Tuning Confidence Bound for Stochastic Bandits with Bandit Distance

We propose a novel modification of the standard upper confidence bound (UCB) method for the stochastic multi-armed bandit (MAB) problem which tunes the confidence bound of a given bandit based on its distance to others. Our UCB distance tuning (UCB-DT) formulation enables improved performance as measured by expected regret by preventing the MAB algorithm from focusing on non-optimal bandits which is a well-known deficiency of standard UCB. "Distance tuning" of the standard UCB is done using a proposed distance measure, which we call bandit distance, that is parameterizable and which therefore can be optimized to control the transition rate from exploration to exploitation based on problem requirements. We empirically demonstrate increased performance of UCB-DT versus many existing state-of-the-art methods which use the UCB formulation for the MAB problem. Our contribution also includes the development of a conceptual tool called the "Exploration Bargain Point" which gives insights into the tradeoffs between exploration and exploitation. We argue that the Exploration Bargain Point provides an intuitive perspective that is useful for comparatively analyzing the performance of UCB-based methods.

==> plots/pgf/bandit-distance-1-nr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.807664in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.807664in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807664in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.653965in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.653965in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.653965in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.500266in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.500266in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.500266in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.346567in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.346567in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.346567in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.192868in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.192868in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.192868in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.164352in,,top]{\color{textcolor}\rmfamily\fontsize{13.560000}{16.272000}\selectfont \(\displaystyle N_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.637273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409532in, y=0.579403in, left, base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.192530in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.192530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409532in, y=1.134660in, left, base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.747788in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.747788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409532in, y=1.689918in, left, base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.303046in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.303046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409532in, y=2.245176in, left, base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.858304in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.858304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409532in, y=2.800433in, left, base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.413561in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.413561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409532in, y=3.355691in, left, base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353976in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{13.560000}{16.272000}\selectfont Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.637273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.041762in}{0.638319in}}%
\pgfpathlineto{\pgfqpoint{1.058688in}{0.641395in}}%
\pgfpathlineto{\pgfqpoint{1.075614in}{0.648091in}}%
\pgfpathlineto{\pgfqpoint{1.088309in}{0.656113in}}%
\pgfpathlineto{\pgfqpoint{1.105235in}{0.671172in}}%
\pgfpathlineto{\pgfqpoint{1.122161in}{0.691172in}}%
\pgfpathlineto{\pgfqpoint{1.139087in}{0.715728in}}%
\pgfpathlineto{\pgfqpoint{1.160244in}{0.751927in}}%
\pgfpathlineto{\pgfqpoint{1.185633in}{0.801739in}}%
\pgfpathlineto{\pgfqpoint{1.219485in}{0.875530in}}%
\pgfpathlineto{\pgfqpoint{1.278726in}{1.014073in}}%
\pgfpathlineto{\pgfqpoint{1.363357in}{1.211009in}}%
\pgfpathlineto{\pgfqpoint{1.418366in}{1.330916in}}%
\pgfpathlineto{\pgfqpoint{1.469144in}{1.434108in}}%
\pgfpathlineto{\pgfqpoint{1.515691in}{1.522161in}}%
\pgfpathlineto{\pgfqpoint{1.562237in}{1.604115in}}%
\pgfpathlineto{\pgfqpoint{1.608784in}{1.680290in}}%
\pgfpathlineto{\pgfqpoint{1.659562in}{1.757260in}}%
\pgfpathlineto{\pgfqpoint{1.710340in}{1.828356in}}%
\pgfpathlineto{\pgfqpoint{1.761118in}{1.894103in}}%
\pgfpathlineto{\pgfqpoint{1.811896in}{1.954999in}}%
\pgfpathlineto{\pgfqpoint{1.866906in}{2.016023in}}%
\pgfpathlineto{\pgfqpoint{1.921915in}{2.072412in}}%
\pgfpathlineto{\pgfqpoint{1.981156in}{2.128492in}}%
\pgfpathlineto{\pgfqpoint{2.040397in}{2.180254in}}%
\pgfpathlineto{\pgfqpoint{2.103870in}{2.231437in}}%
\pgfpathlineto{\pgfqpoint{2.167342in}{2.278670in}}%
\pgfpathlineto{\pgfqpoint{2.235046in}{2.325173in}}%
\pgfpathlineto{\pgfqpoint{2.306982in}{2.370678in}}%
\pgfpathlineto{\pgfqpoint{2.378918in}{2.412611in}}%
\pgfpathlineto{\pgfqpoint{2.455085in}{2.453552in}}%
\pgfpathlineto{\pgfqpoint{2.535483in}{2.493345in}}%
\pgfpathlineto{\pgfqpoint{2.620113in}{2.531870in}}%
\pgfpathlineto{\pgfqpoint{2.713206in}{2.570734in}}%
\pgfpathlineto{\pgfqpoint{2.810531in}{2.607904in}}%
\pgfpathlineto{\pgfqpoint{2.912087in}{2.643384in}}%
\pgfpathlineto{\pgfqpoint{3.022106in}{2.678487in}}%
\pgfpathlineto{\pgfqpoint{3.140588in}{2.712908in}}%
\pgfpathlineto{\pgfqpoint{3.263302in}{2.745341in}}%
\pgfpathlineto{\pgfqpoint{3.394479in}{2.776868in}}%
\pgfpathlineto{\pgfqpoint{3.538350in}{2.808212in}}%
\pgfpathlineto{\pgfqpoint{3.690684in}{2.838220in}}%
\pgfpathlineto{\pgfqpoint{3.855713in}{2.867556in}}%
\pgfpathlineto{\pgfqpoint{4.033436in}{2.895991in}}%
\pgfpathlineto{\pgfqpoint{4.228085in}{2.923930in}}%
\pgfpathlineto{\pgfqpoint{4.439660in}{2.951077in}}%
\pgfpathlineto{\pgfqpoint{4.668161in}{2.977214in}}%
\pgfpathlineto{\pgfqpoint{4.917820in}{3.002598in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.026998in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.026998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.024836in}{0.638561in}}%
\pgfpathlineto{\pgfqpoint{1.037531in}{0.641904in}}%
\pgfpathlineto{\pgfqpoint{1.050225in}{0.648821in}}%
\pgfpathlineto{\pgfqpoint{1.062920in}{0.660188in}}%
\pgfpathlineto{\pgfqpoint{1.075614in}{0.676322in}}%
\pgfpathlineto{\pgfqpoint{1.088309in}{0.697086in}}%
\pgfpathlineto{\pgfqpoint{1.105235in}{0.731218in}}%
\pgfpathlineto{\pgfqpoint{1.126392in}{0.782288in}}%
\pgfpathlineto{\pgfqpoint{1.151781in}{0.852231in}}%
\pgfpathlineto{\pgfqpoint{1.194096in}{0.979547in}}%
\pgfpathlineto{\pgfqpoint{1.278726in}{1.235406in}}%
\pgfpathlineto{\pgfqpoint{1.325273in}{1.365169in}}%
\pgfpathlineto{\pgfqpoint{1.367588in}{1.474091in}}%
\pgfpathlineto{\pgfqpoint{1.409903in}{1.574331in}}%
\pgfpathlineto{\pgfqpoint{1.452218in}{1.666308in}}%
\pgfpathlineto{\pgfqpoint{1.494533in}{1.750642in}}%
\pgfpathlineto{\pgfqpoint{1.536848in}{1.828014in}}%
\pgfpathlineto{\pgfqpoint{1.579163in}{1.899097in}}%
\pgfpathlineto{\pgfqpoint{1.621478in}{1.964520in}}%
\pgfpathlineto{\pgfqpoint{1.668025in}{2.030633in}}%
\pgfpathlineto{\pgfqpoint{1.714571in}{2.091277in}}%
\pgfpathlineto{\pgfqpoint{1.761118in}{2.147055in}}%
\pgfpathlineto{\pgfqpoint{1.811896in}{2.202972in}}%
\pgfpathlineto{\pgfqpoint{1.862674in}{2.254320in}}%
\pgfpathlineto{\pgfqpoint{1.917684in}{2.305387in}}%
\pgfpathlineto{\pgfqpoint{1.972693in}{2.352255in}}%
\pgfpathlineto{\pgfqpoint{2.031934in}{2.398584in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{2.441116in}}%
\pgfpathlineto{\pgfqpoint{2.154648in}{2.482966in}}%
\pgfpathlineto{\pgfqpoint{2.222352in}{2.523871in}}%
\pgfpathlineto{\pgfqpoint{2.294287in}{2.563619in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{2.602055in}}%
\pgfpathlineto{\pgfqpoint{2.450853in}{2.639066in}}%
\pgfpathlineto{\pgfqpoint{2.535483in}{2.674578in}}%
\pgfpathlineto{\pgfqpoint{2.624345in}{2.708550in}}%
\pgfpathlineto{\pgfqpoint{2.721669in}{2.742371in}}%
\pgfpathlineto{\pgfqpoint{2.823225in}{2.774389in}}%
\pgfpathlineto{\pgfqpoint{2.933245in}{2.805818in}}%
\pgfpathlineto{\pgfqpoint{3.051727in}{2.836398in}}%
\pgfpathlineto{\pgfqpoint{3.178672in}{2.865938in}}%
\pgfpathlineto{\pgfqpoint{3.314080in}{2.894299in}}%
\pgfpathlineto{\pgfqpoint{3.462183in}{2.922147in}}%
\pgfpathlineto{\pgfqpoint{3.622980in}{2.949196in}}%
\pgfpathlineto{\pgfqpoint{3.796471in}{2.975236in}}%
\pgfpathlineto{\pgfqpoint{3.986889in}{3.000658in}}%
\pgfpathlineto{\pgfqpoint{4.194233in}{3.025192in}}%
\pgfpathlineto{\pgfqpoint{4.422734in}{3.049065in}}%
\pgfpathlineto{\pgfqpoint{4.672393in}{3.072010in}}%
\pgfpathlineto{\pgfqpoint{4.947441in}{3.094165in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.111357in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.111357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.999447in}{0.638528in}}%
\pgfpathlineto{\pgfqpoint{1.007910in}{0.642364in}}%
\pgfpathlineto{\pgfqpoint{1.016373in}{0.650696in}}%
\pgfpathlineto{\pgfqpoint{1.024836in}{0.664600in}}%
\pgfpathlineto{\pgfqpoint{1.033299in}{0.684338in}}%
\pgfpathlineto{\pgfqpoint{1.045994in}{0.724032in}}%
\pgfpathlineto{\pgfqpoint{1.062920in}{0.791860in}}%
\pgfpathlineto{\pgfqpoint{1.084077in}{0.891622in}}%
\pgfpathlineto{\pgfqpoint{1.181402in}{1.369356in}}%
\pgfpathlineto{\pgfqpoint{1.215254in}{1.511749in}}%
\pgfpathlineto{\pgfqpoint{1.244874in}{1.623930in}}%
\pgfpathlineto{\pgfqpoint{1.274495in}{1.725369in}}%
\pgfpathlineto{\pgfqpoint{1.304115in}{1.817111in}}%
\pgfpathlineto{\pgfqpoint{1.337968in}{1.911446in}}%
\pgfpathlineto{\pgfqpoint{1.371820in}{1.995975in}}%
\pgfpathlineto{\pgfqpoint{1.405672in}{2.072000in}}%
\pgfpathlineto{\pgfqpoint{1.439524in}{2.140644in}}%
\pgfpathlineto{\pgfqpoint{1.473376in}{2.202868in}}%
\pgfpathlineto{\pgfqpoint{1.511459in}{2.266205in}}%
\pgfpathlineto{\pgfqpoint{1.549543in}{2.323423in}}%
\pgfpathlineto{\pgfqpoint{1.587626in}{2.375338in}}%
\pgfpathlineto{\pgfqpoint{1.629941in}{2.427628in}}%
\pgfpathlineto{\pgfqpoint{1.672256in}{2.474996in}}%
\pgfpathlineto{\pgfqpoint{1.718803in}{2.522186in}}%
\pgfpathlineto{\pgfqpoint{1.765349in}{2.564921in}}%
\pgfpathlineto{\pgfqpoint{1.816127in}{2.607153in}}%
\pgfpathlineto{\pgfqpoint{1.866906in}{2.645424in}}%
\pgfpathlineto{\pgfqpoint{1.921915in}{2.683021in}}%
\pgfpathlineto{\pgfqpoint{1.981156in}{2.719633in}}%
\pgfpathlineto{\pgfqpoint{2.044629in}{2.755023in}}%
\pgfpathlineto{\pgfqpoint{2.112333in}{2.789023in}}%
\pgfpathlineto{\pgfqpoint{2.184268in}{2.821521in}}%
\pgfpathlineto{\pgfqpoint{2.260435in}{2.852454in}}%
\pgfpathlineto{\pgfqpoint{2.340834in}{2.881796in}}%
\pgfpathlineto{\pgfqpoint{2.429696in}{2.910864in}}%
\pgfpathlineto{\pgfqpoint{2.522789in}{2.938103in}}%
\pgfpathlineto{\pgfqpoint{2.624345in}{2.964649in}}%
\pgfpathlineto{\pgfqpoint{2.734364in}{2.990261in}}%
\pgfpathlineto{\pgfqpoint{2.857078in}{3.015593in}}%
\pgfpathlineto{\pgfqpoint{2.992486in}{3.040252in}}%
\pgfpathlineto{\pgfqpoint{3.140588in}{3.063951in}}%
\pgfpathlineto{\pgfqpoint{3.301385in}{3.086498in}}%
\pgfpathlineto{\pgfqpoint{3.479109in}{3.108265in}}%
\pgfpathlineto{\pgfqpoint{3.677989in}{3.129429in}}%
\pgfpathlineto{\pgfqpoint{3.898028in}{3.149671in}}%
\pgfpathlineto{\pgfqpoint{4.143455in}{3.169100in}}%
\pgfpathlineto{\pgfqpoint{4.418503in}{3.187735in}}%
\pgfpathlineto{\pgfqpoint{4.731634in}{3.205769in}}%
\pgfpathlineto{\pgfqpoint{5.087080in}{3.223042in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.227462in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.227462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.978290in}{0.637752in}}%
\pgfpathlineto{\pgfqpoint{0.982521in}{0.639984in}}%
\pgfpathlineto{\pgfqpoint{0.986753in}{0.645880in}}%
\pgfpathlineto{\pgfqpoint{0.990984in}{0.656918in}}%
\pgfpathlineto{\pgfqpoint{0.999447in}{0.696303in}}%
\pgfpathlineto{\pgfqpoint{1.007910in}{0.756163in}}%
\pgfpathlineto{\pgfqpoint{1.020605in}{0.870811in}}%
\pgfpathlineto{\pgfqpoint{1.079846in}{1.442486in}}%
\pgfpathlineto{\pgfqpoint{1.101003in}{1.608584in}}%
\pgfpathlineto{\pgfqpoint{1.122161in}{1.752523in}}%
\pgfpathlineto{\pgfqpoint{1.143318in}{1.877296in}}%
\pgfpathlineto{\pgfqpoint{1.164476in}{1.985899in}}%
\pgfpathlineto{\pgfqpoint{1.185633in}{2.080963in}}%
\pgfpathlineto{\pgfqpoint{1.211022in}{2.180232in}}%
\pgfpathlineto{\pgfqpoint{1.236411in}{2.266205in}}%
\pgfpathlineto{\pgfqpoint{1.261800in}{2.341281in}}%
\pgfpathlineto{\pgfqpoint{1.287189in}{2.407343in}}%
\pgfpathlineto{\pgfqpoint{1.312578in}{2.465883in}}%
\pgfpathlineto{\pgfqpoint{1.342199in}{2.526246in}}%
\pgfpathlineto{\pgfqpoint{1.371820in}{2.579475in}}%
\pgfpathlineto{\pgfqpoint{1.401440in}{2.626748in}}%
\pgfpathlineto{\pgfqpoint{1.435292in}{2.674672in}}%
\pgfpathlineto{\pgfqpoint{1.469144in}{2.717139in}}%
\pgfpathlineto{\pgfqpoint{1.502996in}{2.755023in}}%
\pgfpathlineto{\pgfqpoint{1.541080in}{2.793029in}}%
\pgfpathlineto{\pgfqpoint{1.579163in}{2.826910in}}%
\pgfpathlineto{\pgfqpoint{1.621478in}{2.860483in}}%
\pgfpathlineto{\pgfqpoint{1.668025in}{2.893256in}}%
\pgfpathlineto{\pgfqpoint{1.714571in}{2.922375in}}%
\pgfpathlineto{\pgfqpoint{1.765349in}{2.950649in}}%
\pgfpathlineto{\pgfqpoint{1.820359in}{2.977830in}}%
\pgfpathlineto{\pgfqpoint{1.879600in}{3.003753in}}%
\pgfpathlineto{\pgfqpoint{1.947304in}{3.029850in}}%
\pgfpathlineto{\pgfqpoint{2.019240in}{3.054172in}}%
\pgfpathlineto{\pgfqpoint{2.099638in}{3.077954in}}%
\pgfpathlineto{\pgfqpoint{2.188500in}{3.100831in}}%
\pgfpathlineto{\pgfqpoint{2.285824in}{3.122561in}}%
\pgfpathlineto{\pgfqpoint{2.391612in}{3.142999in}}%
\pgfpathlineto{\pgfqpoint{2.510094in}{3.162732in}}%
\pgfpathlineto{\pgfqpoint{2.645502in}{3.182032in}}%
\pgfpathlineto{\pgfqpoint{2.797836in}{3.200480in}}%
\pgfpathlineto{\pgfqpoint{2.967097in}{3.217812in}}%
\pgfpathlineto{\pgfqpoint{3.161746in}{3.234557in}}%
\pgfpathlineto{\pgfqpoint{3.381784in}{3.250341in}}%
\pgfpathlineto{\pgfqpoint{3.635674in}{3.265415in}}%
\pgfpathlineto{\pgfqpoint{3.931880in}{3.279826in}}%
\pgfpathlineto{\pgfqpoint{4.278863in}{3.293506in}}%
\pgfpathlineto{\pgfqpoint{4.685087in}{3.306347in}}%
\pgfpathlineto{\pgfqpoint{5.167479in}{3.318430in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.318898in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.318898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.965595in}{0.637312in}}%
\pgfpathlineto{\pgfqpoint{0.969827in}{0.647761in}}%
\pgfpathlineto{\pgfqpoint{0.974058in}{0.704617in}}%
\pgfpathlineto{\pgfqpoint{0.982521in}{0.935374in}}%
\pgfpathlineto{\pgfqpoint{0.999447in}{1.440939in}}%
\pgfpathlineto{\pgfqpoint{1.012142in}{1.732925in}}%
\pgfpathlineto{\pgfqpoint{1.024836in}{1.956839in}}%
\pgfpathlineto{\pgfqpoint{1.037531in}{2.130996in}}%
\pgfpathlineto{\pgfqpoint{1.050225in}{2.269297in}}%
\pgfpathlineto{\pgfqpoint{1.062920in}{2.381362in}}%
\pgfpathlineto{\pgfqpoint{1.079846in}{2.501123in}}%
\pgfpathlineto{\pgfqpoint{1.096772in}{2.596310in}}%
\pgfpathlineto{\pgfqpoint{1.113698in}{2.673693in}}%
\pgfpathlineto{\pgfqpoint{1.130624in}{2.737794in}}%
\pgfpathlineto{\pgfqpoint{1.147550in}{2.791738in}}%
\pgfpathlineto{\pgfqpoint{1.168707in}{2.848212in}}%
\pgfpathlineto{\pgfqpoint{1.189865in}{2.895320in}}%
\pgfpathlineto{\pgfqpoint{1.211022in}{2.935206in}}%
\pgfpathlineto{\pgfqpoint{1.236411in}{2.975671in}}%
\pgfpathlineto{\pgfqpoint{1.261800in}{3.009838in}}%
\pgfpathlineto{\pgfqpoint{1.287189in}{3.039068in}}%
\pgfpathlineto{\pgfqpoint{1.316810in}{3.068245in}}%
\pgfpathlineto{\pgfqpoint{1.346431in}{3.093210in}}%
\pgfpathlineto{\pgfqpoint{1.380283in}{3.117664in}}%
\pgfpathlineto{\pgfqpoint{1.418366in}{3.141068in}}%
\pgfpathlineto{\pgfqpoint{1.460681in}{3.163085in}}%
\pgfpathlineto{\pgfqpoint{1.507228in}{3.183532in}}%
\pgfpathlineto{\pgfqpoint{1.558006in}{3.202344in}}%
\pgfpathlineto{\pgfqpoint{1.617247in}{3.220742in}}%
\pgfpathlineto{\pgfqpoint{1.680719in}{3.237203in}}%
\pgfpathlineto{\pgfqpoint{1.756886in}{3.253592in}}%
\pgfpathlineto{\pgfqpoint{1.841517in}{3.268564in}}%
\pgfpathlineto{\pgfqpoint{1.938841in}{3.282655in}}%
\pgfpathlineto{\pgfqpoint{2.053092in}{3.296060in}}%
\pgfpathlineto{\pgfqpoint{2.188500in}{3.308778in}}%
\pgfpathlineto{\pgfqpoint{2.349297in}{3.320712in}}%
\pgfpathlineto{\pgfqpoint{2.543946in}{3.331962in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{3.342452in}}%
\pgfpathlineto{\pgfqpoint{3.072884in}{3.352175in}}%
\pgfpathlineto{\pgfqpoint{3.441025in}{3.361202in}}%
\pgfpathlineto{\pgfqpoint{3.910722in}{3.369474in}}%
\pgfpathlineto{\pgfqpoint{4.520059in}{3.376973in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=3.603333in,,base]{\color{textcolor}\rmfamily\fontsize{13.560000}{16.272000}\selectfont UCB-DT(\(\displaystyle \mu\)) Distance For Different \(\displaystyle |\hat{\mu}_i - \hat{\mu}_j|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606869in}{0.586319in}}%
\pgfpathlineto{\pgfqpoint{5.279153in}{0.586319in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.313681in}{0.586319in}}{\pgfqpoint{5.313681in}{0.620847in}}%
\pgfpathlineto{\pgfqpoint{5.313681in}{2.167765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.313681in}{2.202293in}}{\pgfqpoint{5.279153in}{2.202293in}}%
\pgfpathlineto{\pgfqpoint{3.606869in}{2.202293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.572342in}{2.202293in}}{\pgfqpoint{3.572342in}{2.167765in}}%
\pgfpathlineto{\pgfqpoint{3.572342in}{0.620847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.572342in}{0.586319in}}{\pgfqpoint{3.606869in}{0.586319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641397in}{2.068661in}}%
\pgfpathlineto{\pgfqpoint{3.986675in}{2.068661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.124786in,y=2.008237in,left,base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle |\hat{\mu}_i - \hat{\mu}_j| = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641397in}{1.807964in}}%
\pgfpathlineto{\pgfqpoint{3.986675in}{1.807964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.124786in,y=1.747540in,left,base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle |\hat{\mu}_i - \hat{\mu}_j| = 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641397in}{1.547267in}}%
\pgfpathlineto{\pgfqpoint{3.986675in}{1.547267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.124786in,y=1.486843in,left,base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle |\hat{\mu}_i - \hat{\mu}_j| = 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641397in}{1.286570in}}%
\pgfpathlineto{\pgfqpoint{3.986675in}{1.286570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.124786in,y=1.226146in,left,base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle |\hat{\mu}_i - \hat{\mu}_j| = 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641397in}{1.025873in}}%
\pgfpathlineto{\pgfqpoint{3.986675in}{1.025873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.124786in,y=0.965449in,left,base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle |\hat{\mu}_i - \hat{\mu}_j| = 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641397in}{0.765176in}}%
\pgfpathlineto{\pgfqpoint{3.986675in}{0.765176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.124786in,y=0.704752in,left,base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle |\hat{\mu}_i - \hat{\mu}_j| = 0.8\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/pgf/bandit-distance-1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.807664in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.807664in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807664in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.653965in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.653965in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.653965in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.500266in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.500266in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.500266in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.346567in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.346567in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.346567in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.192868in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.192868in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.192868in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.164352in,,top]{\color{textcolor}\rmfamily\fontsize{13.560000}{16.272000}\selectfont \(\displaystyle N_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.637273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409532in, y=0.579403in, left, base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.192850in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.192850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409532in, y=1.134980in, left, base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.748428in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.748428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409532in, y=1.690558in, left, base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.304006in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.304006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409532in, y=2.246136in, left, base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.859583in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.859583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409532in, y=2.801713in, left, base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.415161in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.415161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409532in, y=3.357291in, left, base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353976in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{13.560000}{16.272000}\selectfont Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.637273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.168707in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.172939in}{0.776167in}}%
\pgfpathlineto{\pgfqpoint{1.380283in}{0.776167in}}%
\pgfpathlineto{\pgfqpoint{1.384514in}{1.258427in}}%
\pgfpathlineto{\pgfqpoint{1.591858in}{1.258427in}}%
\pgfpathlineto{\pgfqpoint{1.596089in}{1.660656in}}%
\pgfpathlineto{\pgfqpoint{1.803433in}{1.660656in}}%
\pgfpathlineto{\pgfqpoint{1.807664in}{1.950855in}}%
\pgfpathlineto{\pgfqpoint{2.015008in}{1.950855in}}%
\pgfpathlineto{\pgfqpoint{2.019240in}{2.163112in}}%
\pgfpathlineto{\pgfqpoint{2.226583in}{2.163112in}}%
\pgfpathlineto{\pgfqpoint{2.230815in}{2.323346in}}%
\pgfpathlineto{\pgfqpoint{2.438159in}{2.323346in}}%
\pgfpathlineto{\pgfqpoint{2.442390in}{2.448001in}}%
\pgfpathlineto{\pgfqpoint{2.649734in}{2.448001in}}%
\pgfpathlineto{\pgfqpoint{2.653965in}{2.547504in}}%
\pgfpathlineto{\pgfqpoint{2.861309in}{2.547504in}}%
\pgfpathlineto{\pgfqpoint{2.865541in}{2.628661in}}%
\pgfpathlineto{\pgfqpoint{3.072884in}{2.628661in}}%
\pgfpathlineto{\pgfqpoint{3.077116in}{2.696061in}}%
\pgfpathlineto{\pgfqpoint{3.284459in}{2.696061in}}%
\pgfpathlineto{\pgfqpoint{3.288691in}{2.752901in}}%
\pgfpathlineto{\pgfqpoint{3.496035in}{2.752901in}}%
\pgfpathlineto{\pgfqpoint{3.500266in}{2.801464in}}%
\pgfpathlineto{\pgfqpoint{3.707610in}{2.801464in}}%
\pgfpathlineto{\pgfqpoint{3.711841in}{2.843425in}}%
\pgfpathlineto{\pgfqpoint{3.919185in}{2.843425in}}%
\pgfpathlineto{\pgfqpoint{3.923417in}{2.880039in}}%
\pgfpathlineto{\pgfqpoint{4.130760in}{2.880039in}}%
\pgfpathlineto{\pgfqpoint{4.134992in}{2.912263in}}%
\pgfpathlineto{\pgfqpoint{4.342336in}{2.912263in}}%
\pgfpathlineto{\pgfqpoint{4.346567in}{2.940837in}}%
\pgfpathlineto{\pgfqpoint{4.553911in}{2.940837in}}%
\pgfpathlineto{\pgfqpoint{4.558142in}{2.966348in}}%
\pgfpathlineto{\pgfqpoint{4.765486in}{2.966348in}}%
\pgfpathlineto{\pgfqpoint{4.769717in}{2.989262in}}%
\pgfpathlineto{\pgfqpoint{4.977061in}{2.989262in}}%
\pgfpathlineto{\pgfqpoint{4.981293in}{3.009955in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.009955in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.009955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.168707in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.172939in}{0.915062in}}%
\pgfpathlineto{\pgfqpoint{1.380283in}{0.915062in}}%
\pgfpathlineto{\pgfqpoint{1.384514in}{1.515718in}}%
\pgfpathlineto{\pgfqpoint{1.591858in}{1.515718in}}%
\pgfpathlineto{\pgfqpoint{1.596089in}{1.926654in}}%
\pgfpathlineto{\pgfqpoint{1.803433in}{1.926654in}}%
\pgfpathlineto{\pgfqpoint{1.807664in}{2.199394in}}%
\pgfpathlineto{\pgfqpoint{2.015008in}{2.199394in}}%
\pgfpathlineto{\pgfqpoint{2.019240in}{2.390002in}}%
\pgfpathlineto{\pgfqpoint{2.226583in}{2.390002in}}%
\pgfpathlineto{\pgfqpoint{2.230815in}{2.529826in}}%
\pgfpathlineto{\pgfqpoint{2.438159in}{2.529826in}}%
\pgfpathlineto{\pgfqpoint{2.442390in}{2.636479in}}%
\pgfpathlineto{\pgfqpoint{2.649734in}{2.636479in}}%
\pgfpathlineto{\pgfqpoint{2.653965in}{2.720395in}}%
\pgfpathlineto{\pgfqpoint{2.861309in}{2.720395in}}%
\pgfpathlineto{\pgfqpoint{2.865541in}{2.788091in}}%
\pgfpathlineto{\pgfqpoint{3.072884in}{2.788091in}}%
\pgfpathlineto{\pgfqpoint{3.077116in}{2.843828in}}%
\pgfpathlineto{\pgfqpoint{3.284459in}{2.843828in}}%
\pgfpathlineto{\pgfqpoint{3.288691in}{2.890504in}}%
\pgfpathlineto{\pgfqpoint{3.496035in}{2.890504in}}%
\pgfpathlineto{\pgfqpoint{3.500266in}{2.930153in}}%
\pgfpathlineto{\pgfqpoint{3.707610in}{2.930153in}}%
\pgfpathlineto{\pgfqpoint{3.711841in}{2.964248in}}%
\pgfpathlineto{\pgfqpoint{3.919185in}{2.964248in}}%
\pgfpathlineto{\pgfqpoint{3.923417in}{2.993875in}}%
\pgfpathlineto{\pgfqpoint{4.130760in}{2.993875in}}%
\pgfpathlineto{\pgfqpoint{4.134992in}{3.019856in}}%
\pgfpathlineto{\pgfqpoint{4.342336in}{3.019856in}}%
\pgfpathlineto{\pgfqpoint{4.346567in}{3.042825in}}%
\pgfpathlineto{\pgfqpoint{4.553911in}{3.042825in}}%
\pgfpathlineto{\pgfqpoint{4.558142in}{3.063275in}}%
\pgfpathlineto{\pgfqpoint{4.765486in}{3.063275in}}%
\pgfpathlineto{\pgfqpoint{4.769717in}{3.081599in}}%
\pgfpathlineto{\pgfqpoint{4.977061in}{3.081599in}}%
\pgfpathlineto{\pgfqpoint{4.981293in}{3.098112in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.098112in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.098112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.168707in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.172939in}{1.331745in}}%
\pgfpathlineto{\pgfqpoint{1.380283in}{1.331745in}}%
\pgfpathlineto{\pgfqpoint{1.384514in}{2.026217in}}%
\pgfpathlineto{\pgfqpoint{1.591858in}{2.026217in}}%
\pgfpathlineto{\pgfqpoint{1.596089in}{2.387233in}}%
\pgfpathlineto{\pgfqpoint{1.803433in}{2.387233in}}%
\pgfpathlineto{\pgfqpoint{1.807664in}{2.601536in}}%
\pgfpathlineto{\pgfqpoint{2.015008in}{2.601536in}}%
\pgfpathlineto{\pgfqpoint{2.019240in}{2.742518in}}%
\pgfpathlineto{\pgfqpoint{2.226583in}{2.742518in}}%
\pgfpathlineto{\pgfqpoint{2.230815in}{2.842084in}}%
\pgfpathlineto{\pgfqpoint{2.438159in}{2.842084in}}%
\pgfpathlineto{\pgfqpoint{2.442390in}{2.916073in}}%
\pgfpathlineto{\pgfqpoint{2.649734in}{2.916073in}}%
\pgfpathlineto{\pgfqpoint{2.653965in}{2.973189in}}%
\pgfpathlineto{\pgfqpoint{2.861309in}{2.973189in}}%
\pgfpathlineto{\pgfqpoint{2.865541in}{3.018601in}}%
\pgfpathlineto{\pgfqpoint{3.072884in}{3.018601in}}%
\pgfpathlineto{\pgfqpoint{3.077116in}{3.055565in}}%
\pgfpathlineto{\pgfqpoint{3.284459in}{3.055565in}}%
\pgfpathlineto{\pgfqpoint{3.288691in}{3.086235in}}%
\pgfpathlineto{\pgfqpoint{3.496035in}{3.086235in}}%
\pgfpathlineto{\pgfqpoint{3.500266in}{3.112090in}}%
\pgfpathlineto{\pgfqpoint{3.707610in}{3.112090in}}%
\pgfpathlineto{\pgfqpoint{3.711841in}{3.134180in}}%
\pgfpathlineto{\pgfqpoint{3.919185in}{3.134180in}}%
\pgfpathlineto{\pgfqpoint{3.923417in}{3.153272in}}%
\pgfpathlineto{\pgfqpoint{4.130760in}{3.153272in}}%
\pgfpathlineto{\pgfqpoint{4.134992in}{3.169936in}}%
\pgfpathlineto{\pgfqpoint{4.342336in}{3.169936in}}%
\pgfpathlineto{\pgfqpoint{4.346567in}{3.184608in}}%
\pgfpathlineto{\pgfqpoint{4.553911in}{3.184608in}}%
\pgfpathlineto{\pgfqpoint{4.558142in}{3.197624in}}%
\pgfpathlineto{\pgfqpoint{4.765486in}{3.197624in}}%
\pgfpathlineto{\pgfqpoint{4.769717in}{3.209249in}}%
\pgfpathlineto{\pgfqpoint{4.977061in}{3.209249in}}%
\pgfpathlineto{\pgfqpoint{4.981293in}{3.219696in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.219696in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.219696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.168707in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.172939in}{2.026217in}}%
\pgfpathlineto{\pgfqpoint{1.380283in}{2.026217in}}%
\pgfpathlineto{\pgfqpoint{1.384514in}{2.601536in}}%
\pgfpathlineto{\pgfqpoint{1.591858in}{2.601536in}}%
\pgfpathlineto{\pgfqpoint{1.596089in}{2.842084in}}%
\pgfpathlineto{\pgfqpoint{1.803433in}{2.842084in}}%
\pgfpathlineto{\pgfqpoint{1.807664in}{2.973189in}}%
\pgfpathlineto{\pgfqpoint{2.015008in}{2.973189in}}%
\pgfpathlineto{\pgfqpoint{2.019240in}{3.055565in}}%
\pgfpathlineto{\pgfqpoint{2.226583in}{3.055565in}}%
\pgfpathlineto{\pgfqpoint{2.230815in}{3.112090in}}%
\pgfpathlineto{\pgfqpoint{2.438159in}{3.112090in}}%
\pgfpathlineto{\pgfqpoint{2.442390in}{3.153272in}}%
\pgfpathlineto{\pgfqpoint{2.649734in}{3.153272in}}%
\pgfpathlineto{\pgfqpoint{2.653965in}{3.184608in}}%
\pgfpathlineto{\pgfqpoint{2.861309in}{3.184608in}}%
\pgfpathlineto{\pgfqpoint{2.865541in}{3.209249in}}%
\pgfpathlineto{\pgfqpoint{3.072884in}{3.209249in}}%
\pgfpathlineto{\pgfqpoint{3.077116in}{3.229134in}}%
\pgfpathlineto{\pgfqpoint{3.284459in}{3.229134in}}%
\pgfpathlineto{\pgfqpoint{3.288691in}{3.245518in}}%
\pgfpathlineto{\pgfqpoint{3.496035in}{3.245518in}}%
\pgfpathlineto{\pgfqpoint{3.500266in}{3.259250in}}%
\pgfpathlineto{\pgfqpoint{3.707610in}{3.259250in}}%
\pgfpathlineto{\pgfqpoint{3.711841in}{3.270926in}}%
\pgfpathlineto{\pgfqpoint{3.919185in}{3.270926in}}%
\pgfpathlineto{\pgfqpoint{3.923417in}{3.280976in}}%
\pgfpathlineto{\pgfqpoint{4.130760in}{3.280976in}}%
\pgfpathlineto{\pgfqpoint{4.134992in}{3.289716in}}%
\pgfpathlineto{\pgfqpoint{4.342336in}{3.289716in}}%
\pgfpathlineto{\pgfqpoint{4.346567in}{3.297388in}}%
\pgfpathlineto{\pgfqpoint{4.553911in}{3.297388in}}%
\pgfpathlineto{\pgfqpoint{4.558142in}{3.304175in}}%
\pgfpathlineto{\pgfqpoint{4.765486in}{3.304175in}}%
\pgfpathlineto{\pgfqpoint{4.769717in}{3.310223in}}%
\pgfpathlineto{\pgfqpoint{4.977061in}{3.310223in}}%
\pgfpathlineto{\pgfqpoint{4.981293in}{3.315646in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.315646in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.315646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.168707in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.172939in}{2.859583in}}%
\pgfpathlineto{\pgfqpoint{1.380283in}{2.859583in}}%
\pgfpathlineto{\pgfqpoint{1.384514in}{3.121892in}}%
\pgfpathlineto{\pgfqpoint{1.591858in}{3.121892in}}%
\pgfpathlineto{\pgfqpoint{1.596089in}{3.216036in}}%
\pgfpathlineto{\pgfqpoint{1.803433in}{3.216036in}}%
\pgfpathlineto{\pgfqpoint{1.807664in}{3.264437in}}%
\pgfpathlineto{\pgfqpoint{2.015008in}{3.264437in}}%
\pgfpathlineto{\pgfqpoint{2.019240in}{3.293913in}}%
\pgfpathlineto{\pgfqpoint{2.226583in}{3.293913in}}%
\pgfpathlineto{\pgfqpoint{2.230815in}{3.313747in}}%
\pgfpathlineto{\pgfqpoint{2.438159in}{3.313747in}}%
\pgfpathlineto{\pgfqpoint{2.442390in}{3.328005in}}%
\pgfpathlineto{\pgfqpoint{2.649734in}{3.328005in}}%
\pgfpathlineto{\pgfqpoint{2.653965in}{3.338748in}}%
\pgfpathlineto{\pgfqpoint{2.861309in}{3.338748in}}%
\pgfpathlineto{\pgfqpoint{2.865541in}{3.347134in}}%
\pgfpathlineto{\pgfqpoint{3.072884in}{3.347134in}}%
\pgfpathlineto{\pgfqpoint{3.077116in}{3.353861in}}%
\pgfpathlineto{\pgfqpoint{3.284459in}{3.353861in}}%
\pgfpathlineto{\pgfqpoint{3.288691in}{3.359377in}}%
\pgfpathlineto{\pgfqpoint{3.496035in}{3.359377in}}%
\pgfpathlineto{\pgfqpoint{3.500266in}{3.363983in}}%
\pgfpathlineto{\pgfqpoint{3.707610in}{3.363983in}}%
\pgfpathlineto{\pgfqpoint{3.711841in}{3.367886in}}%
\pgfpathlineto{\pgfqpoint{3.919185in}{3.367886in}}%
\pgfpathlineto{\pgfqpoint{3.923417in}{3.371236in}}%
\pgfpathlineto{\pgfqpoint{4.130760in}{3.371236in}}%
\pgfpathlineto{\pgfqpoint{4.134992in}{3.374142in}}%
\pgfpathlineto{\pgfqpoint{4.342336in}{3.374142in}}%
\pgfpathlineto{\pgfqpoint{4.346567in}{3.376688in}}%
\pgfpathlineto{\pgfqpoint{4.553911in}{3.376688in}}%
\pgfpathlineto{\pgfqpoint{4.558142in}{3.378937in}}%
\pgfpathlineto{\pgfqpoint{4.765486in}{3.378937in}}%
\pgfpathlineto{\pgfqpoint{4.769717in}{3.380937in}}%
\pgfpathlineto{\pgfqpoint{4.977061in}{3.380937in}}%
\pgfpathlineto{\pgfqpoint{4.981293in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=3.603333in,,base]{\color{textcolor}\rmfamily\fontsize{13.560000}{16.272000}\selectfont UCB-DT(\(\displaystyle \mu\)) Distance For Different \(\displaystyle |\hat{\mu}_i - \hat{\mu}_j|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606869in}{0.586319in}}%
\pgfpathlineto{\pgfqpoint{5.279153in}{0.586319in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.313681in}{0.586319in}}{\pgfqpoint{5.313681in}{0.620847in}}%
\pgfpathlineto{\pgfqpoint{5.313681in}{2.167765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.313681in}{2.202293in}}{\pgfqpoint{5.279153in}{2.202293in}}%
\pgfpathlineto{\pgfqpoint{3.606869in}{2.202293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.572342in}{2.202293in}}{\pgfqpoint{3.572342in}{2.167765in}}%
\pgfpathlineto{\pgfqpoint{3.572342in}{0.620847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.572342in}{0.586319in}}{\pgfqpoint{3.606869in}{0.586319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641397in}{2.068661in}}%
\pgfpathlineto{\pgfqpoint{3.986675in}{2.068661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.124786in,y=2.008237in,left,base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle |\hat{\mu}_i - \hat{\mu}_j| = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641397in}{1.807964in}}%
\pgfpathlineto{\pgfqpoint{3.986675in}{1.807964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.124786in,y=1.747540in,left,base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle |\hat{\mu}_i - \hat{\mu}_j| = 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641397in}{1.547267in}}%
\pgfpathlineto{\pgfqpoint{3.986675in}{1.547267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.124786in,y=1.486843in,left,base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle |\hat{\mu}_i - \hat{\mu}_j| = 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641397in}{1.286570in}}%
\pgfpathlineto{\pgfqpoint{3.986675in}{1.286570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.124786in,y=1.226146in,left,base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle |\hat{\mu}_i - \hat{\mu}_j| = 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641397in}{1.025873in}}%
\pgfpathlineto{\pgfqpoint{3.986675in}{1.025873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.124786in,y=0.965449in,left,base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle |\hat{\mu}_i - \hat{\mu}_j| = 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641397in}{0.765176in}}%
\pgfpathlineto{\pgfqpoint{3.986675in}{0.765176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.124786in,y=0.704752in,left,base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle |\hat{\mu}_i - \hat{\mu}_j| = 0.8\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/pgf/bandit-distance-2-nr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.807664in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.807664in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807664in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.653965in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.653965in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.653965in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.500266in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.500266in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.500266in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.346567in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.346567in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.346567in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.192868in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.192868in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.192868in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.164352in,,top]{\color{textcolor}\rmfamily\fontsize{13.560000}{16.272000}\selectfont \(\displaystyle N_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.637273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409532in, y=0.579403in, left, base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.195281in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.195281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409532in, y=1.137411in, left, base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.753290in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.753290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409532in, y=1.695420in, left, base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.311299in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.311299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409532in, y=2.253429in, left, base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.869307in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.869307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409532in, y=2.811437in, left, base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.427316in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.427316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409532in, y=3.369446in, left, base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353976in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{13.560000}{16.272000}\selectfont Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.637273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.139087in}{0.638582in}}%
\pgfpathlineto{\pgfqpoint{1.177170in}{0.642337in}}%
\pgfpathlineto{\pgfqpoint{1.206791in}{0.648121in}}%
\pgfpathlineto{\pgfqpoint{1.236411in}{0.656994in}}%
\pgfpathlineto{\pgfqpoint{1.266032in}{0.669190in}}%
\pgfpathlineto{\pgfqpoint{1.295652in}{0.684704in}}%
\pgfpathlineto{\pgfqpoint{1.329505in}{0.706262in}}%
\pgfpathlineto{\pgfqpoint{1.363357in}{0.731482in}}%
\pgfpathlineto{\pgfqpoint{1.401440in}{0.763583in}}%
\pgfpathlineto{\pgfqpoint{1.447987in}{0.807101in}}%
\pgfpathlineto{\pgfqpoint{1.502996in}{0.862941in}}%
\pgfpathlineto{\pgfqpoint{1.579163in}{0.944966in}}%
\pgfpathlineto{\pgfqpoint{1.837285in}{1.226493in}}%
\pgfpathlineto{\pgfqpoint{1.926147in}{1.317226in}}%
\pgfpathlineto{\pgfqpoint{2.010777in}{1.399221in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{1.472949in}}%
\pgfpathlineto{\pgfqpoint{2.171574in}{1.542632in}}%
\pgfpathlineto{\pgfqpoint{2.251972in}{1.608386in}}%
\pgfpathlineto{\pgfqpoint{2.336603in}{1.673549in}}%
\pgfpathlineto{\pgfqpoint{2.421233in}{1.734789in}}%
\pgfpathlineto{\pgfqpoint{2.510094in}{1.795144in}}%
\pgfpathlineto{\pgfqpoint{2.598956in}{1.851741in}}%
\pgfpathlineto{\pgfqpoint{2.692049in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{2.789373in}{1.961656in}}%
\pgfpathlineto{\pgfqpoint{2.886698in}{2.012490in}}%
\pgfpathlineto{\pgfqpoint{2.988254in}{2.062111in}}%
\pgfpathlineto{\pgfqpoint{3.094042in}{2.110406in}}%
\pgfpathlineto{\pgfqpoint{3.204061in}{2.157291in}}%
\pgfpathlineto{\pgfqpoint{3.318311in}{2.202705in}}%
\pgfpathlineto{\pgfqpoint{3.441025in}{2.248121in}}%
\pgfpathlineto{\pgfqpoint{3.567970in}{2.291795in}}%
\pgfpathlineto{\pgfqpoint{3.703378in}{2.335045in}}%
\pgfpathlineto{\pgfqpoint{3.843018in}{2.376408in}}%
\pgfpathlineto{\pgfqpoint{3.991121in}{2.417059in}}%
\pgfpathlineto{\pgfqpoint{4.147686in}{2.456812in}}%
\pgfpathlineto{\pgfqpoint{4.312715in}{2.495519in}}%
\pgfpathlineto{\pgfqpoint{4.486207in}{2.533066in}}%
\pgfpathlineto{\pgfqpoint{4.672393in}{2.570179in}}%
\pgfpathlineto{\pgfqpoint{4.871274in}{2.606604in}}%
\pgfpathlineto{\pgfqpoint{5.082849in}{2.642138in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.658788in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.658788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.050225in}{0.638582in}}%
\pgfpathlineto{\pgfqpoint{1.067151in}{0.641737in}}%
\pgfpathlineto{\pgfqpoint{1.084077in}{0.648121in}}%
\pgfpathlineto{\pgfqpoint{1.101003in}{0.658531in}}%
\pgfpathlineto{\pgfqpoint{1.117929in}{0.673289in}}%
\pgfpathlineto{\pgfqpoint{1.134855in}{0.692329in}}%
\pgfpathlineto{\pgfqpoint{1.156013in}{0.721628in}}%
\pgfpathlineto{\pgfqpoint{1.177170in}{0.756145in}}%
\pgfpathlineto{\pgfqpoint{1.206791in}{0.811249in}}%
\pgfpathlineto{\pgfqpoint{1.244874in}{0.889837in}}%
\pgfpathlineto{\pgfqpoint{1.312578in}{1.038581in}}%
\pgfpathlineto{\pgfqpoint{1.392977in}{1.213172in}}%
\pgfpathlineto{\pgfqpoint{1.447987in}{1.325625in}}%
\pgfpathlineto{\pgfqpoint{1.498765in}{1.422944in}}%
\pgfpathlineto{\pgfqpoint{1.549543in}{1.513779in}}%
\pgfpathlineto{\pgfqpoint{1.600321in}{1.598258in}}%
\pgfpathlineto{\pgfqpoint{1.651099in}{1.676702in}}%
\pgfpathlineto{\pgfqpoint{1.701877in}{1.749515in}}%
\pgfpathlineto{\pgfqpoint{1.752655in}{1.817132in}}%
\pgfpathlineto{\pgfqpoint{1.807664in}{1.885018in}}%
\pgfpathlineto{\pgfqpoint{1.862674in}{1.947830in}}%
\pgfpathlineto{\pgfqpoint{1.917684in}{2.006048in}}%
\pgfpathlineto{\pgfqpoint{1.976925in}{2.064107in}}%
\pgfpathlineto{\pgfqpoint{2.036166in}{2.117832in}}%
\pgfpathlineto{\pgfqpoint{2.099638in}{2.171080in}}%
\pgfpathlineto{\pgfqpoint{2.163111in}{2.220323in}}%
\pgfpathlineto{\pgfqpoint{2.230815in}{2.268900in}}%
\pgfpathlineto{\pgfqpoint{2.302750in}{2.316524in}}%
\pgfpathlineto{\pgfqpoint{2.374686in}{2.360484in}}%
\pgfpathlineto{\pgfqpoint{2.450853in}{2.403473in}}%
\pgfpathlineto{\pgfqpoint{2.531252in}{2.445318in}}%
\pgfpathlineto{\pgfqpoint{2.615882in}{2.485887in}}%
\pgfpathlineto{\pgfqpoint{2.704743in}{2.525082in}}%
\pgfpathlineto{\pgfqpoint{2.797836in}{2.562837in}}%
\pgfpathlineto{\pgfqpoint{2.899393in}{2.600621in}}%
\pgfpathlineto{\pgfqpoint{3.005180in}{2.636659in}}%
\pgfpathlineto{\pgfqpoint{3.119431in}{2.672243in}}%
\pgfpathlineto{\pgfqpoint{3.242144in}{2.707090in}}%
\pgfpathlineto{\pgfqpoint{3.369090in}{2.739933in}}%
\pgfpathlineto{\pgfqpoint{3.508729in}{2.772789in}}%
\pgfpathlineto{\pgfqpoint{3.656832in}{2.804391in}}%
\pgfpathlineto{\pgfqpoint{3.817629in}{2.835435in}}%
\pgfpathlineto{\pgfqpoint{3.986889in}{2.864953in}}%
\pgfpathlineto{\pgfqpoint{4.173075in}{2.894213in}}%
\pgfpathlineto{\pgfqpoint{4.371956in}{2.922293in}}%
\pgfpathlineto{\pgfqpoint{4.587763in}{2.949608in}}%
\pgfpathlineto{\pgfqpoint{4.820495in}{2.975946in}}%
\pgfpathlineto{\pgfqpoint{5.074386in}{3.001561in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.012165in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.012165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.003679in}{0.638166in}}%
\pgfpathlineto{\pgfqpoint{1.012142in}{0.640687in}}%
\pgfpathlineto{\pgfqpoint{1.020605in}{0.646171in}}%
\pgfpathlineto{\pgfqpoint{1.029068in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{1.037531in}{0.669190in}}%
\pgfpathlineto{\pgfqpoint{1.050225in}{0.697723in}}%
\pgfpathlineto{\pgfqpoint{1.062920in}{0.734867in}}%
\pgfpathlineto{\pgfqpoint{1.079846in}{0.794834in}}%
\pgfpathlineto{\pgfqpoint{1.105235in}{0.898919in}}%
\pgfpathlineto{\pgfqpoint{1.211022in}{1.350558in}}%
\pgfpathlineto{\pgfqpoint{1.244874in}{1.476716in}}%
\pgfpathlineto{\pgfqpoint{1.278726in}{1.591454in}}%
\pgfpathlineto{\pgfqpoint{1.312578in}{1.695417in}}%
\pgfpathlineto{\pgfqpoint{1.346431in}{1.789562in}}%
\pgfpathlineto{\pgfqpoint{1.380283in}{1.874917in}}%
\pgfpathlineto{\pgfqpoint{1.414135in}{1.952466in}}%
\pgfpathlineto{\pgfqpoint{1.452218in}{2.031491in}}%
\pgfpathlineto{\pgfqpoint{1.490302in}{2.102898in}}%
\pgfpathlineto{\pgfqpoint{1.528385in}{2.167660in}}%
\pgfpathlineto{\pgfqpoint{1.566469in}{2.226609in}}%
\pgfpathlineto{\pgfqpoint{1.608784in}{2.286154in}}%
\pgfpathlineto{\pgfqpoint{1.651099in}{2.340227in}}%
\pgfpathlineto{\pgfqpoint{1.693414in}{2.389524in}}%
\pgfpathlineto{\pgfqpoint{1.739960in}{2.438935in}}%
\pgfpathlineto{\pgfqpoint{1.786507in}{2.483937in}}%
\pgfpathlineto{\pgfqpoint{1.837285in}{2.528648in}}%
\pgfpathlineto{\pgfqpoint{1.888063in}{2.569369in}}%
\pgfpathlineto{\pgfqpoint{1.943073in}{2.609563in}}%
\pgfpathlineto{\pgfqpoint{2.002314in}{2.648883in}}%
\pgfpathlineto{\pgfqpoint{2.065786in}{2.687059in}}%
\pgfpathlineto{\pgfqpoint{2.129259in}{2.721696in}}%
\pgfpathlineto{\pgfqpoint{2.196963in}{2.755265in}}%
\pgfpathlineto{\pgfqpoint{2.268898in}{2.787622in}}%
\pgfpathlineto{\pgfqpoint{2.349297in}{2.820307in}}%
\pgfpathlineto{\pgfqpoint{2.433927in}{2.851306in}}%
\pgfpathlineto{\pgfqpoint{2.527020in}{2.881958in}}%
\pgfpathlineto{\pgfqpoint{2.624345in}{2.910713in}}%
\pgfpathlineto{\pgfqpoint{2.730132in}{2.938726in}}%
\pgfpathlineto{\pgfqpoint{2.844383in}{2.965766in}}%
\pgfpathlineto{\pgfqpoint{2.967097in}{2.991671in}}%
\pgfpathlineto{\pgfqpoint{3.102505in}{3.017085in}}%
\pgfpathlineto{\pgfqpoint{3.250607in}{3.041697in}}%
\pgfpathlineto{\pgfqpoint{3.411405in}{3.065285in}}%
\pgfpathlineto{\pgfqpoint{3.589128in}{3.088216in}}%
\pgfpathlineto{\pgfqpoint{3.788008in}{3.110664in}}%
\pgfpathlineto{\pgfqpoint{4.008047in}{3.132277in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{3.152818in}}%
\pgfpathlineto{\pgfqpoint{4.520059in}{3.172723in}}%
\pgfpathlineto{\pgfqpoint{4.824727in}{3.191927in}}%
\pgfpathlineto{\pgfqpoint{5.167479in}{3.210342in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.211385in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.211385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.982521in}{0.638166in}}%
\pgfpathlineto{\pgfqpoint{0.986753in}{0.640687in}}%
\pgfpathlineto{\pgfqpoint{0.990984in}{0.646171in}}%
\pgfpathlineto{\pgfqpoint{0.995216in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{1.003679in}{0.687183in}}%
\pgfpathlineto{\pgfqpoint{1.012142in}{0.734867in}}%
\pgfpathlineto{\pgfqpoint{1.024836in}{0.828109in}}%
\pgfpathlineto{\pgfqpoint{1.050225in}{1.047953in}}%
\pgfpathlineto{\pgfqpoint{1.084077in}{1.333980in}}%
\pgfpathlineto{\pgfqpoint{1.109466in}{1.521058in}}%
\pgfpathlineto{\pgfqpoint{1.134855in}{1.682979in}}%
\pgfpathlineto{\pgfqpoint{1.160244in}{1.822546in}}%
\pgfpathlineto{\pgfqpoint{1.185633in}{1.943167in}}%
\pgfpathlineto{\pgfqpoint{1.211022in}{2.047981in}}%
\pgfpathlineto{\pgfqpoint{1.236411in}{2.139641in}}%
\pgfpathlineto{\pgfqpoint{1.261800in}{2.220323in}}%
\pgfpathlineto{\pgfqpoint{1.287189in}{2.291795in}}%
\pgfpathlineto{\pgfqpoint{1.316810in}{2.365434in}}%
\pgfpathlineto{\pgfqpoint{1.346431in}{2.430297in}}%
\pgfpathlineto{\pgfqpoint{1.376051in}{2.487829in}}%
\pgfpathlineto{\pgfqpoint{1.405672in}{2.539181in}}%
\pgfpathlineto{\pgfqpoint{1.439524in}{2.591484in}}%
\pgfpathlineto{\pgfqpoint{1.473376in}{2.638036in}}%
\pgfpathlineto{\pgfqpoint{1.507228in}{2.679724in}}%
\pgfpathlineto{\pgfqpoint{1.545311in}{2.721696in}}%
\pgfpathlineto{\pgfqpoint{1.583395in}{2.759239in}}%
\pgfpathlineto{\pgfqpoint{1.625710in}{2.796558in}}%
\pgfpathlineto{\pgfqpoint{1.668025in}{2.829950in}}%
\pgfpathlineto{\pgfqpoint{1.714571in}{2.862841in}}%
\pgfpathlineto{\pgfqpoint{1.765349in}{2.894843in}}%
\pgfpathlineto{\pgfqpoint{1.820359in}{2.925667in}}%
\pgfpathlineto{\pgfqpoint{1.879600in}{2.955118in}}%
\pgfpathlineto{\pgfqpoint{1.943073in}{2.983072in}}%
\pgfpathlineto{\pgfqpoint{2.010777in}{3.009467in}}%
\pgfpathlineto{\pgfqpoint{2.082712in}{3.034286in}}%
\pgfpathlineto{\pgfqpoint{2.163111in}{3.058758in}}%
\pgfpathlineto{\pgfqpoint{2.251972in}{3.082495in}}%
\pgfpathlineto{\pgfqpoint{2.349297in}{3.105220in}}%
\pgfpathlineto{\pgfqpoint{2.455085in}{3.126754in}}%
\pgfpathlineto{\pgfqpoint{2.573567in}{3.147695in}}%
\pgfpathlineto{\pgfqpoint{2.704743in}{3.167723in}}%
\pgfpathlineto{\pgfqpoint{2.852846in}{3.187146in}}%
\pgfpathlineto{\pgfqpoint{3.017875in}{3.205632in}}%
\pgfpathlineto{\pgfqpoint{3.204061in}{3.223345in}}%
\pgfpathlineto{\pgfqpoint{3.415636in}{3.240325in}}%
\pgfpathlineto{\pgfqpoint{3.656832in}{3.256534in}}%
\pgfpathlineto{\pgfqpoint{3.936111in}{3.272113in}}%
\pgfpathlineto{\pgfqpoint{4.257705in}{3.286867in}}%
\pgfpathlineto{\pgfqpoint{4.630078in}{3.300794in}}%
\pgfpathlineto{\pgfqpoint{5.070154in}{3.314066in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.317177in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.317177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.969827in}{0.638166in}}%
\pgfpathlineto{\pgfqpoint{0.974058in}{0.650326in}}%
\pgfpathlineto{\pgfqpoint{0.978290in}{0.687183in}}%
\pgfpathlineto{\pgfqpoint{0.986753in}{0.828109in}}%
\pgfpathlineto{\pgfqpoint{1.020605in}{1.521058in}}%
\pgfpathlineto{\pgfqpoint{1.037531in}{1.778295in}}%
\pgfpathlineto{\pgfqpoint{1.054457in}{1.979720in}}%
\pgfpathlineto{\pgfqpoint{1.071383in}{2.139641in}}%
\pgfpathlineto{\pgfqpoint{1.088309in}{2.268900in}}%
\pgfpathlineto{\pgfqpoint{1.105235in}{2.375200in}}%
\pgfpathlineto{\pgfqpoint{1.122161in}{2.463991in}}%
\pgfpathlineto{\pgfqpoint{1.139087in}{2.539181in}}%
\pgfpathlineto{\pgfqpoint{1.160244in}{2.618316in}}%
\pgfpathlineto{\pgfqpoint{1.181402in}{2.684630in}}%
\pgfpathlineto{\pgfqpoint{1.202559in}{2.740977in}}%
\pgfpathlineto{\pgfqpoint{1.223717in}{2.789429in}}%
\pgfpathlineto{\pgfqpoint{1.249106in}{2.839293in}}%
\pgfpathlineto{\pgfqpoint{1.274495in}{2.881958in}}%
\pgfpathlineto{\pgfqpoint{1.299884in}{2.918874in}}%
\pgfpathlineto{\pgfqpoint{1.329505in}{2.956106in}}%
\pgfpathlineto{\pgfqpoint{1.359125in}{2.988272in}}%
\pgfpathlineto{\pgfqpoint{1.392977in}{3.020056in}}%
\pgfpathlineto{\pgfqpoint{1.426829in}{3.047557in}}%
\pgfpathlineto{\pgfqpoint{1.464913in}{3.074376in}}%
\pgfpathlineto{\pgfqpoint{1.507228in}{3.100062in}}%
\pgfpathlineto{\pgfqpoint{1.553774in}{3.124323in}}%
\pgfpathlineto{\pgfqpoint{1.604552in}{3.146997in}}%
\pgfpathlineto{\pgfqpoint{1.659562in}{3.168022in}}%
\pgfpathlineto{\pgfqpoint{1.718803in}{3.187403in}}%
\pgfpathlineto{\pgfqpoint{1.786507in}{3.206286in}}%
\pgfpathlineto{\pgfqpoint{1.862674in}{3.224267in}}%
\pgfpathlineto{\pgfqpoint{1.947304in}{3.241100in}}%
\pgfpathlineto{\pgfqpoint{2.044629in}{3.257310in}}%
\pgfpathlineto{\pgfqpoint{2.158879in}{3.273072in}}%
\pgfpathlineto{\pgfqpoint{2.290056in}{3.287913in}}%
\pgfpathlineto{\pgfqpoint{2.442390in}{3.301924in}}%
\pgfpathlineto{\pgfqpoint{2.620113in}{3.315085in}}%
\pgfpathlineto{\pgfqpoint{2.831689in}{3.327551in}}%
\pgfpathlineto{\pgfqpoint{3.085579in}{3.339285in}}%
\pgfpathlineto{\pgfqpoint{3.390247in}{3.350173in}}%
\pgfpathlineto{\pgfqpoint{3.766851in}{3.360403in}}%
\pgfpathlineto{\pgfqpoint{4.232316in}{3.369826in}}%
\pgfpathlineto{\pgfqpoint{4.820495in}{3.378511in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=3.603333in,,base]{\color{textcolor}\rmfamily\fontsize{13.560000}{16.272000}\selectfont UCB-DT(\(\displaystyle \mu\)) Distance For Different \(\displaystyle \gamma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041758in}{0.586319in}}%
\pgfpathlineto{\pgfqpoint{5.279153in}{0.586319in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.313681in}{0.586319in}}{\pgfqpoint{5.313681in}{0.620847in}}%
\pgfpathlineto{\pgfqpoint{5.313681in}{2.041026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.313681in}{2.075554in}}{\pgfqpoint{5.279153in}{2.075554in}}%
\pgfpathlineto{\pgfqpoint{4.041758in}{2.075554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.007231in}{2.075554in}}{\pgfqpoint{4.007231in}{2.041026in}}%
\pgfpathlineto{\pgfqpoint{4.007231in}{0.620847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.007231in}{0.586319in}}{\pgfqpoint{4.041758in}{0.586319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076286in}{1.946074in}}%
\pgfpathlineto{\pgfqpoint{4.421564in}{1.946074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559675in,y=1.885651in,left,base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle \gamma = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076286in}{1.706501in}}%
\pgfpathlineto{\pgfqpoint{4.421564in}{1.706501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559675in,y=1.646077in,left,base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle \gamma = 0.005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076286in}{1.466927in}}%
\pgfpathlineto{\pgfqpoint{4.421564in}{1.466927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559675in,y=1.406503in,left,base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle \gamma = 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076286in}{1.227353in}}%
\pgfpathlineto{\pgfqpoint{4.421564in}{1.227353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559675in,y=1.166930in,left,base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle \gamma = 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076286in}{0.987779in}}%
\pgfpathlineto{\pgfqpoint{4.421564in}{0.987779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559675in,y=0.927356in,left,base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle \gamma = 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076286in}{0.748206in}}%
\pgfpathlineto{\pgfqpoint{4.421564in}{0.748206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559675in,y=0.687782in,left,base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle \gamma = 0.1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/pgf/bandit-distance-2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.807664in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.807664in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807664in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.653965in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.653965in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.653965in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.500266in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.500266in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.500266in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.346567in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.346567in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.346567in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.192868in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.192868in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.192868in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.164352in,,top]{\color{textcolor}\rmfamily\fontsize{13.560000}{16.272000}\selectfont \(\displaystyle N_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.637273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409532in, y=0.579403in, left, base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.195363in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.195363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409532in, y=1.137493in, left, base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.753454in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.753454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409532in, y=1.695583in, left, base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.311544in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.311544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409532in, y=2.253674in, left, base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.869634in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.869634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409532in, y=2.811764in, left, base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.427725in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.427725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409532in, y=3.369855in, left, base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353976in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{13.560000}{16.272000}\selectfont Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.637273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.803433in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.807664in}{1.195363in}}%
\pgfpathlineto{\pgfqpoint{2.649734in}{1.195363in}}%
\pgfpathlineto{\pgfqpoint{2.653965in}{1.885201in}}%
\pgfpathlineto{\pgfqpoint{3.496035in}{1.885201in}}%
\pgfpathlineto{\pgfqpoint{3.500266in}{2.269139in}}%
\pgfpathlineto{\pgfqpoint{4.342336in}{2.269139in}}%
\pgfpathlineto{\pgfqpoint{4.346567in}{2.503360in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.503360in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.503360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.380283in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.384514in}{1.195363in}}%
\pgfpathlineto{\pgfqpoint{1.803433in}{1.195363in}}%
\pgfpathlineto{\pgfqpoint{1.807664in}{1.885201in}}%
\pgfpathlineto{\pgfqpoint{2.226583in}{1.885201in}}%
\pgfpathlineto{\pgfqpoint{2.230815in}{2.269139in}}%
\pgfpathlineto{\pgfqpoint{2.649734in}{2.269139in}}%
\pgfpathlineto{\pgfqpoint{2.653965in}{2.503360in}}%
\pgfpathlineto{\pgfqpoint{3.072884in}{2.503360in}}%
\pgfpathlineto{\pgfqpoint{3.077116in}{2.659736in}}%
\pgfpathlineto{\pgfqpoint{3.496035in}{2.659736in}}%
\pgfpathlineto{\pgfqpoint{3.500266in}{2.771200in}}%
\pgfpathlineto{\pgfqpoint{3.919185in}{2.771200in}}%
\pgfpathlineto{\pgfqpoint{3.923417in}{2.854559in}}%
\pgfpathlineto{\pgfqpoint{4.342336in}{2.854559in}}%
\pgfpathlineto{\pgfqpoint{4.346567in}{2.919208in}}%
\pgfpathlineto{\pgfqpoint{4.765486in}{2.919208in}}%
\pgfpathlineto{\pgfqpoint{4.769717in}{2.970791in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.970791in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.970791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.168707in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.172939in}{1.195363in}}%
\pgfpathlineto{\pgfqpoint{1.380283in}{1.195363in}}%
\pgfpathlineto{\pgfqpoint{1.384514in}{1.885201in}}%
\pgfpathlineto{\pgfqpoint{1.591858in}{1.885201in}}%
\pgfpathlineto{\pgfqpoint{1.596089in}{2.269139in}}%
\pgfpathlineto{\pgfqpoint{1.803433in}{2.269139in}}%
\pgfpathlineto{\pgfqpoint{1.807664in}{2.503360in}}%
\pgfpathlineto{\pgfqpoint{2.015008in}{2.503360in}}%
\pgfpathlineto{\pgfqpoint{2.019240in}{2.659736in}}%
\pgfpathlineto{\pgfqpoint{2.226583in}{2.659736in}}%
\pgfpathlineto{\pgfqpoint{2.230815in}{2.771200in}}%
\pgfpathlineto{\pgfqpoint{2.438159in}{2.771200in}}%
\pgfpathlineto{\pgfqpoint{2.442390in}{2.854559in}}%
\pgfpathlineto{\pgfqpoint{2.649734in}{2.854559in}}%
\pgfpathlineto{\pgfqpoint{2.653965in}{2.919208in}}%
\pgfpathlineto{\pgfqpoint{2.861309in}{2.919208in}}%
\pgfpathlineto{\pgfqpoint{2.865541in}{2.970791in}}%
\pgfpathlineto{\pgfqpoint{3.072884in}{2.970791in}}%
\pgfpathlineto{\pgfqpoint{3.077116in}{3.012896in}}%
\pgfpathlineto{\pgfqpoint{3.284459in}{3.012896in}}%
\pgfpathlineto{\pgfqpoint{3.288691in}{3.047910in}}%
\pgfpathlineto{\pgfqpoint{3.496035in}{3.047910in}}%
\pgfpathlineto{\pgfqpoint{3.500266in}{3.077482in}}%
\pgfpathlineto{\pgfqpoint{3.707610in}{3.077482in}}%
\pgfpathlineto{\pgfqpoint{3.711841in}{3.102788in}}%
\pgfpathlineto{\pgfqpoint{3.919185in}{3.102788in}}%
\pgfpathlineto{\pgfqpoint{3.923417in}{3.124687in}}%
\pgfpathlineto{\pgfqpoint{4.130760in}{3.124687in}}%
\pgfpathlineto{\pgfqpoint{4.134992in}{3.143824in}}%
\pgfpathlineto{\pgfqpoint{4.342336in}{3.143824in}}%
\pgfpathlineto{\pgfqpoint{4.346567in}{3.160689in}}%
\pgfpathlineto{\pgfqpoint{4.553911in}{3.160689in}}%
\pgfpathlineto{\pgfqpoint{4.558142in}{3.175665in}}%
\pgfpathlineto{\pgfqpoint{4.765486in}{3.175665in}}%
\pgfpathlineto{\pgfqpoint{4.769717in}{3.189051in}}%
\pgfpathlineto{\pgfqpoint{4.977061in}{3.189051in}}%
\pgfpathlineto{\pgfqpoint{4.981293in}{3.201088in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.201088in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.201088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.062920in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.067151in}{1.195363in}}%
\pgfpathlineto{\pgfqpoint{1.168707in}{1.195363in}}%
\pgfpathlineto{\pgfqpoint{1.172939in}{1.885201in}}%
\pgfpathlineto{\pgfqpoint{1.274495in}{1.885201in}}%
\pgfpathlineto{\pgfqpoint{1.278726in}{2.269139in}}%
\pgfpathlineto{\pgfqpoint{1.380283in}{2.269139in}}%
\pgfpathlineto{\pgfqpoint{1.384514in}{2.503360in}}%
\pgfpathlineto{\pgfqpoint{1.486070in}{2.503360in}}%
\pgfpathlineto{\pgfqpoint{1.490302in}{2.659736in}}%
\pgfpathlineto{\pgfqpoint{1.591858in}{2.659736in}}%
\pgfpathlineto{\pgfqpoint{1.596089in}{2.771200in}}%
\pgfpathlineto{\pgfqpoint{1.697645in}{2.771200in}}%
\pgfpathlineto{\pgfqpoint{1.701877in}{2.854559in}}%
\pgfpathlineto{\pgfqpoint{1.803433in}{2.854559in}}%
\pgfpathlineto{\pgfqpoint{1.807664in}{2.919208in}}%
\pgfpathlineto{\pgfqpoint{1.909221in}{2.919208in}}%
\pgfpathlineto{\pgfqpoint{1.913452in}{2.970791in}}%
\pgfpathlineto{\pgfqpoint{2.015008in}{2.970791in}}%
\pgfpathlineto{\pgfqpoint{2.019240in}{3.012896in}}%
\pgfpathlineto{\pgfqpoint{2.120796in}{3.012896in}}%
\pgfpathlineto{\pgfqpoint{2.125027in}{3.047910in}}%
\pgfpathlineto{\pgfqpoint{2.226583in}{3.047910in}}%
\pgfpathlineto{\pgfqpoint{2.230815in}{3.077482in}}%
\pgfpathlineto{\pgfqpoint{2.332371in}{3.077482in}}%
\pgfpathlineto{\pgfqpoint{2.336603in}{3.102788in}}%
\pgfpathlineto{\pgfqpoint{2.438159in}{3.102788in}}%
\pgfpathlineto{\pgfqpoint{2.442390in}{3.124687in}}%
\pgfpathlineto{\pgfqpoint{2.543946in}{3.124687in}}%
\pgfpathlineto{\pgfqpoint{2.548178in}{3.143824in}}%
\pgfpathlineto{\pgfqpoint{2.649734in}{3.143824in}}%
\pgfpathlineto{\pgfqpoint{2.653965in}{3.160689in}}%
\pgfpathlineto{\pgfqpoint{2.755521in}{3.160689in}}%
\pgfpathlineto{\pgfqpoint{2.759753in}{3.175665in}}%
\pgfpathlineto{\pgfqpoint{2.861309in}{3.175665in}}%
\pgfpathlineto{\pgfqpoint{2.865541in}{3.189051in}}%
\pgfpathlineto{\pgfqpoint{2.967097in}{3.189051in}}%
\pgfpathlineto{\pgfqpoint{2.971328in}{3.201088in}}%
\pgfpathlineto{\pgfqpoint{3.072884in}{3.201088in}}%
\pgfpathlineto{\pgfqpoint{3.077116in}{3.211969in}}%
\pgfpathlineto{\pgfqpoint{3.178672in}{3.211969in}}%
\pgfpathlineto{\pgfqpoint{3.182903in}{3.221854in}}%
\pgfpathlineto{\pgfqpoint{3.284459in}{3.221854in}}%
\pgfpathlineto{\pgfqpoint{3.288691in}{3.230874in}}%
\pgfpathlineto{\pgfqpoint{3.390247in}{3.230874in}}%
\pgfpathlineto{\pgfqpoint{3.394479in}{3.239137in}}%
\pgfpathlineto{\pgfqpoint{3.496035in}{3.239137in}}%
\pgfpathlineto{\pgfqpoint{3.500266in}{3.246734in}}%
\pgfpathlineto{\pgfqpoint{3.601822in}{3.246734in}}%
\pgfpathlineto{\pgfqpoint{3.606054in}{3.253743in}}%
\pgfpathlineto{\pgfqpoint{3.707610in}{3.253743in}}%
\pgfpathlineto{\pgfqpoint{3.711841in}{3.260229in}}%
\pgfpathlineto{\pgfqpoint{3.813397in}{3.260229in}}%
\pgfpathlineto{\pgfqpoint{3.817629in}{3.266250in}}%
\pgfpathlineto{\pgfqpoint{3.919185in}{3.266250in}}%
\pgfpathlineto{\pgfqpoint{3.923417in}{3.271852in}}%
\pgfpathlineto{\pgfqpoint{4.024973in}{3.271852in}}%
\pgfpathlineto{\pgfqpoint{4.029204in}{3.277080in}}%
\pgfpathlineto{\pgfqpoint{4.130760in}{3.277080in}}%
\pgfpathlineto{\pgfqpoint{4.134992in}{3.281968in}}%
\pgfpathlineto{\pgfqpoint{4.236548in}{3.281968in}}%
\pgfpathlineto{\pgfqpoint{4.240779in}{3.286548in}}%
\pgfpathlineto{\pgfqpoint{4.342336in}{3.286548in}}%
\pgfpathlineto{\pgfqpoint{4.346567in}{3.290850in}}%
\pgfpathlineto{\pgfqpoint{4.448123in}{3.290850in}}%
\pgfpathlineto{\pgfqpoint{4.452355in}{3.294897in}}%
\pgfpathlineto{\pgfqpoint{4.553911in}{3.294897in}}%
\pgfpathlineto{\pgfqpoint{4.558142in}{3.298712in}}%
\pgfpathlineto{\pgfqpoint{4.659698in}{3.298712in}}%
\pgfpathlineto{\pgfqpoint{4.663930in}{3.302314in}}%
\pgfpathlineto{\pgfqpoint{4.765486in}{3.302314in}}%
\pgfpathlineto{\pgfqpoint{4.769717in}{3.305721in}}%
\pgfpathlineto{\pgfqpoint{4.871274in}{3.305721in}}%
\pgfpathlineto{\pgfqpoint{4.875505in}{3.308947in}}%
\pgfpathlineto{\pgfqpoint{4.977061in}{3.308947in}}%
\pgfpathlineto{\pgfqpoint{4.981293in}{3.312007in}}%
\pgfpathlineto{\pgfqpoint{5.082849in}{3.312007in}}%
\pgfpathlineto{\pgfqpoint{5.087080in}{3.314913in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.314913in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.314913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.999447in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.003679in}{1.195363in}}%
\pgfpathlineto{\pgfqpoint{1.041762in}{1.195363in}}%
\pgfpathlineto{\pgfqpoint{1.045994in}{1.885201in}}%
\pgfpathlineto{\pgfqpoint{1.084077in}{1.885201in}}%
\pgfpathlineto{\pgfqpoint{1.088309in}{2.269139in}}%
\pgfpathlineto{\pgfqpoint{1.126392in}{2.269139in}}%
\pgfpathlineto{\pgfqpoint{1.130624in}{2.503360in}}%
\pgfpathlineto{\pgfqpoint{1.168707in}{2.503360in}}%
\pgfpathlineto{\pgfqpoint{1.172939in}{2.659736in}}%
\pgfpathlineto{\pgfqpoint{1.211022in}{2.659736in}}%
\pgfpathlineto{\pgfqpoint{1.215254in}{2.771200in}}%
\pgfpathlineto{\pgfqpoint{1.253337in}{2.771200in}}%
\pgfpathlineto{\pgfqpoint{1.257569in}{2.854559in}}%
\pgfpathlineto{\pgfqpoint{1.295652in}{2.854559in}}%
\pgfpathlineto{\pgfqpoint{1.299884in}{2.919208in}}%
\pgfpathlineto{\pgfqpoint{1.337968in}{2.919208in}}%
\pgfpathlineto{\pgfqpoint{1.342199in}{2.970791in}}%
\pgfpathlineto{\pgfqpoint{1.380283in}{2.970791in}}%
\pgfpathlineto{\pgfqpoint{1.384514in}{3.012896in}}%
\pgfpathlineto{\pgfqpoint{1.422598in}{3.012896in}}%
\pgfpathlineto{\pgfqpoint{1.426829in}{3.047910in}}%
\pgfpathlineto{\pgfqpoint{1.464913in}{3.047910in}}%
\pgfpathlineto{\pgfqpoint{1.469144in}{3.077482in}}%
\pgfpathlineto{\pgfqpoint{1.507228in}{3.077482in}}%
\pgfpathlineto{\pgfqpoint{1.511459in}{3.102788in}}%
\pgfpathlineto{\pgfqpoint{1.549543in}{3.102788in}}%
\pgfpathlineto{\pgfqpoint{1.553774in}{3.124687in}}%
\pgfpathlineto{\pgfqpoint{1.591858in}{3.124687in}}%
\pgfpathlineto{\pgfqpoint{1.596089in}{3.143824in}}%
\pgfpathlineto{\pgfqpoint{1.634173in}{3.143824in}}%
\pgfpathlineto{\pgfqpoint{1.638404in}{3.160689in}}%
\pgfpathlineto{\pgfqpoint{1.676488in}{3.160689in}}%
\pgfpathlineto{\pgfqpoint{1.680719in}{3.175665in}}%
\pgfpathlineto{\pgfqpoint{1.718803in}{3.175665in}}%
\pgfpathlineto{\pgfqpoint{1.723034in}{3.189051in}}%
\pgfpathlineto{\pgfqpoint{1.761118in}{3.189051in}}%
\pgfpathlineto{\pgfqpoint{1.765349in}{3.201088in}}%
\pgfpathlineto{\pgfqpoint{1.803433in}{3.201088in}}%
\pgfpathlineto{\pgfqpoint{1.807664in}{3.211969in}}%
\pgfpathlineto{\pgfqpoint{1.845748in}{3.211969in}}%
\pgfpathlineto{\pgfqpoint{1.849980in}{3.221854in}}%
\pgfpathlineto{\pgfqpoint{1.888063in}{3.221854in}}%
\pgfpathlineto{\pgfqpoint{1.892295in}{3.230874in}}%
\pgfpathlineto{\pgfqpoint{1.930378in}{3.230874in}}%
\pgfpathlineto{\pgfqpoint{1.934610in}{3.239137in}}%
\pgfpathlineto{\pgfqpoint{1.972693in}{3.239137in}}%
\pgfpathlineto{\pgfqpoint{1.976925in}{3.246734in}}%
\pgfpathlineto{\pgfqpoint{2.015008in}{3.246734in}}%
\pgfpathlineto{\pgfqpoint{2.019240in}{3.253743in}}%
\pgfpathlineto{\pgfqpoint{2.057323in}{3.253743in}}%
\pgfpathlineto{\pgfqpoint{2.061555in}{3.260229in}}%
\pgfpathlineto{\pgfqpoint{2.099638in}{3.260229in}}%
\pgfpathlineto{\pgfqpoint{2.103870in}{3.266250in}}%
\pgfpathlineto{\pgfqpoint{2.141953in}{3.266250in}}%
\pgfpathlineto{\pgfqpoint{2.146185in}{3.271852in}}%
\pgfpathlineto{\pgfqpoint{2.184268in}{3.271852in}}%
\pgfpathlineto{\pgfqpoint{2.188500in}{3.277080in}}%
\pgfpathlineto{\pgfqpoint{2.226583in}{3.277080in}}%
\pgfpathlineto{\pgfqpoint{2.230815in}{3.281968in}}%
\pgfpathlineto{\pgfqpoint{2.268898in}{3.281968in}}%
\pgfpathlineto{\pgfqpoint{2.273130in}{3.286548in}}%
\pgfpathlineto{\pgfqpoint{2.311213in}{3.286548in}}%
\pgfpathlineto{\pgfqpoint{2.315445in}{3.290850in}}%
\pgfpathlineto{\pgfqpoint{2.353529in}{3.290850in}}%
\pgfpathlineto{\pgfqpoint{2.357760in}{3.294897in}}%
\pgfpathlineto{\pgfqpoint{2.395844in}{3.294897in}}%
\pgfpathlineto{\pgfqpoint{2.400075in}{3.298712in}}%
\pgfpathlineto{\pgfqpoint{2.438159in}{3.298712in}}%
\pgfpathlineto{\pgfqpoint{2.442390in}{3.302314in}}%
\pgfpathlineto{\pgfqpoint{2.480474in}{3.302314in}}%
\pgfpathlineto{\pgfqpoint{2.484705in}{3.305721in}}%
\pgfpathlineto{\pgfqpoint{2.522789in}{3.305721in}}%
\pgfpathlineto{\pgfqpoint{2.527020in}{3.308947in}}%
\pgfpathlineto{\pgfqpoint{2.565104in}{3.308947in}}%
\pgfpathlineto{\pgfqpoint{2.569335in}{3.312007in}}%
\pgfpathlineto{\pgfqpoint{2.607419in}{3.312007in}}%
\pgfpathlineto{\pgfqpoint{2.611650in}{3.314913in}}%
\pgfpathlineto{\pgfqpoint{2.649734in}{3.314913in}}%
\pgfpathlineto{\pgfqpoint{2.653965in}{3.317677in}}%
\pgfpathlineto{\pgfqpoint{2.692049in}{3.317677in}}%
\pgfpathlineto{\pgfqpoint{2.696280in}{3.320309in}}%
\pgfpathlineto{\pgfqpoint{2.734364in}{3.320309in}}%
\pgfpathlineto{\pgfqpoint{2.738595in}{3.322818in}}%
\pgfpathlineto{\pgfqpoint{2.776679in}{3.322818in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{3.325212in}}%
\pgfpathlineto{\pgfqpoint{2.818994in}{3.325212in}}%
\pgfpathlineto{\pgfqpoint{2.823225in}{3.327499in}}%
\pgfpathlineto{\pgfqpoint{2.861309in}{3.327499in}}%
\pgfpathlineto{\pgfqpoint{2.865541in}{3.329687in}}%
\pgfpathlineto{\pgfqpoint{2.903624in}{3.329687in}}%
\pgfpathlineto{\pgfqpoint{2.907856in}{3.331781in}}%
\pgfpathlineto{\pgfqpoint{2.945939in}{3.331781in}}%
\pgfpathlineto{\pgfqpoint{2.950171in}{3.333788in}}%
\pgfpathlineto{\pgfqpoint{2.988254in}{3.333788in}}%
\pgfpathlineto{\pgfqpoint{2.992486in}{3.335712in}}%
\pgfpathlineto{\pgfqpoint{3.030569in}{3.335712in}}%
\pgfpathlineto{\pgfqpoint{3.034801in}{3.337559in}}%
\pgfpathlineto{\pgfqpoint{3.072884in}{3.337559in}}%
\pgfpathlineto{\pgfqpoint{3.077116in}{3.339334in}}%
\pgfpathlineto{\pgfqpoint{3.115199in}{3.339334in}}%
\pgfpathlineto{\pgfqpoint{3.119431in}{3.341040in}}%
\pgfpathlineto{\pgfqpoint{3.157514in}{3.341040in}}%
\pgfpathlineto{\pgfqpoint{3.165977in}{3.342681in}}%
\pgfpathlineto{\pgfqpoint{3.199829in}{3.342681in}}%
\pgfpathlineto{\pgfqpoint{3.208292in}{3.344261in}}%
\pgfpathlineto{\pgfqpoint{3.284459in}{3.345784in}}%
\pgfpathlineto{\pgfqpoint{3.292922in}{3.347252in}}%
\pgfpathlineto{\pgfqpoint{3.369090in}{3.348669in}}%
\pgfpathlineto{\pgfqpoint{3.377553in}{3.350036in}}%
\pgfpathlineto{\pgfqpoint{3.453720in}{3.351357in}}%
\pgfpathlineto{\pgfqpoint{3.462183in}{3.352634in}}%
\pgfpathlineto{\pgfqpoint{3.538350in}{3.353869in}}%
\pgfpathlineto{\pgfqpoint{3.546813in}{3.355064in}}%
\pgfpathlineto{\pgfqpoint{3.622980in}{3.356220in}}%
\pgfpathlineto{\pgfqpoint{3.631443in}{3.357341in}}%
\pgfpathlineto{\pgfqpoint{3.707610in}{3.358427in}}%
\pgfpathlineto{\pgfqpoint{3.716073in}{3.359480in}}%
\pgfpathlineto{\pgfqpoint{3.792240in}{3.360501in}}%
\pgfpathlineto{\pgfqpoint{3.800703in}{3.361493in}}%
\pgfpathlineto{\pgfqpoint{3.876870in}{3.362455in}}%
\pgfpathlineto{\pgfqpoint{3.885333in}{3.363390in}}%
\pgfpathlineto{\pgfqpoint{3.961500in}{3.364299in}}%
\pgfpathlineto{\pgfqpoint{3.969963in}{3.365182in}}%
\pgfpathlineto{\pgfqpoint{4.046130in}{3.366041in}}%
\pgfpathlineto{\pgfqpoint{4.054593in}{3.366877in}}%
\pgfpathlineto{\pgfqpoint{4.130760in}{3.367690in}}%
\pgfpathlineto{\pgfqpoint{4.139223in}{3.368482in}}%
\pgfpathlineto{\pgfqpoint{4.257705in}{3.370005in}}%
\pgfpathlineto{\pgfqpoint{4.270400in}{3.370737in}}%
\pgfpathlineto{\pgfqpoint{4.384651in}{3.372147in}}%
\pgfpathlineto{\pgfqpoint{4.397345in}{3.372827in}}%
\pgfpathlineto{\pgfqpoint{4.511596in}{3.374137in}}%
\pgfpathlineto{\pgfqpoint{4.524290in}{3.374769in}}%
\pgfpathlineto{\pgfqpoint{4.638541in}{3.375989in}}%
\pgfpathlineto{\pgfqpoint{4.651235in}{3.376578in}}%
\pgfpathlineto{\pgfqpoint{4.765486in}{3.377717in}}%
\pgfpathlineto{\pgfqpoint{4.778180in}{3.378268in}}%
\pgfpathlineto{\pgfqpoint{4.892431in}{3.379333in}}%
\pgfpathlineto{\pgfqpoint{4.909357in}{3.379849in}}%
\pgfpathlineto{\pgfqpoint{5.061691in}{3.381333in}}%
\pgfpathlineto{\pgfqpoint{5.078617in}{3.381807in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=3.603333in,,base]{\color{textcolor}\rmfamily\fontsize{13.560000}{16.272000}\selectfont UCB-DT(\(\displaystyle \mu\)) Distance For Different \(\displaystyle \gamma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041758in}{0.586319in}}%
\pgfpathlineto{\pgfqpoint{5.279153in}{0.586319in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.313681in}{0.586319in}}{\pgfqpoint{5.313681in}{0.620847in}}%
\pgfpathlineto{\pgfqpoint{5.313681in}{2.041026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.313681in}{2.075554in}}{\pgfqpoint{5.279153in}{2.075554in}}%
\pgfpathlineto{\pgfqpoint{4.041758in}{2.075554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.007231in}{2.075554in}}{\pgfqpoint{4.007231in}{2.041026in}}%
\pgfpathlineto{\pgfqpoint{4.007231in}{0.620847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.007231in}{0.586319in}}{\pgfqpoint{4.041758in}{0.586319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076286in}{1.946074in}}%
\pgfpathlineto{\pgfqpoint{4.421564in}{1.946074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559675in,y=1.885651in,left,base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle \gamma = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076286in}{1.706501in}}%
\pgfpathlineto{\pgfqpoint{4.421564in}{1.706501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559675in,y=1.646077in,left,base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle \gamma = 0.005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076286in}{1.466927in}}%
\pgfpathlineto{\pgfqpoint{4.421564in}{1.466927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559675in,y=1.406503in,left,base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle \gamma = 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076286in}{1.227353in}}%
\pgfpathlineto{\pgfqpoint{4.421564in}{1.227353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559675in,y=1.166930in,left,base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle \gamma = 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076286in}{0.987779in}}%
\pgfpathlineto{\pgfqpoint{4.421564in}{0.987779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559675in,y=0.927356in,left,base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle \gamma = 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076286in}{0.748206in}}%
\pgfpathlineto{\pgfqpoint{4.421564in}{0.748206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559675in,y=0.687782in,left,base]{\color{textcolor}\rmfamily\fontsize{12.430000}{14.916000}\selectfont \(\displaystyle \gamma = 0.1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/pgf/ebp/g1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.943221in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.943221in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.943221in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.850361in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.850361in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850361in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.757501in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.757501in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.757501in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.664641in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.664641in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.664641in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.571781in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.571781in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.571781in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.177315in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Exploration Budget \(\displaystyle N_{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.748734in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.748734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=0.695927in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.170045in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.170045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=1.117238in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {900}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.591356in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.591356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313889in, y=1.538550in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.012668in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.012668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313889in, y=1.959861in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.433979in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.433979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313889in, y=2.381173in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.855291in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.855291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313889in, y=2.802484in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.276602in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.276602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313889in, y=3.223795in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258333in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle G(N_2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.997649in}{0.826039in}}%
\pgfpathlineto{\pgfqpoint{1.033935in}{1.002648in}}%
\pgfpathlineto{\pgfqpoint{1.070220in}{1.167866in}}%
\pgfpathlineto{\pgfqpoint{1.106506in}{1.322407in}}%
\pgfpathlineto{\pgfqpoint{1.142792in}{1.466945in}}%
\pgfpathlineto{\pgfqpoint{1.179077in}{1.602109in}}%
\pgfpathlineto{\pgfqpoint{1.215363in}{1.728488in}}%
\pgfpathlineto{\pgfqpoint{1.251648in}{1.846635in}}%
\pgfpathlineto{\pgfqpoint{1.287934in}{1.957069in}}%
\pgfpathlineto{\pgfqpoint{1.324220in}{2.060275in}}%
\pgfpathlineto{\pgfqpoint{1.360505in}{2.156708in}}%
\pgfpathlineto{\pgfqpoint{1.396791in}{2.246794in}}%
\pgfpathlineto{\pgfqpoint{1.433076in}{2.330933in}}%
\pgfpathlineto{\pgfqpoint{1.469362in}{2.409500in}}%
\pgfpathlineto{\pgfqpoint{1.505648in}{2.482845in}}%
\pgfpathlineto{\pgfqpoint{1.541933in}{2.551297in}}%
\pgfpathlineto{\pgfqpoint{1.578219in}{2.615164in}}%
\pgfpathlineto{\pgfqpoint{1.614504in}{2.674736in}}%
\pgfpathlineto{\pgfqpoint{1.650790in}{2.730283in}}%
\pgfpathlineto{\pgfqpoint{1.705218in}{2.806606in}}%
\pgfpathlineto{\pgfqpoint{1.759647in}{2.875229in}}%
\pgfpathlineto{\pgfqpoint{1.814075in}{2.936868in}}%
\pgfpathlineto{\pgfqpoint{1.868504in}{2.992173in}}%
\pgfpathlineto{\pgfqpoint{1.922932in}{3.041733in}}%
\pgfpathlineto{\pgfqpoint{1.977361in}{3.086084in}}%
\pgfpathlineto{\pgfqpoint{2.031789in}{3.125710in}}%
\pgfpathlineto{\pgfqpoint{2.086217in}{3.161050in}}%
\pgfpathlineto{\pgfqpoint{2.140646in}{3.192505in}}%
\pgfpathlineto{\pgfqpoint{2.195074in}{3.220435in}}%
\pgfpathlineto{\pgfqpoint{2.249503in}{3.245169in}}%
\pgfpathlineto{\pgfqpoint{2.303931in}{3.267006in}}%
\pgfpathlineto{\pgfqpoint{2.358359in}{3.286213in}}%
\pgfpathlineto{\pgfqpoint{2.430931in}{3.308156in}}%
\pgfpathlineto{\pgfqpoint{2.503502in}{3.326377in}}%
\pgfpathlineto{\pgfqpoint{2.576073in}{3.341332in}}%
\pgfpathlineto{\pgfqpoint{2.648644in}{3.353421in}}%
\pgfpathlineto{\pgfqpoint{2.739358in}{3.365032in}}%
\pgfpathlineto{\pgfqpoint{2.830072in}{3.373301in}}%
\pgfpathlineto{\pgfqpoint{2.920786in}{3.378732in}}%
\pgfpathlineto{\pgfqpoint{3.029643in}{3.382101in}}%
\pgfpathlineto{\pgfqpoint{3.156643in}{3.382459in}}%
\pgfpathlineto{\pgfqpoint{3.283642in}{3.379722in}}%
\pgfpathlineto{\pgfqpoint{3.428785in}{3.373609in}}%
\pgfpathlineto{\pgfqpoint{3.610213in}{3.362553in}}%
\pgfpathlineto{\pgfqpoint{3.809783in}{3.347188in}}%
\pgfpathlineto{\pgfqpoint{4.063783in}{3.324309in}}%
\pgfpathlineto{\pgfqpoint{4.390353in}{3.291442in}}%
\pgfpathlineto{\pgfqpoint{4.825780in}{3.244296in}}%
\pgfpathlineto{\pgfqpoint{5.170494in}{3.205586in}}%
\pgfpathlineto{\pgfqpoint{5.170494in}{3.205586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.204931in}}%
\pgfpathlineto{\pgfqpoint{5.170494in}{3.204931in}}%
\pgfpathlineto{\pgfqpoint{5.170494in}{3.204931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158789in}{3.204931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102214in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.079255in}{-0.067418in}}{\pgfqpoint{0.079255in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.018709in}{0.025751in}}%
\pgfpathlineto{\pgfqpoint{-0.079255in}{0.025751in}}%
\pgfpathlineto{\pgfqpoint{-0.030273in}{-0.009836in}}%
\pgfpathlineto{\pgfqpoint{-0.048982in}{-0.067418in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.031830in}}%
\pgfpathlineto{\pgfqpoint{0.048982in}{-0.067418in}}%
\pgfpathlineto{\pgfqpoint{0.030273in}{-0.009836in}}%
\pgfpathlineto{\pgfqpoint{0.079255in}{0.025751in}}%
\pgfpathlineto{\pgfqpoint{0.018709in}{0.025751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102214in}{3.382727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{3.204931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=3.603333in,,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle \mu_1 = 1, \mu_2 = 0.5, T=1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645560in}{0.590278in}}%
\pgfpathlineto{\pgfqpoint{5.273611in}{0.590278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.309722in}{0.590278in}}{\pgfqpoint{5.309722in}{0.626389in}}%
\pgfpathlineto{\pgfqpoint{5.309722in}{1.936697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.309722in}{1.972809in}}{\pgfqpoint{5.273611in}{1.972809in}}%
\pgfpathlineto{\pgfqpoint{1.645560in}{1.972809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.609449in}{1.972809in}}{\pgfqpoint{1.609449in}{1.936697in}}%
\pgfpathlineto{\pgfqpoint{1.609449in}{0.626389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.609449in}{0.590278in}}{\pgfqpoint{1.645560in}{0.590278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681671in}{1.837392in}}%
\pgfpathlineto{\pgfqpoint{2.042782in}{1.837392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.187226in,y=1.774198in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle G(N_2)\) Lower Bound}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681671in}{1.579059in}}%
\pgfpathlineto{\pgfqpoint{2.042782in}{1.579059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.187226in,y=1.515864in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle G_{full}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862226in}{1.308688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.187226in,y=1.245494in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont Exploration Bargain Point (\(\displaystyle N_{bargain}\) = 67)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681671in}{1.037732in}}%
\pgfpathlineto{\pgfqpoint{2.042782in}{1.037732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.079255in}{-0.067418in}}{\pgfqpoint{0.079255in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.018709in}{0.025751in}}%
\pgfpathlineto{\pgfqpoint{-0.079255in}{0.025751in}}%
\pgfpathlineto{\pgfqpoint{-0.030273in}{-0.009836in}}%
\pgfpathlineto{\pgfqpoint{-0.048982in}{-0.067418in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.031830in}}%
\pgfpathlineto{\pgfqpoint{0.048982in}{-0.067418in}}%
\pgfpathlineto{\pgfqpoint{0.030273in}{-0.009836in}}%
\pgfpathlineto{\pgfqpoint{0.079255in}{0.025751in}}%
\pgfpathlineto{\pgfqpoint{0.018709in}{0.025751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862226in}{1.037732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.187226in,y=0.974537in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont Optimal Exploration Point (\(\displaystyle N^*_2 = 119\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862226in}{0.779398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.187226in,y=0.716204in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont Exploration Full Point (\(\displaystyle N_{full}\) = 234)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/pgf/ebp/g2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.954850in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.954850in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.954850in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.606202in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.606202in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.606202in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.257554in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.257554in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.257554in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.908905in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.908905in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.908905in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.560257in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.560257in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560257in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.211609in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.211609in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.211609in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.862960in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.862960in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.862960in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.177315in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Exploration Budget \(\displaystyle N_{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.595747in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.595747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313889in, y=0.542940in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.985485in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.985485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313889in, y=0.932678in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.375223in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.375223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313889in, y=1.322416in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.764961in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.764961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313889in, y=1.712154in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.154698in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.154698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313889in, y=2.101892in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.544436in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.544436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313889in, y=2.491630in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.934174in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.934174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313889in, y=2.881368in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.323912in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.323912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313889in, y=3.271106in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258333in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle G(N_2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.000445in}{0.875267in}}%
\pgfpathlineto{\pgfqpoint{1.039526in}{1.095118in}}%
\pgfpathlineto{\pgfqpoint{1.078607in}{1.298120in}}%
\pgfpathlineto{\pgfqpoint{1.117688in}{1.485478in}}%
\pgfpathlineto{\pgfqpoint{1.156769in}{1.658307in}}%
\pgfpathlineto{\pgfqpoint{1.195850in}{1.817648in}}%
\pgfpathlineto{\pgfqpoint{1.234931in}{1.964464in}}%
\pgfpathlineto{\pgfqpoint{1.274012in}{2.099652in}}%
\pgfpathlineto{\pgfqpoint{1.313094in}{2.224045in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{2.338416in}}%
\pgfpathlineto{\pgfqpoint{1.391256in}{2.443484in}}%
\pgfpathlineto{\pgfqpoint{1.430337in}{2.539917in}}%
\pgfpathlineto{\pgfqpoint{1.469418in}{2.628333in}}%
\pgfpathlineto{\pgfqpoint{1.508499in}{2.709309in}}%
\pgfpathlineto{\pgfqpoint{1.547580in}{2.783380in}}%
\pgfpathlineto{\pgfqpoint{1.586661in}{2.851043in}}%
\pgfpathlineto{\pgfqpoint{1.625742in}{2.912758in}}%
\pgfpathlineto{\pgfqpoint{1.664824in}{2.968954in}}%
\pgfpathlineto{\pgfqpoint{1.703905in}{3.020029in}}%
\pgfpathlineto{\pgfqpoint{1.742986in}{3.066352in}}%
\pgfpathlineto{\pgfqpoint{1.782067in}{3.108266in}}%
\pgfpathlineto{\pgfqpoint{1.821148in}{3.146089in}}%
\pgfpathlineto{\pgfqpoint{1.860229in}{3.180118in}}%
\pgfpathlineto{\pgfqpoint{1.905824in}{3.215387in}}%
\pgfpathlineto{\pgfqpoint{1.951418in}{3.246266in}}%
\pgfpathlineto{\pgfqpoint{1.997013in}{3.273123in}}%
\pgfpathlineto{\pgfqpoint{2.042608in}{3.296297in}}%
\pgfpathlineto{\pgfqpoint{2.088202in}{3.316098in}}%
\pgfpathlineto{\pgfqpoint{2.133797in}{3.332809in}}%
\pgfpathlineto{\pgfqpoint{2.185905in}{3.348459in}}%
\pgfpathlineto{\pgfqpoint{2.238013in}{3.360767in}}%
\pgfpathlineto{\pgfqpoint{2.290121in}{3.370054in}}%
\pgfpathlineto{\pgfqpoint{2.348743in}{3.377253in}}%
\pgfpathlineto{\pgfqpoint{2.407364in}{3.381366in}}%
\pgfpathlineto{\pgfqpoint{2.472500in}{3.382722in}}%
\pgfpathlineto{\pgfqpoint{2.537635in}{3.381083in}}%
\pgfpathlineto{\pgfqpoint{2.609284in}{3.376247in}}%
\pgfpathlineto{\pgfqpoint{2.687446in}{3.367820in}}%
\pgfpathlineto{\pgfqpoint{2.772121in}{3.355504in}}%
\pgfpathlineto{\pgfqpoint{2.863311in}{3.339101in}}%
\pgfpathlineto{\pgfqpoint{2.967527in}{3.317035in}}%
\pgfpathlineto{\pgfqpoint{3.078257in}{3.290415in}}%
\pgfpathlineto{\pgfqpoint{3.208527in}{3.255758in}}%
\pgfpathlineto{\pgfqpoint{3.351824in}{3.214400in}}%
\pgfpathlineto{\pgfqpoint{3.521176in}{3.162260in}}%
\pgfpathlineto{\pgfqpoint{3.723095in}{3.096811in}}%
\pgfpathlineto{\pgfqpoint{3.977122in}{3.011125in}}%
\pgfpathlineto{\pgfqpoint{4.322339in}{2.891175in}}%
\pgfpathlineto{\pgfqpoint{4.843420in}{2.706480in}}%
\pgfpathlineto{\pgfqpoint{5.182123in}{2.585430in}}%
\pgfpathlineto{\pgfqpoint{5.182123in}{2.585430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.583260in}}%
\pgfpathlineto{\pgfqpoint{5.182123in}{2.583260in}}%
\pgfpathlineto{\pgfqpoint{5.182123in}{2.583260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443364in}{2.583260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465986in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.079255in}{-0.067418in}}{\pgfqpoint{0.079255in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.018709in}{0.025751in}}%
\pgfpathlineto{\pgfqpoint{-0.079255in}{0.025751in}}%
\pgfpathlineto{\pgfqpoint{-0.030273in}{-0.009836in}}%
\pgfpathlineto{\pgfqpoint{-0.048982in}{-0.067418in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.031830in}}%
\pgfpathlineto{\pgfqpoint{0.048982in}{-0.067418in}}%
\pgfpathlineto{\pgfqpoint{0.030273in}{-0.009836in}}%
\pgfpathlineto{\pgfqpoint{0.079255in}{0.025751in}}%
\pgfpathlineto{\pgfqpoint{0.018709in}{0.025751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465986in}{3.382727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{2.583260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=3.603333in,,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle \mu_1 = 1, \mu_2 = 0.7, T=1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645560in}{0.590278in}}%
\pgfpathlineto{\pgfqpoint{5.273611in}{0.590278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.309722in}{0.590278in}}{\pgfqpoint{5.309722in}{0.626389in}}%
\pgfpathlineto{\pgfqpoint{5.309722in}{1.936697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.309722in}{1.972809in}}{\pgfqpoint{5.273611in}{1.972809in}}%
\pgfpathlineto{\pgfqpoint{1.645560in}{1.972809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.609449in}{1.972809in}}{\pgfqpoint{1.609449in}{1.936697in}}%
\pgfpathlineto{\pgfqpoint{1.609449in}{0.626389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.609449in}{0.590278in}}{\pgfqpoint{1.645560in}{0.590278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681671in}{1.837392in}}%
\pgfpathlineto{\pgfqpoint{2.042782in}{1.837392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.187226in,y=1.774198in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle G(N_2)\) Lower Bound}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681671in}{1.579059in}}%
\pgfpathlineto{\pgfqpoint{2.042782in}{1.579059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.187226in,y=1.515864in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle G_{full}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862226in}{1.308688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.187226in,y=1.245494in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont Exploration Bargain Point (\(\displaystyle N_{bargain}\) = 75)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681671in}{1.037732in}}%
\pgfpathlineto{\pgfqpoint{2.042782in}{1.037732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.079255in}{-0.067418in}}{\pgfqpoint{0.079255in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.018709in}{0.025751in}}%
\pgfpathlineto{\pgfqpoint{-0.079255in}{0.025751in}}%
\pgfpathlineto{\pgfqpoint{-0.030273in}{-0.009836in}}%
\pgfpathlineto{\pgfqpoint{-0.048982in}{-0.067418in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.031830in}}%
\pgfpathlineto{\pgfqpoint{0.048982in}{-0.067418in}}%
\pgfpathlineto{\pgfqpoint{0.030273in}{-0.009836in}}%
\pgfpathlineto{\pgfqpoint{0.079255in}{0.025751in}}%
\pgfpathlineto{\pgfqpoint{0.018709in}{0.025751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862226in}{1.037732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.187226in,y=0.974537in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont Optimal Exploration Point (\(\displaystyle N^*_2 = 232\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862226in}{0.779398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.187226in,y=0.716204in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont Exploration Full Point (\(\displaystyle N_{full}\) = 650)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/pgf/intro_graph.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{20.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{10.020800in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{10.020800in}{2.320000in}}%
\pgfpathlineto{\pgfqpoint{0.846415in}{2.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{0.650389in}}{\pgfqpoint{9.174385in}{1.669611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.255079in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{1.255079in}{2.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255079in,y=0.518445in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{0.650389in}}{\pgfqpoint{9.174385in}{1.669611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.299189in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{2.299189in}{2.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.299189in,y=0.518445in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{0.650389in}}{\pgfqpoint{9.174385in}{1.669611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.343299in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{3.343299in}{2.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.343299in,y=0.518445in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{0.650389in}}{\pgfqpoint{9.174385in}{1.669611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.387409in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{4.387409in}{2.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.387409in,y=0.518445in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{0.650389in}}{\pgfqpoint{9.174385in}{1.669611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.431519in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{5.431519in}{2.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.431519in,y=0.518445in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{0.650389in}}{\pgfqpoint{9.174385in}{1.669611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.475629in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{6.475629in}{2.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.475629in,y=0.518445in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{0.650389in}}{\pgfqpoint{9.174385in}{1.669611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.519739in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{7.519739in}{2.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.519739in,y=0.518445in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{0.650389in}}{\pgfqpoint{9.174385in}{1.669611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.563849in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{8.563849in}{2.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.563849in,y=0.518445in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{0.650389in}}{\pgfqpoint{9.174385in}{1.669611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.607959in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{9.607959in}{2.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.607959in,y=0.518445in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.433607in,y=0.327704in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{0.650389in}}{\pgfqpoint{9.174385in}{1.669611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{0.977294in}}%
\pgfpathlineto{\pgfqpoint{10.020800in}{0.977294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520141in, y=0.924487in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{0.650389in}}{\pgfqpoint{9.174385in}{1.669611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{1.559017in}}%
\pgfpathlineto{\pgfqpoint{10.020800in}{1.559017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520141in, y=1.506211in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{0.650389in}}{\pgfqpoint{9.174385in}{1.669611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{2.140741in}}%
\pgfpathlineto{\pgfqpoint{10.020800in}{2.140741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638429in, y=2.087934in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464585in,y=1.485195in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont conf bound (log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{0.650389in}}{\pgfqpoint{9.174385in}{1.669611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263432in}{2.235746in}}%
\pgfpathlineto{\pgfqpoint{1.267609in}{2.242627in}}%
\pgfpathlineto{\pgfqpoint{1.292667in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{1.309373in}{2.009930in}}%
\pgfpathlineto{\pgfqpoint{1.338608in}{1.916055in}}%
\pgfpathlineto{\pgfqpoint{1.346961in}{1.894430in}}%
\pgfpathlineto{\pgfqpoint{1.384549in}{1.813572in}}%
\pgfpathlineto{\pgfqpoint{1.417960in}{1.759559in}}%
\pgfpathlineto{\pgfqpoint{1.434666in}{1.735487in}}%
\pgfpathlineto{\pgfqpoint{1.480607in}{1.679072in}}%
\pgfpathlineto{\pgfqpoint{1.534901in}{1.625006in}}%
\pgfpathlineto{\pgfqpoint{1.572489in}{1.593335in}}%
\pgfpathlineto{\pgfqpoint{1.614253in}{1.561852in}}%
\pgfpathlineto{\pgfqpoint{1.651841in}{1.536598in}}%
\pgfpathlineto{\pgfqpoint{1.706135in}{1.503821in}}%
\pgfpathlineto{\pgfqpoint{1.772958in}{1.468423in}}%
\pgfpathlineto{\pgfqpoint{1.843957in}{1.434741in}}%
\pgfpathlineto{\pgfqpoint{1.927486in}{1.400066in}}%
\pgfpathlineto{\pgfqpoint{1.998486in}{1.373983in}}%
\pgfpathlineto{\pgfqpoint{2.102897in}{1.339174in}}%
\pgfpathlineto{\pgfqpoint{2.211484in}{1.307571in}}%
\pgfpathlineto{\pgfqpoint{2.303366in}{1.283393in}}%
\pgfpathlineto{\pgfqpoint{2.420306in}{1.255649in}}%
\pgfpathlineto{\pgfqpoint{2.558128in}{1.226329in}}%
\pgfpathlineto{\pgfqpoint{2.716833in}{1.196162in}}%
\pgfpathlineto{\pgfqpoint{2.896420in}{1.165374in}}%
\pgfpathlineto{\pgfqpoint{3.071831in}{1.138534in}}%
\pgfpathlineto{\pgfqpoint{3.276476in}{1.110437in}}%
\pgfpathlineto{\pgfqpoint{3.535415in}{1.078656in}}%
\pgfpathlineto{\pgfqpoint{3.756767in}{1.054225in}}%
\pgfpathlineto{\pgfqpoint{4.082529in}{1.021783in}}%
\pgfpathlineto{\pgfqpoint{4.370703in}{0.996128in}}%
\pgfpathlineto{\pgfqpoint{4.708995in}{0.968918in}}%
\pgfpathlineto{\pgfqpoint{5.114110in}{0.939708in}}%
\pgfpathlineto{\pgfqpoint{5.540106in}{0.912050in}}%
\pgfpathlineto{\pgfqpoint{6.007868in}{0.884758in}}%
\pgfpathlineto{\pgfqpoint{6.534099in}{0.857121in}}%
\pgfpathlineto{\pgfqpoint{7.160565in}{0.827603in}}%
\pgfpathlineto{\pgfqpoint{7.824619in}{0.799583in}}%
\pgfpathlineto{\pgfqpoint{8.659907in}{0.768161in}}%
\pgfpathlineto{\pgfqpoint{9.470136in}{0.740892in}}%
\pgfpathlineto{\pgfqpoint{9.603782in}{0.736660in}}%
\pgfpathlineto{\pgfqpoint{9.603782in}{0.736660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846415in}{0.650389in}}{\pgfqpoint{9.174385in}{1.669611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263432in}{2.235746in}}%
\pgfpathlineto{\pgfqpoint{1.267609in}{2.244109in}}%
\pgfpathlineto{\pgfqpoint{1.284314in}{2.130741in}}%
\pgfpathlineto{\pgfqpoint{1.313549in}{1.993416in}}%
\pgfpathlineto{\pgfqpoint{1.334432in}{1.927909in}}%
\pgfpathlineto{\pgfqpoint{1.351137in}{1.884701in}}%
\pgfpathlineto{\pgfqpoint{1.363667in}{1.857107in}}%
\pgfpathlineto{\pgfqpoint{1.388725in}{1.805990in}}%
\pgfpathlineto{\pgfqpoint{1.417960in}{1.759172in}}%
\pgfpathlineto{\pgfqpoint{1.438843in}{1.729888in}}%
\pgfpathlineto{\pgfqpoint{1.488960in}{1.670332in}}%
\pgfpathlineto{\pgfqpoint{1.530724in}{1.628271in}}%
\pgfpathlineto{\pgfqpoint{1.580842in}{1.583830in}}%
\pgfpathlineto{\pgfqpoint{1.618430in}{1.554616in}}%
\pgfpathlineto{\pgfqpoint{1.656017in}{1.528607in}}%
\pgfpathlineto{\pgfqpoint{1.701958in}{1.499915in}}%
\pgfpathlineto{\pgfqpoint{1.752076in}{1.472046in}}%
\pgfpathlineto{\pgfqpoint{1.814722in}{1.440153in}}%
\pgfpathlineto{\pgfqpoint{1.877369in}{1.411333in}}%
\pgfpathlineto{\pgfqpoint{1.948368in}{1.382060in}}%
\pgfpathlineto{\pgfqpoint{2.036073in}{1.349590in}}%
\pgfpathlineto{\pgfqpoint{2.123779in}{1.320541in}}%
\pgfpathlineto{\pgfqpoint{2.219837in}{1.292039in}}%
\pgfpathlineto{\pgfqpoint{2.324248in}{1.264128in}}%
\pgfpathlineto{\pgfqpoint{2.441188in}{1.236013in}}%
\pgfpathlineto{\pgfqpoint{2.574834in}{1.207250in}}%
\pgfpathlineto{\pgfqpoint{2.716833in}{1.179828in}}%
\pgfpathlineto{\pgfqpoint{2.875538in}{1.152312in}}%
\pgfpathlineto{\pgfqpoint{3.050948in}{1.125004in}}%
\pgfpathlineto{\pgfqpoint{3.247241in}{1.097582in}}%
\pgfpathlineto{\pgfqpoint{3.468592in}{1.069848in}}%
\pgfpathlineto{\pgfqpoint{3.710826in}{1.042628in}}%
\pgfpathlineto{\pgfqpoint{3.982294in}{1.015239in}}%
\pgfpathlineto{\pgfqpoint{4.287174in}{0.987649in}}%
\pgfpathlineto{\pgfqpoint{4.625466in}{0.960186in}}%
\pgfpathlineto{\pgfqpoint{5.005522in}{0.932511in}}%
\pgfpathlineto{\pgfqpoint{5.427343in}{0.904955in}}%
\pgfpathlineto{\pgfqpoint{5.899280in}{0.877292in}}%
\pgfpathlineto{\pgfqpoint{6.425512in}{0.849617in}}%
\pgfpathlineto{\pgfqpoint{7.010213in}{0.822019in}}%
\pgfpathlineto{\pgfqpoint{7.661738in}{0.794410in}}%
\pgfpathlineto{\pgfqpoint{8.388438in}{0.766760in}}%
\pgfpathlineto{\pgfqpoint{9.198668in}{0.739079in}}%
\pgfpathlineto{\pgfqpoint{9.603782in}{0.726281in}}%
\pgfpathlineto{\pgfqpoint{9.603782in}{0.726281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{0.846415in}{2.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.020800in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{10.020800in}{2.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{10.020800in}{0.650389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846415in}{2.320000in}}%
\pgfpathlineto{\pgfqpoint{10.020800in}{2.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.433607in,y=1.935989in,,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont Confidence bound of the optimal arm \(\displaystyle A_1\), \(\displaystyle \mu_1\) = 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953359in}{0.726778in}}%
\pgfpathlineto{\pgfqpoint{3.178585in}{0.726778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.209141in}{0.726778in}}{\pgfqpoint{3.209141in}{0.757334in}}%
\pgfpathlineto{\pgfqpoint{3.209141in}{1.347765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.209141in}{1.378321in}}{\pgfqpoint{3.178585in}{1.378321in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.378321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.922804in}{1.378321in}}{\pgfqpoint{0.922804in}{1.347765in}}%
\pgfpathlineto{\pgfqpoint{0.922804in}{0.757334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.922804in}{0.726778in}}{\pgfqpoint{0.953359in}{0.726778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983915in}{1.204015in}}%
\pgfpathlineto{\pgfqpoint{1.289470in}{1.204015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.411692in,y=1.150543in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983915in}{0.901161in}}%
\pgfpathlineto{\pgfqpoint{1.289470in}{0.901161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.411692in,y=0.847688in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont UCB-DT(\(\displaystyle \mu\)) Ours}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.645615in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{19.820000in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{19.820000in}{2.320000in}}%
\pgfpathlineto{\pgfqpoint{10.645615in}{2.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.645615in}{0.650389in}}{\pgfqpoint{9.174385in}{1.669611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.054279in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{11.054279in}{2.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.054279in,y=0.518445in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.645615in}{0.650389in}}{\pgfqpoint{9.174385in}{1.669611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.098389in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{12.098389in}{2.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.098389in,y=0.518445in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.645615in}{0.650389in}}{\pgfqpoint{9.174385in}{1.669611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.142499in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{13.142499in}{2.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.142499in,y=0.518445in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.645615in}{0.650389in}}{\pgfqpoint{9.174385in}{1.669611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.186609in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{14.186609in}{2.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.186609in,y=0.518445in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.645615in}{0.650389in}}{\pgfqpoint{9.174385in}{1.669611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.230719in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{15.230719in}{2.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.230719in,y=0.518445in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.645615in}{0.650389in}}{\pgfqpoint{9.174385in}{1.669611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.274829in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{16.274829in}{2.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.274829in,y=0.518445in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.645615in}{0.650389in}}{\pgfqpoint{9.174385in}{1.669611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{17.318939in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{17.318939in}{2.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.318939in,y=0.518445in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.645615in}{0.650389in}}{\pgfqpoint{9.174385in}{1.669611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{18.363049in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{18.363049in}{2.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.363049in,y=0.518445in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.645615in}{0.650389in}}{\pgfqpoint{9.174385in}{1.669611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{19.407159in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{19.407159in}{2.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.407159in,y=0.518445in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.232807in,y=0.327704in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.645615in}{0.650389in}}{\pgfqpoint{9.174385in}{1.669611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.645615in}{0.875477in}}%
\pgfpathlineto{\pgfqpoint{19.820000in}{0.875477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.201054in, y=0.822670in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.645615in}{0.650389in}}{\pgfqpoint{9.174385in}{1.669611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.645615in}{1.251369in}}%
\pgfpathlineto{\pgfqpoint{19.820000in}{1.251369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.201054in, y=1.198562in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.645615in}{0.650389in}}{\pgfqpoint{9.174385in}{1.669611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.645615in}{1.627261in}}%
\pgfpathlineto{\pgfqpoint{19.820000in}{1.627261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.201054in, y=1.574455in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.645615in}{0.650389in}}{\pgfqpoint{9.174385in}{1.669611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.645615in}{2.003154in}}%
\pgfpathlineto{\pgfqpoint{19.820000in}{2.003154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.319342in, y=1.950347in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.645615in}{0.650389in}}{\pgfqpoint{9.174385in}{1.669611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.062632in}{2.125933in}}%
\pgfpathlineto{\pgfqpoint{11.066809in}{2.222635in}}%
\pgfpathlineto{\pgfqpoint{11.070985in}{2.244109in}}%
\pgfpathlineto{\pgfqpoint{11.079338in}{2.207567in}}%
\pgfpathlineto{\pgfqpoint{11.083515in}{2.147623in}}%
\pgfpathlineto{\pgfqpoint{11.087691in}{2.121960in}}%
\pgfpathlineto{\pgfqpoint{11.091867in}{2.128014in}}%
\pgfpathlineto{\pgfqpoint{11.104397in}{2.087012in}}%
\pgfpathlineto{\pgfqpoint{11.108573in}{2.082225in}}%
\pgfpathlineto{\pgfqpoint{11.112750in}{2.055931in}}%
\pgfpathlineto{\pgfqpoint{11.116926in}{2.042641in}}%
\pgfpathlineto{\pgfqpoint{11.121103in}{2.023232in}}%
\pgfpathlineto{\pgfqpoint{11.125279in}{2.019094in}}%
\pgfpathlineto{\pgfqpoint{11.129455in}{2.006940in}}%
\pgfpathlineto{\pgfqpoint{11.141985in}{1.995761in}}%
\pgfpathlineto{\pgfqpoint{11.150338in}{1.966682in}}%
\pgfpathlineto{\pgfqpoint{11.154514in}{1.961970in}}%
\pgfpathlineto{\pgfqpoint{11.162867in}{1.943122in}}%
\pgfpathlineto{\pgfqpoint{11.171220in}{1.932356in}}%
\pgfpathlineto{\pgfqpoint{11.179573in}{1.924033in}}%
\pgfpathlineto{\pgfqpoint{11.187926in}{1.907884in}}%
\pgfpathlineto{\pgfqpoint{11.208808in}{1.875723in}}%
\pgfpathlineto{\pgfqpoint{11.258925in}{1.823098in}}%
\pgfpathlineto{\pgfqpoint{11.279807in}{1.806782in}}%
\pgfpathlineto{\pgfqpoint{11.292337in}{1.796632in}}%
\pgfpathlineto{\pgfqpoint{11.329925in}{1.769838in}}%
\pgfpathlineto{\pgfqpoint{11.367512in}{1.745542in}}%
\pgfpathlineto{\pgfqpoint{11.380042in}{1.738088in}}%
\pgfpathlineto{\pgfqpoint{11.400924in}{1.726643in}}%
\pgfpathlineto{\pgfqpoint{11.417630in}{1.718647in}}%
\pgfpathlineto{\pgfqpoint{11.438512in}{1.706945in}}%
\pgfpathlineto{\pgfqpoint{11.547099in}{1.661400in}}%
\pgfpathlineto{\pgfqpoint{11.588864in}{1.646833in}}%
\pgfpathlineto{\pgfqpoint{11.651510in}{1.630448in}}%
\pgfpathlineto{\pgfqpoint{11.680745in}{1.622373in}}%
\pgfpathlineto{\pgfqpoint{11.764274in}{1.602034in}}%
\pgfpathlineto{\pgfqpoint{11.843627in}{1.586444in}}%
\pgfpathlineto{\pgfqpoint{11.864509in}{1.583280in}}%
\pgfpathlineto{\pgfqpoint{11.935508in}{1.570607in}}%
\pgfpathlineto{\pgfqpoint{11.968920in}{1.564467in}}%
\pgfpathlineto{\pgfqpoint{12.023213in}{1.555458in}}%
\pgfpathlineto{\pgfqpoint{12.115095in}{1.542320in}}%
\pgfpathlineto{\pgfqpoint{12.298859in}{1.519824in}}%
\pgfpathlineto{\pgfqpoint{12.595386in}{1.489520in}}%
\pgfpathlineto{\pgfqpoint{12.820913in}{1.473616in}}%
\pgfpathlineto{\pgfqpoint{12.896089in}{1.468020in}}%
\pgfpathlineto{\pgfqpoint{12.987971in}{1.461870in}}%
\pgfpathlineto{\pgfqpoint{13.334616in}{1.440601in}}%
\pgfpathlineto{\pgfqpoint{13.418144in}{1.436717in}}%
\pgfpathlineto{\pgfqpoint{13.881729in}{1.416634in}}%
\pgfpathlineto{\pgfqpoint{13.965258in}{1.413883in}}%
\pgfpathlineto{\pgfqpoint{14.098904in}{1.408837in}}%
\pgfpathlineto{\pgfqpoint{15.126308in}{1.379851in}}%
\pgfpathlineto{\pgfqpoint{15.318424in}{1.375143in}}%
\pgfpathlineto{\pgfqpoint{15.502188in}{1.371170in}}%
\pgfpathlineto{\pgfqpoint{16.028419in}{1.360534in}}%
\pgfpathlineto{\pgfqpoint{16.166242in}{1.357502in}}%
\pgfpathlineto{\pgfqpoint{16.333299in}{1.355196in}}%
\pgfpathlineto{\pgfqpoint{16.667414in}{1.350422in}}%
\pgfpathlineto{\pgfqpoint{16.813590in}{1.347817in}}%
\pgfpathlineto{\pgfqpoint{17.185293in}{1.341720in}}%
\pgfpathlineto{\pgfqpoint{17.377409in}{1.338937in}}%
\pgfpathlineto{\pgfqpoint{17.552820in}{1.336645in}}%
\pgfpathlineto{\pgfqpoint{17.845170in}{1.331763in}}%
\pgfpathlineto{\pgfqpoint{18.195991in}{1.327297in}}%
\pgfpathlineto{\pgfqpoint{18.404813in}{1.324229in}}%
\pgfpathlineto{\pgfqpoint{19.402982in}{1.312526in}}%
\pgfpathlineto{\pgfqpoint{19.402982in}{1.312526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.645615in}{0.650389in}}{\pgfqpoint{9.174385in}{1.669611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.062632in}{2.125933in}}%
\pgfpathlineto{\pgfqpoint{11.066809in}{2.220927in}}%
\pgfpathlineto{\pgfqpoint{11.070985in}{2.241646in}}%
\pgfpathlineto{\pgfqpoint{11.079338in}{2.213852in}}%
\pgfpathlineto{\pgfqpoint{11.083515in}{2.151616in}}%
\pgfpathlineto{\pgfqpoint{11.087691in}{2.122528in}}%
\pgfpathlineto{\pgfqpoint{11.091867in}{2.128163in}}%
\pgfpathlineto{\pgfqpoint{11.104397in}{2.088376in}}%
\pgfpathlineto{\pgfqpoint{11.108573in}{2.085101in}}%
\pgfpathlineto{\pgfqpoint{11.112750in}{2.057051in}}%
\pgfpathlineto{\pgfqpoint{11.121103in}{2.024299in}}%
\pgfpathlineto{\pgfqpoint{11.125279in}{2.020454in}}%
\pgfpathlineto{\pgfqpoint{11.129455in}{2.008386in}}%
\pgfpathlineto{\pgfqpoint{11.137808in}{1.996063in}}%
\pgfpathlineto{\pgfqpoint{11.141985in}{1.992348in}}%
\pgfpathlineto{\pgfqpoint{11.150338in}{1.965952in}}%
\pgfpathlineto{\pgfqpoint{11.154514in}{1.960582in}}%
\pgfpathlineto{\pgfqpoint{11.162867in}{1.939323in}}%
\pgfpathlineto{\pgfqpoint{11.171220in}{1.926141in}}%
\pgfpathlineto{\pgfqpoint{11.179573in}{1.919263in}}%
\pgfpathlineto{\pgfqpoint{11.208808in}{1.875581in}}%
\pgfpathlineto{\pgfqpoint{11.238043in}{1.843947in}}%
\pgfpathlineto{\pgfqpoint{11.246396in}{1.834096in}}%
\pgfpathlineto{\pgfqpoint{11.267278in}{1.817504in}}%
\pgfpathlineto{\pgfqpoint{11.321572in}{1.772713in}}%
\pgfpathlineto{\pgfqpoint{11.342454in}{1.760451in}}%
\pgfpathlineto{\pgfqpoint{11.371689in}{1.741904in}}%
\pgfpathlineto{\pgfqpoint{11.396748in}{1.729369in}}%
\pgfpathlineto{\pgfqpoint{11.409277in}{1.722297in}}%
\pgfpathlineto{\pgfqpoint{11.467747in}{1.694735in}}%
\pgfpathlineto{\pgfqpoint{11.559629in}{1.657473in}}%
\pgfpathlineto{\pgfqpoint{11.764274in}{1.596683in}}%
\pgfpathlineto{\pgfqpoint{11.943861in}{1.560158in}}%
\pgfpathlineto{\pgfqpoint{12.169389in}{1.519709in}}%
\pgfpathlineto{\pgfqpoint{12.298859in}{1.498599in}}%
\pgfpathlineto{\pgfqpoint{12.374034in}{1.486279in}}%
\pgfpathlineto{\pgfqpoint{12.465916in}{1.471160in}}%
\pgfpathlineto{\pgfqpoint{12.524386in}{1.461624in}}%
\pgfpathlineto{\pgfqpoint{12.658032in}{1.438720in}}%
\pgfpathlineto{\pgfqpoint{12.816737in}{1.412757in}}%
\pgfpathlineto{\pgfqpoint{12.921148in}{1.394799in}}%
\pgfpathlineto{\pgfqpoint{13.681260in}{1.263746in}}%
\pgfpathlineto{\pgfqpoint{13.885906in}{1.231258in}}%
\pgfpathlineto{\pgfqpoint{14.040434in}{1.207405in}}%
\pgfpathlineto{\pgfqpoint{14.629312in}{1.123749in}}%
\pgfpathlineto{\pgfqpoint{14.875722in}{1.092262in}}%
\pgfpathlineto{\pgfqpoint{15.376895in}{1.032963in}}%
\pgfpathlineto{\pgfqpoint{15.790362in}{0.988971in}}%
\pgfpathlineto{\pgfqpoint{16.178771in}{0.951734in}}%
\pgfpathlineto{\pgfqpoint{16.379240in}{0.934188in}}%
\pgfpathlineto{\pgfqpoint{17.419174in}{0.851447in}}%
\pgfpathlineto{\pgfqpoint{18.099933in}{0.805902in}}%
\pgfpathlineto{\pgfqpoint{19.256807in}{0.734926in}}%
\pgfpathlineto{\pgfqpoint{19.402982in}{0.726281in}}%
\pgfpathlineto{\pgfqpoint{19.402982in}{0.726281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.645615in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{10.645615in}{2.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.820000in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{19.820000in}{2.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.645615in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{19.820000in}{0.650389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.645615in}{2.320000in}}%
\pgfpathlineto{\pgfqpoint{19.820000in}{2.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.232807in,y=1.935989in,,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont Confidence bound of the sub-optimal arm \(\displaystyle A_2\), \(\displaystyle \mu_2\) = 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.752559in}{0.726778in}}%
\pgfpathlineto{\pgfqpoint{12.977786in}{0.726778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.008341in}{0.726778in}}{\pgfqpoint{13.008341in}{0.757334in}}%
\pgfpathlineto{\pgfqpoint{13.008341in}{1.347765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.008341in}{1.378321in}}{\pgfqpoint{12.977786in}{1.378321in}}%
\pgfpathlineto{\pgfqpoint{10.752559in}{1.378321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.722004in}{1.378321in}}{\pgfqpoint{10.722004in}{1.347765in}}%
\pgfpathlineto{\pgfqpoint{10.722004in}{0.757334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.722004in}{0.726778in}}{\pgfqpoint{10.752559in}{0.726778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.783115in}{1.204015in}}%
\pgfpathlineto{\pgfqpoint{11.088670in}{1.204015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.210893in,y=1.150543in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.783115in}{0.901161in}}%
\pgfpathlineto{\pgfqpoint{11.088670in}{0.901161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.210893in,y=0.847688in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont UCB-DT(\(\displaystyle \mu\)) Ours}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/pgf/intro_graph_arm_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.250000in}}{\pgfqpoint{7.750000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.595217in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.595217in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595217in,y=0.118056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.250000in}}{\pgfqpoint{7.750000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.477222in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{2.477222in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.477222in,y=0.118056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.250000in}}{\pgfqpoint{7.750000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.359226in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{3.359226in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.359226in,y=0.118056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.250000in}}{\pgfqpoint{7.750000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.241231in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{4.241231in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.241231in,y=0.118056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.250000in}}{\pgfqpoint{7.750000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.123236in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{5.123236in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.123236in,y=0.118056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.250000in}}{\pgfqpoint{7.750000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.005241in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{6.005241in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.005241in,y=0.118056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.250000in}}{\pgfqpoint{7.750000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.887246in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{6.887246in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.887246in,y=0.118056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.250000in}}{\pgfqpoint{7.750000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.769250in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{7.769250in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.769250in,y=0.118056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.250000in}}{\pgfqpoint{7.750000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.651255in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{8.651255in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.651255in,y=0.118056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=-0.072685in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont n}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.250000in}}{\pgfqpoint{7.750000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.545653in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.545653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923726in, y=0.492847in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.250000in}}{\pgfqpoint{7.750000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.071765in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.071765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923726in, y=1.018959in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.250000in}}{\pgfqpoint{7.750000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.597877in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.597877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.042014in, y=1.545071in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.868171in,y=1.005000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont confidence bound (log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.250000in}}{\pgfqpoint{7.750000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{1.683801in}}%
\pgfpathlineto{\pgfqpoint{1.605801in}{1.690023in}}%
\pgfpathlineto{\pgfqpoint{1.626969in}{1.548451in}}%
\pgfpathlineto{\pgfqpoint{1.641081in}{1.479572in}}%
\pgfpathlineto{\pgfqpoint{1.669305in}{1.383394in}}%
\pgfpathlineto{\pgfqpoint{1.708113in}{1.295552in}}%
\pgfpathlineto{\pgfqpoint{1.743393in}{1.236085in}}%
\pgfpathlineto{\pgfqpoint{1.792786in}{1.172437in}}%
\pgfpathlineto{\pgfqpoint{1.821010in}{1.141722in}}%
\pgfpathlineto{\pgfqpoint{1.852762in}{1.111922in}}%
\pgfpathlineto{\pgfqpoint{1.888042in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.919794in}{1.058948in}}%
\pgfpathlineto{\pgfqpoint{1.965659in}{1.028292in}}%
\pgfpathlineto{\pgfqpoint{2.007995in}{1.003361in}}%
\pgfpathlineto{\pgfqpoint{2.046803in}{0.982386in}}%
\pgfpathlineto{\pgfqpoint{2.099723in}{0.956113in}}%
\pgfpathlineto{\pgfqpoint{2.177340in}{0.922217in}}%
\pgfpathlineto{\pgfqpoint{2.265540in}{0.888722in}}%
\pgfpathlineto{\pgfqpoint{2.336101in}{0.864811in}}%
\pgfpathlineto{\pgfqpoint{2.413717in}{0.841203in}}%
\pgfpathlineto{\pgfqpoint{2.519558in}{0.812272in}}%
\pgfpathlineto{\pgfqpoint{2.643038in}{0.782604in}}%
\pgfpathlineto{\pgfqpoint{2.766519in}{0.756141in}}%
\pgfpathlineto{\pgfqpoint{2.911168in}{0.728290in}}%
\pgfpathlineto{\pgfqpoint{3.066401in}{0.701559in}}%
\pgfpathlineto{\pgfqpoint{3.211050in}{0.679180in}}%
\pgfpathlineto{\pgfqpoint{3.373338in}{0.656449in}}%
\pgfpathlineto{\pgfqpoint{3.574436in}{0.630838in}}%
\pgfpathlineto{\pgfqpoint{3.779061in}{0.607356in}}%
\pgfpathlineto{\pgfqpoint{4.061302in}{0.578224in}}%
\pgfpathlineto{\pgfqpoint{4.357656in}{0.551109in}}%
\pgfpathlineto{\pgfqpoint{4.706930in}{0.522724in}}%
\pgfpathlineto{\pgfqpoint{5.073844in}{0.496131in}}%
\pgfpathlineto{\pgfqpoint{5.451342in}{0.471581in}}%
\pgfpathlineto{\pgfqpoint{5.864120in}{0.447392in}}%
\pgfpathlineto{\pgfqpoint{6.407435in}{0.418820in}}%
\pgfpathlineto{\pgfqpoint{7.038950in}{0.389505in}}%
\pgfpathlineto{\pgfqpoint{7.695162in}{0.362473in}}%
\pgfpathlineto{\pgfqpoint{8.453686in}{0.334643in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{0.328023in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{0.328023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.250000in}}{\pgfqpoint{7.750000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{1.683801in}}%
\pgfpathlineto{\pgfqpoint{1.605801in}{1.691364in}}%
\pgfpathlineto{\pgfqpoint{1.619913in}{1.588834in}}%
\pgfpathlineto{\pgfqpoint{1.644609in}{1.464637in}}%
\pgfpathlineto{\pgfqpoint{1.662249in}{1.405392in}}%
\pgfpathlineto{\pgfqpoint{1.676361in}{1.366315in}}%
\pgfpathlineto{\pgfqpoint{1.690473in}{1.333281in}}%
\pgfpathlineto{\pgfqpoint{1.715169in}{1.282653in}}%
\pgfpathlineto{\pgfqpoint{1.750450in}{1.226301in}}%
\pgfpathlineto{\pgfqpoint{1.796314in}{1.168466in}}%
\pgfpathlineto{\pgfqpoint{1.838650in}{1.123885in}}%
\pgfpathlineto{\pgfqpoint{1.877458in}{1.088057in}}%
\pgfpathlineto{\pgfqpoint{1.912738in}{1.059705in}}%
\pgfpathlineto{\pgfqpoint{1.965659in}{1.022835in}}%
\pgfpathlineto{\pgfqpoint{2.007995in}{0.997162in}}%
\pgfpathlineto{\pgfqpoint{2.067971in}{0.964265in}}%
\pgfpathlineto{\pgfqpoint{2.124420in}{0.936557in}}%
\pgfpathlineto{\pgfqpoint{2.187924in}{0.908801in}}%
\pgfpathlineto{\pgfqpoint{2.258484in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{2.332573in}{0.854905in}}%
\pgfpathlineto{\pgfqpoint{2.420773in}{0.827134in}}%
\pgfpathlineto{\pgfqpoint{2.519558in}{0.799381in}}%
\pgfpathlineto{\pgfqpoint{2.628926in}{0.772038in}}%
\pgfpathlineto{\pgfqpoint{2.748879in}{0.745307in}}%
\pgfpathlineto{\pgfqpoint{2.882944in}{0.718680in}}%
\pgfpathlineto{\pgfqpoint{3.031121in}{0.692438in}}%
\pgfpathlineto{\pgfqpoint{3.193409in}{0.666770in}}%
\pgfpathlineto{\pgfqpoint{3.380394in}{0.640379in}}%
\pgfpathlineto{\pgfqpoint{3.588548in}{0.614189in}}%
\pgfpathlineto{\pgfqpoint{3.821397in}{0.588059in}}%
\pgfpathlineto{\pgfqpoint{4.082470in}{0.561923in}}%
\pgfpathlineto{\pgfqpoint{4.375296in}{0.535770in}}%
\pgfpathlineto{\pgfqpoint{4.703402in}{0.509625in}}%
\pgfpathlineto{\pgfqpoint{5.070316in}{0.483528in}}%
\pgfpathlineto{\pgfqpoint{5.483094in}{0.457319in}}%
\pgfpathlineto{\pgfqpoint{5.945264in}{0.431126in}}%
\pgfpathlineto{\pgfqpoint{6.463883in}{0.404885in}}%
\pgfpathlineto{\pgfqpoint{7.046007in}{0.378589in}}%
\pgfpathlineto{\pgfqpoint{7.698690in}{0.352268in}}%
\pgfpathlineto{\pgfqpoint{8.428990in}{0.325968in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{0.318636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.627096in}{1.196401in}}%
\pgfpathlineto{\pgfqpoint{8.893056in}{1.196401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.923611in}{1.196401in}}{\pgfqpoint{8.923611in}{1.226956in}}%
\pgfpathlineto{\pgfqpoint{8.923611in}{1.653056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.923611in}{1.683611in}}{\pgfqpoint{8.893056in}{1.683611in}}%
\pgfpathlineto{\pgfqpoint{7.627096in}{1.683611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.596540in}{1.683611in}}{\pgfqpoint{7.596540in}{1.653056in}}%
\pgfpathlineto{\pgfqpoint{7.596540in}{1.226956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.596540in}{1.196401in}}{\pgfqpoint{7.627096in}{1.196401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.657651in}{1.569028in}}%
\pgfpathlineto{\pgfqpoint{7.963207in}{1.569028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.085429in,y=1.515556in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.657651in}{1.349005in}}%
\pgfpathlineto{\pgfqpoint{7.963207in}{1.349005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.085429in,y=1.295532in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCB-DT(\(\displaystyle \mu\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/pgf/intro_graph_arm_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.250000in}}{\pgfqpoint{7.750000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.595217in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.595217in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595217in,y=0.118056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.250000in}}{\pgfqpoint{7.750000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.477222in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{2.477222in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.477222in,y=0.118056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.250000in}}{\pgfqpoint{7.750000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.359226in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{3.359226in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.359226in,y=0.118056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.250000in}}{\pgfqpoint{7.750000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.241231in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{4.241231in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.241231in,y=0.118056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.250000in}}{\pgfqpoint{7.750000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.123236in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{5.123236in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.123236in,y=0.118056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.250000in}}{\pgfqpoint{7.750000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.005241in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{6.005241in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.005241in,y=0.118056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.250000in}}{\pgfqpoint{7.750000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.887246in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{6.887246in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.887246in,y=0.118056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.250000in}}{\pgfqpoint{7.750000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.769250in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{7.769250in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.769250in,y=0.118056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.250000in}}{\pgfqpoint{7.750000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.651255in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{8.651255in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.651255in,y=0.118056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=-0.072685in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont n}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.250000in}}{\pgfqpoint{7.750000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.793528in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.793528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923726in, y=0.740721in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.250000in}}{\pgfqpoint{7.750000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.473443in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.473443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.042014in, y=1.420637in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.250000in}}{\pgfqpoint{7.750000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{1.584485in}}%
\pgfpathlineto{\pgfqpoint{1.605801in}{1.671943in}}%
\pgfpathlineto{\pgfqpoint{1.609329in}{1.691364in}}%
\pgfpathlineto{\pgfqpoint{1.616385in}{1.658316in}}%
\pgfpathlineto{\pgfqpoint{1.619913in}{1.604102in}}%
\pgfpathlineto{\pgfqpoint{1.623441in}{1.580892in}}%
\pgfpathlineto{\pgfqpoint{1.626969in}{1.586368in}}%
\pgfpathlineto{\pgfqpoint{1.637553in}{1.549285in}}%
\pgfpathlineto{\pgfqpoint{1.641081in}{1.544956in}}%
\pgfpathlineto{\pgfqpoint{1.644609in}{1.521175in}}%
\pgfpathlineto{\pgfqpoint{1.648137in}{1.509156in}}%
\pgfpathlineto{\pgfqpoint{1.651665in}{1.491602in}}%
\pgfpathlineto{\pgfqpoint{1.655193in}{1.487860in}}%
\pgfpathlineto{\pgfqpoint{1.658721in}{1.476868in}}%
\pgfpathlineto{\pgfqpoint{1.669305in}{1.466758in}}%
\pgfpathlineto{\pgfqpoint{1.676361in}{1.440459in}}%
\pgfpathlineto{\pgfqpoint{1.679889in}{1.436197in}}%
\pgfpathlineto{\pgfqpoint{1.690473in}{1.413321in}}%
\pgfpathlineto{\pgfqpoint{1.701057in}{1.401887in}}%
\pgfpathlineto{\pgfqpoint{1.708113in}{1.387281in}}%
\pgfpathlineto{\pgfqpoint{1.725753in}{1.358195in}}%
\pgfpathlineto{\pgfqpoint{1.768090in}{1.310601in}}%
\pgfpathlineto{\pgfqpoint{1.785730in}{1.295845in}}%
\pgfpathlineto{\pgfqpoint{1.796314in}{1.286665in}}%
\pgfpathlineto{\pgfqpoint{1.831594in}{1.260162in}}%
\pgfpathlineto{\pgfqpoint{1.888042in}{1.223366in}}%
\pgfpathlineto{\pgfqpoint{1.905682in}{1.213819in}}%
\pgfpathlineto{\pgfqpoint{1.951547in}{1.190437in}}%
\pgfpathlineto{\pgfqpoint{1.972715in}{1.181066in}}%
\pgfpathlineto{\pgfqpoint{1.993883in}{1.170713in}}%
\pgfpathlineto{\pgfqpoint{2.071499in}{1.144545in}}%
\pgfpathlineto{\pgfqpoint{2.149116in}{1.122519in}}%
\pgfpathlineto{\pgfqpoint{2.262012in}{1.096570in}}%
\pgfpathlineto{\pgfqpoint{2.279652in}{1.093709in}}%
\pgfpathlineto{\pgfqpoint{2.346685in}{1.081098in}}%
\pgfpathlineto{\pgfqpoint{2.427829in}{1.066288in}}%
\pgfpathlineto{\pgfqpoint{2.512502in}{1.054238in}}%
\pgfpathlineto{\pgfqpoint{2.805327in}{1.017770in}}%
\pgfpathlineto{\pgfqpoint{2.981728in}{1.002341in}}%
\pgfpathlineto{\pgfqpoint{3.419203in}{0.970671in}}%
\pgfpathlineto{\pgfqpoint{3.821397in}{0.949152in}}%
\pgfpathlineto{\pgfqpoint{4.018966in}{0.941931in}}%
\pgfpathlineto{\pgfqpoint{4.562281in}{0.922616in}}%
\pgfpathlineto{\pgfqpoint{4.664593in}{0.919539in}}%
\pgfpathlineto{\pgfqpoint{6.047577in}{0.887535in}}%
\pgfpathlineto{\pgfqpoint{6.929582in}{0.872905in}}%
\pgfpathlineto{\pgfqpoint{7.056591in}{0.871006in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{0.848838in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{0.848838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.250000in}}{\pgfqpoint{7.750000in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{1.584485in}}%
\pgfpathlineto{\pgfqpoint{1.605801in}{1.670398in}}%
\pgfpathlineto{\pgfqpoint{1.609329in}{1.689136in}}%
\pgfpathlineto{\pgfqpoint{1.616385in}{1.664000in}}%
\pgfpathlineto{\pgfqpoint{1.619913in}{1.607713in}}%
\pgfpathlineto{\pgfqpoint{1.623441in}{1.581406in}}%
\pgfpathlineto{\pgfqpoint{1.626969in}{1.586502in}}%
\pgfpathlineto{\pgfqpoint{1.637553in}{1.550518in}}%
\pgfpathlineto{\pgfqpoint{1.641081in}{1.547557in}}%
\pgfpathlineto{\pgfqpoint{1.644609in}{1.522189in}}%
\pgfpathlineto{\pgfqpoint{1.651665in}{1.492567in}}%
\pgfpathlineto{\pgfqpoint{1.655193in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.662249in}{1.472154in}}%
\pgfpathlineto{\pgfqpoint{1.669305in}{1.463671in}}%
\pgfpathlineto{\pgfqpoint{1.676361in}{1.439798in}}%
\pgfpathlineto{\pgfqpoint{1.679889in}{1.434941in}}%
\pgfpathlineto{\pgfqpoint{1.686945in}{1.415715in}}%
\pgfpathlineto{\pgfqpoint{1.694001in}{1.403793in}}%
\pgfpathlineto{\pgfqpoint{1.701057in}{1.397573in}}%
\pgfpathlineto{\pgfqpoint{1.725753in}{1.358066in}}%
\pgfpathlineto{\pgfqpoint{1.750450in}{1.329457in}}%
\pgfpathlineto{\pgfqpoint{1.757506in}{1.320547in}}%
\pgfpathlineto{\pgfqpoint{1.796314in}{1.285267in}}%
\pgfpathlineto{\pgfqpoint{1.845706in}{1.248723in}}%
\pgfpathlineto{\pgfqpoint{1.866874in}{1.235465in}}%
\pgfpathlineto{\pgfqpoint{1.933907in}{1.198960in}}%
\pgfpathlineto{\pgfqpoint{1.972715in}{1.181574in}}%
\pgfpathlineto{\pgfqpoint{2.025635in}{1.159662in}}%
\pgfpathlineto{\pgfqpoint{2.194980in}{1.105830in}}%
\pgfpathlineto{\pgfqpoint{2.367853in}{1.068061in}}%
\pgfpathlineto{\pgfqpoint{2.681847in}{1.010906in}}%
\pgfpathlineto{\pgfqpoint{2.925280in}{0.967468in}}%
\pgfpathlineto{\pgfqpoint{2.992312in}{0.955453in}}%
\pgfpathlineto{\pgfqpoint{3.091097in}{0.938315in}}%
\pgfpathlineto{\pgfqpoint{3.323946in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{3.440371in}{0.873285in}}%
\pgfpathlineto{\pgfqpoint{3.620300in}{0.840496in}}%
\pgfpathlineto{\pgfqpoint{3.747308in}{0.816782in}}%
\pgfpathlineto{\pgfqpoint{3.856677in}{0.797437in}}%
\pgfpathlineto{\pgfqpoint{4.438800in}{0.704508in}}%
\pgfpathlineto{\pgfqpoint{4.862163in}{0.644376in}}%
\pgfpathlineto{\pgfqpoint{5.225549in}{0.598547in}}%
\pgfpathlineto{\pgfqpoint{5.581878in}{0.557683in}}%
\pgfpathlineto{\pgfqpoint{6.068745in}{0.508868in}}%
\pgfpathlineto{\pgfqpoint{6.883718in}{0.438733in}}%
\pgfpathlineto{\pgfqpoint{7.296496in}{0.408175in}}%
\pgfpathlineto{\pgfqpoint{7.885675in}{0.367479in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{0.318636in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{0.318636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.627096in}{1.196401in}}%
\pgfpathlineto{\pgfqpoint{8.893056in}{1.196401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.923611in}{1.196401in}}{\pgfqpoint{8.923611in}{1.226956in}}%
\pgfpathlineto{\pgfqpoint{8.923611in}{1.653056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.923611in}{1.683611in}}{\pgfqpoint{8.893056in}{1.683611in}}%
\pgfpathlineto{\pgfqpoint{7.627096in}{1.683611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.596540in}{1.683611in}}{\pgfqpoint{7.596540in}{1.653056in}}%
\pgfpathlineto{\pgfqpoint{7.596540in}{1.226956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.596540in}{1.196401in}}{\pgfqpoint{7.627096in}{1.196401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.657651in}{1.569028in}}%
\pgfpathlineto{\pgfqpoint{7.963207in}{1.569028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.085429in,y=1.515556in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.657651in}{1.349005in}}%
\pgfpathlineto{\pgfqpoint{7.963207in}{1.349005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.085429in,y=1.295532in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCB-DT(\(\displaystyle \mu\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/pgf/regret_0.02_0.01_bernoulli.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.860981in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.860981in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860981in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.760597in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.760597in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760597in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.660214in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.660214in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.660214in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.559831in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.559831in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559831in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.177315in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont n (log scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.637304in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.637304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542014in, y=0.584498in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.270494in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.270494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=1.217688in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.903684in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.903684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=1.850878in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.536874in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.536874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=2.484068in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.170064in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.170064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=3.117257in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334375in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle R(n)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637444in}}%
\pgfpathlineto{\pgfqpoint{2.090628in}{0.639590in}}%
\pgfpathlineto{\pgfqpoint{2.457209in}{0.642826in}}%
\pgfpathlineto{\pgfqpoint{2.921608in}{0.653780in}}%
\pgfpathlineto{\pgfqpoint{3.189824in}{0.666102in}}%
\pgfpathlineto{\pgfqpoint{3.237574in}{0.668565in}}%
\pgfpathlineto{\pgfqpoint{3.271761in}{0.670610in}}%
\pgfpathlineto{\pgfqpoint{3.308999in}{0.673219in}}%
\pgfpathlineto{\pgfqpoint{3.332289in}{0.674979in}}%
\pgfpathlineto{\pgfqpoint{3.373454in}{0.677677in}}%
\pgfpathlineto{\pgfqpoint{3.434377in}{0.681349in}}%
\pgfpathlineto{\pgfqpoint{3.456709in}{0.683071in}}%
\pgfpathlineto{\pgfqpoint{3.562138in}{0.691689in}}%
\pgfpathlineto{\pgfqpoint{3.578849in}{0.693304in}}%
\pgfpathlineto{\pgfqpoint{3.864994in}{0.721158in}}%
\pgfpathlineto{\pgfqpoint{3.869593in}{0.721474in}}%
\pgfpathlineto{\pgfqpoint{3.882190in}{0.722595in}}%
\pgfpathlineto{\pgfqpoint{3.888557in}{0.723355in}}%
\pgfpathlineto{\pgfqpoint{3.904559in}{0.724165in}}%
\pgfpathlineto{\pgfqpoint{3.909337in}{0.724438in}}%
\pgfpathlineto{\pgfqpoint{3.923730in}{0.725140in}}%
\pgfpathlineto{\pgfqpoint{3.928871in}{0.725248in}}%
\pgfpathlineto{\pgfqpoint{3.983928in}{0.730896in}}%
\pgfpathlineto{\pgfqpoint{3.987157in}{0.730700in}}%
\pgfpathlineto{\pgfqpoint{3.990023in}{0.730751in}}%
\pgfpathlineto{\pgfqpoint{4.013491in}{0.733632in}}%
\pgfpathlineto{\pgfqpoint{4.031422in}{0.735094in}}%
\pgfpathlineto{\pgfqpoint{4.034282in}{0.735354in}}%
\pgfpathlineto{\pgfqpoint{4.046391in}{0.735860in}}%
\pgfpathlineto{\pgfqpoint{4.165741in}{0.744712in}}%
\pgfpathlineto{\pgfqpoint{4.169048in}{0.745168in}}%
\pgfpathlineto{\pgfqpoint{4.172959in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{4.185990in}{0.747321in}}%
\pgfpathlineto{\pgfqpoint{4.189333in}{0.747505in}}%
\pgfpathlineto{\pgfqpoint{4.306366in}{0.760681in}}%
\pgfpathlineto{\pgfqpoint{4.309641in}{0.760928in}}%
\pgfpathlineto{\pgfqpoint{4.317420in}{0.761967in}}%
\pgfpathlineto{\pgfqpoint{4.320604in}{0.762252in}}%
\pgfpathlineto{\pgfqpoint{4.324905in}{0.762872in}}%
\pgfpathlineto{\pgfqpoint{4.327179in}{0.762613in}}%
\pgfpathlineto{\pgfqpoint{4.329159in}{0.762872in}}%
\pgfpathlineto{\pgfqpoint{4.332039in}{0.763398in}}%
\pgfpathlineto{\pgfqpoint{4.334203in}{0.763822in}}%
\pgfpathlineto{\pgfqpoint{4.337323in}{0.764620in}}%
\pgfpathlineto{\pgfqpoint{4.350227in}{0.766127in}}%
\pgfpathlineto{\pgfqpoint{4.352890in}{0.766260in}}%
\pgfpathlineto{\pgfqpoint{4.355008in}{0.766355in}}%
\pgfpathlineto{\pgfqpoint{4.357245in}{0.766937in}}%
\pgfpathlineto{\pgfqpoint{4.362654in}{0.767406in}}%
\pgfpathlineto{\pgfqpoint{4.366069in}{0.768134in}}%
\pgfpathlineto{\pgfqpoint{4.368882in}{0.768235in}}%
\pgfpathlineto{\pgfqpoint{4.377076in}{0.768343in}}%
\pgfpathlineto{\pgfqpoint{4.379624in}{0.768178in}}%
\pgfpathlineto{\pgfqpoint{4.381849in}{0.768375in}}%
\pgfpathlineto{\pgfqpoint{4.386443in}{0.769552in}}%
\pgfpathlineto{\pgfqpoint{4.386504in}{0.769445in}}%
\pgfpathlineto{\pgfqpoint{4.455885in}{0.778176in}}%
\pgfpathlineto{\pgfqpoint{4.457970in}{0.778816in}}%
\pgfpathlineto{\pgfqpoint{4.465105in}{0.779443in}}%
\pgfpathlineto{\pgfqpoint{4.466844in}{0.779475in}}%
\pgfpathlineto{\pgfqpoint{4.470936in}{0.779949in}}%
\pgfpathlineto{\pgfqpoint{4.473430in}{0.780652in}}%
\pgfpathlineto{\pgfqpoint{4.478274in}{0.780367in}}%
\pgfpathlineto{\pgfqpoint{4.480338in}{0.780557in}}%
\pgfpathlineto{\pgfqpoint{4.511393in}{0.783153in}}%
\pgfpathlineto{\pgfqpoint{4.513950in}{0.782748in}}%
\pgfpathlineto{\pgfqpoint{4.517275in}{0.782919in}}%
\pgfpathlineto{\pgfqpoint{4.521952in}{0.782558in}}%
\pgfpathlineto{\pgfqpoint{4.524612in}{0.783217in}}%
\pgfpathlineto{\pgfqpoint{4.524655in}{0.783153in}}%
\pgfpathlineto{\pgfqpoint{4.526489in}{0.783641in}}%
\pgfpathlineto{\pgfqpoint{4.528399in}{0.783831in}}%
\pgfpathlineto{\pgfqpoint{4.531015in}{0.783888in}}%
\pgfpathlineto{\pgfqpoint{4.533406in}{0.784489in}}%
\pgfpathlineto{\pgfqpoint{4.535282in}{0.784654in}}%
\pgfpathlineto{\pgfqpoint{4.539379in}{0.784831in}}%
\pgfpathlineto{\pgfqpoint{4.544248in}{0.784920in}}%
\pgfpathlineto{\pgfqpoint{4.546801in}{0.784439in}}%
\pgfpathlineto{\pgfqpoint{4.548695in}{0.784901in}}%
\pgfpathlineto{\pgfqpoint{4.557165in}{0.787218in}}%
\pgfpathlineto{\pgfqpoint{4.560378in}{0.787294in}}%
\pgfpathlineto{\pgfqpoint{4.562207in}{0.787662in}}%
\pgfpathlineto{\pgfqpoint{4.562246in}{0.787636in}}%
\pgfpathlineto{\pgfqpoint{4.565533in}{0.787947in}}%
\pgfpathlineto{\pgfqpoint{4.568295in}{0.787516in}}%
\pgfpathlineto{\pgfqpoint{4.568333in}{0.787598in}}%
\pgfpathlineto{\pgfqpoint{4.570164in}{0.787947in}}%
\pgfpathlineto{\pgfqpoint{4.570240in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{4.571683in}{0.788504in}}%
\pgfpathlineto{\pgfqpoint{4.574177in}{0.788928in}}%
\pgfpathlineto{\pgfqpoint{4.576055in}{0.789213in}}%
\pgfpathlineto{\pgfqpoint{4.584912in}{0.789162in}}%
\pgfpathlineto{\pgfqpoint{4.586375in}{0.789232in}}%
\pgfpathlineto{\pgfqpoint{4.586521in}{0.789327in}}%
\pgfpathlineto{\pgfqpoint{4.588414in}{0.789713in}}%
\pgfpathlineto{\pgfqpoint{4.590297in}{0.789568in}}%
\pgfpathlineto{\pgfqpoint{4.610475in}{0.791549in}}%
\pgfpathlineto{\pgfqpoint{4.611195in}{0.791575in}}%
\pgfpathlineto{\pgfqpoint{4.611948in}{0.792024in}}%
\pgfpathlineto{\pgfqpoint{4.616435in}{0.792759in}}%
\pgfpathlineto{\pgfqpoint{4.619197in}{0.792202in}}%
\pgfpathlineto{\pgfqpoint{4.620638in}{0.792601in}}%
\pgfpathlineto{\pgfqpoint{4.619901in}{0.792689in}}%
\pgfpathlineto{\pgfqpoint{4.620671in}{0.792683in}}%
\pgfpathlineto{\pgfqpoint{4.682285in}{0.794215in}}%
\pgfpathlineto{\pgfqpoint{4.684847in}{0.794817in}}%
\pgfpathlineto{\pgfqpoint{4.686658in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{4.688714in}{0.794032in}}%
\pgfpathlineto{\pgfqpoint{4.690424in}{0.793810in}}%
\pgfpathlineto{\pgfqpoint{4.690536in}{0.793987in}}%
\pgfpathlineto{\pgfqpoint{4.690955in}{0.793778in}}%
\pgfpathlineto{\pgfqpoint{4.692461in}{0.794487in}}%
\pgfpathlineto{\pgfqpoint{4.693433in}{0.794222in}}%
\pgfpathlineto{\pgfqpoint{4.694071in}{0.794652in}}%
\pgfpathlineto{\pgfqpoint{4.696089in}{0.794975in}}%
\pgfpathlineto{\pgfqpoint{4.694265in}{0.794494in}}%
\pgfpathlineto{\pgfqpoint{4.696116in}{0.794899in}}%
\pgfpathlineto{\pgfqpoint{4.696997in}{0.795228in}}%
\pgfpathlineto{\pgfqpoint{4.697767in}{0.794817in}}%
\pgfpathlineto{\pgfqpoint{4.700720in}{0.795513in}}%
\pgfpathlineto{\pgfqpoint{4.702487in}{0.795216in}}%
\pgfpathlineto{\pgfqpoint{4.704083in}{0.795450in}}%
\pgfpathlineto{\pgfqpoint{4.704164in}{0.795399in}}%
\pgfpathlineto{\pgfqpoint{4.707820in}{0.795412in}}%
\pgfpathlineto{\pgfqpoint{4.709980in}{0.795488in}}%
\pgfpathlineto{\pgfqpoint{4.713529in}{0.795260in}}%
\pgfpathlineto{\pgfqpoint{4.713608in}{0.795463in}}%
\pgfpathlineto{\pgfqpoint{4.716078in}{0.795026in}}%
\pgfpathlineto{\pgfqpoint{4.717751in}{0.794646in}}%
\pgfpathlineto{\pgfqpoint{4.717803in}{0.794722in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{0.794519in}}%
\pgfpathlineto{\pgfqpoint{4.719857in}{0.794772in}}%
\pgfpathlineto{\pgfqpoint{4.721385in}{0.794848in}}%
\pgfpathlineto{\pgfqpoint{4.721436in}{0.794798in}}%
\pgfpathlineto{\pgfqpoint{4.723909in}{0.794836in}}%
\pgfpathlineto{\pgfqpoint{4.725344in}{0.794988in}}%
\pgfpathlineto{\pgfqpoint{4.725523in}{0.794785in}}%
\pgfpathlineto{\pgfqpoint{4.725906in}{0.795089in}}%
\pgfpathlineto{\pgfqpoint{4.727181in}{0.794709in}}%
\pgfpathlineto{\pgfqpoint{4.730148in}{0.794279in}}%
\pgfpathlineto{\pgfqpoint{4.730174in}{0.794380in}}%
\pgfpathlineto{\pgfqpoint{4.733118in}{0.794829in}}%
\pgfpathlineto{\pgfqpoint{4.733143in}{0.794791in}}%
\pgfpathlineto{\pgfqpoint{4.734745in}{0.794481in}}%
\pgfpathlineto{\pgfqpoint{4.734795in}{0.794563in}}%
\pgfpathlineto{\pgfqpoint{4.744510in}{0.795437in}}%
\pgfpathlineto{\pgfqpoint{4.745992in}{0.795570in}}%
\pgfpathlineto{\pgfqpoint{4.746065in}{0.795621in}}%
\pgfpathlineto{\pgfqpoint{4.753394in}{0.797153in}}%
\pgfpathlineto{\pgfqpoint{4.756264in}{0.797520in}}%
\pgfpathlineto{\pgfqpoint{4.757137in}{0.798014in}}%
\pgfpathlineto{\pgfqpoint{4.757915in}{0.797362in}}%
\pgfpathlineto{\pgfqpoint{4.759980in}{0.798261in}}%
\pgfpathlineto{\pgfqpoint{4.760003in}{0.798211in}}%
\pgfpathlineto{\pgfqpoint{4.763243in}{0.798920in}}%
\pgfpathlineto{\pgfqpoint{4.764680in}{0.798679in}}%
\pgfpathlineto{\pgfqpoint{4.764842in}{0.798515in}}%
\pgfpathlineto{\pgfqpoint{4.777891in}{0.800034in}}%
\pgfpathlineto{\pgfqpoint{4.779498in}{0.800199in}}%
\pgfpathlineto{\pgfqpoint{4.778227in}{0.799718in}}%
\pgfpathlineto{\pgfqpoint{4.779520in}{0.800123in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{0.799661in}}%
\pgfpathlineto{\pgfqpoint{4.781142in}{0.799889in}}%
\pgfpathlineto{\pgfqpoint{4.782581in}{0.800287in}}%
\pgfpathlineto{\pgfqpoint{4.781940in}{0.800433in}}%
\pgfpathlineto{\pgfqpoint{4.782603in}{0.800319in}}%
\pgfpathlineto{\pgfqpoint{4.782956in}{0.800211in}}%
\pgfpathlineto{\pgfqpoint{4.784300in}{0.800712in}}%
\pgfpathlineto{\pgfqpoint{4.784608in}{0.800908in}}%
\pgfpathlineto{\pgfqpoint{4.785859in}{0.800940in}}%
\pgfpathlineto{\pgfqpoint{4.787389in}{0.800851in}}%
\pgfpathlineto{\pgfqpoint{4.787411in}{0.800813in}}%
\pgfpathlineto{\pgfqpoint{4.788740in}{0.800629in}}%
\pgfpathlineto{\pgfqpoint{4.788979in}{0.800895in}}%
\pgfpathlineto{\pgfqpoint{4.790844in}{0.800585in}}%
\pgfpathlineto{\pgfqpoint{4.792850in}{0.801066in}}%
\pgfpathlineto{\pgfqpoint{4.792872in}{0.801041in}}%
\pgfpathlineto{\pgfqpoint{4.795231in}{0.800876in}}%
\pgfpathlineto{\pgfqpoint{4.795274in}{0.800959in}}%
\pgfpathlineto{\pgfqpoint{4.797428in}{0.801218in}}%
\pgfpathlineto{\pgfqpoint{4.798808in}{0.800978in}}%
\pgfpathlineto{\pgfqpoint{4.799041in}{0.801085in}}%
\pgfpathlineto{\pgfqpoint{4.803736in}{0.801104in}}%
\pgfpathlineto{\pgfqpoint{4.803778in}{0.800921in}}%
\pgfpathlineto{\pgfqpoint{4.805386in}{0.800743in}}%
\pgfpathlineto{\pgfqpoint{4.803966in}{0.801123in}}%
\pgfpathlineto{\pgfqpoint{4.805469in}{0.800889in}}%
\pgfpathlineto{\pgfqpoint{4.807464in}{0.801174in}}%
\pgfpathlineto{\pgfqpoint{4.807589in}{0.801041in}}%
\pgfpathlineto{\pgfqpoint{4.809491in}{0.800921in}}%
\pgfpathlineto{\pgfqpoint{4.812490in}{0.801085in}}%
\pgfpathlineto{\pgfqpoint{4.812510in}{0.800978in}}%
\pgfpathlineto{\pgfqpoint{4.813940in}{0.801073in}}%
\pgfpathlineto{\pgfqpoint{4.814164in}{0.801294in}}%
\pgfpathlineto{\pgfqpoint{4.815832in}{0.801668in}}%
\pgfpathlineto{\pgfqpoint{4.818279in}{0.801934in}}%
\pgfpathlineto{\pgfqpoint{4.819909in}{0.802193in}}%
\pgfpathlineto{\pgfqpoint{4.820049in}{0.802035in}}%
\pgfpathlineto{\pgfqpoint{4.821792in}{0.801731in}}%
\pgfpathlineto{\pgfqpoint{4.821812in}{0.801756in}}%
\pgfpathlineto{\pgfqpoint{4.828704in}{0.802352in}}%
\pgfpathlineto{\pgfqpoint{4.830232in}{0.802605in}}%
\pgfpathlineto{\pgfqpoint{4.830330in}{0.802763in}}%
\pgfpathlineto{\pgfqpoint{4.832339in}{0.803219in}}%
\pgfpathlineto{\pgfqpoint{4.832358in}{0.803263in}}%
\pgfpathlineto{\pgfqpoint{4.836402in}{0.804068in}}%
\pgfpathlineto{\pgfqpoint{4.836652in}{0.803764in}}%
\pgfpathlineto{\pgfqpoint{4.837709in}{0.804340in}}%
\pgfpathlineto{\pgfqpoint{4.837920in}{0.804283in}}%
\pgfpathlineto{\pgfqpoint{4.838590in}{0.804669in}}%
\pgfpathlineto{\pgfqpoint{4.839489in}{0.804131in}}%
\pgfpathlineto{\pgfqpoint{4.845835in}{0.804631in}}%
\pgfpathlineto{\pgfqpoint{4.847110in}{0.804701in}}%
\pgfpathlineto{\pgfqpoint{4.847447in}{0.805195in}}%
\pgfpathlineto{\pgfqpoint{4.851394in}{0.807120in}}%
\pgfpathlineto{\pgfqpoint{4.851413in}{0.807056in}}%
\pgfpathlineto{\pgfqpoint{4.851487in}{0.807088in}}%
\pgfpathlineto{\pgfqpoint{4.853003in}{0.807145in}}%
\pgfpathlineto{\pgfqpoint{4.854292in}{0.807886in}}%
\pgfpathlineto{\pgfqpoint{4.854715in}{0.807601in}}%
\pgfpathlineto{\pgfqpoint{4.857515in}{0.808158in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{0.808215in}}%
\pgfpathlineto{\pgfqpoint{4.858717in}{0.808665in}}%
\pgfpathlineto{\pgfqpoint{4.859171in}{0.808437in}}%
\pgfpathlineto{\pgfqpoint{4.860748in}{0.808468in}}%
\pgfpathlineto{\pgfqpoint{4.859262in}{0.808487in}}%
\pgfpathlineto{\pgfqpoint{4.860766in}{0.808487in}}%
\pgfpathlineto{\pgfqpoint{4.862354in}{0.809234in}}%
\pgfpathlineto{\pgfqpoint{4.862480in}{0.809190in}}%
\pgfpathlineto{\pgfqpoint{4.866029in}{0.809551in}}%
\pgfpathlineto{\pgfqpoint{4.867294in}{0.809773in}}%
\pgfpathlineto{\pgfqpoint{4.866100in}{0.809475in}}%
\pgfpathlineto{\pgfqpoint{4.867632in}{0.809450in}}%
\pgfpathlineto{\pgfqpoint{4.868998in}{0.809570in}}%
\pgfpathlineto{\pgfqpoint{4.867738in}{0.809494in}}%
\pgfpathlineto{\pgfqpoint{4.869157in}{0.809735in}}%
\pgfpathlineto{\pgfqpoint{4.870817in}{0.809956in}}%
\pgfpathlineto{\pgfqpoint{4.870853in}{0.809988in}}%
\pgfpathlineto{\pgfqpoint{4.872242in}{0.810988in}}%
\pgfpathlineto{\pgfqpoint{4.872593in}{0.810589in}}%
\pgfpathlineto{\pgfqpoint{4.872629in}{0.810450in}}%
\pgfpathlineto{\pgfqpoint{4.873907in}{0.811318in}}%
\pgfpathlineto{\pgfqpoint{4.874012in}{0.811166in}}%
\pgfpathlineto{\pgfqpoint{4.875774in}{0.811742in}}%
\pgfpathlineto{\pgfqpoint{4.874065in}{0.811096in}}%
\pgfpathlineto{\pgfqpoint{4.875844in}{0.811698in}}%
\pgfpathlineto{\pgfqpoint{4.877406in}{0.811672in}}%
\pgfpathlineto{\pgfqpoint{4.876904in}{0.812286in}}%
\pgfpathlineto{\pgfqpoint{4.877424in}{0.811736in}}%
\pgfpathlineto{\pgfqpoint{4.878860in}{0.811603in}}%
\pgfpathlineto{\pgfqpoint{4.878963in}{0.811438in}}%
\pgfpathlineto{\pgfqpoint{4.880393in}{0.811210in}}%
\pgfpathlineto{\pgfqpoint{4.879481in}{0.811774in}}%
\pgfpathlineto{\pgfqpoint{4.880531in}{0.811552in}}%
\pgfpathlineto{\pgfqpoint{4.882332in}{0.811299in}}%
\pgfpathlineto{\pgfqpoint{4.880565in}{0.811577in}}%
\pgfpathlineto{\pgfqpoint{4.882366in}{0.811387in}}%
\pgfpathlineto{\pgfqpoint{4.884551in}{0.812508in}}%
\pgfpathlineto{\pgfqpoint{4.899737in}{0.814047in}}%
\pgfpathlineto{\pgfqpoint{4.900538in}{0.813584in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{0.813920in}}%
\pgfpathlineto{\pgfqpoint{4.905457in}{0.815186in}}%
\pgfpathlineto{\pgfqpoint{4.906681in}{0.815060in}}%
\pgfpathlineto{\pgfqpoint{4.907018in}{0.815250in}}%
\pgfpathlineto{\pgfqpoint{4.908286in}{0.814566in}}%
\pgfpathlineto{\pgfqpoint{4.907067in}{0.815186in}}%
\pgfpathlineto{\pgfqpoint{4.908350in}{0.814446in}}%
\pgfpathlineto{\pgfqpoint{4.910027in}{0.814414in}}%
\pgfpathlineto{\pgfqpoint{4.911523in}{0.815104in}}%
\pgfpathlineto{\pgfqpoint{4.911952in}{0.814832in}}%
\pgfpathlineto{\pgfqpoint{4.912189in}{0.815180in}}%
\pgfpathlineto{\pgfqpoint{4.913772in}{0.814547in}}%
\pgfpathlineto{\pgfqpoint{4.915489in}{0.815782in}}%
\pgfpathlineto{\pgfqpoint{4.913961in}{0.814458in}}%
\pgfpathlineto{\pgfqpoint{4.915536in}{0.815763in}}%
\pgfpathlineto{\pgfqpoint{4.916102in}{0.815471in}}%
\pgfpathlineto{\pgfqpoint{4.917496in}{0.816257in}}%
\pgfpathlineto{\pgfqpoint{4.921774in}{0.817764in}}%
\pgfpathlineto{\pgfqpoint{4.923318in}{0.817852in}}%
\pgfpathlineto{\pgfqpoint{4.922207in}{0.817365in}}%
\pgfpathlineto{\pgfqpoint{4.923349in}{0.817745in}}%
\pgfpathlineto{\pgfqpoint{4.925056in}{0.816959in}}%
\pgfpathlineto{\pgfqpoint{4.925071in}{0.816997in}}%
\pgfpathlineto{\pgfqpoint{4.925577in}{0.816560in}}%
\pgfpathlineto{\pgfqpoint{4.926648in}{0.816985in}}%
\pgfpathlineto{\pgfqpoint{4.930192in}{0.815889in}}%
\pgfpathlineto{\pgfqpoint{4.930237in}{0.815997in}}%
\pgfpathlineto{\pgfqpoint{4.932577in}{0.817061in}}%
\pgfpathlineto{\pgfqpoint{4.932592in}{0.816997in}}%
\pgfpathlineto{\pgfqpoint{4.933464in}{0.817523in}}%
\pgfpathlineto{\pgfqpoint{4.934214in}{0.816624in}}%
\pgfpathlineto{\pgfqpoint{4.935874in}{0.817770in}}%
\pgfpathlineto{\pgfqpoint{4.935963in}{0.817681in}}%
\pgfpathlineto{\pgfqpoint{4.938758in}{0.818200in}}%
\pgfpathlineto{\pgfqpoint{4.938802in}{0.818112in}}%
\pgfpathlineto{\pgfqpoint{4.939586in}{0.817561in}}%
\pgfpathlineto{\pgfqpoint{4.940354in}{0.818029in}}%
\pgfpathlineto{\pgfqpoint{4.940870in}{0.818194in}}%
\pgfpathlineto{\pgfqpoint{4.941386in}{0.817599in}}%
\pgfpathlineto{\pgfqpoint{4.941886in}{0.817839in}}%
\pgfpathlineto{\pgfqpoint{4.944215in}{0.817909in}}%
\pgfpathlineto{\pgfqpoint{4.944244in}{0.817858in}}%
\pgfpathlineto{\pgfqpoint{4.945426in}{0.817896in}}%
\pgfpathlineto{\pgfqpoint{4.944624in}{0.818093in}}%
\pgfpathlineto{\pgfqpoint{4.945775in}{0.818162in}}%
\pgfpathlineto{\pgfqpoint{4.947777in}{0.818397in}}%
\pgfpathlineto{\pgfqpoint{4.947792in}{0.818416in}}%
\pgfpathlineto{\pgfqpoint{4.948991in}{0.819479in}}%
\pgfpathlineto{\pgfqpoint{4.949453in}{0.819157in}}%
\pgfpathlineto{\pgfqpoint{4.950892in}{0.818859in}}%
\pgfpathlineto{\pgfqpoint{4.951035in}{0.818992in}}%
\pgfpathlineto{\pgfqpoint{4.952411in}{0.819049in}}%
\pgfpathlineto{\pgfqpoint{4.951537in}{0.819435in}}%
\pgfpathlineto{\pgfqpoint{4.952582in}{0.819271in}}%
\pgfpathlineto{\pgfqpoint{4.953168in}{0.819638in}}%
\pgfpathlineto{\pgfqpoint{4.954109in}{0.819112in}}%
\pgfpathlineto{\pgfqpoint{4.954252in}{0.818922in}}%
\pgfpathlineto{\pgfqpoint{4.955304in}{0.820125in}}%
\pgfpathlineto{\pgfqpoint{4.958570in}{0.819081in}}%
\pgfpathlineto{\pgfqpoint{4.955360in}{0.820201in}}%
\pgfpathlineto{\pgfqpoint{4.958654in}{0.819176in}}%
\pgfpathlineto{\pgfqpoint{4.960130in}{0.819258in}}%
\pgfpathlineto{\pgfqpoint{4.960256in}{0.818979in}}%
\pgfpathlineto{\pgfqpoint{4.962046in}{0.818150in}}%
\pgfpathlineto{\pgfqpoint{4.962088in}{0.818289in}}%
\pgfpathlineto{\pgfqpoint{4.964148in}{0.818992in}}%
\pgfpathlineto{\pgfqpoint{4.964162in}{0.819036in}}%
\pgfpathlineto{\pgfqpoint{4.965464in}{0.818878in}}%
\pgfpathlineto{\pgfqpoint{4.964342in}{0.818669in}}%
\pgfpathlineto{\pgfqpoint{4.965658in}{0.818694in}}%
\pgfpathlineto{\pgfqpoint{4.967383in}{0.818796in}}%
\pgfpathlineto{\pgfqpoint{4.965934in}{0.818935in}}%
\pgfpathlineto{\pgfqpoint{4.967396in}{0.818872in}}%
\pgfpathlineto{\pgfqpoint{4.967410in}{0.818916in}}%
\pgfpathlineto{\pgfqpoint{4.968620in}{0.817764in}}%
\pgfpathlineto{\pgfqpoint{4.968729in}{0.817504in}}%
\pgfpathlineto{\pgfqpoint{4.969812in}{0.818232in}}%
\pgfpathlineto{\pgfqpoint{4.970126in}{0.818086in}}%
\pgfpathlineto{\pgfqpoint{4.972090in}{0.818954in}}%
\pgfpathlineto{\pgfqpoint{4.970386in}{0.817669in}}%
\pgfpathlineto{\pgfqpoint{4.972226in}{0.818739in}}%
\pgfpathlineto{\pgfqpoint{4.986261in}{0.823627in}}%
\pgfpathlineto{\pgfqpoint{4.986562in}{0.823722in}}%
\pgfpathlineto{\pgfqpoint{4.987962in}{0.822905in}}%
\pgfpathlineto{\pgfqpoint{4.990072in}{0.823532in}}%
\pgfpathlineto{\pgfqpoint{4.990176in}{0.823443in}}%
\pgfpathlineto{\pgfqpoint{4.990539in}{0.823152in}}%
\pgfpathlineto{\pgfqpoint{4.991653in}{0.823817in}}%
\pgfpathlineto{\pgfqpoint{4.991679in}{0.823760in}}%
\pgfpathlineto{\pgfqpoint{5.023944in}{0.825267in}}%
\pgfpathlineto{\pgfqpoint{5.024895in}{0.824805in}}%
\pgfpathlineto{\pgfqpoint{5.025714in}{0.825989in}}%
\pgfpathlineto{\pgfqpoint{5.027241in}{0.825185in}}%
\pgfpathlineto{\pgfqpoint{5.025774in}{0.826109in}}%
\pgfpathlineto{\pgfqpoint{5.027477in}{0.825406in}}%
\pgfpathlineto{\pgfqpoint{5.027642in}{0.825241in}}%
\pgfpathlineto{\pgfqpoint{5.029114in}{0.826343in}}%
\pgfpathlineto{\pgfqpoint{5.030651in}{0.825925in}}%
\pgfpathlineto{\pgfqpoint{5.030698in}{0.826109in}}%
\pgfpathlineto{\pgfqpoint{5.030733in}{0.826191in}}%
\pgfpathlineto{\pgfqpoint{5.033625in}{0.826255in}}%
\pgfpathlineto{\pgfqpoint{5.034936in}{0.826862in}}%
\pgfpathlineto{\pgfqpoint{5.033881in}{0.825951in}}%
\pgfpathlineto{\pgfqpoint{5.035341in}{0.826514in}}%
\pgfpathlineto{\pgfqpoint{5.035388in}{0.826362in}}%
\pgfpathlineto{\pgfqpoint{5.036381in}{0.827394in}}%
\pgfpathlineto{\pgfqpoint{5.036842in}{0.826869in}}%
\pgfpathlineto{\pgfqpoint{5.039964in}{0.827097in}}%
\pgfpathlineto{\pgfqpoint{5.040022in}{0.826907in}}%
\pgfpathlineto{\pgfqpoint{5.041379in}{0.826343in}}%
\pgfpathlineto{\pgfqpoint{5.041630in}{0.826419in}}%
\pgfpathlineto{\pgfqpoint{5.042381in}{0.826704in}}%
\pgfpathlineto{\pgfqpoint{5.041721in}{0.826305in}}%
\pgfpathlineto{\pgfqpoint{5.043175in}{0.826267in}}%
\pgfpathlineto{\pgfqpoint{5.044725in}{0.826191in}}%
\pgfpathlineto{\pgfqpoint{5.043266in}{0.826438in}}%
\pgfpathlineto{\pgfqpoint{5.044951in}{0.826565in}}%
\pgfpathlineto{\pgfqpoint{5.045369in}{0.826812in}}%
\pgfpathlineto{\pgfqpoint{5.046438in}{0.826115in}}%
\pgfpathlineto{\pgfqpoint{5.047651in}{0.825925in}}%
\pgfpathlineto{\pgfqpoint{5.047953in}{0.826540in}}%
\pgfpathlineto{\pgfqpoint{5.048893in}{0.826900in}}%
\pgfpathlineto{\pgfqpoint{5.048233in}{0.826210in}}%
\pgfpathlineto{\pgfqpoint{5.049529in}{0.826666in}}%
\pgfpathlineto{\pgfqpoint{5.050966in}{0.826938in}}%
\pgfpathlineto{\pgfqpoint{5.050343in}{0.827268in}}%
\pgfpathlineto{\pgfqpoint{5.051010in}{0.827040in}}%
\pgfpathlineto{\pgfqpoint{5.052452in}{0.828072in}}%
\pgfpathlineto{\pgfqpoint{5.052619in}{0.827705in}}%
\pgfpathlineto{\pgfqpoint{5.054011in}{0.827059in}}%
\pgfpathlineto{\pgfqpoint{5.054231in}{0.827261in}}%
\pgfpathlineto{\pgfqpoint{5.054584in}{0.827287in}}%
\pgfpathlineto{\pgfqpoint{5.054936in}{0.826799in}}%
\pgfpathlineto{\pgfqpoint{5.055738in}{0.826976in}}%
\pgfpathlineto{\pgfqpoint{5.056375in}{0.826755in}}%
\pgfpathlineto{\pgfqpoint{5.055947in}{0.827166in}}%
\pgfpathlineto{\pgfqpoint{5.057240in}{0.827356in}}%
\pgfpathlineto{\pgfqpoint{5.058746in}{0.828230in}}%
\pgfpathlineto{\pgfqpoint{5.057283in}{0.827337in}}%
\pgfpathlineto{\pgfqpoint{5.058942in}{0.827945in}}%
\pgfpathlineto{\pgfqpoint{5.060269in}{0.827749in}}%
\pgfpathlineto{\pgfqpoint{5.058986in}{0.827996in}}%
\pgfpathlineto{\pgfqpoint{5.060594in}{0.827996in}}%
\pgfpathlineto{\pgfqpoint{5.061515in}{0.828395in}}%
\pgfpathlineto{\pgfqpoint{5.061926in}{0.827774in}}%
\pgfpathlineto{\pgfqpoint{5.062174in}{0.828224in}}%
\pgfpathlineto{\pgfqpoint{5.062876in}{0.828104in}}%
\pgfpathlineto{\pgfqpoint{5.062509in}{0.828718in}}%
\pgfpathlineto{\pgfqpoint{5.063629in}{0.828730in}}%
\pgfpathlineto{\pgfqpoint{5.065540in}{0.830611in}}%
\pgfpathlineto{\pgfqpoint{5.065679in}{0.830396in}}%
\pgfpathlineto{\pgfqpoint{5.067143in}{0.829990in}}%
\pgfpathlineto{\pgfqpoint{5.067282in}{0.830092in}}%
\pgfpathlineto{\pgfqpoint{5.067292in}{0.830168in}}%
\pgfpathlineto{\pgfqpoint{5.068272in}{0.829376in}}%
\pgfpathlineto{\pgfqpoint{5.068782in}{0.829731in}}%
\pgfpathlineto{\pgfqpoint{5.070192in}{0.829997in}}%
\pgfpathlineto{\pgfqpoint{5.069418in}{0.830313in}}%
\pgfpathlineto{\pgfqpoint{5.070297in}{0.830104in}}%
\pgfpathlineto{\pgfqpoint{5.071839in}{0.830731in}}%
\pgfpathlineto{\pgfqpoint{5.072102in}{0.830484in}}%
\pgfpathlineto{\pgfqpoint{5.073070in}{0.830402in}}%
\pgfpathlineto{\pgfqpoint{5.073437in}{0.831035in}}%
\pgfpathlineto{\pgfqpoint{5.073595in}{0.830864in}}%
\pgfpathlineto{\pgfqpoint{5.075624in}{0.831098in}}%
\pgfpathlineto{\pgfqpoint{5.073678in}{0.830719in}}%
\pgfpathlineto{\pgfqpoint{5.075645in}{0.830940in}}%
\pgfpathlineto{\pgfqpoint{5.076177in}{0.830858in}}%
\pgfpathlineto{\pgfqpoint{5.076656in}{0.831763in}}%
\pgfpathlineto{\pgfqpoint{5.077020in}{0.831605in}}%
\pgfpathlineto{\pgfqpoint{5.077394in}{0.831257in}}%
\pgfpathlineto{\pgfqpoint{5.078659in}{0.831751in}}%
\pgfpathlineto{\pgfqpoint{5.078670in}{0.831668in}}%
\pgfpathlineto{\pgfqpoint{5.080034in}{0.832384in}}%
\pgfpathlineto{\pgfqpoint{5.080137in}{0.832251in}}%
\pgfpathlineto{\pgfqpoint{5.081712in}{0.832542in}}%
\pgfpathlineto{\pgfqpoint{5.080436in}{0.831972in}}%
\pgfpathlineto{\pgfqpoint{5.081753in}{0.832422in}}%
\pgfpathlineto{\pgfqpoint{5.083322in}{0.832276in}}%
\pgfpathlineto{\pgfqpoint{5.082256in}{0.832732in}}%
\pgfpathlineto{\pgfqpoint{5.083373in}{0.832479in}}%
\pgfpathlineto{\pgfqpoint{5.084905in}{0.832998in}}%
\pgfpathlineto{\pgfqpoint{5.084976in}{0.832884in}}%
\pgfpathlineto{\pgfqpoint{5.086562in}{0.832371in}}%
\pgfpathlineto{\pgfqpoint{5.085007in}{0.832947in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{0.832416in}}%
\pgfpathlineto{\pgfqpoint{5.087950in}{0.832789in}}%
\pgfpathlineto{\pgfqpoint{5.087150in}{0.832048in}}%
\pgfpathlineto{\pgfqpoint{5.088243in}{0.832498in}}%
\pgfpathlineto{\pgfqpoint{5.089262in}{0.832048in}}%
\pgfpathlineto{\pgfqpoint{5.088556in}{0.832757in}}%
\pgfpathlineto{\pgfqpoint{5.089836in}{0.832302in}}%
\pgfpathlineto{\pgfqpoint{5.091172in}{0.832321in}}%
\pgfpathlineto{\pgfqpoint{5.091342in}{0.831858in}}%
\pgfpathlineto{\pgfqpoint{5.091853in}{0.832340in}}%
\pgfpathlineto{\pgfqpoint{5.092943in}{0.831605in}}%
\pgfpathlineto{\pgfqpoint{5.093003in}{0.831459in}}%
\pgfpathlineto{\pgfqpoint{5.094567in}{0.832251in}}%
\pgfpathlineto{\pgfqpoint{5.115442in}{0.833790in}}%
\pgfpathlineto{\pgfqpoint{5.116252in}{0.833764in}}%
\pgfpathlineto{\pgfqpoint{5.115885in}{0.833220in}}%
\pgfpathlineto{\pgfqpoint{5.116816in}{0.833169in}}%
\pgfpathlineto{\pgfqpoint{5.117810in}{0.832599in}}%
\pgfpathlineto{\pgfqpoint{5.118362in}{0.833169in}}%
\pgfpathlineto{\pgfqpoint{5.119399in}{0.833986in}}%
\pgfpathlineto{\pgfqpoint{5.119968in}{0.833802in}}%
\pgfpathlineto{\pgfqpoint{5.121260in}{0.832650in}}%
\pgfpathlineto{\pgfqpoint{5.121669in}{0.832916in}}%
\pgfpathlineto{\pgfqpoint{5.124561in}{0.832314in}}%
\pgfpathlineto{\pgfqpoint{5.122002in}{0.833473in}}%
\pgfpathlineto{\pgfqpoint{5.124699in}{0.832662in}}%
\pgfpathlineto{\pgfqpoint{5.126215in}{0.833752in}}%
\pgfpathlineto{\pgfqpoint{5.124837in}{0.832530in}}%
\pgfpathlineto{\pgfqpoint{5.126361in}{0.833625in}}%
\pgfpathlineto{\pgfqpoint{5.128810in}{0.833631in}}%
\pgfpathlineto{\pgfqpoint{5.126389in}{0.833682in}}%
\pgfpathlineto{\pgfqpoint{5.128846in}{0.833764in}}%
\pgfpathlineto{\pgfqpoint{5.129228in}{0.833118in}}%
\pgfpathlineto{\pgfqpoint{5.130418in}{0.833650in}}%
\pgfpathlineto{\pgfqpoint{5.132526in}{0.834195in}}%
\pgfpathlineto{\pgfqpoint{5.132562in}{0.834074in}}%
\pgfpathlineto{\pgfqpoint{5.133706in}{0.834290in}}%
\pgfpathlineto{\pgfqpoint{5.134218in}{0.833207in}}%
\pgfpathlineto{\pgfqpoint{5.134245in}{0.833327in}}%
\pgfpathlineto{\pgfqpoint{5.134765in}{0.832511in}}%
\pgfpathlineto{\pgfqpoint{5.135742in}{0.832922in}}%
\pgfpathlineto{\pgfqpoint{5.137251in}{0.832599in}}%
\pgfpathlineto{\pgfqpoint{5.136055in}{0.833226in}}%
\pgfpathlineto{\pgfqpoint{5.137393in}{0.833011in}}%
\pgfpathlineto{\pgfqpoint{5.138639in}{0.833847in}}%
\pgfpathlineto{\pgfqpoint{5.137536in}{0.832960in}}%
\pgfpathlineto{\pgfqpoint{5.139038in}{0.833549in}}%
\pgfpathlineto{\pgfqpoint{5.140499in}{0.832764in}}%
\pgfpathlineto{\pgfqpoint{5.140791in}{0.832935in}}%
\pgfpathlineto{\pgfqpoint{5.141514in}{0.833112in}}%
\pgfpathlineto{\pgfqpoint{5.142237in}{0.832308in}}%
\pgfpathlineto{\pgfqpoint{5.142263in}{0.832403in}}%
\pgfpathlineto{\pgfqpoint{5.144387in}{0.831662in}}%
\pgfpathlineto{\pgfqpoint{5.142404in}{0.832567in}}%
\pgfpathlineto{\pgfqpoint{5.144465in}{0.831865in}}%
\pgfpathlineto{\pgfqpoint{5.145880in}{0.832890in}}%
\pgfpathlineto{\pgfqpoint{5.146142in}{0.832833in}}%
\pgfpathlineto{\pgfqpoint{5.148677in}{0.833885in}}%
\pgfpathlineto{\pgfqpoint{5.146176in}{0.832764in}}%
\pgfpathlineto{\pgfqpoint{5.148686in}{0.833878in}}%
\pgfpathlineto{\pgfqpoint{5.149300in}{0.833258in}}%
\pgfpathlineto{\pgfqpoint{5.149740in}{0.833992in}}%
\pgfpathlineto{\pgfqpoint{5.150249in}{0.833714in}}%
\pgfpathlineto{\pgfqpoint{5.151858in}{0.834410in}}%
\pgfpathlineto{\pgfqpoint{5.150301in}{0.833568in}}%
\pgfpathlineto{\pgfqpoint{5.151944in}{0.834220in}}%
\pgfpathlineto{\pgfqpoint{5.152604in}{0.833752in}}%
\pgfpathlineto{\pgfqpoint{5.151995in}{0.834271in}}%
\pgfpathlineto{\pgfqpoint{5.153477in}{0.834416in}}%
\pgfpathlineto{\pgfqpoint{5.154203in}{0.835062in}}%
\pgfpathlineto{\pgfqpoint{5.155090in}{0.834543in}}%
\pgfpathlineto{\pgfqpoint{5.156679in}{0.833308in}}%
\pgfpathlineto{\pgfqpoint{5.156755in}{0.833416in}}%
\pgfpathlineto{\pgfqpoint{5.157754in}{0.833258in}}%
\pgfpathlineto{\pgfqpoint{5.157136in}{0.833904in}}%
\pgfpathlineto{\pgfqpoint{5.158287in}{0.833606in}}%
\pgfpathlineto{\pgfqpoint{5.159610in}{0.833733in}}%
\pgfpathlineto{\pgfqpoint{5.158472in}{0.833308in}}%
\pgfpathlineto{\pgfqpoint{5.159829in}{0.833498in}}%
\pgfpathlineto{\pgfqpoint{5.162177in}{0.833150in}}%
\pgfpathlineto{\pgfqpoint{5.162319in}{0.833511in}}%
\pgfpathlineto{\pgfqpoint{5.162478in}{0.833726in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.832776in}}%
\pgfpathlineto{\pgfqpoint{5.163854in}{0.833308in}}%
\pgfpathlineto{\pgfqpoint{5.165491in}{0.833201in}}%
\pgfpathlineto{\pgfqpoint{5.165591in}{0.833460in}}%
\pgfpathlineto{\pgfqpoint{5.166088in}{0.833783in}}%
\pgfpathlineto{\pgfqpoint{5.166791in}{0.832561in}}%
\pgfpathlineto{\pgfqpoint{5.166931in}{0.832580in}}%
\pgfpathlineto{\pgfqpoint{5.167154in}{0.832441in}}%
\pgfpathlineto{\pgfqpoint{5.168135in}{0.833505in}}%
\pgfpathlineto{\pgfqpoint{5.168374in}{0.833505in}}%
\pgfpathlineto{\pgfqpoint{5.169237in}{0.833891in}}%
\pgfpathlineto{\pgfqpoint{5.169762in}{0.833175in}}%
\pgfpathlineto{\pgfqpoint{5.169910in}{0.833365in}}%
\pgfpathlineto{\pgfqpoint{5.170680in}{0.833340in}}%
\pgfpathlineto{\pgfqpoint{5.171268in}{0.834106in}}%
\pgfpathlineto{\pgfqpoint{5.171342in}{0.834087in}}%
\pgfpathlineto{\pgfqpoint{5.172809in}{0.834885in}}%
\pgfpathlineto{\pgfqpoint{5.171513in}{0.833872in}}%
\pgfpathlineto{\pgfqpoint{5.172931in}{0.834670in}}%
\pgfpathlineto{\pgfqpoint{5.175105in}{0.834689in}}%
\pgfpathlineto{\pgfqpoint{5.172972in}{0.834524in}}%
\pgfpathlineto{\pgfqpoint{5.175178in}{0.834480in}}%
\pgfpathlineto{\pgfqpoint{5.176357in}{0.832865in}}%
\pgfpathlineto{\pgfqpoint{5.176978in}{0.833815in}}%
\pgfpathlineto{\pgfqpoint{5.178416in}{0.834486in}}%
\pgfpathlineto{\pgfqpoint{5.177235in}{0.833739in}}%
\pgfpathlineto{\pgfqpoint{5.178544in}{0.834252in}}%
\pgfpathlineto{\pgfqpoint{5.178592in}{0.834201in}}%
\pgfpathlineto{\pgfqpoint{5.179177in}{0.835278in}}%
\pgfpathlineto{\pgfqpoint{5.179961in}{0.835126in}}%
\pgfpathlineto{\pgfqpoint{5.182128in}{0.835955in}}%
\pgfpathlineto{\pgfqpoint{5.182192in}{0.835809in}}%
\pgfpathlineto{\pgfqpoint{5.182462in}{0.835392in}}%
\pgfpathlineto{\pgfqpoint{5.183001in}{0.836512in}}%
\pgfpathlineto{\pgfqpoint{5.183714in}{0.836031in}}%
\pgfpathlineto{\pgfqpoint{5.185530in}{0.837101in}}%
\pgfpathlineto{\pgfqpoint{5.183896in}{0.835803in}}%
\pgfpathlineto{\pgfqpoint{5.185711in}{0.836842in}}%
\pgfpathlineto{\pgfqpoint{5.186379in}{0.837247in}}%
\pgfpathlineto{\pgfqpoint{5.187321in}{0.836265in}}%
\pgfpathlineto{\pgfqpoint{5.187408in}{0.836658in}}%
\pgfpathlineto{\pgfqpoint{5.188292in}{0.835866in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.836284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637425in}}%
\pgfpathlineto{\pgfqpoint{1.992440in}{0.639312in}}%
\pgfpathlineto{\pgfqpoint{2.465611in}{0.643833in}}%
\pgfpathlineto{\pgfqpoint{2.801371in}{0.652051in}}%
\pgfpathlineto{\pgfqpoint{3.033358in}{0.661416in}}%
\pgfpathlineto{\pgfqpoint{3.099372in}{0.665291in}}%
\pgfpathlineto{\pgfqpoint{3.329567in}{0.681051in}}%
\pgfpathlineto{\pgfqpoint{3.343873in}{0.682065in}}%
\pgfpathlineto{\pgfqpoint{3.405477in}{0.687117in}}%
\pgfpathlineto{\pgfqpoint{3.459331in}{0.692405in}}%
\pgfpathlineto{\pgfqpoint{3.478455in}{0.694481in}}%
\pgfpathlineto{\pgfqpoint{3.545204in}{0.701143in}}%
\pgfpathlineto{\pgfqpoint{3.554019in}{0.701997in}}%
\pgfpathlineto{\pgfqpoint{3.586473in}{0.705138in}}%
\pgfpathlineto{\pgfqpoint{3.685551in}{0.715573in}}%
\pgfpathlineto{\pgfqpoint{3.697096in}{0.716884in}}%
\pgfpathlineto{\pgfqpoint{3.711064in}{0.718308in}}%
\pgfpathlineto{\pgfqpoint{3.720217in}{0.719176in}}%
\pgfpathlineto{\pgfqpoint{3.752057in}{0.721848in}}%
\pgfpathlineto{\pgfqpoint{3.764818in}{0.723032in}}%
\pgfpathlineto{\pgfqpoint{3.771927in}{0.723735in}}%
\pgfpathlineto{\pgfqpoint{3.782640in}{0.725691in}}%
\pgfpathlineto{\pgfqpoint{3.789154in}{0.726318in}}%
\pgfpathlineto{\pgfqpoint{3.795285in}{0.727008in}}%
\pgfpathlineto{\pgfqpoint{3.813121in}{0.729541in}}%
\pgfpathlineto{\pgfqpoint{3.827386in}{0.731042in}}%
\pgfpathlineto{\pgfqpoint{3.833952in}{0.731871in}}%
\pgfpathlineto{\pgfqpoint{3.859637in}{0.734233in}}%
\pgfpathlineto{\pgfqpoint{3.865687in}{0.734480in}}%
\pgfpathlineto{\pgfqpoint{3.874365in}{0.735506in}}%
\pgfpathlineto{\pgfqpoint{3.880193in}{0.736595in}}%
\pgfpathlineto{\pgfqpoint{3.887030in}{0.737507in}}%
\pgfpathlineto{\pgfqpoint{3.892673in}{0.737836in}}%
\pgfpathlineto{\pgfqpoint{4.229730in}{0.766032in}}%
\pgfpathlineto{\pgfqpoint{4.231544in}{0.766108in}}%
\pgfpathlineto{\pgfqpoint{4.249501in}{0.767083in}}%
\pgfpathlineto{\pgfqpoint{4.252516in}{0.766880in}}%
\pgfpathlineto{\pgfqpoint{4.256272in}{0.767349in}}%
\pgfpathlineto{\pgfqpoint{4.258476in}{0.767501in}}%
\pgfpathlineto{\pgfqpoint{4.272826in}{0.767957in}}%
\pgfpathlineto{\pgfqpoint{4.279288in}{0.768356in}}%
\pgfpathlineto{\pgfqpoint{4.282161in}{0.768343in}}%
\pgfpathlineto{\pgfqpoint{4.285172in}{0.768444in}}%
\pgfpathlineto{\pgfqpoint{4.352558in}{0.772332in}}%
\pgfpathlineto{\pgfqpoint{4.356917in}{0.772300in}}%
\pgfpathlineto{\pgfqpoint{4.359078in}{0.771788in}}%
\pgfpathlineto{\pgfqpoint{4.361358in}{0.772237in}}%
\pgfpathlineto{\pgfqpoint{4.363236in}{0.772649in}}%
\pgfpathlineto{\pgfqpoint{4.363495in}{0.772383in}}%
\pgfpathlineto{\pgfqpoint{4.365491in}{0.772579in}}%
\pgfpathlineto{\pgfqpoint{4.367606in}{0.772915in}}%
\pgfpathlineto{\pgfqpoint{4.373063in}{0.773402in}}%
\pgfpathlineto{\pgfqpoint{4.375889in}{0.773320in}}%
\pgfpathlineto{\pgfqpoint{4.383877in}{0.774042in}}%
\pgfpathlineto{\pgfqpoint{4.389415in}{0.774719in}}%
\pgfpathlineto{\pgfqpoint{4.391765in}{0.774719in}}%
\pgfpathlineto{\pgfqpoint{4.394101in}{0.775118in}}%
\pgfpathlineto{\pgfqpoint{4.398377in}{0.775314in}}%
\pgfpathlineto{\pgfqpoint{4.400556in}{0.775549in}}%
\pgfpathlineto{\pgfqpoint{4.405227in}{0.775030in}}%
\pgfpathlineto{\pgfqpoint{4.407541in}{0.775042in}}%
\pgfpathlineto{\pgfqpoint{4.410014in}{0.775169in}}%
\pgfpathlineto{\pgfqpoint{4.410072in}{0.775068in}}%
\pgfpathlineto{\pgfqpoint{4.412073in}{0.774624in}}%
\pgfpathlineto{\pgfqpoint{4.416101in}{0.775492in}}%
\pgfpathlineto{\pgfqpoint{4.431377in}{0.775321in}}%
\pgfpathlineto{\pgfqpoint{4.435265in}{0.775910in}}%
\pgfpathlineto{\pgfqpoint{4.436981in}{0.775789in}}%
\pgfpathlineto{\pgfqpoint{4.438796in}{0.776131in}}%
\pgfpathlineto{\pgfqpoint{4.443034in}{0.776226in}}%
\pgfpathlineto{\pgfqpoint{4.444821in}{0.775979in}}%
\pgfpathlineto{\pgfqpoint{4.446548in}{0.775897in}}%
\pgfpathlineto{\pgfqpoint{4.446600in}{0.775948in}}%
\pgfpathlineto{\pgfqpoint{4.449201in}{0.775986in}}%
\pgfpathlineto{\pgfqpoint{4.450857in}{0.775903in}}%
\pgfpathlineto{\pgfqpoint{4.453738in}{0.776448in}}%
\pgfpathlineto{\pgfqpoint{4.456802in}{0.776872in}}%
\pgfpathlineto{\pgfqpoint{4.458882in}{0.777030in}}%
\pgfpathlineto{\pgfqpoint{4.458932in}{0.777106in}}%
\pgfpathlineto{\pgfqpoint{4.460598in}{0.777271in}}%
\pgfpathlineto{\pgfqpoint{4.460799in}{0.777132in}}%
\pgfpathlineto{\pgfqpoint{4.464158in}{0.777436in}}%
\pgfpathlineto{\pgfqpoint{4.465950in}{0.777670in}}%
\pgfpathlineto{\pgfqpoint{4.466050in}{0.777569in}}%
\pgfpathlineto{\pgfqpoint{4.469413in}{0.777904in}}%
\pgfpathlineto{\pgfqpoint{4.471279in}{0.778145in}}%
\pgfpathlineto{\pgfqpoint{4.487080in}{0.779633in}}%
\pgfpathlineto{\pgfqpoint{4.488958in}{0.780120in}}%
\pgfpathlineto{\pgfqpoint{4.491665in}{0.779918in}}%
\pgfpathlineto{\pgfqpoint{4.493336in}{0.779709in}}%
\pgfpathlineto{\pgfqpoint{4.553053in}{0.781178in}}%
\pgfpathlineto{\pgfqpoint{4.554600in}{0.781020in}}%
\pgfpathlineto{\pgfqpoint{4.554640in}{0.780988in}}%
\pgfpathlineto{\pgfqpoint{4.582339in}{0.783875in}}%
\pgfpathlineto{\pgfqpoint{4.585644in}{0.783457in}}%
\pgfpathlineto{\pgfqpoint{4.587359in}{0.783255in}}%
\pgfpathlineto{\pgfqpoint{4.589972in}{0.783578in}}%
\pgfpathlineto{\pgfqpoint{4.591632in}{0.783533in}}%
\pgfpathlineto{\pgfqpoint{4.591668in}{0.783426in}}%
\pgfpathlineto{\pgfqpoint{4.595039in}{0.783875in}}%
\pgfpathlineto{\pgfqpoint{4.623038in}{0.785370in}}%
\pgfpathlineto{\pgfqpoint{4.624928in}{0.785604in}}%
\pgfpathlineto{\pgfqpoint{4.624994in}{0.785540in}}%
\pgfpathlineto{\pgfqpoint{4.627269in}{0.785186in}}%
\pgfpathlineto{\pgfqpoint{4.627302in}{0.785224in}}%
\pgfpathlineto{\pgfqpoint{4.629890in}{0.786281in}}%
\pgfpathlineto{\pgfqpoint{4.632721in}{0.786902in}}%
\pgfpathlineto{\pgfqpoint{4.636078in}{0.787763in}}%
\pgfpathlineto{\pgfqpoint{4.638162in}{0.788497in}}%
\pgfpathlineto{\pgfqpoint{4.656279in}{0.790017in}}%
\pgfpathlineto{\pgfqpoint{4.657802in}{0.790182in}}%
\pgfpathlineto{\pgfqpoint{4.657893in}{0.790055in}}%
\pgfpathlineto{\pgfqpoint{4.659622in}{0.789890in}}%
\pgfpathlineto{\pgfqpoint{4.658045in}{0.790131in}}%
\pgfpathlineto{\pgfqpoint{4.659653in}{0.789928in}}%
\pgfpathlineto{\pgfqpoint{4.661645in}{0.789821in}}%
\pgfpathlineto{\pgfqpoint{4.665956in}{0.789675in}}%
\pgfpathlineto{\pgfqpoint{4.667739in}{0.790378in}}%
\pgfpathlineto{\pgfqpoint{4.670898in}{0.791075in}}%
\pgfpathlineto{\pgfqpoint{4.673710in}{0.791068in}}%
\pgfpathlineto{\pgfqpoint{4.676183in}{0.791163in}}%
\pgfpathlineto{\pgfqpoint{4.676270in}{0.790961in}}%
\pgfpathlineto{\pgfqpoint{4.677718in}{0.791018in}}%
\pgfpathlineto{\pgfqpoint{4.677891in}{0.791106in}}%
\pgfpathlineto{\pgfqpoint{4.679678in}{0.790840in}}%
\pgfpathlineto{\pgfqpoint{4.679706in}{0.790809in}}%
\pgfpathlineto{\pgfqpoint{4.682371in}{0.790897in}}%
\pgfpathlineto{\pgfqpoint{4.684591in}{0.791277in}}%
\pgfpathlineto{\pgfqpoint{4.684762in}{0.790999in}}%
\pgfpathlineto{\pgfqpoint{4.686715in}{0.790796in}}%
\pgfpathlineto{\pgfqpoint{4.741232in}{0.792322in}}%
\pgfpathlineto{\pgfqpoint{4.743046in}{0.792379in}}%
\pgfpathlineto{\pgfqpoint{4.743143in}{0.792271in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{0.792734in}}%
\pgfpathlineto{\pgfqpoint{4.744631in}{0.792841in}}%
\pgfpathlineto{\pgfqpoint{4.747034in}{0.793170in}}%
\pgfpathlineto{\pgfqpoint{4.747155in}{0.792987in}}%
\pgfpathlineto{\pgfqpoint{4.748676in}{0.791993in}}%
\pgfpathlineto{\pgfqpoint{4.748869in}{0.792107in}}%
\pgfpathlineto{\pgfqpoint{4.750719in}{0.792265in}}%
\pgfpathlineto{\pgfqpoint{4.750815in}{0.792119in}}%
\pgfpathlineto{\pgfqpoint{4.752488in}{0.792138in}}%
\pgfpathlineto{\pgfqpoint{4.752751in}{0.791739in}}%
\pgfpathlineto{\pgfqpoint{4.754226in}{0.791366in}}%
\pgfpathlineto{\pgfqpoint{4.752846in}{0.791803in}}%
\pgfpathlineto{\pgfqpoint{4.754440in}{0.791727in}}%
\pgfpathlineto{\pgfqpoint{4.756760in}{0.791613in}}%
\pgfpathlineto{\pgfqpoint{4.770716in}{0.793063in}}%
\pgfpathlineto{\pgfqpoint{4.772125in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{4.772329in}{0.793227in}}%
\pgfpathlineto{\pgfqpoint{4.779186in}{0.795475in}}%
\pgfpathlineto{\pgfqpoint{4.779208in}{0.795387in}}%
\pgfpathlineto{\pgfqpoint{4.780143in}{0.795184in}}%
\pgfpathlineto{\pgfqpoint{4.780743in}{0.795589in}}%
\pgfpathlineto{\pgfqpoint{4.782338in}{0.795444in}}%
\pgfpathlineto{\pgfqpoint{4.782382in}{0.795355in}}%
\pgfpathlineto{\pgfqpoint{4.783904in}{0.795583in}}%
\pgfpathlineto{\pgfqpoint{4.785596in}{0.795716in}}%
\pgfpathlineto{\pgfqpoint{4.784036in}{0.795456in}}%
\pgfpathlineto{\pgfqpoint{4.785640in}{0.795646in}}%
\pgfpathlineto{\pgfqpoint{4.787738in}{0.795304in}}%
\pgfpathlineto{\pgfqpoint{4.789869in}{0.795507in}}%
\pgfpathlineto{\pgfqpoint{4.790021in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{4.791449in}{0.795007in}}%
\pgfpathlineto{\pgfqpoint{4.791708in}{0.795228in}}%
\pgfpathlineto{\pgfqpoint{4.793603in}{0.795602in}}%
\pgfpathlineto{\pgfqpoint{4.793624in}{0.795577in}}%
\pgfpathlineto{\pgfqpoint{4.794996in}{0.795102in}}%
\pgfpathlineto{\pgfqpoint{4.793710in}{0.795621in}}%
\pgfpathlineto{\pgfqpoint{4.795274in}{0.795241in}}%
\pgfpathlineto{\pgfqpoint{4.796917in}{0.795178in}}%
\pgfpathlineto{\pgfqpoint{4.797024in}{0.794956in}}%
\pgfpathlineto{\pgfqpoint{4.798681in}{0.794519in}}%
\pgfpathlineto{\pgfqpoint{4.798702in}{0.794551in}}%
\pgfpathlineto{\pgfqpoint{4.800226in}{0.794342in}}%
\pgfpathlineto{\pgfqpoint{4.799062in}{0.794203in}}%
\pgfpathlineto{\pgfqpoint{4.800289in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.804217in}{0.793506in}}%
\pgfpathlineto{\pgfqpoint{4.804238in}{0.793607in}}%
\pgfpathlineto{\pgfqpoint{4.805698in}{0.793607in}}%
\pgfpathlineto{\pgfqpoint{4.805865in}{0.793367in}}%
\pgfpathlineto{\pgfqpoint{4.808355in}{0.793139in}}%
\pgfpathlineto{\pgfqpoint{4.809387in}{0.792968in}}%
\pgfpathlineto{\pgfqpoint{4.809882in}{0.793379in}}%
\pgfpathlineto{\pgfqpoint{4.811260in}{0.792810in}}%
\pgfpathlineto{\pgfqpoint{4.810520in}{0.792727in}}%
\pgfpathlineto{\pgfqpoint{4.811301in}{0.792753in}}%
\pgfpathlineto{\pgfqpoint{4.812817in}{0.792132in}}%
\pgfpathlineto{\pgfqpoint{4.811629in}{0.792898in}}%
\pgfpathlineto{\pgfqpoint{4.812981in}{0.792354in}}%
\pgfpathlineto{\pgfqpoint{4.814999in}{0.792639in}}%
\pgfpathlineto{\pgfqpoint{4.816784in}{0.792727in}}%
\pgfpathlineto{\pgfqpoint{4.816905in}{0.792594in}}%
\pgfpathlineto{\pgfqpoint{4.818863in}{0.791746in}}%
\pgfpathlineto{\pgfqpoint{4.819085in}{0.792037in}}%
\pgfpathlineto{\pgfqpoint{4.820771in}{0.792765in}}%
\pgfpathlineto{\pgfqpoint{4.820811in}{0.792696in}}%
\pgfpathlineto{\pgfqpoint{4.824361in}{0.793120in}}%
\pgfpathlineto{\pgfqpoint{4.825134in}{0.793240in}}%
\pgfpathlineto{\pgfqpoint{4.824797in}{0.792778in}}%
\pgfpathlineto{\pgfqpoint{4.825867in}{0.792797in}}%
\pgfpathlineto{\pgfqpoint{4.827249in}{0.792696in}}%
\pgfpathlineto{\pgfqpoint{4.826499in}{0.793006in}}%
\pgfpathlineto{\pgfqpoint{4.827406in}{0.792873in}}%
\pgfpathlineto{\pgfqpoint{4.828567in}{0.793120in}}%
\pgfpathlineto{\pgfqpoint{4.828979in}{0.792816in}}%
\pgfpathlineto{\pgfqpoint{4.831365in}{0.792575in}}%
\pgfpathlineto{\pgfqpoint{4.831384in}{0.792607in}}%
\pgfpathlineto{\pgfqpoint{4.833892in}{0.792499in}}%
\pgfpathlineto{\pgfqpoint{4.835516in}{0.792195in}}%
\pgfpathlineto{\pgfqpoint{4.842078in}{0.791613in}}%
\pgfpathlineto{\pgfqpoint{4.842116in}{0.791752in}}%
\pgfpathlineto{\pgfqpoint{4.843498in}{0.790999in}}%
\pgfpathlineto{\pgfqpoint{4.844932in}{0.790112in}}%
\pgfpathlineto{\pgfqpoint{4.845195in}{0.790270in}}%
\pgfpathlineto{\pgfqpoint{4.845233in}{0.790346in}}%
\pgfpathlineto{\pgfqpoint{4.846436in}{0.789549in}}%
\pgfpathlineto{\pgfqpoint{4.846548in}{0.789568in}}%
\pgfpathlineto{\pgfqpoint{4.847410in}{0.789561in}}%
\pgfpathlineto{\pgfqpoint{4.847784in}{0.790093in}}%
\pgfpathlineto{\pgfqpoint{4.848027in}{0.789973in}}%
\pgfpathlineto{\pgfqpoint{4.849705in}{0.790258in}}%
\pgfpathlineto{\pgfqpoint{4.849835in}{0.790169in}}%
\pgfpathlineto{\pgfqpoint{4.851913in}{0.789884in}}%
\pgfpathlineto{\pgfqpoint{4.853132in}{0.790384in}}%
\pgfpathlineto{\pgfqpoint{4.853593in}{0.790156in}}%
\pgfpathlineto{\pgfqpoint{4.855559in}{0.789663in}}%
\pgfpathlineto{\pgfqpoint{4.855687in}{0.789878in}}%
\pgfpathlineto{\pgfqpoint{4.857606in}{0.790543in}}%
\pgfpathlineto{\pgfqpoint{4.859026in}{0.790986in}}%
\pgfpathlineto{\pgfqpoint{4.859080in}{0.791113in}}%
\pgfpathlineto{\pgfqpoint{4.860386in}{0.791265in}}%
\pgfpathlineto{\pgfqpoint{4.860748in}{0.790840in}}%
\pgfpathlineto{\pgfqpoint{4.861019in}{0.791119in}}%
\pgfpathlineto{\pgfqpoint{4.862804in}{0.790308in}}%
\pgfpathlineto{\pgfqpoint{4.864348in}{0.790270in}}%
\pgfpathlineto{\pgfqpoint{4.862840in}{0.790283in}}%
\pgfpathlineto{\pgfqpoint{4.864420in}{0.790226in}}%
\pgfpathlineto{\pgfqpoint{4.877354in}{0.791765in}}%
\pgfpathlineto{\pgfqpoint{4.878704in}{0.792885in}}%
\pgfpathlineto{\pgfqpoint{4.879067in}{0.792556in}}%
\pgfpathlineto{\pgfqpoint{4.880548in}{0.791999in}}%
\pgfpathlineto{\pgfqpoint{4.880720in}{0.792056in}}%
\pgfpathlineto{\pgfqpoint{4.883562in}{0.792613in}}%
\pgfpathlineto{\pgfqpoint{4.884755in}{0.793063in}}%
\pgfpathlineto{\pgfqpoint{4.885146in}{0.792430in}}%
\pgfpathlineto{\pgfqpoint{4.886113in}{0.792088in}}%
\pgfpathlineto{\pgfqpoint{4.886790in}{0.792601in}}%
\pgfpathlineto{\pgfqpoint{4.888512in}{0.792822in}}%
\pgfpathlineto{\pgfqpoint{4.890244in}{0.792392in}}%
\pgfpathlineto{\pgfqpoint{4.890411in}{0.792531in}}%
\pgfpathlineto{\pgfqpoint{4.901973in}{0.791018in}}%
\pgfpathlineto{\pgfqpoint{4.903273in}{0.790764in}}%
\pgfpathlineto{\pgfqpoint{4.902103in}{0.791119in}}%
\pgfpathlineto{\pgfqpoint{4.903662in}{0.790986in}}%
\pgfpathlineto{\pgfqpoint{4.905860in}{0.790714in}}%
\pgfpathlineto{\pgfqpoint{4.907452in}{0.791195in}}%
\pgfpathlineto{\pgfqpoint{4.906134in}{0.790574in}}%
\pgfpathlineto{\pgfqpoint{4.907532in}{0.791106in}}%
\pgfpathlineto{\pgfqpoint{4.908029in}{0.790847in}}%
\pgfpathlineto{\pgfqpoint{4.909101in}{0.791151in}}%
\pgfpathlineto{\pgfqpoint{4.910744in}{0.791625in}}%
\pgfpathlineto{\pgfqpoint{4.909373in}{0.791049in}}%
\pgfpathlineto{\pgfqpoint{4.910760in}{0.791619in}}%
\pgfpathlineto{\pgfqpoint{4.911396in}{0.791961in}}%
\pgfpathlineto{\pgfqpoint{4.912364in}{0.791689in}}%
\pgfpathlineto{\pgfqpoint{4.913440in}{0.792132in}}%
\pgfpathlineto{\pgfqpoint{4.913977in}{0.791860in}}%
\pgfpathlineto{\pgfqpoint{4.914482in}{0.791530in}}%
\pgfpathlineto{\pgfqpoint{4.915348in}{0.792708in}}%
\pgfpathlineto{\pgfqpoint{4.919509in}{0.791170in}}%
\pgfpathlineto{\pgfqpoint{4.922655in}{0.791359in}}%
\pgfpathlineto{\pgfqpoint{4.922701in}{0.791518in}}%
\pgfpathlineto{\pgfqpoint{4.923842in}{0.791467in}}%
\pgfpathlineto{\pgfqpoint{4.923364in}{0.791170in}}%
\pgfpathlineto{\pgfqpoint{4.924149in}{0.791081in}}%
\pgfpathlineto{\pgfqpoint{4.925623in}{0.790682in}}%
\pgfpathlineto{\pgfqpoint{4.924349in}{0.791220in}}%
\pgfpathlineto{\pgfqpoint{4.925761in}{0.790758in}}%
\pgfpathlineto{\pgfqpoint{4.927655in}{0.790327in}}%
\pgfpathlineto{\pgfqpoint{4.927838in}{0.790568in}}%
\pgfpathlineto{\pgfqpoint{4.929404in}{0.791151in}}%
\pgfpathlineto{\pgfqpoint{4.928158in}{0.790403in}}%
\pgfpathlineto{\pgfqpoint{4.929570in}{0.791087in}}%
\pgfpathlineto{\pgfqpoint{4.930903in}{0.791113in}}%
\pgfpathlineto{\pgfqpoint{4.930116in}{0.791625in}}%
\pgfpathlineto{\pgfqpoint{4.931144in}{0.791290in}}%
\pgfpathlineto{\pgfqpoint{4.932456in}{0.791898in}}%
\pgfpathlineto{\pgfqpoint{4.932757in}{0.791473in}}%
\pgfpathlineto{\pgfqpoint{4.932832in}{0.791239in}}%
\pgfpathlineto{\pgfqpoint{4.933434in}{0.792056in}}%
\pgfpathlineto{\pgfqpoint{4.934274in}{0.791796in}}%
\pgfpathlineto{\pgfqpoint{4.936008in}{0.792227in}}%
\pgfpathlineto{\pgfqpoint{4.934319in}{0.791689in}}%
\pgfpathlineto{\pgfqpoint{4.936127in}{0.792107in}}%
\pgfpathlineto{\pgfqpoint{4.937720in}{0.791733in}}%
\pgfpathlineto{\pgfqpoint{4.937333in}{0.792423in}}%
\pgfpathlineto{\pgfqpoint{4.937734in}{0.791746in}}%
\pgfpathlineto{\pgfqpoint{4.962674in}{0.790277in}}%
\pgfpathlineto{\pgfqpoint{4.963231in}{0.789802in}}%
\pgfpathlineto{\pgfqpoint{4.964162in}{0.790676in}}%
\pgfpathlineto{\pgfqpoint{4.964176in}{0.790650in}}%
\pgfpathlineto{\pgfqpoint{4.965506in}{0.791068in}}%
\pgfpathlineto{\pgfqpoint{4.965782in}{0.790961in}}%
\pgfpathlineto{\pgfqpoint{4.966749in}{0.790954in}}%
\pgfpathlineto{\pgfqpoint{4.966086in}{0.790454in}}%
\pgfpathlineto{\pgfqpoint{4.967245in}{0.790467in}}%
\pgfpathlineto{\pgfqpoint{4.967974in}{0.790619in}}%
\pgfpathlineto{\pgfqpoint{4.968620in}{0.789751in}}%
\pgfpathlineto{\pgfqpoint{4.970153in}{0.790201in}}%
\pgfpathlineto{\pgfqpoint{4.969127in}{0.790296in}}%
\pgfpathlineto{\pgfqpoint{4.970167in}{0.790220in}}%
\pgfpathlineto{\pgfqpoint{4.970741in}{0.790821in}}%
\pgfpathlineto{\pgfqpoint{4.971763in}{0.790296in}}%
\pgfpathlineto{\pgfqpoint{4.973230in}{0.790663in}}%
\pgfpathlineto{\pgfqpoint{4.972620in}{0.790897in}}%
\pgfpathlineto{\pgfqpoint{4.973258in}{0.790676in}}%
\pgfpathlineto{\pgfqpoint{4.974517in}{0.790910in}}%
\pgfpathlineto{\pgfqpoint{4.974814in}{0.790631in}}%
\pgfpathlineto{\pgfqpoint{4.975583in}{0.790543in}}%
\pgfpathlineto{\pgfqpoint{4.976203in}{0.791385in}}%
\pgfpathlineto{\pgfqpoint{4.977989in}{0.792151in}}%
\pgfpathlineto{\pgfqpoint{4.978029in}{0.792119in}}%
\pgfpathlineto{\pgfqpoint{4.979593in}{0.791917in}}%
\pgfpathlineto{\pgfqpoint{4.978136in}{0.792202in}}%
\pgfpathlineto{\pgfqpoint{4.979646in}{0.792081in}}%
\pgfpathlineto{\pgfqpoint{4.980419in}{0.792791in}}%
\pgfpathlineto{\pgfqpoint{4.981231in}{0.792126in}}%
\pgfpathlineto{\pgfqpoint{4.981257in}{0.792037in}}%
\pgfpathlineto{\pgfqpoint{4.981762in}{0.792980in}}%
\pgfpathlineto{\pgfqpoint{4.982385in}{0.793132in}}%
\pgfpathlineto{\pgfqpoint{4.983945in}{0.793227in}}%
\pgfpathlineto{\pgfqpoint{4.982994in}{0.792746in}}%
\pgfpathlineto{\pgfqpoint{4.983985in}{0.793132in}}%
\pgfpathlineto{\pgfqpoint{4.984183in}{0.792987in}}%
\pgfpathlineto{\pgfqpoint{4.985131in}{0.794114in}}%
\pgfpathlineto{\pgfqpoint{4.985368in}{0.793823in}}%
\pgfpathlineto{\pgfqpoint{4.985893in}{0.793968in}}%
\pgfpathlineto{\pgfqpoint{4.986785in}{0.793145in}}%
\pgfpathlineto{\pgfqpoint{4.986837in}{0.793329in}}%
\pgfpathlineto{\pgfqpoint{4.987348in}{0.792974in}}%
\pgfpathlineto{\pgfqpoint{4.988758in}{0.793962in}}%
\pgfpathlineto{\pgfqpoint{4.989214in}{0.793607in}}%
\pgfpathlineto{\pgfqpoint{4.990085in}{0.794677in}}%
\pgfpathlineto{\pgfqpoint{4.991472in}{0.794817in}}%
\pgfpathlineto{\pgfqpoint{4.990176in}{0.794424in}}%
\pgfpathlineto{\pgfqpoint{4.991628in}{0.794557in}}%
\pgfpathlineto{\pgfqpoint{4.992067in}{0.794323in}}%
\pgfpathlineto{\pgfqpoint{4.993126in}{0.794848in}}%
\pgfpathlineto{\pgfqpoint{4.993138in}{0.794817in}}%
\pgfpathlineto{\pgfqpoint{5.014712in}{0.796305in}}%
\pgfpathlineto{\pgfqpoint{5.014724in}{0.796381in}}%
\pgfpathlineto{\pgfqpoint{5.015528in}{0.795615in}}%
\pgfpathlineto{\pgfqpoint{5.016197in}{0.795836in}}%
\pgfpathlineto{\pgfqpoint{5.018269in}{0.794260in}}%
\pgfpathlineto{\pgfqpoint{5.018547in}{0.794494in}}%
\pgfpathlineto{\pgfqpoint{5.033869in}{0.793006in}}%
\pgfpathlineto{\pgfqpoint{5.035364in}{0.792772in}}%
\pgfpathlineto{\pgfqpoint{5.034252in}{0.793398in}}%
\pgfpathlineto{\pgfqpoint{5.035434in}{0.792854in}}%
\pgfpathlineto{\pgfqpoint{5.035445in}{0.792822in}}%
\pgfpathlineto{\pgfqpoint{5.036427in}{0.793956in}}%
\pgfpathlineto{\pgfqpoint{5.036635in}{0.793981in}}%
\pgfpathlineto{\pgfqpoint{5.036669in}{0.794108in}}%
\pgfpathlineto{\pgfqpoint{5.037349in}{0.793493in}}%
\pgfpathlineto{\pgfqpoint{5.038154in}{0.793696in}}%
\pgfpathlineto{\pgfqpoint{5.041573in}{0.793474in}}%
\pgfpathlineto{\pgfqpoint{5.041607in}{0.793550in}}%
\pgfpathlineto{\pgfqpoint{5.042153in}{0.793582in}}%
\pgfpathlineto{\pgfqpoint{5.042971in}{0.792885in}}%
\pgfpathlineto{\pgfqpoint{5.043084in}{0.793132in}}%
\pgfpathlineto{\pgfqpoint{5.047359in}{0.792227in}}%
\pgfpathlineto{\pgfqpoint{5.047471in}{0.792436in}}%
\pgfpathlineto{\pgfqpoint{5.048524in}{0.792411in}}%
\pgfpathlineto{\pgfqpoint{5.048904in}{0.791796in}}%
\pgfpathlineto{\pgfqpoint{5.050332in}{0.790701in}}%
\pgfpathlineto{\pgfqpoint{5.049619in}{0.791891in}}%
\pgfpathlineto{\pgfqpoint{5.050532in}{0.790904in}}%
\pgfpathlineto{\pgfqpoint{5.050688in}{0.790790in}}%
\pgfpathlineto{\pgfqpoint{5.051898in}{0.791613in}}%
\pgfpathlineto{\pgfqpoint{5.051910in}{0.791613in}}%
\pgfpathlineto{\pgfqpoint{5.053304in}{0.791967in}}%
\pgfpathlineto{\pgfqpoint{5.053680in}{0.791632in}}%
\pgfpathlineto{\pgfqpoint{5.055156in}{0.791454in}}%
\pgfpathlineto{\pgfqpoint{5.054022in}{0.791853in}}%
\pgfpathlineto{\pgfqpoint{5.055266in}{0.791511in}}%
\pgfpathlineto{\pgfqpoint{5.056802in}{0.792607in}}%
\pgfpathlineto{\pgfqpoint{5.057141in}{0.792487in}}%
\pgfpathlineto{\pgfqpoint{5.058670in}{0.792252in}}%
\pgfpathlineto{\pgfqpoint{5.057557in}{0.792810in}}%
\pgfpathlineto{\pgfqpoint{5.058724in}{0.792297in}}%
\pgfpathlineto{\pgfqpoint{5.060203in}{0.793082in}}%
\pgfpathlineto{\pgfqpoint{5.058822in}{0.792259in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{0.792911in}}%
\pgfpathlineto{\pgfqpoint{5.062163in}{0.792746in}}%
\pgfpathlineto{\pgfqpoint{5.060486in}{0.792987in}}%
\pgfpathlineto{\pgfqpoint{5.062228in}{0.792898in}}%
\pgfpathlineto{\pgfqpoint{5.063285in}{0.793012in}}%
\pgfpathlineto{\pgfqpoint{5.063608in}{0.792246in}}%
\pgfpathlineto{\pgfqpoint{5.063672in}{0.792335in}}%
\pgfpathlineto{\pgfqpoint{5.064479in}{0.791967in}}%
\pgfpathlineto{\pgfqpoint{5.063694in}{0.792373in}}%
\pgfpathlineto{\pgfqpoint{5.065262in}{0.792290in}}%
\pgfpathlineto{\pgfqpoint{5.065401in}{0.792126in}}%
\pgfpathlineto{\pgfqpoint{5.066887in}{0.792753in}}%
\pgfpathlineto{\pgfqpoint{5.068389in}{0.791866in}}%
\pgfpathlineto{\pgfqpoint{5.068538in}{0.791999in}}%
\pgfpathlineto{\pgfqpoint{5.068559in}{0.792138in}}%
\pgfpathlineto{\pgfqpoint{5.069387in}{0.791106in}}%
\pgfpathlineto{\pgfqpoint{5.070022in}{0.791587in}}%
\pgfpathlineto{\pgfqpoint{5.072344in}{0.789713in}}%
\pgfpathlineto{\pgfqpoint{5.072418in}{0.789846in}}%
\pgfpathlineto{\pgfqpoint{5.073626in}{0.790055in}}%
\pgfpathlineto{\pgfqpoint{5.073899in}{0.790473in}}%
\pgfpathlineto{\pgfqpoint{5.075447in}{0.791454in}}%
\pgfpathlineto{\pgfqpoint{5.075593in}{0.791265in}}%
\pgfpathlineto{\pgfqpoint{5.077124in}{0.791195in}}%
\pgfpathlineto{\pgfqpoint{5.075927in}{0.791043in}}%
\pgfpathlineto{\pgfqpoint{5.077134in}{0.791018in}}%
\pgfpathlineto{\pgfqpoint{5.077540in}{0.790790in}}%
\pgfpathlineto{\pgfqpoint{5.078421in}{0.792069in}}%
\pgfpathlineto{\pgfqpoint{5.078514in}{0.791961in}}%
\pgfpathlineto{\pgfqpoint{5.079177in}{0.791993in}}%
\pgfpathlineto{\pgfqpoint{5.079559in}{0.791094in}}%
\pgfpathlineto{\pgfqpoint{5.079962in}{0.791454in}}%
\pgfpathlineto{\pgfqpoint{5.080611in}{0.790992in}}%
\pgfpathlineto{\pgfqpoint{5.081558in}{0.791328in}}%
\pgfpathlineto{\pgfqpoint{5.081805in}{0.791024in}}%
\pgfpathlineto{\pgfqpoint{5.083199in}{0.791670in}}%
\pgfpathlineto{\pgfqpoint{5.084935in}{0.791265in}}%
\pgfpathlineto{\pgfqpoint{5.083363in}{0.791777in}}%
\pgfpathlineto{\pgfqpoint{5.084986in}{0.791341in}}%
\pgfpathlineto{\pgfqpoint{5.084996in}{0.791423in}}%
\pgfpathlineto{\pgfqpoint{5.086420in}{0.790416in}}%
\pgfpathlineto{\pgfqpoint{5.088000in}{0.790359in}}%
\pgfpathlineto{\pgfqpoint{5.088182in}{0.790182in}}%
\pgfpathlineto{\pgfqpoint{5.088202in}{0.790112in}}%
\pgfpathlineto{\pgfqpoint{5.088758in}{0.790973in}}%
\pgfpathlineto{\pgfqpoint{5.089514in}{0.791075in}}%
\pgfpathlineto{\pgfqpoint{5.091513in}{0.790264in}}%
\pgfpathlineto{\pgfqpoint{5.089584in}{0.791157in}}%
\pgfpathlineto{\pgfqpoint{5.091613in}{0.790391in}}%
\pgfpathlineto{\pgfqpoint{5.092613in}{0.790346in}}%
\pgfpathlineto{\pgfqpoint{5.092263in}{0.789777in}}%
\pgfpathlineto{\pgfqpoint{5.093093in}{0.789928in}}%
\pgfpathlineto{\pgfqpoint{5.093103in}{0.789890in}}%
\pgfpathlineto{\pgfqpoint{5.093980in}{0.790663in}}%
\pgfpathlineto{\pgfqpoint{5.094527in}{0.790524in}}%
\pgfpathlineto{\pgfqpoint{5.095550in}{0.791860in}}%
\pgfpathlineto{\pgfqpoint{5.096213in}{0.791246in}}%
\pgfpathlineto{\pgfqpoint{5.097932in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{5.099820in}{0.791113in}}%
\pgfpathlineto{\pgfqpoint{5.098159in}{0.789935in}}%
\pgfpathlineto{\pgfqpoint{5.099967in}{0.791005in}}%
\pgfpathlineto{\pgfqpoint{5.100153in}{0.790777in}}%
\pgfpathlineto{\pgfqpoint{5.100927in}{0.791708in}}%
\pgfpathlineto{\pgfqpoint{5.101435in}{0.791537in}}%
\pgfpathlineto{\pgfqpoint{5.102742in}{0.790802in}}%
\pgfpathlineto{\pgfqpoint{5.101474in}{0.791657in}}%
\pgfpathlineto{\pgfqpoint{5.103316in}{0.791195in}}%
\pgfpathlineto{\pgfqpoint{5.104257in}{0.791771in}}%
\pgfpathlineto{\pgfqpoint{5.104907in}{0.791397in}}%
\pgfpathlineto{\pgfqpoint{5.107550in}{0.792645in}}%
\pgfpathlineto{\pgfqpoint{5.107666in}{0.792480in}}%
\pgfpathlineto{\pgfqpoint{5.109210in}{0.791828in}}%
\pgfpathlineto{\pgfqpoint{5.109373in}{0.792018in}}%
\pgfpathlineto{\pgfqpoint{5.110663in}{0.792259in}}%
\pgfpathlineto{\pgfqpoint{5.109718in}{0.791524in}}%
\pgfpathlineto{\pgfqpoint{5.110930in}{0.792069in}}%
\pgfpathlineto{\pgfqpoint{5.111502in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{5.111026in}{0.792328in}}%
\pgfpathlineto{\pgfqpoint{5.112177in}{0.792936in}}%
\pgfpathlineto{\pgfqpoint{5.113013in}{0.793234in}}%
\pgfpathlineto{\pgfqpoint{5.113335in}{0.792474in}}%
\pgfpathlineto{\pgfqpoint{5.113714in}{0.792746in}}%
\pgfpathlineto{\pgfqpoint{5.116496in}{0.792677in}}%
\pgfpathlineto{\pgfqpoint{5.116506in}{0.792715in}}%
\pgfpathlineto{\pgfqpoint{5.118231in}{0.793183in}}%
\pgfpathlineto{\pgfqpoint{5.116844in}{0.792379in}}%
\pgfpathlineto{\pgfqpoint{5.118287in}{0.793126in}}%
\pgfpathlineto{\pgfqpoint{5.119613in}{0.792759in}}%
\pgfpathlineto{\pgfqpoint{5.118455in}{0.793189in}}%
\pgfpathlineto{\pgfqpoint{5.119930in}{0.792987in}}%
\pgfpathlineto{\pgfqpoint{5.122021in}{0.792949in}}%
\pgfpathlineto{\pgfqpoint{5.122104in}{0.792683in}}%
\pgfpathlineto{\pgfqpoint{5.122113in}{0.792575in}}%
\pgfpathlineto{\pgfqpoint{5.123565in}{0.793595in}}%
\pgfpathlineto{\pgfqpoint{5.123575in}{0.793595in}}%
\pgfpathlineto{\pgfqpoint{5.123934in}{0.793120in}}%
\pgfpathlineto{\pgfqpoint{5.124404in}{0.794044in}}%
\pgfpathlineto{\pgfqpoint{5.125085in}{0.793899in}}%
\pgfpathlineto{\pgfqpoint{5.126645in}{0.794348in}}%
\pgfpathlineto{\pgfqpoint{5.125113in}{0.793873in}}%
\pgfpathlineto{\pgfqpoint{5.126691in}{0.794247in}}%
\pgfpathlineto{\pgfqpoint{5.128372in}{0.793892in}}%
\pgfpathlineto{\pgfqpoint{5.127084in}{0.794449in}}%
\pgfpathlineto{\pgfqpoint{5.128399in}{0.794044in}}%
\pgfpathlineto{\pgfqpoint{5.130091in}{0.795349in}}%
\pgfpathlineto{\pgfqpoint{5.128582in}{0.793696in}}%
\pgfpathlineto{\pgfqpoint{5.130219in}{0.795241in}}%
\pgfpathlineto{\pgfqpoint{5.131839in}{0.794462in}}%
\pgfpathlineto{\pgfqpoint{5.130327in}{0.795444in}}%
\pgfpathlineto{\pgfqpoint{5.131876in}{0.794544in}}%
\pgfpathlineto{\pgfqpoint{5.133103in}{0.794500in}}%
\pgfpathlineto{\pgfqpoint{5.132201in}{0.794095in}}%
\pgfpathlineto{\pgfqpoint{5.133391in}{0.794139in}}%
\pgfpathlineto{\pgfqpoint{5.134146in}{0.793595in}}%
\pgfpathlineto{\pgfqpoint{5.133481in}{0.794323in}}%
\pgfpathlineto{\pgfqpoint{5.134972in}{0.794177in}}%
\pgfpathlineto{\pgfqpoint{5.136707in}{0.794874in}}%
\pgfpathlineto{\pgfqpoint{5.138221in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{5.137349in}{0.795431in}}%
\pgfpathlineto{\pgfqpoint{5.138266in}{0.794766in}}%
\pgfpathlineto{\pgfqpoint{5.139499in}{0.794874in}}%
\pgfpathlineto{\pgfqpoint{5.138612in}{0.794468in}}%
\pgfpathlineto{\pgfqpoint{5.139800in}{0.794601in}}%
\pgfpathlineto{\pgfqpoint{5.141999in}{0.795165in}}%
\pgfpathlineto{\pgfqpoint{5.142043in}{0.795121in}}%
\pgfpathlineto{\pgfqpoint{5.143326in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{5.142448in}{0.795216in}}%
\pgfpathlineto{\pgfqpoint{5.143624in}{0.794779in}}%
\pgfpathlineto{\pgfqpoint{5.144553in}{0.795070in}}%
\pgfpathlineto{\pgfqpoint{5.143861in}{0.794595in}}%
\pgfpathlineto{\pgfqpoint{5.145243in}{0.794741in}}%
\pgfpathlineto{\pgfqpoint{5.146525in}{0.793449in}}%
\pgfpathlineto{\pgfqpoint{5.145313in}{0.794804in}}%
\pgfpathlineto{\pgfqpoint{5.146942in}{0.793797in}}%
\pgfpathlineto{\pgfqpoint{5.148235in}{0.794038in}}%
\pgfpathlineto{\pgfqpoint{5.147663in}{0.793316in}}%
\pgfpathlineto{\pgfqpoint{5.148513in}{0.793715in}}%
\pgfpathlineto{\pgfqpoint{5.149878in}{0.793006in}}%
\pgfpathlineto{\pgfqpoint{5.150284in}{0.793202in}}%
\pgfpathlineto{\pgfqpoint{5.151927in}{0.794538in}}%
\pgfpathlineto{\pgfqpoint{5.150413in}{0.793063in}}%
\pgfpathlineto{\pgfqpoint{5.151944in}{0.794481in}}%
\pgfpathlineto{\pgfqpoint{5.153529in}{0.794348in}}%
\pgfpathlineto{\pgfqpoint{5.152150in}{0.794696in}}%
\pgfpathlineto{\pgfqpoint{5.153546in}{0.794424in}}%
\pgfpathlineto{\pgfqpoint{5.155013in}{0.794658in}}%
\pgfpathlineto{\pgfqpoint{5.154041in}{0.793778in}}%
\pgfpathlineto{\pgfqpoint{5.155158in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{5.156382in}{0.793519in}}%
\pgfpathlineto{\pgfqpoint{5.156755in}{0.794089in}}%
\pgfpathlineto{\pgfqpoint{5.157636in}{0.794563in}}%
\pgfpathlineto{\pgfqpoint{5.157153in}{0.793772in}}%
\pgfpathlineto{\pgfqpoint{5.158371in}{0.794253in}}%
\pgfpathlineto{\pgfqpoint{5.158726in}{0.793886in}}%
\pgfpathlineto{\pgfqpoint{5.159189in}{0.794627in}}%
\pgfpathlineto{\pgfqpoint{5.159913in}{0.794342in}}%
\pgfpathlineto{\pgfqpoint{5.161198in}{0.793297in}}%
\pgfpathlineto{\pgfqpoint{5.160073in}{0.794405in}}%
\pgfpathlineto{\pgfqpoint{5.161625in}{0.793531in}}%
\pgfpathlineto{\pgfqpoint{5.163213in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{5.161943in}{0.793278in}}%
\pgfpathlineto{\pgfqpoint{5.163280in}{0.794108in}}%
\pgfpathlineto{\pgfqpoint{5.163796in}{0.794399in}}%
\pgfpathlineto{\pgfqpoint{5.164445in}{0.793215in}}%
\pgfpathlineto{\pgfqpoint{5.164777in}{0.793690in}}%
\pgfpathlineto{\pgfqpoint{5.166510in}{0.791246in}}%
\pgfpathlineto{\pgfqpoint{5.166617in}{0.791524in}}%
\pgfpathlineto{\pgfqpoint{5.168465in}{0.790802in}}%
\pgfpathlineto{\pgfqpoint{5.166791in}{0.791885in}}%
\pgfpathlineto{\pgfqpoint{5.168522in}{0.790973in}}%
\pgfpathlineto{\pgfqpoint{5.169500in}{0.791189in}}%
\pgfpathlineto{\pgfqpoint{5.169032in}{0.790505in}}%
\pgfpathlineto{\pgfqpoint{5.170049in}{0.790745in}}%
\pgfpathlineto{\pgfqpoint{5.171309in}{0.790536in}}%
\pgfpathlineto{\pgfqpoint{5.170680in}{0.791043in}}%
\pgfpathlineto{\pgfqpoint{5.171587in}{0.790828in}}%
\pgfpathlineto{\pgfqpoint{5.172883in}{0.791182in}}%
\pgfpathlineto{\pgfqpoint{5.172484in}{0.790562in}}%
\pgfpathlineto{\pgfqpoint{5.173143in}{0.790910in}}%
\pgfpathlineto{\pgfqpoint{5.173403in}{0.790625in}}%
\pgfpathlineto{\pgfqpoint{5.173866in}{0.791625in}}%
\pgfpathlineto{\pgfqpoint{5.174628in}{0.791385in}}%
\pgfpathlineto{\pgfqpoint{5.174652in}{0.791454in}}%
\pgfpathlineto{\pgfqpoint{5.175930in}{0.790321in}}%
\pgfpathlineto{\pgfqpoint{5.176010in}{0.790568in}}%
\pgfpathlineto{\pgfqpoint{5.177412in}{0.790004in}}%
\pgfpathlineto{\pgfqpoint{5.176220in}{0.790840in}}%
\pgfpathlineto{\pgfqpoint{5.177710in}{0.790289in}}%
\pgfpathlineto{\pgfqpoint{5.181158in}{0.791303in}}%
\pgfpathlineto{\pgfqpoint{5.177726in}{0.790258in}}%
\pgfpathlineto{\pgfqpoint{5.181253in}{0.791125in}}%
\pgfpathlineto{\pgfqpoint{5.183096in}{0.790688in}}%
\pgfpathlineto{\pgfqpoint{5.181396in}{0.791378in}}%
\pgfpathlineto{\pgfqpoint{5.183191in}{0.790942in}}%
\pgfpathlineto{\pgfqpoint{5.184686in}{0.791676in}}%
\pgfpathlineto{\pgfqpoint{5.184781in}{0.791613in}}%
\pgfpathlineto{\pgfqpoint{5.185088in}{0.791454in}}%
\pgfpathlineto{\pgfqpoint{5.185380in}{0.792100in}}%
\pgfpathlineto{\pgfqpoint{5.186309in}{0.791746in}}%
\pgfpathlineto{\pgfqpoint{5.187799in}{0.792544in}}%
\pgfpathlineto{\pgfqpoint{5.186906in}{0.791359in}}%
\pgfpathlineto{\pgfqpoint{5.187940in}{0.792183in}}%
\pgfpathlineto{\pgfqpoint{5.188034in}{0.791936in}}%
\pgfpathlineto{\pgfqpoint{5.188527in}{0.793208in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.793208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637437in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{0.639673in}}%
\pgfpathlineto{\pgfqpoint{2.421666in}{0.643351in}}%
\pgfpathlineto{\pgfqpoint{2.740557in}{0.650817in}}%
\pgfpathlineto{\pgfqpoint{2.929294in}{0.658700in}}%
\pgfpathlineto{\pgfqpoint{2.998832in}{0.662379in}}%
\pgfpathlineto{\pgfqpoint{3.057843in}{0.666380in}}%
\pgfpathlineto{\pgfqpoint{3.288301in}{0.689524in}}%
\pgfpathlineto{\pgfqpoint{3.488891in}{0.722468in}}%
\pgfpathlineto{\pgfqpoint{3.574495in}{0.741939in}}%
\pgfpathlineto{\pgfqpoint{3.592559in}{0.746694in}}%
\pgfpathlineto{\pgfqpoint{3.660214in}{0.765772in}}%
\pgfpathlineto{\pgfqpoint{3.677785in}{0.771237in}}%
\pgfpathlineto{\pgfqpoint{3.690283in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{3.716176in}{0.783711in}}%
\pgfpathlineto{\pgfqpoint{3.787183in}{0.810564in}}%
\pgfpathlineto{\pgfqpoint{3.805114in}{0.817732in}}%
\pgfpathlineto{\pgfqpoint{3.816540in}{0.823000in}}%
\pgfpathlineto{\pgfqpoint{3.822517in}{0.825887in}}%
\pgfpathlineto{\pgfqpoint{3.830178in}{0.829326in}}%
\pgfpathlineto{\pgfqpoint{3.848698in}{0.838406in}}%
\pgfpathlineto{\pgfqpoint{3.870734in}{0.849328in}}%
\pgfpathlineto{\pgfqpoint{3.881304in}{0.855122in}}%
\pgfpathlineto{\pgfqpoint{3.891162in}{0.860099in}}%
\pgfpathlineto{\pgfqpoint{3.899721in}{0.864499in}}%
\pgfpathlineto{\pgfqpoint{3.909750in}{0.869723in}}%
\pgfpathlineto{\pgfqpoint{3.932196in}{0.881697in}}%
\pgfpathlineto{\pgfqpoint{3.940483in}{0.886794in}}%
\pgfpathlineto{\pgfqpoint{3.945786in}{0.889960in}}%
\pgfpathlineto{\pgfqpoint{3.967196in}{0.901832in}}%
\pgfpathlineto{\pgfqpoint{3.976174in}{0.906961in}}%
\pgfpathlineto{\pgfqpoint{3.983416in}{0.911704in}}%
\pgfpathlineto{\pgfqpoint{3.992033in}{0.917542in}}%
\pgfpathlineto{\pgfqpoint{4.020856in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{4.025331in}{0.940583in}}%
\pgfpathlineto{\pgfqpoint{4.097943in}{0.996424in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.005042in}}%
\pgfpathlineto{\pgfqpoint{4.111222in}{1.007227in}}%
\pgfpathlineto{\pgfqpoint{4.116604in}{1.011450in}}%
\pgfpathlineto{\pgfqpoint{4.132670in}{1.025070in}}%
\pgfpathlineto{\pgfqpoint{4.148885in}{1.039614in}}%
\pgfpathlineto{\pgfqpoint{4.153555in}{1.043356in}}%
\pgfpathlineto{\pgfqpoint{4.164238in}{1.052747in}}%
\pgfpathlineto{\pgfqpoint{4.172748in}{1.060073in}}%
\pgfpathlineto{\pgfqpoint{4.189433in}{1.076827in}}%
\pgfpathlineto{\pgfqpoint{4.191946in}{1.079144in}}%
\pgfpathlineto{\pgfqpoint{4.199191in}{1.086983in}}%
\pgfpathlineto{\pgfqpoint{4.218474in}{1.105846in}}%
\pgfpathlineto{\pgfqpoint{4.219875in}{1.107195in}}%
\pgfpathlineto{\pgfqpoint{4.259235in}{1.149447in}}%
\pgfpathlineto{\pgfqpoint{4.265924in}{1.157552in}}%
\pgfpathlineto{\pgfqpoint{4.290813in}{1.185546in}}%
\pgfpathlineto{\pgfqpoint{4.293680in}{1.188876in}}%
\pgfpathlineto{\pgfqpoint{4.297827in}{1.193695in}}%
\pgfpathlineto{\pgfqpoint{4.315381in}{1.214850in}}%
\pgfpathlineto{\pgfqpoint{4.318654in}{1.218649in}}%
\pgfpathlineto{\pgfqpoint{4.331198in}{1.234029in}}%
\pgfpathlineto{\pgfqpoint{4.340349in}{1.245249in}}%
\pgfpathlineto{\pgfqpoint{4.342058in}{1.247522in}}%
\pgfpathlineto{\pgfqpoint{4.348486in}{1.256672in}}%
\pgfpathlineto{\pgfqpoint{4.369773in}{1.285146in}}%
\pgfpathlineto{\pgfqpoint{4.373000in}{1.289876in}}%
\pgfpathlineto{\pgfqpoint{4.376076in}{1.293827in}}%
\pgfpathlineto{\pgfqpoint{4.380058in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{4.406270in}{1.337163in}}%
\pgfpathlineto{\pgfqpoint{4.410072in}{1.343102in}}%
\pgfpathlineto{\pgfqpoint{4.508998in}{1.498905in}}%
\pgfpathlineto{\pgfqpoint{4.513070in}{1.505528in}}%
\pgfpathlineto{\pgfqpoint{4.518710in}{1.515336in}}%
\pgfpathlineto{\pgfqpoint{4.522984in}{1.522263in}}%
\pgfpathlineto{\pgfqpoint{4.539832in}{1.552536in}}%
\pgfpathlineto{\pgfqpoint{4.551659in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{4.558148in}{1.586336in}}%
\pgfpathlineto{\pgfqpoint{4.562789in}{1.596125in}}%
\pgfpathlineto{\pgfqpoint{4.563641in}{1.597993in}}%
\pgfpathlineto{\pgfqpoint{4.573158in}{1.615950in}}%
\pgfpathlineto{\pgfqpoint{4.578335in}{1.625454in}}%
\pgfpathlineto{\pgfqpoint{4.586338in}{1.641702in}}%
\pgfpathlineto{\pgfqpoint{4.587796in}{1.644197in}}%
\pgfpathlineto{\pgfqpoint{4.612699in}{1.695187in}}%
\pgfpathlineto{\pgfqpoint{4.615826in}{1.701222in}}%
\pgfpathlineto{\pgfqpoint{4.616570in}{1.702621in}}%
\pgfpathlineto{\pgfqpoint{4.618962in}{1.707370in}}%
\pgfpathlineto{\pgfqpoint{4.625027in}{1.719306in}}%
\pgfpathlineto{\pgfqpoint{4.634339in}{1.738377in}}%
\pgfpathlineto{\pgfqpoint{4.636785in}{1.743601in}}%
\pgfpathlineto{\pgfqpoint{4.640457in}{1.751434in}}%
\pgfpathlineto{\pgfqpoint{4.657468in}{1.788729in}}%
\pgfpathlineto{\pgfqpoint{4.660710in}{1.795662in}}%
\pgfpathlineto{\pgfqpoint{4.667145in}{1.809447in}}%
\pgfpathlineto{\pgfqpoint{4.670750in}{1.817241in}}%
\pgfpathlineto{\pgfqpoint{4.672541in}{1.821433in}}%
\pgfpathlineto{\pgfqpoint{4.687110in}{1.855005in}}%
\pgfpathlineto{\pgfqpoint{4.687786in}{1.856398in}}%
\pgfpathlineto{\pgfqpoint{4.692822in}{1.867187in}}%
\pgfpathlineto{\pgfqpoint{4.696750in}{1.876799in}}%
\pgfpathlineto{\pgfqpoint{4.696805in}{1.876755in}}%
\pgfpathlineto{\pgfqpoint{4.697465in}{1.878268in}}%
\pgfpathlineto{\pgfqpoint{4.701890in}{1.888310in}}%
\pgfpathlineto{\pgfqpoint{4.708408in}{1.903178in}}%
\pgfpathlineto{\pgfqpoint{4.708701in}{1.903608in}}%
\pgfpathlineto{\pgfqpoint{4.708941in}{1.904419in}}%
\pgfpathlineto{\pgfqpoint{4.709048in}{1.904539in}}%
\pgfpathlineto{\pgfqpoint{4.713424in}{1.915120in}}%
\pgfpathlineto{\pgfqpoint{4.776301in}{2.070087in}}%
\pgfpathlineto{\pgfqpoint{4.778740in}{2.075982in}}%
\pgfpathlineto{\pgfqpoint{4.778762in}{2.075975in}}%
\pgfpathlineto{\pgfqpoint{4.789261in}{2.101145in}}%
\pgfpathlineto{\pgfqpoint{4.794182in}{2.112821in}}%
\pgfpathlineto{\pgfqpoint{4.797386in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{4.798405in}{2.122888in}}%
\pgfpathlineto{\pgfqpoint{4.804572in}{2.139244in}}%
\pgfpathlineto{\pgfqpoint{4.805636in}{2.141643in}}%
\pgfpathlineto{\pgfqpoint{4.808665in}{2.149254in}}%
\pgfpathlineto{\pgfqpoint{4.809923in}{2.153237in}}%
\pgfpathlineto{\pgfqpoint{4.814531in}{2.164445in}}%
\pgfpathlineto{\pgfqpoint{4.814551in}{2.164438in}}%
\pgfpathlineto{\pgfqpoint{4.817128in}{2.171264in}}%
\pgfpathlineto{\pgfqpoint{4.819929in}{2.179597in}}%
\pgfpathlineto{\pgfqpoint{4.819949in}{2.179578in}}%
\pgfpathlineto{\pgfqpoint{4.823347in}{2.188822in}}%
\pgfpathlineto{\pgfqpoint{4.823427in}{2.188778in}}%
\pgfpathlineto{\pgfqpoint{4.824103in}{2.190310in}}%
\pgfpathlineto{\pgfqpoint{4.852874in}{2.268237in}}%
\pgfpathlineto{\pgfqpoint{4.852892in}{2.268212in}}%
\pgfpathlineto{\pgfqpoint{4.853445in}{2.270029in}}%
\pgfpathlineto{\pgfqpoint{4.857113in}{2.280882in}}%
\pgfpathlineto{\pgfqpoint{4.859860in}{2.287315in}}%
\pgfpathlineto{\pgfqpoint{4.865690in}{2.305222in}}%
\pgfpathlineto{\pgfqpoint{4.865708in}{2.305215in}}%
\pgfpathlineto{\pgfqpoint{4.866671in}{2.307754in}}%
\pgfpathlineto{\pgfqpoint{4.905408in}{2.422545in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{2.434785in}}%
\pgfpathlineto{\pgfqpoint{4.909197in}{2.434772in}}%
\pgfpathlineto{\pgfqpoint{4.911253in}{2.440851in}}%
\pgfpathlineto{\pgfqpoint{4.914119in}{2.449380in}}%
\pgfpathlineto{\pgfqpoint{4.914135in}{2.449348in}}%
\pgfpathlineto{\pgfqpoint{4.914151in}{2.449329in}}%
\pgfpathlineto{\pgfqpoint{4.914687in}{2.451083in}}%
\pgfpathlineto{\pgfqpoint{4.917762in}{2.460695in}}%
\pgfpathlineto{\pgfqpoint{4.922253in}{2.473688in}}%
\pgfpathlineto{\pgfqpoint{4.923595in}{2.477772in}}%
\pgfpathlineto{\pgfqpoint{4.926097in}{2.485257in}}%
\pgfpathlineto{\pgfqpoint{4.926678in}{2.486764in}}%
\pgfpathlineto{\pgfqpoint{4.930040in}{2.497198in}}%
\pgfpathlineto{\pgfqpoint{4.932246in}{2.503853in}}%
\pgfpathlineto{\pgfqpoint{4.934588in}{2.510514in}}%
\pgfpathlineto{\pgfqpoint{4.938817in}{2.522925in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{2.522906in}}%
\pgfpathlineto{\pgfqpoint{4.939409in}{2.524565in}}%
\pgfpathlineto{\pgfqpoint{4.942165in}{2.532784in}}%
\pgfpathlineto{\pgfqpoint{4.942194in}{2.532739in}}%
\pgfpathlineto{\pgfqpoint{4.942620in}{2.534113in}}%
\pgfpathlineto{\pgfqpoint{4.942708in}{2.534158in}}%
\pgfpathlineto{\pgfqpoint{4.946008in}{2.544789in}}%
\pgfpathlineto{\pgfqpoint{4.946022in}{2.544745in}}%
\pgfpathlineto{\pgfqpoint{4.950317in}{2.557769in}}%
\pgfpathlineto{\pgfqpoint{4.954693in}{2.571332in}}%
\pgfpathlineto{\pgfqpoint{4.955687in}{2.574201in}}%
\pgfpathlineto{\pgfqpoint{4.958077in}{2.581001in}}%
\pgfpathlineto{\pgfqpoint{4.959090in}{2.583965in}}%
\pgfpathlineto{\pgfqpoint{4.962423in}{2.593500in}}%
\pgfpathlineto{\pgfqpoint{4.962451in}{2.593469in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{2.600256in}}%
\pgfpathlineto{\pgfqpoint{4.967369in}{2.610489in}}%
\pgfpathlineto{\pgfqpoint{5.013099in}{2.762872in}}%
\pgfpathlineto{\pgfqpoint{5.015650in}{2.771167in}}%
\pgfpathlineto{\pgfqpoint{5.021506in}{2.790657in}}%
\pgfpathlineto{\pgfqpoint{5.023598in}{2.798540in}}%
\pgfpathlineto{\pgfqpoint{5.023610in}{2.798508in}}%
\pgfpathlineto{\pgfqpoint{5.024277in}{2.801111in}}%
\pgfpathlineto{\pgfqpoint{5.029843in}{2.820347in}}%
\pgfpathlineto{\pgfqpoint{5.029854in}{2.820296in}}%
\pgfpathlineto{\pgfqpoint{5.033300in}{2.831358in}}%
\pgfpathlineto{\pgfqpoint{5.036116in}{2.840337in}}%
\pgfpathlineto{\pgfqpoint{5.036127in}{2.840324in}}%
\pgfpathlineto{\pgfqpoint{5.036520in}{2.842148in}}%
\pgfpathlineto{\pgfqpoint{5.053547in}{2.901497in}}%
\pgfpathlineto{\pgfqpoint{5.053558in}{2.901459in}}%
\pgfpathlineto{\pgfqpoint{5.054275in}{2.904466in}}%
\pgfpathlineto{\pgfqpoint{5.055815in}{2.910178in}}%
\pgfpathlineto{\pgfqpoint{5.061244in}{2.928002in}}%
\pgfpathlineto{\pgfqpoint{5.061255in}{2.927996in}}%
\pgfpathlineto{\pgfqpoint{5.061266in}{2.927970in}}%
\pgfpathlineto{\pgfqpoint{5.061915in}{2.930307in}}%
\pgfpathlineto{\pgfqpoint{5.064371in}{2.937721in}}%
\pgfpathlineto{\pgfqpoint{5.064425in}{2.937747in}}%
\pgfpathlineto{\pgfqpoint{5.064715in}{2.939241in}}%
\pgfpathlineto{\pgfqpoint{5.067708in}{2.948644in}}%
\pgfpathlineto{\pgfqpoint{5.067772in}{2.948479in}}%
\pgfpathlineto{\pgfqpoint{5.068739in}{2.951956in}}%
\pgfpathlineto{\pgfqpoint{5.068761in}{2.951949in}}%
\pgfpathlineto{\pgfqpoint{5.120591in}{3.131718in}}%
\pgfpathlineto{\pgfqpoint{5.120610in}{3.131648in}}%
\pgfpathlineto{\pgfqpoint{5.121604in}{3.134992in}}%
\pgfpathlineto{\pgfqpoint{5.126260in}{3.151911in}}%
\pgfpathlineto{\pgfqpoint{5.126279in}{3.151892in}}%
\pgfpathlineto{\pgfqpoint{5.126856in}{3.153715in}}%
\pgfpathlineto{\pgfqpoint{5.132895in}{3.175364in}}%
\pgfpathlineto{\pgfqpoint{5.132913in}{3.175301in}}%
\pgfpathlineto{\pgfqpoint{5.133652in}{3.177764in}}%
\pgfpathlineto{\pgfqpoint{5.133670in}{3.177757in}}%
\pgfpathlineto{\pgfqpoint{5.136992in}{3.189117in}}%
\pgfpathlineto{\pgfqpoint{5.137010in}{3.189060in}}%
\pgfpathlineto{\pgfqpoint{5.137999in}{3.191770in}}%
\pgfpathlineto{\pgfqpoint{5.138026in}{3.191764in}}%
\pgfpathlineto{\pgfqpoint{5.138426in}{3.193271in}}%
\pgfpathlineto{\pgfqpoint{5.143107in}{3.208796in}}%
\pgfpathlineto{\pgfqpoint{5.143852in}{3.211221in}}%
\pgfpathlineto{\pgfqpoint{5.147446in}{3.225937in}}%
\pgfpathlineto{\pgfqpoint{5.161198in}{3.279220in}}%
\pgfpathlineto{\pgfqpoint{5.161206in}{3.279169in}}%
\pgfpathlineto{\pgfqpoint{5.162169in}{3.282791in}}%
\pgfpathlineto{\pgfqpoint{5.162177in}{3.282747in}}%
\pgfpathlineto{\pgfqpoint{5.164993in}{3.293447in}}%
\pgfpathlineto{\pgfqpoint{5.165002in}{3.293403in}}%
\pgfpathlineto{\pgfqpoint{5.165010in}{3.293353in}}%
\pgfpathlineto{\pgfqpoint{5.165872in}{3.297608in}}%
\pgfpathlineto{\pgfqpoint{5.165881in}{3.297595in}}%
\pgfpathlineto{\pgfqpoint{5.166410in}{3.299570in}}%
\pgfpathlineto{\pgfqpoint{5.169171in}{3.308802in}}%
\pgfpathlineto{\pgfqpoint{5.178167in}{3.343204in}}%
\pgfpathlineto{\pgfqpoint{5.178175in}{3.343178in}}%
\pgfpathlineto{\pgfqpoint{5.178199in}{3.343090in}}%
\pgfpathlineto{\pgfqpoint{5.178480in}{3.344704in}}%
\pgfpathlineto{\pgfqpoint{5.178560in}{3.344787in}}%
\pgfpathlineto{\pgfqpoint{5.181086in}{3.354170in}}%
\pgfpathlineto{\pgfqpoint{5.181094in}{3.354158in}}%
\pgfpathlineto{\pgfqpoint{5.181126in}{3.354132in}}%
\pgfpathlineto{\pgfqpoint{5.181802in}{3.356963in}}%
\pgfpathlineto{\pgfqpoint{5.181810in}{3.356956in}}%
\pgfpathlineto{\pgfqpoint{5.184591in}{3.367816in}}%
\pgfpathlineto{\pgfqpoint{5.184599in}{3.367809in}}%
\pgfpathlineto{\pgfqpoint{5.187596in}{3.378985in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637431in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{0.639565in}}%
\pgfpathlineto{\pgfqpoint{2.439841in}{0.643744in}}%
\pgfpathlineto{\pgfqpoint{2.706188in}{0.649291in}}%
\pgfpathlineto{\pgfqpoint{2.926749in}{0.658637in}}%
\pgfpathlineto{\pgfqpoint{3.011369in}{0.664145in}}%
\pgfpathlineto{\pgfqpoint{3.168410in}{0.676834in}}%
\pgfpathlineto{\pgfqpoint{3.251165in}{0.685243in}}%
\pgfpathlineto{\pgfqpoint{3.352556in}{0.698338in}}%
\pgfpathlineto{\pgfqpoint{3.428058in}{0.710450in}}%
\pgfpathlineto{\pgfqpoint{3.555554in}{0.737076in}}%
\pgfpathlineto{\pgfqpoint{3.573520in}{0.741268in}}%
\pgfpathlineto{\pgfqpoint{3.638526in}{0.758864in}}%
\pgfpathlineto{\pgfqpoint{3.672521in}{0.768723in}}%
\pgfpathlineto{\pgfqpoint{3.678159in}{0.770382in}}%
\pgfpathlineto{\pgfqpoint{3.689196in}{0.773428in}}%
\pgfpathlineto{\pgfqpoint{3.704840in}{0.778271in}}%
\pgfpathlineto{\pgfqpoint{3.758185in}{0.796362in}}%
\pgfpathlineto{\pgfqpoint{3.799137in}{0.812597in}}%
\pgfpathlineto{\pgfqpoint{3.824574in}{0.823044in}}%
\pgfpathlineto{\pgfqpoint{3.843111in}{0.830491in}}%
\pgfpathlineto{\pgfqpoint{3.855866in}{0.836734in}}%
\pgfpathlineto{\pgfqpoint{3.887903in}{0.851316in}}%
\pgfpathlineto{\pgfqpoint{3.893104in}{0.853773in}}%
\pgfpathlineto{\pgfqpoint{3.909956in}{0.861853in}}%
\pgfpathlineto{\pgfqpoint{3.922335in}{0.868013in}}%
\pgfpathlineto{\pgfqpoint{3.926309in}{0.870179in}}%
\pgfpathlineto{\pgfqpoint{3.963978in}{0.889985in}}%
\pgfpathlineto{\pgfqpoint{3.973730in}{0.895291in}}%
\pgfpathlineto{\pgfqpoint{3.980845in}{0.898945in}}%
\pgfpathlineto{\pgfqpoint{4.023023in}{0.922385in}}%
\pgfpathlineto{\pgfqpoint{4.031875in}{0.928021in}}%
\pgfpathlineto{\pgfqpoint{4.035031in}{0.929813in}}%
\pgfpathlineto{\pgfqpoint{4.041563in}{0.934479in}}%
\pgfpathlineto{\pgfqpoint{4.047262in}{0.937753in}}%
\pgfpathlineto{\pgfqpoint{4.053308in}{0.941501in}}%
\pgfpathlineto{\pgfqpoint{4.055587in}{0.942857in}}%
\pgfpathlineto{\pgfqpoint{4.059684in}{0.945478in}}%
\pgfpathlineto{\pgfqpoint{4.063600in}{0.947751in}}%
\pgfpathlineto{\pgfqpoint{4.077809in}{0.957262in}}%
\pgfpathlineto{\pgfqpoint{4.083800in}{0.960801in}}%
\pgfpathlineto{\pgfqpoint{4.085908in}{0.962200in}}%
\pgfpathlineto{\pgfqpoint{4.092683in}{0.966664in}}%
\pgfpathlineto{\pgfqpoint{4.096155in}{0.969090in}}%
\pgfpathlineto{\pgfqpoint{4.108627in}{0.977644in}}%
\pgfpathlineto{\pgfqpoint{4.110729in}{0.979043in}}%
\pgfpathlineto{\pgfqpoint{4.116726in}{0.982785in}}%
\pgfpathlineto{\pgfqpoint{4.120232in}{0.985293in}}%
\pgfpathlineto{\pgfqpoint{4.126204in}{0.989447in}}%
\pgfpathlineto{\pgfqpoint{4.138801in}{0.998812in}}%
\pgfpathlineto{\pgfqpoint{4.143365in}{1.002433in}}%
\pgfpathlineto{\pgfqpoint{4.148101in}{1.006403in}}%
\pgfpathlineto{\pgfqpoint{4.164023in}{1.017928in}}%
\pgfpathlineto{\pgfqpoint{4.168410in}{1.021062in}}%
\pgfpathlineto{\pgfqpoint{4.178804in}{1.028875in}}%
\pgfpathlineto{\pgfqpoint{4.180562in}{1.030091in}}%
\pgfpathlineto{\pgfqpoint{4.186092in}{1.034213in}}%
\pgfpathlineto{\pgfqpoint{4.209670in}{1.052202in}}%
\pgfpathlineto{\pgfqpoint{4.214901in}{1.056622in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{1.066145in}}%
\pgfpathlineto{\pgfqpoint{4.230547in}{1.069779in}}%
\pgfpathlineto{\pgfqpoint{4.250279in}{1.085426in}}%
\pgfpathlineto{\pgfqpoint{4.256442in}{1.090383in}}%
\pgfpathlineto{\pgfqpoint{4.258476in}{1.091738in}}%
\pgfpathlineto{\pgfqpoint{4.263846in}{1.095804in}}%
\pgfpathlineto{\pgfqpoint{4.271357in}{1.103009in}}%
\pgfpathlineto{\pgfqpoint{4.292907in}{1.120948in}}%
\pgfpathlineto{\pgfqpoint{4.295836in}{1.123227in}}%
\pgfpathlineto{\pgfqpoint{4.306217in}{1.132136in}}%
\pgfpathlineto{\pgfqpoint{4.309419in}{1.134833in}}%
\pgfpathlineto{\pgfqpoint{4.400086in}{1.217889in}}%
\pgfpathlineto{\pgfqpoint{4.402489in}{1.219592in}}%
\pgfpathlineto{\pgfqpoint{4.405575in}{1.222644in}}%
\pgfpathlineto{\pgfqpoint{4.408923in}{1.225753in}}%
\pgfpathlineto{\pgfqpoint{4.413837in}{1.230496in}}%
\pgfpathlineto{\pgfqpoint{4.421593in}{1.238493in}}%
\pgfpathlineto{\pgfqpoint{4.428926in}{1.245230in}}%
\pgfpathlineto{\pgfqpoint{4.430344in}{1.246446in}}%
\pgfpathlineto{\pgfqpoint{4.453995in}{1.267683in}}%
\pgfpathlineto{\pgfqpoint{4.457564in}{1.271659in}}%
\pgfpathlineto{\pgfqpoint{4.458629in}{1.272761in}}%
\pgfpathlineto{\pgfqpoint{4.462106in}{1.276016in}}%
\pgfpathlineto{\pgfqpoint{4.490033in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{4.493568in}{1.306143in}}%
\pgfpathlineto{\pgfqpoint{4.502627in}{1.315001in}}%
\pgfpathlineto{\pgfqpoint{4.502673in}{1.314957in}}%
\pgfpathlineto{\pgfqpoint{4.504072in}{1.316470in}}%
\pgfpathlineto{\pgfqpoint{4.507616in}{1.319750in}}%
\pgfpathlineto{\pgfqpoint{4.532108in}{1.341899in}}%
\pgfpathlineto{\pgfqpoint{4.535823in}{1.345933in}}%
\pgfpathlineto{\pgfqpoint{4.547124in}{1.355772in}}%
\pgfpathlineto{\pgfqpoint{4.547568in}{1.355962in}}%
\pgfpathlineto{\pgfqpoint{4.548253in}{1.356716in}}%
\pgfpathlineto{\pgfqpoint{4.550820in}{1.358742in}}%
\pgfpathlineto{\pgfqpoint{4.551978in}{1.359856in}}%
\pgfpathlineto{\pgfqpoint{4.561079in}{1.368955in}}%
\pgfpathlineto{\pgfqpoint{4.562828in}{1.370488in}}%
\pgfpathlineto{\pgfqpoint{4.573309in}{1.379175in}}%
\pgfpathlineto{\pgfqpoint{4.605884in}{1.409828in}}%
\pgfpathlineto{\pgfqpoint{4.605918in}{1.409796in}}%
\pgfpathlineto{\pgfqpoint{4.606439in}{1.410607in}}%
\pgfpathlineto{\pgfqpoint{4.606855in}{1.410974in}}%
\pgfpathlineto{\pgfqpoint{4.618357in}{1.423524in}}%
\pgfpathlineto{\pgfqpoint{4.620738in}{1.425835in}}%
\pgfpathlineto{\pgfqpoint{4.626281in}{1.430698in}}%
\pgfpathlineto{\pgfqpoint{4.629171in}{1.434047in}}%
\pgfpathlineto{\pgfqpoint{4.633175in}{1.437574in}}%
\pgfpathlineto{\pgfqpoint{4.633239in}{1.437511in}}%
\pgfpathlineto{\pgfqpoint{4.639407in}{1.442545in}}%
\pgfpathlineto{\pgfqpoint{4.639471in}{1.442469in}}%
\pgfpathlineto{\pgfqpoint{4.641092in}{1.443475in}}%
\pgfpathlineto{\pgfqpoint{4.643906in}{1.445983in}}%
\pgfpathlineto{\pgfqpoint{4.646325in}{1.448041in}}%
\pgfpathlineto{\pgfqpoint{4.648759in}{1.450574in}}%
\pgfpathlineto{\pgfqpoint{4.648915in}{1.450586in}}%
\pgfpathlineto{\pgfqpoint{4.649785in}{1.451713in}}%
\pgfpathlineto{\pgfqpoint{4.649816in}{1.451663in}}%
\pgfpathlineto{\pgfqpoint{4.658410in}{1.460667in}}%
\pgfpathlineto{\pgfqpoint{4.692767in}{1.494270in}}%
\pgfpathlineto{\pgfqpoint{4.698918in}{1.500323in}}%
\pgfpathlineto{\pgfqpoint{4.702405in}{1.504597in}}%
\pgfpathlineto{\pgfqpoint{4.702432in}{1.504585in}}%
\pgfpathlineto{\pgfqpoint{4.710007in}{1.512683in}}%
\pgfpathlineto{\pgfqpoint{4.710034in}{1.512588in}}%
\pgfpathlineto{\pgfqpoint{4.712420in}{1.514114in}}%
\pgfpathlineto{\pgfqpoint{4.742948in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{4.743021in}{1.541234in}}%
\pgfpathlineto{\pgfqpoint{4.743803in}{1.542386in}}%
\pgfpathlineto{\pgfqpoint{4.743998in}{1.542468in}}%
\pgfpathlineto{\pgfqpoint{4.745944in}{1.544032in}}%
\pgfpathlineto{\pgfqpoint{4.746114in}{1.543899in}}%
\pgfpathlineto{\pgfqpoint{4.747010in}{1.544780in}}%
\pgfpathlineto{\pgfqpoint{4.746162in}{1.543963in}}%
\pgfpathlineto{\pgfqpoint{4.747131in}{1.545020in}}%
\pgfpathlineto{\pgfqpoint{4.749302in}{1.546584in}}%
\pgfpathlineto{\pgfqpoint{4.770966in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{4.771057in}{1.567163in}}%
\pgfpathlineto{\pgfqpoint{4.772239in}{1.568271in}}%
\pgfpathlineto{\pgfqpoint{4.772352in}{1.568176in}}%
\pgfpathlineto{\pgfqpoint{4.778740in}{1.574748in}}%
\pgfpathlineto{\pgfqpoint{4.778785in}{1.574653in}}%
\pgfpathlineto{\pgfqpoint{4.779364in}{1.575432in}}%
\pgfpathlineto{\pgfqpoint{4.780121in}{1.575496in}}%
\pgfpathlineto{\pgfqpoint{4.782271in}{1.577971in}}%
\pgfpathlineto{\pgfqpoint{4.798660in}{1.594061in}}%
\pgfpathlineto{\pgfqpoint{4.801764in}{1.597702in}}%
\pgfpathlineto{\pgfqpoint{4.801806in}{1.597594in}}%
\pgfpathlineto{\pgfqpoint{4.805324in}{1.600209in}}%
\pgfpathlineto{\pgfqpoint{4.807236in}{1.602292in}}%
\pgfpathlineto{\pgfqpoint{4.807278in}{1.602204in}}%
\pgfpathlineto{\pgfqpoint{4.809779in}{1.604584in}}%
\pgfpathlineto{\pgfqpoint{4.811732in}{1.606079in}}%
\pgfpathlineto{\pgfqpoint{4.813859in}{1.607668in}}%
\pgfpathlineto{\pgfqpoint{4.815080in}{1.608573in}}%
\pgfpathlineto{\pgfqpoint{4.813920in}{1.607814in}}%
\pgfpathlineto{\pgfqpoint{4.815121in}{1.608675in}}%
\pgfpathlineto{\pgfqpoint{4.822650in}{1.615608in}}%
\pgfpathlineto{\pgfqpoint{4.822670in}{1.615526in}}%
\pgfpathlineto{\pgfqpoint{4.823844in}{1.616976in}}%
\pgfpathlineto{\pgfqpoint{4.823884in}{1.616970in}}%
\pgfpathlineto{\pgfqpoint{4.825768in}{1.619249in}}%
\pgfpathlineto{\pgfqpoint{4.827268in}{1.619306in}}%
\pgfpathlineto{\pgfqpoint{4.826341in}{1.619591in}}%
\pgfpathlineto{\pgfqpoint{4.827367in}{1.619502in}}%
\pgfpathlineto{\pgfqpoint{4.831228in}{1.622358in}}%
\pgfpathlineto{\pgfqpoint{4.833058in}{1.624099in}}%
\pgfpathlineto{\pgfqpoint{4.833174in}{1.623935in}}%
\pgfpathlineto{\pgfqpoint{4.847784in}{1.636092in}}%
\pgfpathlineto{\pgfqpoint{4.847896in}{1.636269in}}%
\pgfpathlineto{\pgfqpoint{4.849240in}{1.636605in}}%
\pgfpathlineto{\pgfqpoint{4.851209in}{1.638865in}}%
\pgfpathlineto{\pgfqpoint{4.851246in}{1.638770in}}%
\pgfpathlineto{\pgfqpoint{4.851283in}{1.638656in}}%
\pgfpathlineto{\pgfqpoint{4.852486in}{1.640113in}}%
\pgfpathlineto{\pgfqpoint{4.853722in}{1.641043in}}%
\pgfpathlineto{\pgfqpoint{4.853740in}{1.641119in}}%
\pgfpathlineto{\pgfqpoint{4.854788in}{1.642246in}}%
\pgfpathlineto{\pgfqpoint{4.854807in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{4.856675in}{1.644456in}}%
\pgfpathlineto{\pgfqpoint{4.856712in}{1.644418in}}%
\pgfpathlineto{\pgfqpoint{4.856876in}{1.644279in}}%
\pgfpathlineto{\pgfqpoint{4.857442in}{1.645045in}}%
\pgfpathlineto{\pgfqpoint{4.858062in}{1.645172in}}%
\pgfpathlineto{\pgfqpoint{4.862498in}{1.648800in}}%
\pgfpathlineto{\pgfqpoint{4.862534in}{1.648768in}}%
\pgfpathlineto{\pgfqpoint{4.863146in}{1.649047in}}%
\pgfpathlineto{\pgfqpoint{4.862696in}{1.649047in}}%
\pgfpathlineto{\pgfqpoint{4.863667in}{1.649769in}}%
\pgfpathlineto{\pgfqpoint{4.865993in}{1.651719in}}%
\pgfpathlineto{\pgfqpoint{4.866029in}{1.651662in}}%
\pgfpathlineto{\pgfqpoint{4.868537in}{1.653106in}}%
\pgfpathlineto{\pgfqpoint{4.873120in}{1.656341in}}%
\pgfpathlineto{\pgfqpoint{4.874973in}{1.658386in}}%
\pgfpathlineto{\pgfqpoint{4.874990in}{1.658298in}}%
\pgfpathlineto{\pgfqpoint{4.876104in}{1.660166in}}%
\pgfpathlineto{\pgfqpoint{4.876209in}{1.660090in}}%
\pgfpathlineto{\pgfqpoint{4.877528in}{1.660881in}}%
\pgfpathlineto{\pgfqpoint{4.880376in}{1.663477in}}%
\pgfpathlineto{\pgfqpoint{4.880393in}{1.663452in}}%
\pgfpathlineto{\pgfqpoint{4.884636in}{1.666992in}}%
\pgfpathlineto{\pgfqpoint{4.884738in}{1.666878in}}%
\pgfpathlineto{\pgfqpoint{4.885825in}{1.667986in}}%
\pgfpathlineto{\pgfqpoint{4.887281in}{1.669113in}}%
\pgfpathlineto{\pgfqpoint{4.887483in}{1.668992in}}%
\pgfpathlineto{\pgfqpoint{4.887568in}{1.668878in}}%
\pgfpathlineto{\pgfqpoint{4.888765in}{1.670271in}}%
\pgfpathlineto{\pgfqpoint{4.888782in}{1.670259in}}%
\pgfpathlineto{\pgfqpoint{4.888866in}{1.670221in}}%
\pgfpathlineto{\pgfqpoint{4.890596in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{4.890612in}{1.670810in}}%
\pgfpathlineto{\pgfqpoint{4.891884in}{1.672114in}}%
\pgfpathlineto{\pgfqpoint{4.892168in}{1.672260in}}%
\pgfpathlineto{\pgfqpoint{4.892585in}{1.672836in}}%
\pgfpathlineto{\pgfqpoint{4.893118in}{1.673026in}}%
\pgfpathlineto{\pgfqpoint{4.894597in}{1.674526in}}%
\pgfpathlineto{\pgfqpoint{4.897291in}{1.677857in}}%
\pgfpathlineto{\pgfqpoint{4.897439in}{1.677756in}}%
\pgfpathlineto{\pgfqpoint{4.901664in}{1.680953in}}%
\pgfpathlineto{\pgfqpoint{4.903322in}{1.681922in}}%
\pgfpathlineto{\pgfqpoint{4.903338in}{1.681871in}}%
\pgfpathlineto{\pgfqpoint{4.906263in}{1.684645in}}%
\pgfpathlineto{\pgfqpoint{4.908814in}{1.687235in}}%
\pgfpathlineto{\pgfqpoint{4.908830in}{1.687216in}}%
\pgfpathlineto{\pgfqpoint{4.948110in}{1.716444in}}%
\pgfpathlineto{\pgfqpoint{4.948125in}{1.716425in}}%
\pgfpathlineto{\pgfqpoint{4.948457in}{1.716216in}}%
\pgfpathlineto{\pgfqpoint{4.949482in}{1.717374in}}%
\pgfpathlineto{\pgfqpoint{4.949525in}{1.717298in}}%
\pgfpathlineto{\pgfqpoint{4.951423in}{1.719071in}}%
\pgfpathlineto{\pgfqpoint{4.951666in}{1.718970in}}%
\pgfpathlineto{\pgfqpoint{4.951681in}{1.718913in}}%
\pgfpathlineto{\pgfqpoint{4.952882in}{1.720129in}}%
\pgfpathlineto{\pgfqpoint{4.952968in}{1.720059in}}%
\pgfpathlineto{\pgfqpoint{4.959961in}{1.724802in}}%
\pgfpathlineto{\pgfqpoint{4.960186in}{1.724536in}}%
\pgfpathlineto{\pgfqpoint{4.961781in}{1.725929in}}%
\pgfpathlineto{\pgfqpoint{4.972117in}{1.732267in}}%
\pgfpathlineto{\pgfqpoint{4.974030in}{1.733514in}}%
\pgfpathlineto{\pgfqpoint{4.974043in}{1.733495in}}%
\pgfpathlineto{\pgfqpoint{4.976297in}{1.735414in}}%
\pgfpathlineto{\pgfqpoint{4.976324in}{1.735351in}}%
\pgfpathlineto{\pgfqpoint{4.976378in}{1.735357in}}%
\pgfpathlineto{\pgfqpoint{4.976888in}{1.736503in}}%
\pgfpathlineto{\pgfqpoint{4.977318in}{1.736535in}}%
\pgfpathlineto{\pgfqpoint{4.979299in}{1.738447in}}%
\pgfpathlineto{\pgfqpoint{4.980553in}{1.738922in}}%
\pgfpathlineto{\pgfqpoint{4.980712in}{1.739207in}}%
\pgfpathlineto{\pgfqpoint{4.982848in}{1.741588in}}%
\pgfpathlineto{\pgfqpoint{4.980885in}{1.739068in}}%
\pgfpathlineto{\pgfqpoint{4.982915in}{1.741550in}}%
\pgfpathlineto{\pgfqpoint{4.985512in}{1.743063in}}%
\pgfpathlineto{\pgfqpoint{4.987949in}{1.745520in}}%
\pgfpathlineto{\pgfqpoint{4.987962in}{1.745482in}}%
\pgfpathlineto{\pgfqpoint{4.988288in}{1.745292in}}%
\pgfpathlineto{\pgfqpoint{4.989188in}{1.746476in}}%
\pgfpathlineto{\pgfqpoint{4.989266in}{1.746419in}}%
\pgfpathlineto{\pgfqpoint{4.991343in}{1.748673in}}%
\pgfpathlineto{\pgfqpoint{4.991356in}{1.748641in}}%
\pgfpathlineto{\pgfqpoint{4.993022in}{1.749452in}}%
\pgfpathlineto{\pgfqpoint{4.993035in}{1.749521in}}%
\pgfpathlineto{\pgfqpoint{4.996590in}{1.753200in}}%
\pgfpathlineto{\pgfqpoint{4.993061in}{1.749484in}}%
\pgfpathlineto{\pgfqpoint{4.996603in}{1.753188in}}%
\pgfpathlineto{\pgfqpoint{4.996654in}{1.753029in}}%
\pgfpathlineto{\pgfqpoint{4.997764in}{1.754283in}}%
\pgfpathlineto{\pgfqpoint{4.997853in}{1.754289in}}%
\pgfpathlineto{\pgfqpoint{4.998692in}{1.754834in}}%
\pgfpathlineto{\pgfqpoint{4.997916in}{1.754188in}}%
\pgfpathlineto{\pgfqpoint{4.999416in}{1.754049in}}%
\pgfpathlineto{\pgfqpoint{4.999543in}{1.753897in}}%
\pgfpathlineto{\pgfqpoint{5.000252in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{5.000657in}{1.755068in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{1.757082in}}%
\pgfpathlineto{\pgfqpoint{5.002511in}{1.756892in}}%
\pgfpathlineto{\pgfqpoint{5.002523in}{1.756873in}}%
\pgfpathlineto{\pgfqpoint{5.003441in}{1.757981in}}%
\pgfpathlineto{\pgfqpoint{5.003629in}{1.757956in}}%
\pgfpathlineto{\pgfqpoint{5.005606in}{1.759779in}}%
\pgfpathlineto{\pgfqpoint{5.007300in}{1.760526in}}%
\pgfpathlineto{\pgfqpoint{5.007313in}{1.760628in}}%
\pgfpathlineto{\pgfqpoint{5.009148in}{1.762090in}}%
\pgfpathlineto{\pgfqpoint{5.009160in}{1.762046in}}%
\pgfpathlineto{\pgfqpoint{5.009222in}{1.761970in}}%
\pgfpathlineto{\pgfqpoint{5.010136in}{1.763287in}}%
\pgfpathlineto{\pgfqpoint{5.010309in}{1.763331in}}%
\pgfpathlineto{\pgfqpoint{5.010358in}{1.763293in}}%
\pgfpathlineto{\pgfqpoint{5.013160in}{1.765699in}}%
\pgfpathlineto{\pgfqpoint{5.013906in}{1.765567in}}%
\pgfpathlineto{\pgfqpoint{5.014590in}{1.766244in}}%
\pgfpathlineto{\pgfqpoint{5.014651in}{1.766086in}}%
\pgfpathlineto{\pgfqpoint{5.014834in}{1.765915in}}%
\pgfpathlineto{\pgfqpoint{5.015333in}{1.767086in}}%
\pgfpathlineto{\pgfqpoint{5.015771in}{1.767131in}}%
\pgfpathlineto{\pgfqpoint{5.017495in}{1.769024in}}%
\pgfpathlineto{\pgfqpoint{5.017531in}{1.769011in}}%
\pgfpathlineto{\pgfqpoint{5.020234in}{1.772278in}}%
\pgfpathlineto{\pgfqpoint{5.020318in}{1.772012in}}%
\pgfpathlineto{\pgfqpoint{5.020330in}{1.771981in}}%
\pgfpathlineto{\pgfqpoint{5.021434in}{1.773298in}}%
\pgfpathlineto{\pgfqpoint{5.021470in}{1.773304in}}%
\pgfpathlineto{\pgfqpoint{5.023193in}{1.774165in}}%
\pgfpathlineto{\pgfqpoint{5.023240in}{1.774115in}}%
\pgfpathlineto{\pgfqpoint{5.023443in}{1.773950in}}%
\pgfpathlineto{\pgfqpoint{5.024575in}{1.775172in}}%
\pgfpathlineto{\pgfqpoint{5.034484in}{1.783536in}}%
\pgfpathlineto{\pgfqpoint{5.034496in}{1.783492in}}%
\pgfpathlineto{\pgfqpoint{5.034519in}{1.783441in}}%
\pgfpathlineto{\pgfqpoint{5.035561in}{1.784790in}}%
\pgfpathlineto{\pgfqpoint{5.035584in}{1.784797in}}%
\pgfpathlineto{\pgfqpoint{5.036623in}{1.786139in}}%
\pgfpathlineto{\pgfqpoint{5.037291in}{1.785620in}}%
\pgfpathlineto{\pgfqpoint{5.037890in}{1.785829in}}%
\pgfpathlineto{\pgfqpoint{5.038315in}{1.786753in}}%
\pgfpathlineto{\pgfqpoint{5.038349in}{1.786747in}}%
\pgfpathlineto{\pgfqpoint{5.041664in}{1.789381in}}%
\pgfpathlineto{\pgfqpoint{5.038441in}{1.786512in}}%
\pgfpathlineto{\pgfqpoint{5.041710in}{1.789336in}}%
\pgfpathlineto{\pgfqpoint{5.041914in}{1.789077in}}%
\pgfpathlineto{\pgfqpoint{5.043096in}{1.790033in}}%
\pgfpathlineto{\pgfqpoint{5.043152in}{1.789887in}}%
\pgfpathlineto{\pgfqpoint{5.051177in}{1.796118in}}%
\pgfpathlineto{\pgfqpoint{5.052607in}{1.796770in}}%
\pgfpathlineto{\pgfqpoint{5.051732in}{1.795903in}}%
\pgfpathlineto{\pgfqpoint{5.052818in}{1.796688in}}%
\pgfpathlineto{\pgfqpoint{5.054848in}{1.797891in}}%
\pgfpathlineto{\pgfqpoint{5.054969in}{1.797777in}}%
\pgfpathlineto{\pgfqpoint{5.054980in}{1.797714in}}%
\pgfpathlineto{\pgfqpoint{5.055903in}{1.799119in}}%
\pgfpathlineto{\pgfqpoint{5.056364in}{1.798765in}}%
\pgfpathlineto{\pgfqpoint{5.056429in}{1.798581in}}%
\pgfpathlineto{\pgfqpoint{5.057054in}{1.799733in}}%
\pgfpathlineto{\pgfqpoint{5.057480in}{1.799784in}}%
\pgfpathlineto{\pgfqpoint{5.059182in}{1.800791in}}%
\pgfpathlineto{\pgfqpoint{5.057546in}{1.799765in}}%
\pgfpathlineto{\pgfqpoint{5.059236in}{1.800569in}}%
\pgfpathlineto{\pgfqpoint{5.059660in}{1.800183in}}%
\pgfpathlineto{\pgfqpoint{5.060518in}{1.800715in}}%
\pgfpathlineto{\pgfqpoint{5.060778in}{1.800607in}}%
\pgfpathlineto{\pgfqpoint{5.063425in}{1.803457in}}%
\pgfpathlineto{\pgfqpoint{5.063576in}{1.803248in}}%
\pgfpathlineto{\pgfqpoint{5.063834in}{1.803153in}}%
\pgfpathlineto{\pgfqpoint{5.064725in}{1.804470in}}%
\pgfpathlineto{\pgfqpoint{5.065594in}{1.805476in}}%
\pgfpathlineto{\pgfqpoint{5.064822in}{1.804672in}}%
\pgfpathlineto{\pgfqpoint{5.065636in}{1.805711in}}%
\pgfpathlineto{\pgfqpoint{5.067484in}{1.806034in}}%
\pgfpathlineto{\pgfqpoint{5.067676in}{1.805774in}}%
\pgfpathlineto{\pgfqpoint{5.067772in}{1.805717in}}%
\pgfpathlineto{\pgfqpoint{5.069026in}{1.806844in}}%
\pgfpathlineto{\pgfqpoint{5.070794in}{1.808636in}}%
\pgfpathlineto{\pgfqpoint{5.070847in}{1.808560in}}%
\pgfpathlineto{\pgfqpoint{5.072902in}{1.810219in}}%
\pgfpathlineto{\pgfqpoint{5.072986in}{1.810156in}}%
\pgfpathlineto{\pgfqpoint{5.073017in}{1.810016in}}%
\pgfpathlineto{\pgfqpoint{5.074412in}{1.811055in}}%
\pgfpathlineto{\pgfqpoint{5.074653in}{1.810840in}}%
\pgfpathlineto{\pgfqpoint{5.076125in}{1.811973in}}%
\pgfpathlineto{\pgfqpoint{5.076146in}{1.811922in}}%
\pgfpathlineto{\pgfqpoint{5.078338in}{1.814297in}}%
\pgfpathlineto{\pgfqpoint{5.078359in}{1.814164in}}%
\pgfpathlineto{\pgfqpoint{5.079776in}{1.815348in}}%
\pgfpathlineto{\pgfqpoint{5.079786in}{1.815297in}}%
\pgfpathlineto{\pgfqpoint{5.079828in}{1.815272in}}%
\pgfpathlineto{\pgfqpoint{5.080890in}{1.816640in}}%
\pgfpathlineto{\pgfqpoint{5.080972in}{1.816513in}}%
\pgfpathlineto{\pgfqpoint{5.082677in}{1.818672in}}%
\pgfpathlineto{\pgfqpoint{5.082718in}{1.818584in}}%
\pgfpathlineto{\pgfqpoint{5.083608in}{1.819223in}}%
\pgfpathlineto{\pgfqpoint{5.083782in}{1.819673in}}%
\pgfpathlineto{\pgfqpoint{5.085617in}{1.822091in}}%
\pgfpathlineto{\pgfqpoint{5.085638in}{1.821977in}}%
\pgfpathlineto{\pgfqpoint{5.085749in}{1.821794in}}%
\pgfpathlineto{\pgfqpoint{5.086795in}{1.823820in}}%
\pgfpathlineto{\pgfqpoint{5.086806in}{1.823776in}}%
\pgfpathlineto{\pgfqpoint{5.091202in}{1.826859in}}%
\pgfpathlineto{\pgfqpoint{5.091212in}{1.826815in}}%
\pgfpathlineto{\pgfqpoint{5.091983in}{1.826733in}}%
\pgfpathlineto{\pgfqpoint{5.092153in}{1.827391in}}%
\pgfpathlineto{\pgfqpoint{5.092733in}{1.827037in}}%
\pgfpathlineto{\pgfqpoint{5.094348in}{1.828335in}}%
\pgfpathlineto{\pgfqpoint{5.094447in}{1.828290in}}%
\pgfpathlineto{\pgfqpoint{5.095540in}{1.829183in}}%
\pgfpathlineto{\pgfqpoint{5.095609in}{1.829373in}}%
\pgfpathlineto{\pgfqpoint{5.095688in}{1.829240in}}%
\pgfpathlineto{\pgfqpoint{5.097321in}{1.830393in}}%
\pgfpathlineto{\pgfqpoint{5.097400in}{1.830247in}}%
\pgfpathlineto{\pgfqpoint{5.098247in}{1.831678in}}%
\pgfpathlineto{\pgfqpoint{5.098464in}{1.831520in}}%
\pgfpathlineto{\pgfqpoint{5.099967in}{1.832906in}}%
\pgfpathlineto{\pgfqpoint{5.100183in}{1.832640in}}%
\pgfpathlineto{\pgfqpoint{5.101376in}{1.832564in}}%
\pgfpathlineto{\pgfqpoint{5.100467in}{1.833134in}}%
\pgfpathlineto{\pgfqpoint{5.101718in}{1.832742in}}%
\pgfpathlineto{\pgfqpoint{5.103335in}{1.834287in}}%
\pgfpathlineto{\pgfqpoint{5.103763in}{1.833780in}}%
\pgfpathlineto{\pgfqpoint{5.103850in}{1.833577in}}%
\pgfpathlineto{\pgfqpoint{5.105042in}{1.834800in}}%
\pgfpathlineto{\pgfqpoint{5.105207in}{1.834401in}}%
\pgfpathlineto{\pgfqpoint{5.106886in}{1.836250in}}%
\pgfpathlineto{\pgfqpoint{5.105284in}{1.834344in}}%
\pgfpathlineto{\pgfqpoint{5.106934in}{1.836085in}}%
\pgfpathlineto{\pgfqpoint{5.106963in}{1.835939in}}%
\pgfpathlineto{\pgfqpoint{5.108233in}{1.837054in}}%
\pgfpathlineto{\pgfqpoint{5.108377in}{1.837022in}}%
\pgfpathlineto{\pgfqpoint{5.109765in}{1.837750in}}%
\pgfpathlineto{\pgfqpoint{5.108444in}{1.837142in}}%
\pgfpathlineto{\pgfqpoint{5.109804in}{1.837877in}}%
\pgfpathlineto{\pgfqpoint{5.110024in}{1.837832in}}%
\pgfpathlineto{\pgfqpoint{5.111645in}{1.839567in}}%
\pgfpathlineto{\pgfqpoint{5.111940in}{1.839517in}}%
\pgfpathlineto{\pgfqpoint{5.112576in}{1.839985in}}%
\pgfpathlineto{\pgfqpoint{5.113164in}{1.839840in}}%
\pgfpathlineto{\pgfqpoint{5.114508in}{1.839916in}}%
\pgfpathlineto{\pgfqpoint{5.113912in}{1.839548in}}%
\pgfpathlineto{\pgfqpoint{5.114678in}{1.839605in}}%
\pgfpathlineto{\pgfqpoint{5.116214in}{1.839504in}}%
\pgfpathlineto{\pgfqpoint{5.115385in}{1.840125in}}%
\pgfpathlineto{\pgfqpoint{5.116261in}{1.839694in}}%
\pgfpathlineto{\pgfqpoint{5.118325in}{1.841670in}}%
\pgfpathlineto{\pgfqpoint{5.118857in}{1.841372in}}%
\pgfpathlineto{\pgfqpoint{5.119473in}{1.842195in}}%
\pgfpathlineto{\pgfqpoint{5.119809in}{1.842037in}}%
\pgfpathlineto{\pgfqpoint{5.121613in}{1.843538in}}%
\pgfpathlineto{\pgfqpoint{5.121631in}{1.843443in}}%
\pgfpathlineto{\pgfqpoint{5.124285in}{1.845494in}}%
\pgfpathlineto{\pgfqpoint{5.121659in}{1.843379in}}%
\pgfpathlineto{\pgfqpoint{5.124321in}{1.845437in}}%
\pgfpathlineto{\pgfqpoint{5.142333in}{1.856144in}}%
\pgfpathlineto{\pgfqpoint{5.142395in}{1.856005in}}%
\pgfpathlineto{\pgfqpoint{5.142404in}{1.855929in}}%
\pgfpathlineto{\pgfqpoint{5.143782in}{1.857411in}}%
\pgfpathlineto{\pgfqpoint{5.143791in}{1.857360in}}%
\pgfpathlineto{\pgfqpoint{5.145697in}{1.858918in}}%
\pgfpathlineto{\pgfqpoint{5.145723in}{1.858886in}}%
\pgfpathlineto{\pgfqpoint{5.146742in}{1.858785in}}%
\pgfpathlineto{\pgfqpoint{5.146342in}{1.859602in}}%
\pgfpathlineto{\pgfqpoint{5.147220in}{1.859399in}}%
\pgfpathlineto{\pgfqpoint{5.148867in}{1.861007in}}%
\pgfpathlineto{\pgfqpoint{5.148902in}{1.860919in}}%
\pgfpathlineto{\pgfqpoint{5.159257in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{5.148919in}{1.860862in}}%
\pgfpathlineto{\pgfqpoint{5.159316in}{1.866674in}}%
\pgfpathlineto{\pgfqpoint{5.159989in}{1.866066in}}%
\pgfpathlineto{\pgfqpoint{5.160762in}{1.867345in}}%
\pgfpathlineto{\pgfqpoint{5.160779in}{1.867295in}}%
\pgfpathlineto{\pgfqpoint{5.161340in}{1.868029in}}%
\pgfpathlineto{\pgfqpoint{5.162269in}{1.866928in}}%
\pgfpathlineto{\pgfqpoint{5.162278in}{1.866940in}}%
\pgfpathlineto{\pgfqpoint{5.162654in}{1.866301in}}%
\pgfpathlineto{\pgfqpoint{5.163788in}{1.867396in}}%
\pgfpathlineto{\pgfqpoint{5.164054in}{1.867194in}}%
\pgfpathlineto{\pgfqpoint{5.165433in}{1.867991in}}%
\pgfpathlineto{\pgfqpoint{5.165441in}{1.867915in}}%
\pgfpathlineto{\pgfqpoint{5.166137in}{1.868675in}}%
\pgfpathlineto{\pgfqpoint{5.166939in}{1.868384in}}%
\pgfpathlineto{\pgfqpoint{5.168522in}{1.869384in}}%
\pgfpathlineto{\pgfqpoint{5.167105in}{1.868251in}}%
\pgfpathlineto{\pgfqpoint{5.168604in}{1.869340in}}%
\pgfpathlineto{\pgfqpoint{5.168711in}{1.869163in}}%
\pgfpathlineto{\pgfqpoint{5.169418in}{1.870170in}}%
\pgfpathlineto{\pgfqpoint{5.170041in}{1.869866in}}%
\pgfpathlineto{\pgfqpoint{5.171930in}{1.871214in}}%
\pgfpathlineto{\pgfqpoint{5.171970in}{1.871170in}}%
\pgfpathlineto{\pgfqpoint{5.172907in}{1.871081in}}%
\pgfpathlineto{\pgfqpoint{5.173216in}{1.871601in}}%
\pgfpathlineto{\pgfqpoint{5.173500in}{1.871373in}}%
\pgfpathlineto{\pgfqpoint{5.173622in}{1.871797in}}%
\pgfpathlineto{\pgfqpoint{5.174401in}{1.871132in}}%
\pgfpathlineto{\pgfqpoint{5.175033in}{1.871189in}}%
\pgfpathlineto{\pgfqpoint{5.177878in}{1.870739in}}%
\pgfpathlineto{\pgfqpoint{5.175057in}{1.871309in}}%
\pgfpathlineto{\pgfqpoint{5.177902in}{1.870885in}}%
\pgfpathlineto{\pgfqpoint{5.179569in}{1.871170in}}%
\pgfpathlineto{\pgfqpoint{5.178023in}{1.870625in}}%
\pgfpathlineto{\pgfqpoint{5.179649in}{1.871081in}}%
\pgfpathlineto{\pgfqpoint{5.181174in}{1.870575in}}%
\pgfpathlineto{\pgfqpoint{5.180384in}{1.871455in}}%
\pgfpathlineto{\pgfqpoint{5.181245in}{1.870670in}}%
\pgfpathlineto{\pgfqpoint{5.182152in}{1.872132in}}%
\pgfpathlineto{\pgfqpoint{5.183207in}{1.872873in}}%
\pgfpathlineto{\pgfqpoint{5.182287in}{1.871942in}}%
\pgfpathlineto{\pgfqpoint{5.183730in}{1.872512in}}%
\pgfpathlineto{\pgfqpoint{5.183761in}{1.872341in}}%
\pgfpathlineto{\pgfqpoint{5.185199in}{1.873114in}}%
\pgfpathlineto{\pgfqpoint{5.185238in}{1.873057in}}%
\pgfpathlineto{\pgfqpoint{5.188058in}{1.875013in}}%
\pgfpathlineto{\pgfqpoint{5.185262in}{1.873013in}}%
\pgfpathlineto{\pgfqpoint{5.188120in}{1.874804in}}%
\pgfpathlineto{\pgfqpoint{5.188136in}{1.874728in}}%
\pgfpathlineto{\pgfqpoint{5.188629in}{1.875773in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.875767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637425in}}%
\pgfpathlineto{\pgfqpoint{2.068296in}{0.639540in}}%
\pgfpathlineto{\pgfqpoint{2.561019in}{0.645384in}}%
\pgfpathlineto{\pgfqpoint{2.936832in}{0.658339in}}%
\pgfpathlineto{\pgfqpoint{3.023516in}{0.663221in}}%
\pgfpathlineto{\pgfqpoint{3.152977in}{0.672522in}}%
\pgfpathlineto{\pgfqpoint{3.216258in}{0.678272in}}%
\pgfpathlineto{\pgfqpoint{3.370184in}{0.695836in}}%
\pgfpathlineto{\pgfqpoint{3.438533in}{0.704885in}}%
\pgfpathlineto{\pgfqpoint{3.456050in}{0.707190in}}%
\pgfpathlineto{\pgfqpoint{3.617746in}{0.735183in}}%
\pgfpathlineto{\pgfqpoint{3.652720in}{0.742275in}}%
\pgfpathlineto{\pgfqpoint{3.676663in}{0.746827in}}%
\pgfpathlineto{\pgfqpoint{3.691727in}{0.749873in}}%
\pgfpathlineto{\pgfqpoint{3.697096in}{0.750949in}}%
\pgfpathlineto{\pgfqpoint{3.733396in}{0.758434in}}%
\pgfpathlineto{\pgfqpoint{3.749267in}{0.762150in}}%
\pgfpathlineto{\pgfqpoint{3.761516in}{0.765088in}}%
\pgfpathlineto{\pgfqpoint{3.767796in}{0.766298in}}%
\pgfpathlineto{\pgfqpoint{3.783495in}{0.770477in}}%
\pgfpathlineto{\pgfqpoint{3.788592in}{0.771572in}}%
\pgfpathlineto{\pgfqpoint{3.924327in}{0.806759in}}%
\pgfpathlineto{\pgfqpoint{3.931221in}{0.808753in}}%
\pgfpathlineto{\pgfqpoint{3.965412in}{0.818048in}}%
\pgfpathlineto{\pgfqpoint{3.970212in}{0.819574in}}%
\pgfpathlineto{\pgfqpoint{3.988508in}{0.823753in}}%
\pgfpathlineto{\pgfqpoint{4.002096in}{0.827743in}}%
\pgfpathlineto{\pgfqpoint{4.009037in}{0.829224in}}%
\pgfpathlineto{\pgfqpoint{4.018520in}{0.832055in}}%
\pgfpathlineto{\pgfqpoint{4.025024in}{0.833840in}}%
\pgfpathlineto{\pgfqpoint{4.041121in}{0.839482in}}%
\pgfpathlineto{\pgfqpoint{4.055729in}{0.842914in}}%
\pgfpathlineto{\pgfqpoint{4.060667in}{0.844212in}}%
\pgfpathlineto{\pgfqpoint{4.077809in}{0.848847in}}%
\pgfpathlineto{\pgfqpoint{4.081282in}{0.849714in}}%
\pgfpathlineto{\pgfqpoint{4.084460in}{0.850411in}}%
\pgfpathlineto{\pgfqpoint{4.094615in}{0.853855in}}%
\pgfpathlineto{\pgfqpoint{4.098198in}{0.854868in}}%
\pgfpathlineto{\pgfqpoint{4.103384in}{0.856603in}}%
\pgfpathlineto{\pgfqpoint{4.106264in}{0.857477in}}%
\pgfpathlineto{\pgfqpoint{4.110235in}{0.858744in}}%
\pgfpathlineto{\pgfqpoint{4.114656in}{0.859687in}}%
\pgfpathlineto{\pgfqpoint{4.116604in}{0.860333in}}%
\pgfpathlineto{\pgfqpoint{4.120833in}{0.861523in}}%
\pgfpathlineto{\pgfqpoint{4.160890in}{0.872655in}}%
\pgfpathlineto{\pgfqpoint{4.162838in}{0.872997in}}%
\pgfpathlineto{\pgfqpoint{4.166704in}{0.874529in}}%
\pgfpathlineto{\pgfqpoint{4.204660in}{0.884204in}}%
\pgfpathlineto{\pgfqpoint{4.208039in}{0.884312in}}%
\pgfpathlineto{\pgfqpoint{4.211199in}{0.885471in}}%
\pgfpathlineto{\pgfqpoint{4.224972in}{0.888801in}}%
\pgfpathlineto{\pgfqpoint{4.228910in}{0.890105in}}%
\pgfpathlineto{\pgfqpoint{4.231544in}{0.890929in}}%
\pgfpathlineto{\pgfqpoint{4.236849in}{0.892455in}}%
\pgfpathlineto{\pgfqpoint{4.244016in}{0.894436in}}%
\pgfpathlineto{\pgfqpoint{4.247334in}{0.895975in}}%
\pgfpathlineto{\pgfqpoint{4.249069in}{0.896520in}}%
\pgfpathlineto{\pgfqpoint{4.257036in}{0.898388in}}%
\pgfpathlineto{\pgfqpoint{4.259909in}{0.898945in}}%
\pgfpathlineto{\pgfqpoint{4.264013in}{0.899863in}}%
\pgfpathlineto{\pgfqpoint{4.298362in}{0.909259in}}%
\pgfpathlineto{\pgfqpoint{4.304794in}{0.911241in}}%
\pgfpathlineto{\pgfqpoint{4.306815in}{0.911621in}}%
\pgfpathlineto{\pgfqpoint{4.313550in}{0.913666in}}%
\pgfpathlineto{\pgfqpoint{4.316183in}{0.914711in}}%
\pgfpathlineto{\pgfqpoint{4.324120in}{0.916509in}}%
\pgfpathlineto{\pgfqpoint{4.328312in}{0.917681in}}%
\pgfpathlineto{\pgfqpoint{4.330496in}{0.918409in}}%
\pgfpathlineto{\pgfqpoint{4.351561in}{0.923734in}}%
\pgfpathlineto{\pgfqpoint{4.354678in}{0.924576in}}%
\pgfpathlineto{\pgfqpoint{4.357836in}{0.925096in}}%
\pgfpathlineto{\pgfqpoint{4.360252in}{0.926178in}}%
\pgfpathlineto{\pgfqpoint{4.389959in}{0.936088in}}%
\pgfpathlineto{\pgfqpoint{4.404588in}{0.940653in}}%
\pgfpathlineto{\pgfqpoint{4.406559in}{0.941464in}}%
\pgfpathlineto{\pgfqpoint{4.406675in}{0.941394in}}%
\pgfpathlineto{\pgfqpoint{4.408808in}{0.942242in}}%
\pgfpathlineto{\pgfqpoint{4.411445in}{0.943173in}}%
\pgfpathlineto{\pgfqpoint{4.414857in}{0.943889in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{0.944604in}}%
\pgfpathlineto{\pgfqpoint{4.421148in}{0.945199in}}%
\pgfpathlineto{\pgfqpoint{4.426845in}{0.946668in}}%
\pgfpathlineto{\pgfqpoint{4.430561in}{0.946915in}}%
\pgfpathlineto{\pgfqpoint{4.432839in}{0.947605in}}%
\pgfpathlineto{\pgfqpoint{4.437302in}{0.948625in}}%
\pgfpathlineto{\pgfqpoint{4.439700in}{0.949505in}}%
\pgfpathlineto{\pgfqpoint{4.443823in}{0.950543in}}%
\pgfpathlineto{\pgfqpoint{4.446130in}{0.951170in}}%
\pgfpathlineto{\pgfqpoint{4.448371in}{0.951386in}}%
\pgfpathlineto{\pgfqpoint{4.452558in}{0.952962in}}%
\pgfpathlineto{\pgfqpoint{4.456751in}{0.953956in}}%
\pgfpathlineto{\pgfqpoint{4.459236in}{0.954931in}}%
\pgfpathlineto{\pgfqpoint{4.473966in}{0.958883in}}%
\pgfpathlineto{\pgfqpoint{4.475666in}{0.958857in}}%
\pgfpathlineto{\pgfqpoint{4.475714in}{0.958940in}}%
\pgfpathlineto{\pgfqpoint{4.477792in}{0.959345in}}%
\pgfpathlineto{\pgfqpoint{4.480099in}{0.959642in}}%
\pgfpathlineto{\pgfqpoint{4.482106in}{0.960864in}}%
\pgfpathlineto{\pgfqpoint{4.482297in}{0.960763in}}%
\pgfpathlineto{\pgfqpoint{4.485807in}{0.961789in}}%
\pgfpathlineto{\pgfqpoint{4.487926in}{0.962694in}}%
\pgfpathlineto{\pgfqpoint{4.489613in}{0.963245in}}%
\pgfpathlineto{\pgfqpoint{4.491712in}{0.963802in}}%
\pgfpathlineto{\pgfqpoint{4.491758in}{0.963688in}}%
\pgfpathlineto{\pgfqpoint{4.495967in}{0.964607in}}%
\pgfpathlineto{\pgfqpoint{4.497849in}{0.964809in}}%
\pgfpathlineto{\pgfqpoint{4.497895in}{0.964740in}}%
\pgfpathlineto{\pgfqpoint{4.500814in}{0.965892in}}%
\pgfpathlineto{\pgfqpoint{4.505736in}{0.966886in}}%
\pgfpathlineto{\pgfqpoint{4.507169in}{0.967481in}}%
\pgfpathlineto{\pgfqpoint{4.507214in}{0.967576in}}%
\pgfpathlineto{\pgfqpoint{4.508953in}{0.967994in}}%
\pgfpathlineto{\pgfqpoint{4.508998in}{0.967962in}}%
\pgfpathlineto{\pgfqpoint{4.510951in}{0.968292in}}%
\pgfpathlineto{\pgfqpoint{4.513026in}{0.968621in}}%
\pgfpathlineto{\pgfqpoint{4.514740in}{0.968735in}}%
\pgfpathlineto{\pgfqpoint{4.514872in}{0.968925in}}%
\pgfpathlineto{\pgfqpoint{4.516927in}{0.969083in}}%
\pgfpathlineto{\pgfqpoint{4.521349in}{0.970616in}}%
\pgfpathlineto{\pgfqpoint{4.524184in}{0.971401in}}%
\pgfpathlineto{\pgfqpoint{4.525722in}{0.971774in}}%
\pgfpathlineto{\pgfqpoint{4.525808in}{0.971857in}}%
\pgfpathlineto{\pgfqpoint{4.532359in}{0.973300in}}%
\pgfpathlineto{\pgfqpoint{4.533990in}{0.973623in}}%
\pgfpathlineto{\pgfqpoint{4.534074in}{0.973592in}}%
\pgfpathlineto{\pgfqpoint{4.544289in}{0.976688in}}%
\pgfpathlineto{\pgfqpoint{4.547044in}{0.977973in}}%
\pgfpathlineto{\pgfqpoint{4.547165in}{0.977847in}}%
\pgfpathlineto{\pgfqpoint{4.549619in}{0.977821in}}%
\pgfpathlineto{\pgfqpoint{4.551619in}{0.977821in}}%
\pgfpathlineto{\pgfqpoint{4.553251in}{0.978119in}}%
\pgfpathlineto{\pgfqpoint{4.562013in}{0.980652in}}%
\pgfpathlineto{\pgfqpoint{4.563757in}{0.980759in}}%
\pgfpathlineto{\pgfqpoint{4.565879in}{0.981190in}}%
\pgfpathlineto{\pgfqpoint{4.568868in}{0.982032in}}%
\pgfpathlineto{\pgfqpoint{4.571683in}{0.981969in}}%
\pgfpathlineto{\pgfqpoint{4.573838in}{0.982159in}}%
\pgfpathlineto{\pgfqpoint{4.575192in}{0.981931in}}%
\pgfpathlineto{\pgfqpoint{4.575455in}{0.982108in}}%
\pgfpathlineto{\pgfqpoint{4.579860in}{0.983609in}}%
\pgfpathlineto{\pgfqpoint{4.581600in}{0.983932in}}%
\pgfpathlineto{\pgfqpoint{4.584289in}{0.983957in}}%
\pgfpathlineto{\pgfqpoint{4.587832in}{0.985761in}}%
\pgfpathlineto{\pgfqpoint{4.587978in}{0.985616in}}%
\pgfpathlineto{\pgfqpoint{4.588305in}{0.985635in}}%
\pgfpathlineto{\pgfqpoint{4.588958in}{0.986287in}}%
\pgfpathlineto{\pgfqpoint{4.589284in}{0.986407in}}%
\pgfpathlineto{\pgfqpoint{4.594682in}{0.988345in}}%
\pgfpathlineto{\pgfqpoint{4.596144in}{0.988839in}}%
\pgfpathlineto{\pgfqpoint{4.596215in}{0.988940in}}%
\pgfpathlineto{\pgfqpoint{4.607685in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{4.609306in}{0.991612in}}%
\pgfpathlineto{\pgfqpoint{4.611366in}{0.992062in}}%
\pgfpathlineto{\pgfqpoint{4.613790in}{0.993151in}}%
\pgfpathlineto{\pgfqpoint{4.616300in}{0.994158in}}%
\pgfpathlineto{\pgfqpoint{4.617718in}{0.995000in}}%
\pgfpathlineto{\pgfqpoint{4.628975in}{0.998653in}}%
\pgfpathlineto{\pgfqpoint{4.630901in}{0.999242in}}%
\pgfpathlineto{\pgfqpoint{4.633789in}{1.000895in}}%
\pgfpathlineto{\pgfqpoint{4.635306in}{1.001509in}}%
\pgfpathlineto{\pgfqpoint{4.635338in}{1.001598in}}%
\pgfpathlineto{\pgfqpoint{4.638865in}{1.003003in}}%
\pgfpathlineto{\pgfqpoint{4.640012in}{1.002984in}}%
\pgfpathlineto{\pgfqpoint{4.639184in}{1.003162in}}%
\pgfpathlineto{\pgfqpoint{4.640394in}{1.003269in}}%
\pgfpathlineto{\pgfqpoint{4.642707in}{1.004377in}}%
\pgfpathlineto{\pgfqpoint{4.645008in}{1.004947in}}%
\pgfpathlineto{\pgfqpoint{4.659107in}{1.009360in}}%
\pgfpathlineto{\pgfqpoint{4.662817in}{1.009873in}}%
\pgfpathlineto{\pgfqpoint{4.684336in}{1.015933in}}%
\pgfpathlineto{\pgfqpoint{4.684733in}{1.016218in}}%
\pgfpathlineto{\pgfqpoint{4.685867in}{1.015737in}}%
\pgfpathlineto{\pgfqpoint{4.688939in}{1.015908in}}%
\pgfpathlineto{\pgfqpoint{4.688967in}{1.016034in}}%
\pgfpathlineto{\pgfqpoint{4.692099in}{1.017244in}}%
\pgfpathlineto{\pgfqpoint{4.696337in}{1.019169in}}%
\pgfpathlineto{\pgfqpoint{4.696392in}{1.019086in}}%
\pgfpathlineto{\pgfqpoint{4.697794in}{1.019384in}}%
\pgfpathlineto{\pgfqpoint{4.696695in}{1.019422in}}%
\pgfpathlineto{\pgfqpoint{4.697904in}{1.019479in}}%
\pgfpathlineto{\pgfqpoint{4.699492in}{1.020251in}}%
\pgfpathlineto{\pgfqpoint{4.699765in}{1.019916in}}%
\pgfpathlineto{\pgfqpoint{4.701699in}{1.020163in}}%
\pgfpathlineto{\pgfqpoint{4.701727in}{1.020194in}}%
\pgfpathlineto{\pgfqpoint{4.702947in}{1.020201in}}%
\pgfpathlineto{\pgfqpoint{4.702297in}{1.019897in}}%
\pgfpathlineto{\pgfqpoint{4.703272in}{1.020023in}}%
\pgfpathlineto{\pgfqpoint{4.707498in}{1.019713in}}%
\pgfpathlineto{\pgfqpoint{4.711918in}{1.022892in}}%
\pgfpathlineto{\pgfqpoint{4.712023in}{1.022752in}}%
\pgfpathlineto{\pgfqpoint{4.712949in}{1.023056in}}%
\pgfpathlineto{\pgfqpoint{4.712685in}{1.023240in}}%
\pgfpathlineto{\pgfqpoint{4.713450in}{1.023341in}}%
\pgfpathlineto{\pgfqpoint{4.724319in}{1.024836in}}%
\pgfpathlineto{\pgfqpoint{4.726263in}{1.025304in}}%
\pgfpathlineto{\pgfqpoint{4.727537in}{1.025868in}}%
\pgfpathlineto{\pgfqpoint{4.726824in}{1.025798in}}%
\pgfpathlineto{\pgfqpoint{4.727664in}{1.026020in}}%
\pgfpathlineto{\pgfqpoint{4.731888in}{1.027330in}}%
\pgfpathlineto{\pgfqpoint{4.731913in}{1.027286in}}%
\pgfpathlineto{\pgfqpoint{4.733569in}{1.027109in}}%
\pgfpathlineto{\pgfqpoint{4.735742in}{1.028261in}}%
\pgfpathlineto{\pgfqpoint{4.735792in}{1.028223in}}%
\pgfpathlineto{\pgfqpoint{4.736911in}{1.028812in}}%
\pgfpathlineto{\pgfqpoint{4.737283in}{1.028660in}}%
\pgfpathlineto{\pgfqpoint{4.746162in}{1.029363in}}%
\pgfpathlineto{\pgfqpoint{4.747952in}{1.029534in}}%
\pgfpathlineto{\pgfqpoint{4.748001in}{1.029591in}}%
\pgfpathlineto{\pgfqpoint{4.749999in}{1.030515in}}%
\pgfpathlineto{\pgfqpoint{4.751078in}{1.030300in}}%
\pgfpathlineto{\pgfqpoint{4.751700in}{1.030826in}}%
\pgfpathlineto{\pgfqpoint{4.754298in}{1.031168in}}%
\pgfpathlineto{\pgfqpoint{4.756169in}{1.031421in}}%
\pgfpathlineto{\pgfqpoint{4.756217in}{1.031389in}}%
\pgfpathlineto{\pgfqpoint{4.756595in}{1.031281in}}%
\pgfpathlineto{\pgfqpoint{4.757326in}{1.031934in}}%
\pgfpathlineto{\pgfqpoint{4.757703in}{1.031807in}}%
\pgfpathlineto{\pgfqpoint{4.759348in}{1.032174in}}%
\pgfpathlineto{\pgfqpoint{4.759371in}{1.032244in}}%
\pgfpathlineto{\pgfqpoint{4.760962in}{1.033168in}}%
\pgfpathlineto{\pgfqpoint{4.761242in}{1.032978in}}%
\pgfpathlineto{\pgfqpoint{4.761335in}{1.032852in}}%
\pgfpathlineto{\pgfqpoint{4.762593in}{1.033719in}}%
\pgfpathlineto{\pgfqpoint{4.764634in}{1.034815in}}%
\pgfpathlineto{\pgfqpoint{4.766227in}{1.034694in}}%
\pgfpathlineto{\pgfqpoint{4.764726in}{1.034922in}}%
\pgfpathlineto{\pgfqpoint{4.766342in}{1.034865in}}%
\pgfpathlineto{\pgfqpoint{4.769735in}{1.035796in}}%
\pgfpathlineto{\pgfqpoint{4.769781in}{1.035707in}}%
\pgfpathlineto{\pgfqpoint{4.771057in}{1.036366in}}%
\pgfpathlineto{\pgfqpoint{4.769827in}{1.035745in}}%
\pgfpathlineto{\pgfqpoint{4.771103in}{1.036493in}}%
\pgfpathlineto{\pgfqpoint{4.776390in}{1.037746in}}%
\pgfpathlineto{\pgfqpoint{4.776413in}{1.037689in}}%
\pgfpathlineto{\pgfqpoint{4.776929in}{1.037816in}}%
\pgfpathlineto{\pgfqpoint{4.776615in}{1.037987in}}%
\pgfpathlineto{\pgfqpoint{4.777690in}{1.038487in}}%
\pgfpathlineto{\pgfqpoint{4.779943in}{1.039532in}}%
\pgfpathlineto{\pgfqpoint{4.780076in}{1.039469in}}%
\pgfpathlineto{\pgfqpoint{4.780765in}{1.040355in}}%
\pgfpathlineto{\pgfqpoint{4.781231in}{1.040393in}}%
\pgfpathlineto{\pgfqpoint{4.784168in}{1.040437in}}%
\pgfpathlineto{\pgfqpoint{4.784190in}{1.040336in}}%
\pgfpathlineto{\pgfqpoint{4.785486in}{1.040836in}}%
\pgfpathlineto{\pgfqpoint{4.785640in}{1.041001in}}%
\pgfpathlineto{\pgfqpoint{4.790064in}{1.042818in}}%
\pgfpathlineto{\pgfqpoint{4.792312in}{1.042628in}}%
\pgfpathlineto{\pgfqpoint{4.790151in}{1.042920in}}%
\pgfpathlineto{\pgfqpoint{4.792355in}{1.042774in}}%
\pgfpathlineto{\pgfqpoint{4.794075in}{1.043787in}}%
\pgfpathlineto{\pgfqpoint{4.794225in}{1.043717in}}%
\pgfpathlineto{\pgfqpoint{4.795702in}{1.043768in}}%
\pgfpathlineto{\pgfqpoint{4.794332in}{1.043622in}}%
\pgfpathlineto{\pgfqpoint{4.795787in}{1.043641in}}%
\pgfpathlineto{\pgfqpoint{4.796534in}{1.043401in}}%
\pgfpathlineto{\pgfqpoint{4.795915in}{1.043698in}}%
\pgfpathlineto{\pgfqpoint{4.797343in}{1.043850in}}%
\pgfpathlineto{\pgfqpoint{4.803171in}{1.045389in}}%
\pgfpathlineto{\pgfqpoint{4.805407in}{1.046852in}}%
\pgfpathlineto{\pgfqpoint{4.805490in}{1.046700in}}%
\pgfpathlineto{\pgfqpoint{4.807775in}{1.047156in}}%
\pgfpathlineto{\pgfqpoint{4.807817in}{1.047118in}}%
\pgfpathlineto{\pgfqpoint{4.809532in}{1.047839in}}%
\pgfpathlineto{\pgfqpoint{4.811157in}{1.048207in}}%
\pgfpathlineto{\pgfqpoint{4.809676in}{1.047770in}}%
\pgfpathlineto{\pgfqpoint{4.811198in}{1.048055in}}%
\pgfpathlineto{\pgfqpoint{4.812715in}{1.048112in}}%
\pgfpathlineto{\pgfqpoint{4.812039in}{1.048302in}}%
\pgfpathlineto{\pgfqpoint{4.812735in}{1.048156in}}%
\pgfpathlineto{\pgfqpoint{4.832280in}{1.055767in}}%
\pgfpathlineto{\pgfqpoint{4.833620in}{1.056008in}}%
\pgfpathlineto{\pgfqpoint{4.832358in}{1.055729in}}%
\pgfpathlineto{\pgfqpoint{4.833911in}{1.055894in}}%
\pgfpathlineto{\pgfqpoint{4.834956in}{1.055621in}}%
\pgfpathlineto{\pgfqpoint{4.834066in}{1.056065in}}%
\pgfpathlineto{\pgfqpoint{4.835477in}{1.055887in}}%
\pgfpathlineto{\pgfqpoint{4.837267in}{1.057293in}}%
\pgfpathlineto{\pgfqpoint{4.835554in}{1.055780in}}%
\pgfpathlineto{\pgfqpoint{4.837383in}{1.057147in}}%
\pgfpathlineto{\pgfqpoint{4.838054in}{1.057071in}}%
\pgfpathlineto{\pgfqpoint{4.838896in}{1.057451in}}%
\pgfpathlineto{\pgfqpoint{4.840709in}{1.058097in}}%
\pgfpathlineto{\pgfqpoint{4.840785in}{1.057996in}}%
\pgfpathlineto{\pgfqpoint{4.841945in}{1.057717in}}%
\pgfpathlineto{\pgfqpoint{4.842438in}{1.058236in}}%
\pgfpathlineto{\pgfqpoint{4.842514in}{1.058350in}}%
\pgfpathlineto{\pgfqpoint{4.845459in}{1.058021in}}%
\pgfpathlineto{\pgfqpoint{4.847148in}{1.059205in}}%
\pgfpathlineto{\pgfqpoint{4.847316in}{1.059060in}}%
\pgfpathlineto{\pgfqpoint{4.848270in}{1.059325in}}%
\pgfpathlineto{\pgfqpoint{4.847634in}{1.059344in}}%
\pgfpathlineto{\pgfqpoint{4.848662in}{1.059807in}}%
\pgfpathlineto{\pgfqpoint{4.848774in}{1.059762in}}%
\pgfpathlineto{\pgfqpoint{4.850300in}{1.060218in}}%
\pgfpathlineto{\pgfqpoint{4.850319in}{1.060174in}}%
\pgfpathlineto{\pgfqpoint{4.850913in}{1.060953in}}%
\pgfpathlineto{\pgfqpoint{4.851691in}{1.060845in}}%
\pgfpathlineto{\pgfqpoint{4.851876in}{1.060560in}}%
\pgfpathlineto{\pgfqpoint{4.853372in}{1.060908in}}%
\pgfpathlineto{\pgfqpoint{4.856620in}{1.060440in}}%
\pgfpathlineto{\pgfqpoint{4.856639in}{1.060510in}}%
\pgfpathlineto{\pgfqpoint{4.858280in}{1.060839in}}%
\pgfpathlineto{\pgfqpoint{4.858498in}{1.060681in}}%
\pgfpathlineto{\pgfqpoint{4.859715in}{1.061567in}}%
\pgfpathlineto{\pgfqpoint{4.863020in}{1.062960in}}%
\pgfpathlineto{\pgfqpoint{4.863092in}{1.062884in}}%
\pgfpathlineto{\pgfqpoint{4.864671in}{1.062808in}}%
\pgfpathlineto{\pgfqpoint{4.864689in}{1.062871in}}%
\pgfpathlineto{\pgfqpoint{4.866653in}{1.063631in}}%
\pgfpathlineto{\pgfqpoint{4.866724in}{1.063574in}}%
\pgfpathlineto{\pgfqpoint{4.868643in}{1.063429in}}%
\pgfpathlineto{\pgfqpoint{4.868732in}{1.063656in}}%
\pgfpathlineto{\pgfqpoint{4.870253in}{1.064271in}}%
\pgfpathlineto{\pgfqpoint{4.870412in}{1.063960in}}%
\pgfpathlineto{\pgfqpoint{4.871909in}{1.063992in}}%
\pgfpathlineto{\pgfqpoint{4.871979in}{1.064087in}}%
\pgfpathlineto{\pgfqpoint{4.873645in}{1.064822in}}%
\pgfpathlineto{\pgfqpoint{4.873732in}{1.064739in}}%
\pgfpathlineto{\pgfqpoint{4.875582in}{1.065189in}}%
\pgfpathlineto{\pgfqpoint{4.873855in}{1.064505in}}%
\pgfpathlineto{\pgfqpoint{4.875600in}{1.065113in}}%
\pgfpathlineto{\pgfqpoint{4.888411in}{1.068139in}}%
\pgfpathlineto{\pgfqpoint{4.890395in}{1.068532in}}%
\pgfpathlineto{\pgfqpoint{4.890411in}{1.068564in}}%
\pgfpathlineto{\pgfqpoint{4.892435in}{1.069438in}}%
\pgfpathlineto{\pgfqpoint{4.892451in}{1.069393in}}%
\pgfpathlineto{\pgfqpoint{4.892468in}{1.069292in}}%
\pgfpathlineto{\pgfqpoint{4.893600in}{1.070356in}}%
\pgfpathlineto{\pgfqpoint{4.893883in}{1.070109in}}%
\pgfpathlineto{\pgfqpoint{4.896780in}{1.070628in}}%
\pgfpathlineto{\pgfqpoint{4.898672in}{1.070932in}}%
\pgfpathlineto{\pgfqpoint{4.900522in}{1.070774in}}%
\pgfpathlineto{\pgfqpoint{4.900538in}{1.070742in}}%
\pgfpathlineto{\pgfqpoint{4.902266in}{1.072255in}}%
\pgfpathlineto{\pgfqpoint{4.904099in}{1.072907in}}%
\pgfpathlineto{\pgfqpoint{4.904164in}{1.072800in}}%
\pgfpathlineto{\pgfqpoint{4.908526in}{1.072711in}}%
\pgfpathlineto{\pgfqpoint{4.910362in}{1.073598in}}%
\pgfpathlineto{\pgfqpoint{4.910394in}{1.073503in}}%
\pgfpathlineto{\pgfqpoint{4.925653in}{1.077979in}}%
\pgfpathlineto{\pgfqpoint{4.925669in}{1.077935in}}%
\pgfpathlineto{\pgfqpoint{4.927167in}{1.078258in}}%
\pgfpathlineto{\pgfqpoint{4.926067in}{1.078258in}}%
\pgfpathlineto{\pgfqpoint{4.927213in}{1.078334in}}%
\pgfpathlineto{\pgfqpoint{4.929024in}{1.079043in}}%
\pgfpathlineto{\pgfqpoint{4.927411in}{1.078201in}}%
\pgfpathlineto{\pgfqpoint{4.929191in}{1.078904in}}%
\pgfpathlineto{\pgfqpoint{4.929328in}{1.078758in}}%
\pgfpathlineto{\pgfqpoint{4.930343in}{1.079474in}}%
\pgfpathlineto{\pgfqpoint{4.930661in}{1.079398in}}%
\pgfpathlineto{\pgfqpoint{4.931748in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{4.930736in}{1.079467in}}%
\pgfpathlineto{\pgfqpoint{4.932170in}{1.079752in}}%
\pgfpathlineto{\pgfqpoint{4.933824in}{1.080221in}}%
\pgfpathlineto{\pgfqpoint{4.933854in}{1.080290in}}%
\pgfpathlineto{\pgfqpoint{4.935142in}{1.080499in}}%
\pgfpathlineto{\pgfqpoint{4.935455in}{1.080322in}}%
\pgfpathlineto{\pgfqpoint{4.936753in}{1.080556in}}%
\pgfpathlineto{\pgfqpoint{4.935784in}{1.080658in}}%
\pgfpathlineto{\pgfqpoint{4.936887in}{1.080981in}}%
\pgfpathlineto{\pgfqpoint{4.950187in}{1.082475in}}%
\pgfpathlineto{\pgfqpoint{4.951681in}{1.083184in}}%
\pgfpathlineto{\pgfqpoint{4.951910in}{1.082956in}}%
\pgfpathlineto{\pgfqpoint{4.953368in}{1.082855in}}%
\pgfpathlineto{\pgfqpoint{4.952053in}{1.083152in}}%
\pgfpathlineto{\pgfqpoint{4.953525in}{1.083013in}}%
\pgfpathlineto{\pgfqpoint{4.953639in}{1.083159in}}%
\pgfpathlineto{\pgfqpoint{4.954294in}{1.082716in}}%
\pgfpathlineto{\pgfqpoint{4.955034in}{1.082798in}}%
\pgfpathlineto{\pgfqpoint{4.955417in}{1.082133in}}%
\pgfpathlineto{\pgfqpoint{4.956183in}{1.083298in}}%
\pgfpathlineto{\pgfqpoint{4.956480in}{1.083273in}}%
\pgfpathlineto{\pgfqpoint{4.957837in}{1.083735in}}%
\pgfpathlineto{\pgfqpoint{4.958105in}{1.083494in}}%
\pgfpathlineto{\pgfqpoint{4.960102in}{1.084102in}}%
\pgfpathlineto{\pgfqpoint{4.960144in}{1.084267in}}%
\pgfpathlineto{\pgfqpoint{4.960228in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{4.961781in}{1.084349in}}%
\pgfpathlineto{\pgfqpoint{4.962269in}{1.084178in}}%
\pgfpathlineto{\pgfqpoint{4.962576in}{1.084539in}}%
\pgfpathlineto{\pgfqpoint{4.963314in}{1.084520in}}%
\pgfpathlineto{\pgfqpoint{4.965616in}{1.084071in}}%
\pgfpathlineto{\pgfqpoint{4.965699in}{1.084362in}}%
\pgfpathlineto{\pgfqpoint{4.965962in}{1.084596in}}%
\pgfpathlineto{\pgfqpoint{4.967148in}{1.084007in}}%
\pgfpathlineto{\pgfqpoint{4.967204in}{1.084052in}}%
\pgfpathlineto{\pgfqpoint{4.968386in}{1.084045in}}%
\pgfpathlineto{\pgfqpoint{4.967424in}{1.084393in}}%
\pgfpathlineto{\pgfqpoint{4.968702in}{1.084438in}}%
\pgfpathlineto{\pgfqpoint{4.970454in}{1.085179in}}%
\pgfpathlineto{\pgfqpoint{4.971845in}{1.085394in}}%
\pgfpathlineto{\pgfqpoint{4.970713in}{1.085400in}}%
\pgfpathlineto{\pgfqpoint{4.971981in}{1.085502in}}%
\pgfpathlineto{\pgfqpoint{4.972103in}{1.085679in}}%
\pgfpathlineto{\pgfqpoint{4.972973in}{1.085103in}}%
\pgfpathlineto{\pgfqpoint{4.973515in}{1.085350in}}%
\pgfpathlineto{\pgfqpoint{4.975098in}{1.085134in}}%
\pgfpathlineto{\pgfqpoint{4.974300in}{1.084552in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{1.085058in}}%
\pgfpathlineto{\pgfqpoint{4.975273in}{1.084856in}}%
\pgfpathlineto{\pgfqpoint{4.976512in}{1.085976in}}%
\pgfpathlineto{\pgfqpoint{4.976539in}{1.085976in}}%
\pgfpathlineto{\pgfqpoint{4.977654in}{1.086097in}}%
\pgfpathlineto{\pgfqpoint{4.976942in}{1.086363in}}%
\pgfpathlineto{\pgfqpoint{4.977989in}{1.086559in}}%
\pgfpathlineto{\pgfqpoint{4.979620in}{1.086502in}}%
\pgfpathlineto{\pgfqpoint{4.978417in}{1.086211in}}%
\pgfpathlineto{\pgfqpoint{4.979633in}{1.086382in}}%
\pgfpathlineto{\pgfqpoint{4.981841in}{1.085761in}}%
\pgfpathlineto{\pgfqpoint{4.981868in}{1.085812in}}%
\pgfpathlineto{\pgfqpoint{4.983417in}{1.086299in}}%
\pgfpathlineto{\pgfqpoint{4.982451in}{1.085609in}}%
\pgfpathlineto{\pgfqpoint{4.983496in}{1.086217in}}%
\pgfpathlineto{\pgfqpoint{4.983536in}{1.086071in}}%
\pgfpathlineto{\pgfqpoint{4.984947in}{1.086914in}}%
\pgfpathlineto{\pgfqpoint{4.984973in}{1.086844in}}%
\pgfpathlineto{\pgfqpoint{4.986575in}{1.087116in}}%
\pgfpathlineto{\pgfqpoint{4.986615in}{1.087028in}}%
\pgfpathlineto{\pgfqpoint{4.987583in}{1.086762in}}%
\pgfpathlineto{\pgfqpoint{4.988053in}{1.087490in}}%
\pgfpathlineto{\pgfqpoint{4.988106in}{1.087452in}}%
\pgfpathlineto{\pgfqpoint{4.988601in}{1.087097in}}%
\pgfpathlineto{\pgfqpoint{4.989357in}{1.088414in}}%
\pgfpathlineto{\pgfqpoint{4.989487in}{1.088174in}}%
\pgfpathlineto{\pgfqpoint{5.000492in}{1.092346in}}%
\pgfpathlineto{\pgfqpoint{5.000606in}{1.091909in}}%
\pgfpathlineto{\pgfqpoint{5.000631in}{1.091833in}}%
\pgfpathlineto{\pgfqpoint{5.001994in}{1.092777in}}%
\pgfpathlineto{\pgfqpoint{5.002007in}{1.092764in}}%
\pgfpathlineto{\pgfqpoint{5.003152in}{1.093752in}}%
\pgfpathlineto{\pgfqpoint{5.002196in}{1.092726in}}%
\pgfpathlineto{\pgfqpoint{5.003641in}{1.093353in}}%
\pgfpathlineto{\pgfqpoint{5.010210in}{1.095386in}}%
\pgfpathlineto{\pgfqpoint{5.003679in}{1.093277in}}%
\pgfpathlineto{\pgfqpoint{5.010321in}{1.095018in}}%
\pgfpathlineto{\pgfqpoint{5.011294in}{1.095614in}}%
\pgfpathlineto{\pgfqpoint{5.011835in}{1.095411in}}%
\pgfpathlineto{\pgfqpoint{5.017095in}{1.098906in}}%
\pgfpathlineto{\pgfqpoint{5.017192in}{1.098767in}}%
\pgfpathlineto{\pgfqpoint{5.017676in}{1.099058in}}%
\pgfpathlineto{\pgfqpoint{5.018776in}{1.098609in}}%
\pgfpathlineto{\pgfqpoint{5.025264in}{1.100325in}}%
\pgfpathlineto{\pgfqpoint{5.025276in}{1.100287in}}%
\pgfpathlineto{\pgfqpoint{5.025287in}{1.100249in}}%
\pgfpathlineto{\pgfqpoint{5.026473in}{1.101496in}}%
\pgfpathlineto{\pgfqpoint{5.026520in}{1.101445in}}%
\pgfpathlineto{\pgfqpoint{5.028326in}{1.103471in}}%
\pgfpathlineto{\pgfqpoint{5.026555in}{1.101331in}}%
\pgfpathlineto{\pgfqpoint{5.028620in}{1.103035in}}%
\pgfpathlineto{\pgfqpoint{5.029901in}{1.102458in}}%
\pgfpathlineto{\pgfqpoint{5.028903in}{1.103111in}}%
\pgfpathlineto{\pgfqpoint{5.030206in}{1.102876in}}%
\pgfpathlineto{\pgfqpoint{5.030464in}{1.103079in}}%
\pgfpathlineto{\pgfqpoint{5.030944in}{1.101996in}}%
\pgfpathlineto{\pgfqpoint{5.031552in}{1.102192in}}%
\pgfpathlineto{\pgfqpoint{5.031563in}{1.102097in}}%
\pgfpathlineto{\pgfqpoint{5.032706in}{1.103288in}}%
\pgfpathlineto{\pgfqpoint{5.032986in}{1.103085in}}%
\pgfpathlineto{\pgfqpoint{5.034705in}{1.103674in}}%
\pgfpathlineto{\pgfqpoint{5.034716in}{1.103611in}}%
\pgfpathlineto{\pgfqpoint{5.034797in}{1.103832in}}%
\pgfpathlineto{\pgfqpoint{5.037119in}{1.104010in}}%
\pgfpathlineto{\pgfqpoint{5.037361in}{1.103927in}}%
\pgfpathlineto{\pgfqpoint{5.038934in}{1.104921in}}%
\pgfpathlineto{\pgfqpoint{5.039324in}{1.104814in}}%
\pgfpathlineto{\pgfqpoint{5.040239in}{1.105510in}}%
\pgfpathlineto{\pgfqpoint{5.040444in}{1.105276in}}%
\pgfpathlineto{\pgfqpoint{5.042153in}{1.106182in}}%
\pgfpathlineto{\pgfqpoint{5.042210in}{1.106099in}}%
\pgfpathlineto{\pgfqpoint{5.043266in}{1.106523in}}%
\pgfpathlineto{\pgfqpoint{5.043470in}{1.107087in}}%
\pgfpathlineto{\pgfqpoint{5.045120in}{1.107904in}}%
\pgfpathlineto{\pgfqpoint{5.043809in}{1.106897in}}%
\pgfpathlineto{\pgfqpoint{5.045132in}{1.107897in}}%
\pgfpathlineto{\pgfqpoint{5.046854in}{1.107954in}}%
\pgfpathlineto{\pgfqpoint{5.045188in}{1.107783in}}%
\pgfpathlineto{\pgfqpoint{5.046899in}{1.107866in}}%
\pgfpathlineto{\pgfqpoint{5.048781in}{1.107011in}}%
\pgfpathlineto{\pgfqpoint{5.048882in}{1.107157in}}%
\pgfpathlineto{\pgfqpoint{5.049641in}{1.107556in}}%
\pgfpathlineto{\pgfqpoint{5.049061in}{1.106834in}}%
\pgfpathlineto{\pgfqpoint{5.050365in}{1.106745in}}%
\pgfpathlineto{\pgfqpoint{5.051943in}{1.106226in}}%
\pgfpathlineto{\pgfqpoint{5.052020in}{1.106403in}}%
\pgfpathlineto{\pgfqpoint{5.053370in}{1.106523in}}%
\pgfpathlineto{\pgfqpoint{5.052386in}{1.105903in}}%
\pgfpathlineto{\pgfqpoint{5.053580in}{1.106226in}}%
\pgfpathlineto{\pgfqpoint{5.055222in}{1.106625in}}%
\pgfpathlineto{\pgfqpoint{5.053834in}{1.106745in}}%
\pgfpathlineto{\pgfqpoint{5.055233in}{1.106650in}}%
\pgfpathlineto{\pgfqpoint{5.056210in}{1.107119in}}%
\pgfpathlineto{\pgfqpoint{5.055409in}{1.106511in}}%
\pgfpathlineto{\pgfqpoint{5.056791in}{1.106644in}}%
\pgfpathlineto{\pgfqpoint{5.058081in}{1.106036in}}%
\pgfpathlineto{\pgfqpoint{5.058365in}{1.106378in}}%
\pgfpathlineto{\pgfqpoint{5.059095in}{1.107005in}}%
\pgfpathlineto{\pgfqpoint{5.058408in}{1.106333in}}%
\pgfpathlineto{\pgfqpoint{5.059932in}{1.106599in}}%
\pgfpathlineto{\pgfqpoint{5.061277in}{1.106093in}}%
\pgfpathlineto{\pgfqpoint{5.060127in}{1.106644in}}%
\pgfpathlineto{\pgfqpoint{5.061536in}{1.106308in}}%
\pgfpathlineto{\pgfqpoint{5.063166in}{1.106397in}}%
\pgfpathlineto{\pgfqpoint{5.063285in}{1.106580in}}%
\pgfpathlineto{\pgfqpoint{5.063554in}{1.106796in}}%
\pgfpathlineto{\pgfqpoint{5.064468in}{1.106036in}}%
\pgfpathlineto{\pgfqpoint{5.064811in}{1.106390in}}%
\pgfpathlineto{\pgfqpoint{5.065015in}{1.106213in}}%
\pgfpathlineto{\pgfqpoint{5.066588in}{1.106663in}}%
\pgfpathlineto{\pgfqpoint{5.068112in}{1.106884in}}%
\pgfpathlineto{\pgfqpoint{5.066908in}{1.107062in}}%
\pgfpathlineto{\pgfqpoint{5.068176in}{1.106986in}}%
\pgfpathlineto{\pgfqpoint{5.069853in}{1.107765in}}%
\pgfpathlineto{\pgfqpoint{5.069874in}{1.107733in}}%
\pgfpathlineto{\pgfqpoint{5.071375in}{1.108043in}}%
\pgfpathlineto{\pgfqpoint{5.071037in}{1.108467in}}%
\pgfpathlineto{\pgfqpoint{5.071386in}{1.108056in}}%
\pgfpathlineto{\pgfqpoint{5.075217in}{1.108885in}}%
\pgfpathlineto{\pgfqpoint{5.075342in}{1.108676in}}%
\pgfpathlineto{\pgfqpoint{5.075833in}{1.108505in}}%
\pgfpathlineto{\pgfqpoint{5.076229in}{1.109164in}}%
\pgfpathlineto{\pgfqpoint{5.076833in}{1.108993in}}%
\pgfpathlineto{\pgfqpoint{5.078162in}{1.110139in}}%
\pgfpathlineto{\pgfqpoint{5.076906in}{1.108949in}}%
\pgfpathlineto{\pgfqpoint{5.078483in}{1.109905in}}%
\pgfpathlineto{\pgfqpoint{5.078794in}{1.109658in}}%
\pgfpathlineto{\pgfqpoint{5.079704in}{1.110639in}}%
\pgfpathlineto{\pgfqpoint{5.079952in}{1.110582in}}%
\pgfpathlineto{\pgfqpoint{5.082277in}{1.111868in}}%
\pgfpathlineto{\pgfqpoint{5.082308in}{1.111741in}}%
\pgfpathlineto{\pgfqpoint{5.083731in}{1.111386in}}%
\pgfpathlineto{\pgfqpoint{5.082472in}{1.111874in}}%
\pgfpathlineto{\pgfqpoint{5.083874in}{1.111608in}}%
\pgfpathlineto{\pgfqpoint{5.084905in}{1.112317in}}%
\pgfpathlineto{\pgfqpoint{5.084048in}{1.111393in}}%
\pgfpathlineto{\pgfqpoint{5.085495in}{1.112001in}}%
\pgfpathlineto{\pgfqpoint{5.085587in}{1.111899in}}%
\pgfpathlineto{\pgfqpoint{5.086491in}{1.112786in}}%
\pgfpathlineto{\pgfqpoint{5.086887in}{1.112741in}}%
\pgfpathlineto{\pgfqpoint{5.089091in}{1.113045in}}%
\pgfpathlineto{\pgfqpoint{5.089101in}{1.113140in}}%
\pgfpathlineto{\pgfqpoint{5.089222in}{1.113090in}}%
\pgfpathlineto{\pgfqpoint{5.091042in}{1.114470in}}%
\pgfpathlineto{\pgfqpoint{5.092333in}{1.114584in}}%
\pgfpathlineto{\pgfqpoint{5.091853in}{1.115059in}}%
\pgfpathlineto{\pgfqpoint{5.092503in}{1.114977in}}%
\pgfpathlineto{\pgfqpoint{5.092703in}{1.115230in}}%
\pgfpathlineto{\pgfqpoint{5.093591in}{1.114375in}}%
\pgfpathlineto{\pgfqpoint{5.094000in}{1.114628in}}%
\pgfpathlineto{\pgfqpoint{5.095262in}{1.114711in}}%
\pgfpathlineto{\pgfqpoint{5.094616in}{1.115211in}}%
\pgfpathlineto{\pgfqpoint{5.095500in}{1.114913in}}%
\pgfpathlineto{\pgfqpoint{5.095778in}{1.115154in}}%
\pgfpathlineto{\pgfqpoint{5.096906in}{1.113951in}}%
\pgfpathlineto{\pgfqpoint{5.099300in}{1.114711in}}%
\pgfpathlineto{\pgfqpoint{5.099349in}{1.114597in}}%
\pgfpathlineto{\pgfqpoint{5.099683in}{1.114451in}}%
\pgfpathlineto{\pgfqpoint{5.100055in}{1.115217in}}%
\pgfpathlineto{\pgfqpoint{5.100741in}{1.115242in}}%
\pgfpathlineto{\pgfqpoint{5.102021in}{1.116116in}}%
\pgfpathlineto{\pgfqpoint{5.100819in}{1.115154in}}%
\pgfpathlineto{\pgfqpoint{5.102391in}{1.115762in}}%
\pgfpathlineto{\pgfqpoint{5.103277in}{1.115496in}}%
\pgfpathlineto{\pgfqpoint{5.102927in}{1.116040in}}%
\pgfpathlineto{\pgfqpoint{5.103928in}{1.115850in}}%
\pgfpathlineto{\pgfqpoint{5.104083in}{1.115914in}}%
\pgfpathlineto{\pgfqpoint{5.105120in}{1.114799in}}%
\pgfpathlineto{\pgfqpoint{5.105216in}{1.114913in}}%
\pgfpathlineto{\pgfqpoint{5.106424in}{1.114698in}}%
\pgfpathlineto{\pgfqpoint{5.105274in}{1.114939in}}%
\pgfpathlineto{\pgfqpoint{5.106809in}{1.115040in}}%
\pgfpathlineto{\pgfqpoint{5.108425in}{1.115641in}}%
\pgfpathlineto{\pgfqpoint{5.107252in}{1.114875in}}%
\pgfpathlineto{\pgfqpoint{5.108530in}{1.115578in}}%
\pgfpathlineto{\pgfqpoint{5.108693in}{1.115489in}}%
\pgfpathlineto{\pgfqpoint{5.108866in}{1.115901in}}%
\pgfpathlineto{\pgfqpoint{5.110043in}{1.115850in}}%
\pgfpathlineto{\pgfqpoint{5.113553in}{1.115255in}}%
\pgfpathlineto{\pgfqpoint{5.113562in}{1.115299in}}%
\pgfpathlineto{\pgfqpoint{5.115140in}{1.116654in}}%
\pgfpathlineto{\pgfqpoint{5.115263in}{1.116534in}}%
\pgfpathlineto{\pgfqpoint{5.115301in}{1.116452in}}%
\pgfpathlineto{\pgfqpoint{5.116270in}{1.117199in}}%
\pgfpathlineto{\pgfqpoint{5.116778in}{1.116787in}}%
\pgfpathlineto{\pgfqpoint{5.120656in}{1.118282in}}%
\pgfpathlineto{\pgfqpoint{5.121743in}{1.117839in}}%
\pgfpathlineto{\pgfqpoint{5.122243in}{1.118801in}}%
\pgfpathlineto{\pgfqpoint{5.123796in}{1.118744in}}%
\pgfpathlineto{\pgfqpoint{5.123122in}{1.119149in}}%
\pgfpathlineto{\pgfqpoint{5.123805in}{1.118820in}}%
\pgfpathlineto{\pgfqpoint{5.125416in}{1.120435in}}%
\pgfpathlineto{\pgfqpoint{5.124192in}{1.118757in}}%
\pgfpathlineto{\pgfqpoint{5.125526in}{1.120245in}}%
\pgfpathlineto{\pgfqpoint{5.127295in}{1.120200in}}%
\pgfpathlineto{\pgfqpoint{5.127322in}{1.120093in}}%
\pgfpathlineto{\pgfqpoint{5.127441in}{1.119928in}}%
\pgfpathlineto{\pgfqpoint{5.128217in}{1.120770in}}%
\pgfpathlineto{\pgfqpoint{5.128819in}{1.120466in}}%
\pgfpathlineto{\pgfqpoint{5.130599in}{1.120872in}}%
\pgfpathlineto{\pgfqpoint{5.130645in}{1.120720in}}%
\pgfpathlineto{\pgfqpoint{5.132120in}{1.119289in}}%
\pgfpathlineto{\pgfqpoint{5.130699in}{1.120764in}}%
\pgfpathlineto{\pgfqpoint{5.132372in}{1.119827in}}%
\pgfpathlineto{\pgfqpoint{5.132859in}{1.119630in}}%
\pgfpathlineto{\pgfqpoint{5.133571in}{1.120479in}}%
\pgfpathlineto{\pgfqpoint{5.133858in}{1.120207in}}%
\pgfpathlineto{\pgfqpoint{5.135393in}{1.121131in}}%
\pgfpathlineto{\pgfqpoint{5.134029in}{1.120080in}}%
\pgfpathlineto{\pgfqpoint{5.135554in}{1.120878in}}%
\pgfpathlineto{\pgfqpoint{5.135751in}{1.120631in}}%
\pgfpathlineto{\pgfqpoint{5.136671in}{1.121327in}}%
\pgfpathlineto{\pgfqpoint{5.137082in}{1.121080in}}%
\pgfpathlineto{\pgfqpoint{5.139224in}{1.120675in}}%
\pgfpathlineto{\pgfqpoint{5.137099in}{1.121093in}}%
\pgfpathlineto{\pgfqpoint{5.139233in}{1.120682in}}%
\pgfpathlineto{\pgfqpoint{5.140826in}{1.121460in}}%
\pgfpathlineto{\pgfqpoint{5.139455in}{1.120359in}}%
\pgfpathlineto{\pgfqpoint{5.140870in}{1.121239in}}%
\pgfpathlineto{\pgfqpoint{5.141911in}{1.120992in}}%
\pgfpathlineto{\pgfqpoint{5.140914in}{1.121270in}}%
\pgfpathlineto{\pgfqpoint{5.142351in}{1.121669in}}%
\pgfpathlineto{\pgfqpoint{5.147837in}{1.124056in}}%
\pgfpathlineto{\pgfqpoint{5.147897in}{1.123873in}}%
\pgfpathlineto{\pgfqpoint{5.148062in}{1.123753in}}%
\pgfpathlineto{\pgfqpoint{5.148885in}{1.124804in}}%
\pgfpathlineto{\pgfqpoint{5.149369in}{1.124759in}}%
\pgfpathlineto{\pgfqpoint{5.150310in}{1.124810in}}%
\pgfpathlineto{\pgfqpoint{5.150491in}{1.125462in}}%
\pgfpathlineto{\pgfqpoint{5.150792in}{1.125431in}}%
\pgfpathlineto{\pgfqpoint{5.152698in}{1.127165in}}%
\pgfpathlineto{\pgfqpoint{5.150818in}{1.125399in}}%
\pgfpathlineto{\pgfqpoint{5.152733in}{1.127077in}}%
\pgfpathlineto{\pgfqpoint{5.152818in}{1.126994in}}%
\pgfpathlineto{\pgfqpoint{5.153998in}{1.128242in}}%
\pgfpathlineto{\pgfqpoint{5.154016in}{1.128185in}}%
\pgfpathlineto{\pgfqpoint{5.154391in}{1.128957in}}%
\pgfpathlineto{\pgfqpoint{5.155490in}{1.127609in}}%
\pgfpathlineto{\pgfqpoint{5.155498in}{1.127659in}}%
\pgfpathlineto{\pgfqpoint{5.155558in}{1.127564in}}%
\pgfpathlineto{\pgfqpoint{5.156831in}{1.128565in}}%
\pgfpathlineto{\pgfqpoint{5.156933in}{1.128356in}}%
\pgfpathlineto{\pgfqpoint{5.157187in}{1.128679in}}%
\pgfpathlineto{\pgfqpoint{5.157509in}{1.127799in}}%
\pgfpathlineto{\pgfqpoint{5.158447in}{1.128090in}}%
\pgfpathlineto{\pgfqpoint{5.158489in}{1.128033in}}%
\pgfpathlineto{\pgfqpoint{5.159383in}{1.129293in}}%
\pgfpathlineto{\pgfqpoint{5.159753in}{1.129027in}}%
\pgfpathlineto{\pgfqpoint{5.161089in}{1.129831in}}%
\pgfpathlineto{\pgfqpoint{5.159854in}{1.128717in}}%
\pgfpathlineto{\pgfqpoint{5.161365in}{1.129382in}}%
\pgfpathlineto{\pgfqpoint{5.161952in}{1.129008in}}%
\pgfpathlineto{\pgfqpoint{5.162695in}{1.129882in}}%
\pgfpathlineto{\pgfqpoint{5.162912in}{1.129363in}}%
\pgfpathlineto{\pgfqpoint{5.164412in}{1.130338in}}%
\pgfpathlineto{\pgfqpoint{5.164512in}{1.130053in}}%
\pgfpathlineto{\pgfqpoint{5.165839in}{1.130319in}}%
\pgfpathlineto{\pgfqpoint{5.164827in}{1.130357in}}%
\pgfpathlineto{\pgfqpoint{5.165955in}{1.130642in}}%
\pgfpathlineto{\pgfqpoint{5.166278in}{1.130338in}}%
\pgfpathlineto{\pgfqpoint{5.167847in}{1.131826in}}%
\pgfpathlineto{\pgfqpoint{5.169426in}{1.130667in}}%
\pgfpathlineto{\pgfqpoint{5.169492in}{1.130971in}}%
\pgfpathlineto{\pgfqpoint{5.171930in}{1.130819in}}%
\pgfpathlineto{\pgfqpoint{5.169582in}{1.131167in}}%
\pgfpathlineto{\pgfqpoint{5.171970in}{1.130984in}}%
\pgfpathlineto{\pgfqpoint{5.173614in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{5.171987in}{1.130901in}}%
\pgfpathlineto{\pgfqpoint{5.173638in}{1.131142in}}%
\pgfpathlineto{\pgfqpoint{5.173671in}{1.131041in}}%
\pgfpathlineto{\pgfqpoint{5.174531in}{1.132218in}}%
\pgfpathlineto{\pgfqpoint{5.175105in}{1.131832in}}%
\pgfpathlineto{\pgfqpoint{5.176688in}{1.132092in}}%
\pgfpathlineto{\pgfqpoint{5.175768in}{1.131414in}}%
\pgfpathlineto{\pgfqpoint{5.176720in}{1.131940in}}%
\pgfpathlineto{\pgfqpoint{5.177967in}{1.131560in}}%
\pgfpathlineto{\pgfqpoint{5.176889in}{1.132136in}}%
\pgfpathlineto{\pgfqpoint{5.178304in}{1.132320in}}%
\pgfpathlineto{\pgfqpoint{5.179465in}{1.133029in}}%
\pgfpathlineto{\pgfqpoint{5.178665in}{1.132206in}}%
\pgfpathlineto{\pgfqpoint{5.179881in}{1.132402in}}%
\pgfpathlineto{\pgfqpoint{5.180671in}{1.131889in}}%
\pgfpathlineto{\pgfqpoint{5.181341in}{1.132681in}}%
\pgfpathlineto{\pgfqpoint{5.181404in}{1.132567in}}%
\pgfpathlineto{\pgfqpoint{5.183057in}{1.133504in}}%
\pgfpathlineto{\pgfqpoint{5.181786in}{1.132206in}}%
\pgfpathlineto{\pgfqpoint{5.183065in}{1.133491in}}%
\pgfpathlineto{\pgfqpoint{5.184623in}{1.133168in}}%
\pgfpathlineto{\pgfqpoint{5.183231in}{1.133706in}}%
\pgfpathlineto{\pgfqpoint{5.184686in}{1.133206in}}%
\pgfpathlineto{\pgfqpoint{5.185065in}{1.133409in}}%
\pgfpathlineto{\pgfqpoint{5.186041in}{1.132573in}}%
\pgfpathlineto{\pgfqpoint{5.186214in}{1.133003in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.133333in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.133333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637298in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{0.639483in}}%
\pgfpathlineto{\pgfqpoint{2.315422in}{0.641857in}}%
\pgfpathlineto{\pgfqpoint{2.567476in}{0.645922in}}%
\pgfpathlineto{\pgfqpoint{2.764485in}{0.651323in}}%
\pgfpathlineto{\pgfqpoint{3.117025in}{0.670825in}}%
\pgfpathlineto{\pgfqpoint{3.168410in}{0.675543in}}%
\pgfpathlineto{\pgfqpoint{3.194999in}{0.678398in}}%
\pgfpathlineto{\pgfqpoint{3.358521in}{0.698490in}}%
\pgfpathlineto{\pgfqpoint{3.409950in}{0.706582in}}%
\pgfpathlineto{\pgfqpoint{3.470283in}{0.715864in}}%
\pgfpathlineto{\pgfqpoint{3.545204in}{0.728503in}}%
\pgfpathlineto{\pgfqpoint{3.598095in}{0.737665in}}%
\pgfpathlineto{\pgfqpoint{3.610270in}{0.739925in}}%
\pgfpathlineto{\pgfqpoint{3.653913in}{0.747119in}}%
\pgfpathlineto{\pgfqpoint{3.664488in}{0.748657in}}%
\pgfpathlineto{\pgfqpoint{3.682611in}{0.751336in}}%
\pgfpathlineto{\pgfqpoint{3.688106in}{0.752019in}}%
\pgfpathlineto{\pgfqpoint{3.742363in}{0.758022in}}%
\pgfpathlineto{\pgfqpoint{3.779485in}{0.761758in}}%
\pgfpathlineto{\pgfqpoint{3.788310in}{0.762733in}}%
\pgfpathlineto{\pgfqpoint{3.799684in}{0.763702in}}%
\pgfpathlineto{\pgfqpoint{3.804574in}{0.763879in}}%
\pgfpathlineto{\pgfqpoint{3.827386in}{0.765063in}}%
\pgfpathlineto{\pgfqpoint{3.833200in}{0.765297in}}%
\pgfpathlineto{\pgfqpoint{4.013175in}{0.772870in}}%
\pgfpathlineto{\pgfqpoint{4.017426in}{0.772934in}}%
\pgfpathlineto{\pgfqpoint{4.059263in}{0.772718in}}%
\pgfpathlineto{\pgfqpoint{4.063600in}{0.773022in}}%
\pgfpathlineto{\pgfqpoint{4.067339in}{0.772801in}}%
\pgfpathlineto{\pgfqpoint{4.073763in}{0.773073in}}%
\pgfpathlineto{\pgfqpoint{4.076868in}{0.773010in}}%
\pgfpathlineto{\pgfqpoint{4.081282in}{0.773054in}}%
\pgfpathlineto{\pgfqpoint{4.084987in}{0.773263in}}%
\pgfpathlineto{\pgfqpoint{4.091130in}{0.773206in}}%
\pgfpathlineto{\pgfqpoint{4.098707in}{0.773276in}}%
\pgfpathlineto{\pgfqpoint{4.118664in}{0.772725in}}%
\pgfpathlineto{\pgfqpoint{4.125492in}{0.772168in}}%
\pgfpathlineto{\pgfqpoint{4.376764in}{0.773687in}}%
\pgfpathlineto{\pgfqpoint{4.381664in}{0.774453in}}%
\pgfpathlineto{\pgfqpoint{4.388265in}{0.774618in}}%
\pgfpathlineto{\pgfqpoint{4.390080in}{0.774149in}}%
\pgfpathlineto{\pgfqpoint{4.395472in}{0.774238in}}%
\pgfpathlineto{\pgfqpoint{4.397845in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{4.538390in}{0.773098in}}%
\pgfpathlineto{\pgfqpoint{4.539338in}{0.772737in}}%
\pgfpathlineto{\pgfqpoint{4.540038in}{0.773067in}}%
\pgfpathlineto{\pgfqpoint{4.540202in}{0.772984in}}%
\pgfpathlineto{\pgfqpoint{4.541678in}{0.772940in}}%
\pgfpathlineto{\pgfqpoint{4.544207in}{0.773326in}}%
\pgfpathlineto{\pgfqpoint{4.544248in}{0.773238in}}%
\pgfpathlineto{\pgfqpoint{4.546397in}{0.772737in}}%
\pgfpathlineto{\pgfqpoint{4.546438in}{0.772788in}}%
\pgfpathlineto{\pgfqpoint{4.548253in}{0.772617in}}%
\pgfpathlineto{\pgfqpoint{4.550020in}{0.772123in}}%
\pgfpathlineto{\pgfqpoint{4.550060in}{0.772180in}}%
\pgfpathlineto{\pgfqpoint{4.551619in}{0.772414in}}%
\pgfpathlineto{\pgfqpoint{4.551739in}{0.772288in}}%
\pgfpathlineto{\pgfqpoint{4.553291in}{0.772364in}}%
\pgfpathlineto{\pgfqpoint{4.555668in}{0.772972in}}%
\pgfpathlineto{\pgfqpoint{4.557480in}{0.772858in}}%
\pgfpathlineto{\pgfqpoint{4.557598in}{0.772953in}}%
\pgfpathlineto{\pgfqpoint{4.560495in}{0.773117in}}%
\pgfpathlineto{\pgfqpoint{4.560534in}{0.773041in}}%
\pgfpathlineto{\pgfqpoint{4.567070in}{0.772509in}}%
\pgfpathlineto{\pgfqpoint{4.568677in}{0.772269in}}%
\pgfpathlineto{\pgfqpoint{4.568754in}{0.772206in}}%
\pgfpathlineto{\pgfqpoint{4.609754in}{0.770686in}}%
\pgfpathlineto{\pgfqpoint{4.611332in}{0.770502in}}%
\pgfpathlineto{\pgfqpoint{4.611537in}{0.770686in}}%
\pgfpathlineto{\pgfqpoint{4.621940in}{0.770268in}}%
\pgfpathlineto{\pgfqpoint{4.623569in}{0.770496in}}%
\pgfpathlineto{\pgfqpoint{4.623602in}{0.770445in}}%
\pgfpathlineto{\pgfqpoint{4.626644in}{0.770002in}}%
\pgfpathlineto{\pgfqpoint{4.628221in}{0.770065in}}%
\pgfpathlineto{\pgfqpoint{4.628352in}{0.770154in}}%
\pgfpathlineto{\pgfqpoint{4.629563in}{0.770154in}}%
\pgfpathlineto{\pgfqpoint{4.629988in}{0.769711in}}%
\pgfpathlineto{\pgfqpoint{4.631650in}{0.769464in}}%
\pgfpathlineto{\pgfqpoint{4.631747in}{0.769578in}}%
\pgfpathlineto{\pgfqpoint{4.634435in}{0.769730in}}%
\pgfpathlineto{\pgfqpoint{4.636014in}{0.769521in}}%
\pgfpathlineto{\pgfqpoint{4.636142in}{0.769704in}}%
\pgfpathlineto{\pgfqpoint{4.638992in}{0.769673in}}%
\pgfpathlineto{\pgfqpoint{4.640680in}{0.769584in}}%
\pgfpathlineto{\pgfqpoint{4.640711in}{0.769603in}}%
\pgfpathlineto{\pgfqpoint{4.642834in}{0.769546in}}%
\pgfpathlineto{\pgfqpoint{4.644850in}{0.769059in}}%
\pgfpathlineto{\pgfqpoint{4.647138in}{0.769432in}}%
\pgfpathlineto{\pgfqpoint{4.648759in}{0.769647in}}%
\pgfpathlineto{\pgfqpoint{4.648822in}{0.769755in}}%
\pgfpathlineto{\pgfqpoint{4.651395in}{0.770300in}}%
\pgfpathlineto{\pgfqpoint{4.651426in}{0.770217in}}%
\pgfpathlineto{\pgfqpoint{4.653307in}{0.770091in}}%
\pgfpathlineto{\pgfqpoint{4.653399in}{0.770179in}}%
\pgfpathlineto{\pgfqpoint{4.655117in}{0.770230in}}%
\pgfpathlineto{\pgfqpoint{4.653614in}{0.770034in}}%
\pgfpathlineto{\pgfqpoint{4.655148in}{0.770179in}}%
\pgfpathlineto{\pgfqpoint{4.656737in}{0.770388in}}%
\pgfpathlineto{\pgfqpoint{4.659077in}{0.771091in}}%
\pgfpathlineto{\pgfqpoint{4.660952in}{0.771357in}}%
\pgfpathlineto{\pgfqpoint{4.661012in}{0.771439in}}%
\pgfpathlineto{\pgfqpoint{4.662517in}{0.771439in}}%
\pgfpathlineto{\pgfqpoint{4.662607in}{0.771389in}}%
\pgfpathlineto{\pgfqpoint{4.666016in}{0.771534in}}%
\pgfpathlineto{\pgfqpoint{4.666046in}{0.771610in}}%
\pgfpathlineto{\pgfqpoint{4.668213in}{0.772028in}}%
\pgfpathlineto{\pgfqpoint{4.668242in}{0.771971in}}%
\pgfpathlineto{\pgfqpoint{4.670250in}{0.771408in}}%
\pgfpathlineto{\pgfqpoint{4.672043in}{0.771794in}}%
\pgfpathlineto{\pgfqpoint{4.674177in}{0.771591in}}%
\pgfpathlineto{\pgfqpoint{4.674206in}{0.771693in}}%
\pgfpathlineto{\pgfqpoint{4.676589in}{0.771059in}}%
\pgfpathlineto{\pgfqpoint{4.678497in}{0.771237in}}%
\pgfpathlineto{\pgfqpoint{4.680740in}{0.771420in}}%
\pgfpathlineto{\pgfqpoint{4.683568in}{0.771832in}}%
\pgfpathlineto{\pgfqpoint{4.686461in}{0.772079in}}%
\pgfpathlineto{\pgfqpoint{4.686517in}{0.771952in}}%
\pgfpathlineto{\pgfqpoint{4.690508in}{0.771040in}}%
\pgfpathlineto{\pgfqpoint{4.692155in}{0.771256in}}%
\pgfpathlineto{\pgfqpoint{4.692210in}{0.771224in}}%
\pgfpathlineto{\pgfqpoint{4.695730in}{0.770591in}}%
\pgfpathlineto{\pgfqpoint{4.695896in}{0.770781in}}%
\pgfpathlineto{\pgfqpoint{4.697107in}{0.770160in}}%
\pgfpathlineto{\pgfqpoint{4.697245in}{0.770306in}}%
\pgfpathlineto{\pgfqpoint{4.699109in}{0.770642in}}%
\pgfpathlineto{\pgfqpoint{4.697520in}{0.770065in}}%
\pgfpathlineto{\pgfqpoint{4.699137in}{0.770604in}}%
\pgfpathlineto{\pgfqpoint{4.703732in}{0.770097in}}%
\pgfpathlineto{\pgfqpoint{4.705458in}{0.770737in}}%
\pgfpathlineto{\pgfqpoint{4.705512in}{0.770616in}}%
\pgfpathlineto{\pgfqpoint{4.707123in}{0.770350in}}%
\pgfpathlineto{\pgfqpoint{4.707150in}{0.770407in}}%
\pgfpathlineto{\pgfqpoint{4.708968in}{0.771066in}}%
\pgfpathlineto{\pgfqpoint{4.709128in}{0.770901in}}%
\pgfpathlineto{\pgfqpoint{4.709767in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{4.710725in}{0.771078in}}%
\pgfpathlineto{\pgfqpoint{4.712632in}{0.771439in}}%
\pgfpathlineto{\pgfqpoint{4.714845in}{0.771401in}}%
\pgfpathlineto{\pgfqpoint{4.716314in}{0.771148in}}%
\pgfpathlineto{\pgfqpoint{4.715947in}{0.770977in}}%
\pgfpathlineto{\pgfqpoint{4.716340in}{0.771116in}}%
\pgfpathlineto{\pgfqpoint{4.718350in}{0.771085in}}%
\pgfpathlineto{\pgfqpoint{4.723292in}{0.771952in}}%
\pgfpathlineto{\pgfqpoint{4.723318in}{0.771845in}}%
\pgfpathlineto{\pgfqpoint{4.723780in}{0.771541in}}%
\pgfpathlineto{\pgfqpoint{4.724806in}{0.772224in}}%
\pgfpathlineto{\pgfqpoint{4.789609in}{0.770692in}}%
\pgfpathlineto{\pgfqpoint{4.789956in}{0.770572in}}%
\pgfpathlineto{\pgfqpoint{4.790411in}{0.771148in}}%
\pgfpathlineto{\pgfqpoint{4.791082in}{0.771142in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{0.772098in}}%
\pgfpathlineto{\pgfqpoint{4.791254in}{0.770996in}}%
\pgfpathlineto{\pgfqpoint{4.793302in}{0.771971in}}%
\pgfpathlineto{\pgfqpoint{4.794311in}{0.771864in}}%
\pgfpathlineto{\pgfqpoint{4.793538in}{0.772085in}}%
\pgfpathlineto{\pgfqpoint{4.794825in}{0.772218in}}%
\pgfpathlineto{\pgfqpoint{4.796278in}{0.772288in}}%
\pgfpathlineto{\pgfqpoint{4.796406in}{0.772218in}}%
\pgfpathlineto{\pgfqpoint{4.799507in}{0.772104in}}%
\pgfpathlineto{\pgfqpoint{4.799528in}{0.772142in}}%
\pgfpathlineto{\pgfqpoint{4.800901in}{0.771737in}}%
\pgfpathlineto{\pgfqpoint{4.799570in}{0.772098in}}%
\pgfpathlineto{\pgfqpoint{4.800985in}{0.771560in}}%
\pgfpathlineto{\pgfqpoint{4.804259in}{0.771769in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{0.771750in}}%
\pgfpathlineto{\pgfqpoint{4.804384in}{0.771819in}}%
\pgfpathlineto{\pgfqpoint{4.805844in}{0.771819in}}%
\pgfpathlineto{\pgfqpoint{4.807692in}{0.771997in}}%
\pgfpathlineto{\pgfqpoint{4.808065in}{0.771737in}}%
\pgfpathlineto{\pgfqpoint{4.807879in}{0.772054in}}%
\pgfpathlineto{\pgfqpoint{4.809222in}{0.772187in}}%
\pgfpathlineto{\pgfqpoint{4.815324in}{0.771921in}}%
\pgfpathlineto{\pgfqpoint{4.817714in}{0.772712in}}%
\pgfpathlineto{\pgfqpoint{4.817815in}{0.772573in}}%
\pgfpathlineto{\pgfqpoint{4.821312in}{0.772155in}}%
\pgfpathlineto{\pgfqpoint{4.822849in}{0.772073in}}%
\pgfpathlineto{\pgfqpoint{4.821951in}{0.772389in}}%
\pgfpathlineto{\pgfqpoint{4.822889in}{0.772123in}}%
\pgfpathlineto{\pgfqpoint{4.825728in}{0.772161in}}%
\pgfpathlineto{\pgfqpoint{4.826203in}{0.771984in}}%
\pgfpathlineto{\pgfqpoint{4.827189in}{0.772579in}}%
\pgfpathlineto{\pgfqpoint{4.827564in}{0.772269in}}%
\pgfpathlineto{\pgfqpoint{4.828881in}{0.772351in}}%
\pgfpathlineto{\pgfqpoint{4.829802in}{0.771522in}}%
\pgfpathlineto{\pgfqpoint{4.830545in}{0.771794in}}%
\pgfpathlineto{\pgfqpoint{4.839623in}{0.770439in}}%
\pgfpathlineto{\pgfqpoint{4.841318in}{0.770755in}}%
\pgfpathlineto{\pgfqpoint{4.841375in}{0.770661in}}%
\pgfpathlineto{\pgfqpoint{4.846304in}{0.769071in}}%
\pgfpathlineto{\pgfqpoint{4.846342in}{0.769166in}}%
\pgfpathlineto{\pgfqpoint{4.847578in}{0.769198in}}%
\pgfpathlineto{\pgfqpoint{4.846679in}{0.768957in}}%
\pgfpathlineto{\pgfqpoint{4.847952in}{0.768894in}}%
\pgfpathlineto{\pgfqpoint{4.848550in}{0.768609in}}%
\pgfpathlineto{\pgfqpoint{4.848102in}{0.768964in}}%
\pgfpathlineto{\pgfqpoint{4.849538in}{0.768970in}}%
\pgfpathlineto{\pgfqpoint{4.851191in}{0.769704in}}%
\pgfpathlineto{\pgfqpoint{4.851209in}{0.769654in}}%
\pgfpathlineto{\pgfqpoint{4.852301in}{0.769673in}}%
\pgfpathlineto{\pgfqpoint{4.851913in}{0.770008in}}%
\pgfpathlineto{\pgfqpoint{4.852726in}{0.769926in}}%
\pgfpathlineto{\pgfqpoint{4.853795in}{0.769508in}}%
\pgfpathlineto{\pgfqpoint{4.852818in}{0.769977in}}%
\pgfpathlineto{\pgfqpoint{4.854402in}{0.769945in}}%
\pgfpathlineto{\pgfqpoint{4.855852in}{0.770173in}}%
\pgfpathlineto{\pgfqpoint{4.856072in}{0.769901in}}%
\pgfpathlineto{\pgfqpoint{4.857843in}{0.769514in}}%
\pgfpathlineto{\pgfqpoint{4.858007in}{0.769622in}}%
\pgfpathlineto{\pgfqpoint{4.860422in}{0.769970in}}%
\pgfpathlineto{\pgfqpoint{4.862120in}{0.769470in}}%
\pgfpathlineto{\pgfqpoint{4.862156in}{0.769559in}}%
\pgfpathlineto{\pgfqpoint{4.862966in}{0.769514in}}%
\pgfpathlineto{\pgfqpoint{4.863523in}{0.768907in}}%
\pgfpathlineto{\pgfqpoint{4.863541in}{0.768938in}}%
\pgfpathlineto{\pgfqpoint{4.863756in}{0.769223in}}%
\pgfpathlineto{\pgfqpoint{4.865333in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{4.866724in}{0.768869in}}%
\pgfpathlineto{\pgfqpoint{4.865404in}{0.768362in}}%
\pgfpathlineto{\pgfqpoint{4.866974in}{0.768710in}}%
\pgfpathlineto{\pgfqpoint{4.870271in}{0.769293in}}%
\pgfpathlineto{\pgfqpoint{4.870288in}{0.769249in}}%
\pgfpathlineto{\pgfqpoint{4.871487in}{0.769660in}}%
\pgfpathlineto{\pgfqpoint{4.871838in}{0.769324in}}%
\pgfpathlineto{\pgfqpoint{4.873470in}{0.769660in}}%
\pgfpathlineto{\pgfqpoint{4.871873in}{0.769293in}}%
\pgfpathlineto{\pgfqpoint{4.873487in}{0.769616in}}%
\pgfpathlineto{\pgfqpoint{4.874938in}{0.769552in}}%
\pgfpathlineto{\pgfqpoint{4.874135in}{0.769945in}}%
\pgfpathlineto{\pgfqpoint{4.875042in}{0.769660in}}%
\pgfpathlineto{\pgfqpoint{4.876886in}{0.769945in}}%
\pgfpathlineto{\pgfqpoint{4.876921in}{0.769913in}}%
\pgfpathlineto{\pgfqpoint{4.880789in}{0.768894in}}%
\pgfpathlineto{\pgfqpoint{4.880806in}{0.768951in}}%
\pgfpathlineto{\pgfqpoint{4.882486in}{0.769236in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{0.768850in}}%
\pgfpathlineto{\pgfqpoint{4.882503in}{0.769230in}}%
\pgfpathlineto{\pgfqpoint{4.884091in}{0.769343in}}%
\pgfpathlineto{\pgfqpoint{4.884125in}{0.769470in}}%
\pgfpathlineto{\pgfqpoint{4.889303in}{0.769135in}}%
\pgfpathlineto{\pgfqpoint{4.890227in}{0.769508in}}%
\pgfpathlineto{\pgfqpoint{4.890679in}{0.768685in}}%
\pgfpathlineto{\pgfqpoint{4.890847in}{0.768951in}}%
\pgfpathlineto{\pgfqpoint{4.893451in}{0.768812in}}%
\pgfpathlineto{\pgfqpoint{4.895028in}{0.769027in}}%
\pgfpathlineto{\pgfqpoint{4.894298in}{0.768444in}}%
\pgfpathlineto{\pgfqpoint{4.895044in}{0.768995in}}%
\pgfpathlineto{\pgfqpoint{4.896020in}{0.769211in}}%
\pgfpathlineto{\pgfqpoint{4.896499in}{0.768584in}}%
\pgfpathlineto{\pgfqpoint{4.898031in}{0.768248in}}%
\pgfpathlineto{\pgfqpoint{4.896648in}{0.768628in}}%
\pgfpathlineto{\pgfqpoint{4.898097in}{0.768368in}}%
\pgfpathlineto{\pgfqpoint{4.899492in}{0.767969in}}%
\pgfpathlineto{\pgfqpoint{4.899737in}{0.768299in}}%
\pgfpathlineto{\pgfqpoint{4.900947in}{0.767729in}}%
\pgfpathlineto{\pgfqpoint{4.901273in}{0.768102in}}%
\pgfpathlineto{\pgfqpoint{4.903143in}{0.767602in}}%
\pgfpathlineto{\pgfqpoint{4.904811in}{0.767773in}}%
\pgfpathlineto{\pgfqpoint{4.906745in}{0.768109in}}%
\pgfpathlineto{\pgfqpoint{4.906906in}{0.767862in}}%
\pgfpathlineto{\pgfqpoint{4.906938in}{0.767944in}}%
\pgfpathlineto{\pgfqpoint{4.910203in}{0.768159in}}%
\pgfpathlineto{\pgfqpoint{4.911983in}{0.768913in}}%
\pgfpathlineto{\pgfqpoint{4.911999in}{0.768856in}}%
\pgfpathlineto{\pgfqpoint{4.913898in}{0.769122in}}%
\pgfpathlineto{\pgfqpoint{4.913930in}{0.769071in}}%
\pgfpathlineto{\pgfqpoint{4.915631in}{0.768957in}}%
\pgfpathlineto{\pgfqpoint{4.914103in}{0.769362in}}%
\pgfpathlineto{\pgfqpoint{4.915646in}{0.769046in}}%
\pgfpathlineto{\pgfqpoint{4.917449in}{0.769362in}}%
\pgfpathlineto{\pgfqpoint{4.917465in}{0.769337in}}%
\pgfpathlineto{\pgfqpoint{4.919166in}{0.768489in}}%
\pgfpathlineto{\pgfqpoint{4.919820in}{0.769059in}}%
\pgfpathlineto{\pgfqpoint{4.920798in}{0.768818in}}%
\pgfpathlineto{\pgfqpoint{4.920845in}{0.768710in}}%
\pgfpathlineto{\pgfqpoint{4.923749in}{0.769261in}}%
\pgfpathlineto{\pgfqpoint{4.925117in}{0.768907in}}%
\pgfpathlineto{\pgfqpoint{4.923919in}{0.769400in}}%
\pgfpathlineto{\pgfqpoint{4.925378in}{0.769033in}}%
\pgfpathlineto{\pgfqpoint{4.927136in}{0.769584in}}%
\pgfpathlineto{\pgfqpoint{4.927320in}{0.769337in}}%
\pgfpathlineto{\pgfqpoint{4.929055in}{0.768501in}}%
\pgfpathlineto{\pgfqpoint{4.931069in}{0.768634in}}%
\pgfpathlineto{\pgfqpoint{4.929115in}{0.768444in}}%
\pgfpathlineto{\pgfqpoint{4.931084in}{0.768577in}}%
\pgfpathlineto{\pgfqpoint{4.934184in}{0.767621in}}%
\pgfpathlineto{\pgfqpoint{4.934304in}{0.767843in}}%
\pgfpathlineto{\pgfqpoint{4.935231in}{0.767298in}}%
\pgfpathlineto{\pgfqpoint{4.935903in}{0.768014in}}%
\pgfpathlineto{\pgfqpoint{4.937541in}{0.767507in}}%
\pgfpathlineto{\pgfqpoint{4.936023in}{0.768096in}}%
\pgfpathlineto{\pgfqpoint{4.937556in}{0.767596in}}%
\pgfpathlineto{\pgfqpoint{4.939010in}{0.767197in}}%
\pgfpathlineto{\pgfqpoint{4.938046in}{0.767222in}}%
\pgfpathlineto{\pgfqpoint{4.939039in}{0.767140in}}%
\pgfpathlineto{\pgfqpoint{4.940384in}{0.767127in}}%
\pgfpathlineto{\pgfqpoint{4.939172in}{0.767298in}}%
\pgfpathlineto{\pgfqpoint{4.940546in}{0.767476in}}%
\pgfpathlineto{\pgfqpoint{4.943499in}{0.767108in}}%
\pgfpathlineto{\pgfqpoint{4.943513in}{0.767070in}}%
\pgfpathlineto{\pgfqpoint{4.951236in}{0.768609in}}%
\pgfpathlineto{\pgfqpoint{4.951523in}{0.768748in}}%
\pgfpathlineto{\pgfqpoint{4.952640in}{0.768020in}}%
\pgfpathlineto{\pgfqpoint{4.952697in}{0.768090in}}%
\pgfpathlineto{\pgfqpoint{4.954337in}{0.768185in}}%
\pgfpathlineto{\pgfqpoint{4.952740in}{0.767969in}}%
\pgfpathlineto{\pgfqpoint{4.954365in}{0.768102in}}%
\pgfpathlineto{\pgfqpoint{4.955999in}{0.767969in}}%
\pgfpathlineto{\pgfqpoint{4.954479in}{0.768248in}}%
\pgfpathlineto{\pgfqpoint{4.956027in}{0.768001in}}%
\pgfpathlineto{\pgfqpoint{4.957527in}{0.768096in}}%
\pgfpathlineto{\pgfqpoint{4.957654in}{0.767912in}}%
\pgfpathlineto{\pgfqpoint{4.957950in}{0.767874in}}%
\pgfpathlineto{\pgfqpoint{4.958682in}{0.768653in}}%
\pgfpathlineto{\pgfqpoint{4.959105in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{4.960662in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{4.960732in}{0.768590in}}%
\pgfpathlineto{\pgfqpoint{4.962283in}{0.769128in}}%
\pgfpathlineto{\pgfqpoint{4.960984in}{0.768970in}}%
\pgfpathlineto{\pgfqpoint{4.962325in}{0.769198in}}%
\pgfpathlineto{\pgfqpoint{4.964176in}{0.769698in}}%
\pgfpathlineto{\pgfqpoint{4.962855in}{0.768850in}}%
\pgfpathlineto{\pgfqpoint{4.964203in}{0.769660in}}%
\pgfpathlineto{\pgfqpoint{4.966487in}{0.769495in}}%
\pgfpathlineto{\pgfqpoint{4.964301in}{0.769907in}}%
\pgfpathlineto{\pgfqpoint{4.966514in}{0.769628in}}%
\pgfpathlineto{\pgfqpoint{4.966735in}{0.769717in}}%
\pgfpathlineto{\pgfqpoint{4.967892in}{0.768957in}}%
\pgfpathlineto{\pgfqpoint{4.967947in}{0.768989in}}%
\pgfpathlineto{\pgfqpoint{4.969346in}{0.768799in}}%
\pgfpathlineto{\pgfqpoint{4.969565in}{0.769033in}}%
\pgfpathlineto{\pgfqpoint{4.972851in}{0.767533in}}%
\pgfpathlineto{\pgfqpoint{4.974165in}{0.766045in}}%
\pgfpathlineto{\pgfqpoint{4.972959in}{0.767653in}}%
\pgfpathlineto{\pgfqpoint{4.974652in}{0.766159in}}%
\pgfpathlineto{\pgfqpoint{4.975920in}{0.766374in}}%
\pgfpathlineto{\pgfqpoint{4.974746in}{0.766032in}}%
\pgfpathlineto{\pgfqpoint{4.976216in}{0.766051in}}%
\pgfpathlineto{\pgfqpoint{4.977184in}{0.765918in}}%
\pgfpathlineto{\pgfqpoint{4.976902in}{0.766254in}}%
\pgfpathlineto{\pgfqpoint{4.977747in}{0.766203in}}%
\pgfpathlineto{\pgfqpoint{4.979059in}{0.766836in}}%
\pgfpathlineto{\pgfqpoint{4.979553in}{0.766557in}}%
\pgfpathlineto{\pgfqpoint{4.980113in}{0.766551in}}%
\pgfpathlineto{\pgfqpoint{4.980925in}{0.767317in}}%
\pgfpathlineto{\pgfqpoint{4.980938in}{0.767311in}}%
\pgfpathlineto{\pgfqpoint{4.983205in}{0.766785in}}%
\pgfpathlineto{\pgfqpoint{4.981018in}{0.767115in}}%
\pgfpathlineto{\pgfqpoint{4.983219in}{0.766747in}}%
\pgfpathlineto{\pgfqpoint{4.984868in}{0.766146in}}%
\pgfpathlineto{\pgfqpoint{4.984051in}{0.766956in}}%
\pgfpathlineto{\pgfqpoint{4.984881in}{0.766165in}}%
\pgfpathlineto{\pgfqpoint{4.986588in}{0.767146in}}%
\pgfpathlineto{\pgfqpoint{4.986680in}{0.766975in}}%
\pgfpathlineto{\pgfqpoint{4.987871in}{0.766963in}}%
\pgfpathlineto{\pgfqpoint{4.987609in}{0.767583in}}%
\pgfpathlineto{\pgfqpoint{4.988132in}{0.767495in}}%
\pgfpathlineto{\pgfqpoint{5.002272in}{0.769002in}}%
\pgfpathlineto{\pgfqpoint{5.002360in}{0.769103in}}%
\pgfpathlineto{\pgfqpoint{5.003579in}{0.768134in}}%
\pgfpathlineto{\pgfqpoint{5.003629in}{0.768197in}}%
\pgfpathlineto{\pgfqpoint{5.005157in}{0.768102in}}%
\pgfpathlineto{\pgfqpoint{5.003817in}{0.768672in}}%
\pgfpathlineto{\pgfqpoint{5.005269in}{0.768229in}}%
\pgfpathlineto{\pgfqpoint{5.007536in}{0.767716in}}%
\pgfpathlineto{\pgfqpoint{5.007648in}{0.767995in}}%
\pgfpathlineto{\pgfqpoint{5.007971in}{0.768394in}}%
\pgfpathlineto{\pgfqpoint{5.008665in}{0.767482in}}%
\pgfpathlineto{\pgfqpoint{5.009135in}{0.767653in}}%
\pgfpathlineto{\pgfqpoint{5.009556in}{0.767305in}}%
\pgfpathlineto{\pgfqpoint{5.010149in}{0.768001in}}%
\pgfpathlineto{\pgfqpoint{5.010666in}{0.767805in}}%
\pgfpathlineto{\pgfqpoint{5.012756in}{0.769033in}}%
\pgfpathlineto{\pgfqpoint{5.012780in}{0.768995in}}%
\pgfpathlineto{\pgfqpoint{5.046146in}{0.770509in}}%
\pgfpathlineto{\pgfqpoint{5.047808in}{0.771053in}}%
\pgfpathlineto{\pgfqpoint{5.046517in}{0.770293in}}%
\pgfpathlineto{\pgfqpoint{5.047886in}{0.771002in}}%
\pgfpathlineto{\pgfqpoint{5.048558in}{0.771579in}}%
\pgfpathlineto{\pgfqpoint{5.049641in}{0.770616in}}%
\pgfpathlineto{\pgfqpoint{5.051388in}{0.770793in}}%
\pgfpathlineto{\pgfqpoint{5.052917in}{0.770477in}}%
\pgfpathlineto{\pgfqpoint{5.051455in}{0.770888in}}%
\pgfpathlineto{\pgfqpoint{5.053028in}{0.770648in}}%
\pgfpathlineto{\pgfqpoint{5.053293in}{0.770964in}}%
\pgfpathlineto{\pgfqpoint{5.053889in}{0.769977in}}%
\pgfpathlineto{\pgfqpoint{5.054474in}{0.770141in}}%
\pgfpathlineto{\pgfqpoint{5.055914in}{0.770065in}}%
\pgfpathlineto{\pgfqpoint{5.055519in}{0.770471in}}%
\pgfpathlineto{\pgfqpoint{5.056024in}{0.770148in}}%
\pgfpathlineto{\pgfqpoint{5.058005in}{0.771477in}}%
\pgfpathlineto{\pgfqpoint{5.059421in}{0.771509in}}%
\pgfpathlineto{\pgfqpoint{5.059247in}{0.771838in}}%
\pgfpathlineto{\pgfqpoint{5.059530in}{0.771623in}}%
\pgfpathlineto{\pgfqpoint{5.060767in}{0.772066in}}%
\pgfpathlineto{\pgfqpoint{5.061136in}{0.771864in}}%
\pgfpathlineto{\pgfqpoint{5.062994in}{0.771458in}}%
\pgfpathlineto{\pgfqpoint{5.063059in}{0.771585in}}%
\pgfpathlineto{\pgfqpoint{5.065647in}{0.772585in}}%
\pgfpathlineto{\pgfqpoint{5.065765in}{0.772427in}}%
\pgfpathlineto{\pgfqpoint{5.066332in}{0.772465in}}%
\pgfpathlineto{\pgfqpoint{5.067186in}{0.773200in}}%
\pgfpathlineto{\pgfqpoint{5.067196in}{0.773130in}}%
\pgfpathlineto{\pgfqpoint{5.084864in}{0.774669in}}%
\pgfpathlineto{\pgfqpoint{5.086379in}{0.775207in}}%
\pgfpathlineto{\pgfqpoint{5.085129in}{0.774460in}}%
\pgfpathlineto{\pgfqpoint{5.086450in}{0.775112in}}%
\pgfpathlineto{\pgfqpoint{5.088051in}{0.774979in}}%
\pgfpathlineto{\pgfqpoint{5.088273in}{0.775264in}}%
\pgfpathlineto{\pgfqpoint{5.088758in}{0.776404in}}%
\pgfpathlineto{\pgfqpoint{5.089916in}{0.775878in}}%
\pgfpathlineto{\pgfqpoint{5.091473in}{0.775878in}}%
\pgfpathlineto{\pgfqpoint{5.090871in}{0.775308in}}%
\pgfpathlineto{\pgfqpoint{5.091493in}{0.775758in}}%
\pgfpathlineto{\pgfqpoint{5.093372in}{0.774574in}}%
\pgfpathlineto{\pgfqpoint{5.091803in}{0.776125in}}%
\pgfpathlineto{\pgfqpoint{5.093531in}{0.774757in}}%
\pgfpathlineto{\pgfqpoint{5.095450in}{0.775656in}}%
\pgfpathlineto{\pgfqpoint{5.093681in}{0.774580in}}%
\pgfpathlineto{\pgfqpoint{5.095490in}{0.775580in}}%
\pgfpathlineto{\pgfqpoint{5.097024in}{0.775409in}}%
\pgfpathlineto{\pgfqpoint{5.095877in}{0.775802in}}%
\pgfpathlineto{\pgfqpoint{5.097054in}{0.775492in}}%
\pgfpathlineto{\pgfqpoint{5.097153in}{0.775637in}}%
\pgfpathlineto{\pgfqpoint{5.098277in}{0.773795in}}%
\pgfpathlineto{\pgfqpoint{5.098287in}{0.773801in}}%
\pgfpathlineto{\pgfqpoint{5.099840in}{0.773921in}}%
\pgfpathlineto{\pgfqpoint{5.098641in}{0.774194in}}%
\pgfpathlineto{\pgfqpoint{5.099849in}{0.773953in}}%
\pgfpathlineto{\pgfqpoint{5.101103in}{0.774289in}}%
\pgfpathlineto{\pgfqpoint{5.100790in}{0.773795in}}%
\pgfpathlineto{\pgfqpoint{5.101396in}{0.773991in}}%
\pgfpathlineto{\pgfqpoint{5.103092in}{0.773795in}}%
\pgfpathlineto{\pgfqpoint{5.101718in}{0.774143in}}%
\pgfpathlineto{\pgfqpoint{5.103102in}{0.773820in}}%
\pgfpathlineto{\pgfqpoint{5.103209in}{0.773871in}}%
\pgfpathlineto{\pgfqpoint{5.104500in}{0.772927in}}%
\pgfpathlineto{\pgfqpoint{5.105903in}{0.772421in}}%
\pgfpathlineto{\pgfqpoint{5.105023in}{0.773244in}}%
\pgfpathlineto{\pgfqpoint{5.106115in}{0.772535in}}%
\pgfpathlineto{\pgfqpoint{5.108904in}{0.772617in}}%
\pgfpathlineto{\pgfqpoint{5.106134in}{0.772490in}}%
\pgfpathlineto{\pgfqpoint{5.108914in}{0.772598in}}%
\pgfpathlineto{\pgfqpoint{5.110004in}{0.771002in}}%
\pgfpathlineto{\pgfqpoint{5.110663in}{0.771161in}}%
\pgfpathlineto{\pgfqpoint{5.112206in}{0.770034in}}%
\pgfpathlineto{\pgfqpoint{5.110701in}{0.771281in}}%
\pgfpathlineto{\pgfqpoint{5.112785in}{0.770863in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.771661in}}%
\pgfpathlineto{\pgfqpoint{5.113041in}{0.770673in}}%
\pgfpathlineto{\pgfqpoint{5.114480in}{0.771408in}}%
\pgfpathlineto{\pgfqpoint{5.116073in}{0.770825in}}%
\pgfpathlineto{\pgfqpoint{5.115037in}{0.771528in}}%
\pgfpathlineto{\pgfqpoint{5.116092in}{0.770964in}}%
\pgfpathlineto{\pgfqpoint{5.117482in}{0.771370in}}%
\pgfpathlineto{\pgfqpoint{5.117650in}{0.771097in}}%
\pgfpathlineto{\pgfqpoint{5.119063in}{0.770661in}}%
\pgfpathlineto{\pgfqpoint{5.117763in}{0.771275in}}%
\pgfpathlineto{\pgfqpoint{5.119212in}{0.771053in}}%
\pgfpathlineto{\pgfqpoint{5.120712in}{0.771851in}}%
\pgfpathlineto{\pgfqpoint{5.119287in}{0.771021in}}%
\pgfpathlineto{\pgfqpoint{5.120833in}{0.771731in}}%
\pgfpathlineto{\pgfqpoint{5.142421in}{0.770281in}}%
\pgfpathlineto{\pgfqpoint{5.144028in}{0.769426in}}%
\pgfpathlineto{\pgfqpoint{5.144045in}{0.769476in}}%
\pgfpathlineto{\pgfqpoint{5.144080in}{0.769394in}}%
\pgfpathlineto{\pgfqpoint{5.144526in}{0.770331in}}%
\pgfpathlineto{\pgfqpoint{5.145488in}{0.770224in}}%
\pgfpathlineto{\pgfqpoint{5.146890in}{0.770445in}}%
\pgfpathlineto{\pgfqpoint{5.146037in}{0.770901in}}%
\pgfpathlineto{\pgfqpoint{5.147003in}{0.770572in}}%
\pgfpathlineto{\pgfqpoint{5.147750in}{0.771560in}}%
\pgfpathlineto{\pgfqpoint{5.148660in}{0.771116in}}%
\pgfpathlineto{\pgfqpoint{5.148790in}{0.770787in}}%
\pgfpathlineto{\pgfqpoint{5.150120in}{0.771990in}}%
\pgfpathlineto{\pgfqpoint{5.150413in}{0.772155in}}%
\pgfpathlineto{\pgfqpoint{5.150921in}{0.771135in}}%
\pgfpathlineto{\pgfqpoint{5.151575in}{0.771306in}}%
\pgfpathlineto{\pgfqpoint{5.152347in}{0.770483in}}%
\pgfpathlineto{\pgfqpoint{5.151600in}{0.771338in}}%
\pgfpathlineto{\pgfqpoint{5.153135in}{0.771541in}}%
\pgfpathlineto{\pgfqpoint{5.153759in}{0.772224in}}%
\pgfpathlineto{\pgfqpoint{5.153221in}{0.771427in}}%
\pgfpathlineto{\pgfqpoint{5.154698in}{0.771712in}}%
\pgfpathlineto{\pgfqpoint{5.156161in}{0.771287in}}%
\pgfpathlineto{\pgfqpoint{5.154954in}{0.771813in}}%
\pgfpathlineto{\pgfqpoint{5.156297in}{0.771446in}}%
\pgfpathlineto{\pgfqpoint{5.156382in}{0.771604in}}%
\pgfpathlineto{\pgfqpoint{5.158092in}{0.771946in}}%
\pgfpathlineto{\pgfqpoint{5.159223in}{0.772509in}}%
\pgfpathlineto{\pgfqpoint{5.159636in}{0.771990in}}%
\pgfpathlineto{\pgfqpoint{5.160485in}{0.771167in}}%
\pgfpathlineto{\pgfqpoint{5.159661in}{0.771997in}}%
\pgfpathlineto{\pgfqpoint{5.161240in}{0.771420in}}%
\pgfpathlineto{\pgfqpoint{5.162837in}{0.771769in}}%
\pgfpathlineto{\pgfqpoint{5.161525in}{0.771104in}}%
\pgfpathlineto{\pgfqpoint{5.162854in}{0.771762in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.771085in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.771085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{0.639286in}}%
\pgfpathlineto{\pgfqpoint{2.457209in}{0.643554in}}%
\pgfpathlineto{\pgfqpoint{2.715068in}{0.649702in}}%
\pgfpathlineto{\pgfqpoint{3.080884in}{0.668198in}}%
\pgfpathlineto{\pgfqpoint{3.343873in}{0.691069in}}%
\pgfpathlineto{\pgfqpoint{3.699930in}{0.731175in}}%
\pgfpathlineto{\pgfqpoint{3.710377in}{0.732251in}}%
\pgfpathlineto{\pgfqpoint{3.896746in}{0.747916in}}%
\pgfpathlineto{\pgfqpoint{3.902042in}{0.747942in}}%
\pgfpathlineto{\pgfqpoint{3.909131in}{0.748170in}}%
\pgfpathlineto{\pgfqpoint{3.954896in}{0.752279in}}%
\pgfpathlineto{\pgfqpoint{3.960914in}{0.752361in}}%
\pgfpathlineto{\pgfqpoint{3.973205in}{0.753843in}}%
\pgfpathlineto{\pgfqpoint{3.979122in}{0.753900in}}%
\pgfpathlineto{\pgfqpoint{3.986987in}{0.754128in}}%
\pgfpathlineto{\pgfqpoint{3.991364in}{0.754103in}}%
\pgfpathlineto{\pgfqpoint{4.008557in}{0.754521in}}%
\pgfpathlineto{\pgfqpoint{4.012065in}{0.754546in}}%
\pgfpathlineto{\pgfqpoint{4.018364in}{0.754824in}}%
\pgfpathlineto{\pgfqpoint{4.033982in}{0.755844in}}%
\pgfpathlineto{\pgfqpoint{4.037716in}{0.755901in}}%
\pgfpathlineto{\pgfqpoint{4.048855in}{0.756781in}}%
\pgfpathlineto{\pgfqpoint{4.052021in}{0.756806in}}%
\pgfpathlineto{\pgfqpoint{4.209862in}{0.765316in}}%
\pgfpathlineto{\pgfqpoint{4.214617in}{0.765304in}}%
\pgfpathlineto{\pgfqpoint{4.220807in}{0.765215in}}%
\pgfpathlineto{\pgfqpoint{4.224327in}{0.765753in}}%
\pgfpathlineto{\pgfqpoint{4.419081in}{0.777657in}}%
\pgfpathlineto{\pgfqpoint{4.421092in}{0.777448in}}%
\pgfpathlineto{\pgfqpoint{4.423315in}{0.777518in}}%
\pgfpathlineto{\pgfqpoint{4.431051in}{0.778563in}}%
\pgfpathlineto{\pgfqpoint{4.437729in}{0.779329in}}%
\pgfpathlineto{\pgfqpoint{4.448007in}{0.780247in}}%
\pgfpathlineto{\pgfqpoint{4.449875in}{0.780348in}}%
\pgfpathlineto{\pgfqpoint{4.451837in}{0.780494in}}%
\pgfpathlineto{\pgfqpoint{4.454762in}{0.780222in}}%
\pgfpathlineto{\pgfqpoint{4.466744in}{0.780171in}}%
\pgfpathlineto{\pgfqpoint{4.468871in}{0.781001in}}%
\pgfpathlineto{\pgfqpoint{4.475811in}{0.782470in}}%
\pgfpathlineto{\pgfqpoint{4.477599in}{0.782514in}}%
\pgfpathlineto{\pgfqpoint{4.479427in}{0.782191in}}%
\pgfpathlineto{\pgfqpoint{4.479619in}{0.782343in}}%
\pgfpathlineto{\pgfqpoint{4.484245in}{0.783065in}}%
\pgfpathlineto{\pgfqpoint{4.487832in}{0.783685in}}%
\pgfpathlineto{\pgfqpoint{4.530468in}{0.787940in}}%
\pgfpathlineto{\pgfqpoint{4.531982in}{0.787877in}}%
\pgfpathlineto{\pgfqpoint{4.532108in}{0.787947in}}%
\pgfpathlineto{\pgfqpoint{4.533615in}{0.787921in}}%
\pgfpathlineto{\pgfqpoint{4.533698in}{0.787833in}}%
\pgfpathlineto{\pgfqpoint{4.579117in}{0.793164in}}%
\pgfpathlineto{\pgfqpoint{4.581674in}{0.793550in}}%
\pgfpathlineto{\pgfqpoint{4.584509in}{0.794260in}}%
\pgfpathlineto{\pgfqpoint{4.586192in}{0.795285in}}%
\pgfpathlineto{\pgfqpoint{4.588232in}{0.795653in}}%
\pgfpathlineto{\pgfqpoint{4.600534in}{0.797160in}}%
\pgfpathlineto{\pgfqpoint{4.602150in}{0.796849in}}%
\pgfpathlineto{\pgfqpoint{4.602220in}{0.796735in}}%
\pgfpathlineto{\pgfqpoint{4.604143in}{0.796767in}}%
\pgfpathlineto{\pgfqpoint{4.605849in}{0.796786in}}%
\pgfpathlineto{\pgfqpoint{4.606439in}{0.796811in}}%
\pgfpathlineto{\pgfqpoint{4.606959in}{0.797451in}}%
\pgfpathlineto{\pgfqpoint{4.607201in}{0.797482in}}%
\pgfpathlineto{\pgfqpoint{4.610303in}{0.797533in}}%
\pgfpathlineto{\pgfqpoint{4.614843in}{0.798230in}}%
\pgfpathlineto{\pgfqpoint{4.616807in}{0.798780in}}%
\pgfpathlineto{\pgfqpoint{4.616841in}{0.798749in}}%
\pgfpathlineto{\pgfqpoint{4.619767in}{0.799762in}}%
\pgfpathlineto{\pgfqpoint{4.623270in}{0.801446in}}%
\pgfpathlineto{\pgfqpoint{4.626413in}{0.801396in}}%
\pgfpathlineto{\pgfqpoint{4.629400in}{0.802162in}}%
\pgfpathlineto{\pgfqpoint{4.633660in}{0.802846in}}%
\pgfpathlineto{\pgfqpoint{4.635435in}{0.803219in}}%
\pgfpathlineto{\pgfqpoint{4.635564in}{0.803086in}}%
\pgfpathlineto{\pgfqpoint{4.635950in}{0.803422in}}%
\pgfpathlineto{\pgfqpoint{4.637362in}{0.803086in}}%
\pgfpathlineto{\pgfqpoint{4.639980in}{0.803567in}}%
\pgfpathlineto{\pgfqpoint{4.641758in}{0.803453in}}%
\pgfpathlineto{\pgfqpoint{4.643465in}{0.803561in}}%
\pgfpathlineto{\pgfqpoint{4.644316in}{0.803498in}}%
\pgfpathlineto{\pgfqpoint{4.644945in}{0.803954in}}%
\pgfpathlineto{\pgfqpoint{4.646669in}{0.804384in}}%
\pgfpathlineto{\pgfqpoint{4.646700in}{0.804353in}}%
\pgfpathlineto{\pgfqpoint{4.649070in}{0.805416in}}%
\pgfpathlineto{\pgfqpoint{4.651086in}{0.805701in}}%
\pgfpathlineto{\pgfqpoint{4.652815in}{0.805739in}}%
\pgfpathlineto{\pgfqpoint{4.656371in}{0.805904in}}%
\pgfpathlineto{\pgfqpoint{4.659168in}{0.806657in}}%
\pgfpathlineto{\pgfqpoint{4.659441in}{0.806423in}}%
\pgfpathlineto{\pgfqpoint{4.660076in}{0.807018in}}%
\pgfpathlineto{\pgfqpoint{4.660620in}{0.807170in}}%
\pgfpathlineto{\pgfqpoint{4.662246in}{0.807670in}}%
\pgfpathlineto{\pgfqpoint{4.662306in}{0.807620in}}%
\pgfpathlineto{\pgfqpoint{4.666403in}{0.808399in}}%
\pgfpathlineto{\pgfqpoint{4.667739in}{0.808728in}}%
\pgfpathlineto{\pgfqpoint{4.666522in}{0.808519in}}%
\pgfpathlineto{\pgfqpoint{4.667887in}{0.808931in}}%
\pgfpathlineto{\pgfqpoint{4.670132in}{0.809336in}}%
\pgfpathlineto{\pgfqpoint{4.671896in}{0.809462in}}%
\pgfpathlineto{\pgfqpoint{4.671984in}{0.809583in}}%
\pgfpathlineto{\pgfqpoint{4.675021in}{0.810596in}}%
\pgfpathlineto{\pgfqpoint{4.676676in}{0.810811in}}%
\pgfpathlineto{\pgfqpoint{4.678728in}{0.811235in}}%
\pgfpathlineto{\pgfqpoint{4.678757in}{0.811197in}}%
\pgfpathlineto{\pgfqpoint{4.695509in}{0.813338in}}%
\pgfpathlineto{\pgfqpoint{4.696116in}{0.813091in}}%
\pgfpathlineto{\pgfqpoint{4.695923in}{0.813496in}}%
\pgfpathlineto{\pgfqpoint{4.697025in}{0.813553in}}%
\pgfpathlineto{\pgfqpoint{4.738225in}{0.821506in}}%
\pgfpathlineto{\pgfqpoint{4.740003in}{0.821468in}}%
\pgfpathlineto{\pgfqpoint{4.746429in}{0.822949in}}%
\pgfpathlineto{\pgfqpoint{4.746550in}{0.822899in}}%
\pgfpathlineto{\pgfqpoint{4.748146in}{0.823462in}}%
\pgfpathlineto{\pgfqpoint{4.748989in}{0.823209in}}%
\pgfpathlineto{\pgfqpoint{4.749735in}{0.823475in}}%
\pgfpathlineto{\pgfqpoint{4.754772in}{0.823722in}}%
\pgfpathlineto{\pgfqpoint{4.757043in}{0.824216in}}%
\pgfpathlineto{\pgfqpoint{4.759535in}{0.824114in}}%
\pgfpathlineto{\pgfqpoint{4.761452in}{0.824773in}}%
\pgfpathlineto{\pgfqpoint{4.762802in}{0.824684in}}%
\pgfpathlineto{\pgfqpoint{4.763174in}{0.824976in}}%
\pgfpathlineto{\pgfqpoint{4.763243in}{0.824893in}}%
\pgfpathlineto{\pgfqpoint{4.765812in}{0.825963in}}%
\pgfpathlineto{\pgfqpoint{4.830662in}{0.842205in}}%
\pgfpathlineto{\pgfqpoint{4.831872in}{0.842635in}}%
\pgfpathlineto{\pgfqpoint{4.831657in}{0.842939in}}%
\pgfpathlineto{\pgfqpoint{4.832008in}{0.842914in}}%
\pgfpathlineto{\pgfqpoint{4.833329in}{0.843845in}}%
\pgfpathlineto{\pgfqpoint{4.833737in}{0.843718in}}%
\pgfpathlineto{\pgfqpoint{4.836152in}{0.843275in}}%
\pgfpathlineto{\pgfqpoint{4.836248in}{0.843395in}}%
\pgfpathlineto{\pgfqpoint{4.838111in}{0.844054in}}%
\pgfpathlineto{\pgfqpoint{4.838131in}{0.844022in}}%
\pgfpathlineto{\pgfqpoint{4.839221in}{0.844206in}}%
\pgfpathlineto{\pgfqpoint{4.838782in}{0.844459in}}%
\pgfpathlineto{\pgfqpoint{4.839603in}{0.844484in}}%
\pgfpathlineto{\pgfqpoint{4.842760in}{0.845478in}}%
\pgfpathlineto{\pgfqpoint{4.844216in}{0.845826in}}%
\pgfpathlineto{\pgfqpoint{4.842949in}{0.845820in}}%
\pgfpathlineto{\pgfqpoint{4.844291in}{0.845864in}}%
\pgfpathlineto{\pgfqpoint{4.847129in}{0.846149in}}%
\pgfpathlineto{\pgfqpoint{4.847185in}{0.845991in}}%
\pgfpathlineto{\pgfqpoint{4.847298in}{0.846168in}}%
\pgfpathlineto{\pgfqpoint{4.848587in}{0.846618in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{0.847625in}}%
\pgfpathlineto{\pgfqpoint{4.850579in}{0.847599in}}%
\pgfpathlineto{\pgfqpoint{4.854457in}{0.849138in}}%
\pgfpathlineto{\pgfqpoint{4.854623in}{0.849037in}}%
\pgfpathlineto{\pgfqpoint{4.856163in}{0.849239in}}%
\pgfpathlineto{\pgfqpoint{4.859007in}{0.849531in}}%
\pgfpathlineto{\pgfqpoint{4.859044in}{0.849372in}}%
\pgfpathlineto{\pgfqpoint{4.860168in}{0.849372in}}%
\pgfpathlineto{\pgfqpoint{4.859244in}{0.849531in}}%
\pgfpathlineto{\pgfqpoint{4.860621in}{0.849569in}}%
\pgfpathlineto{\pgfqpoint{4.864079in}{0.851031in}}%
\pgfpathlineto{\pgfqpoint{4.864097in}{0.851000in}}%
\pgfpathlineto{\pgfqpoint{4.865886in}{0.851202in}}%
\pgfpathlineto{\pgfqpoint{4.865922in}{0.851278in}}%
\pgfpathlineto{\pgfqpoint{4.868111in}{0.851589in}}%
\pgfpathlineto{\pgfqpoint{4.868182in}{0.851437in}}%
\pgfpathlineto{\pgfqpoint{4.870853in}{0.852975in}}%
\pgfpathlineto{\pgfqpoint{4.881561in}{0.855204in}}%
\pgfpathlineto{\pgfqpoint{4.881750in}{0.854894in}}%
\pgfpathlineto{\pgfqpoint{4.882383in}{0.855666in}}%
\pgfpathlineto{\pgfqpoint{4.882982in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{4.887973in}{0.855590in}}%
\pgfpathlineto{\pgfqpoint{4.890746in}{0.857110in}}%
\pgfpathlineto{\pgfqpoint{4.890763in}{0.857021in}}%
\pgfpathlineto{\pgfqpoint{4.892034in}{0.857180in}}%
\pgfpathlineto{\pgfqpoint{4.891533in}{0.857895in}}%
\pgfpathlineto{\pgfqpoint{4.892284in}{0.857389in}}%
\pgfpathlineto{\pgfqpoint{4.893982in}{0.858079in}}%
\pgfpathlineto{\pgfqpoint{4.892401in}{0.857268in}}%
\pgfpathlineto{\pgfqpoint{4.893999in}{0.858053in}}%
\pgfpathlineto{\pgfqpoint{4.895673in}{0.859047in}}%
\pgfpathlineto{\pgfqpoint{4.897093in}{0.859389in}}%
\pgfpathlineto{\pgfqpoint{4.896202in}{0.858851in}}%
\pgfpathlineto{\pgfqpoint{4.897340in}{0.859199in}}%
\pgfpathlineto{\pgfqpoint{4.899295in}{0.860086in}}%
\pgfpathlineto{\pgfqpoint{4.901208in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{4.899508in}{0.859763in}}%
\pgfpathlineto{\pgfqpoint{4.901224in}{0.860238in}}%
\pgfpathlineto{\pgfqpoint{4.901631in}{0.860289in}}%
\pgfpathlineto{\pgfqpoint{4.902055in}{0.860706in}}%
\pgfpathlineto{\pgfqpoint{4.902640in}{0.860852in}}%
\pgfpathlineto{\pgfqpoint{4.904585in}{0.862232in}}%
\pgfpathlineto{\pgfqpoint{4.904601in}{0.862156in}}%
\pgfpathlineto{\pgfqpoint{4.906118in}{0.862112in}}%
\pgfpathlineto{\pgfqpoint{4.905199in}{0.862460in}}%
\pgfpathlineto{\pgfqpoint{4.906182in}{0.862144in}}%
\pgfpathlineto{\pgfqpoint{4.907917in}{0.862904in}}%
\pgfpathlineto{\pgfqpoint{4.909533in}{0.862606in}}%
\pgfpathlineto{\pgfqpoint{4.909628in}{0.862809in}}%
\pgfpathlineto{\pgfqpoint{4.909868in}{0.862625in}}%
\pgfpathlineto{\pgfqpoint{4.911332in}{0.863062in}}%
\pgfpathlineto{\pgfqpoint{4.911428in}{0.863030in}}%
\pgfpathlineto{\pgfqpoint{4.912316in}{0.863967in}}%
\pgfpathlineto{\pgfqpoint{4.912712in}{0.863752in}}%
\pgfpathlineto{\pgfqpoint{4.914450in}{0.864518in}}%
\pgfpathlineto{\pgfqpoint{4.912791in}{0.863676in}}%
\pgfpathlineto{\pgfqpoint{4.914513in}{0.864354in}}%
\pgfpathlineto{\pgfqpoint{4.915945in}{0.864886in}}%
\pgfpathlineto{\pgfqpoint{4.914560in}{0.864322in}}%
\pgfpathlineto{\pgfqpoint{4.916290in}{0.864537in}}%
\pgfpathlineto{\pgfqpoint{4.916337in}{0.864309in}}%
\pgfpathlineto{\pgfqpoint{4.917559in}{0.865253in}}%
\pgfpathlineto{\pgfqpoint{4.917747in}{0.865063in}}%
\pgfpathlineto{\pgfqpoint{4.920504in}{0.866582in}}%
\pgfpathlineto{\pgfqpoint{4.921975in}{0.866582in}}%
\pgfpathlineto{\pgfqpoint{4.921201in}{0.866291in}}%
\pgfpathlineto{\pgfqpoint{4.922053in}{0.866481in}}%
\pgfpathlineto{\pgfqpoint{4.922083in}{0.866361in}}%
\pgfpathlineto{\pgfqpoint{4.923179in}{0.867019in}}%
\pgfpathlineto{\pgfqpoint{4.923549in}{0.866855in}}%
\pgfpathlineto{\pgfqpoint{4.930389in}{0.870705in}}%
\pgfpathlineto{\pgfqpoint{4.930434in}{0.870546in}}%
\pgfpathlineto{\pgfqpoint{4.931567in}{0.870204in}}%
\pgfpathlineto{\pgfqpoint{4.931054in}{0.870831in}}%
\pgfpathlineto{\pgfqpoint{4.931989in}{0.870648in}}%
\pgfpathlineto{\pgfqpoint{4.933464in}{0.871287in}}%
\pgfpathlineto{\pgfqpoint{4.932336in}{0.870388in}}%
\pgfpathlineto{\pgfqpoint{4.933644in}{0.871053in}}%
\pgfpathlineto{\pgfqpoint{4.933974in}{0.870901in}}%
\pgfpathlineto{\pgfqpoint{4.933704in}{0.871205in}}%
\pgfpathlineto{\pgfqpoint{4.935157in}{0.871420in}}%
\pgfpathlineto{\pgfqpoint{4.956310in}{0.878740in}}%
\pgfpathlineto{\pgfqpoint{4.956452in}{0.878442in}}%
\pgfpathlineto{\pgfqpoint{4.957329in}{0.879037in}}%
\pgfpathlineto{\pgfqpoint{4.957823in}{0.878961in}}%
\pgfpathlineto{\pgfqpoint{4.959863in}{0.879822in}}%
\pgfpathlineto{\pgfqpoint{4.960116in}{0.879310in}}%
\pgfpathlineto{\pgfqpoint{4.961418in}{0.879873in}}%
\pgfpathlineto{\pgfqpoint{4.962660in}{0.879569in}}%
\pgfpathlineto{\pgfqpoint{4.961530in}{0.879962in}}%
\pgfpathlineto{\pgfqpoint{4.963050in}{0.879886in}}%
\pgfpathlineto{\pgfqpoint{4.970167in}{0.881386in}}%
\pgfpathlineto{\pgfqpoint{4.971736in}{0.881963in}}%
\pgfpathlineto{\pgfqpoint{4.971872in}{0.881716in}}%
\pgfpathlineto{\pgfqpoint{4.973366in}{0.882627in}}%
\pgfpathlineto{\pgfqpoint{4.971981in}{0.882001in}}%
\pgfpathlineto{\pgfqpoint{4.973380in}{0.882678in}}%
\pgfpathlineto{\pgfqpoint{4.974760in}{0.883508in}}%
\pgfpathlineto{\pgfqpoint{4.975151in}{0.883223in}}%
\pgfpathlineto{\pgfqpoint{4.977519in}{0.883723in}}%
\pgfpathlineto{\pgfqpoint{4.977533in}{0.883786in}}%
\pgfpathlineto{\pgfqpoint{4.978082in}{0.883457in}}%
\pgfpathlineto{\pgfqpoint{4.979246in}{0.883774in}}%
\pgfpathlineto{\pgfqpoint{4.979686in}{0.883970in}}%
\pgfpathlineto{\pgfqpoint{4.980286in}{0.884888in}}%
\pgfpathlineto{\pgfqpoint{4.980379in}{0.884875in}}%
\pgfpathlineto{\pgfqpoint{4.982292in}{0.886097in}}%
\pgfpathlineto{\pgfqpoint{4.982319in}{0.885990in}}%
\pgfpathlineto{\pgfqpoint{4.987792in}{0.889390in}}%
\pgfpathlineto{\pgfqpoint{4.987910in}{0.889225in}}%
\pgfpathlineto{\pgfqpoint{4.989240in}{0.888814in}}%
\pgfpathlineto{\pgfqpoint{4.988301in}{0.889346in}}%
\pgfpathlineto{\pgfqpoint{4.989461in}{0.889289in}}%
\pgfpathlineto{\pgfqpoint{4.990864in}{0.889270in}}%
\pgfpathlineto{\pgfqpoint{4.990033in}{0.888674in}}%
\pgfpathlineto{\pgfqpoint{4.990980in}{0.889042in}}%
\pgfpathlineto{\pgfqpoint{4.992403in}{0.889871in}}%
\pgfpathlineto{\pgfqpoint{4.991369in}{0.888934in}}%
\pgfpathlineto{\pgfqpoint{4.992674in}{0.889618in}}%
\pgfpathlineto{\pgfqpoint{4.994207in}{0.889681in}}%
\pgfpathlineto{\pgfqpoint{4.992829in}{0.889757in}}%
\pgfpathlineto{\pgfqpoint{4.994232in}{0.889833in}}%
\pgfpathlineto{\pgfqpoint{4.995772in}{0.890276in}}%
\pgfpathlineto{\pgfqpoint{4.995951in}{0.889985in}}%
\pgfpathlineto{\pgfqpoint{4.996143in}{0.889846in}}%
\pgfpathlineto{\pgfqpoint{4.996909in}{0.890891in}}%
\pgfpathlineto{\pgfqpoint{4.997317in}{0.890688in}}%
\pgfpathlineto{\pgfqpoint{4.998234in}{0.891385in}}%
\pgfpathlineto{\pgfqpoint{4.998908in}{0.890992in}}%
\pgfpathlineto{\pgfqpoint{5.000366in}{0.890821in}}%
\pgfpathlineto{\pgfqpoint{4.999314in}{0.891245in}}%
\pgfpathlineto{\pgfqpoint{5.000543in}{0.891005in}}%
\pgfpathlineto{\pgfqpoint{5.002108in}{0.891847in}}%
\pgfpathlineto{\pgfqpoint{5.000935in}{0.890663in}}%
\pgfpathlineto{\pgfqpoint{5.002196in}{0.891739in}}%
\pgfpathlineto{\pgfqpoint{5.002234in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{5.003139in}{0.892790in}}%
\pgfpathlineto{\pgfqpoint{5.003491in}{0.892689in}}%
\pgfpathlineto{\pgfqpoint{5.005232in}{0.892910in}}%
\pgfpathlineto{\pgfqpoint{5.003579in}{0.892594in}}%
\pgfpathlineto{\pgfqpoint{5.005269in}{0.892854in}}%
\pgfpathlineto{\pgfqpoint{5.005781in}{0.892929in}}%
\pgfpathlineto{\pgfqpoint{5.006305in}{0.893670in}}%
\pgfpathlineto{\pgfqpoint{5.006691in}{0.893360in}}%
\pgfpathlineto{\pgfqpoint{5.007114in}{0.893018in}}%
\pgfpathlineto{\pgfqpoint{5.008269in}{0.893582in}}%
\pgfpathlineto{\pgfqpoint{5.009766in}{0.893734in}}%
\pgfpathlineto{\pgfqpoint{5.008603in}{0.893917in}}%
\pgfpathlineto{\pgfqpoint{5.009803in}{0.893753in}}%
\pgfpathlineto{\pgfqpoint{5.009914in}{0.893677in}}%
\pgfpathlineto{\pgfqpoint{5.011430in}{0.894158in}}%
\pgfpathlineto{\pgfqpoint{5.013111in}{0.893639in}}%
\pgfpathlineto{\pgfqpoint{5.013539in}{0.894183in}}%
\pgfpathlineto{\pgfqpoint{5.016015in}{0.895203in}}%
\pgfpathlineto{\pgfqpoint{5.016088in}{0.895108in}}%
\pgfpathlineto{\pgfqpoint{5.016986in}{0.895962in}}%
\pgfpathlineto{\pgfqpoint{5.017252in}{0.896038in}}%
\pgfpathlineto{\pgfqpoint{5.018812in}{0.897571in}}%
\pgfpathlineto{\pgfqpoint{5.018945in}{0.897147in}}%
\pgfpathlineto{\pgfqpoint{5.020907in}{0.897780in}}%
\pgfpathlineto{\pgfqpoint{5.019379in}{0.896906in}}%
\pgfpathlineto{\pgfqpoint{5.020919in}{0.897735in}}%
\pgfpathlineto{\pgfqpoint{5.021027in}{0.897501in}}%
\pgfpathlineto{\pgfqpoint{5.022237in}{0.898945in}}%
\pgfpathlineto{\pgfqpoint{5.024396in}{0.901161in}}%
\pgfpathlineto{\pgfqpoint{5.022261in}{0.898926in}}%
\pgfpathlineto{\pgfqpoint{5.024848in}{0.900870in}}%
\pgfpathlineto{\pgfqpoint{5.024860in}{0.900787in}}%
\pgfpathlineto{\pgfqpoint{5.025679in}{0.901699in}}%
\pgfpathlineto{\pgfqpoint{5.026319in}{0.901446in}}%
\pgfpathlineto{\pgfqpoint{5.026354in}{0.901516in}}%
\pgfpathlineto{\pgfqpoint{5.027819in}{0.902313in}}%
\pgfpathlineto{\pgfqpoint{5.029455in}{0.904143in}}%
\pgfpathlineto{\pgfqpoint{5.029631in}{0.903960in}}%
\pgfpathlineto{\pgfqpoint{5.030382in}{0.904023in}}%
\pgfpathlineto{\pgfqpoint{5.030956in}{0.905023in}}%
\pgfpathlineto{\pgfqpoint{5.030967in}{0.905011in}}%
\pgfpathlineto{\pgfqpoint{5.031820in}{0.905042in}}%
\pgfpathlineto{\pgfqpoint{5.031049in}{0.905207in}}%
\pgfpathlineto{\pgfqpoint{5.032404in}{0.905612in}}%
\pgfpathlineto{\pgfqpoint{5.034310in}{0.905467in}}%
\pgfpathlineto{\pgfqpoint{5.034322in}{0.905448in}}%
\pgfpathlineto{\pgfqpoint{5.035734in}{0.905106in}}%
\pgfpathlineto{\pgfqpoint{5.034832in}{0.905707in}}%
\pgfpathlineto{\pgfqpoint{5.035942in}{0.905486in}}%
\pgfpathlineto{\pgfqpoint{5.036716in}{0.905308in}}%
\pgfpathlineto{\pgfqpoint{5.037648in}{0.906087in}}%
\pgfpathlineto{\pgfqpoint{5.038315in}{0.906353in}}%
\pgfpathlineto{\pgfqpoint{5.037913in}{0.906765in}}%
\pgfpathlineto{\pgfqpoint{5.038934in}{0.906986in}}%
\pgfpathlineto{\pgfqpoint{5.041300in}{0.908595in}}%
\pgfpathlineto{\pgfqpoint{5.041311in}{0.908519in}}%
\pgfpathlineto{\pgfqpoint{5.042290in}{0.908468in}}%
\pgfpathlineto{\pgfqpoint{5.042664in}{0.909259in}}%
\pgfpathlineto{\pgfqpoint{5.042687in}{0.909215in}}%
\pgfpathlineto{\pgfqpoint{5.044115in}{0.910311in}}%
\pgfpathlineto{\pgfqpoint{5.042721in}{0.909145in}}%
\pgfpathlineto{\pgfqpoint{5.044454in}{0.910127in}}%
\pgfpathlineto{\pgfqpoint{5.044545in}{0.909969in}}%
\pgfpathlineto{\pgfqpoint{5.045718in}{0.911273in}}%
\pgfpathlineto{\pgfqpoint{5.045876in}{0.911140in}}%
\pgfpathlineto{\pgfqpoint{5.045921in}{0.911051in}}%
\pgfpathlineto{\pgfqpoint{5.048267in}{0.912729in}}%
\pgfpathlineto{\pgfqpoint{5.068016in}{0.922449in}}%
\pgfpathlineto{\pgfqpoint{5.048312in}{0.912584in}}%
\pgfpathlineto{\pgfqpoint{5.068091in}{0.922265in}}%
\pgfpathlineto{\pgfqpoint{5.068187in}{0.922170in}}%
\pgfpathlineto{\pgfqpoint{5.069249in}{0.923272in}}%
\pgfpathlineto{\pgfqpoint{5.069524in}{0.923202in}}%
\pgfpathlineto{\pgfqpoint{5.071079in}{0.923798in}}%
\pgfpathlineto{\pgfqpoint{5.070414in}{0.923069in}}%
\pgfpathlineto{\pgfqpoint{5.071143in}{0.923753in}}%
\pgfpathlineto{\pgfqpoint{5.071227in}{0.923703in}}%
\pgfpathlineto{\pgfqpoint{5.072239in}{0.924887in}}%
\pgfpathlineto{\pgfqpoint{5.072450in}{0.924912in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{0.926419in}}%
\pgfpathlineto{\pgfqpoint{5.072523in}{0.924868in}}%
\pgfpathlineto{\pgfqpoint{5.074255in}{0.926375in}}%
\pgfpathlineto{\pgfqpoint{5.075958in}{0.926628in}}%
\pgfpathlineto{\pgfqpoint{5.075989in}{0.926533in}}%
\pgfpathlineto{\pgfqpoint{5.078359in}{0.927717in}}%
\pgfpathlineto{\pgfqpoint{5.078556in}{0.927533in}}%
\pgfpathlineto{\pgfqpoint{5.079745in}{0.929072in}}%
\pgfpathlineto{\pgfqpoint{5.079776in}{0.929015in}}%
\pgfpathlineto{\pgfqpoint{5.080611in}{0.928768in}}%
\pgfpathlineto{\pgfqpoint{5.079952in}{0.929192in}}%
\pgfpathlineto{\pgfqpoint{5.081209in}{0.929667in}}%
\pgfpathlineto{\pgfqpoint{5.083046in}{0.930788in}}%
\pgfpathlineto{\pgfqpoint{5.084640in}{0.930984in}}%
\pgfpathlineto{\pgfqpoint{5.083189in}{0.930997in}}%
\pgfpathlineto{\pgfqpoint{5.084711in}{0.931155in}}%
\pgfpathlineto{\pgfqpoint{5.086542in}{0.932244in}}%
\pgfpathlineto{\pgfqpoint{5.086572in}{0.932232in}}%
\pgfpathlineto{\pgfqpoint{5.088101in}{0.930896in}}%
\pgfpathlineto{\pgfqpoint{5.088263in}{0.931225in}}%
\pgfpathlineto{\pgfqpoint{5.088495in}{0.931130in}}%
\pgfpathlineto{\pgfqpoint{5.089987in}{0.932485in}}%
\pgfpathlineto{\pgfqpoint{5.091803in}{0.934144in}}%
\pgfpathlineto{\pgfqpoint{5.091863in}{0.933935in}}%
\pgfpathlineto{\pgfqpoint{5.092863in}{0.935049in}}%
\pgfpathlineto{\pgfqpoint{5.093152in}{0.935049in}}%
\pgfpathlineto{\pgfqpoint{5.096085in}{0.937367in}}%
\pgfpathlineto{\pgfqpoint{5.096293in}{0.937164in}}%
\pgfpathlineto{\pgfqpoint{5.097380in}{0.938582in}}%
\pgfpathlineto{\pgfqpoint{5.099182in}{0.939722in}}%
\pgfpathlineto{\pgfqpoint{5.097469in}{0.938525in}}%
\pgfpathlineto{\pgfqpoint{5.099201in}{0.939678in}}%
\pgfpathlineto{\pgfqpoint{5.100790in}{0.939716in}}%
\pgfpathlineto{\pgfqpoint{5.099310in}{0.939900in}}%
\pgfpathlineto{\pgfqpoint{5.100917in}{0.939957in}}%
\pgfpathlineto{\pgfqpoint{5.103510in}{0.942483in}}%
\pgfpathlineto{\pgfqpoint{5.103520in}{0.942413in}}%
\pgfpathlineto{\pgfqpoint{5.109938in}{0.948473in}}%
\pgfpathlineto{\pgfqpoint{5.109976in}{0.948315in}}%
\pgfpathlineto{\pgfqpoint{5.110301in}{0.948017in}}%
\pgfpathlineto{\pgfqpoint{5.111054in}{0.949214in}}%
\pgfpathlineto{\pgfqpoint{5.111426in}{0.948834in}}%
\pgfpathlineto{\pgfqpoint{5.113250in}{0.950189in}}%
\pgfpathlineto{\pgfqpoint{5.114489in}{0.950062in}}%
\pgfpathlineto{\pgfqpoint{5.113363in}{0.950315in}}%
\pgfpathlineto{\pgfqpoint{5.114810in}{0.950455in}}%
\pgfpathlineto{\pgfqpoint{5.116289in}{0.950930in}}%
\pgfpathlineto{\pgfqpoint{5.114905in}{0.950379in}}%
\pgfpathlineto{\pgfqpoint{5.116402in}{0.950638in}}%
\pgfpathlineto{\pgfqpoint{5.119473in}{0.952158in}}%
\pgfpathlineto{\pgfqpoint{5.121437in}{0.953728in}}%
\pgfpathlineto{\pgfqpoint{5.119492in}{0.952114in}}%
\pgfpathlineto{\pgfqpoint{5.121446in}{0.953722in}}%
\pgfpathlineto{\pgfqpoint{5.125600in}{0.957300in}}%
\pgfpathlineto{\pgfqpoint{5.125774in}{0.957053in}}%
\pgfpathlineto{\pgfqpoint{5.126535in}{0.957186in}}%
\pgfpathlineto{\pgfqpoint{5.127039in}{0.957907in}}%
\pgfpathlineto{\pgfqpoint{5.127149in}{0.957825in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{0.958629in}}%
\pgfpathlineto{\pgfqpoint{5.128773in}{0.958287in}}%
\pgfpathlineto{\pgfqpoint{5.130690in}{0.960390in}}%
\pgfpathlineto{\pgfqpoint{5.128791in}{0.958281in}}%
\pgfpathlineto{\pgfqpoint{5.130808in}{0.960168in}}%
\pgfpathlineto{\pgfqpoint{5.132083in}{0.960301in}}%
\pgfpathlineto{\pgfqpoint{5.131080in}{0.959864in}}%
\pgfpathlineto{\pgfqpoint{5.132399in}{0.959801in}}%
\pgfpathlineto{\pgfqpoint{5.132472in}{0.959655in}}%
\pgfpathlineto{\pgfqpoint{5.133822in}{0.960687in}}%
\pgfpathlineto{\pgfqpoint{5.137420in}{0.963182in}}%
\pgfpathlineto{\pgfqpoint{5.137429in}{0.963112in}}%
\pgfpathlineto{\pgfqpoint{5.137616in}{0.962910in}}%
\pgfpathlineto{\pgfqpoint{5.138799in}{0.964018in}}%
\pgfpathlineto{\pgfqpoint{5.140402in}{0.965379in}}%
\pgfpathlineto{\pgfqpoint{5.140561in}{0.965347in}}%
\pgfpathlineto{\pgfqpoint{5.141250in}{0.965062in}}%
\pgfpathlineto{\pgfqpoint{5.141770in}{0.965981in}}%
\pgfpathlineto{\pgfqpoint{5.142034in}{0.965816in}}%
\pgfpathlineto{\pgfqpoint{5.144133in}{0.967253in}}%
\pgfpathlineto{\pgfqpoint{5.144141in}{0.967184in}}%
\pgfpathlineto{\pgfqpoint{5.146246in}{0.968247in}}%
\pgfpathlineto{\pgfqpoint{5.146481in}{0.967899in}}%
\pgfpathlineto{\pgfqpoint{5.147628in}{0.967969in}}%
\pgfpathlineto{\pgfqpoint{5.147090in}{0.968380in}}%
\pgfpathlineto{\pgfqpoint{5.147941in}{0.968456in}}%
\pgfpathlineto{\pgfqpoint{5.150310in}{0.969894in}}%
\pgfpathlineto{\pgfqpoint{5.150499in}{0.969811in}}%
\pgfpathlineto{\pgfqpoint{5.151901in}{0.970685in}}%
\pgfpathlineto{\pgfqpoint{5.152793in}{0.970343in}}%
\pgfpathlineto{\pgfqpoint{5.153332in}{0.971356in}}%
\pgfpathlineto{\pgfqpoint{5.154689in}{0.971432in}}%
\pgfpathlineto{\pgfqpoint{5.153640in}{0.971090in}}%
\pgfpathlineto{\pgfqpoint{5.154877in}{0.971236in}}%
\pgfpathlineto{\pgfqpoint{5.155260in}{0.971147in}}%
\pgfpathlineto{\pgfqpoint{5.155796in}{0.971793in}}%
\pgfpathlineto{\pgfqpoint{5.156373in}{0.971629in}}%
\pgfpathlineto{\pgfqpoint{5.159476in}{0.975016in}}%
\pgfpathlineto{\pgfqpoint{5.159518in}{0.974890in}}%
\pgfpathlineto{\pgfqpoint{5.159686in}{0.974649in}}%
\pgfpathlineto{\pgfqpoint{5.160820in}{0.975434in}}%
\pgfpathlineto{\pgfqpoint{5.160997in}{0.975339in}}%
\pgfpathlineto{\pgfqpoint{5.162253in}{0.975960in}}%
\pgfpathlineto{\pgfqpoint{5.161013in}{0.975333in}}%
\pgfpathlineto{\pgfqpoint{5.162695in}{0.975744in}}%
\pgfpathlineto{\pgfqpoint{5.162729in}{0.975605in}}%
\pgfpathlineto{\pgfqpoint{5.163688in}{0.977429in}}%
\pgfpathlineto{\pgfqpoint{5.164087in}{0.977093in}}%
\pgfpathlineto{\pgfqpoint{5.165201in}{0.977391in}}%
\pgfpathlineto{\pgfqpoint{5.165483in}{0.976441in}}%
\pgfpathlineto{\pgfqpoint{5.165541in}{0.976302in}}%
\pgfpathlineto{\pgfqpoint{5.166898in}{0.977897in}}%
\pgfpathlineto{\pgfqpoint{5.166906in}{0.977872in}}%
\pgfpathlineto{\pgfqpoint{5.168456in}{0.979385in}}%
\pgfpathlineto{\pgfqpoint{5.169007in}{0.979974in}}%
\pgfpathlineto{\pgfqpoint{5.169541in}{0.979208in}}%
\pgfpathlineto{\pgfqpoint{5.170017in}{0.979537in}}%
\pgfpathlineto{\pgfqpoint{5.171685in}{0.980563in}}%
\pgfpathlineto{\pgfqpoint{5.170074in}{0.979430in}}%
\pgfpathlineto{\pgfqpoint{5.171872in}{0.980265in}}%
\pgfpathlineto{\pgfqpoint{5.174733in}{0.982431in}}%
\pgfpathlineto{\pgfqpoint{5.174960in}{0.982216in}}%
\pgfpathlineto{\pgfqpoint{5.175954in}{0.981494in}}%
\pgfpathlineto{\pgfqpoint{5.175316in}{0.982684in}}%
\pgfpathlineto{\pgfqpoint{5.176559in}{0.982045in}}%
\pgfpathlineto{\pgfqpoint{5.176615in}{0.981715in}}%
\pgfpathlineto{\pgfqpoint{5.177621in}{0.983476in}}%
\pgfpathlineto{\pgfqpoint{5.177790in}{0.983374in}}%
\pgfpathlineto{\pgfqpoint{5.179457in}{0.984812in}}%
\pgfpathlineto{\pgfqpoint{5.179513in}{0.984717in}}%
\pgfpathlineto{\pgfqpoint{5.179633in}{0.984457in}}%
\pgfpathlineto{\pgfqpoint{5.180073in}{0.985692in}}%
\pgfpathlineto{\pgfqpoint{5.180775in}{0.985692in}}%
\pgfpathlineto{\pgfqpoint{5.181038in}{0.985426in}}%
\pgfpathlineto{\pgfqpoint{5.182557in}{0.986528in}}%
\pgfpathlineto{\pgfqpoint{5.182724in}{0.986464in}}%
\pgfpathlineto{\pgfqpoint{5.183888in}{0.987724in}}%
\pgfpathlineto{\pgfqpoint{5.183967in}{0.987553in}}%
\pgfpathlineto{\pgfqpoint{5.187086in}{0.989041in}}%
\pgfpathlineto{\pgfqpoint{5.188136in}{0.989307in}}%
\pgfpathlineto{\pgfqpoint{5.187729in}{0.988807in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.989073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856944in}{1.876308in}}%
\pgfpathlineto{\pgfqpoint{2.204789in}{1.876308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.235344in}{1.876308in}}{\pgfqpoint{2.235344in}{1.906863in}}%
\pgfpathlineto{\pgfqpoint{2.235344in}{3.413056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.235344in}{3.443611in}}{\pgfqpoint{2.204789in}{3.443611in}}%
\pgfpathlineto{\pgfqpoint{0.856944in}{3.443611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{3.443611in}}{\pgfqpoint{0.826389in}{3.413056in}}%
\pgfpathlineto{\pgfqpoint{0.826389in}{1.906863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{1.876308in}}{\pgfqpoint{0.856944in}{1.876308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{3.329028in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{3.329028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=3.275556in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont KL-UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{3.116123in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{3.116123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=3.062650in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont KL-UCB++}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.903218in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.903218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.849745in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.690312in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.690312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.636840in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UCB\(\displaystyle \dagger\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.477407in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.477407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.423935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UCBV-Tune}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.257384in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.257384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.203912in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UCB-DT(\(\displaystyle \mu\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.028912in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.028912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=1.975440in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UCB-DT(\(\displaystyle kl\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/pgf/regret_0.9_0.85_bernoulli.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.860981in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.860981in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860981in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.760597in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.760597in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760597in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.660214in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.660214in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.660214in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.559831in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.559831in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559831in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.177315in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont n (log scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.637364in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.637364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542014in, y=0.584558in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.291923in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.291923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465972in, y=1.239116in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.946482in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.946482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=1.893675in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.601040in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.601040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=2.548234in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.255599in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.255599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=3.202792in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334375in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle R(n)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637731in}}%
\pgfpathlineto{\pgfqpoint{1.898218in}{0.640964in}}%
\pgfpathlineto{\pgfqpoint{2.249043in}{0.645363in}}%
\pgfpathlineto{\pgfqpoint{2.706188in}{0.656294in}}%
\pgfpathlineto{\pgfqpoint{2.736423in}{0.657721in}}%
\pgfpathlineto{\pgfqpoint{2.787032in}{0.660169in}}%
\pgfpathlineto{\pgfqpoint{2.841478in}{0.663102in}}%
\pgfpathlineto{\pgfqpoint{2.872016in}{0.664699in}}%
\pgfpathlineto{\pgfqpoint{2.929294in}{0.667958in}}%
\pgfpathlineto{\pgfqpoint{2.979239in}{0.672737in}}%
\pgfpathlineto{\pgfqpoint{3.177923in}{0.685946in}}%
\pgfpathlineto{\pgfqpoint{3.193711in}{0.686849in}}%
\pgfpathlineto{\pgfqpoint{3.201372in}{0.687006in}}%
\pgfpathlineto{\pgfqpoint{3.265374in}{0.693840in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{0.700634in}}%
\pgfpathlineto{\pgfqpoint{3.322212in}{0.701603in}}%
\pgfpathlineto{\pgfqpoint{3.330476in}{0.702427in}}%
\pgfpathlineto{\pgfqpoint{3.349106in}{0.704221in}}%
\pgfpathlineto{\pgfqpoint{3.356826in}{0.705779in}}%
\pgfpathlineto{\pgfqpoint{3.366887in}{0.707297in}}%
\pgfpathlineto{\pgfqpoint{3.520862in}{0.728269in}}%
\pgfpathlineto{\pgfqpoint{3.527503in}{0.729147in}}%
\pgfpathlineto{\pgfqpoint{3.532410in}{0.729356in}}%
\pgfpathlineto{\pgfqpoint{3.537257in}{0.730089in}}%
\pgfpathlineto{\pgfqpoint{3.554019in}{0.732419in}}%
\pgfpathlineto{\pgfqpoint{3.560124in}{0.733807in}}%
\pgfpathlineto{\pgfqpoint{3.655498in}{0.745209in}}%
\pgfpathlineto{\pgfqpoint{3.669099in}{0.747657in}}%
\pgfpathlineto{\pgfqpoint{3.678532in}{0.747775in}}%
\pgfpathlineto{\pgfqpoint{3.683348in}{0.748823in}}%
\pgfpathlineto{\pgfqpoint{3.695672in}{0.751140in}}%
\pgfpathlineto{\pgfqpoint{3.699577in}{0.751755in}}%
\pgfpathlineto{\pgfqpoint{3.709689in}{0.753981in}}%
\pgfpathlineto{\pgfqpoint{3.717190in}{0.755761in}}%
\pgfpathlineto{\pgfqpoint{3.729816in}{0.759178in}}%
\pgfpathlineto{\pgfqpoint{3.732423in}{0.759165in}}%
\pgfpathlineto{\pgfqpoint{3.735979in}{0.759073in}}%
\pgfpathlineto{\pgfqpoint{3.746771in}{0.760382in}}%
\pgfpathlineto{\pgfqpoint{3.748333in}{0.760984in}}%
\pgfpathlineto{\pgfqpoint{3.754520in}{0.762228in}}%
\pgfpathlineto{\pgfqpoint{3.785769in}{0.766326in}}%
\pgfpathlineto{\pgfqpoint{3.789435in}{0.767150in}}%
\pgfpathlineto{\pgfqpoint{3.805114in}{0.770161in}}%
\pgfpathlineto{\pgfqpoint{3.808336in}{0.770737in}}%
\pgfpathlineto{\pgfqpoint{3.811532in}{0.770999in}}%
\pgfpathlineto{\pgfqpoint{3.829165in}{0.775162in}}%
\pgfpathlineto{\pgfqpoint{3.839424in}{0.776249in}}%
\pgfpathlineto{\pgfqpoint{3.846521in}{0.777741in}}%
\pgfpathlineto{\pgfqpoint{3.860340in}{0.779207in}}%
\pgfpathlineto{\pgfqpoint{3.863835in}{0.779535in}}%
\pgfpathlineto{\pgfqpoint{3.866840in}{0.780516in}}%
\pgfpathlineto{\pgfqpoint{3.873234in}{0.781105in}}%
\pgfpathlineto{\pgfqpoint{3.875041in}{0.781472in}}%
\pgfpathlineto{\pgfqpoint{3.877738in}{0.781930in}}%
\pgfpathlineto{\pgfqpoint{3.879525in}{0.781996in}}%
\pgfpathlineto{\pgfqpoint{3.882411in}{0.782271in}}%
\pgfpathlineto{\pgfqpoint{3.887685in}{0.782559in}}%
\pgfpathlineto{\pgfqpoint{3.893534in}{0.783409in}}%
\pgfpathlineto{\pgfqpoint{3.896320in}{0.784077in}}%
\pgfpathlineto{\pgfqpoint{3.927691in}{0.792207in}}%
\pgfpathlineto{\pgfqpoint{3.929852in}{0.792560in}}%
\pgfpathlineto{\pgfqpoint{3.933945in}{0.792665in}}%
\pgfpathlineto{\pgfqpoint{3.935300in}{0.793699in}}%
\pgfpathlineto{\pgfqpoint{3.937804in}{0.794079in}}%
\pgfpathlineto{\pgfqpoint{3.944089in}{0.793660in}}%
\pgfpathlineto{\pgfqpoint{3.945221in}{0.794301in}}%
\pgfpathlineto{\pgfqpoint{3.945786in}{0.793791in}}%
\pgfpathlineto{\pgfqpoint{3.947662in}{0.794301in}}%
\pgfpathlineto{\pgfqpoint{3.950646in}{0.795663in}}%
\pgfpathlineto{\pgfqpoint{3.952314in}{0.796239in}}%
\pgfpathlineto{\pgfqpoint{3.959645in}{0.798739in}}%
\pgfpathlineto{\pgfqpoint{3.961817in}{0.800101in}}%
\pgfpathlineto{\pgfqpoint{3.966484in}{0.799747in}}%
\pgfpathlineto{\pgfqpoint{3.968973in}{0.800781in}}%
\pgfpathlineto{\pgfqpoint{3.970742in}{0.800847in}}%
\pgfpathlineto{\pgfqpoint{3.998496in}{0.807484in}}%
\pgfpathlineto{\pgfqpoint{4.000137in}{0.807759in}}%
\pgfpathlineto{\pgfqpoint{4.005178in}{0.808898in}}%
\pgfpathlineto{\pgfqpoint{4.011747in}{0.811045in}}%
\pgfpathlineto{\pgfqpoint{4.013807in}{0.810993in}}%
\pgfpathlineto{\pgfqpoint{4.020234in}{0.812118in}}%
\pgfpathlineto{\pgfqpoint{4.022095in}{0.812302in}}%
\pgfpathlineto{\pgfqpoint{4.022250in}{0.812681in}}%
\pgfpathlineto{\pgfqpoint{4.025331in}{0.814030in}}%
\pgfpathlineto{\pgfqpoint{4.029453in}{0.813650in}}%
\pgfpathlineto{\pgfqpoint{4.042739in}{0.816268in}}%
\pgfpathlineto{\pgfqpoint{4.046827in}{0.817944in}}%
\pgfpathlineto{\pgfqpoint{4.048710in}{0.817538in}}%
\pgfpathlineto{\pgfqpoint{4.052164in}{0.817996in}}%
\pgfpathlineto{\pgfqpoint{4.052307in}{0.817800in}}%
\pgfpathlineto{\pgfqpoint{4.052737in}{0.818428in}}%
\pgfpathlineto{\pgfqpoint{4.053451in}{0.818795in}}%
\pgfpathlineto{\pgfqpoint{4.067614in}{0.823612in}}%
\pgfpathlineto{\pgfqpoint{4.082344in}{0.824778in}}%
\pgfpathlineto{\pgfqpoint{4.083536in}{0.825393in}}%
\pgfpathlineto{\pgfqpoint{4.083932in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{4.085514in}{0.825943in}}%
\pgfpathlineto{\pgfqpoint{4.087351in}{0.826165in}}%
\pgfpathlineto{\pgfqpoint{4.089441in}{0.825746in}}%
\pgfpathlineto{\pgfqpoint{4.134879in}{0.831664in}}%
\pgfpathlineto{\pgfqpoint{4.136383in}{0.832475in}}%
\pgfpathlineto{\pgfqpoint{4.136730in}{0.832135in}}%
\pgfpathlineto{\pgfqpoint{4.150893in}{0.833915in}}%
\pgfpathlineto{\pgfqpoint{4.152559in}{0.833208in}}%
\pgfpathlineto{\pgfqpoint{4.152891in}{0.833745in}}%
\pgfpathlineto{\pgfqpoint{4.156418in}{0.835473in}}%
\pgfpathlineto{\pgfqpoint{4.157623in}{0.835931in}}%
\pgfpathlineto{\pgfqpoint{4.156637in}{0.835722in}}%
\pgfpathlineto{\pgfqpoint{4.157841in}{0.836141in}}%
\pgfpathlineto{\pgfqpoint{4.160348in}{0.836887in}}%
\pgfpathlineto{\pgfqpoint{4.161541in}{0.836939in}}%
\pgfpathlineto{\pgfqpoint{4.161757in}{0.837476in}}%
\pgfpathlineto{\pgfqpoint{4.166811in}{0.837685in}}%
\pgfpathlineto{\pgfqpoint{4.168623in}{0.838576in}}%
\pgfpathlineto{\pgfqpoint{4.168942in}{0.838353in}}%
\pgfpathlineto{\pgfqpoint{4.174324in}{0.839335in}}%
\pgfpathlineto{\pgfqpoint{4.176622in}{0.838968in}}%
\pgfpathlineto{\pgfqpoint{4.176727in}{0.839086in}}%
\pgfpathlineto{\pgfqpoint{4.179425in}{0.839872in}}%
\pgfpathlineto{\pgfqpoint{4.180974in}{0.839911in}}%
\pgfpathlineto{\pgfqpoint{4.181077in}{0.840029in}}%
\pgfpathlineto{\pgfqpoint{4.183439in}{0.840016in}}%
\pgfpathlineto{\pgfqpoint{4.185583in}{0.840317in}}%
\pgfpathlineto{\pgfqpoint{4.185685in}{0.840186in}}%
\pgfpathlineto{\pgfqpoint{4.186702in}{0.840160in}}%
\pgfpathlineto{\pgfqpoint{4.186295in}{0.840592in}}%
\pgfpathlineto{\pgfqpoint{4.187209in}{0.840539in}}%
\pgfpathlineto{\pgfqpoint{4.189030in}{0.841822in}}%
\pgfpathlineto{\pgfqpoint{4.189534in}{0.841259in}}%
\pgfpathlineto{\pgfqpoint{4.190842in}{0.841809in}}%
\pgfpathlineto{\pgfqpoint{4.190943in}{0.841966in}}%
\pgfpathlineto{\pgfqpoint{4.192946in}{0.843524in}}%
\pgfpathlineto{\pgfqpoint{4.198207in}{0.843956in}}%
\pgfpathlineto{\pgfqpoint{4.199781in}{0.843786in}}%
\pgfpathlineto{\pgfqpoint{4.200075in}{0.844244in}}%
\pgfpathlineto{\pgfqpoint{4.201642in}{0.844179in}}%
\pgfpathlineto{\pgfqpoint{4.200468in}{0.843982in}}%
\pgfpathlineto{\pgfqpoint{4.201740in}{0.844061in}}%
\pgfpathlineto{\pgfqpoint{4.203883in}{0.844519in}}%
\pgfpathlineto{\pgfqpoint{4.207462in}{0.846640in}}%
\pgfpathlineto{\pgfqpoint{4.208712in}{0.847229in}}%
\pgfpathlineto{\pgfqpoint{4.208808in}{0.847386in}}%
\pgfpathlineto{\pgfqpoint{4.222941in}{0.848708in}}%
\pgfpathlineto{\pgfqpoint{4.224419in}{0.848630in}}%
\pgfpathlineto{\pgfqpoint{4.224511in}{0.848551in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{0.848525in}}%
\pgfpathlineto{\pgfqpoint{4.226717in}{0.849062in}}%
\pgfpathlineto{\pgfqpoint{4.229275in}{0.849913in}}%
\pgfpathlineto{\pgfqpoint{4.230275in}{0.850332in}}%
\pgfpathlineto{\pgfqpoint{4.230819in}{0.849913in}}%
\pgfpathlineto{\pgfqpoint{4.232087in}{0.850044in}}%
\pgfpathlineto{\pgfqpoint{4.232268in}{0.850318in}}%
\pgfpathlineto{\pgfqpoint{4.237117in}{0.853565in}}%
\pgfpathlineto{\pgfqpoint{4.237206in}{0.853434in}}%
\pgfpathlineto{\pgfqpoint{4.237474in}{0.853146in}}%
\pgfpathlineto{\pgfqpoint{4.238186in}{0.853879in}}%
\pgfpathlineto{\pgfqpoint{4.238720in}{0.853722in}}%
\pgfpathlineto{\pgfqpoint{4.253886in}{0.856628in}}%
\pgfpathlineto{\pgfqpoint{4.255252in}{0.857571in}}%
\pgfpathlineto{\pgfqpoint{4.257291in}{0.857401in}}%
\pgfpathlineto{\pgfqpoint{4.257968in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{4.258729in}{0.857663in}}%
\pgfpathlineto{\pgfqpoint{4.259825in}{0.858134in}}%
\pgfpathlineto{\pgfqpoint{4.260330in}{0.857545in}}%
\pgfpathlineto{\pgfqpoint{4.261589in}{0.856903in}}%
\pgfpathlineto{\pgfqpoint{4.262092in}{0.857322in}}%
\pgfpathlineto{\pgfqpoint{4.263846in}{0.858055in}}%
\pgfpathlineto{\pgfqpoint{4.265758in}{0.858173in}}%
\pgfpathlineto{\pgfqpoint{4.274695in}{0.861027in}}%
\pgfpathlineto{\pgfqpoint{4.276393in}{0.862415in}}%
\pgfpathlineto{\pgfqpoint{4.276555in}{0.862218in}}%
\pgfpathlineto{\pgfqpoint{4.295067in}{0.863802in}}%
\pgfpathlineto{\pgfqpoint{4.296450in}{0.863750in}}%
\pgfpathlineto{\pgfqpoint{4.295759in}{0.864287in}}%
\pgfpathlineto{\pgfqpoint{4.296603in}{0.864051in}}%
\pgfpathlineto{\pgfqpoint{4.296833in}{0.863698in}}%
\pgfpathlineto{\pgfqpoint{4.299961in}{0.865111in}}%
\pgfpathlineto{\pgfqpoint{4.301553in}{0.864693in}}%
\pgfpathlineto{\pgfqpoint{4.301704in}{0.864850in}}%
\pgfpathlineto{\pgfqpoint{4.303591in}{0.864640in}}%
\pgfpathlineto{\pgfqpoint{4.305468in}{0.865020in}}%
\pgfpathlineto{\pgfqpoint{4.307560in}{0.865976in}}%
\pgfpathlineto{\pgfqpoint{4.308974in}{0.866918in}}%
\pgfpathlineto{\pgfqpoint{4.310086in}{0.868031in}}%
\pgfpathlineto{\pgfqpoint{4.310826in}{0.867546in}}%
\pgfpathlineto{\pgfqpoint{4.314503in}{0.868345in}}%
\pgfpathlineto{\pgfqpoint{4.316475in}{0.868934in}}%
\pgfpathlineto{\pgfqpoint{4.324406in}{0.871788in}}%
\pgfpathlineto{\pgfqpoint{4.326115in}{0.872652in}}%
\pgfpathlineto{\pgfqpoint{4.324620in}{0.871696in}}%
\pgfpathlineto{\pgfqpoint{4.326257in}{0.872456in}}%
\pgfpathlineto{\pgfqpoint{4.328100in}{0.872508in}}%
\pgfpathlineto{\pgfqpoint{4.329934in}{0.872128in}}%
\pgfpathlineto{\pgfqpoint{4.331759in}{0.872888in}}%
\pgfpathlineto{\pgfqpoint{4.333924in}{0.874118in}}%
\pgfpathlineto{\pgfqpoint{4.335384in}{0.874642in}}%
\pgfpathlineto{\pgfqpoint{4.337461in}{0.876566in}}%
\pgfpathlineto{\pgfqpoint{4.337530in}{0.876396in}}%
\pgfpathlineto{\pgfqpoint{4.350628in}{0.877849in}}%
\pgfpathlineto{\pgfqpoint{4.352492in}{0.878451in}}%
\pgfpathlineto{\pgfqpoint{4.352558in}{0.878373in}}%
\pgfpathlineto{\pgfqpoint{4.354876in}{0.877875in}}%
\pgfpathlineto{\pgfqpoint{4.355404in}{0.877614in}}%
\pgfpathlineto{\pgfqpoint{4.357245in}{0.879394in}}%
\pgfpathlineto{\pgfqpoint{4.360448in}{0.879237in}}%
\pgfpathlineto{\pgfqpoint{4.374007in}{0.883033in}}%
\pgfpathlineto{\pgfqpoint{4.379253in}{0.883439in}}%
\pgfpathlineto{\pgfqpoint{4.381047in}{0.883910in}}%
\pgfpathlineto{\pgfqpoint{4.381294in}{0.883374in}}%
\pgfpathlineto{\pgfqpoint{4.387295in}{0.885429in}}%
\pgfpathlineto{\pgfqpoint{4.388932in}{0.886162in}}%
\pgfpathlineto{\pgfqpoint{4.391885in}{0.888178in}}%
\pgfpathlineto{\pgfqpoint{4.393683in}{0.889592in}}%
\pgfpathlineto{\pgfqpoint{4.392125in}{0.887864in}}%
\pgfpathlineto{\pgfqpoint{4.393743in}{0.889513in}}%
\pgfpathlineto{\pgfqpoint{4.397490in}{0.890901in}}%
\pgfpathlineto{\pgfqpoint{4.399380in}{0.890207in}}%
\pgfpathlineto{\pgfqpoint{4.399438in}{0.890273in}}%
\pgfpathlineto{\pgfqpoint{4.404006in}{0.893061in}}%
\pgfpathlineto{\pgfqpoint{4.406212in}{0.894095in}}%
\pgfpathlineto{\pgfqpoint{4.408118in}{0.895090in}}%
\pgfpathlineto{\pgfqpoint{4.409842in}{0.895496in}}%
\pgfpathlineto{\pgfqpoint{4.414517in}{0.899018in}}%
\pgfpathlineto{\pgfqpoint{4.414687in}{0.898808in}}%
\pgfpathlineto{\pgfqpoint{4.415762in}{0.898638in}}%
\pgfpathlineto{\pgfqpoint{4.416270in}{0.898887in}}%
\pgfpathlineto{\pgfqpoint{4.417172in}{0.899842in}}%
\pgfpathlineto{\pgfqpoint{4.417903in}{0.899057in}}%
\pgfpathlineto{\pgfqpoint{4.419641in}{0.898834in}}%
\pgfpathlineto{\pgfqpoint{4.418071in}{0.899253in}}%
\pgfpathlineto{\pgfqpoint{4.419752in}{0.898965in}}%
\pgfpathlineto{\pgfqpoint{4.420981in}{0.898690in}}%
\pgfpathlineto{\pgfqpoint{4.420088in}{0.898599in}}%
\pgfpathlineto{\pgfqpoint{4.421092in}{0.898271in}}%
\pgfpathlineto{\pgfqpoint{4.422094in}{0.898743in}}%
\pgfpathlineto{\pgfqpoint{4.421371in}{0.898573in}}%
\pgfpathlineto{\pgfqpoint{4.422316in}{0.899214in}}%
\pgfpathlineto{\pgfqpoint{4.425029in}{0.900104in}}%
\pgfpathlineto{\pgfqpoint{4.426571in}{0.899842in}}%
\pgfpathlineto{\pgfqpoint{4.426680in}{0.900104in}}%
\pgfpathlineto{\pgfqpoint{4.429472in}{0.902644in}}%
\pgfpathlineto{\pgfqpoint{4.431159in}{0.902225in}}%
\pgfpathlineto{\pgfqpoint{4.431214in}{0.902264in}}%
\pgfpathlineto{\pgfqpoint{4.432893in}{0.902264in}}%
\pgfpathlineto{\pgfqpoint{4.433001in}{0.902107in}}%
\pgfpathlineto{\pgfqpoint{4.433865in}{0.903063in}}%
\pgfpathlineto{\pgfqpoint{4.434297in}{0.902893in}}%
\pgfpathlineto{\pgfqpoint{4.438263in}{0.903285in}}%
\pgfpathlineto{\pgfqpoint{4.438316in}{0.903141in}}%
\pgfpathlineto{\pgfqpoint{4.444821in}{0.904621in}}%
\pgfpathlineto{\pgfqpoint{4.446548in}{0.905367in}}%
\pgfpathlineto{\pgfqpoint{4.448111in}{0.905118in}}%
\pgfpathlineto{\pgfqpoint{4.450185in}{0.905445in}}%
\pgfpathlineto{\pgfqpoint{4.450237in}{0.905328in}}%
\pgfpathlineto{\pgfqpoint{4.458071in}{0.906035in}}%
\pgfpathlineto{\pgfqpoint{4.458122in}{0.905812in}}%
\pgfpathlineto{\pgfqpoint{4.459084in}{0.906087in}}%
\pgfpathlineto{\pgfqpoint{4.458679in}{0.906323in}}%
\pgfpathlineto{\pgfqpoint{4.459488in}{0.906427in}}%
\pgfpathlineto{\pgfqpoint{4.461755in}{0.908129in}}%
\pgfpathlineto{\pgfqpoint{4.464307in}{0.907907in}}%
\pgfpathlineto{\pgfqpoint{4.461855in}{0.908352in}}%
\pgfpathlineto{\pgfqpoint{4.464357in}{0.908037in}}%
\pgfpathlineto{\pgfqpoint{4.483106in}{0.909464in}}%
\pgfpathlineto{\pgfqpoint{4.483818in}{0.909962in}}%
\pgfpathlineto{\pgfqpoint{4.484672in}{0.909477in}}%
\pgfpathlineto{\pgfqpoint{4.485240in}{0.909517in}}%
\pgfpathlineto{\pgfqpoint{4.485759in}{0.910525in}}%
\pgfpathlineto{\pgfqpoint{4.486043in}{0.910158in}}%
\pgfpathlineto{\pgfqpoint{4.487221in}{0.910616in}}%
\pgfpathlineto{\pgfqpoint{4.487691in}{0.910067in}}%
\pgfpathlineto{\pgfqpoint{4.489660in}{0.908757in}}%
\pgfpathlineto{\pgfqpoint{4.490220in}{0.908247in}}%
\pgfpathlineto{\pgfqpoint{4.491432in}{0.909451in}}%
\pgfpathlineto{\pgfqpoint{4.496059in}{0.911009in}}%
\pgfpathlineto{\pgfqpoint{4.491618in}{0.909072in}}%
\pgfpathlineto{\pgfqpoint{4.496243in}{0.910486in}}%
\pgfpathlineto{\pgfqpoint{4.496932in}{0.909739in}}%
\pgfpathlineto{\pgfqpoint{4.497803in}{0.910669in}}%
\pgfpathlineto{\pgfqpoint{4.498124in}{0.911271in}}%
\pgfpathlineto{\pgfqpoint{4.499129in}{0.910132in}}%
\pgfpathlineto{\pgfqpoint{4.499995in}{0.909621in}}%
\pgfpathlineto{\pgfqpoint{4.500723in}{0.909831in}}%
\pgfpathlineto{\pgfqpoint{4.502175in}{0.909923in}}%
\pgfpathlineto{\pgfqpoint{4.501722in}{0.909203in}}%
\pgfpathlineto{\pgfqpoint{4.502311in}{0.909517in}}%
\pgfpathlineto{\pgfqpoint{4.504252in}{0.909477in}}%
\pgfpathlineto{\pgfqpoint{4.506453in}{0.912174in}}%
\pgfpathlineto{\pgfqpoint{4.506632in}{0.911912in}}%
\pgfpathlineto{\pgfqpoint{4.508018in}{0.911114in}}%
\pgfpathlineto{\pgfqpoint{4.508330in}{0.911454in}}%
\pgfpathlineto{\pgfqpoint{4.508820in}{0.911703in}}%
\pgfpathlineto{\pgfqpoint{4.509576in}{0.910538in}}%
\pgfpathlineto{\pgfqpoint{4.510641in}{0.910394in}}%
\pgfpathlineto{\pgfqpoint{4.509931in}{0.910813in}}%
\pgfpathlineto{\pgfqpoint{4.511128in}{0.910813in}}%
\pgfpathlineto{\pgfqpoint{4.511526in}{0.911258in}}%
\pgfpathlineto{\pgfqpoint{4.511216in}{0.910682in}}%
\pgfpathlineto{\pgfqpoint{4.512453in}{0.910067in}}%
\pgfpathlineto{\pgfqpoint{4.514214in}{0.909150in}}%
\pgfpathlineto{\pgfqpoint{4.516185in}{0.908823in}}%
\pgfpathlineto{\pgfqpoint{4.516403in}{0.909137in}}%
\pgfpathlineto{\pgfqpoint{4.516796in}{0.909032in}}%
\pgfpathlineto{\pgfqpoint{4.518406in}{0.910839in}}%
\pgfpathlineto{\pgfqpoint{4.519361in}{0.910878in}}%
\pgfpathlineto{\pgfqpoint{4.519707in}{0.911572in}}%
\pgfpathlineto{\pgfqpoint{4.519837in}{0.911323in}}%
\pgfpathlineto{\pgfqpoint{4.522555in}{0.913693in}}%
\pgfpathlineto{\pgfqpoint{4.523670in}{0.913889in}}%
\pgfpathlineto{\pgfqpoint{4.523199in}{0.914583in}}%
\pgfpathlineto{\pgfqpoint{4.523885in}{0.914504in}}%
\pgfpathlineto{\pgfqpoint{4.525381in}{0.914007in}}%
\pgfpathlineto{\pgfqpoint{4.525637in}{0.914321in}}%
\pgfpathlineto{\pgfqpoint{4.526531in}{0.914635in}}%
\pgfpathlineto{\pgfqpoint{4.526106in}{0.913837in}}%
\pgfpathlineto{\pgfqpoint{4.527127in}{0.914099in}}%
\pgfpathlineto{\pgfqpoint{4.527466in}{0.914792in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{0.913732in}}%
\pgfpathlineto{\pgfqpoint{4.530342in}{0.914125in}}%
\pgfpathlineto{\pgfqpoint{4.529329in}{0.913483in}}%
\pgfpathlineto{\pgfqpoint{4.530510in}{0.914007in}}%
\pgfpathlineto{\pgfqpoint{4.532191in}{0.915054in}}%
\pgfpathlineto{\pgfqpoint{4.533782in}{0.915225in}}%
\pgfpathlineto{\pgfqpoint{4.532694in}{0.914622in}}%
\pgfpathlineto{\pgfqpoint{4.533823in}{0.915094in}}%
\pgfpathlineto{\pgfqpoint{4.534032in}{0.914792in}}%
\pgfpathlineto{\pgfqpoint{4.534866in}{0.916075in}}%
\pgfpathlineto{\pgfqpoint{4.535324in}{0.915316in}}%
\pgfpathlineto{\pgfqpoint{4.535823in}{0.914923in}}%
\pgfpathlineto{\pgfqpoint{4.536943in}{0.915460in}}%
\pgfpathlineto{\pgfqpoint{4.538184in}{0.914452in}}%
\pgfpathlineto{\pgfqpoint{4.537316in}{0.915827in}}%
\pgfpathlineto{\pgfqpoint{4.538596in}{0.915290in}}%
\pgfpathlineto{\pgfqpoint{4.540120in}{0.916311in}}%
\pgfpathlineto{\pgfqpoint{4.540243in}{0.916089in}}%
\pgfpathlineto{\pgfqpoint{4.541023in}{0.916730in}}%
\pgfpathlineto{\pgfqpoint{4.540695in}{0.917123in}}%
\pgfpathlineto{\pgfqpoint{4.541187in}{0.917201in}}%
\pgfpathlineto{\pgfqpoint{4.542945in}{0.918091in}}%
\pgfpathlineto{\pgfqpoint{4.543353in}{0.918955in}}%
\pgfpathlineto{\pgfqpoint{4.544573in}{0.918039in}}%
\pgfpathlineto{\pgfqpoint{4.545952in}{0.917110in}}%
\pgfpathlineto{\pgfqpoint{4.546438in}{0.917463in}}%
\pgfpathlineto{\pgfqpoint{4.548132in}{0.918694in}}%
\pgfpathlineto{\pgfqpoint{4.549498in}{0.918471in}}%
\pgfpathlineto{\pgfqpoint{4.548534in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{4.549779in}{0.919047in}}%
\pgfpathlineto{\pgfqpoint{4.550740in}{0.918078in}}%
\pgfpathlineto{\pgfqpoint{4.551419in}{0.919361in}}%
\pgfpathlineto{\pgfqpoint{4.552933in}{0.918641in}}%
\pgfpathlineto{\pgfqpoint{4.553212in}{0.919243in}}%
\pgfpathlineto{\pgfqpoint{4.554877in}{0.919597in}}%
\pgfpathlineto{\pgfqpoint{4.556535in}{0.918654in}}%
\pgfpathlineto{\pgfqpoint{4.556772in}{0.918942in}}%
\pgfpathlineto{\pgfqpoint{4.560534in}{0.921731in}}%
\pgfpathlineto{\pgfqpoint{4.560612in}{0.921626in}}%
\pgfpathlineto{\pgfqpoint{4.562091in}{0.920474in}}%
\pgfpathlineto{\pgfqpoint{4.561196in}{0.921796in}}%
\pgfpathlineto{\pgfqpoint{4.562285in}{0.921037in}}%
\pgfpathlineto{\pgfqpoint{4.572062in}{0.926509in}}%
\pgfpathlineto{\pgfqpoint{4.562362in}{0.920880in}}%
\pgfpathlineto{\pgfqpoint{4.572251in}{0.926077in}}%
\pgfpathlineto{\pgfqpoint{4.572592in}{0.925279in}}%
\pgfpathlineto{\pgfqpoint{4.573347in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{4.573800in}{0.925999in}}%
\pgfpathlineto{\pgfqpoint{4.575568in}{0.926876in}}%
\pgfpathlineto{\pgfqpoint{4.575605in}{0.926810in}}%
\pgfpathlineto{\pgfqpoint{4.575643in}{0.926771in}}%
\pgfpathlineto{\pgfqpoint{4.576130in}{0.928080in}}%
\pgfpathlineto{\pgfqpoint{4.576580in}{0.927962in}}%
\pgfpathlineto{\pgfqpoint{4.576991in}{0.927412in}}%
\pgfpathlineto{\pgfqpoint{4.578633in}{0.929167in}}%
\pgfpathlineto{\pgfqpoint{4.580342in}{0.928433in}}%
\pgfpathlineto{\pgfqpoint{4.580379in}{0.928578in}}%
\pgfpathlineto{\pgfqpoint{4.581489in}{0.926836in}}%
\pgfpathlineto{\pgfqpoint{4.581600in}{0.927216in}}%
\pgfpathlineto{\pgfqpoint{4.581970in}{0.927098in}}%
\pgfpathlineto{\pgfqpoint{4.582781in}{0.928630in}}%
\pgfpathlineto{\pgfqpoint{4.582928in}{0.928132in}}%
\pgfpathlineto{\pgfqpoint{4.584178in}{0.928630in}}%
\pgfpathlineto{\pgfqpoint{4.583076in}{0.927766in}}%
\pgfpathlineto{\pgfqpoint{4.584582in}{0.928250in}}%
\pgfpathlineto{\pgfqpoint{4.586192in}{0.927556in}}%
\pgfpathlineto{\pgfqpoint{4.586448in}{0.927857in}}%
\pgfpathlineto{\pgfqpoint{4.587869in}{0.927543in}}%
\pgfpathlineto{\pgfqpoint{4.587396in}{0.927268in}}%
\pgfpathlineto{\pgfqpoint{4.587941in}{0.927491in}}%
\pgfpathlineto{\pgfqpoint{4.591488in}{0.927596in}}%
\pgfpathlineto{\pgfqpoint{4.591524in}{0.927386in}}%
\pgfpathlineto{\pgfqpoint{4.591668in}{0.927465in}}%
\pgfpathlineto{\pgfqpoint{4.593178in}{0.926378in}}%
\pgfpathlineto{\pgfqpoint{4.594932in}{0.927871in}}%
\pgfpathlineto{\pgfqpoint{4.596073in}{0.927046in}}%
\pgfpathlineto{\pgfqpoint{4.596500in}{0.927897in}}%
\pgfpathlineto{\pgfqpoint{4.598805in}{0.929494in}}%
\pgfpathlineto{\pgfqpoint{4.596642in}{0.927766in}}%
\pgfpathlineto{\pgfqpoint{4.598841in}{0.929376in}}%
\pgfpathlineto{\pgfqpoint{4.598876in}{0.929245in}}%
\pgfpathlineto{\pgfqpoint{4.600076in}{0.930672in}}%
\pgfpathlineto{\pgfqpoint{4.600111in}{0.930567in}}%
\pgfpathlineto{\pgfqpoint{4.600217in}{0.930384in}}%
\pgfpathlineto{\pgfqpoint{4.602991in}{0.932230in}}%
\pgfpathlineto{\pgfqpoint{4.604527in}{0.930698in}}%
\pgfpathlineto{\pgfqpoint{4.604736in}{0.930947in}}%
\pgfpathlineto{\pgfqpoint{4.605188in}{0.930175in}}%
\pgfpathlineto{\pgfqpoint{4.606993in}{0.931706in}}%
\pgfpathlineto{\pgfqpoint{4.607616in}{0.931130in}}%
\pgfpathlineto{\pgfqpoint{4.607236in}{0.932112in}}%
\pgfpathlineto{\pgfqpoint{4.608479in}{0.932112in}}%
\pgfpathlineto{\pgfqpoint{4.610269in}{0.932518in}}%
\pgfpathlineto{\pgfqpoint{4.608928in}{0.931549in}}%
\pgfpathlineto{\pgfqpoint{4.610303in}{0.932466in}}%
\pgfpathlineto{\pgfqpoint{4.612290in}{0.932937in}}%
\pgfpathlineto{\pgfqpoint{4.612324in}{0.933225in}}%
\pgfpathlineto{\pgfqpoint{4.614028in}{0.935097in}}%
\pgfpathlineto{\pgfqpoint{4.615826in}{0.933539in}}%
\pgfpathlineto{\pgfqpoint{4.614300in}{0.935503in}}%
\pgfpathlineto{\pgfqpoint{4.615996in}{0.933827in}}%
\pgfpathlineto{\pgfqpoint{4.617482in}{0.935411in}}%
\pgfpathlineto{\pgfqpoint{4.617718in}{0.935058in}}%
\pgfpathlineto{\pgfqpoint{4.619734in}{0.935149in}}%
\pgfpathlineto{\pgfqpoint{4.619767in}{0.935411in}}%
\pgfpathlineto{\pgfqpoint{4.621840in}{0.936694in}}%
\pgfpathlineto{\pgfqpoint{4.620002in}{0.935189in}}%
\pgfpathlineto{\pgfqpoint{4.621906in}{0.936629in}}%
\pgfpathlineto{\pgfqpoint{4.623403in}{0.936223in}}%
\pgfpathlineto{\pgfqpoint{4.622572in}{0.937191in}}%
\pgfpathlineto{\pgfqpoint{4.623503in}{0.936485in}}%
\pgfpathlineto{\pgfqpoint{4.624332in}{0.937493in}}%
\pgfpathlineto{\pgfqpoint{4.625093in}{0.936589in}}%
\pgfpathlineto{\pgfqpoint{4.626545in}{0.936157in}}%
\pgfpathlineto{\pgfqpoint{4.626018in}{0.936720in}}%
\pgfpathlineto{\pgfqpoint{4.626644in}{0.936301in}}%
\pgfpathlineto{\pgfqpoint{4.627729in}{0.936485in}}%
\pgfpathlineto{\pgfqpoint{4.628123in}{0.935856in}}%
\pgfpathlineto{\pgfqpoint{4.633175in}{0.938226in}}%
\pgfpathlineto{\pgfqpoint{4.633983in}{0.937218in}}%
\pgfpathlineto{\pgfqpoint{4.633692in}{0.938344in}}%
\pgfpathlineto{\pgfqpoint{4.634661in}{0.938383in}}%
\pgfpathlineto{\pgfqpoint{4.635789in}{0.939561in}}%
\pgfpathlineto{\pgfqpoint{4.636303in}{0.938972in}}%
\pgfpathlineto{\pgfqpoint{4.636367in}{0.938658in}}%
\pgfpathlineto{\pgfqpoint{4.637586in}{0.940936in}}%
\pgfpathlineto{\pgfqpoint{4.638130in}{0.941577in}}%
\pgfpathlineto{\pgfqpoint{4.638545in}{0.940765in}}%
\pgfpathlineto{\pgfqpoint{4.639152in}{0.941145in}}%
\pgfpathlineto{\pgfqpoint{4.641061in}{0.939810in}}%
\pgfpathlineto{\pgfqpoint{4.641156in}{0.940072in}}%
\pgfpathlineto{\pgfqpoint{4.642613in}{0.942075in}}%
\pgfpathlineto{\pgfqpoint{4.642928in}{0.941381in}}%
\pgfpathlineto{\pgfqpoint{4.644253in}{0.941472in}}%
\pgfpathlineto{\pgfqpoint{4.643780in}{0.941014in}}%
\pgfpathlineto{\pgfqpoint{4.644505in}{0.941381in}}%
\pgfpathlineto{\pgfqpoint{4.645729in}{0.941210in}}%
\pgfpathlineto{\pgfqpoint{4.645227in}{0.941983in}}%
\pgfpathlineto{\pgfqpoint{4.646043in}{0.941538in}}%
\pgfpathlineto{\pgfqpoint{4.647575in}{0.943227in}}%
\pgfpathlineto{\pgfqpoint{4.646137in}{0.941498in}}%
\pgfpathlineto{\pgfqpoint{4.647981in}{0.942677in}}%
\pgfpathlineto{\pgfqpoint{4.648728in}{0.941512in}}%
\pgfpathlineto{\pgfqpoint{4.649412in}{0.943135in}}%
\pgfpathlineto{\pgfqpoint{4.651241in}{0.943829in}}%
\pgfpathlineto{\pgfqpoint{4.651426in}{0.943344in}}%
\pgfpathlineto{\pgfqpoint{4.651982in}{0.941826in}}%
\pgfpathlineto{\pgfqpoint{4.653030in}{0.942428in}}%
\pgfpathlineto{\pgfqpoint{4.653245in}{0.942389in}}%
\pgfpathlineto{\pgfqpoint{4.655026in}{0.945243in}}%
\pgfpathlineto{\pgfqpoint{4.655179in}{0.944811in}}%
\pgfpathlineto{\pgfqpoint{4.655638in}{0.946735in}}%
\pgfpathlineto{\pgfqpoint{4.655790in}{0.946643in}}%
\pgfpathlineto{\pgfqpoint{4.656126in}{0.947560in}}%
\pgfpathlineto{\pgfqpoint{4.657102in}{0.945243in}}%
\pgfpathlineto{\pgfqpoint{4.657194in}{0.945282in}}%
\pgfpathlineto{\pgfqpoint{4.661374in}{0.946683in}}%
\pgfpathlineto{\pgfqpoint{4.662667in}{0.946866in}}%
\pgfpathlineto{\pgfqpoint{4.662397in}{0.946146in}}%
\pgfpathlineto{\pgfqpoint{4.662937in}{0.946735in}}%
\pgfpathlineto{\pgfqpoint{4.664136in}{0.947180in}}%
\pgfpathlineto{\pgfqpoint{4.663537in}{0.947520in}}%
\pgfpathlineto{\pgfqpoint{4.664255in}{0.947416in}}%
\pgfpathlineto{\pgfqpoint{4.665509in}{0.948672in}}%
\pgfpathlineto{\pgfqpoint{4.665956in}{0.948437in}}%
\pgfpathlineto{\pgfqpoint{4.666194in}{0.947835in}}%
\pgfpathlineto{\pgfqpoint{4.666819in}{0.949131in}}%
\pgfpathlineto{\pgfqpoint{4.667502in}{0.948555in}}%
\pgfpathlineto{\pgfqpoint{4.669307in}{0.950976in}}%
\pgfpathlineto{\pgfqpoint{4.670014in}{0.949942in}}%
\pgfpathlineto{\pgfqpoint{4.670132in}{0.949654in}}%
\pgfpathlineto{\pgfqpoint{4.670338in}{0.950518in}}%
\pgfpathlineto{\pgfqpoint{4.671426in}{0.950544in}}%
\pgfpathlineto{\pgfqpoint{4.675167in}{0.950584in}}%
\pgfpathlineto{\pgfqpoint{4.675196in}{0.950479in}}%
\pgfpathlineto{\pgfqpoint{4.676386in}{0.951854in}}%
\pgfpathlineto{\pgfqpoint{4.676473in}{0.951566in}}%
\pgfpathlineto{\pgfqpoint{4.676763in}{0.951553in}}%
\pgfpathlineto{\pgfqpoint{4.677573in}{0.950296in}}%
\pgfpathlineto{\pgfqpoint{4.679045in}{0.949903in}}%
\pgfpathlineto{\pgfqpoint{4.678007in}{0.950584in}}%
\pgfpathlineto{\pgfqpoint{4.679189in}{0.950296in}}%
\pgfpathlineto{\pgfqpoint{4.679936in}{0.950832in}}%
\pgfpathlineto{\pgfqpoint{4.680654in}{0.949772in}}%
\pgfpathlineto{\pgfqpoint{4.680683in}{0.949877in}}%
\pgfpathlineto{\pgfqpoint{4.682371in}{0.951199in}}%
\pgfpathlineto{\pgfqpoint{4.683568in}{0.952011in}}%
\pgfpathlineto{\pgfqpoint{4.683966in}{0.951723in}}%
\pgfpathlineto{\pgfqpoint{4.686912in}{0.951251in}}%
\pgfpathlineto{\pgfqpoint{4.687054in}{0.951814in}}%
\pgfpathlineto{\pgfqpoint{4.687646in}{0.952403in}}%
\pgfpathlineto{\pgfqpoint{4.688405in}{0.950793in}}%
\pgfpathlineto{\pgfqpoint{4.688518in}{0.950846in}}%
\pgfpathlineto{\pgfqpoint{4.689528in}{0.950859in}}%
\pgfpathlineto{\pgfqpoint{4.688855in}{0.950374in}}%
\pgfpathlineto{\pgfqpoint{4.689977in}{0.950270in}}%
\pgfpathlineto{\pgfqpoint{4.691458in}{0.950963in}}%
\pgfpathlineto{\pgfqpoint{4.691541in}{0.951225in}}%
\pgfpathlineto{\pgfqpoint{4.693572in}{0.952927in}}%
\pgfpathlineto{\pgfqpoint{4.691681in}{0.951003in}}%
\pgfpathlineto{\pgfqpoint{4.693655in}{0.952875in}}%
\pgfpathlineto{\pgfqpoint{4.695012in}{0.954145in}}%
\pgfpathlineto{\pgfqpoint{4.695620in}{0.953948in}}%
\pgfpathlineto{\pgfqpoint{4.696612in}{0.955192in}}%
\pgfpathlineto{\pgfqpoint{4.698562in}{0.954131in}}%
\pgfpathlineto{\pgfqpoint{4.696667in}{0.955244in}}%
\pgfpathlineto{\pgfqpoint{4.698644in}{0.954262in}}%
\pgfpathlineto{\pgfqpoint{4.699465in}{0.954707in}}%
\pgfpathlineto{\pgfqpoint{4.699164in}{0.954105in}}%
\pgfpathlineto{\pgfqpoint{4.700229in}{0.954315in}}%
\pgfpathlineto{\pgfqpoint{4.700284in}{0.954289in}}%
\pgfpathlineto{\pgfqpoint{4.702541in}{0.957496in}}%
\pgfpathlineto{\pgfqpoint{4.704137in}{0.956737in}}%
\pgfpathlineto{\pgfqpoint{4.702947in}{0.957732in}}%
\pgfpathlineto{\pgfqpoint{4.704272in}{0.957339in}}%
\pgfpathlineto{\pgfqpoint{4.705754in}{0.958661in}}%
\pgfpathlineto{\pgfqpoint{4.704326in}{0.957156in}}%
\pgfpathlineto{\pgfqpoint{4.706184in}{0.957928in}}%
\pgfpathlineto{\pgfqpoint{4.708194in}{0.960612in}}%
\pgfpathlineto{\pgfqpoint{4.709181in}{0.959656in}}%
\pgfpathlineto{\pgfqpoint{4.710778in}{0.957784in}}%
\pgfpathlineto{\pgfqpoint{4.710857in}{0.957836in}}%
\pgfpathlineto{\pgfqpoint{4.712526in}{0.957116in}}%
\pgfpathlineto{\pgfqpoint{4.712764in}{0.958033in}}%
\pgfpathlineto{\pgfqpoint{4.713555in}{0.957548in}}%
\pgfpathlineto{\pgfqpoint{4.714582in}{0.959001in}}%
\pgfpathlineto{\pgfqpoint{4.716314in}{0.958177in}}%
\pgfpathlineto{\pgfqpoint{4.715081in}{0.959617in}}%
\pgfpathlineto{\pgfqpoint{4.716418in}{0.958255in}}%
\pgfpathlineto{\pgfqpoint{4.717881in}{0.959551in}}%
\pgfpathlineto{\pgfqpoint{4.718246in}{0.959263in}}%
\pgfpathlineto{\pgfqpoint{4.718740in}{0.958857in}}%
\pgfpathlineto{\pgfqpoint{4.719026in}{0.960049in}}%
\pgfpathlineto{\pgfqpoint{4.719676in}{0.959721in}}%
\pgfpathlineto{\pgfqpoint{4.720997in}{0.959734in}}%
\pgfpathlineto{\pgfqpoint{4.719909in}{0.959316in}}%
\pgfpathlineto{\pgfqpoint{4.721204in}{0.959538in}}%
\pgfpathlineto{\pgfqpoint{4.721540in}{0.959394in}}%
\pgfpathlineto{\pgfqpoint{4.721901in}{0.960638in}}%
\pgfpathlineto{\pgfqpoint{4.722494in}{0.960599in}}%
\pgfpathlineto{\pgfqpoint{4.724550in}{0.962418in}}%
\pgfpathlineto{\pgfqpoint{4.722881in}{0.960180in}}%
\pgfpathlineto{\pgfqpoint{4.724678in}{0.962366in}}%
\pgfpathlineto{\pgfqpoint{4.726366in}{0.961593in}}%
\pgfpathlineto{\pgfqpoint{4.724832in}{0.962863in}}%
\pgfpathlineto{\pgfqpoint{4.726391in}{0.961685in}}%
\pgfpathlineto{\pgfqpoint{4.727588in}{0.962431in}}%
\pgfpathlineto{\pgfqpoint{4.727054in}{0.961135in}}%
\pgfpathlineto{\pgfqpoint{4.727995in}{0.962117in}}%
\pgfpathlineto{\pgfqpoint{4.729617in}{0.961646in}}%
\pgfpathlineto{\pgfqpoint{4.728147in}{0.962274in}}%
\pgfpathlineto{\pgfqpoint{4.729693in}{0.961868in}}%
\pgfpathlineto{\pgfqpoint{4.730451in}{0.962772in}}%
\pgfpathlineto{\pgfqpoint{4.731082in}{0.961384in}}%
\pgfpathlineto{\pgfqpoint{4.731208in}{0.961685in}}%
\pgfpathlineto{\pgfqpoint{4.731762in}{0.960795in}}%
\pgfpathlineto{\pgfqpoint{4.732742in}{0.961829in}}%
\pgfpathlineto{\pgfqpoint{4.734170in}{0.963217in}}%
\pgfpathlineto{\pgfqpoint{4.733569in}{0.961620in}}%
\pgfpathlineto{\pgfqpoint{4.734395in}{0.962654in}}%
\pgfpathlineto{\pgfqpoint{4.735618in}{0.960900in}}%
\pgfpathlineto{\pgfqpoint{4.736066in}{0.961384in}}%
\pgfpathlineto{\pgfqpoint{4.740150in}{0.960533in}}%
\pgfpathlineto{\pgfqpoint{4.740249in}{0.960887in}}%
\pgfpathlineto{\pgfqpoint{4.741821in}{0.964107in}}%
\pgfpathlineto{\pgfqpoint{4.742091in}{0.963675in}}%
\pgfpathlineto{\pgfqpoint{4.744363in}{0.962078in}}%
\pgfpathlineto{\pgfqpoint{4.742165in}{0.963845in}}%
\pgfpathlineto{\pgfqpoint{4.744412in}{0.962209in}}%
\pgfpathlineto{\pgfqpoint{4.745458in}{0.963531in}}%
\pgfpathlineto{\pgfqpoint{4.744680in}{0.962025in}}%
\pgfpathlineto{\pgfqpoint{4.746041in}{0.963125in}}%
\pgfpathlineto{\pgfqpoint{4.747542in}{0.962444in}}%
\pgfpathlineto{\pgfqpoint{4.746186in}{0.963518in}}%
\pgfpathlineto{\pgfqpoint{4.747687in}{0.963204in}}%
\pgfpathlineto{\pgfqpoint{4.747711in}{0.963269in}}%
\pgfpathlineto{\pgfqpoint{4.748459in}{0.961737in}}%
\pgfpathlineto{\pgfqpoint{4.748893in}{0.962078in}}%
\pgfpathlineto{\pgfqpoint{4.751652in}{0.963492in}}%
\pgfpathlineto{\pgfqpoint{4.752417in}{0.964696in}}%
\pgfpathlineto{\pgfqpoint{4.753227in}{0.963989in}}%
\pgfpathlineto{\pgfqpoint{4.754321in}{0.964238in}}%
\pgfpathlineto{\pgfqpoint{4.753965in}{0.964919in}}%
\pgfpathlineto{\pgfqpoint{4.754511in}{0.964775in}}%
\pgfpathlineto{\pgfqpoint{4.754677in}{0.965102in}}%
\pgfpathlineto{\pgfqpoint{4.755649in}{0.963256in}}%
\pgfpathlineto{\pgfqpoint{4.755815in}{0.963439in}}%
\pgfpathlineto{\pgfqpoint{4.758103in}{0.966856in}}%
\pgfpathlineto{\pgfqpoint{4.758503in}{0.966450in}}%
\pgfpathlineto{\pgfqpoint{4.759793in}{0.965154in}}%
\pgfpathlineto{\pgfqpoint{4.760308in}{0.965927in}}%
\pgfpathlineto{\pgfqpoint{4.760331in}{0.966084in}}%
\pgfpathlineto{\pgfqpoint{4.760939in}{0.965233in}}%
\pgfpathlineto{\pgfqpoint{4.761732in}{0.965338in}}%
\pgfpathlineto{\pgfqpoint{4.762709in}{0.963819in}}%
\pgfpathlineto{\pgfqpoint{4.761965in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{4.763336in}{0.964644in}}%
\pgfpathlineto{\pgfqpoint{4.763754in}{0.965626in}}%
\pgfpathlineto{\pgfqpoint{4.764564in}{0.963858in}}%
\pgfpathlineto{\pgfqpoint{4.764773in}{0.963871in}}%
\pgfpathlineto{\pgfqpoint{4.764819in}{0.963439in}}%
\pgfpathlineto{\pgfqpoint{4.766203in}{0.965128in}}%
\pgfpathlineto{\pgfqpoint{4.768226in}{0.966581in}}%
\pgfpathlineto{\pgfqpoint{4.769735in}{0.968257in}}%
\pgfpathlineto{\pgfqpoint{4.770078in}{0.967851in}}%
\pgfpathlineto{\pgfqpoint{4.771830in}{0.968492in}}%
\pgfpathlineto{\pgfqpoint{4.771875in}{0.968191in}}%
\pgfpathlineto{\pgfqpoint{4.773507in}{0.966751in}}%
\pgfpathlineto{\pgfqpoint{4.773530in}{0.966764in}}%
\pgfpathlineto{\pgfqpoint{4.774929in}{0.965914in}}%
\pgfpathlineto{\pgfqpoint{4.775132in}{0.966044in}}%
\pgfpathlineto{\pgfqpoint{4.775672in}{0.967825in}}%
\pgfpathlineto{\pgfqpoint{4.776772in}{0.967105in}}%
\pgfpathlineto{\pgfqpoint{4.778450in}{0.965573in}}%
\pgfpathlineto{\pgfqpoint{4.777287in}{0.968218in}}%
\pgfpathlineto{\pgfqpoint{4.778517in}{0.965639in}}%
\pgfpathlineto{\pgfqpoint{4.779721in}{0.966594in}}%
\pgfpathlineto{\pgfqpoint{4.778985in}{0.965180in}}%
\pgfpathlineto{\pgfqpoint{4.780076in}{0.965861in}}%
\pgfpathlineto{\pgfqpoint{4.780965in}{0.967524in}}%
\pgfpathlineto{\pgfqpoint{4.781696in}{0.966869in}}%
\pgfpathlineto{\pgfqpoint{4.784036in}{0.964487in}}%
\pgfpathlineto{\pgfqpoint{4.784102in}{0.964539in}}%
\pgfpathlineto{\pgfqpoint{4.785749in}{0.964290in}}%
\pgfpathlineto{\pgfqpoint{4.784696in}{0.965482in}}%
\pgfpathlineto{\pgfqpoint{4.785881in}{0.964788in}}%
\pgfpathlineto{\pgfqpoint{4.787215in}{0.966162in}}%
\pgfpathlineto{\pgfqpoint{4.786515in}{0.964526in}}%
\pgfpathlineto{\pgfqpoint{4.787607in}{0.965914in}}%
\pgfpathlineto{\pgfqpoint{4.790671in}{0.964172in}}%
\pgfpathlineto{\pgfqpoint{4.787716in}{0.966319in}}%
\pgfpathlineto{\pgfqpoint{4.790692in}{0.964356in}}%
\pgfpathlineto{\pgfqpoint{4.790865in}{0.964997in}}%
\pgfpathlineto{\pgfqpoint{4.792139in}{0.963413in}}%
\pgfpathlineto{\pgfqpoint{4.792204in}{0.963832in}}%
\pgfpathlineto{\pgfqpoint{4.792269in}{0.963701in}}%
\pgfpathlineto{\pgfqpoint{4.793022in}{0.965141in}}%
\pgfpathlineto{\pgfqpoint{4.794889in}{0.967092in}}%
\pgfpathlineto{\pgfqpoint{4.794932in}{0.966908in}}%
\pgfpathlineto{\pgfqpoint{4.795766in}{0.965128in}}%
\pgfpathlineto{\pgfqpoint{4.796342in}{0.967327in}}%
\pgfpathlineto{\pgfqpoint{4.796427in}{0.967157in}}%
\pgfpathlineto{\pgfqpoint{4.797853in}{0.967877in}}%
\pgfpathlineto{\pgfqpoint{4.796981in}{0.965914in}}%
\pgfpathlineto{\pgfqpoint{4.797960in}{0.967275in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{0.966961in}}%
\pgfpathlineto{\pgfqpoint{4.799105in}{0.969370in}}%
\pgfpathlineto{\pgfqpoint{4.799359in}{0.969147in}}%
\pgfpathlineto{\pgfqpoint{4.799930in}{0.969501in}}%
\pgfpathlineto{\pgfqpoint{4.800352in}{0.968113in}}%
\pgfpathlineto{\pgfqpoint{4.800458in}{0.968087in}}%
\pgfpathlineto{\pgfqpoint{4.802206in}{0.964879in}}%
\pgfpathlineto{\pgfqpoint{4.803129in}{0.965324in}}%
\pgfpathlineto{\pgfqpoint{4.802709in}{0.964343in}}%
\pgfpathlineto{\pgfqpoint{4.803632in}{0.964290in}}%
\pgfpathlineto{\pgfqpoint{4.805073in}{0.964421in}}%
\pgfpathlineto{\pgfqpoint{4.805219in}{0.964997in}}%
\pgfpathlineto{\pgfqpoint{4.805282in}{0.965233in}}%
\pgfpathlineto{\pgfqpoint{4.805990in}{0.963099in}}%
\pgfpathlineto{\pgfqpoint{4.806634in}{0.964094in}}%
\pgfpathlineto{\pgfqpoint{4.808148in}{0.962575in}}%
\pgfpathlineto{\pgfqpoint{4.807299in}{0.964487in}}%
\pgfpathlineto{\pgfqpoint{4.808313in}{0.962772in}}%
\pgfpathlineto{\pgfqpoint{4.810047in}{0.964591in}}%
\pgfpathlineto{\pgfqpoint{4.808500in}{0.962732in}}%
\pgfpathlineto{\pgfqpoint{4.810068in}{0.964369in}}%
\pgfpathlineto{\pgfqpoint{4.811937in}{0.965036in}}%
\pgfpathlineto{\pgfqpoint{4.812203in}{0.965272in}}%
\pgfpathlineto{\pgfqpoint{4.813573in}{0.964081in}}%
\pgfpathlineto{\pgfqpoint{4.815121in}{0.966751in}}%
\pgfpathlineto{\pgfqpoint{4.815507in}{0.966005in}}%
\pgfpathlineto{\pgfqpoint{4.815568in}{0.965730in}}%
\pgfpathlineto{\pgfqpoint{4.820751in}{0.971202in}}%
\pgfpathlineto{\pgfqpoint{4.821152in}{0.971949in}}%
\pgfpathlineto{\pgfqpoint{4.821991in}{0.970129in}}%
\pgfpathlineto{\pgfqpoint{4.822271in}{0.970836in}}%
\pgfpathlineto{\pgfqpoint{4.823765in}{0.970770in}}%
\pgfpathlineto{\pgfqpoint{4.822989in}{0.972171in}}%
\pgfpathlineto{\pgfqpoint{4.823785in}{0.970941in}}%
\pgfpathlineto{\pgfqpoint{4.825055in}{0.972669in}}%
\pgfpathlineto{\pgfqpoint{4.825412in}{0.971844in}}%
\pgfpathlineto{\pgfqpoint{4.826183in}{0.971988in}}%
\pgfpathlineto{\pgfqpoint{4.826539in}{0.971268in}}%
\pgfpathlineto{\pgfqpoint{4.826874in}{0.971399in}}%
\pgfpathlineto{\pgfqpoint{4.828351in}{0.972826in}}%
\pgfpathlineto{\pgfqpoint{4.829939in}{0.973402in}}%
\pgfpathlineto{\pgfqpoint{4.828900in}{0.972420in}}%
\pgfpathlineto{\pgfqpoint{4.829958in}{0.973349in}}%
\pgfpathlineto{\pgfqpoint{4.831657in}{0.975418in}}%
\pgfpathlineto{\pgfqpoint{4.830076in}{0.972799in}}%
\pgfpathlineto{\pgfqpoint{4.831949in}{0.974449in}}%
\pgfpathlineto{\pgfqpoint{4.832027in}{0.974030in}}%
\pgfpathlineto{\pgfqpoint{4.833271in}{0.977080in}}%
\pgfpathlineto{\pgfqpoint{4.834569in}{0.978560in}}%
\pgfpathlineto{\pgfqpoint{4.836691in}{0.981806in}}%
\pgfpathlineto{\pgfqpoint{4.834666in}{0.978245in}}%
\pgfpathlineto{\pgfqpoint{4.836710in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{4.838188in}{0.979227in}}%
\pgfpathlineto{\pgfqpoint{4.838341in}{0.979764in}}%
\pgfpathlineto{\pgfqpoint{4.838552in}{0.979411in}}%
\pgfpathlineto{\pgfqpoint{4.839049in}{0.980536in}}%
\pgfpathlineto{\pgfqpoint{4.839833in}{0.980052in}}%
\pgfpathlineto{\pgfqpoint{4.841280in}{0.981950in}}%
\pgfpathlineto{\pgfqpoint{4.841584in}{0.980772in}}%
\pgfpathlineto{\pgfqpoint{4.841717in}{0.981086in}}%
\pgfpathlineto{\pgfqpoint{4.843290in}{0.979450in}}%
\pgfpathlineto{\pgfqpoint{4.843441in}{0.979005in}}%
\pgfpathlineto{\pgfqpoint{4.843895in}{0.980405in}}%
\pgfpathlineto{\pgfqpoint{4.844555in}{0.980157in}}%
\pgfpathlineto{\pgfqpoint{4.845289in}{0.979319in}}%
\pgfpathlineto{\pgfqpoint{4.846135in}{0.980968in}}%
\pgfpathlineto{\pgfqpoint{4.848008in}{0.983155in}}%
\pgfpathlineto{\pgfqpoint{4.846436in}{0.980091in}}%
\pgfpathlineto{\pgfqpoint{4.848102in}{0.982998in}}%
\pgfpathlineto{\pgfqpoint{4.850114in}{0.981505in}}%
\pgfpathlineto{\pgfqpoint{4.848289in}{0.983587in}}%
\pgfpathlineto{\pgfqpoint{4.850281in}{0.981963in}}%
\pgfpathlineto{\pgfqpoint{4.853685in}{0.986624in}}%
\pgfpathlineto{\pgfqpoint{4.850653in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{4.853906in}{0.986100in}}%
\pgfpathlineto{\pgfqpoint{4.854347in}{0.985668in}}%
\pgfpathlineto{\pgfqpoint{4.855210in}{0.986977in}}%
\pgfpathlineto{\pgfqpoint{4.856748in}{0.987108in}}%
\pgfpathlineto{\pgfqpoint{4.855430in}{0.986126in}}%
\pgfpathlineto{\pgfqpoint{4.856803in}{0.987003in}}%
\pgfpathlineto{\pgfqpoint{4.856858in}{0.986951in}}%
\pgfpathlineto{\pgfqpoint{4.857606in}{0.988849in}}%
\pgfpathlineto{\pgfqpoint{4.857916in}{0.988496in}}%
\pgfpathlineto{\pgfqpoint{4.860150in}{0.990944in}}%
\pgfpathlineto{\pgfqpoint{4.860856in}{0.989006in}}%
\pgfpathlineto{\pgfqpoint{4.861813in}{0.990067in}}%
\pgfpathlineto{\pgfqpoint{4.862858in}{0.991834in}}%
\pgfpathlineto{\pgfqpoint{4.863738in}{0.991062in}}%
\pgfpathlineto{\pgfqpoint{4.864187in}{0.989805in}}%
\pgfpathlineto{\pgfqpoint{4.864706in}{0.991481in}}%
\pgfpathlineto{\pgfqpoint{4.865315in}{0.990813in}}%
\pgfpathlineto{\pgfqpoint{4.865458in}{0.991035in}}%
\pgfpathlineto{\pgfqpoint{4.866582in}{0.988731in}}%
\pgfpathlineto{\pgfqpoint{4.866671in}{0.989085in}}%
\pgfpathlineto{\pgfqpoint{4.866974in}{0.988496in}}%
\pgfpathlineto{\pgfqpoint{4.867418in}{0.990158in}}%
\pgfpathlineto{\pgfqpoint{4.868182in}{0.989399in}}%
\pgfpathlineto{\pgfqpoint{4.869245in}{0.989962in}}%
\pgfpathlineto{\pgfqpoint{4.868590in}{0.988208in}}%
\pgfpathlineto{\pgfqpoint{4.869723in}{0.989373in}}%
\pgfpathlineto{\pgfqpoint{4.871574in}{0.988601in}}%
\pgfpathlineto{\pgfqpoint{4.870182in}{0.990067in}}%
\pgfpathlineto{\pgfqpoint{4.871610in}{0.988941in}}%
\pgfpathlineto{\pgfqpoint{4.872523in}{0.990891in}}%
\pgfpathlineto{\pgfqpoint{4.873190in}{0.990315in}}%
\pgfpathlineto{\pgfqpoint{4.873732in}{0.989582in}}%
\pgfpathlineto{\pgfqpoint{4.874641in}{0.990761in}}%
\pgfpathlineto{\pgfqpoint{4.874676in}{0.990682in}}%
\pgfpathlineto{\pgfqpoint{4.876417in}{0.992816in}}%
\pgfpathlineto{\pgfqpoint{4.876435in}{0.992737in}}%
\pgfpathlineto{\pgfqpoint{4.876765in}{0.993104in}}%
\pgfpathlineto{\pgfqpoint{4.877614in}{0.991310in}}%
\pgfpathlineto{\pgfqpoint{4.879067in}{0.990368in}}%
\pgfpathlineto{\pgfqpoint{4.878116in}{0.991690in}}%
\pgfpathlineto{\pgfqpoint{4.879205in}{0.990630in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{0.991742in}}%
\pgfpathlineto{\pgfqpoint{4.880840in}{0.991677in}}%
\pgfpathlineto{\pgfqpoint{4.881424in}{0.991782in}}%
\pgfpathlineto{\pgfqpoint{4.881733in}{0.990787in}}%
\pgfpathlineto{\pgfqpoint{4.882109in}{0.990800in}}%
\pgfpathlineto{\pgfqpoint{4.882965in}{0.990394in}}%
\pgfpathlineto{\pgfqpoint{4.883528in}{0.991520in}}%
\pgfpathlineto{\pgfqpoint{4.885604in}{0.990381in}}%
\pgfpathlineto{\pgfqpoint{4.885774in}{0.990721in}}%
\pgfpathlineto{\pgfqpoint{4.887399in}{0.993052in}}%
\pgfpathlineto{\pgfqpoint{4.887416in}{0.992960in}}%
\pgfpathlineto{\pgfqpoint{4.888226in}{0.991232in}}%
\pgfpathlineto{\pgfqpoint{4.887467in}{0.993130in}}%
\pgfpathlineto{\pgfqpoint{4.888933in}{0.993156in}}%
\pgfpathlineto{\pgfqpoint{4.889152in}{0.993824in}}%
\pgfpathlineto{\pgfqpoint{4.890093in}{0.992214in}}%
\pgfpathlineto{\pgfqpoint{4.890378in}{0.992541in}}%
\pgfpathlineto{\pgfqpoint{4.892801in}{0.995774in}}%
\pgfpathlineto{\pgfqpoint{4.892951in}{0.995617in}}%
\pgfpathlineto{\pgfqpoint{4.892984in}{0.995434in}}%
\pgfpathlineto{\pgfqpoint{4.894032in}{0.997228in}}%
\pgfpathlineto{\pgfqpoint{4.894049in}{0.997071in}}%
\pgfpathlineto{\pgfqpoint{4.894248in}{0.997699in}}%
\pgfpathlineto{\pgfqpoint{4.895557in}{0.996508in}}%
\pgfpathlineto{\pgfqpoint{4.895574in}{0.996547in}}%
\pgfpathlineto{\pgfqpoint{4.896318in}{0.994348in}}%
\pgfpathlineto{\pgfqpoint{4.896334in}{0.994544in}}%
\pgfpathlineto{\pgfqpoint{4.897554in}{0.993025in}}%
\pgfpathlineto{\pgfqpoint{4.896532in}{0.994701in}}%
\pgfpathlineto{\pgfqpoint{4.897883in}{0.994046in}}%
\pgfpathlineto{\pgfqpoint{4.899361in}{0.994269in}}%
\pgfpathlineto{\pgfqpoint{4.898803in}{0.993248in}}%
\pgfpathlineto{\pgfqpoint{4.899393in}{0.993863in}}%
\pgfpathlineto{\pgfqpoint{4.901159in}{0.991926in}}%
\pgfpathlineto{\pgfqpoint{4.901289in}{0.992580in}}%
\pgfpathlineto{\pgfqpoint{4.902526in}{0.993497in}}%
\pgfpathlineto{\pgfqpoint{4.901762in}{0.992083in}}%
\pgfpathlineto{\pgfqpoint{4.903078in}{0.992541in}}%
\pgfpathlineto{\pgfqpoint{4.904779in}{0.991258in}}%
\pgfpathlineto{\pgfqpoint{4.903322in}{0.992737in}}%
\pgfpathlineto{\pgfqpoint{4.904860in}{0.991716in}}%
\pgfpathlineto{\pgfqpoint{4.905231in}{0.993078in}}%
\pgfpathlineto{\pgfqpoint{4.904908in}{0.991664in}}%
\pgfpathlineto{\pgfqpoint{4.906456in}{0.992240in}}%
\pgfpathlineto{\pgfqpoint{4.907853in}{0.991677in}}%
\pgfpathlineto{\pgfqpoint{4.907307in}{0.993156in}}%
\pgfpathlineto{\pgfqpoint{4.907997in}{0.992057in}}%
\pgfpathlineto{\pgfqpoint{4.909644in}{0.993300in}}%
\pgfpathlineto{\pgfqpoint{4.909037in}{0.990865in}}%
\pgfpathlineto{\pgfqpoint{4.909740in}{0.993052in}}%
\pgfpathlineto{\pgfqpoint{4.909884in}{0.992711in}}%
\pgfpathlineto{\pgfqpoint{4.910839in}{0.994099in}}%
\pgfpathlineto{\pgfqpoint{4.911205in}{0.993654in}}%
\pgfpathlineto{\pgfqpoint{4.912285in}{0.995460in}}%
\pgfpathlineto{\pgfqpoint{4.912886in}{0.995081in}}%
\pgfpathlineto{\pgfqpoint{4.914466in}{0.994308in}}%
\pgfpathlineto{\pgfqpoint{4.913045in}{0.995526in}}%
\pgfpathlineto{\pgfqpoint{4.914482in}{0.994361in}}%
\pgfpathlineto{\pgfqpoint{4.915316in}{0.995696in}}%
\pgfpathlineto{\pgfqpoint{4.916070in}{0.995212in}}%
\pgfpathlineto{\pgfqpoint{4.917089in}{0.993300in}}%
\pgfpathlineto{\pgfqpoint{4.916384in}{0.995722in}}%
\pgfpathlineto{\pgfqpoint{4.917684in}{0.994177in}}%
\pgfpathlineto{\pgfqpoint{4.919524in}{0.996783in}}%
\pgfpathlineto{\pgfqpoint{4.917825in}{0.994151in}}%
\pgfpathlineto{\pgfqpoint{4.919556in}{0.996665in}}%
\pgfpathlineto{\pgfqpoint{4.921325in}{0.995604in}}%
\pgfpathlineto{\pgfqpoint{4.919929in}{0.997516in}}%
\pgfpathlineto{\pgfqpoint{4.921356in}{0.995722in}}%
\pgfpathlineto{\pgfqpoint{4.921774in}{0.995696in}}%
\pgfpathlineto{\pgfqpoint{4.922979in}{0.997450in}}%
\pgfpathlineto{\pgfqpoint{4.924488in}{0.996193in}}%
\pgfpathlineto{\pgfqpoint{4.923996in}{0.998144in}}%
\pgfpathlineto{\pgfqpoint{4.924641in}{0.996351in}}%
\pgfpathlineto{\pgfqpoint{4.926220in}{0.998641in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{0.996193in}}%
\pgfpathlineto{\pgfqpoint{4.926312in}{0.997673in}}%
\pgfpathlineto{\pgfqpoint{4.926419in}{0.997437in}}%
\pgfpathlineto{\pgfqpoint{4.927503in}{0.999244in}}%
\pgfpathlineto{\pgfqpoint{4.927548in}{0.999244in}}%
\pgfpathlineto{\pgfqpoint{4.928127in}{1.000540in}}%
\pgfpathlineto{\pgfqpoint{4.929055in}{0.998733in}}%
\pgfpathlineto{\pgfqpoint{4.929085in}{0.999283in}}%
\pgfpathlineto{\pgfqpoint{4.929343in}{0.999008in}}%
\pgfpathlineto{\pgfqpoint{4.929752in}{1.000919in}}%
\pgfpathlineto{\pgfqpoint{4.930812in}{1.003668in}}%
\pgfpathlineto{\pgfqpoint{4.931371in}{1.002791in}}%
\pgfpathlineto{\pgfqpoint{4.931763in}{1.001954in}}%
\pgfpathlineto{\pgfqpoint{4.932366in}{1.003328in}}%
\pgfpathlineto{\pgfqpoint{4.932878in}{1.003132in}}%
\pgfpathlineto{\pgfqpoint{4.933734in}{1.003904in}}%
\pgfpathlineto{\pgfqpoint{4.932938in}{1.002831in}}%
\pgfpathlineto{\pgfqpoint{4.934348in}{1.002765in}}%
\pgfpathlineto{\pgfqpoint{4.935784in}{1.000893in}}%
\pgfpathlineto{\pgfqpoint{4.935037in}{1.003106in}}%
\pgfpathlineto{\pgfqpoint{4.936038in}{1.001168in}}%
\pgfpathlineto{\pgfqpoint{4.936798in}{1.000775in}}%
\pgfpathlineto{\pgfqpoint{4.936544in}{1.002176in}}%
\pgfpathlineto{\pgfqpoint{4.937274in}{1.002032in}}%
\pgfpathlineto{\pgfqpoint{4.937705in}{1.002438in}}%
\pgfpathlineto{\pgfqpoint{4.938447in}{1.000330in}}%
\pgfpathlineto{\pgfqpoint{4.938802in}{1.001679in}}%
\pgfpathlineto{\pgfqpoint{4.939172in}{1.002281in}}%
\pgfpathlineto{\pgfqpoint{4.938891in}{1.001234in}}%
\pgfpathlineto{\pgfqpoint{4.940177in}{1.001037in}}%
\pgfpathlineto{\pgfqpoint{4.941077in}{0.999833in}}%
\pgfpathlineto{\pgfqpoint{4.940295in}{1.001207in}}%
\pgfpathlineto{\pgfqpoint{4.941768in}{1.001129in}}%
\pgfpathlineto{\pgfqpoint{4.942590in}{1.001666in}}%
\pgfpathlineto{\pgfqpoint{4.942414in}{1.000553in}}%
\pgfpathlineto{\pgfqpoint{4.943250in}{1.000788in}}%
\pgfpathlineto{\pgfqpoint{4.943294in}{1.000383in}}%
\pgfpathlineto{\pgfqpoint{4.943499in}{1.001364in}}%
\pgfpathlineto{\pgfqpoint{4.944770in}{1.000841in}}%
\pgfpathlineto{\pgfqpoint{4.945236in}{1.002320in}}%
\pgfpathlineto{\pgfqpoint{4.946327in}{1.001247in}}%
\pgfpathlineto{\pgfqpoint{4.946415in}{1.000618in}}%
\pgfpathlineto{\pgfqpoint{4.947111in}{1.003027in}}%
\pgfpathlineto{\pgfqpoint{4.947850in}{1.001273in}}%
\pgfpathlineto{\pgfqpoint{4.948529in}{1.002228in}}%
\pgfpathlineto{\pgfqpoint{4.949193in}{1.000566in}}%
\pgfpathlineto{\pgfqpoint{4.949366in}{1.000985in}}%
\pgfpathlineto{\pgfqpoint{4.949554in}{1.000880in}}%
\pgfpathlineto{\pgfqpoint{4.950202in}{1.002660in}}%
\pgfpathlineto{\pgfqpoint{4.950216in}{1.002582in}}%
\pgfpathlineto{\pgfqpoint{4.950245in}{1.002857in}}%
\pgfpathlineto{\pgfqpoint{4.951078in}{1.000212in}}%
\pgfpathlineto{\pgfqpoint{4.951595in}{1.000448in}}%
\pgfpathlineto{\pgfqpoint{4.951852in}{1.000959in}}%
\pgfpathlineto{\pgfqpoint{4.952825in}{0.999217in}}%
\pgfpathlineto{\pgfqpoint{4.952854in}{0.999217in}}%
\pgfpathlineto{\pgfqpoint{4.957964in}{1.006823in}}%
\pgfpathlineto{\pgfqpoint{4.953011in}{0.998445in}}%
\pgfpathlineto{\pgfqpoint{4.958302in}{1.005999in}}%
\pgfpathlineto{\pgfqpoint{4.963606in}{1.001836in}}%
\pgfpathlineto{\pgfqpoint{4.958345in}{1.006287in}}%
\pgfpathlineto{\pgfqpoint{4.963717in}{1.002804in}}%
\pgfpathlineto{\pgfqpoint{4.965174in}{1.004402in}}%
\pgfpathlineto{\pgfqpoint{4.964092in}{1.002647in}}%
\pgfpathlineto{\pgfqpoint{4.965298in}{1.004100in}}%
\pgfpathlineto{\pgfqpoint{4.966086in}{1.005370in}}%
\pgfpathlineto{\pgfqpoint{4.965630in}{1.003956in}}%
\pgfpathlineto{\pgfqpoint{4.966859in}{1.004493in}}%
\pgfpathlineto{\pgfqpoint{4.967988in}{1.003066in}}%
\pgfpathlineto{\pgfqpoint{4.968427in}{1.003970in}}%
\pgfpathlineto{\pgfqpoint{4.968482in}{1.004258in}}%
\pgfpathlineto{\pgfqpoint{4.969168in}{1.001967in}}%
\pgfpathlineto{\pgfqpoint{4.969853in}{1.002896in}}%
\pgfpathlineto{\pgfqpoint{4.969948in}{1.002687in}}%
\pgfpathlineto{\pgfqpoint{4.970550in}{1.004467in}}%
\pgfpathlineto{\pgfqpoint{4.971286in}{1.004244in}}%
\pgfpathlineto{\pgfqpoint{4.973285in}{1.007255in}}%
\pgfpathlineto{\pgfqpoint{4.973298in}{1.007125in}}%
\pgfpathlineto{\pgfqpoint{4.973705in}{1.006535in}}%
\pgfpathlineto{\pgfqpoint{4.974665in}{1.008787in}}%
\pgfpathlineto{\pgfqpoint{4.974773in}{1.008106in}}%
\pgfpathlineto{\pgfqpoint{4.975462in}{1.009690in}}%
\pgfpathlineto{\pgfqpoint{4.975947in}{1.007399in}}%
\pgfpathlineto{\pgfqpoint{4.976162in}{1.007609in}}%
\pgfpathlineto{\pgfqpoint{4.976189in}{1.007360in}}%
\pgfpathlineto{\pgfqpoint{4.977399in}{1.010698in}}%
\pgfpathlineto{\pgfqpoint{4.977452in}{1.010502in}}%
\pgfpathlineto{\pgfqpoint{4.979219in}{1.013133in}}%
\pgfpathlineto{\pgfqpoint{4.977506in}{1.010293in}}%
\pgfpathlineto{\pgfqpoint{4.979339in}{1.012780in}}%
\pgfpathlineto{\pgfqpoint{4.980313in}{1.013304in}}%
\pgfpathlineto{\pgfqpoint{4.981005in}{1.011654in}}%
\pgfpathlineto{\pgfqpoint{4.981709in}{1.012021in}}%
\pgfpathlineto{\pgfqpoint{4.982359in}{1.009978in}}%
\pgfpathlineto{\pgfqpoint{4.982385in}{1.010070in}}%
\pgfpathlineto{\pgfqpoint{4.985144in}{1.012557in}}%
\pgfpathlineto{\pgfqpoint{4.982425in}{1.009743in}}%
\pgfpathlineto{\pgfqpoint{4.985170in}{1.012256in}}%
\pgfpathlineto{\pgfqpoint{4.985486in}{1.010672in}}%
\pgfpathlineto{\pgfqpoint{4.986746in}{1.011523in}}%
\pgfpathlineto{\pgfqpoint{4.986916in}{1.012361in}}%
\pgfpathlineto{\pgfqpoint{4.988184in}{1.010227in}}%
\pgfpathlineto{\pgfqpoint{4.988210in}{1.010266in}}%
\pgfpathlineto{\pgfqpoint{4.990825in}{1.017728in}}%
\pgfpathlineto{\pgfqpoint{4.990928in}{1.017283in}}%
\pgfpathlineto{\pgfqpoint{4.992054in}{1.016184in}}%
\pgfpathlineto{\pgfqpoint{4.991175in}{1.017349in}}%
\pgfpathlineto{\pgfqpoint{4.992506in}{1.016459in}}%
\pgfpathlineto{\pgfqpoint{4.993666in}{1.017165in}}%
\pgfpathlineto{\pgfqpoint{4.992790in}{1.016079in}}%
\pgfpathlineto{\pgfqpoint{4.993924in}{1.015974in}}%
\pgfpathlineto{\pgfqpoint{4.994065in}{1.015451in}}%
\pgfpathlineto{\pgfqpoint{4.994541in}{1.016982in}}%
\pgfpathlineto{\pgfqpoint{4.995426in}{1.016432in}}%
\pgfpathlineto{\pgfqpoint{4.996807in}{1.014351in}}%
\pgfpathlineto{\pgfqpoint{4.997139in}{1.015490in}}%
\pgfpathlineto{\pgfqpoint{4.997381in}{1.016315in}}%
\pgfpathlineto{\pgfqpoint{4.997878in}{1.014848in}}%
\pgfpathlineto{\pgfqpoint{4.998692in}{1.015712in}}%
\pgfpathlineto{\pgfqpoint{4.998984in}{1.015254in}}%
\pgfpathlineto{\pgfqpoint{4.999897in}{1.017139in}}%
\pgfpathlineto{\pgfqpoint{5.000176in}{1.016655in}}%
\pgfpathlineto{\pgfqpoint{5.000429in}{1.017702in}}%
\pgfpathlineto{\pgfqpoint{5.001629in}{1.015254in}}%
\pgfpathlineto{\pgfqpoint{5.001667in}{1.015621in}}%
\pgfpathlineto{\pgfqpoint{5.001730in}{1.016092in}}%
\pgfpathlineto{\pgfqpoint{5.003026in}{1.014115in}}%
\pgfpathlineto{\pgfqpoint{5.003039in}{1.014181in}}%
\pgfpathlineto{\pgfqpoint{5.003064in}{1.013971in}}%
\pgfpathlineto{\pgfqpoint{5.004268in}{1.016812in}}%
\pgfpathlineto{\pgfqpoint{5.004293in}{1.016603in}}%
\pgfpathlineto{\pgfqpoint{5.005818in}{1.018435in}}%
\pgfpathlineto{\pgfqpoint{5.005943in}{1.017545in}}%
\pgfpathlineto{\pgfqpoint{5.007089in}{1.016629in}}%
\pgfpathlineto{\pgfqpoint{5.006379in}{1.018056in}}%
\pgfpathlineto{\pgfqpoint{5.007536in}{1.016720in}}%
\pgfpathlineto{\pgfqpoint{5.007549in}{1.016642in}}%
\pgfpathlineto{\pgfqpoint{5.008690in}{1.018998in}}%
\pgfpathlineto{\pgfqpoint{5.008727in}{1.018946in}}%
\pgfpathlineto{\pgfqpoint{5.009605in}{1.019417in}}%
\pgfpathlineto{\pgfqpoint{5.008826in}{1.018291in}}%
\pgfpathlineto{\pgfqpoint{5.010161in}{1.018461in}}%
\pgfpathlineto{\pgfqpoint{5.010888in}{1.017035in}}%
\pgfpathlineto{\pgfqpoint{5.011479in}{1.018723in}}%
\pgfpathlineto{\pgfqpoint{5.011737in}{1.017650in}}%
\pgfpathlineto{\pgfqpoint{5.012241in}{1.018645in}}%
\pgfpathlineto{\pgfqpoint{5.013184in}{1.017192in}}%
\pgfpathlineto{\pgfqpoint{5.013209in}{1.017257in}}%
\pgfpathlineto{\pgfqpoint{5.013723in}{1.015490in}}%
\pgfpathlineto{\pgfqpoint{5.014627in}{1.018226in}}%
\pgfpathlineto{\pgfqpoint{5.014736in}{1.017388in}}%
\pgfpathlineto{\pgfqpoint{5.017168in}{1.021132in}}%
\pgfpathlineto{\pgfqpoint{5.017180in}{1.021106in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{1.022310in}}%
\pgfpathlineto{\pgfqpoint{5.019343in}{1.021237in}}%
\pgfpathlineto{\pgfqpoint{5.020546in}{1.020307in}}%
\pgfpathlineto{\pgfqpoint{5.020138in}{1.021800in}}%
\pgfpathlineto{\pgfqpoint{5.020907in}{1.021158in}}%
\pgfpathlineto{\pgfqpoint{5.025952in}{1.017375in}}%
\pgfpathlineto{\pgfqpoint{5.021087in}{1.021407in}}%
\pgfpathlineto{\pgfqpoint{5.025999in}{1.017846in}}%
\pgfpathlineto{\pgfqpoint{5.027040in}{1.019862in}}%
\pgfpathlineto{\pgfqpoint{5.027666in}{1.018658in}}%
\pgfpathlineto{\pgfqpoint{5.027678in}{1.018514in}}%
\pgfpathlineto{\pgfqpoint{5.028809in}{1.020844in}}%
\pgfpathlineto{\pgfqpoint{5.029056in}{1.020530in}}%
\pgfpathlineto{\pgfqpoint{5.029408in}{1.019522in}}%
\pgfpathlineto{\pgfqpoint{5.030147in}{1.021865in}}%
\pgfpathlineto{\pgfqpoint{5.030159in}{1.021839in}}%
\pgfpathlineto{\pgfqpoint{5.031178in}{1.023698in}}%
\pgfpathlineto{\pgfqpoint{5.030569in}{1.021734in}}%
\pgfpathlineto{\pgfqpoint{5.031844in}{1.023423in}}%
\pgfpathlineto{\pgfqpoint{5.033544in}{1.027560in}}%
\pgfpathlineto{\pgfqpoint{5.034194in}{1.026067in}}%
\pgfpathlineto{\pgfqpoint{5.034844in}{1.025243in}}%
\pgfpathlineto{\pgfqpoint{5.035665in}{1.027363in}}%
\pgfpathlineto{\pgfqpoint{5.035688in}{1.027062in}}%
\pgfpathlineto{\pgfqpoint{5.037407in}{1.028241in}}%
\pgfpathlineto{\pgfqpoint{5.036554in}{1.025766in}}%
\pgfpathlineto{\pgfqpoint{5.037556in}{1.028084in}}%
\pgfpathlineto{\pgfqpoint{5.037694in}{1.027521in}}%
\pgfpathlineto{\pgfqpoint{5.038315in}{1.028895in}}%
\pgfpathlineto{\pgfqpoint{5.039026in}{1.028673in}}%
\pgfpathlineto{\pgfqpoint{5.040090in}{1.030204in}}%
\pgfpathlineto{\pgfqpoint{5.040627in}{1.029825in}}%
\pgfpathlineto{\pgfqpoint{5.041038in}{1.030270in}}%
\pgfpathlineto{\pgfqpoint{5.042494in}{1.028686in}}%
\pgfpathlineto{\pgfqpoint{5.042505in}{1.028895in}}%
\pgfpathlineto{\pgfqpoint{5.043470in}{1.026709in}}%
\pgfpathlineto{\pgfqpoint{5.043934in}{1.027010in}}%
\pgfpathlineto{\pgfqpoint{5.044307in}{1.025793in}}%
\pgfpathlineto{\pgfqpoint{5.044782in}{1.027128in}}%
\pgfpathlineto{\pgfqpoint{5.045504in}{1.026225in}}%
\pgfpathlineto{\pgfqpoint{5.045549in}{1.025950in}}%
\pgfpathlineto{\pgfqpoint{5.046742in}{1.028424in}}%
\pgfpathlineto{\pgfqpoint{5.046787in}{1.028411in}}%
\pgfpathlineto{\pgfqpoint{5.048166in}{1.032351in}}%
\pgfpathlineto{\pgfqpoint{5.048770in}{1.030950in}}%
\pgfpathlineto{\pgfqpoint{5.049273in}{1.029589in}}%
\pgfpathlineto{\pgfqpoint{5.050020in}{1.031304in}}%
\pgfpathlineto{\pgfqpoint{5.050321in}{1.030950in}}%
\pgfpathlineto{\pgfqpoint{5.050810in}{1.031108in}}%
\pgfpathlineto{\pgfqpoint{5.050988in}{1.032338in}}%
\pgfpathlineto{\pgfqpoint{5.051455in}{1.032181in}}%
\pgfpathlineto{\pgfqpoint{5.053415in}{1.036043in}}%
\pgfpathlineto{\pgfqpoint{5.051477in}{1.031985in}}%
\pgfpathlineto{\pgfqpoint{5.053481in}{1.035663in}}%
\pgfpathlineto{\pgfqpoint{5.054121in}{1.034773in}}%
\pgfpathlineto{\pgfqpoint{5.054925in}{1.036920in}}%
\pgfpathlineto{\pgfqpoint{5.055606in}{1.036396in}}%
\pgfpathlineto{\pgfqpoint{5.056594in}{1.037509in}}%
\pgfpathlineto{\pgfqpoint{5.057163in}{1.035991in}}%
\pgfpathlineto{\pgfqpoint{5.057458in}{1.038111in}}%
\pgfpathlineto{\pgfqpoint{5.058125in}{1.037640in}}%
\pgfpathlineto{\pgfqpoint{5.059095in}{1.038151in}}%
\pgfpathlineto{\pgfqpoint{5.059421in}{1.036606in}}%
\pgfpathlineto{\pgfqpoint{5.059628in}{1.037287in}}%
\pgfpathlineto{\pgfqpoint{5.060778in}{1.038268in}}%
\pgfpathlineto{\pgfqpoint{5.061201in}{1.036737in}}%
\pgfpathlineto{\pgfqpoint{5.061320in}{1.037300in}}%
\pgfpathlineto{\pgfqpoint{5.062077in}{1.035873in}}%
\pgfpathlineto{\pgfqpoint{5.062703in}{1.036226in}}%
\pgfpathlineto{\pgfqpoint{5.062746in}{1.036697in}}%
\pgfpathlineto{\pgfqpoint{5.063048in}{1.034969in}}%
\pgfpathlineto{\pgfqpoint{5.064092in}{1.035624in}}%
\pgfpathlineto{\pgfqpoint{5.065144in}{1.034328in}}%
\pgfpathlineto{\pgfqpoint{5.064156in}{1.035755in}}%
\pgfpathlineto{\pgfqpoint{5.065636in}{1.035689in}}%
\pgfpathlineto{\pgfqpoint{5.067068in}{1.036239in}}%
\pgfpathlineto{\pgfqpoint{5.066780in}{1.034825in}}%
\pgfpathlineto{\pgfqpoint{5.067196in}{1.035873in}}%
\pgfpathlineto{\pgfqpoint{5.067772in}{1.034616in}}%
\pgfpathlineto{\pgfqpoint{5.068580in}{1.036279in}}%
\pgfpathlineto{\pgfqpoint{5.068771in}{1.035428in}}%
\pgfpathlineto{\pgfqpoint{5.069694in}{1.035140in}}%
\pgfpathlineto{\pgfqpoint{5.070001in}{1.037313in}}%
\pgfpathlineto{\pgfqpoint{5.070075in}{1.036881in}}%
\pgfpathlineto{\pgfqpoint{5.070678in}{1.038203in}}%
\pgfpathlineto{\pgfqpoint{5.071480in}{1.035087in}}%
\pgfpathlineto{\pgfqpoint{5.071565in}{1.035559in}}%
\pgfpathlineto{\pgfqpoint{5.073101in}{1.037195in}}%
\pgfpathlineto{\pgfqpoint{5.071976in}{1.034145in}}%
\pgfpathlineto{\pgfqpoint{5.073227in}{1.036828in}}%
\pgfpathlineto{\pgfqpoint{5.078204in}{1.031841in}}%
\pgfpathlineto{\pgfqpoint{5.073825in}{1.038020in}}%
\pgfpathlineto{\pgfqpoint{5.078338in}{1.032901in}}%
\pgfpathlineto{\pgfqpoint{5.080611in}{1.035100in}}%
\pgfpathlineto{\pgfqpoint{5.080838in}{1.033608in}}%
\pgfpathlineto{\pgfqpoint{5.081198in}{1.032600in}}%
\pgfpathlineto{\pgfqpoint{5.082174in}{1.034459in}}%
\pgfpathlineto{\pgfqpoint{5.082359in}{1.034027in}}%
\pgfpathlineto{\pgfqpoint{5.085627in}{1.040821in}}%
\pgfpathlineto{\pgfqpoint{5.086156in}{1.039578in}}%
\pgfpathlineto{\pgfqpoint{5.086866in}{1.039146in}}%
\pgfpathlineto{\pgfqpoint{5.087414in}{1.040887in}}%
\pgfpathlineto{\pgfqpoint{5.087646in}{1.039944in}}%
\pgfpathlineto{\pgfqpoint{5.089030in}{1.041515in}}%
\pgfpathlineto{\pgfqpoint{5.089292in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{5.090158in}{1.039538in}}%
\pgfpathlineto{\pgfqpoint{5.089423in}{1.041240in}}%
\pgfpathlineto{\pgfqpoint{5.090841in}{1.040494in}}%
\pgfpathlineto{\pgfqpoint{5.092153in}{1.041921in}}%
\pgfpathlineto{\pgfqpoint{5.092873in}{1.043322in}}%
\pgfpathlineto{\pgfqpoint{5.093631in}{1.041070in}}%
\pgfpathlineto{\pgfqpoint{5.093641in}{1.041135in}}%
\pgfpathlineto{\pgfqpoint{5.095024in}{1.038229in}}%
\pgfpathlineto{\pgfqpoint{5.095321in}{1.038910in}}%
\pgfpathlineto{\pgfqpoint{5.097133in}{1.042130in}}%
\pgfpathlineto{\pgfqpoint{5.097172in}{1.041751in}}%
\pgfpathlineto{\pgfqpoint{5.097676in}{1.041306in}}%
\pgfpathlineto{\pgfqpoint{5.098513in}{1.043858in}}%
\pgfpathlineto{\pgfqpoint{5.098553in}{1.043754in}}%
\pgfpathlineto{\pgfqpoint{5.099093in}{1.044749in}}%
\pgfpathlineto{\pgfqpoint{5.099702in}{1.042615in}}%
\pgfpathlineto{\pgfqpoint{5.100104in}{1.043963in}}%
\pgfpathlineto{\pgfqpoint{5.100731in}{1.042458in}}%
\pgfpathlineto{\pgfqpoint{5.101581in}{1.044958in}}%
\pgfpathlineto{\pgfqpoint{5.103442in}{1.045822in}}%
\pgfpathlineto{\pgfqpoint{5.102469in}{1.044382in}}%
\pgfpathlineto{\pgfqpoint{5.103452in}{1.045691in}}%
\pgfpathlineto{\pgfqpoint{5.104597in}{1.044513in}}%
\pgfpathlineto{\pgfqpoint{5.104209in}{1.046202in}}%
\pgfpathlineto{\pgfqpoint{5.105052in}{1.044749in}}%
\pgfpathlineto{\pgfqpoint{5.105835in}{1.043557in}}%
\pgfpathlineto{\pgfqpoint{5.105497in}{1.045717in}}%
\pgfpathlineto{\pgfqpoint{5.106597in}{1.044958in}}%
\pgfpathlineto{\pgfqpoint{5.108425in}{1.049173in}}%
\pgfpathlineto{\pgfqpoint{5.106694in}{1.044591in}}%
\pgfpathlineto{\pgfqpoint{5.108799in}{1.048453in}}%
\pgfpathlineto{\pgfqpoint{5.109220in}{1.047485in}}%
\pgfpathlineto{\pgfqpoint{5.109880in}{1.049579in}}%
\pgfpathlineto{\pgfqpoint{5.110100in}{1.049291in}}%
\pgfpathlineto{\pgfqpoint{5.110387in}{1.050404in}}%
\pgfpathlineto{\pgfqpoint{5.110844in}{1.048833in}}%
\pgfpathlineto{\pgfqpoint{5.111645in}{1.049344in}}%
\pgfpathlineto{\pgfqpoint{5.112662in}{1.047812in}}%
\pgfpathlineto{\pgfqpoint{5.112253in}{1.050234in}}%
\pgfpathlineto{\pgfqpoint{5.113363in}{1.048192in}}%
\pgfpathlineto{\pgfqpoint{5.115329in}{1.050378in}}%
\pgfpathlineto{\pgfqpoint{5.113733in}{1.046830in}}%
\pgfpathlineto{\pgfqpoint{5.115376in}{1.050116in}}%
\pgfpathlineto{\pgfqpoint{5.115433in}{1.049736in}}%
\pgfpathlineto{\pgfqpoint{5.116618in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{5.116797in}{1.051700in}}%
\pgfpathlineto{\pgfqpoint{5.116825in}{1.051844in}}%
\pgfpathlineto{\pgfqpoint{5.117922in}{1.049409in}}%
\pgfpathlineto{\pgfqpoint{5.117960in}{1.049461in}}%
\pgfpathlineto{\pgfqpoint{5.119679in}{1.046843in}}%
\pgfpathlineto{\pgfqpoint{5.119688in}{1.046856in}}%
\pgfpathlineto{\pgfqpoint{5.120545in}{1.047838in}}%
\pgfpathlineto{\pgfqpoint{5.121074in}{1.045390in}}%
\pgfpathlineto{\pgfqpoint{5.121130in}{1.045586in}}%
\pgfpathlineto{\pgfqpoint{5.122428in}{1.043505in}}%
\pgfpathlineto{\pgfqpoint{5.121566in}{1.046045in}}%
\pgfpathlineto{\pgfqpoint{5.122697in}{1.044919in}}%
\pgfpathlineto{\pgfqpoint{5.123205in}{1.045887in}}%
\pgfpathlineto{\pgfqpoint{5.122724in}{1.044853in}}%
\pgfpathlineto{\pgfqpoint{5.124257in}{1.044984in}}%
\pgfpathlineto{\pgfqpoint{5.125370in}{1.043007in}}%
\pgfpathlineto{\pgfqpoint{5.124358in}{1.045272in}}%
\pgfpathlineto{\pgfqpoint{5.125875in}{1.043662in}}%
\pgfpathlineto{\pgfqpoint{5.126004in}{1.043256in}}%
\pgfpathlineto{\pgfqpoint{5.127542in}{1.044814in}}%
\pgfpathlineto{\pgfqpoint{5.127679in}{1.043309in}}%
\pgfpathlineto{\pgfqpoint{5.128901in}{1.044958in}}%
\pgfpathlineto{\pgfqpoint{5.129101in}{1.044382in}}%
\pgfpathlineto{\pgfqpoint{5.130772in}{1.048113in}}%
\pgfpathlineto{\pgfqpoint{5.130799in}{1.048034in}}%
\pgfpathlineto{\pgfqpoint{5.130944in}{1.047105in}}%
\pgfpathlineto{\pgfqpoint{5.131387in}{1.050090in}}%
\pgfpathlineto{\pgfqpoint{5.131794in}{1.049802in}}%
\pgfpathlineto{\pgfqpoint{5.133921in}{1.056347in}}%
\pgfpathlineto{\pgfqpoint{5.133966in}{1.056230in}}%
\pgfpathlineto{\pgfqpoint{5.134765in}{1.053991in}}%
\pgfpathlineto{\pgfqpoint{5.135652in}{1.055496in}}%
\pgfpathlineto{\pgfqpoint{5.136725in}{1.058285in}}%
\pgfpathlineto{\pgfqpoint{5.135679in}{1.055405in}}%
\pgfpathlineto{\pgfqpoint{5.137224in}{1.056544in}}%
\pgfpathlineto{\pgfqpoint{5.138639in}{1.057997in}}%
\pgfpathlineto{\pgfqpoint{5.139100in}{1.057395in}}%
\pgfpathlineto{\pgfqpoint{5.140747in}{1.055418in}}%
\pgfpathlineto{\pgfqpoint{5.139331in}{1.058102in}}%
\pgfpathlineto{\pgfqpoint{5.140764in}{1.055654in}}%
\pgfpathlineto{\pgfqpoint{5.141928in}{1.053716in}}%
\pgfpathlineto{\pgfqpoint{5.142685in}{1.054698in}}%
\pgfpathlineto{\pgfqpoint{5.143388in}{1.057578in}}%
\pgfpathlineto{\pgfqpoint{5.144264in}{1.055496in}}%
\pgfpathlineto{\pgfqpoint{5.144570in}{1.054632in}}%
\pgfpathlineto{\pgfqpoint{5.145077in}{1.056819in}}%
\pgfpathlineto{\pgfqpoint{5.145784in}{1.055758in}}%
\pgfpathlineto{\pgfqpoint{5.147845in}{1.058272in}}%
\pgfpathlineto{\pgfqpoint{5.147863in}{1.058075in}}%
\pgfpathlineto{\pgfqpoint{5.149032in}{1.056596in}}%
\pgfpathlineto{\pgfqpoint{5.148209in}{1.058494in}}%
\pgfpathlineto{\pgfqpoint{5.149412in}{1.057683in}}%
\pgfpathlineto{\pgfqpoint{5.150775in}{1.058062in}}%
\pgfpathlineto{\pgfqpoint{5.150249in}{1.056465in}}%
\pgfpathlineto{\pgfqpoint{5.150895in}{1.057041in}}%
\pgfpathlineto{\pgfqpoint{5.152416in}{1.055968in}}%
\pgfpathlineto{\pgfqpoint{5.151239in}{1.057486in}}%
\pgfpathlineto{\pgfqpoint{5.152476in}{1.056151in}}%
\pgfpathlineto{\pgfqpoint{5.154894in}{1.059319in}}%
\pgfpathlineto{\pgfqpoint{5.153178in}{1.055222in}}%
\pgfpathlineto{\pgfqpoint{5.155345in}{1.057735in}}%
\pgfpathlineto{\pgfqpoint{5.156407in}{1.054567in}}%
\pgfpathlineto{\pgfqpoint{5.155609in}{1.057905in}}%
\pgfpathlineto{\pgfqpoint{5.156975in}{1.056622in}}%
\pgfpathlineto{\pgfqpoint{5.158219in}{1.059371in}}%
\pgfpathlineto{\pgfqpoint{5.157187in}{1.056374in}}%
\pgfpathlineto{\pgfqpoint{5.158557in}{1.058049in}}%
\pgfpathlineto{\pgfqpoint{5.159307in}{1.056662in}}%
\pgfpathlineto{\pgfqpoint{5.159568in}{1.058455in}}%
\pgfpathlineto{\pgfqpoint{5.160073in}{1.058337in}}%
\pgfpathlineto{\pgfqpoint{5.160165in}{1.059424in}}%
\pgfpathlineto{\pgfqpoint{5.161357in}{1.057526in}}%
\pgfpathlineto{\pgfqpoint{5.161642in}{1.058900in}}%
\pgfpathlineto{\pgfqpoint{5.163013in}{1.056439in}}%
\pgfpathlineto{\pgfqpoint{5.161801in}{1.059070in}}%
\pgfpathlineto{\pgfqpoint{5.163330in}{1.056871in}}%
\pgfpathlineto{\pgfqpoint{5.164046in}{1.058062in}}%
\pgfpathlineto{\pgfqpoint{5.164270in}{1.059529in}}%
\pgfpathlineto{\pgfqpoint{5.165516in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{5.165557in}{1.056518in}}%
\pgfpathlineto{\pgfqpoint{5.166931in}{1.056832in}}%
\pgfpathlineto{\pgfqpoint{5.166733in}{1.055117in}}%
\pgfpathlineto{\pgfqpoint{5.167105in}{1.056714in}}%
\pgfpathlineto{\pgfqpoint{5.168514in}{1.056099in}}%
\pgfpathlineto{\pgfqpoint{5.167517in}{1.057552in}}%
\pgfpathlineto{\pgfqpoint{5.168662in}{1.056701in}}%
\pgfpathlineto{\pgfqpoint{5.170074in}{1.057499in}}%
\pgfpathlineto{\pgfqpoint{5.168958in}{1.055274in}}%
\pgfpathlineto{\pgfqpoint{5.170205in}{1.056923in}}%
\pgfpathlineto{\pgfqpoint{5.170721in}{1.054397in}}%
\pgfpathlineto{\pgfqpoint{5.171775in}{1.056544in}}%
\pgfpathlineto{\pgfqpoint{5.173362in}{1.057683in}}%
\pgfpathlineto{\pgfqpoint{5.172581in}{1.055562in}}%
\pgfpathlineto{\pgfqpoint{5.173403in}{1.057499in}}%
\pgfpathlineto{\pgfqpoint{5.173427in}{1.057264in}}%
\pgfpathlineto{\pgfqpoint{5.174385in}{1.060864in}}%
\pgfpathlineto{\pgfqpoint{5.174498in}{1.060458in}}%
\pgfpathlineto{\pgfqpoint{5.174814in}{1.061466in}}%
\pgfpathlineto{\pgfqpoint{5.175913in}{1.059398in}}%
\pgfpathlineto{\pgfqpoint{5.175978in}{1.059463in}}%
\pgfpathlineto{\pgfqpoint{5.176002in}{1.059306in}}%
\pgfpathlineto{\pgfqpoint{5.177235in}{1.062251in}}%
\pgfpathlineto{\pgfqpoint{5.177380in}{1.061414in}}%
\pgfpathlineto{\pgfqpoint{5.178905in}{1.062147in}}%
\pgfpathlineto{\pgfqpoint{5.178520in}{1.060537in}}%
\pgfpathlineto{\pgfqpoint{5.178937in}{1.061754in}}%
\pgfpathlineto{\pgfqpoint{5.178969in}{1.061571in}}%
\pgfpathlineto{\pgfqpoint{5.179769in}{1.064202in}}%
\pgfpathlineto{\pgfqpoint{5.179825in}{1.064084in}}%
\pgfpathlineto{\pgfqpoint{5.181444in}{1.067671in}}%
\pgfpathlineto{\pgfqpoint{5.180017in}{1.063626in}}%
\pgfpathlineto{\pgfqpoint{5.181556in}{1.067475in}}%
\pgfpathlineto{\pgfqpoint{5.182239in}{1.064451in}}%
\pgfpathlineto{\pgfqpoint{5.183152in}{1.065616in}}%
\pgfpathlineto{\pgfqpoint{5.184599in}{1.069046in}}%
\pgfpathlineto{\pgfqpoint{5.183476in}{1.064713in}}%
\pgfpathlineto{\pgfqpoint{5.184939in}{1.067985in}}%
\pgfpathlineto{\pgfqpoint{5.185490in}{1.065852in}}%
\pgfpathlineto{\pgfqpoint{5.186513in}{1.067043in}}%
\pgfpathlineto{\pgfqpoint{5.187525in}{1.067462in}}%
\pgfpathlineto{\pgfqpoint{5.186725in}{1.066401in}}%
\pgfpathlineto{\pgfqpoint{5.187768in}{1.066166in}}%
\pgfpathlineto{\pgfqpoint{5.187776in}{1.066126in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.068575in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.068575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637731in}}%
\pgfpathlineto{\pgfqpoint{1.898218in}{0.640703in}}%
\pgfpathlineto{\pgfqpoint{2.327444in}{0.645874in}}%
\pgfpathlineto{\pgfqpoint{2.615623in}{0.654422in}}%
\pgfpathlineto{\pgfqpoint{2.889256in}{0.669844in}}%
\pgfpathlineto{\pgfqpoint{2.905767in}{0.671336in}}%
\pgfpathlineto{\pgfqpoint{2.921608in}{0.672881in}}%
\pgfpathlineto{\pgfqpoint{3.086014in}{0.686810in}}%
\pgfpathlineto{\pgfqpoint{3.102642in}{0.689035in}}%
\pgfpathlineto{\pgfqpoint{3.113874in}{0.690083in}}%
\pgfpathlineto{\pgfqpoint{3.124793in}{0.691667in}}%
\pgfpathlineto{\pgfqpoint{3.150104in}{0.695083in}}%
\pgfpathlineto{\pgfqpoint{3.155828in}{0.695424in}}%
\pgfpathlineto{\pgfqpoint{3.221096in}{0.703658in}}%
\pgfpathlineto{\pgfqpoint{3.230597in}{0.704378in}}%
\pgfpathlineto{\pgfqpoint{3.277006in}{0.710636in}}%
\pgfpathlineto{\pgfqpoint{3.287288in}{0.712141in}}%
\pgfpathlineto{\pgfqpoint{3.305140in}{0.714052in}}%
\pgfpathlineto{\pgfqpoint{3.335890in}{0.717613in}}%
\pgfpathlineto{\pgfqpoint{3.340345in}{0.717666in}}%
\pgfpathlineto{\pgfqpoint{3.351696in}{0.718438in}}%
\pgfpathlineto{\pgfqpoint{3.355975in}{0.718752in}}%
\pgfpathlineto{\pgfqpoint{3.376696in}{0.721881in}}%
\pgfpathlineto{\pgfqpoint{3.403221in}{0.725795in}}%
\pgfpathlineto{\pgfqpoint{3.408465in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{3.439909in}{0.732249in}}%
\pgfpathlineto{\pgfqpoint{3.444686in}{0.733035in}}%
\pgfpathlineto{\pgfqpoint{3.467733in}{0.735038in}}%
\pgfpathlineto{\pgfqpoint{3.475332in}{0.737027in}}%
\pgfpathlineto{\pgfqpoint{3.482786in}{0.738821in}}%
\pgfpathlineto{\pgfqpoint{3.491908in}{0.740431in}}%
\pgfpathlineto{\pgfqpoint{3.495498in}{0.740929in}}%
\pgfpathlineto{\pgfqpoint{3.499055in}{0.741570in}}%
\pgfpathlineto{\pgfqpoint{3.504331in}{0.742421in}}%
\pgfpathlineto{\pgfqpoint{3.510111in}{0.743586in}}%
\pgfpathlineto{\pgfqpoint{3.534033in}{0.747736in}}%
\pgfpathlineto{\pgfqpoint{3.540986in}{0.749412in}}%
\pgfpathlineto{\pgfqpoint{3.587416in}{0.759413in}}%
\pgfpathlineto{\pgfqpoint{3.592559in}{0.760277in}}%
\pgfpathlineto{\pgfqpoint{3.633538in}{0.769101in}}%
\pgfpathlineto{\pgfqpoint{3.653118in}{0.770868in}}%
\pgfpathlineto{\pgfqpoint{3.656288in}{0.770816in}}%
\pgfpathlineto{\pgfqpoint{3.669862in}{0.774233in}}%
\pgfpathlineto{\pgfqpoint{3.678904in}{0.775738in}}%
\pgfpathlineto{\pgfqpoint{3.745516in}{0.786460in}}%
\pgfpathlineto{\pgfqpoint{3.748021in}{0.786970in}}%
\pgfpathlineto{\pgfqpoint{3.750199in}{0.786918in}}%
\pgfpathlineto{\pgfqpoint{3.780061in}{0.791840in}}%
\pgfpathlineto{\pgfqpoint{3.781496in}{0.791879in}}%
\pgfpathlineto{\pgfqpoint{3.781782in}{0.792154in}}%
\pgfpathlineto{\pgfqpoint{3.784918in}{0.792887in}}%
\pgfpathlineto{\pgfqpoint{3.798314in}{0.796160in}}%
\pgfpathlineto{\pgfqpoint{3.800776in}{0.796147in}}%
\pgfpathlineto{\pgfqpoint{3.812856in}{0.799171in}}%
\pgfpathlineto{\pgfqpoint{3.883295in}{0.815064in}}%
\pgfpathlineto{\pgfqpoint{3.886373in}{0.816321in}}%
\pgfpathlineto{\pgfqpoint{3.888775in}{0.816347in}}%
\pgfpathlineto{\pgfqpoint{3.890945in}{0.816818in}}%
\pgfpathlineto{\pgfqpoint{3.924724in}{0.826558in}}%
\pgfpathlineto{\pgfqpoint{3.927297in}{0.827357in}}%
\pgfpathlineto{\pgfqpoint{3.933169in}{0.828417in}}%
\pgfpathlineto{\pgfqpoint{3.935107in}{0.828770in}}%
\pgfpathlineto{\pgfqpoint{3.937035in}{0.828548in}}%
\pgfpathlineto{\pgfqpoint{3.942385in}{0.829988in}}%
\pgfpathlineto{\pgfqpoint{3.946913in}{0.830747in}}%
\pgfpathlineto{\pgfqpoint{3.960370in}{0.832999in}}%
\pgfpathlineto{\pgfqpoint{3.963259in}{0.833483in}}%
\pgfpathlineto{\pgfqpoint{3.965769in}{0.833850in}}%
\pgfpathlineto{\pgfqpoint{3.968619in}{0.834125in}}%
\pgfpathlineto{\pgfqpoint{3.970918in}{0.834216in}}%
\pgfpathlineto{\pgfqpoint{3.977564in}{0.835080in}}%
\pgfpathlineto{\pgfqpoint{3.979812in}{0.835735in}}%
\pgfpathlineto{\pgfqpoint{3.983245in}{0.835984in}}%
\pgfpathlineto{\pgfqpoint{3.984780in}{0.836062in}}%
\pgfpathlineto{\pgfqpoint{3.990190in}{0.837280in}}%
\pgfpathlineto{\pgfqpoint{3.990358in}{0.836965in}}%
\pgfpathlineto{\pgfqpoint{3.991531in}{0.837856in}}%
\pgfpathlineto{\pgfqpoint{3.995195in}{0.839296in}}%
\pgfpathlineto{\pgfqpoint{3.998496in}{0.840723in}}%
\pgfpathlineto{\pgfqpoint{4.000954in}{0.841168in}}%
\pgfpathlineto{\pgfqpoint{4.002909in}{0.841639in}}%
\pgfpathlineto{\pgfqpoint{4.006951in}{0.841469in}}%
\pgfpathlineto{\pgfqpoint{4.007915in}{0.842123in}}%
\pgfpathlineto{\pgfqpoint{4.008717in}{0.841456in}}%
\pgfpathlineto{\pgfqpoint{4.019612in}{0.843577in}}%
\pgfpathlineto{\pgfqpoint{4.021631in}{0.844755in}}%
\pgfpathlineto{\pgfqpoint{4.027168in}{0.847255in}}%
\pgfpathlineto{\pgfqpoint{4.029149in}{0.847085in}}%
\pgfpathlineto{\pgfqpoint{4.031724in}{0.848080in}}%
\pgfpathlineto{\pgfqpoint{4.034132in}{0.849232in}}%
\pgfpathlineto{\pgfqpoint{4.040531in}{0.850908in}}%
\pgfpathlineto{\pgfqpoint{4.045372in}{0.852308in}}%
\pgfpathlineto{\pgfqpoint{4.048421in}{0.853814in}}%
\pgfpathlineto{\pgfqpoint{4.051303in}{0.854049in}}%
\pgfpathlineto{\pgfqpoint{4.055445in}{0.855254in}}%
\pgfpathlineto{\pgfqpoint{4.057288in}{0.855830in}}%
\pgfpathlineto{\pgfqpoint{4.059122in}{0.856249in}}%
\pgfpathlineto{\pgfqpoint{4.061507in}{0.856092in}}%
\pgfpathlineto{\pgfqpoint{4.063739in}{0.856720in}}%
\pgfpathlineto{\pgfqpoint{4.076465in}{0.859430in}}%
\pgfpathlineto{\pgfqpoint{4.079282in}{0.860451in}}%
\pgfpathlineto{\pgfqpoint{4.085645in}{0.863109in}}%
\pgfpathlineto{\pgfqpoint{4.087613in}{0.864483in}}%
\pgfpathlineto{\pgfqpoint{4.092554in}{0.866879in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.867782in}}%
\pgfpathlineto{\pgfqpoint{4.100483in}{0.867756in}}%
\pgfpathlineto{\pgfqpoint{4.100610in}{0.867965in}}%
\pgfpathlineto{\pgfqpoint{4.105265in}{0.870047in}}%
\pgfpathlineto{\pgfqpoint{4.106887in}{0.869916in}}%
\pgfpathlineto{\pgfqpoint{4.108503in}{0.870898in}}%
\pgfpathlineto{\pgfqpoint{4.110976in}{0.871696in}}%
\pgfpathlineto{\pgfqpoint{4.112575in}{0.871893in}}%
\pgfpathlineto{\pgfqpoint{4.119147in}{0.874053in}}%
\pgfpathlineto{\pgfqpoint{4.120473in}{0.874053in}}%
\pgfpathlineto{\pgfqpoint{4.120713in}{0.873909in}}%
\pgfpathlineto{\pgfqpoint{4.122632in}{0.873647in}}%
\pgfpathlineto{\pgfqpoint{4.136499in}{0.875152in}}%
\pgfpathlineto{\pgfqpoint{4.139604in}{0.875022in}}%
\pgfpathlineto{\pgfqpoint{4.141318in}{0.874956in}}%
\pgfpathlineto{\pgfqpoint{4.143025in}{0.875035in}}%
\pgfpathlineto{\pgfqpoint{4.143138in}{0.875179in}}%
\pgfpathlineto{\pgfqpoint{4.146304in}{0.876147in}}%
\pgfpathlineto{\pgfqpoint{4.148661in}{0.875977in}}%
\pgfpathlineto{\pgfqpoint{4.151338in}{0.875166in}}%
\pgfpathlineto{\pgfqpoint{4.152891in}{0.875493in}}%
\pgfpathlineto{\pgfqpoint{4.174324in}{0.884068in}}%
\pgfpathlineto{\pgfqpoint{4.176414in}{0.883793in}}%
\pgfpathlineto{\pgfqpoint{4.176518in}{0.883910in}}%
\pgfpathlineto{\pgfqpoint{4.178804in}{0.884827in}}%
\pgfpathlineto{\pgfqpoint{4.178908in}{0.884657in}}%
\pgfpathlineto{\pgfqpoint{4.198502in}{0.886175in}}%
\pgfpathlineto{\pgfqpoint{4.200958in}{0.886031in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{0.885953in}}%
\pgfpathlineto{\pgfqpoint{4.202521in}{0.886097in}}%
\pgfpathlineto{\pgfqpoint{4.206402in}{0.886882in}}%
\pgfpathlineto{\pgfqpoint{4.222293in}{0.890377in}}%
\pgfpathlineto{\pgfqpoint{4.223681in}{0.890849in}}%
\pgfpathlineto{\pgfqpoint{4.223958in}{0.890613in}}%
\pgfpathlineto{\pgfqpoint{4.225340in}{0.890116in}}%
\pgfpathlineto{\pgfqpoint{4.225707in}{0.890364in}}%
\pgfpathlineto{\pgfqpoint{4.230275in}{0.890207in}}%
\pgfpathlineto{\pgfqpoint{4.231363in}{0.889684in}}%
\pgfpathlineto{\pgfqpoint{4.231816in}{0.890260in}}%
\pgfpathlineto{\pgfqpoint{4.232719in}{0.890744in}}%
\pgfpathlineto{\pgfqpoint{4.232900in}{0.890967in}}%
\pgfpathlineto{\pgfqpoint{4.234610in}{0.891752in}}%
\pgfpathlineto{\pgfqpoint{4.240847in}{0.892040in}}%
\pgfpathlineto{\pgfqpoint{4.242699in}{0.892040in}}%
\pgfpathlineto{\pgfqpoint{4.245679in}{0.893022in}}%
\pgfpathlineto{\pgfqpoint{4.246899in}{0.892865in}}%
\pgfpathlineto{\pgfqpoint{4.247247in}{0.893048in}}%
\pgfpathlineto{\pgfqpoint{4.248809in}{0.893532in}}%
\pgfpathlineto{\pgfqpoint{4.248896in}{0.893362in}}%
\pgfpathlineto{\pgfqpoint{4.257291in}{0.896190in}}%
\pgfpathlineto{\pgfqpoint{4.258476in}{0.896321in}}%
\pgfpathlineto{\pgfqpoint{4.258729in}{0.895850in}}%
\pgfpathlineto{\pgfqpoint{4.259909in}{0.895941in}}%
\pgfpathlineto{\pgfqpoint{4.260246in}{0.896255in}}%
\pgfpathlineto{\pgfqpoint{4.264429in}{0.895195in}}%
\pgfpathlineto{\pgfqpoint{4.264595in}{0.895771in}}%
\pgfpathlineto{\pgfqpoint{4.266255in}{0.895653in}}%
\pgfpathlineto{\pgfqpoint{4.268321in}{0.895902in}}%
\pgfpathlineto{\pgfqpoint{4.268403in}{0.896098in}}%
\pgfpathlineto{\pgfqpoint{4.274938in}{0.898625in}}%
\pgfpathlineto{\pgfqpoint{4.275019in}{0.898402in}}%
\pgfpathlineto{\pgfqpoint{4.275747in}{0.899711in}}%
\pgfpathlineto{\pgfqpoint{4.276313in}{0.899306in}}%
\pgfpathlineto{\pgfqpoint{4.278004in}{0.899882in}}%
\pgfpathlineto{\pgfqpoint{4.278085in}{0.899803in}}%
\pgfpathlineto{\pgfqpoint{4.279208in}{0.899541in}}%
\pgfpathlineto{\pgfqpoint{4.279768in}{0.899908in}}%
\pgfpathlineto{\pgfqpoint{4.281843in}{0.899947in}}%
\pgfpathlineto{\pgfqpoint{4.284382in}{0.899149in}}%
\pgfpathlineto{\pgfqpoint{4.286825in}{0.899397in}}%
\pgfpathlineto{\pgfqpoint{4.286904in}{0.899607in}}%
\pgfpathlineto{\pgfqpoint{4.288550in}{0.899633in}}%
\pgfpathlineto{\pgfqpoint{4.290579in}{0.899842in}}%
\pgfpathlineto{\pgfqpoint{4.290735in}{0.900183in}}%
\pgfpathlineto{\pgfqpoint{4.292907in}{0.902002in}}%
\pgfpathlineto{\pgfqpoint{4.293139in}{0.901898in}}%
\pgfpathlineto{\pgfqpoint{4.293757in}{0.902356in}}%
\pgfpathlineto{\pgfqpoint{4.295067in}{0.901832in}}%
\pgfpathlineto{\pgfqpoint{4.299581in}{0.902513in}}%
\pgfpathlineto{\pgfqpoint{4.301477in}{0.901832in}}%
\pgfpathlineto{\pgfqpoint{4.301553in}{0.902029in}}%
\pgfpathlineto{\pgfqpoint{4.307113in}{0.902421in}}%
\pgfpathlineto{\pgfqpoint{4.307858in}{0.902670in}}%
\pgfpathlineto{\pgfqpoint{4.308454in}{0.901872in}}%
\pgfpathlineto{\pgfqpoint{4.310012in}{0.901937in}}%
\pgfpathlineto{\pgfqpoint{4.310160in}{0.902199in}}%
\pgfpathlineto{\pgfqpoint{4.311785in}{0.902199in}}%
\pgfpathlineto{\pgfqpoint{4.312963in}{0.902055in}}%
\pgfpathlineto{\pgfqpoint{4.313257in}{0.902421in}}%
\pgfpathlineto{\pgfqpoint{4.314942in}{0.902683in}}%
\pgfpathlineto{\pgfqpoint{4.315015in}{0.902605in}}%
\pgfpathlineto{\pgfqpoint{4.315234in}{0.902356in}}%
\pgfpathlineto{\pgfqpoint{4.316110in}{0.903469in}}%
\pgfpathlineto{\pgfqpoint{4.316402in}{0.903233in}}%
\pgfpathlineto{\pgfqpoint{4.320172in}{0.905406in}}%
\pgfpathlineto{\pgfqpoint{4.322402in}{0.905917in}}%
\pgfpathlineto{\pgfqpoint{4.323620in}{0.905236in}}%
\pgfpathlineto{\pgfqpoint{4.324120in}{0.905786in}}%
\pgfpathlineto{\pgfqpoint{4.326754in}{0.906741in}}%
\pgfpathlineto{\pgfqpoint{4.326825in}{0.906545in}}%
\pgfpathlineto{\pgfqpoint{4.327746in}{0.906597in}}%
\pgfpathlineto{\pgfqpoint{4.328100in}{0.907121in}}%
\pgfpathlineto{\pgfqpoint{4.329722in}{0.907920in}}%
\pgfpathlineto{\pgfqpoint{4.329793in}{0.907893in}}%
\pgfpathlineto{\pgfqpoint{4.330285in}{0.908744in}}%
\pgfpathlineto{\pgfqpoint{4.330918in}{0.908967in}}%
\pgfpathlineto{\pgfqpoint{4.336216in}{0.909438in}}%
\pgfpathlineto{\pgfqpoint{4.337115in}{0.909700in}}%
\pgfpathlineto{\pgfqpoint{4.336355in}{0.909360in}}%
\pgfpathlineto{\pgfqpoint{4.337599in}{0.908915in}}%
\pgfpathlineto{\pgfqpoint{4.339251in}{0.908771in}}%
\pgfpathlineto{\pgfqpoint{4.339320in}{0.908888in}}%
\pgfpathlineto{\pgfqpoint{4.344642in}{0.910211in}}%
\pgfpathlineto{\pgfqpoint{4.345184in}{0.909896in}}%
\pgfpathlineto{\pgfqpoint{4.346063in}{0.910433in}}%
\pgfpathlineto{\pgfqpoint{4.346872in}{0.911376in}}%
\pgfpathlineto{\pgfqpoint{4.347680in}{0.910839in}}%
\pgfpathlineto{\pgfqpoint{4.351161in}{0.911598in}}%
\pgfpathlineto{\pgfqpoint{4.352426in}{0.910472in}}%
\pgfpathlineto{\pgfqpoint{4.353023in}{0.910970in}}%
\pgfpathlineto{\pgfqpoint{4.355799in}{0.912227in}}%
\pgfpathlineto{\pgfqpoint{4.356062in}{0.911873in}}%
\pgfpathlineto{\pgfqpoint{4.357180in}{0.912776in}}%
\pgfpathlineto{\pgfqpoint{4.357836in}{0.913195in}}%
\pgfpathlineto{\pgfqpoint{4.358686in}{0.912515in}}%
\pgfpathlineto{\pgfqpoint{4.359535in}{0.912436in}}%
\pgfpathlineto{\pgfqpoint{4.360187in}{0.913012in}}%
\pgfpathlineto{\pgfqpoint{4.361617in}{0.913784in}}%
\pgfpathlineto{\pgfqpoint{4.361942in}{0.913392in}}%
\pgfpathlineto{\pgfqpoint{4.363817in}{0.914230in}}%
\pgfpathlineto{\pgfqpoint{4.366198in}{0.915421in}}%
\pgfpathlineto{\pgfqpoint{4.366262in}{0.915329in}}%
\pgfpathlineto{\pgfqpoint{4.367158in}{0.914858in}}%
\pgfpathlineto{\pgfqpoint{4.367798in}{0.915421in}}%
\pgfpathlineto{\pgfqpoint{4.378694in}{0.916154in}}%
\pgfpathlineto{\pgfqpoint{4.379934in}{0.915630in}}%
\pgfpathlineto{\pgfqpoint{4.380306in}{0.916494in}}%
\pgfpathlineto{\pgfqpoint{4.387720in}{0.918013in}}%
\pgfpathlineto{\pgfqpoint{4.388447in}{0.918144in}}%
\pgfpathlineto{\pgfqpoint{4.388932in}{0.917542in}}%
\pgfpathlineto{\pgfqpoint{4.389234in}{0.917777in}}%
\pgfpathlineto{\pgfqpoint{4.392125in}{0.917725in}}%
\pgfpathlineto{\pgfqpoint{4.392545in}{0.917332in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{0.917856in}}%
\pgfpathlineto{\pgfqpoint{4.394817in}{0.917463in}}%
\pgfpathlineto{\pgfqpoint{4.395710in}{0.918262in}}%
\pgfpathlineto{\pgfqpoint{4.398377in}{0.919505in}}%
\pgfpathlineto{\pgfqpoint{4.396007in}{0.917869in}}%
\pgfpathlineto{\pgfqpoint{4.398436in}{0.919401in}}%
\pgfpathlineto{\pgfqpoint{4.400321in}{0.918471in}}%
\pgfpathlineto{\pgfqpoint{4.404297in}{0.917463in}}%
\pgfpathlineto{\pgfqpoint{4.406270in}{0.919676in}}%
\pgfpathlineto{\pgfqpoint{4.407022in}{0.920736in}}%
\pgfpathlineto{\pgfqpoint{4.407657in}{0.920173in}}%
\pgfpathlineto{\pgfqpoint{4.409727in}{0.921050in}}%
\pgfpathlineto{\pgfqpoint{4.410186in}{0.921129in}}%
\pgfpathlineto{\pgfqpoint{4.410473in}{0.921980in}}%
\pgfpathlineto{\pgfqpoint{4.410816in}{0.922124in}}%
\pgfpathlineto{\pgfqpoint{4.416101in}{0.923590in}}%
\pgfpathlineto{\pgfqpoint{4.416327in}{0.923092in}}%
\pgfpathlineto{\pgfqpoint{4.417397in}{0.923380in}}%
\pgfpathlineto{\pgfqpoint{4.417903in}{0.923079in}}%
\pgfpathlineto{\pgfqpoint{4.419752in}{0.922124in}}%
\pgfpathlineto{\pgfqpoint{4.419808in}{0.922385in}}%
\pgfpathlineto{\pgfqpoint{4.420646in}{0.922634in}}%
\pgfpathlineto{\pgfqpoint{4.421092in}{0.921652in}}%
\pgfpathlineto{\pgfqpoint{4.421148in}{0.921692in}}%
\pgfpathlineto{\pgfqpoint{4.423315in}{0.920605in}}%
\pgfpathlineto{\pgfqpoint{4.424035in}{0.921181in}}%
\pgfpathlineto{\pgfqpoint{4.424919in}{0.920749in}}%
\pgfpathlineto{\pgfqpoint{4.426406in}{0.919977in}}%
\pgfpathlineto{\pgfqpoint{4.426625in}{0.920134in}}%
\pgfpathlineto{\pgfqpoint{4.431105in}{0.919715in}}%
\pgfpathlineto{\pgfqpoint{4.432298in}{0.920278in}}%
\pgfpathlineto{\pgfqpoint{4.432623in}{0.919859in}}%
\pgfpathlineto{\pgfqpoint{4.433865in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{4.434189in}{0.920094in}}%
\pgfpathlineto{\pgfqpoint{4.436339in}{0.920265in}}%
\pgfpathlineto{\pgfqpoint{4.438103in}{0.921273in}}%
\pgfpathlineto{\pgfqpoint{4.438156in}{0.921233in}}%
\pgfpathlineto{\pgfqpoint{4.440603in}{0.920369in}}%
\pgfpathlineto{\pgfqpoint{4.441873in}{0.920369in}}%
\pgfpathlineto{\pgfqpoint{4.441027in}{0.920828in}}%
\pgfpathlineto{\pgfqpoint{4.442137in}{0.920657in}}%
\pgfpathlineto{\pgfqpoint{4.446965in}{0.922503in}}%
\pgfpathlineto{\pgfqpoint{4.447017in}{0.922372in}}%
\pgfpathlineto{\pgfqpoint{4.460850in}{0.924257in}}%
\pgfpathlineto{\pgfqpoint{4.462958in}{0.923027in}}%
\pgfpathlineto{\pgfqpoint{4.463108in}{0.923210in}}%
\pgfpathlineto{\pgfqpoint{4.464108in}{0.923262in}}%
\pgfpathlineto{\pgfqpoint{4.464557in}{0.922634in}}%
\pgfpathlineto{\pgfqpoint{4.465204in}{0.921940in}}%
\pgfpathlineto{\pgfqpoint{4.465901in}{0.923092in}}%
\pgfpathlineto{\pgfqpoint{4.466000in}{0.923027in}}%
\pgfpathlineto{\pgfqpoint{4.469954in}{0.922608in}}%
\pgfpathlineto{\pgfqpoint{4.471622in}{0.921390in}}%
\pgfpathlineto{\pgfqpoint{4.471769in}{0.921469in}}%
\pgfpathlineto{\pgfqpoint{4.474501in}{0.920042in}}%
\pgfpathlineto{\pgfqpoint{4.474598in}{0.920212in}}%
\pgfpathlineto{\pgfqpoint{4.475908in}{0.920605in}}%
\pgfpathlineto{\pgfqpoint{4.475278in}{0.919833in}}%
\pgfpathlineto{\pgfqpoint{4.476198in}{0.920487in}}%
\pgfpathlineto{\pgfqpoint{4.476247in}{0.920225in}}%
\pgfpathlineto{\pgfqpoint{4.476875in}{0.921469in}}%
\pgfpathlineto{\pgfqpoint{4.477551in}{0.921443in}}%
\pgfpathlineto{\pgfqpoint{4.480817in}{0.920788in}}%
\pgfpathlineto{\pgfqpoint{4.482916in}{0.919387in}}%
\pgfpathlineto{\pgfqpoint{4.483106in}{0.919859in}}%
\pgfpathlineto{\pgfqpoint{4.483866in}{0.921390in}}%
\pgfpathlineto{\pgfqpoint{4.484766in}{0.920422in}}%
\pgfpathlineto{\pgfqpoint{4.487268in}{0.920919in}}%
\pgfpathlineto{\pgfqpoint{4.487362in}{0.920697in}}%
\pgfpathlineto{\pgfqpoint{4.487644in}{0.920605in}}%
\pgfpathlineto{\pgfqpoint{4.488583in}{0.921678in}}%
\pgfpathlineto{\pgfqpoint{4.488630in}{0.921613in}}%
\pgfpathlineto{\pgfqpoint{4.491153in}{0.924467in}}%
\pgfpathlineto{\pgfqpoint{4.489004in}{0.921338in}}%
\pgfpathlineto{\pgfqpoint{4.491200in}{0.924362in}}%
\pgfpathlineto{\pgfqpoint{4.491293in}{0.924100in}}%
\pgfpathlineto{\pgfqpoint{4.491712in}{0.925501in}}%
\pgfpathlineto{\pgfqpoint{4.492501in}{0.925108in}}%
\pgfpathlineto{\pgfqpoint{4.494538in}{0.925174in}}%
\pgfpathlineto{\pgfqpoint{4.494908in}{0.924637in}}%
\pgfpathlineto{\pgfqpoint{4.495829in}{0.926025in}}%
\pgfpathlineto{\pgfqpoint{4.499312in}{0.927111in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{0.926103in}}%
\pgfpathlineto{\pgfqpoint{4.500905in}{0.926797in}}%
\pgfpathlineto{\pgfqpoint{4.507259in}{0.926287in}}%
\pgfpathlineto{\pgfqpoint{4.508419in}{0.927360in}}%
\pgfpathlineto{\pgfqpoint{4.508909in}{0.927203in}}%
\pgfpathlineto{\pgfqpoint{4.510508in}{0.927831in}}%
\pgfpathlineto{\pgfqpoint{4.509131in}{0.927622in}}%
\pgfpathlineto{\pgfqpoint{4.510552in}{0.927910in}}%
\pgfpathlineto{\pgfqpoint{4.512453in}{0.928433in}}%
\pgfpathlineto{\pgfqpoint{4.513291in}{0.928617in}}%
\pgfpathlineto{\pgfqpoint{4.512938in}{0.928944in}}%
\pgfpathlineto{\pgfqpoint{4.513730in}{0.929258in}}%
\pgfpathlineto{\pgfqpoint{4.529456in}{0.932675in}}%
\pgfpathlineto{\pgfqpoint{4.529541in}{0.932361in}}%
\pgfpathlineto{\pgfqpoint{4.553371in}{0.933762in}}%
\pgfpathlineto{\pgfqpoint{4.554204in}{0.934586in}}%
\pgfpathlineto{\pgfqpoint{4.555035in}{0.934259in}}%
\pgfpathlineto{\pgfqpoint{4.556890in}{0.934887in}}%
\pgfpathlineto{\pgfqpoint{4.556929in}{0.934757in}}%
\pgfpathlineto{\pgfqpoint{4.558618in}{0.933618in}}%
\pgfpathlineto{\pgfqpoint{4.558657in}{0.933670in}}%
\pgfpathlineto{\pgfqpoint{4.560456in}{0.934508in}}%
\pgfpathlineto{\pgfqpoint{4.562401in}{0.934534in}}%
\pgfpathlineto{\pgfqpoint{4.560573in}{0.935031in}}%
\pgfpathlineto{\pgfqpoint{4.562518in}{0.934979in}}%
\pgfpathlineto{\pgfqpoint{4.562906in}{0.935045in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{0.933853in}}%
\pgfpathlineto{\pgfqpoint{4.564800in}{0.933762in}}%
\pgfpathlineto{\pgfqpoint{4.564028in}{0.934181in}}%
\pgfpathlineto{\pgfqpoint{4.565032in}{0.934037in}}%
\pgfpathlineto{\pgfqpoint{4.565070in}{0.934167in}}%
\pgfpathlineto{\pgfqpoint{4.566110in}{0.932884in}}%
\pgfpathlineto{\pgfqpoint{4.566264in}{0.933002in}}%
\pgfpathlineto{\pgfqpoint{4.566456in}{0.932714in}}%
\pgfpathlineto{\pgfqpoint{4.567491in}{0.934154in}}%
\pgfpathlineto{\pgfqpoint{4.567606in}{0.934076in}}%
\pgfpathlineto{\pgfqpoint{4.569555in}{0.936013in}}%
\pgfpathlineto{\pgfqpoint{4.569593in}{0.935804in}}%
\pgfpathlineto{\pgfqpoint{4.570886in}{0.935699in}}%
\pgfpathlineto{\pgfqpoint{4.570430in}{0.936354in}}%
\pgfpathlineto{\pgfqpoint{4.571076in}{0.935948in}}%
\pgfpathlineto{\pgfqpoint{4.572743in}{0.936982in}}%
\pgfpathlineto{\pgfqpoint{4.571418in}{0.935542in}}%
\pgfpathlineto{\pgfqpoint{4.572781in}{0.936773in}}%
\pgfpathlineto{\pgfqpoint{4.573875in}{0.936236in}}%
\pgfpathlineto{\pgfqpoint{4.574290in}{0.937047in}}%
\pgfpathlineto{\pgfqpoint{4.575868in}{0.936458in}}%
\pgfpathlineto{\pgfqpoint{4.574440in}{0.937178in}}%
\pgfpathlineto{\pgfqpoint{4.576055in}{0.937126in}}%
\pgfpathlineto{\pgfqpoint{4.577589in}{0.938553in}}%
\pgfpathlineto{\pgfqpoint{4.576205in}{0.936982in}}%
\pgfpathlineto{\pgfqpoint{4.578149in}{0.937846in}}%
\pgfpathlineto{\pgfqpoint{4.578260in}{0.937270in}}%
\pgfpathlineto{\pgfqpoint{4.579488in}{0.938553in}}%
\pgfpathlineto{\pgfqpoint{4.579637in}{0.938029in}}%
\pgfpathlineto{\pgfqpoint{4.581711in}{0.939142in}}%
\pgfpathlineto{\pgfqpoint{4.582339in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{4.582670in}{0.940111in}}%
\pgfpathlineto{\pgfqpoint{4.583149in}{0.939600in}}%
\pgfpathlineto{\pgfqpoint{4.584619in}{0.940216in}}%
\pgfpathlineto{\pgfqpoint{4.583921in}{0.938906in}}%
\pgfpathlineto{\pgfqpoint{4.584839in}{0.939849in}}%
\pgfpathlineto{\pgfqpoint{4.586119in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{4.585022in}{0.940045in}}%
\pgfpathlineto{\pgfqpoint{4.586448in}{0.940006in}}%
\pgfpathlineto{\pgfqpoint{4.587650in}{0.941538in}}%
\pgfpathlineto{\pgfqpoint{4.588123in}{0.941302in}}%
\pgfpathlineto{\pgfqpoint{4.589610in}{0.940386in}}%
\pgfpathlineto{\pgfqpoint{4.589972in}{0.940700in}}%
\pgfpathlineto{\pgfqpoint{4.591236in}{0.940870in}}%
\pgfpathlineto{\pgfqpoint{4.590839in}{0.939954in}}%
\pgfpathlineto{\pgfqpoint{4.591416in}{0.940320in}}%
\pgfpathlineto{\pgfqpoint{4.592208in}{0.940412in}}%
\pgfpathlineto{\pgfqpoint{4.591632in}{0.940648in}}%
\pgfpathlineto{\pgfqpoint{4.592711in}{0.941145in}}%
\pgfpathlineto{\pgfqpoint{4.592927in}{0.941642in}}%
\pgfpathlineto{\pgfqpoint{4.593895in}{0.940346in}}%
\pgfpathlineto{\pgfqpoint{4.594038in}{0.940451in}}%
\pgfpathlineto{\pgfqpoint{4.595182in}{0.940216in}}%
\pgfpathlineto{\pgfqpoint{4.594181in}{0.940700in}}%
\pgfpathlineto{\pgfqpoint{4.595610in}{0.940792in}}%
\pgfpathlineto{\pgfqpoint{4.596393in}{0.941420in}}%
\pgfpathlineto{\pgfqpoint{4.595895in}{0.940661in}}%
\pgfpathlineto{\pgfqpoint{4.597246in}{0.940936in}}%
\pgfpathlineto{\pgfqpoint{4.599406in}{0.939901in}}%
\pgfpathlineto{\pgfqpoint{4.598027in}{0.941551in}}%
\pgfpathlineto{\pgfqpoint{4.599477in}{0.940307in}}%
\pgfpathlineto{\pgfqpoint{4.600006in}{0.941394in}}%
\pgfpathlineto{\pgfqpoint{4.600816in}{0.939784in}}%
\pgfpathlineto{\pgfqpoint{4.601027in}{0.940281in}}%
\pgfpathlineto{\pgfqpoint{4.603760in}{0.938160in}}%
\pgfpathlineto{\pgfqpoint{4.603794in}{0.938330in}}%
\pgfpathlineto{\pgfqpoint{4.605014in}{0.938998in}}%
\pgfpathlineto{\pgfqpoint{4.604213in}{0.938095in}}%
\pgfpathlineto{\pgfqpoint{4.605432in}{0.938501in}}%
\pgfpathlineto{\pgfqpoint{4.607132in}{0.938566in}}%
\pgfpathlineto{\pgfqpoint{4.605606in}{0.938736in}}%
\pgfpathlineto{\pgfqpoint{4.607166in}{0.938736in}}%
\pgfpathlineto{\pgfqpoint{4.608238in}{0.938330in}}%
\pgfpathlineto{\pgfqpoint{4.608859in}{0.939679in}}%
\pgfpathlineto{\pgfqpoint{4.609169in}{0.939325in}}%
\pgfpathlineto{\pgfqpoint{4.609822in}{0.940634in}}%
\pgfpathlineto{\pgfqpoint{4.610166in}{0.940687in}}%
\pgfpathlineto{\pgfqpoint{4.611264in}{0.941224in}}%
\pgfpathlineto{\pgfqpoint{4.610372in}{0.940438in}}%
\pgfpathlineto{\pgfqpoint{4.611709in}{0.940661in}}%
\pgfpathlineto{\pgfqpoint{4.611948in}{0.940477in}}%
\pgfpathlineto{\pgfqpoint{4.612495in}{0.941459in}}%
\pgfpathlineto{\pgfqpoint{4.613075in}{0.941381in}}%
\pgfpathlineto{\pgfqpoint{4.615217in}{0.944811in}}%
\pgfpathlineto{\pgfqpoint{4.619432in}{0.944562in}}%
\pgfpathlineto{\pgfqpoint{4.619466in}{0.944680in}}%
\pgfpathlineto{\pgfqpoint{4.620404in}{0.945347in}}%
\pgfpathlineto{\pgfqpoint{4.621005in}{0.944627in}}%
\pgfpathlineto{\pgfqpoint{4.622739in}{0.942507in}}%
\pgfpathlineto{\pgfqpoint{4.623138in}{0.943213in}}%
\pgfpathlineto{\pgfqpoint{4.623702in}{0.943554in}}%
\pgfpathlineto{\pgfqpoint{4.623470in}{0.942795in}}%
\pgfpathlineto{\pgfqpoint{4.624497in}{0.942520in}}%
\pgfpathlineto{\pgfqpoint{4.625985in}{0.942166in}}%
\pgfpathlineto{\pgfqpoint{4.624928in}{0.943161in}}%
\pgfpathlineto{\pgfqpoint{4.626215in}{0.942742in}}%
\pgfpathlineto{\pgfqpoint{4.627696in}{0.943213in}}%
\pgfpathlineto{\pgfqpoint{4.627827in}{0.942925in}}%
\pgfpathlineto{\pgfqpoint{4.629531in}{0.942624in}}%
\pgfpathlineto{\pgfqpoint{4.629596in}{0.942467in}}%
\pgfpathlineto{\pgfqpoint{4.630184in}{0.941224in}}%
\pgfpathlineto{\pgfqpoint{4.631162in}{0.942389in}}%
\pgfpathlineto{\pgfqpoint{4.631975in}{0.941394in}}%
\pgfpathlineto{\pgfqpoint{4.632007in}{0.941171in}}%
\pgfpathlineto{\pgfqpoint{4.633789in}{0.940189in}}%
\pgfpathlineto{\pgfqpoint{4.633854in}{0.940412in}}%
\pgfpathlineto{\pgfqpoint{4.638130in}{0.940307in}}%
\pgfpathlineto{\pgfqpoint{4.638833in}{0.940648in}}%
\pgfpathlineto{\pgfqpoint{4.639471in}{0.939391in}}%
\pgfpathlineto{\pgfqpoint{4.639534in}{0.939496in}}%
\pgfpathlineto{\pgfqpoint{4.639566in}{0.939273in}}%
\pgfpathlineto{\pgfqpoint{4.640266in}{0.940595in}}%
\pgfpathlineto{\pgfqpoint{4.640902in}{0.940674in}}%
\pgfpathlineto{\pgfqpoint{4.642043in}{0.941315in}}%
\pgfpathlineto{\pgfqpoint{4.641124in}{0.940294in}}%
\pgfpathlineto{\pgfqpoint{4.642391in}{0.940582in}}%
\pgfpathlineto{\pgfqpoint{4.643780in}{0.939692in}}%
\pgfpathlineto{\pgfqpoint{4.642676in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{4.644001in}{0.940242in}}%
\pgfpathlineto{\pgfqpoint{4.644032in}{0.940360in}}%
\pgfpathlineto{\pgfqpoint{4.645322in}{0.939247in}}%
\pgfpathlineto{\pgfqpoint{4.645792in}{0.938933in}}%
\pgfpathlineto{\pgfqpoint{4.646606in}{0.940098in}}%
\pgfpathlineto{\pgfqpoint{4.646794in}{0.939718in}}%
\pgfpathlineto{\pgfqpoint{4.647794in}{0.940595in}}%
\pgfpathlineto{\pgfqpoint{4.648386in}{0.940255in}}%
\pgfpathlineto{\pgfqpoint{4.650250in}{0.940137in}}%
\pgfpathlineto{\pgfqpoint{4.650436in}{0.940490in}}%
\pgfpathlineto{\pgfqpoint{4.652568in}{0.941472in}}%
\pgfpathlineto{\pgfqpoint{4.650529in}{0.940412in}}%
\pgfpathlineto{\pgfqpoint{4.652630in}{0.941289in}}%
\pgfpathlineto{\pgfqpoint{4.653369in}{0.941080in}}%
\pgfpathlineto{\pgfqpoint{4.653830in}{0.942022in}}%
\pgfpathlineto{\pgfqpoint{4.654044in}{0.941826in}}%
\pgfpathlineto{\pgfqpoint{4.654351in}{0.942651in}}%
\pgfpathlineto{\pgfqpoint{4.655485in}{0.941459in}}%
\pgfpathlineto{\pgfqpoint{4.655515in}{0.941498in}}%
\pgfpathlineto{\pgfqpoint{4.655699in}{0.940949in}}%
\pgfpathlineto{\pgfqpoint{4.656828in}{0.941800in}}%
\pgfpathlineto{\pgfqpoint{4.657011in}{0.941813in}}%
\pgfpathlineto{\pgfqpoint{4.658926in}{0.943187in}}%
\pgfpathlineto{\pgfqpoint{4.659047in}{0.942821in}}%
\pgfpathlineto{\pgfqpoint{4.662186in}{0.942480in}}%
\pgfpathlineto{\pgfqpoint{4.659168in}{0.943135in}}%
\pgfpathlineto{\pgfqpoint{4.662276in}{0.942991in}}%
\pgfpathlineto{\pgfqpoint{4.663537in}{0.943174in}}%
\pgfpathlineto{\pgfqpoint{4.662937in}{0.942768in}}%
\pgfpathlineto{\pgfqpoint{4.663806in}{0.942899in}}%
\pgfpathlineto{\pgfqpoint{4.663836in}{0.942795in}}%
\pgfpathlineto{\pgfqpoint{4.665002in}{0.943829in}}%
\pgfpathlineto{\pgfqpoint{4.665122in}{0.943750in}}%
\pgfpathlineto{\pgfqpoint{4.665390in}{0.943986in}}%
\pgfpathlineto{\pgfqpoint{4.666284in}{0.942637in}}%
\pgfpathlineto{\pgfqpoint{4.666373in}{0.942952in}}%
\pgfpathlineto{\pgfqpoint{4.667531in}{0.942376in}}%
\pgfpathlineto{\pgfqpoint{4.667116in}{0.943410in}}%
\pgfpathlineto{\pgfqpoint{4.667976in}{0.942637in}}%
\pgfpathlineto{\pgfqpoint{4.669572in}{0.944981in}}%
\pgfpathlineto{\pgfqpoint{4.669779in}{0.944758in}}%
\pgfpathlineto{\pgfqpoint{4.671074in}{0.944758in}}%
\pgfpathlineto{\pgfqpoint{4.670427in}{0.945531in}}%
\pgfpathlineto{\pgfqpoint{4.671250in}{0.944981in}}%
\pgfpathlineto{\pgfqpoint{4.671632in}{0.945295in}}%
\pgfpathlineto{\pgfqpoint{4.672658in}{0.943999in}}%
\pgfpathlineto{\pgfqpoint{4.674614in}{0.944941in}}%
\pgfpathlineto{\pgfqpoint{4.672716in}{0.943789in}}%
\pgfpathlineto{\pgfqpoint{4.674759in}{0.944313in}}%
\pgfpathlineto{\pgfqpoint{4.674876in}{0.944169in}}%
\pgfpathlineto{\pgfqpoint{4.675719in}{0.945648in}}%
\pgfpathlineto{\pgfqpoint{4.676125in}{0.945256in}}%
\pgfpathlineto{\pgfqpoint{4.677515in}{0.946709in}}%
\pgfpathlineto{\pgfqpoint{4.678987in}{0.946905in}}%
\pgfpathlineto{\pgfqpoint{4.678151in}{0.945714in}}%
\pgfpathlineto{\pgfqpoint{4.679073in}{0.946683in}}%
\pgfpathlineto{\pgfqpoint{4.680855in}{0.945936in}}%
\pgfpathlineto{\pgfqpoint{4.679332in}{0.946905in}}%
\pgfpathlineto{\pgfqpoint{4.681055in}{0.946185in}}%
\pgfpathlineto{\pgfqpoint{4.682542in}{0.946827in}}%
\pgfpathlineto{\pgfqpoint{4.682028in}{0.945779in}}%
\pgfpathlineto{\pgfqpoint{4.682628in}{0.946408in}}%
\pgfpathlineto{\pgfqpoint{4.686319in}{0.946028in}}%
\pgfpathlineto{\pgfqpoint{4.686404in}{0.946368in}}%
\pgfpathlineto{\pgfqpoint{4.687223in}{0.946944in}}%
\pgfpathlineto{\pgfqpoint{4.686489in}{0.946277in}}%
\pgfpathlineto{\pgfqpoint{4.688068in}{0.946578in}}%
\pgfpathlineto{\pgfqpoint{4.688265in}{0.946185in}}%
\pgfpathlineto{\pgfqpoint{4.688939in}{0.947272in}}%
\pgfpathlineto{\pgfqpoint{4.689640in}{0.946683in}}%
\pgfpathlineto{\pgfqpoint{4.691514in}{0.946971in}}%
\pgfpathlineto{\pgfqpoint{4.691653in}{0.947376in}}%
\pgfpathlineto{\pgfqpoint{4.692127in}{0.948555in}}%
\pgfpathlineto{\pgfqpoint{4.693072in}{0.946918in}}%
\pgfpathlineto{\pgfqpoint{4.693156in}{0.947128in}}%
\pgfpathlineto{\pgfqpoint{4.693267in}{0.946643in}}%
\pgfpathlineto{\pgfqpoint{4.693794in}{0.947717in}}%
\pgfpathlineto{\pgfqpoint{4.694653in}{0.947468in}}%
\pgfpathlineto{\pgfqpoint{4.694708in}{0.947808in}}%
\pgfpathlineto{\pgfqpoint{4.695868in}{0.946800in}}%
\pgfpathlineto{\pgfqpoint{4.696144in}{0.947311in}}%
\pgfpathlineto{\pgfqpoint{4.696171in}{0.946997in}}%
\pgfpathlineto{\pgfqpoint{4.696860in}{0.948044in}}%
\pgfpathlineto{\pgfqpoint{4.697684in}{0.947206in}}%
\pgfpathlineto{\pgfqpoint{4.698754in}{0.946473in}}%
\pgfpathlineto{\pgfqpoint{4.697931in}{0.947782in}}%
\pgfpathlineto{\pgfqpoint{4.699246in}{0.947376in}}%
\pgfpathlineto{\pgfqpoint{4.702297in}{0.948843in}}%
\pgfpathlineto{\pgfqpoint{4.699355in}{0.947180in}}%
\pgfpathlineto{\pgfqpoint{4.702487in}{0.948371in}}%
\pgfpathlineto{\pgfqpoint{4.702812in}{0.947900in}}%
\pgfpathlineto{\pgfqpoint{4.703894in}{0.949013in}}%
\pgfpathlineto{\pgfqpoint{4.703921in}{0.948921in}}%
\pgfpathlineto{\pgfqpoint{4.706587in}{0.948738in}}%
\pgfpathlineto{\pgfqpoint{4.704002in}{0.949406in}}%
\pgfpathlineto{\pgfqpoint{4.706721in}{0.949183in}}%
\pgfpathlineto{\pgfqpoint{4.707980in}{0.951251in}}%
\pgfpathlineto{\pgfqpoint{4.708408in}{0.949838in}}%
\pgfpathlineto{\pgfqpoint{4.709155in}{0.949694in}}%
\pgfpathlineto{\pgfqpoint{4.709581in}{0.950846in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{0.950636in}}%
\pgfpathlineto{\pgfqpoint{4.711335in}{0.952914in}}%
\pgfpathlineto{\pgfqpoint{4.709874in}{0.950034in}}%
\pgfpathlineto{\pgfqpoint{4.711547in}{0.952194in}}%
\pgfpathlineto{\pgfqpoint{4.711732in}{0.952678in}}%
\pgfpathlineto{\pgfqpoint{4.713740in}{0.951867in}}%
\pgfpathlineto{\pgfqpoint{4.713766in}{0.952181in}}%
\pgfpathlineto{\pgfqpoint{4.715055in}{0.950976in}}%
\pgfpathlineto{\pgfqpoint{4.715186in}{0.951016in}}%
\pgfpathlineto{\pgfqpoint{4.716915in}{0.949680in}}%
\pgfpathlineto{\pgfqpoint{4.715396in}{0.951605in}}%
\pgfpathlineto{\pgfqpoint{4.717255in}{0.949982in}}%
\pgfpathlineto{\pgfqpoint{4.717881in}{0.950283in}}%
\pgfpathlineto{\pgfqpoint{4.717359in}{0.949576in}}%
\pgfpathlineto{\pgfqpoint{4.718376in}{0.949078in}}%
\pgfpathlineto{\pgfqpoint{4.719052in}{0.947900in}}%
\pgfpathlineto{\pgfqpoint{4.719598in}{0.949314in}}%
\pgfpathlineto{\pgfqpoint{4.719883in}{0.949209in}}%
\pgfpathlineto{\pgfqpoint{4.721178in}{0.949968in}}%
\pgfpathlineto{\pgfqpoint{4.721514in}{0.949510in}}%
\pgfpathlineto{\pgfqpoint{4.724217in}{0.946735in}}%
\pgfpathlineto{\pgfqpoint{4.721850in}{0.949982in}}%
\pgfpathlineto{\pgfqpoint{4.724242in}{0.946761in}}%
\pgfpathlineto{\pgfqpoint{4.724268in}{0.946931in}}%
\pgfpathlineto{\pgfqpoint{4.725446in}{0.944719in}}%
\pgfpathlineto{\pgfqpoint{4.725497in}{0.944784in}}%
\pgfpathlineto{\pgfqpoint{4.726850in}{0.945059in}}%
\pgfpathlineto{\pgfqpoint{4.726442in}{0.943868in}}%
\pgfpathlineto{\pgfqpoint{4.727079in}{0.944601in}}%
\pgfpathlineto{\pgfqpoint{4.728223in}{0.945177in}}%
\pgfpathlineto{\pgfqpoint{4.727461in}{0.945544in}}%
\pgfpathlineto{\pgfqpoint{4.728325in}{0.945426in}}%
\pgfpathlineto{\pgfqpoint{4.728908in}{0.944994in}}%
\pgfpathlineto{\pgfqpoint{4.729946in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{4.731032in}{0.945334in}}%
\pgfpathlineto{\pgfqpoint{4.731561in}{0.945779in}}%
\pgfpathlineto{\pgfqpoint{4.732717in}{0.945884in}}%
\pgfpathlineto{\pgfqpoint{4.732189in}{0.944365in}}%
\pgfpathlineto{\pgfqpoint{4.733043in}{0.945387in}}%
\pgfpathlineto{\pgfqpoint{4.734720in}{0.944784in}}%
\pgfpathlineto{\pgfqpoint{4.734844in}{0.945151in}}%
\pgfpathlineto{\pgfqpoint{4.737680in}{0.943645in}}%
\pgfpathlineto{\pgfqpoint{4.737829in}{0.943253in}}%
\pgfpathlineto{\pgfqpoint{4.738868in}{0.945269in}}%
\pgfpathlineto{\pgfqpoint{4.739016in}{0.944955in}}%
\pgfpathlineto{\pgfqpoint{4.739732in}{0.946486in}}%
\pgfpathlineto{\pgfqpoint{4.740790in}{0.945531in}}%
\pgfpathlineto{\pgfqpoint{4.741552in}{0.944182in}}%
\pgfpathlineto{\pgfqpoint{4.742287in}{0.945884in}}%
\pgfpathlineto{\pgfqpoint{4.742458in}{0.946264in}}%
\pgfpathlineto{\pgfqpoint{4.743314in}{0.944143in}}%
\pgfpathlineto{\pgfqpoint{4.743559in}{0.944326in}}%
\pgfpathlineto{\pgfqpoint{4.744631in}{0.942847in}}%
\pgfpathlineto{\pgfqpoint{4.743632in}{0.944365in}}%
\pgfpathlineto{\pgfqpoint{4.745215in}{0.942991in}}%
\pgfpathlineto{\pgfqpoint{4.747010in}{0.944418in}}%
\pgfpathlineto{\pgfqpoint{4.745337in}{0.942768in}}%
\pgfpathlineto{\pgfqpoint{4.747082in}{0.944300in}}%
\pgfpathlineto{\pgfqpoint{4.748604in}{0.943161in}}%
\pgfpathlineto{\pgfqpoint{4.748796in}{0.943501in}}%
\pgfpathlineto{\pgfqpoint{4.748893in}{0.943920in}}%
\pgfpathlineto{\pgfqpoint{4.749639in}{0.942376in}}%
\pgfpathlineto{\pgfqpoint{4.750215in}{0.942651in}}%
\pgfpathlineto{\pgfqpoint{4.750839in}{0.943855in}}%
\pgfpathlineto{\pgfqpoint{4.750287in}{0.942493in}}%
\pgfpathlineto{\pgfqpoint{4.752154in}{0.942925in}}%
\pgfpathlineto{\pgfqpoint{4.752989in}{0.941970in}}%
\pgfpathlineto{\pgfqpoint{4.753822in}{0.942729in}}%
\pgfpathlineto{\pgfqpoint{4.755436in}{0.944457in}}%
\pgfpathlineto{\pgfqpoint{4.755483in}{0.943947in}}%
\pgfpathlineto{\pgfqpoint{4.756193in}{0.943593in}}%
\pgfpathlineto{\pgfqpoint{4.756902in}{0.944627in}}%
\pgfpathlineto{\pgfqpoint{4.756925in}{0.944627in}}%
\pgfpathlineto{\pgfqpoint{4.757043in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{4.758761in}{0.945413in}}%
\pgfpathlineto{\pgfqpoint{4.760308in}{0.943645in}}%
\pgfpathlineto{\pgfqpoint{4.758808in}{0.945426in}}%
\pgfpathlineto{\pgfqpoint{4.760425in}{0.944182in}}%
\pgfpathlineto{\pgfqpoint{4.760798in}{0.945112in}}%
\pgfpathlineto{\pgfqpoint{4.760495in}{0.944012in}}%
\pgfpathlineto{\pgfqpoint{4.761965in}{0.943960in}}%
\pgfpathlineto{\pgfqpoint{4.761988in}{0.943789in}}%
\pgfpathlineto{\pgfqpoint{4.763243in}{0.945596in}}%
\pgfpathlineto{\pgfqpoint{4.763290in}{0.945557in}}%
\pgfpathlineto{\pgfqpoint{4.763313in}{0.945727in}}%
\pgfpathlineto{\pgfqpoint{4.763916in}{0.944091in}}%
\pgfpathlineto{\pgfqpoint{4.764657in}{0.944326in}}%
\pgfpathlineto{\pgfqpoint{4.764703in}{0.943920in}}%
\pgfpathlineto{\pgfqpoint{4.765950in}{0.945400in}}%
\pgfpathlineto{\pgfqpoint{4.765973in}{0.945400in}}%
\pgfpathlineto{\pgfqpoint{4.767446in}{0.945517in}}%
\pgfpathlineto{\pgfqpoint{4.766296in}{0.944732in}}%
\pgfpathlineto{\pgfqpoint{4.767491in}{0.945243in}}%
\pgfpathlineto{\pgfqpoint{4.769712in}{0.942520in}}%
\pgfpathlineto{\pgfqpoint{4.769872in}{0.942821in}}%
\pgfpathlineto{\pgfqpoint{4.770966in}{0.943357in}}%
\pgfpathlineto{\pgfqpoint{4.770374in}{0.942480in}}%
\pgfpathlineto{\pgfqpoint{4.771421in}{0.942952in}}%
\pgfpathlineto{\pgfqpoint{4.774117in}{0.940085in}}%
\pgfpathlineto{\pgfqpoint{4.774185in}{0.940451in}}%
\pgfpathlineto{\pgfqpoint{4.774839in}{0.939810in}}%
\pgfpathlineto{\pgfqpoint{4.774410in}{0.940857in}}%
\pgfpathlineto{\pgfqpoint{4.775896in}{0.940739in}}%
\pgfpathlineto{\pgfqpoint{4.775964in}{0.940713in}}%
\pgfpathlineto{\pgfqpoint{4.777623in}{0.941551in}}%
\pgfpathlineto{\pgfqpoint{4.778383in}{0.941014in}}%
\pgfpathlineto{\pgfqpoint{4.778785in}{0.941983in}}%
\pgfpathlineto{\pgfqpoint{4.779141in}{0.941669in}}%
\pgfpathlineto{\pgfqpoint{4.779498in}{0.942179in}}%
\pgfpathlineto{\pgfqpoint{4.780299in}{0.939954in}}%
\pgfpathlineto{\pgfqpoint{4.780521in}{0.940229in}}%
\pgfpathlineto{\pgfqpoint{4.781009in}{0.939757in}}%
\pgfpathlineto{\pgfqpoint{4.781364in}{0.940883in}}%
\pgfpathlineto{\pgfqpoint{4.781984in}{0.940674in}}%
\pgfpathlineto{\pgfqpoint{4.783684in}{0.941328in}}%
\pgfpathlineto{\pgfqpoint{4.782581in}{0.940085in}}%
\pgfpathlineto{\pgfqpoint{4.783728in}{0.941080in}}%
\pgfpathlineto{\pgfqpoint{4.783816in}{0.940922in}}%
\pgfpathlineto{\pgfqpoint{4.784630in}{0.942559in}}%
\pgfpathlineto{\pgfqpoint{4.785069in}{0.942323in}}%
\pgfpathlineto{\pgfqpoint{4.785157in}{0.942507in}}%
\pgfpathlineto{\pgfqpoint{4.786056in}{0.939888in}}%
\pgfpathlineto{\pgfqpoint{4.786078in}{0.939941in}}%
\pgfpathlineto{\pgfqpoint{4.788305in}{0.937191in}}%
\pgfpathlineto{\pgfqpoint{4.786472in}{0.940255in}}%
\pgfpathlineto{\pgfqpoint{4.788370in}{0.937440in}}%
\pgfpathlineto{\pgfqpoint{4.788392in}{0.937479in}}%
\pgfpathlineto{\pgfqpoint{4.789196in}{0.935817in}}%
\pgfpathlineto{\pgfqpoint{4.789240in}{0.935738in}}%
\pgfpathlineto{\pgfqpoint{4.789847in}{0.937296in}}%
\pgfpathlineto{\pgfqpoint{4.790194in}{0.937165in}}%
\pgfpathlineto{\pgfqpoint{4.791816in}{0.937728in}}%
\pgfpathlineto{\pgfqpoint{4.790259in}{0.936969in}}%
\pgfpathlineto{\pgfqpoint{4.791945in}{0.937427in}}%
\pgfpathlineto{\pgfqpoint{4.793688in}{0.935961in}}%
\pgfpathlineto{\pgfqpoint{4.795338in}{0.937205in}}%
\pgfpathlineto{\pgfqpoint{4.793925in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{4.795467in}{0.936877in}}%
\pgfpathlineto{\pgfqpoint{4.796043in}{0.936066in}}%
\pgfpathlineto{\pgfqpoint{4.796960in}{0.937440in}}%
\pgfpathlineto{\pgfqpoint{4.801448in}{0.933408in}}%
\pgfpathlineto{\pgfqpoint{4.797066in}{0.937833in}}%
\pgfpathlineto{\pgfqpoint{4.801617in}{0.934076in}}%
\pgfpathlineto{\pgfqpoint{4.802016in}{0.935018in}}%
\pgfpathlineto{\pgfqpoint{4.802856in}{0.933277in}}%
\pgfpathlineto{\pgfqpoint{4.803108in}{0.933605in}}%
\pgfpathlineto{\pgfqpoint{4.804531in}{0.932178in}}%
\pgfpathlineto{\pgfqpoint{4.803443in}{0.934338in}}%
\pgfpathlineto{\pgfqpoint{4.804760in}{0.932819in}}%
\pgfpathlineto{\pgfqpoint{4.804781in}{0.932963in}}%
\pgfpathlineto{\pgfqpoint{4.806032in}{0.931287in}}%
\pgfpathlineto{\pgfqpoint{4.806094in}{0.931300in}}%
\pgfpathlineto{\pgfqpoint{4.806323in}{0.930855in}}%
\pgfpathlineto{\pgfqpoint{4.806780in}{0.932819in}}%
\pgfpathlineto{\pgfqpoint{4.806801in}{0.932675in}}%
\pgfpathlineto{\pgfqpoint{4.807817in}{0.933932in}}%
\pgfpathlineto{\pgfqpoint{4.807091in}{0.932492in}}%
\pgfpathlineto{\pgfqpoint{4.808417in}{0.933526in}}%
\pgfpathlineto{\pgfqpoint{4.808437in}{0.933631in}}%
\pgfpathlineto{\pgfqpoint{4.809119in}{0.931929in}}%
\pgfpathlineto{\pgfqpoint{4.809759in}{0.932439in}}%
\pgfpathlineto{\pgfqpoint{4.812981in}{0.933945in}}%
\pgfpathlineto{\pgfqpoint{4.814144in}{0.933801in}}%
\pgfpathlineto{\pgfqpoint{4.813471in}{0.933199in}}%
\pgfpathlineto{\pgfqpoint{4.814287in}{0.933120in}}%
\pgfpathlineto{\pgfqpoint{4.814734in}{0.932518in}}%
\pgfpathlineto{\pgfqpoint{4.814409in}{0.933591in}}%
\pgfpathlineto{\pgfqpoint{4.815892in}{0.933290in}}%
\pgfpathlineto{\pgfqpoint{4.816663in}{0.935149in}}%
\pgfpathlineto{\pgfqpoint{4.817391in}{0.932963in}}%
\pgfpathlineto{\pgfqpoint{4.828036in}{0.931471in}}%
\pgfpathlineto{\pgfqpoint{4.829665in}{0.929376in}}%
\pgfpathlineto{\pgfqpoint{4.828174in}{0.931732in}}%
\pgfpathlineto{\pgfqpoint{4.829724in}{0.929782in}}%
\pgfpathlineto{\pgfqpoint{4.831209in}{0.931811in}}%
\pgfpathlineto{\pgfqpoint{4.829978in}{0.929337in}}%
\pgfpathlineto{\pgfqpoint{4.831365in}{0.931588in}}%
\pgfpathlineto{\pgfqpoint{4.832980in}{0.931300in}}%
\pgfpathlineto{\pgfqpoint{4.833252in}{0.932125in}}%
\pgfpathlineto{\pgfqpoint{4.834434in}{0.932256in}}%
\pgfpathlineto{\pgfqpoint{4.833485in}{0.931654in}}%
\pgfpathlineto{\pgfqpoint{4.834762in}{0.931903in}}%
\pgfpathlineto{\pgfqpoint{4.836518in}{0.930882in}}%
\pgfpathlineto{\pgfqpoint{4.835766in}{0.932662in}}%
\pgfpathlineto{\pgfqpoint{4.836614in}{0.931052in}}%
\pgfpathlineto{\pgfqpoint{4.837536in}{0.931929in}}%
\pgfpathlineto{\pgfqpoint{4.836710in}{0.930672in}}%
\pgfpathlineto{\pgfqpoint{4.838131in}{0.930803in}}%
\pgfpathlineto{\pgfqpoint{4.840061in}{0.928931in}}%
\pgfpathlineto{\pgfqpoint{4.838188in}{0.930960in}}%
\pgfpathlineto{\pgfqpoint{4.840366in}{0.929638in}}%
\pgfpathlineto{\pgfqpoint{4.841337in}{0.930201in}}%
\pgfpathlineto{\pgfqpoint{4.841033in}{0.929062in}}%
\pgfpathlineto{\pgfqpoint{4.841850in}{0.929219in}}%
\pgfpathlineto{\pgfqpoint{4.843592in}{0.929756in}}%
\pgfpathlineto{\pgfqpoint{4.842002in}{0.929075in}}%
\pgfpathlineto{\pgfqpoint{4.843668in}{0.929468in}}%
\pgfpathlineto{\pgfqpoint{4.844706in}{0.928289in}}%
\pgfpathlineto{\pgfqpoint{4.843744in}{0.929625in}}%
\pgfpathlineto{\pgfqpoint{4.845195in}{0.929442in}}%
\pgfpathlineto{\pgfqpoint{4.846773in}{0.930882in}}%
\pgfpathlineto{\pgfqpoint{4.846829in}{0.930829in}}%
\pgfpathlineto{\pgfqpoint{4.848307in}{0.930306in}}%
\pgfpathlineto{\pgfqpoint{4.847073in}{0.931615in}}%
\pgfpathlineto{\pgfqpoint{4.848401in}{0.930764in}}%
\pgfpathlineto{\pgfqpoint{4.849984in}{0.932073in}}%
\pgfpathlineto{\pgfqpoint{4.848774in}{0.930397in}}%
\pgfpathlineto{\pgfqpoint{4.850207in}{0.931942in}}%
\pgfpathlineto{\pgfqpoint{4.850857in}{0.931510in}}%
\pgfpathlineto{\pgfqpoint{4.851524in}{0.932989in}}%
\pgfpathlineto{\pgfqpoint{4.853850in}{0.934560in}}%
\pgfpathlineto{\pgfqpoint{4.851580in}{0.932937in}}%
\pgfpathlineto{\pgfqpoint{4.854071in}{0.934037in}}%
\pgfpathlineto{\pgfqpoint{4.855522in}{0.933840in}}%
\pgfpathlineto{\pgfqpoint{4.854898in}{0.935450in}}%
\pgfpathlineto{\pgfqpoint{4.855614in}{0.933866in}}%
\pgfpathlineto{\pgfqpoint{4.856602in}{0.934469in}}%
\pgfpathlineto{\pgfqpoint{4.856803in}{0.933644in}}%
\pgfpathlineto{\pgfqpoint{4.857150in}{0.933775in}}%
\pgfpathlineto{\pgfqpoint{4.857843in}{0.933225in}}%
\pgfpathlineto{\pgfqpoint{4.858517in}{0.934691in}}%
\pgfpathlineto{\pgfqpoint{4.858589in}{0.934613in}}%
\pgfpathlineto{\pgfqpoint{4.860078in}{0.935280in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{0.933775in}}%
\pgfpathlineto{\pgfqpoint{4.860186in}{0.934403in}}%
\pgfpathlineto{\pgfqpoint{4.860621in}{0.933015in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.934992in}}%
\pgfpathlineto{\pgfqpoint{4.861741in}{0.934547in}}%
\pgfpathlineto{\pgfqpoint{4.862246in}{0.934822in}}%
\pgfpathlineto{\pgfqpoint{4.862660in}{0.933644in}}%
\pgfpathlineto{\pgfqpoint{4.863253in}{0.934364in}}%
\pgfpathlineto{\pgfqpoint{4.864814in}{0.933696in}}%
\pgfpathlineto{\pgfqpoint{4.864312in}{0.934979in}}%
\pgfpathlineto{\pgfqpoint{4.864921in}{0.934338in}}%
\pgfpathlineto{\pgfqpoint{4.865315in}{0.935280in}}%
\pgfpathlineto{\pgfqpoint{4.865993in}{0.933840in}}%
\pgfpathlineto{\pgfqpoint{4.866475in}{0.934613in}}%
\pgfpathlineto{\pgfqpoint{4.867685in}{0.933028in}}%
\pgfpathlineto{\pgfqpoint{4.868111in}{0.934050in}}%
\pgfpathlineto{\pgfqpoint{4.868838in}{0.933552in}}%
\pgfpathlineto{\pgfqpoint{4.869776in}{0.935333in}}%
\pgfpathlineto{\pgfqpoint{4.870994in}{0.933775in}}%
\pgfpathlineto{\pgfqpoint{4.869917in}{0.935529in}}%
\pgfpathlineto{\pgfqpoint{4.871522in}{0.934678in}}%
\pgfpathlineto{\pgfqpoint{4.872418in}{0.935424in}}%
\pgfpathlineto{\pgfqpoint{4.872979in}{0.934167in}}%
\pgfpathlineto{\pgfqpoint{4.873014in}{0.934403in}}%
\pgfpathlineto{\pgfqpoint{4.873172in}{0.933631in}}%
\pgfpathlineto{\pgfqpoint{4.874082in}{0.935450in}}%
\pgfpathlineto{\pgfqpoint{4.874554in}{0.934429in}}%
\pgfpathlineto{\pgfqpoint{4.874798in}{0.933526in}}%
\pgfpathlineto{\pgfqpoint{4.875774in}{0.935306in}}%
\pgfpathlineto{\pgfqpoint{4.875844in}{0.935189in}}%
\pgfpathlineto{\pgfqpoint{4.877493in}{0.936445in}}%
\pgfpathlineto{\pgfqpoint{4.876799in}{0.934220in}}%
\pgfpathlineto{\pgfqpoint{4.877510in}{0.936393in}}%
\pgfpathlineto{\pgfqpoint{4.878307in}{0.936720in}}%
\pgfpathlineto{\pgfqpoint{4.877891in}{0.937440in}}%
\pgfpathlineto{\pgfqpoint{4.878514in}{0.937558in}}%
\pgfpathlineto{\pgfqpoint{4.880325in}{0.940792in}}%
\pgfpathlineto{\pgfqpoint{4.880548in}{0.940412in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{0.940006in}}%
\pgfpathlineto{\pgfqpoint{4.882725in}{0.943253in}}%
\pgfpathlineto{\pgfqpoint{4.884193in}{0.942389in}}%
\pgfpathlineto{\pgfqpoint{4.884295in}{0.942664in}}%
\pgfpathlineto{\pgfqpoint{4.884619in}{0.943488in}}%
\pgfpathlineto{\pgfqpoint{4.885553in}{0.940909in}}%
\pgfpathlineto{\pgfqpoint{4.885570in}{0.940909in}}%
\pgfpathlineto{\pgfqpoint{4.885587in}{0.940975in}}%
\pgfpathlineto{\pgfqpoint{4.886621in}{0.939391in}}%
\pgfpathlineto{\pgfqpoint{4.886773in}{0.939417in}}%
\pgfpathlineto{\pgfqpoint{4.887500in}{0.937925in}}%
\pgfpathlineto{\pgfqpoint{4.888108in}{0.940346in}}%
\pgfpathlineto{\pgfqpoint{4.888226in}{0.940216in}}%
\pgfpathlineto{\pgfqpoint{4.889034in}{0.939208in}}%
\pgfpathlineto{\pgfqpoint{4.889740in}{0.940412in}}%
\pgfpathlineto{\pgfqpoint{4.890328in}{0.940765in}}%
\pgfpathlineto{\pgfqpoint{4.890981in}{0.938553in}}%
\pgfpathlineto{\pgfqpoint{4.891098in}{0.939443in}}%
\pgfpathlineto{\pgfqpoint{4.891583in}{0.938749in}}%
\pgfpathlineto{\pgfqpoint{4.892351in}{0.940333in}}%
\pgfpathlineto{\pgfqpoint{4.892568in}{0.940242in}}%
\pgfpathlineto{\pgfqpoint{4.892585in}{0.940216in}}%
\pgfpathlineto{\pgfqpoint{4.893184in}{0.941315in}}%
\pgfpathlineto{\pgfqpoint{4.893700in}{0.941289in}}%
\pgfpathlineto{\pgfqpoint{4.895210in}{0.941839in}}%
\pgfpathlineto{\pgfqpoint{4.893766in}{0.941132in}}%
\pgfpathlineto{\pgfqpoint{4.895491in}{0.941695in}}%
\pgfpathlineto{\pgfqpoint{4.895954in}{0.942546in}}%
\pgfpathlineto{\pgfqpoint{4.897159in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{4.897801in}{0.941512in}}%
\pgfpathlineto{\pgfqpoint{4.898491in}{0.940307in}}%
\pgfpathlineto{\pgfqpoint{4.898672in}{0.940517in}}%
\pgfpathlineto{\pgfqpoint{4.900408in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{4.900702in}{0.939626in}}%
\pgfpathlineto{\pgfqpoint{4.901990in}{0.940883in}}%
\pgfpathlineto{\pgfqpoint{4.900979in}{0.939352in}}%
\pgfpathlineto{\pgfqpoint{4.902412in}{0.940438in}}%
\pgfpathlineto{\pgfqpoint{4.902429in}{0.940111in}}%
\pgfpathlineto{\pgfqpoint{4.903111in}{0.941551in}}%
\pgfpathlineto{\pgfqpoint{4.903938in}{0.940792in}}%
\pgfpathlineto{\pgfqpoint{4.904940in}{0.941354in}}%
\pgfpathlineto{\pgfqpoint{4.904083in}{0.942140in}}%
\pgfpathlineto{\pgfqpoint{4.905086in}{0.941734in}}%
\pgfpathlineto{\pgfqpoint{4.905586in}{0.942048in}}%
\pgfpathlineto{\pgfqpoint{4.906504in}{0.940530in}}%
\pgfpathlineto{\pgfqpoint{4.906568in}{0.941119in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{0.940975in}}%
\pgfpathlineto{\pgfqpoint{4.907516in}{0.942925in}}%
\pgfpathlineto{\pgfqpoint{4.907644in}{0.942703in}}%
\pgfpathlineto{\pgfqpoint{4.907741in}{0.942965in}}%
\pgfpathlineto{\pgfqpoint{4.908574in}{0.941145in}}%
\pgfpathlineto{\pgfqpoint{4.909085in}{0.941957in}}%
\pgfpathlineto{\pgfqpoint{4.910011in}{0.941734in}}%
\pgfpathlineto{\pgfqpoint{4.909421in}{0.943056in}}%
\pgfpathlineto{\pgfqpoint{4.910648in}{0.941891in}}%
\pgfpathlineto{\pgfqpoint{4.912506in}{0.940464in}}%
\pgfpathlineto{\pgfqpoint{4.912522in}{0.940281in}}%
\pgfpathlineto{\pgfqpoint{4.913598in}{0.942637in}}%
\pgfpathlineto{\pgfqpoint{4.913898in}{0.942219in}}%
\pgfpathlineto{\pgfqpoint{4.913914in}{0.942127in}}%
\pgfpathlineto{\pgfqpoint{4.915175in}{0.943868in}}%
\pgfpathlineto{\pgfqpoint{4.916259in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{4.915741in}{0.943109in}}%
\pgfpathlineto{\pgfqpoint{4.916729in}{0.944077in}}%
\pgfpathlineto{\pgfqpoint{4.918231in}{0.944601in}}%
\pgfpathlineto{\pgfqpoint{4.917199in}{0.943541in}}%
\pgfpathlineto{\pgfqpoint{4.918371in}{0.944261in}}%
\pgfpathlineto{\pgfqpoint{4.919462in}{0.943933in}}%
\pgfpathlineto{\pgfqpoint{4.918761in}{0.945164in}}%
\pgfpathlineto{\pgfqpoint{4.919867in}{0.944667in}}%
\pgfpathlineto{\pgfqpoint{4.921294in}{0.946080in}}%
\pgfpathlineto{\pgfqpoint{4.921542in}{0.945269in}}%
\pgfpathlineto{\pgfqpoint{4.921666in}{0.945112in}}%
\pgfpathlineto{\pgfqpoint{4.922423in}{0.946696in}}%
\pgfpathlineto{\pgfqpoint{4.922470in}{0.946670in}}%
\pgfpathlineto{\pgfqpoint{4.922964in}{0.948528in}}%
\pgfpathlineto{\pgfqpoint{4.924119in}{0.947128in}}%
\pgfpathlineto{\pgfqpoint{4.925424in}{0.945583in}}%
\pgfpathlineto{\pgfqpoint{4.924426in}{0.947612in}}%
\pgfpathlineto{\pgfqpoint{4.925761in}{0.947075in}}%
\pgfpathlineto{\pgfqpoint{4.926174in}{0.948280in}}%
\pgfpathlineto{\pgfqpoint{4.927014in}{0.946774in}}%
\pgfpathlineto{\pgfqpoint{4.927304in}{0.947141in}}%
\pgfpathlineto{\pgfqpoint{4.928751in}{0.948594in}}%
\pgfpathlineto{\pgfqpoint{4.927594in}{0.946683in}}%
\pgfpathlineto{\pgfqpoint{4.929070in}{0.948096in}}%
\pgfpathlineto{\pgfqpoint{4.929707in}{0.947376in}}%
\pgfpathlineto{\pgfqpoint{4.930207in}{0.949078in}}%
\pgfpathlineto{\pgfqpoint{4.930510in}{0.948908in}}%
\pgfpathlineto{\pgfqpoint{4.931431in}{0.946525in}}%
\pgfpathlineto{\pgfqpoint{4.930585in}{0.949248in}}%
\pgfpathlineto{\pgfqpoint{4.932486in}{0.948476in}}%
\pgfpathlineto{\pgfqpoint{4.933674in}{0.950086in}}%
\pgfpathlineto{\pgfqpoint{4.934094in}{0.949039in}}%
\pgfpathlineto{\pgfqpoint{4.935978in}{0.949824in}}%
\pgfpathlineto{\pgfqpoint{4.936291in}{0.948987in}}%
\pgfpathlineto{\pgfqpoint{4.937645in}{0.948581in}}%
\pgfpathlineto{\pgfqpoint{4.937095in}{0.950414in}}%
\pgfpathlineto{\pgfqpoint{4.937868in}{0.948699in}}%
\pgfpathlineto{\pgfqpoint{4.937972in}{0.949000in}}%
\pgfpathlineto{\pgfqpoint{4.939113in}{0.946683in}}%
\pgfpathlineto{\pgfqpoint{4.939128in}{0.946879in}}%
\pgfpathlineto{\pgfqpoint{4.939143in}{0.946486in}}%
\pgfpathlineto{\pgfqpoint{4.940590in}{0.948659in}}%
\pgfpathlineto{\pgfqpoint{4.940605in}{0.948476in}}%
\pgfpathlineto{\pgfqpoint{4.941400in}{0.947756in}}%
\pgfpathlineto{\pgfqpoint{4.941003in}{0.949000in}}%
\pgfpathlineto{\pgfqpoint{4.942091in}{0.948882in}}%
\pgfpathlineto{\pgfqpoint{4.942282in}{0.949314in}}%
\pgfpathlineto{\pgfqpoint{4.942884in}{0.947363in}}%
\pgfpathlineto{\pgfqpoint{4.943601in}{0.948699in}}%
\pgfpathlineto{\pgfqpoint{4.944361in}{0.946879in}}%
\pgfpathlineto{\pgfqpoint{4.945163in}{0.948437in}}%
\pgfpathlineto{\pgfqpoint{4.945382in}{0.948031in}}%
\pgfpathlineto{\pgfqpoint{4.945833in}{0.949968in}}%
\pgfpathlineto{\pgfqpoint{4.946400in}{0.949733in}}%
\pgfpathlineto{\pgfqpoint{4.946952in}{0.951029in}}%
\pgfpathlineto{\pgfqpoint{4.947618in}{0.949183in}}%
\pgfpathlineto{\pgfqpoint{4.947951in}{0.949929in}}%
\pgfpathlineto{\pgfqpoint{4.948919in}{0.949667in}}%
\pgfpathlineto{\pgfqpoint{4.949381in}{0.950741in}}%
\pgfpathlineto{\pgfqpoint{4.949410in}{0.950741in}}%
\pgfpathlineto{\pgfqpoint{4.951093in}{0.949942in}}%
\pgfpathlineto{\pgfqpoint{4.949971in}{0.951278in}}%
\pgfpathlineto{\pgfqpoint{4.951136in}{0.950099in}}%
\pgfpathlineto{\pgfqpoint{4.952468in}{0.950623in}}%
\pgfpathlineto{\pgfqpoint{4.951279in}{0.949196in}}%
\pgfpathlineto{\pgfqpoint{4.952654in}{0.949995in}}%
\pgfpathlineto{\pgfqpoint{4.954252in}{0.948960in}}%
\pgfpathlineto{\pgfqpoint{4.953154in}{0.950335in}}%
\pgfpathlineto{\pgfqpoint{4.954280in}{0.949013in}}%
\pgfpathlineto{\pgfqpoint{4.955389in}{0.950243in}}%
\pgfpathlineto{\pgfqpoint{4.954622in}{0.948751in}}%
\pgfpathlineto{\pgfqpoint{4.956027in}{0.949942in}}%
\pgfpathlineto{\pgfqpoint{4.956141in}{0.950165in}}%
\pgfpathlineto{\pgfqpoint{4.957752in}{0.946028in}}%
\pgfpathlineto{\pgfqpoint{4.959653in}{0.950649in}}%
\pgfpathlineto{\pgfqpoint{4.957851in}{0.945858in}}%
\pgfpathlineto{\pgfqpoint{4.959667in}{0.950479in}}%
\pgfpathlineto{\pgfqpoint{4.960858in}{0.951631in}}%
\pgfpathlineto{\pgfqpoint{4.960172in}{0.950126in}}%
\pgfpathlineto{\pgfqpoint{4.961208in}{0.950440in}}%
\pgfpathlineto{\pgfqpoint{4.962479in}{0.948947in}}%
\pgfpathlineto{\pgfqpoint{4.961641in}{0.950780in}}%
\pgfpathlineto{\pgfqpoint{4.962841in}{0.949366in}}%
\pgfpathlineto{\pgfqpoint{4.963912in}{0.949628in}}%
\pgfpathlineto{\pgfqpoint{4.963564in}{0.948502in}}%
\pgfpathlineto{\pgfqpoint{4.964301in}{0.948974in}}%
\pgfpathlineto{\pgfqpoint{4.964814in}{0.948398in}}%
\pgfpathlineto{\pgfqpoint{4.964522in}{0.949327in}}%
\pgfpathlineto{\pgfqpoint{4.965824in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{4.967135in}{0.948555in}}%
\pgfpathlineto{\pgfqpoint{4.966114in}{0.950126in}}%
\pgfpathlineto{\pgfqpoint{4.967383in}{0.949445in}}%
\pgfpathlineto{\pgfqpoint{4.967561in}{0.950191in}}%
\pgfpathlineto{\pgfqpoint{4.968084in}{0.948227in}}%
\pgfpathlineto{\pgfqpoint{4.968455in}{0.948188in}}%
\pgfpathlineto{\pgfqpoint{4.968894in}{0.947782in}}%
\pgfpathlineto{\pgfqpoint{4.969182in}{0.949078in}}%
\pgfpathlineto{\pgfqpoint{4.969948in}{0.948659in}}%
\pgfpathlineto{\pgfqpoint{4.971532in}{0.950309in}}%
\pgfpathlineto{\pgfqpoint{4.971613in}{0.949720in}}%
\pgfpathlineto{\pgfqpoint{4.971940in}{0.949602in}}%
\pgfpathlineto{\pgfqpoint{4.972728in}{0.951814in}}%
\pgfpathlineto{\pgfqpoint{4.972851in}{0.951592in}}%
\pgfpathlineto{\pgfqpoint{4.972959in}{0.951173in}}%
\pgfpathlineto{\pgfqpoint{4.973502in}{0.953398in}}%
\pgfpathlineto{\pgfqpoint{4.974084in}{0.952613in}}%
\pgfpathlineto{\pgfqpoint{4.974436in}{0.953320in}}%
\pgfpathlineto{\pgfqpoint{4.975435in}{0.951644in}}%
\pgfpathlineto{\pgfqpoint{4.975543in}{0.951657in}}%
\pgfpathlineto{\pgfqpoint{4.978350in}{0.949379in}}%
\pgfpathlineto{\pgfqpoint{4.978885in}{0.950440in}}%
\pgfpathlineto{\pgfqpoint{4.978899in}{0.950623in}}%
\pgfpathlineto{\pgfqpoint{4.980086in}{0.946997in}}%
\pgfpathlineto{\pgfqpoint{4.980193in}{0.947193in}}%
\pgfpathlineto{\pgfqpoint{4.980246in}{0.947494in}}%
\pgfpathlineto{\pgfqpoint{4.981244in}{0.945688in}}%
\pgfpathlineto{\pgfqpoint{4.981470in}{0.946172in}}%
\pgfpathlineto{\pgfqpoint{4.986037in}{0.941368in}}%
\pgfpathlineto{\pgfqpoint{4.981523in}{0.946617in}}%
\pgfpathlineto{\pgfqpoint{4.986824in}{0.942925in}}%
\pgfpathlineto{\pgfqpoint{4.986890in}{0.942729in}}%
\pgfpathlineto{\pgfqpoint{4.988484in}{0.944824in}}%
\pgfpathlineto{\pgfqpoint{4.989227in}{0.943920in}}%
\pgfpathlineto{\pgfqpoint{4.990020in}{0.944771in}}%
\pgfpathlineto{\pgfqpoint{4.990046in}{0.944981in}}%
\pgfpathlineto{\pgfqpoint{4.990539in}{0.943672in}}%
\pgfpathlineto{\pgfqpoint{4.991537in}{0.944470in}}%
\pgfpathlineto{\pgfqpoint{4.991835in}{0.945321in}}%
\pgfpathlineto{\pgfqpoint{4.992700in}{0.942952in}}%
\pgfpathlineto{\pgfqpoint{4.992829in}{0.943135in}}%
\pgfpathlineto{\pgfqpoint{4.993898in}{0.941485in}}%
\pgfpathlineto{\pgfqpoint{4.993293in}{0.943423in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{0.942310in}}%
\pgfpathlineto{\pgfqpoint{4.994759in}{0.943305in}}%
\pgfpathlineto{\pgfqpoint{4.995349in}{0.941080in}}%
\pgfpathlineto{\pgfqpoint{4.995964in}{0.941420in}}%
\pgfpathlineto{\pgfqpoint{4.996130in}{0.940373in}}%
\pgfpathlineto{\pgfqpoint{4.997343in}{0.942585in}}%
\pgfpathlineto{\pgfqpoint{4.997381in}{0.942441in}}%
\pgfpathlineto{\pgfqpoint{4.997980in}{0.944025in}}%
\pgfpathlineto{\pgfqpoint{4.998946in}{0.943174in}}%
\pgfpathlineto{\pgfqpoint{5.000227in}{0.942402in}}%
\pgfpathlineto{\pgfqpoint{4.999707in}{0.944496in}}%
\pgfpathlineto{\pgfqpoint{5.000492in}{0.943357in}}%
\pgfpathlineto{\pgfqpoint{5.001994in}{0.944379in}}%
\pgfpathlineto{\pgfqpoint{5.000555in}{0.943161in}}%
\pgfpathlineto{\pgfqpoint{5.002334in}{0.943698in}}%
\pgfpathlineto{\pgfqpoint{5.003679in}{0.942729in}}%
\pgfpathlineto{\pgfqpoint{5.002712in}{0.944523in}}%
\pgfpathlineto{\pgfqpoint{5.003855in}{0.943999in}}%
\pgfpathlineto{\pgfqpoint{5.004193in}{0.945661in}}%
\pgfpathlineto{\pgfqpoint{5.004756in}{0.943737in}}%
\pgfpathlineto{\pgfqpoint{5.005531in}{0.944837in}}%
\pgfpathlineto{\pgfqpoint{5.006367in}{0.944483in}}%
\pgfpathlineto{\pgfqpoint{5.006902in}{0.946329in}}%
\pgfpathlineto{\pgfqpoint{5.008616in}{0.944287in}}%
\pgfpathlineto{\pgfqpoint{5.007462in}{0.946944in}}%
\pgfpathlineto{\pgfqpoint{5.008715in}{0.945347in}}%
\pgfpathlineto{\pgfqpoint{5.010457in}{0.945203in}}%
\pgfpathlineto{\pgfqpoint{5.008826in}{0.945007in}}%
\pgfpathlineto{\pgfqpoint{5.010543in}{0.945112in}}%
\pgfpathlineto{\pgfqpoint{5.010556in}{0.945033in}}%
\pgfpathlineto{\pgfqpoint{5.011762in}{0.946840in}}%
\pgfpathlineto{\pgfqpoint{5.011823in}{0.946709in}}%
\pgfpathlineto{\pgfqpoint{5.011897in}{0.946997in}}%
\pgfpathlineto{\pgfqpoint{5.013160in}{0.944968in}}%
\pgfpathlineto{\pgfqpoint{5.013221in}{0.945099in}}%
\pgfpathlineto{\pgfqpoint{5.014419in}{0.943043in}}%
\pgfpathlineto{\pgfqpoint{5.013441in}{0.945256in}}%
\pgfpathlineto{\pgfqpoint{5.015004in}{0.943253in}}%
\pgfpathlineto{\pgfqpoint{5.015759in}{0.943789in}}%
\pgfpathlineto{\pgfqpoint{5.015297in}{0.942323in}}%
\pgfpathlineto{\pgfqpoint{5.016537in}{0.943279in}}%
\pgfpathlineto{\pgfqpoint{5.018245in}{0.941171in}}%
\pgfpathlineto{\pgfqpoint{5.017458in}{0.943920in}}%
\pgfpathlineto{\pgfqpoint{5.018269in}{0.941276in}}%
\pgfpathlineto{\pgfqpoint{5.019042in}{0.942637in}}%
\pgfpathlineto{\pgfqpoint{5.019548in}{0.940294in}}%
\pgfpathlineto{\pgfqpoint{5.019933in}{0.942297in}}%
\pgfpathlineto{\pgfqpoint{5.020005in}{0.941786in}}%
\pgfpathlineto{\pgfqpoint{5.021051in}{0.943109in}}%
\pgfpathlineto{\pgfqpoint{5.021482in}{0.942048in}}%
\pgfpathlineto{\pgfqpoint{5.022309in}{0.941512in}}%
\pgfpathlineto{\pgfqpoint{5.021806in}{0.942572in}}%
\pgfpathlineto{\pgfqpoint{5.022775in}{0.942808in}}%
\pgfpathlineto{\pgfqpoint{5.023920in}{0.944064in}}%
\pgfpathlineto{\pgfqpoint{5.024218in}{0.941852in}}%
\pgfpathlineto{\pgfqpoint{5.024265in}{0.941970in}}%
\pgfpathlineto{\pgfqpoint{5.024420in}{0.940909in}}%
\pgfpathlineto{\pgfqpoint{5.025430in}{0.943240in}}%
\pgfpathlineto{\pgfqpoint{5.025726in}{0.942952in}}%
\pgfpathlineto{\pgfqpoint{5.027229in}{0.942192in}}%
\pgfpathlineto{\pgfqpoint{5.026295in}{0.943462in}}%
\pgfpathlineto{\pgfqpoint{5.027536in}{0.942637in}}%
\pgfpathlineto{\pgfqpoint{5.028444in}{0.943567in}}%
\pgfpathlineto{\pgfqpoint{5.027654in}{0.942376in}}%
\pgfpathlineto{\pgfqpoint{5.029079in}{0.942624in}}%
\pgfpathlineto{\pgfqpoint{5.029596in}{0.942271in}}%
\pgfpathlineto{\pgfqpoint{5.030464in}{0.944562in}}%
\pgfpathlineto{\pgfqpoint{5.030487in}{0.944431in}}%
\pgfpathlineto{\pgfqpoint{5.031400in}{0.946617in}}%
\pgfpathlineto{\pgfqpoint{5.032147in}{0.945387in}}%
\pgfpathlineto{\pgfqpoint{5.032229in}{0.944941in}}%
\pgfpathlineto{\pgfqpoint{5.033102in}{0.946997in}}%
\pgfpathlineto{\pgfqpoint{5.033684in}{0.945517in}}%
\pgfpathlineto{\pgfqpoint{5.035642in}{0.946814in}}%
\pgfpathlineto{\pgfqpoint{5.035815in}{0.947285in}}%
\pgfpathlineto{\pgfqpoint{5.037050in}{0.942716in}}%
\pgfpathlineto{\pgfqpoint{5.041436in}{0.939024in}}%
\pgfpathlineto{\pgfqpoint{5.037361in}{0.943397in}}%
\pgfpathlineto{\pgfqpoint{5.041607in}{0.939810in}}%
\pgfpathlineto{\pgfqpoint{5.041789in}{0.940438in}}%
\pgfpathlineto{\pgfqpoint{5.042653in}{0.938173in}}%
\pgfpathlineto{\pgfqpoint{5.043084in}{0.938920in}}%
\pgfpathlineto{\pgfqpoint{5.044172in}{0.937912in}}%
\pgfpathlineto{\pgfqpoint{5.043481in}{0.939469in}}%
\pgfpathlineto{\pgfqpoint{5.044748in}{0.938789in}}%
\pgfpathlineto{\pgfqpoint{5.046225in}{0.942075in}}%
\pgfpathlineto{\pgfqpoint{5.044816in}{0.938776in}}%
\pgfpathlineto{\pgfqpoint{5.046472in}{0.941407in}}%
\pgfpathlineto{\pgfqpoint{5.046596in}{0.940818in}}%
\pgfpathlineto{\pgfqpoint{5.047785in}{0.942795in}}%
\pgfpathlineto{\pgfqpoint{5.047909in}{0.942336in}}%
\pgfpathlineto{\pgfqpoint{5.047953in}{0.942664in}}%
\pgfpathlineto{\pgfqpoint{5.049329in}{0.940922in}}%
\pgfpathlineto{\pgfqpoint{5.049407in}{0.941512in}}%
\pgfpathlineto{\pgfqpoint{5.050477in}{0.945753in}}%
\pgfpathlineto{\pgfqpoint{5.049541in}{0.941446in}}%
\pgfpathlineto{\pgfqpoint{5.051555in}{0.943528in}}%
\pgfpathlineto{\pgfqpoint{5.051887in}{0.942284in}}%
\pgfpathlineto{\pgfqpoint{5.052220in}{0.943999in}}%
\pgfpathlineto{\pgfqpoint{5.053083in}{0.943803in}}%
\pgfpathlineto{\pgfqpoint{5.053669in}{0.946499in}}%
\pgfpathlineto{\pgfqpoint{5.054540in}{0.943567in}}%
\pgfpathlineto{\pgfqpoint{5.054628in}{0.943763in}}%
\pgfpathlineto{\pgfqpoint{5.056177in}{0.945112in}}%
\pgfpathlineto{\pgfqpoint{5.056287in}{0.944640in}}%
\pgfpathlineto{\pgfqpoint{5.057884in}{0.943973in}}%
\pgfpathlineto{\pgfqpoint{5.057021in}{0.945727in}}%
\pgfpathlineto{\pgfqpoint{5.058081in}{0.944601in}}%
\pgfpathlineto{\pgfqpoint{5.058637in}{0.945557in}}%
\pgfpathlineto{\pgfqpoint{5.058408in}{0.944274in}}%
\pgfpathlineto{\pgfqpoint{5.059649in}{0.945256in}}%
\pgfpathlineto{\pgfqpoint{5.059682in}{0.945413in}}%
\pgfpathlineto{\pgfqpoint{5.059899in}{0.944130in}}%
\pgfpathlineto{\pgfqpoint{5.061038in}{0.944405in}}%
\pgfpathlineto{\pgfqpoint{5.061655in}{0.943371in}}%
\pgfpathlineto{\pgfqpoint{5.061980in}{0.944863in}}%
\pgfpathlineto{\pgfqpoint{5.062584in}{0.944379in}}%
\pgfpathlineto{\pgfqpoint{5.063877in}{0.944863in}}%
\pgfpathlineto{\pgfqpoint{5.063263in}{0.943515in}}%
\pgfpathlineto{\pgfqpoint{5.064092in}{0.943920in}}%
\pgfpathlineto{\pgfqpoint{5.064597in}{0.945413in}}%
\pgfpathlineto{\pgfqpoint{5.064768in}{0.946133in}}%
\pgfpathlineto{\pgfqpoint{5.065925in}{0.944562in}}%
\pgfpathlineto{\pgfqpoint{5.066097in}{0.944758in}}%
\pgfpathlineto{\pgfqpoint{5.066118in}{0.944588in}}%
\pgfpathlineto{\pgfqpoint{5.067175in}{0.945989in}}%
\pgfpathlineto{\pgfqpoint{5.067505in}{0.945727in}}%
\pgfpathlineto{\pgfqpoint{5.067655in}{0.946381in}}%
\pgfpathlineto{\pgfqpoint{5.068591in}{0.944863in}}%
\pgfpathlineto{\pgfqpoint{5.069058in}{0.945923in}}%
\pgfpathlineto{\pgfqpoint{5.069079in}{0.946015in}}%
\pgfpathlineto{\pgfqpoint{5.069832in}{0.943410in}}%
\pgfpathlineto{\pgfqpoint{5.070446in}{0.944915in}}%
\pgfpathlineto{\pgfqpoint{5.071649in}{0.942232in}}%
\pgfpathlineto{\pgfqpoint{5.072102in}{0.943069in}}%
\pgfpathlineto{\pgfqpoint{5.072555in}{0.941629in}}%
\pgfpathlineto{\pgfqpoint{5.072723in}{0.941328in}}%
\pgfpathlineto{\pgfqpoint{5.073930in}{0.943816in}}%
\pgfpathlineto{\pgfqpoint{5.073941in}{0.943803in}}%
\pgfpathlineto{\pgfqpoint{5.075186in}{0.947232in}}%
\pgfpathlineto{\pgfqpoint{5.075624in}{0.946133in}}%
\pgfpathlineto{\pgfqpoint{5.076906in}{0.944326in}}%
\pgfpathlineto{\pgfqpoint{5.077321in}{0.945387in}}%
\pgfpathlineto{\pgfqpoint{5.077550in}{0.946211in}}%
\pgfpathlineto{\pgfqpoint{5.078017in}{0.943933in}}%
\pgfpathlineto{\pgfqpoint{5.078815in}{0.944863in}}%
\pgfpathlineto{\pgfqpoint{5.078918in}{0.944614in}}%
\pgfpathlineto{\pgfqpoint{5.079683in}{0.946617in}}%
\pgfpathlineto{\pgfqpoint{5.080333in}{0.945282in}}%
\pgfpathlineto{\pgfqpoint{5.081671in}{0.947023in}}%
\pgfpathlineto{\pgfqpoint{5.081907in}{0.945897in}}%
\pgfpathlineto{\pgfqpoint{5.083301in}{0.947520in}}%
\pgfpathlineto{\pgfqpoint{5.082103in}{0.945216in}}%
\pgfpathlineto{\pgfqpoint{5.083557in}{0.947246in}}%
\pgfpathlineto{\pgfqpoint{5.083598in}{0.946787in}}%
\pgfpathlineto{\pgfqpoint{5.084874in}{0.949602in}}%
\pgfpathlineto{\pgfqpoint{5.088374in}{0.948306in}}%
\pgfpathlineto{\pgfqpoint{5.089252in}{0.947075in}}%
\pgfpathlineto{\pgfqpoint{5.089846in}{0.949131in}}%
\pgfpathlineto{\pgfqpoint{5.089896in}{0.948830in}}%
\pgfpathlineto{\pgfqpoint{5.090097in}{0.949170in}}%
\pgfpathlineto{\pgfqpoint{5.090921in}{0.947219in}}%
\pgfpathlineto{\pgfqpoint{5.091362in}{0.948110in}}%
\pgfpathlineto{\pgfqpoint{5.093003in}{0.945373in}}%
\pgfpathlineto{\pgfqpoint{5.093013in}{0.945531in}}%
\pgfpathlineto{\pgfqpoint{5.093133in}{0.946342in}}%
\pgfpathlineto{\pgfqpoint{5.094179in}{0.943554in}}%
\pgfpathlineto{\pgfqpoint{5.094477in}{0.944261in}}%
\pgfpathlineto{\pgfqpoint{5.094885in}{0.943659in}}%
\pgfpathlineto{\pgfqpoint{5.095411in}{0.945321in}}%
\pgfpathlineto{\pgfqpoint{5.095976in}{0.944994in}}%
\pgfpathlineto{\pgfqpoint{5.098060in}{0.943462in}}%
\pgfpathlineto{\pgfqpoint{5.099015in}{0.942611in}}%
\pgfpathlineto{\pgfqpoint{5.098523in}{0.944104in}}%
\pgfpathlineto{\pgfqpoint{5.099575in}{0.943842in}}%
\pgfpathlineto{\pgfqpoint{5.099947in}{0.942559in}}%
\pgfpathlineto{\pgfqpoint{5.100780in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{5.101044in}{0.944221in}}%
\pgfpathlineto{\pgfqpoint{5.101738in}{0.945426in}}%
\pgfpathlineto{\pgfqpoint{5.101288in}{0.942978in}}%
\pgfpathlineto{\pgfqpoint{5.102566in}{0.943685in}}%
\pgfpathlineto{\pgfqpoint{5.102586in}{0.943541in}}%
\pgfpathlineto{\pgfqpoint{5.103772in}{0.946054in}}%
\pgfpathlineto{\pgfqpoint{5.103811in}{0.945596in}}%
\pgfpathlineto{\pgfqpoint{5.104306in}{0.945949in}}%
\pgfpathlineto{\pgfqpoint{5.105003in}{0.943475in}}%
\pgfpathlineto{\pgfqpoint{5.105265in}{0.944156in}}%
\pgfpathlineto{\pgfqpoint{5.105303in}{0.943698in}}%
\pgfpathlineto{\pgfqpoint{5.106723in}{0.945295in}}%
\pgfpathlineto{\pgfqpoint{5.106732in}{0.945282in}}%
\pgfpathlineto{\pgfqpoint{5.107079in}{0.946604in}}%
\pgfpathlineto{\pgfqpoint{5.107550in}{0.944352in}}%
\pgfpathlineto{\pgfqpoint{5.108281in}{0.945622in}}%
\pgfpathlineto{\pgfqpoint{5.109660in}{0.942637in}}%
\pgfpathlineto{\pgfqpoint{5.109890in}{0.942821in}}%
\pgfpathlineto{\pgfqpoint{5.111130in}{0.942415in}}%
\pgfpathlineto{\pgfqpoint{5.110482in}{0.944038in}}%
\pgfpathlineto{\pgfqpoint{5.111340in}{0.943462in}}%
\pgfpathlineto{\pgfqpoint{5.113145in}{0.949013in}}%
\pgfpathlineto{\pgfqpoint{5.113155in}{0.948764in}}%
\pgfpathlineto{\pgfqpoint{5.113268in}{0.948280in}}%
\pgfpathlineto{\pgfqpoint{5.114177in}{0.950440in}}%
\pgfpathlineto{\pgfqpoint{5.114640in}{0.949667in}}%
\pgfpathlineto{\pgfqpoint{5.114650in}{0.949785in}}%
\pgfpathlineto{\pgfqpoint{5.115762in}{0.946434in}}%
\pgfpathlineto{\pgfqpoint{5.115951in}{0.946905in}}%
\pgfpathlineto{\pgfqpoint{5.116280in}{0.946735in}}%
\pgfpathlineto{\pgfqpoint{5.117322in}{0.948371in}}%
\pgfpathlineto{\pgfqpoint{5.117435in}{0.947612in}}%
\pgfpathlineto{\pgfqpoint{5.117519in}{0.948201in}}%
\pgfpathlineto{\pgfqpoint{5.118212in}{0.946028in}}%
\pgfpathlineto{\pgfqpoint{5.118951in}{0.947141in}}%
\pgfpathlineto{\pgfqpoint{5.119156in}{0.945544in}}%
\pgfpathlineto{\pgfqpoint{5.120247in}{0.947691in}}%
\pgfpathlineto{\pgfqpoint{5.120480in}{0.947259in}}%
\pgfpathlineto{\pgfqpoint{5.121928in}{0.949563in}}%
\pgfpathlineto{\pgfqpoint{5.120870in}{0.947141in}}%
\pgfpathlineto{\pgfqpoint{5.122215in}{0.948882in}}%
\pgfpathlineto{\pgfqpoint{5.122549in}{0.948175in}}%
\pgfpathlineto{\pgfqpoint{5.123658in}{0.949942in}}%
\pgfpathlineto{\pgfqpoint{5.123667in}{0.949929in}}%
\pgfpathlineto{\pgfqpoint{5.125205in}{0.948411in}}%
\pgfpathlineto{\pgfqpoint{5.125912in}{0.947848in}}%
\pgfpathlineto{\pgfqpoint{5.126389in}{0.949615in}}%
\pgfpathlineto{\pgfqpoint{5.126398in}{0.949445in}}%
\pgfpathlineto{\pgfqpoint{5.127331in}{0.953686in}}%
\pgfpathlineto{\pgfqpoint{5.128016in}{0.951618in}}%
\pgfpathlineto{\pgfqpoint{5.129656in}{0.950361in}}%
\pgfpathlineto{\pgfqpoint{5.128345in}{0.953084in}}%
\pgfpathlineto{\pgfqpoint{5.129792in}{0.950767in}}%
\pgfpathlineto{\pgfqpoint{5.130672in}{0.951343in}}%
\pgfpathlineto{\pgfqpoint{5.130355in}{0.949301in}}%
\pgfpathlineto{\pgfqpoint{5.131351in}{0.950990in}}%
\pgfpathlineto{\pgfqpoint{5.131469in}{0.950859in}}%
\pgfpathlineto{\pgfqpoint{5.132544in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{5.132670in}{0.953516in}}%
\pgfpathlineto{\pgfqpoint{5.134191in}{0.955506in}}%
\pgfpathlineto{\pgfqpoint{5.133021in}{0.953202in}}%
\pgfpathlineto{\pgfqpoint{5.134281in}{0.955022in}}%
\pgfpathlineto{\pgfqpoint{5.134837in}{0.953987in}}%
\pgfpathlineto{\pgfqpoint{5.135223in}{0.956108in}}%
\pgfpathlineto{\pgfqpoint{5.135822in}{0.955009in}}%
\pgfpathlineto{\pgfqpoint{5.136510in}{0.955519in}}%
\pgfpathlineto{\pgfqpoint{5.137189in}{0.953974in}}%
\pgfpathlineto{\pgfqpoint{5.137251in}{0.954393in}}%
\pgfpathlineto{\pgfqpoint{5.138417in}{0.953333in}}%
\pgfpathlineto{\pgfqpoint{5.138763in}{0.955218in}}%
\pgfpathlineto{\pgfqpoint{5.140207in}{0.958033in}}%
\pgfpathlineto{\pgfqpoint{5.139579in}{0.954537in}}%
\pgfpathlineto{\pgfqpoint{5.140482in}{0.957221in}}%
\pgfpathlineto{\pgfqpoint{5.142931in}{0.955794in}}%
\pgfpathlineto{\pgfqpoint{5.144430in}{0.955087in}}%
\pgfpathlineto{\pgfqpoint{5.143765in}{0.958713in}}%
\pgfpathlineto{\pgfqpoint{5.144483in}{0.955362in}}%
\pgfpathlineto{\pgfqpoint{5.145924in}{0.956357in}}%
\pgfpathlineto{\pgfqpoint{5.145522in}{0.954838in}}%
\pgfpathlineto{\pgfqpoint{5.146115in}{0.956082in}}%
\pgfpathlineto{\pgfqpoint{5.146176in}{0.955833in}}%
\pgfpathlineto{\pgfqpoint{5.146994in}{0.958347in}}%
\pgfpathlineto{\pgfqpoint{5.147550in}{0.958164in}}%
\pgfpathlineto{\pgfqpoint{5.147776in}{0.956854in}}%
\pgfpathlineto{\pgfqpoint{5.148201in}{0.959826in}}%
\pgfpathlineto{\pgfqpoint{5.148989in}{0.959158in}}%
\pgfpathlineto{\pgfqpoint{5.149291in}{0.960481in}}%
\pgfpathlineto{\pgfqpoint{5.150353in}{0.957679in}}%
\pgfpathlineto{\pgfqpoint{5.150491in}{0.958308in}}%
\pgfpathlineto{\pgfqpoint{5.151368in}{0.960297in}}%
\pgfpathlineto{\pgfqpoint{5.152098in}{0.958923in}}%
\pgfpathlineto{\pgfqpoint{5.152107in}{0.958766in}}%
\pgfpathlineto{\pgfqpoint{5.153400in}{0.963361in}}%
\pgfpathlineto{\pgfqpoint{5.154724in}{0.964460in}}%
\pgfpathlineto{\pgfqpoint{5.153588in}{0.962863in}}%
\pgfpathlineto{\pgfqpoint{5.155005in}{0.963950in}}%
\pgfpathlineto{\pgfqpoint{5.155175in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{5.156373in}{0.962719in}}%
\pgfpathlineto{\pgfqpoint{5.156407in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{5.157687in}{0.962209in}}%
\pgfpathlineto{\pgfqpoint{5.157289in}{0.964041in}}%
\pgfpathlineto{\pgfqpoint{5.157940in}{0.962981in}}%
\pgfpathlineto{\pgfqpoint{5.159417in}{0.963714in}}%
\pgfpathlineto{\pgfqpoint{5.158532in}{0.961855in}}%
\pgfpathlineto{\pgfqpoint{5.159492in}{0.963269in}}%
\pgfpathlineto{\pgfqpoint{5.159863in}{0.962719in}}%
\pgfpathlineto{\pgfqpoint{5.160888in}{0.964644in}}%
\pgfpathlineto{\pgfqpoint{5.161005in}{0.964133in}}%
\pgfpathlineto{\pgfqpoint{5.163054in}{0.967982in}}%
\pgfpathlineto{\pgfqpoint{5.161022in}{0.964120in}}%
\pgfpathlineto{\pgfqpoint{5.163129in}{0.967786in}}%
\pgfpathlineto{\pgfqpoint{5.163321in}{0.967092in}}%
\pgfpathlineto{\pgfqpoint{5.164445in}{0.969553in}}%
\pgfpathlineto{\pgfqpoint{5.164645in}{0.968584in}}%
\pgfpathlineto{\pgfqpoint{5.166253in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{5.165508in}{0.969317in}}%
\pgfpathlineto{\pgfqpoint{5.166311in}{0.967458in}}%
\pgfpathlineto{\pgfqpoint{5.166526in}{0.968362in}}%
\pgfpathlineto{\pgfqpoint{5.167600in}{0.964578in}}%
\pgfpathlineto{\pgfqpoint{5.167616in}{0.964264in}}%
\pgfpathlineto{\pgfqpoint{5.168629in}{0.967314in}}%
\pgfpathlineto{\pgfqpoint{5.168941in}{0.966555in}}%
\pgfpathlineto{\pgfqpoint{5.170148in}{0.968715in}}%
\pgfpathlineto{\pgfqpoint{5.169541in}{0.966293in}}%
\pgfpathlineto{\pgfqpoint{5.170565in}{0.968087in}}%
\pgfpathlineto{\pgfqpoint{5.171301in}{0.966725in}}%
\pgfpathlineto{\pgfqpoint{5.170590in}{0.968152in}}%
\pgfpathlineto{\pgfqpoint{5.172125in}{0.967930in}}%
\pgfpathlineto{\pgfqpoint{5.173752in}{0.970587in}}%
\pgfpathlineto{\pgfqpoint{5.172533in}{0.967550in}}%
\pgfpathlineto{\pgfqpoint{5.173793in}{0.970299in}}%
\pgfpathlineto{\pgfqpoint{5.174125in}{0.970417in}}%
\pgfpathlineto{\pgfqpoint{5.175105in}{0.968492in}}%
\pgfpathlineto{\pgfqpoint{5.176285in}{0.966084in}}%
\pgfpathlineto{\pgfqpoint{5.176728in}{0.966411in}}%
\pgfpathlineto{\pgfqpoint{5.177926in}{0.968414in}}%
\pgfpathlineto{\pgfqpoint{5.176865in}{0.965495in}}%
\pgfpathlineto{\pgfqpoint{5.178360in}{0.967799in}}%
\pgfpathlineto{\pgfqpoint{5.179977in}{0.964696in}}%
\pgfpathlineto{\pgfqpoint{5.179057in}{0.968231in}}%
\pgfpathlineto{\pgfqpoint{5.180089in}{0.965691in}}%
\pgfpathlineto{\pgfqpoint{5.181484in}{0.965743in}}%
\pgfpathlineto{\pgfqpoint{5.180879in}{0.964408in}}%
\pgfpathlineto{\pgfqpoint{5.181524in}{0.965298in}}%
\pgfpathlineto{\pgfqpoint{5.181755in}{0.964264in}}%
\pgfpathlineto{\pgfqpoint{5.182692in}{0.968218in}}%
\pgfpathlineto{\pgfqpoint{5.183009in}{0.967039in}}%
\pgfpathlineto{\pgfqpoint{5.184576in}{0.967759in}}%
\pgfpathlineto{\pgfqpoint{5.183619in}{0.965324in}}%
\pgfpathlineto{\pgfqpoint{5.184599in}{0.967576in}}%
\pgfpathlineto{\pgfqpoint{5.188285in}{0.972171in}}%
\pgfpathlineto{\pgfqpoint{5.184733in}{0.967327in}}%
\pgfpathlineto{\pgfqpoint{5.188488in}{0.971124in}}%
\pgfpathlineto{\pgfqpoint{5.188574in}{0.970941in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.971373in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.971373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637862in}}%
\pgfpathlineto{\pgfqpoint{1.819816in}{0.639983in}}%
\pgfpathlineto{\pgfqpoint{2.402604in}{0.648885in}}%
\pgfpathlineto{\pgfqpoint{2.534063in}{0.654291in}}%
\pgfpathlineto{\pgfqpoint{2.768334in}{0.667134in}}%
\pgfpathlineto{\pgfqpoint{2.804875in}{0.670341in}}%
\pgfpathlineto{\pgfqpoint{2.838288in}{0.673404in}}%
\pgfpathlineto{\pgfqpoint{2.965608in}{0.687922in}}%
\pgfpathlineto{\pgfqpoint{3.089397in}{0.705478in}}%
\pgfpathlineto{\pgfqpoint{3.107495in}{0.708161in}}%
\pgfpathlineto{\pgfqpoint{3.126328in}{0.711853in}}%
\pgfpathlineto{\pgfqpoint{3.152977in}{0.715820in}}%
\pgfpathlineto{\pgfqpoint{3.160068in}{0.717103in}}%
\pgfpathlineto{\pgfqpoint{3.173875in}{0.719511in}}%
\pgfpathlineto{\pgfqpoint{3.207644in}{0.728047in}}%
\pgfpathlineto{\pgfqpoint{3.215039in}{0.729435in}}%
\pgfpathlineto{\pgfqpoint{3.224686in}{0.730953in}}%
\pgfpathlineto{\pgfqpoint{3.248932in}{0.736491in}}%
\pgfpathlineto{\pgfqpoint{3.254490in}{0.737669in}}%
\pgfpathlineto{\pgfqpoint{3.262140in}{0.739449in}}%
\pgfpathlineto{\pgfqpoint{3.268581in}{0.740955in}}%
\pgfpathlineto{\pgfqpoint{3.277006in}{0.742473in}}%
\pgfpathlineto{\pgfqpoint{3.283207in}{0.744057in}}%
\pgfpathlineto{\pgfqpoint{3.290320in}{0.745746in}}%
\pgfpathlineto{\pgfqpoint{3.380711in}{0.768459in}}%
\pgfpathlineto{\pgfqpoint{3.385476in}{0.769899in}}%
\pgfpathlineto{\pgfqpoint{3.411430in}{0.777505in}}%
\pgfpathlineto{\pgfqpoint{3.432982in}{0.783553in}}%
\pgfpathlineto{\pgfqpoint{3.442646in}{0.786211in}}%
\pgfpathlineto{\pgfqpoint{3.448063in}{0.788319in}}%
\pgfpathlineto{\pgfqpoint{3.472816in}{0.796959in}}%
\pgfpathlineto{\pgfqpoint{3.479077in}{0.798818in}}%
\pgfpathlineto{\pgfqpoint{3.490704in}{0.802889in}}%
\pgfpathlineto{\pgfqpoint{3.496687in}{0.805874in}}%
\pgfpathlineto{\pgfqpoint{3.510111in}{0.810063in}}%
\pgfpathlineto{\pgfqpoint{3.519184in}{0.814344in}}%
\pgfpathlineto{\pgfqpoint{3.571074in}{0.834059in}}%
\pgfpathlineto{\pgfqpoint{3.580769in}{0.839427in}}%
\pgfpathlineto{\pgfqpoint{3.592095in}{0.844179in}}%
\pgfpathlineto{\pgfqpoint{3.635624in}{0.862938in}}%
\pgfpathlineto{\pgfqpoint{3.648716in}{0.869091in}}%
\pgfpathlineto{\pgfqpoint{3.654706in}{0.871317in}}%
\pgfpathlineto{\pgfqpoint{3.669862in}{0.879041in}}%
\pgfpathlineto{\pgfqpoint{3.674032in}{0.880428in}}%
\pgfpathlineto{\pgfqpoint{3.687378in}{0.887602in}}%
\pgfpathlineto{\pgfqpoint{3.691006in}{0.888885in}}%
\pgfpathlineto{\pgfqpoint{3.695315in}{0.890744in}}%
\pgfpathlineto{\pgfqpoint{3.703094in}{0.893781in}}%
\pgfpathlineto{\pgfqpoint{3.706232in}{0.895431in}}%
\pgfpathlineto{\pgfqpoint{3.717865in}{0.904058in}}%
\pgfpathlineto{\pgfqpoint{3.721555in}{0.906663in}}%
\pgfpathlineto{\pgfqpoint{3.726203in}{0.908797in}}%
\pgfpathlineto{\pgfqpoint{3.737264in}{0.916010in}}%
\pgfpathlineto{\pgfqpoint{3.752674in}{0.925449in}}%
\pgfpathlineto{\pgfqpoint{3.756357in}{0.926457in}}%
\pgfpathlineto{\pgfqpoint{3.770162in}{0.935319in}}%
\pgfpathlineto{\pgfqpoint{3.774268in}{0.937794in}}%
\pgfpathlineto{\pgfqpoint{3.793344in}{0.950505in}}%
\pgfpathlineto{\pgfqpoint{3.796389in}{0.952403in}}%
\pgfpathlineto{\pgfqpoint{3.800230in}{0.955192in}}%
\pgfpathlineto{\pgfqpoint{3.823547in}{0.972433in}}%
\pgfpathlineto{\pgfqpoint{3.825087in}{0.973336in}}%
\pgfpathlineto{\pgfqpoint{3.885057in}{1.018121in}}%
\pgfpathlineto{\pgfqpoint{3.892889in}{1.023633in}}%
\pgfpathlineto{\pgfqpoint{3.894393in}{1.024981in}}%
\pgfpathlineto{\pgfqpoint{3.902042in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{3.903722in}{1.031801in}}%
\pgfpathlineto{\pgfqpoint{3.910162in}{1.036292in}}%
\pgfpathlineto{\pgfqpoint{3.924526in}{1.049095in}}%
\pgfpathlineto{\pgfqpoint{3.928871in}{1.053507in}}%
\pgfpathlineto{\pgfqpoint{3.931807in}{1.056190in}}%
\pgfpathlineto{\pgfqpoint{3.935879in}{1.060209in}}%
\pgfpathlineto{\pgfqpoint{3.938380in}{1.062382in}}%
\pgfpathlineto{\pgfqpoint{3.941625in}{1.064294in}}%
\pgfpathlineto{\pgfqpoint{3.950274in}{1.071389in}}%
\pgfpathlineto{\pgfqpoint{3.955263in}{1.075696in}}%
\pgfpathlineto{\pgfqpoint{3.956546in}{1.076809in}}%
\pgfpathlineto{\pgfqpoint{3.960551in}{1.080160in}}%
\pgfpathlineto{\pgfqpoint{3.964695in}{1.082255in}}%
\pgfpathlineto{\pgfqpoint{3.968796in}{1.085514in}}%
\pgfpathlineto{\pgfqpoint{3.971799in}{1.087334in}}%
\pgfpathlineto{\pgfqpoint{3.975652in}{1.091118in}}%
\pgfpathlineto{\pgfqpoint{3.979294in}{1.093880in}}%
\pgfpathlineto{\pgfqpoint{3.982732in}{1.097283in}}%
\pgfpathlineto{\pgfqpoint{3.984269in}{1.099051in}}%
\pgfpathlineto{\pgfqpoint{3.987664in}{1.102677in}}%
\pgfpathlineto{\pgfqpoint{3.991699in}{1.106421in}}%
\pgfpathlineto{\pgfqpoint{3.995361in}{1.110074in}}%
\pgfpathlineto{\pgfqpoint{4.075251in}{1.187914in}}%
\pgfpathlineto{\pgfqpoint{4.082477in}{1.197444in}}%
\pgfpathlineto{\pgfqpoint{4.119027in}{1.241915in}}%
\pgfpathlineto{\pgfqpoint{4.120593in}{1.243747in}}%
\pgfpathlineto{\pgfqpoint{4.128450in}{1.252231in}}%
\pgfpathlineto{\pgfqpoint{4.129744in}{1.253147in}}%
\pgfpathlineto{\pgfqpoint{4.132903in}{1.258541in}}%
\pgfpathlineto{\pgfqpoint{4.136499in}{1.262114in}}%
\pgfpathlineto{\pgfqpoint{4.139031in}{1.265256in}}%
\pgfpathlineto{\pgfqpoint{4.143819in}{1.270401in}}%
\pgfpathlineto{\pgfqpoint{4.156418in}{1.286804in}}%
\pgfpathlineto{\pgfqpoint{4.156527in}{1.286647in}}%
\pgfpathlineto{\pgfqpoint{4.157513in}{1.287917in}}%
\pgfpathlineto{\pgfqpoint{4.158388in}{1.289265in}}%
\pgfpathlineto{\pgfqpoint{4.160456in}{1.291229in}}%
\pgfpathlineto{\pgfqpoint{4.162298in}{1.293795in}}%
\pgfpathlineto{\pgfqpoint{4.165312in}{1.298167in}}%
\pgfpathlineto{\pgfqpoint{4.169473in}{1.303011in}}%
\pgfpathlineto{\pgfqpoint{4.171589in}{1.306127in}}%
\pgfpathlineto{\pgfqpoint{4.171695in}{1.306061in}}%
\pgfpathlineto{\pgfqpoint{4.180046in}{1.315801in}}%
\pgfpathlineto{\pgfqpoint{4.181180in}{1.317176in}}%
\pgfpathlineto{\pgfqpoint{4.183951in}{1.320632in}}%
\pgfpathlineto{\pgfqpoint{4.191946in}{1.331013in}}%
\pgfpathlineto{\pgfqpoint{4.192046in}{1.330882in}}%
\pgfpathlineto{\pgfqpoint{4.192747in}{1.332375in}}%
\pgfpathlineto{\pgfqpoint{4.197220in}{1.338999in}}%
\pgfpathlineto{\pgfqpoint{4.199683in}{1.340400in}}%
\pgfpathlineto{\pgfqpoint{4.201740in}{1.342167in}}%
\pgfpathlineto{\pgfqpoint{4.203397in}{1.344196in}}%
\pgfpathlineto{\pgfqpoint{4.203592in}{1.344065in}}%
\pgfpathlineto{\pgfqpoint{4.204369in}{1.344694in}}%
\pgfpathlineto{\pgfqpoint{4.203883in}{1.344432in}}%
\pgfpathlineto{\pgfqpoint{4.204660in}{1.345178in}}%
\pgfpathlineto{\pgfqpoint{4.205822in}{1.347744in}}%
\pgfpathlineto{\pgfqpoint{4.208232in}{1.352548in}}%
\pgfpathlineto{\pgfqpoint{4.208999in}{1.353596in}}%
\pgfpathlineto{\pgfqpoint{4.209479in}{1.353452in}}%
\pgfpathlineto{\pgfqpoint{4.211104in}{1.355795in}}%
\pgfpathlineto{\pgfqpoint{4.268073in}{1.423830in}}%
\pgfpathlineto{\pgfqpoint{4.268979in}{1.424235in}}%
\pgfpathlineto{\pgfqpoint{4.269144in}{1.424733in}}%
\pgfpathlineto{\pgfqpoint{4.273152in}{1.430925in}}%
\pgfpathlineto{\pgfqpoint{4.273883in}{1.432038in}}%
\pgfpathlineto{\pgfqpoint{4.275909in}{1.433884in}}%
\pgfpathlineto{\pgfqpoint{4.277039in}{1.435599in}}%
\pgfpathlineto{\pgfqpoint{4.279128in}{1.438583in}}%
\pgfpathlineto{\pgfqpoint{4.279288in}{1.438505in}}%
\pgfpathlineto{\pgfqpoint{4.279448in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{4.280328in}{1.439552in}}%
\pgfpathlineto{\pgfqpoint{4.280408in}{1.439539in}}%
\pgfpathlineto{\pgfqpoint{4.286118in}{1.448389in}}%
\pgfpathlineto{\pgfqpoint{4.286196in}{1.448232in}}%
\pgfpathlineto{\pgfqpoint{4.286904in}{1.450012in}}%
\pgfpathlineto{\pgfqpoint{4.326399in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{4.326896in}{1.506631in}}%
\pgfpathlineto{\pgfqpoint{4.327179in}{1.507338in}}%
\pgfpathlineto{\pgfqpoint{4.327604in}{1.507325in}}%
\pgfpathlineto{\pgfqpoint{4.329934in}{1.510244in}}%
\pgfpathlineto{\pgfqpoint{4.410759in}{1.633197in}}%
\pgfpathlineto{\pgfqpoint{4.413609in}{1.638433in}}%
\pgfpathlineto{\pgfqpoint{4.414404in}{1.640070in}}%
\pgfpathlineto{\pgfqpoint{4.416552in}{1.643657in}}%
\pgfpathlineto{\pgfqpoint{4.420367in}{1.651485in}}%
\pgfpathlineto{\pgfqpoint{4.421482in}{1.652847in}}%
\pgfpathlineto{\pgfqpoint{4.423647in}{1.655989in}}%
\pgfpathlineto{\pgfqpoint{4.428161in}{1.664917in}}%
\pgfpathlineto{\pgfqpoint{4.428270in}{1.664655in}}%
\pgfpathlineto{\pgfqpoint{4.428872in}{1.664511in}}%
\pgfpathlineto{\pgfqpoint{4.428653in}{1.664956in}}%
\pgfpathlineto{\pgfqpoint{4.429690in}{1.665021in}}%
\pgfpathlineto{\pgfqpoint{4.431702in}{1.668569in}}%
\pgfpathlineto{\pgfqpoint{4.431811in}{1.668517in}}%
\pgfpathlineto{\pgfqpoint{4.431973in}{1.668360in}}%
\pgfpathlineto{\pgfqpoint{4.432731in}{1.669721in}}%
\pgfpathlineto{\pgfqpoint{4.433811in}{1.671462in}}%
\pgfpathlineto{\pgfqpoint{4.436767in}{1.678898in}}%
\pgfpathlineto{\pgfqpoint{4.446965in}{1.695563in}}%
\pgfpathlineto{\pgfqpoint{4.447799in}{1.695838in}}%
\pgfpathlineto{\pgfqpoint{4.447382in}{1.696388in}}%
\pgfpathlineto{\pgfqpoint{4.448007in}{1.696597in}}%
\pgfpathlineto{\pgfqpoint{4.450702in}{1.702122in}}%
\pgfpathlineto{\pgfqpoint{4.450754in}{1.702083in}}%
\pgfpathlineto{\pgfqpoint{4.451425in}{1.703614in}}%
\pgfpathlineto{\pgfqpoint{4.453379in}{1.706324in}}%
\pgfpathlineto{\pgfqpoint{4.458426in}{1.714912in}}%
\pgfpathlineto{\pgfqpoint{4.458578in}{1.714428in}}%
\pgfpathlineto{\pgfqpoint{4.459236in}{1.716051in}}%
\pgfpathlineto{\pgfqpoint{4.462808in}{1.724141in}}%
\pgfpathlineto{\pgfqpoint{4.462858in}{1.724023in}}%
\pgfpathlineto{\pgfqpoint{4.462908in}{1.723945in}}%
\pgfpathlineto{\pgfqpoint{4.463808in}{1.725372in}}%
\pgfpathlineto{\pgfqpoint{4.464806in}{1.727100in}}%
\pgfpathlineto{\pgfqpoint{4.468624in}{1.734536in}}%
\pgfpathlineto{\pgfqpoint{4.468673in}{1.734339in}}%
\pgfpathlineto{\pgfqpoint{4.469560in}{1.735517in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.739471in}}%
\pgfpathlineto{\pgfqpoint{4.472112in}{1.739366in}}%
\pgfpathlineto{\pgfqpoint{4.473137in}{1.740021in}}%
\pgfpathlineto{\pgfqpoint{4.473284in}{1.740361in}}%
\pgfpathlineto{\pgfqpoint{4.474209in}{1.742128in}}%
\pgfpathlineto{\pgfqpoint{4.480338in}{1.753217in}}%
\pgfpathlineto{\pgfqpoint{4.480386in}{1.753086in}}%
\pgfpathlineto{\pgfqpoint{4.481056in}{1.753243in}}%
\pgfpathlineto{\pgfqpoint{4.481247in}{1.754107in}}%
\pgfpathlineto{\pgfqpoint{4.481486in}{1.754172in}}%
\pgfpathlineto{\pgfqpoint{4.484861in}{1.760430in}}%
\pgfpathlineto{\pgfqpoint{4.484956in}{1.760378in}}%
\pgfpathlineto{\pgfqpoint{4.485003in}{1.760338in}}%
\pgfpathlineto{\pgfqpoint{4.485476in}{1.761503in}}%
\pgfpathlineto{\pgfqpoint{4.485665in}{1.761726in}}%
\pgfpathlineto{\pgfqpoint{4.487785in}{1.766452in}}%
\pgfpathlineto{\pgfqpoint{4.487832in}{1.766308in}}%
\pgfpathlineto{\pgfqpoint{4.488723in}{1.767565in}}%
\pgfpathlineto{\pgfqpoint{4.489004in}{1.767460in}}%
\pgfpathlineto{\pgfqpoint{4.491479in}{1.772448in}}%
\pgfpathlineto{\pgfqpoint{4.491525in}{1.772290in}}%
\pgfpathlineto{\pgfqpoint{4.492362in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{4.496335in}{1.784217in}}%
\pgfpathlineto{\pgfqpoint{4.528568in}{1.842237in}}%
\pgfpathlineto{\pgfqpoint{4.530973in}{1.846478in}}%
\pgfpathlineto{\pgfqpoint{4.531184in}{1.846439in}}%
\pgfpathlineto{\pgfqpoint{4.532066in}{1.847669in}}%
\pgfpathlineto{\pgfqpoint{4.534116in}{1.852395in}}%
\pgfpathlineto{\pgfqpoint{4.534157in}{1.852304in}}%
\pgfpathlineto{\pgfqpoint{4.537191in}{1.858339in}}%
\pgfpathlineto{\pgfqpoint{4.538844in}{1.862384in}}%
\pgfpathlineto{\pgfqpoint{4.539174in}{1.862148in}}%
\pgfpathlineto{\pgfqpoint{4.547366in}{1.876824in}}%
\pgfpathlineto{\pgfqpoint{4.547447in}{1.876549in}}%
\pgfpathlineto{\pgfqpoint{4.548172in}{1.878682in}}%
\pgfpathlineto{\pgfqpoint{4.548414in}{1.878591in}}%
\pgfpathlineto{\pgfqpoint{4.551180in}{1.881942in}}%
\pgfpathlineto{\pgfqpoint{4.566840in}{1.910520in}}%
\pgfpathlineto{\pgfqpoint{4.569288in}{1.915364in}}%
\pgfpathlineto{\pgfqpoint{4.577589in}{1.929162in}}%
\pgfpathlineto{\pgfqpoint{4.579785in}{1.934385in}}%
\pgfpathlineto{\pgfqpoint{4.580231in}{1.934857in}}%
\pgfpathlineto{\pgfqpoint{4.580453in}{1.935734in}}%
\pgfpathlineto{\pgfqpoint{4.588849in}{1.952765in}}%
\pgfpathlineto{\pgfqpoint{4.588885in}{1.952582in}}%
\pgfpathlineto{\pgfqpoint{4.589067in}{1.952216in}}%
\pgfpathlineto{\pgfqpoint{4.589791in}{1.954559in}}%
\pgfpathlineto{\pgfqpoint{4.589972in}{1.954376in}}%
\pgfpathlineto{\pgfqpoint{4.592999in}{1.959743in}}%
\pgfpathlineto{\pgfqpoint{4.593034in}{1.959717in}}%
\pgfpathlineto{\pgfqpoint{4.595253in}{1.964390in}}%
\pgfpathlineto{\pgfqpoint{4.595289in}{1.964312in}}%
\pgfpathlineto{\pgfqpoint{4.597424in}{1.967912in}}%
\pgfpathlineto{\pgfqpoint{4.597459in}{1.967833in}}%
\pgfpathlineto{\pgfqpoint{4.598310in}{1.969522in}}%
\pgfpathlineto{\pgfqpoint{4.600393in}{1.974065in}}%
\pgfpathlineto{\pgfqpoint{4.600499in}{1.973895in}}%
\pgfpathlineto{\pgfqpoint{4.600534in}{1.973829in}}%
\pgfpathlineto{\pgfqpoint{4.601238in}{1.975623in}}%
\pgfpathlineto{\pgfqpoint{4.601273in}{1.975557in}}%
\pgfpathlineto{\pgfqpoint{4.602886in}{1.978869in}}%
\pgfpathlineto{\pgfqpoint{4.603200in}{1.978660in}}%
\pgfpathlineto{\pgfqpoint{4.603690in}{1.978791in}}%
\pgfpathlineto{\pgfqpoint{4.604143in}{1.980060in}}%
\pgfpathlineto{\pgfqpoint{4.677429in}{2.141697in}}%
\pgfpathlineto{\pgfqpoint{4.677458in}{2.141553in}}%
\pgfpathlineto{\pgfqpoint{4.677487in}{2.141396in}}%
\pgfpathlineto{\pgfqpoint{4.678612in}{2.143726in}}%
\pgfpathlineto{\pgfqpoint{4.680453in}{2.150023in}}%
\pgfpathlineto{\pgfqpoint{4.680769in}{2.149683in}}%
\pgfpathlineto{\pgfqpoint{4.680826in}{2.149578in}}%
\pgfpathlineto{\pgfqpoint{4.681170in}{2.151149in}}%
\pgfpathlineto{\pgfqpoint{4.681227in}{2.151097in}}%
\pgfpathlineto{\pgfqpoint{4.683767in}{2.157760in}}%
\pgfpathlineto{\pgfqpoint{4.683881in}{2.157629in}}%
\pgfpathlineto{\pgfqpoint{4.704758in}{2.201943in}}%
\pgfpathlineto{\pgfqpoint{4.704866in}{2.201406in}}%
\pgfpathlineto{\pgfqpoint{4.705862in}{2.203330in}}%
\pgfpathlineto{\pgfqpoint{4.706184in}{2.202781in}}%
\pgfpathlineto{\pgfqpoint{4.707284in}{2.203435in}}%
\pgfpathlineto{\pgfqpoint{4.706292in}{2.203121in}}%
\pgfpathlineto{\pgfqpoint{4.707445in}{2.203671in}}%
\pgfpathlineto{\pgfqpoint{4.709395in}{2.206904in}}%
\pgfpathlineto{\pgfqpoint{4.709421in}{2.206734in}}%
\pgfpathlineto{\pgfqpoint{4.710539in}{2.209130in}}%
\pgfpathlineto{\pgfqpoint{4.710592in}{2.209077in}}%
\pgfpathlineto{\pgfqpoint{4.710725in}{2.208488in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{2.214327in}}%
\pgfpathlineto{\pgfqpoint{4.720609in}{2.231856in}}%
\pgfpathlineto{\pgfqpoint{4.713582in}{2.214248in}}%
\pgfpathlineto{\pgfqpoint{4.720635in}{2.231778in}}%
\pgfpathlineto{\pgfqpoint{4.722623in}{2.236294in}}%
\pgfpathlineto{\pgfqpoint{4.722778in}{2.236163in}}%
\pgfpathlineto{\pgfqpoint{4.723703in}{2.237917in}}%
\pgfpathlineto{\pgfqpoint{4.728477in}{2.249503in}}%
\pgfpathlineto{\pgfqpoint{4.728503in}{2.249307in}}%
\pgfpathlineto{\pgfqpoint{4.729516in}{2.253443in}}%
\pgfpathlineto{\pgfqpoint{4.729643in}{2.253155in}}%
\pgfpathlineto{\pgfqpoint{4.745264in}{2.289418in}}%
\pgfpathlineto{\pgfqpoint{4.747566in}{2.297194in}}%
\pgfpathlineto{\pgfqpoint{4.748170in}{2.299105in}}%
\pgfpathlineto{\pgfqpoint{4.749999in}{2.302850in}}%
\pgfpathlineto{\pgfqpoint{4.751126in}{2.305167in}}%
\pgfpathlineto{\pgfqpoint{4.752798in}{2.308047in}}%
\pgfpathlineto{\pgfqpoint{4.752846in}{2.307837in}}%
\pgfpathlineto{\pgfqpoint{4.753299in}{2.308479in}}%
\pgfpathlineto{\pgfqpoint{4.753394in}{2.309107in}}%
\pgfpathlineto{\pgfqpoint{4.753418in}{2.309107in}}%
\pgfpathlineto{\pgfqpoint{4.755815in}{2.317590in}}%
\pgfpathlineto{\pgfqpoint{4.755838in}{2.317499in}}%
\pgfpathlineto{\pgfqpoint{4.755862in}{2.317328in}}%
\pgfpathlineto{\pgfqpoint{4.756902in}{2.320117in}}%
\pgfpathlineto{\pgfqpoint{4.757019in}{2.320051in}}%
\pgfpathlineto{\pgfqpoint{4.758996in}{2.325340in}}%
\pgfpathlineto{\pgfqpoint{4.759066in}{2.325118in}}%
\pgfpathlineto{\pgfqpoint{4.759090in}{2.325078in}}%
\pgfpathlineto{\pgfqpoint{4.759816in}{2.326689in}}%
\pgfpathlineto{\pgfqpoint{4.762244in}{2.332959in}}%
\pgfpathlineto{\pgfqpoint{4.762360in}{2.332724in}}%
\pgfpathlineto{\pgfqpoint{4.762686in}{2.332540in}}%
\pgfpathlineto{\pgfqpoint{4.763383in}{2.333496in}}%
\pgfpathlineto{\pgfqpoint{4.763731in}{2.333417in}}%
\pgfpathlineto{\pgfqpoint{4.763870in}{2.333313in}}%
\pgfpathlineto{\pgfqpoint{4.769849in}{2.346705in}}%
\pgfpathlineto{\pgfqpoint{4.772715in}{2.356589in}}%
\pgfpathlineto{\pgfqpoint{4.772783in}{2.356039in}}%
\pgfpathlineto{\pgfqpoint{4.773801in}{2.359574in}}%
\pgfpathlineto{\pgfqpoint{4.773891in}{2.359272in}}%
\pgfpathlineto{\pgfqpoint{4.776660in}{2.367860in}}%
\pgfpathlineto{\pgfqpoint{4.777063in}{2.367297in}}%
\pgfpathlineto{\pgfqpoint{4.776749in}{2.367939in}}%
\pgfpathlineto{\pgfqpoint{4.777824in}{2.368829in}}%
\pgfpathlineto{\pgfqpoint{4.781829in}{2.378818in}}%
\pgfpathlineto{\pgfqpoint{4.781851in}{2.378765in}}%
\pgfpathlineto{\pgfqpoint{4.782581in}{2.380768in}}%
\pgfpathlineto{\pgfqpoint{4.784014in}{2.384002in}}%
\pgfpathlineto{\pgfqpoint{4.784498in}{2.383845in}}%
\pgfpathlineto{\pgfqpoint{4.787302in}{2.390141in}}%
\pgfpathlineto{\pgfqpoint{4.784542in}{2.383779in}}%
\pgfpathlineto{\pgfqpoint{4.787367in}{2.390102in}}%
\pgfpathlineto{\pgfqpoint{4.787433in}{2.389893in}}%
\pgfpathlineto{\pgfqpoint{4.787978in}{2.392446in}}%
\pgfpathlineto{\pgfqpoint{4.788109in}{2.392354in}}%
\pgfpathlineto{\pgfqpoint{4.789782in}{2.394933in}}%
\pgfpathlineto{\pgfqpoint{4.789804in}{2.394697in}}%
\pgfpathlineto{\pgfqpoint{4.790995in}{2.398585in}}%
\pgfpathlineto{\pgfqpoint{4.791038in}{2.398546in}}%
\pgfpathlineto{\pgfqpoint{4.791535in}{2.399960in}}%
\pgfpathlineto{\pgfqpoint{4.793388in}{2.402696in}}%
\pgfpathlineto{\pgfqpoint{4.793903in}{2.402460in}}%
\pgfpathlineto{\pgfqpoint{4.794739in}{2.403638in}}%
\pgfpathlineto{\pgfqpoint{4.794761in}{2.403599in}}%
\pgfpathlineto{\pgfqpoint{4.796939in}{2.408849in}}%
\pgfpathlineto{\pgfqpoint{4.797045in}{2.408521in}}%
\pgfpathlineto{\pgfqpoint{4.797088in}{2.408391in}}%
\pgfpathlineto{\pgfqpoint{4.797790in}{2.410263in}}%
\pgfpathlineto{\pgfqpoint{4.797811in}{2.410263in}}%
\pgfpathlineto{\pgfqpoint{4.799528in}{2.414020in}}%
\pgfpathlineto{\pgfqpoint{4.799888in}{2.413143in}}%
\pgfpathlineto{\pgfqpoint{4.799930in}{2.412999in}}%
\pgfpathlineto{\pgfqpoint{4.800416in}{2.414399in}}%
\pgfpathlineto{\pgfqpoint{4.800605in}{2.414530in}}%
\pgfpathlineto{\pgfqpoint{4.802772in}{2.420958in}}%
\pgfpathlineto{\pgfqpoint{4.802793in}{2.420945in}}%
\pgfpathlineto{\pgfqpoint{4.803171in}{2.422359in}}%
\pgfpathlineto{\pgfqpoint{4.805073in}{2.429022in}}%
\pgfpathlineto{\pgfqpoint{4.805136in}{2.428931in}}%
\pgfpathlineto{\pgfqpoint{4.807672in}{2.432871in}}%
\pgfpathlineto{\pgfqpoint{4.807879in}{2.432531in}}%
\pgfpathlineto{\pgfqpoint{4.808148in}{2.431889in}}%
\pgfpathlineto{\pgfqpoint{4.809057in}{2.435358in}}%
\pgfpathlineto{\pgfqpoint{4.809078in}{2.435254in}}%
\pgfpathlineto{\pgfqpoint{4.816055in}{2.452691in}}%
\pgfpathlineto{\pgfqpoint{4.809119in}{2.435083in}}%
\pgfpathlineto{\pgfqpoint{4.816116in}{2.452482in}}%
\pgfpathlineto{\pgfqpoint{4.816176in}{2.452469in}}%
\pgfpathlineto{\pgfqpoint{4.816339in}{2.453634in}}%
\pgfpathlineto{\pgfqpoint{4.816966in}{2.453804in}}%
\pgfpathlineto{\pgfqpoint{4.819044in}{2.458634in}}%
\pgfpathlineto{\pgfqpoint{4.817108in}{2.453699in}}%
\pgfpathlineto{\pgfqpoint{4.819266in}{2.458098in}}%
\pgfpathlineto{\pgfqpoint{4.819808in}{2.457456in}}%
\pgfpathlineto{\pgfqpoint{4.820290in}{2.459721in}}%
\pgfpathlineto{\pgfqpoint{4.821672in}{2.463007in}}%
\pgfpathlineto{\pgfqpoint{4.822091in}{2.462824in}}%
\pgfpathlineto{\pgfqpoint{4.822351in}{2.462392in}}%
\pgfpathlineto{\pgfqpoint{4.823307in}{2.464512in}}%
\pgfpathlineto{\pgfqpoint{4.824916in}{2.469251in}}%
\pgfpathlineto{\pgfqpoint{4.825431in}{2.469042in}}%
\pgfpathlineto{\pgfqpoint{4.825511in}{2.468872in}}%
\pgfpathlineto{\pgfqpoint{4.827583in}{2.472262in}}%
\pgfpathlineto{\pgfqpoint{4.829469in}{2.478428in}}%
\pgfpathlineto{\pgfqpoint{4.839126in}{2.505828in}}%
\pgfpathlineto{\pgfqpoint{4.839221in}{2.505697in}}%
\pgfpathlineto{\pgfqpoint{4.839241in}{2.505527in}}%
\pgfpathlineto{\pgfqpoint{4.840309in}{2.509703in}}%
\pgfpathlineto{\pgfqpoint{4.840328in}{2.509546in}}%
\pgfpathlineto{\pgfqpoint{4.840500in}{2.509271in}}%
\pgfpathlineto{\pgfqpoint{4.840804in}{2.511025in}}%
\pgfpathlineto{\pgfqpoint{4.840862in}{2.510960in}}%
\pgfpathlineto{\pgfqpoint{4.843989in}{2.520032in}}%
\pgfpathlineto{\pgfqpoint{4.844008in}{2.519940in}}%
\pgfpathlineto{\pgfqpoint{4.845139in}{2.521996in}}%
\pgfpathlineto{\pgfqpoint{4.848233in}{2.528895in}}%
\pgfpathlineto{\pgfqpoint{4.850263in}{2.534747in}}%
\pgfpathlineto{\pgfqpoint{4.850281in}{2.534537in}}%
\pgfpathlineto{\pgfqpoint{4.850300in}{2.534459in}}%
\pgfpathlineto{\pgfqpoint{4.851042in}{2.538019in}}%
\pgfpathlineto{\pgfqpoint{4.853390in}{2.545573in}}%
\pgfpathlineto{\pgfqpoint{4.853519in}{2.545468in}}%
\pgfpathlineto{\pgfqpoint{4.853537in}{2.545233in}}%
\pgfpathlineto{\pgfqpoint{4.854402in}{2.547877in}}%
\pgfpathlineto{\pgfqpoint{4.854880in}{2.547785in}}%
\pgfpathlineto{\pgfqpoint{4.856931in}{2.551228in}}%
\pgfpathlineto{\pgfqpoint{4.856949in}{2.550953in}}%
\pgfpathlineto{\pgfqpoint{4.858298in}{2.553925in}}%
\pgfpathlineto{\pgfqpoint{4.861290in}{2.560837in}}%
\pgfpathlineto{\pgfqpoint{4.863200in}{2.565563in}}%
\pgfpathlineto{\pgfqpoint{4.863271in}{2.565131in}}%
\pgfpathlineto{\pgfqpoint{4.863397in}{2.564411in}}%
\pgfpathlineto{\pgfqpoint{4.864276in}{2.567069in}}%
\pgfpathlineto{\pgfqpoint{4.864635in}{2.566781in}}%
\pgfpathlineto{\pgfqpoint{4.864689in}{2.566545in}}%
\pgfpathlineto{\pgfqpoint{4.867472in}{2.573601in}}%
\pgfpathlineto{\pgfqpoint{4.869882in}{2.580998in}}%
\pgfpathlineto{\pgfqpoint{4.870076in}{2.580644in}}%
\pgfpathlineto{\pgfqpoint{4.870094in}{2.580618in}}%
\pgfpathlineto{\pgfqpoint{4.870747in}{2.582359in}}%
\pgfpathlineto{\pgfqpoint{4.870764in}{2.582307in}}%
\pgfpathlineto{\pgfqpoint{4.873277in}{2.591458in}}%
\pgfpathlineto{\pgfqpoint{4.873400in}{2.591261in}}%
\pgfpathlineto{\pgfqpoint{4.873855in}{2.592583in}}%
\pgfpathlineto{\pgfqpoint{4.875774in}{2.599116in}}%
\pgfpathlineto{\pgfqpoint{4.875809in}{2.598906in}}%
\pgfpathlineto{\pgfqpoint{4.876244in}{2.597794in}}%
\pgfpathlineto{\pgfqpoint{4.877112in}{2.600569in}}%
\pgfpathlineto{\pgfqpoint{4.879567in}{2.607795in}}%
\pgfpathlineto{\pgfqpoint{4.879963in}{2.607507in}}%
\pgfpathlineto{\pgfqpoint{4.879980in}{2.607389in}}%
\pgfpathlineto{\pgfqpoint{4.881218in}{2.609523in}}%
\pgfpathlineto{\pgfqpoint{4.883545in}{2.614433in}}%
\pgfpathlineto{\pgfqpoint{4.881441in}{2.609288in}}%
\pgfpathlineto{\pgfqpoint{4.883562in}{2.614367in}}%
\pgfpathlineto{\pgfqpoint{4.883579in}{2.614249in}}%
\pgfpathlineto{\pgfqpoint{4.884636in}{2.617352in}}%
\pgfpathlineto{\pgfqpoint{4.884687in}{2.617221in}}%
\pgfpathlineto{\pgfqpoint{4.886723in}{2.623937in}}%
\pgfpathlineto{\pgfqpoint{4.886757in}{2.623780in}}%
\pgfpathlineto{\pgfqpoint{4.886858in}{2.623583in}}%
\pgfpathlineto{\pgfqpoint{4.887872in}{2.626110in}}%
\pgfpathlineto{\pgfqpoint{4.887939in}{2.625966in}}%
\pgfpathlineto{\pgfqpoint{4.889774in}{2.630783in}}%
\pgfpathlineto{\pgfqpoint{4.890026in}{2.630404in}}%
\pgfpathlineto{\pgfqpoint{4.890109in}{2.630181in}}%
\pgfpathlineto{\pgfqpoint{4.891399in}{2.632616in}}%
\pgfpathlineto{\pgfqpoint{4.893201in}{2.636046in}}%
\pgfpathlineto{\pgfqpoint{4.895657in}{2.642238in}}%
\pgfpathlineto{\pgfqpoint{4.893717in}{2.635405in}}%
\pgfpathlineto{\pgfqpoint{4.895706in}{2.642042in}}%
\pgfpathlineto{\pgfqpoint{4.895739in}{2.641845in}}%
\pgfpathlineto{\pgfqpoint{4.896829in}{2.644163in}}%
\pgfpathlineto{\pgfqpoint{4.896945in}{2.643992in}}%
\pgfpathlineto{\pgfqpoint{4.897044in}{2.643796in}}%
\pgfpathlineto{\pgfqpoint{4.899557in}{2.651625in}}%
\pgfpathlineto{\pgfqpoint{4.900767in}{2.651677in}}%
\pgfpathlineto{\pgfqpoint{4.899835in}{2.652659in}}%
\pgfpathlineto{\pgfqpoint{4.901012in}{2.652174in}}%
\pgfpathlineto{\pgfqpoint{4.902770in}{2.657280in}}%
\pgfpathlineto{\pgfqpoint{4.902867in}{2.657332in}}%
\pgfpathlineto{\pgfqpoint{4.903338in}{2.658733in}}%
\pgfpathlineto{\pgfqpoint{4.903403in}{2.658563in}}%
\pgfpathlineto{\pgfqpoint{4.905489in}{2.666431in}}%
\pgfpathlineto{\pgfqpoint{4.905554in}{2.666287in}}%
\pgfpathlineto{\pgfqpoint{4.906407in}{2.670567in}}%
\pgfpathlineto{\pgfqpoint{4.908318in}{2.674181in}}%
\pgfpathlineto{\pgfqpoint{4.906600in}{2.670371in}}%
\pgfpathlineto{\pgfqpoint{4.908590in}{2.673670in}}%
\pgfpathlineto{\pgfqpoint{4.908606in}{2.673408in}}%
\pgfpathlineto{\pgfqpoint{4.909852in}{2.678239in}}%
\pgfpathlineto{\pgfqpoint{4.915662in}{2.696017in}}%
\pgfpathlineto{\pgfqpoint{4.909979in}{2.678043in}}%
\pgfpathlineto{\pgfqpoint{4.915693in}{2.695873in}}%
\pgfpathlineto{\pgfqpoint{4.915772in}{2.695519in}}%
\pgfpathlineto{\pgfqpoint{4.916839in}{2.699355in}}%
\pgfpathlineto{\pgfqpoint{4.918574in}{2.702183in}}%
\pgfpathlineto{\pgfqpoint{4.918590in}{2.702065in}}%
\pgfpathlineto{\pgfqpoint{4.919633in}{2.705599in}}%
\pgfpathlineto{\pgfqpoint{4.921341in}{2.711163in}}%
\pgfpathlineto{\pgfqpoint{4.921403in}{2.710954in}}%
\pgfpathlineto{\pgfqpoint{4.923056in}{2.714515in}}%
\pgfpathlineto{\pgfqpoint{4.923179in}{2.714357in}}%
\pgfpathlineto{\pgfqpoint{4.923210in}{2.714083in}}%
\pgfpathlineto{\pgfqpoint{4.923826in}{2.716583in}}%
\pgfpathlineto{\pgfqpoint{4.924426in}{2.716321in}}%
\pgfpathlineto{\pgfqpoint{4.927274in}{2.724202in}}%
\pgfpathlineto{\pgfqpoint{4.927289in}{2.724045in}}%
\pgfpathlineto{\pgfqpoint{4.928386in}{2.727828in}}%
\pgfpathlineto{\pgfqpoint{4.928477in}{2.727750in}}%
\pgfpathlineto{\pgfqpoint{4.930782in}{2.734361in}}%
\pgfpathlineto{\pgfqpoint{4.930933in}{2.734020in}}%
\pgfpathlineto{\pgfqpoint{4.931778in}{2.735670in}}%
\pgfpathlineto{\pgfqpoint{4.932050in}{2.735264in}}%
\pgfpathlineto{\pgfqpoint{4.935246in}{2.748879in}}%
\pgfpathlineto{\pgfqpoint{4.932095in}{2.735225in}}%
\pgfpathlineto{\pgfqpoint{4.935321in}{2.748722in}}%
\pgfpathlineto{\pgfqpoint{4.937140in}{2.752269in}}%
\pgfpathlineto{\pgfqpoint{4.938995in}{2.755778in}}%
\pgfpathlineto{\pgfqpoint{4.939010in}{2.755568in}}%
\pgfpathlineto{\pgfqpoint{4.940103in}{2.758645in}}%
\pgfpathlineto{\pgfqpoint{4.940354in}{2.758161in}}%
\pgfpathlineto{\pgfqpoint{4.942620in}{2.765321in}}%
\pgfpathlineto{\pgfqpoint{4.943294in}{2.764929in}}%
\pgfpathlineto{\pgfqpoint{4.942825in}{2.766159in}}%
\pgfpathlineto{\pgfqpoint{4.943996in}{2.766172in}}%
\pgfpathlineto{\pgfqpoint{4.945731in}{2.771514in}}%
\pgfpathlineto{\pgfqpoint{4.945964in}{2.771199in}}%
\pgfpathlineto{\pgfqpoint{4.945979in}{2.771095in}}%
\pgfpathlineto{\pgfqpoint{4.946981in}{2.774917in}}%
\pgfpathlineto{\pgfqpoint{4.946995in}{2.774865in}}%
\pgfpathlineto{\pgfqpoint{4.948948in}{2.779839in}}%
\pgfpathlineto{\pgfqpoint{4.949049in}{2.779499in}}%
\pgfpathlineto{\pgfqpoint{4.949078in}{2.779342in}}%
\pgfpathlineto{\pgfqpoint{4.950187in}{2.781607in}}%
\pgfpathlineto{\pgfqpoint{4.950432in}{2.781280in}}%
\pgfpathlineto{\pgfqpoint{4.954010in}{2.791072in}}%
\pgfpathlineto{\pgfqpoint{4.950489in}{2.781175in}}%
\pgfpathlineto{\pgfqpoint{4.954066in}{2.790797in}}%
\pgfpathlineto{\pgfqpoint{4.954081in}{2.790692in}}%
\pgfpathlineto{\pgfqpoint{4.955147in}{2.794109in}}%
\pgfpathlineto{\pgfqpoint{4.957004in}{2.800995in}}%
\pgfpathlineto{\pgfqpoint{4.957272in}{2.800602in}}%
\pgfpathlineto{\pgfqpoint{4.957286in}{2.800563in}}%
\pgfpathlineto{\pgfqpoint{4.958034in}{2.803037in}}%
\pgfpathlineto{\pgfqpoint{4.963328in}{2.820776in}}%
\pgfpathlineto{\pgfqpoint{4.958091in}{2.802710in}}%
\pgfpathlineto{\pgfqpoint{4.963356in}{2.820448in}}%
\pgfpathlineto{\pgfqpoint{4.963370in}{2.820370in}}%
\pgfpathlineto{\pgfqpoint{4.964398in}{2.823145in}}%
\pgfpathlineto{\pgfqpoint{4.964453in}{2.822936in}}%
\pgfpathlineto{\pgfqpoint{4.966473in}{2.829324in}}%
\pgfpathlineto{\pgfqpoint{4.966487in}{2.829337in}}%
\pgfpathlineto{\pgfqpoint{4.966969in}{2.827858in}}%
\pgfpathlineto{\pgfqpoint{4.967052in}{2.827806in}}%
\pgfpathlineto{\pgfqpoint{4.967135in}{2.827347in}}%
\pgfpathlineto{\pgfqpoint{4.967795in}{2.830345in}}%
\pgfpathlineto{\pgfqpoint{4.968029in}{2.830358in}}%
\pgfpathlineto{\pgfqpoint{4.969771in}{2.833985in}}%
\pgfpathlineto{\pgfqpoint{4.969812in}{2.833867in}}%
\pgfpathlineto{\pgfqpoint{4.970071in}{2.835045in}}%
\pgfpathlineto{\pgfqpoint{4.970550in}{2.835359in}}%
\pgfpathlineto{\pgfqpoint{4.972769in}{2.839156in}}%
\pgfpathlineto{\pgfqpoint{4.970632in}{2.835333in}}%
\pgfpathlineto{\pgfqpoint{4.972864in}{2.839012in}}%
\pgfpathlineto{\pgfqpoint{4.972878in}{2.838841in}}%
\pgfpathlineto{\pgfqpoint{4.974138in}{2.841970in}}%
\pgfpathlineto{\pgfqpoint{4.974165in}{2.841957in}}%
\pgfpathlineto{\pgfqpoint{4.976149in}{2.845806in}}%
\pgfpathlineto{\pgfqpoint{4.974219in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{4.976270in}{2.845675in}}%
\pgfpathlineto{\pgfqpoint{4.976431in}{2.845020in}}%
\pgfpathlineto{\pgfqpoint{4.977506in}{2.848607in}}%
\pgfpathlineto{\pgfqpoint{4.980193in}{2.852168in}}%
\pgfpathlineto{\pgfqpoint{4.980233in}{2.851906in}}%
\pgfpathlineto{\pgfqpoint{4.980246in}{2.851841in}}%
\pgfpathlineto{\pgfqpoint{4.981231in}{2.854642in}}%
\pgfpathlineto{\pgfqpoint{4.981271in}{2.854485in}}%
\pgfpathlineto{\pgfqpoint{4.982981in}{2.857575in}}%
\pgfpathlineto{\pgfqpoint{4.981603in}{2.854210in}}%
\pgfpathlineto{\pgfqpoint{4.983153in}{2.857405in}}%
\pgfpathlineto{\pgfqpoint{4.983338in}{2.857064in}}%
\pgfpathlineto{\pgfqpoint{4.984459in}{2.859539in}}%
\pgfpathlineto{\pgfqpoint{4.984473in}{2.859525in}}%
\pgfpathlineto{\pgfqpoint{4.986352in}{2.866137in}}%
\pgfpathlineto{\pgfqpoint{4.986392in}{2.866097in}}%
\pgfpathlineto{\pgfqpoint{4.986405in}{2.865966in}}%
\pgfpathlineto{\pgfqpoint{4.987544in}{2.870025in}}%
\pgfpathlineto{\pgfqpoint{4.989396in}{2.873965in}}%
\pgfpathlineto{\pgfqpoint{4.989487in}{2.873546in}}%
\pgfpathlineto{\pgfqpoint{4.989721in}{2.873415in}}%
\pgfpathlineto{\pgfqpoint{4.989955in}{2.874829in}}%
\pgfpathlineto{\pgfqpoint{4.990513in}{2.874921in}}%
\pgfpathlineto{\pgfqpoint{4.992235in}{2.881348in}}%
\pgfpathlineto{\pgfqpoint{4.992455in}{2.880956in}}%
\pgfpathlineto{\pgfqpoint{4.995644in}{2.890630in}}%
\pgfpathlineto{\pgfqpoint{4.992494in}{2.880851in}}%
\pgfpathlineto{\pgfqpoint{4.995810in}{2.890198in}}%
\pgfpathlineto{\pgfqpoint{4.995848in}{2.889832in}}%
\pgfpathlineto{\pgfqpoint{4.997241in}{2.891808in}}%
\pgfpathlineto{\pgfqpoint{4.997254in}{2.891756in}}%
\pgfpathlineto{\pgfqpoint{4.999187in}{2.899454in}}%
\pgfpathlineto{\pgfqpoint{4.997572in}{2.891599in}}%
\pgfpathlineto{\pgfqpoint{4.999251in}{2.899166in}}%
\pgfpathlineto{\pgfqpoint{5.001793in}{2.904625in}}%
\pgfpathlineto{\pgfqpoint{4.999276in}{2.899113in}}%
\pgfpathlineto{\pgfqpoint{5.001818in}{2.904389in}}%
\pgfpathlineto{\pgfqpoint{5.002548in}{2.903774in}}%
\pgfpathlineto{\pgfqpoint{5.003190in}{2.906104in}}%
\pgfpathlineto{\pgfqpoint{5.003227in}{2.905986in}}%
\pgfpathlineto{\pgfqpoint{5.003277in}{2.905881in}}%
\pgfpathlineto{\pgfqpoint{5.005656in}{2.914391in}}%
\pgfpathlineto{\pgfqpoint{5.006292in}{2.912833in}}%
\pgfpathlineto{\pgfqpoint{5.007226in}{2.915137in}}%
\pgfpathlineto{\pgfqpoint{5.007238in}{2.915058in}}%
\pgfpathlineto{\pgfqpoint{5.008244in}{2.917729in}}%
\pgfpathlineto{\pgfqpoint{5.008368in}{2.917729in}}%
\pgfpathlineto{\pgfqpoint{5.008430in}{2.917454in}}%
\pgfpathlineto{\pgfqpoint{5.010260in}{2.921460in}}%
\pgfpathlineto{\pgfqpoint{5.010383in}{2.921329in}}%
\pgfpathlineto{\pgfqpoint{5.011098in}{2.925610in}}%
\pgfpathlineto{\pgfqpoint{5.011221in}{2.925282in}}%
\pgfpathlineto{\pgfqpoint{5.011860in}{2.926814in}}%
\pgfpathlineto{\pgfqpoint{5.013845in}{2.931056in}}%
\pgfpathlineto{\pgfqpoint{5.027819in}{2.964517in}}%
\pgfpathlineto{\pgfqpoint{5.013869in}{2.930885in}}%
\pgfpathlineto{\pgfqpoint{5.027831in}{2.964464in}}%
\pgfpathlineto{\pgfqpoint{5.029608in}{2.970539in}}%
\pgfpathlineto{\pgfqpoint{5.029784in}{2.970368in}}%
\pgfpathlineto{\pgfqpoint{5.030546in}{2.973877in}}%
\pgfpathlineto{\pgfqpoint{5.035341in}{2.989115in}}%
\pgfpathlineto{\pgfqpoint{5.030616in}{2.973851in}}%
\pgfpathlineto{\pgfqpoint{5.035457in}{2.988788in}}%
\pgfpathlineto{\pgfqpoint{5.046416in}{3.014394in}}%
\pgfpathlineto{\pgfqpoint{5.035538in}{2.988735in}}%
\pgfpathlineto{\pgfqpoint{5.047516in}{3.012391in}}%
\pgfpathlineto{\pgfqpoint{5.047561in}{3.011933in}}%
\pgfpathlineto{\pgfqpoint{5.048558in}{3.014852in}}%
\pgfpathlineto{\pgfqpoint{5.048848in}{3.014800in}}%
\pgfpathlineto{\pgfqpoint{5.050554in}{3.017994in}}%
\pgfpathlineto{\pgfqpoint{5.049150in}{3.014486in}}%
\pgfpathlineto{\pgfqpoint{5.050577in}{3.017811in}}%
\pgfpathlineto{\pgfqpoint{5.052596in}{3.021908in}}%
\pgfpathlineto{\pgfqpoint{5.052674in}{3.021647in}}%
\pgfpathlineto{\pgfqpoint{5.053966in}{3.025129in}}%
\pgfpathlineto{\pgfqpoint{5.054077in}{3.024972in}}%
\pgfpathlineto{\pgfqpoint{5.055760in}{3.031687in}}%
\pgfpathlineto{\pgfqpoint{5.055903in}{3.030823in}}%
\pgfpathlineto{\pgfqpoint{5.060464in}{3.046873in}}%
\pgfpathlineto{\pgfqpoint{5.061850in}{3.048051in}}%
\pgfpathlineto{\pgfqpoint{5.060930in}{3.045224in}}%
\pgfpathlineto{\pgfqpoint{5.062055in}{3.047305in}}%
\pgfpathlineto{\pgfqpoint{5.062066in}{3.047279in}}%
\pgfpathlineto{\pgfqpoint{5.062746in}{3.049387in}}%
\pgfpathlineto{\pgfqpoint{5.062832in}{3.049269in}}%
\pgfpathlineto{\pgfqpoint{5.064489in}{3.053118in}}%
\pgfpathlineto{\pgfqpoint{5.064500in}{3.053000in}}%
\pgfpathlineto{\pgfqpoint{5.064865in}{3.052332in}}%
\pgfpathlineto{\pgfqpoint{5.069037in}{3.060920in}}%
\pgfpathlineto{\pgfqpoint{5.071312in}{3.066994in}}%
\pgfpathlineto{\pgfqpoint{5.069058in}{3.060907in}}%
\pgfpathlineto{\pgfqpoint{5.071364in}{3.066680in}}%
\pgfpathlineto{\pgfqpoint{5.071639in}{3.068042in}}%
\pgfpathlineto{\pgfqpoint{5.073416in}{3.072349in}}%
\pgfpathlineto{\pgfqpoint{5.073427in}{3.072309in}}%
\pgfpathlineto{\pgfqpoint{5.073500in}{3.072139in}}%
\pgfpathlineto{\pgfqpoint{5.075666in}{3.080138in}}%
\pgfpathlineto{\pgfqpoint{5.075687in}{3.079928in}}%
\pgfpathlineto{\pgfqpoint{5.076271in}{3.083463in}}%
\pgfpathlineto{\pgfqpoint{5.076458in}{3.083136in}}%
\pgfpathlineto{\pgfqpoint{5.078556in}{3.090624in}}%
\pgfpathlineto{\pgfqpoint{5.078577in}{3.090519in}}%
\pgfpathlineto{\pgfqpoint{5.078587in}{3.090192in}}%
\pgfpathlineto{\pgfqpoint{5.079848in}{3.092980in}}%
\pgfpathlineto{\pgfqpoint{5.080055in}{3.092457in}}%
\pgfpathlineto{\pgfqpoint{5.081836in}{3.098596in}}%
\pgfpathlineto{\pgfqpoint{5.081979in}{3.098256in}}%
\pgfpathlineto{\pgfqpoint{5.081990in}{3.098230in}}%
\pgfpathlineto{\pgfqpoint{5.082533in}{3.100979in}}%
\pgfpathlineto{\pgfqpoint{5.082554in}{3.100966in}}%
\pgfpathlineto{\pgfqpoint{5.083905in}{3.103807in}}%
\pgfpathlineto{\pgfqpoint{5.082697in}{3.100835in}}%
\pgfpathlineto{\pgfqpoint{5.084364in}{3.103362in}}%
\pgfpathlineto{\pgfqpoint{5.084405in}{3.103087in}}%
\pgfpathlineto{\pgfqpoint{5.085057in}{3.105011in}}%
\pgfpathlineto{\pgfqpoint{5.085627in}{3.104291in}}%
\pgfpathlineto{\pgfqpoint{5.088041in}{3.112198in}}%
\pgfpathlineto{\pgfqpoint{5.085688in}{3.104213in}}%
\pgfpathlineto{\pgfqpoint{5.088132in}{3.111727in}}%
\pgfpathlineto{\pgfqpoint{5.088243in}{3.111465in}}%
\pgfpathlineto{\pgfqpoint{5.089463in}{3.114489in}}%
\pgfpathlineto{\pgfqpoint{5.091322in}{3.120027in}}%
\pgfpathlineto{\pgfqpoint{5.089755in}{3.112774in}}%
\pgfpathlineto{\pgfqpoint{5.091332in}{3.119974in}}%
\pgfpathlineto{\pgfqpoint{5.095083in}{3.132162in}}%
\pgfpathlineto{\pgfqpoint{5.095183in}{3.131900in}}%
\pgfpathlineto{\pgfqpoint{5.095212in}{3.131586in}}%
\pgfpathlineto{\pgfqpoint{5.095857in}{3.134492in}}%
\pgfpathlineto{\pgfqpoint{5.096451in}{3.134506in}}%
\pgfpathlineto{\pgfqpoint{5.098523in}{3.140397in}}%
\pgfpathlineto{\pgfqpoint{5.096728in}{3.134401in}}%
\pgfpathlineto{\pgfqpoint{5.098543in}{3.140357in}}%
\pgfpathlineto{\pgfqpoint{5.098572in}{3.140213in}}%
\pgfpathlineto{\pgfqpoint{5.099584in}{3.145463in}}%
\pgfpathlineto{\pgfqpoint{5.099614in}{3.145437in}}%
\pgfpathlineto{\pgfqpoint{5.100045in}{3.146929in}}%
\pgfpathlineto{\pgfqpoint{5.101816in}{3.154129in}}%
\pgfpathlineto{\pgfqpoint{5.101874in}{3.153802in}}%
\pgfpathlineto{\pgfqpoint{5.102313in}{3.153056in}}%
\pgfpathlineto{\pgfqpoint{5.103199in}{3.154993in}}%
\pgfpathlineto{\pgfqpoint{5.103267in}{3.154640in}}%
\pgfpathlineto{\pgfqpoint{5.105149in}{3.158803in}}%
\pgfpathlineto{\pgfqpoint{5.103374in}{3.153815in}}%
\pgfpathlineto{\pgfqpoint{5.105178in}{3.158672in}}%
\pgfpathlineto{\pgfqpoint{5.105226in}{3.158109in}}%
\pgfpathlineto{\pgfqpoint{5.106231in}{3.161866in}}%
\pgfpathlineto{\pgfqpoint{5.106337in}{3.161225in}}%
\pgfpathlineto{\pgfqpoint{5.107829in}{3.165375in}}%
\pgfpathlineto{\pgfqpoint{5.106375in}{3.161172in}}%
\pgfpathlineto{\pgfqpoint{5.108194in}{3.164628in}}%
\pgfpathlineto{\pgfqpoint{5.109057in}{3.166134in}}%
\pgfpathlineto{\pgfqpoint{5.111026in}{3.174460in}}%
\pgfpathlineto{\pgfqpoint{5.111064in}{3.174447in}}%
\pgfpathlineto{\pgfqpoint{5.111073in}{3.174303in}}%
\pgfpathlineto{\pgfqpoint{5.112225in}{3.179565in}}%
\pgfpathlineto{\pgfqpoint{5.112282in}{3.179277in}}%
\pgfpathlineto{\pgfqpoint{5.112320in}{3.178924in}}%
\pgfpathlineto{\pgfqpoint{5.114111in}{3.184396in}}%
\pgfpathlineto{\pgfqpoint{5.116101in}{3.189004in}}%
\pgfpathlineto{\pgfqpoint{5.116120in}{3.188847in}}%
\pgfpathlineto{\pgfqpoint{5.116129in}{3.188742in}}%
\pgfpathlineto{\pgfqpoint{5.117275in}{3.192460in}}%
\pgfpathlineto{\pgfqpoint{5.117350in}{3.192355in}}%
\pgfpathlineto{\pgfqpoint{5.120554in}{3.197801in}}%
\pgfpathlineto{\pgfqpoint{5.117575in}{3.191518in}}%
\pgfpathlineto{\pgfqpoint{5.120749in}{3.197448in}}%
\pgfpathlineto{\pgfqpoint{5.121307in}{3.196662in}}%
\pgfpathlineto{\pgfqpoint{5.122169in}{3.198783in}}%
\pgfpathlineto{\pgfqpoint{5.122215in}{3.198705in}}%
\pgfpathlineto{\pgfqpoint{5.123408in}{3.202239in}}%
\pgfpathlineto{\pgfqpoint{5.123879in}{3.201441in}}%
\pgfpathlineto{\pgfqpoint{5.124248in}{3.202894in}}%
\pgfpathlineto{\pgfqpoint{5.126233in}{3.207450in}}%
\pgfpathlineto{\pgfqpoint{5.126389in}{3.206926in}}%
\pgfpathlineto{\pgfqpoint{5.127606in}{3.211246in}}%
\pgfpathlineto{\pgfqpoint{5.143212in}{3.251855in}}%
\pgfpathlineto{\pgfqpoint{5.143265in}{3.251514in}}%
\pgfpathlineto{\pgfqpoint{5.143274in}{3.251357in}}%
\pgfpathlineto{\pgfqpoint{5.144588in}{3.255416in}}%
\pgfpathlineto{\pgfqpoint{5.146168in}{3.258361in}}%
\pgfpathlineto{\pgfqpoint{5.145016in}{3.255180in}}%
\pgfpathlineto{\pgfqpoint{5.146281in}{3.257995in}}%
\pgfpathlineto{\pgfqpoint{5.146290in}{3.257916in}}%
\pgfpathlineto{\pgfqpoint{5.147316in}{3.262014in}}%
\pgfpathlineto{\pgfqpoint{5.147403in}{3.261804in}}%
\pgfpathlineto{\pgfqpoint{5.149663in}{3.271007in}}%
\pgfpathlineto{\pgfqpoint{5.149947in}{3.270863in}}%
\pgfpathlineto{\pgfqpoint{5.149965in}{3.270693in}}%
\pgfpathlineto{\pgfqpoint{5.151205in}{3.274044in}}%
\pgfpathlineto{\pgfqpoint{5.151334in}{3.272971in}}%
\pgfpathlineto{\pgfqpoint{5.153913in}{3.280616in}}%
\pgfpathlineto{\pgfqpoint{5.151360in}{3.272565in}}%
\pgfpathlineto{\pgfqpoint{5.153998in}{3.279844in}}%
\pgfpathlineto{\pgfqpoint{5.154007in}{3.279700in}}%
\pgfpathlineto{\pgfqpoint{5.154672in}{3.283064in}}%
\pgfpathlineto{\pgfqpoint{5.155362in}{3.282776in}}%
\pgfpathlineto{\pgfqpoint{5.156950in}{3.286062in}}%
\pgfpathlineto{\pgfqpoint{5.157026in}{3.285696in}}%
\pgfpathlineto{\pgfqpoint{5.157120in}{3.285185in}}%
\pgfpathlineto{\pgfqpoint{5.157746in}{3.288405in}}%
\pgfpathlineto{\pgfqpoint{5.157754in}{3.288405in}}%
\pgfpathlineto{\pgfqpoint{5.159585in}{3.294021in}}%
\pgfpathlineto{\pgfqpoint{5.158109in}{3.288261in}}%
\pgfpathlineto{\pgfqpoint{5.159905in}{3.293969in}}%
\pgfpathlineto{\pgfqpoint{5.160107in}{3.293236in}}%
\pgfpathlineto{\pgfqpoint{5.161298in}{3.296064in}}%
\pgfpathlineto{\pgfqpoint{5.161357in}{3.295527in}}%
\pgfpathlineto{\pgfqpoint{5.161424in}{3.295030in}}%
\pgfpathlineto{\pgfqpoint{5.163580in}{3.305214in}}%
\pgfpathlineto{\pgfqpoint{5.163596in}{3.305005in}}%
\pgfpathlineto{\pgfqpoint{5.164819in}{3.310503in}}%
\pgfpathlineto{\pgfqpoint{5.164844in}{3.310281in}}%
\pgfpathlineto{\pgfqpoint{5.166046in}{3.314496in}}%
\pgfpathlineto{\pgfqpoint{5.166079in}{3.314274in}}%
\pgfpathlineto{\pgfqpoint{5.167781in}{3.323542in}}%
\pgfpathlineto{\pgfqpoint{5.167921in}{3.323424in}}%
\pgfpathlineto{\pgfqpoint{5.167929in}{3.323241in}}%
\pgfpathlineto{\pgfqpoint{5.169229in}{3.327443in}}%
\pgfpathlineto{\pgfqpoint{5.169295in}{3.327221in}}%
\pgfpathlineto{\pgfqpoint{5.171187in}{3.333701in}}%
\pgfpathlineto{\pgfqpoint{5.171244in}{3.333662in}}%
\pgfpathlineto{\pgfqpoint{5.171252in}{3.333635in}}%
\pgfpathlineto{\pgfqpoint{5.171978in}{3.336201in}}%
\pgfpathlineto{\pgfqpoint{5.172068in}{3.335848in}}%
\pgfpathlineto{\pgfqpoint{5.173151in}{3.341359in}}%
\pgfpathlineto{\pgfqpoint{5.173720in}{3.341032in}}%
\pgfpathlineto{\pgfqpoint{5.173736in}{3.340914in}}%
\pgfpathlineto{\pgfqpoint{5.175033in}{3.344226in}}%
\pgfpathlineto{\pgfqpoint{5.176688in}{3.351662in}}%
\pgfpathlineto{\pgfqpoint{5.176776in}{3.350484in}}%
\pgfpathlineto{\pgfqpoint{5.178849in}{3.355197in}}%
\pgfpathlineto{\pgfqpoint{5.178865in}{3.355039in}}%
\pgfpathlineto{\pgfqpoint{5.178897in}{3.354555in}}%
\pgfpathlineto{\pgfqpoint{5.180017in}{3.362056in}}%
\pgfpathlineto{\pgfqpoint{5.180129in}{3.361402in}}%
\pgfpathlineto{\pgfqpoint{5.181866in}{3.366219in}}%
\pgfpathlineto{\pgfqpoint{5.180185in}{3.361310in}}%
\pgfpathlineto{\pgfqpoint{5.182080in}{3.364675in}}%
\pgfpathlineto{\pgfqpoint{5.182144in}{3.363955in}}%
\pgfpathlineto{\pgfqpoint{5.183397in}{3.369165in}}%
\pgfpathlineto{\pgfqpoint{5.183627in}{3.370683in}}%
\pgfpathlineto{\pgfqpoint{5.187878in}{3.381287in}}%
\pgfpathlineto{\pgfqpoint{5.184062in}{3.369793in}}%
\pgfpathlineto{\pgfqpoint{5.188222in}{3.380764in}}%
\pgfpathlineto{\pgfqpoint{5.188230in}{3.380515in}}%
\pgfpathlineto{\pgfqpoint{5.188629in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.382609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637535in}}%
\pgfpathlineto{\pgfqpoint{1.721628in}{0.638896in}}%
\pgfpathlineto{\pgfqpoint{1.992440in}{0.641410in}}%
\pgfpathlineto{\pgfqpoint{2.465611in}{0.651594in}}%
\pgfpathlineto{\pgfqpoint{2.598256in}{0.657538in}}%
\pgfpathlineto{\pgfqpoint{2.637640in}{0.660235in}}%
\pgfpathlineto{\pgfqpoint{2.710653in}{0.665707in}}%
\pgfpathlineto{\pgfqpoint{2.772146in}{0.669765in}}%
\pgfpathlineto{\pgfqpoint{2.853981in}{0.676677in}}%
\pgfpathlineto{\pgfqpoint{2.883594in}{0.680212in}}%
\pgfpathlineto{\pgfqpoint{2.916399in}{0.683511in}}%
\pgfpathlineto{\pgfqpoint{2.958610in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{2.981465in}{0.690855in}}%
\pgfpathlineto{\pgfqpoint{2.994562in}{0.692439in}}%
\pgfpathlineto{\pgfqpoint{3.033358in}{0.698068in}}%
\pgfpathlineto{\pgfqpoint{3.042958in}{0.699508in}}%
\pgfpathlineto{\pgfqpoint{3.183257in}{0.721357in}}%
\pgfpathlineto{\pgfqpoint{3.217473in}{0.727968in}}%
\pgfpathlineto{\pgfqpoint{3.229422in}{0.730076in}}%
\pgfpathlineto{\pgfqpoint{3.363562in}{0.763000in}}%
\pgfpathlineto{\pgfqpoint{3.383894in}{0.768747in}}%
\pgfpathlineto{\pgfqpoint{3.402466in}{0.774219in}}%
\pgfpathlineto{\pgfqpoint{3.421636in}{0.781066in}}%
\pgfpathlineto{\pgfqpoint{3.430176in}{0.783135in}}%
\pgfpathlineto{\pgfqpoint{3.461936in}{0.792325in}}%
\pgfpathlineto{\pgfqpoint{3.467093in}{0.793909in}}%
\pgfpathlineto{\pgfqpoint{3.513538in}{0.811281in}}%
\pgfpathlineto{\pgfqpoint{3.521420in}{0.813689in}}%
\pgfpathlineto{\pgfqpoint{3.594875in}{0.843275in}}%
\pgfpathlineto{\pgfqpoint{3.598553in}{0.844100in}}%
\pgfpathlineto{\pgfqpoint{3.603101in}{0.846443in}}%
\pgfpathlineto{\pgfqpoint{3.611600in}{0.850253in}}%
\pgfpathlineto{\pgfqpoint{3.619484in}{0.852426in}}%
\pgfpathlineto{\pgfqpoint{3.624225in}{0.854599in}}%
\pgfpathlineto{\pgfqpoint{3.625935in}{0.855215in}}%
\pgfpathlineto{\pgfqpoint{3.634374in}{0.859430in}}%
\pgfpathlineto{\pgfqpoint{3.671003in}{0.873581in}}%
\pgfpathlineto{\pgfqpoint{3.678159in}{0.877718in}}%
\pgfpathlineto{\pgfqpoint{3.684084in}{0.879774in}}%
\pgfpathlineto{\pgfqpoint{3.685917in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{3.691006in}{0.883400in}}%
\pgfpathlineto{\pgfqpoint{3.693525in}{0.884565in}}%
\pgfpathlineto{\pgfqpoint{3.701339in}{0.887576in}}%
\pgfpathlineto{\pgfqpoint{3.705189in}{0.889985in}}%
\pgfpathlineto{\pgfqpoint{3.708655in}{0.891909in}}%
\pgfpathlineto{\pgfqpoint{3.713799in}{0.895431in}}%
\pgfpathlineto{\pgfqpoint{3.732747in}{0.905328in}}%
\pgfpathlineto{\pgfqpoint{3.737905in}{0.907972in}}%
\pgfpathlineto{\pgfqpoint{3.741412in}{0.910630in}}%
\pgfpathlineto{\pgfqpoint{3.746771in}{0.912056in}}%
\pgfpathlineto{\pgfqpoint{3.751129in}{0.915251in}}%
\pgfpathlineto{\pgfqpoint{3.755439in}{0.918288in}}%
\pgfpathlineto{\pgfqpoint{3.763620in}{0.921390in}}%
\pgfpathlineto{\pgfqpoint{3.766012in}{0.923132in}}%
\pgfpathlineto{\pgfqpoint{3.770162in}{0.925789in}}%
\pgfpathlineto{\pgfqpoint{3.792788in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{3.801049in}{0.943423in}}%
\pgfpathlineto{\pgfqpoint{3.814702in}{0.952194in}}%
\pgfpathlineto{\pgfqpoint{3.817063in}{0.953241in}}%
\pgfpathlineto{\pgfqpoint{3.824061in}{0.957339in}}%
\pgfpathlineto{\pgfqpoint{3.827641in}{0.958700in}}%
\pgfpathlineto{\pgfqpoint{3.831692in}{0.962444in}}%
\pgfpathlineto{\pgfqpoint{3.835203in}{0.963806in}}%
\pgfpathlineto{\pgfqpoint{3.839424in}{0.966359in}}%
\pgfpathlineto{\pgfqpoint{3.845550in}{0.970613in}}%
\pgfpathlineto{\pgfqpoint{3.846763in}{0.971163in}}%
\pgfpathlineto{\pgfqpoint{3.849180in}{0.973179in}}%
\pgfpathlineto{\pgfqpoint{3.850622in}{0.973938in}}%
\pgfpathlineto{\pgfqpoint{3.860808in}{0.981296in}}%
\pgfpathlineto{\pgfqpoint{3.879302in}{0.991939in}}%
\pgfpathlineto{\pgfqpoint{3.882632in}{0.993824in}}%
\pgfpathlineto{\pgfqpoint{3.887467in}{0.996992in}}%
\pgfpathlineto{\pgfqpoint{3.920332in}{1.018317in}}%
\pgfpathlineto{\pgfqpoint{3.924128in}{1.021525in}}%
\pgfpathlineto{\pgfqpoint{3.939910in}{1.030466in}}%
\pgfpathlineto{\pgfqpoint{3.944467in}{1.033700in}}%
\pgfpathlineto{\pgfqpoint{3.969859in}{1.049448in}}%
\pgfpathlineto{\pgfqpoint{3.974430in}{1.054253in}}%
\pgfpathlineto{\pgfqpoint{3.974605in}{1.054135in}}%
\pgfpathlineto{\pgfqpoint{3.985461in}{1.062317in}}%
\pgfpathlineto{\pgfqpoint{3.989686in}{1.066467in}}%
\pgfpathlineto{\pgfqpoint{4.006790in}{1.078013in}}%
\pgfpathlineto{\pgfqpoint{4.008236in}{1.078694in}}%
\pgfpathlineto{\pgfqpoint{4.018208in}{1.086313in}}%
\pgfpathlineto{\pgfqpoint{4.028084in}{1.093618in}}%
\pgfpathlineto{\pgfqpoint{4.030514in}{1.095765in}}%
\pgfpathlineto{\pgfqpoint{4.036972in}{1.099902in}}%
\pgfpathlineto{\pgfqpoint{4.039052in}{1.101407in}}%
\pgfpathlineto{\pgfqpoint{4.044350in}{1.105544in}}%
\pgfpathlineto{\pgfqpoint{4.045954in}{1.106002in}}%
\pgfpathlineto{\pgfqpoint{4.048999in}{1.108712in}}%
\pgfpathlineto{\pgfqpoint{4.054165in}{1.112168in}}%
\pgfpathlineto{\pgfqpoint{4.057853in}{1.116109in}}%
\pgfpathlineto{\pgfqpoint{4.061787in}{1.119028in}}%
\pgfpathlineto{\pgfqpoint{4.064850in}{1.121856in}}%
\pgfpathlineto{\pgfqpoint{4.083139in}{1.137094in}}%
\pgfpathlineto{\pgfqpoint{4.083271in}{1.136976in}}%
\pgfpathlineto{\pgfqpoint{4.083800in}{1.137853in}}%
\pgfpathlineto{\pgfqpoint{4.084196in}{1.138102in}}%
\pgfpathlineto{\pgfqpoint{4.086171in}{1.138966in}}%
\pgfpathlineto{\pgfqpoint{4.087875in}{1.139646in}}%
\pgfpathlineto{\pgfqpoint{4.091648in}{1.143312in}}%
\pgfpathlineto{\pgfqpoint{4.099976in}{1.150028in}}%
\pgfpathlineto{\pgfqpoint{4.102629in}{1.151717in}}%
\pgfpathlineto{\pgfqpoint{4.105889in}{1.154335in}}%
\pgfpathlineto{\pgfqpoint{4.107758in}{1.155500in}}%
\pgfpathlineto{\pgfqpoint{4.108006in}{1.155382in}}%
\pgfpathlineto{\pgfqpoint{4.108379in}{1.155801in}}%
\pgfpathlineto{\pgfqpoint{4.109741in}{1.155605in}}%
\pgfpathlineto{\pgfqpoint{4.121194in}{1.164467in}}%
\pgfpathlineto{\pgfqpoint{4.123588in}{1.167295in}}%
\pgfpathlineto{\pgfqpoint{4.144385in}{1.185099in}}%
\pgfpathlineto{\pgfqpoint{4.146416in}{1.186997in}}%
\pgfpathlineto{\pgfqpoint{4.146641in}{1.187311in}}%
\pgfpathlineto{\pgfqpoint{4.147653in}{1.187927in}}%
\pgfpathlineto{\pgfqpoint{4.149220in}{1.189419in}}%
\pgfpathlineto{\pgfqpoint{4.161107in}{1.198544in}}%
\pgfpathlineto{\pgfqpoint{4.162838in}{1.199827in}}%
\pgfpathlineto{\pgfqpoint{4.165527in}{1.202379in}}%
\pgfpathlineto{\pgfqpoint{4.172117in}{1.208729in}}%
\pgfpathlineto{\pgfqpoint{4.173169in}{1.209710in}}%
\pgfpathlineto{\pgfqpoint{4.175684in}{1.211478in}}%
\pgfpathlineto{\pgfqpoint{4.175788in}{1.211203in}}%
\pgfpathlineto{\pgfqpoint{4.176935in}{1.211438in}}%
\pgfpathlineto{\pgfqpoint{4.177247in}{1.211818in}}%
\pgfpathlineto{\pgfqpoint{4.178286in}{1.212892in}}%
\pgfpathlineto{\pgfqpoint{4.180046in}{1.214279in}}%
\pgfpathlineto{\pgfqpoint{4.189333in}{1.222239in}}%
\pgfpathlineto{\pgfqpoint{4.189635in}{1.221846in}}%
\pgfpathlineto{\pgfqpoint{4.191746in}{1.223810in}}%
\pgfpathlineto{\pgfqpoint{4.194144in}{1.225250in}}%
\pgfpathlineto{\pgfqpoint{4.196626in}{1.227763in}}%
\pgfpathlineto{\pgfqpoint{4.198404in}{1.229714in}}%
\pgfpathlineto{\pgfqpoint{4.198699in}{1.229635in}}%
\pgfpathlineto{\pgfqpoint{4.200075in}{1.230735in}}%
\pgfpathlineto{\pgfqpoint{4.202228in}{1.232214in}}%
\pgfpathlineto{\pgfqpoint{4.213671in}{1.241666in}}%
\pgfpathlineto{\pgfqpoint{4.215750in}{1.244363in}}%
\pgfpathlineto{\pgfqpoint{4.217818in}{1.245135in}}%
\pgfpathlineto{\pgfqpoint{4.219689in}{1.246326in}}%
\pgfpathlineto{\pgfqpoint{4.220993in}{1.246510in}}%
\pgfpathlineto{\pgfqpoint{4.221086in}{1.246628in}}%
\pgfpathlineto{\pgfqpoint{4.223034in}{1.248486in}}%
\pgfpathlineto{\pgfqpoint{4.226075in}{1.251327in}}%
\pgfpathlineto{\pgfqpoint{4.228910in}{1.253435in}}%
\pgfpathlineto{\pgfqpoint{4.231816in}{1.255634in}}%
\pgfpathlineto{\pgfqpoint{4.234430in}{1.258737in}}%
\pgfpathlineto{\pgfqpoint{4.235238in}{1.258671in}}%
\pgfpathlineto{\pgfqpoint{4.235686in}{1.259313in}}%
\pgfpathlineto{\pgfqpoint{4.238809in}{1.262848in}}%
\pgfpathlineto{\pgfqpoint{4.242347in}{1.264798in}}%
\pgfpathlineto{\pgfqpoint{4.244717in}{1.266173in}}%
\pgfpathlineto{\pgfqpoint{4.246289in}{1.267704in}}%
\pgfpathlineto{\pgfqpoint{4.249328in}{1.270938in}}%
\pgfpathlineto{\pgfqpoint{4.250538in}{1.271789in}}%
\pgfpathlineto{\pgfqpoint{4.250624in}{1.271933in}}%
\pgfpathlineto{\pgfqpoint{4.253801in}{1.273386in}}%
\pgfpathlineto{\pgfqpoint{4.256697in}{1.276502in}}%
\pgfpathlineto{\pgfqpoint{4.256867in}{1.276240in}}%
\pgfpathlineto{\pgfqpoint{4.257884in}{1.277353in}}%
\pgfpathlineto{\pgfqpoint{4.260330in}{1.279787in}}%
\pgfpathlineto{\pgfqpoint{4.260414in}{1.279709in}}%
\pgfpathlineto{\pgfqpoint{4.261841in}{1.281476in}}%
\pgfpathlineto{\pgfqpoint{4.266504in}{1.287105in}}%
\pgfpathlineto{\pgfqpoint{4.268650in}{1.288218in}}%
\pgfpathlineto{\pgfqpoint{4.272174in}{1.290378in}}%
\pgfpathlineto{\pgfqpoint{4.272663in}{1.290535in}}%
\pgfpathlineto{\pgfqpoint{4.273070in}{1.291517in}}%
\pgfpathlineto{\pgfqpoint{4.273152in}{1.291556in}}%
\pgfpathlineto{\pgfqpoint{4.274776in}{1.292931in}}%
\pgfpathlineto{\pgfqpoint{4.277200in}{1.296125in}}%
\pgfpathlineto{\pgfqpoint{4.277280in}{1.295981in}}%
\pgfpathlineto{\pgfqpoint{4.278165in}{1.297199in}}%
\pgfpathlineto{\pgfqpoint{4.315673in}{1.329652in}}%
\pgfpathlineto{\pgfqpoint{4.318436in}{1.333069in}}%
\pgfpathlineto{\pgfqpoint{4.320821in}{1.333317in}}%
\pgfpathlineto{\pgfqpoint{4.323119in}{1.335412in}}%
\pgfpathlineto{\pgfqpoint{4.327321in}{1.338554in}}%
\pgfpathlineto{\pgfqpoint{4.329018in}{1.339195in}}%
\pgfpathlineto{\pgfqpoint{4.329088in}{1.339104in}}%
\pgfpathlineto{\pgfqpoint{4.329159in}{1.338973in}}%
\pgfpathlineto{\pgfqpoint{4.330145in}{1.339968in}}%
\pgfpathlineto{\pgfqpoint{4.330215in}{1.339876in}}%
\pgfpathlineto{\pgfqpoint{4.332249in}{1.341944in}}%
\pgfpathlineto{\pgfqpoint{4.332319in}{1.341735in}}%
\pgfpathlineto{\pgfqpoint{4.333297in}{1.343214in}}%
\pgfpathlineto{\pgfqpoint{4.335315in}{1.345099in}}%
\pgfpathlineto{\pgfqpoint{4.339595in}{1.348097in}}%
\pgfpathlineto{\pgfqpoint{4.341239in}{1.349406in}}%
\pgfpathlineto{\pgfqpoint{4.341307in}{1.349236in}}%
\pgfpathlineto{\pgfqpoint{4.344371in}{1.353164in}}%
\pgfpathlineto{\pgfqpoint{4.344778in}{1.353268in}}%
\pgfpathlineto{\pgfqpoint{4.345387in}{1.354132in}}%
\pgfpathlineto{\pgfqpoint{4.345455in}{1.354172in}}%
\pgfpathlineto{\pgfqpoint{4.353288in}{1.359696in}}%
\pgfpathlineto{\pgfqpoint{4.354744in}{1.358806in}}%
\pgfpathlineto{\pgfqpoint{4.355008in}{1.359015in}}%
\pgfpathlineto{\pgfqpoint{4.361877in}{1.365940in}}%
\pgfpathlineto{\pgfqpoint{4.367286in}{1.368519in}}%
\pgfpathlineto{\pgfqpoint{4.370281in}{1.371164in}}%
\pgfpathlineto{\pgfqpoint{4.370534in}{1.370928in}}%
\pgfpathlineto{\pgfqpoint{4.372306in}{1.370941in}}%
\pgfpathlineto{\pgfqpoint{4.372559in}{1.371688in}}%
\pgfpathlineto{\pgfqpoint{4.374447in}{1.373128in}}%
\pgfpathlineto{\pgfqpoint{4.375889in}{1.374162in}}%
\pgfpathlineto{\pgfqpoint{4.377200in}{1.375837in}}%
\pgfpathlineto{\pgfqpoint{4.379190in}{1.378482in}}%
\pgfpathlineto{\pgfqpoint{4.379253in}{1.378469in}}%
\pgfpathlineto{\pgfqpoint{4.384183in}{1.383954in}}%
\pgfpathlineto{\pgfqpoint{4.384306in}{1.383823in}}%
\pgfpathlineto{\pgfqpoint{4.385223in}{1.384687in}}%
\pgfpathlineto{\pgfqpoint{4.385528in}{1.384622in}}%
\pgfpathlineto{\pgfqpoint{4.391284in}{1.387763in}}%
\pgfpathlineto{\pgfqpoint{4.391344in}{1.387580in}}%
\pgfpathlineto{\pgfqpoint{4.391405in}{1.387502in}}%
\pgfpathlineto{\pgfqpoint{4.392185in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{4.397371in}{1.393236in}}%
\pgfpathlineto{\pgfqpoint{4.398436in}{1.393458in}}%
\pgfpathlineto{\pgfqpoint{4.397845in}{1.394021in}}%
\pgfpathlineto{\pgfqpoint{4.398672in}{1.393969in}}%
\pgfpathlineto{\pgfqpoint{4.401026in}{1.395461in}}%
\pgfpathlineto{\pgfqpoint{4.401084in}{1.395291in}}%
\pgfpathlineto{\pgfqpoint{4.402080in}{1.396783in}}%
\pgfpathlineto{\pgfqpoint{4.402314in}{1.396351in}}%
\pgfpathlineto{\pgfqpoint{4.404936in}{1.399899in}}%
\pgfpathlineto{\pgfqpoint{4.404994in}{1.399768in}}%
\pgfpathlineto{\pgfqpoint{4.405865in}{1.401431in}}%
\pgfpathlineto{\pgfqpoint{4.407484in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{4.407772in}{1.402949in}}%
\pgfpathlineto{\pgfqpoint{4.412073in}{1.406248in}}%
\pgfpathlineto{\pgfqpoint{4.412870in}{1.407269in}}%
\pgfpathlineto{\pgfqpoint{4.412415in}{1.407073in}}%
\pgfpathlineto{\pgfqpoint{4.412927in}{1.407492in}}%
\pgfpathlineto{\pgfqpoint{4.415875in}{1.411602in}}%
\pgfpathlineto{\pgfqpoint{4.415931in}{1.411537in}}%
\pgfpathlineto{\pgfqpoint{4.417059in}{1.411524in}}%
\pgfpathlineto{\pgfqpoint{4.416608in}{1.412074in}}%
\pgfpathlineto{\pgfqpoint{4.417341in}{1.412035in}}%
\pgfpathlineto{\pgfqpoint{4.419920in}{1.414299in}}%
\pgfpathlineto{\pgfqpoint{4.420200in}{1.414116in}}%
\pgfpathlineto{\pgfqpoint{4.420925in}{1.413828in}}%
\pgfpathlineto{\pgfqpoint{4.421426in}{1.414757in}}%
\pgfpathlineto{\pgfqpoint{4.423481in}{1.417847in}}%
\pgfpathlineto{\pgfqpoint{4.423537in}{1.417690in}}%
\pgfpathlineto{\pgfqpoint{4.429145in}{1.421814in}}%
\pgfpathlineto{\pgfqpoint{4.431051in}{1.423437in}}%
\pgfpathlineto{\pgfqpoint{4.431105in}{1.423332in}}%
\pgfpathlineto{\pgfqpoint{4.431756in}{1.424550in}}%
\pgfpathlineto{\pgfqpoint{4.432136in}{1.424667in}}%
\pgfpathlineto{\pgfqpoint{4.433973in}{1.425859in}}%
\pgfpathlineto{\pgfqpoint{4.434135in}{1.425505in}}%
\pgfpathlineto{\pgfqpoint{4.436124in}{1.427875in}}%
\pgfpathlineto{\pgfqpoint{4.437088in}{1.429236in}}%
\pgfpathlineto{\pgfqpoint{4.437729in}{1.428673in}}%
\pgfpathlineto{\pgfqpoint{4.437783in}{1.428529in}}%
\pgfpathlineto{\pgfqpoint{4.438210in}{1.429262in}}%
\pgfpathlineto{\pgfqpoint{4.439169in}{1.429118in}}%
\pgfpathlineto{\pgfqpoint{4.452763in}{1.437287in}}%
\pgfpathlineto{\pgfqpoint{4.452815in}{1.437078in}}%
\pgfpathlineto{\pgfqpoint{4.453943in}{1.438636in}}%
\pgfpathlineto{\pgfqpoint{4.453995in}{1.438544in}}%
\pgfpathlineto{\pgfqpoint{4.455630in}{1.441071in}}%
\pgfpathlineto{\pgfqpoint{4.457970in}{1.444173in}}%
\pgfpathlineto{\pgfqpoint{4.458071in}{1.444003in}}%
\pgfpathlineto{\pgfqpoint{4.458426in}{1.445299in}}%
\pgfpathlineto{\pgfqpoint{4.459134in}{1.445037in}}%
\pgfpathlineto{\pgfqpoint{4.460950in}{1.446294in}}%
\pgfpathlineto{\pgfqpoint{4.459589in}{1.444854in}}%
\pgfpathlineto{\pgfqpoint{4.461101in}{1.446111in}}%
\pgfpathlineto{\pgfqpoint{4.461252in}{1.446111in}}%
\pgfpathlineto{\pgfqpoint{4.461755in}{1.447407in}}%
\pgfpathlineto{\pgfqpoint{4.461805in}{1.447394in}}%
\pgfpathlineto{\pgfqpoint{4.463608in}{1.450025in}}%
\pgfpathlineto{\pgfqpoint{4.463758in}{1.449855in}}%
\pgfpathlineto{\pgfqpoint{4.464008in}{1.449763in}}%
\pgfpathlineto{\pgfqpoint{4.464906in}{1.450889in}}%
\pgfpathlineto{\pgfqpoint{4.475278in}{1.457958in}}%
\pgfpathlineto{\pgfqpoint{4.476537in}{1.459699in}}%
\pgfpathlineto{\pgfqpoint{4.477213in}{1.459542in}}%
\pgfpathlineto{\pgfqpoint{4.478081in}{1.460878in}}%
\pgfpathlineto{\pgfqpoint{4.480195in}{1.464452in}}%
\pgfpathlineto{\pgfqpoint{4.481868in}{1.466350in}}%
\pgfpathlineto{\pgfqpoint{4.482106in}{1.466036in}}%
\pgfpathlineto{\pgfqpoint{4.482154in}{1.465944in}}%
\pgfpathlineto{\pgfqpoint{4.482535in}{1.466952in}}%
\pgfpathlineto{\pgfqpoint{4.483296in}{1.466965in}}%
\pgfpathlineto{\pgfqpoint{4.485523in}{1.469426in}}%
\pgfpathlineto{\pgfqpoint{4.485570in}{1.469387in}}%
\pgfpathlineto{\pgfqpoint{4.485807in}{1.468968in}}%
\pgfpathlineto{\pgfqpoint{4.486891in}{1.470421in}}%
\pgfpathlineto{\pgfqpoint{4.488770in}{1.471940in}}%
\pgfpathlineto{\pgfqpoint{4.491246in}{1.474191in}}%
\pgfpathlineto{\pgfqpoint{4.491432in}{1.473995in}}%
\pgfpathlineto{\pgfqpoint{4.492176in}{1.475003in}}%
\pgfpathlineto{\pgfqpoint{4.492594in}{1.474689in}}%
\pgfpathlineto{\pgfqpoint{4.494308in}{1.475802in}}%
\pgfpathlineto{\pgfqpoint{4.494446in}{1.475736in}}%
\pgfpathlineto{\pgfqpoint{4.495231in}{1.476692in}}%
\pgfpathlineto{\pgfqpoint{4.495783in}{1.476273in}}%
\pgfpathlineto{\pgfqpoint{4.497941in}{1.478799in}}%
\pgfpathlineto{\pgfqpoint{4.498032in}{1.478734in}}%
\pgfpathlineto{\pgfqpoint{4.498809in}{1.480069in}}%
\pgfpathlineto{\pgfqpoint{4.500405in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{4.500541in}{1.481850in}}%
\pgfpathlineto{\pgfqpoint{4.501041in}{1.481653in}}%
\pgfpathlineto{\pgfqpoint{4.501858in}{1.482557in}}%
\pgfpathlineto{\pgfqpoint{4.501903in}{1.482557in}}%
\pgfpathlineto{\pgfqpoint{4.504747in}{1.484049in}}%
\pgfpathlineto{\pgfqpoint{4.505736in}{1.485227in}}%
\pgfpathlineto{\pgfqpoint{4.506498in}{1.484821in}}%
\pgfpathlineto{\pgfqpoint{4.507259in}{1.484835in}}%
\pgfpathlineto{\pgfqpoint{4.507750in}{1.485764in}}%
\pgfpathlineto{\pgfqpoint{4.507928in}{1.485476in}}%
\pgfpathlineto{\pgfqpoint{4.513159in}{1.491014in}}%
\pgfpathlineto{\pgfqpoint{4.513203in}{1.490922in}}%
\pgfpathlineto{\pgfqpoint{4.513906in}{1.492480in}}%
\pgfpathlineto{\pgfqpoint{4.514126in}{1.492519in}}%
\pgfpathlineto{\pgfqpoint{4.521392in}{1.500374in}}%
\pgfpathlineto{\pgfqpoint{4.521952in}{1.499824in}}%
\pgfpathlineto{\pgfqpoint{4.522124in}{1.499182in}}%
\pgfpathlineto{\pgfqpoint{4.523413in}{1.500282in}}%
\pgfpathlineto{\pgfqpoint{4.523585in}{1.499981in}}%
\pgfpathlineto{\pgfqpoint{4.525722in}{1.501356in}}%
\pgfpathlineto{\pgfqpoint{4.528060in}{1.501212in}}%
\pgfpathlineto{\pgfqpoint{4.528145in}{1.501513in}}%
\pgfpathlineto{\pgfqpoint{4.529878in}{1.503699in}}%
\pgfpathlineto{\pgfqpoint{4.529920in}{1.503673in}}%
\pgfpathlineto{\pgfqpoint{4.531982in}{1.503712in}}%
\pgfpathlineto{\pgfqpoint{4.532066in}{1.504105in}}%
\pgfpathlineto{\pgfqpoint{4.534157in}{1.505924in}}%
\pgfpathlineto{\pgfqpoint{4.534324in}{1.505676in}}%
\pgfpathlineto{\pgfqpoint{4.534366in}{1.505636in}}%
\pgfpathlineto{\pgfqpoint{4.534991in}{1.507116in}}%
\pgfpathlineto{\pgfqpoint{4.535074in}{1.507063in}}%
\pgfpathlineto{\pgfqpoint{4.537067in}{1.508883in}}%
\pgfpathlineto{\pgfqpoint{4.535157in}{1.506749in}}%
\pgfpathlineto{\pgfqpoint{4.537895in}{1.507770in}}%
\pgfpathlineto{\pgfqpoint{4.537977in}{1.507404in}}%
\pgfpathlineto{\pgfqpoint{4.538885in}{1.508804in}}%
\pgfpathlineto{\pgfqpoint{4.539256in}{1.508713in}}%
\pgfpathlineto{\pgfqpoint{4.541105in}{1.510035in}}%
\pgfpathlineto{\pgfqpoint{4.542496in}{1.510310in}}%
\pgfpathlineto{\pgfqpoint{4.541637in}{1.510572in}}%
\pgfpathlineto{\pgfqpoint{4.542578in}{1.510532in}}%
\pgfpathlineto{\pgfqpoint{4.544207in}{1.511397in}}%
\pgfpathlineto{\pgfqpoint{4.544492in}{1.511135in}}%
\pgfpathlineto{\pgfqpoint{4.545466in}{1.512247in}}%
\pgfpathlineto{\pgfqpoint{4.545020in}{1.511959in}}%
\pgfpathlineto{\pgfqpoint{4.545507in}{1.512313in}}%
\pgfpathlineto{\pgfqpoint{4.547366in}{1.513910in}}%
\pgfpathlineto{\pgfqpoint{4.548374in}{1.513805in}}%
\pgfpathlineto{\pgfqpoint{4.548736in}{1.514669in}}%
\pgfpathlineto{\pgfqpoint{4.548776in}{1.514630in}}%
\pgfpathlineto{\pgfqpoint{4.562634in}{1.525470in}}%
\pgfpathlineto{\pgfqpoint{4.562828in}{1.525391in}}%
\pgfpathlineto{\pgfqpoint{4.565070in}{1.527787in}}%
\pgfpathlineto{\pgfqpoint{4.565687in}{1.527328in}}%
\pgfpathlineto{\pgfqpoint{4.566494in}{1.528376in}}%
\pgfpathlineto{\pgfqpoint{4.566532in}{1.528284in}}%
\pgfpathlineto{\pgfqpoint{4.567261in}{1.530091in}}%
\pgfpathlineto{\pgfqpoint{4.567376in}{1.530051in}}%
\pgfpathlineto{\pgfqpoint{4.569402in}{1.533285in}}%
\pgfpathlineto{\pgfqpoint{4.569707in}{1.533115in}}%
\pgfpathlineto{\pgfqpoint{4.572856in}{1.530051in}}%
\pgfpathlineto{\pgfqpoint{4.574741in}{1.532146in}}%
\pgfpathlineto{\pgfqpoint{4.574929in}{1.532133in}}%
\pgfpathlineto{\pgfqpoint{4.575530in}{1.533494in}}%
\pgfpathlineto{\pgfqpoint{4.577813in}{1.536885in}}%
\pgfpathlineto{\pgfqpoint{4.577887in}{1.536780in}}%
\pgfpathlineto{\pgfqpoint{4.579823in}{1.537618in}}%
\pgfpathlineto{\pgfqpoint{4.579934in}{1.537526in}}%
\pgfpathlineto{\pgfqpoint{4.580490in}{1.537749in}}%
\pgfpathlineto{\pgfqpoint{4.580712in}{1.538456in}}%
\pgfpathlineto{\pgfqpoint{4.581157in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{4.581268in}{1.538220in}}%
\pgfpathlineto{\pgfqpoint{4.584068in}{1.541977in}}%
\pgfpathlineto{\pgfqpoint{4.587650in}{1.544792in}}%
\pgfpathlineto{\pgfqpoint{4.589212in}{1.545735in}}%
\pgfpathlineto{\pgfqpoint{4.587832in}{1.544504in}}%
\pgfpathlineto{\pgfqpoint{4.589465in}{1.545643in}}%
\pgfpathlineto{\pgfqpoint{4.605571in}{1.561064in}}%
\pgfpathlineto{\pgfqpoint{4.605606in}{1.561025in}}%
\pgfpathlineto{\pgfqpoint{4.605745in}{1.560711in}}%
\pgfpathlineto{\pgfqpoint{4.606369in}{1.562177in}}%
\pgfpathlineto{\pgfqpoint{4.607028in}{1.561496in}}%
\pgfpathlineto{\pgfqpoint{4.608031in}{1.561889in}}%
\pgfpathlineto{\pgfqpoint{4.607236in}{1.561169in}}%
\pgfpathlineto{\pgfqpoint{4.608583in}{1.561510in}}%
\pgfpathlineto{\pgfqpoint{4.609513in}{1.562360in}}%
\pgfpathlineto{\pgfqpoint{4.610200in}{1.561915in}}%
\pgfpathlineto{\pgfqpoint{4.611982in}{1.563971in}}%
\pgfpathlineto{\pgfqpoint{4.613790in}{1.566379in}}%
\pgfpathlineto{\pgfqpoint{4.614164in}{1.566851in}}%
\pgfpathlineto{\pgfqpoint{4.614436in}{1.567689in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{1.569809in}}%
\pgfpathlineto{\pgfqpoint{4.615013in}{1.567440in}}%
\pgfpathlineto{\pgfqpoint{4.616773in}{1.569691in}}%
\pgfpathlineto{\pgfqpoint{4.617886in}{1.570058in}}%
\pgfpathlineto{\pgfqpoint{4.617617in}{1.570464in}}%
\pgfpathlineto{\pgfqpoint{4.617987in}{1.570595in}}%
\pgfpathlineto{\pgfqpoint{4.621106in}{1.574771in}}%
\pgfpathlineto{\pgfqpoint{4.621139in}{1.574732in}}%
\pgfpathlineto{\pgfqpoint{4.623270in}{1.577114in}}%
\pgfpathlineto{\pgfqpoint{4.624928in}{1.579261in}}%
\pgfpathlineto{\pgfqpoint{4.625159in}{1.579078in}}%
\pgfpathlineto{\pgfqpoint{4.626775in}{1.579392in}}%
\pgfpathlineto{\pgfqpoint{4.625225in}{1.579261in}}%
\pgfpathlineto{\pgfqpoint{4.626874in}{1.579536in}}%
\pgfpathlineto{\pgfqpoint{4.628745in}{1.581748in}}%
\pgfpathlineto{\pgfqpoint{4.628778in}{1.581460in}}%
\pgfpathlineto{\pgfqpoint{4.629792in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{4.630184in}{1.582586in}}%
\pgfpathlineto{\pgfqpoint{4.632007in}{1.584903in}}%
\pgfpathlineto{\pgfqpoint{4.634790in}{1.589158in}}%
\pgfpathlineto{\pgfqpoint{4.634823in}{1.589053in}}%
\pgfpathlineto{\pgfqpoint{4.634855in}{1.588765in}}%
\pgfpathlineto{\pgfqpoint{4.636078in}{1.590349in}}%
\pgfpathlineto{\pgfqpoint{4.636239in}{1.590166in}}%
\pgfpathlineto{\pgfqpoint{4.637810in}{1.592077in}}%
\pgfpathlineto{\pgfqpoint{4.636335in}{1.589904in}}%
\pgfpathlineto{\pgfqpoint{4.638290in}{1.591436in}}%
\pgfpathlineto{\pgfqpoint{4.639630in}{1.592248in}}%
\pgfpathlineto{\pgfqpoint{4.639694in}{1.592523in}}%
\pgfpathlineto{\pgfqpoint{4.641853in}{1.595494in}}%
\pgfpathlineto{\pgfqpoint{4.643528in}{1.595036in}}%
\pgfpathlineto{\pgfqpoint{4.642518in}{1.595992in}}%
\pgfpathlineto{\pgfqpoint{4.643749in}{1.595272in}}%
\pgfpathlineto{\pgfqpoint{4.648853in}{1.599723in}}%
\pgfpathlineto{\pgfqpoint{4.643938in}{1.594604in}}%
\pgfpathlineto{\pgfqpoint{4.649039in}{1.599474in}}%
\pgfpathlineto{\pgfqpoint{4.650250in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{4.650529in}{1.599736in}}%
\pgfpathlineto{\pgfqpoint{4.651334in}{1.599003in}}%
\pgfpathlineto{\pgfqpoint{4.652137in}{1.600168in}}%
\pgfpathlineto{\pgfqpoint{4.652229in}{1.599971in}}%
\pgfpathlineto{\pgfqpoint{4.655913in}{1.605313in}}%
\pgfpathlineto{\pgfqpoint{4.657559in}{1.607394in}}%
\pgfpathlineto{\pgfqpoint{4.657741in}{1.606844in}}%
\pgfpathlineto{\pgfqpoint{4.658197in}{1.606491in}}%
\pgfpathlineto{\pgfqpoint{4.658774in}{1.608585in}}%
\pgfpathlineto{\pgfqpoint{4.658956in}{1.608036in}}%
\pgfpathlineto{\pgfqpoint{4.660469in}{1.609436in}}%
\pgfpathlineto{\pgfqpoint{4.660650in}{1.609174in}}%
\pgfpathlineto{\pgfqpoint{4.660680in}{1.609109in}}%
\pgfpathlineto{\pgfqpoint{4.661705in}{1.610549in}}%
\pgfpathlineto{\pgfqpoint{4.664644in}{1.610575in}}%
\pgfpathlineto{\pgfqpoint{4.664674in}{1.610680in}}%
\pgfpathlineto{\pgfqpoint{4.666343in}{1.612670in}}%
\pgfpathlineto{\pgfqpoint{4.664883in}{1.610601in}}%
\pgfpathlineto{\pgfqpoint{4.666432in}{1.612644in}}%
\pgfpathlineto{\pgfqpoint{4.666730in}{1.611950in}}%
\pgfpathlineto{\pgfqpoint{4.667798in}{1.613468in}}%
\pgfpathlineto{\pgfqpoint{4.668863in}{1.614319in}}%
\pgfpathlineto{\pgfqpoint{4.669395in}{1.613403in}}%
\pgfpathlineto{\pgfqpoint{4.671720in}{1.616833in}}%
\pgfpathlineto{\pgfqpoint{4.673213in}{1.617199in}}%
\pgfpathlineto{\pgfqpoint{4.673301in}{1.617684in}}%
\pgfpathlineto{\pgfqpoint{4.673389in}{1.617435in}}%
\pgfpathlineto{\pgfqpoint{4.675254in}{1.619647in}}%
\pgfpathlineto{\pgfqpoint{4.675341in}{1.619281in}}%
\pgfpathlineto{\pgfqpoint{4.675545in}{1.620158in}}%
\pgfpathlineto{\pgfqpoint{4.676473in}{1.620577in}}%
\pgfpathlineto{\pgfqpoint{4.677862in}{1.622855in}}%
\pgfpathlineto{\pgfqpoint{4.678958in}{1.624936in}}%
\pgfpathlineto{\pgfqpoint{4.679678in}{1.624544in}}%
\pgfpathlineto{\pgfqpoint{4.680310in}{1.624465in}}%
\pgfpathlineto{\pgfqpoint{4.680941in}{1.625800in}}%
\pgfpathlineto{\pgfqpoint{4.680969in}{1.625669in}}%
\pgfpathlineto{\pgfqpoint{4.682998in}{1.627554in}}%
\pgfpathlineto{\pgfqpoint{4.681055in}{1.625525in}}%
\pgfpathlineto{\pgfqpoint{4.683027in}{1.627489in}}%
\pgfpathlineto{\pgfqpoint{4.683283in}{1.627240in}}%
\pgfpathlineto{\pgfqpoint{4.684137in}{1.629767in}}%
\pgfpathlineto{\pgfqpoint{4.684307in}{1.629165in}}%
\pgfpathlineto{\pgfqpoint{4.684648in}{1.629479in}}%
\pgfpathlineto{\pgfqpoint{4.684989in}{1.628379in}}%
\pgfpathlineto{\pgfqpoint{4.685697in}{1.628301in}}%
\pgfpathlineto{\pgfqpoint{4.685754in}{1.627908in}}%
\pgfpathlineto{\pgfqpoint{4.686715in}{1.629989in}}%
\pgfpathlineto{\pgfqpoint{4.687054in}{1.629741in}}%
\pgfpathlineto{\pgfqpoint{4.687758in}{1.630487in}}%
\pgfpathlineto{\pgfqpoint{4.687815in}{1.630827in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{1.631573in}}%
\pgfpathlineto{\pgfqpoint{4.688040in}{1.630199in}}%
\pgfpathlineto{\pgfqpoint{4.689416in}{1.631403in}}%
\pgfpathlineto{\pgfqpoint{4.689668in}{1.631770in}}%
\pgfpathlineto{\pgfqpoint{4.690256in}{1.630042in}}%
\pgfpathlineto{\pgfqpoint{4.690983in}{1.629125in}}%
\pgfpathlineto{\pgfqpoint{4.691514in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{4.691709in}{1.630448in}}%
\pgfpathlineto{\pgfqpoint{4.693822in}{1.633786in}}%
\pgfpathlineto{\pgfqpoint{4.693905in}{1.633066in}}%
\pgfpathlineto{\pgfqpoint{4.696199in}{1.634899in}}%
\pgfpathlineto{\pgfqpoint{4.693960in}{1.632961in}}%
\pgfpathlineto{\pgfqpoint{4.696227in}{1.634728in}}%
\pgfpathlineto{\pgfqpoint{4.697327in}{1.635370in}}%
\pgfpathlineto{\pgfqpoint{4.697822in}{1.634139in}}%
\pgfpathlineto{\pgfqpoint{4.698480in}{1.634283in}}%
\pgfpathlineto{\pgfqpoint{4.699082in}{1.633000in}}%
\pgfpathlineto{\pgfqpoint{4.699273in}{1.632490in}}%
\pgfpathlineto{\pgfqpoint{4.710060in}{1.639952in}}%
\pgfpathlineto{\pgfqpoint{4.711838in}{1.641863in}}%
\pgfpathlineto{\pgfqpoint{4.712050in}{1.641195in}}%
\pgfpathlineto{\pgfqpoint{4.713555in}{1.640318in}}%
\pgfpathlineto{\pgfqpoint{4.713635in}{1.640672in}}%
\pgfpathlineto{\pgfqpoint{4.715423in}{1.642112in}}%
\pgfpathlineto{\pgfqpoint{4.715449in}{1.642060in}}%
\pgfpathlineto{\pgfqpoint{4.717464in}{1.643421in}}%
\pgfpathlineto{\pgfqpoint{4.715554in}{1.641968in}}%
\pgfpathlineto{\pgfqpoint{4.717490in}{1.643408in}}%
\pgfpathlineto{\pgfqpoint{4.717568in}{1.643225in}}%
\pgfpathlineto{\pgfqpoint{4.718584in}{1.644940in}}%
\pgfpathlineto{\pgfqpoint{4.718636in}{1.644782in}}%
\pgfpathlineto{\pgfqpoint{4.720505in}{1.648959in}}%
\pgfpathlineto{\pgfqpoint{4.720531in}{1.648854in}}%
\pgfpathlineto{\pgfqpoint{4.721566in}{1.650948in}}%
\pgfpathlineto{\pgfqpoint{4.723601in}{1.653514in}}%
\pgfpathlineto{\pgfqpoint{4.721695in}{1.650857in}}%
\pgfpathlineto{\pgfqpoint{4.723652in}{1.653266in}}%
\pgfpathlineto{\pgfqpoint{4.725293in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{4.724678in}{1.653514in}}%
\pgfpathlineto{\pgfqpoint{4.725344in}{1.652637in}}%
\pgfpathlineto{\pgfqpoint{4.725548in}{1.652428in}}%
\pgfpathlineto{\pgfqpoint{4.726187in}{1.653776in}}%
\pgfpathlineto{\pgfqpoint{4.726340in}{1.653802in}}%
\pgfpathlineto{\pgfqpoint{4.728046in}{1.655989in}}%
\pgfpathlineto{\pgfqpoint{4.728223in}{1.655779in}}%
\pgfpathlineto{\pgfqpoint{4.728249in}{1.655701in}}%
\pgfpathlineto{\pgfqpoint{4.728503in}{1.656853in}}%
\pgfpathlineto{\pgfqpoint{4.729643in}{1.656263in}}%
\pgfpathlineto{\pgfqpoint{4.731107in}{1.657088in}}%
\pgfpathlineto{\pgfqpoint{4.730224in}{1.655989in}}%
\pgfpathlineto{\pgfqpoint{4.731258in}{1.656983in}}%
\pgfpathlineto{\pgfqpoint{4.732616in}{1.656002in}}%
\pgfpathlineto{\pgfqpoint{4.731435in}{1.657219in}}%
\pgfpathlineto{\pgfqpoint{4.732943in}{1.656407in}}%
\pgfpathlineto{\pgfqpoint{4.734045in}{1.658725in}}%
\pgfpathlineto{\pgfqpoint{4.734820in}{1.658005in}}%
\pgfpathlineto{\pgfqpoint{4.735069in}{1.657717in}}%
\pgfpathlineto{\pgfqpoint{4.735618in}{1.659039in}}%
\pgfpathlineto{\pgfqpoint{4.736215in}{1.658751in}}%
\pgfpathlineto{\pgfqpoint{4.738052in}{1.661736in}}%
\pgfpathlineto{\pgfqpoint{4.738175in}{1.661500in}}%
\pgfpathlineto{\pgfqpoint{4.739584in}{1.661238in}}%
\pgfpathlineto{\pgfqpoint{4.739781in}{1.660636in}}%
\pgfpathlineto{\pgfqpoint{4.740815in}{1.660570in}}%
\pgfpathlineto{\pgfqpoint{4.740052in}{1.661277in}}%
\pgfpathlineto{\pgfqpoint{4.741183in}{1.661238in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{1.661853in}}%
\pgfpathlineto{\pgfqpoint{4.741723in}{1.660584in}}%
\pgfpathlineto{\pgfqpoint{4.742728in}{1.661343in}}%
\pgfpathlineto{\pgfqpoint{4.744266in}{1.661081in}}%
\pgfpathlineto{\pgfqpoint{4.743094in}{1.661814in}}%
\pgfpathlineto{\pgfqpoint{4.744436in}{1.661330in}}%
\pgfpathlineto{\pgfqpoint{4.746017in}{1.663464in}}%
\pgfpathlineto{\pgfqpoint{4.746089in}{1.662796in}}%
\pgfpathlineto{\pgfqpoint{4.748459in}{1.664092in}}%
\pgfpathlineto{\pgfqpoint{4.748580in}{1.664655in}}%
\pgfpathlineto{\pgfqpoint{4.749109in}{1.663699in}}%
\pgfpathlineto{\pgfqpoint{4.750023in}{1.664328in}}%
\pgfpathlineto{\pgfqpoint{4.751126in}{1.665781in}}%
\pgfpathlineto{\pgfqpoint{4.751485in}{1.665663in}}%
\pgfpathlineto{\pgfqpoint{4.752798in}{1.666619in}}%
\pgfpathlineto{\pgfqpoint{4.762942in}{1.673819in}}%
\pgfpathlineto{\pgfqpoint{4.764426in}{1.674892in}}%
\pgfpathlineto{\pgfqpoint{4.763684in}{1.673635in}}%
\pgfpathlineto{\pgfqpoint{4.764541in}{1.674513in}}%
\pgfpathlineto{\pgfqpoint{4.765350in}{1.674028in}}%
\pgfpathlineto{\pgfqpoint{4.765996in}{1.675259in}}%
\pgfpathlineto{\pgfqpoint{4.767078in}{1.676555in}}%
\pgfpathlineto{\pgfqpoint{4.768890in}{1.680089in}}%
\pgfpathlineto{\pgfqpoint{4.768913in}{1.679932in}}%
\pgfpathlineto{\pgfqpoint{4.769507in}{1.678662in}}%
\pgfpathlineto{\pgfqpoint{4.770534in}{1.679409in}}%
\pgfpathlineto{\pgfqpoint{4.771080in}{1.680548in}}%
\pgfpathlineto{\pgfqpoint{4.772148in}{1.679958in}}%
\pgfpathlineto{\pgfqpoint{4.772171in}{1.679814in}}%
\pgfpathlineto{\pgfqpoint{4.773462in}{1.681372in}}%
\pgfpathlineto{\pgfqpoint{4.775627in}{1.683545in}}%
\pgfpathlineto{\pgfqpoint{4.773507in}{1.681320in}}%
\pgfpathlineto{\pgfqpoint{4.775672in}{1.683480in}}%
\pgfpathlineto{\pgfqpoint{4.785179in}{1.693233in}}%
\pgfpathlineto{\pgfqpoint{4.785377in}{1.692644in}}%
\pgfpathlineto{\pgfqpoint{4.785398in}{1.692343in}}%
\pgfpathlineto{\pgfqpoint{4.786690in}{1.695576in}}%
\pgfpathlineto{\pgfqpoint{4.787542in}{1.696466in}}%
\pgfpathlineto{\pgfqpoint{4.788327in}{1.695642in}}%
\pgfpathlineto{\pgfqpoint{4.790973in}{1.696964in}}%
\pgfpathlineto{\pgfqpoint{4.792549in}{1.698273in}}%
\pgfpathlineto{\pgfqpoint{4.792613in}{1.698077in}}%
\pgfpathlineto{\pgfqpoint{4.793323in}{1.697632in}}%
\pgfpathlineto{\pgfqpoint{4.793603in}{1.698823in}}%
\pgfpathlineto{\pgfqpoint{4.794032in}{1.698653in}}%
\pgfpathlineto{\pgfqpoint{4.795638in}{1.701284in}}%
\pgfpathlineto{\pgfqpoint{4.795894in}{1.700931in}}%
\pgfpathlineto{\pgfqpoint{4.797662in}{1.702842in}}%
\pgfpathlineto{\pgfqpoint{4.796043in}{1.700787in}}%
\pgfpathlineto{\pgfqpoint{4.797790in}{1.702763in}}%
\pgfpathlineto{\pgfqpoint{4.797811in}{1.702593in}}%
\pgfpathlineto{\pgfqpoint{4.799084in}{1.704347in}}%
\pgfpathlineto{\pgfqpoint{4.799147in}{1.704072in}}%
\pgfpathlineto{\pgfqpoint{4.800648in}{1.705971in}}%
\pgfpathlineto{\pgfqpoint{4.799528in}{1.703653in}}%
\pgfpathlineto{\pgfqpoint{4.800922in}{1.705918in}}%
\pgfpathlineto{\pgfqpoint{4.802332in}{1.707869in}}%
\pgfpathlineto{\pgfqpoint{4.801069in}{1.705460in}}%
\pgfpathlineto{\pgfqpoint{4.802751in}{1.707057in}}%
\pgfpathlineto{\pgfqpoint{4.804196in}{1.705512in}}%
\pgfpathlineto{\pgfqpoint{4.803129in}{1.707267in}}%
\pgfpathlineto{\pgfqpoint{4.804405in}{1.705656in}}%
\pgfpathlineto{\pgfqpoint{4.805990in}{1.708183in}}%
\pgfpathlineto{\pgfqpoint{4.804510in}{1.705486in}}%
\pgfpathlineto{\pgfqpoint{4.806136in}{1.707411in}}%
\pgfpathlineto{\pgfqpoint{4.806614in}{1.706337in}}%
\pgfpathlineto{\pgfqpoint{4.806219in}{1.707699in}}%
\pgfpathlineto{\pgfqpoint{4.807775in}{1.706730in}}%
\pgfpathlineto{\pgfqpoint{4.809717in}{1.709924in}}%
\pgfpathlineto{\pgfqpoint{4.809903in}{1.709518in}}%
\pgfpathlineto{\pgfqpoint{4.810705in}{1.711744in}}%
\pgfpathlineto{\pgfqpoint{4.810890in}{1.711299in}}%
\pgfpathlineto{\pgfqpoint{4.811055in}{1.711181in}}%
\pgfpathlineto{\pgfqpoint{4.811157in}{1.711783in}}%
\pgfpathlineto{\pgfqpoint{4.812019in}{1.712307in}}%
\pgfpathlineto{\pgfqpoint{4.813308in}{1.715462in}}%
\pgfpathlineto{\pgfqpoint{4.813960in}{1.715305in}}%
\pgfpathlineto{\pgfqpoint{4.816865in}{1.718041in}}%
\pgfpathlineto{\pgfqpoint{4.814511in}{1.714257in}}%
\pgfpathlineto{\pgfqpoint{4.816946in}{1.717831in}}%
\pgfpathlineto{\pgfqpoint{4.817168in}{1.717478in}}%
\pgfpathlineto{\pgfqpoint{4.818360in}{1.719311in}}%
\pgfpathlineto{\pgfqpoint{4.818380in}{1.719140in}}%
\pgfpathlineto{\pgfqpoint{4.818742in}{1.718813in}}%
\pgfpathlineto{\pgfqpoint{4.819547in}{1.720214in}}%
\pgfpathlineto{\pgfqpoint{4.819668in}{1.720188in}}%
\pgfpathlineto{\pgfqpoint{4.821492in}{1.721392in}}%
\pgfpathlineto{\pgfqpoint{4.819828in}{1.719900in}}%
\pgfpathlineto{\pgfqpoint{4.821532in}{1.721274in}}%
\pgfpathlineto{\pgfqpoint{4.822311in}{1.718879in}}%
\pgfpathlineto{\pgfqpoint{4.823148in}{1.720567in}}%
\pgfpathlineto{\pgfqpoint{4.824976in}{1.723709in}}%
\pgfpathlineto{\pgfqpoint{4.825214in}{1.723238in}}%
\pgfpathlineto{\pgfqpoint{4.832863in}{1.730687in}}%
\pgfpathlineto{\pgfqpoint{4.834143in}{1.732952in}}%
\pgfpathlineto{\pgfqpoint{4.834646in}{1.732415in}}%
\pgfpathlineto{\pgfqpoint{4.836209in}{1.730975in}}%
\pgfpathlineto{\pgfqpoint{4.836556in}{1.731891in}}%
\pgfpathlineto{\pgfqpoint{4.837709in}{1.733161in}}%
\pgfpathlineto{\pgfqpoint{4.837133in}{1.730922in}}%
\pgfpathlineto{\pgfqpoint{4.838150in}{1.732559in}}%
\pgfpathlineto{\pgfqpoint{4.839508in}{1.734182in}}%
\pgfpathlineto{\pgfqpoint{4.838226in}{1.732310in}}%
\pgfpathlineto{\pgfqpoint{4.839871in}{1.733449in}}%
\pgfpathlineto{\pgfqpoint{4.840347in}{1.734968in}}%
\pgfpathlineto{\pgfqpoint{4.842059in}{1.736853in}}%
\pgfpathlineto{\pgfqpoint{4.842097in}{1.736696in}}%
\pgfpathlineto{\pgfqpoint{4.842987in}{1.736002in}}%
\pgfpathlineto{\pgfqpoint{4.842324in}{1.737180in}}%
\pgfpathlineto{\pgfqpoint{4.843649in}{1.736565in}}%
\pgfpathlineto{\pgfqpoint{4.843668in}{1.736525in}}%
\pgfpathlineto{\pgfqpoint{4.844272in}{1.738541in}}%
\pgfpathlineto{\pgfqpoint{4.845703in}{1.741186in}}%
\pgfpathlineto{\pgfqpoint{4.845966in}{1.740728in}}%
\pgfpathlineto{\pgfqpoint{4.845985in}{1.740662in}}%
\pgfpathlineto{\pgfqpoint{4.846848in}{1.742613in}}%
\pgfpathlineto{\pgfqpoint{4.847110in}{1.742312in}}%
\pgfpathlineto{\pgfqpoint{4.848475in}{1.742299in}}%
\pgfpathlineto{\pgfqpoint{4.848606in}{1.743084in}}%
\pgfpathlineto{\pgfqpoint{4.849556in}{1.744197in}}%
\pgfpathlineto{\pgfqpoint{4.848774in}{1.742835in}}%
\pgfpathlineto{\pgfqpoint{4.850226in}{1.743595in}}%
\pgfpathlineto{\pgfqpoint{4.852153in}{1.746684in}}%
\pgfpathlineto{\pgfqpoint{4.853758in}{1.748190in}}%
\pgfpathlineto{\pgfqpoint{4.853777in}{1.748072in}}%
\pgfpathlineto{\pgfqpoint{4.855485in}{1.750049in}}%
\pgfpathlineto{\pgfqpoint{4.855522in}{1.749944in}}%
\pgfpathlineto{\pgfqpoint{4.856163in}{1.749538in}}%
\pgfpathlineto{\pgfqpoint{4.856529in}{1.751240in}}%
\pgfpathlineto{\pgfqpoint{4.856766in}{1.750860in}}%
\pgfpathlineto{\pgfqpoint{4.859352in}{1.754722in}}%
\pgfpathlineto{\pgfqpoint{4.856840in}{1.750742in}}%
\pgfpathlineto{\pgfqpoint{4.859570in}{1.754225in}}%
\pgfpathlineto{\pgfqpoint{4.875861in}{1.764829in}}%
\pgfpathlineto{\pgfqpoint{4.876087in}{1.764344in}}%
\pgfpathlineto{\pgfqpoint{4.876487in}{1.763703in}}%
\pgfpathlineto{\pgfqpoint{4.877406in}{1.766190in}}%
\pgfpathlineto{\pgfqpoint{4.877528in}{1.765863in}}%
\pgfpathlineto{\pgfqpoint{4.877788in}{1.764737in}}%
\pgfpathlineto{\pgfqpoint{4.879015in}{1.766530in}}%
\pgfpathlineto{\pgfqpoint{4.879394in}{1.765981in}}%
\pgfpathlineto{\pgfqpoint{4.879067in}{1.766766in}}%
\pgfpathlineto{\pgfqpoint{4.880531in}{1.766701in}}%
\pgfpathlineto{\pgfqpoint{4.882554in}{1.770144in}}%
\pgfpathlineto{\pgfqpoint{4.880600in}{1.766399in}}%
\pgfpathlineto{\pgfqpoint{4.882606in}{1.769960in}}%
\pgfpathlineto{\pgfqpoint{4.883784in}{1.767813in}}%
\pgfpathlineto{\pgfqpoint{4.884261in}{1.768429in}}%
\pgfpathlineto{\pgfqpoint{4.885994in}{1.770549in}}%
\pgfpathlineto{\pgfqpoint{4.884499in}{1.767617in}}%
\pgfpathlineto{\pgfqpoint{4.886028in}{1.770314in}}%
\pgfpathlineto{\pgfqpoint{4.886655in}{1.769541in}}%
\pgfpathlineto{\pgfqpoint{4.887416in}{1.771309in}}%
\pgfpathlineto{\pgfqpoint{4.887990in}{1.771034in}}%
\pgfpathlineto{\pgfqpoint{4.889034in}{1.772212in}}%
\pgfpathlineto{\pgfqpoint{4.889051in}{1.772160in}}%
\pgfpathlineto{\pgfqpoint{4.889774in}{1.774804in}}%
\pgfpathlineto{\pgfqpoint{4.889791in}{1.774699in}}%
\pgfpathlineto{\pgfqpoint{4.889858in}{1.775184in}}%
\pgfpathlineto{\pgfqpoint{4.891048in}{1.773115in}}%
\pgfpathlineto{\pgfqpoint{4.891215in}{1.773181in}}%
\pgfpathlineto{\pgfqpoint{4.893367in}{1.772434in}}%
\pgfpathlineto{\pgfqpoint{4.891265in}{1.773285in}}%
\pgfpathlineto{\pgfqpoint{4.893633in}{1.773207in}}%
\pgfpathlineto{\pgfqpoint{4.893833in}{1.773744in}}%
\pgfpathlineto{\pgfqpoint{4.894829in}{1.771989in}}%
\pgfpathlineto{\pgfqpoint{4.894978in}{1.772474in}}%
\pgfpathlineto{\pgfqpoint{4.896450in}{1.771872in}}%
\pgfpathlineto{\pgfqpoint{4.895640in}{1.773351in}}%
\pgfpathlineto{\pgfqpoint{4.896532in}{1.772277in}}%
\pgfpathlineto{\pgfqpoint{4.898113in}{1.771296in}}%
\pgfpathlineto{\pgfqpoint{4.898196in}{1.771570in}}%
\pgfpathlineto{\pgfqpoint{4.898327in}{1.771453in}}%
\pgfpathlineto{\pgfqpoint{4.899868in}{1.773953in}}%
\pgfpathlineto{\pgfqpoint{4.900816in}{1.773940in}}%
\pgfpathlineto{\pgfqpoint{4.900179in}{1.773246in}}%
\pgfpathlineto{\pgfqpoint{4.901338in}{1.773534in}}%
\pgfpathlineto{\pgfqpoint{4.901550in}{1.772866in}}%
\pgfpathlineto{\pgfqpoint{4.902494in}{1.775118in}}%
\pgfpathlineto{\pgfqpoint{4.903241in}{1.776846in}}%
\pgfpathlineto{\pgfqpoint{4.904067in}{1.775851in}}%
\pgfpathlineto{\pgfqpoint{4.905683in}{1.771767in}}%
\pgfpathlineto{\pgfqpoint{4.904229in}{1.775877in}}%
\pgfpathlineto{\pgfqpoint{4.906037in}{1.772448in}}%
\pgfpathlineto{\pgfqpoint{4.906214in}{1.773168in}}%
\pgfpathlineto{\pgfqpoint{4.907227in}{1.771282in}}%
\pgfpathlineto{\pgfqpoint{4.907596in}{1.772749in}}%
\pgfpathlineto{\pgfqpoint{4.908958in}{1.770183in}}%
\pgfpathlineto{\pgfqpoint{4.909293in}{1.770274in}}%
\pgfpathlineto{\pgfqpoint{4.909549in}{1.770968in}}%
\pgfpathlineto{\pgfqpoint{4.910426in}{1.769856in}}%
\pgfpathlineto{\pgfqpoint{4.910824in}{1.770235in}}%
\pgfpathlineto{\pgfqpoint{4.910839in}{1.769869in}}%
\pgfpathlineto{\pgfqpoint{4.912189in}{1.773259in}}%
\pgfpathlineto{\pgfqpoint{4.912237in}{1.772997in}}%
\pgfpathlineto{\pgfqpoint{4.912902in}{1.771937in}}%
\pgfpathlineto{\pgfqpoint{4.912427in}{1.773128in}}%
\pgfpathlineto{\pgfqpoint{4.913756in}{1.773325in}}%
\pgfpathlineto{\pgfqpoint{4.914560in}{1.775445in}}%
\pgfpathlineto{\pgfqpoint{4.915332in}{1.774254in}}%
\pgfpathlineto{\pgfqpoint{4.917168in}{1.772893in}}%
\pgfpathlineto{\pgfqpoint{4.915426in}{1.774464in}}%
\pgfpathlineto{\pgfqpoint{4.917215in}{1.773011in}}%
\pgfpathlineto{\pgfqpoint{4.917387in}{1.772906in}}%
\pgfpathlineto{\pgfqpoint{4.919151in}{1.774922in}}%
\pgfpathlineto{\pgfqpoint{4.919867in}{1.774359in}}%
\pgfpathlineto{\pgfqpoint{4.920364in}{1.776493in}}%
\pgfpathlineto{\pgfqpoint{4.920488in}{1.776139in}}%
\pgfpathlineto{\pgfqpoint{4.921341in}{1.778666in}}%
\pgfpathlineto{\pgfqpoint{4.922315in}{1.777278in}}%
\pgfpathlineto{\pgfqpoint{4.923719in}{1.777121in}}%
\pgfpathlineto{\pgfqpoint{4.923257in}{1.778247in}}%
\pgfpathlineto{\pgfqpoint{4.923842in}{1.777409in}}%
\pgfpathlineto{\pgfqpoint{4.925255in}{1.778234in}}%
\pgfpathlineto{\pgfqpoint{4.923949in}{1.777252in}}%
\pgfpathlineto{\pgfqpoint{4.925470in}{1.778142in}}%
\pgfpathlineto{\pgfqpoint{4.926510in}{1.776715in}}%
\pgfpathlineto{\pgfqpoint{4.926770in}{1.776126in}}%
\pgfpathlineto{\pgfqpoint{4.927548in}{1.777894in}}%
\pgfpathlineto{\pgfqpoint{4.927975in}{1.777317in}}%
\pgfpathlineto{\pgfqpoint{4.928584in}{1.778195in}}%
\pgfpathlineto{\pgfqpoint{4.929313in}{1.776715in}}%
\pgfpathlineto{\pgfqpoint{4.929449in}{1.776859in}}%
\pgfpathlineto{\pgfqpoint{4.929783in}{1.776283in}}%
\pgfpathlineto{\pgfqpoint{4.930827in}{1.777867in}}%
\pgfpathlineto{\pgfqpoint{4.932622in}{1.779307in}}%
\pgfpathlineto{\pgfqpoint{4.930933in}{1.777462in}}%
\pgfpathlineto{\pgfqpoint{4.932637in}{1.779137in}}%
\pgfpathlineto{\pgfqpoint{4.933118in}{1.777841in}}%
\pgfpathlineto{\pgfqpoint{4.933719in}{1.779831in}}%
\pgfpathlineto{\pgfqpoint{4.934214in}{1.778915in}}%
\pgfpathlineto{\pgfqpoint{4.935739in}{1.781428in}}%
\pgfpathlineto{\pgfqpoint{4.934588in}{1.778574in}}%
\pgfpathlineto{\pgfqpoint{4.935933in}{1.781127in}}%
\pgfpathlineto{\pgfqpoint{4.936157in}{1.780656in}}%
\pgfpathlineto{\pgfqpoint{4.937036in}{1.782371in}}%
\pgfpathlineto{\pgfqpoint{4.938773in}{1.785526in}}%
\pgfpathlineto{\pgfqpoint{4.939690in}{1.786350in}}%
\pgfpathlineto{\pgfqpoint{4.940133in}{1.784295in}}%
\pgfpathlineto{\pgfqpoint{4.941444in}{1.783798in}}%
\pgfpathlineto{\pgfqpoint{4.940561in}{1.785002in}}%
\pgfpathlineto{\pgfqpoint{4.941636in}{1.784714in}}%
\pgfpathlineto{\pgfqpoint{4.944157in}{1.786940in}}%
\pgfpathlineto{\pgfqpoint{4.941768in}{1.784347in}}%
\pgfpathlineto{\pgfqpoint{4.944230in}{1.786403in}}%
\pgfpathlineto{\pgfqpoint{4.945047in}{1.785342in}}%
\pgfpathlineto{\pgfqpoint{4.945717in}{1.787424in}}%
\pgfpathlineto{\pgfqpoint{4.946037in}{1.788026in}}%
\pgfpathlineto{\pgfqpoint{4.946356in}{1.786743in}}%
\pgfpathlineto{\pgfqpoint{4.947271in}{1.787385in}}%
\pgfpathlineto{\pgfqpoint{4.948269in}{1.784950in}}%
\pgfpathlineto{\pgfqpoint{4.947401in}{1.787489in}}%
\pgfpathlineto{\pgfqpoint{4.949266in}{1.785774in}}%
\pgfpathlineto{\pgfqpoint{4.950115in}{1.788039in}}%
\pgfpathlineto{\pgfqpoint{4.950892in}{1.787110in}}%
\pgfpathlineto{\pgfqpoint{4.951250in}{1.785748in}}%
\pgfpathlineto{\pgfqpoint{4.952296in}{1.788183in}}%
\pgfpathlineto{\pgfqpoint{4.952368in}{1.787934in}}%
\pgfpathlineto{\pgfqpoint{4.952439in}{1.788393in}}%
\pgfpathlineto{\pgfqpoint{4.953511in}{1.785539in}}%
\pgfpathlineto{\pgfqpoint{4.953739in}{1.786730in}}%
\pgfpathlineto{\pgfqpoint{4.955673in}{1.782842in}}%
\pgfpathlineto{\pgfqpoint{4.955687in}{1.782986in}}%
\pgfpathlineto{\pgfqpoint{4.955985in}{1.783915in}}%
\pgfpathlineto{\pgfqpoint{4.956707in}{1.782737in}}%
\pgfpathlineto{\pgfqpoint{4.957216in}{1.783117in}}%
\pgfpathlineto{\pgfqpoint{4.958260in}{1.782646in}}%
\pgfpathlineto{\pgfqpoint{4.957724in}{1.783706in}}%
\pgfpathlineto{\pgfqpoint{4.958739in}{1.783379in}}%
\pgfpathlineto{\pgfqpoint{4.959189in}{1.783824in}}%
\pgfpathlineto{\pgfqpoint{4.958837in}{1.782724in}}%
\pgfpathlineto{\pgfqpoint{4.960186in}{1.782685in}}%
\pgfpathlineto{\pgfqpoint{4.960200in}{1.782606in}}%
\pgfpathlineto{\pgfqpoint{4.960886in}{1.784151in}}%
\pgfpathlineto{\pgfqpoint{4.961474in}{1.784099in}}%
\pgfpathlineto{\pgfqpoint{4.962757in}{1.786691in}}%
\pgfpathlineto{\pgfqpoint{4.961655in}{1.783929in}}%
\pgfpathlineto{\pgfqpoint{4.963189in}{1.785931in}}%
\pgfpathlineto{\pgfqpoint{4.963495in}{1.784753in}}%
\pgfpathlineto{\pgfqpoint{4.963245in}{1.786468in}}%
\pgfpathlineto{\pgfqpoint{4.964800in}{1.785369in}}%
\pgfpathlineto{\pgfqpoint{4.966376in}{1.787057in}}%
\pgfpathlineto{\pgfqpoint{4.965021in}{1.784478in}}%
\pgfpathlineto{\pgfqpoint{4.966556in}{1.786521in}}%
\pgfpathlineto{\pgfqpoint{4.967671in}{1.785722in}}%
\pgfpathlineto{\pgfqpoint{4.967947in}{1.787411in}}%
\pgfpathlineto{\pgfqpoint{4.967988in}{1.787280in}}%
\pgfpathlineto{\pgfqpoint{4.969058in}{1.789348in}}%
\pgfpathlineto{\pgfqpoint{4.968372in}{1.787097in}}%
\pgfpathlineto{\pgfqpoint{4.969784in}{1.788327in}}%
\pgfpathlineto{\pgfqpoint{4.970194in}{1.788052in}}%
\pgfpathlineto{\pgfqpoint{4.971136in}{1.790186in}}%
\pgfpathlineto{\pgfqpoint{4.971232in}{1.789597in}}%
\pgfpathlineto{\pgfqpoint{4.972511in}{1.793577in}}%
\pgfpathlineto{\pgfqpoint{4.971327in}{1.789309in}}%
\pgfpathlineto{\pgfqpoint{4.973068in}{1.792857in}}%
\pgfpathlineto{\pgfqpoint{4.973989in}{1.791417in}}%
\pgfpathlineto{\pgfqpoint{4.974490in}{1.793603in}}%
\pgfpathlineto{\pgfqpoint{4.974544in}{1.793341in}}%
\pgfpathlineto{\pgfqpoint{4.974557in}{1.793393in}}%
\pgfpathlineto{\pgfqpoint{4.975071in}{1.790998in}}%
\pgfpathlineto{\pgfqpoint{4.975799in}{1.792045in}}%
\pgfpathlineto{\pgfqpoint{4.978471in}{1.792922in}}%
\pgfpathlineto{\pgfqpoint{4.978538in}{1.792687in}}%
\pgfpathlineto{\pgfqpoint{4.978925in}{1.791574in}}%
\pgfpathlineto{\pgfqpoint{4.980006in}{1.793642in}}%
\pgfpathlineto{\pgfqpoint{4.980366in}{1.794454in}}%
\pgfpathlineto{\pgfqpoint{4.981364in}{1.792084in}}%
\pgfpathlineto{\pgfqpoint{4.981457in}{1.792412in}}%
\pgfpathlineto{\pgfqpoint{4.983113in}{1.790252in}}%
\pgfpathlineto{\pgfqpoint{4.981974in}{1.792739in}}%
\pgfpathlineto{\pgfqpoint{4.983126in}{1.790474in}}%
\pgfpathlineto{\pgfqpoint{4.985223in}{1.791600in}}%
\pgfpathlineto{\pgfqpoint{4.983179in}{1.790343in}}%
\pgfpathlineto{\pgfqpoint{4.985381in}{1.790644in}}%
\pgfpathlineto{\pgfqpoint{4.985433in}{1.790121in}}%
\pgfpathlineto{\pgfqpoint{4.986497in}{1.792111in}}%
\pgfpathlineto{\pgfqpoint{4.986837in}{1.791639in}}%
\pgfpathlineto{\pgfqpoint{4.987021in}{1.792163in}}%
\pgfpathlineto{\pgfqpoint{4.988145in}{1.790605in}}%
\pgfpathlineto{\pgfqpoint{4.988367in}{1.791443in}}%
\pgfpathlineto{\pgfqpoint{4.989591in}{1.789924in}}%
\pgfpathlineto{\pgfqpoint{4.988979in}{1.791587in}}%
\pgfpathlineto{\pgfqpoint{4.989929in}{1.791011in}}%
\pgfpathlineto{\pgfqpoint{4.990915in}{1.791116in}}%
\pgfpathlineto{\pgfqpoint{4.991136in}{1.789466in}}%
\pgfpathlineto{\pgfqpoint{4.991395in}{1.790108in}}%
\pgfpathlineto{\pgfqpoint{4.991408in}{1.790068in}}%
\pgfpathlineto{\pgfqpoint{4.992442in}{1.791744in}}%
\pgfpathlineto{\pgfqpoint{4.992506in}{1.791626in}}%
\pgfpathlineto{\pgfqpoint{4.995618in}{1.794388in}}%
\pgfpathlineto{\pgfqpoint{4.992558in}{1.791495in}}%
\pgfpathlineto{\pgfqpoint{4.996040in}{1.793053in}}%
\pgfpathlineto{\pgfqpoint{4.996283in}{1.792503in}}%
\pgfpathlineto{\pgfqpoint{4.997190in}{1.795462in}}%
\pgfpathlineto{\pgfqpoint{4.997241in}{1.795265in}}%
\pgfpathlineto{\pgfqpoint{4.998374in}{1.794087in}}%
\pgfpathlineto{\pgfqpoint{4.997432in}{1.795972in}}%
\pgfpathlineto{\pgfqpoint{4.999048in}{1.795475in}}%
\pgfpathlineto{\pgfqpoint{4.999378in}{1.794703in}}%
\pgfpathlineto{\pgfqpoint{5.000695in}{1.796732in}}%
\pgfpathlineto{\pgfqpoint{5.001919in}{1.798735in}}%
\pgfpathlineto{\pgfqpoint{5.002435in}{1.798355in}}%
\pgfpathlineto{\pgfqpoint{5.003290in}{1.797844in}}%
\pgfpathlineto{\pgfqpoint{5.003779in}{1.799952in}}%
\pgfpathlineto{\pgfqpoint{5.003855in}{1.799677in}}%
\pgfpathlineto{\pgfqpoint{5.004844in}{1.799415in}}%
\pgfpathlineto{\pgfqpoint{5.004268in}{1.800581in}}%
\pgfpathlineto{\pgfqpoint{5.005244in}{1.800397in}}%
\pgfpathlineto{\pgfqpoint{5.006915in}{1.801903in}}%
\pgfpathlineto{\pgfqpoint{5.005356in}{1.800162in}}%
\pgfpathlineto{\pgfqpoint{5.006940in}{1.801615in}}%
\pgfpathlineto{\pgfqpoint{5.007859in}{1.802623in}}%
\pgfpathlineto{\pgfqpoint{5.007362in}{1.800463in}}%
\pgfpathlineto{\pgfqpoint{5.008665in}{1.802073in}}%
\pgfpathlineto{\pgfqpoint{5.008677in}{1.801968in}}%
\pgfpathlineto{\pgfqpoint{5.010000in}{1.803644in}}%
\pgfpathlineto{\pgfqpoint{5.010025in}{1.803631in}}%
\pgfpathlineto{\pgfqpoint{5.010716in}{1.804888in}}%
\pgfpathlineto{\pgfqpoint{5.010198in}{1.803055in}}%
\pgfpathlineto{\pgfqpoint{5.011590in}{1.803958in}}%
\pgfpathlineto{\pgfqpoint{5.012412in}{1.802060in}}%
\pgfpathlineto{\pgfqpoint{5.011786in}{1.804678in}}%
\pgfpathlineto{\pgfqpoint{5.013123in}{1.804050in}}%
\pgfpathlineto{\pgfqpoint{5.013931in}{1.805162in}}%
\pgfpathlineto{\pgfqpoint{5.014443in}{1.802885in}}%
\pgfpathlineto{\pgfqpoint{5.014627in}{1.803539in}}%
\pgfpathlineto{\pgfqpoint{5.016634in}{1.806157in}}%
\pgfpathlineto{\pgfqpoint{5.014675in}{1.803264in}}%
\pgfpathlineto{\pgfqpoint{5.017107in}{1.805267in}}%
\pgfpathlineto{\pgfqpoint{5.017143in}{1.805018in}}%
\pgfpathlineto{\pgfqpoint{5.018305in}{1.806629in}}%
\pgfpathlineto{\pgfqpoint{5.018378in}{1.806419in}}%
\pgfpathlineto{\pgfqpoint{5.019102in}{1.804744in}}%
\pgfpathlineto{\pgfqpoint{5.019909in}{1.806498in}}%
\pgfpathlineto{\pgfqpoint{5.020715in}{1.804272in}}%
\pgfpathlineto{\pgfqpoint{5.020270in}{1.806550in}}%
\pgfpathlineto{\pgfqpoint{5.021482in}{1.805856in}}%
\pgfpathlineto{\pgfqpoint{5.022309in}{1.806066in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{1.804678in}}%
\pgfpathlineto{\pgfqpoint{5.022882in}{1.804573in}}%
\pgfpathlineto{\pgfqpoint{5.023622in}{1.806642in}}%
\pgfpathlineto{\pgfqpoint{5.024158in}{1.805529in}}%
\pgfpathlineto{\pgfqpoint{5.025335in}{1.806406in}}%
\pgfpathlineto{\pgfqpoint{5.025109in}{1.804979in}}%
\pgfpathlineto{\pgfqpoint{5.025750in}{1.805752in}}%
\pgfpathlineto{\pgfqpoint{5.026461in}{1.804613in}}%
\pgfpathlineto{\pgfqpoint{5.026969in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{5.027253in}{1.806812in}}%
\pgfpathlineto{\pgfqpoint{5.028738in}{1.807296in}}%
\pgfpathlineto{\pgfqpoint{5.028420in}{1.805647in}}%
\pgfpathlineto{\pgfqpoint{5.028809in}{1.806995in}}%
\pgfpathlineto{\pgfqpoint{5.028832in}{1.806851in}}%
\pgfpathlineto{\pgfqpoint{5.029713in}{1.810189in}}%
\pgfpathlineto{\pgfqpoint{5.030253in}{1.807990in}}%
\pgfpathlineto{\pgfqpoint{5.031750in}{1.811119in}}%
\pgfpathlineto{\pgfqpoint{5.030663in}{1.807388in}}%
\pgfpathlineto{\pgfqpoint{5.031960in}{1.810229in}}%
\pgfpathlineto{\pgfqpoint{5.032660in}{1.806995in}}%
\pgfpathlineto{\pgfqpoint{5.033718in}{1.809365in}}%
\pgfpathlineto{\pgfqpoint{5.035295in}{1.809941in}}%
\pgfpathlineto{\pgfqpoint{5.034438in}{1.808370in}}%
\pgfpathlineto{\pgfqpoint{5.035341in}{1.809875in}}%
\pgfpathlineto{\pgfqpoint{5.035607in}{1.809522in}}%
\pgfpathlineto{\pgfqpoint{5.036600in}{1.811629in}}%
\pgfpathlineto{\pgfqpoint{5.036646in}{1.811603in}}%
\pgfpathlineto{\pgfqpoint{5.037430in}{1.813920in}}%
\pgfpathlineto{\pgfqpoint{5.036669in}{1.811590in}}%
\pgfpathlineto{\pgfqpoint{5.038246in}{1.812572in}}%
\pgfpathlineto{\pgfqpoint{5.038464in}{1.812349in}}%
\pgfpathlineto{\pgfqpoint{5.039358in}{1.814981in}}%
\pgfpathlineto{\pgfqpoint{5.039472in}{1.815648in}}%
\pgfpathlineto{\pgfqpoint{5.039907in}{1.813907in}}%
\pgfpathlineto{\pgfqpoint{5.040901in}{1.815112in}}%
\pgfpathlineto{\pgfqpoint{5.040912in}{1.815046in}}%
\pgfpathlineto{\pgfqpoint{5.041619in}{1.817599in}}%
\pgfpathlineto{\pgfqpoint{5.042142in}{1.816958in}}%
\pgfpathlineto{\pgfqpoint{5.042267in}{1.817743in}}%
\pgfpathlineto{\pgfqpoint{5.042778in}{1.814588in}}%
\pgfpathlineto{\pgfqpoint{5.043424in}{1.815334in}}%
\pgfpathlineto{\pgfqpoint{5.043470in}{1.815007in}}%
\pgfpathlineto{\pgfqpoint{5.044669in}{1.817795in}}%
\pgfpathlineto{\pgfqpoint{5.044850in}{1.817259in}}%
\pgfpathlineto{\pgfqpoint{5.046719in}{1.819026in}}%
\pgfpathlineto{\pgfqpoint{5.045109in}{1.816460in}}%
\pgfpathlineto{\pgfqpoint{5.046854in}{1.818070in}}%
\pgfpathlineto{\pgfqpoint{5.047774in}{1.816709in}}%
\pgfpathlineto{\pgfqpoint{5.047359in}{1.818934in}}%
\pgfpathlineto{\pgfqpoint{5.048379in}{1.818175in}}%
\pgfpathlineto{\pgfqpoint{5.049049in}{1.821330in}}%
\pgfpathlineto{\pgfqpoint{5.050042in}{1.821278in}}%
\pgfpathlineto{\pgfqpoint{5.050053in}{1.821265in}}%
\pgfpathlineto{\pgfqpoint{5.050554in}{1.822875in}}%
\pgfpathlineto{\pgfqpoint{5.050732in}{1.822836in}}%
\pgfpathlineto{\pgfqpoint{5.052043in}{1.824262in}}%
\pgfpathlineto{\pgfqpoint{5.050933in}{1.822534in}}%
\pgfpathlineto{\pgfqpoint{5.052452in}{1.823634in}}%
\pgfpathlineto{\pgfqpoint{5.052475in}{1.823477in}}%
\pgfpathlineto{\pgfqpoint{5.053658in}{1.827287in}}%
\pgfpathlineto{\pgfqpoint{5.053713in}{1.827208in}}%
\pgfpathlineto{\pgfqpoint{5.054584in}{1.829460in}}%
\pgfpathlineto{\pgfqpoint{5.055321in}{1.828334in}}%
\pgfpathlineto{\pgfqpoint{5.056780in}{1.825244in}}%
\pgfpathlineto{\pgfqpoint{5.055464in}{1.828556in}}%
\pgfpathlineto{\pgfqpoint{5.057043in}{1.825755in}}%
\pgfpathlineto{\pgfqpoint{5.059443in}{1.830101in}}%
\pgfpathlineto{\pgfqpoint{5.057065in}{1.825729in}}%
\pgfpathlineto{\pgfqpoint{5.059671in}{1.829551in}}%
\pgfpathlineto{\pgfqpoint{5.060887in}{1.828098in}}%
\pgfpathlineto{\pgfqpoint{5.061255in}{1.828844in}}%
\pgfpathlineto{\pgfqpoint{5.061309in}{1.829211in}}%
\pgfpathlineto{\pgfqpoint{5.061850in}{1.827221in}}%
\pgfpathlineto{\pgfqpoint{5.062617in}{1.827470in}}%
\pgfpathlineto{\pgfqpoint{5.062649in}{1.827431in}}%
\pgfpathlineto{\pgfqpoint{5.063350in}{1.829132in}}%
\pgfpathlineto{\pgfqpoint{5.063576in}{1.829159in}}%
\pgfpathlineto{\pgfqpoint{5.065165in}{1.832117in}}%
\pgfpathlineto{\pgfqpoint{5.064103in}{1.828164in}}%
\pgfpathlineto{\pgfqpoint{5.065358in}{1.832091in}}%
\pgfpathlineto{\pgfqpoint{5.065433in}{1.831921in}}%
\pgfpathlineto{\pgfqpoint{5.066129in}{1.834055in}}%
\pgfpathlineto{\pgfqpoint{5.066770in}{1.832693in}}%
\pgfpathlineto{\pgfqpoint{5.068367in}{1.834042in}}%
\pgfpathlineto{\pgfqpoint{5.067303in}{1.832156in}}%
\pgfpathlineto{\pgfqpoint{5.068474in}{1.833767in}}%
\pgfpathlineto{\pgfqpoint{5.068707in}{1.832876in}}%
\pgfpathlineto{\pgfqpoint{5.069122in}{1.835141in}}%
\pgfpathlineto{\pgfqpoint{5.069991in}{1.834068in}}%
\pgfpathlineto{\pgfqpoint{5.070889in}{1.833531in}}%
\pgfpathlineto{\pgfqpoint{5.071628in}{1.835756in}}%
\pgfpathlineto{\pgfqpoint{5.072007in}{1.835194in}}%
\pgfpathlineto{\pgfqpoint{5.073070in}{1.837498in}}%
\pgfpathlineto{\pgfqpoint{5.075133in}{1.841412in}}%
\pgfpathlineto{\pgfqpoint{5.073427in}{1.837288in}}%
\pgfpathlineto{\pgfqpoint{5.075144in}{1.841386in}}%
\pgfpathlineto{\pgfqpoint{5.075165in}{1.841111in}}%
\pgfpathlineto{\pgfqpoint{5.081044in}{1.851191in}}%
\pgfpathlineto{\pgfqpoint{5.082287in}{1.852500in}}%
\pgfpathlineto{\pgfqpoint{5.081147in}{1.850707in}}%
\pgfpathlineto{\pgfqpoint{5.082595in}{1.851675in}}%
\pgfpathlineto{\pgfqpoint{5.084262in}{1.849018in}}%
\pgfpathlineto{\pgfqpoint{5.084293in}{1.849345in}}%
\pgfpathlineto{\pgfqpoint{5.084446in}{1.848952in}}%
\pgfpathlineto{\pgfqpoint{5.085302in}{1.851466in}}%
\pgfpathlineto{\pgfqpoint{5.086806in}{1.854359in}}%
\pgfpathlineto{\pgfqpoint{5.086988in}{1.853731in}}%
\pgfpathlineto{\pgfqpoint{5.088778in}{1.855707in}}%
\pgfpathlineto{\pgfqpoint{5.087788in}{1.853181in}}%
\pgfpathlineto{\pgfqpoint{5.088889in}{1.855040in}}%
\pgfpathlineto{\pgfqpoint{5.090158in}{1.853560in}}%
\pgfpathlineto{\pgfqpoint{5.089111in}{1.855236in}}%
\pgfpathlineto{\pgfqpoint{5.090439in}{1.854791in}}%
\pgfpathlineto{\pgfqpoint{5.090520in}{1.855642in}}%
\pgfpathlineto{\pgfqpoint{5.091262in}{1.854176in}}%
\pgfpathlineto{\pgfqpoint{5.091963in}{1.854529in}}%
\pgfpathlineto{\pgfqpoint{5.092823in}{1.853783in}}%
\pgfpathlineto{\pgfqpoint{5.092363in}{1.855799in}}%
\pgfpathlineto{\pgfqpoint{5.093492in}{1.854857in}}%
\pgfpathlineto{\pgfqpoint{5.093930in}{1.853364in}}%
\pgfpathlineto{\pgfqpoint{5.094795in}{1.856715in}}%
\pgfpathlineto{\pgfqpoint{5.094914in}{1.856558in}}%
\pgfpathlineto{\pgfqpoint{5.096154in}{1.858391in}}%
\pgfpathlineto{\pgfqpoint{5.095103in}{1.856506in}}%
\pgfpathlineto{\pgfqpoint{5.096530in}{1.857318in}}%
\pgfpathlineto{\pgfqpoint{5.097942in}{1.859203in}}%
\pgfpathlineto{\pgfqpoint{5.096758in}{1.856833in}}%
\pgfpathlineto{\pgfqpoint{5.098484in}{1.857449in}}%
\pgfpathlineto{\pgfqpoint{5.098700in}{1.856768in}}%
\pgfpathlineto{\pgfqpoint{5.099467in}{1.858247in}}%
\pgfpathlineto{\pgfqpoint{5.099996in}{1.857802in}}%
\pgfpathlineto{\pgfqpoint{5.100349in}{1.858954in}}%
\pgfpathlineto{\pgfqpoint{5.101200in}{1.856061in}}%
\pgfpathlineto{\pgfqpoint{5.101484in}{1.857187in}}%
\pgfpathlineto{\pgfqpoint{5.101503in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.102391in}{1.859713in}}%
\pgfpathlineto{\pgfqpoint{5.102596in}{1.859452in}}%
\pgfpathlineto{\pgfqpoint{5.102674in}{1.859111in}}%
\pgfpathlineto{\pgfqpoint{5.104335in}{1.862371in}}%
\pgfpathlineto{\pgfqpoint{5.106443in}{1.857121in}}%
\pgfpathlineto{\pgfqpoint{5.104606in}{1.862659in}}%
\pgfpathlineto{\pgfqpoint{5.106732in}{1.857894in}}%
\pgfpathlineto{\pgfqpoint{5.108444in}{1.860080in}}%
\pgfpathlineto{\pgfqpoint{5.107271in}{1.856951in}}%
\pgfpathlineto{\pgfqpoint{5.108501in}{1.859870in}}%
\pgfpathlineto{\pgfqpoint{5.108636in}{1.859321in}}%
\pgfpathlineto{\pgfqpoint{5.109928in}{1.861742in}}%
\pgfpathlineto{\pgfqpoint{5.109947in}{1.861638in}}%
\pgfpathlineto{\pgfqpoint{5.111445in}{1.862829in}}%
\pgfpathlineto{\pgfqpoint{5.110167in}{1.860761in}}%
\pgfpathlineto{\pgfqpoint{5.111549in}{1.862462in}}%
\pgfpathlineto{\pgfqpoint{5.112111in}{1.861559in}}%
\pgfpathlineto{\pgfqpoint{5.111844in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{5.113145in}{1.862070in}}%
\pgfpathlineto{\pgfqpoint{5.113155in}{1.862188in}}%
\pgfpathlineto{\pgfqpoint{5.114517in}{1.860001in}}%
\pgfpathlineto{\pgfqpoint{5.114527in}{1.860001in}}%
\pgfpathlineto{\pgfqpoint{5.115517in}{1.861860in}}%
\pgfpathlineto{\pgfqpoint{5.116158in}{1.860617in}}%
\pgfpathlineto{\pgfqpoint{5.116543in}{1.860302in}}%
\pgfpathlineto{\pgfqpoint{5.116825in}{1.861952in}}%
\pgfpathlineto{\pgfqpoint{5.117660in}{1.861140in}}%
\pgfpathlineto{\pgfqpoint{5.119390in}{1.863274in}}%
\pgfpathlineto{\pgfqpoint{5.117931in}{1.860695in}}%
\pgfpathlineto{\pgfqpoint{5.119418in}{1.863235in}}%
\pgfpathlineto{\pgfqpoint{5.119529in}{1.862174in}}%
\pgfpathlineto{\pgfqpoint{5.120275in}{1.865382in}}%
\pgfpathlineto{\pgfqpoint{5.120628in}{1.864963in}}%
\pgfpathlineto{\pgfqpoint{5.121437in}{1.866233in}}%
\pgfpathlineto{\pgfqpoint{5.121956in}{1.863903in}}%
\pgfpathlineto{\pgfqpoint{5.122141in}{1.864308in}}%
\pgfpathlineto{\pgfqpoint{5.122919in}{1.865133in}}%
\pgfpathlineto{\pgfqpoint{5.123824in}{1.861520in}}%
\pgfpathlineto{\pgfqpoint{5.124865in}{1.860263in}}%
\pgfpathlineto{\pgfqpoint{5.124478in}{1.863117in}}%
\pgfpathlineto{\pgfqpoint{5.125269in}{1.862358in}}%
\pgfpathlineto{\pgfqpoint{5.126077in}{1.864426in}}%
\pgfpathlineto{\pgfqpoint{5.126416in}{1.862109in}}%
\pgfpathlineto{\pgfqpoint{5.126810in}{1.862371in}}%
\pgfpathlineto{\pgfqpoint{5.128199in}{1.860748in}}%
\pgfpathlineto{\pgfqpoint{5.126902in}{1.862541in}}%
\pgfpathlineto{\pgfqpoint{5.128591in}{1.862489in}}%
\pgfpathlineto{\pgfqpoint{5.129937in}{1.863916in}}%
\pgfpathlineto{\pgfqpoint{5.128618in}{1.862135in}}%
\pgfpathlineto{\pgfqpoint{5.130128in}{1.862462in}}%
\pgfpathlineto{\pgfqpoint{5.131360in}{1.861572in}}%
\pgfpathlineto{\pgfqpoint{5.130463in}{1.863732in}}%
\pgfpathlineto{\pgfqpoint{5.131650in}{1.862567in}}%
\pgfpathlineto{\pgfqpoint{5.132481in}{1.860852in}}%
\pgfpathlineto{\pgfqpoint{5.133247in}{1.864164in}}%
\pgfpathlineto{\pgfqpoint{5.134047in}{1.865421in}}%
\pgfpathlineto{\pgfqpoint{5.134855in}{1.863143in}}%
\pgfpathlineto{\pgfqpoint{5.136671in}{1.865199in}}%
\pgfpathlineto{\pgfqpoint{5.134909in}{1.863012in}}%
\pgfpathlineto{\pgfqpoint{5.136680in}{1.865120in}}%
\pgfpathlineto{\pgfqpoint{5.137313in}{1.864348in}}%
\pgfpathlineto{\pgfqpoint{5.138070in}{1.866128in}}%
\pgfpathlineto{\pgfqpoint{5.138141in}{1.865722in}}%
\pgfpathlineto{\pgfqpoint{5.138159in}{1.865919in}}%
\pgfpathlineto{\pgfqpoint{5.139278in}{1.863510in}}%
\pgfpathlineto{\pgfqpoint{5.139446in}{1.864020in}}%
\pgfpathlineto{\pgfqpoint{5.139721in}{1.862947in}}%
\pgfpathlineto{\pgfqpoint{5.140773in}{1.865447in}}%
\pgfpathlineto{\pgfqpoint{5.140923in}{1.864858in}}%
\pgfpathlineto{\pgfqpoint{5.140985in}{1.865735in}}%
\pgfpathlineto{\pgfqpoint{5.142281in}{1.862240in}}%
\pgfpathlineto{\pgfqpoint{5.142377in}{1.863484in}}%
\pgfpathlineto{\pgfqpoint{5.142386in}{1.863444in}}%
\pgfpathlineto{\pgfqpoint{5.143309in}{1.865552in}}%
\pgfpathlineto{\pgfqpoint{5.143633in}{1.864793in}}%
\pgfpathlineto{\pgfqpoint{5.143782in}{1.866233in}}%
\pgfpathlineto{\pgfqpoint{5.144964in}{1.864361in}}%
\pgfpathlineto{\pgfqpoint{5.145173in}{1.864871in}}%
\pgfpathlineto{\pgfqpoint{5.146342in}{1.864623in}}%
\pgfpathlineto{\pgfqpoint{5.145880in}{1.866495in}}%
\pgfpathlineto{\pgfqpoint{5.146655in}{1.865316in}}%
\pgfpathlineto{\pgfqpoint{5.146664in}{1.865369in}}%
\pgfpathlineto{\pgfqpoint{5.147498in}{1.863719in}}%
\pgfpathlineto{\pgfqpoint{5.148027in}{1.864518in}}%
\pgfpathlineto{\pgfqpoint{5.148322in}{1.863824in}}%
\pgfpathlineto{\pgfqpoint{5.149187in}{1.866756in}}%
\pgfpathlineto{\pgfqpoint{5.149533in}{1.866285in}}%
\pgfpathlineto{\pgfqpoint{5.150085in}{1.867398in}}%
\pgfpathlineto{\pgfqpoint{5.151669in}{1.870880in}}%
\pgfpathlineto{\pgfqpoint{5.151686in}{1.870527in}}%
\pgfpathlineto{\pgfqpoint{5.152218in}{1.871482in}}%
\pgfpathlineto{\pgfqpoint{5.152587in}{1.870147in}}%
\pgfpathlineto{\pgfqpoint{5.153229in}{1.870461in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{1.869348in}}%
\pgfpathlineto{\pgfqpoint{5.154348in}{1.871548in}}%
\pgfpathlineto{\pgfqpoint{5.155864in}{1.872517in}}%
\pgfpathlineto{\pgfqpoint{5.154613in}{1.870474in}}%
\pgfpathlineto{\pgfqpoint{5.155991in}{1.872045in}}%
\pgfpathlineto{\pgfqpoint{5.156670in}{1.871378in}}%
\pgfpathlineto{\pgfqpoint{5.157120in}{1.873642in}}%
\pgfpathlineto{\pgfqpoint{5.157433in}{1.873472in}}%
\pgfpathlineto{\pgfqpoint{5.159172in}{1.879442in}}%
\pgfpathlineto{\pgfqpoint{5.157585in}{1.873223in}}%
\pgfpathlineto{\pgfqpoint{5.159198in}{1.879350in}}%
\pgfpathlineto{\pgfqpoint{5.159425in}{1.880162in}}%
\pgfpathlineto{\pgfqpoint{5.159913in}{1.877674in}}%
\pgfpathlineto{\pgfqpoint{5.160493in}{1.878067in}}%
\pgfpathlineto{\pgfqpoint{5.160879in}{1.879429in}}%
\pgfpathlineto{\pgfqpoint{5.162202in}{1.880882in}}%
\pgfpathlineto{\pgfqpoint{5.161215in}{1.879324in}}%
\pgfpathlineto{\pgfqpoint{5.162462in}{1.880424in}}%
\pgfpathlineto{\pgfqpoint{5.164204in}{1.878604in}}%
\pgfpathlineto{\pgfqpoint{5.162579in}{1.881445in}}%
\pgfpathlineto{\pgfqpoint{5.164362in}{1.878905in}}%
\pgfpathlineto{\pgfqpoint{5.165475in}{1.880397in}}%
\pgfpathlineto{\pgfqpoint{5.164753in}{1.878538in}}%
\pgfpathlineto{\pgfqpoint{5.165930in}{1.879376in}}%
\pgfpathlineto{\pgfqpoint{5.166137in}{1.878656in}}%
\pgfpathlineto{\pgfqpoint{5.167253in}{1.881549in}}%
\pgfpathlineto{\pgfqpoint{5.167418in}{1.881379in}}%
\pgfpathlineto{\pgfqpoint{5.169024in}{1.882963in}}%
\pgfpathlineto{\pgfqpoint{5.168160in}{1.879154in}}%
\pgfpathlineto{\pgfqpoint{5.169032in}{1.882924in}}%
\pgfpathlineto{\pgfqpoint{5.169073in}{1.882453in}}%
\pgfpathlineto{\pgfqpoint{5.169401in}{1.883906in}}%
\pgfpathlineto{\pgfqpoint{5.170475in}{1.883500in}}%
\pgfpathlineto{\pgfqpoint{5.171685in}{1.884796in}}%
\pgfpathlineto{\pgfqpoint{5.171031in}{1.882845in}}%
\pgfpathlineto{\pgfqpoint{5.172027in}{1.883618in}}%
\pgfpathlineto{\pgfqpoint{5.172956in}{1.882387in}}%
\pgfpathlineto{\pgfqpoint{5.172076in}{1.883709in}}%
\pgfpathlineto{\pgfqpoint{5.173606in}{1.882754in}}%
\pgfpathlineto{\pgfqpoint{5.174385in}{1.884325in}}%
\pgfpathlineto{\pgfqpoint{5.173971in}{1.881995in}}%
\pgfpathlineto{\pgfqpoint{5.175146in}{1.882911in}}%
\pgfpathlineto{\pgfqpoint{5.175744in}{1.882348in}}%
\pgfpathlineto{\pgfqpoint{5.176599in}{1.884691in}}%
\pgfpathlineto{\pgfqpoint{5.178857in}{1.891407in}}%
\pgfpathlineto{\pgfqpoint{5.176905in}{1.884587in}}%
\pgfpathlineto{\pgfqpoint{5.178929in}{1.891067in}}%
\pgfpathlineto{\pgfqpoint{5.180025in}{1.890281in}}%
\pgfpathlineto{\pgfqpoint{5.179657in}{1.891721in}}%
\pgfpathlineto{\pgfqpoint{5.180464in}{1.891119in}}%
\pgfpathlineto{\pgfqpoint{5.182136in}{1.894876in}}%
\pgfpathlineto{\pgfqpoint{5.180831in}{1.890478in}}%
\pgfpathlineto{\pgfqpoint{5.182398in}{1.893724in}}%
\pgfpathlineto{\pgfqpoint{5.182406in}{1.893541in}}%
\pgfpathlineto{\pgfqpoint{5.182890in}{1.896264in}}%
\pgfpathlineto{\pgfqpoint{5.183856in}{1.895636in}}%
\pgfpathlineto{\pgfqpoint{5.185459in}{1.899249in}}%
\pgfpathlineto{\pgfqpoint{5.184007in}{1.895086in}}%
\pgfpathlineto{\pgfqpoint{5.185695in}{1.898725in}}%
\pgfpathlineto{\pgfqpoint{5.185892in}{1.898319in}}%
\pgfpathlineto{\pgfqpoint{5.186442in}{1.900270in}}%
\pgfpathlineto{\pgfqpoint{5.187227in}{1.898882in}}%
\pgfpathlineto{\pgfqpoint{5.187705in}{1.899550in}}%
\pgfpathlineto{\pgfqpoint{5.188410in}{1.897560in}}%
\pgfpathlineto{\pgfqpoint{5.188558in}{1.898018in}}%
\pgfpathlineto{\pgfqpoint{5.188566in}{1.897835in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.898646in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.898646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637469in}}%
\pgfpathlineto{\pgfqpoint{1.819816in}{0.639904in}}%
\pgfpathlineto{\pgfqpoint{2.315422in}{0.646437in}}%
\pgfpathlineto{\pgfqpoint{2.609920in}{0.655954in}}%
\pgfpathlineto{\pgfqpoint{2.835073in}{0.667317in}}%
\pgfpathlineto{\pgfqpoint{3.025504in}{0.686626in}}%
\pgfpathlineto{\pgfqpoint{3.091077in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{3.135414in}{0.700660in}}%
\pgfpathlineto{\pgfqpoint{3.151543in}{0.703645in}}%
\pgfpathlineto{\pgfqpoint{3.169784in}{0.706433in}}%
\pgfpathlineto{\pgfqpoint{3.197561in}{0.711421in}}%
\pgfpathlineto{\pgfqpoint{3.207644in}{0.713542in}}%
\pgfpathlineto{\pgfqpoint{3.232937in}{0.717090in}}%
\pgfpathlineto{\pgfqpoint{3.244429in}{0.719119in}}%
\pgfpathlineto{\pgfqpoint{3.349971in}{0.737564in}}%
\pgfpathlineto{\pgfqpoint{3.359365in}{0.740274in}}%
\pgfpathlineto{\pgfqpoint{3.371004in}{0.741557in}}%
\pgfpathlineto{\pgfqpoint{3.377502in}{0.743036in}}%
\pgfpathlineto{\pgfqpoint{3.390183in}{0.744856in}}%
\pgfpathlineto{\pgfqpoint{3.394834in}{0.745694in}}%
\pgfpathlineto{\pgfqpoint{3.409208in}{0.749346in}}%
\pgfpathlineto{\pgfqpoint{3.432282in}{0.755211in}}%
\pgfpathlineto{\pgfqpoint{3.446041in}{0.757777in}}%
\pgfpathlineto{\pgfqpoint{3.456709in}{0.759453in}}%
\pgfpathlineto{\pgfqpoint{3.459984in}{0.759858in}}%
\pgfpathlineto{\pgfqpoint{3.463878in}{0.761115in}}%
\pgfpathlineto{\pgfqpoint{3.470283in}{0.762555in}}%
\pgfpathlineto{\pgfqpoint{3.485240in}{0.767163in}}%
\pgfpathlineto{\pgfqpoint{3.487678in}{0.767779in}}%
\pgfpathlineto{\pgfqpoint{3.496687in}{0.769742in}}%
\pgfpathlineto{\pgfqpoint{3.499645in}{0.770410in}}%
\pgfpathlineto{\pgfqpoint{3.507809in}{0.773395in}}%
\pgfpathlineto{\pgfqpoint{3.520862in}{0.776785in}}%
\pgfpathlineto{\pgfqpoint{3.536722in}{0.780556in}}%
\pgfpathlineto{\pgfqpoint{3.541516in}{0.781145in}}%
\pgfpathlineto{\pgfqpoint{3.545728in}{0.782035in}}%
\pgfpathlineto{\pgfqpoint{3.551963in}{0.783121in}}%
\pgfpathlineto{\pgfqpoint{3.559619in}{0.784902in}}%
\pgfpathlineto{\pgfqpoint{3.564641in}{0.785740in}}%
\pgfpathlineto{\pgfqpoint{3.569106in}{0.786656in}}%
\pgfpathlineto{\pgfqpoint{3.574008in}{0.787337in}}%
\pgfpathlineto{\pgfqpoint{3.580769in}{0.789484in}}%
\pgfpathlineto{\pgfqpoint{3.597637in}{0.793516in}}%
\pgfpathlineto{\pgfqpoint{3.604906in}{0.795048in}}%
\pgfpathlineto{\pgfqpoint{3.617310in}{0.798779in}}%
\pgfpathlineto{\pgfqpoint{3.621215in}{0.799878in}}%
\pgfpathlineto{\pgfqpoint{3.624225in}{0.800101in}}%
\pgfpathlineto{\pgfqpoint{3.657863in}{0.811844in}}%
\pgfpathlineto{\pgfqpoint{3.662163in}{0.812891in}}%
\pgfpathlineto{\pgfqpoint{3.664875in}{0.813689in}}%
\pgfpathlineto{\pgfqpoint{3.677785in}{0.817368in}}%
\pgfpathlineto{\pgfqpoint{3.681133in}{0.818729in}}%
\pgfpathlineto{\pgfqpoint{3.729161in}{0.834347in}}%
\pgfpathlineto{\pgfqpoint{3.731447in}{0.834701in}}%
\pgfpathlineto{\pgfqpoint{3.735335in}{0.835918in}}%
\pgfpathlineto{\pgfqpoint{3.739503in}{0.837319in}}%
\pgfpathlineto{\pgfqpoint{3.747083in}{0.839204in}}%
\pgfpathlineto{\pgfqpoint{3.750509in}{0.839728in}}%
\pgfpathlineto{\pgfqpoint{3.754213in}{0.841194in}}%
\pgfpathlineto{\pgfqpoint{3.757881in}{0.841966in}}%
\pgfpathlineto{\pgfqpoint{3.769572in}{0.845462in}}%
\pgfpathlineto{\pgfqpoint{3.773684in}{0.846574in}}%
\pgfpathlineto{\pgfqpoint{3.779197in}{0.848342in}}%
\pgfpathlineto{\pgfqpoint{3.782354in}{0.848800in}}%
\pgfpathlineto{\pgfqpoint{3.801049in}{0.854167in}}%
\pgfpathlineto{\pgfqpoint{3.803493in}{0.854599in}}%
\pgfpathlineto{\pgfqpoint{3.807533in}{0.855385in}}%
\pgfpathlineto{\pgfqpoint{3.810204in}{0.855777in}}%
\pgfpathlineto{\pgfqpoint{3.812062in}{0.856825in}}%
\pgfpathlineto{\pgfqpoint{3.815753in}{0.857610in}}%
\pgfpathlineto{\pgfqpoint{3.818368in}{0.858710in}}%
\pgfpathlineto{\pgfqpoint{3.820707in}{0.859508in}}%
\pgfpathlineto{\pgfqpoint{3.824061in}{0.860674in}}%
\pgfpathlineto{\pgfqpoint{3.827131in}{0.862389in}}%
\pgfpathlineto{\pgfqpoint{3.834953in}{0.865347in}}%
\pgfpathlineto{\pgfqpoint{3.837691in}{0.866303in}}%
\pgfpathlineto{\pgfqpoint{3.900989in}{0.887903in}}%
\pgfpathlineto{\pgfqpoint{3.902463in}{0.888191in}}%
\pgfpathlineto{\pgfqpoint{3.902673in}{0.888073in}}%
\pgfpathlineto{\pgfqpoint{3.904768in}{0.888401in}}%
\pgfpathlineto{\pgfqpoint{3.911397in}{0.889880in}}%
\pgfpathlineto{\pgfqpoint{3.913446in}{0.889697in}}%
\pgfpathlineto{\pgfqpoint{3.923133in}{0.892367in}}%
\pgfpathlineto{\pgfqpoint{3.925914in}{0.892917in}}%
\pgfpathlineto{\pgfqpoint{3.928478in}{0.893834in}}%
\pgfpathlineto{\pgfqpoint{3.947100in}{0.900340in}}%
\pgfpathlineto{\pgfqpoint{3.951203in}{0.902827in}}%
\pgfpathlineto{\pgfqpoint{3.951388in}{0.902631in}}%
\pgfpathlineto{\pgfqpoint{3.954712in}{0.903914in}}%
\pgfpathlineto{\pgfqpoint{3.965412in}{0.909098in}}%
\pgfpathlineto{\pgfqpoint{3.966840in}{0.909962in}}%
\pgfpathlineto{\pgfqpoint{3.972503in}{0.912776in}}%
\pgfpathlineto{\pgfqpoint{3.977044in}{0.914020in}}%
\pgfpathlineto{\pgfqpoint{3.979812in}{0.914950in}}%
\pgfpathlineto{\pgfqpoint{3.984099in}{0.916730in}}%
\pgfpathlineto{\pgfqpoint{3.986818in}{0.916651in}}%
\pgfpathlineto{\pgfqpoint{3.990358in}{0.918393in}}%
\pgfpathlineto{\pgfqpoint{3.992367in}{0.918759in}}%
\pgfpathlineto{\pgfqpoint{3.995195in}{0.919558in}}%
\pgfpathlineto{\pgfqpoint{4.000464in}{0.921875in}}%
\pgfpathlineto{\pgfqpoint{4.002259in}{0.922281in}}%
\pgfpathlineto{\pgfqpoint{4.004207in}{0.922634in}}%
\pgfpathlineto{\pgfqpoint{4.005662in}{0.922804in}}%
\pgfpathlineto{\pgfqpoint{4.005824in}{0.922961in}}%
\pgfpathlineto{\pgfqpoint{4.008557in}{0.924611in}}%
\pgfpathlineto{\pgfqpoint{4.011747in}{0.926143in}}%
\pgfpathlineto{\pgfqpoint{4.015699in}{0.928460in}}%
\pgfpathlineto{\pgfqpoint{4.015857in}{0.928289in}}%
\pgfpathlineto{\pgfqpoint{4.027016in}{0.932662in}}%
\pgfpathlineto{\pgfqpoint{4.029605in}{0.933827in}}%
\pgfpathlineto{\pgfqpoint{4.036078in}{0.936314in}}%
\pgfpathlineto{\pgfqpoint{4.038459in}{0.937427in}}%
\pgfpathlineto{\pgfqpoint{4.041563in}{0.937846in}}%
\pgfpathlineto{\pgfqpoint{4.043618in}{0.938671in}}%
\pgfpathlineto{\pgfqpoint{4.044496in}{0.938291in}}%
\pgfpathlineto{\pgfqpoint{4.045226in}{0.938815in}}%
\pgfpathlineto{\pgfqpoint{4.050153in}{0.941996in}}%
\pgfpathlineto{\pgfqpoint{4.050297in}{0.941800in}}%
\pgfpathlineto{\pgfqpoint{4.052307in}{0.942402in}}%
\pgfpathlineto{\pgfqpoint{4.054734in}{0.944392in}}%
\pgfpathlineto{\pgfqpoint{4.060667in}{0.947049in}}%
\pgfpathlineto{\pgfqpoint{4.064850in}{0.948371in}}%
\pgfpathlineto{\pgfqpoint{4.066511in}{0.948659in}}%
\pgfpathlineto{\pgfqpoint{4.069537in}{0.949379in}}%
\pgfpathlineto{\pgfqpoint{4.072677in}{0.950741in}}%
\pgfpathlineto{\pgfqpoint{4.074305in}{0.951539in}}%
\pgfpathlineto{\pgfqpoint{4.077137in}{0.953752in}}%
\pgfpathlineto{\pgfqpoint{4.077406in}{0.953516in}}%
\pgfpathlineto{\pgfqpoint{4.079549in}{0.953726in}}%
\pgfpathlineto{\pgfqpoint{4.081813in}{0.954629in}}%
\pgfpathlineto{\pgfqpoint{4.083403in}{0.954289in}}%
\pgfpathlineto{\pgfqpoint{4.083536in}{0.954367in}}%
\pgfpathlineto{\pgfqpoint{4.086827in}{0.955349in}}%
\pgfpathlineto{\pgfqpoint{4.088397in}{0.955938in}}%
\pgfpathlineto{\pgfqpoint{4.093070in}{0.957732in}}%
\pgfpathlineto{\pgfqpoint{4.097943in}{0.959682in}}%
\pgfpathlineto{\pgfqpoint{4.100736in}{0.960860in}}%
\pgfpathlineto{\pgfqpoint{4.102378in}{0.961554in}}%
\pgfpathlineto{\pgfqpoint{4.107385in}{0.964055in}}%
\pgfpathlineto{\pgfqpoint{4.109246in}{0.964460in}}%
\pgfpathlineto{\pgfqpoint{4.109370in}{0.964199in}}%
\pgfpathlineto{\pgfqpoint{4.110359in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{4.112820in}{0.966778in}}%
\pgfpathlineto{\pgfqpoint{4.115509in}{0.968820in}}%
\pgfpathlineto{\pgfqpoint{4.127860in}{0.972485in}}%
\pgfpathlineto{\pgfqpoint{4.129509in}{0.972590in}}%
\pgfpathlineto{\pgfqpoint{4.136152in}{0.972525in}}%
\pgfpathlineto{\pgfqpoint{4.138112in}{0.973375in}}%
\pgfpathlineto{\pgfqpoint{4.138227in}{0.973179in}}%
\pgfpathlineto{\pgfqpoint{4.139718in}{0.973860in}}%
\pgfpathlineto{\pgfqpoint{4.160999in}{0.980013in}}%
\pgfpathlineto{\pgfqpoint{4.162298in}{0.980851in}}%
\pgfpathlineto{\pgfqpoint{4.162730in}{0.980628in}}%
\pgfpathlineto{\pgfqpoint{4.166276in}{0.982107in}}%
\pgfpathlineto{\pgfqpoint{4.168197in}{0.982173in}}%
\pgfpathlineto{\pgfqpoint{4.168304in}{0.982356in}}%
\pgfpathlineto{\pgfqpoint{4.169897in}{0.982945in}}%
\pgfpathlineto{\pgfqpoint{4.170215in}{0.982500in}}%
\pgfpathlineto{\pgfqpoint{4.170744in}{0.982199in}}%
\pgfpathlineto{\pgfqpoint{4.171589in}{0.983024in}}%
\pgfpathlineto{\pgfqpoint{4.172117in}{0.982762in}}%
\pgfpathlineto{\pgfqpoint{4.173274in}{0.983351in}}%
\pgfpathlineto{\pgfqpoint{4.173589in}{0.983364in}}%
\pgfpathlineto{\pgfqpoint{4.174428in}{0.984320in}}%
\pgfpathlineto{\pgfqpoint{4.177247in}{0.985315in}}%
\pgfpathlineto{\pgfqpoint{4.180974in}{0.983560in}}%
\pgfpathlineto{\pgfqpoint{4.183132in}{0.984883in}}%
\pgfpathlineto{\pgfqpoint{4.183951in}{0.984712in}}%
\pgfpathlineto{\pgfqpoint{4.184666in}{0.985210in}}%
\pgfpathlineto{\pgfqpoint{4.186600in}{0.985930in}}%
\pgfpathlineto{\pgfqpoint{4.193446in}{0.988234in}}%
\pgfpathlineto{\pgfqpoint{4.193546in}{0.987998in}}%
\pgfpathlineto{\pgfqpoint{4.194144in}{0.987671in}}%
\pgfpathlineto{\pgfqpoint{4.195139in}{0.988051in}}%
\pgfpathlineto{\pgfqpoint{4.196725in}{0.988470in}}%
\pgfpathlineto{\pgfqpoint{4.196824in}{0.988640in}}%
\pgfpathlineto{\pgfqpoint{4.199388in}{0.988561in}}%
\pgfpathlineto{\pgfqpoint{4.202813in}{0.989229in}}%
\pgfpathlineto{\pgfqpoint{4.216879in}{0.995068in}}%
\pgfpathlineto{\pgfqpoint{4.219689in}{0.995500in}}%
\pgfpathlineto{\pgfqpoint{4.219782in}{0.995879in}}%
\pgfpathlineto{\pgfqpoint{4.220528in}{0.995028in}}%
\pgfpathlineto{\pgfqpoint{4.221179in}{0.995212in}}%
\pgfpathlineto{\pgfqpoint{4.222756in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{4.222848in}{0.995238in}}%
\pgfpathlineto{\pgfqpoint{4.228819in}{0.997633in}}%
\pgfpathlineto{\pgfqpoint{4.230366in}{0.998327in}}%
\pgfpathlineto{\pgfqpoint{4.233080in}{0.998759in}}%
\pgfpathlineto{\pgfqpoint{4.235507in}{1.001155in}}%
\pgfpathlineto{\pgfqpoint{4.236134in}{1.000566in}}%
\pgfpathlineto{\pgfqpoint{4.237295in}{1.000579in}}%
\pgfpathlineto{\pgfqpoint{4.237563in}{1.001037in}}%
\pgfpathlineto{\pgfqpoint{4.271848in}{1.014678in}}%
\pgfpathlineto{\pgfqpoint{4.272745in}{1.014390in}}%
\pgfpathlineto{\pgfqpoint{4.273233in}{1.014914in}}%
\pgfpathlineto{\pgfqpoint{4.275343in}{1.016524in}}%
\pgfpathlineto{\pgfqpoint{4.278085in}{1.016576in}}%
\pgfpathlineto{\pgfqpoint{4.279528in}{1.017676in}}%
\pgfpathlineto{\pgfqpoint{4.279848in}{1.017558in}}%
\pgfpathlineto{\pgfqpoint{4.281445in}{1.018056in}}%
\pgfpathlineto{\pgfqpoint{4.291279in}{1.021276in}}%
\pgfpathlineto{\pgfqpoint{4.291822in}{1.020975in}}%
\pgfpathlineto{\pgfqpoint{4.292752in}{1.021891in}}%
\pgfpathlineto{\pgfqpoint{4.295990in}{1.022611in}}%
\pgfpathlineto{\pgfqpoint{4.298819in}{1.024038in}}%
\pgfpathlineto{\pgfqpoint{4.299961in}{1.024968in}}%
\pgfpathlineto{\pgfqpoint{4.300568in}{1.024614in}}%
\pgfpathlineto{\pgfqpoint{4.300644in}{1.024470in}}%
\pgfpathlineto{\pgfqpoint{4.301402in}{1.025544in}}%
\pgfpathlineto{\pgfqpoint{4.301780in}{1.025426in}}%
\pgfpathlineto{\pgfqpoint{4.304418in}{1.027036in}}%
\pgfpathlineto{\pgfqpoint{4.304493in}{1.026879in}}%
\pgfpathlineto{\pgfqpoint{4.308231in}{1.029681in}}%
\pgfpathlineto{\pgfqpoint{4.310456in}{1.031513in}}%
\pgfpathlineto{\pgfqpoint{4.310604in}{1.031252in}}%
\pgfpathlineto{\pgfqpoint{4.311195in}{1.031919in}}%
\pgfpathlineto{\pgfqpoint{4.311859in}{1.032063in}}%
\pgfpathlineto{\pgfqpoint{4.315964in}{1.033687in}}%
\pgfpathlineto{\pgfqpoint{4.317566in}{1.034027in}}%
\pgfpathlineto{\pgfqpoint{4.317711in}{1.034236in}}%
\pgfpathlineto{\pgfqpoint{4.328806in}{1.040337in}}%
\pgfpathlineto{\pgfqpoint{4.330496in}{1.041476in}}%
\pgfpathlineto{\pgfqpoint{4.332249in}{1.042693in}}%
\pgfpathlineto{\pgfqpoint{4.332668in}{1.042484in}}%
\pgfpathlineto{\pgfqpoint{4.332808in}{1.042091in}}%
\pgfpathlineto{\pgfqpoint{4.333646in}{1.042994in}}%
\pgfpathlineto{\pgfqpoint{4.334203in}{1.042575in}}%
\pgfpathlineto{\pgfqpoint{4.336078in}{1.044212in}}%
\pgfpathlineto{\pgfqpoint{4.336839in}{1.044133in}}%
\pgfpathlineto{\pgfqpoint{4.337461in}{1.044906in}}%
\pgfpathlineto{\pgfqpoint{4.339732in}{1.045783in}}%
\pgfpathlineto{\pgfqpoint{4.342127in}{1.045743in}}%
\pgfpathlineto{\pgfqpoint{4.342195in}{1.045521in}}%
\pgfpathlineto{\pgfqpoint{4.343352in}{1.046909in}}%
\pgfpathlineto{\pgfqpoint{4.343420in}{1.046621in}}%
\pgfpathlineto{\pgfqpoint{4.347411in}{1.047328in}}%
\pgfpathlineto{\pgfqpoint{4.347478in}{1.047157in}}%
\pgfpathlineto{\pgfqpoint{4.348620in}{1.048231in}}%
\pgfpathlineto{\pgfqpoint{4.348687in}{1.048100in}}%
\pgfpathlineto{\pgfqpoint{4.350294in}{1.048584in}}%
\pgfpathlineto{\pgfqpoint{4.350361in}{1.048440in}}%
\pgfpathlineto{\pgfqpoint{4.350427in}{1.048349in}}%
\pgfpathlineto{\pgfqpoint{4.350828in}{1.049422in}}%
\pgfpathlineto{\pgfqpoint{4.351428in}{1.049540in}}%
\pgfpathlineto{\pgfqpoint{4.354083in}{1.050888in}}%
\pgfpathlineto{\pgfqpoint{4.355733in}{1.050705in}}%
\pgfpathlineto{\pgfqpoint{4.354281in}{1.051242in}}%
\pgfpathlineto{\pgfqpoint{4.355865in}{1.051111in}}%
\pgfpathlineto{\pgfqpoint{4.357901in}{1.052590in}}%
\pgfpathlineto{\pgfqpoint{4.362978in}{1.053873in}}%
\pgfpathlineto{\pgfqpoint{4.368244in}{1.054357in}}%
\pgfpathlineto{\pgfqpoint{4.370598in}{1.055745in}}%
\pgfpathlineto{\pgfqpoint{4.374384in}{1.056491in}}%
\pgfpathlineto{\pgfqpoint{4.378445in}{1.059280in}}%
\pgfpathlineto{\pgfqpoint{4.378507in}{1.059201in}}%
\pgfpathlineto{\pgfqpoint{4.379253in}{1.058730in}}%
\pgfpathlineto{\pgfqpoint{4.379872in}{1.059725in}}%
\pgfpathlineto{\pgfqpoint{4.381232in}{1.060510in}}%
\pgfpathlineto{\pgfqpoint{4.381479in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{4.383202in}{1.060746in}}%
\pgfpathlineto{\pgfqpoint{4.383325in}{1.060667in}}%
\pgfpathlineto{\pgfqpoint{4.391705in}{1.065040in}}%
\pgfpathlineto{\pgfqpoint{4.392005in}{1.064438in}}%
\pgfpathlineto{\pgfqpoint{4.393384in}{1.064791in}}%
\pgfpathlineto{\pgfqpoint{4.392665in}{1.065027in}}%
\pgfpathlineto{\pgfqpoint{4.393444in}{1.064857in}}%
\pgfpathlineto{\pgfqpoint{4.398554in}{1.066611in}}%
\pgfpathlineto{\pgfqpoint{4.398613in}{1.066441in}}%
\pgfpathlineto{\pgfqpoint{4.399733in}{1.066401in}}%
\pgfpathlineto{\pgfqpoint{4.399144in}{1.066846in}}%
\pgfpathlineto{\pgfqpoint{4.400027in}{1.066886in}}%
\pgfpathlineto{\pgfqpoint{4.402314in}{1.069085in}}%
\pgfpathlineto{\pgfqpoint{4.403015in}{1.068588in}}%
\pgfpathlineto{\pgfqpoint{4.403715in}{1.069661in}}%
\pgfpathlineto{\pgfqpoint{4.403890in}{1.069177in}}%
\pgfpathlineto{\pgfqpoint{4.405285in}{1.069740in}}%
\pgfpathlineto{\pgfqpoint{4.404471in}{1.068836in}}%
\pgfpathlineto{\pgfqpoint{4.405691in}{1.069556in}}%
\pgfpathlineto{\pgfqpoint{4.407484in}{1.069556in}}%
\pgfpathlineto{\pgfqpoint{4.406212in}{1.070237in}}%
\pgfpathlineto{\pgfqpoint{4.407541in}{1.069687in}}%
\pgfpathlineto{\pgfqpoint{4.408981in}{1.070381in}}%
\pgfpathlineto{\pgfqpoint{4.408118in}{1.069425in}}%
\pgfpathlineto{\pgfqpoint{4.409268in}{1.070001in}}%
\pgfpathlineto{\pgfqpoint{4.409670in}{1.070826in}}%
\pgfpathlineto{\pgfqpoint{4.410759in}{1.070604in}}%
\pgfpathlineto{\pgfqpoint{4.413212in}{1.071337in}}%
\pgfpathlineto{\pgfqpoint{4.411331in}{1.069949in}}%
\pgfpathlineto{\pgfqpoint{4.413268in}{1.071284in}}%
\pgfpathlineto{\pgfqpoint{4.414120in}{1.070774in}}%
\pgfpathlineto{\pgfqpoint{4.414800in}{1.071245in}}%
\pgfpathlineto{\pgfqpoint{4.415253in}{1.071101in}}%
\pgfpathlineto{\pgfqpoint{4.416552in}{1.072214in}}%
\pgfpathlineto{\pgfqpoint{4.418184in}{1.073104in}}%
\pgfpathlineto{\pgfqpoint{4.417115in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{4.418352in}{1.072881in}}%
\pgfpathlineto{\pgfqpoint{4.418520in}{1.072384in}}%
\pgfpathlineto{\pgfqpoint{4.419697in}{1.073471in}}%
\pgfpathlineto{\pgfqpoint{4.419808in}{1.073458in}}%
\pgfpathlineto{\pgfqpoint{4.419864in}{1.073602in}}%
\pgfpathlineto{\pgfqpoint{4.420423in}{1.072737in}}%
\pgfpathlineto{\pgfqpoint{4.421092in}{1.072607in}}%
\pgfpathlineto{\pgfqpoint{4.424311in}{1.072567in}}%
\pgfpathlineto{\pgfqpoint{4.424808in}{1.072109in}}%
\pgfpathlineto{\pgfqpoint{4.425966in}{1.073366in}}%
\pgfpathlineto{\pgfqpoint{4.426131in}{1.073785in}}%
\pgfpathlineto{\pgfqpoint{4.428762in}{1.073628in}}%
\pgfpathlineto{\pgfqpoint{4.430289in}{1.073955in}}%
\pgfpathlineto{\pgfqpoint{4.430398in}{1.073706in}}%
\pgfpathlineto{\pgfqpoint{4.432298in}{1.072332in}}%
\pgfpathlineto{\pgfqpoint{4.430725in}{1.073890in}}%
\pgfpathlineto{\pgfqpoint{4.432515in}{1.072436in}}%
\pgfpathlineto{\pgfqpoint{4.437088in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{4.438583in}{1.071324in}}%
\pgfpathlineto{\pgfqpoint{4.440178in}{1.070433in}}%
\pgfpathlineto{\pgfqpoint{4.440284in}{1.070604in}}%
\pgfpathlineto{\pgfqpoint{4.441820in}{1.071311in}}%
\pgfpathlineto{\pgfqpoint{4.441873in}{1.071271in}}%
\pgfpathlineto{\pgfqpoint{4.442876in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{4.443508in}{1.071507in}}%
\pgfpathlineto{\pgfqpoint{4.445973in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{4.446077in}{1.072410in}}%
\pgfpathlineto{\pgfqpoint{4.447903in}{1.074479in}}%
\pgfpathlineto{\pgfqpoint{4.447955in}{1.074243in}}%
\pgfpathlineto{\pgfqpoint{4.449616in}{1.074282in}}%
\pgfpathlineto{\pgfqpoint{4.449771in}{1.074793in}}%
\pgfpathlineto{\pgfqpoint{4.455783in}{1.076272in}}%
\pgfpathlineto{\pgfqpoint{4.457361in}{1.077031in}}%
\pgfpathlineto{\pgfqpoint{4.457412in}{1.076953in}}%
\pgfpathlineto{\pgfqpoint{4.467586in}{1.080815in}}%
\pgfpathlineto{\pgfqpoint{4.467636in}{1.080592in}}%
\pgfpathlineto{\pgfqpoint{4.468377in}{1.080330in}}%
\pgfpathlineto{\pgfqpoint{4.469018in}{1.081181in}}%
\pgfpathlineto{\pgfqpoint{4.470838in}{1.082818in}}%
\pgfpathlineto{\pgfqpoint{4.470887in}{1.082700in}}%
\pgfpathlineto{\pgfqpoint{4.473040in}{1.083472in}}%
\pgfpathlineto{\pgfqpoint{4.471279in}{1.082202in}}%
\pgfpathlineto{\pgfqpoint{4.473089in}{1.083315in}}%
\pgfpathlineto{\pgfqpoint{4.473284in}{1.082857in}}%
\pgfpathlineto{\pgfqpoint{4.474452in}{1.084284in}}%
\pgfpathlineto{\pgfqpoint{4.474549in}{1.083878in}}%
\pgfpathlineto{\pgfqpoint{4.475908in}{1.083145in}}%
\pgfpathlineto{\pgfqpoint{4.474695in}{1.084035in}}%
\pgfpathlineto{\pgfqpoint{4.476198in}{1.083512in}}%
\pgfpathlineto{\pgfqpoint{4.478466in}{1.083813in}}%
\pgfpathlineto{\pgfqpoint{4.479667in}{1.084048in}}%
\pgfpathlineto{\pgfqpoint{4.479235in}{1.084336in}}%
\pgfpathlineto{\pgfqpoint{4.479859in}{1.084480in}}%
\pgfpathlineto{\pgfqpoint{4.481247in}{1.084729in}}%
\pgfpathlineto{\pgfqpoint{4.481486in}{1.084271in}}%
\pgfpathlineto{\pgfqpoint{4.483153in}{1.082189in}}%
\pgfpathlineto{\pgfqpoint{4.483486in}{1.082543in}}%
\pgfpathlineto{\pgfqpoint{4.485145in}{1.084192in}}%
\pgfpathlineto{\pgfqpoint{4.485287in}{1.083917in}}%
\pgfpathlineto{\pgfqpoint{4.489473in}{1.085632in}}%
\pgfpathlineto{\pgfqpoint{4.489566in}{1.085475in}}%
\pgfpathlineto{\pgfqpoint{4.490780in}{1.085331in}}%
\pgfpathlineto{\pgfqpoint{4.490220in}{1.085698in}}%
\pgfpathlineto{\pgfqpoint{4.491106in}{1.085449in}}%
\pgfpathlineto{\pgfqpoint{4.492965in}{1.085960in}}%
\pgfpathlineto{\pgfqpoint{4.493104in}{1.085750in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{1.085488in}}%
\pgfpathlineto{\pgfqpoint{4.494215in}{1.087766in}}%
\pgfpathlineto{\pgfqpoint{4.498078in}{1.090685in}}%
\pgfpathlineto{\pgfqpoint{4.498261in}{1.090424in}}%
\pgfpathlineto{\pgfqpoint{4.499129in}{1.091733in}}%
\pgfpathlineto{\pgfqpoint{4.499494in}{1.091406in}}%
\pgfpathlineto{\pgfqpoint{4.501087in}{1.090738in}}%
\pgfpathlineto{\pgfqpoint{4.501268in}{1.090895in}}%
\pgfpathlineto{\pgfqpoint{4.502989in}{1.092911in}}%
\pgfpathlineto{\pgfqpoint{4.503034in}{1.092898in}}%
\pgfpathlineto{\pgfqpoint{4.504882in}{1.091262in}}%
\pgfpathlineto{\pgfqpoint{4.507035in}{1.092479in}}%
\pgfpathlineto{\pgfqpoint{4.507124in}{1.092191in}}%
\pgfpathlineto{\pgfqpoint{4.507705in}{1.093382in}}%
\pgfpathlineto{\pgfqpoint{4.508686in}{1.092270in}}%
\pgfpathlineto{\pgfqpoint{4.510153in}{1.092479in}}%
\pgfpathlineto{\pgfqpoint{4.509042in}{1.091877in}}%
\pgfpathlineto{\pgfqpoint{4.510286in}{1.092387in}}%
\pgfpathlineto{\pgfqpoint{4.511084in}{1.092270in}}%
\pgfpathlineto{\pgfqpoint{4.511526in}{1.093264in}}%
\pgfpathlineto{\pgfqpoint{4.514565in}{1.093880in}}%
\pgfpathlineto{\pgfqpoint{4.514784in}{1.093408in}}%
\pgfpathlineto{\pgfqpoint{4.515529in}{1.093068in}}%
\pgfpathlineto{\pgfqpoint{4.516010in}{1.094312in}}%
\pgfpathlineto{\pgfqpoint{4.516054in}{1.094194in}}%
\pgfpathlineto{\pgfqpoint{4.517319in}{1.095267in}}%
\pgfpathlineto{\pgfqpoint{4.517798in}{1.095045in}}%
\pgfpathlineto{\pgfqpoint{4.522597in}{1.098069in}}%
\pgfpathlineto{\pgfqpoint{4.522640in}{1.098161in}}%
\pgfpathlineto{\pgfqpoint{4.523370in}{1.096956in}}%
\pgfpathlineto{\pgfqpoint{4.523799in}{1.097153in}}%
\pgfpathlineto{\pgfqpoint{4.523970in}{1.096380in}}%
\pgfpathlineto{\pgfqpoint{4.524954in}{1.098017in}}%
\pgfpathlineto{\pgfqpoint{4.526148in}{1.100164in}}%
\pgfpathlineto{\pgfqpoint{4.526872in}{1.099915in}}%
\pgfpathlineto{\pgfqpoint{4.529372in}{1.101342in}}%
\pgfpathlineto{\pgfqpoint{4.530679in}{1.102140in}}%
\pgfpathlineto{\pgfqpoint{4.531058in}{1.101748in}}%
\pgfpathlineto{\pgfqpoint{4.531100in}{1.101446in}}%
\pgfpathlineto{\pgfqpoint{4.532233in}{1.102402in}}%
\pgfpathlineto{\pgfqpoint{4.532527in}{1.102284in}}%
\pgfpathlineto{\pgfqpoint{4.535657in}{1.101656in}}%
\pgfpathlineto{\pgfqpoint{4.536819in}{1.100975in}}%
\pgfpathlineto{\pgfqpoint{4.537357in}{1.101224in}}%
\pgfpathlineto{\pgfqpoint{4.539750in}{1.103973in}}%
\pgfpathlineto{\pgfqpoint{4.543638in}{1.105465in}}%
\pgfpathlineto{\pgfqpoint{4.544492in}{1.106264in}}%
\pgfpathlineto{\pgfqpoint{4.545263in}{1.105753in}}%
\pgfpathlineto{\pgfqpoint{4.549659in}{1.107207in}}%
\pgfpathlineto{\pgfqpoint{4.549699in}{1.107023in}}%
\pgfpathlineto{\pgfqpoint{4.550620in}{1.106395in}}%
\pgfpathlineto{\pgfqpoint{4.550100in}{1.107141in}}%
\pgfpathlineto{\pgfqpoint{4.551220in}{1.107063in}}%
\pgfpathlineto{\pgfqpoint{4.552376in}{1.108110in}}%
\pgfpathlineto{\pgfqpoint{4.551619in}{1.106958in}}%
\pgfpathlineto{\pgfqpoint{4.552933in}{1.107756in}}%
\pgfpathlineto{\pgfqpoint{4.553251in}{1.107285in}}%
\pgfpathlineto{\pgfqpoint{4.553649in}{1.108385in}}%
\pgfpathlineto{\pgfqpoint{4.554283in}{1.108437in}}%
\pgfpathlineto{\pgfqpoint{4.555549in}{1.108908in}}%
\pgfpathlineto{\pgfqpoint{4.555865in}{1.108450in}}%
\pgfpathlineto{\pgfqpoint{4.556811in}{1.108345in}}%
\pgfpathlineto{\pgfqpoint{4.557205in}{1.109131in}}%
\pgfpathlineto{\pgfqpoint{4.557283in}{1.108948in}}%
\pgfpathlineto{\pgfqpoint{4.558814in}{1.108712in}}%
\pgfpathlineto{\pgfqpoint{4.557716in}{1.108359in}}%
\pgfpathlineto{\pgfqpoint{4.558892in}{1.108633in}}%
\pgfpathlineto{\pgfqpoint{4.559206in}{1.108254in}}%
\pgfpathlineto{\pgfqpoint{4.559870in}{1.109354in}}%
\pgfpathlineto{\pgfqpoint{4.560339in}{1.109275in}}%
\pgfpathlineto{\pgfqpoint{4.561624in}{1.109956in}}%
\pgfpathlineto{\pgfqpoint{4.561079in}{1.109144in}}%
\pgfpathlineto{\pgfqpoint{4.561974in}{1.109681in}}%
\pgfpathlineto{\pgfqpoint{4.563641in}{1.110362in}}%
\pgfpathlineto{\pgfqpoint{4.563680in}{1.110178in}}%
\pgfpathlineto{\pgfqpoint{4.565186in}{1.109537in}}%
\pgfpathlineto{\pgfqpoint{4.564607in}{1.111068in}}%
\pgfpathlineto{\pgfqpoint{4.565340in}{1.110074in}}%
\pgfpathlineto{\pgfqpoint{4.566340in}{1.110780in}}%
\pgfpathlineto{\pgfqpoint{4.565648in}{1.109707in}}%
\pgfpathlineto{\pgfqpoint{4.566840in}{1.110060in}}%
\pgfpathlineto{\pgfqpoint{4.566878in}{1.109903in}}%
\pgfpathlineto{\pgfqpoint{4.567683in}{1.111684in}}%
\pgfpathlineto{\pgfqpoint{4.567989in}{1.111644in}}%
\pgfpathlineto{\pgfqpoint{4.569783in}{1.112037in}}%
\pgfpathlineto{\pgfqpoint{4.569860in}{1.111893in}}%
\pgfpathlineto{\pgfqpoint{4.571152in}{1.111487in}}%
\pgfpathlineto{\pgfqpoint{4.570240in}{1.112076in}}%
\pgfpathlineto{\pgfqpoint{4.571418in}{1.111788in}}%
\pgfpathlineto{\pgfqpoint{4.573460in}{1.114682in}}%
\pgfpathlineto{\pgfqpoint{4.573536in}{1.114590in}}%
\pgfpathlineto{\pgfqpoint{4.575755in}{1.115978in}}%
\pgfpathlineto{\pgfqpoint{4.577477in}{1.117797in}}%
\pgfpathlineto{\pgfqpoint{4.577589in}{1.117418in}}%
\pgfpathlineto{\pgfqpoint{4.578335in}{1.116920in}}%
\pgfpathlineto{\pgfqpoint{4.579191in}{1.117549in}}%
\pgfpathlineto{\pgfqpoint{4.580564in}{1.118478in}}%
\pgfpathlineto{\pgfqpoint{4.581046in}{1.118020in}}%
\pgfpathlineto{\pgfqpoint{4.582670in}{1.116436in}}%
\pgfpathlineto{\pgfqpoint{4.582928in}{1.116632in}}%
\pgfpathlineto{\pgfqpoint{4.583517in}{1.116370in}}%
\pgfpathlineto{\pgfqpoint{4.584545in}{1.116986in}}%
\pgfpathlineto{\pgfqpoint{4.584802in}{1.116815in}}%
\pgfpathlineto{\pgfqpoint{4.585607in}{1.118125in}}%
\pgfpathlineto{\pgfqpoint{4.585937in}{1.117640in}}%
\pgfpathlineto{\pgfqpoint{4.589538in}{1.120992in}}%
\pgfpathlineto{\pgfqpoint{4.589827in}{1.120690in}}%
\pgfpathlineto{\pgfqpoint{4.590081in}{1.120010in}}%
\pgfpathlineto{\pgfqpoint{4.590767in}{1.120965in}}%
\pgfpathlineto{\pgfqpoint{4.591344in}{1.120992in}}%
\pgfpathlineto{\pgfqpoint{4.592927in}{1.121869in}}%
\pgfpathlineto{\pgfqpoint{4.591812in}{1.120821in}}%
\pgfpathlineto{\pgfqpoint{4.593034in}{1.121803in}}%
\pgfpathlineto{\pgfqpoint{4.594574in}{1.120717in}}%
\pgfpathlineto{\pgfqpoint{4.594682in}{1.120861in}}%
\pgfpathlineto{\pgfqpoint{4.595859in}{1.121856in}}%
\pgfpathlineto{\pgfqpoint{4.594860in}{1.120717in}}%
\pgfpathlineto{\pgfqpoint{4.596358in}{1.121489in}}%
\pgfpathlineto{\pgfqpoint{4.596393in}{1.121306in}}%
\pgfpathlineto{\pgfqpoint{4.597672in}{1.122235in}}%
\pgfpathlineto{\pgfqpoint{4.597743in}{1.122196in}}%
\pgfpathlineto{\pgfqpoint{4.599547in}{1.124016in}}%
\pgfpathlineto{\pgfqpoint{4.601097in}{1.122785in}}%
\pgfpathlineto{\pgfqpoint{4.600288in}{1.124421in}}%
\pgfpathlineto{\pgfqpoint{4.601448in}{1.123034in}}%
\pgfpathlineto{\pgfqpoint{4.601659in}{1.122785in}}%
\pgfpathlineto{\pgfqpoint{4.603200in}{1.123675in}}%
\pgfpathlineto{\pgfqpoint{4.604875in}{1.124395in}}%
\pgfpathlineto{\pgfqpoint{4.605119in}{1.123780in}}%
\pgfpathlineto{\pgfqpoint{4.605779in}{1.123989in}}%
\pgfpathlineto{\pgfqpoint{4.605467in}{1.124369in}}%
\pgfpathlineto{\pgfqpoint{4.606265in}{1.124696in}}%
\pgfpathlineto{\pgfqpoint{4.607651in}{1.125220in}}%
\pgfpathlineto{\pgfqpoint{4.606785in}{1.123950in}}%
\pgfpathlineto{\pgfqpoint{4.607858in}{1.124840in}}%
\pgfpathlineto{\pgfqpoint{4.609444in}{1.125063in}}%
\pgfpathlineto{\pgfqpoint{4.607927in}{1.125050in}}%
\pgfpathlineto{\pgfqpoint{4.609616in}{1.125416in}}%
\pgfpathlineto{\pgfqpoint{4.611127in}{1.125940in}}%
\pgfpathlineto{\pgfqpoint{4.610578in}{1.125037in}}%
\pgfpathlineto{\pgfqpoint{4.611229in}{1.125744in}}%
\pgfpathlineto{\pgfqpoint{4.612324in}{1.124500in}}%
\pgfpathlineto{\pgfqpoint{4.613006in}{1.124657in}}%
\pgfpathlineto{\pgfqpoint{4.615115in}{1.125469in}}%
\pgfpathlineto{\pgfqpoint{4.617650in}{1.126411in}}%
\pgfpathlineto{\pgfqpoint{4.617852in}{1.125704in}}%
\pgfpathlineto{\pgfqpoint{4.618626in}{1.125364in}}%
\pgfpathlineto{\pgfqpoint{4.619231in}{1.126280in}}%
\pgfpathlineto{\pgfqpoint{4.619298in}{1.126110in}}%
\pgfpathlineto{\pgfqpoint{4.620972in}{1.127655in}}%
\pgfpathlineto{\pgfqpoint{4.621072in}{1.127563in}}%
\pgfpathlineto{\pgfqpoint{4.622206in}{1.127236in}}%
\pgfpathlineto{\pgfqpoint{4.621906in}{1.128022in}}%
\pgfpathlineto{\pgfqpoint{4.622606in}{1.127681in}}%
\pgfpathlineto{\pgfqpoint{4.626314in}{1.129160in}}%
\pgfpathlineto{\pgfqpoint{4.626446in}{1.128742in}}%
\pgfpathlineto{\pgfqpoint{4.627630in}{1.127995in}}%
\pgfpathlineto{\pgfqpoint{4.626545in}{1.129016in}}%
\pgfpathlineto{\pgfqpoint{4.628188in}{1.128624in}}%
\pgfpathlineto{\pgfqpoint{4.628385in}{1.128755in}}%
\pgfpathlineto{\pgfqpoint{4.629269in}{1.127563in}}%
\pgfpathlineto{\pgfqpoint{4.629302in}{1.127550in}}%
\pgfpathlineto{\pgfqpoint{4.629335in}{1.127459in}}%
\pgfpathlineto{\pgfqpoint{4.630086in}{1.128925in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{1.128846in}}%
\pgfpathlineto{\pgfqpoint{4.630706in}{1.129357in}}%
\pgfpathlineto{\pgfqpoint{4.631096in}{1.128296in}}%
\pgfpathlineto{\pgfqpoint{4.631877in}{1.128310in}}%
\pgfpathlineto{\pgfqpoint{4.633951in}{1.127393in}}%
\pgfpathlineto{\pgfqpoint{4.632364in}{1.129069in}}%
\pgfpathlineto{\pgfqpoint{4.633983in}{1.127603in}}%
\pgfpathlineto{\pgfqpoint{4.635080in}{1.128074in}}%
\pgfpathlineto{\pgfqpoint{4.635564in}{1.127851in}}%
\pgfpathlineto{\pgfqpoint{4.635821in}{1.127472in}}%
\pgfpathlineto{\pgfqpoint{4.636560in}{1.129553in}}%
\pgfpathlineto{\pgfqpoint{4.636624in}{1.129462in}}%
\pgfpathlineto{\pgfqpoint{4.638258in}{1.130247in}}%
\pgfpathlineto{\pgfqpoint{4.636849in}{1.129160in}}%
\pgfpathlineto{\pgfqpoint{4.638386in}{1.130064in}}%
\pgfpathlineto{\pgfqpoint{4.640457in}{1.130417in}}%
\pgfpathlineto{\pgfqpoint{4.640521in}{1.130260in}}%
\pgfpathlineto{\pgfqpoint{4.640870in}{1.129658in}}%
\pgfpathlineto{\pgfqpoint{4.641663in}{1.130561in}}%
\pgfpathlineto{\pgfqpoint{4.642106in}{1.130142in}}%
\pgfpathlineto{\pgfqpoint{4.644127in}{1.131334in}}%
\pgfpathlineto{\pgfqpoint{4.644316in}{1.131006in}}%
\pgfpathlineto{\pgfqpoint{4.645792in}{1.130561in}}%
\pgfpathlineto{\pgfqpoint{4.644693in}{1.131137in}}%
\pgfpathlineto{\pgfqpoint{4.645886in}{1.130928in}}%
\pgfpathlineto{\pgfqpoint{4.648448in}{1.132826in}}%
\pgfpathlineto{\pgfqpoint{4.648479in}{1.132564in}}%
\pgfpathlineto{\pgfqpoint{4.649568in}{1.134777in}}%
\pgfpathlineto{\pgfqpoint{4.649754in}{1.134659in}}%
\pgfpathlineto{\pgfqpoint{4.651488in}{1.136243in}}%
\pgfpathlineto{\pgfqpoint{4.651550in}{1.136151in}}%
\pgfpathlineto{\pgfqpoint{4.653891in}{1.134384in}}%
\pgfpathlineto{\pgfqpoint{4.652260in}{1.136780in}}%
\pgfpathlineto{\pgfqpoint{4.653922in}{1.134462in}}%
\pgfpathlineto{\pgfqpoint{4.654964in}{1.136217in}}%
\pgfpathlineto{\pgfqpoint{4.655515in}{1.135405in}}%
\pgfpathlineto{\pgfqpoint{4.656980in}{1.135523in}}%
\pgfpathlineto{\pgfqpoint{4.656523in}{1.136649in}}%
\pgfpathlineto{\pgfqpoint{4.657102in}{1.135654in}}%
\pgfpathlineto{\pgfqpoint{4.657772in}{1.136688in}}%
\pgfpathlineto{\pgfqpoint{4.658774in}{1.135745in}}%
\pgfpathlineto{\pgfqpoint{4.659198in}{1.135431in}}%
\pgfpathlineto{\pgfqpoint{4.659985in}{1.136492in}}%
\pgfpathlineto{\pgfqpoint{4.660227in}{1.136230in}}%
\pgfpathlineto{\pgfqpoint{4.662577in}{1.137369in}}%
\pgfpathlineto{\pgfqpoint{4.660348in}{1.135889in}}%
\pgfpathlineto{\pgfqpoint{4.662637in}{1.136989in}}%
\pgfpathlineto{\pgfqpoint{4.663237in}{1.135811in}}%
\pgfpathlineto{\pgfqpoint{4.664285in}{1.136112in}}%
\pgfpathlineto{\pgfqpoint{4.664644in}{1.135392in}}%
\pgfpathlineto{\pgfqpoint{4.664345in}{1.136164in}}%
\pgfpathlineto{\pgfqpoint{4.665658in}{1.136753in}}%
\pgfpathlineto{\pgfqpoint{4.666075in}{1.136478in}}%
\pgfpathlineto{\pgfqpoint{4.667353in}{1.137356in}}%
\pgfpathlineto{\pgfqpoint{4.668301in}{1.137172in}}%
\pgfpathlineto{\pgfqpoint{4.668745in}{1.138220in}}%
\pgfpathlineto{\pgfqpoint{4.668804in}{1.137853in}}%
\pgfpathlineto{\pgfqpoint{4.670456in}{1.138180in}}%
\pgfpathlineto{\pgfqpoint{4.669218in}{1.137473in}}%
\pgfpathlineto{\pgfqpoint{4.670545in}{1.138062in}}%
\pgfpathlineto{\pgfqpoint{4.671925in}{1.135915in}}%
\pgfpathlineto{\pgfqpoint{4.670662in}{1.138429in}}%
\pgfpathlineto{\pgfqpoint{4.672745in}{1.137172in}}%
\pgfpathlineto{\pgfqpoint{4.674585in}{1.139974in}}%
\pgfpathlineto{\pgfqpoint{4.674672in}{1.139908in}}%
\pgfpathlineto{\pgfqpoint{4.674701in}{1.139607in}}%
\pgfpathlineto{\pgfqpoint{4.675893in}{1.140943in}}%
\pgfpathlineto{\pgfqpoint{4.676154in}{1.140589in}}%
\pgfpathlineto{\pgfqpoint{4.677776in}{1.142697in}}%
\pgfpathlineto{\pgfqpoint{4.677978in}{1.142383in}}%
\pgfpathlineto{\pgfqpoint{4.679419in}{1.143129in}}%
\pgfpathlineto{\pgfqpoint{4.679649in}{1.142422in}}%
\pgfpathlineto{\pgfqpoint{4.680109in}{1.142095in}}%
\pgfpathlineto{\pgfqpoint{4.679764in}{1.142736in}}%
\pgfpathlineto{\pgfqpoint{4.680711in}{1.143521in}}%
\pgfpathlineto{\pgfqpoint{4.681999in}{1.143391in}}%
\pgfpathlineto{\pgfqpoint{4.680998in}{1.143024in}}%
\pgfpathlineto{\pgfqpoint{4.682228in}{1.143220in}}%
\pgfpathlineto{\pgfqpoint{4.683255in}{1.143181in}}%
\pgfpathlineto{\pgfqpoint{4.683597in}{1.144084in}}%
\pgfpathlineto{\pgfqpoint{4.683653in}{1.143770in}}%
\pgfpathlineto{\pgfqpoint{4.684052in}{1.144189in}}%
\pgfpathlineto{\pgfqpoint{4.683881in}{1.143613in}}%
\pgfpathlineto{\pgfqpoint{4.685215in}{1.143849in}}%
\pgfpathlineto{\pgfqpoint{4.686828in}{1.143561in}}%
\pgfpathlineto{\pgfqpoint{4.685980in}{1.144647in}}%
\pgfpathlineto{\pgfqpoint{4.686884in}{1.143757in}}%
\pgfpathlineto{\pgfqpoint{4.686941in}{1.144006in}}%
\pgfpathlineto{\pgfqpoint{4.688180in}{1.142801in}}%
\pgfpathlineto{\pgfqpoint{4.688265in}{1.142867in}}%
\pgfpathlineto{\pgfqpoint{4.689360in}{1.142775in}}%
\pgfpathlineto{\pgfqpoint{4.689640in}{1.143587in}}%
\pgfpathlineto{\pgfqpoint{4.689668in}{1.143456in}}%
\pgfpathlineto{\pgfqpoint{4.691235in}{1.144438in}}%
\pgfpathlineto{\pgfqpoint{4.689837in}{1.143273in}}%
\pgfpathlineto{\pgfqpoint{4.691514in}{1.143993in}}%
\pgfpathlineto{\pgfqpoint{4.692294in}{1.143849in}}%
\pgfpathlineto{\pgfqpoint{4.692850in}{1.144791in}}%
\pgfpathlineto{\pgfqpoint{4.692961in}{1.144529in}}%
\pgfpathlineto{\pgfqpoint{4.693960in}{1.144294in}}%
\pgfpathlineto{\pgfqpoint{4.694597in}{1.145223in}}%
\pgfpathlineto{\pgfqpoint{4.699519in}{1.146755in}}%
\pgfpathlineto{\pgfqpoint{4.700720in}{1.146964in}}%
\pgfpathlineto{\pgfqpoint{4.699820in}{1.146127in}}%
\pgfpathlineto{\pgfqpoint{4.700992in}{1.146572in}}%
\pgfpathlineto{\pgfqpoint{4.701074in}{1.146323in}}%
\pgfpathlineto{\pgfqpoint{4.701862in}{1.148169in}}%
\pgfpathlineto{\pgfqpoint{4.702378in}{1.147907in}}%
\pgfpathlineto{\pgfqpoint{4.705216in}{1.150565in}}%
\pgfpathlineto{\pgfqpoint{4.702514in}{1.147527in}}%
\pgfpathlineto{\pgfqpoint{4.705324in}{1.150250in}}%
\pgfpathlineto{\pgfqpoint{4.707846in}{1.149910in}}%
\pgfpathlineto{\pgfqpoint{4.708007in}{1.150525in}}%
\pgfpathlineto{\pgfqpoint{4.709261in}{1.151651in}}%
\pgfpathlineto{\pgfqpoint{4.708087in}{1.150486in}}%
\pgfpathlineto{\pgfqpoint{4.709581in}{1.150931in}}%
\pgfpathlineto{\pgfqpoint{4.710778in}{1.150551in}}%
\pgfpathlineto{\pgfqpoint{4.711149in}{1.151520in}}%
\pgfpathlineto{\pgfqpoint{4.711202in}{1.151847in}}%
\pgfpathlineto{\pgfqpoint{4.711997in}{1.150486in}}%
\pgfpathlineto{\pgfqpoint{4.712658in}{1.151258in}}%
\pgfpathlineto{\pgfqpoint{4.713582in}{1.152672in}}%
\pgfpathlineto{\pgfqpoint{4.714267in}{1.153301in}}%
\pgfpathlineto{\pgfqpoint{4.714687in}{1.151887in}}%
\pgfpathlineto{\pgfqpoint{4.715055in}{1.152057in}}%
\pgfpathlineto{\pgfqpoint{4.715528in}{1.152083in}}%
\pgfpathlineto{\pgfqpoint{4.715999in}{1.153445in}}%
\pgfpathlineto{\pgfqpoint{4.716130in}{1.153418in}}%
\pgfpathlineto{\pgfqpoint{4.717959in}{1.155474in}}%
\pgfpathlineto{\pgfqpoint{4.716340in}{1.153353in}}%
\pgfpathlineto{\pgfqpoint{4.718011in}{1.155395in}}%
\pgfpathlineto{\pgfqpoint{4.719312in}{1.156547in}}%
\pgfpathlineto{\pgfqpoint{4.719728in}{1.155618in}}%
\pgfpathlineto{\pgfqpoint{4.720971in}{1.155657in}}%
\pgfpathlineto{\pgfqpoint{4.720583in}{1.156861in}}%
\pgfpathlineto{\pgfqpoint{4.721075in}{1.156272in}}%
\pgfpathlineto{\pgfqpoint{4.723395in}{1.158720in}}%
\pgfpathlineto{\pgfqpoint{4.723446in}{1.158629in}}%
\pgfpathlineto{\pgfqpoint{4.723806in}{1.158891in}}%
\pgfpathlineto{\pgfqpoint{4.724191in}{1.159728in}}%
\pgfpathlineto{\pgfqpoint{4.724319in}{1.159781in}}%
\pgfpathlineto{\pgfqpoint{4.725139in}{1.160357in}}%
\pgfpathlineto{\pgfqpoint{4.725369in}{1.159506in}}%
\pgfpathlineto{\pgfqpoint{4.725881in}{1.160016in}}%
\pgfpathlineto{\pgfqpoint{4.726212in}{1.160435in}}%
\pgfpathlineto{\pgfqpoint{4.727766in}{1.159427in}}%
\pgfpathlineto{\pgfqpoint{4.727893in}{1.159165in}}%
\pgfpathlineto{\pgfqpoint{4.729466in}{1.160658in}}%
\pgfpathlineto{\pgfqpoint{4.731913in}{1.161915in}}%
\pgfpathlineto{\pgfqpoint{4.732139in}{1.161208in}}%
\pgfpathlineto{\pgfqpoint{4.733469in}{1.160527in}}%
\pgfpathlineto{\pgfqpoint{4.733695in}{1.161784in}}%
\pgfpathlineto{\pgfqpoint{4.734844in}{1.162674in}}%
\pgfpathlineto{\pgfqpoint{4.735269in}{1.161862in}}%
\pgfpathlineto{\pgfqpoint{4.743412in}{1.165030in}}%
\pgfpathlineto{\pgfqpoint{4.743583in}{1.164494in}}%
\pgfpathlineto{\pgfqpoint{4.743681in}{1.164062in}}%
\pgfpathlineto{\pgfqpoint{4.744923in}{1.166156in}}%
\pgfpathlineto{\pgfqpoint{4.744996in}{1.165790in}}%
\pgfpathlineto{\pgfqpoint{4.745021in}{1.165999in}}%
\pgfpathlineto{\pgfqpoint{4.746162in}{1.163747in}}%
\pgfpathlineto{\pgfqpoint{4.746332in}{1.164035in}}%
\pgfpathlineto{\pgfqpoint{4.746889in}{1.163211in}}%
\pgfpathlineto{\pgfqpoint{4.747880in}{1.164258in}}%
\pgfpathlineto{\pgfqpoint{4.749422in}{1.165580in}}%
\pgfpathlineto{\pgfqpoint{4.748170in}{1.164114in}}%
\pgfpathlineto{\pgfqpoint{4.749542in}{1.165279in}}%
\pgfpathlineto{\pgfqpoint{4.750215in}{1.166091in}}%
\pgfpathlineto{\pgfqpoint{4.751102in}{1.165331in}}%
\pgfpathlineto{\pgfqpoint{4.751868in}{1.166784in}}%
\pgfpathlineto{\pgfqpoint{4.751174in}{1.165174in}}%
\pgfpathlineto{\pgfqpoint{4.752822in}{1.166222in}}%
\pgfpathlineto{\pgfqpoint{4.752846in}{1.166051in}}%
\pgfpathlineto{\pgfqpoint{4.754013in}{1.168395in}}%
\pgfpathlineto{\pgfqpoint{4.754060in}{1.168303in}}%
\pgfpathlineto{\pgfqpoint{4.756146in}{1.169900in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{1.168054in}}%
\pgfpathlineto{\pgfqpoint{4.756169in}{1.169861in}}%
\pgfpathlineto{\pgfqpoint{4.757444in}{1.169665in}}%
\pgfpathlineto{\pgfqpoint{4.756736in}{1.170398in}}%
\pgfpathlineto{\pgfqpoint{4.757703in}{1.169874in}}%
\pgfpathlineto{\pgfqpoint{4.758079in}{1.171393in}}%
\pgfpathlineto{\pgfqpoint{4.759254in}{1.170083in}}%
\pgfpathlineto{\pgfqpoint{4.760612in}{1.168984in}}%
\pgfpathlineto{\pgfqpoint{4.760962in}{1.169547in}}%
\pgfpathlineto{\pgfqpoint{4.764078in}{1.172806in}}%
\pgfpathlineto{\pgfqpoint{4.764888in}{1.171694in}}%
\pgfpathlineto{\pgfqpoint{4.766342in}{1.170764in}}%
\pgfpathlineto{\pgfqpoint{4.764934in}{1.171825in}}%
\pgfpathlineto{\pgfqpoint{4.766756in}{1.171196in}}%
\pgfpathlineto{\pgfqpoint{4.768386in}{1.171785in}}%
\pgfpathlineto{\pgfqpoint{4.767285in}{1.170686in}}%
\pgfpathlineto{\pgfqpoint{4.768409in}{1.171628in}}%
\pgfpathlineto{\pgfqpoint{4.768707in}{1.170974in}}%
\pgfpathlineto{\pgfqpoint{4.769667in}{1.172492in}}%
\pgfpathlineto{\pgfqpoint{4.769918in}{1.171916in}}%
\pgfpathlineto{\pgfqpoint{4.771467in}{1.172872in}}%
\pgfpathlineto{\pgfqpoint{4.770146in}{1.171615in}}%
\pgfpathlineto{\pgfqpoint{4.772080in}{1.172178in}}%
\pgfpathlineto{\pgfqpoint{4.773530in}{1.171471in}}%
\pgfpathlineto{\pgfqpoint{4.772171in}{1.172348in}}%
\pgfpathlineto{\pgfqpoint{4.773688in}{1.171772in}}%
\pgfpathlineto{\pgfqpoint{4.775784in}{1.175490in}}%
\pgfpathlineto{\pgfqpoint{4.773733in}{1.171759in}}%
\pgfpathlineto{\pgfqpoint{4.775964in}{1.174718in}}%
\pgfpathlineto{\pgfqpoint{4.776188in}{1.174181in}}%
\pgfpathlineto{\pgfqpoint{4.776749in}{1.175778in}}%
\pgfpathlineto{\pgfqpoint{4.777287in}{1.175700in}}%
\pgfpathlineto{\pgfqpoint{4.777869in}{1.176734in}}%
\pgfpathlineto{\pgfqpoint{4.777556in}{1.175529in}}%
\pgfpathlineto{\pgfqpoint{4.778874in}{1.175844in}}%
\pgfpathlineto{\pgfqpoint{4.779030in}{1.175660in}}%
\pgfpathlineto{\pgfqpoint{4.780054in}{1.177428in}}%
\pgfpathlineto{\pgfqpoint{4.780143in}{1.177166in}}%
\pgfpathlineto{\pgfqpoint{4.781253in}{1.177663in}}%
\pgfpathlineto{\pgfqpoint{4.780343in}{1.176812in}}%
\pgfpathlineto{\pgfqpoint{4.781718in}{1.177598in}}%
\pgfpathlineto{\pgfqpoint{4.781851in}{1.177297in}}%
\pgfpathlineto{\pgfqpoint{4.782758in}{1.178619in}}%
\pgfpathlineto{\pgfqpoint{4.783155in}{1.178174in}}%
\pgfpathlineto{\pgfqpoint{4.784476in}{1.178449in}}%
\pgfpathlineto{\pgfqpoint{4.783309in}{1.178606in}}%
\pgfpathlineto{\pgfqpoint{4.784586in}{1.179116in}}%
\pgfpathlineto{\pgfqpoint{4.786647in}{1.181355in}}%
\pgfpathlineto{\pgfqpoint{4.784674in}{1.179077in}}%
\pgfpathlineto{\pgfqpoint{4.786778in}{1.181224in}}%
\pgfpathlineto{\pgfqpoint{4.789023in}{1.182428in}}%
\pgfpathlineto{\pgfqpoint{4.787411in}{1.180295in}}%
\pgfpathlineto{\pgfqpoint{4.789066in}{1.182206in}}%
\pgfpathlineto{\pgfqpoint{4.790064in}{1.183332in}}%
\pgfpathlineto{\pgfqpoint{4.790584in}{1.182415in}}%
\pgfpathlineto{\pgfqpoint{4.791967in}{1.182572in}}%
\pgfpathlineto{\pgfqpoint{4.791276in}{1.181473in}}%
\pgfpathlineto{\pgfqpoint{4.792096in}{1.182167in}}%
\pgfpathlineto{\pgfqpoint{4.793409in}{1.183685in}}%
\pgfpathlineto{\pgfqpoint{4.794632in}{1.186225in}}%
\pgfpathlineto{\pgfqpoint{4.793624in}{1.183502in}}%
\pgfpathlineto{\pgfqpoint{4.795146in}{1.185256in}}%
\pgfpathlineto{\pgfqpoint{4.796683in}{1.183240in}}%
\pgfpathlineto{\pgfqpoint{4.796960in}{1.183633in}}%
\pgfpathlineto{\pgfqpoint{4.798044in}{1.184392in}}%
\pgfpathlineto{\pgfqpoint{4.798511in}{1.183738in}}%
\pgfpathlineto{\pgfqpoint{4.800310in}{1.182062in}}%
\pgfpathlineto{\pgfqpoint{4.798808in}{1.183895in}}%
\pgfpathlineto{\pgfqpoint{4.800394in}{1.182428in}}%
\pgfpathlineto{\pgfqpoint{4.802206in}{1.185230in}}%
\pgfpathlineto{\pgfqpoint{4.802584in}{1.184719in}}%
\pgfpathlineto{\pgfqpoint{4.802604in}{1.184549in}}%
\pgfpathlineto{\pgfqpoint{4.803673in}{1.187599in}}%
\pgfpathlineto{\pgfqpoint{4.803862in}{1.186906in}}%
\pgfpathlineto{\pgfqpoint{4.806177in}{1.188503in}}%
\pgfpathlineto{\pgfqpoint{4.806260in}{1.188254in}}%
\pgfpathlineto{\pgfqpoint{4.806302in}{1.188097in}}%
\pgfpathlineto{\pgfqpoint{4.807589in}{1.189655in}}%
\pgfpathlineto{\pgfqpoint{4.807630in}{1.189629in}}%
\pgfpathlineto{\pgfqpoint{4.809429in}{1.191461in}}%
\pgfpathlineto{\pgfqpoint{4.809470in}{1.191121in}}%
\pgfpathlineto{\pgfqpoint{4.809552in}{1.190702in}}%
\pgfpathlineto{\pgfqpoint{4.810253in}{1.191867in}}%
\pgfpathlineto{\pgfqpoint{4.810931in}{1.191592in}}%
\pgfpathlineto{\pgfqpoint{4.812490in}{1.191645in}}%
\pgfpathlineto{\pgfqpoint{4.811527in}{1.190833in}}%
\pgfpathlineto{\pgfqpoint{4.812510in}{1.191632in}}%
\pgfpathlineto{\pgfqpoint{4.812858in}{1.191514in}}%
\pgfpathlineto{\pgfqpoint{4.813818in}{1.193281in}}%
\pgfpathlineto{\pgfqpoint{4.813838in}{1.193202in}}%
\pgfpathlineto{\pgfqpoint{4.817956in}{1.194407in}}%
\pgfpathlineto{\pgfqpoint{4.817976in}{1.194158in}}%
\pgfpathlineto{\pgfqpoint{4.818037in}{1.193726in}}%
\pgfpathlineto{\pgfqpoint{4.818702in}{1.195166in}}%
\pgfpathlineto{\pgfqpoint{4.819386in}{1.194944in}}%
\pgfpathlineto{\pgfqpoint{4.820931in}{1.196240in}}%
\pgfpathlineto{\pgfqpoint{4.821092in}{1.195821in}}%
\pgfpathlineto{\pgfqpoint{4.821672in}{1.196593in}}%
\pgfpathlineto{\pgfqpoint{4.821252in}{1.195363in}}%
\pgfpathlineto{\pgfqpoint{4.822730in}{1.195637in}}%
\pgfpathlineto{\pgfqpoint{4.822750in}{1.195559in}}%
\pgfpathlineto{\pgfqpoint{4.823467in}{1.197365in}}%
\pgfpathlineto{\pgfqpoint{4.824043in}{1.196606in}}%
\pgfpathlineto{\pgfqpoint{4.824817in}{1.197025in}}%
\pgfpathlineto{\pgfqpoint{4.825431in}{1.195873in}}%
\pgfpathlineto{\pgfqpoint{4.825550in}{1.196462in}}%
\pgfpathlineto{\pgfqpoint{4.825570in}{1.196318in}}%
\pgfpathlineto{\pgfqpoint{4.826696in}{1.198622in}}%
\pgfpathlineto{\pgfqpoint{4.826874in}{1.198138in}}%
\pgfpathlineto{\pgfqpoint{4.827918in}{1.197431in}}%
\pgfpathlineto{\pgfqpoint{4.826913in}{1.198321in}}%
\pgfpathlineto{\pgfqpoint{4.828429in}{1.198125in}}%
\pgfpathlineto{\pgfqpoint{4.828841in}{1.197038in}}%
\pgfpathlineto{\pgfqpoint{4.830135in}{1.198727in}}%
\pgfpathlineto{\pgfqpoint{4.830193in}{1.198308in}}%
\pgfpathlineto{\pgfqpoint{4.831248in}{1.199591in}}%
\pgfpathlineto{\pgfqpoint{4.831657in}{1.198753in}}%
\pgfpathlineto{\pgfqpoint{4.832533in}{1.200534in}}%
\pgfpathlineto{\pgfqpoint{4.833446in}{1.200023in}}%
\pgfpathlineto{\pgfqpoint{4.833969in}{1.199709in}}%
\pgfpathlineto{\pgfqpoint{4.834395in}{1.200913in}}%
\pgfpathlineto{\pgfqpoint{4.834782in}{1.200874in}}%
\pgfpathlineto{\pgfqpoint{4.836132in}{1.202890in}}%
\pgfpathlineto{\pgfqpoint{4.836498in}{1.201960in}}%
\pgfpathlineto{\pgfqpoint{4.840500in}{1.205194in}}%
\pgfpathlineto{\pgfqpoint{4.836921in}{1.200979in}}%
\pgfpathlineto{\pgfqpoint{4.840538in}{1.204919in}}%
\pgfpathlineto{\pgfqpoint{4.840785in}{1.204081in}}%
\pgfpathlineto{\pgfqpoint{4.841812in}{1.206215in}}%
\pgfpathlineto{\pgfqpoint{4.841907in}{1.205953in}}%
\pgfpathlineto{\pgfqpoint{4.843422in}{1.205547in}}%
\pgfpathlineto{\pgfqpoint{4.842343in}{1.206909in}}%
\pgfpathlineto{\pgfqpoint{4.843630in}{1.205822in}}%
\pgfpathlineto{\pgfqpoint{4.843668in}{1.206045in}}%
\pgfpathlineto{\pgfqpoint{4.844517in}{1.204186in}}%
\pgfpathlineto{\pgfqpoint{4.845101in}{1.205168in}}%
\pgfpathlineto{\pgfqpoint{4.845327in}{1.205626in}}%
\pgfpathlineto{\pgfqpoint{4.846304in}{1.203977in}}%
\pgfpathlineto{\pgfqpoint{4.847616in}{1.205508in}}%
\pgfpathlineto{\pgfqpoint{4.847634in}{1.205587in}}%
\pgfpathlineto{\pgfqpoint{4.848830in}{1.204029in}}%
\pgfpathlineto{\pgfqpoint{4.848886in}{1.204225in}}%
\pgfpathlineto{\pgfqpoint{4.851116in}{1.203544in}}%
\pgfpathlineto{\pgfqpoint{4.849296in}{1.204958in}}%
\pgfpathlineto{\pgfqpoint{4.851431in}{1.204304in}}%
\pgfpathlineto{\pgfqpoint{4.857989in}{1.210745in}}%
\pgfpathlineto{\pgfqpoint{4.851728in}{1.203846in}}%
\pgfpathlineto{\pgfqpoint{4.858025in}{1.210601in}}%
\pgfpathlineto{\pgfqpoint{4.858480in}{1.212342in}}%
\pgfpathlineto{\pgfqpoint{4.859262in}{1.210156in}}%
\pgfpathlineto{\pgfqpoint{4.859570in}{1.210797in}}%
\pgfpathlineto{\pgfqpoint{4.859752in}{1.209946in}}%
\pgfpathlineto{\pgfqpoint{4.861037in}{1.211255in}}%
\pgfpathlineto{\pgfqpoint{4.862084in}{1.212944in}}%
\pgfpathlineto{\pgfqpoint{4.861163in}{1.211177in}}%
\pgfpathlineto{\pgfqpoint{4.862804in}{1.212682in}}%
\pgfpathlineto{\pgfqpoint{4.863559in}{1.214319in}}%
\pgfpathlineto{\pgfqpoint{4.864402in}{1.212028in}}%
\pgfpathlineto{\pgfqpoint{4.866047in}{1.213062in}}%
\pgfpathlineto{\pgfqpoint{4.864957in}{1.211543in}}%
\pgfpathlineto{\pgfqpoint{4.866065in}{1.212918in}}%
\pgfpathlineto{\pgfqpoint{4.867667in}{1.211975in}}%
\pgfpathlineto{\pgfqpoint{4.867703in}{1.212067in}}%
\pgfpathlineto{\pgfqpoint{4.868164in}{1.212028in}}%
\pgfpathlineto{\pgfqpoint{4.868519in}{1.213245in}}%
\pgfpathlineto{\pgfqpoint{4.868803in}{1.212983in}}%
\pgfpathlineto{\pgfqpoint{4.870359in}{1.215366in}}%
\pgfpathlineto{\pgfqpoint{4.868944in}{1.212473in}}%
\pgfpathlineto{\pgfqpoint{4.870482in}{1.215078in}}%
\pgfpathlineto{\pgfqpoint{4.871627in}{1.214751in}}%
\pgfpathlineto{\pgfqpoint{4.870694in}{1.215942in}}%
\pgfpathlineto{\pgfqpoint{4.872102in}{1.215235in}}%
\pgfpathlineto{\pgfqpoint{4.873365in}{1.217460in}}%
\pgfpathlineto{\pgfqpoint{4.873995in}{1.216740in}}%
\pgfpathlineto{\pgfqpoint{4.876087in}{1.214083in}}%
\pgfpathlineto{\pgfqpoint{4.874030in}{1.216753in}}%
\pgfpathlineto{\pgfqpoint{4.876209in}{1.214305in}}%
\pgfpathlineto{\pgfqpoint{4.876869in}{1.215588in}}%
\pgfpathlineto{\pgfqpoint{4.876348in}{1.214227in}}%
\pgfpathlineto{\pgfqpoint{4.877753in}{1.214449in}}%
\pgfpathlineto{\pgfqpoint{4.878549in}{1.213756in}}%
\pgfpathlineto{\pgfqpoint{4.878099in}{1.214698in}}%
\pgfpathlineto{\pgfqpoint{4.879291in}{1.214266in}}%
\pgfpathlineto{\pgfqpoint{4.880892in}{1.214881in}}%
\pgfpathlineto{\pgfqpoint{4.879377in}{1.213913in}}%
\pgfpathlineto{\pgfqpoint{4.880960in}{1.214646in}}%
\pgfpathlineto{\pgfqpoint{4.881904in}{1.214017in}}%
\pgfpathlineto{\pgfqpoint{4.881390in}{1.215300in}}%
\pgfpathlineto{\pgfqpoint{4.882503in}{1.214672in}}%
\pgfpathlineto{\pgfqpoint{4.882520in}{1.214829in}}%
\pgfpathlineto{\pgfqpoint{4.883801in}{1.212643in}}%
\pgfpathlineto{\pgfqpoint{4.883835in}{1.212708in}}%
\pgfpathlineto{\pgfqpoint{4.885061in}{1.214476in}}%
\pgfpathlineto{\pgfqpoint{4.883937in}{1.212499in}}%
\pgfpathlineto{\pgfqpoint{4.885689in}{1.213494in}}%
\pgfpathlineto{\pgfqpoint{4.885825in}{1.213127in}}%
\pgfpathlineto{\pgfqpoint{4.886672in}{1.215183in}}%
\pgfpathlineto{\pgfqpoint{4.886976in}{1.216020in}}%
\pgfpathlineto{\pgfqpoint{4.887602in}{1.214410in}}%
\pgfpathlineto{\pgfqpoint{4.888158in}{1.214515in}}%
\pgfpathlineto{\pgfqpoint{4.890193in}{1.216033in}}%
\pgfpathlineto{\pgfqpoint{4.891750in}{1.218377in}}%
\pgfpathlineto{\pgfqpoint{4.890328in}{1.215667in}}%
\pgfpathlineto{\pgfqpoint{4.891967in}{1.218089in}}%
\pgfpathlineto{\pgfqpoint{4.893101in}{1.216780in}}%
\pgfpathlineto{\pgfqpoint{4.893567in}{1.217028in}}%
\pgfpathlineto{\pgfqpoint{4.894514in}{1.217644in}}%
\pgfpathlineto{\pgfqpoint{4.893899in}{1.216465in}}%
\pgfpathlineto{\pgfqpoint{4.895094in}{1.216976in}}%
\pgfpathlineto{\pgfqpoint{4.901599in}{1.221741in}}%
\pgfpathlineto{\pgfqpoint{4.895640in}{1.216033in}}%
\pgfpathlineto{\pgfqpoint{4.902087in}{1.220733in}}%
\pgfpathlineto{\pgfqpoint{4.903387in}{1.220249in}}%
\pgfpathlineto{\pgfqpoint{4.902559in}{1.220916in}}%
\pgfpathlineto{\pgfqpoint{4.903630in}{1.220668in}}%
\pgfpathlineto{\pgfqpoint{4.903646in}{1.220602in}}%
\pgfpathlineto{\pgfqpoint{4.904439in}{1.222671in}}%
\pgfpathlineto{\pgfqpoint{4.904892in}{1.221964in}}%
\pgfpathlineto{\pgfqpoint{4.906005in}{1.222226in}}%
\pgfpathlineto{\pgfqpoint{4.905263in}{1.223155in}}%
\pgfpathlineto{\pgfqpoint{4.906150in}{1.222919in}}%
\pgfpathlineto{\pgfqpoint{4.907532in}{1.224359in}}%
\pgfpathlineto{\pgfqpoint{4.909245in}{1.227501in}}%
\pgfpathlineto{\pgfqpoint{4.908590in}{1.223639in}}%
\pgfpathlineto{\pgfqpoint{4.909277in}{1.227449in}}%
\pgfpathlineto{\pgfqpoint{4.909309in}{1.227226in}}%
\pgfpathlineto{\pgfqpoint{4.910410in}{1.229177in}}%
\pgfpathlineto{\pgfqpoint{4.910617in}{1.228549in}}%
\pgfpathlineto{\pgfqpoint{4.910792in}{1.229295in}}%
\pgfpathlineto{\pgfqpoint{4.911348in}{1.227501in}}%
\pgfpathlineto{\pgfqpoint{4.912142in}{1.228549in}}%
\pgfpathlineto{\pgfqpoint{4.912189in}{1.228313in}}%
\pgfpathlineto{\pgfqpoint{4.913013in}{1.229138in}}%
\pgfpathlineto{\pgfqpoint{4.913677in}{1.228614in}}%
\pgfpathlineto{\pgfqpoint{4.914702in}{1.229256in}}%
\pgfpathlineto{\pgfqpoint{4.913961in}{1.228234in}}%
\pgfpathlineto{\pgfqpoint{4.915238in}{1.228457in}}%
\pgfpathlineto{\pgfqpoint{4.917215in}{1.225498in}}%
\pgfpathlineto{\pgfqpoint{4.917762in}{1.226245in}}%
\pgfpathlineto{\pgfqpoint{4.919991in}{1.228038in}}%
\pgfpathlineto{\pgfqpoint{4.917872in}{1.226140in}}%
\pgfpathlineto{\pgfqpoint{4.920271in}{1.227580in}}%
\pgfpathlineto{\pgfqpoint{4.921821in}{1.225210in}}%
\pgfpathlineto{\pgfqpoint{4.922022in}{1.225577in}}%
\pgfpathlineto{\pgfqpoint{4.923888in}{1.227933in}}%
\pgfpathlineto{\pgfqpoint{4.922114in}{1.225354in}}%
\pgfpathlineto{\pgfqpoint{4.923949in}{1.227802in}}%
\pgfpathlineto{\pgfqpoint{4.924810in}{1.226074in}}%
\pgfpathlineto{\pgfqpoint{4.925531in}{1.226519in}}%
\pgfpathlineto{\pgfqpoint{4.926250in}{1.228850in}}%
\pgfpathlineto{\pgfqpoint{4.927289in}{1.227475in}}%
\pgfpathlineto{\pgfqpoint{4.928887in}{1.226323in}}%
\pgfpathlineto{\pgfqpoint{4.927457in}{1.227829in}}%
\pgfpathlineto{\pgfqpoint{4.928933in}{1.226454in}}%
\pgfpathlineto{\pgfqpoint{4.929586in}{1.227030in}}%
\pgfpathlineto{\pgfqpoint{4.929161in}{1.226179in}}%
\pgfpathlineto{\pgfqpoint{4.930479in}{1.226664in}}%
\pgfpathlineto{\pgfqpoint{4.930631in}{1.226310in}}%
\pgfpathlineto{\pgfqpoint{4.931854in}{1.228156in}}%
\pgfpathlineto{\pgfqpoint{4.931944in}{1.227829in}}%
\pgfpathlineto{\pgfqpoint{4.932757in}{1.228012in}}%
\pgfpathlineto{\pgfqpoint{4.932155in}{1.227004in}}%
\pgfpathlineto{\pgfqpoint{4.933088in}{1.226912in}}%
\pgfpathlineto{\pgfqpoint{4.934229in}{1.226415in}}%
\pgfpathlineto{\pgfqpoint{4.934543in}{1.227672in}}%
\pgfpathlineto{\pgfqpoint{4.934573in}{1.227672in}}%
\pgfpathlineto{\pgfqpoint{4.936559in}{1.227030in}}%
\pgfpathlineto{\pgfqpoint{4.936753in}{1.227763in}}%
\pgfpathlineto{\pgfqpoint{4.936872in}{1.228326in}}%
\pgfpathlineto{\pgfqpoint{4.937660in}{1.226834in}}%
\pgfpathlineto{\pgfqpoint{4.938165in}{1.227135in}}%
\pgfpathlineto{\pgfqpoint{4.939379in}{1.224857in}}%
\pgfpathlineto{\pgfqpoint{4.940251in}{1.226546in}}%
\pgfpathlineto{\pgfqpoint{4.941680in}{1.228038in}}%
\pgfpathlineto{\pgfqpoint{4.940738in}{1.226153in}}%
\pgfpathlineto{\pgfqpoint{4.941974in}{1.227056in}}%
\pgfpathlineto{\pgfqpoint{4.943981in}{1.224752in}}%
\pgfpathlineto{\pgfqpoint{4.942003in}{1.227174in}}%
\pgfpathlineto{\pgfqpoint{4.944230in}{1.225263in}}%
\pgfpathlineto{\pgfqpoint{4.945003in}{1.225904in}}%
\pgfpathlineto{\pgfqpoint{4.944799in}{1.224530in}}%
\pgfpathlineto{\pgfqpoint{4.945789in}{1.225773in}}%
\pgfpathlineto{\pgfqpoint{4.947502in}{1.223980in}}%
\pgfpathlineto{\pgfqpoint{4.946124in}{1.226703in}}%
\pgfpathlineto{\pgfqpoint{4.947806in}{1.224608in}}%
\pgfpathlineto{\pgfqpoint{4.948789in}{1.226153in}}%
\pgfpathlineto{\pgfqpoint{4.949410in}{1.225760in}}%
\pgfpathlineto{\pgfqpoint{4.949885in}{1.226297in}}%
\pgfpathlineto{\pgfqpoint{4.950461in}{1.224687in}}%
\pgfpathlineto{\pgfqpoint{4.950705in}{1.224818in}}%
\pgfpathlineto{\pgfqpoint{4.950748in}{1.224582in}}%
\pgfpathlineto{\pgfqpoint{4.951336in}{1.226231in}}%
\pgfpathlineto{\pgfqpoint{4.951394in}{1.226245in}}%
\pgfpathlineto{\pgfqpoint{4.952740in}{1.226650in}}%
\pgfpathlineto{\pgfqpoint{4.952411in}{1.225119in}}%
\pgfpathlineto{\pgfqpoint{4.952868in}{1.225747in}}%
\pgfpathlineto{\pgfqpoint{4.952925in}{1.225629in}}%
\pgfpathlineto{\pgfqpoint{4.953682in}{1.227384in}}%
\pgfpathlineto{\pgfqpoint{4.954180in}{1.227580in}}%
\pgfpathlineto{\pgfqpoint{4.955119in}{1.226258in}}%
\pgfpathlineto{\pgfqpoint{4.955147in}{1.226493in}}%
\pgfpathlineto{\pgfqpoint{4.955275in}{1.225970in}}%
\pgfpathlineto{\pgfqpoint{4.956126in}{1.226965in}}%
\pgfpathlineto{\pgfqpoint{4.956664in}{1.226821in}}%
\pgfpathlineto{\pgfqpoint{4.956891in}{1.227344in}}%
\pgfpathlineto{\pgfqpoint{4.957738in}{1.225184in}}%
\pgfpathlineto{\pgfqpoint{4.958119in}{1.225433in}}%
\pgfpathlineto{\pgfqpoint{4.959947in}{1.225145in}}%
\pgfpathlineto{\pgfqpoint{4.960144in}{1.225603in}}%
\pgfpathlineto{\pgfqpoint{4.961809in}{1.227213in}}%
\pgfpathlineto{\pgfqpoint{4.961893in}{1.227069in}}%
\pgfpathlineto{\pgfqpoint{4.963161in}{1.226153in}}%
\pgfpathlineto{\pgfqpoint{4.962032in}{1.227226in}}%
\pgfpathlineto{\pgfqpoint{4.963495in}{1.227292in}}%
\pgfpathlineto{\pgfqpoint{4.965063in}{1.227868in}}%
\pgfpathlineto{\pgfqpoint{4.964009in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{4.965077in}{1.227776in}}%
\pgfpathlineto{\pgfqpoint{4.965340in}{1.227658in}}%
\pgfpathlineto{\pgfqpoint{4.965865in}{1.229059in}}%
\pgfpathlineto{\pgfqpoint{4.966238in}{1.229046in}}%
\pgfpathlineto{\pgfqpoint{4.967919in}{1.231363in}}%
\pgfpathlineto{\pgfqpoint{4.967947in}{1.231245in}}%
\pgfpathlineto{\pgfqpoint{4.970973in}{1.229504in}}%
\pgfpathlineto{\pgfqpoint{4.967988in}{1.231376in}}%
\pgfpathlineto{\pgfqpoint{4.971136in}{1.230329in}}%
\pgfpathlineto{\pgfqpoint{4.971205in}{1.230748in}}%
\pgfpathlineto{\pgfqpoint{4.972198in}{1.229085in}}%
\pgfpathlineto{\pgfqpoint{4.973651in}{1.224935in}}%
\pgfpathlineto{\pgfqpoint{4.973894in}{1.225669in}}%
\pgfpathlineto{\pgfqpoint{4.975502in}{1.227750in}}%
\pgfpathlineto{\pgfqpoint{4.975583in}{1.227475in}}%
\pgfpathlineto{\pgfqpoint{4.975745in}{1.227370in}}%
\pgfpathlineto{\pgfqpoint{4.976001in}{1.228575in}}%
\pgfpathlineto{\pgfqpoint{4.976902in}{1.228313in}}%
\pgfpathlineto{\pgfqpoint{4.978002in}{1.231992in}}%
\pgfpathlineto{\pgfqpoint{4.977050in}{1.228208in}}%
\pgfpathlineto{\pgfqpoint{4.978604in}{1.230696in}}%
\pgfpathlineto{\pgfqpoint{4.980020in}{1.229858in}}%
\pgfpathlineto{\pgfqpoint{4.978899in}{1.231494in}}%
\pgfpathlineto{\pgfqpoint{4.980180in}{1.230264in}}%
\pgfpathlineto{\pgfqpoint{4.981297in}{1.229701in}}%
\pgfpathlineto{\pgfqpoint{4.980446in}{1.231337in}}%
\pgfpathlineto{\pgfqpoint{4.981616in}{1.230787in}}%
\pgfpathlineto{\pgfqpoint{4.981855in}{1.231311in}}%
\pgfpathlineto{\pgfqpoint{4.982690in}{1.230211in}}%
\pgfpathlineto{\pgfqpoint{4.983086in}{1.230211in}}%
\pgfpathlineto{\pgfqpoint{4.984169in}{1.228876in}}%
\pgfpathlineto{\pgfqpoint{4.984578in}{1.230656in}}%
\pgfpathlineto{\pgfqpoint{4.984604in}{1.230604in}}%
\pgfpathlineto{\pgfqpoint{4.985880in}{1.230591in}}%
\pgfpathlineto{\pgfqpoint{4.985368in}{1.231664in}}%
\pgfpathlineto{\pgfqpoint{4.986129in}{1.231154in}}%
\pgfpathlineto{\pgfqpoint{4.987740in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{4.986693in}{1.230774in}}%
\pgfpathlineto{\pgfqpoint{4.987753in}{1.232319in}}%
\pgfpathlineto{\pgfqpoint{4.988249in}{1.231992in}}%
\pgfpathlineto{\pgfqpoint{4.989084in}{1.233929in}}%
\pgfpathlineto{\pgfqpoint{4.989279in}{1.233733in}}%
\pgfpathlineto{\pgfqpoint{4.990734in}{1.236338in}}%
\pgfpathlineto{\pgfqpoint{4.991848in}{1.235487in}}%
\pgfpathlineto{\pgfqpoint{4.992080in}{1.237019in}}%
\pgfpathlineto{\pgfqpoint{4.992132in}{1.236992in}}%
\pgfpathlineto{\pgfqpoint{4.993345in}{1.236128in}}%
\pgfpathlineto{\pgfqpoint{4.993847in}{1.238380in}}%
\pgfpathlineto{\pgfqpoint{4.994836in}{1.237843in}}%
\pgfpathlineto{\pgfqpoint{4.994476in}{1.239440in}}%
\pgfpathlineto{\pgfqpoint{4.995362in}{1.238616in}}%
\pgfpathlineto{\pgfqpoint{4.996207in}{1.239008in}}%
\pgfpathlineto{\pgfqpoint{4.995490in}{1.238275in}}%
\pgfpathlineto{\pgfqpoint{4.996679in}{1.237804in}}%
\pgfpathlineto{\pgfqpoint{4.997356in}{1.236665in}}%
\pgfpathlineto{\pgfqpoint{4.998285in}{1.237817in}}%
\pgfpathlineto{\pgfqpoint{4.999821in}{1.240881in}}%
\pgfpathlineto{\pgfqpoint{5.000859in}{1.239650in}}%
\pgfpathlineto{\pgfqpoint{5.001061in}{1.239113in}}%
\pgfpathlineto{\pgfqpoint{5.001944in}{1.241025in}}%
\pgfpathlineto{\pgfqpoint{5.002347in}{1.240841in}}%
\pgfpathlineto{\pgfqpoint{5.003729in}{1.242622in}}%
\pgfpathlineto{\pgfqpoint{5.004055in}{1.242177in}}%
\pgfpathlineto{\pgfqpoint{5.006367in}{1.243944in}}%
\pgfpathlineto{\pgfqpoint{5.004206in}{1.241745in}}%
\pgfpathlineto{\pgfqpoint{5.006404in}{1.243669in}}%
\pgfpathlineto{\pgfqpoint{5.006940in}{1.243276in}}%
\pgfpathlineto{\pgfqpoint{5.007710in}{1.245044in}}%
\pgfpathlineto{\pgfqpoint{5.007921in}{1.244062in}}%
\pgfpathlineto{\pgfqpoint{5.009074in}{1.242059in}}%
\pgfpathlineto{\pgfqpoint{5.007983in}{1.244428in}}%
\pgfpathlineto{\pgfqpoint{5.009840in}{1.243538in}}%
\pgfpathlineto{\pgfqpoint{5.011368in}{1.244297in}}%
\pgfpathlineto{\pgfqpoint{5.010210in}{1.242229in}}%
\pgfpathlineto{\pgfqpoint{5.011430in}{1.243787in}}%
\pgfpathlineto{\pgfqpoint{5.011983in}{1.244821in}}%
\pgfpathlineto{\pgfqpoint{5.013074in}{1.242150in}}%
\pgfpathlineto{\pgfqpoint{5.013086in}{1.242229in}}%
\pgfpathlineto{\pgfqpoint{5.014285in}{1.239938in}}%
\pgfpathlineto{\pgfqpoint{5.014529in}{1.239231in}}%
\pgfpathlineto{\pgfqpoint{5.014968in}{1.240828in}}%
\pgfpathlineto{\pgfqpoint{5.015735in}{1.240449in}}%
\pgfpathlineto{\pgfqpoint{5.015966in}{1.241051in}}%
\pgfpathlineto{\pgfqpoint{5.017180in}{1.239270in}}%
\pgfpathlineto{\pgfqpoint{5.017192in}{1.239283in}}%
\pgfpathlineto{\pgfqpoint{5.017398in}{1.238747in}}%
\pgfpathlineto{\pgfqpoint{5.018402in}{1.241142in}}%
\pgfpathlineto{\pgfqpoint{5.018414in}{1.241090in}}%
\pgfpathlineto{\pgfqpoint{5.020078in}{1.242569in}}%
\pgfpathlineto{\pgfqpoint{5.018993in}{1.239323in}}%
\pgfpathlineto{\pgfqpoint{5.020282in}{1.242046in}}%
\pgfpathlineto{\pgfqpoint{5.021039in}{1.240213in}}%
\pgfpathlineto{\pgfqpoint{5.021698in}{1.242451in}}%
\pgfpathlineto{\pgfqpoint{5.021818in}{1.242111in}}%
\pgfpathlineto{\pgfqpoint{5.023634in}{1.240108in}}%
\pgfpathlineto{\pgfqpoint{5.022392in}{1.243106in}}%
\pgfpathlineto{\pgfqpoint{5.023694in}{1.240213in}}%
\pgfpathlineto{\pgfqpoint{5.023813in}{1.241221in}}%
\pgfpathlineto{\pgfqpoint{5.025181in}{1.239833in}}%
\pgfpathlineto{\pgfqpoint{5.025216in}{1.239872in}}%
\pgfpathlineto{\pgfqpoint{5.026236in}{1.238275in}}%
\pgfpathlineto{\pgfqpoint{5.025240in}{1.239886in}}%
\pgfpathlineto{\pgfqpoint{5.026745in}{1.240056in}}%
\pgfpathlineto{\pgfqpoint{5.027017in}{1.240894in}}%
\pgfpathlineto{\pgfqpoint{5.027607in}{1.239035in}}%
\pgfpathlineto{\pgfqpoint{5.028267in}{1.239755in}}%
\pgfpathlineto{\pgfqpoint{5.029373in}{1.239336in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.241339in}}%
\pgfpathlineto{\pgfqpoint{5.029749in}{1.240161in}}%
\pgfpathlineto{\pgfqpoint{5.030476in}{1.241326in}}%
\pgfpathlineto{\pgfqpoint{5.031435in}{1.240475in}}%
\pgfpathlineto{\pgfqpoint{5.032182in}{1.237948in}}%
\pgfpathlineto{\pgfqpoint{5.033416in}{1.239192in}}%
\pgfpathlineto{\pgfqpoint{5.035226in}{1.241902in}}%
\pgfpathlineto{\pgfqpoint{5.033730in}{1.238917in}}%
\pgfpathlineto{\pgfqpoint{5.035596in}{1.241247in}}%
\pgfpathlineto{\pgfqpoint{5.037199in}{1.239231in}}%
\pgfpathlineto{\pgfqpoint{5.037211in}{1.239310in}}%
\pgfpathlineto{\pgfqpoint{5.039198in}{1.241627in}}%
\pgfpathlineto{\pgfqpoint{5.039266in}{1.241483in}}%
\pgfpathlineto{\pgfqpoint{5.041357in}{1.237097in}}%
\pgfpathlineto{\pgfqpoint{5.043084in}{1.239244in}}%
\pgfpathlineto{\pgfqpoint{5.041482in}{1.236835in}}%
\pgfpathlineto{\pgfqpoint{5.043141in}{1.238995in}}%
\pgfpathlineto{\pgfqpoint{5.044533in}{1.239742in}}%
\pgfpathlineto{\pgfqpoint{5.043322in}{1.238668in}}%
\pgfpathlineto{\pgfqpoint{5.044703in}{1.238537in}}%
\pgfpathlineto{\pgfqpoint{5.046405in}{1.235160in}}%
\pgfpathlineto{\pgfqpoint{5.045030in}{1.239493in}}%
\pgfpathlineto{\pgfqpoint{5.046483in}{1.235775in}}%
\pgfpathlineto{\pgfqpoint{5.048155in}{1.239022in}}%
\pgfpathlineto{\pgfqpoint{5.046854in}{1.235029in}}%
\pgfpathlineto{\pgfqpoint{5.048233in}{1.238720in}}%
\pgfpathlineto{\pgfqpoint{5.049250in}{1.240121in}}%
\pgfpathlineto{\pgfqpoint{5.048267in}{1.238511in}}%
\pgfpathlineto{\pgfqpoint{5.049708in}{1.238105in}}%
\pgfpathlineto{\pgfqpoint{5.050310in}{1.237843in}}%
\pgfpathlineto{\pgfqpoint{5.050599in}{1.239126in}}%
\pgfpathlineto{\pgfqpoint{5.051055in}{1.238995in}}%
\pgfpathlineto{\pgfqpoint{5.051133in}{1.239506in}}%
\pgfpathlineto{\pgfqpoint{5.052142in}{1.237686in}}%
\pgfpathlineto{\pgfqpoint{5.052585in}{1.238799in}}%
\pgfpathlineto{\pgfqpoint{5.053381in}{1.237870in}}%
\pgfpathlineto{\pgfqpoint{5.054044in}{1.239689in}}%
\pgfpathlineto{\pgfqpoint{5.054198in}{1.239244in}}%
\pgfpathlineto{\pgfqpoint{5.056046in}{1.243564in}}%
\pgfpathlineto{\pgfqpoint{5.056638in}{1.241587in}}%
\pgfpathlineto{\pgfqpoint{5.057600in}{1.243551in}}%
\pgfpathlineto{\pgfqpoint{5.057786in}{1.244808in}}%
\pgfpathlineto{\pgfqpoint{5.059008in}{1.241980in}}%
\pgfpathlineto{\pgfqpoint{5.059073in}{1.241993in}}%
\pgfpathlineto{\pgfqpoint{5.060355in}{1.240291in}}%
\pgfpathlineto{\pgfqpoint{5.059116in}{1.242137in}}%
\pgfpathlineto{\pgfqpoint{5.060963in}{1.241915in}}%
\pgfpathlineto{\pgfqpoint{5.062271in}{1.246143in}}%
\pgfpathlineto{\pgfqpoint{5.061396in}{1.240959in}}%
\pgfpathlineto{\pgfqpoint{5.062660in}{1.245829in}}%
\pgfpathlineto{\pgfqpoint{5.062725in}{1.245227in}}%
\pgfpathlineto{\pgfqpoint{5.064049in}{1.247701in}}%
\pgfpathlineto{\pgfqpoint{5.064124in}{1.247400in}}%
\pgfpathlineto{\pgfqpoint{5.067953in}{1.254194in}}%
\pgfpathlineto{\pgfqpoint{5.064146in}{1.247282in}}%
\pgfpathlineto{\pgfqpoint{5.068240in}{1.253553in}}%
\pgfpathlineto{\pgfqpoint{5.069047in}{1.252440in}}%
\pgfpathlineto{\pgfqpoint{5.068474in}{1.253946in}}%
\pgfpathlineto{\pgfqpoint{5.069842in}{1.252492in}}%
\pgfpathlineto{\pgfqpoint{5.070847in}{1.251327in}}%
\pgfpathlineto{\pgfqpoint{5.070107in}{1.253932in}}%
\pgfpathlineto{\pgfqpoint{5.071333in}{1.252937in}}%
\pgfpathlineto{\pgfqpoint{5.073164in}{1.255975in}}%
\pgfpathlineto{\pgfqpoint{5.073175in}{1.255896in}}%
\pgfpathlineto{\pgfqpoint{5.073458in}{1.256551in}}%
\pgfpathlineto{\pgfqpoint{5.074108in}{1.254600in}}%
\pgfpathlineto{\pgfqpoint{5.074140in}{1.254731in}}%
\pgfpathlineto{\pgfqpoint{5.074161in}{1.254522in}}%
\pgfpathlineto{\pgfqpoint{5.075321in}{1.256839in}}%
\pgfpathlineto{\pgfqpoint{5.075509in}{1.256276in}}%
\pgfpathlineto{\pgfqpoint{5.076812in}{1.256930in}}%
\pgfpathlineto{\pgfqpoint{5.075729in}{1.255634in}}%
\pgfpathlineto{\pgfqpoint{5.077041in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{5.078577in}{1.255281in}}%
\pgfpathlineto{\pgfqpoint{5.077529in}{1.257415in}}%
\pgfpathlineto{\pgfqpoint{5.078628in}{1.255516in}}%
\pgfpathlineto{\pgfqpoint{5.079497in}{1.257087in}}%
\pgfpathlineto{\pgfqpoint{5.078742in}{1.255242in}}%
\pgfpathlineto{\pgfqpoint{5.080189in}{1.255634in}}%
\pgfpathlineto{\pgfqpoint{5.081527in}{1.256380in}}%
\pgfpathlineto{\pgfqpoint{5.080828in}{1.254810in}}%
\pgfpathlineto{\pgfqpoint{5.081907in}{1.256040in}}%
\pgfpathlineto{\pgfqpoint{5.082503in}{1.253802in}}%
\pgfpathlineto{\pgfqpoint{5.083475in}{1.255202in}}%
\pgfpathlineto{\pgfqpoint{5.084721in}{1.253828in}}%
\pgfpathlineto{\pgfqpoint{5.083751in}{1.255320in}}%
\pgfpathlineto{\pgfqpoint{5.085139in}{1.254103in}}%
\pgfpathlineto{\pgfqpoint{5.086755in}{1.255307in}}%
\pgfpathlineto{\pgfqpoint{5.085882in}{1.253173in}}%
\pgfpathlineto{\pgfqpoint{5.086765in}{1.255150in}}%
\pgfpathlineto{\pgfqpoint{5.088960in}{1.252584in}}%
\pgfpathlineto{\pgfqpoint{5.087707in}{1.255883in}}%
\pgfpathlineto{\pgfqpoint{5.089000in}{1.252623in}}%
\pgfpathlineto{\pgfqpoint{5.090339in}{1.254954in}}%
\pgfpathlineto{\pgfqpoint{5.090630in}{1.253448in}}%
\pgfpathlineto{\pgfqpoint{5.090781in}{1.253055in}}%
\pgfpathlineto{\pgfqpoint{5.091943in}{1.255098in}}%
\pgfpathlineto{\pgfqpoint{5.092093in}{1.254639in}}%
\pgfpathlineto{\pgfqpoint{5.093561in}{1.256106in}}%
\pgfpathlineto{\pgfqpoint{5.092323in}{1.253998in}}%
\pgfpathlineto{\pgfqpoint{5.093781in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{5.094865in}{1.254299in}}%
\pgfpathlineto{\pgfqpoint{5.095232in}{1.255608in}}%
\pgfpathlineto{\pgfqpoint{5.095321in}{1.255189in}}%
\pgfpathlineto{\pgfqpoint{5.096649in}{1.260596in}}%
\pgfpathlineto{\pgfqpoint{5.097350in}{1.259771in}}%
\pgfpathlineto{\pgfqpoint{5.097557in}{1.259391in}}%
\pgfpathlineto{\pgfqpoint{5.097735in}{1.260543in}}%
\pgfpathlineto{\pgfqpoint{5.098867in}{1.260138in}}%
\pgfpathlineto{\pgfqpoint{5.100457in}{1.261303in}}%
\pgfpathlineto{\pgfqpoint{5.098985in}{1.259457in}}%
\pgfpathlineto{\pgfqpoint{5.100535in}{1.260989in}}%
\pgfpathlineto{\pgfqpoint{5.100741in}{1.259771in}}%
\pgfpathlineto{\pgfqpoint{5.101699in}{1.263633in}}%
\pgfpathlineto{\pgfqpoint{5.101952in}{1.263136in}}%
\pgfpathlineto{\pgfqpoint{5.102245in}{1.264353in}}%
\pgfpathlineto{\pgfqpoint{5.103228in}{1.261355in}}%
\pgfpathlineto{\pgfqpoint{5.103403in}{1.261512in}}%
\pgfpathlineto{\pgfqpoint{5.105042in}{1.262573in}}%
\pgfpathlineto{\pgfqpoint{5.104267in}{1.260190in}}%
\pgfpathlineto{\pgfqpoint{5.105100in}{1.262271in}}%
\pgfpathlineto{\pgfqpoint{5.105361in}{1.260831in}}%
\pgfpathlineto{\pgfqpoint{5.106655in}{1.261499in}}%
\pgfpathlineto{\pgfqpoint{5.108300in}{1.264274in}}%
\pgfpathlineto{\pgfqpoint{5.108453in}{1.263568in}}%
\pgfpathlineto{\pgfqpoint{5.109479in}{1.267600in}}%
\pgfpathlineto{\pgfqpoint{5.109612in}{1.267403in}}%
\pgfpathlineto{\pgfqpoint{5.111588in}{1.271802in}}%
\pgfpathlineto{\pgfqpoint{5.109794in}{1.267181in}}%
\pgfpathlineto{\pgfqpoint{5.112861in}{1.269288in}}%
\pgfpathlineto{\pgfqpoint{5.113827in}{1.268005in}}%
\pgfpathlineto{\pgfqpoint{5.113392in}{1.269956in}}%
\pgfpathlineto{\pgfqpoint{5.114413in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{5.118034in}{1.264170in}}%
\pgfpathlineto{\pgfqpoint{5.114470in}{1.269432in}}%
\pgfpathlineto{\pgfqpoint{5.118577in}{1.265780in}}%
\pgfpathlineto{\pgfqpoint{5.119576in}{1.270100in}}%
\pgfpathlineto{\pgfqpoint{5.120386in}{1.269171in}}%
\pgfpathlineto{\pgfqpoint{5.121177in}{1.267076in}}%
\pgfpathlineto{\pgfqpoint{5.122076in}{1.268372in}}%
\pgfpathlineto{\pgfqpoint{5.123381in}{1.269118in}}%
\pgfpathlineto{\pgfqpoint{5.122660in}{1.266788in}}%
\pgfpathlineto{\pgfqpoint{5.123611in}{1.268293in}}%
\pgfpathlineto{\pgfqpoint{5.123658in}{1.267888in}}%
\pgfpathlineto{\pgfqpoint{5.124625in}{1.269825in}}%
\pgfpathlineto{\pgfqpoint{5.124993in}{1.269720in}}%
\pgfpathlineto{\pgfqpoint{5.125425in}{1.269877in}}%
\pgfpathlineto{\pgfqpoint{5.126242in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{5.126462in}{1.269000in}}%
\pgfpathlineto{\pgfqpoint{5.126993in}{1.267626in}}%
\pgfpathlineto{\pgfqpoint{5.127980in}{1.269589in}}%
\pgfpathlineto{\pgfqpoint{5.129474in}{1.269013in}}%
\pgfpathlineto{\pgfqpoint{5.128381in}{1.270990in}}%
\pgfpathlineto{\pgfqpoint{5.129546in}{1.269275in}}%
\pgfpathlineto{\pgfqpoint{5.131143in}{1.271291in}}%
\pgfpathlineto{\pgfqpoint{5.130082in}{1.268254in}}%
\pgfpathlineto{\pgfqpoint{5.131170in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{5.134855in}{1.272312in}}%
\pgfpathlineto{\pgfqpoint{5.136243in}{1.275965in}}%
\pgfpathlineto{\pgfqpoint{5.136502in}{1.275192in}}%
\pgfpathlineto{\pgfqpoint{5.138967in}{1.279238in}}%
\pgfpathlineto{\pgfqpoint{5.136627in}{1.274512in}}%
\pgfpathlineto{\pgfqpoint{5.139216in}{1.278491in}}%
\pgfpathlineto{\pgfqpoint{5.140199in}{1.276331in}}%
\pgfpathlineto{\pgfqpoint{5.140808in}{1.276973in}}%
\pgfpathlineto{\pgfqpoint{5.142386in}{1.280115in}}%
\pgfpathlineto{\pgfqpoint{5.141117in}{1.276371in}}%
\pgfpathlineto{\pgfqpoint{5.142430in}{1.279840in}}%
\pgfpathlineto{\pgfqpoint{5.144150in}{1.278544in}}%
\pgfpathlineto{\pgfqpoint{5.142834in}{1.280926in}}%
\pgfpathlineto{\pgfqpoint{5.144168in}{1.278675in}}%
\pgfpathlineto{\pgfqpoint{5.145784in}{1.280128in}}%
\pgfpathlineto{\pgfqpoint{5.144457in}{1.278531in}}%
\pgfpathlineto{\pgfqpoint{5.145810in}{1.280115in}}%
\pgfpathlineto{\pgfqpoint{5.145819in}{1.280167in}}%
\pgfpathlineto{\pgfqpoint{5.146907in}{1.278086in}}%
\pgfpathlineto{\pgfqpoint{5.147281in}{1.279578in}}%
\pgfpathlineto{\pgfqpoint{5.147585in}{1.278387in}}%
\pgfpathlineto{\pgfqpoint{5.148244in}{1.280966in}}%
\pgfpathlineto{\pgfqpoint{5.148790in}{1.279918in}}%
\pgfpathlineto{\pgfqpoint{5.149300in}{1.281175in}}%
\pgfpathlineto{\pgfqpoint{5.150292in}{1.279198in}}%
\pgfpathlineto{\pgfqpoint{5.150758in}{1.280115in}}%
\pgfpathlineto{\pgfqpoint{5.151317in}{1.277654in}}%
\pgfpathlineto{\pgfqpoint{5.151583in}{1.277981in}}%
\pgfpathlineto{\pgfqpoint{5.152424in}{1.275847in}}%
\pgfpathlineto{\pgfqpoint{5.151858in}{1.278793in}}%
\pgfpathlineto{\pgfqpoint{5.153144in}{1.277091in}}%
\pgfpathlineto{\pgfqpoint{5.153161in}{1.276737in}}%
\pgfpathlineto{\pgfqpoint{5.154289in}{1.280036in}}%
\pgfpathlineto{\pgfqpoint{5.154553in}{1.279513in}}%
\pgfpathlineto{\pgfqpoint{5.156263in}{1.280874in}}%
\pgfpathlineto{\pgfqpoint{5.155592in}{1.278976in}}%
\pgfpathlineto{\pgfqpoint{5.156272in}{1.280835in}}%
\pgfpathlineto{\pgfqpoint{5.158016in}{1.279499in}}%
\pgfpathlineto{\pgfqpoint{5.156602in}{1.282078in}}%
\pgfpathlineto{\pgfqpoint{5.158050in}{1.279866in}}%
\pgfpathlineto{\pgfqpoint{5.158802in}{1.281620in}}%
\pgfpathlineto{\pgfqpoint{5.159408in}{1.278426in}}%
\pgfpathlineto{\pgfqpoint{5.159610in}{1.280075in}}%
\pgfpathlineto{\pgfqpoint{5.159938in}{1.279146in}}%
\pgfpathlineto{\pgfqpoint{5.160930in}{1.282183in}}%
\pgfpathlineto{\pgfqpoint{5.160938in}{1.282157in}}%
\pgfpathlineto{\pgfqpoint{5.160980in}{1.282550in}}%
\pgfpathlineto{\pgfqpoint{5.162085in}{1.279303in}}%
\pgfpathlineto{\pgfqpoint{5.162127in}{1.279316in}}%
\pgfpathlineto{\pgfqpoint{5.162353in}{1.278308in}}%
\pgfpathlineto{\pgfqpoint{5.162929in}{1.280809in}}%
\pgfpathlineto{\pgfqpoint{5.163113in}{1.282497in}}%
\pgfpathlineto{\pgfqpoint{5.164154in}{1.279643in}}%
\pgfpathlineto{\pgfqpoint{5.164437in}{1.280390in}}%
\pgfpathlineto{\pgfqpoint{5.164553in}{1.279539in}}%
\pgfpathlineto{\pgfqpoint{5.165566in}{1.282131in}}%
\pgfpathlineto{\pgfqpoint{5.165905in}{1.281725in}}%
\pgfpathlineto{\pgfqpoint{5.167806in}{1.286189in}}%
\pgfpathlineto{\pgfqpoint{5.165963in}{1.281437in}}%
\pgfpathlineto{\pgfqpoint{5.167822in}{1.285836in}}%
\pgfpathlineto{\pgfqpoint{5.168399in}{1.284278in}}%
\pgfpathlineto{\pgfqpoint{5.168843in}{1.286359in}}%
\pgfpathlineto{\pgfqpoint{5.169344in}{1.286058in}}%
\pgfpathlineto{\pgfqpoint{5.174433in}{1.292578in}}%
\pgfpathlineto{\pgfqpoint{5.169360in}{1.285967in}}%
\pgfpathlineto{\pgfqpoint{5.174620in}{1.291635in}}%
\pgfpathlineto{\pgfqpoint{5.176043in}{1.288532in}}%
\pgfpathlineto{\pgfqpoint{5.174652in}{1.291844in}}%
\pgfpathlineto{\pgfqpoint{5.176293in}{1.289711in}}%
\pgfpathlineto{\pgfqpoint{5.177758in}{1.292316in}}%
\pgfpathlineto{\pgfqpoint{5.176575in}{1.289252in}}%
\pgfpathlineto{\pgfqpoint{5.177862in}{1.291111in}}%
\pgfpathlineto{\pgfqpoint{5.178392in}{1.289462in}}%
\pgfpathlineto{\pgfqpoint{5.177902in}{1.291334in}}%
\pgfpathlineto{\pgfqpoint{5.179417in}{1.290928in}}%
\pgfpathlineto{\pgfqpoint{5.179793in}{1.291203in}}%
\pgfpathlineto{\pgfqpoint{5.180536in}{1.288768in}}%
\pgfpathlineto{\pgfqpoint{5.180544in}{1.288807in}}%
\pgfpathlineto{\pgfqpoint{5.181683in}{1.287498in}}%
\pgfpathlineto{\pgfqpoint{5.180831in}{1.289239in}}%
\pgfpathlineto{\pgfqpoint{5.182144in}{1.287983in}}%
\pgfpathlineto{\pgfqpoint{5.182541in}{1.288860in}}%
\pgfpathlineto{\pgfqpoint{5.182946in}{1.287014in}}%
\pgfpathlineto{\pgfqpoint{5.183714in}{1.288650in}}%
\pgfpathlineto{\pgfqpoint{5.184836in}{1.288938in}}%
\pgfpathlineto{\pgfqpoint{5.184378in}{1.287171in}}%
\pgfpathlineto{\pgfqpoint{5.185081in}{1.287956in}}%
\pgfpathlineto{\pgfqpoint{5.185955in}{1.286150in}}%
\pgfpathlineto{\pgfqpoint{5.186419in}{1.289750in}}%
\pgfpathlineto{\pgfqpoint{5.187102in}{1.291020in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.293154in}}%
\pgfpathlineto{\pgfqpoint{5.187376in}{1.289527in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.293154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637351in}}%
\pgfpathlineto{\pgfqpoint{1.963486in}{0.641187in}}%
\pgfpathlineto{\pgfqpoint{2.473837in}{0.651032in}}%
\pgfpathlineto{\pgfqpoint{2.653375in}{0.659816in}}%
\pgfpathlineto{\pgfqpoint{2.844641in}{0.672501in}}%
\pgfpathlineto{\pgfqpoint{2.883594in}{0.676376in}}%
\pgfpathlineto{\pgfqpoint{2.916399in}{0.679322in}}%
\pgfpathlineto{\pgfqpoint{2.934336in}{0.681115in}}%
\pgfpathlineto{\pgfqpoint{2.977000in}{0.685972in}}%
\pgfpathlineto{\pgfqpoint{3.033358in}{0.694049in}}%
\pgfpathlineto{\pgfqpoint{3.054175in}{0.696811in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.704758in}}%
\pgfpathlineto{\pgfqpoint{3.129380in}{0.706813in}}%
\pgfpathlineto{\pgfqpoint{3.302221in}{0.738127in}}%
\pgfpathlineto{\pgfqpoint{3.309958in}{0.739266in}}%
\pgfpathlineto{\pgfqpoint{3.328655in}{0.743324in}}%
\pgfpathlineto{\pgfqpoint{3.343873in}{0.746388in}}%
\pgfpathlineto{\pgfqpoint{3.352556in}{0.748116in}}%
\pgfpathlineto{\pgfqpoint{3.358521in}{0.749163in}}%
\pgfpathlineto{\pgfqpoint{3.367714in}{0.750747in}}%
\pgfpathlineto{\pgfqpoint{3.379110in}{0.753143in}}%
\pgfpathlineto{\pgfqpoint{3.395604in}{0.755421in}}%
\pgfpathlineto{\pgfqpoint{3.416566in}{0.760029in}}%
\pgfpathlineto{\pgfqpoint{3.432282in}{0.761207in}}%
\pgfpathlineto{\pgfqpoint{3.448063in}{0.762909in}}%
\pgfpathlineto{\pgfqpoint{3.453406in}{0.762791in}}%
\pgfpathlineto{\pgfqpoint{3.468372in}{0.764453in}}%
\pgfpathlineto{\pgfqpoint{3.473446in}{0.765200in}}%
\pgfpathlineto{\pgfqpoint{3.494305in}{0.768420in}}%
\pgfpathlineto{\pgfqpoint{3.501995in}{0.769009in}}%
\pgfpathlineto{\pgfqpoint{3.546251in}{0.774507in}}%
\pgfpathlineto{\pgfqpoint{3.550413in}{0.775411in}}%
\pgfpathlineto{\pgfqpoint{3.576436in}{0.777545in}}%
\pgfpathlineto{\pgfqpoint{3.592559in}{0.779142in}}%
\pgfpathlineto{\pgfqpoint{3.600833in}{0.779967in}}%
\pgfpathlineto{\pgfqpoint{3.614685in}{0.782860in}}%
\pgfpathlineto{\pgfqpoint{3.618616in}{0.783082in}}%
\pgfpathlineto{\pgfqpoint{3.638938in}{0.785203in}}%
\pgfpathlineto{\pgfqpoint{3.649922in}{0.786525in}}%
\pgfpathlineto{\pgfqpoint{3.656288in}{0.786342in}}%
\pgfpathlineto{\pgfqpoint{3.684084in}{0.788581in}}%
\pgfpathlineto{\pgfqpoint{3.692447in}{0.788607in}}%
\pgfpathlineto{\pgfqpoint{3.749267in}{0.792141in}}%
\pgfpathlineto{\pgfqpoint{3.754213in}{0.792835in}}%
\pgfpathlineto{\pgfqpoint{3.758489in}{0.793267in}}%
\pgfpathlineto{\pgfqpoint{3.762720in}{0.793097in}}%
\pgfpathlineto{\pgfqpoint{3.766607in}{0.793477in}}%
\pgfpathlineto{\pgfqpoint{3.858463in}{0.796095in}}%
\pgfpathlineto{\pgfqpoint{3.860808in}{0.796029in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{0.796160in}}%
\pgfpathlineto{\pgfqpoint{3.862906in}{0.795885in}}%
\pgfpathlineto{\pgfqpoint{3.865456in}{0.795480in}}%
\pgfpathlineto{\pgfqpoint{3.869822in}{0.795061in}}%
\pgfpathlineto{\pgfqpoint{3.874139in}{0.794445in}}%
\pgfpathlineto{\pgfqpoint{3.876167in}{0.794563in}}%
\pgfpathlineto{\pgfqpoint{3.879747in}{0.795034in}}%
\pgfpathlineto{\pgfqpoint{3.884397in}{0.794629in}}%
\pgfpathlineto{\pgfqpoint{3.888775in}{0.794877in}}%
\pgfpathlineto{\pgfqpoint{3.892026in}{0.794314in}}%
\pgfpathlineto{\pgfqpoint{3.894179in}{0.794118in}}%
\pgfpathlineto{\pgfqpoint{3.954712in}{0.792717in}}%
\pgfpathlineto{\pgfqpoint{3.956912in}{0.792338in}}%
\pgfpathlineto{\pgfqpoint{3.961456in}{0.791840in}}%
\pgfpathlineto{\pgfqpoint{3.963079in}{0.792599in}}%
\pgfpathlineto{\pgfqpoint{3.963439in}{0.792259in}}%
\pgfpathlineto{\pgfqpoint{3.965769in}{0.792953in}}%
\pgfpathlineto{\pgfqpoint{3.965948in}{0.792665in}}%
\pgfpathlineto{\pgfqpoint{3.972503in}{0.793241in}}%
\pgfpathlineto{\pgfqpoint{3.976000in}{0.794000in}}%
\pgfpathlineto{\pgfqpoint{3.990358in}{0.793254in}}%
\pgfpathlineto{\pgfqpoint{3.992701in}{0.793738in}}%
\pgfpathlineto{\pgfqpoint{3.994698in}{0.793464in}}%
\pgfpathlineto{\pgfqpoint{3.999153in}{0.793961in}}%
\pgfpathlineto{\pgfqpoint{4.002096in}{0.793948in}}%
\pgfpathlineto{\pgfqpoint{4.005985in}{0.793791in}}%
\pgfpathlineto{\pgfqpoint{4.007112in}{0.793817in}}%
\pgfpathlineto{\pgfqpoint{4.007434in}{0.794092in}}%
\pgfpathlineto{\pgfqpoint{4.009197in}{0.794000in}}%
\pgfpathlineto{\pgfqpoint{4.012541in}{0.793765in}}%
\pgfpathlineto{\pgfqpoint{4.014281in}{0.794040in}}%
\pgfpathlineto{\pgfqpoint{4.014439in}{0.793935in}}%
\pgfpathlineto{\pgfqpoint{4.016171in}{0.793581in}}%
\pgfpathlineto{\pgfqpoint{4.018052in}{0.793634in}}%
\pgfpathlineto{\pgfqpoint{4.019923in}{0.794236in}}%
\pgfpathlineto{\pgfqpoint{4.020079in}{0.794144in}}%
\pgfpathlineto{\pgfqpoint{4.028845in}{0.794707in}}%
\pgfpathlineto{\pgfqpoint{4.030666in}{0.794838in}}%
\pgfpathlineto{\pgfqpoint{4.034282in}{0.795100in}}%
\pgfpathlineto{\pgfqpoint{4.038607in}{0.795152in}}%
\pgfpathlineto{\pgfqpoint{4.041415in}{0.796095in}}%
\pgfpathlineto{\pgfqpoint{4.041563in}{0.795925in}}%
\pgfpathlineto{\pgfqpoint{4.043325in}{0.795872in}}%
\pgfpathlineto{\pgfqpoint{4.046681in}{0.796134in}}%
\pgfpathlineto{\pgfqpoint{4.050009in}{0.797561in}}%
\pgfpathlineto{\pgfqpoint{4.104514in}{0.793856in}}%
\pgfpathlineto{\pgfqpoint{4.105889in}{0.793778in}}%
\pgfpathlineto{\pgfqpoint{4.106014in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{4.112575in}{0.793817in}}%
\pgfpathlineto{\pgfqpoint{4.114778in}{0.793909in}}%
\pgfpathlineto{\pgfqpoint{4.116847in}{0.793738in}}%
\pgfpathlineto{\pgfqpoint{4.116969in}{0.793961in}}%
\pgfpathlineto{\pgfqpoint{4.118664in}{0.794969in}}%
\pgfpathlineto{\pgfqpoint{4.118785in}{0.794838in}}%
\pgfpathlineto{\pgfqpoint{4.123110in}{0.795113in}}%
\pgfpathlineto{\pgfqpoint{4.125255in}{0.795296in}}%
\pgfpathlineto{\pgfqpoint{4.127270in}{0.795885in}}%
\pgfpathlineto{\pgfqpoint{4.134067in}{0.795820in}}%
\pgfpathlineto{\pgfqpoint{4.135921in}{0.796710in}}%
\pgfpathlineto{\pgfqpoint{4.136499in}{0.797194in}}%
\pgfpathlineto{\pgfqpoint{4.137536in}{0.796671in}}%
\pgfpathlineto{\pgfqpoint{4.141090in}{0.797365in}}%
\pgfpathlineto{\pgfqpoint{4.143932in}{0.797299in}}%
\pgfpathlineto{\pgfqpoint{4.151560in}{0.796186in}}%
\pgfpathlineto{\pgfqpoint{4.153996in}{0.796278in}}%
\pgfpathlineto{\pgfqpoint{4.163593in}{0.794288in}}%
\pgfpathlineto{\pgfqpoint{4.165098in}{0.794485in}}%
\pgfpathlineto{\pgfqpoint{4.165312in}{0.794275in}}%
\pgfpathlineto{\pgfqpoint{4.172117in}{0.794105in}}%
\pgfpathlineto{\pgfqpoint{4.173694in}{0.794550in}}%
\pgfpathlineto{\pgfqpoint{4.174114in}{0.794053in}}%
\pgfpathlineto{\pgfqpoint{4.175579in}{0.794563in}}%
\pgfpathlineto{\pgfqpoint{4.177247in}{0.795362in}}%
\pgfpathlineto{\pgfqpoint{4.177455in}{0.795087in}}%
\pgfpathlineto{\pgfqpoint{4.180871in}{0.794720in}}%
\pgfpathlineto{\pgfqpoint{4.182722in}{0.795061in}}%
\pgfpathlineto{\pgfqpoint{4.184053in}{0.795506in}}%
\pgfpathlineto{\pgfqpoint{4.183337in}{0.795807in}}%
\pgfpathlineto{\pgfqpoint{4.184155in}{0.795650in}}%
\pgfpathlineto{\pgfqpoint{4.190641in}{0.795034in}}%
\pgfpathlineto{\pgfqpoint{4.192847in}{0.794288in}}%
\pgfpathlineto{\pgfqpoint{4.192946in}{0.794380in}}%
\pgfpathlineto{\pgfqpoint{4.196527in}{0.795414in}}%
\pgfpathlineto{\pgfqpoint{4.198601in}{0.794890in}}%
\pgfpathlineto{\pgfqpoint{4.201544in}{0.795676in}}%
\pgfpathlineto{\pgfqpoint{4.203883in}{0.795715in}}%
\pgfpathlineto{\pgfqpoint{4.203981in}{0.795506in}}%
\pgfpathlineto{\pgfqpoint{4.205725in}{0.794995in}}%
\pgfpathlineto{\pgfqpoint{4.204369in}{0.795768in}}%
\pgfpathlineto{\pgfqpoint{4.205822in}{0.795205in}}%
\pgfpathlineto{\pgfqpoint{4.211199in}{0.795388in}}%
\pgfpathlineto{\pgfqpoint{4.212817in}{0.795048in}}%
\pgfpathlineto{\pgfqpoint{4.219128in}{0.794576in}}%
\pgfpathlineto{\pgfqpoint{4.221365in}{0.793241in}}%
\pgfpathlineto{\pgfqpoint{4.222941in}{0.793241in}}%
\pgfpathlineto{\pgfqpoint{4.223034in}{0.793149in}}%
\pgfpathlineto{\pgfqpoint{4.224880in}{0.793084in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{0.793634in}}%
\pgfpathlineto{\pgfqpoint{4.229548in}{0.795100in}}%
\pgfpathlineto{\pgfqpoint{4.229730in}{0.794746in}}%
\pgfpathlineto{\pgfqpoint{4.233441in}{0.795152in}}%
\pgfpathlineto{\pgfqpoint{4.233981in}{0.794485in}}%
\pgfpathlineto{\pgfqpoint{4.235149in}{0.794969in}}%
\pgfpathlineto{\pgfqpoint{4.250710in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.252602in}{0.795113in}}%
\pgfpathlineto{\pgfqpoint{4.256357in}{0.795440in}}%
\pgfpathlineto{\pgfqpoint{4.257884in}{0.796160in}}%
\pgfpathlineto{\pgfqpoint{4.258053in}{0.796029in}}%
\pgfpathlineto{\pgfqpoint{4.258391in}{0.795754in}}%
\pgfpathlineto{\pgfqpoint{4.259151in}{0.796736in}}%
\pgfpathlineto{\pgfqpoint{4.259404in}{0.796579in}}%
\pgfpathlineto{\pgfqpoint{4.261925in}{0.796056in}}%
\pgfpathlineto{\pgfqpoint{4.265011in}{0.795506in}}%
\pgfpathlineto{\pgfqpoint{4.267578in}{0.795663in}}%
\pgfpathlineto{\pgfqpoint{4.268897in}{0.795597in}}%
\pgfpathlineto{\pgfqpoint{4.269226in}{0.795820in}}%
\pgfpathlineto{\pgfqpoint{4.272663in}{0.797142in}}%
\pgfpathlineto{\pgfqpoint{4.273965in}{0.797352in}}%
\pgfpathlineto{\pgfqpoint{4.274208in}{0.797011in}}%
\pgfpathlineto{\pgfqpoint{4.275424in}{0.796370in}}%
\pgfpathlineto{\pgfqpoint{4.275586in}{0.796147in}}%
\pgfpathlineto{\pgfqpoint{4.277522in}{0.795925in}}%
\pgfpathlineto{\pgfqpoint{4.277602in}{0.796056in}}%
\pgfpathlineto{\pgfqpoint{4.278968in}{0.796618in}}%
\pgfpathlineto{\pgfqpoint{4.279368in}{0.796239in}}%
\pgfpathlineto{\pgfqpoint{4.281126in}{0.795401in}}%
\pgfpathlineto{\pgfqpoint{4.281206in}{0.795506in}}%
\pgfpathlineto{\pgfqpoint{4.282877in}{0.796042in}}%
\pgfpathlineto{\pgfqpoint{4.283115in}{0.795781in}}%
\pgfpathlineto{\pgfqpoint{4.285803in}{0.795414in}}%
\pgfpathlineto{\pgfqpoint{4.287454in}{0.796448in}}%
\pgfpathlineto{\pgfqpoint{4.288002in}{0.796016in}}%
\pgfpathlineto{\pgfqpoint{4.289098in}{0.796003in}}%
\pgfpathlineto{\pgfqpoint{4.289488in}{0.796409in}}%
\pgfpathlineto{\pgfqpoint{4.306889in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{4.308082in}{0.795754in}}%
\pgfpathlineto{\pgfqpoint{4.308454in}{0.795126in}}%
\pgfpathlineto{\pgfqpoint{4.320532in}{0.796618in}}%
\pgfpathlineto{\pgfqpoint{4.322402in}{0.797443in}}%
\pgfpathlineto{\pgfqpoint{4.323262in}{0.795571in}}%
\pgfpathlineto{\pgfqpoint{4.324263in}{0.796252in}}%
\pgfpathlineto{\pgfqpoint{4.325902in}{0.796776in}}%
\pgfpathlineto{\pgfqpoint{4.325973in}{0.796527in}}%
\pgfpathlineto{\pgfqpoint{4.327958in}{0.795466in}}%
\pgfpathlineto{\pgfqpoint{4.328029in}{0.795637in}}%
\pgfpathlineto{\pgfqpoint{4.330637in}{0.794694in}}%
\pgfpathlineto{\pgfqpoint{4.330847in}{0.794969in}}%
\pgfpathlineto{\pgfqpoint{4.332808in}{0.795741in}}%
\pgfpathlineto{\pgfqpoint{4.334412in}{0.795139in}}%
\pgfpathlineto{\pgfqpoint{4.333227in}{0.795925in}}%
\pgfpathlineto{\pgfqpoint{4.334620in}{0.795270in}}%
\pgfpathlineto{\pgfqpoint{4.336424in}{0.794877in}}%
\pgfpathlineto{\pgfqpoint{4.336493in}{0.794746in}}%
\pgfpathlineto{\pgfqpoint{4.336701in}{0.794537in}}%
\pgfpathlineto{\pgfqpoint{4.337530in}{0.795872in}}%
\pgfpathlineto{\pgfqpoint{4.337737in}{0.795833in}}%
\pgfpathlineto{\pgfqpoint{4.338908in}{0.796160in}}%
\pgfpathlineto{\pgfqpoint{4.339320in}{0.795885in}}%
\pgfpathlineto{\pgfqpoint{4.340965in}{0.795754in}}%
\pgfpathlineto{\pgfqpoint{4.341034in}{0.795794in}}%
\pgfpathlineto{\pgfqpoint{4.343556in}{0.796108in}}%
\pgfpathlineto{\pgfqpoint{4.346333in}{0.798163in}}%
\pgfpathlineto{\pgfqpoint{4.348486in}{0.798870in}}%
\pgfpathlineto{\pgfqpoint{4.349224in}{0.798163in}}%
\pgfpathlineto{\pgfqpoint{4.350027in}{0.798569in}}%
\pgfpathlineto{\pgfqpoint{4.355601in}{0.797954in}}%
\pgfpathlineto{\pgfqpoint{4.356720in}{0.798477in}}%
\pgfpathlineto{\pgfqpoint{4.357180in}{0.797718in}}%
\pgfpathlineto{\pgfqpoint{4.361617in}{0.797548in}}%
\pgfpathlineto{\pgfqpoint{4.363236in}{0.798674in}}%
\pgfpathlineto{\pgfqpoint{4.363495in}{0.798386in}}%
\pgfpathlineto{\pgfqpoint{4.365299in}{0.797404in}}%
\pgfpathlineto{\pgfqpoint{4.366582in}{0.796278in}}%
\pgfpathlineto{\pgfqpoint{4.369264in}{0.795584in}}%
\pgfpathlineto{\pgfqpoint{4.369582in}{0.795912in}}%
\pgfpathlineto{\pgfqpoint{4.370154in}{0.794733in}}%
\pgfpathlineto{\pgfqpoint{4.370725in}{0.795113in}}%
\pgfpathlineto{\pgfqpoint{4.376076in}{0.795401in}}%
\pgfpathlineto{\pgfqpoint{4.376389in}{0.795846in}}%
\pgfpathlineto{\pgfqpoint{4.376826in}{0.795008in}}%
\pgfpathlineto{\pgfqpoint{4.377512in}{0.795113in}}%
\pgfpathlineto{\pgfqpoint{4.377761in}{0.795309in}}%
\pgfpathlineto{\pgfqpoint{4.379686in}{0.794576in}}%
\pgfpathlineto{\pgfqpoint{4.381664in}{0.793424in}}%
\pgfpathlineto{\pgfqpoint{4.382649in}{0.792455in}}%
\pgfpathlineto{\pgfqpoint{4.383570in}{0.792927in}}%
\pgfpathlineto{\pgfqpoint{4.385162in}{0.793267in}}%
\pgfpathlineto{\pgfqpoint{4.385345in}{0.793176in}}%
\pgfpathlineto{\pgfqpoint{4.387234in}{0.792914in}}%
\pgfpathlineto{\pgfqpoint{4.387295in}{0.793136in}}%
\pgfpathlineto{\pgfqpoint{4.388023in}{0.793594in}}%
\pgfpathlineto{\pgfqpoint{4.388811in}{0.793058in}}%
\pgfpathlineto{\pgfqpoint{4.390261in}{0.792534in}}%
\pgfpathlineto{\pgfqpoint{4.390441in}{0.793280in}}%
\pgfpathlineto{\pgfqpoint{4.395472in}{0.795008in}}%
\pgfpathlineto{\pgfqpoint{4.395591in}{0.794812in}}%
\pgfpathlineto{\pgfqpoint{4.396897in}{0.794511in}}%
\pgfpathlineto{\pgfqpoint{4.397194in}{0.794904in}}%
\pgfpathlineto{\pgfqpoint{4.400673in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{4.397312in}{0.795061in}}%
\pgfpathlineto{\pgfqpoint{4.400732in}{0.793791in}}%
\pgfpathlineto{\pgfqpoint{4.402314in}{0.794197in}}%
\pgfpathlineto{\pgfqpoint{4.402431in}{0.794026in}}%
\pgfpathlineto{\pgfqpoint{4.404122in}{0.795139in}}%
\pgfpathlineto{\pgfqpoint{4.405633in}{0.795296in}}%
\pgfpathlineto{\pgfqpoint{4.405285in}{0.794563in}}%
\pgfpathlineto{\pgfqpoint{4.405691in}{0.795087in}}%
\pgfpathlineto{\pgfqpoint{4.407887in}{0.794629in}}%
\pgfpathlineto{\pgfqpoint{4.419473in}{0.795846in}}%
\pgfpathlineto{\pgfqpoint{4.420925in}{0.795480in}}%
\pgfpathlineto{\pgfqpoint{4.421036in}{0.795807in}}%
\pgfpathlineto{\pgfqpoint{4.423592in}{0.797286in}}%
\pgfpathlineto{\pgfqpoint{4.423647in}{0.797234in}}%
\pgfpathlineto{\pgfqpoint{4.425525in}{0.797509in}}%
\pgfpathlineto{\pgfqpoint{4.425690in}{0.797928in}}%
\pgfpathlineto{\pgfqpoint{4.426516in}{0.797234in}}%
\pgfpathlineto{\pgfqpoint{4.427065in}{0.797325in}}%
\pgfpathlineto{\pgfqpoint{4.429527in}{0.798765in}}%
\pgfpathlineto{\pgfqpoint{4.429581in}{0.798569in}}%
\pgfpathlineto{\pgfqpoint{4.431051in}{0.797836in}}%
\pgfpathlineto{\pgfqpoint{4.431268in}{0.798032in}}%
\pgfpathlineto{\pgfqpoint{4.433056in}{0.798909in}}%
\pgfpathlineto{\pgfqpoint{4.434781in}{0.798045in}}%
\pgfpathlineto{\pgfqpoint{4.435050in}{0.798752in}}%
\pgfpathlineto{\pgfqpoint{4.435641in}{0.797627in}}%
\pgfpathlineto{\pgfqpoint{4.436339in}{0.797954in}}%
\pgfpathlineto{\pgfqpoint{4.437676in}{0.798412in}}%
\pgfpathlineto{\pgfqpoint{4.436981in}{0.797482in}}%
\pgfpathlineto{\pgfqpoint{4.438050in}{0.797744in}}%
\pgfpathlineto{\pgfqpoint{4.439222in}{0.797273in}}%
\pgfpathlineto{\pgfqpoint{4.439700in}{0.797469in}}%
\pgfpathlineto{\pgfqpoint{4.447955in}{0.796095in}}%
\pgfpathlineto{\pgfqpoint{4.448682in}{0.795820in}}%
\pgfpathlineto{\pgfqpoint{4.449357in}{0.796671in}}%
\pgfpathlineto{\pgfqpoint{4.449409in}{0.796566in}}%
\pgfpathlineto{\pgfqpoint{4.451734in}{0.797129in}}%
\pgfpathlineto{\pgfqpoint{4.453482in}{0.796998in}}%
\pgfpathlineto{\pgfqpoint{4.451837in}{0.797234in}}%
\pgfpathlineto{\pgfqpoint{4.453585in}{0.797155in}}%
\pgfpathlineto{\pgfqpoint{4.455018in}{0.796985in}}%
\pgfpathlineto{\pgfqpoint{4.453790in}{0.796893in}}%
\pgfpathlineto{\pgfqpoint{4.455120in}{0.796815in}}%
\pgfpathlineto{\pgfqpoint{4.458021in}{0.795925in}}%
\pgfpathlineto{\pgfqpoint{4.458071in}{0.795990in}}%
\pgfpathlineto{\pgfqpoint{4.458274in}{0.796173in}}%
\pgfpathlineto{\pgfqpoint{4.459185in}{0.795087in}}%
\pgfpathlineto{\pgfqpoint{4.459488in}{0.795336in}}%
\pgfpathlineto{\pgfqpoint{4.461503in}{0.795833in}}%
\pgfpathlineto{\pgfqpoint{4.463058in}{0.796815in}}%
\pgfpathlineto{\pgfqpoint{4.461905in}{0.795480in}}%
\pgfpathlineto{\pgfqpoint{4.463208in}{0.796252in}}%
\pgfpathlineto{\pgfqpoint{4.463658in}{0.796357in}}%
\pgfpathlineto{\pgfqpoint{4.464208in}{0.795427in}}%
\pgfpathlineto{\pgfqpoint{4.464507in}{0.795506in}}%
\pgfpathlineto{\pgfqpoint{4.466447in}{0.793987in}}%
\pgfpathlineto{\pgfqpoint{4.464656in}{0.795584in}}%
\pgfpathlineto{\pgfqpoint{4.466695in}{0.794432in}}%
\pgfpathlineto{\pgfqpoint{4.467240in}{0.794851in}}%
\pgfpathlineto{\pgfqpoint{4.468130in}{0.793935in}}%
\pgfpathlineto{\pgfqpoint{4.468278in}{0.794118in}}%
\pgfpathlineto{\pgfqpoint{4.470347in}{0.793555in}}%
\pgfpathlineto{\pgfqpoint{4.471573in}{0.794930in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{0.794406in}}%
\pgfpathlineto{\pgfqpoint{4.473771in}{0.795427in}}%
\pgfpathlineto{\pgfqpoint{4.474403in}{0.794746in}}%
\pgfpathlineto{\pgfqpoint{4.474986in}{0.793922in}}%
\pgfpathlineto{\pgfqpoint{4.475859in}{0.795270in}}%
\pgfpathlineto{\pgfqpoint{4.477358in}{0.796108in}}%
\pgfpathlineto{\pgfqpoint{4.477696in}{0.795990in}}%
\pgfpathlineto{\pgfqpoint{4.479811in}{0.797496in}}%
\pgfpathlineto{\pgfqpoint{4.480721in}{0.797574in}}%
\pgfpathlineto{\pgfqpoint{4.481199in}{0.796736in}}%
\pgfpathlineto{\pgfqpoint{4.482392in}{0.796684in}}%
\pgfpathlineto{\pgfqpoint{4.481820in}{0.797234in}}%
\pgfpathlineto{\pgfqpoint{4.482725in}{0.796933in}}%
\pgfpathlineto{\pgfqpoint{4.485240in}{0.797155in}}%
\pgfpathlineto{\pgfqpoint{4.485476in}{0.796776in}}%
\pgfpathlineto{\pgfqpoint{4.485759in}{0.797627in}}%
\pgfpathlineto{\pgfqpoint{4.486656in}{0.797482in}}%
\pgfpathlineto{\pgfqpoint{4.488020in}{0.798085in}}%
\pgfpathlineto{\pgfqpoint{4.488301in}{0.797653in}}%
\pgfpathlineto{\pgfqpoint{4.488442in}{0.797260in}}%
\pgfpathlineto{\pgfqpoint{4.489613in}{0.798726in}}%
\pgfpathlineto{\pgfqpoint{4.491386in}{0.798962in}}%
\pgfpathlineto{\pgfqpoint{4.491479in}{0.799080in}}%
\pgfpathlineto{\pgfqpoint{4.495138in}{0.801632in}}%
\pgfpathlineto{\pgfqpoint{4.496381in}{0.801907in}}%
\pgfpathlineto{\pgfqpoint{4.495737in}{0.802352in}}%
\pgfpathlineto{\pgfqpoint{4.496473in}{0.802313in}}%
\pgfpathlineto{\pgfqpoint{4.498215in}{0.803622in}}%
\pgfpathlineto{\pgfqpoint{4.496795in}{0.801947in}}%
\pgfpathlineto{\pgfqpoint{4.498307in}{0.803557in}}%
\pgfpathlineto{\pgfqpoint{4.499904in}{0.803177in}}%
\pgfpathlineto{\pgfqpoint{4.499995in}{0.803544in}}%
\pgfpathlineto{\pgfqpoint{4.501540in}{0.803374in}}%
\pgfpathlineto{\pgfqpoint{4.501631in}{0.803086in}}%
\pgfpathlineto{\pgfqpoint{4.501948in}{0.803282in}}%
\pgfpathlineto{\pgfqpoint{4.503576in}{0.801384in}}%
\pgfpathlineto{\pgfqpoint{4.505062in}{0.802457in}}%
\pgfpathlineto{\pgfqpoint{4.505511in}{0.802261in}}%
\pgfpathlineto{\pgfqpoint{4.506184in}{0.802366in}}%
\pgfpathlineto{\pgfqpoint{4.506677in}{0.803269in}}%
\pgfpathlineto{\pgfqpoint{4.507080in}{0.803570in}}%
\pgfpathlineto{\pgfqpoint{4.507795in}{0.802732in}}%
\pgfpathlineto{\pgfqpoint{4.508241in}{0.803099in}}%
\pgfpathlineto{\pgfqpoint{4.515266in}{0.803766in}}%
\pgfpathlineto{\pgfqpoint{4.515310in}{0.803583in}}%
\pgfpathlineto{\pgfqpoint{4.515879in}{0.804185in}}%
\pgfpathlineto{\pgfqpoint{4.517101in}{0.803282in}}%
\pgfpathlineto{\pgfqpoint{4.519231in}{0.804931in}}%
\pgfpathlineto{\pgfqpoint{4.519318in}{0.804670in}}%
\pgfpathlineto{\pgfqpoint{4.521952in}{0.804395in}}%
\pgfpathlineto{\pgfqpoint{4.522081in}{0.803923in}}%
\pgfpathlineto{\pgfqpoint{4.523628in}{0.804172in}}%
\pgfpathlineto{\pgfqpoint{4.523756in}{0.804578in}}%
\pgfpathlineto{\pgfqpoint{4.523842in}{0.804709in}}%
\pgfpathlineto{\pgfqpoint{4.524527in}{0.803675in}}%
\pgfpathlineto{\pgfqpoint{4.525082in}{0.803845in}}%
\pgfpathlineto{\pgfqpoint{4.527084in}{0.803753in}}%
\pgfpathlineto{\pgfqpoint{4.525253in}{0.804107in}}%
\pgfpathlineto{\pgfqpoint{4.527127in}{0.803871in}}%
\pgfpathlineto{\pgfqpoint{4.527339in}{0.804251in}}%
\pgfpathlineto{\pgfqpoint{4.528187in}{0.802496in}}%
\pgfpathlineto{\pgfqpoint{4.528399in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.528907in}{0.801488in}}%
\pgfpathlineto{\pgfqpoint{4.530047in}{0.801947in}}%
\pgfpathlineto{\pgfqpoint{4.533322in}{0.802483in}}%
\pgfpathlineto{\pgfqpoint{4.530131in}{0.801789in}}%
\pgfpathlineto{\pgfqpoint{4.533406in}{0.802261in}}%
\pgfpathlineto{\pgfqpoint{4.533949in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.535074in}{0.801999in}}%
\pgfpathlineto{\pgfqpoint{4.537729in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.538349in}{0.803243in}}%
\pgfpathlineto{\pgfqpoint{4.538803in}{0.802326in}}%
\pgfpathlineto{\pgfqpoint{4.539174in}{0.802300in}}%
\pgfpathlineto{\pgfqpoint{4.541187in}{0.800886in}}%
\pgfpathlineto{\pgfqpoint{4.541678in}{0.801580in}}%
\pgfpathlineto{\pgfqpoint{4.543067in}{0.801501in}}%
\pgfpathlineto{\pgfqpoint{4.542046in}{0.801187in}}%
\pgfpathlineto{\pgfqpoint{4.543271in}{0.801331in}}%
\pgfpathlineto{\pgfqpoint{4.543475in}{0.801266in}}%
\pgfpathlineto{\pgfqpoint{4.543923in}{0.802483in}}%
\pgfpathlineto{\pgfqpoint{4.544329in}{0.802431in}}%
\pgfpathlineto{\pgfqpoint{4.545061in}{0.803203in}}%
\pgfpathlineto{\pgfqpoint{4.545709in}{0.802077in}}%
\pgfpathlineto{\pgfqpoint{4.545831in}{0.802366in}}%
\pgfpathlineto{\pgfqpoint{4.545871in}{0.802051in}}%
\pgfpathlineto{\pgfqpoint{4.546721in}{0.803334in}}%
\pgfpathlineto{\pgfqpoint{4.547286in}{0.802745in}}%
\pgfpathlineto{\pgfqpoint{4.549378in}{0.804041in}}%
\pgfpathlineto{\pgfqpoint{4.549418in}{0.803976in}}%
\pgfpathlineto{\pgfqpoint{4.549980in}{0.803256in}}%
\pgfpathlineto{\pgfqpoint{4.550820in}{0.804473in}}%
\pgfpathlineto{\pgfqpoint{4.550940in}{0.804853in}}%
\pgfpathlineto{\pgfqpoint{4.551419in}{0.803557in}}%
\pgfpathlineto{\pgfqpoint{4.552177in}{0.803596in}}%
\pgfpathlineto{\pgfqpoint{4.553609in}{0.803334in}}%
\pgfpathlineto{\pgfqpoint{4.552456in}{0.803125in}}%
\pgfpathlineto{\pgfqpoint{4.553688in}{0.803072in}}%
\pgfpathlineto{\pgfqpoint{4.554679in}{0.801619in}}%
\pgfpathlineto{\pgfqpoint{4.554125in}{0.803177in}}%
\pgfpathlineto{\pgfqpoint{4.555312in}{0.802627in}}%
\pgfpathlineto{\pgfqpoint{4.556181in}{0.803334in}}%
\pgfpathlineto{\pgfqpoint{4.556850in}{0.802588in}}%
\pgfpathlineto{\pgfqpoint{4.556890in}{0.802470in}}%
\pgfpathlineto{\pgfqpoint{4.557755in}{0.803596in}}%
\pgfpathlineto{\pgfqpoint{4.558265in}{0.803216in}}%
\pgfpathlineto{\pgfqpoint{4.560261in}{0.802863in}}%
\pgfpathlineto{\pgfqpoint{4.562013in}{0.802143in}}%
\pgfpathlineto{\pgfqpoint{4.562168in}{0.802811in}}%
\pgfpathlineto{\pgfqpoint{4.562595in}{0.801528in}}%
\pgfpathlineto{\pgfqpoint{4.563216in}{0.801227in}}%
\pgfpathlineto{\pgfqpoint{4.565340in}{0.800245in}}%
\pgfpathlineto{\pgfqpoint{4.563332in}{0.801331in}}%
\pgfpathlineto{\pgfqpoint{4.565610in}{0.800520in}}%
\pgfpathlineto{\pgfqpoint{4.566264in}{0.800664in}}%
\pgfpathlineto{\pgfqpoint{4.566571in}{0.799682in}}%
\pgfpathlineto{\pgfqpoint{4.566955in}{0.799826in}}%
\pgfpathlineto{\pgfqpoint{4.567415in}{0.798425in}}%
\pgfpathlineto{\pgfqpoint{4.568524in}{0.799787in}}%
\pgfpathlineto{\pgfqpoint{4.568563in}{0.799944in}}%
\pgfpathlineto{\pgfqpoint{4.569173in}{0.799132in}}%
\pgfpathlineto{\pgfqpoint{4.569974in}{0.799224in}}%
\pgfpathlineto{\pgfqpoint{4.571190in}{0.799525in}}%
\pgfpathlineto{\pgfqpoint{4.571304in}{0.800035in}}%
\pgfpathlineto{\pgfqpoint{4.572403in}{0.800389in}}%
\pgfpathlineto{\pgfqpoint{4.571683in}{0.799904in}}%
\pgfpathlineto{\pgfqpoint{4.572818in}{0.799760in}}%
\pgfpathlineto{\pgfqpoint{4.574553in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{4.575680in}{0.801135in}}%
\pgfpathlineto{\pgfqpoint{4.574816in}{0.799983in}}%
\pgfpathlineto{\pgfqpoint{4.576355in}{0.800808in}}%
\pgfpathlineto{\pgfqpoint{4.577776in}{0.801227in}}%
\pgfpathlineto{\pgfqpoint{4.578037in}{0.800690in}}%
\pgfpathlineto{\pgfqpoint{4.578745in}{0.800363in}}%
\pgfpathlineto{\pgfqpoint{4.579377in}{0.801462in}}%
\pgfpathlineto{\pgfqpoint{4.581600in}{0.802496in}}%
\pgfpathlineto{\pgfqpoint{4.579488in}{0.801266in}}%
\pgfpathlineto{\pgfqpoint{4.581822in}{0.801960in}}%
\pgfpathlineto{\pgfqpoint{4.582891in}{0.801253in}}%
\pgfpathlineto{\pgfqpoint{4.582376in}{0.802405in}}%
\pgfpathlineto{\pgfqpoint{4.583480in}{0.801632in}}%
\pgfpathlineto{\pgfqpoint{4.583591in}{0.801763in}}%
\pgfpathlineto{\pgfqpoint{4.584142in}{0.800637in}}%
\pgfpathlineto{\pgfqpoint{4.584839in}{0.800821in}}%
\pgfpathlineto{\pgfqpoint{4.586703in}{0.801122in}}%
\pgfpathlineto{\pgfqpoint{4.586740in}{0.801475in}}%
\pgfpathlineto{\pgfqpoint{4.588268in}{0.802601in}}%
\pgfpathlineto{\pgfqpoint{4.588377in}{0.802352in}}%
\pgfpathlineto{\pgfqpoint{4.591992in}{0.803151in}}%
\pgfpathlineto{\pgfqpoint{4.588595in}{0.801685in}}%
\pgfpathlineto{\pgfqpoint{4.592316in}{0.802208in}}%
\pgfpathlineto{\pgfqpoint{4.593859in}{0.802208in}}%
\pgfpathlineto{\pgfqpoint{4.593931in}{0.802470in}}%
\pgfpathlineto{\pgfqpoint{4.595289in}{0.802470in}}%
\pgfpathlineto{\pgfqpoint{4.595396in}{0.802968in}}%
\pgfpathlineto{\pgfqpoint{4.596927in}{0.804002in}}%
\pgfpathlineto{\pgfqpoint{4.597069in}{0.803871in}}%
\pgfpathlineto{\pgfqpoint{4.599724in}{0.803426in}}%
\pgfpathlineto{\pgfqpoint{4.599829in}{0.803740in}}%
\pgfpathlineto{\pgfqpoint{4.602746in}{0.804787in}}%
\pgfpathlineto{\pgfqpoint{4.599970in}{0.803504in}}%
\pgfpathlineto{\pgfqpoint{4.603026in}{0.804395in}}%
\pgfpathlineto{\pgfqpoint{4.603934in}{0.802379in}}%
\pgfpathlineto{\pgfqpoint{4.604666in}{0.803387in}}%
\pgfpathlineto{\pgfqpoint{4.604840in}{0.803478in}}%
\pgfpathlineto{\pgfqpoint{4.605849in}{0.802117in}}%
\pgfpathlineto{\pgfqpoint{4.606889in}{0.801213in}}%
\pgfpathlineto{\pgfqpoint{4.607478in}{0.801973in}}%
\pgfpathlineto{\pgfqpoint{4.609341in}{0.803426in}}%
\pgfpathlineto{\pgfqpoint{4.609375in}{0.803360in}}%
\pgfpathlineto{\pgfqpoint{4.609616in}{0.803622in}}%
\pgfpathlineto{\pgfqpoint{4.611401in}{0.802824in}}%
\pgfpathlineto{\pgfqpoint{4.612016in}{0.802942in}}%
\pgfpathlineto{\pgfqpoint{4.612256in}{0.802130in}}%
\pgfpathlineto{\pgfqpoint{4.612836in}{0.802392in}}%
\pgfpathlineto{\pgfqpoint{4.614402in}{0.801842in}}%
\pgfpathlineto{\pgfqpoint{4.613756in}{0.803046in}}%
\pgfpathlineto{\pgfqpoint{4.614436in}{0.801986in}}%
\pgfpathlineto{\pgfqpoint{4.616503in}{0.802562in}}%
\pgfpathlineto{\pgfqpoint{4.614708in}{0.801632in}}%
\pgfpathlineto{\pgfqpoint{4.616537in}{0.802523in}}%
\pgfpathlineto{\pgfqpoint{4.618021in}{0.800847in}}%
\pgfpathlineto{\pgfqpoint{4.617077in}{0.802667in}}%
\pgfpathlineto{\pgfqpoint{4.618290in}{0.801318in}}%
\pgfpathlineto{\pgfqpoint{4.619667in}{0.801187in}}%
\pgfpathlineto{\pgfqpoint{4.619834in}{0.801868in}}%
\pgfpathlineto{\pgfqpoint{4.621206in}{0.801750in}}%
\pgfpathlineto{\pgfqpoint{4.620738in}{0.800742in}}%
\pgfpathlineto{\pgfqpoint{4.621272in}{0.801554in}}%
\pgfpathlineto{\pgfqpoint{4.621539in}{0.801816in}}%
\pgfpathlineto{\pgfqpoint{4.622938in}{0.800808in}}%
\pgfpathlineto{\pgfqpoint{4.623669in}{0.801580in}}%
\pgfpathlineto{\pgfqpoint{4.624365in}{0.800232in}}%
\pgfpathlineto{\pgfqpoint{4.625688in}{0.798988in}}%
\pgfpathlineto{\pgfqpoint{4.626083in}{0.799119in}}%
\pgfpathlineto{\pgfqpoint{4.627104in}{0.799682in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.798700in}}%
\pgfpathlineto{\pgfqpoint{4.627630in}{0.798844in}}%
\pgfpathlineto{\pgfqpoint{4.628647in}{0.800219in}}%
\pgfpathlineto{\pgfqpoint{4.629465in}{0.801292in}}%
\pgfpathlineto{\pgfqpoint{4.630217in}{0.800389in}}%
\pgfpathlineto{\pgfqpoint{4.630347in}{0.800166in}}%
\pgfpathlineto{\pgfqpoint{4.631845in}{0.800336in}}%
\pgfpathlineto{\pgfqpoint{4.632915in}{0.799603in}}%
\pgfpathlineto{\pgfqpoint{4.633336in}{0.800651in}}%
\pgfpathlineto{\pgfqpoint{4.633498in}{0.800428in}}%
\pgfpathlineto{\pgfqpoint{4.635467in}{0.803321in}}%
\pgfpathlineto{\pgfqpoint{4.636239in}{0.802444in}}%
\pgfpathlineto{\pgfqpoint{4.635853in}{0.803727in}}%
\pgfpathlineto{\pgfqpoint{4.637041in}{0.802706in}}%
\pgfpathlineto{\pgfqpoint{4.638098in}{0.803989in}}%
\pgfpathlineto{\pgfqpoint{4.638577in}{0.802470in}}%
\pgfpathlineto{\pgfqpoint{4.638928in}{0.802130in}}%
\pgfpathlineto{\pgfqpoint{4.639407in}{0.803007in}}%
\pgfpathlineto{\pgfqpoint{4.640044in}{0.802928in}}%
\pgfpathlineto{\pgfqpoint{4.642075in}{0.804683in}}%
\pgfpathlineto{\pgfqpoint{4.642106in}{0.804421in}}%
\pgfpathlineto{\pgfqpoint{4.643244in}{0.804696in}}%
\pgfpathlineto{\pgfqpoint{4.642581in}{0.803989in}}%
\pgfpathlineto{\pgfqpoint{4.643560in}{0.803897in}}%
\pgfpathlineto{\pgfqpoint{4.647263in}{0.801724in}}%
\pgfpathlineto{\pgfqpoint{4.643623in}{0.803989in}}%
\pgfpathlineto{\pgfqpoint{4.647544in}{0.802510in}}%
\pgfpathlineto{\pgfqpoint{4.647762in}{0.802889in}}%
\pgfpathlineto{\pgfqpoint{4.648292in}{0.801803in}}%
\pgfpathlineto{\pgfqpoint{4.648946in}{0.801685in}}%
\pgfpathlineto{\pgfqpoint{4.652352in}{0.801318in}}%
\pgfpathlineto{\pgfqpoint{4.649070in}{0.801999in}}%
\pgfpathlineto{\pgfqpoint{4.652507in}{0.801816in}}%
\pgfpathlineto{\pgfqpoint{4.653061in}{0.801973in}}%
\pgfpathlineto{\pgfqpoint{4.653492in}{0.801253in}}%
\pgfpathlineto{\pgfqpoint{4.653922in}{0.801253in}}%
\pgfpathlineto{\pgfqpoint{4.655913in}{0.801253in}}%
\pgfpathlineto{\pgfqpoint{4.656004in}{0.801501in}}%
\pgfpathlineto{\pgfqpoint{4.665390in}{0.804434in}}%
\pgfpathlineto{\pgfqpoint{4.665509in}{0.803976in}}%
\pgfpathlineto{\pgfqpoint{4.666938in}{0.802287in}}%
\pgfpathlineto{\pgfqpoint{4.667234in}{0.802510in}}%
\pgfpathlineto{\pgfqpoint{4.668923in}{0.802510in}}%
\pgfpathlineto{\pgfqpoint{4.667413in}{0.802208in}}%
\pgfpathlineto{\pgfqpoint{4.668952in}{0.802339in}}%
\pgfpathlineto{\pgfqpoint{4.669602in}{0.801410in}}%
\pgfpathlineto{\pgfqpoint{4.670515in}{0.802143in}}%
\pgfpathlineto{\pgfqpoint{4.670721in}{0.801842in}}%
\pgfpathlineto{\pgfqpoint{4.672453in}{0.803190in}}%
\pgfpathlineto{\pgfqpoint{4.673272in}{0.801776in}}%
\pgfpathlineto{\pgfqpoint{4.674759in}{0.800166in}}%
\pgfpathlineto{\pgfqpoint{4.673856in}{0.801999in}}%
\pgfpathlineto{\pgfqpoint{4.674963in}{0.800677in}}%
\pgfpathlineto{\pgfqpoint{4.676270in}{0.801135in}}%
\pgfpathlineto{\pgfqpoint{4.675109in}{0.800402in}}%
\pgfpathlineto{\pgfqpoint{4.676560in}{0.800624in}}%
\pgfpathlineto{\pgfqpoint{4.677949in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{4.677226in}{0.800912in}}%
\pgfpathlineto{\pgfqpoint{4.678122in}{0.800611in}}%
\pgfpathlineto{\pgfqpoint{4.681599in}{0.800009in}}%
\pgfpathlineto{\pgfqpoint{4.678209in}{0.800886in}}%
\pgfpathlineto{\pgfqpoint{4.681656in}{0.800507in}}%
\pgfpathlineto{\pgfqpoint{4.683312in}{0.802523in}}%
\pgfpathlineto{\pgfqpoint{4.683454in}{0.802326in}}%
\pgfpathlineto{\pgfqpoint{4.685045in}{0.802588in}}%
\pgfpathlineto{\pgfqpoint{4.683511in}{0.802222in}}%
\pgfpathlineto{\pgfqpoint{4.685102in}{0.802352in}}%
\pgfpathlineto{\pgfqpoint{4.685414in}{0.801842in}}%
\pgfpathlineto{\pgfqpoint{4.686037in}{0.803544in}}%
\pgfpathlineto{\pgfqpoint{4.686461in}{0.803216in}}%
\pgfpathlineto{\pgfqpoint{4.686517in}{0.803583in}}%
\pgfpathlineto{\pgfqpoint{4.687758in}{0.802313in}}%
\pgfpathlineto{\pgfqpoint{4.689444in}{0.800153in}}%
\pgfpathlineto{\pgfqpoint{4.687927in}{0.802627in}}%
\pgfpathlineto{\pgfqpoint{4.689528in}{0.800585in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{0.801711in}}%
\pgfpathlineto{\pgfqpoint{4.689837in}{0.800467in}}%
\pgfpathlineto{\pgfqpoint{4.691123in}{0.801148in}}%
\pgfpathlineto{\pgfqpoint{4.692683in}{0.799695in}}%
\pgfpathlineto{\pgfqpoint{4.693600in}{0.799158in}}%
\pgfpathlineto{\pgfqpoint{4.694293in}{0.799485in}}%
\pgfpathlineto{\pgfqpoint{4.696942in}{0.797954in}}%
\pgfpathlineto{\pgfqpoint{4.697217in}{0.799708in}}%
\pgfpathlineto{\pgfqpoint{4.698096in}{0.800611in}}%
\pgfpathlineto{\pgfqpoint{4.698781in}{0.799826in}}%
\pgfpathlineto{\pgfqpoint{4.701074in}{0.801410in}}%
\pgfpathlineto{\pgfqpoint{4.699711in}{0.799080in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{0.800755in}}%
\pgfpathlineto{\pgfqpoint{4.702920in}{0.799158in}}%
\pgfpathlineto{\pgfqpoint{4.703516in}{0.799695in}}%
\pgfpathlineto{\pgfqpoint{4.704407in}{0.798582in}}%
\pgfpathlineto{\pgfqpoint{4.705162in}{0.796920in}}%
\pgfpathlineto{\pgfqpoint{4.704569in}{0.798674in}}%
\pgfpathlineto{\pgfqpoint{4.706184in}{0.797365in}}%
\pgfpathlineto{\pgfqpoint{4.708007in}{0.798726in}}%
\pgfpathlineto{\pgfqpoint{4.706748in}{0.796946in}}%
\pgfpathlineto{\pgfqpoint{4.708060in}{0.798360in}}%
\pgfpathlineto{\pgfqpoint{4.708381in}{0.797587in}}%
\pgfpathlineto{\pgfqpoint{4.709208in}{0.799341in}}%
\pgfpathlineto{\pgfqpoint{4.709528in}{0.798805in}}%
\pgfpathlineto{\pgfqpoint{4.710087in}{0.799394in}}%
\pgfpathlineto{\pgfqpoint{4.710539in}{0.797600in}}%
\pgfpathlineto{\pgfqpoint{4.710751in}{0.797653in}}%
\pgfpathlineto{\pgfqpoint{4.711971in}{0.796592in}}%
\pgfpathlineto{\pgfqpoint{4.712420in}{0.797129in}}%
\pgfpathlineto{\pgfqpoint{4.713845in}{0.798661in}}%
\pgfpathlineto{\pgfqpoint{4.712817in}{0.796802in}}%
\pgfpathlineto{\pgfqpoint{4.714109in}{0.798203in}}%
\pgfpathlineto{\pgfqpoint{4.716366in}{0.796671in}}%
\pgfpathlineto{\pgfqpoint{4.717438in}{0.795152in}}%
\pgfpathlineto{\pgfqpoint{4.716444in}{0.796697in}}%
\pgfpathlineto{\pgfqpoint{4.718037in}{0.795912in}}%
\pgfpathlineto{\pgfqpoint{4.718428in}{0.796056in}}%
\pgfpathlineto{\pgfqpoint{4.719156in}{0.794419in}}%
\pgfpathlineto{\pgfqpoint{4.719286in}{0.794458in}}%
\pgfpathlineto{\pgfqpoint{4.720971in}{0.792338in}}%
\pgfpathlineto{\pgfqpoint{4.720997in}{0.792364in}}%
\pgfpathlineto{\pgfqpoint{4.722829in}{0.793045in}}%
\pgfpathlineto{\pgfqpoint{4.721540in}{0.791722in}}%
\pgfpathlineto{\pgfqpoint{4.723112in}{0.792338in}}%
\pgfpathlineto{\pgfqpoint{4.723241in}{0.791879in}}%
\pgfpathlineto{\pgfqpoint{4.724473in}{0.793372in}}%
\pgfpathlineto{\pgfqpoint{4.724524in}{0.793306in}}%
\pgfpathlineto{\pgfqpoint{4.724755in}{0.793071in}}%
\pgfpathlineto{\pgfqpoint{4.725267in}{0.794328in}}%
\pgfpathlineto{\pgfqpoint{4.725625in}{0.794275in}}%
\pgfpathlineto{\pgfqpoint{4.726646in}{0.794629in}}%
\pgfpathlineto{\pgfqpoint{4.726008in}{0.793752in}}%
\pgfpathlineto{\pgfqpoint{4.727156in}{0.794053in}}%
\pgfpathlineto{\pgfqpoint{4.728908in}{0.793162in}}%
\pgfpathlineto{\pgfqpoint{4.727919in}{0.794537in}}%
\pgfpathlineto{\pgfqpoint{4.728934in}{0.793215in}}%
\pgfpathlineto{\pgfqpoint{4.729567in}{0.792573in}}%
\pgfpathlineto{\pgfqpoint{4.730148in}{0.794053in}}%
\pgfpathlineto{\pgfqpoint{4.730401in}{0.793634in}}%
\pgfpathlineto{\pgfqpoint{4.732089in}{0.794458in}}%
\pgfpathlineto{\pgfqpoint{4.730477in}{0.793424in}}%
\pgfpathlineto{\pgfqpoint{4.732114in}{0.794288in}}%
\pgfpathlineto{\pgfqpoint{4.735867in}{0.795741in}}%
\pgfpathlineto{\pgfqpoint{4.736613in}{0.795781in}}%
\pgfpathlineto{\pgfqpoint{4.736985in}{0.794668in}}%
\pgfpathlineto{\pgfqpoint{4.737209in}{0.794838in}}%
\pgfpathlineto{\pgfqpoint{4.738695in}{0.794223in}}%
\pgfpathlineto{\pgfqpoint{4.737333in}{0.795192in}}%
\pgfpathlineto{\pgfqpoint{4.738818in}{0.794864in}}%
\pgfpathlineto{\pgfqpoint{4.740470in}{0.796003in}}%
\pgfpathlineto{\pgfqpoint{4.741674in}{0.795205in}}%
\pgfpathlineto{\pgfqpoint{4.740962in}{0.796906in}}%
\pgfpathlineto{\pgfqpoint{4.742287in}{0.795807in}}%
\pgfpathlineto{\pgfqpoint{4.742532in}{0.795519in}}%
\pgfpathlineto{\pgfqpoint{4.743949in}{0.796933in}}%
\pgfpathlineto{\pgfqpoint{4.744193in}{0.796579in}}%
\pgfpathlineto{\pgfqpoint{4.745094in}{0.798045in}}%
\pgfpathlineto{\pgfqpoint{4.745361in}{0.797967in}}%
\pgfpathlineto{\pgfqpoint{4.746816in}{0.798216in}}%
\pgfpathlineto{\pgfqpoint{4.746211in}{0.797443in}}%
\pgfpathlineto{\pgfqpoint{4.746913in}{0.797967in}}%
\pgfpathlineto{\pgfqpoint{4.748146in}{0.796278in}}%
\pgfpathlineto{\pgfqpoint{4.747276in}{0.798085in}}%
\pgfpathlineto{\pgfqpoint{4.748580in}{0.796658in}}%
\pgfpathlineto{\pgfqpoint{4.748724in}{0.796828in}}%
\pgfpathlineto{\pgfqpoint{4.749615in}{0.795571in}}%
\pgfpathlineto{\pgfqpoint{4.749903in}{0.795637in}}%
\pgfpathlineto{\pgfqpoint{4.751652in}{0.793398in}}%
\pgfpathlineto{\pgfqpoint{4.751700in}{0.793699in}}%
\pgfpathlineto{\pgfqpoint{4.753156in}{0.795008in}}%
\pgfpathlineto{\pgfqpoint{4.753346in}{0.794458in}}%
\pgfpathlineto{\pgfqpoint{4.754677in}{0.795205in}}%
\pgfpathlineto{\pgfqpoint{4.754084in}{0.794026in}}%
\pgfpathlineto{\pgfqpoint{4.755081in}{0.794825in}}%
\pgfpathlineto{\pgfqpoint{4.756949in}{0.793922in}}%
\pgfpathlineto{\pgfqpoint{4.755531in}{0.795113in}}%
\pgfpathlineto{\pgfqpoint{4.756972in}{0.794105in}}%
\pgfpathlineto{\pgfqpoint{4.758150in}{0.792992in}}%
\pgfpathlineto{\pgfqpoint{4.758620in}{0.794563in}}%
\pgfpathlineto{\pgfqpoint{4.759394in}{0.794616in}}%
\pgfpathlineto{\pgfqpoint{4.759090in}{0.793804in}}%
\pgfpathlineto{\pgfqpoint{4.760097in}{0.794131in}}%
\pgfpathlineto{\pgfqpoint{4.761522in}{0.794105in}}%
\pgfpathlineto{\pgfqpoint{4.760612in}{0.794877in}}%
\pgfpathlineto{\pgfqpoint{4.761638in}{0.794197in}}%
\pgfpathlineto{\pgfqpoint{4.761848in}{0.794655in}}%
\pgfpathlineto{\pgfqpoint{4.762686in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{4.763081in}{0.793843in}}%
\pgfpathlineto{\pgfqpoint{4.764749in}{0.792547in}}%
\pgfpathlineto{\pgfqpoint{4.763684in}{0.794013in}}%
\pgfpathlineto{\pgfqpoint{4.764773in}{0.792586in}}%
\pgfpathlineto{\pgfqpoint{4.765142in}{0.791997in}}%
\pgfpathlineto{\pgfqpoint{4.765766in}{0.794170in}}%
\pgfpathlineto{\pgfqpoint{4.766848in}{0.794956in}}%
\pgfpathlineto{\pgfqpoint{4.766157in}{0.794131in}}%
\pgfpathlineto{\pgfqpoint{4.767308in}{0.794197in}}%
\pgfpathlineto{\pgfqpoint{4.768111in}{0.792704in}}%
\pgfpathlineto{\pgfqpoint{4.769050in}{0.793136in}}%
\pgfpathlineto{\pgfqpoint{4.770442in}{0.794550in}}%
\pgfpathlineto{\pgfqpoint{4.770716in}{0.793974in}}%
\pgfpathlineto{\pgfqpoint{4.771330in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{4.771671in}{0.794825in}}%
\pgfpathlineto{\pgfqpoint{4.772125in}{0.794616in}}%
\pgfpathlineto{\pgfqpoint{4.772284in}{0.795336in}}%
\pgfpathlineto{\pgfqpoint{4.773394in}{0.793411in}}%
\pgfpathlineto{\pgfqpoint{4.773620in}{0.794144in}}%
\pgfpathlineto{\pgfqpoint{4.773688in}{0.794236in}}%
\pgfpathlineto{\pgfqpoint{4.774591in}{0.791958in}}%
\pgfpathlineto{\pgfqpoint{4.775919in}{0.791565in}}%
\pgfpathlineto{\pgfqpoint{4.774884in}{0.791317in}}%
\pgfpathlineto{\pgfqpoint{4.775986in}{0.791330in}}%
\pgfpathlineto{\pgfqpoint{4.776503in}{0.790269in}}%
\pgfpathlineto{\pgfqpoint{4.776772in}{0.791605in}}%
\pgfpathlineto{\pgfqpoint{4.777601in}{0.790871in}}%
\pgfpathlineto{\pgfqpoint{4.778584in}{0.791343in}}%
\pgfpathlineto{\pgfqpoint{4.777869in}{0.790453in}}%
\pgfpathlineto{\pgfqpoint{4.779052in}{0.790322in}}%
\pgfpathlineto{\pgfqpoint{4.779297in}{0.789471in}}%
\pgfpathlineto{\pgfqpoint{4.780632in}{0.790073in}}%
\pgfpathlineto{\pgfqpoint{4.781652in}{0.789405in}}%
\pgfpathlineto{\pgfqpoint{4.780920in}{0.790243in}}%
\pgfpathlineto{\pgfqpoint{4.782183in}{0.790021in}}%
\pgfpathlineto{\pgfqpoint{4.783816in}{0.790754in}}%
\pgfpathlineto{\pgfqpoint{4.782382in}{0.789759in}}%
\pgfpathlineto{\pgfqpoint{4.783838in}{0.790741in}}%
\pgfpathlineto{\pgfqpoint{4.785574in}{0.792115in}}%
\pgfpathlineto{\pgfqpoint{4.784212in}{0.790597in}}%
\pgfpathlineto{\pgfqpoint{4.785727in}{0.791971in}}%
\pgfpathlineto{\pgfqpoint{4.787324in}{0.791055in}}%
\pgfpathlineto{\pgfqpoint{4.785946in}{0.792351in}}%
\pgfpathlineto{\pgfqpoint{4.787389in}{0.791212in}}%
\pgfpathlineto{\pgfqpoint{4.787695in}{0.791657in}}%
\pgfpathlineto{\pgfqpoint{4.788631in}{0.790165in}}%
\pgfpathlineto{\pgfqpoint{4.788653in}{0.790178in}}%
\pgfpathlineto{\pgfqpoint{4.789413in}{0.789837in}}%
\pgfpathlineto{\pgfqpoint{4.788979in}{0.790911in}}%
\pgfpathlineto{\pgfqpoint{4.790064in}{0.790858in}}%
\pgfpathlineto{\pgfqpoint{4.790086in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{4.790930in}{0.789261in}}%
\pgfpathlineto{\pgfqpoint{4.791233in}{0.789562in}}%
\pgfpathlineto{\pgfqpoint{4.792549in}{0.789117in}}%
\pgfpathlineto{\pgfqpoint{4.792204in}{0.790479in}}%
\pgfpathlineto{\pgfqpoint{4.792764in}{0.789589in}}%
\pgfpathlineto{\pgfqpoint{4.794439in}{0.792298in}}%
\pgfpathlineto{\pgfqpoint{4.792829in}{0.789301in}}%
\pgfpathlineto{\pgfqpoint{4.794889in}{0.791133in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{0.791146in}}%
\pgfpathlineto{\pgfqpoint{4.795702in}{0.789850in}}%
\pgfpathlineto{\pgfqpoint{4.795830in}{0.789366in}}%
\pgfpathlineto{\pgfqpoint{4.797088in}{0.790989in}}%
\pgfpathlineto{\pgfqpoint{4.798427in}{0.792207in}}%
\pgfpathlineto{\pgfqpoint{4.797832in}{0.790898in}}%
\pgfpathlineto{\pgfqpoint{4.798660in}{0.791605in}}%
\pgfpathlineto{\pgfqpoint{4.798702in}{0.791303in}}%
\pgfpathlineto{\pgfqpoint{4.799359in}{0.792887in}}%
\pgfpathlineto{\pgfqpoint{4.800078in}{0.792573in}}%
\pgfpathlineto{\pgfqpoint{4.801806in}{0.794458in}}%
\pgfpathlineto{\pgfqpoint{4.800141in}{0.792547in}}%
\pgfpathlineto{\pgfqpoint{4.801869in}{0.794314in}}%
\pgfpathlineto{\pgfqpoint{4.801890in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.802625in}{0.795781in}}%
\pgfpathlineto{\pgfqpoint{4.803359in}{0.794694in}}%
\pgfpathlineto{\pgfqpoint{4.804134in}{0.795453in}}%
\pgfpathlineto{\pgfqpoint{4.803673in}{0.794406in}}%
\pgfpathlineto{\pgfqpoint{4.804886in}{0.794563in}}%
\pgfpathlineto{\pgfqpoint{4.807153in}{0.792599in}}%
\pgfpathlineto{\pgfqpoint{4.804948in}{0.794616in}}%
\pgfpathlineto{\pgfqpoint{4.807402in}{0.793110in}}%
\pgfpathlineto{\pgfqpoint{4.808851in}{0.796003in}}%
\pgfpathlineto{\pgfqpoint{4.807464in}{0.793031in}}%
\pgfpathlineto{\pgfqpoint{4.809284in}{0.795624in}}%
\pgfpathlineto{\pgfqpoint{4.809532in}{0.796540in}}%
\pgfpathlineto{\pgfqpoint{4.810315in}{0.794773in}}%
\pgfpathlineto{\pgfqpoint{4.810623in}{0.795048in}}%
\pgfpathlineto{\pgfqpoint{4.811116in}{0.793974in}}%
\pgfpathlineto{\pgfqpoint{4.812183in}{0.794930in}}%
\pgfpathlineto{\pgfqpoint{4.812387in}{0.795715in}}%
\pgfpathlineto{\pgfqpoint{4.812817in}{0.794485in}}%
\pgfpathlineto{\pgfqpoint{4.813736in}{0.794681in}}%
\pgfpathlineto{\pgfqpoint{4.818017in}{0.796252in}}%
\pgfpathlineto{\pgfqpoint{4.813777in}{0.794602in}}%
\pgfpathlineto{\pgfqpoint{4.818198in}{0.795768in}}%
\pgfpathlineto{\pgfqpoint{4.818501in}{0.795152in}}%
\pgfpathlineto{\pgfqpoint{4.818843in}{0.796291in}}%
\pgfpathlineto{\pgfqpoint{4.819748in}{0.795859in}}%
\pgfpathlineto{\pgfqpoint{4.820390in}{0.795571in}}%
\pgfpathlineto{\pgfqpoint{4.820771in}{0.796972in}}%
\pgfpathlineto{\pgfqpoint{4.821192in}{0.796344in}}%
\pgfpathlineto{\pgfqpoint{4.822590in}{0.797352in}}%
\pgfpathlineto{\pgfqpoint{4.821312in}{0.796265in}}%
\pgfpathlineto{\pgfqpoint{4.822869in}{0.797037in}}%
\pgfpathlineto{\pgfqpoint{4.825352in}{0.799551in}}%
\pgfpathlineto{\pgfqpoint{4.823108in}{0.795833in}}%
\pgfpathlineto{\pgfqpoint{4.825471in}{0.798923in}}%
\pgfpathlineto{\pgfqpoint{4.825926in}{0.797600in}}%
\pgfpathlineto{\pgfqpoint{4.826913in}{0.799184in}}%
\pgfpathlineto{\pgfqpoint{4.826973in}{0.799132in}}%
\pgfpathlineto{\pgfqpoint{4.828213in}{0.800795in}}%
\pgfpathlineto{\pgfqpoint{4.828626in}{0.800520in}}%
\pgfpathlineto{\pgfqpoint{4.828763in}{0.799904in}}%
\pgfpathlineto{\pgfqpoint{4.829763in}{0.801397in}}%
\pgfpathlineto{\pgfqpoint{4.830095in}{0.800978in}}%
\pgfpathlineto{\pgfqpoint{4.831735in}{0.801475in}}%
\pgfpathlineto{\pgfqpoint{4.830604in}{0.800179in}}%
\pgfpathlineto{\pgfqpoint{4.831774in}{0.801096in}}%
\pgfpathlineto{\pgfqpoint{4.832047in}{0.800821in}}%
\pgfpathlineto{\pgfqpoint{4.833116in}{0.802418in}}%
\pgfpathlineto{\pgfqpoint{4.833174in}{0.802863in}}%
\pgfpathlineto{\pgfqpoint{4.834453in}{0.801515in}}%
\pgfpathlineto{\pgfqpoint{4.834608in}{0.802038in}}%
\pgfpathlineto{\pgfqpoint{4.835959in}{0.800546in}}%
\pgfpathlineto{\pgfqpoint{4.836421in}{0.801501in}}%
\pgfpathlineto{\pgfqpoint{4.837574in}{0.801973in}}%
\pgfpathlineto{\pgfqpoint{4.837018in}{0.801109in}}%
\pgfpathlineto{\pgfqpoint{4.837939in}{0.801305in}}%
\pgfpathlineto{\pgfqpoint{4.839317in}{0.800821in}}%
\pgfpathlineto{\pgfqpoint{4.838188in}{0.801816in}}%
\pgfpathlineto{\pgfqpoint{4.839470in}{0.801397in}}%
\pgfpathlineto{\pgfqpoint{4.839833in}{0.801999in}}%
\pgfpathlineto{\pgfqpoint{4.840633in}{0.800952in}}%
\pgfpathlineto{\pgfqpoint{4.840957in}{0.800991in}}%
\pgfpathlineto{\pgfqpoint{4.841451in}{0.801266in}}%
\pgfpathlineto{\pgfqpoint{4.842552in}{0.800022in}}%
\pgfpathlineto{\pgfqpoint{4.843876in}{0.802195in}}%
\pgfpathlineto{\pgfqpoint{4.842608in}{0.799944in}}%
\pgfpathlineto{\pgfqpoint{4.844197in}{0.801227in}}%
\pgfpathlineto{\pgfqpoint{4.844234in}{0.801410in}}%
\pgfpathlineto{\pgfqpoint{4.845440in}{0.800219in}}%
\pgfpathlineto{\pgfqpoint{4.845609in}{0.800690in}}%
\pgfpathlineto{\pgfqpoint{4.847223in}{0.799237in}}%
\pgfpathlineto{\pgfqpoint{4.846004in}{0.801122in}}%
\pgfpathlineto{\pgfqpoint{4.847298in}{0.799485in}}%
\pgfpathlineto{\pgfqpoint{4.847803in}{0.800258in}}%
\pgfpathlineto{\pgfqpoint{4.848680in}{0.798085in}}%
\pgfpathlineto{\pgfqpoint{4.850244in}{0.796880in}}%
\pgfpathlineto{\pgfqpoint{4.848886in}{0.798765in}}%
\pgfpathlineto{\pgfqpoint{4.850393in}{0.797548in}}%
\pgfpathlineto{\pgfqpoint{4.851654in}{0.798556in}}%
\pgfpathlineto{\pgfqpoint{4.850783in}{0.796998in}}%
\pgfpathlineto{\pgfqpoint{4.851894in}{0.797456in}}%
\pgfpathlineto{\pgfqpoint{4.851968in}{0.797037in}}%
\pgfpathlineto{\pgfqpoint{4.852283in}{0.798805in}}%
\pgfpathlineto{\pgfqpoint{4.853298in}{0.798674in}}%
\pgfpathlineto{\pgfqpoint{4.854880in}{0.800022in}}%
\pgfpathlineto{\pgfqpoint{4.853629in}{0.798333in}}%
\pgfpathlineto{\pgfqpoint{4.854953in}{0.799643in}}%
\pgfpathlineto{\pgfqpoint{4.855045in}{0.799944in}}%
\pgfpathlineto{\pgfqpoint{4.855430in}{0.797928in}}%
\pgfpathlineto{\pgfqpoint{4.855815in}{0.798045in}}%
\pgfpathlineto{\pgfqpoint{4.856474in}{0.797325in}}%
\pgfpathlineto{\pgfqpoint{4.857113in}{0.798307in}}%
\pgfpathlineto{\pgfqpoint{4.857369in}{0.797888in}}%
\pgfpathlineto{\pgfqpoint{4.857971in}{0.796357in}}%
\pgfpathlineto{\pgfqpoint{4.859225in}{0.796291in}}%
\pgfpathlineto{\pgfqpoint{4.858134in}{0.796645in}}%
\pgfpathlineto{\pgfqpoint{4.859498in}{0.797037in}}%
\pgfpathlineto{\pgfqpoint{4.860458in}{0.797221in}}%
\pgfpathlineto{\pgfqpoint{4.860856in}{0.795964in}}%
\pgfpathlineto{\pgfqpoint{4.862138in}{0.795414in}}%
\pgfpathlineto{\pgfqpoint{4.861001in}{0.796527in}}%
\pgfpathlineto{\pgfqpoint{4.862390in}{0.796147in}}%
\pgfpathlineto{\pgfqpoint{4.863720in}{0.795218in}}%
\pgfpathlineto{\pgfqpoint{4.862624in}{0.796579in}}%
\pgfpathlineto{\pgfqpoint{4.864008in}{0.796082in}}%
\pgfpathlineto{\pgfqpoint{4.865225in}{0.796880in}}%
\pgfpathlineto{\pgfqpoint{4.864617in}{0.795728in}}%
\pgfpathlineto{\pgfqpoint{4.865654in}{0.796474in}}%
\pgfpathlineto{\pgfqpoint{4.865922in}{0.796776in}}%
\pgfpathlineto{\pgfqpoint{4.866457in}{0.795597in}}%
\pgfpathlineto{\pgfqpoint{4.867116in}{0.796029in}}%
\pgfpathlineto{\pgfqpoint{4.868129in}{0.796514in}}%
\pgfpathlineto{\pgfqpoint{4.868679in}{0.795401in}}%
\pgfpathlineto{\pgfqpoint{4.870429in}{0.797679in}}%
\pgfpathlineto{\pgfqpoint{4.872049in}{0.796998in}}%
\pgfpathlineto{\pgfqpoint{4.873522in}{0.796579in}}%
\pgfpathlineto{\pgfqpoint{4.872471in}{0.796056in}}%
\pgfpathlineto{\pgfqpoint{4.873592in}{0.796291in}}%
\pgfpathlineto{\pgfqpoint{4.873750in}{0.796409in}}%
\pgfpathlineto{\pgfqpoint{4.875373in}{0.794943in}}%
\pgfpathlineto{\pgfqpoint{4.880359in}{0.796435in}}%
\pgfpathlineto{\pgfqpoint{4.880496in}{0.796527in}}%
\pgfpathlineto{\pgfqpoint{4.881561in}{0.794314in}}%
\pgfpathlineto{\pgfqpoint{4.882418in}{0.793581in}}%
\pgfpathlineto{\pgfqpoint{4.882743in}{0.795480in}}%
\pgfpathlineto{\pgfqpoint{4.883016in}{0.794851in}}%
\pgfpathlineto{\pgfqpoint{4.885027in}{0.797234in}}%
\pgfpathlineto{\pgfqpoint{4.883084in}{0.794655in}}%
\pgfpathlineto{\pgfqpoint{4.885146in}{0.797011in}}%
\pgfpathlineto{\pgfqpoint{4.885876in}{0.795440in}}%
\pgfpathlineto{\pgfqpoint{4.886790in}{0.795898in}}%
\pgfpathlineto{\pgfqpoint{4.888091in}{0.794053in}}%
\pgfpathlineto{\pgfqpoint{4.888445in}{0.795192in}}%
\pgfpathlineto{\pgfqpoint{4.888664in}{0.795872in}}%
\pgfpathlineto{\pgfqpoint{4.889051in}{0.794393in}}%
\pgfpathlineto{\pgfqpoint{4.889875in}{0.794616in}}%
\pgfpathlineto{\pgfqpoint{4.891031in}{0.793123in}}%
\pgfpathlineto{\pgfqpoint{4.890311in}{0.795453in}}%
\pgfpathlineto{\pgfqpoint{4.891466in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.892334in}{0.794969in}}%
\pgfpathlineto{\pgfqpoint{4.892968in}{0.793660in}}%
\pgfpathlineto{\pgfqpoint{4.894414in}{0.794288in}}%
\pgfpathlineto{\pgfqpoint{4.893234in}{0.793215in}}%
\pgfpathlineto{\pgfqpoint{4.894613in}{0.793608in}}%
\pgfpathlineto{\pgfqpoint{4.895756in}{0.791735in}}%
\pgfpathlineto{\pgfqpoint{4.896285in}{0.792613in}}%
\pgfpathlineto{\pgfqpoint{4.896334in}{0.792992in}}%
\pgfpathlineto{\pgfqpoint{4.896928in}{0.791330in}}%
\pgfpathlineto{\pgfqpoint{4.897636in}{0.791330in}}%
\pgfpathlineto{\pgfqpoint{4.898787in}{0.790976in}}%
\pgfpathlineto{\pgfqpoint{4.897982in}{0.791801in}}%
\pgfpathlineto{\pgfqpoint{4.899164in}{0.791644in}}%
\pgfpathlineto{\pgfqpoint{4.899246in}{0.791788in}}%
\pgfpathlineto{\pgfqpoint{4.900800in}{0.789863in}}%
\pgfpathlineto{\pgfqpoint{4.902169in}{0.791500in}}%
\pgfpathlineto{\pgfqpoint{4.900979in}{0.789733in}}%
\pgfpathlineto{\pgfqpoint{4.902429in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{4.904035in}{0.791670in}}%
\pgfpathlineto{\pgfqpoint{4.903192in}{0.790466in}}%
\pgfpathlineto{\pgfqpoint{4.904051in}{0.791539in}}%
\pgfpathlineto{\pgfqpoint{4.905360in}{0.790741in}}%
\pgfpathlineto{\pgfqpoint{4.904536in}{0.791879in}}%
\pgfpathlineto{\pgfqpoint{4.905634in}{0.791303in}}%
\pgfpathlineto{\pgfqpoint{4.906102in}{0.792364in}}%
\pgfpathlineto{\pgfqpoint{4.907034in}{0.790518in}}%
\pgfpathlineto{\pgfqpoint{4.907099in}{0.790610in}}%
\pgfpathlineto{\pgfqpoint{4.907644in}{0.790426in}}%
\pgfpathlineto{\pgfqpoint{4.908302in}{0.792089in}}%
\pgfpathlineto{\pgfqpoint{4.908334in}{0.791932in}}%
\pgfpathlineto{\pgfqpoint{4.910091in}{0.794275in}}%
\pgfpathlineto{\pgfqpoint{4.910171in}{0.794040in}}%
\pgfpathlineto{\pgfqpoint{4.911046in}{0.793450in}}%
\pgfpathlineto{\pgfqpoint{4.911571in}{0.794328in}}%
\pgfpathlineto{\pgfqpoint{4.911698in}{0.794157in}}%
\pgfpathlineto{\pgfqpoint{4.913029in}{0.795650in}}%
\pgfpathlineto{\pgfqpoint{4.912110in}{0.793267in}}%
\pgfpathlineto{\pgfqpoint{4.913314in}{0.794877in}}%
\pgfpathlineto{\pgfqpoint{4.914545in}{0.793896in}}%
\pgfpathlineto{\pgfqpoint{4.914844in}{0.794799in}}%
\pgfpathlineto{\pgfqpoint{4.915662in}{0.796016in}}%
\pgfpathlineto{\pgfqpoint{4.916337in}{0.794000in}}%
\pgfpathlineto{\pgfqpoint{4.917183in}{0.795480in}}%
\pgfpathlineto{\pgfqpoint{4.918012in}{0.794537in}}%
\pgfpathlineto{\pgfqpoint{4.918028in}{0.794288in}}%
\pgfpathlineto{\pgfqpoint{4.919353in}{0.796880in}}%
\pgfpathlineto{\pgfqpoint{4.919416in}{0.796684in}}%
\pgfpathlineto{\pgfqpoint{4.919447in}{0.796370in}}%
\pgfpathlineto{\pgfqpoint{4.920535in}{0.798909in}}%
\pgfpathlineto{\pgfqpoint{4.920597in}{0.798857in}}%
\pgfpathlineto{\pgfqpoint{4.921650in}{0.799407in}}%
\pgfpathlineto{\pgfqpoint{4.922006in}{0.798124in}}%
\pgfpathlineto{\pgfqpoint{4.922114in}{0.798621in}}%
\pgfpathlineto{\pgfqpoint{4.923426in}{0.798229in}}%
\pgfpathlineto{\pgfqpoint{4.922253in}{0.799315in}}%
\pgfpathlineto{\pgfqpoint{4.923626in}{0.798870in}}%
\pgfpathlineto{\pgfqpoint{4.925025in}{0.799302in}}%
\pgfpathlineto{\pgfqpoint{4.923888in}{0.798163in}}%
\pgfpathlineto{\pgfqpoint{4.925178in}{0.798648in}}%
\pgfpathlineto{\pgfqpoint{4.926174in}{0.796920in}}%
\pgfpathlineto{\pgfqpoint{4.926571in}{0.798844in}}%
\pgfpathlineto{\pgfqpoint{4.926724in}{0.798477in}}%
\pgfpathlineto{\pgfqpoint{4.928127in}{0.799878in}}%
\pgfpathlineto{\pgfqpoint{4.928325in}{0.799472in}}%
\pgfpathlineto{\pgfqpoint{4.929540in}{0.800323in}}%
\pgfpathlineto{\pgfqpoint{4.928675in}{0.798870in}}%
\pgfpathlineto{\pgfqpoint{4.929980in}{0.800114in}}%
\pgfpathlineto{\pgfqpoint{4.930025in}{0.799577in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.801344in}}%
\pgfpathlineto{\pgfqpoint{4.931492in}{0.800480in}}%
\pgfpathlineto{\pgfqpoint{4.931808in}{0.801017in}}%
\pgfpathlineto{\pgfqpoint{4.932140in}{0.799512in}}%
\pgfpathlineto{\pgfqpoint{4.932908in}{0.799708in}}%
\pgfpathlineto{\pgfqpoint{4.934992in}{0.797273in}}%
\pgfpathlineto{\pgfqpoint{4.933088in}{0.800153in}}%
\pgfpathlineto{\pgfqpoint{4.935605in}{0.797941in}}%
\pgfpathlineto{\pgfqpoint{4.937170in}{0.799040in}}%
\pgfpathlineto{\pgfqpoint{4.935680in}{0.797810in}}%
\pgfpathlineto{\pgfqpoint{4.937229in}{0.798988in}}%
\pgfpathlineto{\pgfqpoint{4.940015in}{0.797535in}}%
\pgfpathlineto{\pgfqpoint{4.941547in}{0.796056in}}%
\pgfpathlineto{\pgfqpoint{4.940826in}{0.797653in}}%
\pgfpathlineto{\pgfqpoint{4.941621in}{0.796396in}}%
\pgfpathlineto{\pgfqpoint{4.942018in}{0.795715in}}%
\pgfpathlineto{\pgfqpoint{4.942737in}{0.798438in}}%
\pgfpathlineto{\pgfqpoint{4.942752in}{0.798399in}}%
\pgfpathlineto{\pgfqpoint{4.944595in}{0.796959in}}%
\pgfpathlineto{\pgfqpoint{4.944638in}{0.796671in}}%
\pgfpathlineto{\pgfqpoint{4.945775in}{0.798032in}}%
\pgfpathlineto{\pgfqpoint{4.946080in}{0.797718in}}%
\pgfpathlineto{\pgfqpoint{4.946371in}{0.797901in}}%
\pgfpathlineto{\pgfqpoint{4.947271in}{0.795754in}}%
\pgfpathlineto{\pgfqpoint{4.947300in}{0.795859in}}%
\pgfpathlineto{\pgfqpoint{4.947329in}{0.796121in}}%
\pgfpathlineto{\pgfqpoint{4.947749in}{0.794576in}}%
\pgfpathlineto{\pgfqpoint{4.948486in}{0.794773in}}%
\pgfpathlineto{\pgfqpoint{4.949049in}{0.793935in}}%
\pgfpathlineto{\pgfqpoint{4.949626in}{0.795178in}}%
\pgfpathlineto{\pgfqpoint{4.950015in}{0.795008in}}%
\pgfpathlineto{\pgfqpoint{4.951681in}{0.797731in}}%
\pgfpathlineto{\pgfqpoint{4.953097in}{0.801109in}}%
\pgfpathlineto{\pgfqpoint{4.953496in}{0.800467in}}%
\pgfpathlineto{\pgfqpoint{4.954707in}{0.798870in}}%
\pgfpathlineto{\pgfqpoint{4.955204in}{0.799289in}}%
\pgfpathlineto{\pgfqpoint{4.956834in}{0.801619in}}%
\pgfpathlineto{\pgfqpoint{4.956862in}{0.801384in}}%
\pgfpathlineto{\pgfqpoint{4.957710in}{0.801004in}}%
\pgfpathlineto{\pgfqpoint{4.956976in}{0.801724in}}%
\pgfpathlineto{\pgfqpoint{4.958373in}{0.801645in}}%
\pgfpathlineto{\pgfqpoint{4.958584in}{0.801881in}}%
\pgfpathlineto{\pgfqpoint{4.959667in}{0.800048in}}%
\pgfpathlineto{\pgfqpoint{4.959709in}{0.800048in}}%
\pgfpathlineto{\pgfqpoint{4.959723in}{0.799800in}}%
\pgfpathlineto{\pgfqpoint{4.960690in}{0.803308in}}%
\pgfpathlineto{\pgfqpoint{4.961194in}{0.800978in}}%
\pgfpathlineto{\pgfqpoint{4.963481in}{0.803648in}}%
\pgfpathlineto{\pgfqpoint{4.961222in}{0.800952in}}%
\pgfpathlineto{\pgfqpoint{4.963606in}{0.803308in}}%
\pgfpathlineto{\pgfqpoint{4.963981in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.964869in}{0.803858in}}%
\pgfpathlineto{\pgfqpoint{4.965146in}{0.803321in}}%
\pgfpathlineto{\pgfqpoint{4.966804in}{0.802261in}}%
\pgfpathlineto{\pgfqpoint{4.965976in}{0.804277in}}%
\pgfpathlineto{\pgfqpoint{4.966818in}{0.802392in}}%
\pgfpathlineto{\pgfqpoint{4.968359in}{0.803897in}}%
\pgfpathlineto{\pgfqpoint{4.966859in}{0.802379in}}%
\pgfpathlineto{\pgfqpoint{4.968551in}{0.803570in}}%
\pgfpathlineto{\pgfqpoint{4.969989in}{0.802169in}}%
\pgfpathlineto{\pgfqpoint{4.969209in}{0.804722in}}%
\pgfpathlineto{\pgfqpoint{4.970181in}{0.802562in}}%
\pgfpathlineto{\pgfqpoint{4.971763in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{4.971886in}{0.804591in}}%
\pgfpathlineto{\pgfqpoint{4.971913in}{0.804473in}}%
\pgfpathlineto{\pgfqpoint{4.972538in}{0.806306in}}%
\pgfpathlineto{\pgfqpoint{4.973230in}{0.806136in}}%
\pgfpathlineto{\pgfqpoint{4.974665in}{0.808963in}}%
\pgfpathlineto{\pgfqpoint{4.974868in}{0.808780in}}%
\pgfpathlineto{\pgfqpoint{4.975165in}{0.808950in}}%
\pgfpathlineto{\pgfqpoint{4.975839in}{0.807105in}}%
\pgfpathlineto{\pgfqpoint{4.976270in}{0.807785in}}%
\pgfpathlineto{\pgfqpoint{4.976324in}{0.808270in}}%
\pgfpathlineto{\pgfqpoint{4.977130in}{0.806581in}}%
\pgfpathlineto{\pgfqpoint{4.977171in}{0.806607in}}%
\pgfpathlineto{\pgfqpoint{4.977345in}{0.805966in}}%
\pgfpathlineto{\pgfqpoint{4.978203in}{0.807681in}}%
\pgfpathlineto{\pgfqpoint{4.978604in}{0.807432in}}%
\pgfpathlineto{\pgfqpoint{4.979900in}{0.808885in}}%
\pgfpathlineto{\pgfqpoint{4.979006in}{0.807105in}}%
\pgfpathlineto{\pgfqpoint{4.980233in}{0.808126in}}%
\pgfpathlineto{\pgfqpoint{4.982676in}{0.810822in}}%
\pgfpathlineto{\pgfqpoint{4.982835in}{0.809985in}}%
\pgfpathlineto{\pgfqpoint{4.984262in}{0.808806in}}%
\pgfpathlineto{\pgfqpoint{4.983562in}{0.810076in}}%
\pgfpathlineto{\pgfqpoint{4.984407in}{0.809644in}}%
\pgfpathlineto{\pgfqpoint{4.985959in}{0.810966in}}%
\pgfpathlineto{\pgfqpoint{4.984512in}{0.809461in}}%
\pgfpathlineto{\pgfqpoint{4.986129in}{0.810875in}}%
\pgfpathlineto{\pgfqpoint{4.987178in}{0.808990in}}%
\pgfpathlineto{\pgfqpoint{4.987766in}{0.809134in}}%
\pgfpathlineto{\pgfqpoint{4.988732in}{0.809736in}}%
\pgfpathlineto{\pgfqpoint{4.989201in}{0.808780in}}%
\pgfpathlineto{\pgfqpoint{4.989292in}{0.808898in}}%
\pgfpathlineto{\pgfqpoint{4.989305in}{0.808950in}}%
\pgfpathlineto{\pgfqpoint{4.990306in}{0.806673in}}%
\pgfpathlineto{\pgfqpoint{4.991576in}{0.803648in}}%
\pgfpathlineto{\pgfqpoint{4.992209in}{0.804997in}}%
\pgfpathlineto{\pgfqpoint{4.993641in}{0.803675in}}%
\pgfpathlineto{\pgfqpoint{4.995221in}{0.801881in}}%
\pgfpathlineto{\pgfqpoint{4.995259in}{0.801947in}}%
\pgfpathlineto{\pgfqpoint{4.995298in}{0.801554in}}%
\pgfpathlineto{\pgfqpoint{4.996616in}{0.804067in}}%
\pgfpathlineto{\pgfqpoint{4.998056in}{0.804303in}}%
\pgfpathlineto{\pgfqpoint{4.997126in}{0.802928in}}%
\pgfpathlineto{\pgfqpoint{4.998145in}{0.803910in}}%
\pgfpathlineto{\pgfqpoint{4.999568in}{0.806607in}}%
\pgfpathlineto{\pgfqpoint{4.998438in}{0.803465in}}%
\pgfpathlineto{\pgfqpoint{5.000100in}{0.804971in}}%
\pgfpathlineto{\pgfqpoint{5.000113in}{0.804918in}}%
\pgfpathlineto{\pgfqpoint{5.000834in}{0.808165in}}%
\pgfpathlineto{\pgfqpoint{5.001086in}{0.807458in}}%
\pgfpathlineto{\pgfqpoint{5.001503in}{0.807955in}}%
\pgfpathlineto{\pgfqpoint{5.002045in}{0.806280in}}%
\pgfpathlineto{\pgfqpoint{5.002511in}{0.806542in}}%
\pgfpathlineto{\pgfqpoint{5.002800in}{0.806332in}}%
\pgfpathlineto{\pgfqpoint{5.003139in}{0.805128in}}%
\pgfpathlineto{\pgfqpoint{5.003365in}{0.805259in}}%
\pgfpathlineto{\pgfqpoint{5.003390in}{0.805272in}}%
\pgfpathlineto{\pgfqpoint{5.005257in}{0.801894in}}%
\pgfpathlineto{\pgfqpoint{5.006155in}{0.802510in}}%
\pgfpathlineto{\pgfqpoint{5.005494in}{0.801148in}}%
\pgfpathlineto{\pgfqpoint{5.006728in}{0.801384in}}%
\pgfpathlineto{\pgfqpoint{5.008293in}{0.799276in}}%
\pgfpathlineto{\pgfqpoint{5.006940in}{0.801397in}}%
\pgfpathlineto{\pgfqpoint{5.008368in}{0.799407in}}%
\pgfpathlineto{\pgfqpoint{5.010136in}{0.796370in}}%
\pgfpathlineto{\pgfqpoint{5.008417in}{0.799656in}}%
\pgfpathlineto{\pgfqpoint{5.010543in}{0.797627in}}%
\pgfpathlineto{\pgfqpoint{5.011663in}{0.799027in}}%
\pgfpathlineto{\pgfqpoint{5.011024in}{0.797260in}}%
\pgfpathlineto{\pgfqpoint{5.012130in}{0.798333in}}%
\pgfpathlineto{\pgfqpoint{5.012596in}{0.796815in}}%
\pgfpathlineto{\pgfqpoint{5.013344in}{0.796069in}}%
\pgfpathlineto{\pgfqpoint{5.013931in}{0.797836in}}%
\pgfpathlineto{\pgfqpoint{5.014089in}{0.797325in}}%
\pgfpathlineto{\pgfqpoint{5.015394in}{0.800965in}}%
\pgfpathlineto{\pgfqpoint{5.015723in}{0.799917in}}%
\pgfpathlineto{\pgfqpoint{5.015735in}{0.799891in}}%
\pgfpathlineto{\pgfqpoint{5.016428in}{0.801986in}}%
\pgfpathlineto{\pgfqpoint{5.016476in}{0.801868in}}%
\pgfpathlineto{\pgfqpoint{5.017676in}{0.802523in}}%
\pgfpathlineto{\pgfqpoint{5.016610in}{0.801161in}}%
\pgfpathlineto{\pgfqpoint{5.017991in}{0.801711in}}%
\pgfpathlineto{\pgfqpoint{5.018100in}{0.801122in}}%
\pgfpathlineto{\pgfqpoint{5.019307in}{0.803243in}}%
\pgfpathlineto{\pgfqpoint{5.019476in}{0.802470in}}%
\pgfpathlineto{\pgfqpoint{5.020991in}{0.802784in}}%
\pgfpathlineto{\pgfqpoint{5.019789in}{0.801816in}}%
\pgfpathlineto{\pgfqpoint{5.021027in}{0.802627in}}%
\pgfpathlineto{\pgfqpoint{5.021399in}{0.803950in}}%
\pgfpathlineto{\pgfqpoint{5.022476in}{0.802025in}}%
\pgfpathlineto{\pgfqpoint{5.022488in}{0.802104in}}%
\pgfpathlineto{\pgfqpoint{5.022990in}{0.803164in}}%
\pgfpathlineto{\pgfqpoint{5.024027in}{0.801737in}}%
\pgfpathlineto{\pgfqpoint{5.024598in}{0.802942in}}%
\pgfpathlineto{\pgfqpoint{5.025525in}{0.800965in}}%
\pgfpathlineto{\pgfqpoint{5.025548in}{0.801109in}}%
\pgfpathlineto{\pgfqpoint{5.026922in}{0.800232in}}%
\pgfpathlineto{\pgfqpoint{5.025679in}{0.801803in}}%
\pgfpathlineto{\pgfqpoint{5.027217in}{0.800834in}}%
\pgfpathlineto{\pgfqpoint{5.027454in}{0.801855in}}%
\pgfpathlineto{\pgfqpoint{5.028632in}{0.798988in}}%
\pgfpathlineto{\pgfqpoint{5.028820in}{0.798124in}}%
\pgfpathlineto{\pgfqpoint{5.030054in}{0.800598in}}%
\pgfpathlineto{\pgfqpoint{5.030558in}{0.801331in}}%
\pgfpathlineto{\pgfqpoint{5.031201in}{0.799643in}}%
\pgfpathlineto{\pgfqpoint{5.031575in}{0.800297in}}%
\pgfpathlineto{\pgfqpoint{5.035202in}{0.804905in}}%
\pgfpathlineto{\pgfqpoint{5.031622in}{0.800153in}}%
\pgfpathlineto{\pgfqpoint{5.035989in}{0.803086in}}%
\pgfpathlineto{\pgfqpoint{5.036681in}{0.801973in}}%
\pgfpathlineto{\pgfqpoint{5.036069in}{0.803295in}}%
\pgfpathlineto{\pgfqpoint{5.037522in}{0.803112in}}%
\pgfpathlineto{\pgfqpoint{5.038292in}{0.803675in}}%
\pgfpathlineto{\pgfqpoint{5.038946in}{0.802208in}}%
\pgfpathlineto{\pgfqpoint{5.038980in}{0.802339in}}%
\pgfpathlineto{\pgfqpoint{5.040456in}{0.801266in}}%
\pgfpathlineto{\pgfqpoint{5.039656in}{0.802981in}}%
\pgfpathlineto{\pgfqpoint{5.040809in}{0.801816in}}%
\pgfpathlineto{\pgfqpoint{5.040844in}{0.802366in}}%
\pgfpathlineto{\pgfqpoint{5.042290in}{0.800716in}}%
\pgfpathlineto{\pgfqpoint{5.043821in}{0.797325in}}%
\pgfpathlineto{\pgfqpoint{5.042653in}{0.800886in}}%
\pgfpathlineto{\pgfqpoint{5.044217in}{0.798072in}}%
\pgfpathlineto{\pgfqpoint{5.044861in}{0.800349in}}%
\pgfpathlineto{\pgfqpoint{5.045876in}{0.799446in}}%
\pgfpathlineto{\pgfqpoint{5.047438in}{0.798242in}}%
\pgfpathlineto{\pgfqpoint{5.046809in}{0.799747in}}%
\pgfpathlineto{\pgfqpoint{5.047449in}{0.798281in}}%
\pgfpathlineto{\pgfqpoint{5.050655in}{0.795702in}}%
\pgfpathlineto{\pgfqpoint{5.050844in}{0.796540in}}%
\pgfpathlineto{\pgfqpoint{5.051377in}{0.797286in}}%
\pgfpathlineto{\pgfqpoint{5.052297in}{0.795637in}}%
\pgfpathlineto{\pgfqpoint{5.052320in}{0.795702in}}%
\pgfpathlineto{\pgfqpoint{5.052829in}{0.794419in}}%
\pgfpathlineto{\pgfqpoint{5.053547in}{0.797103in}}%
\pgfpathlineto{\pgfqpoint{5.053790in}{0.796618in}}%
\pgfpathlineto{\pgfqpoint{5.056397in}{0.791421in}}%
\pgfpathlineto{\pgfqpoint{5.056670in}{0.792010in}}%
\pgfpathlineto{\pgfqpoint{5.057699in}{0.792809in}}%
\pgfpathlineto{\pgfqpoint{5.057207in}{0.790165in}}%
\pgfpathlineto{\pgfqpoint{5.058201in}{0.791840in}}%
\pgfpathlineto{\pgfqpoint{5.058452in}{0.791343in}}%
\pgfpathlineto{\pgfqpoint{5.059334in}{0.793293in}}%
\pgfpathlineto{\pgfqpoint{5.059562in}{0.793031in}}%
\pgfpathlineto{\pgfqpoint{5.059726in}{0.793503in}}%
\pgfpathlineto{\pgfqpoint{5.060767in}{0.791303in}}%
\pgfpathlineto{\pgfqpoint{5.060973in}{0.791827in}}%
\pgfpathlineto{\pgfqpoint{5.061190in}{0.792783in}}%
\pgfpathlineto{\pgfqpoint{5.062336in}{0.790845in}}%
\pgfpathlineto{\pgfqpoint{5.062390in}{0.790898in}}%
\pgfpathlineto{\pgfqpoint{5.062627in}{0.789903in}}%
\pgfpathlineto{\pgfqpoint{5.063834in}{0.792338in}}%
\pgfpathlineto{\pgfqpoint{5.063877in}{0.792167in}}%
\pgfpathlineto{\pgfqpoint{5.065947in}{0.789562in}}%
\pgfpathlineto{\pgfqpoint{5.066609in}{0.791186in}}%
\pgfpathlineto{\pgfqpoint{5.067068in}{0.792626in}}%
\pgfpathlineto{\pgfqpoint{5.067942in}{0.790518in}}%
\pgfpathlineto{\pgfqpoint{5.068123in}{0.790950in}}%
\pgfpathlineto{\pgfqpoint{5.068272in}{0.790426in}}%
\pgfpathlineto{\pgfqpoint{5.068899in}{0.791997in}}%
\pgfpathlineto{\pgfqpoint{5.069662in}{0.790989in}}%
\pgfpathlineto{\pgfqpoint{5.070128in}{0.790138in}}%
\pgfpathlineto{\pgfqpoint{5.070752in}{0.792586in}}%
\pgfpathlineto{\pgfqpoint{5.071122in}{0.791932in}}%
\pgfpathlineto{\pgfqpoint{5.072586in}{0.793215in}}%
\pgfpathlineto{\pgfqpoint{5.072712in}{0.792743in}}%
\pgfpathlineto{\pgfqpoint{5.073364in}{0.791958in}}%
\pgfpathlineto{\pgfqpoint{5.072807in}{0.792966in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{0.792914in}}%
\pgfpathlineto{\pgfqpoint{5.074747in}{0.792377in}}%
\pgfpathlineto{\pgfqpoint{5.075770in}{0.793909in}}%
\pgfpathlineto{\pgfqpoint{5.077425in}{0.790963in}}%
\pgfpathlineto{\pgfqpoint{5.077612in}{0.791788in}}%
\pgfpathlineto{\pgfqpoint{5.078110in}{0.789811in}}%
\pgfpathlineto{\pgfqpoint{5.078908in}{0.790269in}}%
\pgfpathlineto{\pgfqpoint{5.079063in}{0.789157in}}%
\pgfpathlineto{\pgfqpoint{5.079828in}{0.791055in}}%
\pgfpathlineto{\pgfqpoint{5.080498in}{0.789693in}}%
\pgfpathlineto{\pgfqpoint{5.081538in}{0.790295in}}%
\pgfpathlineto{\pgfqpoint{5.080550in}{0.789549in}}%
\pgfpathlineto{\pgfqpoint{5.081856in}{0.789026in}}%
\pgfpathlineto{\pgfqpoint{5.083261in}{0.788083in}}%
\pgfpathlineto{\pgfqpoint{5.082503in}{0.789968in}}%
\pgfpathlineto{\pgfqpoint{5.083434in}{0.788423in}}%
\pgfpathlineto{\pgfqpoint{5.085098in}{0.784941in}}%
\pgfpathlineto{\pgfqpoint{5.083547in}{0.788528in}}%
\pgfpathlineto{\pgfqpoint{5.085383in}{0.785373in}}%
\pgfpathlineto{\pgfqpoint{5.086877in}{0.785714in}}%
\pgfpathlineto{\pgfqpoint{5.086044in}{0.784025in}}%
\pgfpathlineto{\pgfqpoint{5.086937in}{0.785635in}}%
\pgfpathlineto{\pgfqpoint{5.088879in}{0.783750in}}%
\pgfpathlineto{\pgfqpoint{5.087778in}{0.786381in}}%
\pgfpathlineto{\pgfqpoint{5.089040in}{0.784352in}}%
\pgfpathlineto{\pgfqpoint{5.090590in}{0.786106in}}%
\pgfpathlineto{\pgfqpoint{5.089906in}{0.783606in}}%
\pgfpathlineto{\pgfqpoint{5.090650in}{0.786067in}}%
\pgfpathlineto{\pgfqpoint{5.091943in}{0.787075in}}%
\pgfpathlineto{\pgfqpoint{5.090791in}{0.785962in}}%
\pgfpathlineto{\pgfqpoint{5.092293in}{0.786276in}}%
\pgfpathlineto{\pgfqpoint{5.092353in}{0.786159in}}%
\pgfpathlineto{\pgfqpoint{5.092723in}{0.787232in}}%
\pgfpathlineto{\pgfqpoint{5.093790in}{0.786695in}}%
\pgfpathlineto{\pgfqpoint{5.094139in}{0.787284in}}%
\pgfpathlineto{\pgfqpoint{5.094755in}{0.785399in}}%
\pgfpathlineto{\pgfqpoint{5.095312in}{0.786551in}}%
\pgfpathlineto{\pgfqpoint{5.096095in}{0.785412in}}%
\pgfpathlineto{\pgfqpoint{5.095639in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{5.096916in}{0.786028in}}%
\pgfpathlineto{\pgfqpoint{5.098405in}{0.788345in}}%
\pgfpathlineto{\pgfqpoint{5.098631in}{0.787363in}}%
\pgfpathlineto{\pgfqpoint{5.098798in}{0.787167in}}%
\pgfpathlineto{\pgfqpoint{5.099084in}{0.788620in}}%
\pgfpathlineto{\pgfqpoint{5.100045in}{0.788332in}}%
\pgfpathlineto{\pgfqpoint{5.101601in}{0.789641in}}%
\pgfpathlineto{\pgfqpoint{5.101259in}{0.787638in}}%
\pgfpathlineto{\pgfqpoint{5.101660in}{0.789366in}}%
\pgfpathlineto{\pgfqpoint{5.102712in}{0.787402in}}%
\pgfpathlineto{\pgfqpoint{5.101806in}{0.790021in}}%
\pgfpathlineto{\pgfqpoint{5.103500in}{0.787769in}}%
\pgfpathlineto{\pgfqpoint{5.104228in}{0.788973in}}%
\pgfpathlineto{\pgfqpoint{5.104442in}{0.787075in}}%
\pgfpathlineto{\pgfqpoint{5.105032in}{0.787625in}}%
\pgfpathlineto{\pgfqpoint{5.105535in}{0.786080in}}%
\pgfpathlineto{\pgfqpoint{5.106588in}{0.787402in}}%
\pgfpathlineto{\pgfqpoint{5.107675in}{0.787206in}}%
\pgfpathlineto{\pgfqpoint{5.106954in}{0.788279in}}%
\pgfpathlineto{\pgfqpoint{5.107858in}{0.788279in}}%
\pgfpathlineto{\pgfqpoint{5.109191in}{0.790570in}}%
\pgfpathlineto{\pgfqpoint{5.109603in}{0.789929in}}%
\pgfpathlineto{\pgfqpoint{5.110253in}{0.788698in}}%
\pgfpathlineto{\pgfqpoint{5.110997in}{0.791434in}}%
\pgfpathlineto{\pgfqpoint{5.112804in}{0.791015in}}%
\pgfpathlineto{\pgfqpoint{5.111045in}{0.791657in}}%
\pgfpathlineto{\pgfqpoint{5.112823in}{0.791421in}}%
\pgfpathlineto{\pgfqpoint{5.114631in}{0.795480in}}%
\pgfpathlineto{\pgfqpoint{5.114640in}{0.795205in}}%
\pgfpathlineto{\pgfqpoint{5.114650in}{0.795034in}}%
\pgfpathlineto{\pgfqpoint{5.116064in}{0.797234in}}%
\pgfpathlineto{\pgfqpoint{5.116073in}{0.797050in}}%
\pgfpathlineto{\pgfqpoint{5.117379in}{0.798818in}}%
\pgfpathlineto{\pgfqpoint{5.116900in}{0.796029in}}%
\pgfpathlineto{\pgfqpoint{5.117688in}{0.798203in}}%
\pgfpathlineto{\pgfqpoint{5.119483in}{0.796042in}}%
\pgfpathlineto{\pgfqpoint{5.118044in}{0.799211in}}%
\pgfpathlineto{\pgfqpoint{5.119557in}{0.796147in}}%
\pgfpathlineto{\pgfqpoint{5.119735in}{0.796749in}}%
\pgfpathlineto{\pgfqpoint{5.120684in}{0.794602in}}%
\pgfpathlineto{\pgfqpoint{5.121084in}{0.795741in}}%
\pgfpathlineto{\pgfqpoint{5.121604in}{0.794380in}}%
\pgfpathlineto{\pgfqpoint{5.121149in}{0.796147in}}%
\pgfpathlineto{\pgfqpoint{5.122641in}{0.795192in}}%
\pgfpathlineto{\pgfqpoint{5.124146in}{0.795728in}}%
\pgfpathlineto{\pgfqpoint{5.123427in}{0.794040in}}%
\pgfpathlineto{\pgfqpoint{5.124192in}{0.795545in}}%
\pgfpathlineto{\pgfqpoint{5.125058in}{0.797456in}}%
\pgfpathlineto{\pgfqpoint{5.124515in}{0.794969in}}%
\pgfpathlineto{\pgfqpoint{5.125783in}{0.795977in}}%
\pgfpathlineto{\pgfqpoint{5.125949in}{0.795322in}}%
\pgfpathlineto{\pgfqpoint{5.126819in}{0.798844in}}%
\pgfpathlineto{\pgfqpoint{5.127213in}{0.797640in}}%
\pgfpathlineto{\pgfqpoint{5.127825in}{0.798189in}}%
\pgfpathlineto{\pgfqpoint{5.128418in}{0.796029in}}%
\pgfpathlineto{\pgfqpoint{5.128855in}{0.794563in}}%
\pgfpathlineto{\pgfqpoint{5.128973in}{0.795192in}}%
\pgfpathlineto{\pgfqpoint{5.130509in}{0.791578in}}%
\pgfpathlineto{\pgfqpoint{5.131921in}{0.792364in}}%
\pgfpathlineto{\pgfqpoint{5.131215in}{0.790727in}}%
\pgfpathlineto{\pgfqpoint{5.132056in}{0.791657in}}%
\pgfpathlineto{\pgfqpoint{5.132499in}{0.790845in}}%
\pgfpathlineto{\pgfqpoint{5.132706in}{0.792416in}}%
\pgfpathlineto{\pgfqpoint{5.133589in}{0.791762in}}%
\pgfpathlineto{\pgfqpoint{5.133598in}{0.791932in}}%
\pgfpathlineto{\pgfqpoint{5.134487in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{5.135034in}{0.789942in}}%
\pgfpathlineto{\pgfqpoint{5.137189in}{0.788515in}}%
\pgfpathlineto{\pgfqpoint{5.138674in}{0.787677in}}%
\pgfpathlineto{\pgfqpoint{5.138017in}{0.790492in}}%
\pgfpathlineto{\pgfqpoint{5.138745in}{0.788109in}}%
\pgfpathlineto{\pgfqpoint{5.138949in}{0.787677in}}%
\pgfpathlineto{\pgfqpoint{5.139747in}{0.790060in}}%
\pgfpathlineto{\pgfqpoint{5.140190in}{0.789013in}}%
\pgfpathlineto{\pgfqpoint{5.140437in}{0.789916in}}%
\pgfpathlineto{\pgfqpoint{5.141461in}{0.787442in}}%
\pgfpathlineto{\pgfqpoint{5.141682in}{0.787756in}}%
\pgfpathlineto{\pgfqpoint{5.143458in}{0.784378in}}%
\pgfpathlineto{\pgfqpoint{5.143686in}{0.785779in}}%
\pgfpathlineto{\pgfqpoint{5.145374in}{0.790099in}}%
\pgfpathlineto{\pgfqpoint{5.146490in}{0.790073in}}%
\pgfpathlineto{\pgfqpoint{5.145566in}{0.791212in}}%
\pgfpathlineto{\pgfqpoint{5.146620in}{0.790858in}}%
\pgfpathlineto{\pgfqpoint{5.148183in}{0.793516in}}%
\pgfpathlineto{\pgfqpoint{5.148287in}{0.793005in}}%
\pgfpathlineto{\pgfqpoint{5.149066in}{0.792665in}}%
\pgfpathlineto{\pgfqpoint{5.148608in}{0.794066in}}%
\pgfpathlineto{\pgfqpoint{5.149481in}{0.793948in}}%
\pgfpathlineto{\pgfqpoint{5.149688in}{0.794524in}}%
\pgfpathlineto{\pgfqpoint{5.150654in}{0.791382in}}%
\pgfpathlineto{\pgfqpoint{5.150852in}{0.792298in}}%
\pgfpathlineto{\pgfqpoint{5.150973in}{0.791539in}}%
\pgfpathlineto{\pgfqpoint{5.151961in}{0.794419in}}%
\pgfpathlineto{\pgfqpoint{5.152184in}{0.793974in}}%
\pgfpathlineto{\pgfqpoint{5.153486in}{0.795702in}}%
\pgfpathlineto{\pgfqpoint{5.152681in}{0.793359in}}%
\pgfpathlineto{\pgfqpoint{5.153759in}{0.794445in}}%
\pgfpathlineto{\pgfqpoint{5.153776in}{0.794328in}}%
\pgfpathlineto{\pgfqpoint{5.154630in}{0.796147in}}%
\pgfpathlineto{\pgfqpoint{5.155149in}{0.795480in}}%
\pgfpathlineto{\pgfqpoint{5.155838in}{0.796841in}}%
\pgfpathlineto{\pgfqpoint{5.157374in}{0.797875in}}%
\pgfpathlineto{\pgfqpoint{5.156798in}{0.796173in}}%
\pgfpathlineto{\pgfqpoint{5.157424in}{0.797862in}}%
\pgfpathlineto{\pgfqpoint{5.158278in}{0.798163in}}%
\pgfpathlineto{\pgfqpoint{5.157737in}{0.796697in}}%
\pgfpathlineto{\pgfqpoint{5.158818in}{0.797247in}}%
\pgfpathlineto{\pgfqpoint{5.158877in}{0.796723in}}%
\pgfpathlineto{\pgfqpoint{5.159880in}{0.798451in}}%
\pgfpathlineto{\pgfqpoint{5.160249in}{0.798150in}}%
\pgfpathlineto{\pgfqpoint{5.160527in}{0.798347in}}%
\pgfpathlineto{\pgfqpoint{5.161080in}{0.795820in}}%
\pgfpathlineto{\pgfqpoint{5.161089in}{0.795833in}}%
\pgfpathlineto{\pgfqpoint{5.162470in}{0.795034in}}%
\pgfpathlineto{\pgfqpoint{5.161282in}{0.796396in}}%
\pgfpathlineto{\pgfqpoint{5.162654in}{0.795309in}}%
\pgfpathlineto{\pgfqpoint{5.164204in}{0.797548in}}%
\pgfpathlineto{\pgfqpoint{5.163380in}{0.794131in}}%
\pgfpathlineto{\pgfqpoint{5.164270in}{0.797234in}}%
\pgfpathlineto{\pgfqpoint{5.164329in}{0.796501in}}%
\pgfpathlineto{\pgfqpoint{5.165051in}{0.798831in}}%
\pgfpathlineto{\pgfqpoint{5.165798in}{0.797417in}}%
\pgfpathlineto{\pgfqpoint{5.166857in}{0.799629in}}%
\pgfpathlineto{\pgfqpoint{5.167435in}{0.798779in}}%
\pgfpathlineto{\pgfqpoint{5.167674in}{0.797862in}}%
\pgfpathlineto{\pgfqpoint{5.168267in}{0.799787in}}%
\pgfpathlineto{\pgfqpoint{5.168950in}{0.799211in}}%
\pgfpathlineto{\pgfqpoint{5.169680in}{0.797757in}}%
\pgfpathlineto{\pgfqpoint{5.170516in}{0.800624in}}%
\pgfpathlineto{\pgfqpoint{5.171799in}{0.797509in}}%
\pgfpathlineto{\pgfqpoint{5.172125in}{0.798962in}}%
\pgfpathlineto{\pgfqpoint{5.172142in}{0.798687in}}%
\pgfpathlineto{\pgfqpoint{5.172785in}{0.800729in}}%
\pgfpathlineto{\pgfqpoint{5.173403in}{0.800022in}}%
\pgfpathlineto{\pgfqpoint{5.174838in}{0.801501in}}%
\pgfpathlineto{\pgfqpoint{5.173679in}{0.799289in}}%
\pgfpathlineto{\pgfqpoint{5.175008in}{0.800755in}}%
\pgfpathlineto{\pgfqpoint{5.176196in}{0.798530in}}%
\pgfpathlineto{\pgfqpoint{5.175154in}{0.801227in}}%
\pgfpathlineto{\pgfqpoint{5.176567in}{0.800349in}}%
\pgfpathlineto{\pgfqpoint{5.178199in}{0.803701in}}%
\pgfpathlineto{\pgfqpoint{5.176607in}{0.800219in}}%
\pgfpathlineto{\pgfqpoint{5.178215in}{0.803439in}}%
\pgfpathlineto{\pgfqpoint{5.178560in}{0.802261in}}%
\pgfpathlineto{\pgfqpoint{5.179369in}{0.803832in}}%
\pgfpathlineto{\pgfqpoint{5.179785in}{0.803007in}}%
\pgfpathlineto{\pgfqpoint{5.181651in}{0.804539in}}%
\pgfpathlineto{\pgfqpoint{5.183183in}{0.805128in}}%
\pgfpathlineto{\pgfqpoint{5.182327in}{0.802601in}}%
\pgfpathlineto{\pgfqpoint{5.183247in}{0.804814in}}%
\pgfpathlineto{\pgfqpoint{5.184883in}{0.801619in}}%
\pgfpathlineto{\pgfqpoint{5.183421in}{0.805599in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{0.801868in}}%
\pgfpathlineto{\pgfqpoint{5.185837in}{0.804172in}}%
\pgfpathlineto{\pgfqpoint{5.184923in}{0.801750in}}%
\pgfpathlineto{\pgfqpoint{5.186489in}{0.802562in}}%
\pgfpathlineto{\pgfqpoint{5.188519in}{0.805298in}}%
\pgfpathlineto{\pgfqpoint{5.186937in}{0.800677in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.805088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.860981in}{0.640559in}}%
\pgfpathlineto{\pgfqpoint{2.090628in}{0.643570in}}%
\pgfpathlineto{\pgfqpoint{2.169030in}{0.644015in}}%
\pgfpathlineto{\pgfqpoint{2.527023in}{0.652367in}}%
\pgfpathlineto{\pgfqpoint{2.567476in}{0.654226in}}%
\pgfpathlineto{\pgfqpoint{2.794267in}{0.668312in}}%
\pgfpathlineto{\pgfqpoint{2.828561in}{0.671676in}}%
\pgfpathlineto{\pgfqpoint{2.850892in}{0.672946in}}%
\pgfpathlineto{\pgfqpoint{2.889256in}{0.676546in}}%
\pgfpathlineto{\pgfqpoint{2.970205in}{0.684728in}}%
\pgfpathlineto{\pgfqpoint{2.992409in}{0.687124in}}%
\pgfpathlineto{\pgfqpoint{3.188519in}{0.714825in}}%
\pgfpathlineto{\pgfqpoint{3.224686in}{0.721606in}}%
\pgfpathlineto{\pgfqpoint{3.314716in}{0.739580in}}%
\pgfpathlineto{\pgfqpoint{3.317544in}{0.740156in}}%
\pgfpathlineto{\pgfqpoint{3.335890in}{0.744660in}}%
\pgfpathlineto{\pgfqpoint{3.359365in}{0.750930in}}%
\pgfpathlineto{\pgfqpoint{3.371004in}{0.752881in}}%
\pgfpathlineto{\pgfqpoint{3.375078in}{0.753444in}}%
\pgfpathlineto{\pgfqpoint{3.403974in}{0.758890in}}%
\pgfpathlineto{\pgfqpoint{3.423788in}{0.762477in}}%
\pgfpathlineto{\pgfqpoint{3.433680in}{0.765514in}}%
\pgfpathlineto{\pgfqpoint{3.440595in}{0.766849in}}%
\pgfpathlineto{\pgfqpoint{3.454731in}{0.769664in}}%
\pgfpathlineto{\pgfqpoint{3.465167in}{0.772073in}}%
\pgfpathlineto{\pgfqpoint{3.484628in}{0.775921in}}%
\pgfpathlineto{\pgfqpoint{3.496093in}{0.778697in}}%
\pgfpathlineto{\pgfqpoint{3.531868in}{0.786643in}}%
\pgfpathlineto{\pgfqpoint{3.536185in}{0.787232in}}%
\pgfpathlineto{\pgfqpoint{3.549895in}{0.789759in}}%
\pgfpathlineto{\pgfqpoint{3.552992in}{0.790269in}}%
\pgfpathlineto{\pgfqpoint{3.558606in}{0.791539in}}%
\pgfpathlineto{\pgfqpoint{3.615123in}{0.800219in}}%
\pgfpathlineto{\pgfqpoint{3.623367in}{0.801881in}}%
\pgfpathlineto{\pgfqpoint{3.628486in}{0.802601in}}%
\pgfpathlineto{\pgfqpoint{3.636455in}{0.804316in}}%
\pgfpathlineto{\pgfqpoint{3.651922in}{0.807262in}}%
\pgfpathlineto{\pgfqpoint{3.655102in}{0.807275in}}%
\pgfpathlineto{\pgfqpoint{3.663715in}{0.808401in}}%
\pgfpathlineto{\pgfqpoint{3.667951in}{0.808885in}}%
\pgfpathlineto{\pgfqpoint{3.670623in}{0.809016in}}%
\pgfpathlineto{\pgfqpoint{3.728506in}{0.816465in}}%
\pgfpathlineto{\pgfqpoint{3.732423in}{0.816766in}}%
\pgfpathlineto{\pgfqpoint{3.745516in}{0.818036in}}%
\pgfpathlineto{\pgfqpoint{3.747709in}{0.818153in}}%
\pgfpathlineto{\pgfqpoint{3.750819in}{0.818415in}}%
\pgfpathlineto{\pgfqpoint{3.755745in}{0.820183in}}%
\pgfpathlineto{\pgfqpoint{3.762118in}{0.821335in}}%
\pgfpathlineto{\pgfqpoint{3.766607in}{0.821780in}}%
\pgfpathlineto{\pgfqpoint{3.771633in}{0.822460in}}%
\pgfpathlineto{\pgfqpoint{3.780348in}{0.824123in}}%
\pgfpathlineto{\pgfqpoint{3.783210in}{0.824581in}}%
\pgfpathlineto{\pgfqpoint{3.787465in}{0.825066in}}%
\pgfpathlineto{\pgfqpoint{3.791674in}{0.826977in}}%
\pgfpathlineto{\pgfqpoint{3.869364in}{0.829360in}}%
\pgfpathlineto{\pgfqpoint{3.871645in}{0.828967in}}%
\pgfpathlineto{\pgfqpoint{3.878409in}{0.828535in}}%
\pgfpathlineto{\pgfqpoint{3.882411in}{0.829517in}}%
\pgfpathlineto{\pgfqpoint{3.890296in}{0.830132in}}%
\pgfpathlineto{\pgfqpoint{3.896533in}{0.829831in}}%
\pgfpathlineto{\pgfqpoint{3.899297in}{0.829373in}}%
\pgfpathlineto{\pgfqpoint{3.901832in}{0.830001in}}%
\pgfpathlineto{\pgfqpoint{3.904559in}{0.830184in}}%
\pgfpathlineto{\pgfqpoint{3.907682in}{0.830760in}}%
\pgfpathlineto{\pgfqpoint{3.911191in}{0.830878in}}%
\pgfpathlineto{\pgfqpoint{3.913650in}{0.830564in}}%
\pgfpathlineto{\pgfqpoint{3.916296in}{0.830996in}}%
\pgfpathlineto{\pgfqpoint{3.926111in}{0.831362in}}%
\pgfpathlineto{\pgfqpoint{3.930831in}{0.831794in}}%
\pgfpathlineto{\pgfqpoint{3.932586in}{0.831886in}}%
\pgfpathlineto{\pgfqpoint{3.936843in}{0.831952in}}%
\pgfpathlineto{\pgfqpoint{3.938763in}{0.832069in}}%
\pgfpathlineto{\pgfqpoint{3.941815in}{0.831860in}}%
\pgfpathlineto{\pgfqpoint{3.943900in}{0.831310in}}%
\pgfpathlineto{\pgfqpoint{3.946349in}{0.830721in}}%
\pgfpathlineto{\pgfqpoint{3.946537in}{0.830983in}}%
\pgfpathlineto{\pgfqpoint{3.969682in}{0.831140in}}%
\pgfpathlineto{\pgfqpoint{3.971271in}{0.830891in}}%
\pgfpathlineto{\pgfqpoint{3.971447in}{0.831127in}}%
\pgfpathlineto{\pgfqpoint{3.975478in}{0.831035in}}%
\pgfpathlineto{\pgfqpoint{3.978257in}{0.830237in}}%
\pgfpathlineto{\pgfqpoint{3.980329in}{0.831166in}}%
\pgfpathlineto{\pgfqpoint{3.980501in}{0.831061in}}%
\pgfpathlineto{\pgfqpoint{3.982732in}{0.831114in}}%
\pgfpathlineto{\pgfqpoint{3.985631in}{0.831297in}}%
\pgfpathlineto{\pgfqpoint{4.012699in}{0.829778in}}%
\pgfpathlineto{\pgfqpoint{4.016485in}{0.828273in}}%
\pgfpathlineto{\pgfqpoint{4.022405in}{0.828626in}}%
\pgfpathlineto{\pgfqpoint{4.040088in}{0.828587in}}%
\pgfpathlineto{\pgfqpoint{4.041710in}{0.828456in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{0.828456in}}%
\pgfpathlineto{\pgfqpoint{4.046827in}{0.828941in}}%
\pgfpathlineto{\pgfqpoint{4.048276in}{0.829111in}}%
\pgfpathlineto{\pgfqpoint{4.048421in}{0.829216in}}%
\pgfpathlineto{\pgfqpoint{4.050009in}{0.829569in}}%
\pgfpathlineto{\pgfqpoint{4.050153in}{0.829490in}}%
\pgfpathlineto{\pgfqpoint{4.056297in}{0.830433in}}%
\pgfpathlineto{\pgfqpoint{4.061087in}{0.830381in}}%
\pgfpathlineto{\pgfqpoint{4.063321in}{0.829818in}}%
\pgfpathlineto{\pgfqpoint{4.079014in}{0.829909in}}%
\pgfpathlineto{\pgfqpoint{4.081282in}{0.829229in}}%
\pgfpathlineto{\pgfqpoint{4.085514in}{0.829412in}}%
\pgfpathlineto{\pgfqpoint{4.086958in}{0.829949in}}%
\pgfpathlineto{\pgfqpoint{4.089310in}{0.829883in}}%
\pgfpathlineto{\pgfqpoint{4.091778in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{4.091907in}{0.830027in}}%
\pgfpathlineto{\pgfqpoint{4.093972in}{0.829870in}}%
\pgfpathlineto{\pgfqpoint{4.095899in}{0.829504in}}%
\pgfpathlineto{\pgfqpoint{4.096027in}{0.829713in}}%
\pgfpathlineto{\pgfqpoint{4.097943in}{0.829909in}}%
\pgfpathlineto{\pgfqpoint{4.098070in}{0.829765in}}%
\pgfpathlineto{\pgfqpoint{4.100483in}{0.828901in}}%
\pgfpathlineto{\pgfqpoint{4.102755in}{0.829517in}}%
\pgfpathlineto{\pgfqpoint{4.102881in}{0.829294in}}%
\pgfpathlineto{\pgfqpoint{4.116969in}{0.829163in}}%
\pgfpathlineto{\pgfqpoint{4.117696in}{0.829464in}}%
\pgfpathlineto{\pgfqpoint{4.118422in}{0.828849in}}%
\pgfpathlineto{\pgfqpoint{4.120954in}{0.829176in}}%
\pgfpathlineto{\pgfqpoint{4.121074in}{0.829438in}}%
\pgfpathlineto{\pgfqpoint{4.121554in}{0.828705in}}%
\pgfpathlineto{\pgfqpoint{4.122273in}{0.828731in}}%
\pgfpathlineto{\pgfqpoint{4.123946in}{0.829111in}}%
\pgfpathlineto{\pgfqpoint{4.131385in}{0.829189in}}%
\pgfpathlineto{\pgfqpoint{4.132437in}{0.829320in}}%
\pgfpathlineto{\pgfqpoint{4.132787in}{0.829556in}}%
\pgfpathlineto{\pgfqpoint{4.134995in}{0.829608in}}%
\pgfpathlineto{\pgfqpoint{4.135574in}{0.828770in}}%
\pgfpathlineto{\pgfqpoint{4.136614in}{0.829477in}}%
\pgfpathlineto{\pgfqpoint{4.138686in}{0.829805in}}%
\pgfpathlineto{\pgfqpoint{4.140862in}{0.830158in}}%
\pgfpathlineto{\pgfqpoint{4.142570in}{0.829988in}}%
\pgfpathlineto{\pgfqpoint{4.152337in}{0.831834in}}%
\pgfpathlineto{\pgfqpoint{4.154328in}{0.831415in}}%
\pgfpathlineto{\pgfqpoint{4.156418in}{0.830865in}}%
\pgfpathlineto{\pgfqpoint{4.173169in}{0.829438in}}%
\pgfpathlineto{\pgfqpoint{4.174952in}{0.828325in}}%
\pgfpathlineto{\pgfqpoint{4.175057in}{0.828378in}}%
\pgfpathlineto{\pgfqpoint{4.177143in}{0.828430in}}%
\pgfpathlineto{\pgfqpoint{4.177247in}{0.828050in}}%
\pgfpathlineto{\pgfqpoint{4.178908in}{0.827357in}}%
\pgfpathlineto{\pgfqpoint{4.179115in}{0.827749in}}%
\pgfpathlineto{\pgfqpoint{4.180768in}{0.828129in}}%
\pgfpathlineto{\pgfqpoint{4.182619in}{0.828194in}}%
\pgfpathlineto{\pgfqpoint{4.184461in}{0.827906in}}%
\pgfpathlineto{\pgfqpoint{4.185787in}{0.827343in}}%
\pgfpathlineto{\pgfqpoint{4.185889in}{0.827199in}}%
\pgfpathlineto{\pgfqpoint{4.196329in}{0.828626in}}%
\pgfpathlineto{\pgfqpoint{4.198601in}{0.829045in}}%
\pgfpathlineto{\pgfqpoint{4.208039in}{0.829189in}}%
\pgfpathlineto{\pgfqpoint{4.209095in}{0.829216in}}%
\pgfpathlineto{\pgfqpoint{4.209383in}{0.828757in}}%
\pgfpathlineto{\pgfqpoint{4.212247in}{0.826951in}}%
\pgfpathlineto{\pgfqpoint{4.215373in}{0.827579in}}%
\pgfpathlineto{\pgfqpoint{4.216691in}{0.828090in}}%
\pgfpathlineto{\pgfqpoint{4.216879in}{0.828378in}}%
\pgfpathlineto{\pgfqpoint{4.218661in}{0.828888in}}%
\pgfpathlineto{\pgfqpoint{4.225524in}{0.827514in}}%
\pgfpathlineto{\pgfqpoint{4.227175in}{0.826977in}}%
\pgfpathlineto{\pgfqpoint{4.227358in}{0.827186in}}%
\pgfpathlineto{\pgfqpoint{4.236134in}{0.827448in}}%
\pgfpathlineto{\pgfqpoint{4.239874in}{0.827867in}}%
\pgfpathlineto{\pgfqpoint{4.243226in}{0.827631in}}%
\pgfpathlineto{\pgfqpoint{4.245329in}{0.827514in}}%
\pgfpathlineto{\pgfqpoint{4.245941in}{0.826728in}}%
\pgfpathlineto{\pgfqpoint{4.246812in}{0.827775in}}%
\pgfpathlineto{\pgfqpoint{4.249328in}{0.828404in}}%
\pgfpathlineto{\pgfqpoint{4.249847in}{0.828155in}}%
\pgfpathlineto{\pgfqpoint{4.250882in}{0.828260in}}%
\pgfpathlineto{\pgfqpoint{4.252602in}{0.828941in}}%
\pgfpathlineto{\pgfqpoint{4.254228in}{0.828469in}}%
\pgfpathlineto{\pgfqpoint{4.256527in}{0.827658in}}%
\pgfpathlineto{\pgfqpoint{4.259067in}{0.828666in}}%
\pgfpathlineto{\pgfqpoint{4.277924in}{0.827160in}}%
\pgfpathlineto{\pgfqpoint{4.278326in}{0.827605in}}%
\pgfpathlineto{\pgfqpoint{4.278968in}{0.826872in}}%
\pgfpathlineto{\pgfqpoint{4.279448in}{0.827082in}}%
\pgfpathlineto{\pgfqpoint{4.281445in}{0.826479in}}%
\pgfpathlineto{\pgfqpoint{4.281525in}{0.826597in}}%
\pgfpathlineto{\pgfqpoint{4.285724in}{0.828299in}}%
\pgfpathlineto{\pgfqpoint{4.285803in}{0.828168in}}%
\pgfpathlineto{\pgfqpoint{4.287218in}{0.828365in}}%
\pgfpathlineto{\pgfqpoint{4.286747in}{0.828692in}}%
\pgfpathlineto{\pgfqpoint{4.287297in}{0.828509in}}%
\pgfpathlineto{\pgfqpoint{4.289566in}{0.828770in}}%
\pgfpathlineto{\pgfqpoint{4.289644in}{0.829032in}}%
\pgfpathlineto{\pgfqpoint{4.290657in}{0.830053in}}%
\pgfpathlineto{\pgfqpoint{4.291512in}{0.829621in}}%
\pgfpathlineto{\pgfqpoint{4.294451in}{0.827658in}}%
\pgfpathlineto{\pgfqpoint{4.291822in}{0.829857in}}%
\pgfpathlineto{\pgfqpoint{4.294605in}{0.827867in}}%
\pgfpathlineto{\pgfqpoint{4.295452in}{0.828129in}}%
\pgfpathlineto{\pgfqpoint{4.296220in}{0.827592in}}%
\pgfpathlineto{\pgfqpoint{4.297904in}{0.827959in}}%
\pgfpathlineto{\pgfqpoint{4.296603in}{0.828378in}}%
\pgfpathlineto{\pgfqpoint{4.298057in}{0.828325in}}%
\pgfpathlineto{\pgfqpoint{4.303741in}{0.831088in}}%
\pgfpathlineto{\pgfqpoint{4.298209in}{0.828077in}}%
\pgfpathlineto{\pgfqpoint{4.303892in}{0.830551in}}%
\pgfpathlineto{\pgfqpoint{4.305244in}{0.829844in}}%
\pgfpathlineto{\pgfqpoint{4.305693in}{0.830080in}}%
\pgfpathlineto{\pgfqpoint{4.306366in}{0.829687in}}%
\pgfpathlineto{\pgfqpoint{4.307262in}{0.830263in}}%
\pgfpathlineto{\pgfqpoint{4.309567in}{0.830577in}}%
\pgfpathlineto{\pgfqpoint{4.310678in}{0.830734in}}%
\pgfpathlineto{\pgfqpoint{4.310752in}{0.831088in}}%
\pgfpathlineto{\pgfqpoint{4.311047in}{0.830996in}}%
\pgfpathlineto{\pgfqpoint{4.315673in}{0.831873in}}%
\pgfpathlineto{\pgfqpoint{4.316037in}{0.832174in}}%
\pgfpathlineto{\pgfqpoint{4.317348in}{0.831585in}}%
\pgfpathlineto{\pgfqpoint{4.317566in}{0.831912in}}%
\pgfpathlineto{\pgfqpoint{4.318364in}{0.830629in}}%
\pgfpathlineto{\pgfqpoint{4.318654in}{0.830786in}}%
\pgfpathlineto{\pgfqpoint{4.334759in}{0.829373in}}%
\pgfpathlineto{\pgfqpoint{4.336216in}{0.828770in}}%
\pgfpathlineto{\pgfqpoint{4.334898in}{0.829451in}}%
\pgfpathlineto{\pgfqpoint{4.336424in}{0.829281in}}%
\pgfpathlineto{\pgfqpoint{4.340897in}{0.829176in}}%
\pgfpathlineto{\pgfqpoint{4.342672in}{0.829085in}}%
\pgfpathlineto{\pgfqpoint{4.344303in}{0.828050in}}%
\pgfpathlineto{\pgfqpoint{4.344371in}{0.828234in}}%
\pgfpathlineto{\pgfqpoint{4.346063in}{0.828718in}}%
\pgfpathlineto{\pgfqpoint{4.346940in}{0.829333in}}%
\pgfpathlineto{\pgfqpoint{4.347680in}{0.828954in}}%
\pgfpathlineto{\pgfqpoint{4.348150in}{0.828666in}}%
\pgfpathlineto{\pgfqpoint{4.349090in}{0.829582in}}%
\pgfpathlineto{\pgfqpoint{4.349157in}{0.829386in}}%
\pgfpathlineto{\pgfqpoint{4.351095in}{0.828862in}}%
\pgfpathlineto{\pgfqpoint{4.355074in}{0.828194in}}%
\pgfpathlineto{\pgfqpoint{4.356391in}{0.827710in}}%
\pgfpathlineto{\pgfqpoint{4.355272in}{0.828286in}}%
\pgfpathlineto{\pgfqpoint{4.356786in}{0.828077in}}%
\pgfpathlineto{\pgfqpoint{4.356851in}{0.828247in}}%
\pgfpathlineto{\pgfqpoint{4.357901in}{0.827069in}}%
\pgfpathlineto{\pgfqpoint{4.358163in}{0.827474in}}%
\pgfpathlineto{\pgfqpoint{4.359666in}{0.826938in}}%
\pgfpathlineto{\pgfqpoint{4.359861in}{0.827173in}}%
\pgfpathlineto{\pgfqpoint{4.362395in}{0.827487in}}%
\pgfpathlineto{\pgfqpoint{4.362460in}{0.827658in}}%
\pgfpathlineto{\pgfqpoint{4.363688in}{0.827972in}}%
\pgfpathlineto{\pgfqpoint{4.363236in}{0.827330in}}%
\pgfpathlineto{\pgfqpoint{4.364011in}{0.827618in}}%
\pgfpathlineto{\pgfqpoint{4.365941in}{0.828404in}}%
\pgfpathlineto{\pgfqpoint{4.367925in}{0.828849in}}%
\pgfpathlineto{\pgfqpoint{4.366646in}{0.827736in}}%
\pgfpathlineto{\pgfqpoint{4.367989in}{0.828810in}}%
\pgfpathlineto{\pgfqpoint{4.369709in}{0.829202in}}%
\pgfpathlineto{\pgfqpoint{4.369900in}{0.828770in}}%
\pgfpathlineto{\pgfqpoint{4.372559in}{0.829333in}}%
\pgfpathlineto{\pgfqpoint{4.375200in}{0.830302in}}%
\pgfpathlineto{\pgfqpoint{4.377387in}{0.830747in}}%
\pgfpathlineto{\pgfqpoint{4.375325in}{0.830066in}}%
\pgfpathlineto{\pgfqpoint{4.377574in}{0.830368in}}%
\pgfpathlineto{\pgfqpoint{4.379377in}{0.829530in}}%
\pgfpathlineto{\pgfqpoint{4.379439in}{0.829726in}}%
\pgfpathlineto{\pgfqpoint{4.381911in}{0.830590in}}%
\pgfpathlineto{\pgfqpoint{4.381972in}{0.830512in}}%
\pgfpathlineto{\pgfqpoint{4.384122in}{0.829451in}}%
\pgfpathlineto{\pgfqpoint{4.385467in}{0.829176in}}%
\pgfpathlineto{\pgfqpoint{4.385040in}{0.828797in}}%
\pgfpathlineto{\pgfqpoint{4.385528in}{0.829085in}}%
\pgfpathlineto{\pgfqpoint{4.386991in}{0.828561in}}%
\pgfpathlineto{\pgfqpoint{4.387234in}{0.828770in}}%
\pgfpathlineto{\pgfqpoint{4.387962in}{0.829765in}}%
\pgfpathlineto{\pgfqpoint{4.388811in}{0.828810in}}%
\pgfpathlineto{\pgfqpoint{4.390140in}{0.828783in}}%
\pgfpathlineto{\pgfqpoint{4.390441in}{0.828378in}}%
\pgfpathlineto{\pgfqpoint{4.391705in}{0.828207in}}%
\pgfpathlineto{\pgfqpoint{4.391945in}{0.828535in}}%
\pgfpathlineto{\pgfqpoint{4.397075in}{0.829111in}}%
\pgfpathlineto{\pgfqpoint{4.398967in}{0.827933in}}%
\pgfpathlineto{\pgfqpoint{4.399026in}{0.828077in}}%
\pgfpathlineto{\pgfqpoint{4.400086in}{0.826833in}}%
\pgfpathlineto{\pgfqpoint{4.400145in}{0.826859in}}%
\pgfpathlineto{\pgfqpoint{4.401670in}{0.826715in}}%
\pgfpathlineto{\pgfqpoint{4.400791in}{0.827239in}}%
\pgfpathlineto{\pgfqpoint{4.401787in}{0.827016in}}%
\pgfpathlineto{\pgfqpoint{4.402782in}{0.826414in}}%
\pgfpathlineto{\pgfqpoint{4.403365in}{0.826990in}}%
\pgfpathlineto{\pgfqpoint{4.405343in}{0.826414in}}%
\pgfpathlineto{\pgfqpoint{4.403540in}{0.827160in}}%
\pgfpathlineto{\pgfqpoint{4.405401in}{0.826453in}}%
\pgfpathlineto{\pgfqpoint{4.406964in}{0.827736in}}%
\pgfpathlineto{\pgfqpoint{4.407195in}{0.827474in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{0.826885in}}%
\pgfpathlineto{\pgfqpoint{4.410873in}{0.827343in}}%
\pgfpathlineto{\pgfqpoint{4.412130in}{0.827618in}}%
\pgfpathlineto{\pgfqpoint{4.411559in}{0.827108in}}%
\pgfpathlineto{\pgfqpoint{4.412415in}{0.827160in}}%
\pgfpathlineto{\pgfqpoint{4.412927in}{0.827291in}}%
\pgfpathlineto{\pgfqpoint{4.413666in}{0.826375in}}%
\pgfpathlineto{\pgfqpoint{4.415762in}{0.826401in}}%
\pgfpathlineto{\pgfqpoint{4.415875in}{0.826584in}}%
\pgfpathlineto{\pgfqpoint{4.416101in}{0.826715in}}%
\pgfpathlineto{\pgfqpoint{4.416665in}{0.825864in}}%
\pgfpathlineto{\pgfqpoint{4.417059in}{0.825733in}}%
\pgfpathlineto{\pgfqpoint{4.417397in}{0.825105in}}%
\pgfpathlineto{\pgfqpoint{4.418184in}{0.826165in}}%
\pgfpathlineto{\pgfqpoint{4.418633in}{0.825707in}}%
\pgfpathlineto{\pgfqpoint{4.419249in}{0.826008in}}%
\pgfpathlineto{\pgfqpoint{4.419529in}{0.826885in}}%
\pgfpathlineto{\pgfqpoint{4.421593in}{0.827069in}}%
\pgfpathlineto{\pgfqpoint{4.421927in}{0.827671in}}%
\pgfpathlineto{\pgfqpoint{4.423315in}{0.826872in}}%
\pgfpathlineto{\pgfqpoint{4.424422in}{0.827173in}}%
\pgfpathlineto{\pgfqpoint{4.424919in}{0.826846in}}%
\pgfpathlineto{\pgfqpoint{4.425911in}{0.825890in}}%
\pgfpathlineto{\pgfqpoint{4.426625in}{0.826218in}}%
\pgfpathlineto{\pgfqpoint{4.427504in}{0.825157in}}%
\pgfpathlineto{\pgfqpoint{4.427120in}{0.825079in}}%
\pgfpathlineto{\pgfqpoint{4.427558in}{0.825039in}}%
\pgfpathlineto{\pgfqpoint{4.428106in}{0.824869in}}%
\pgfpathlineto{\pgfqpoint{4.428653in}{0.825576in}}%
\pgfpathlineto{\pgfqpoint{4.429090in}{0.825288in}}%
\pgfpathlineto{\pgfqpoint{4.431431in}{0.827592in}}%
\pgfpathlineto{\pgfqpoint{4.432244in}{0.826231in}}%
\pgfpathlineto{\pgfqpoint{4.433811in}{0.825432in}}%
\pgfpathlineto{\pgfqpoint{4.434027in}{0.825917in}}%
\pgfpathlineto{\pgfqpoint{4.434458in}{0.825786in}}%
\pgfpathlineto{\pgfqpoint{4.435050in}{0.824791in}}%
\pgfpathlineto{\pgfqpoint{4.436070in}{0.824961in}}%
\pgfpathlineto{\pgfqpoint{4.435373in}{0.825275in}}%
\pgfpathlineto{\pgfqpoint{4.436339in}{0.825458in}}%
\pgfpathlineto{\pgfqpoint{4.438476in}{0.827029in}}%
\pgfpathlineto{\pgfqpoint{4.438743in}{0.827304in}}%
\pgfpathlineto{\pgfqpoint{4.440125in}{0.826741in}}%
\pgfpathlineto{\pgfqpoint{4.441714in}{0.827762in}}%
\pgfpathlineto{\pgfqpoint{4.441820in}{0.827658in}}%
\pgfpathlineto{\pgfqpoint{4.442823in}{0.826689in}}%
\pgfpathlineto{\pgfqpoint{4.443823in}{0.827605in}}%
\pgfpathlineto{\pgfqpoint{4.445711in}{0.829032in}}%
\pgfpathlineto{\pgfqpoint{4.444454in}{0.827317in}}%
\pgfpathlineto{\pgfqpoint{4.445816in}{0.828914in}}%
\pgfpathlineto{\pgfqpoint{4.449461in}{0.828509in}}%
\pgfpathlineto{\pgfqpoint{4.449564in}{0.828194in}}%
\pgfpathlineto{\pgfqpoint{4.449978in}{0.829150in}}%
\pgfpathlineto{\pgfqpoint{4.450857in}{0.829045in}}%
\pgfpathlineto{\pgfqpoint{4.452095in}{0.829373in}}%
\pgfpathlineto{\pgfqpoint{4.452455in}{0.829071in}}%
\pgfpathlineto{\pgfqpoint{4.454404in}{0.827553in}}%
\pgfpathlineto{\pgfqpoint{4.454967in}{0.828325in}}%
\pgfpathlineto{\pgfqpoint{4.457767in}{0.827540in}}%
\pgfpathlineto{\pgfqpoint{4.458831in}{0.828024in}}%
\pgfpathlineto{\pgfqpoint{4.459387in}{0.827605in}}%
\pgfpathlineto{\pgfqpoint{4.461202in}{0.828312in}}%
\pgfpathlineto{\pgfqpoint{4.462708in}{0.829464in}}%
\pgfpathlineto{\pgfqpoint{4.463108in}{0.829071in}}%
\pgfpathlineto{\pgfqpoint{4.463608in}{0.828770in}}%
\pgfpathlineto{\pgfqpoint{4.464557in}{0.829517in}}%
\pgfpathlineto{\pgfqpoint{4.464656in}{0.829216in}}%
\pgfpathlineto{\pgfqpoint{4.466992in}{0.830813in}}%
\pgfpathlineto{\pgfqpoint{4.467091in}{0.830551in}}%
\pgfpathlineto{\pgfqpoint{4.467240in}{0.830354in}}%
\pgfpathlineto{\pgfqpoint{4.468328in}{0.831258in}}%
\pgfpathlineto{\pgfqpoint{4.468427in}{0.831153in}}%
\pgfpathlineto{\pgfqpoint{4.469117in}{0.830747in}}%
\pgfpathlineto{\pgfqpoint{4.470003in}{0.831258in}}%
\pgfpathlineto{\pgfqpoint{4.471769in}{0.831402in}}%
\pgfpathlineto{\pgfqpoint{4.471818in}{0.831506in}}%
\pgfpathlineto{\pgfqpoint{4.473332in}{0.831428in}}%
\pgfpathlineto{\pgfqpoint{4.472503in}{0.831127in}}%
\pgfpathlineto{\pgfqpoint{4.473430in}{0.831349in}}%
\pgfpathlineto{\pgfqpoint{4.475472in}{0.829307in}}%
\pgfpathlineto{\pgfqpoint{4.477068in}{0.828705in}}%
\pgfpathlineto{\pgfqpoint{4.478899in}{0.829360in}}%
\pgfpathlineto{\pgfqpoint{4.480817in}{0.828404in}}%
\pgfpathlineto{\pgfqpoint{4.481104in}{0.828692in}}%
\pgfpathlineto{\pgfqpoint{4.482773in}{0.829307in}}%
\pgfpathlineto{\pgfqpoint{4.486326in}{0.826676in}}%
\pgfpathlineto{\pgfqpoint{4.486373in}{0.826820in}}%
\pgfpathlineto{\pgfqpoint{4.486514in}{0.827239in}}%
\pgfpathlineto{\pgfqpoint{4.487409in}{0.826283in}}%
\pgfpathlineto{\pgfqpoint{4.487832in}{0.826479in}}%
\pgfpathlineto{\pgfqpoint{4.489660in}{0.826676in}}%
\pgfpathlineto{\pgfqpoint{4.491386in}{0.827042in}}%
\pgfpathlineto{\pgfqpoint{4.491479in}{0.826964in}}%
\pgfpathlineto{\pgfqpoint{4.492176in}{0.827789in}}%
\pgfpathlineto{\pgfqpoint{4.492687in}{0.827775in}}%
\pgfpathlineto{\pgfqpoint{4.495000in}{0.828456in}}%
\pgfpathlineto{\pgfqpoint{4.496427in}{0.828993in}}%
\pgfpathlineto{\pgfqpoint{4.496519in}{0.829281in}}%
\pgfpathlineto{\pgfqpoint{4.497758in}{0.829726in}}%
\pgfpathlineto{\pgfqpoint{4.497208in}{0.829071in}}%
\pgfpathlineto{\pgfqpoint{4.498169in}{0.829621in}}%
\pgfpathlineto{\pgfqpoint{4.503982in}{0.831454in}}%
\pgfpathlineto{\pgfqpoint{4.504027in}{0.831284in}}%
\pgfpathlineto{\pgfqpoint{4.506274in}{0.829320in}}%
\pgfpathlineto{\pgfqpoint{4.508285in}{0.830027in}}%
\pgfpathlineto{\pgfqpoint{4.509887in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{4.509265in}{0.830341in}}%
\pgfpathlineto{\pgfqpoint{4.509931in}{0.829752in}}%
\pgfpathlineto{\pgfqpoint{4.511791in}{0.830027in}}%
\pgfpathlineto{\pgfqpoint{4.511835in}{0.829883in}}%
\pgfpathlineto{\pgfqpoint{4.512498in}{0.829360in}}%
\pgfpathlineto{\pgfqpoint{4.513114in}{0.830498in}}%
\pgfpathlineto{\pgfqpoint{4.513423in}{0.831048in}}%
\pgfpathlineto{\pgfqpoint{4.514565in}{0.829922in}}%
\pgfpathlineto{\pgfqpoint{4.515748in}{0.829504in}}%
\pgfpathlineto{\pgfqpoint{4.514959in}{0.830132in}}%
\pgfpathlineto{\pgfqpoint{4.516141in}{0.829726in}}%
\pgfpathlineto{\pgfqpoint{4.517537in}{0.830053in}}%
\pgfpathlineto{\pgfqpoint{4.516709in}{0.829176in}}%
\pgfpathlineto{\pgfqpoint{4.517711in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{4.518406in}{0.829464in}}%
\pgfpathlineto{\pgfqpoint{4.518884in}{0.830747in}}%
\pgfpathlineto{\pgfqpoint{4.519014in}{0.830695in}}%
\pgfpathlineto{\pgfqpoint{4.520788in}{0.831533in}}%
\pgfpathlineto{\pgfqpoint{4.520831in}{0.831506in}}%
\pgfpathlineto{\pgfqpoint{4.534199in}{0.828522in}}%
\pgfpathlineto{\pgfqpoint{4.534282in}{0.828941in}}%
\pgfpathlineto{\pgfqpoint{4.536487in}{0.830237in}}%
\pgfpathlineto{\pgfqpoint{4.538514in}{0.828129in}}%
\pgfpathlineto{\pgfqpoint{4.538968in}{0.828391in}}%
\pgfpathlineto{\pgfqpoint{4.540572in}{0.828731in}}%
\pgfpathlineto{\pgfqpoint{4.539338in}{0.827893in}}%
\pgfpathlineto{\pgfqpoint{4.540654in}{0.828456in}}%
\pgfpathlineto{\pgfqpoint{4.541023in}{0.828836in}}%
\pgfpathlineto{\pgfqpoint{4.542741in}{0.827317in}}%
\pgfpathlineto{\pgfqpoint{4.544370in}{0.826571in}}%
\pgfpathlineto{\pgfqpoint{4.547084in}{0.824620in}}%
\pgfpathlineto{\pgfqpoint{4.547124in}{0.824791in}}%
\pgfpathlineto{\pgfqpoint{4.548374in}{0.825655in}}%
\pgfpathlineto{\pgfqpoint{4.548736in}{0.825105in}}%
\pgfpathlineto{\pgfqpoint{4.548776in}{0.824987in}}%
\pgfpathlineto{\pgfqpoint{4.549739in}{0.826545in}}%
\pgfpathlineto{\pgfqpoint{4.549980in}{0.826231in}}%
\pgfpathlineto{\pgfqpoint{4.551938in}{0.825537in}}%
\pgfpathlineto{\pgfqpoint{4.550460in}{0.827069in}}%
\pgfpathlineto{\pgfqpoint{4.552097in}{0.825877in}}%
\pgfpathlineto{\pgfqpoint{4.552217in}{0.826257in}}%
\pgfpathlineto{\pgfqpoint{4.553331in}{0.824490in}}%
\pgfpathlineto{\pgfqpoint{4.553450in}{0.824673in}}%
\pgfpathlineto{\pgfqpoint{4.556732in}{0.826191in}}%
\pgfpathlineto{\pgfqpoint{4.557087in}{0.827069in}}%
\pgfpathlineto{\pgfqpoint{4.557833in}{0.825903in}}%
\pgfpathlineto{\pgfqpoint{4.558265in}{0.826113in}}%
\pgfpathlineto{\pgfqpoint{4.558461in}{0.825799in}}%
\pgfpathlineto{\pgfqpoint{4.559440in}{0.827383in}}%
\pgfpathlineto{\pgfqpoint{4.559636in}{0.827343in}}%
\pgfpathlineto{\pgfqpoint{4.566417in}{0.824005in}}%
\pgfpathlineto{\pgfqpoint{4.559753in}{0.827592in}}%
\pgfpathlineto{\pgfqpoint{4.566532in}{0.824542in}}%
\pgfpathlineto{\pgfqpoint{4.567874in}{0.825131in}}%
\pgfpathlineto{\pgfqpoint{4.568142in}{0.824869in}}%
\pgfpathlineto{\pgfqpoint{4.569212in}{0.824306in}}%
\pgfpathlineto{\pgfqpoint{4.568639in}{0.825131in}}%
\pgfpathlineto{\pgfqpoint{4.569669in}{0.825026in}}%
\pgfpathlineto{\pgfqpoint{4.570126in}{0.824673in}}%
\pgfpathlineto{\pgfqpoint{4.571266in}{0.825367in}}%
\pgfpathlineto{\pgfqpoint{4.572781in}{0.824450in}}%
\pgfpathlineto{\pgfqpoint{4.572932in}{0.824620in}}%
\pgfpathlineto{\pgfqpoint{4.573121in}{0.825210in}}%
\pgfpathlineto{\pgfqpoint{4.574101in}{0.823717in}}%
\pgfpathlineto{\pgfqpoint{4.574365in}{0.824162in}}%
\pgfpathlineto{\pgfqpoint{4.575568in}{0.823678in}}%
\pgfpathlineto{\pgfqpoint{4.574440in}{0.824228in}}%
\pgfpathlineto{\pgfqpoint{4.575905in}{0.824411in}}%
\pgfpathlineto{\pgfqpoint{4.577440in}{0.824555in}}%
\pgfpathlineto{\pgfqpoint{4.576842in}{0.823953in}}%
\pgfpathlineto{\pgfqpoint{4.577477in}{0.824332in}}%
\pgfpathlineto{\pgfqpoint{4.578149in}{0.825039in}}%
\pgfpathlineto{\pgfqpoint{4.579042in}{0.824280in}}%
\pgfpathlineto{\pgfqpoint{4.582265in}{0.824699in}}%
\pgfpathlineto{\pgfqpoint{4.583591in}{0.825746in}}%
\pgfpathlineto{\pgfqpoint{4.583921in}{0.825314in}}%
\pgfpathlineto{\pgfqpoint{4.585863in}{0.825197in}}%
\pgfpathlineto{\pgfqpoint{4.588559in}{0.825432in}}%
\pgfpathlineto{\pgfqpoint{4.588595in}{0.825275in}}%
\pgfpathlineto{\pgfqpoint{4.589864in}{0.825183in}}%
\pgfpathlineto{\pgfqpoint{4.590081in}{0.825615in}}%
\pgfpathlineto{\pgfqpoint{4.591596in}{0.825917in}}%
\pgfpathlineto{\pgfqpoint{4.591452in}{0.825197in}}%
\pgfpathlineto{\pgfqpoint{4.591668in}{0.825733in}}%
\pgfpathlineto{\pgfqpoint{4.592172in}{0.825367in}}%
\pgfpathlineto{\pgfqpoint{4.592532in}{0.826322in}}%
\pgfpathlineto{\pgfqpoint{4.593178in}{0.825995in}}%
\pgfpathlineto{\pgfqpoint{4.593859in}{0.826623in}}%
\pgfpathlineto{\pgfqpoint{4.594753in}{0.826074in}}%
\pgfpathlineto{\pgfqpoint{4.600710in}{0.826702in}}%
\pgfpathlineto{\pgfqpoint{4.603061in}{0.823835in}}%
\pgfpathlineto{\pgfqpoint{4.603131in}{0.823966in}}%
\pgfpathlineto{\pgfqpoint{4.604562in}{0.824909in}}%
\pgfpathlineto{\pgfqpoint{4.604771in}{0.824765in}}%
\pgfpathlineto{\pgfqpoint{4.606057in}{0.824922in}}%
\pgfpathlineto{\pgfqpoint{4.605432in}{0.825432in}}%
\pgfpathlineto{\pgfqpoint{4.606196in}{0.825249in}}%
\pgfpathlineto{\pgfqpoint{4.608031in}{0.826584in}}%
\pgfpathlineto{\pgfqpoint{4.606508in}{0.824909in}}%
\pgfpathlineto{\pgfqpoint{4.608065in}{0.826388in}}%
\pgfpathlineto{\pgfqpoint{4.608617in}{0.825838in}}%
\pgfpathlineto{\pgfqpoint{4.609272in}{0.826754in}}%
\pgfpathlineto{\pgfqpoint{4.609650in}{0.826427in}}%
\pgfpathlineto{\pgfqpoint{4.610544in}{0.826781in}}%
\pgfpathlineto{\pgfqpoint{4.611024in}{0.825812in}}%
\pgfpathlineto{\pgfqpoint{4.611127in}{0.826047in}}%
\pgfpathlineto{\pgfqpoint{4.623967in}{0.827540in}}%
\pgfpathlineto{\pgfqpoint{4.624994in}{0.829176in}}%
\pgfpathlineto{\pgfqpoint{4.625754in}{0.828194in}}%
\pgfpathlineto{\pgfqpoint{4.627433in}{0.827396in}}%
\pgfpathlineto{\pgfqpoint{4.627991in}{0.826453in}}%
\pgfpathlineto{\pgfqpoint{4.628811in}{0.826741in}}%
\pgfpathlineto{\pgfqpoint{4.630608in}{0.825615in}}%
\pgfpathlineto{\pgfqpoint{4.630738in}{0.825917in}}%
\pgfpathlineto{\pgfqpoint{4.631650in}{0.826493in}}%
\pgfpathlineto{\pgfqpoint{4.631064in}{0.825537in}}%
\pgfpathlineto{\pgfqpoint{4.632397in}{0.825890in}}%
\pgfpathlineto{\pgfqpoint{4.638609in}{0.827069in}}%
\pgfpathlineto{\pgfqpoint{4.638641in}{0.826859in}}%
\pgfpathlineto{\pgfqpoint{4.639630in}{0.827121in}}%
\pgfpathlineto{\pgfqpoint{4.640552in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{4.642075in}{0.826532in}}%
\pgfpathlineto{\pgfqpoint{4.642328in}{0.826034in}}%
\pgfpathlineto{\pgfqpoint{4.642454in}{0.825655in}}%
\pgfpathlineto{\pgfqpoint{4.643181in}{0.826571in}}%
\pgfpathlineto{\pgfqpoint{4.643812in}{0.826466in}}%
\pgfpathlineto{\pgfqpoint{4.647950in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{4.648355in}{0.826205in}}%
\pgfpathlineto{\pgfqpoint{4.649039in}{0.826545in}}%
\pgfpathlineto{\pgfqpoint{4.648542in}{0.825733in}}%
\pgfpathlineto{\pgfqpoint{4.649599in}{0.825511in}}%
\pgfpathlineto{\pgfqpoint{4.650219in}{0.825079in}}%
\pgfpathlineto{\pgfqpoint{4.650715in}{0.825943in}}%
\pgfpathlineto{\pgfqpoint{4.651148in}{0.825314in}}%
\pgfpathlineto{\pgfqpoint{4.652383in}{0.824634in}}%
\pgfpathlineto{\pgfqpoint{4.651704in}{0.824594in}}%
\pgfpathlineto{\pgfqpoint{4.652445in}{0.824503in}}%
\pgfpathlineto{\pgfqpoint{4.652476in}{0.824346in}}%
\pgfpathlineto{\pgfqpoint{4.653830in}{0.825341in}}%
\pgfpathlineto{\pgfqpoint{4.653860in}{0.825236in}}%
\pgfpathlineto{\pgfqpoint{4.654842in}{0.826479in}}%
\pgfpathlineto{\pgfqpoint{4.655056in}{0.827160in}}%
\pgfpathlineto{\pgfqpoint{4.655760in}{0.826257in}}%
\pgfpathlineto{\pgfqpoint{4.656401in}{0.826741in}}%
\pgfpathlineto{\pgfqpoint{4.658288in}{0.825930in}}%
\pgfpathlineto{\pgfqpoint{4.658319in}{0.826008in}}%
\pgfpathlineto{\pgfqpoint{4.659683in}{0.827278in}}%
\pgfpathlineto{\pgfqpoint{4.659985in}{0.827199in}}%
\pgfpathlineto{\pgfqpoint{4.661494in}{0.826205in}}%
\pgfpathlineto{\pgfqpoint{4.661584in}{0.826676in}}%
\pgfpathlineto{\pgfqpoint{4.663447in}{0.829229in}}%
\pgfpathlineto{\pgfqpoint{4.663746in}{0.828980in}}%
\pgfpathlineto{\pgfqpoint{4.665629in}{0.827906in}}%
\pgfpathlineto{\pgfqpoint{4.663926in}{0.829111in}}%
\pgfpathlineto{\pgfqpoint{4.665688in}{0.828207in}}%
\pgfpathlineto{\pgfqpoint{4.666432in}{0.828679in}}%
\pgfpathlineto{\pgfqpoint{4.666938in}{0.827278in}}%
\pgfpathlineto{\pgfqpoint{4.667650in}{0.826388in}}%
\pgfpathlineto{\pgfqpoint{4.668094in}{0.827789in}}%
\pgfpathlineto{\pgfqpoint{4.668509in}{0.827199in}}%
\pgfpathlineto{\pgfqpoint{4.669336in}{0.828194in}}%
\pgfpathlineto{\pgfqpoint{4.668863in}{0.828155in}}%
\pgfpathlineto{\pgfqpoint{4.669395in}{0.828378in}}%
\pgfpathlineto{\pgfqpoint{4.670927in}{0.829320in}}%
\pgfpathlineto{\pgfqpoint{4.670397in}{0.827919in}}%
\pgfpathlineto{\pgfqpoint{4.671044in}{0.829202in}}%
\pgfpathlineto{\pgfqpoint{4.671632in}{0.828626in}}%
\pgfpathlineto{\pgfqpoint{4.672160in}{0.830040in}}%
\pgfpathlineto{\pgfqpoint{4.672570in}{0.829373in}}%
\pgfpathlineto{\pgfqpoint{4.674002in}{0.830158in}}%
\pgfpathlineto{\pgfqpoint{4.672921in}{0.829085in}}%
\pgfpathlineto{\pgfqpoint{4.674177in}{0.830066in}}%
\pgfpathlineto{\pgfqpoint{4.674818in}{0.829255in}}%
\pgfpathlineto{\pgfqpoint{4.675748in}{0.829687in}}%
\pgfpathlineto{\pgfqpoint{4.675922in}{0.830302in}}%
\pgfpathlineto{\pgfqpoint{4.677168in}{0.828967in}}%
\pgfpathlineto{\pgfqpoint{4.677226in}{0.829124in}}%
\pgfpathlineto{\pgfqpoint{4.677313in}{0.829006in}}%
\pgfpathlineto{\pgfqpoint{4.678468in}{0.830119in}}%
\pgfpathlineto{\pgfqpoint{4.679448in}{0.830525in}}%
\pgfpathlineto{\pgfqpoint{4.679879in}{0.829752in}}%
\pgfpathlineto{\pgfqpoint{4.679994in}{0.829988in}}%
\pgfpathlineto{\pgfqpoint{4.682571in}{0.828207in}}%
\pgfpathlineto{\pgfqpoint{4.680166in}{0.830394in}}%
\pgfpathlineto{\pgfqpoint{4.682628in}{0.828299in}}%
\pgfpathlineto{\pgfqpoint{4.683739in}{0.829870in}}%
\pgfpathlineto{\pgfqpoint{4.684279in}{0.828509in}}%
\pgfpathlineto{\pgfqpoint{4.685952in}{0.828142in}}%
\pgfpathlineto{\pgfqpoint{4.686037in}{0.828404in}}%
\pgfpathlineto{\pgfqpoint{4.687702in}{0.829098in}}%
\pgfpathlineto{\pgfqpoint{4.686093in}{0.828312in}}%
\pgfpathlineto{\pgfqpoint{4.687843in}{0.828849in}}%
\pgfpathlineto{\pgfqpoint{4.688433in}{0.828286in}}%
\pgfpathlineto{\pgfqpoint{4.689276in}{0.829281in}}%
\pgfpathlineto{\pgfqpoint{4.689332in}{0.829137in}}%
\pgfpathlineto{\pgfqpoint{4.690201in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{4.689556in}{0.828797in}}%
\pgfpathlineto{\pgfqpoint{4.691039in}{0.829255in}}%
\pgfpathlineto{\pgfqpoint{4.692850in}{0.827985in}}%
\pgfpathlineto{\pgfqpoint{4.691876in}{0.829504in}}%
\pgfpathlineto{\pgfqpoint{4.692933in}{0.828129in}}%
\pgfpathlineto{\pgfqpoint{4.698699in}{0.826335in}}%
\pgfpathlineto{\pgfqpoint{4.698781in}{0.827016in}}%
\pgfpathlineto{\pgfqpoint{4.698890in}{0.827501in}}%
\pgfpathlineto{\pgfqpoint{4.699956in}{0.826178in}}%
\pgfpathlineto{\pgfqpoint{4.700257in}{0.826650in}}%
\pgfpathlineto{\pgfqpoint{4.701944in}{0.825275in}}%
\pgfpathlineto{\pgfqpoint{4.701971in}{0.825354in}}%
\pgfpathlineto{\pgfqpoint{4.702514in}{0.826846in}}%
\pgfpathlineto{\pgfqpoint{4.703624in}{0.826362in}}%
\pgfpathlineto{\pgfqpoint{4.704299in}{0.825524in}}%
\pgfpathlineto{\pgfqpoint{4.704812in}{0.826794in}}%
\pgfpathlineto{\pgfqpoint{4.705189in}{0.826113in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{0.826545in}}%
\pgfpathlineto{\pgfqpoint{4.706238in}{0.825825in}}%
\pgfpathlineto{\pgfqpoint{4.706748in}{0.826401in}}%
\pgfpathlineto{\pgfqpoint{4.707953in}{0.826231in}}%
\pgfpathlineto{\pgfqpoint{4.707123in}{0.825471in}}%
\pgfpathlineto{\pgfqpoint{4.708167in}{0.825746in}}%
\pgfpathlineto{\pgfqpoint{4.709901in}{0.822866in}}%
\pgfpathlineto{\pgfqpoint{4.710326in}{0.823796in}}%
\pgfpathlineto{\pgfqpoint{4.714792in}{0.822408in}}%
\pgfpathlineto{\pgfqpoint{4.714950in}{0.823102in}}%
\pgfpathlineto{\pgfqpoint{4.716287in}{0.824280in}}%
\pgfpathlineto{\pgfqpoint{4.715501in}{0.822879in}}%
\pgfpathlineto{\pgfqpoint{4.716549in}{0.823796in}}%
\pgfpathlineto{\pgfqpoint{4.716994in}{0.823521in}}%
\pgfpathlineto{\pgfqpoint{4.717959in}{0.824882in}}%
\pgfpathlineto{\pgfqpoint{4.718532in}{0.825249in}}%
\pgfpathlineto{\pgfqpoint{4.719078in}{0.823743in}}%
\pgfpathlineto{\pgfqpoint{4.719312in}{0.823940in}}%
\pgfpathlineto{\pgfqpoint{4.720376in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{4.721023in}{0.823076in}}%
\pgfpathlineto{\pgfqpoint{4.722469in}{0.824634in}}%
\pgfpathlineto{\pgfqpoint{4.722855in}{0.824215in}}%
\pgfpathlineto{\pgfqpoint{4.723164in}{0.823167in}}%
\pgfpathlineto{\pgfqpoint{4.724345in}{0.824359in}}%
\pgfpathlineto{\pgfqpoint{4.724396in}{0.824123in}}%
\pgfpathlineto{\pgfqpoint{4.725395in}{0.823992in}}%
\pgfpathlineto{\pgfqpoint{4.724576in}{0.824843in}}%
\pgfpathlineto{\pgfqpoint{4.725727in}{0.824647in}}%
\pgfpathlineto{\pgfqpoint{4.727257in}{0.826021in}}%
\pgfpathlineto{\pgfqpoint{4.727359in}{0.825825in}}%
\pgfpathlineto{\pgfqpoint{4.727817in}{0.824738in}}%
\pgfpathlineto{\pgfqpoint{4.728401in}{0.826493in}}%
\pgfpathlineto{\pgfqpoint{4.728934in}{0.825668in}}%
\pgfpathlineto{\pgfqpoint{4.729921in}{0.827160in}}%
\pgfpathlineto{\pgfqpoint{4.731359in}{0.828103in}}%
\pgfpathlineto{\pgfqpoint{4.730754in}{0.826925in}}%
\pgfpathlineto{\pgfqpoint{4.731561in}{0.827723in}}%
\pgfpathlineto{\pgfqpoint{4.733444in}{0.825183in}}%
\pgfpathlineto{\pgfqpoint{4.733920in}{0.824123in}}%
\pgfpathlineto{\pgfqpoint{4.734919in}{0.825485in}}%
\pgfpathlineto{\pgfqpoint{4.734944in}{0.825419in}}%
\pgfpathlineto{\pgfqpoint{4.735144in}{0.825707in}}%
\pgfpathlineto{\pgfqpoint{4.735892in}{0.823940in}}%
\pgfpathlineto{\pgfqpoint{4.735991in}{0.824097in}}%
\pgfpathlineto{\pgfqpoint{4.737258in}{0.823678in}}%
\pgfpathlineto{\pgfqpoint{4.737655in}{0.824071in}}%
\pgfpathlineto{\pgfqpoint{4.738027in}{0.824359in}}%
\pgfpathlineto{\pgfqpoint{4.739065in}{0.823338in}}%
\pgfpathlineto{\pgfqpoint{4.739312in}{0.822487in}}%
\pgfpathlineto{\pgfqpoint{4.739806in}{0.824110in}}%
\pgfpathlineto{\pgfqpoint{4.740716in}{0.822722in}}%
\pgfpathlineto{\pgfqpoint{4.740839in}{0.822618in}}%
\pgfpathlineto{\pgfqpoint{4.741674in}{0.824031in}}%
\pgfpathlineto{\pgfqpoint{4.742067in}{0.823534in}}%
\pgfpathlineto{\pgfqpoint{4.742874in}{0.823167in}}%
\pgfpathlineto{\pgfqpoint{4.743729in}{0.824202in}}%
\pgfpathlineto{\pgfqpoint{4.743754in}{0.823914in}}%
\pgfpathlineto{\pgfqpoint{4.744899in}{0.826034in}}%
\pgfpathlineto{\pgfqpoint{4.745142in}{0.825694in}}%
\pgfpathlineto{\pgfqpoint{4.746986in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{4.750719in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{4.747203in}{0.823377in}}%
\pgfpathlineto{\pgfqpoint{4.750839in}{0.824503in}}%
\pgfpathlineto{\pgfqpoint{4.750982in}{0.825118in}}%
\pgfpathlineto{\pgfqpoint{4.752441in}{0.824058in}}%
\pgfpathlineto{\pgfqpoint{4.753965in}{0.824895in}}%
\pgfpathlineto{\pgfqpoint{4.754321in}{0.824319in}}%
\pgfpathlineto{\pgfqpoint{4.754962in}{0.823429in}}%
\pgfpathlineto{\pgfqpoint{4.755625in}{0.824476in}}%
\pgfpathlineto{\pgfqpoint{4.755862in}{0.824097in}}%
\pgfpathlineto{\pgfqpoint{4.756831in}{0.824843in}}%
\pgfpathlineto{\pgfqpoint{4.757279in}{0.823717in}}%
\pgfpathlineto{\pgfqpoint{4.757397in}{0.823966in}}%
\pgfpathlineto{\pgfqpoint{4.758503in}{0.822958in}}%
\pgfpathlineto{\pgfqpoint{4.757467in}{0.824123in}}%
\pgfpathlineto{\pgfqpoint{4.759348in}{0.823612in}}%
\pgfpathlineto{\pgfqpoint{4.760939in}{0.823835in}}%
\pgfpathlineto{\pgfqpoint{4.760331in}{0.823010in}}%
\pgfpathlineto{\pgfqpoint{4.760962in}{0.823822in}}%
\pgfpathlineto{\pgfqpoint{4.762663in}{0.824175in}}%
\pgfpathlineto{\pgfqpoint{4.761125in}{0.823351in}}%
\pgfpathlineto{\pgfqpoint{4.762802in}{0.823940in}}%
\pgfpathlineto{\pgfqpoint{4.764240in}{0.823966in}}%
\pgfpathlineto{\pgfqpoint{4.763731in}{0.824948in}}%
\pgfpathlineto{\pgfqpoint{4.764310in}{0.824162in}}%
\pgfpathlineto{\pgfqpoint{4.764356in}{0.824188in}}%
\pgfpathlineto{\pgfqpoint{4.764911in}{0.822814in}}%
\pgfpathlineto{\pgfqpoint{4.765050in}{0.822801in}}%
\pgfpathlineto{\pgfqpoint{4.765373in}{0.822945in}}%
\pgfpathlineto{\pgfqpoint{4.766733in}{0.821269in}}%
\pgfpathlineto{\pgfqpoint{4.766917in}{0.822094in}}%
\pgfpathlineto{\pgfqpoint{4.767928in}{0.819292in}}%
\pgfpathlineto{\pgfqpoint{4.768134in}{0.819803in}}%
\pgfpathlineto{\pgfqpoint{4.769735in}{0.819031in}}%
\pgfpathlineto{\pgfqpoint{4.768981in}{0.820405in}}%
\pgfpathlineto{\pgfqpoint{4.769804in}{0.819044in}}%
\pgfpathlineto{\pgfqpoint{4.771648in}{0.819489in}}%
\pgfpathlineto{\pgfqpoint{4.771671in}{0.819567in}}%
\pgfpathlineto{\pgfqpoint{4.771694in}{0.819790in}}%
\pgfpathlineto{\pgfqpoint{4.772375in}{0.818612in}}%
\pgfpathlineto{\pgfqpoint{4.773168in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{4.776929in}{0.822539in}}%
\pgfpathlineto{\pgfqpoint{4.777265in}{0.821557in}}%
\pgfpathlineto{\pgfqpoint{4.777578in}{0.821439in}}%
\pgfpathlineto{\pgfqpoint{4.778472in}{0.822906in}}%
\pgfpathlineto{\pgfqpoint{4.778495in}{0.822735in}}%
\pgfpathlineto{\pgfqpoint{4.779297in}{0.823612in}}%
\pgfpathlineto{\pgfqpoint{4.779721in}{0.822251in}}%
\pgfpathlineto{\pgfqpoint{4.780076in}{0.823128in}}%
\pgfpathlineto{\pgfqpoint{4.781563in}{0.823717in}}%
\pgfpathlineto{\pgfqpoint{4.780987in}{0.822460in}}%
\pgfpathlineto{\pgfqpoint{4.781763in}{0.823442in}}%
\pgfpathlineto{\pgfqpoint{4.782824in}{0.824974in}}%
\pgfpathlineto{\pgfqpoint{4.791514in}{0.833169in}}%
\pgfpathlineto{\pgfqpoint{4.791557in}{0.833038in}}%
\pgfpathlineto{\pgfqpoint{4.792161in}{0.831205in}}%
\pgfpathlineto{\pgfqpoint{4.793323in}{0.831624in}}%
\pgfpathlineto{\pgfqpoint{4.794632in}{0.832567in}}%
\pgfpathlineto{\pgfqpoint{4.794161in}{0.831467in}}%
\pgfpathlineto{\pgfqpoint{4.794910in}{0.831965in}}%
\pgfpathlineto{\pgfqpoint{4.794932in}{0.831847in}}%
\pgfpathlineto{\pgfqpoint{4.796171in}{0.832907in}}%
\pgfpathlineto{\pgfqpoint{4.796363in}{0.832554in}}%
\pgfpathlineto{\pgfqpoint{4.796790in}{0.833784in}}%
\pgfpathlineto{\pgfqpoint{4.798002in}{0.832135in}}%
\pgfpathlineto{\pgfqpoint{4.798108in}{0.831808in}}%
\pgfpathlineto{\pgfqpoint{4.799147in}{0.833522in}}%
\pgfpathlineto{\pgfqpoint{4.799422in}{0.833156in}}%
\pgfpathlineto{\pgfqpoint{4.801217in}{0.832907in}}%
\pgfpathlineto{\pgfqpoint{4.801259in}{0.832554in}}%
\pgfpathlineto{\pgfqpoint{4.802751in}{0.831336in}}%
\pgfpathlineto{\pgfqpoint{4.801491in}{0.833051in}}%
\pgfpathlineto{\pgfqpoint{4.802856in}{0.831611in}}%
\pgfpathlineto{\pgfqpoint{4.802877in}{0.831755in}}%
\pgfpathlineto{\pgfqpoint{4.804050in}{0.829373in}}%
\pgfpathlineto{\pgfqpoint{4.804217in}{0.828365in}}%
\pgfpathlineto{\pgfqpoint{4.804948in}{0.830237in}}%
\pgfpathlineto{\pgfqpoint{4.805636in}{0.829019in}}%
\pgfpathlineto{\pgfqpoint{4.807299in}{0.828666in}}%
\pgfpathlineto{\pgfqpoint{4.805865in}{0.828391in}}%
\pgfpathlineto{\pgfqpoint{4.807319in}{0.828456in}}%
\pgfpathlineto{\pgfqpoint{4.808334in}{0.827658in}}%
\pgfpathlineto{\pgfqpoint{4.807941in}{0.828862in}}%
\pgfpathlineto{\pgfqpoint{4.808933in}{0.827789in}}%
\pgfpathlineto{\pgfqpoint{4.810561in}{0.827684in}}%
\pgfpathlineto{\pgfqpoint{4.809016in}{0.827396in}}%
\pgfpathlineto{\pgfqpoint{4.810726in}{0.827108in}}%
\pgfpathlineto{\pgfqpoint{4.811568in}{0.826427in}}%
\pgfpathlineto{\pgfqpoint{4.811855in}{0.827618in}}%
\pgfpathlineto{\pgfqpoint{4.812224in}{0.827226in}}%
\pgfpathlineto{\pgfqpoint{4.812919in}{0.830106in}}%
\pgfpathlineto{\pgfqpoint{4.813818in}{0.828535in}}%
\pgfpathlineto{\pgfqpoint{4.814490in}{0.829517in}}%
\pgfpathlineto{\pgfqpoint{4.815385in}{0.828744in}}%
\pgfpathlineto{\pgfqpoint{4.816622in}{0.828312in}}%
\pgfpathlineto{\pgfqpoint{4.815811in}{0.829176in}}%
\pgfpathlineto{\pgfqpoint{4.816905in}{0.828705in}}%
\pgfpathlineto{\pgfqpoint{4.818299in}{0.829045in}}%
\pgfpathlineto{\pgfqpoint{4.817310in}{0.827330in}}%
\pgfpathlineto{\pgfqpoint{4.818420in}{0.828430in}}%
\pgfpathlineto{\pgfqpoint{4.818944in}{0.828194in}}%
\pgfpathlineto{\pgfqpoint{4.819346in}{0.829674in}}%
\pgfpathlineto{\pgfqpoint{4.819467in}{0.829726in}}%
\pgfpathlineto{\pgfqpoint{4.820831in}{0.830564in}}%
\pgfpathlineto{\pgfqpoint{4.821012in}{0.830001in}}%
\pgfpathlineto{\pgfqpoint{4.821872in}{0.830629in}}%
\pgfpathlineto{\pgfqpoint{4.823347in}{0.828679in}}%
\pgfpathlineto{\pgfqpoint{4.823964in}{0.830302in}}%
\pgfpathlineto{\pgfqpoint{4.824976in}{0.829281in}}%
\pgfpathlineto{\pgfqpoint{4.827071in}{0.827514in}}%
\pgfpathlineto{\pgfqpoint{4.827130in}{0.828116in}}%
\pgfpathlineto{\pgfqpoint{4.828783in}{0.830603in}}%
\pgfpathlineto{\pgfqpoint{4.830740in}{0.827893in}}%
\pgfpathlineto{\pgfqpoint{4.830877in}{0.828574in}}%
\pgfpathlineto{\pgfqpoint{4.831092in}{0.829792in}}%
\pgfpathlineto{\pgfqpoint{4.832455in}{0.828967in}}%
\pgfpathlineto{\pgfqpoint{4.833620in}{0.829360in}}%
\pgfpathlineto{\pgfqpoint{4.832611in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{4.833833in}{0.829648in}}%
\pgfpathlineto{\pgfqpoint{4.835593in}{0.830669in}}%
\pgfpathlineto{\pgfqpoint{4.834608in}{0.828993in}}%
\pgfpathlineto{\pgfqpoint{4.835689in}{0.830433in}}%
\pgfpathlineto{\pgfqpoint{4.836787in}{0.829818in}}%
\pgfpathlineto{\pgfqpoint{4.836017in}{0.830538in}}%
\pgfpathlineto{\pgfqpoint{4.837229in}{0.830446in}}%
\pgfpathlineto{\pgfqpoint{4.838514in}{0.830420in}}%
\pgfpathlineto{\pgfqpoint{4.838265in}{0.831389in}}%
\pgfpathlineto{\pgfqpoint{4.838801in}{0.830656in}}%
\pgfpathlineto{\pgfqpoint{4.840385in}{0.832004in}}%
\pgfpathlineto{\pgfqpoint{4.839393in}{0.829883in}}%
\pgfpathlineto{\pgfqpoint{4.840519in}{0.831873in}}%
\pgfpathlineto{\pgfqpoint{4.842248in}{0.833313in}}%
\pgfpathlineto{\pgfqpoint{4.840862in}{0.831690in}}%
\pgfpathlineto{\pgfqpoint{4.842286in}{0.833104in}}%
\pgfpathlineto{\pgfqpoint{4.842855in}{0.831768in}}%
\pgfpathlineto{\pgfqpoint{4.843838in}{0.832763in}}%
\pgfpathlineto{\pgfqpoint{4.845628in}{0.832397in}}%
\pgfpathlineto{\pgfqpoint{4.844083in}{0.833457in}}%
\pgfpathlineto{\pgfqpoint{4.845722in}{0.832698in}}%
\pgfpathlineto{\pgfqpoint{4.845741in}{0.832829in}}%
\pgfpathlineto{\pgfqpoint{4.846567in}{0.830983in}}%
\pgfpathlineto{\pgfqpoint{4.847185in}{0.832161in}}%
\pgfpathlineto{\pgfqpoint{4.849351in}{0.829268in}}%
\pgfpathlineto{\pgfqpoint{4.849463in}{0.829687in}}%
\pgfpathlineto{\pgfqpoint{4.850077in}{0.830773in}}%
\pgfpathlineto{\pgfqpoint{4.851079in}{0.830525in}}%
\pgfpathlineto{\pgfqpoint{4.852172in}{0.829386in}}%
\pgfpathlineto{\pgfqpoint{4.851320in}{0.830930in}}%
\pgfpathlineto{\pgfqpoint{4.852892in}{0.829922in}}%
\pgfpathlineto{\pgfqpoint{4.853629in}{0.830760in}}%
\pgfpathlineto{\pgfqpoint{4.854366in}{0.829504in}}%
\pgfpathlineto{\pgfqpoint{4.854715in}{0.829137in}}%
\pgfpathlineto{\pgfqpoint{4.854898in}{0.829949in}}%
\pgfpathlineto{\pgfqpoint{4.855907in}{0.829346in}}%
\pgfpathlineto{\pgfqpoint{4.855962in}{0.829713in}}%
\pgfpathlineto{\pgfqpoint{4.856602in}{0.828338in}}%
\pgfpathlineto{\pgfqpoint{4.857460in}{0.829517in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{0.831991in}}%
\pgfpathlineto{\pgfqpoint{4.859606in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{4.860784in}{0.831389in}}%
\pgfpathlineto{\pgfqpoint{4.859878in}{0.831781in}}%
\pgfpathlineto{\pgfqpoint{4.860856in}{0.831821in}}%
\pgfpathlineto{\pgfqpoint{4.861236in}{0.832410in}}%
\pgfpathlineto{\pgfqpoint{4.861741in}{0.831376in}}%
\pgfpathlineto{\pgfqpoint{4.862408in}{0.831899in}}%
\pgfpathlineto{\pgfqpoint{4.862822in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{4.863685in}{0.830930in}}%
\pgfpathlineto{\pgfqpoint{4.865154in}{0.829346in}}%
\pgfpathlineto{\pgfqpoint{4.865279in}{0.830302in}}%
\pgfpathlineto{\pgfqpoint{4.865726in}{0.832449in}}%
\pgfpathlineto{\pgfqpoint{4.866885in}{0.831349in}}%
\pgfpathlineto{\pgfqpoint{4.868342in}{0.830813in}}%
\pgfpathlineto{\pgfqpoint{4.867258in}{0.832423in}}%
\pgfpathlineto{\pgfqpoint{4.868466in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{4.869122in}{0.830210in}}%
\pgfpathlineto{\pgfqpoint{4.869741in}{0.831742in}}%
\pgfpathlineto{\pgfqpoint{4.870518in}{0.832698in}}%
\pgfpathlineto{\pgfqpoint{4.871258in}{0.831362in}}%
\pgfpathlineto{\pgfqpoint{4.872944in}{0.829870in}}%
\pgfpathlineto{\pgfqpoint{4.873032in}{0.829949in}}%
\pgfpathlineto{\pgfqpoint{4.874292in}{0.829464in}}%
\pgfpathlineto{\pgfqpoint{4.874624in}{0.830498in}}%
\pgfpathlineto{\pgfqpoint{4.876330in}{0.827867in}}%
\pgfpathlineto{\pgfqpoint{4.874746in}{0.830800in}}%
\pgfpathlineto{\pgfqpoint{4.876383in}{0.828548in}}%
\pgfpathlineto{\pgfqpoint{4.876990in}{0.829124in}}%
\pgfpathlineto{\pgfqpoint{4.877458in}{0.827893in}}%
\pgfpathlineto{\pgfqpoint{4.877891in}{0.828325in}}%
\pgfpathlineto{\pgfqpoint{4.878289in}{0.827579in}}%
\pgfpathlineto{\pgfqpoint{4.879222in}{0.829045in}}%
\pgfpathlineto{\pgfqpoint{4.879687in}{0.830066in}}%
\pgfpathlineto{\pgfqpoint{4.880170in}{0.828836in}}%
\pgfpathlineto{\pgfqpoint{4.880840in}{0.829648in}}%
\pgfpathlineto{\pgfqpoint{4.881972in}{0.828653in}}%
\pgfpathlineto{\pgfqpoint{4.881218in}{0.829922in}}%
\pgfpathlineto{\pgfqpoint{4.882383in}{0.829281in}}%
\pgfpathlineto{\pgfqpoint{4.882537in}{0.829621in}}%
\pgfpathlineto{\pgfqpoint{4.882982in}{0.828207in}}%
\pgfpathlineto{\pgfqpoint{4.883852in}{0.828522in}}%
\pgfpathlineto{\pgfqpoint{4.883920in}{0.828639in}}%
\pgfpathlineto{\pgfqpoint{4.884772in}{0.826597in}}%
\pgfpathlineto{\pgfqpoint{4.884993in}{0.827003in}}%
\pgfpathlineto{\pgfqpoint{4.886096in}{0.825825in}}%
\pgfpathlineto{\pgfqpoint{4.886553in}{0.826767in}}%
\pgfpathlineto{\pgfqpoint{4.888040in}{0.825786in}}%
\pgfpathlineto{\pgfqpoint{4.887027in}{0.826977in}}%
\pgfpathlineto{\pgfqpoint{4.888243in}{0.826034in}}%
\pgfpathlineto{\pgfqpoint{4.889807in}{0.826362in}}%
\pgfpathlineto{\pgfqpoint{4.888597in}{0.825419in}}%
\pgfpathlineto{\pgfqpoint{4.889824in}{0.826231in}}%
\pgfpathlineto{\pgfqpoint{4.889975in}{0.826349in}}%
\pgfpathlineto{\pgfqpoint{4.891449in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{4.891784in}{0.825406in}}%
\pgfpathlineto{\pgfqpoint{4.892535in}{0.823691in}}%
\pgfpathlineto{\pgfqpoint{4.892851in}{0.824254in}}%
\pgfpathlineto{\pgfqpoint{4.892868in}{0.824123in}}%
\pgfpathlineto{\pgfqpoint{4.893467in}{0.826139in}}%
\pgfpathlineto{\pgfqpoint{4.894265in}{0.825105in}}%
\pgfpathlineto{\pgfqpoint{4.895408in}{0.826807in}}%
\pgfpathlineto{\pgfqpoint{4.894547in}{0.824476in}}%
\pgfpathlineto{\pgfqpoint{4.895888in}{0.825890in}}%
\pgfpathlineto{\pgfqpoint{4.897505in}{0.824987in}}%
\pgfpathlineto{\pgfqpoint{4.896004in}{0.825982in}}%
\pgfpathlineto{\pgfqpoint{4.897554in}{0.825432in}}%
\pgfpathlineto{\pgfqpoint{4.901159in}{0.823285in}}%
\pgfpathlineto{\pgfqpoint{4.901534in}{0.824188in}}%
\pgfpathlineto{\pgfqpoint{4.903322in}{0.825982in}}%
\pgfpathlineto{\pgfqpoint{4.903387in}{0.825851in}}%
\pgfpathlineto{\pgfqpoint{4.903484in}{0.825485in}}%
\pgfpathlineto{\pgfqpoint{4.903759in}{0.826388in}}%
\pgfpathlineto{\pgfqpoint{4.904892in}{0.826021in}}%
\pgfpathlineto{\pgfqpoint{4.906295in}{0.828273in}}%
\pgfpathlineto{\pgfqpoint{4.904956in}{0.825930in}}%
\pgfpathlineto{\pgfqpoint{4.906600in}{0.827605in}}%
\pgfpathlineto{\pgfqpoint{4.908205in}{0.828194in}}%
\pgfpathlineto{\pgfqpoint{4.906697in}{0.827343in}}%
\pgfpathlineto{\pgfqpoint{4.908622in}{0.827278in}}%
\pgfpathlineto{\pgfqpoint{4.910426in}{0.824869in}}%
\pgfpathlineto{\pgfqpoint{4.908766in}{0.827566in}}%
\pgfpathlineto{\pgfqpoint{4.910712in}{0.825170in}}%
\pgfpathlineto{\pgfqpoint{4.910871in}{0.825720in}}%
\pgfpathlineto{\pgfqpoint{4.911364in}{0.824568in}}%
\pgfpathlineto{\pgfqpoint{4.912253in}{0.825118in}}%
\pgfpathlineto{\pgfqpoint{4.913898in}{0.827069in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{0.824869in}}%
\pgfpathlineto{\pgfqpoint{4.913961in}{0.826728in}}%
\pgfpathlineto{\pgfqpoint{4.914072in}{0.826951in}}%
\pgfpathlineto{\pgfqpoint{4.914466in}{0.825812in}}%
\pgfpathlineto{\pgfqpoint{4.915411in}{0.826008in}}%
\pgfpathlineto{\pgfqpoint{4.916274in}{0.825498in}}%
\pgfpathlineto{\pgfqpoint{4.915583in}{0.826754in}}%
\pgfpathlineto{\pgfqpoint{4.916949in}{0.826021in}}%
\pgfpathlineto{\pgfqpoint{4.917981in}{0.826061in}}%
\pgfpathlineto{\pgfqpoint{4.917606in}{0.825249in}}%
\pgfpathlineto{\pgfqpoint{4.918309in}{0.825406in}}%
\pgfpathlineto{\pgfqpoint{4.918356in}{0.825197in}}%
\pgfpathlineto{\pgfqpoint{4.919493in}{0.827736in}}%
\pgfpathlineto{\pgfqpoint{4.919556in}{0.827474in}}%
\pgfpathlineto{\pgfqpoint{4.922732in}{0.828836in}}%
\pgfpathlineto{\pgfqpoint{4.922871in}{0.828365in}}%
\pgfpathlineto{\pgfqpoint{4.924103in}{0.827186in}}%
\pgfpathlineto{\pgfqpoint{4.924441in}{0.827933in}}%
\pgfpathlineto{\pgfqpoint{4.929601in}{0.826493in}}%
\pgfpathlineto{\pgfqpoint{4.930494in}{0.824555in}}%
\pgfpathlineto{\pgfqpoint{4.929722in}{0.826702in}}%
\pgfpathlineto{\pgfqpoint{4.931190in}{0.825655in}}%
\pgfpathlineto{\pgfqpoint{4.931854in}{0.824882in}}%
\pgfpathlineto{\pgfqpoint{4.932787in}{0.826440in}}%
\pgfpathlineto{\pgfqpoint{4.936053in}{0.829399in}}%
\pgfpathlineto{\pgfqpoint{4.932832in}{0.826349in}}%
\pgfpathlineto{\pgfqpoint{4.936067in}{0.829163in}}%
\pgfpathlineto{\pgfqpoint{4.936097in}{0.828823in}}%
\pgfpathlineto{\pgfqpoint{4.937437in}{0.830158in}}%
\pgfpathlineto{\pgfqpoint{4.937571in}{0.829922in}}%
\pgfpathlineto{\pgfqpoint{4.938699in}{0.829883in}}%
\pgfpathlineto{\pgfqpoint{4.938106in}{0.831140in}}%
\pgfpathlineto{\pgfqpoint{4.938965in}{0.830891in}}%
\pgfpathlineto{\pgfqpoint{4.940723in}{0.832462in}}%
\pgfpathlineto{\pgfqpoint{4.939956in}{0.830289in}}%
\pgfpathlineto{\pgfqpoint{4.940738in}{0.832423in}}%
\pgfpathlineto{\pgfqpoint{4.941827in}{0.830695in}}%
\pgfpathlineto{\pgfqpoint{4.940856in}{0.832528in}}%
\pgfpathlineto{\pgfqpoint{4.942370in}{0.830734in}}%
\pgfpathlineto{\pgfqpoint{4.946153in}{0.832253in}}%
\pgfpathlineto{\pgfqpoint{4.946197in}{0.832436in}}%
\pgfpathlineto{\pgfqpoint{4.947271in}{0.830865in}}%
\pgfpathlineto{\pgfqpoint{4.947662in}{0.831834in}}%
\pgfpathlineto{\pgfqpoint{4.948197in}{0.832881in}}%
\pgfpathlineto{\pgfqpoint{4.949092in}{0.831441in}}%
\pgfpathlineto{\pgfqpoint{4.949208in}{0.831755in}}%
\pgfpathlineto{\pgfqpoint{4.951494in}{0.833706in}}%
\pgfpathlineto{\pgfqpoint{4.949266in}{0.831716in}}%
\pgfpathlineto{\pgfqpoint{4.951537in}{0.833653in}}%
\pgfpathlineto{\pgfqpoint{4.951552in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.952525in}{0.834845in}}%
\pgfpathlineto{\pgfqpoint{4.952911in}{0.834570in}}%
\pgfpathlineto{\pgfqpoint{4.955261in}{0.836376in}}%
\pgfpathlineto{\pgfqpoint{4.953011in}{0.834347in}}%
\pgfpathlineto{\pgfqpoint{4.955318in}{0.835800in}}%
\pgfpathlineto{\pgfqpoint{4.955346in}{0.835669in}}%
\pgfpathlineto{\pgfqpoint{4.956579in}{0.837489in}}%
\pgfpathlineto{\pgfqpoint{4.957371in}{0.838995in}}%
\pgfpathlineto{\pgfqpoint{4.956679in}{0.837096in}}%
\pgfpathlineto{\pgfqpoint{4.958190in}{0.838327in}}%
\pgfpathlineto{\pgfqpoint{4.959582in}{0.837856in}}%
\pgfpathlineto{\pgfqpoint{4.959287in}{0.839112in}}%
\pgfpathlineto{\pgfqpoint{4.959751in}{0.838104in}}%
\pgfpathlineto{\pgfqpoint{4.960662in}{0.838877in}}%
\pgfpathlineto{\pgfqpoint{4.960003in}{0.837489in}}%
\pgfpathlineto{\pgfqpoint{4.961278in}{0.838196in}}%
\pgfpathlineto{\pgfqpoint{4.962297in}{0.836874in}}%
\pgfpathlineto{\pgfqpoint{4.961362in}{0.838222in}}%
\pgfpathlineto{\pgfqpoint{4.962869in}{0.837136in}}%
\pgfpathlineto{\pgfqpoint{4.965035in}{0.834517in}}%
\pgfpathlineto{\pgfqpoint{4.963328in}{0.837960in}}%
\pgfpathlineto{\pgfqpoint{4.965104in}{0.834675in}}%
\pgfpathlineto{\pgfqpoint{4.966418in}{0.836507in}}%
\pgfpathlineto{\pgfqpoint{4.966928in}{0.836193in}}%
\pgfpathlineto{\pgfqpoint{4.968276in}{0.834557in}}%
\pgfpathlineto{\pgfqpoint{4.967479in}{0.836363in}}%
\pgfpathlineto{\pgfqpoint{4.968551in}{0.835329in}}%
\pgfpathlineto{\pgfqpoint{4.969291in}{0.836848in}}%
\pgfpathlineto{\pgfqpoint{4.969688in}{0.834544in}}%
\pgfpathlineto{\pgfqpoint{4.970126in}{0.835421in}}%
\pgfpathlineto{\pgfqpoint{4.971000in}{0.835525in}}%
\pgfpathlineto{\pgfqpoint{4.971749in}{0.833732in}}%
\pgfpathlineto{\pgfqpoint{4.979072in}{0.840461in}}%
\pgfpathlineto{\pgfqpoint{4.979660in}{0.839243in}}%
\pgfpathlineto{\pgfqpoint{4.979673in}{0.839152in}}%
\pgfpathlineto{\pgfqpoint{4.980566in}{0.841011in}}%
\pgfpathlineto{\pgfqpoint{4.981005in}{0.840526in}}%
\pgfpathlineto{\pgfqpoint{4.982584in}{0.841155in}}%
\pgfpathlineto{\pgfqpoint{4.981895in}{0.839492in}}%
\pgfpathlineto{\pgfqpoint{4.982597in}{0.840932in}}%
\pgfpathlineto{\pgfqpoint{4.983589in}{0.839204in}}%
\pgfpathlineto{\pgfqpoint{4.982690in}{0.841259in}}%
\pgfpathlineto{\pgfqpoint{4.984262in}{0.839806in}}%
\pgfpathlineto{\pgfqpoint{4.985065in}{0.839963in}}%
\pgfpathlineto{\pgfqpoint{4.985249in}{0.838563in}}%
\pgfpathlineto{\pgfqpoint{4.985670in}{0.839099in}}%
\pgfpathlineto{\pgfqpoint{4.985749in}{0.838563in}}%
\pgfpathlineto{\pgfqpoint{4.987007in}{0.840278in}}%
\pgfpathlineto{\pgfqpoint{4.987165in}{0.839806in}}%
\pgfpathlineto{\pgfqpoint{4.987609in}{0.840579in}}%
\pgfpathlineto{\pgfqpoint{4.988419in}{0.837777in}}%
\pgfpathlineto{\pgfqpoint{4.988445in}{0.837947in}}%
\pgfpathlineto{\pgfqpoint{4.989031in}{0.836808in}}%
\pgfpathlineto{\pgfqpoint{4.989630in}{0.838536in}}%
\pgfpathlineto{\pgfqpoint{4.990020in}{0.837895in}}%
\pgfpathlineto{\pgfqpoint{4.990033in}{0.838144in}}%
\pgfpathlineto{\pgfqpoint{4.990993in}{0.836219in}}%
\pgfpathlineto{\pgfqpoint{4.991511in}{0.836952in}}%
\pgfpathlineto{\pgfqpoint{4.993126in}{0.838000in}}%
\pgfpathlineto{\pgfqpoint{4.991899in}{0.835800in}}%
\pgfpathlineto{\pgfqpoint{4.993138in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{4.993177in}{0.837541in}}%
\pgfpathlineto{\pgfqpoint{4.994515in}{0.838824in}}%
\pgfpathlineto{\pgfqpoint{4.994566in}{0.838733in}}%
\pgfpathlineto{\pgfqpoint{4.994720in}{0.840199in}}%
\pgfpathlineto{\pgfqpoint{4.996322in}{0.841757in}}%
\pgfpathlineto{\pgfqpoint{4.994874in}{0.839636in}}%
\pgfpathlineto{\pgfqpoint{4.996360in}{0.841443in}}%
\pgfpathlineto{\pgfqpoint{5.002687in}{0.842870in}}%
\pgfpathlineto{\pgfqpoint{5.003478in}{0.844624in}}%
\pgfpathlineto{\pgfqpoint{5.004281in}{0.843603in}}%
\pgfpathlineto{\pgfqpoint{5.004444in}{0.844388in}}%
\pgfpathlineto{\pgfqpoint{5.006068in}{0.841718in}}%
\pgfpathlineto{\pgfqpoint{5.007400in}{0.843563in}}%
\pgfpathlineto{\pgfqpoint{5.006454in}{0.841102in}}%
\pgfpathlineto{\pgfqpoint{5.007685in}{0.842699in}}%
\pgfpathlineto{\pgfqpoint{5.007698in}{0.842542in}}%
\pgfpathlineto{\pgfqpoint{5.008900in}{0.843707in}}%
\pgfpathlineto{\pgfqpoint{5.009160in}{0.843419in}}%
\pgfpathlineto{\pgfqpoint{5.010272in}{0.845553in}}%
\pgfpathlineto{\pgfqpoint{5.009247in}{0.843302in}}%
\pgfpathlineto{\pgfqpoint{5.010901in}{0.844637in}}%
\pgfpathlineto{\pgfqpoint{5.012412in}{0.844009in}}%
\pgfpathlineto{\pgfqpoint{5.011011in}{0.845213in}}%
\pgfpathlineto{\pgfqpoint{5.012645in}{0.844388in}}%
\pgfpathlineto{\pgfqpoint{5.012658in}{0.844637in}}%
\pgfpathlineto{\pgfqpoint{5.013515in}{0.842110in}}%
\pgfpathlineto{\pgfqpoint{5.014102in}{0.842608in}}%
\pgfpathlineto{\pgfqpoint{5.014773in}{0.841534in}}%
\pgfpathlineto{\pgfqpoint{5.015126in}{0.843210in}}%
\pgfpathlineto{\pgfqpoint{5.015650in}{0.842582in}}%
\pgfpathlineto{\pgfqpoint{5.016816in}{0.842870in}}%
\pgfpathlineto{\pgfqpoint{5.016124in}{0.841220in}}%
\pgfpathlineto{\pgfqpoint{5.017168in}{0.842529in}}%
\pgfpathlineto{\pgfqpoint{5.017422in}{0.841181in}}%
\pgfpathlineto{\pgfqpoint{5.018655in}{0.843825in}}%
\pgfpathlineto{\pgfqpoint{5.022344in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{5.022703in}{0.841652in}}%
\pgfpathlineto{\pgfqpoint{5.022739in}{0.841757in}}%
\pgfpathlineto{\pgfqpoint{5.023813in}{0.839361in}}%
\pgfpathlineto{\pgfqpoint{5.024003in}{0.839518in}}%
\pgfpathlineto{\pgfqpoint{5.024527in}{0.839034in}}%
\pgfpathlineto{\pgfqpoint{5.025228in}{0.840134in}}%
\pgfpathlineto{\pgfqpoint{5.025525in}{0.839597in}}%
\pgfpathlineto{\pgfqpoint{5.026887in}{0.839924in}}%
\pgfpathlineto{\pgfqpoint{5.026165in}{0.837816in}}%
\pgfpathlineto{\pgfqpoint{5.027064in}{0.839688in}}%
\pgfpathlineto{\pgfqpoint{5.027595in}{0.839060in}}%
\pgfpathlineto{\pgfqpoint{5.028432in}{0.840893in}}%
\pgfpathlineto{\pgfqpoint{5.028526in}{0.840683in}}%
\pgfpathlineto{\pgfqpoint{5.029807in}{0.842176in}}%
\pgfpathlineto{\pgfqpoint{5.029126in}{0.839793in}}%
\pgfpathlineto{\pgfqpoint{5.030183in}{0.841416in}}%
\pgfpathlineto{\pgfqpoint{5.031131in}{0.841325in}}%
\pgfpathlineto{\pgfqpoint{5.030839in}{0.842595in}}%
\pgfpathlineto{\pgfqpoint{5.031704in}{0.841652in}}%
\pgfpathlineto{\pgfqpoint{5.032334in}{0.842974in}}%
\pgfpathlineto{\pgfqpoint{5.033114in}{0.840932in}}%
\pgfpathlineto{\pgfqpoint{5.033253in}{0.841783in}}%
\pgfpathlineto{\pgfqpoint{5.034878in}{0.837908in}}%
\pgfpathlineto{\pgfqpoint{5.033346in}{0.841901in}}%
\pgfpathlineto{\pgfqpoint{5.035237in}{0.838235in}}%
\pgfpathlineto{\pgfqpoint{5.035249in}{0.838379in}}%
\pgfpathlineto{\pgfqpoint{5.036543in}{0.836468in}}%
\pgfpathlineto{\pgfqpoint{5.036658in}{0.836730in}}%
\pgfpathlineto{\pgfqpoint{5.038487in}{0.835316in}}%
\pgfpathlineto{\pgfqpoint{5.040090in}{0.834203in}}%
\pgfpathlineto{\pgfqpoint{5.039312in}{0.836180in}}%
\pgfpathlineto{\pgfqpoint{5.040102in}{0.834308in}}%
\pgfpathlineto{\pgfqpoint{5.040239in}{0.834805in}}%
\pgfpathlineto{\pgfqpoint{5.041243in}{0.833038in}}%
\pgfpathlineto{\pgfqpoint{5.041550in}{0.833274in}}%
\pgfpathlineto{\pgfqpoint{5.042903in}{0.834963in}}%
\pgfpathlineto{\pgfqpoint{5.041823in}{0.832881in}}%
\pgfpathlineto{\pgfqpoint{5.043220in}{0.834085in}}%
\pgfpathlineto{\pgfqpoint{5.044680in}{0.832488in}}%
\pgfpathlineto{\pgfqpoint{5.043277in}{0.834164in}}%
\pgfpathlineto{\pgfqpoint{5.044996in}{0.833378in}}%
\pgfpathlineto{\pgfqpoint{5.045019in}{0.833771in}}%
\pgfpathlineto{\pgfqpoint{5.046337in}{0.830708in}}%
\pgfpathlineto{\pgfqpoint{5.046449in}{0.831520in}}%
\pgfpathlineto{\pgfqpoint{5.048334in}{0.831847in}}%
\pgfpathlineto{\pgfqpoint{5.046494in}{0.831284in}}%
\pgfpathlineto{\pgfqpoint{5.048446in}{0.831572in}}%
\pgfpathlineto{\pgfqpoint{5.048714in}{0.831088in}}%
\pgfpathlineto{\pgfqpoint{5.049652in}{0.832986in}}%
\pgfpathlineto{\pgfqpoint{5.049975in}{0.831677in}}%
\pgfpathlineto{\pgfqpoint{5.051621in}{0.833274in}}%
\pgfpathlineto{\pgfqpoint{5.050699in}{0.830394in}}%
\pgfpathlineto{\pgfqpoint{5.051654in}{0.832960in}}%
\pgfpathlineto{\pgfqpoint{5.051965in}{0.833666in}}%
\pgfpathlineto{\pgfqpoint{5.052486in}{0.831742in}}%
\pgfpathlineto{\pgfqpoint{5.052519in}{0.831297in}}%
\pgfpathlineto{\pgfqpoint{5.053602in}{0.833339in}}%
\pgfpathlineto{\pgfqpoint{5.053955in}{0.832711in}}%
\pgfpathlineto{\pgfqpoint{5.055497in}{0.833326in}}%
\pgfpathlineto{\pgfqpoint{5.054650in}{0.831310in}}%
\pgfpathlineto{\pgfqpoint{5.055519in}{0.833182in}}%
\pgfpathlineto{\pgfqpoint{5.057021in}{0.830616in}}%
\pgfpathlineto{\pgfqpoint{5.057130in}{0.831166in}}%
\pgfpathlineto{\pgfqpoint{5.058539in}{0.833496in}}%
\pgfpathlineto{\pgfqpoint{5.057163in}{0.831101in}}%
\pgfpathlineto{\pgfqpoint{5.058790in}{0.833012in}}%
\pgfpathlineto{\pgfqpoint{5.060279in}{0.830341in}}%
\pgfpathlineto{\pgfqpoint{5.058888in}{0.833536in}}%
\pgfpathlineto{\pgfqpoint{5.060572in}{0.831088in}}%
\pgfpathlineto{\pgfqpoint{5.060973in}{0.831899in}}%
\pgfpathlineto{\pgfqpoint{5.061926in}{0.829543in}}%
\pgfpathlineto{\pgfqpoint{5.062077in}{0.830603in}}%
\pgfpathlineto{\pgfqpoint{5.063059in}{0.828509in}}%
\pgfpathlineto{\pgfqpoint{5.063629in}{0.830394in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{5.065122in}{0.829490in}}%
\pgfpathlineto{\pgfqpoint{5.065144in}{0.829870in}}%
\pgfpathlineto{\pgfqpoint{5.066503in}{0.829451in}}%
\pgfpathlineto{\pgfqpoint{5.065690in}{0.830917in}}%
\pgfpathlineto{\pgfqpoint{5.066695in}{0.829765in}}%
\pgfpathlineto{\pgfqpoint{5.067047in}{0.830145in}}%
\pgfpathlineto{\pgfqpoint{5.068016in}{0.828116in}}%
\pgfpathlineto{\pgfqpoint{5.068134in}{0.828587in}}%
\pgfpathlineto{\pgfqpoint{5.068930in}{0.825930in}}%
\pgfpathlineto{\pgfqpoint{5.068219in}{0.828600in}}%
\pgfpathlineto{\pgfqpoint{5.069694in}{0.828142in}}%
\pgfpathlineto{\pgfqpoint{5.071143in}{0.831716in}}%
\pgfpathlineto{\pgfqpoint{5.071459in}{0.831192in}}%
\pgfpathlineto{\pgfqpoint{5.071618in}{0.830315in}}%
\pgfpathlineto{\pgfqpoint{5.072260in}{0.832161in}}%
\pgfpathlineto{\pgfqpoint{5.073007in}{0.830852in}}%
\pgfpathlineto{\pgfqpoint{5.073961in}{0.831336in}}%
\pgfpathlineto{\pgfqpoint{5.074485in}{0.829962in}}%
\pgfpathlineto{\pgfqpoint{5.075655in}{0.831886in}}%
\pgfpathlineto{\pgfqpoint{5.076146in}{0.830642in}}%
\pgfpathlineto{\pgfqpoint{5.077986in}{0.830040in}}%
\pgfpathlineto{\pgfqpoint{5.076385in}{0.830970in}}%
\pgfpathlineto{\pgfqpoint{5.078172in}{0.830525in}}%
\pgfpathlineto{\pgfqpoint{5.078877in}{0.831650in}}%
\pgfpathlineto{\pgfqpoint{5.078214in}{0.830289in}}%
\pgfpathlineto{\pgfqpoint{5.079724in}{0.831061in}}%
\pgfpathlineto{\pgfqpoint{5.079817in}{0.830263in}}%
\pgfpathlineto{\pgfqpoint{5.080962in}{0.833117in}}%
\pgfpathlineto{\pgfqpoint{5.081188in}{0.832632in}}%
\pgfpathlineto{\pgfqpoint{5.081702in}{0.834125in}}%
\pgfpathlineto{\pgfqpoint{5.083301in}{0.835421in}}%
\pgfpathlineto{\pgfqpoint{5.082626in}{0.832868in}}%
\pgfpathlineto{\pgfqpoint{5.083342in}{0.835198in}}%
\pgfpathlineto{\pgfqpoint{5.083803in}{0.834648in}}%
\pgfpathlineto{\pgfqpoint{5.084160in}{0.836075in}}%
\pgfpathlineto{\pgfqpoint{5.084945in}{0.834845in}}%
\pgfpathlineto{\pgfqpoint{5.086664in}{0.836795in}}%
\pgfpathlineto{\pgfqpoint{5.085505in}{0.834269in}}%
\pgfpathlineto{\pgfqpoint{5.086684in}{0.836625in}}%
\pgfpathlineto{\pgfqpoint{5.087201in}{0.835499in}}%
\pgfpathlineto{\pgfqpoint{5.088122in}{0.838392in}}%
\pgfpathlineto{\pgfqpoint{5.088162in}{0.838104in}}%
\pgfpathlineto{\pgfqpoint{5.089534in}{0.840107in}}%
\pgfpathlineto{\pgfqpoint{5.088374in}{0.836848in}}%
\pgfpathlineto{\pgfqpoint{5.089816in}{0.838877in}}%
\pgfpathlineto{\pgfqpoint{5.090168in}{0.839296in}}%
\pgfpathlineto{\pgfqpoint{5.090951in}{0.837620in}}%
\pgfpathlineto{\pgfqpoint{5.090971in}{0.837672in}}%
\pgfpathlineto{\pgfqpoint{5.090981in}{0.837594in}}%
\pgfpathlineto{\pgfqpoint{5.092053in}{0.840998in}}%
\pgfpathlineto{\pgfqpoint{5.092083in}{0.840696in}}%
\pgfpathlineto{\pgfqpoint{5.092573in}{0.842398in}}%
\pgfpathlineto{\pgfqpoint{5.092853in}{0.840566in}}%
\pgfpathlineto{\pgfqpoint{5.093641in}{0.841338in}}%
\pgfpathlineto{\pgfqpoint{5.094229in}{0.843721in}}%
\pgfpathlineto{\pgfqpoint{5.093781in}{0.841155in}}%
\pgfpathlineto{\pgfqpoint{5.095341in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{5.095788in}{0.841574in}}%
\pgfpathlineto{\pgfqpoint{5.096639in}{0.843982in}}%
\pgfpathlineto{\pgfqpoint{5.096827in}{0.843446in}}%
\pgfpathlineto{\pgfqpoint{5.098070in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{5.097666in}{0.844414in}}%
\pgfpathlineto{\pgfqpoint{5.098198in}{0.844009in}}%
\pgfpathlineto{\pgfqpoint{5.098434in}{0.844624in}}%
\pgfpathlineto{\pgfqpoint{5.099506in}{0.842726in}}%
\pgfpathlineto{\pgfqpoint{5.099712in}{0.843537in}}%
\pgfpathlineto{\pgfqpoint{5.100770in}{0.843223in}}%
\pgfpathlineto{\pgfqpoint{5.100134in}{0.844506in}}%
\pgfpathlineto{\pgfqpoint{5.101083in}{0.844257in}}%
\pgfpathlineto{\pgfqpoint{5.101210in}{0.844768in}}%
\pgfpathlineto{\pgfqpoint{5.102323in}{0.842516in}}%
\pgfpathlineto{\pgfqpoint{5.102401in}{0.842673in}}%
\pgfpathlineto{\pgfqpoint{5.102985in}{0.841390in}}%
\pgfpathlineto{\pgfqpoint{5.103471in}{0.843433in}}%
\pgfpathlineto{\pgfqpoint{5.103908in}{0.843328in}}%
\pgfpathlineto{\pgfqpoint{5.104529in}{0.842464in}}%
\pgfpathlineto{\pgfqpoint{5.105216in}{0.844126in}}%
\pgfpathlineto{\pgfqpoint{5.106742in}{0.846299in}}%
\pgfpathlineto{\pgfqpoint{5.106096in}{0.843590in}}%
\pgfpathlineto{\pgfqpoint{5.106867in}{0.846129in}}%
\pgfpathlineto{\pgfqpoint{5.108156in}{0.844938in}}%
\pgfpathlineto{\pgfqpoint{5.107752in}{0.847373in}}%
\pgfpathlineto{\pgfqpoint{5.108425in}{0.845658in}}%
\pgfpathlineto{\pgfqpoint{5.110968in}{0.843577in}}%
\pgfpathlineto{\pgfqpoint{5.109268in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{5.111121in}{0.844467in}}%
\pgfpathlineto{\pgfqpoint{5.112662in}{0.846548in}}%
\pgfpathlineto{\pgfqpoint{5.111311in}{0.844022in}}%
\pgfpathlineto{\pgfqpoint{5.112804in}{0.846299in}}%
\pgfpathlineto{\pgfqpoint{5.112908in}{0.846011in}}%
\pgfpathlineto{\pgfqpoint{5.113259in}{0.847648in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.847229in}}%
\pgfpathlineto{\pgfqpoint{5.114489in}{0.848211in}}%
\pgfpathlineto{\pgfqpoint{5.114838in}{0.846862in}}%
\pgfpathlineto{\pgfqpoint{5.115791in}{0.847910in}}%
\pgfpathlineto{\pgfqpoint{5.117041in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{5.116054in}{0.848630in}}%
\pgfpathlineto{\pgfqpoint{5.117407in}{0.847700in}}%
\pgfpathlineto{\pgfqpoint{5.118820in}{0.848420in}}%
\pgfpathlineto{\pgfqpoint{5.117931in}{0.846784in}}%
\pgfpathlineto{\pgfqpoint{5.118951in}{0.848093in}}%
\pgfpathlineto{\pgfqpoint{5.119781in}{0.846731in}}%
\pgfpathlineto{\pgfqpoint{5.119259in}{0.848734in}}%
\pgfpathlineto{\pgfqpoint{5.120470in}{0.848734in}}%
\pgfpathlineto{\pgfqpoint{5.121334in}{0.847897in}}%
\pgfpathlineto{\pgfqpoint{5.121687in}{0.850122in}}%
\pgfpathlineto{\pgfqpoint{5.121993in}{0.848761in}}%
\pgfpathlineto{\pgfqpoint{5.122687in}{0.851916in}}%
\pgfpathlineto{\pgfqpoint{5.123667in}{0.851693in}}%
\pgfpathlineto{\pgfqpoint{5.123962in}{0.852138in}}%
\pgfpathlineto{\pgfqpoint{5.124616in}{0.850423in}}%
\pgfpathlineto{\pgfqpoint{5.126077in}{0.846889in}}%
\pgfpathlineto{\pgfqpoint{5.126499in}{0.848512in}}%
\pgfpathlineto{\pgfqpoint{5.128007in}{0.849638in}}%
\pgfpathlineto{\pgfqpoint{5.126718in}{0.848106in}}%
\pgfpathlineto{\pgfqpoint{5.128108in}{0.849546in}}%
\pgfpathlineto{\pgfqpoint{5.128135in}{0.849350in}}%
\pgfpathlineto{\pgfqpoint{5.129074in}{0.852125in}}%
\pgfpathlineto{\pgfqpoint{5.129528in}{0.851693in}}%
\pgfpathlineto{\pgfqpoint{5.130273in}{0.852086in}}%
\pgfpathlineto{\pgfqpoint{5.129883in}{0.850672in}}%
\pgfpathlineto{\pgfqpoint{5.131052in}{0.851484in}}%
\pgfpathlineto{\pgfqpoint{5.131288in}{0.851484in}}%
\pgfpathlineto{\pgfqpoint{5.131188in}{0.852570in}}%
\pgfpathlineto{\pgfqpoint{5.132038in}{0.852609in}}%
\pgfpathlineto{\pgfqpoint{5.132354in}{0.853591in}}%
\pgfpathlineto{\pgfqpoint{5.133544in}{0.851575in}}%
\pgfpathlineto{\pgfqpoint{5.134119in}{0.849913in}}%
\pgfpathlineto{\pgfqpoint{5.135079in}{0.851758in}}%
\pgfpathlineto{\pgfqpoint{5.136180in}{0.850292in}}%
\pgfpathlineto{\pgfqpoint{5.135258in}{0.852033in}}%
\pgfpathlineto{\pgfqpoint{5.136662in}{0.850855in}}%
\pgfpathlineto{\pgfqpoint{5.137670in}{0.851470in}}%
\pgfpathlineto{\pgfqpoint{5.137206in}{0.849821in}}%
\pgfpathlineto{\pgfqpoint{5.138186in}{0.850541in}}%
\pgfpathlineto{\pgfqpoint{5.140039in}{0.852544in}}%
\pgfpathlineto{\pgfqpoint{5.140137in}{0.852269in}}%
\pgfpathlineto{\pgfqpoint{5.141673in}{0.849376in}}%
\pgfpathlineto{\pgfqpoint{5.141779in}{0.850541in}}%
\pgfpathlineto{\pgfqpoint{5.142536in}{0.848211in}}%
\pgfpathlineto{\pgfqpoint{5.141849in}{0.850934in}}%
\pgfpathlineto{\pgfqpoint{5.143467in}{0.848761in}}%
\pgfpathlineto{\pgfqpoint{5.143844in}{0.850161in}}%
\pgfpathlineto{\pgfqpoint{5.144780in}{0.848041in}}%
\pgfpathlineto{\pgfqpoint{5.144981in}{0.848198in}}%
\pgfpathlineto{\pgfqpoint{5.144990in}{0.848001in}}%
\pgfpathlineto{\pgfqpoint{5.146333in}{0.850135in}}%
\pgfpathlineto{\pgfqpoint{5.146438in}{0.850070in}}%
\pgfpathlineto{\pgfqpoint{5.147733in}{0.850122in}}%
\pgfpathlineto{\pgfqpoint{5.146646in}{0.848970in}}%
\pgfpathlineto{\pgfqpoint{5.147819in}{0.849598in}}%
\pgfpathlineto{\pgfqpoint{5.149464in}{0.845894in}}%
\pgfpathlineto{\pgfqpoint{5.149939in}{0.847530in}}%
\pgfpathlineto{\pgfqpoint{5.150844in}{0.845017in}}%
\pgfpathlineto{\pgfqpoint{5.150947in}{0.845278in}}%
\pgfpathlineto{\pgfqpoint{5.152587in}{0.840487in}}%
\pgfpathlineto{\pgfqpoint{5.152664in}{0.841063in}}%
\pgfpathlineto{\pgfqpoint{5.153563in}{0.844362in}}%
\pgfpathlineto{\pgfqpoint{5.154212in}{0.841351in}}%
\pgfpathlineto{\pgfqpoint{5.154229in}{0.841142in}}%
\pgfpathlineto{\pgfqpoint{5.155158in}{0.843289in}}%
\pgfpathlineto{\pgfqpoint{5.155702in}{0.842490in}}%
\pgfpathlineto{\pgfqpoint{5.157966in}{0.838798in}}%
\pgfpathlineto{\pgfqpoint{5.155753in}{0.842726in}}%
\pgfpathlineto{\pgfqpoint{5.158304in}{0.839387in}}%
\pgfpathlineto{\pgfqpoint{5.159299in}{0.842647in}}%
\pgfpathlineto{\pgfqpoint{5.160006in}{0.840592in}}%
\pgfpathlineto{\pgfqpoint{5.160174in}{0.839112in}}%
\pgfpathlineto{\pgfqpoint{5.161307in}{0.841364in}}%
\pgfpathlineto{\pgfqpoint{5.161500in}{0.841024in}}%
\pgfpathlineto{\pgfqpoint{5.162904in}{0.841587in}}%
\pgfpathlineto{\pgfqpoint{5.162228in}{0.839086in}}%
\pgfpathlineto{\pgfqpoint{5.163021in}{0.840906in}}%
\pgfpathlineto{\pgfqpoint{5.164112in}{0.836468in}}%
\pgfpathlineto{\pgfqpoint{5.164686in}{0.838170in}}%
\pgfpathlineto{\pgfqpoint{5.164794in}{0.837332in}}%
\pgfpathlineto{\pgfqpoint{5.166634in}{0.842595in}}%
\pgfpathlineto{\pgfqpoint{5.167657in}{0.840448in}}%
\pgfpathlineto{\pgfqpoint{5.167121in}{0.843577in}}%
\pgfpathlineto{\pgfqpoint{5.168251in}{0.842084in}}%
\pgfpathlineto{\pgfqpoint{5.170647in}{0.845566in}}%
\pgfpathlineto{\pgfqpoint{5.168399in}{0.841613in}}%
\pgfpathlineto{\pgfqpoint{5.171293in}{0.844100in}}%
\pgfpathlineto{\pgfqpoint{5.172915in}{0.842568in}}%
\pgfpathlineto{\pgfqpoint{5.172500in}{0.844676in}}%
\pgfpathlineto{\pgfqpoint{5.172923in}{0.842582in}}%
\pgfpathlineto{\pgfqpoint{5.173752in}{0.841312in}}%
\pgfpathlineto{\pgfqpoint{5.173996in}{0.842909in}}%
\pgfpathlineto{\pgfqpoint{5.174514in}{0.842215in}}%
\pgfpathlineto{\pgfqpoint{5.176083in}{0.844100in}}%
\pgfpathlineto{\pgfqpoint{5.174636in}{0.841665in}}%
\pgfpathlineto{\pgfqpoint{5.176196in}{0.843563in}}%
\pgfpathlineto{\pgfqpoint{5.177693in}{0.841534in}}%
\pgfpathlineto{\pgfqpoint{5.176478in}{0.844061in}}%
\pgfpathlineto{\pgfqpoint{5.177782in}{0.842595in}}%
\pgfpathlineto{\pgfqpoint{5.179353in}{0.846483in}}%
\pgfpathlineto{\pgfqpoint{5.178055in}{0.842136in}}%
\pgfpathlineto{\pgfqpoint{5.179473in}{0.846430in}}%
\pgfpathlineto{\pgfqpoint{5.179673in}{0.845409in}}%
\pgfpathlineto{\pgfqpoint{5.180687in}{0.849978in}}%
\pgfpathlineto{\pgfqpoint{5.180942in}{0.848551in}}%
\pgfpathlineto{\pgfqpoint{5.180966in}{0.848394in}}%
\pgfpathlineto{\pgfqpoint{5.182279in}{0.850122in}}%
\pgfpathlineto{\pgfqpoint{5.182430in}{0.849337in}}%
\pgfpathlineto{\pgfqpoint{5.182501in}{0.849795in}}%
\pgfpathlineto{\pgfqpoint{5.183223in}{0.848420in}}%
\pgfpathlineto{\pgfqpoint{5.183912in}{0.848407in}}%
\pgfpathlineto{\pgfqpoint{5.184670in}{0.847530in}}%
\pgfpathlineto{\pgfqpoint{5.184204in}{0.849206in}}%
\pgfpathlineto{\pgfqpoint{5.185459in}{0.848355in}}%
\pgfpathlineto{\pgfqpoint{5.185467in}{0.848420in}}%
\pgfpathlineto{\pgfqpoint{5.186214in}{0.844022in}}%
\pgfpathlineto{\pgfqpoint{5.186544in}{0.844545in}}%
\pgfpathlineto{\pgfqpoint{5.187674in}{0.843223in}}%
\pgfpathlineto{\pgfqpoint{5.187964in}{0.845514in}}%
\pgfpathlineto{\pgfqpoint{5.187979in}{0.845501in}}%
\pgfpathlineto{\pgfqpoint{5.188613in}{0.846810in}}%
\pgfpathlineto{\pgfqpoint{5.188011in}{0.845435in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.846797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856944in}{1.876308in}}%
\pgfpathlineto{\pgfqpoint{2.204789in}{1.876308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.235344in}{1.876308in}}{\pgfqpoint{2.235344in}{1.906863in}}%
\pgfpathlineto{\pgfqpoint{2.235344in}{3.413056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.235344in}{3.443611in}}{\pgfqpoint{2.204789in}{3.443611in}}%
\pgfpathlineto{\pgfqpoint{0.856944in}{3.443611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{3.443611in}}{\pgfqpoint{0.826389in}{3.413056in}}%
\pgfpathlineto{\pgfqpoint{0.826389in}{1.906863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{1.876308in}}{\pgfqpoint{0.856944in}{1.876308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{3.329028in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{3.329028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=3.275556in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont KL-UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{3.116123in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{3.116123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=3.062650in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont KL-UCB++}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.903218in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.903218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.849745in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.690312in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.690312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.636840in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UCB\(\displaystyle \dagger\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.477407in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.477407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.423935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UCBV-Tune}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.257384in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.257384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.203912in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UCB-DT(\(\displaystyle \mu\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.028912in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.028912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=1.975440in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UCB-DT(\(\displaystyle kl\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/pgf/regret_20arm_bernoulli.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.860981in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.860981in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860981in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.760597in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.760597in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760597in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.660214in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.660214in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.660214in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.559831in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.559831in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559831in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.177315in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont n (log scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.637291in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.637291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542014in, y=0.584484in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.095108in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.095108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=1.042301in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.552925in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.552925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=1.500118in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.010742in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.010742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=1.957935in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.468559in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.468559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=2.415752in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.926375in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.926375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313889in, y=2.873569in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.384192in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.384192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313889in, y=3.331386in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258333in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle R(n)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.638312in}}%
\pgfpathlineto{\pgfqpoint{1.590169in}{0.642238in}}%
\pgfpathlineto{\pgfqpoint{1.860981in}{0.647095in}}%
\pgfpathlineto{\pgfqpoint{2.068296in}{0.653853in}}%
\pgfpathlineto{\pgfqpoint{2.372144in}{0.665905in}}%
\pgfpathlineto{\pgfqpoint{2.632251in}{0.675443in}}%
\pgfpathlineto{\pgfqpoint{2.744648in}{0.683924in}}%
\pgfpathlineto{\pgfqpoint{2.872016in}{0.699575in}}%
\pgfpathlineto{\pgfqpoint{3.007234in}{0.717626in}}%
\pgfpathlineto{\pgfqpoint{3.255592in}{0.749074in}}%
\pgfpathlineto{\pgfqpoint{3.319418in}{0.759510in}}%
\pgfpathlineto{\pgfqpoint{3.418747in}{0.779326in}}%
\pgfpathlineto{\pgfqpoint{3.446041in}{0.784926in}}%
\pgfpathlineto{\pgfqpoint{3.641816in}{0.819241in}}%
\pgfpathlineto{\pgfqpoint{3.653118in}{0.820974in}}%
\pgfpathlineto{\pgfqpoint{3.731121in}{0.833802in}}%
\pgfpathlineto{\pgfqpoint{3.746457in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{3.812592in}{0.845584in}}%
\pgfpathlineto{\pgfqpoint{3.821225in}{0.846724in}}%
\pgfpathlineto{\pgfqpoint{3.835452in}{0.848940in}}%
\pgfpathlineto{\pgfqpoint{3.854681in}{0.852357in}}%
\pgfpathlineto{\pgfqpoint{3.860808in}{0.853344in}}%
\pgfpathlineto{\pgfqpoint{3.873460in}{0.855354in}}%
\pgfpathlineto{\pgfqpoint{3.998661in}{0.880987in}}%
\pgfpathlineto{\pgfqpoint{4.004045in}{0.882136in}}%
\pgfpathlineto{\pgfqpoint{4.028388in}{0.888511in}}%
\pgfpathlineto{\pgfqpoint{4.050153in}{0.894097in}}%
\pgfpathlineto{\pgfqpoint{4.093457in}{0.903892in}}%
\pgfpathlineto{\pgfqpoint{4.099469in}{0.905274in}}%
\pgfpathlineto{\pgfqpoint{4.114045in}{0.908161in}}%
\pgfpathlineto{\pgfqpoint{4.121434in}{0.909285in}}%
\pgfpathlineto{\pgfqpoint{4.139031in}{0.912070in}}%
\pgfpathlineto{\pgfqpoint{4.169791in}{0.916678in}}%
\pgfpathlineto{\pgfqpoint{4.186702in}{0.919473in}}%
\pgfpathlineto{\pgfqpoint{4.258307in}{0.930708in}}%
\pgfpathlineto{\pgfqpoint{4.263596in}{0.931329in}}%
\pgfpathlineto{\pgfqpoint{4.270457in}{0.932823in}}%
\pgfpathlineto{\pgfqpoint{4.274046in}{0.933492in}}%
\pgfpathlineto{\pgfqpoint{4.295682in}{0.936241in}}%
\pgfpathlineto{\pgfqpoint{4.298895in}{0.937127in}}%
\pgfpathlineto{\pgfqpoint{4.314649in}{0.939615in}}%
\pgfpathlineto{\pgfqpoint{4.317638in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{4.323548in}{0.940876in}}%
\pgfpathlineto{\pgfqpoint{4.327109in}{0.941261in}}%
\pgfpathlineto{\pgfqpoint{4.489332in}{0.965907in}}%
\pgfpathlineto{\pgfqpoint{4.493382in}{0.966287in}}%
\pgfpathlineto{\pgfqpoint{4.496427in}{0.966519in}}%
\pgfpathlineto{\pgfqpoint{4.500996in}{0.967105in}}%
\pgfpathlineto{\pgfqpoint{4.503711in}{0.967398in}}%
\pgfpathlineto{\pgfqpoint{4.505781in}{0.967725in}}%
\pgfpathlineto{\pgfqpoint{4.509265in}{0.968400in}}%
\pgfpathlineto{\pgfqpoint{4.512894in}{0.968863in}}%
\pgfpathlineto{\pgfqpoint{4.515704in}{0.969417in}}%
\pgfpathlineto{\pgfqpoint{4.517885in}{0.969696in}}%
\pgfpathlineto{\pgfqpoint{4.554402in}{0.975071in}}%
\pgfpathlineto{\pgfqpoint{4.558226in}{0.976043in}}%
\pgfpathlineto{\pgfqpoint{4.561118in}{0.976380in}}%
\pgfpathlineto{\pgfqpoint{4.569936in}{0.977866in}}%
\pgfpathlineto{\pgfqpoint{4.575305in}{0.978772in}}%
\pgfpathlineto{\pgfqpoint{4.594145in}{0.982615in}}%
\pgfpathlineto{\pgfqpoint{4.597920in}{0.983581in}}%
\pgfpathlineto{\pgfqpoint{4.602255in}{0.984280in}}%
\pgfpathlineto{\pgfqpoint{4.605640in}{0.985138in}}%
\pgfpathlineto{\pgfqpoint{4.611777in}{0.986283in}}%
\pgfpathlineto{\pgfqpoint{4.616976in}{0.986804in}}%
\pgfpathlineto{\pgfqpoint{4.619901in}{0.987237in}}%
\pgfpathlineto{\pgfqpoint{4.622406in}{0.987473in}}%
\pgfpathlineto{\pgfqpoint{4.624895in}{0.987841in}}%
\pgfpathlineto{\pgfqpoint{4.630053in}{0.988327in}}%
\pgfpathlineto{\pgfqpoint{4.632915in}{0.988874in}}%
\pgfpathlineto{\pgfqpoint{4.636592in}{0.989208in}}%
\pgfpathlineto{\pgfqpoint{4.692489in}{0.999607in}}%
\pgfpathlineto{\pgfqpoint{4.694819in}{0.999683in}}%
\pgfpathlineto{\pgfqpoint{4.703002in}{1.001217in}}%
\pgfpathlineto{\pgfqpoint{4.705620in}{1.001949in}}%
\pgfpathlineto{\pgfqpoint{4.709501in}{1.002844in}}%
\pgfpathlineto{\pgfqpoint{4.711785in}{1.003432in}}%
\pgfpathlineto{\pgfqpoint{4.711812in}{1.003407in}}%
\pgfpathlineto{\pgfqpoint{4.715973in}{1.004419in}}%
\pgfpathlineto{\pgfqpoint{4.746041in}{1.011224in}}%
\pgfpathlineto{\pgfqpoint{4.748339in}{1.011707in}}%
\pgfpathlineto{\pgfqpoint{4.751365in}{1.012483in}}%
\pgfpathlineto{\pgfqpoint{4.754274in}{1.012754in}}%
\pgfpathlineto{\pgfqpoint{4.755933in}{1.013140in}}%
\pgfpathlineto{\pgfqpoint{4.756075in}{1.012987in}}%
\pgfpathlineto{\pgfqpoint{4.757632in}{1.013516in}}%
\pgfpathlineto{\pgfqpoint{4.759980in}{1.014221in}}%
\pgfpathlineto{\pgfqpoint{4.814999in}{1.023441in}}%
\pgfpathlineto{\pgfqpoint{4.816602in}{1.023480in}}%
\pgfpathlineto{\pgfqpoint{4.816642in}{1.023537in}}%
\pgfpathlineto{\pgfqpoint{4.828822in}{1.026076in}}%
\pgfpathlineto{\pgfqpoint{4.830447in}{1.026335in}}%
\pgfpathlineto{\pgfqpoint{4.832086in}{1.027099in}}%
\pgfpathlineto{\pgfqpoint{4.832105in}{1.027145in}}%
\pgfpathlineto{\pgfqpoint{4.835226in}{1.027511in}}%
\pgfpathlineto{\pgfqpoint{4.836691in}{1.027891in}}%
\pgfpathlineto{\pgfqpoint{4.835612in}{1.027832in}}%
\pgfpathlineto{\pgfqpoint{4.836729in}{1.027916in}}%
\pgfpathlineto{\pgfqpoint{4.847896in}{1.028122in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{1.028894in}}%
\pgfpathlineto{\pgfqpoint{4.855320in}{1.029244in}}%
\pgfpathlineto{\pgfqpoint{4.857241in}{1.029443in}}%
\pgfpathlineto{\pgfqpoint{4.858844in}{1.029752in}}%
\pgfpathlineto{\pgfqpoint{4.873049in}{1.033092in}}%
\pgfpathlineto{\pgfqpoint{4.878583in}{1.034246in}}%
\pgfpathlineto{\pgfqpoint{4.886266in}{1.035789in}}%
\pgfpathlineto{\pgfqpoint{4.891198in}{1.036725in}}%
\pgfpathlineto{\pgfqpoint{4.893151in}{1.036858in}}%
\pgfpathlineto{\pgfqpoint{4.904164in}{1.039740in}}%
\pgfpathlineto{\pgfqpoint{4.908061in}{1.040234in}}%
\pgfpathlineto{\pgfqpoint{4.909820in}{1.040733in}}%
\pgfpathlineto{\pgfqpoint{4.909852in}{1.040708in}}%
\pgfpathlineto{\pgfqpoint{4.911967in}{1.041225in}}%
\pgfpathlineto{\pgfqpoint{4.911983in}{1.041255in}}%
\pgfpathlineto{\pgfqpoint{4.913930in}{1.041367in}}%
\pgfpathlineto{\pgfqpoint{4.915678in}{1.042079in}}%
\pgfpathlineto{\pgfqpoint{4.915693in}{1.042111in}}%
\pgfpathlineto{\pgfqpoint{4.920674in}{1.043237in}}%
\pgfpathlineto{\pgfqpoint{4.920783in}{1.043308in}}%
\pgfpathlineto{\pgfqpoint{4.922269in}{1.043430in}}%
\pgfpathlineto{\pgfqpoint{4.931295in}{1.044968in}}%
\pgfpathlineto{\pgfqpoint{4.936291in}{1.045588in}}%
\pgfpathlineto{\pgfqpoint{4.936798in}{1.045556in}}%
\pgfpathlineto{\pgfqpoint{4.937749in}{1.046076in}}%
\pgfpathlineto{\pgfqpoint{4.939601in}{1.046431in}}%
\pgfpathlineto{\pgfqpoint{4.958950in}{1.050956in}}%
\pgfpathlineto{\pgfqpoint{4.960690in}{1.051370in}}%
\pgfpathlineto{\pgfqpoint{4.974300in}{1.054211in}}%
\pgfpathlineto{\pgfqpoint{4.975745in}{1.054284in}}%
\pgfpathlineto{\pgfqpoint{4.974814in}{1.054506in}}%
\pgfpathlineto{\pgfqpoint{4.975920in}{1.054371in}}%
\pgfpathlineto{\pgfqpoint{4.977841in}{1.054607in}}%
\pgfpathlineto{\pgfqpoint{4.976028in}{1.054243in}}%
\pgfpathlineto{\pgfqpoint{4.977881in}{1.054575in}}%
\pgfpathlineto{\pgfqpoint{4.979926in}{1.054829in}}%
\pgfpathlineto{\pgfqpoint{4.979993in}{1.054783in}}%
\pgfpathlineto{\pgfqpoint{4.982107in}{1.055374in}}%
\pgfpathlineto{\pgfqpoint{4.983734in}{1.055335in}}%
\pgfpathlineto{\pgfqpoint{4.983813in}{1.055463in}}%
\pgfpathlineto{\pgfqpoint{4.985709in}{1.055905in}}%
\pgfpathlineto{\pgfqpoint{4.985749in}{1.055866in}}%
\pgfpathlineto{\pgfqpoint{4.987361in}{1.055777in}}%
\pgfpathlineto{\pgfqpoint{4.987374in}{1.055795in}}%
\pgfpathlineto{\pgfqpoint{4.990020in}{1.056166in}}%
\pgfpathlineto{\pgfqpoint{4.990046in}{1.056095in}}%
\pgfpathlineto{\pgfqpoint{4.991537in}{1.056260in}}%
\pgfpathlineto{\pgfqpoint{4.990228in}{1.056260in}}%
\pgfpathlineto{\pgfqpoint{4.991576in}{1.056342in}}%
\pgfpathlineto{\pgfqpoint{4.994412in}{1.057111in}}%
\pgfpathlineto{\pgfqpoint{4.996271in}{1.056901in}}%
\pgfpathlineto{\pgfqpoint{4.995067in}{1.057549in}}%
\pgfpathlineto{\pgfqpoint{4.996283in}{1.056915in}}%
\pgfpathlineto{\pgfqpoint{4.998768in}{1.057553in}}%
\pgfpathlineto{\pgfqpoint{4.996309in}{1.056876in}}%
\pgfpathlineto{\pgfqpoint{4.998857in}{1.057446in}}%
\pgfpathlineto{\pgfqpoint{5.000543in}{1.057475in}}%
\pgfpathlineto{\pgfqpoint{4.998921in}{1.057491in}}%
\pgfpathlineto{\pgfqpoint{5.000619in}{1.057583in}}%
\pgfpathlineto{\pgfqpoint{5.002963in}{1.058272in}}%
\pgfpathlineto{\pgfqpoint{5.004944in}{1.058499in}}%
\pgfpathlineto{\pgfqpoint{5.004957in}{1.058521in}}%
\pgfpathlineto{\pgfqpoint{5.007884in}{1.059158in}}%
\pgfpathlineto{\pgfqpoint{5.007896in}{1.059121in}}%
\pgfpathlineto{\pgfqpoint{5.009432in}{1.059320in}}%
\pgfpathlineto{\pgfqpoint{5.011011in}{1.059378in}}%
\pgfpathlineto{\pgfqpoint{5.011122in}{1.059272in}}%
\pgfpathlineto{\pgfqpoint{5.014224in}{1.059224in}}%
\pgfpathlineto{\pgfqpoint{5.014248in}{1.059295in}}%
\pgfpathlineto{\pgfqpoint{5.016148in}{1.059984in}}%
\pgfpathlineto{\pgfqpoint{5.014505in}{1.059146in}}%
\pgfpathlineto{\pgfqpoint{5.016185in}{1.059966in}}%
\pgfpathlineto{\pgfqpoint{5.017216in}{1.060028in}}%
\pgfpathlineto{\pgfqpoint{5.017688in}{1.060332in}}%
\pgfpathlineto{\pgfqpoint{5.019656in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{5.021794in}{1.061019in}}%
\pgfpathlineto{\pgfqpoint{5.021842in}{1.061161in}}%
\pgfpathlineto{\pgfqpoint{5.021914in}{1.061124in}}%
\pgfpathlineto{\pgfqpoint{5.023503in}{1.061348in}}%
\pgfpathlineto{\pgfqpoint{5.024551in}{1.061335in}}%
\pgfpathlineto{\pgfqpoint{5.023539in}{1.061371in}}%
\pgfpathlineto{\pgfqpoint{5.025097in}{1.061660in}}%
\pgfpathlineto{\pgfqpoint{5.032217in}{1.062786in}}%
\pgfpathlineto{\pgfqpoint{5.032555in}{1.062928in}}%
\pgfpathlineto{\pgfqpoint{5.033776in}{1.062969in}}%
\pgfpathlineto{\pgfqpoint{5.036416in}{1.063475in}}%
\pgfpathlineto{\pgfqpoint{5.036427in}{1.063448in}}%
\pgfpathlineto{\pgfqpoint{5.037890in}{1.063686in}}%
\pgfpathlineto{\pgfqpoint{5.037982in}{1.063759in}}%
\pgfpathlineto{\pgfqpoint{5.041003in}{1.064192in}}%
\pgfpathlineto{\pgfqpoint{5.042812in}{1.064913in}}%
\pgfpathlineto{\pgfqpoint{5.044872in}{1.065226in}}%
\pgfpathlineto{\pgfqpoint{5.046843in}{1.065787in}}%
\pgfpathlineto{\pgfqpoint{5.044917in}{1.065187in}}%
\pgfpathlineto{\pgfqpoint{5.046910in}{1.065741in}}%
\pgfpathlineto{\pgfqpoint{5.047000in}{1.065810in}}%
\pgfpathlineto{\pgfqpoint{5.048614in}{1.065590in}}%
\pgfpathlineto{\pgfqpoint{5.050621in}{1.066572in}}%
\pgfpathlineto{\pgfqpoint{5.050655in}{1.066513in}}%
\pgfpathlineto{\pgfqpoint{5.051910in}{1.067163in}}%
\pgfpathlineto{\pgfqpoint{5.052087in}{1.067019in}}%
\pgfpathlineto{\pgfqpoint{5.054143in}{1.067298in}}%
\pgfpathlineto{\pgfqpoint{5.054176in}{1.067170in}}%
\pgfpathlineto{\pgfqpoint{5.055958in}{1.067094in}}%
\pgfpathlineto{\pgfqpoint{5.059084in}{1.067252in}}%
\pgfpathlineto{\pgfqpoint{5.061028in}{1.066902in}}%
\pgfpathlineto{\pgfqpoint{5.061049in}{1.066943in}}%
\pgfpathlineto{\pgfqpoint{5.062703in}{1.066959in}}%
\pgfpathlineto{\pgfqpoint{5.061255in}{1.066813in}}%
\pgfpathlineto{\pgfqpoint{5.062725in}{1.066904in}}%
\pgfpathlineto{\pgfqpoint{5.064275in}{1.067447in}}%
\pgfpathlineto{\pgfqpoint{5.064296in}{1.067483in}}%
\pgfpathlineto{\pgfqpoint{5.066161in}{1.067701in}}%
\pgfpathlineto{\pgfqpoint{5.066193in}{1.067676in}}%
\pgfpathlineto{\pgfqpoint{5.067164in}{1.067524in}}%
\pgfpathlineto{\pgfqpoint{5.066407in}{1.067790in}}%
\pgfpathlineto{\pgfqpoint{5.067804in}{1.067813in}}%
\pgfpathlineto{\pgfqpoint{5.095133in}{1.069319in}}%
\pgfpathlineto{\pgfqpoint{5.095192in}{1.069285in}}%
\pgfpathlineto{\pgfqpoint{5.096767in}{1.069690in}}%
\pgfpathlineto{\pgfqpoint{5.098356in}{1.069921in}}%
\pgfpathlineto{\pgfqpoint{5.100143in}{1.070100in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{1.070258in}}%
\pgfpathlineto{\pgfqpoint{5.101679in}{1.070482in}}%
\pgfpathlineto{\pgfqpoint{5.103141in}{1.070367in}}%
\pgfpathlineto{\pgfqpoint{5.101962in}{1.070267in}}%
\pgfpathlineto{\pgfqpoint{5.103228in}{1.070287in}}%
\pgfpathlineto{\pgfqpoint{5.104694in}{1.070564in}}%
\pgfpathlineto{\pgfqpoint{5.103840in}{1.070576in}}%
\pgfpathlineto{\pgfqpoint{5.104742in}{1.070606in}}%
\pgfpathlineto{\pgfqpoint{5.114895in}{1.071427in}}%
\pgfpathlineto{\pgfqpoint{5.116797in}{1.071519in}}%
\pgfpathlineto{\pgfqpoint{5.117931in}{1.071661in}}%
\pgfpathlineto{\pgfqpoint{5.116872in}{1.071480in}}%
\pgfpathlineto{\pgfqpoint{5.118399in}{1.071459in}}%
\pgfpathlineto{\pgfqpoint{5.118455in}{1.071523in}}%
\pgfpathlineto{\pgfqpoint{5.121047in}{1.070988in}}%
\pgfpathlineto{\pgfqpoint{5.122687in}{1.071867in}}%
\pgfpathlineto{\pgfqpoint{5.122798in}{1.071782in}}%
\pgfpathlineto{\pgfqpoint{5.124321in}{1.071947in}}%
\pgfpathlineto{\pgfqpoint{5.123593in}{1.072245in}}%
\pgfpathlineto{\pgfqpoint{5.124349in}{1.072002in}}%
\pgfpathlineto{\pgfqpoint{5.127468in}{1.072405in}}%
\pgfpathlineto{\pgfqpoint{5.128235in}{1.072322in}}%
\pgfpathlineto{\pgfqpoint{5.127816in}{1.072595in}}%
\pgfpathlineto{\pgfqpoint{5.128973in}{1.072737in}}%
\pgfpathlineto{\pgfqpoint{5.130599in}{1.073263in}}%
\pgfpathlineto{\pgfqpoint{5.132255in}{1.073659in}}%
\pgfpathlineto{\pgfqpoint{5.132273in}{1.073650in}}%
\pgfpathlineto{\pgfqpoint{5.132381in}{1.073508in}}%
\pgfpathlineto{\pgfqpoint{5.133580in}{1.074367in}}%
\pgfpathlineto{\pgfqpoint{5.133724in}{1.074163in}}%
\pgfpathlineto{\pgfqpoint{5.136493in}{1.074389in}}%
\pgfpathlineto{\pgfqpoint{5.133813in}{1.074019in}}%
\pgfpathlineto{\pgfqpoint{5.136510in}{1.074353in}}%
\pgfpathlineto{\pgfqpoint{5.136573in}{1.074403in}}%
\pgfpathlineto{\pgfqpoint{5.138745in}{1.073945in}}%
\pgfpathlineto{\pgfqpoint{5.140225in}{1.074215in}}%
\pgfpathlineto{\pgfqpoint{5.140331in}{1.074071in}}%
\pgfpathlineto{\pgfqpoint{5.142096in}{1.074305in}}%
\pgfpathlineto{\pgfqpoint{5.142237in}{1.074513in}}%
\pgfpathlineto{\pgfqpoint{5.143817in}{1.074870in}}%
\pgfpathlineto{\pgfqpoint{5.143984in}{1.074820in}}%
\pgfpathlineto{\pgfqpoint{5.145191in}{1.075504in}}%
\pgfpathlineto{\pgfqpoint{5.145296in}{1.075305in}}%
\pgfpathlineto{\pgfqpoint{5.147064in}{1.075094in}}%
\pgfpathlineto{\pgfqpoint{5.148971in}{1.075761in}}%
\pgfpathlineto{\pgfqpoint{5.148980in}{1.075781in}}%
\pgfpathlineto{\pgfqpoint{5.149386in}{1.075834in}}%
\pgfpathlineto{\pgfqpoint{5.150025in}{1.075321in}}%
\pgfpathlineto{\pgfqpoint{5.150465in}{1.075344in}}%
\pgfpathlineto{\pgfqpoint{5.151892in}{1.075268in}}%
\pgfpathlineto{\pgfqpoint{5.152073in}{1.075401in}}%
\pgfpathlineto{\pgfqpoint{5.160795in}{1.076935in}}%
\pgfpathlineto{\pgfqpoint{5.162812in}{1.077191in}}%
\pgfpathlineto{\pgfqpoint{5.162837in}{1.077123in}}%
\pgfpathlineto{\pgfqpoint{5.164345in}{1.077184in}}%
\pgfpathlineto{\pgfqpoint{5.163004in}{1.077237in}}%
\pgfpathlineto{\pgfqpoint{5.164453in}{1.077265in}}%
\pgfpathlineto{\pgfqpoint{5.165914in}{1.078109in}}%
\pgfpathlineto{\pgfqpoint{5.164495in}{1.077251in}}%
\pgfpathlineto{\pgfqpoint{5.166228in}{1.077986in}}%
\pgfpathlineto{\pgfqpoint{5.167253in}{1.078219in}}%
\pgfpathlineto{\pgfqpoint{5.166386in}{1.078189in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.078576in}}%
\pgfpathlineto{\pgfqpoint{5.169566in}{1.079174in}}%
\pgfpathlineto{\pgfqpoint{5.169738in}{1.079061in}}%
\pgfpathlineto{\pgfqpoint{5.174263in}{1.079821in}}%
\pgfpathlineto{\pgfqpoint{5.177782in}{1.080346in}}%
\pgfpathlineto{\pgfqpoint{5.177790in}{1.080385in}}%
\pgfpathlineto{\pgfqpoint{5.179225in}{1.081151in}}%
\pgfpathlineto{\pgfqpoint{5.179473in}{1.081051in}}%
\pgfpathlineto{\pgfqpoint{5.181953in}{1.081371in}}%
\pgfpathlineto{\pgfqpoint{5.181961in}{1.081387in}}%
\pgfpathlineto{\pgfqpoint{5.183532in}{1.081676in}}%
\pgfpathlineto{\pgfqpoint{5.183627in}{1.081609in}}%
\pgfpathlineto{\pgfqpoint{5.185939in}{1.082088in}}%
\pgfpathlineto{\pgfqpoint{5.183651in}{1.081586in}}%
\pgfpathlineto{\pgfqpoint{5.185994in}{1.082001in}}%
\pgfpathlineto{\pgfqpoint{5.187086in}{1.081946in}}%
\pgfpathlineto{\pgfqpoint{5.186403in}{1.082214in}}%
\pgfpathlineto{\pgfqpoint{5.187525in}{1.082236in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.082738in}}%
\pgfpathlineto{\pgfqpoint{5.187698in}{1.082168in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.082738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.638259in}}%
\pgfpathlineto{\pgfqpoint{1.502987in}{0.641187in}}%
\pgfpathlineto{\pgfqpoint{1.819816in}{0.646118in}}%
\pgfpathlineto{\pgfqpoint{2.044610in}{0.652855in}}%
\pgfpathlineto{\pgfqpoint{2.489786in}{0.671895in}}%
\pgfpathlineto{\pgfqpoint{2.561019in}{0.678362in}}%
\pgfpathlineto{\pgfqpoint{2.678269in}{0.692463in}}%
\pgfpathlineto{\pgfqpoint{2.752704in}{0.699334in}}%
\pgfpathlineto{\pgfqpoint{2.869068in}{0.710702in}}%
\pgfpathlineto{\pgfqpoint{2.913768in}{0.718350in}}%
\pgfpathlineto{\pgfqpoint{3.243294in}{0.786134in}}%
\pgfpathlineto{\pgfqpoint{3.272816in}{0.792866in}}%
\pgfpathlineto{\pgfqpoint{3.303196in}{0.800056in}}%
\pgfpathlineto{\pgfqpoint{3.352556in}{0.811706in}}%
\pgfpathlineto{\pgfqpoint{3.418021in}{0.827065in}}%
\pgfpathlineto{\pgfqpoint{3.513538in}{0.848100in}}%
\pgfpathlineto{\pgfqpoint{3.643450in}{0.874779in}}%
\pgfpathlineto{\pgfqpoint{3.659823in}{0.878341in}}%
\pgfpathlineto{\pgfqpoint{3.687013in}{0.883848in}}%
\pgfpathlineto{\pgfqpoint{3.706232in}{0.887815in}}%
\pgfpathlineto{\pgfqpoint{3.736301in}{0.893131in}}%
\pgfpathlineto{\pgfqpoint{3.771633in}{0.900705in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{0.902271in}}%
\pgfpathlineto{\pgfqpoint{3.872554in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{3.881082in}{0.921611in}}%
\pgfpathlineto{\pgfqpoint{3.891594in}{0.923720in}}%
\pgfpathlineto{\pgfqpoint{3.901410in}{0.925345in}}%
\pgfpathlineto{\pgfqpoint{3.994864in}{0.941119in}}%
\pgfpathlineto{\pgfqpoint{4.028236in}{0.946029in}}%
\pgfpathlineto{\pgfqpoint{4.035480in}{0.947027in}}%
\pgfpathlineto{\pgfqpoint{4.095899in}{0.956902in}}%
\pgfpathlineto{\pgfqpoint{4.102629in}{0.958015in}}%
\pgfpathlineto{\pgfqpoint{4.144498in}{0.964820in}}%
\pgfpathlineto{\pgfqpoint{4.147765in}{0.965248in}}%
\pgfpathlineto{\pgfqpoint{4.153334in}{0.965978in}}%
\pgfpathlineto{\pgfqpoint{4.163485in}{0.966862in}}%
\pgfpathlineto{\pgfqpoint{4.169579in}{0.967359in}}%
\pgfpathlineto{\pgfqpoint{4.174324in}{0.967693in}}%
\pgfpathlineto{\pgfqpoint{4.211294in}{0.969391in}}%
\pgfpathlineto{\pgfqpoint{4.219595in}{0.969941in}}%
\pgfpathlineto{\pgfqpoint{4.285881in}{0.971655in}}%
\pgfpathlineto{\pgfqpoint{4.291279in}{0.971685in}}%
\pgfpathlineto{\pgfqpoint{4.311638in}{0.971937in}}%
\pgfpathlineto{\pgfqpoint{4.316548in}{0.972248in}}%
\pgfpathlineto{\pgfqpoint{4.319666in}{0.972349in}}%
\pgfpathlineto{\pgfqpoint{4.326754in}{0.972356in}}%
\pgfpathlineto{\pgfqpoint{4.386260in}{0.972738in}}%
\pgfpathlineto{\pgfqpoint{4.390140in}{0.973045in}}%
\pgfpathlineto{\pgfqpoint{4.441185in}{0.973448in}}%
\pgfpathlineto{\pgfqpoint{4.446025in}{0.973580in}}%
\pgfpathlineto{\pgfqpoint{4.451528in}{0.973468in}}%
\pgfpathlineto{\pgfqpoint{4.453738in}{0.973686in}}%
\pgfpathlineto{\pgfqpoint{4.463508in}{0.974288in}}%
\pgfpathlineto{\pgfqpoint{4.465950in}{0.974608in}}%
\pgfpathlineto{\pgfqpoint{4.488676in}{0.975105in}}%
\pgfpathlineto{\pgfqpoint{4.496473in}{0.975441in}}%
\pgfpathlineto{\pgfqpoint{4.500587in}{0.976000in}}%
\pgfpathlineto{\pgfqpoint{4.503260in}{0.975741in}}%
\pgfpathlineto{\pgfqpoint{4.518971in}{0.975696in}}%
\pgfpathlineto{\pgfqpoint{4.625754in}{0.974182in}}%
\pgfpathlineto{\pgfqpoint{4.627696in}{0.974288in}}%
\pgfpathlineto{\pgfqpoint{4.631162in}{0.974073in}}%
\pgfpathlineto{\pgfqpoint{4.634952in}{0.974599in}}%
\pgfpathlineto{\pgfqpoint{4.636977in}{0.974640in}}%
\pgfpathlineto{\pgfqpoint{4.664733in}{0.975126in}}%
\pgfpathlineto{\pgfqpoint{4.666640in}{0.974926in}}%
\pgfpathlineto{\pgfqpoint{4.679649in}{0.975382in}}%
\pgfpathlineto{\pgfqpoint{4.685329in}{0.975180in}}%
\pgfpathlineto{\pgfqpoint{4.691514in}{0.975103in}}%
\pgfpathlineto{\pgfqpoint{4.693461in}{0.975066in}}%
\pgfpathlineto{\pgfqpoint{4.706507in}{0.975517in}}%
\pgfpathlineto{\pgfqpoint{4.708381in}{0.975419in}}%
\pgfpathlineto{\pgfqpoint{4.708408in}{0.975393in}}%
\pgfpathlineto{\pgfqpoint{4.710140in}{0.975629in}}%
\pgfpathlineto{\pgfqpoint{4.710193in}{0.975680in}}%
\pgfpathlineto{\pgfqpoint{4.712182in}{0.975769in}}%
\pgfpathlineto{\pgfqpoint{4.714082in}{0.975860in}}%
\pgfpathlineto{\pgfqpoint{4.718116in}{0.975641in}}%
\pgfpathlineto{\pgfqpoint{4.721230in}{0.975494in}}%
\pgfpathlineto{\pgfqpoint{4.723575in}{0.975734in}}%
\pgfpathlineto{\pgfqpoint{4.727410in}{0.975682in}}%
\pgfpathlineto{\pgfqpoint{4.729668in}{0.976055in}}%
\pgfpathlineto{\pgfqpoint{4.731737in}{0.975677in}}%
\pgfpathlineto{\pgfqpoint{4.735368in}{0.975142in}}%
\pgfpathlineto{\pgfqpoint{4.737010in}{0.975155in}}%
\pgfpathlineto{\pgfqpoint{4.737035in}{0.975132in}}%
\pgfpathlineto{\pgfqpoint{4.739238in}{0.975327in}}%
\pgfpathlineto{\pgfqpoint{4.741036in}{0.975460in}}%
\pgfpathlineto{\pgfqpoint{4.745021in}{0.975261in}}%
\pgfpathlineto{\pgfqpoint{4.746574in}{0.975334in}}%
\pgfpathlineto{\pgfqpoint{4.746719in}{0.975233in}}%
\pgfpathlineto{\pgfqpoint{4.748604in}{0.975357in}}%
\pgfpathlineto{\pgfqpoint{4.762035in}{0.975613in}}%
\pgfpathlineto{\pgfqpoint{4.764379in}{0.975645in}}%
\pgfpathlineto{\pgfqpoint{4.766894in}{0.975769in}}%
\pgfpathlineto{\pgfqpoint{4.769964in}{0.976055in}}%
\pgfpathlineto{\pgfqpoint{4.772443in}{0.976034in}}%
\pgfpathlineto{\pgfqpoint{4.774275in}{0.976069in}}%
\pgfpathlineto{\pgfqpoint{4.776480in}{0.975899in}}%
\pgfpathlineto{\pgfqpoint{4.784740in}{0.976579in}}%
\pgfpathlineto{\pgfqpoint{4.786472in}{0.976774in}}%
\pgfpathlineto{\pgfqpoint{4.793194in}{0.976279in}}%
\pgfpathlineto{\pgfqpoint{4.803338in}{0.976696in}}%
\pgfpathlineto{\pgfqpoint{4.805115in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{4.805136in}{0.977174in}}%
\pgfpathlineto{\pgfqpoint{4.807133in}{0.976836in}}%
\pgfpathlineto{\pgfqpoint{4.826479in}{0.977428in}}%
\pgfpathlineto{\pgfqpoint{4.829351in}{0.977788in}}%
\pgfpathlineto{\pgfqpoint{4.835554in}{0.977657in}}%
\pgfpathlineto{\pgfqpoint{4.854182in}{0.976987in}}%
\pgfpathlineto{\pgfqpoint{4.856675in}{0.977476in}}%
\pgfpathlineto{\pgfqpoint{4.858789in}{0.977158in}}%
\pgfpathlineto{\pgfqpoint{4.860856in}{0.977591in}}%
\pgfpathlineto{\pgfqpoint{4.865261in}{0.977618in}}%
\pgfpathlineto{\pgfqpoint{4.866938in}{0.977685in}}%
\pgfpathlineto{\pgfqpoint{4.874833in}{0.978138in}}%
\pgfpathlineto{\pgfqpoint{4.876817in}{0.978271in}}%
\pgfpathlineto{\pgfqpoint{4.878670in}{0.978246in}}%
\pgfpathlineto{\pgfqpoint{4.880307in}{0.978529in}}%
\pgfpathlineto{\pgfqpoint{4.882246in}{0.978465in}}%
\pgfpathlineto{\pgfqpoint{4.885587in}{0.978076in}}%
\pgfpathlineto{\pgfqpoint{4.887213in}{0.977797in}}%
\pgfpathlineto{\pgfqpoint{4.891951in}{0.978076in}}%
\pgfpathlineto{\pgfqpoint{4.893550in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{4.896103in}{0.977499in}}%
\pgfpathlineto{\pgfqpoint{4.900963in}{0.977280in}}%
\pgfpathlineto{\pgfqpoint{4.902884in}{0.976900in}}%
\pgfpathlineto{\pgfqpoint{4.906938in}{0.976952in}}%
\pgfpathlineto{\pgfqpoint{4.908462in}{0.977019in}}%
\pgfpathlineto{\pgfqpoint{4.908590in}{0.977101in}}%
\pgfpathlineto{\pgfqpoint{4.910187in}{0.976659in}}%
\pgfpathlineto{\pgfqpoint{4.914655in}{0.976968in}}%
\pgfpathlineto{\pgfqpoint{4.914876in}{0.976836in}}%
\pgfpathlineto{\pgfqpoint{4.916274in}{0.976710in}}%
\pgfpathlineto{\pgfqpoint{4.917825in}{0.976977in}}%
\pgfpathlineto{\pgfqpoint{4.917840in}{0.977007in}}%
\pgfpathlineto{\pgfqpoint{4.919587in}{0.977186in}}%
\pgfpathlineto{\pgfqpoint{4.919664in}{0.977099in}}%
\pgfpathlineto{\pgfqpoint{4.921325in}{0.977147in}}%
\pgfpathlineto{\pgfqpoint{4.924810in}{0.977273in}}%
\pgfpathlineto{\pgfqpoint{4.926678in}{0.977268in}}%
\pgfpathlineto{\pgfqpoint{4.926694in}{0.977245in}}%
\pgfpathlineto{\pgfqpoint{4.929434in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{4.932276in}{0.977092in}}%
\pgfpathlineto{\pgfqpoint{4.933899in}{0.976925in}}%
\pgfpathlineto{\pgfqpoint{4.934004in}{0.977042in}}%
\pgfpathlineto{\pgfqpoint{4.938921in}{0.977142in}}%
\pgfpathlineto{\pgfqpoint{4.940635in}{0.977300in}}%
\pgfpathlineto{\pgfqpoint{4.940679in}{0.977213in}}%
\pgfpathlineto{\pgfqpoint{4.944565in}{0.977046in}}%
\pgfpathlineto{\pgfqpoint{4.946008in}{0.976906in}}%
\pgfpathlineto{\pgfqpoint{4.944741in}{0.976893in}}%
\pgfpathlineto{\pgfqpoint{4.946095in}{0.976826in}}%
\pgfpathlineto{\pgfqpoint{4.947720in}{0.976794in}}%
\pgfpathlineto{\pgfqpoint{4.947777in}{0.976886in}}%
\pgfpathlineto{\pgfqpoint{4.950475in}{0.977309in}}%
\pgfpathlineto{\pgfqpoint{4.952625in}{0.977245in}}%
\pgfpathlineto{\pgfqpoint{4.954479in}{0.977039in}}%
\pgfpathlineto{\pgfqpoint{4.954494in}{0.977055in}}%
\pgfpathlineto{\pgfqpoint{4.956466in}{0.976863in}}%
\pgfpathlineto{\pgfqpoint{4.956480in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{4.958091in}{0.976975in}}%
\pgfpathlineto{\pgfqpoint{4.962869in}{0.976955in}}%
\pgfpathlineto{\pgfqpoint{4.963092in}{0.977085in}}%
\pgfpathlineto{\pgfqpoint{4.964467in}{0.976943in}}%
\pgfpathlineto{\pgfqpoint{4.969442in}{0.977678in}}%
\pgfpathlineto{\pgfqpoint{4.971082in}{0.977392in}}%
\pgfpathlineto{\pgfqpoint{4.972905in}{0.977055in}}%
\pgfpathlineto{\pgfqpoint{4.972932in}{0.977119in}}%
\pgfpathlineto{\pgfqpoint{4.974773in}{0.976929in}}%
\pgfpathlineto{\pgfqpoint{4.976028in}{0.976893in}}%
\pgfpathlineto{\pgfqpoint{4.976337in}{0.977012in}}%
\pgfpathlineto{\pgfqpoint{4.977546in}{0.977101in}}%
\pgfpathlineto{\pgfqpoint{4.976714in}{0.976856in}}%
\pgfpathlineto{\pgfqpoint{4.977922in}{0.976955in}}%
\pgfpathlineto{\pgfqpoint{4.979886in}{0.976803in}}%
\pgfpathlineto{\pgfqpoint{4.979913in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{4.980912in}{0.976769in}}%
\pgfpathlineto{\pgfqpoint{4.981417in}{0.976444in}}%
\pgfpathlineto{\pgfqpoint{4.983166in}{0.976291in}}%
\pgfpathlineto{\pgfqpoint{4.981576in}{0.976563in}}%
\pgfpathlineto{\pgfqpoint{4.983192in}{0.976304in}}%
\pgfpathlineto{\pgfqpoint{4.986379in}{0.976227in}}%
\pgfpathlineto{\pgfqpoint{4.988327in}{0.976700in}}%
\pgfpathlineto{\pgfqpoint{4.988341in}{0.976726in}}%
\pgfpathlineto{\pgfqpoint{4.992106in}{0.976971in}}%
\pgfpathlineto{\pgfqpoint{4.993242in}{0.976890in}}%
\pgfpathlineto{\pgfqpoint{4.993615in}{0.977241in}}%
\pgfpathlineto{\pgfqpoint{4.998005in}{0.977179in}}%
\pgfpathlineto{\pgfqpoint{4.999276in}{0.977051in}}%
\pgfpathlineto{\pgfqpoint{4.999657in}{0.977282in}}%
\pgfpathlineto{\pgfqpoint{5.002057in}{0.977190in}}%
\pgfpathlineto{\pgfqpoint{5.010186in}{0.977119in}}%
\pgfpathlineto{\pgfqpoint{5.011307in}{0.977149in}}%
\pgfpathlineto{\pgfqpoint{5.011749in}{0.977357in}}%
\pgfpathlineto{\pgfqpoint{5.013478in}{0.977275in}}%
\pgfpathlineto{\pgfqpoint{5.013515in}{0.977229in}}%
\pgfpathlineto{\pgfqpoint{5.015029in}{0.977316in}}%
\pgfpathlineto{\pgfqpoint{5.013637in}{0.977339in}}%
\pgfpathlineto{\pgfqpoint{5.015078in}{0.977348in}}%
\pgfpathlineto{\pgfqpoint{5.017010in}{0.977534in}}%
\pgfpathlineto{\pgfqpoint{5.017022in}{0.977513in}}%
\pgfpathlineto{\pgfqpoint{5.018692in}{0.977321in}}%
\pgfpathlineto{\pgfqpoint{5.018728in}{0.977355in}}%
\pgfpathlineto{\pgfqpoint{5.021087in}{0.977245in}}%
\pgfpathlineto{\pgfqpoint{5.022739in}{0.977048in}}%
\pgfpathlineto{\pgfqpoint{5.022751in}{0.977067in}}%
\pgfpathlineto{\pgfqpoint{5.024670in}{0.977174in}}%
\pgfpathlineto{\pgfqpoint{5.024682in}{0.977197in}}%
\pgfpathlineto{\pgfqpoint{5.031049in}{0.977508in}}%
\pgfpathlineto{\pgfqpoint{5.032392in}{0.977692in}}%
\pgfpathlineto{\pgfqpoint{5.031236in}{0.977328in}}%
\pgfpathlineto{\pgfqpoint{5.032637in}{0.977541in}}%
\pgfpathlineto{\pgfqpoint{5.034392in}{0.977511in}}%
\pgfpathlineto{\pgfqpoint{5.034403in}{0.977529in}}%
\pgfpathlineto{\pgfqpoint{5.036139in}{0.977612in}}%
\pgfpathlineto{\pgfqpoint{5.047684in}{0.976854in}}%
\pgfpathlineto{\pgfqpoint{5.049329in}{0.977268in}}%
\pgfpathlineto{\pgfqpoint{5.049463in}{0.977060in}}%
\pgfpathlineto{\pgfqpoint{5.051110in}{0.977142in}}%
\pgfpathlineto{\pgfqpoint{5.052818in}{0.977534in}}%
\pgfpathlineto{\pgfqpoint{5.051144in}{0.977186in}}%
\pgfpathlineto{\pgfqpoint{5.052829in}{0.977554in}}%
\pgfpathlineto{\pgfqpoint{5.054661in}{0.977943in}}%
\pgfpathlineto{\pgfqpoint{5.054683in}{0.977884in}}%
\pgfpathlineto{\pgfqpoint{5.055013in}{0.978012in}}%
\pgfpathlineto{\pgfqpoint{5.056298in}{0.977827in}}%
\pgfpathlineto{\pgfqpoint{5.060236in}{0.977818in}}%
\pgfpathlineto{\pgfqpoint{5.061936in}{0.977628in}}%
\pgfpathlineto{\pgfqpoint{5.061947in}{0.977666in}}%
\pgfpathlineto{\pgfqpoint{5.070139in}{0.977472in}}%
\pgfpathlineto{\pgfqpoint{5.071660in}{0.977595in}}%
\pgfpathlineto{\pgfqpoint{5.071723in}{0.977518in}}%
\pgfpathlineto{\pgfqpoint{5.073175in}{0.977554in}}%
\pgfpathlineto{\pgfqpoint{5.071839in}{0.977442in}}%
\pgfpathlineto{\pgfqpoint{5.073364in}{0.977282in}}%
\pgfpathlineto{\pgfqpoint{5.080137in}{0.977383in}}%
\pgfpathlineto{\pgfqpoint{5.082513in}{0.976778in}}%
\pgfpathlineto{\pgfqpoint{5.082697in}{0.976868in}}%
\pgfpathlineto{\pgfqpoint{5.084191in}{0.976501in}}%
\pgfpathlineto{\pgfqpoint{5.085373in}{0.976533in}}%
\pgfpathlineto{\pgfqpoint{5.084629in}{0.976320in}}%
\pgfpathlineto{\pgfqpoint{5.085739in}{0.976341in}}%
\pgfpathlineto{\pgfqpoint{5.086653in}{0.976318in}}%
\pgfpathlineto{\pgfqpoint{5.087079in}{0.976776in}}%
\pgfpathlineto{\pgfqpoint{5.087241in}{0.976689in}}%
\pgfpathlineto{\pgfqpoint{5.090741in}{0.977218in}}%
\pgfpathlineto{\pgfqpoint{5.092043in}{0.977403in}}%
\pgfpathlineto{\pgfqpoint{5.090791in}{0.977275in}}%
\pgfpathlineto{\pgfqpoint{5.092233in}{0.977621in}}%
\pgfpathlineto{\pgfqpoint{5.097834in}{0.978520in}}%
\pgfpathlineto{\pgfqpoint{5.098336in}{0.978344in}}%
\pgfpathlineto{\pgfqpoint{5.099388in}{0.978662in}}%
\pgfpathlineto{\pgfqpoint{5.101454in}{0.979150in}}%
\pgfpathlineto{\pgfqpoint{5.101474in}{0.979125in}}%
\pgfpathlineto{\pgfqpoint{5.103491in}{0.978825in}}%
\pgfpathlineto{\pgfqpoint{5.101581in}{0.979244in}}%
\pgfpathlineto{\pgfqpoint{5.103520in}{0.978868in}}%
\pgfpathlineto{\pgfqpoint{5.104974in}{0.979299in}}%
\pgfpathlineto{\pgfqpoint{5.105197in}{0.979145in}}%
\pgfpathlineto{\pgfqpoint{5.111911in}{0.979166in}}%
\pgfpathlineto{\pgfqpoint{5.113363in}{0.979106in}}%
\pgfpathlineto{\pgfqpoint{5.113467in}{0.979170in}}%
\pgfpathlineto{\pgfqpoint{5.121780in}{0.979601in}}%
\pgfpathlineto{\pgfqpoint{5.122197in}{0.979946in}}%
\pgfpathlineto{\pgfqpoint{5.123547in}{0.979834in}}%
\pgfpathlineto{\pgfqpoint{5.124828in}{0.979923in}}%
\pgfpathlineto{\pgfqpoint{5.125113in}{0.979699in}}%
\pgfpathlineto{\pgfqpoint{5.126645in}{0.980070in}}%
\pgfpathlineto{\pgfqpoint{5.125297in}{0.979917in}}%
\pgfpathlineto{\pgfqpoint{5.126682in}{0.980095in}}%
\pgfpathlineto{\pgfqpoint{5.127395in}{0.980026in}}%
\pgfpathlineto{\pgfqpoint{5.127788in}{0.979468in}}%
\pgfpathlineto{\pgfqpoint{5.128117in}{0.979557in}}%
\pgfpathlineto{\pgfqpoint{5.128409in}{0.979711in}}%
\pgfpathlineto{\pgfqpoint{5.129710in}{0.979704in}}%
\pgfpathlineto{\pgfqpoint{5.131424in}{0.980439in}}%
\pgfpathlineto{\pgfqpoint{5.129901in}{0.979619in}}%
\pgfpathlineto{\pgfqpoint{5.131433in}{0.980400in}}%
\pgfpathlineto{\pgfqpoint{5.133112in}{0.980191in}}%
\pgfpathlineto{\pgfqpoint{5.134712in}{0.980372in}}%
\pgfpathlineto{\pgfqpoint{5.134783in}{0.980507in}}%
\pgfpathlineto{\pgfqpoint{5.136680in}{0.980336in}}%
\pgfpathlineto{\pgfqpoint{5.138230in}{0.980384in}}%
\pgfpathlineto{\pgfqpoint{5.138390in}{0.980242in}}%
\pgfpathlineto{\pgfqpoint{5.140057in}{0.980077in}}%
\pgfpathlineto{\pgfqpoint{5.140092in}{0.980187in}}%
\pgfpathlineto{\pgfqpoint{5.141858in}{0.980748in}}%
\pgfpathlineto{\pgfqpoint{5.140163in}{0.980093in}}%
\pgfpathlineto{\pgfqpoint{5.141955in}{0.980638in}}%
\pgfpathlineto{\pgfqpoint{5.143581in}{0.980667in}}%
\pgfpathlineto{\pgfqpoint{5.143659in}{0.980729in}}%
\pgfpathlineto{\pgfqpoint{5.143940in}{0.980729in}}%
\pgfpathlineto{\pgfqpoint{5.144439in}{0.980400in}}%
\pgfpathlineto{\pgfqpoint{5.145173in}{0.980443in}}%
\pgfpathlineto{\pgfqpoint{5.147003in}{0.980661in}}%
\pgfpathlineto{\pgfqpoint{5.145217in}{0.980397in}}%
\pgfpathlineto{\pgfqpoint{5.147012in}{0.980610in}}%
\pgfpathlineto{\pgfqpoint{5.149170in}{0.980285in}}%
\pgfpathlineto{\pgfqpoint{5.149179in}{0.980308in}}%
\pgfpathlineto{\pgfqpoint{5.149516in}{0.980084in}}%
\pgfpathlineto{\pgfqpoint{5.150749in}{0.980265in}}%
\pgfpathlineto{\pgfqpoint{5.153400in}{0.980104in}}%
\pgfpathlineto{\pgfqpoint{5.154979in}{0.979759in}}%
\pgfpathlineto{\pgfqpoint{5.154988in}{0.979743in}}%
\pgfpathlineto{\pgfqpoint{5.156840in}{0.979610in}}%
\pgfpathlineto{\pgfqpoint{5.155030in}{0.979827in}}%
\pgfpathlineto{\pgfqpoint{5.156857in}{0.979649in}}%
\pgfpathlineto{\pgfqpoint{5.158683in}{0.979461in}}%
\pgfpathlineto{\pgfqpoint{5.156967in}{0.979516in}}%
\pgfpathlineto{\pgfqpoint{5.158717in}{0.979411in}}%
\pgfpathlineto{\pgfqpoint{5.160443in}{0.979218in}}%
\pgfpathlineto{\pgfqpoint{5.158962in}{0.979603in}}%
\pgfpathlineto{\pgfqpoint{5.160518in}{0.979292in}}%
\pgfpathlineto{\pgfqpoint{5.162420in}{0.979768in}}%
\pgfpathlineto{\pgfqpoint{5.160552in}{0.979218in}}%
\pgfpathlineto{\pgfqpoint{5.162512in}{0.979614in}}%
\pgfpathlineto{\pgfqpoint{5.162662in}{0.979763in}}%
\pgfpathlineto{\pgfqpoint{5.164354in}{0.979681in}}%
\pgfpathlineto{\pgfqpoint{5.165674in}{0.979422in}}%
\pgfpathlineto{\pgfqpoint{5.165168in}{0.979239in}}%
\pgfpathlineto{\pgfqpoint{5.165823in}{0.979230in}}%
\pgfpathlineto{\pgfqpoint{5.167806in}{0.978861in}}%
\pgfpathlineto{\pgfqpoint{5.167822in}{0.978900in}}%
\pgfpathlineto{\pgfqpoint{5.169081in}{0.978678in}}%
\pgfpathlineto{\pgfqpoint{5.167995in}{0.978779in}}%
\pgfpathlineto{\pgfqpoint{5.169352in}{0.978543in}}%
\pgfpathlineto{\pgfqpoint{5.170860in}{0.978660in}}%
\pgfpathlineto{\pgfqpoint{5.169926in}{0.978925in}}%
\pgfpathlineto{\pgfqpoint{5.170892in}{0.978697in}}%
\pgfpathlineto{\pgfqpoint{5.172207in}{0.978399in}}%
\pgfpathlineto{\pgfqpoint{5.170933in}{0.978642in}}%
\pgfpathlineto{\pgfqpoint{5.172427in}{0.978195in}}%
\pgfpathlineto{\pgfqpoint{5.177356in}{0.976666in}}%
\pgfpathlineto{\pgfqpoint{5.178624in}{0.976803in}}%
\pgfpathlineto{\pgfqpoint{5.177589in}{0.976900in}}%
\pgfpathlineto{\pgfqpoint{5.178881in}{0.976966in}}%
\pgfpathlineto{\pgfqpoint{5.181564in}{0.977161in}}%
\pgfpathlineto{\pgfqpoint{5.181580in}{0.977199in}}%
\pgfpathlineto{\pgfqpoint{5.181961in}{0.977506in}}%
\pgfpathlineto{\pgfqpoint{5.183128in}{0.977149in}}%
\pgfpathlineto{\pgfqpoint{5.185482in}{0.977959in}}%
\pgfpathlineto{\pgfqpoint{5.185530in}{0.977921in}}%
\pgfpathlineto{\pgfqpoint{5.187055in}{0.978072in}}%
\pgfpathlineto{\pgfqpoint{5.185624in}{0.977996in}}%
\pgfpathlineto{\pgfqpoint{5.187102in}{0.978154in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.978035in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.978035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.638248in}}%
\pgfpathlineto{\pgfqpoint{1.590169in}{0.642169in}}%
\pgfpathlineto{\pgfqpoint{1.898218in}{0.648018in}}%
\pgfpathlineto{\pgfqpoint{2.068296in}{0.653869in}}%
\pgfpathlineto{\pgfqpoint{2.372144in}{0.668562in}}%
\pgfpathlineto{\pgfqpoint{2.668501in}{0.700248in}}%
\pgfpathlineto{\pgfqpoint{2.706188in}{0.708282in}}%
\pgfpathlineto{\pgfqpoint{2.748697in}{0.717013in}}%
\pgfpathlineto{\pgfqpoint{2.801371in}{0.724720in}}%
\pgfpathlineto{\pgfqpoint{2.844641in}{0.731487in}}%
\pgfpathlineto{\pgfqpoint{2.874943in}{0.739844in}}%
\pgfpathlineto{\pgfqpoint{2.913768in}{0.751548in}}%
\pgfpathlineto{\pgfqpoint{2.946661in}{0.757896in}}%
\pgfpathlineto{\pgfqpoint{2.985879in}{0.766066in}}%
\pgfpathlineto{\pgfqpoint{3.017490in}{0.776715in}}%
\pgfpathlineto{\pgfqpoint{3.068647in}{0.794059in}}%
\pgfpathlineto{\pgfqpoint{3.107495in}{0.805710in}}%
\pgfpathlineto{\pgfqpoint{3.269644in}{0.873996in}}%
\pgfpathlineto{\pgfqpoint{3.374267in}{0.929012in}}%
\pgfpathlineto{\pgfqpoint{3.477209in}{0.993832in}}%
\pgfpathlineto{\pgfqpoint{3.538326in}{1.036235in}}%
\pgfpathlineto{\pgfqpoint{3.660605in}{1.134707in}}%
\pgfpathlineto{\pgfqpoint{3.673277in}{1.146072in}}%
\pgfpathlineto{\pgfqpoint{3.703094in}{1.172461in}}%
\pgfpathlineto{\pgfqpoint{3.724218in}{1.192005in}}%
\pgfpathlineto{\pgfqpoint{3.785485in}{1.252895in}}%
\pgfpathlineto{\pgfqpoint{3.797215in}{1.264876in}}%
\pgfpathlineto{\pgfqpoint{3.808069in}{1.276117in}}%
\pgfpathlineto{\pgfqpoint{3.818108in}{1.286272in}}%
\pgfpathlineto{\pgfqpoint{3.824061in}{1.292729in}}%
\pgfpathlineto{\pgfqpoint{3.835702in}{1.305553in}}%
\pgfpathlineto{\pgfqpoint{3.877514in}{1.350773in}}%
\pgfpathlineto{\pgfqpoint{4.011429in}{1.511920in}}%
\pgfpathlineto{\pgfqpoint{4.036823in}{1.544052in}}%
\pgfpathlineto{\pgfqpoint{4.046245in}{1.556100in}}%
\pgfpathlineto{\pgfqpoint{4.102125in}{1.631591in}}%
\pgfpathlineto{\pgfqpoint{4.108379in}{1.640056in}}%
\pgfpathlineto{\pgfqpoint{4.117333in}{1.651852in}}%
\pgfpathlineto{\pgfqpoint{4.126323in}{1.664291in}}%
\pgfpathlineto{\pgfqpoint{4.140633in}{1.683501in}}%
\pgfpathlineto{\pgfqpoint{4.150893in}{1.697403in}}%
\pgfpathlineto{\pgfqpoint{4.232087in}{1.815332in}}%
\pgfpathlineto{\pgfqpoint{4.243490in}{1.832408in}}%
\pgfpathlineto{\pgfqpoint{4.246028in}{1.835711in}}%
\pgfpathlineto{\pgfqpoint{4.253458in}{1.846866in}}%
\pgfpathlineto{\pgfqpoint{4.266669in}{1.866742in}}%
\pgfpathlineto{\pgfqpoint{4.276877in}{1.882519in}}%
\pgfpathlineto{\pgfqpoint{4.288237in}{1.899698in}}%
\pgfpathlineto{\pgfqpoint{4.350027in}{1.994604in}}%
\pgfpathlineto{\pgfqpoint{4.415536in}{2.099377in}}%
\pgfpathlineto{\pgfqpoint{4.417228in}{2.102184in}}%
\pgfpathlineto{\pgfqpoint{4.466149in}{2.182682in}}%
\pgfpathlineto{\pgfqpoint{4.492176in}{2.224041in}}%
\pgfpathlineto{\pgfqpoint{4.495645in}{2.229372in}}%
\pgfpathlineto{\pgfqpoint{4.500996in}{2.237405in}}%
\pgfpathlineto{\pgfqpoint{4.502537in}{2.239584in}}%
\pgfpathlineto{\pgfqpoint{4.512321in}{2.254998in}}%
\pgfpathlineto{\pgfqpoint{4.565379in}{2.343213in}}%
\pgfpathlineto{\pgfqpoint{4.568524in}{2.348837in}}%
\pgfpathlineto{\pgfqpoint{4.575530in}{2.360621in}}%
\pgfpathlineto{\pgfqpoint{4.603131in}{2.405485in}}%
\pgfpathlineto{\pgfqpoint{4.606022in}{2.410141in}}%
\pgfpathlineto{\pgfqpoint{4.627170in}{2.445008in}}%
\pgfpathlineto{\pgfqpoint{4.635660in}{2.459203in}}%
\pgfpathlineto{\pgfqpoint{4.638034in}{2.463234in}}%
\pgfpathlineto{\pgfqpoint{4.650808in}{2.485408in}}%
\pgfpathlineto{\pgfqpoint{4.651828in}{2.486997in}}%
\pgfpathlineto{\pgfqpoint{4.662186in}{2.504962in}}%
\pgfpathlineto{\pgfqpoint{4.667887in}{2.514835in}}%
\pgfpathlineto{\pgfqpoint{4.672218in}{2.522805in}}%
\pgfpathlineto{\pgfqpoint{4.674235in}{2.526088in}}%
\pgfpathlineto{\pgfqpoint{4.709048in}{2.583150in}}%
\pgfpathlineto{\pgfqpoint{4.730880in}{2.619709in}}%
\pgfpathlineto{\pgfqpoint{4.735094in}{2.626521in}}%
\pgfpathlineto{\pgfqpoint{4.735219in}{2.626608in}}%
\pgfpathlineto{\pgfqpoint{4.735643in}{2.627481in}}%
\pgfpathlineto{\pgfqpoint{4.735892in}{2.627842in}}%
\pgfpathlineto{\pgfqpoint{4.739139in}{2.632789in}}%
\pgfpathlineto{\pgfqpoint{4.753727in}{2.657154in}}%
\pgfpathlineto{\pgfqpoint{4.757019in}{2.663218in}}%
\pgfpathlineto{\pgfqpoint{4.759582in}{2.667489in}}%
\pgfpathlineto{\pgfqpoint{4.762453in}{2.672108in}}%
\pgfpathlineto{\pgfqpoint{4.790129in}{2.721374in}}%
\pgfpathlineto{\pgfqpoint{4.792872in}{2.725769in}}%
\pgfpathlineto{\pgfqpoint{4.794032in}{2.727541in}}%
\pgfpathlineto{\pgfqpoint{4.796896in}{2.732719in}}%
\pgfpathlineto{\pgfqpoint{4.797768in}{2.734237in}}%
\pgfpathlineto{\pgfqpoint{4.842684in}{2.808597in}}%
\pgfpathlineto{\pgfqpoint{4.844875in}{2.811715in}}%
\pgfpathlineto{\pgfqpoint{4.851357in}{2.822000in}}%
\pgfpathlineto{\pgfqpoint{4.854292in}{2.826798in}}%
\pgfpathlineto{\pgfqpoint{4.870958in}{2.856671in}}%
\pgfpathlineto{\pgfqpoint{4.873522in}{2.861583in}}%
\pgfpathlineto{\pgfqpoint{4.874920in}{2.864039in}}%
\pgfpathlineto{\pgfqpoint{4.877684in}{2.869180in}}%
\pgfpathlineto{\pgfqpoint{4.885078in}{2.881235in}}%
\pgfpathlineto{\pgfqpoint{4.885095in}{2.881221in}}%
\pgfpathlineto{\pgfqpoint{4.885740in}{2.882533in}}%
\pgfpathlineto{\pgfqpoint{4.885808in}{2.882581in}}%
\pgfpathlineto{\pgfqpoint{4.888748in}{2.887273in}}%
\pgfpathlineto{\pgfqpoint{4.903306in}{2.911670in}}%
\pgfpathlineto{\pgfqpoint{4.909565in}{2.922109in}}%
\pgfpathlineto{\pgfqpoint{4.911872in}{2.926057in}}%
\pgfpathlineto{\pgfqpoint{4.911920in}{2.926043in}}%
\pgfpathlineto{\pgfqpoint{4.912649in}{2.927316in}}%
\pgfpathlineto{\pgfqpoint{4.912712in}{2.927360in}}%
\pgfpathlineto{\pgfqpoint{4.915866in}{2.933002in}}%
\pgfpathlineto{\pgfqpoint{4.916761in}{2.934666in}}%
\pgfpathlineto{\pgfqpoint{4.918839in}{2.937754in}}%
\pgfpathlineto{\pgfqpoint{4.926755in}{2.950523in}}%
\pgfpathlineto{\pgfqpoint{4.927823in}{2.952057in}}%
\pgfpathlineto{\pgfqpoint{5.001389in}{3.076613in}}%
\pgfpathlineto{\pgfqpoint{5.003529in}{3.080197in}}%
\pgfpathlineto{\pgfqpoint{5.003579in}{3.080174in}}%
\pgfpathlineto{\pgfqpoint{5.004494in}{3.081427in}}%
\pgfpathlineto{\pgfqpoint{5.004506in}{3.081477in}}%
\pgfpathlineto{\pgfqpoint{5.005893in}{3.083624in}}%
\pgfpathlineto{\pgfqpoint{5.080972in}{3.204671in}}%
\pgfpathlineto{\pgfqpoint{5.080982in}{3.204650in}}%
\pgfpathlineto{\pgfqpoint{5.081907in}{3.205928in}}%
\pgfpathlineto{\pgfqpoint{5.082020in}{3.205944in}}%
\pgfpathlineto{\pgfqpoint{5.084048in}{3.209114in}}%
\pgfpathlineto{\pgfqpoint{5.084915in}{3.210396in}}%
\pgfpathlineto{\pgfqpoint{5.089494in}{3.218311in}}%
\pgfpathlineto{\pgfqpoint{5.122724in}{3.274009in}}%
\pgfpathlineto{\pgfqpoint{5.124671in}{3.277949in}}%
\pgfpathlineto{\pgfqpoint{5.127934in}{3.282882in}}%
\pgfpathlineto{\pgfqpoint{5.127943in}{3.282857in}}%
\pgfpathlineto{\pgfqpoint{5.128955in}{3.284578in}}%
\pgfpathlineto{\pgfqpoint{5.131098in}{3.288113in}}%
\pgfpathlineto{\pgfqpoint{5.134020in}{3.293149in}}%
\pgfpathlineto{\pgfqpoint{5.134774in}{3.294540in}}%
\pgfpathlineto{\pgfqpoint{5.139517in}{3.302447in}}%
\pgfpathlineto{\pgfqpoint{5.139526in}{3.302422in}}%
\pgfpathlineto{\pgfqpoint{5.140552in}{3.304148in}}%
\pgfpathlineto{\pgfqpoint{5.143589in}{3.308636in}}%
\pgfpathlineto{\pgfqpoint{5.143607in}{3.308609in}}%
\pgfpathlineto{\pgfqpoint{5.144859in}{3.310983in}}%
\pgfpathlineto{\pgfqpoint{5.148391in}{3.317534in}}%
\pgfpathlineto{\pgfqpoint{5.149481in}{3.319855in}}%
\pgfpathlineto{\pgfqpoint{5.155311in}{3.329774in}}%
\pgfpathlineto{\pgfqpoint{5.156076in}{3.330905in}}%
\pgfpathlineto{\pgfqpoint{5.155592in}{3.330351in}}%
\pgfpathlineto{\pgfqpoint{5.156119in}{3.331074in}}%
\pgfpathlineto{\pgfqpoint{5.161114in}{3.339145in}}%
\pgfpathlineto{\pgfqpoint{5.161139in}{3.339074in}}%
\pgfpathlineto{\pgfqpoint{5.162345in}{3.340652in}}%
\pgfpathlineto{\pgfqpoint{5.162361in}{3.340649in}}%
\pgfpathlineto{\pgfqpoint{5.169410in}{3.352440in}}%
\pgfpathlineto{\pgfqpoint{5.169418in}{3.352401in}}%
\pgfpathlineto{\pgfqpoint{5.171995in}{3.356547in}}%
\pgfpathlineto{\pgfqpoint{5.173996in}{3.359120in}}%
\pgfpathlineto{\pgfqpoint{5.186521in}{3.379458in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.638198in}}%
\pgfpathlineto{\pgfqpoint{1.502987in}{0.641091in}}%
\pgfpathlineto{\pgfqpoint{1.819816in}{0.645971in}}%
\pgfpathlineto{\pgfqpoint{2.044610in}{0.652859in}}%
\pgfpathlineto{\pgfqpoint{2.263251in}{0.662292in}}%
\pgfpathlineto{\pgfqpoint{2.327444in}{0.667530in}}%
\pgfpathlineto{\pgfqpoint{2.448622in}{0.678932in}}%
\pgfpathlineto{\pgfqpoint{2.497523in}{0.683991in}}%
\pgfpathlineto{\pgfqpoint{2.540978in}{0.687758in}}%
\pgfpathlineto{\pgfqpoint{2.580081in}{0.691188in}}%
\pgfpathlineto{\pgfqpoint{2.615623in}{0.697668in}}%
\pgfpathlineto{\pgfqpoint{2.648200in}{0.703166in}}%
\pgfpathlineto{\pgfqpoint{2.687799in}{0.709562in}}%
\pgfpathlineto{\pgfqpoint{2.744648in}{0.718180in}}%
\pgfpathlineto{\pgfqpoint{2.783363in}{0.725265in}}%
\pgfpathlineto{\pgfqpoint{2.863103in}{0.744139in}}%
\pgfpathlineto{\pgfqpoint{2.921608in}{0.757754in}}%
\pgfpathlineto{\pgfqpoint{3.015460in}{0.785718in}}%
\pgfpathlineto{\pgfqpoint{3.046733in}{0.795309in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.819285in}}%
\pgfpathlineto{\pgfqpoint{3.136908in}{0.827871in}}%
\pgfpathlineto{\pgfqpoint{3.157247in}{0.837330in}}%
\pgfpathlineto{\pgfqpoint{3.200106in}{0.857130in}}%
\pgfpathlineto{\pgfqpoint{3.238725in}{0.873051in}}%
\pgfpathlineto{\pgfqpoint{3.371822in}{0.941366in}}%
\pgfpathlineto{\pgfqpoint{3.428058in}{0.973468in}}%
\pgfpathlineto{\pgfqpoint{3.462584in}{0.994214in}}%
\pgfpathlineto{\pgfqpoint{3.535111in}{1.040639in}}%
\pgfpathlineto{\pgfqpoint{3.550413in}{1.050594in}}%
\pgfpathlineto{\pgfqpoint{3.566135in}{1.061484in}}%
\pgfpathlineto{\pgfqpoint{3.724881in}{1.173818in}}%
\pgfpathlineto{\pgfqpoint{3.745516in}{1.189505in}}%
\pgfpathlineto{\pgfqpoint{3.764818in}{1.203240in}}%
\pgfpathlineto{\pgfqpoint{3.794731in}{1.225808in}}%
\pgfpathlineto{\pgfqpoint{3.811532in}{1.238038in}}%
\pgfpathlineto{\pgfqpoint{3.833702in}{1.254799in}}%
\pgfpathlineto{\pgfqpoint{3.840657in}{1.260126in}}%
\pgfpathlineto{\pgfqpoint{3.859637in}{1.274689in}}%
\pgfpathlineto{\pgfqpoint{3.874139in}{1.286079in}}%
\pgfpathlineto{\pgfqpoint{3.912013in}{1.315229in}}%
\pgfpathlineto{\pgfqpoint{3.959100in}{1.350073in}}%
\pgfpathlineto{\pgfqpoint{3.979122in}{1.364439in}}%
\pgfpathlineto{\pgfqpoint{3.985801in}{1.369809in}}%
\pgfpathlineto{\pgfqpoint{3.992033in}{1.374635in}}%
\pgfpathlineto{\pgfqpoint{4.015699in}{1.391801in}}%
\pgfpathlineto{\pgfqpoint{4.023794in}{1.397505in}}%
\pgfpathlineto{\pgfqpoint{4.127624in}{1.468165in}}%
\pgfpathlineto{\pgfqpoint{4.134879in}{1.472743in}}%
\pgfpathlineto{\pgfqpoint{4.146866in}{1.480468in}}%
\pgfpathlineto{\pgfqpoint{4.163054in}{1.490071in}}%
\pgfpathlineto{\pgfqpoint{4.167451in}{1.492706in}}%
\pgfpathlineto{\pgfqpoint{4.200860in}{1.513099in}}%
\pgfpathlineto{\pgfqpoint{4.208232in}{1.517941in}}%
\pgfpathlineto{\pgfqpoint{4.212627in}{1.520404in}}%
\pgfpathlineto{\pgfqpoint{4.217537in}{1.523332in}}%
\pgfpathlineto{\pgfqpoint{4.223681in}{1.526712in}}%
\pgfpathlineto{\pgfqpoint{4.246028in}{1.539296in}}%
\pgfpathlineto{\pgfqpoint{4.250796in}{1.541841in}}%
\pgfpathlineto{\pgfqpoint{4.258813in}{1.546103in}}%
\pgfpathlineto{\pgfqpoint{4.266587in}{1.550006in}}%
\pgfpathlineto{\pgfqpoint{4.275100in}{1.554674in}}%
\pgfpathlineto{\pgfqpoint{4.287532in}{1.561252in}}%
\pgfpathlineto{\pgfqpoint{4.297063in}{1.566552in}}%
\pgfpathlineto{\pgfqpoint{4.302837in}{1.569885in}}%
\pgfpathlineto{\pgfqpoint{4.319450in}{1.579616in}}%
\pgfpathlineto{\pgfqpoint{4.327109in}{1.583647in}}%
\pgfpathlineto{\pgfqpoint{4.336493in}{1.588994in}}%
\pgfpathlineto{\pgfqpoint{4.341444in}{1.591542in}}%
\pgfpathlineto{\pgfqpoint{4.366966in}{1.604335in}}%
\pgfpathlineto{\pgfqpoint{4.376888in}{1.609552in}}%
\pgfpathlineto{\pgfqpoint{4.424200in}{1.630275in}}%
\pgfpathlineto{\pgfqpoint{4.428216in}{1.632235in}}%
\pgfpathlineto{\pgfqpoint{4.437088in}{1.636797in}}%
\pgfpathlineto{\pgfqpoint{4.440178in}{1.638269in}}%
\pgfpathlineto{\pgfqpoint{4.484624in}{1.655766in}}%
\pgfpathlineto{\pgfqpoint{4.486938in}{1.656602in}}%
\pgfpathlineto{\pgfqpoint{4.503305in}{1.662155in}}%
\pgfpathlineto{\pgfqpoint{4.507080in}{1.663799in}}%
\pgfpathlineto{\pgfqpoint{4.524484in}{1.669828in}}%
\pgfpathlineto{\pgfqpoint{4.529372in}{1.671589in}}%
\pgfpathlineto{\pgfqpoint{4.531310in}{1.672044in}}%
\pgfpathlineto{\pgfqpoint{4.536030in}{1.673521in}}%
\pgfpathlineto{\pgfqpoint{4.538225in}{1.674237in}}%
\pgfpathlineto{\pgfqpoint{4.553688in}{1.679236in}}%
\pgfpathlineto{\pgfqpoint{4.556496in}{1.680131in}}%
\pgfpathlineto{\pgfqpoint{4.558579in}{1.680994in}}%
\pgfpathlineto{\pgfqpoint{4.562401in}{1.682459in}}%
\pgfpathlineto{\pgfqpoint{4.627532in}{1.707136in}}%
\pgfpathlineto{\pgfqpoint{4.631845in}{1.709217in}}%
\pgfpathlineto{\pgfqpoint{4.636464in}{1.710091in}}%
\pgfpathlineto{\pgfqpoint{4.639439in}{1.711041in}}%
\pgfpathlineto{\pgfqpoint{4.641219in}{1.711625in}}%
\pgfpathlineto{\pgfqpoint{4.647232in}{1.713326in}}%
\pgfpathlineto{\pgfqpoint{4.649661in}{1.713806in}}%
\pgfpathlineto{\pgfqpoint{4.655546in}{1.715143in}}%
\pgfpathlineto{\pgfqpoint{4.657589in}{1.715525in}}%
\pgfpathlineto{\pgfqpoint{4.775761in}{1.749484in}}%
\pgfpathlineto{\pgfqpoint{4.778985in}{1.749816in}}%
\pgfpathlineto{\pgfqpoint{4.781120in}{1.750356in}}%
\pgfpathlineto{\pgfqpoint{4.781142in}{1.750329in}}%
\pgfpathlineto{\pgfqpoint{4.783155in}{1.751002in}}%
\pgfpathlineto{\pgfqpoint{4.785705in}{1.751432in}}%
\pgfpathlineto{\pgfqpoint{4.787542in}{1.751782in}}%
\pgfpathlineto{\pgfqpoint{4.789392in}{1.751894in}}%
\pgfpathlineto{\pgfqpoint{4.804155in}{1.754985in}}%
\pgfpathlineto{\pgfqpoint{4.805969in}{1.755275in}}%
\pgfpathlineto{\pgfqpoint{4.805990in}{1.755259in}}%
\pgfpathlineto{\pgfqpoint{4.807527in}{1.756072in}}%
\pgfpathlineto{\pgfqpoint{4.811281in}{1.757331in}}%
\pgfpathlineto{\pgfqpoint{4.812960in}{1.757660in}}%
\pgfpathlineto{\pgfqpoint{4.812981in}{1.757681in}}%
\pgfpathlineto{\pgfqpoint{4.815100in}{1.758352in}}%
\pgfpathlineto{\pgfqpoint{4.816217in}{1.758858in}}%
\pgfpathlineto{\pgfqpoint{4.815690in}{1.758810in}}%
\pgfpathlineto{\pgfqpoint{4.816460in}{1.759084in}}%
\pgfpathlineto{\pgfqpoint{4.820029in}{1.759943in}}%
\pgfpathlineto{\pgfqpoint{4.821612in}{1.760334in}}%
\pgfpathlineto{\pgfqpoint{4.821672in}{1.760458in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{1.761080in}}%
\pgfpathlineto{\pgfqpoint{4.826953in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{4.828684in}{1.762218in}}%
\pgfpathlineto{\pgfqpoint{4.828724in}{1.762177in}}%
\pgfpathlineto{\pgfqpoint{4.833543in}{1.762628in}}%
\pgfpathlineto{\pgfqpoint{4.835747in}{1.763200in}}%
\pgfpathlineto{\pgfqpoint{4.837670in}{1.763399in}}%
\pgfpathlineto{\pgfqpoint{4.840290in}{1.763857in}}%
\pgfpathlineto{\pgfqpoint{4.859679in}{1.769232in}}%
\pgfpathlineto{\pgfqpoint{4.861434in}{1.769431in}}%
\pgfpathlineto{\pgfqpoint{4.863236in}{1.770012in}}%
\pgfpathlineto{\pgfqpoint{4.865886in}{1.770379in}}%
\pgfpathlineto{\pgfqpoint{4.869334in}{1.770779in}}%
\pgfpathlineto{\pgfqpoint{4.871117in}{1.770953in}}%
\pgfpathlineto{\pgfqpoint{4.871152in}{1.771015in}}%
\pgfpathlineto{\pgfqpoint{4.880307in}{1.772558in}}%
\pgfpathlineto{\pgfqpoint{4.884380in}{1.773835in}}%
\pgfpathlineto{\pgfqpoint{4.886503in}{1.774259in}}%
\pgfpathlineto{\pgfqpoint{4.889404in}{1.774925in}}%
\pgfpathlineto{\pgfqpoint{4.889421in}{1.774897in}}%
\pgfpathlineto{\pgfqpoint{4.895657in}{1.776422in}}%
\pgfpathlineto{\pgfqpoint{4.897373in}{1.776722in}}%
\pgfpathlineto{\pgfqpoint{4.897406in}{1.776648in}}%
\pgfpathlineto{\pgfqpoint{4.900555in}{1.776994in}}%
\pgfpathlineto{\pgfqpoint{4.904811in}{1.778102in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{1.778290in}}%
\pgfpathlineto{\pgfqpoint{4.906745in}{1.778331in}}%
\pgfpathlineto{\pgfqpoint{4.908542in}{1.778748in}}%
\pgfpathlineto{\pgfqpoint{4.908574in}{1.778725in}}%
\pgfpathlineto{\pgfqpoint{4.915269in}{1.780785in}}%
\pgfpathlineto{\pgfqpoint{4.916306in}{1.780673in}}%
\pgfpathlineto{\pgfqpoint{4.916855in}{1.781014in}}%
\pgfpathlineto{\pgfqpoint{4.920581in}{1.782348in}}%
\pgfpathlineto{\pgfqpoint{4.920612in}{1.782270in}}%
\pgfpathlineto{\pgfqpoint{4.922207in}{1.782266in}}%
\pgfpathlineto{\pgfqpoint{4.922269in}{1.782309in}}%
\pgfpathlineto{\pgfqpoint{4.926036in}{1.783740in}}%
\pgfpathlineto{\pgfqpoint{4.926082in}{1.783674in}}%
\pgfpathlineto{\pgfqpoint{4.927564in}{1.784012in}}%
\pgfpathlineto{\pgfqpoint{4.926770in}{1.783946in}}%
\pgfpathlineto{\pgfqpoint{4.927594in}{1.784026in}}%
\pgfpathlineto{\pgfqpoint{4.941518in}{1.786636in}}%
\pgfpathlineto{\pgfqpoint{4.942884in}{1.786691in}}%
\pgfpathlineto{\pgfqpoint{4.943089in}{1.786798in}}%
\pgfpathlineto{\pgfqpoint{4.973190in}{1.794604in}}%
\pgfpathlineto{\pgfqpoint{4.974030in}{1.794515in}}%
\pgfpathlineto{\pgfqpoint{4.973488in}{1.794808in}}%
\pgfpathlineto{\pgfqpoint{4.974719in}{1.794849in}}%
\pgfpathlineto{\pgfqpoint{4.974827in}{1.794787in}}%
\pgfpathlineto{\pgfqpoint{4.976418in}{1.795256in}}%
\pgfpathlineto{\pgfqpoint{4.978257in}{1.795410in}}%
\pgfpathlineto{\pgfqpoint{4.976700in}{1.795023in}}%
\pgfpathlineto{\pgfqpoint{4.978350in}{1.795284in}}%
\pgfpathlineto{\pgfqpoint{4.979913in}{1.795627in}}%
\pgfpathlineto{\pgfqpoint{4.979953in}{1.795691in}}%
\pgfpathlineto{\pgfqpoint{4.986588in}{1.797216in}}%
\pgfpathlineto{\pgfqpoint{4.988288in}{1.797500in}}%
\pgfpathlineto{\pgfqpoint{4.988301in}{1.797495in}}%
\pgfpathlineto{\pgfqpoint{4.990007in}{1.797676in}}%
\pgfpathlineto{\pgfqpoint{4.990085in}{1.797610in}}%
\pgfpathlineto{\pgfqpoint{4.992054in}{1.797912in}}%
\pgfpathlineto{\pgfqpoint{4.993551in}{1.798170in}}%
\pgfpathlineto{\pgfqpoint{4.992209in}{1.798045in}}%
\pgfpathlineto{\pgfqpoint{4.993589in}{1.798239in}}%
\pgfpathlineto{\pgfqpoint{4.998273in}{1.799061in}}%
\pgfpathlineto{\pgfqpoint{4.998285in}{1.799017in}}%
\pgfpathlineto{\pgfqpoint{4.999365in}{1.798930in}}%
\pgfpathlineto{\pgfqpoint{4.999834in}{1.799274in}}%
\pgfpathlineto{\pgfqpoint{5.001515in}{1.799684in}}%
\pgfpathlineto{\pgfqpoint{5.001931in}{1.799507in}}%
\pgfpathlineto{\pgfqpoint{5.003076in}{1.799780in}}%
\pgfpathlineto{\pgfqpoint{5.004969in}{1.799793in}}%
\pgfpathlineto{\pgfqpoint{5.003164in}{1.799896in}}%
\pgfpathlineto{\pgfqpoint{5.004994in}{1.799821in}}%
\pgfpathlineto{\pgfqpoint{5.007300in}{1.800070in}}%
\pgfpathlineto{\pgfqpoint{5.009036in}{1.799981in}}%
\pgfpathlineto{\pgfqpoint{5.009074in}{1.800025in}}%
\pgfpathlineto{\pgfqpoint{5.011381in}{1.800487in}}%
\pgfpathlineto{\pgfqpoint{5.014041in}{1.801435in}}%
\pgfpathlineto{\pgfqpoint{5.015662in}{1.801322in}}%
\pgfpathlineto{\pgfqpoint{5.015759in}{1.801423in}}%
\pgfpathlineto{\pgfqpoint{5.015917in}{1.801256in}}%
\pgfpathlineto{\pgfqpoint{5.017446in}{1.801327in}}%
\pgfpathlineto{\pgfqpoint{5.022249in}{1.801938in}}%
\pgfpathlineto{\pgfqpoint{5.023896in}{1.802435in}}%
\pgfpathlineto{\pgfqpoint{5.025382in}{1.803083in}}%
\pgfpathlineto{\pgfqpoint{5.025406in}{1.803119in}}%
\pgfpathlineto{\pgfqpoint{5.027265in}{1.803907in}}%
\pgfpathlineto{\pgfqpoint{5.025442in}{1.803062in}}%
\pgfpathlineto{\pgfqpoint{5.027276in}{1.803895in}}%
\pgfpathlineto{\pgfqpoint{5.030218in}{1.805383in}}%
\pgfpathlineto{\pgfqpoint{5.030241in}{1.805340in}}%
\pgfpathlineto{\pgfqpoint{5.030358in}{1.805312in}}%
\pgfpathlineto{\pgfqpoint{5.031225in}{1.806077in}}%
\pgfpathlineto{\pgfqpoint{5.031622in}{1.806049in}}%
\pgfpathlineto{\pgfqpoint{5.032077in}{1.806036in}}%
\pgfpathlineto{\pgfqpoint{5.032835in}{1.806805in}}%
\pgfpathlineto{\pgfqpoint{5.032997in}{1.806750in}}%
\pgfpathlineto{\pgfqpoint{5.037924in}{1.807908in}}%
\pgfpathlineto{\pgfqpoint{5.038142in}{1.807753in}}%
\pgfpathlineto{\pgfqpoint{5.039312in}{1.808503in}}%
\pgfpathlineto{\pgfqpoint{5.039335in}{1.808503in}}%
\pgfpathlineto{\pgfqpoint{5.039438in}{1.808446in}}%
\pgfpathlineto{\pgfqpoint{5.041106in}{1.808867in}}%
\pgfpathlineto{\pgfqpoint{5.041653in}{1.808725in}}%
\pgfpathlineto{\pgfqpoint{5.042153in}{1.809195in}}%
\pgfpathlineto{\pgfqpoint{5.042642in}{1.809078in}}%
\pgfpathlineto{\pgfqpoint{5.051865in}{1.811140in}}%
\pgfpathlineto{\pgfqpoint{5.053492in}{1.810765in}}%
\pgfpathlineto{\pgfqpoint{5.051921in}{1.811156in}}%
\pgfpathlineto{\pgfqpoint{5.053547in}{1.810822in}}%
\pgfpathlineto{\pgfqpoint{5.056089in}{1.811855in}}%
\pgfpathlineto{\pgfqpoint{5.053569in}{1.810795in}}%
\pgfpathlineto{\pgfqpoint{5.056111in}{1.811825in}}%
\pgfpathlineto{\pgfqpoint{5.058648in}{1.812422in}}%
\pgfpathlineto{\pgfqpoint{5.061147in}{1.813132in}}%
\pgfpathlineto{\pgfqpoint{5.061158in}{1.813111in}}%
\pgfpathlineto{\pgfqpoint{5.072018in}{1.814643in}}%
\pgfpathlineto{\pgfqpoint{5.074119in}{1.815103in}}%
\pgfpathlineto{\pgfqpoint{5.074140in}{1.815066in}}%
\pgfpathlineto{\pgfqpoint{5.078121in}{1.816520in}}%
\pgfpathlineto{\pgfqpoint{5.079683in}{1.816783in}}%
\pgfpathlineto{\pgfqpoint{5.084884in}{1.818459in}}%
\pgfpathlineto{\pgfqpoint{5.084894in}{1.818406in}}%
\pgfpathlineto{\pgfqpoint{5.087393in}{1.818195in}}%
\pgfpathlineto{\pgfqpoint{5.087535in}{1.818475in}}%
\pgfpathlineto{\pgfqpoint{5.089171in}{1.819061in}}%
\pgfpathlineto{\pgfqpoint{5.089242in}{1.818958in}}%
\pgfpathlineto{\pgfqpoint{5.091993in}{1.819063in}}%
\pgfpathlineto{\pgfqpoint{5.092033in}{1.818997in}}%
\pgfpathlineto{\pgfqpoint{5.094517in}{1.820008in}}%
\pgfpathlineto{\pgfqpoint{5.096421in}{1.820370in}}%
\pgfpathlineto{\pgfqpoint{5.096441in}{1.820336in}}%
\pgfpathlineto{\pgfqpoint{5.108405in}{1.821862in}}%
\pgfpathlineto{\pgfqpoint{5.110100in}{1.822677in}}%
\pgfpathlineto{\pgfqpoint{5.110167in}{1.822529in}}%
\pgfpathlineto{\pgfqpoint{5.111292in}{1.822723in}}%
\pgfpathlineto{\pgfqpoint{5.111683in}{1.823030in}}%
\pgfpathlineto{\pgfqpoint{5.113306in}{1.823394in}}%
\pgfpathlineto{\pgfqpoint{5.111749in}{1.822993in}}%
\pgfpathlineto{\pgfqpoint{5.113354in}{1.823332in}}%
\pgfpathlineto{\pgfqpoint{5.114338in}{1.823197in}}%
\pgfpathlineto{\pgfqpoint{5.114905in}{1.823465in}}%
\pgfpathlineto{\pgfqpoint{5.114923in}{1.823485in}}%
\pgfpathlineto{\pgfqpoint{5.116844in}{1.823208in}}%
\pgfpathlineto{\pgfqpoint{5.119436in}{1.823623in}}%
\pgfpathlineto{\pgfqpoint{5.119445in}{1.823600in}}%
\pgfpathlineto{\pgfqpoint{5.121399in}{1.823009in}}%
\pgfpathlineto{\pgfqpoint{5.119604in}{1.823721in}}%
\pgfpathlineto{\pgfqpoint{5.121502in}{1.823105in}}%
\pgfpathlineto{\pgfqpoint{5.123713in}{1.824541in}}%
\pgfpathlineto{\pgfqpoint{5.121566in}{1.823050in}}%
\pgfpathlineto{\pgfqpoint{5.123731in}{1.824527in}}%
\pgfpathlineto{\pgfqpoint{5.125177in}{1.824861in}}%
\pgfpathlineto{\pgfqpoint{5.123999in}{1.824740in}}%
\pgfpathlineto{\pgfqpoint{5.125223in}{1.824914in}}%
\pgfpathlineto{\pgfqpoint{5.127149in}{1.825564in}}%
\pgfpathlineto{\pgfqpoint{5.127240in}{1.825500in}}%
\pgfpathlineto{\pgfqpoint{5.128509in}{1.825365in}}%
\pgfpathlineto{\pgfqpoint{5.127286in}{1.825520in}}%
\pgfpathlineto{\pgfqpoint{5.128891in}{1.825582in}}%
\pgfpathlineto{\pgfqpoint{5.130527in}{1.825690in}}%
\pgfpathlineto{\pgfqpoint{5.129137in}{1.825422in}}%
\pgfpathlineto{\pgfqpoint{5.130627in}{1.825619in}}%
\pgfpathlineto{\pgfqpoint{5.132219in}{1.825614in}}%
\pgfpathlineto{\pgfqpoint{5.130681in}{1.825662in}}%
\pgfpathlineto{\pgfqpoint{5.132318in}{1.825756in}}%
\pgfpathlineto{\pgfqpoint{5.135267in}{1.826072in}}%
\pgfpathlineto{\pgfqpoint{5.136698in}{1.825747in}}%
\pgfpathlineto{\pgfqpoint{5.135339in}{1.826209in}}%
\pgfpathlineto{\pgfqpoint{5.137046in}{1.825997in}}%
\pgfpathlineto{\pgfqpoint{5.138417in}{1.826209in}}%
\pgfpathlineto{\pgfqpoint{5.138630in}{1.826024in}}%
\pgfpathlineto{\pgfqpoint{5.140287in}{1.826267in}}%
\pgfpathlineto{\pgfqpoint{5.138665in}{1.826001in}}%
\pgfpathlineto{\pgfqpoint{5.140305in}{1.826205in}}%
\pgfpathlineto{\pgfqpoint{5.142518in}{1.825992in}}%
\pgfpathlineto{\pgfqpoint{5.144019in}{1.826118in}}%
\pgfpathlineto{\pgfqpoint{5.143177in}{1.826356in}}%
\pgfpathlineto{\pgfqpoint{5.144063in}{1.826207in}}%
\pgfpathlineto{\pgfqpoint{5.144273in}{1.826111in}}%
\pgfpathlineto{\pgfqpoint{5.145906in}{1.826834in}}%
\pgfpathlineto{\pgfqpoint{5.147715in}{1.826342in}}%
\pgfpathlineto{\pgfqpoint{5.145932in}{1.826857in}}%
\pgfpathlineto{\pgfqpoint{5.147759in}{1.826377in}}%
\pgfpathlineto{\pgfqpoint{5.149153in}{1.826747in}}%
\pgfpathlineto{\pgfqpoint{5.149438in}{1.826468in}}%
\pgfpathlineto{\pgfqpoint{5.149973in}{1.826454in}}%
\pgfpathlineto{\pgfqpoint{5.150585in}{1.827022in}}%
\pgfpathlineto{\pgfqpoint{5.150930in}{1.826853in}}%
\pgfpathlineto{\pgfqpoint{5.152253in}{1.826567in}}%
\pgfpathlineto{\pgfqpoint{5.151007in}{1.826914in}}%
\pgfpathlineto{\pgfqpoint{5.152673in}{1.826841in}}%
\pgfpathlineto{\pgfqpoint{5.154613in}{1.827228in}}%
\pgfpathlineto{\pgfqpoint{5.155252in}{1.827091in}}%
\pgfpathlineto{\pgfqpoint{5.154698in}{1.827315in}}%
\pgfpathlineto{\pgfqpoint{5.156119in}{1.827645in}}%
\pgfpathlineto{\pgfqpoint{5.158059in}{1.827686in}}%
\pgfpathlineto{\pgfqpoint{5.158354in}{1.828027in}}%
\pgfpathlineto{\pgfqpoint{5.159568in}{1.828041in}}%
\pgfpathlineto{\pgfqpoint{5.161198in}{1.828437in}}%
\pgfpathlineto{\pgfqpoint{5.163996in}{1.829192in}}%
\pgfpathlineto{\pgfqpoint{5.164013in}{1.829263in}}%
\pgfpathlineto{\pgfqpoint{5.166137in}{1.829396in}}%
\pgfpathlineto{\pgfqpoint{5.166154in}{1.829334in}}%
\pgfpathlineto{\pgfqpoint{5.170508in}{1.829698in}}%
\pgfpathlineto{\pgfqpoint{5.171734in}{1.830261in}}%
\pgfpathlineto{\pgfqpoint{5.172109in}{1.830030in}}%
\pgfpathlineto{\pgfqpoint{5.173427in}{1.829856in}}%
\pgfpathlineto{\pgfqpoint{5.173679in}{1.830018in}}%
\pgfpathlineto{\pgfqpoint{5.175332in}{1.830483in}}%
\pgfpathlineto{\pgfqpoint{5.175348in}{1.830426in}}%
\pgfpathlineto{\pgfqpoint{5.180272in}{1.830634in}}%
\pgfpathlineto{\pgfqpoint{5.186167in}{1.832159in}}%
\pgfpathlineto{\pgfqpoint{5.187752in}{1.832374in}}%
\pgfpathlineto{\pgfqpoint{5.186694in}{1.832063in}}%
\pgfpathlineto{\pgfqpoint{5.187768in}{1.832365in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.831900in}}%
\pgfpathlineto{\pgfqpoint{5.187948in}{1.832463in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.831900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.638234in}}%
\pgfpathlineto{\pgfqpoint{1.590169in}{0.642135in}}%
\pgfpathlineto{\pgfqpoint{1.860981in}{0.646953in}}%
\pgfpathlineto{\pgfqpoint{2.068296in}{0.653862in}}%
\pgfpathlineto{\pgfqpoint{2.315422in}{0.666104in}}%
\pgfpathlineto{\pgfqpoint{2.439841in}{0.678350in}}%
\pgfpathlineto{\pgfqpoint{2.489786in}{0.683244in}}%
\pgfpathlineto{\pgfqpoint{2.621245in}{0.698906in}}%
\pgfpathlineto{\pgfqpoint{2.653375in}{0.704318in}}%
\pgfpathlineto{\pgfqpoint{2.687799in}{0.709777in}}%
\pgfpathlineto{\pgfqpoint{2.744648in}{0.718464in}}%
\pgfpathlineto{\pgfqpoint{2.811790in}{0.729104in}}%
\pgfpathlineto{\pgfqpoint{2.835073in}{0.737175in}}%
\pgfpathlineto{\pgfqpoint{2.853981in}{0.742568in}}%
\pgfpathlineto{\pgfqpoint{2.900340in}{0.752201in}}%
\pgfpathlineto{\pgfqpoint{2.944227in}{0.760599in}}%
\pgfpathlineto{\pgfqpoint{2.974748in}{0.770074in}}%
\pgfpathlineto{\pgfqpoint{3.009307in}{0.783614in}}%
\pgfpathlineto{\pgfqpoint{3.029451in}{0.788611in}}%
\pgfpathlineto{\pgfqpoint{3.061478in}{0.796103in}}%
\pgfpathlineto{\pgfqpoint{3.089397in}{0.806223in}}%
\pgfpathlineto{\pgfqpoint{3.132409in}{0.821910in}}%
\pgfpathlineto{\pgfqpoint{3.180599in}{0.839854in}}%
\pgfpathlineto{\pgfqpoint{3.323139in}{0.900842in}}%
\pgfpathlineto{\pgfqpoint{3.370184in}{0.922735in}}%
\pgfpathlineto{\pgfqpoint{3.498464in}{0.988702in}}%
\pgfpathlineto{\pgfqpoint{3.537792in}{1.009457in}}%
\pgfpathlineto{\pgfqpoint{3.710721in}{1.107547in}}%
\pgfpathlineto{\pgfqpoint{3.724881in}{1.115987in}}%
\pgfpathlineto{\pgfqpoint{3.753290in}{1.133054in}}%
\pgfpathlineto{\pgfqpoint{3.779197in}{1.147446in}}%
\pgfpathlineto{\pgfqpoint{3.799957in}{1.158706in}}%
\pgfpathlineto{\pgfqpoint{3.822517in}{1.170533in}}%
\pgfpathlineto{\pgfqpoint{3.880637in}{1.203228in}}%
\pgfpathlineto{\pgfqpoint{3.892026in}{1.209768in}}%
\pgfpathlineto{\pgfqpoint{3.931612in}{1.231096in}}%
\pgfpathlineto{\pgfqpoint{3.958918in}{1.245263in}}%
\pgfpathlineto{\pgfqpoint{3.964695in}{1.248133in}}%
\pgfpathlineto{\pgfqpoint{3.975478in}{1.253213in}}%
\pgfpathlineto{\pgfqpoint{3.992367in}{1.260803in}}%
\pgfpathlineto{\pgfqpoint{4.004855in}{1.266721in}}%
\pgfpathlineto{\pgfqpoint{4.021786in}{1.274597in}}%
\pgfpathlineto{\pgfqpoint{4.037716in}{1.282591in}}%
\pgfpathlineto{\pgfqpoint{4.051734in}{1.289433in}}%
\pgfpathlineto{\pgfqpoint{4.181077in}{1.349686in}}%
\pgfpathlineto{\pgfqpoint{4.184155in}{1.350849in}}%
\pgfpathlineto{\pgfqpoint{4.216973in}{1.363894in}}%
\pgfpathlineto{\pgfqpoint{4.222293in}{1.365934in}}%
\pgfpathlineto{\pgfqpoint{4.227815in}{1.368221in}}%
\pgfpathlineto{\pgfqpoint{4.241730in}{1.373836in}}%
\pgfpathlineto{\pgfqpoint{4.245154in}{1.375351in}}%
\pgfpathlineto{\pgfqpoint{4.248202in}{1.376482in}}%
\pgfpathlineto{\pgfqpoint{4.290034in}{1.392451in}}%
\pgfpathlineto{\pgfqpoint{4.299809in}{1.397194in}}%
\pgfpathlineto{\pgfqpoint{4.313330in}{1.403155in}}%
\pgfpathlineto{\pgfqpoint{4.321468in}{1.407307in}}%
\pgfpathlineto{\pgfqpoint{4.329793in}{1.410539in}}%
\pgfpathlineto{\pgfqpoint{4.354413in}{1.420064in}}%
\pgfpathlineto{\pgfqpoint{4.357836in}{1.421147in}}%
\pgfpathlineto{\pgfqpoint{4.363624in}{1.423262in}}%
\pgfpathlineto{\pgfqpoint{4.367925in}{1.424949in}}%
\pgfpathlineto{\pgfqpoint{4.371674in}{1.426345in}}%
\pgfpathlineto{\pgfqpoint{4.397134in}{1.436246in}}%
\pgfpathlineto{\pgfqpoint{4.399851in}{1.437113in}}%
\pgfpathlineto{\pgfqpoint{4.405459in}{1.439176in}}%
\pgfpathlineto{\pgfqpoint{4.424477in}{1.445981in}}%
\pgfpathlineto{\pgfqpoint{4.426900in}{1.447032in}}%
\pgfpathlineto{\pgfqpoint{4.434620in}{1.450211in}}%
\pgfpathlineto{\pgfqpoint{4.448942in}{1.455234in}}%
\pgfpathlineto{\pgfqpoint{4.450961in}{1.456026in}}%
\pgfpathlineto{\pgfqpoint{4.453738in}{1.456765in}}%
\pgfpathlineto{\pgfqpoint{4.459993in}{1.459342in}}%
\pgfpathlineto{\pgfqpoint{4.462708in}{1.459796in}}%
\pgfpathlineto{\pgfqpoint{4.467784in}{1.461439in}}%
\pgfpathlineto{\pgfqpoint{4.470003in}{1.462149in}}%
\pgfpathlineto{\pgfqpoint{4.475569in}{1.464179in}}%
\pgfpathlineto{\pgfqpoint{4.478899in}{1.465067in}}%
\pgfpathlineto{\pgfqpoint{4.481963in}{1.466006in}}%
\pgfpathlineto{\pgfqpoint{4.484340in}{1.466800in}}%
\pgfpathlineto{\pgfqpoint{4.489332in}{1.468327in}}%
\pgfpathlineto{\pgfqpoint{4.493104in}{1.469829in}}%
\pgfpathlineto{\pgfqpoint{4.497345in}{1.471694in}}%
\pgfpathlineto{\pgfqpoint{4.503757in}{1.474029in}}%
\pgfpathlineto{\pgfqpoint{4.515135in}{1.477889in}}%
\pgfpathlineto{\pgfqpoint{4.519361in}{1.479633in}}%
\pgfpathlineto{\pgfqpoint{4.521995in}{1.480260in}}%
\pgfpathlineto{\pgfqpoint{4.530173in}{1.484445in}}%
\pgfpathlineto{\pgfqpoint{4.532233in}{1.485470in}}%
\pgfpathlineto{\pgfqpoint{4.542904in}{1.491163in}}%
\pgfpathlineto{\pgfqpoint{4.547528in}{1.492953in}}%
\pgfpathlineto{\pgfqpoint{4.553053in}{1.495645in}}%
\pgfpathlineto{\pgfqpoint{4.555193in}{1.496606in}}%
\pgfpathlineto{\pgfqpoint{4.560807in}{1.498635in}}%
\pgfpathlineto{\pgfqpoint{4.564530in}{1.499951in}}%
\pgfpathlineto{\pgfqpoint{4.570734in}{1.501842in}}%
\pgfpathlineto{\pgfqpoint{4.573234in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{4.683483in}{1.540941in}}%
\pgfpathlineto{\pgfqpoint{4.685301in}{1.541450in}}%
\pgfpathlineto{\pgfqpoint{4.689304in}{1.542647in}}%
\pgfpathlineto{\pgfqpoint{4.691430in}{1.543507in}}%
\pgfpathlineto{\pgfqpoint{4.694985in}{1.544657in}}%
\pgfpathlineto{\pgfqpoint{4.698041in}{1.545925in}}%
\pgfpathlineto{\pgfqpoint{4.700229in}{1.546758in}}%
\pgfpathlineto{\pgfqpoint{4.703408in}{1.547511in}}%
\pgfpathlineto{\pgfqpoint{4.706211in}{1.548738in}}%
\pgfpathlineto{\pgfqpoint{4.708915in}{1.549615in}}%
\pgfpathlineto{\pgfqpoint{4.710645in}{1.550265in}}%
\pgfpathlineto{\pgfqpoint{4.710725in}{1.550215in}}%
\pgfpathlineto{\pgfqpoint{4.714372in}{1.551446in}}%
\pgfpathlineto{\pgfqpoint{4.716549in}{1.552531in}}%
\pgfpathlineto{\pgfqpoint{4.716628in}{1.552456in}}%
\pgfpathlineto{\pgfqpoint{4.718142in}{1.553021in}}%
\pgfpathlineto{\pgfqpoint{4.720842in}{1.553680in}}%
\pgfpathlineto{\pgfqpoint{4.722932in}{1.554582in}}%
\pgfpathlineto{\pgfqpoint{4.722958in}{1.554555in}}%
\pgfpathlineto{\pgfqpoint{4.725062in}{1.555017in}}%
\pgfpathlineto{\pgfqpoint{4.731384in}{1.556658in}}%
\pgfpathlineto{\pgfqpoint{4.745094in}{1.560694in}}%
\pgfpathlineto{\pgfqpoint{4.746865in}{1.561113in}}%
\pgfpathlineto{\pgfqpoint{4.749783in}{1.561658in}}%
\pgfpathlineto{\pgfqpoint{4.754440in}{1.562729in}}%
\pgfpathlineto{\pgfqpoint{4.756642in}{1.563631in}}%
\pgfpathlineto{\pgfqpoint{4.792850in}{1.576024in}}%
\pgfpathlineto{\pgfqpoint{4.794825in}{1.576461in}}%
\pgfpathlineto{\pgfqpoint{4.797853in}{1.577871in}}%
\pgfpathlineto{\pgfqpoint{4.799359in}{1.578494in}}%
\pgfpathlineto{\pgfqpoint{4.812633in}{1.582942in}}%
\pgfpathlineto{\pgfqpoint{4.814938in}{1.583914in}}%
\pgfpathlineto{\pgfqpoint{4.817734in}{1.584523in}}%
\pgfpathlineto{\pgfqpoint{4.817754in}{1.584590in}}%
\pgfpathlineto{\pgfqpoint{4.825095in}{1.586970in}}%
\pgfpathlineto{\pgfqpoint{4.828272in}{1.587556in}}%
\pgfpathlineto{\pgfqpoint{4.830056in}{1.587799in}}%
\pgfpathlineto{\pgfqpoint{4.830095in}{1.587847in}}%
\pgfpathlineto{\pgfqpoint{4.833775in}{1.589216in}}%
\pgfpathlineto{\pgfqpoint{4.835380in}{1.589736in}}%
\pgfpathlineto{\pgfqpoint{4.848214in}{1.594140in}}%
\pgfpathlineto{\pgfqpoint{4.848289in}{1.594224in}}%
\pgfpathlineto{\pgfqpoint{4.849668in}{1.594669in}}%
\pgfpathlineto{\pgfqpoint{4.852652in}{1.596140in}}%
\pgfpathlineto{\pgfqpoint{4.854145in}{1.596454in}}%
\pgfpathlineto{\pgfqpoint{4.852910in}{1.596340in}}%
\pgfpathlineto{\pgfqpoint{4.854237in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{4.880617in}{1.604754in}}%
\pgfpathlineto{\pgfqpoint{4.882503in}{1.605848in}}%
\pgfpathlineto{\pgfqpoint{4.895524in}{1.609136in}}%
\pgfpathlineto{\pgfqpoint{4.897883in}{1.609868in}}%
\pgfpathlineto{\pgfqpoint{4.897916in}{1.609815in}}%
\pgfpathlineto{\pgfqpoint{4.903306in}{1.611054in}}%
\pgfpathlineto{\pgfqpoint{4.904811in}{1.611418in}}%
\pgfpathlineto{\pgfqpoint{4.904843in}{1.611445in}}%
\pgfpathlineto{\pgfqpoint{4.907002in}{1.611873in}}%
\pgfpathlineto{\pgfqpoint{4.907018in}{1.611853in}}%
\pgfpathlineto{\pgfqpoint{4.910839in}{1.613109in}}%
\pgfpathlineto{\pgfqpoint{4.911682in}{1.613077in}}%
\pgfpathlineto{\pgfqpoint{4.912269in}{1.613677in}}%
\pgfpathlineto{\pgfqpoint{4.914340in}{1.614700in}}%
\pgfpathlineto{\pgfqpoint{4.921681in}{1.617310in}}%
\pgfpathlineto{\pgfqpoint{4.923857in}{1.618182in}}%
\pgfpathlineto{\pgfqpoint{4.925914in}{1.618745in}}%
\pgfpathlineto{\pgfqpoint{4.932140in}{1.620734in}}%
\pgfpathlineto{\pgfqpoint{4.932155in}{1.620702in}}%
\pgfpathlineto{\pgfqpoint{4.933989in}{1.620892in}}%
\pgfpathlineto{\pgfqpoint{4.951681in}{1.627888in}}%
\pgfpathlineto{\pgfqpoint{4.953511in}{1.628378in}}%
\pgfpathlineto{\pgfqpoint{4.951781in}{1.627837in}}%
\pgfpathlineto{\pgfqpoint{4.953568in}{1.628350in}}%
\pgfpathlineto{\pgfqpoint{4.956579in}{1.629387in}}%
\pgfpathlineto{\pgfqpoint{4.958260in}{1.629863in}}%
\pgfpathlineto{\pgfqpoint{4.958274in}{1.629845in}}%
\pgfpathlineto{\pgfqpoint{4.960144in}{1.630641in}}%
\pgfpathlineto{\pgfqpoint{4.967135in}{1.632374in}}%
\pgfpathlineto{\pgfqpoint{4.968606in}{1.632686in}}%
\pgfpathlineto{\pgfqpoint{4.968647in}{1.632750in}}%
\pgfpathlineto{\pgfqpoint{4.970331in}{1.633052in}}%
\pgfpathlineto{\pgfqpoint{4.970440in}{1.632988in}}%
\pgfpathlineto{\pgfqpoint{4.972130in}{1.632702in}}%
\pgfpathlineto{\pgfqpoint{4.972144in}{1.632711in}}%
\pgfpathlineto{\pgfqpoint{4.972171in}{1.632681in}}%
\pgfpathlineto{\pgfqpoint{4.975259in}{1.633997in}}%
\pgfpathlineto{\pgfqpoint{4.979193in}{1.635874in}}%
\pgfpathlineto{\pgfqpoint{4.979219in}{1.635835in}}%
\pgfpathlineto{\pgfqpoint{4.980300in}{1.635698in}}%
\pgfpathlineto{\pgfqpoint{4.980859in}{1.636060in}}%
\pgfpathlineto{\pgfqpoint{4.987387in}{1.638697in}}%
\pgfpathlineto{\pgfqpoint{4.988680in}{1.638901in}}%
\pgfpathlineto{\pgfqpoint{4.988927in}{1.639086in}}%
\pgfpathlineto{\pgfqpoint{4.991692in}{1.640382in}}%
\pgfpathlineto{\pgfqpoint{4.991718in}{1.640347in}}%
\pgfpathlineto{\pgfqpoint{4.997560in}{1.641725in}}%
\pgfpathlineto{\pgfqpoint{4.998489in}{1.642025in}}%
\pgfpathlineto{\pgfqpoint{4.998972in}{1.642357in}}%
\pgfpathlineto{\pgfqpoint{5.000720in}{1.642778in}}%
\pgfpathlineto{\pgfqpoint{5.000732in}{1.642760in}}%
\pgfpathlineto{\pgfqpoint{5.002209in}{1.642840in}}%
\pgfpathlineto{\pgfqpoint{5.002372in}{1.643016in}}%
\pgfpathlineto{\pgfqpoint{5.050053in}{1.661993in}}%
\pgfpathlineto{\pgfqpoint{5.051976in}{1.663398in}}%
\pgfpathlineto{\pgfqpoint{5.054231in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{5.056068in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{5.056177in}{1.665149in}}%
\pgfpathlineto{\pgfqpoint{5.057163in}{1.665719in}}%
\pgfpathlineto{\pgfqpoint{5.057513in}{1.665710in}}%
\pgfpathlineto{\pgfqpoint{5.059225in}{1.666342in}}%
\pgfpathlineto{\pgfqpoint{5.059258in}{1.666299in}}%
\pgfpathlineto{\pgfqpoint{5.064156in}{1.667821in}}%
\pgfpathlineto{\pgfqpoint{5.065893in}{1.668043in}}%
\pgfpathlineto{\pgfqpoint{5.069715in}{1.669297in}}%
\pgfpathlineto{\pgfqpoint{5.069747in}{1.669384in}}%
\pgfpathlineto{\pgfqpoint{5.071502in}{1.669760in}}%
\pgfpathlineto{\pgfqpoint{5.073217in}{1.670460in}}%
\pgfpathlineto{\pgfqpoint{5.073238in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{5.076416in}{1.671662in}}%
\pgfpathlineto{\pgfqpoint{5.076791in}{1.671680in}}%
\pgfpathlineto{\pgfqpoint{5.077560in}{1.672298in}}%
\pgfpathlineto{\pgfqpoint{5.077830in}{1.672243in}}%
\pgfpathlineto{\pgfqpoint{5.079828in}{1.672832in}}%
\pgfpathlineto{\pgfqpoint{5.077965in}{1.672122in}}%
\pgfpathlineto{\pgfqpoint{5.079838in}{1.672816in}}%
\pgfpathlineto{\pgfqpoint{5.080869in}{1.672941in}}%
\pgfpathlineto{\pgfqpoint{5.080179in}{1.673044in}}%
\pgfpathlineto{\pgfqpoint{5.081219in}{1.673479in}}%
\pgfpathlineto{\pgfqpoint{5.082667in}{1.674095in}}%
\pgfpathlineto{\pgfqpoint{5.082994in}{1.673917in}}%
\pgfpathlineto{\pgfqpoint{5.083966in}{1.674210in}}%
\pgfpathlineto{\pgfqpoint{5.083639in}{1.674306in}}%
\pgfpathlineto{\pgfqpoint{5.084385in}{1.674576in}}%
\pgfpathlineto{\pgfqpoint{5.088192in}{1.676561in}}%
\pgfpathlineto{\pgfqpoint{5.089343in}{1.676636in}}%
\pgfpathlineto{\pgfqpoint{5.088748in}{1.676874in}}%
\pgfpathlineto{\pgfqpoint{5.089725in}{1.676778in}}%
\pgfpathlineto{\pgfqpoint{5.092003in}{1.678126in}}%
\pgfpathlineto{\pgfqpoint{5.114395in}{1.686690in}}%
\pgfpathlineto{\pgfqpoint{5.115772in}{1.686800in}}%
\pgfpathlineto{\pgfqpoint{5.114801in}{1.686891in}}%
\pgfpathlineto{\pgfqpoint{5.115951in}{1.686900in}}%
\pgfpathlineto{\pgfqpoint{5.118642in}{1.687848in}}%
\pgfpathlineto{\pgfqpoint{5.118680in}{1.687811in}}%
\pgfpathlineto{\pgfqpoint{5.119324in}{1.687800in}}%
\pgfpathlineto{\pgfqpoint{5.118727in}{1.687869in}}%
\pgfpathlineto{\pgfqpoint{5.120117in}{1.688409in}}%
\pgfpathlineto{\pgfqpoint{5.122151in}{1.688775in}}%
\pgfpathlineto{\pgfqpoint{5.120200in}{1.688333in}}%
\pgfpathlineto{\pgfqpoint{5.122197in}{1.688734in}}%
\pgfpathlineto{\pgfqpoint{5.122326in}{1.688823in}}%
\pgfpathlineto{\pgfqpoint{5.123796in}{1.688867in}}%
\pgfpathlineto{\pgfqpoint{5.125435in}{1.689647in}}%
\pgfpathlineto{\pgfqpoint{5.125444in}{1.689643in}}%
\pgfpathlineto{\pgfqpoint{5.126966in}{1.689688in}}%
\pgfpathlineto{\pgfqpoint{5.125480in}{1.689704in}}%
\pgfpathlineto{\pgfqpoint{5.127103in}{1.689997in}}%
\pgfpathlineto{\pgfqpoint{5.128746in}{1.690462in}}%
\pgfpathlineto{\pgfqpoint{5.128800in}{1.690412in}}%
\pgfpathlineto{\pgfqpoint{5.129046in}{1.690245in}}%
\pgfpathlineto{\pgfqpoint{5.129610in}{1.690673in}}%
\pgfpathlineto{\pgfqpoint{5.130327in}{1.690622in}}%
\pgfpathlineto{\pgfqpoint{5.131957in}{1.691616in}}%
\pgfpathlineto{\pgfqpoint{5.132020in}{1.691506in}}%
\pgfpathlineto{\pgfqpoint{5.132147in}{1.691412in}}%
\pgfpathlineto{\pgfqpoint{5.134335in}{1.692218in}}%
\pgfpathlineto{\pgfqpoint{5.137099in}{1.693008in}}%
\pgfpathlineto{\pgfqpoint{5.137144in}{1.692889in}}%
\pgfpathlineto{\pgfqpoint{5.137465in}{1.692692in}}%
\pgfpathlineto{\pgfqpoint{5.138043in}{1.693225in}}%
\pgfpathlineto{\pgfqpoint{5.138683in}{1.693113in}}%
\pgfpathlineto{\pgfqpoint{5.141849in}{1.693653in}}%
\pgfpathlineto{\pgfqpoint{5.142729in}{1.693550in}}%
\pgfpathlineto{\pgfqpoint{5.142113in}{1.693976in}}%
\pgfpathlineto{\pgfqpoint{5.143361in}{1.693958in}}%
\pgfpathlineto{\pgfqpoint{5.146202in}{1.694173in}}%
\pgfpathlineto{\pgfqpoint{5.146211in}{1.694207in}}%
\pgfpathlineto{\pgfqpoint{5.147811in}{1.694548in}}%
\pgfpathlineto{\pgfqpoint{5.146316in}{1.694136in}}%
\pgfpathlineto{\pgfqpoint{5.147880in}{1.694477in}}%
\pgfpathlineto{\pgfqpoint{5.149049in}{1.694088in}}%
\pgfpathlineto{\pgfqpoint{5.149447in}{1.694422in}}%
\pgfpathlineto{\pgfqpoint{5.151119in}{1.695139in}}%
\pgfpathlineto{\pgfqpoint{5.149533in}{1.694315in}}%
\pgfpathlineto{\pgfqpoint{5.151265in}{1.695020in}}%
\pgfpathlineto{\pgfqpoint{5.152493in}{1.694766in}}%
\pgfpathlineto{\pgfqpoint{5.151609in}{1.695175in}}%
\pgfpathlineto{\pgfqpoint{5.152853in}{1.694949in}}%
\pgfpathlineto{\pgfqpoint{5.154459in}{1.694763in}}%
\pgfpathlineto{\pgfqpoint{5.153212in}{1.694528in}}%
\pgfpathlineto{\pgfqpoint{5.154485in}{1.694750in}}%
\pgfpathlineto{\pgfqpoint{5.154962in}{1.694674in}}%
\pgfpathlineto{\pgfqpoint{5.155966in}{1.695191in}}%
\pgfpathlineto{\pgfqpoint{5.157704in}{1.695855in}}%
\pgfpathlineto{\pgfqpoint{5.157712in}{1.695853in}}%
\pgfpathlineto{\pgfqpoint{5.159871in}{1.696382in}}%
\pgfpathlineto{\pgfqpoint{5.157763in}{1.695949in}}%
\pgfpathlineto{\pgfqpoint{5.159888in}{1.696416in}}%
\pgfpathlineto{\pgfqpoint{5.162127in}{1.697712in}}%
\pgfpathlineto{\pgfqpoint{5.162144in}{1.697693in}}%
\pgfpathlineto{\pgfqpoint{5.162428in}{1.697405in}}%
\pgfpathlineto{\pgfqpoint{5.163313in}{1.698066in}}%
\pgfpathlineto{\pgfqpoint{5.163671in}{1.697895in}}%
\pgfpathlineto{\pgfqpoint{5.165557in}{1.697973in}}%
\pgfpathlineto{\pgfqpoint{5.163746in}{1.697996in}}%
\pgfpathlineto{\pgfqpoint{5.165599in}{1.698057in}}%
\pgfpathlineto{\pgfqpoint{5.167336in}{1.698836in}}%
\pgfpathlineto{\pgfqpoint{5.167616in}{1.698620in}}%
\pgfpathlineto{\pgfqpoint{5.168925in}{1.698797in}}%
\pgfpathlineto{\pgfqpoint{5.168390in}{1.698978in}}%
\pgfpathlineto{\pgfqpoint{5.169122in}{1.698952in}}%
\pgfpathlineto{\pgfqpoint{5.178031in}{1.702152in}}%
\pgfpathlineto{\pgfqpoint{5.178857in}{1.702615in}}%
\pgfpathlineto{\pgfqpoint{5.178496in}{1.702610in}}%
\pgfpathlineto{\pgfqpoint{5.179169in}{1.703194in}}%
\pgfpathlineto{\pgfqpoint{5.187439in}{1.707154in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.707502in}}%
\pgfpathlineto{\pgfqpoint{5.187713in}{1.707033in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.707502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637296in}}%
\pgfpathlineto{\pgfqpoint{1.661402in}{0.638882in}}%
\pgfpathlineto{\pgfqpoint{1.860981in}{0.641995in}}%
\pgfpathlineto{\pgfqpoint{1.992440in}{0.646953in}}%
\pgfpathlineto{\pgfqpoint{2.090628in}{0.653168in}}%
\pgfpathlineto{\pgfqpoint{2.150854in}{0.657556in}}%
\pgfpathlineto{\pgfqpoint{2.315422in}{0.664582in}}%
\pgfpathlineto{\pgfqpoint{2.382564in}{0.669798in}}%
\pgfpathlineto{\pgfqpoint{2.573829in}{0.690263in}}%
\pgfpathlineto{\pgfqpoint{2.663524in}{0.699721in}}%
\pgfpathlineto{\pgfqpoint{2.697101in}{0.706408in}}%
\pgfpathlineto{\pgfqpoint{2.740557in}{0.715759in}}%
\pgfpathlineto{\pgfqpoint{2.808348in}{0.725613in}}%
\pgfpathlineto{\pgfqpoint{2.844641in}{0.731162in}}%
\pgfpathlineto{\pgfqpoint{2.874943in}{0.739512in}}%
\pgfpathlineto{\pgfqpoint{2.919012in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{2.963289in}{0.761380in}}%
\pgfpathlineto{\pgfqpoint{2.992409in}{0.768394in}}%
\pgfpathlineto{\pgfqpoint{3.019509in}{0.778168in}}%
\pgfpathlineto{\pgfqpoint{3.068647in}{0.794791in}}%
\pgfpathlineto{\pgfqpoint{3.118591in}{0.810655in}}%
\pgfpathlineto{\pgfqpoint{3.264299in}{0.872410in}}%
\pgfpathlineto{\pgfqpoint{3.310914in}{0.898540in}}%
\pgfpathlineto{\pgfqpoint{3.349106in}{0.923326in}}%
\pgfpathlineto{\pgfqpoint{3.437153in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{3.464523in}{1.021104in}}%
\pgfpathlineto{\pgfqpoint{3.599467in}{1.136540in}}%
\pgfpathlineto{\pgfqpoint{3.692087in}{1.203437in}}%
\pgfpathlineto{\pgfqpoint{3.743627in}{1.235376in}}%
\pgfpathlineto{\pgfqpoint{3.818108in}{1.276303in}}%
\pgfpathlineto{\pgfqpoint{3.871418in}{1.300377in}}%
\pgfpathlineto{\pgfqpoint{3.878855in}{1.303211in}}%
\pgfpathlineto{\pgfqpoint{3.894822in}{1.309508in}}%
\pgfpathlineto{\pgfqpoint{3.932196in}{1.322698in}}%
\pgfpathlineto{\pgfqpoint{3.939910in}{1.325374in}}%
\pgfpathlineto{\pgfqpoint{3.986479in}{1.341038in}}%
\pgfpathlineto{\pgfqpoint{3.997838in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{4.013333in}{1.349753in}}%
\pgfpathlineto{\pgfqpoint{4.024871in}{1.353147in}}%
\pgfpathlineto{\pgfqpoint{4.031422in}{1.355349in}}%
\pgfpathlineto{\pgfqpoint{4.043325in}{1.359065in}}%
\pgfpathlineto{\pgfqpoint{4.059825in}{1.363856in}}%
\pgfpathlineto{\pgfqpoint{4.068577in}{1.366250in}}%
\pgfpathlineto{\pgfqpoint{4.135574in}{1.383466in}}%
\pgfpathlineto{\pgfqpoint{4.139604in}{1.384780in}}%
\pgfpathlineto{\pgfqpoint{4.157732in}{1.390345in}}%
\pgfpathlineto{\pgfqpoint{4.176101in}{1.395253in}}%
\pgfpathlineto{\pgfqpoint{4.288629in}{1.421513in}}%
\pgfpathlineto{\pgfqpoint{4.292520in}{1.422317in}}%
\pgfpathlineto{\pgfqpoint{4.297139in}{1.423136in}}%
\pgfpathlineto{\pgfqpoint{4.300947in}{1.424072in}}%
\pgfpathlineto{\pgfqpoint{4.312448in}{1.425924in}}%
\pgfpathlineto{\pgfqpoint{4.315015in}{1.426082in}}%
\pgfpathlineto{\pgfqpoint{4.367478in}{1.437505in}}%
\pgfpathlineto{\pgfqpoint{4.384245in}{1.441925in}}%
\pgfpathlineto{\pgfqpoint{4.386808in}{1.442245in}}%
\pgfpathlineto{\pgfqpoint{4.402197in}{1.444734in}}%
\pgfpathlineto{\pgfqpoint{4.405749in}{1.445230in}}%
\pgfpathlineto{\pgfqpoint{4.421593in}{1.447428in}}%
\pgfpathlineto{\pgfqpoint{4.425139in}{1.447876in}}%
\pgfpathlineto{\pgfqpoint{4.427942in}{1.448227in}}%
\pgfpathlineto{\pgfqpoint{4.437409in}{1.450143in}}%
\pgfpathlineto{\pgfqpoint{4.441767in}{1.450985in}}%
\pgfpathlineto{\pgfqpoint{4.450547in}{1.452521in}}%
\pgfpathlineto{\pgfqpoint{4.454353in}{1.453334in}}%
\pgfpathlineto{\pgfqpoint{4.459993in}{1.454400in}}%
\pgfpathlineto{\pgfqpoint{4.477744in}{1.459155in}}%
\pgfpathlineto{\pgfqpoint{4.479763in}{1.459693in}}%
\pgfpathlineto{\pgfqpoint{4.495138in}{1.463211in}}%
\pgfpathlineto{\pgfqpoint{4.499129in}{1.463802in}}%
\pgfpathlineto{\pgfqpoint{4.501087in}{1.464058in}}%
\pgfpathlineto{\pgfqpoint{4.505511in}{1.465299in}}%
\pgfpathlineto{\pgfqpoint{4.537646in}{1.468458in}}%
\pgfpathlineto{\pgfqpoint{4.540654in}{1.468840in}}%
\pgfpathlineto{\pgfqpoint{4.550260in}{1.470367in}}%
\pgfpathlineto{\pgfqpoint{4.554283in}{1.470522in}}%
\pgfpathlineto{\pgfqpoint{4.557244in}{1.470683in}}%
\pgfpathlineto{\pgfqpoint{4.560105in}{1.471145in}}%
\pgfpathlineto{\pgfqpoint{4.563680in}{1.471864in}}%
\pgfpathlineto{\pgfqpoint{4.565956in}{1.472111in}}%
\pgfpathlineto{\pgfqpoint{4.568792in}{1.472450in}}%
\pgfpathlineto{\pgfqpoint{4.572440in}{1.472496in}}%
\pgfpathlineto{\pgfqpoint{4.605328in}{1.478891in}}%
\pgfpathlineto{\pgfqpoint{4.607305in}{1.479257in}}%
\pgfpathlineto{\pgfqpoint{4.611640in}{1.480299in}}%
\pgfpathlineto{\pgfqpoint{4.616773in}{1.481169in}}%
\pgfpathlineto{\pgfqpoint{4.629857in}{1.483602in}}%
\pgfpathlineto{\pgfqpoint{4.636817in}{1.484859in}}%
\pgfpathlineto{\pgfqpoint{4.641600in}{1.485715in}}%
\pgfpathlineto{\pgfqpoint{4.644253in}{1.486328in}}%
\pgfpathlineto{\pgfqpoint{4.767308in}{1.505749in}}%
\pgfpathlineto{\pgfqpoint{4.767629in}{1.505559in}}%
\pgfpathlineto{\pgfqpoint{4.769118in}{1.505886in}}%
\pgfpathlineto{\pgfqpoint{4.771580in}{1.506088in}}%
\pgfpathlineto{\pgfqpoint{4.773349in}{1.506037in}}%
\pgfpathlineto{\pgfqpoint{4.775424in}{1.506237in}}%
\pgfpathlineto{\pgfqpoint{4.789587in}{1.507560in}}%
\pgfpathlineto{\pgfqpoint{4.791017in}{1.507498in}}%
\pgfpathlineto{\pgfqpoint{4.791211in}{1.507654in}}%
\pgfpathlineto{\pgfqpoint{4.793259in}{1.507944in}}%
\pgfpathlineto{\pgfqpoint{4.796534in}{1.507889in}}%
\pgfpathlineto{\pgfqpoint{4.798214in}{1.508187in}}%
\pgfpathlineto{\pgfqpoint{4.798299in}{1.508141in}}%
\pgfpathlineto{\pgfqpoint{4.800141in}{1.508091in}}%
\pgfpathlineto{\pgfqpoint{4.805511in}{1.508505in}}%
\pgfpathlineto{\pgfqpoint{4.807402in}{1.508951in}}%
\pgfpathlineto{\pgfqpoint{4.809222in}{1.508720in}}%
\pgfpathlineto{\pgfqpoint{4.809243in}{1.508745in}}%
\pgfpathlineto{\pgfqpoint{4.810993in}{1.509022in}}%
\pgfpathlineto{\pgfqpoint{4.825471in}{1.510558in}}%
\pgfpathlineto{\pgfqpoint{4.830682in}{1.511792in}}%
\pgfpathlineto{\pgfqpoint{4.833155in}{1.512124in}}%
\pgfpathlineto{\pgfqpoint{4.833232in}{1.512072in}}%
\pgfpathlineto{\pgfqpoint{4.835168in}{1.512751in}}%
\pgfpathlineto{\pgfqpoint{4.837632in}{1.512733in}}%
\pgfpathlineto{\pgfqpoint{4.837690in}{1.512822in}}%
\pgfpathlineto{\pgfqpoint{4.839699in}{1.512838in}}%
\pgfpathlineto{\pgfqpoint{4.841793in}{1.512674in}}%
\pgfpathlineto{\pgfqpoint{4.841850in}{1.512772in}}%
\pgfpathlineto{\pgfqpoint{4.843838in}{1.513111in}}%
\pgfpathlineto{\pgfqpoint{4.865190in}{1.519278in}}%
\pgfpathlineto{\pgfqpoint{4.866742in}{1.519532in}}%
\pgfpathlineto{\pgfqpoint{4.868909in}{1.520092in}}%
\pgfpathlineto{\pgfqpoint{4.870623in}{1.520431in}}%
\pgfpathlineto{\pgfqpoint{4.883033in}{1.520367in}}%
\pgfpathlineto{\pgfqpoint{4.884482in}{1.520468in}}%
\pgfpathlineto{\pgfqpoint{4.884602in}{1.520369in}}%
\pgfpathlineto{\pgfqpoint{4.886232in}{1.520438in}}%
\pgfpathlineto{\pgfqpoint{4.886299in}{1.520495in}}%
\pgfpathlineto{\pgfqpoint{4.890981in}{1.521285in}}%
\pgfpathlineto{\pgfqpoint{4.894082in}{1.521020in}}%
\pgfpathlineto{\pgfqpoint{4.900032in}{1.522539in}}%
\pgfpathlineto{\pgfqpoint{4.902542in}{1.522317in}}%
\pgfpathlineto{\pgfqpoint{4.902591in}{1.522388in}}%
\pgfpathlineto{\pgfqpoint{4.904375in}{1.522507in}}%
\pgfpathlineto{\pgfqpoint{4.902689in}{1.522324in}}%
\pgfpathlineto{\pgfqpoint{4.904455in}{1.522441in}}%
\pgfpathlineto{\pgfqpoint{4.906649in}{1.522956in}}%
\pgfpathlineto{\pgfqpoint{4.908846in}{1.523416in}}%
\pgfpathlineto{\pgfqpoint{4.912253in}{1.524034in}}%
\pgfpathlineto{\pgfqpoint{4.914166in}{1.524243in}}%
\pgfpathlineto{\pgfqpoint{4.914182in}{1.524211in}}%
\pgfpathlineto{\pgfqpoint{4.917856in}{1.524996in}}%
\pgfpathlineto{\pgfqpoint{4.919338in}{1.525151in}}%
\pgfpathlineto{\pgfqpoint{4.919493in}{1.525282in}}%
\pgfpathlineto{\pgfqpoint{4.921372in}{1.525014in}}%
\pgfpathlineto{\pgfqpoint{4.923195in}{1.525293in}}%
\pgfpathlineto{\pgfqpoint{4.924672in}{1.525497in}}%
\pgfpathlineto{\pgfqpoint{4.924841in}{1.525364in}}%
\pgfpathlineto{\pgfqpoint{4.926480in}{1.525247in}}%
\pgfpathlineto{\pgfqpoint{4.926510in}{1.525266in}}%
\pgfpathlineto{\pgfqpoint{4.928675in}{1.525611in}}%
\pgfpathlineto{\pgfqpoint{4.928720in}{1.525717in}}%
\pgfpathlineto{\pgfqpoint{4.930192in}{1.525467in}}%
\pgfpathlineto{\pgfqpoint{4.928857in}{1.525637in}}%
\pgfpathlineto{\pgfqpoint{4.930267in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{4.932155in}{1.525405in}}%
\pgfpathlineto{\pgfqpoint{4.932170in}{1.525431in}}%
\pgfpathlineto{\pgfqpoint{4.934857in}{1.525266in}}%
\pgfpathlineto{\pgfqpoint{4.936544in}{1.525218in}}%
\pgfpathlineto{\pgfqpoint{4.937794in}{1.525090in}}%
\pgfpathlineto{\pgfqpoint{4.937006in}{1.524957in}}%
\pgfpathlineto{\pgfqpoint{4.938061in}{1.524909in}}%
\pgfpathlineto{\pgfqpoint{4.938106in}{1.524966in}}%
\pgfpathlineto{\pgfqpoint{4.939897in}{1.524975in}}%
\pgfpathlineto{\pgfqpoint{4.943718in}{1.525994in}}%
\pgfpathlineto{\pgfqpoint{4.946952in}{1.525781in}}%
\pgfpathlineto{\pgfqpoint{4.949640in}{1.525962in}}%
\pgfpathlineto{\pgfqpoint{4.951121in}{1.525795in}}%
\pgfpathlineto{\pgfqpoint{4.949698in}{1.525998in}}%
\pgfpathlineto{\pgfqpoint{4.951265in}{1.525886in}}%
\pgfpathlineto{\pgfqpoint{4.952897in}{1.526101in}}%
\pgfpathlineto{\pgfqpoint{4.952925in}{1.526060in}}%
\pgfpathlineto{\pgfqpoint{4.970058in}{1.527603in}}%
\pgfpathlineto{\pgfqpoint{4.980353in}{1.531055in}}%
\pgfpathlineto{\pgfqpoint{4.982875in}{1.531806in}}%
\pgfpathlineto{\pgfqpoint{4.984868in}{1.532380in}}%
\pgfpathlineto{\pgfqpoint{4.984894in}{1.532332in}}%
\pgfpathlineto{\pgfqpoint{4.986746in}{1.532090in}}%
\pgfpathlineto{\pgfqpoint{4.986811in}{1.532172in}}%
\pgfpathlineto{\pgfqpoint{4.989305in}{1.532566in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{1.532953in}}%
\pgfpathlineto{\pgfqpoint{4.990280in}{1.533046in}}%
\pgfpathlineto{\pgfqpoint{4.990786in}{1.532969in}}%
\pgfpathlineto{\pgfqpoint{4.992442in}{1.533030in}}%
\pgfpathlineto{\pgfqpoint{4.996117in}{1.533264in}}%
\pgfpathlineto{\pgfqpoint{4.996219in}{1.533376in}}%
\pgfpathlineto{\pgfqpoint{4.997725in}{1.533479in}}%
\pgfpathlineto{\pgfqpoint{5.000239in}{1.534035in}}%
\pgfpathlineto{\pgfqpoint{5.000265in}{1.533969in}}%
\pgfpathlineto{\pgfqpoint{5.002108in}{1.534189in}}%
\pgfpathlineto{\pgfqpoint{5.002120in}{1.534202in}}%
\pgfpathlineto{\pgfqpoint{5.004544in}{1.535065in}}%
\pgfpathlineto{\pgfqpoint{5.004556in}{1.535024in}}%
\pgfpathlineto{\pgfqpoint{5.006741in}{1.535324in}}%
\pgfpathlineto{\pgfqpoint{5.008479in}{1.535667in}}%
\pgfpathlineto{\pgfqpoint{5.033753in}{1.537208in}}%
\pgfpathlineto{\pgfqpoint{5.038269in}{1.537368in}}%
\pgfpathlineto{\pgfqpoint{5.038280in}{1.537336in}}%
\pgfpathlineto{\pgfqpoint{5.038406in}{1.537428in}}%
\pgfpathlineto{\pgfqpoint{5.039930in}{1.537460in}}%
\pgfpathlineto{\pgfqpoint{5.041527in}{1.537595in}}%
\pgfpathlineto{\pgfqpoint{5.043152in}{1.537579in}}%
\pgfpathlineto{\pgfqpoint{5.043220in}{1.537647in}}%
\pgfpathlineto{\pgfqpoint{5.048200in}{1.538027in}}%
\pgfpathlineto{\pgfqpoint{5.049373in}{1.538119in}}%
\pgfpathlineto{\pgfqpoint{5.049741in}{1.538270in}}%
\pgfpathlineto{\pgfqpoint{5.051610in}{1.538401in}}%
\pgfpathlineto{\pgfqpoint{5.053293in}{1.538323in}}%
\pgfpathlineto{\pgfqpoint{5.053304in}{1.538314in}}%
\pgfpathlineto{\pgfqpoint{5.054418in}{1.538245in}}%
\pgfpathlineto{\pgfqpoint{5.054837in}{1.538504in}}%
\pgfpathlineto{\pgfqpoint{5.057983in}{1.538815in}}%
\pgfpathlineto{\pgfqpoint{5.057994in}{1.538861in}}%
\pgfpathlineto{\pgfqpoint{5.059552in}{1.538929in}}%
\pgfpathlineto{\pgfqpoint{5.059660in}{1.538863in}}%
\pgfpathlineto{\pgfqpoint{5.061190in}{1.538959in}}%
\pgfpathlineto{\pgfqpoint{5.060236in}{1.539085in}}%
\pgfpathlineto{\pgfqpoint{5.061212in}{1.538996in}}%
\pgfpathlineto{\pgfqpoint{5.063608in}{1.539019in}}%
\pgfpathlineto{\pgfqpoint{5.065144in}{1.539492in}}%
\pgfpathlineto{\pgfqpoint{5.065208in}{1.539447in}}%
\pgfpathlineto{\pgfqpoint{5.066972in}{1.539676in}}%
\pgfpathlineto{\pgfqpoint{5.069291in}{1.539973in}}%
\pgfpathlineto{\pgfqpoint{5.070953in}{1.540321in}}%
\pgfpathlineto{\pgfqpoint{5.072134in}{1.540857in}}%
\pgfpathlineto{\pgfqpoint{5.071343in}{1.540811in}}%
\pgfpathlineto{\pgfqpoint{5.072292in}{1.541063in}}%
\pgfpathlineto{\pgfqpoint{5.073920in}{1.541262in}}%
\pgfpathlineto{\pgfqpoint{5.075760in}{1.541179in}}%
\pgfpathlineto{\pgfqpoint{5.076510in}{1.541024in}}%
\pgfpathlineto{\pgfqpoint{5.077301in}{1.541367in}}%
\pgfpathlineto{\pgfqpoint{5.084017in}{1.542658in}}%
\pgfpathlineto{\pgfqpoint{5.085699in}{1.542743in}}%
\pgfpathlineto{\pgfqpoint{5.085719in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{5.088576in}{1.543700in}}%
\pgfpathlineto{\pgfqpoint{5.090439in}{1.544164in}}%
\pgfpathlineto{\pgfqpoint{5.088748in}{1.543546in}}%
\pgfpathlineto{\pgfqpoint{5.090449in}{1.544135in}}%
\pgfpathlineto{\pgfqpoint{5.092103in}{1.543904in}}%
\pgfpathlineto{\pgfqpoint{5.093920in}{1.544201in}}%
\pgfpathlineto{\pgfqpoint{5.092153in}{1.543869in}}%
\pgfpathlineto{\pgfqpoint{5.094029in}{1.544080in}}%
\pgfpathlineto{\pgfqpoint{5.099388in}{1.544883in}}%
\pgfpathlineto{\pgfqpoint{5.100555in}{1.544963in}}%
\pgfpathlineto{\pgfqpoint{5.099761in}{1.545146in}}%
\pgfpathlineto{\pgfqpoint{5.100907in}{1.545135in}}%
\pgfpathlineto{\pgfqpoint{5.101991in}{1.544879in}}%
\pgfpathlineto{\pgfqpoint{5.102547in}{1.545311in}}%
\pgfpathlineto{\pgfqpoint{5.104228in}{1.545785in}}%
\pgfpathlineto{\pgfqpoint{5.104257in}{1.545691in}}%
\pgfpathlineto{\pgfqpoint{5.105845in}{1.545540in}}%
\pgfpathlineto{\pgfqpoint{5.104393in}{1.545753in}}%
\pgfpathlineto{\pgfqpoint{5.105932in}{1.545613in}}%
\pgfpathlineto{\pgfqpoint{5.118072in}{1.549674in}}%
\pgfpathlineto{\pgfqpoint{5.119735in}{1.549883in}}%
\pgfpathlineto{\pgfqpoint{5.121260in}{1.549757in}}%
\pgfpathlineto{\pgfqpoint{5.119995in}{1.549608in}}%
\pgfpathlineto{\pgfqpoint{5.121279in}{1.549715in}}%
\pgfpathlineto{\pgfqpoint{5.122808in}{1.550013in}}%
\pgfpathlineto{\pgfqpoint{5.121761in}{1.550073in}}%
\pgfpathlineto{\pgfqpoint{5.122817in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{5.124653in}{1.550288in}}%
\pgfpathlineto{\pgfqpoint{5.122993in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{5.124837in}{1.550114in}}%
\pgfpathlineto{\pgfqpoint{5.124947in}{1.550102in}}%
\pgfpathlineto{\pgfqpoint{5.125829in}{1.550611in}}%
\pgfpathlineto{\pgfqpoint{5.126325in}{1.550517in}}%
\pgfpathlineto{\pgfqpoint{5.130219in}{1.551112in}}%
\pgfpathlineto{\pgfqpoint{5.131740in}{1.551233in}}%
\pgfpathlineto{\pgfqpoint{5.131803in}{1.551178in}}%
\pgfpathlineto{\pgfqpoint{5.133634in}{1.551082in}}%
\pgfpathlineto{\pgfqpoint{5.133724in}{1.551178in}}%
\pgfpathlineto{\pgfqpoint{5.135267in}{1.552073in}}%
\pgfpathlineto{\pgfqpoint{5.135402in}{1.551963in}}%
\pgfpathlineto{\pgfqpoint{5.139455in}{1.552320in}}%
\pgfpathlineto{\pgfqpoint{5.141179in}{1.552069in}}%
\pgfpathlineto{\pgfqpoint{5.139490in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{5.141223in}{1.552101in}}%
\pgfpathlineto{\pgfqpoint{5.142896in}{1.552295in}}%
\pgfpathlineto{\pgfqpoint{5.144430in}{1.552719in}}%
\pgfpathlineto{\pgfqpoint{5.143554in}{1.552900in}}%
\pgfpathlineto{\pgfqpoint{5.144448in}{1.552765in}}%
\pgfpathlineto{\pgfqpoint{5.146037in}{1.553016in}}%
\pgfpathlineto{\pgfqpoint{5.144500in}{1.552749in}}%
\pgfpathlineto{\pgfqpoint{5.146089in}{1.552971in}}%
\pgfpathlineto{\pgfqpoint{5.147359in}{1.552787in}}%
\pgfpathlineto{\pgfqpoint{5.147776in}{1.553094in}}%
\pgfpathlineto{\pgfqpoint{5.149783in}{1.553229in}}%
\pgfpathlineto{\pgfqpoint{5.149792in}{1.553209in}}%
\pgfpathlineto{\pgfqpoint{5.159324in}{1.551686in}}%
\pgfpathlineto{\pgfqpoint{5.159880in}{1.551620in}}%
\pgfpathlineto{\pgfqpoint{5.160459in}{1.552213in}}%
\pgfpathlineto{\pgfqpoint{5.160812in}{1.552082in}}%
\pgfpathlineto{\pgfqpoint{5.162395in}{1.552547in}}%
\pgfpathlineto{\pgfqpoint{5.160854in}{1.552025in}}%
\pgfpathlineto{\pgfqpoint{5.162537in}{1.552453in}}%
\pgfpathlineto{\pgfqpoint{5.163988in}{1.552849in}}%
\pgfpathlineto{\pgfqpoint{5.163338in}{1.552943in}}%
\pgfpathlineto{\pgfqpoint{5.164021in}{1.552897in}}%
\pgfpathlineto{\pgfqpoint{5.174668in}{1.554424in}}%
\pgfpathlineto{\pgfqpoint{5.176083in}{1.554172in}}%
\pgfpathlineto{\pgfqpoint{5.174887in}{1.554072in}}%
\pgfpathlineto{\pgfqpoint{5.176180in}{1.554072in}}%
\pgfpathlineto{\pgfqpoint{5.177340in}{1.553463in}}%
\pgfpathlineto{\pgfqpoint{5.178039in}{1.553941in}}%
\pgfpathlineto{\pgfqpoint{5.179625in}{1.554635in}}%
\pgfpathlineto{\pgfqpoint{5.179753in}{1.554504in}}%
\pgfpathlineto{\pgfqpoint{5.179841in}{1.554603in}}%
\pgfpathlineto{\pgfqpoint{5.181428in}{1.554305in}}%
\pgfpathlineto{\pgfqpoint{5.184267in}{1.554282in}}%
\pgfpathlineto{\pgfqpoint{5.184291in}{1.554214in}}%
\pgfpathlineto{\pgfqpoint{5.184465in}{1.554010in}}%
\pgfpathlineto{\pgfqpoint{5.185805in}{1.554525in}}%
\pgfpathlineto{\pgfqpoint{5.187604in}{1.554449in}}%
\pgfpathlineto{\pgfqpoint{5.188269in}{1.554211in}}%
\pgfpathlineto{\pgfqpoint{5.187839in}{1.554527in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.554392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.661402in}{0.638735in}}%
\pgfpathlineto{\pgfqpoint{1.898218in}{0.642915in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{0.648079in}}%
\pgfpathlineto{\pgfqpoint{2.111752in}{0.654684in}}%
\pgfpathlineto{\pgfqpoint{2.150854in}{0.657245in}}%
\pgfpathlineto{\pgfqpoint{2.339108in}{0.665444in}}%
\pgfpathlineto{\pgfqpoint{2.392712in}{0.670334in}}%
\pgfpathlineto{\pgfqpoint{2.497523in}{0.681795in}}%
\pgfpathlineto{\pgfqpoint{2.658483in}{0.698455in}}%
\pgfpathlineto{\pgfqpoint{2.692478in}{0.704906in}}%
\pgfpathlineto{\pgfqpoint{2.756671in}{0.718112in}}%
\pgfpathlineto{\pgfqpoint{2.863103in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{2.941778in}{0.756612in}}%
\pgfpathlineto{\pgfqpoint{2.988068in}{0.766100in}}%
\pgfpathlineto{\pgfqpoint{3.025504in}{0.779498in}}%
\pgfpathlineto{\pgfqpoint{3.054175in}{0.790078in}}%
\pgfpathlineto{\pgfqpoint{3.118591in}{0.809776in}}%
\pgfpathlineto{\pgfqpoint{3.245559in}{0.862219in}}%
\pgfpathlineto{\pgfqpoint{3.289312in}{0.885231in}}%
\pgfpathlineto{\pgfqpoint{3.316604in}{0.901012in}}%
\pgfpathlineto{\pgfqpoint{3.370184in}{0.940650in}}%
\pgfpathlineto{\pgfqpoint{3.425217in}{0.987635in}}%
\pgfpathlineto{\pgfqpoint{3.521977in}{1.073261in}}%
\pgfpathlineto{\pgfqpoint{3.609826in}{1.144660in}}%
\pgfpathlineto{\pgfqpoint{3.664488in}{1.186909in}}%
\pgfpathlineto{\pgfqpoint{3.697452in}{1.210604in}}%
\pgfpathlineto{\pgfqpoint{3.715498in}{1.222548in}}%
\pgfpathlineto{\pgfqpoint{3.725873in}{1.229029in}}%
\pgfpathlineto{\pgfqpoint{3.747396in}{1.241957in}}%
\pgfpathlineto{\pgfqpoint{3.768092in}{1.254746in}}%
\pgfpathlineto{\pgfqpoint{3.778332in}{1.260602in}}%
\pgfpathlineto{\pgfqpoint{3.858933in}{1.304236in}}%
\pgfpathlineto{\pgfqpoint{3.881747in}{1.315192in}}%
\pgfpathlineto{\pgfqpoint{3.890512in}{1.319353in}}%
\pgfpathlineto{\pgfqpoint{3.984951in}{1.357611in}}%
\pgfpathlineto{\pgfqpoint{4.103259in}{1.392629in}}%
\pgfpathlineto{\pgfqpoint{4.108875in}{1.393962in}}%
\pgfpathlineto{\pgfqpoint{4.129862in}{1.399696in}}%
\pgfpathlineto{\pgfqpoint{4.136268in}{1.401465in}}%
\pgfpathlineto{\pgfqpoint{4.140633in}{1.402635in}}%
\pgfpathlineto{\pgfqpoint{4.152891in}{1.406636in}}%
\pgfpathlineto{\pgfqpoint{4.156637in}{1.407676in}}%
\pgfpathlineto{\pgfqpoint{4.162622in}{1.409743in}}%
\pgfpathlineto{\pgfqpoint{4.189131in}{1.416573in}}%
\pgfpathlineto{\pgfqpoint{4.193944in}{1.417674in}}%
\pgfpathlineto{\pgfqpoint{4.198305in}{1.418505in}}%
\pgfpathlineto{\pgfqpoint{4.206884in}{1.420041in}}%
\pgfpathlineto{\pgfqpoint{4.235149in}{1.427176in}}%
\pgfpathlineto{\pgfqpoint{4.240405in}{1.428145in}}%
\pgfpathlineto{\pgfqpoint{4.248982in}{1.430656in}}%
\pgfpathlineto{\pgfqpoint{4.450134in}{1.471637in}}%
\pgfpathlineto{\pgfqpoint{4.464208in}{1.474418in}}%
\pgfpathlineto{\pgfqpoint{4.467982in}{1.475165in}}%
\pgfpathlineto{\pgfqpoint{4.480960in}{1.477882in}}%
\pgfpathlineto{\pgfqpoint{4.483438in}{1.478298in}}%
\pgfpathlineto{\pgfqpoint{4.487362in}{1.479074in}}%
\pgfpathlineto{\pgfqpoint{4.490594in}{1.479979in}}%
\pgfpathlineto{\pgfqpoint{4.507259in}{1.483982in}}%
\pgfpathlineto{\pgfqpoint{4.513247in}{1.485044in}}%
\pgfpathlineto{\pgfqpoint{4.522555in}{1.486821in}}%
\pgfpathlineto{\pgfqpoint{4.525168in}{1.487077in}}%
\pgfpathlineto{\pgfqpoint{4.530131in}{1.488011in}}%
\pgfpathlineto{\pgfqpoint{4.536611in}{1.488846in}}%
\pgfpathlineto{\pgfqpoint{4.540982in}{1.489311in}}%
\pgfpathlineto{\pgfqpoint{4.543149in}{1.489503in}}%
\pgfpathlineto{\pgfqpoint{4.561702in}{1.491074in}}%
\pgfpathlineto{\pgfqpoint{4.565687in}{1.491685in}}%
\pgfpathlineto{\pgfqpoint{4.568410in}{1.491804in}}%
\pgfpathlineto{\pgfqpoint{4.570278in}{1.491694in}}%
\pgfpathlineto{\pgfqpoint{4.577365in}{1.493214in}}%
\pgfpathlineto{\pgfqpoint{4.581970in}{1.494478in}}%
\pgfpathlineto{\pgfqpoint{4.583627in}{1.494938in}}%
\pgfpathlineto{\pgfqpoint{4.586046in}{1.495409in}}%
\pgfpathlineto{\pgfqpoint{4.590044in}{1.496709in}}%
\pgfpathlineto{\pgfqpoint{4.591560in}{1.497309in}}%
\pgfpathlineto{\pgfqpoint{4.593501in}{1.497538in}}%
\pgfpathlineto{\pgfqpoint{4.593537in}{1.497490in}}%
\pgfpathlineto{\pgfqpoint{4.596820in}{1.498049in}}%
\pgfpathlineto{\pgfqpoint{4.604213in}{1.499708in}}%
\pgfpathlineto{\pgfqpoint{4.606612in}{1.500420in}}%
\pgfpathlineto{\pgfqpoint{4.609410in}{1.501020in}}%
\pgfpathlineto{\pgfqpoint{4.616976in}{1.502858in}}%
\pgfpathlineto{\pgfqpoint{4.619231in}{1.503677in}}%
\pgfpathlineto{\pgfqpoint{4.621840in}{1.504181in}}%
\pgfpathlineto{\pgfqpoint{4.624861in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{4.628942in}{1.504962in}}%
\pgfpathlineto{\pgfqpoint{4.631487in}{1.505415in}}%
\pgfpathlineto{\pgfqpoint{4.636399in}{1.506459in}}%
\pgfpathlineto{\pgfqpoint{4.638034in}{1.506637in}}%
\pgfpathlineto{\pgfqpoint{4.638130in}{1.506738in}}%
\pgfpathlineto{\pgfqpoint{4.641346in}{1.507024in}}%
\pgfpathlineto{\pgfqpoint{4.644221in}{1.506749in}}%
\pgfpathlineto{\pgfqpoint{4.647357in}{1.507404in}}%
\pgfpathlineto{\pgfqpoint{4.649288in}{1.507725in}}%
\pgfpathlineto{\pgfqpoint{4.651086in}{1.508006in}}%
\pgfpathlineto{\pgfqpoint{4.654750in}{1.508601in}}%
\pgfpathlineto{\pgfqpoint{4.656523in}{1.508732in}}%
\pgfpathlineto{\pgfqpoint{4.658804in}{1.508993in}}%
\pgfpathlineto{\pgfqpoint{4.660740in}{1.509302in}}%
\pgfpathlineto{\pgfqpoint{4.692544in}{1.513253in}}%
\pgfpathlineto{\pgfqpoint{4.695344in}{1.514031in}}%
\pgfpathlineto{\pgfqpoint{4.697794in}{1.514196in}}%
\pgfpathlineto{\pgfqpoint{4.699738in}{1.514578in}}%
\pgfpathlineto{\pgfqpoint{4.701835in}{1.514789in}}%
\pgfpathlineto{\pgfqpoint{4.704866in}{1.515338in}}%
\pgfpathlineto{\pgfqpoint{4.707391in}{1.516105in}}%
\pgfpathlineto{\pgfqpoint{4.709688in}{1.516503in}}%
\pgfpathlineto{\pgfqpoint{4.711653in}{1.516744in}}%
\pgfpathlineto{\pgfqpoint{4.714608in}{1.517501in}}%
\pgfpathlineto{\pgfqpoint{4.716209in}{1.517696in}}%
\pgfpathlineto{\pgfqpoint{4.719494in}{1.518350in}}%
\pgfpathlineto{\pgfqpoint{4.721075in}{1.518623in}}%
\pgfpathlineto{\pgfqpoint{4.721100in}{1.518639in}}%
\pgfpathlineto{\pgfqpoint{4.723164in}{1.519115in}}%
\pgfpathlineto{\pgfqpoint{4.725190in}{1.519607in}}%
\pgfpathlineto{\pgfqpoint{4.726977in}{1.519914in}}%
\pgfpathlineto{\pgfqpoint{4.735144in}{1.521418in}}%
\pgfpathlineto{\pgfqpoint{4.737085in}{1.522038in}}%
\pgfpathlineto{\pgfqpoint{4.737110in}{1.521983in}}%
\pgfpathlineto{\pgfqpoint{4.738818in}{1.522246in}}%
\pgfpathlineto{\pgfqpoint{4.740569in}{1.522720in}}%
\pgfpathlineto{\pgfqpoint{4.774207in}{1.527372in}}%
\pgfpathlineto{\pgfqpoint{4.776054in}{1.527669in}}%
\pgfpathlineto{\pgfqpoint{4.776099in}{1.527614in}}%
\pgfpathlineto{\pgfqpoint{4.847915in}{1.536453in}}%
\pgfpathlineto{\pgfqpoint{4.849872in}{1.536908in}}%
\pgfpathlineto{\pgfqpoint{4.849891in}{1.536883in}}%
\pgfpathlineto{\pgfqpoint{4.851154in}{1.536846in}}%
\pgfpathlineto{\pgfqpoint{4.851506in}{1.537061in}}%
\pgfpathlineto{\pgfqpoint{4.853666in}{1.537512in}}%
\pgfpathlineto{\pgfqpoint{4.856163in}{1.537762in}}%
\pgfpathlineto{\pgfqpoint{4.859389in}{1.538561in}}%
\pgfpathlineto{\pgfqpoint{4.861091in}{1.538993in}}%
\pgfpathlineto{\pgfqpoint{4.861127in}{1.539062in}}%
\pgfpathlineto{\pgfqpoint{4.862678in}{1.539392in}}%
\pgfpathlineto{\pgfqpoint{4.862876in}{1.539273in}}%
\pgfpathlineto{\pgfqpoint{4.864384in}{1.539524in}}%
\pgfpathlineto{\pgfqpoint{4.864402in}{1.539570in}}%
\pgfpathlineto{\pgfqpoint{4.866350in}{1.539678in}}%
\pgfpathlineto{\pgfqpoint{4.868022in}{1.540090in}}%
\pgfpathlineto{\pgfqpoint{4.868058in}{1.540127in}}%
\pgfpathlineto{\pgfqpoint{4.871592in}{1.540914in}}%
\pgfpathlineto{\pgfqpoint{4.882640in}{1.542198in}}%
\pgfpathlineto{\pgfqpoint{4.886892in}{1.542635in}}%
\pgfpathlineto{\pgfqpoint{4.889539in}{1.543247in}}%
\pgfpathlineto{\pgfqpoint{4.890445in}{1.543194in}}%
\pgfpathlineto{\pgfqpoint{4.889791in}{1.543459in}}%
\pgfpathlineto{\pgfqpoint{4.891065in}{1.543517in}}%
\pgfpathlineto{\pgfqpoint{4.893317in}{1.543746in}}%
\pgfpathlineto{\pgfqpoint{4.893334in}{1.543725in}}%
\pgfpathlineto{\pgfqpoint{4.895160in}{1.543597in}}%
\pgfpathlineto{\pgfqpoint{4.897274in}{1.543659in}}%
\pgfpathlineto{\pgfqpoint{4.898951in}{1.543727in}}%
\pgfpathlineto{\pgfqpoint{4.898967in}{1.543775in}}%
\pgfpathlineto{\pgfqpoint{4.900767in}{1.543858in}}%
\pgfpathlineto{\pgfqpoint{4.904035in}{1.543933in}}%
\pgfpathlineto{\pgfqpoint{4.906809in}{1.544423in}}%
\pgfpathlineto{\pgfqpoint{4.908638in}{1.544689in}}%
\pgfpathlineto{\pgfqpoint{4.911825in}{1.544407in}}%
\pgfpathlineto{\pgfqpoint{4.913140in}{1.544061in}}%
\pgfpathlineto{\pgfqpoint{4.913440in}{1.544240in}}%
\pgfpathlineto{\pgfqpoint{4.915521in}{1.544551in}}%
\pgfpathlineto{\pgfqpoint{4.917700in}{1.544364in}}%
\pgfpathlineto{\pgfqpoint{4.919416in}{1.544728in}}%
\pgfpathlineto{\pgfqpoint{4.919758in}{1.544409in}}%
\pgfpathlineto{\pgfqpoint{4.922346in}{1.544247in}}%
\pgfpathlineto{\pgfqpoint{4.922393in}{1.544364in}}%
\pgfpathlineto{\pgfqpoint{4.922516in}{1.544286in}}%
\pgfpathlineto{\pgfqpoint{4.924441in}{1.544753in}}%
\pgfpathlineto{\pgfqpoint{4.927167in}{1.544636in}}%
\pgfpathlineto{\pgfqpoint{4.929191in}{1.544879in}}%
\pgfpathlineto{\pgfqpoint{4.929282in}{1.544780in}}%
\pgfpathlineto{\pgfqpoint{4.933404in}{1.545130in}}%
\pgfpathlineto{\pgfqpoint{4.935754in}{1.545627in}}%
\pgfpathlineto{\pgfqpoint{4.935769in}{1.545586in}}%
\pgfpathlineto{\pgfqpoint{4.937749in}{1.545426in}}%
\pgfpathlineto{\pgfqpoint{4.937764in}{1.545442in}}%
\pgfpathlineto{\pgfqpoint{4.939527in}{1.546032in}}%
\pgfpathlineto{\pgfqpoint{4.939660in}{1.545945in}}%
\pgfpathlineto{\pgfqpoint{4.941650in}{1.545893in}}%
\pgfpathlineto{\pgfqpoint{4.942517in}{1.546106in}}%
\pgfpathlineto{\pgfqpoint{4.943250in}{1.545799in}}%
\pgfpathlineto{\pgfqpoint{4.945105in}{1.545975in}}%
\pgfpathlineto{\pgfqpoint{4.945134in}{1.545900in}}%
\pgfpathlineto{\pgfqpoint{4.947473in}{1.545808in}}%
\pgfpathlineto{\pgfqpoint{4.949554in}{1.545712in}}%
\pgfpathlineto{\pgfqpoint{4.950043in}{1.545671in}}%
\pgfpathlineto{\pgfqpoint{4.949727in}{1.545794in}}%
\pgfpathlineto{\pgfqpoint{4.951064in}{1.546016in}}%
\pgfpathlineto{\pgfqpoint{4.956792in}{1.547046in}}%
\pgfpathlineto{\pgfqpoint{4.967038in}{1.548756in}}%
\pgfpathlineto{\pgfqpoint{4.968798in}{1.548939in}}%
\pgfpathlineto{\pgfqpoint{4.968839in}{1.549026in}}%
\pgfpathlineto{\pgfqpoint{4.970276in}{1.549056in}}%
\pgfpathlineto{\pgfqpoint{4.970454in}{1.548974in}}%
\pgfpathlineto{\pgfqpoint{4.972620in}{1.548917in}}%
\pgfpathlineto{\pgfqpoint{4.972633in}{1.548944in}}%
\pgfpathlineto{\pgfqpoint{4.974341in}{1.549578in}}%
\pgfpathlineto{\pgfqpoint{4.974463in}{1.549505in}}%
\pgfpathlineto{\pgfqpoint{4.975812in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{4.975987in}{1.550073in}}%
\pgfpathlineto{\pgfqpoint{4.978765in}{1.551018in}}%
\pgfpathlineto{\pgfqpoint{4.978818in}{1.551103in}}%
\pgfpathlineto{\pgfqpoint{4.980446in}{1.550995in}}%
\pgfpathlineto{\pgfqpoint{4.983866in}{1.551968in}}%
\pgfpathlineto{\pgfqpoint{4.985670in}{1.552039in}}%
\pgfpathlineto{\pgfqpoint{4.985696in}{1.551998in}}%
\pgfpathlineto{\pgfqpoint{4.986798in}{1.552414in}}%
\pgfpathlineto{\pgfqpoint{4.985946in}{1.552195in}}%
\pgfpathlineto{\pgfqpoint{4.987060in}{1.552726in}}%
\pgfpathlineto{\pgfqpoint{4.988953in}{1.553183in}}%
\pgfpathlineto{\pgfqpoint{4.987151in}{1.552662in}}%
\pgfpathlineto{\pgfqpoint{4.989018in}{1.553069in}}%
\pgfpathlineto{\pgfqpoint{4.990020in}{1.552929in}}%
\pgfpathlineto{\pgfqpoint{4.990565in}{1.553293in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{1.553431in}}%
\pgfpathlineto{\pgfqpoint{4.990812in}{1.553165in}}%
\pgfpathlineto{\pgfqpoint{4.992184in}{1.553360in}}%
\pgfpathlineto{\pgfqpoint{4.994759in}{1.553389in}}%
\pgfpathlineto{\pgfqpoint{4.996449in}{1.553486in}}%
\pgfpathlineto{\pgfqpoint{4.996488in}{1.553449in}}%
\pgfpathlineto{\pgfqpoint{4.999327in}{1.554243in}}%
\pgfpathlineto{\pgfqpoint{5.002888in}{1.554584in}}%
\pgfpathlineto{\pgfqpoint{5.004669in}{1.555095in}}%
\pgfpathlineto{\pgfqpoint{5.004706in}{1.555063in}}%
\pgfpathlineto{\pgfqpoint{5.005906in}{1.555111in}}%
\pgfpathlineto{\pgfqpoint{5.006330in}{1.555479in}}%
\pgfpathlineto{\pgfqpoint{5.008677in}{1.555878in}}%
\pgfpathlineto{\pgfqpoint{5.008715in}{1.555823in}}%
\pgfpathlineto{\pgfqpoint{5.010383in}{1.555541in}}%
\pgfpathlineto{\pgfqpoint{5.013172in}{1.555754in}}%
\pgfpathlineto{\pgfqpoint{5.016027in}{1.556317in}}%
\pgfpathlineto{\pgfqpoint{5.017580in}{1.556381in}}%
\pgfpathlineto{\pgfqpoint{5.017616in}{1.556308in}}%
\pgfpathlineto{\pgfqpoint{5.018897in}{1.556223in}}%
\pgfpathlineto{\pgfqpoint{5.019235in}{1.556411in}}%
\pgfpathlineto{\pgfqpoint{5.022129in}{1.556720in}}%
\pgfpathlineto{\pgfqpoint{5.022141in}{1.556690in}}%
\pgfpathlineto{\pgfqpoint{5.025999in}{1.556860in}}%
\pgfpathlineto{\pgfqpoint{5.027690in}{1.557407in}}%
\pgfpathlineto{\pgfqpoint{5.030194in}{1.557725in}}%
\pgfpathlineto{\pgfqpoint{5.032159in}{1.557936in}}%
\pgfpathlineto{\pgfqpoint{5.033904in}{1.557926in}}%
\pgfpathlineto{\pgfqpoint{5.033951in}{1.557975in}}%
\pgfpathlineto{\pgfqpoint{5.034728in}{1.558160in}}%
\pgfpathlineto{\pgfqpoint{5.035503in}{1.557654in}}%
\pgfpathlineto{\pgfqpoint{5.037338in}{1.557535in}}%
\pgfpathlineto{\pgfqpoint{5.056035in}{1.559064in}}%
\pgfpathlineto{\pgfqpoint{5.056133in}{1.559018in}}%
\pgfpathlineto{\pgfqpoint{5.057710in}{1.559467in}}%
\pgfpathlineto{\pgfqpoint{5.060670in}{1.559776in}}%
\pgfpathlineto{\pgfqpoint{5.060702in}{1.559884in}}%
\pgfpathlineto{\pgfqpoint{5.062379in}{1.560154in}}%
\pgfpathlineto{\pgfqpoint{5.063963in}{1.560250in}}%
\pgfpathlineto{\pgfqpoint{5.064113in}{1.560403in}}%
\pgfpathlineto{\pgfqpoint{5.065572in}{1.560767in}}%
\pgfpathlineto{\pgfqpoint{5.065818in}{1.560600in}}%
\pgfpathlineto{\pgfqpoint{5.065979in}{1.560669in}}%
\pgfpathlineto{\pgfqpoint{5.067463in}{1.560387in}}%
\pgfpathlineto{\pgfqpoint{5.071702in}{1.561298in}}%
\pgfpathlineto{\pgfqpoint{5.073185in}{1.561676in}}%
\pgfpathlineto{\pgfqpoint{5.072102in}{1.561500in}}%
\pgfpathlineto{\pgfqpoint{5.073196in}{1.561699in}}%
\pgfpathlineto{\pgfqpoint{5.087970in}{1.563223in}}%
\pgfpathlineto{\pgfqpoint{5.089766in}{1.564189in}}%
\pgfpathlineto{\pgfqpoint{5.089947in}{1.564022in}}%
\pgfpathlineto{\pgfqpoint{5.091533in}{1.563901in}}%
\pgfpathlineto{\pgfqpoint{5.091603in}{1.564004in}}%
\pgfpathlineto{\pgfqpoint{5.093262in}{1.564340in}}%
\pgfpathlineto{\pgfqpoint{5.092023in}{1.563844in}}%
\pgfpathlineto{\pgfqpoint{5.093272in}{1.564315in}}%
\pgfpathlineto{\pgfqpoint{5.094825in}{1.564572in}}%
\pgfpathlineto{\pgfqpoint{5.093452in}{1.564476in}}%
\pgfpathlineto{\pgfqpoint{5.094845in}{1.564604in}}%
\pgfpathlineto{\pgfqpoint{5.098907in}{1.565183in}}%
\pgfpathlineto{\pgfqpoint{5.100555in}{1.565890in}}%
\pgfpathlineto{\pgfqpoint{5.102605in}{1.566201in}}%
\pgfpathlineto{\pgfqpoint{5.102635in}{1.566165in}}%
\pgfpathlineto{\pgfqpoint{5.104287in}{1.566215in}}%
\pgfpathlineto{\pgfqpoint{5.104354in}{1.566385in}}%
\pgfpathlineto{\pgfqpoint{5.106076in}{1.567131in}}%
\pgfpathlineto{\pgfqpoint{5.106183in}{1.567021in}}%
\pgfpathlineto{\pgfqpoint{5.111578in}{1.568555in}}%
\pgfpathlineto{\pgfqpoint{5.113581in}{1.569397in}}%
\pgfpathlineto{\pgfqpoint{5.113591in}{1.569372in}}%
\pgfpathlineto{\pgfqpoint{5.114829in}{1.570187in}}%
\pgfpathlineto{\pgfqpoint{5.114942in}{1.570148in}}%
\pgfpathlineto{\pgfqpoint{5.117238in}{1.570825in}}%
\pgfpathlineto{\pgfqpoint{5.117247in}{1.570814in}}%
\pgfpathlineto{\pgfqpoint{5.117482in}{1.570709in}}%
\pgfpathlineto{\pgfqpoint{5.118175in}{1.571501in}}%
\pgfpathlineto{\pgfqpoint{5.118633in}{1.571528in}}%
\pgfpathlineto{\pgfqpoint{5.125912in}{1.573394in}}%
\pgfpathlineto{\pgfqpoint{5.127624in}{1.572856in}}%
\pgfpathlineto{\pgfqpoint{5.127697in}{1.572906in}}%
\pgfpathlineto{\pgfqpoint{5.129446in}{1.572824in}}%
\pgfpathlineto{\pgfqpoint{5.129465in}{1.572785in}}%
\pgfpathlineto{\pgfqpoint{5.130744in}{1.572929in}}%
\pgfpathlineto{\pgfqpoint{5.129501in}{1.572844in}}%
\pgfpathlineto{\pgfqpoint{5.130971in}{1.573167in}}%
\pgfpathlineto{\pgfqpoint{5.134092in}{1.573218in}}%
\pgfpathlineto{\pgfqpoint{5.134110in}{1.573268in}}%
\pgfpathlineto{\pgfqpoint{5.134649in}{1.573465in}}%
\pgfpathlineto{\pgfqpoint{5.135088in}{1.572993in}}%
\pgfpathlineto{\pgfqpoint{5.135652in}{1.573128in}}%
\pgfpathlineto{\pgfqpoint{5.137224in}{1.573433in}}%
\pgfpathlineto{\pgfqpoint{5.136073in}{1.573424in}}%
\pgfpathlineto{\pgfqpoint{5.137233in}{1.573460in}}%
\pgfpathlineto{\pgfqpoint{5.138674in}{1.573696in}}%
\pgfpathlineto{\pgfqpoint{5.137304in}{1.573389in}}%
\pgfpathlineto{\pgfqpoint{5.138896in}{1.573499in}}%
\pgfpathlineto{\pgfqpoint{5.140225in}{1.573739in}}%
\pgfpathlineto{\pgfqpoint{5.140384in}{1.573897in}}%
\pgfpathlineto{\pgfqpoint{5.142360in}{1.573961in}}%
\pgfpathlineto{\pgfqpoint{5.142369in}{1.573945in}}%
\pgfpathlineto{\pgfqpoint{5.143993in}{1.574032in}}%
\pgfpathlineto{\pgfqpoint{5.144010in}{1.574064in}}%
\pgfpathlineto{\pgfqpoint{5.145549in}{1.574410in}}%
\pgfpathlineto{\pgfqpoint{5.145671in}{1.574238in}}%
\pgfpathlineto{\pgfqpoint{5.146986in}{1.574554in}}%
\pgfpathlineto{\pgfqpoint{5.146316in}{1.574737in}}%
\pgfpathlineto{\pgfqpoint{5.147151in}{1.574648in}}%
\pgfpathlineto{\pgfqpoint{5.150016in}{1.575543in}}%
\pgfpathlineto{\pgfqpoint{5.147186in}{1.574602in}}%
\pgfpathlineto{\pgfqpoint{5.150042in}{1.575461in}}%
\pgfpathlineto{\pgfqpoint{5.151153in}{1.575591in}}%
\pgfpathlineto{\pgfqpoint{5.150628in}{1.575761in}}%
\pgfpathlineto{\pgfqpoint{5.151540in}{1.575786in}}%
\pgfpathlineto{\pgfqpoint{5.153118in}{1.576152in}}%
\pgfpathlineto{\pgfqpoint{5.151970in}{1.575667in}}%
\pgfpathlineto{\pgfqpoint{5.153152in}{1.576111in}}%
\pgfpathlineto{\pgfqpoint{5.154587in}{1.576516in}}%
\pgfpathlineto{\pgfqpoint{5.154894in}{1.576395in}}%
\pgfpathlineto{\pgfqpoint{5.156373in}{1.576491in}}%
\pgfpathlineto{\pgfqpoint{5.156424in}{1.576608in}}%
\pgfpathlineto{\pgfqpoint{5.156484in}{1.576676in}}%
\pgfpathlineto{\pgfqpoint{5.158498in}{1.576640in}}%
\pgfpathlineto{\pgfqpoint{5.160762in}{1.576910in}}%
\pgfpathlineto{\pgfqpoint{5.160787in}{1.576875in}}%
\pgfpathlineto{\pgfqpoint{5.161122in}{1.576692in}}%
\pgfpathlineto{\pgfqpoint{5.162035in}{1.577661in}}%
\pgfpathlineto{\pgfqpoint{5.162186in}{1.577670in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.577510in}}%
\pgfpathlineto{\pgfqpoint{5.163796in}{1.577482in}}%
\pgfpathlineto{\pgfqpoint{5.165483in}{1.577587in}}%
\pgfpathlineto{\pgfqpoint{5.165491in}{1.577622in}}%
\pgfpathlineto{\pgfqpoint{5.167154in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{5.165607in}{1.577537in}}%
\pgfpathlineto{\pgfqpoint{5.167171in}{1.577912in}}%
\pgfpathlineto{\pgfqpoint{5.170876in}{1.578263in}}%
\pgfpathlineto{\pgfqpoint{5.170884in}{1.578244in}}%
\pgfpathlineto{\pgfqpoint{5.172427in}{1.578237in}}%
\pgfpathlineto{\pgfqpoint{5.170933in}{1.578276in}}%
\pgfpathlineto{\pgfqpoint{5.172451in}{1.578276in}}%
\pgfpathlineto{\pgfqpoint{5.173866in}{1.578395in}}%
\pgfpathlineto{\pgfqpoint{5.172744in}{1.578134in}}%
\pgfpathlineto{\pgfqpoint{5.174020in}{1.578290in}}%
\pgfpathlineto{\pgfqpoint{5.176188in}{1.579453in}}%
\pgfpathlineto{\pgfqpoint{5.174044in}{1.578270in}}%
\pgfpathlineto{\pgfqpoint{5.176204in}{1.579435in}}%
\pgfpathlineto{\pgfqpoint{5.177838in}{1.579382in}}%
\pgfpathlineto{\pgfqpoint{5.176381in}{1.579533in}}%
\pgfpathlineto{\pgfqpoint{5.177846in}{1.579403in}}%
\pgfpathlineto{\pgfqpoint{5.178007in}{1.579254in}}%
\pgfpathlineto{\pgfqpoint{5.179521in}{1.579547in}}%
\pgfpathlineto{\pgfqpoint{5.180608in}{1.579036in}}%
\pgfpathlineto{\pgfqpoint{5.181126in}{1.579258in}}%
\pgfpathlineto{\pgfqpoint{5.183342in}{1.580119in}}%
\pgfpathlineto{\pgfqpoint{5.183366in}{1.580089in}}%
\pgfpathlineto{\pgfqpoint{5.183951in}{1.579984in}}%
\pgfpathlineto{\pgfqpoint{5.184457in}{1.580634in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{1.580348in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.580769in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.580769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856944in}{1.876308in}}%
\pgfpathlineto{\pgfqpoint{2.204789in}{1.876308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.235344in}{1.876308in}}{\pgfqpoint{2.235344in}{1.906863in}}%
\pgfpathlineto{\pgfqpoint{2.235344in}{3.413056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.235344in}{3.443611in}}{\pgfqpoint{2.204789in}{3.443611in}}%
\pgfpathlineto{\pgfqpoint{0.856944in}{3.443611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{3.443611in}}{\pgfqpoint{0.826389in}{3.413056in}}%
\pgfpathlineto{\pgfqpoint{0.826389in}{1.906863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{1.876308in}}{\pgfqpoint{0.856944in}{1.876308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{3.329028in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{3.329028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=3.275556in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont KL-UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{3.116123in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{3.116123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=3.062650in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont KL-UCB++}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.903218in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.903218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.849745in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.690312in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.690312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.636840in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UCB\(\displaystyle \dagger\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.477407in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.477407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.423935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UCBV-Tune}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.257384in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.257384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.203912in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UCB-DT(\(\displaystyle \mu\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.028912in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.028912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=1.975440in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UCB-DT(\(\displaystyle kl\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/pgf/regret_5arm_bernoulli.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.860981in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.860981in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860981in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.760597in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.760597in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760597in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.660214in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.660214in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.660214in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.559831in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.559831in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559831in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.177315in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont n (log scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.637255in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.637255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542014in, y=0.584448in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.078163in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.078163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465972in, y=1.025356in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.519071in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.519071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=1.466264in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.959979in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.959979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=1.907172in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.400887in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=2.348080in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.841795in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.841795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=2.788988in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.282703in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.282703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=3.229896in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334375in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle R(n)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.639786in}}%
\pgfpathlineto{\pgfqpoint{1.390590in}{0.644601in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{0.659600in}}%
\pgfpathlineto{\pgfqpoint{2.372144in}{0.673286in}}%
\pgfpathlineto{\pgfqpoint{2.598256in}{0.690049in}}%
\pgfpathlineto{\pgfqpoint{2.841478in}{0.716310in}}%
\pgfpathlineto{\pgfqpoint{2.908452in}{0.723065in}}%
\pgfpathlineto{\pgfqpoint{2.951485in}{0.726936in}}%
\pgfpathlineto{\pgfqpoint{3.063282in}{0.738249in}}%
\pgfpathlineto{\pgfqpoint{3.091077in}{0.741592in}}%
\pgfpathlineto{\pgfqpoint{3.105884in}{0.742588in}}%
\pgfpathlineto{\pgfqpoint{3.154405in}{0.747579in}}%
\pgfpathlineto{\pgfqpoint{3.227061in}{0.757623in}}%
\pgfpathlineto{\pgfqpoint{3.255592in}{0.762014in}}%
\pgfpathlineto{\pgfqpoint{3.275962in}{0.764977in}}%
\pgfpathlineto{\pgfqpoint{3.408465in}{0.785868in}}%
\pgfpathlineto{\pgfqpoint{3.418747in}{0.787402in}}%
\pgfpathlineto{\pgfqpoint{3.552992in}{0.808433in}}%
\pgfpathlineto{\pgfqpoint{3.558099in}{0.809368in}}%
\pgfpathlineto{\pgfqpoint{3.571565in}{0.811599in}}%
\pgfpathlineto{\pgfqpoint{3.582203in}{0.813257in}}%
\pgfpathlineto{\pgfqpoint{3.598553in}{0.815020in}}%
\pgfpathlineto{\pgfqpoint{3.607150in}{0.816158in}}%
\pgfpathlineto{\pgfqpoint{3.613806in}{0.817066in}}%
\pgfpathlineto{\pgfqpoint{3.622938in}{0.818010in}}%
\pgfpathlineto{\pgfqpoint{3.667184in}{0.823830in}}%
\pgfpathlineto{\pgfqpoint{3.670623in}{0.823856in}}%
\pgfpathlineto{\pgfqpoint{3.689559in}{0.825893in}}%
\pgfpathlineto{\pgfqpoint{3.696029in}{0.826352in}}%
\pgfpathlineto{\pgfqpoint{3.728506in}{0.831237in}}%
\pgfpathlineto{\pgfqpoint{3.735657in}{0.832745in}}%
\pgfpathlineto{\pgfqpoint{3.745202in}{0.834076in}}%
\pgfpathlineto{\pgfqpoint{3.751748in}{0.834297in}}%
\pgfpathlineto{\pgfqpoint{3.755439in}{0.834993in}}%
\pgfpathlineto{\pgfqpoint{3.820448in}{0.843988in}}%
\pgfpathlineto{\pgfqpoint{3.828149in}{0.845090in}}%
\pgfpathlineto{\pgfqpoint{3.832698in}{0.845522in}}%
\pgfpathlineto{\pgfqpoint{3.859871in}{0.848732in}}%
\pgfpathlineto{\pgfqpoint{3.865225in}{0.849464in}}%
\pgfpathlineto{\pgfqpoint{3.869364in}{0.849729in}}%
\pgfpathlineto{\pgfqpoint{3.874139in}{0.850513in}}%
\pgfpathlineto{\pgfqpoint{3.916701in}{0.857021in}}%
\pgfpathlineto{\pgfqpoint{3.918924in}{0.857674in}}%
\pgfpathlineto{\pgfqpoint{3.922534in}{0.858185in}}%
\pgfpathlineto{\pgfqpoint{3.924923in}{0.858670in}}%
\pgfpathlineto{\pgfqpoint{3.935493in}{0.860795in}}%
\pgfpathlineto{\pgfqpoint{3.941245in}{0.861298in}}%
\pgfpathlineto{\pgfqpoint{3.949343in}{0.864190in}}%
\pgfpathlineto{\pgfqpoint{3.951944in}{0.864305in}}%
\pgfpathlineto{\pgfqpoint{3.961817in}{0.866915in}}%
\pgfpathlineto{\pgfqpoint{3.965769in}{0.867894in}}%
\pgfpathlineto{\pgfqpoint{3.985970in}{0.872277in}}%
\pgfpathlineto{\pgfqpoint{3.988002in}{0.872453in}}%
\pgfpathlineto{\pgfqpoint{3.998496in}{0.874208in}}%
\pgfpathlineto{\pgfqpoint{4.002909in}{0.874605in}}%
\pgfpathlineto{\pgfqpoint{4.006630in}{0.875090in}}%
\pgfpathlineto{\pgfqpoint{4.014754in}{0.877047in}}%
\pgfpathlineto{\pgfqpoint{4.018052in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{4.024410in}{0.878811in}}%
\pgfpathlineto{\pgfqpoint{4.034582in}{0.882021in}}%
\pgfpathlineto{\pgfqpoint{4.037568in}{0.882735in}}%
\pgfpathlineto{\pgfqpoint{4.041121in}{0.882744in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{0.883123in}}%
\pgfpathlineto{\pgfqpoint{4.046245in}{0.883335in}}%
\pgfpathlineto{\pgfqpoint{4.050009in}{0.883097in}}%
\pgfpathlineto{\pgfqpoint{4.053023in}{0.883828in}}%
\pgfpathlineto{\pgfqpoint{4.055303in}{0.883952in}}%
\pgfpathlineto{\pgfqpoint{4.060527in}{0.884649in}}%
\pgfpathlineto{\pgfqpoint{4.063739in}{0.884754in}}%
\pgfpathlineto{\pgfqpoint{4.079415in}{0.887223in}}%
\pgfpathlineto{\pgfqpoint{4.085119in}{0.889216in}}%
\pgfpathlineto{\pgfqpoint{4.099976in}{0.890733in}}%
\pgfpathlineto{\pgfqpoint{4.105765in}{0.891862in}}%
\pgfpathlineto{\pgfqpoint{4.109865in}{0.891536in}}%
\pgfpathlineto{\pgfqpoint{4.112820in}{0.893140in}}%
\pgfpathlineto{\pgfqpoint{4.116361in}{0.893282in}}%
\pgfpathlineto{\pgfqpoint{4.147428in}{0.898502in}}%
\pgfpathlineto{\pgfqpoint{4.150225in}{0.898872in}}%
\pgfpathlineto{\pgfqpoint{4.156198in}{0.899613in}}%
\pgfpathlineto{\pgfqpoint{4.163700in}{0.900486in}}%
\pgfpathlineto{\pgfqpoint{4.165634in}{0.900089in}}%
\pgfpathlineto{\pgfqpoint{4.196329in}{0.904040in}}%
\pgfpathlineto{\pgfqpoint{4.198207in}{0.904375in}}%
\pgfpathlineto{\pgfqpoint{4.219315in}{0.908502in}}%
\pgfpathlineto{\pgfqpoint{4.224050in}{0.907576in}}%
\pgfpathlineto{\pgfqpoint{4.240493in}{0.909313in}}%
\pgfpathlineto{\pgfqpoint{4.242083in}{0.909207in}}%
\pgfpathlineto{\pgfqpoint{4.244630in}{0.910477in}}%
\pgfpathlineto{\pgfqpoint{4.247508in}{0.910521in}}%
\pgfpathlineto{\pgfqpoint{4.249155in}{0.910256in}}%
\pgfpathlineto{\pgfqpoint{4.252944in}{0.911315in}}%
\pgfpathlineto{\pgfqpoint{4.255081in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{4.258813in}{0.912047in}}%
\pgfpathlineto{\pgfqpoint{4.265509in}{0.912893in}}%
\pgfpathlineto{\pgfqpoint{4.268979in}{0.912734in}}%
\pgfpathlineto{\pgfqpoint{4.271112in}{0.912867in}}%
\pgfpathlineto{\pgfqpoint{4.273152in}{0.913105in}}%
\pgfpathlineto{\pgfqpoint{4.283828in}{0.914957in}}%
\pgfpathlineto{\pgfqpoint{4.301099in}{0.917390in}}%
\pgfpathlineto{\pgfqpoint{4.302536in}{0.916958in}}%
\pgfpathlineto{\pgfqpoint{4.302837in}{0.917240in}}%
\pgfpathlineto{\pgfqpoint{4.321612in}{0.917919in}}%
\pgfpathlineto{\pgfqpoint{4.323190in}{0.918510in}}%
\pgfpathlineto{\pgfqpoint{4.325119in}{0.918907in}}%
\pgfpathlineto{\pgfqpoint{4.326683in}{0.919542in}}%
\pgfpathlineto{\pgfqpoint{4.328665in}{0.920221in}}%
\pgfpathlineto{\pgfqpoint{4.354744in}{0.921755in}}%
\pgfpathlineto{\pgfqpoint{4.358882in}{0.922893in}}%
\pgfpathlineto{\pgfqpoint{4.359731in}{0.922514in}}%
\pgfpathlineto{\pgfqpoint{4.360382in}{0.923069in}}%
\pgfpathlineto{\pgfqpoint{4.376326in}{0.925856in}}%
\pgfpathlineto{\pgfqpoint{4.376576in}{0.925715in}}%
\pgfpathlineto{\pgfqpoint{4.377637in}{0.926579in}}%
\pgfpathlineto{\pgfqpoint{4.377699in}{0.926517in}}%
\pgfpathlineto{\pgfqpoint{4.392065in}{0.928052in}}%
\pgfpathlineto{\pgfqpoint{4.393802in}{0.928642in}}%
\pgfpathlineto{\pgfqpoint{4.395710in}{0.929313in}}%
\pgfpathlineto{\pgfqpoint{4.395888in}{0.928995in}}%
\pgfpathlineto{\pgfqpoint{4.397727in}{0.929859in}}%
\pgfpathlineto{\pgfqpoint{4.401905in}{0.932020in}}%
\pgfpathlineto{\pgfqpoint{4.404704in}{0.932434in}}%
\pgfpathlineto{\pgfqpoint{4.406791in}{0.932708in}}%
\pgfpathlineto{\pgfqpoint{4.409153in}{0.932549in}}%
\pgfpathlineto{\pgfqpoint{4.409326in}{0.932954in}}%
\pgfpathlineto{\pgfqpoint{4.412529in}{0.934163in}}%
\pgfpathlineto{\pgfqpoint{4.413098in}{0.933757in}}%
\pgfpathlineto{\pgfqpoint{4.414064in}{0.934295in}}%
\pgfpathlineto{\pgfqpoint{4.448734in}{0.938148in}}%
\pgfpathlineto{\pgfqpoint{4.448838in}{0.938210in}}%
\pgfpathlineto{\pgfqpoint{4.450496in}{0.938131in}}%
\pgfpathlineto{\pgfqpoint{4.453841in}{0.939586in}}%
\pgfpathlineto{\pgfqpoint{4.455936in}{0.940467in}}%
\pgfpathlineto{\pgfqpoint{4.459539in}{0.940168in}}%
\pgfpathlineto{\pgfqpoint{4.460497in}{0.940882in}}%
\pgfpathlineto{\pgfqpoint{4.461101in}{0.940229in}}%
\pgfpathlineto{\pgfqpoint{4.493938in}{0.944436in}}%
\pgfpathlineto{\pgfqpoint{4.494769in}{0.943598in}}%
\pgfpathlineto{\pgfqpoint{4.495507in}{0.944471in}}%
\pgfpathlineto{\pgfqpoint{4.496795in}{0.944250in}}%
\pgfpathlineto{\pgfqpoint{4.496013in}{0.944268in}}%
\pgfpathlineto{\pgfqpoint{4.496978in}{0.944030in}}%
\pgfpathlineto{\pgfqpoint{4.498855in}{0.944153in}}%
\pgfpathlineto{\pgfqpoint{4.498901in}{0.944083in}}%
\pgfpathlineto{\pgfqpoint{4.500496in}{0.943607in}}%
\pgfpathlineto{\pgfqpoint{4.500541in}{0.943730in}}%
\pgfpathlineto{\pgfqpoint{4.502311in}{0.944153in}}%
\pgfpathlineto{\pgfqpoint{4.504882in}{0.944303in}}%
\pgfpathlineto{\pgfqpoint{4.506453in}{0.943801in}}%
\pgfpathlineto{\pgfqpoint{4.505017in}{0.944374in}}%
\pgfpathlineto{\pgfqpoint{4.506632in}{0.944074in}}%
\pgfpathlineto{\pgfqpoint{4.509709in}{0.944268in}}%
\pgfpathlineto{\pgfqpoint{4.511261in}{0.943713in}}%
\pgfpathlineto{\pgfqpoint{4.511438in}{0.943765in}}%
\pgfpathlineto{\pgfqpoint{4.513159in}{0.943739in}}%
\pgfpathlineto{\pgfqpoint{4.513686in}{0.944206in}}%
\pgfpathlineto{\pgfqpoint{4.515003in}{0.943677in}}%
\pgfpathlineto{\pgfqpoint{4.516796in}{0.945071in}}%
\pgfpathlineto{\pgfqpoint{4.517101in}{0.945062in}}%
\pgfpathlineto{\pgfqpoint{4.517711in}{0.946023in}}%
\pgfpathlineto{\pgfqpoint{4.517972in}{0.946005in}}%
\pgfpathlineto{\pgfqpoint{4.520961in}{0.948095in}}%
\pgfpathlineto{\pgfqpoint{4.521004in}{0.948025in}}%
\pgfpathlineto{\pgfqpoint{4.521047in}{0.947848in}}%
\pgfpathlineto{\pgfqpoint{4.522383in}{0.948827in}}%
\pgfpathlineto{\pgfqpoint{4.524142in}{0.949753in}}%
\pgfpathlineto{\pgfqpoint{4.524270in}{0.949656in}}%
\pgfpathlineto{\pgfqpoint{4.525381in}{0.950176in}}%
\pgfpathlineto{\pgfqpoint{4.525509in}{0.950591in}}%
\pgfpathlineto{\pgfqpoint{4.527424in}{0.951781in}}%
\pgfpathlineto{\pgfqpoint{4.527509in}{0.951693in}}%
\pgfpathlineto{\pgfqpoint{4.528441in}{0.952187in}}%
\pgfpathlineto{\pgfqpoint{4.529160in}{0.951755in}}%
\pgfpathlineto{\pgfqpoint{4.531310in}{0.952813in}}%
\pgfpathlineto{\pgfqpoint{4.529541in}{0.951331in}}%
\pgfpathlineto{\pgfqpoint{4.531478in}{0.952495in}}%
\pgfpathlineto{\pgfqpoint{4.532611in}{0.952980in}}%
\pgfpathlineto{\pgfqpoint{4.531772in}{0.952936in}}%
\pgfpathlineto{\pgfqpoint{4.532820in}{0.953254in}}%
\pgfpathlineto{\pgfqpoint{4.533364in}{0.952857in}}%
\pgfpathlineto{\pgfqpoint{4.534741in}{0.953668in}}%
\pgfpathlineto{\pgfqpoint{4.539955in}{0.953095in}}%
\pgfpathlineto{\pgfqpoint{4.541555in}{0.952954in}}%
\pgfpathlineto{\pgfqpoint{4.545547in}{0.954418in}}%
\pgfpathlineto{\pgfqpoint{4.547084in}{0.954497in}}%
\pgfpathlineto{\pgfqpoint{4.546074in}{0.954092in}}%
\pgfpathlineto{\pgfqpoint{4.547124in}{0.954480in}}%
\pgfpathlineto{\pgfqpoint{4.548534in}{0.954806in}}%
\pgfpathlineto{\pgfqpoint{4.547649in}{0.954312in}}%
\pgfpathlineto{\pgfqpoint{4.548736in}{0.954656in}}%
\pgfpathlineto{\pgfqpoint{4.548977in}{0.954488in}}%
\pgfpathlineto{\pgfqpoint{4.549458in}{0.955176in}}%
\pgfpathlineto{\pgfqpoint{4.550220in}{0.954965in}}%
\pgfpathlineto{\pgfqpoint{4.552575in}{0.955776in}}%
\pgfpathlineto{\pgfqpoint{4.552615in}{0.955679in}}%
\pgfpathlineto{\pgfqpoint{4.553450in}{0.955432in}}%
\pgfpathlineto{\pgfqpoint{4.554125in}{0.955961in}}%
\pgfpathlineto{\pgfqpoint{4.555628in}{0.956878in}}%
\pgfpathlineto{\pgfqpoint{4.555826in}{0.956702in}}%
\pgfpathlineto{\pgfqpoint{4.555983in}{0.956437in}}%
\pgfpathlineto{\pgfqpoint{4.556929in}{0.957301in}}%
\pgfpathlineto{\pgfqpoint{4.557165in}{0.957310in}}%
\pgfpathlineto{\pgfqpoint{4.557283in}{0.957257in}}%
\pgfpathlineto{\pgfqpoint{4.558853in}{0.957760in}}%
\pgfpathlineto{\pgfqpoint{4.559401in}{0.957980in}}%
\pgfpathlineto{\pgfqpoint{4.560378in}{0.957390in}}%
\pgfpathlineto{\pgfqpoint{4.561819in}{0.956684in}}%
\pgfpathlineto{\pgfqpoint{4.562052in}{0.957028in}}%
\pgfpathlineto{\pgfqpoint{4.564260in}{0.957945in}}%
\pgfpathlineto{\pgfqpoint{4.565879in}{0.957672in}}%
\pgfpathlineto{\pgfqpoint{4.565956in}{0.957830in}}%
\pgfpathlineto{\pgfqpoint{4.568142in}{0.958800in}}%
\pgfpathlineto{\pgfqpoint{4.566033in}{0.957769in}}%
\pgfpathlineto{\pgfqpoint{4.568295in}{0.958439in}}%
\pgfpathlineto{\pgfqpoint{4.571228in}{0.958651in}}%
\pgfpathlineto{\pgfqpoint{4.572365in}{0.959083in}}%
\pgfpathlineto{\pgfqpoint{4.572856in}{0.958889in}}%
\pgfpathlineto{\pgfqpoint{4.574478in}{0.958633in}}%
\pgfpathlineto{\pgfqpoint{4.574666in}{0.958836in}}%
\pgfpathlineto{\pgfqpoint{4.574892in}{0.958739in}}%
\pgfpathlineto{\pgfqpoint{4.576430in}{0.959418in}}%
\pgfpathlineto{\pgfqpoint{4.577664in}{0.959003in}}%
\pgfpathlineto{\pgfqpoint{4.578111in}{0.959665in}}%
\pgfpathlineto{\pgfqpoint{4.579637in}{0.960238in}}%
\pgfpathlineto{\pgfqpoint{4.579785in}{0.960141in}}%
\pgfpathlineto{\pgfqpoint{4.581305in}{0.959991in}}%
\pgfpathlineto{\pgfqpoint{4.581489in}{0.960106in}}%
\pgfpathlineto{\pgfqpoint{4.583002in}{0.960511in}}%
\pgfpathlineto{\pgfqpoint{4.582376in}{0.959797in}}%
\pgfpathlineto{\pgfqpoint{4.583149in}{0.960352in}}%
\pgfpathlineto{\pgfqpoint{4.586922in}{0.958377in}}%
\pgfpathlineto{\pgfqpoint{4.587104in}{0.958571in}}%
\pgfpathlineto{\pgfqpoint{4.588559in}{0.958792in}}%
\pgfpathlineto{\pgfqpoint{4.587286in}{0.958439in}}%
\pgfpathlineto{\pgfqpoint{4.588668in}{0.958633in}}%
\pgfpathlineto{\pgfqpoint{4.599159in}{0.960141in}}%
\pgfpathlineto{\pgfqpoint{4.600886in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.600921in}{0.961040in}}%
\pgfpathlineto{\pgfqpoint{4.602851in}{0.960300in}}%
\pgfpathlineto{\pgfqpoint{4.605675in}{0.960379in}}%
\pgfpathlineto{\pgfqpoint{4.605710in}{0.960564in}}%
\pgfpathlineto{\pgfqpoint{4.607512in}{0.961464in}}%
\pgfpathlineto{\pgfqpoint{4.605814in}{0.960520in}}%
\pgfpathlineto{\pgfqpoint{4.607616in}{0.961331in}}%
\pgfpathlineto{\pgfqpoint{4.609478in}{0.960635in}}%
\pgfpathlineto{\pgfqpoint{4.609650in}{0.960793in}}%
\pgfpathlineto{\pgfqpoint{4.610303in}{0.960167in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{0.960264in}}%
\pgfpathlineto{\pgfqpoint{4.612392in}{0.959815in}}%
\pgfpathlineto{\pgfqpoint{4.611127in}{0.960388in}}%
\pgfpathlineto{\pgfqpoint{4.612563in}{0.960097in}}%
\pgfpathlineto{\pgfqpoint{4.613654in}{0.959964in}}%
\pgfpathlineto{\pgfqpoint{4.613994in}{0.960661in}}%
\pgfpathlineto{\pgfqpoint{4.616165in}{0.962010in}}%
\pgfpathlineto{\pgfqpoint{4.616232in}{0.961878in}}%
\pgfpathlineto{\pgfqpoint{4.617144in}{0.961816in}}%
\pgfpathlineto{\pgfqpoint{4.617583in}{0.962434in}}%
\pgfpathlineto{\pgfqpoint{4.617684in}{0.962381in}}%
\pgfpathlineto{\pgfqpoint{4.618189in}{0.962513in}}%
\pgfpathlineto{\pgfqpoint{4.619096in}{0.961772in}}%
\pgfpathlineto{\pgfqpoint{4.620404in}{0.962240in}}%
\pgfpathlineto{\pgfqpoint{4.620035in}{0.962601in}}%
\pgfpathlineto{\pgfqpoint{4.620504in}{0.962345in}}%
\pgfpathlineto{\pgfqpoint{4.622639in}{0.963307in}}%
\pgfpathlineto{\pgfqpoint{4.620872in}{0.962054in}}%
\pgfpathlineto{\pgfqpoint{4.622705in}{0.963183in}}%
\pgfpathlineto{\pgfqpoint{4.622838in}{0.963368in}}%
\pgfpathlineto{\pgfqpoint{4.624332in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{4.624398in}{0.963262in}}%
\pgfpathlineto{\pgfqpoint{4.626677in}{0.963933in}}%
\pgfpathlineto{\pgfqpoint{4.632202in}{0.964038in}}%
\pgfpathlineto{\pgfqpoint{4.635209in}{0.964665in}}%
\pgfpathlineto{\pgfqpoint{4.632494in}{0.963430in}}%
\pgfpathlineto{\pgfqpoint{4.635242in}{0.964585in}}%
\pgfpathlineto{\pgfqpoint{4.635306in}{0.964418in}}%
\pgfpathlineto{\pgfqpoint{4.636560in}{0.965379in}}%
\pgfpathlineto{\pgfqpoint{4.636592in}{0.965361in}}%
\pgfpathlineto{\pgfqpoint{4.640902in}{0.966014in}}%
\pgfpathlineto{\pgfqpoint{4.641790in}{0.964709in}}%
\pgfpathlineto{\pgfqpoint{4.642771in}{0.965061in}}%
\pgfpathlineto{\pgfqpoint{4.644505in}{0.965740in}}%
\pgfpathlineto{\pgfqpoint{4.642960in}{0.964885in}}%
\pgfpathlineto{\pgfqpoint{4.644536in}{0.965687in}}%
\pgfpathlineto{\pgfqpoint{4.645792in}{0.964947in}}%
\pgfpathlineto{\pgfqpoint{4.644945in}{0.965855in}}%
\pgfpathlineto{\pgfqpoint{4.646200in}{0.965379in}}%
\pgfpathlineto{\pgfqpoint{4.647700in}{0.965864in}}%
\pgfpathlineto{\pgfqpoint{4.647794in}{0.965599in}}%
\pgfpathlineto{\pgfqpoint{4.650002in}{0.964400in}}%
\pgfpathlineto{\pgfqpoint{4.655026in}{0.966710in}}%
\pgfpathlineto{\pgfqpoint{4.656340in}{0.966851in}}%
\pgfpathlineto{\pgfqpoint{4.655790in}{0.967336in}}%
\pgfpathlineto{\pgfqpoint{4.656523in}{0.967160in}}%
\pgfpathlineto{\pgfqpoint{4.658319in}{0.967142in}}%
\pgfpathlineto{\pgfqpoint{4.659531in}{0.965864in}}%
\pgfpathlineto{\pgfqpoint{4.660076in}{0.966437in}}%
\pgfpathlineto{\pgfqpoint{4.660952in}{0.967548in}}%
\pgfpathlineto{\pgfqpoint{4.661765in}{0.967284in}}%
\pgfpathlineto{\pgfqpoint{4.663627in}{0.969506in}}%
\pgfpathlineto{\pgfqpoint{4.663866in}{0.969082in}}%
\pgfpathlineto{\pgfqpoint{4.667442in}{0.968703in}}%
\pgfpathlineto{\pgfqpoint{4.667472in}{0.968589in}}%
\pgfpathlineto{\pgfqpoint{4.667917in}{0.967998in}}%
\pgfpathlineto{\pgfqpoint{4.669041in}{0.968412in}}%
\pgfpathlineto{\pgfqpoint{4.670603in}{0.968589in}}%
\pgfpathlineto{\pgfqpoint{4.670898in}{0.968086in}}%
\pgfpathlineto{\pgfqpoint{4.672511in}{0.967733in}}%
\pgfpathlineto{\pgfqpoint{4.672658in}{0.968218in}}%
\pgfpathlineto{\pgfqpoint{4.673330in}{0.967151in}}%
\pgfpathlineto{\pgfqpoint{4.674060in}{0.967610in}}%
\pgfpathlineto{\pgfqpoint{4.676241in}{0.965811in}}%
\pgfpathlineto{\pgfqpoint{4.676299in}{0.965970in}}%
\pgfpathlineto{\pgfqpoint{4.678757in}{0.966896in}}%
\pgfpathlineto{\pgfqpoint{4.678872in}{0.966754in}}%
\pgfpathlineto{\pgfqpoint{4.679994in}{0.966155in}}%
\pgfpathlineto{\pgfqpoint{4.679160in}{0.966887in}}%
\pgfpathlineto{\pgfqpoint{4.680453in}{0.966957in}}%
\pgfpathlineto{\pgfqpoint{4.682342in}{0.966234in}}%
\pgfpathlineto{\pgfqpoint{4.680883in}{0.967239in}}%
\pgfpathlineto{\pgfqpoint{4.682428in}{0.966358in}}%
\pgfpathlineto{\pgfqpoint{4.685357in}{0.966305in}}%
\pgfpathlineto{\pgfqpoint{4.686630in}{0.966455in}}%
\pgfpathlineto{\pgfqpoint{4.686941in}{0.966172in}}%
\pgfpathlineto{\pgfqpoint{4.687871in}{0.964841in}}%
\pgfpathlineto{\pgfqpoint{4.688686in}{0.965599in}}%
\pgfpathlineto{\pgfqpoint{4.689781in}{0.965608in}}%
\pgfpathlineto{\pgfqpoint{4.688883in}{0.965123in}}%
\pgfpathlineto{\pgfqpoint{4.690145in}{0.965229in}}%
\pgfpathlineto{\pgfqpoint{4.692015in}{0.964400in}}%
\pgfpathlineto{\pgfqpoint{4.692043in}{0.964435in}}%
\pgfpathlineto{\pgfqpoint{4.694431in}{0.965679in}}%
\pgfpathlineto{\pgfqpoint{4.694487in}{0.965458in}}%
\pgfpathlineto{\pgfqpoint{4.698288in}{0.965546in}}%
\pgfpathlineto{\pgfqpoint{4.698370in}{0.965811in}}%
\pgfpathlineto{\pgfqpoint{4.699656in}{0.966472in}}%
\pgfpathlineto{\pgfqpoint{4.698918in}{0.965414in}}%
\pgfpathlineto{\pgfqpoint{4.700147in}{0.966181in}}%
\pgfpathlineto{\pgfqpoint{4.700447in}{0.965255in}}%
\pgfpathlineto{\pgfqpoint{4.701591in}{0.966807in}}%
\pgfpathlineto{\pgfqpoint{4.702731in}{0.966649in}}%
\pgfpathlineto{\pgfqpoint{4.702405in}{0.966437in}}%
\pgfpathlineto{\pgfqpoint{4.703083in}{0.966481in}}%
\pgfpathlineto{\pgfqpoint{4.703570in}{0.966411in}}%
\pgfpathlineto{\pgfqpoint{4.704299in}{0.967504in}}%
\pgfpathlineto{\pgfqpoint{4.704461in}{0.967292in}}%
\pgfpathlineto{\pgfqpoint{4.707043in}{0.969506in}}%
\pgfpathlineto{\pgfqpoint{4.707070in}{0.969426in}}%
\pgfpathlineto{\pgfqpoint{4.714530in}{0.968448in}}%
\pgfpathlineto{\pgfqpoint{4.716026in}{0.969338in}}%
\pgfpathlineto{\pgfqpoint{4.714871in}{0.968351in}}%
\pgfpathlineto{\pgfqpoint{4.716183in}{0.968968in}}%
\pgfpathlineto{\pgfqpoint{4.716758in}{0.968236in}}%
\pgfpathlineto{\pgfqpoint{4.717725in}{0.969153in}}%
\pgfpathlineto{\pgfqpoint{4.719520in}{0.968809in}}%
\pgfpathlineto{\pgfqpoint{4.719598in}{0.968580in}}%
\pgfpathlineto{\pgfqpoint{4.720738in}{0.969365in}}%
\pgfpathlineto{\pgfqpoint{4.721152in}{0.968765in}}%
\pgfpathlineto{\pgfqpoint{4.748724in}{0.976675in}}%
\pgfpathlineto{\pgfqpoint{4.749927in}{0.976181in}}%
\pgfpathlineto{\pgfqpoint{4.749134in}{0.976754in}}%
\pgfpathlineto{\pgfqpoint{4.750335in}{0.976322in}}%
\pgfpathlineto{\pgfqpoint{4.752775in}{0.977759in}}%
\pgfpathlineto{\pgfqpoint{4.753251in}{0.976569in}}%
\pgfpathlineto{\pgfqpoint{4.753418in}{0.976728in}}%
\pgfpathlineto{\pgfqpoint{4.755104in}{0.976022in}}%
\pgfpathlineto{\pgfqpoint{4.756547in}{0.975934in}}%
\pgfpathlineto{\pgfqpoint{4.756666in}{0.975290in}}%
\pgfpathlineto{\pgfqpoint{4.756784in}{0.975035in}}%
\pgfpathlineto{\pgfqpoint{4.757891in}{0.976260in}}%
\pgfpathlineto{\pgfqpoint{4.757962in}{0.976084in}}%
\pgfpathlineto{\pgfqpoint{4.759371in}{0.976842in}}%
\pgfpathlineto{\pgfqpoint{4.758925in}{0.975872in}}%
\pgfpathlineto{\pgfqpoint{4.759558in}{0.976498in}}%
\pgfpathlineto{\pgfqpoint{4.760284in}{0.975828in}}%
\pgfpathlineto{\pgfqpoint{4.760962in}{0.976931in}}%
\pgfpathlineto{\pgfqpoint{4.761032in}{0.976931in}}%
\pgfpathlineto{\pgfqpoint{4.762756in}{0.977495in}}%
\pgfpathlineto{\pgfqpoint{4.761569in}{0.976252in}}%
\pgfpathlineto{\pgfqpoint{4.762779in}{0.977345in}}%
\pgfpathlineto{\pgfqpoint{4.764287in}{0.977186in}}%
\pgfpathlineto{\pgfqpoint{4.764379in}{0.977468in}}%
\pgfpathlineto{\pgfqpoint{4.765950in}{0.978006in}}%
\pgfpathlineto{\pgfqpoint{4.764934in}{0.978500in}}%
\pgfpathlineto{\pgfqpoint{4.766019in}{0.978147in}}%
\pgfpathlineto{\pgfqpoint{4.766480in}{0.977513in}}%
\pgfpathlineto{\pgfqpoint{4.767583in}{0.978306in}}%
\pgfpathlineto{\pgfqpoint{4.767652in}{0.977953in}}%
\pgfpathlineto{\pgfqpoint{4.768958in}{0.978862in}}%
\pgfpathlineto{\pgfqpoint{4.769096in}{0.978580in}}%
\pgfpathlineto{\pgfqpoint{4.770625in}{0.978271in}}%
\pgfpathlineto{\pgfqpoint{4.769484in}{0.977733in}}%
\pgfpathlineto{\pgfqpoint{4.770647in}{0.978253in}}%
\pgfpathlineto{\pgfqpoint{4.771171in}{0.977504in}}%
\pgfpathlineto{\pgfqpoint{4.770761in}{0.978394in}}%
\pgfpathlineto{\pgfqpoint{4.772171in}{0.978562in}}%
\pgfpathlineto{\pgfqpoint{4.774275in}{0.980440in}}%
\pgfpathlineto{\pgfqpoint{4.775874in}{0.980105in}}%
\pgfpathlineto{\pgfqpoint{4.774501in}{0.980555in}}%
\pgfpathlineto{\pgfqpoint{4.775941in}{0.980317in}}%
\pgfpathlineto{\pgfqpoint{4.777108in}{0.980740in}}%
\pgfpathlineto{\pgfqpoint{4.776009in}{0.980290in}}%
\pgfpathlineto{\pgfqpoint{4.777489in}{0.980290in}}%
\pgfpathlineto{\pgfqpoint{4.778405in}{0.979602in}}%
\pgfpathlineto{\pgfqpoint{4.779164in}{0.979885in}}%
\pgfpathlineto{\pgfqpoint{4.780499in}{0.980766in}}%
\pgfpathlineto{\pgfqpoint{4.780898in}{0.980290in}}%
\pgfpathlineto{\pgfqpoint{4.782934in}{0.979973in}}%
\pgfpathlineto{\pgfqpoint{4.781031in}{0.980564in}}%
\pgfpathlineto{\pgfqpoint{4.783022in}{0.980158in}}%
\pgfpathlineto{\pgfqpoint{4.792506in}{0.982900in}}%
\pgfpathlineto{\pgfqpoint{4.792570in}{0.982495in}}%
\pgfpathlineto{\pgfqpoint{4.794096in}{0.981692in}}%
\pgfpathlineto{\pgfqpoint{4.794161in}{0.981913in}}%
\pgfpathlineto{\pgfqpoint{4.801385in}{0.986507in}}%
\pgfpathlineto{\pgfqpoint{4.802121in}{0.987944in}}%
\pgfpathlineto{\pgfqpoint{4.802961in}{0.986569in}}%
\pgfpathlineto{\pgfqpoint{4.805844in}{0.986639in}}%
\pgfpathlineto{\pgfqpoint{4.806011in}{0.986181in}}%
\pgfpathlineto{\pgfqpoint{4.807879in}{0.985378in}}%
\pgfpathlineto{\pgfqpoint{4.806240in}{0.986375in}}%
\pgfpathlineto{\pgfqpoint{4.807900in}{0.985572in}}%
\pgfpathlineto{\pgfqpoint{4.809656in}{0.986489in}}%
\pgfpathlineto{\pgfqpoint{4.812019in}{0.987750in}}%
\pgfpathlineto{\pgfqpoint{4.812060in}{0.987662in}}%
\pgfpathlineto{\pgfqpoint{4.812654in}{0.987442in}}%
\pgfpathlineto{\pgfqpoint{4.813410in}{0.988465in}}%
\pgfpathlineto{\pgfqpoint{4.813491in}{0.988359in}}%
\pgfpathlineto{\pgfqpoint{4.816663in}{0.988412in}}%
\pgfpathlineto{\pgfqpoint{4.816683in}{0.988615in}}%
\pgfpathlineto{\pgfqpoint{4.818017in}{0.988906in}}%
\pgfpathlineto{\pgfqpoint{4.817128in}{0.988147in}}%
\pgfpathlineto{\pgfqpoint{4.818218in}{0.988659in}}%
\pgfpathlineto{\pgfqpoint{4.818883in}{0.988050in}}%
\pgfpathlineto{\pgfqpoint{4.819708in}{0.989135in}}%
\pgfpathlineto{\pgfqpoint{4.820931in}{0.989126in}}%
\pgfpathlineto{\pgfqpoint{4.819909in}{0.988703in}}%
\pgfpathlineto{\pgfqpoint{4.821192in}{0.988738in}}%
\pgfpathlineto{\pgfqpoint{4.823387in}{0.990193in}}%
\pgfpathlineto{\pgfqpoint{4.823566in}{0.990484in}}%
\pgfpathlineto{\pgfqpoint{4.824262in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.824897in}{0.989902in}}%
\pgfpathlineto{\pgfqpoint{4.826420in}{0.989593in}}%
\pgfpathlineto{\pgfqpoint{4.824976in}{0.989990in}}%
\pgfpathlineto{\pgfqpoint{4.826558in}{0.989770in}}%
\pgfpathlineto{\pgfqpoint{4.826736in}{0.990158in}}%
\pgfpathlineto{\pgfqpoint{4.827800in}{0.988941in}}%
\pgfpathlineto{\pgfqpoint{4.828036in}{0.989329in}}%
\pgfpathlineto{\pgfqpoint{4.839069in}{0.990802in}}%
\pgfpathlineto{\pgfqpoint{4.839451in}{0.990070in}}%
\pgfpathlineto{\pgfqpoint{4.840862in}{0.991719in}}%
\pgfpathlineto{\pgfqpoint{4.842608in}{0.990519in}}%
\pgfpathlineto{\pgfqpoint{4.840938in}{0.991736in}}%
\pgfpathlineto{\pgfqpoint{4.842627in}{0.990572in}}%
\pgfpathlineto{\pgfqpoint{4.844988in}{0.989188in}}%
\pgfpathlineto{\pgfqpoint{4.842665in}{0.990660in}}%
\pgfpathlineto{\pgfqpoint{4.845026in}{0.989302in}}%
\pgfpathlineto{\pgfqpoint{4.845891in}{0.989902in}}%
\pgfpathlineto{\pgfqpoint{4.846679in}{0.989479in}}%
\pgfpathlineto{\pgfqpoint{4.847990in}{0.988817in}}%
\pgfpathlineto{\pgfqpoint{4.847260in}{0.990052in}}%
\pgfpathlineto{\pgfqpoint{4.848270in}{0.989267in}}%
\pgfpathlineto{\pgfqpoint{4.849668in}{0.988712in}}%
\pgfpathlineto{\pgfqpoint{4.850058in}{0.989135in}}%
\pgfpathlineto{\pgfqpoint{4.850875in}{0.989973in}}%
\pgfpathlineto{\pgfqpoint{4.851654in}{0.989655in}}%
\pgfpathlineto{\pgfqpoint{4.854623in}{0.990846in}}%
\pgfpathlineto{\pgfqpoint{4.851931in}{0.989073in}}%
\pgfpathlineto{\pgfqpoint{4.854788in}{0.990590in}}%
\pgfpathlineto{\pgfqpoint{4.856474in}{0.988720in}}%
\pgfpathlineto{\pgfqpoint{4.855192in}{0.990943in}}%
\pgfpathlineto{\pgfqpoint{4.856748in}{0.989011in}}%
\pgfpathlineto{\pgfqpoint{4.858116in}{0.990105in}}%
\pgfpathlineto{\pgfqpoint{4.856949in}{0.988932in}}%
\pgfpathlineto{\pgfqpoint{4.858389in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.861109in}{0.990669in}}%
\pgfpathlineto{\pgfqpoint{4.861236in}{0.990405in}}%
\pgfpathlineto{\pgfqpoint{4.861615in}{0.991022in}}%
\pgfpathlineto{\pgfqpoint{4.862786in}{0.990317in}}%
\pgfpathlineto{\pgfqpoint{4.863253in}{0.990537in}}%
\pgfpathlineto{\pgfqpoint{4.864097in}{0.989717in}}%
\pgfpathlineto{\pgfqpoint{4.864259in}{0.989735in}}%
\pgfpathlineto{\pgfqpoint{4.864939in}{0.989100in}}%
\pgfpathlineto{\pgfqpoint{4.865851in}{0.989726in}}%
\pgfpathlineto{\pgfqpoint{4.867294in}{0.989214in}}%
\pgfpathlineto{\pgfqpoint{4.866796in}{0.990422in}}%
\pgfpathlineto{\pgfqpoint{4.867401in}{0.989646in}}%
\pgfpathlineto{\pgfqpoint{4.868803in}{0.990034in}}%
\pgfpathlineto{\pgfqpoint{4.868164in}{0.989241in}}%
\pgfpathlineto{\pgfqpoint{4.868962in}{0.989902in}}%
\pgfpathlineto{\pgfqpoint{4.870518in}{0.989047in}}%
\pgfpathlineto{\pgfqpoint{4.869210in}{0.990175in}}%
\pgfpathlineto{\pgfqpoint{4.870659in}{0.989223in}}%
\pgfpathlineto{\pgfqpoint{4.872436in}{0.990078in}}%
\pgfpathlineto{\pgfqpoint{4.870817in}{0.989153in}}%
\pgfpathlineto{\pgfqpoint{4.872453in}{0.989999in}}%
\pgfpathlineto{\pgfqpoint{4.874082in}{0.988994in}}%
\pgfpathlineto{\pgfqpoint{4.872506in}{0.990052in}}%
\pgfpathlineto{\pgfqpoint{4.874135in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{4.875321in}{0.990793in}}%
\pgfpathlineto{\pgfqpoint{4.875809in}{0.990228in}}%
\pgfpathlineto{\pgfqpoint{4.875913in}{0.989902in}}%
\pgfpathlineto{\pgfqpoint{4.876730in}{0.991445in}}%
\pgfpathlineto{\pgfqpoint{4.877233in}{0.991031in}}%
\pgfpathlineto{\pgfqpoint{4.877354in}{0.991331in}}%
\pgfpathlineto{\pgfqpoint{4.878082in}{0.989549in}}%
\pgfpathlineto{\pgfqpoint{4.878635in}{0.990202in}}%
\pgfpathlineto{\pgfqpoint{4.880496in}{0.991675in}}%
\pgfpathlineto{\pgfqpoint{4.881493in}{0.992098in}}%
\pgfpathlineto{\pgfqpoint{4.880892in}{0.990828in}}%
\pgfpathlineto{\pgfqpoint{4.882007in}{0.991401in}}%
\pgfpathlineto{\pgfqpoint{4.882024in}{0.991339in}}%
\pgfpathlineto{\pgfqpoint{4.882537in}{0.992768in}}%
\pgfpathlineto{\pgfqpoint{4.883187in}{0.992794in}}%
\pgfpathlineto{\pgfqpoint{4.884908in}{0.993888in}}%
\pgfpathlineto{\pgfqpoint{4.883716in}{0.992406in}}%
\pgfpathlineto{\pgfqpoint{4.884925in}{0.993773in}}%
\pgfpathlineto{\pgfqpoint{4.885129in}{0.993465in}}%
\pgfpathlineto{\pgfqpoint{4.885927in}{0.994602in}}%
\pgfpathlineto{\pgfqpoint{4.886316in}{0.994496in}}%
\pgfpathlineto{\pgfqpoint{4.887889in}{0.994549in}}%
\pgfpathlineto{\pgfqpoint{4.886401in}{0.994585in}}%
\pgfpathlineto{\pgfqpoint{4.888057in}{0.994893in}}%
\pgfpathlineto{\pgfqpoint{4.888260in}{0.994488in}}%
\pgfpathlineto{\pgfqpoint{4.890897in}{0.994734in}}%
\pgfpathlineto{\pgfqpoint{4.891065in}{0.994329in}}%
\pgfpathlineto{\pgfqpoint{4.892001in}{0.995405in}}%
\pgfpathlineto{\pgfqpoint{4.892401in}{0.995167in}}%
\pgfpathlineto{\pgfqpoint{4.892418in}{0.995211in}}%
\pgfpathlineto{\pgfqpoint{4.893184in}{0.994135in}}%
\pgfpathlineto{\pgfqpoint{4.893667in}{0.994152in}}%
\pgfpathlineto{\pgfqpoint{4.894049in}{0.993826in}}%
\pgfpathlineto{\pgfqpoint{4.894663in}{0.995202in}}%
\pgfpathlineto{\pgfqpoint{4.895061in}{0.994770in}}%
\pgfpathlineto{\pgfqpoint{4.896268in}{0.995264in}}%
\pgfpathlineto{\pgfqpoint{4.895475in}{0.994135in}}%
\pgfpathlineto{\pgfqpoint{4.896582in}{0.994646in}}%
\pgfpathlineto{\pgfqpoint{4.896994in}{0.994664in}}%
\pgfpathlineto{\pgfqpoint{4.897571in}{0.995652in}}%
\pgfpathlineto{\pgfqpoint{4.897817in}{0.995678in}}%
\pgfpathlineto{\pgfqpoint{4.898015in}{0.995854in}}%
\pgfpathlineto{\pgfqpoint{4.899049in}{0.994505in}}%
\pgfpathlineto{\pgfqpoint{4.899164in}{0.994752in}}%
\pgfpathlineto{\pgfqpoint{4.900620in}{0.993773in}}%
\pgfpathlineto{\pgfqpoint{4.899246in}{0.994779in}}%
\pgfpathlineto{\pgfqpoint{4.900898in}{0.994214in}}%
\pgfpathlineto{\pgfqpoint{4.903711in}{0.994496in}}%
\pgfpathlineto{\pgfqpoint{4.901012in}{0.993941in}}%
\pgfpathlineto{\pgfqpoint{4.903824in}{0.994161in}}%
\pgfpathlineto{\pgfqpoint{4.905408in}{0.993782in}}%
\pgfpathlineto{\pgfqpoint{4.904504in}{0.995149in}}%
\pgfpathlineto{\pgfqpoint{4.905425in}{0.993791in}}%
\pgfpathlineto{\pgfqpoint{4.906182in}{0.992715in}}%
\pgfpathlineto{\pgfqpoint{4.907002in}{0.993976in}}%
\pgfpathlineto{\pgfqpoint{4.907163in}{0.994276in}}%
\pgfpathlineto{\pgfqpoint{4.908205in}{0.993279in}}%
\pgfpathlineto{\pgfqpoint{4.908558in}{0.993932in}}%
\pgfpathlineto{\pgfqpoint{4.910011in}{0.994073in}}%
\pgfpathlineto{\pgfqpoint{4.909037in}{0.994902in}}%
\pgfpathlineto{\pgfqpoint{4.910091in}{0.994276in}}%
\pgfpathlineto{\pgfqpoint{4.912918in}{0.994258in}}%
\pgfpathlineto{\pgfqpoint{4.912950in}{0.994188in}}%
\pgfpathlineto{\pgfqpoint{4.913724in}{0.993623in}}%
\pgfpathlineto{\pgfqpoint{4.913092in}{0.994417in}}%
\pgfpathlineto{\pgfqpoint{4.914545in}{0.993967in}}%
\pgfpathlineto{\pgfqpoint{4.914560in}{0.994020in}}%
\pgfpathlineto{\pgfqpoint{4.915788in}{0.992759in}}%
\pgfpathlineto{\pgfqpoint{4.917152in}{0.991921in}}%
\pgfpathlineto{\pgfqpoint{4.915851in}{0.992891in}}%
\pgfpathlineto{\pgfqpoint{4.917371in}{0.992274in}}%
\pgfpathlineto{\pgfqpoint{4.917715in}{0.992812in}}%
\pgfpathlineto{\pgfqpoint{4.918637in}{0.991666in}}%
\pgfpathlineto{\pgfqpoint{4.918886in}{0.992036in}}%
\pgfpathlineto{\pgfqpoint{4.918902in}{0.991895in}}%
\pgfpathlineto{\pgfqpoint{4.920162in}{0.993385in}}%
\pgfpathlineto{\pgfqpoint{4.920286in}{0.993376in}}%
\pgfpathlineto{\pgfqpoint{4.921263in}{0.993676in}}%
\pgfpathlineto{\pgfqpoint{4.920721in}{0.992362in}}%
\pgfpathlineto{\pgfqpoint{4.921604in}{0.992609in}}%
\pgfpathlineto{\pgfqpoint{4.923195in}{0.992301in}}%
\pgfpathlineto{\pgfqpoint{4.922145in}{0.993306in}}%
\pgfpathlineto{\pgfqpoint{4.923226in}{0.992477in}}%
\pgfpathlineto{\pgfqpoint{4.927457in}{0.991348in}}%
\pgfpathlineto{\pgfqpoint{4.927655in}{0.991710in}}%
\pgfpathlineto{\pgfqpoint{4.929009in}{0.992398in}}%
\pgfpathlineto{\pgfqpoint{4.927975in}{0.991040in}}%
\pgfpathlineto{\pgfqpoint{4.929267in}{0.991745in}}%
\pgfpathlineto{\pgfqpoint{4.930343in}{0.992133in}}%
\pgfpathlineto{\pgfqpoint{4.929570in}{0.991551in}}%
\pgfpathlineto{\pgfqpoint{4.930736in}{0.991322in}}%
\pgfpathlineto{\pgfqpoint{4.931386in}{0.991057in}}%
\pgfpathlineto{\pgfqpoint{4.931989in}{0.992600in}}%
\pgfpathlineto{\pgfqpoint{4.932185in}{0.992098in}}%
\pgfpathlineto{\pgfqpoint{4.936232in}{0.993641in}}%
\pgfpathlineto{\pgfqpoint{4.938165in}{0.994161in}}%
\pgfpathlineto{\pgfqpoint{4.936679in}{0.992768in}}%
\pgfpathlineto{\pgfqpoint{4.938180in}{0.993967in}}%
\pgfpathlineto{\pgfqpoint{4.942165in}{0.995025in}}%
\pgfpathlineto{\pgfqpoint{4.938358in}{0.993385in}}%
\pgfpathlineto{\pgfqpoint{4.942311in}{0.994673in}}%
\pgfpathlineto{\pgfqpoint{4.943908in}{0.993253in}}%
\pgfpathlineto{\pgfqpoint{4.944098in}{0.993535in}}%
\pgfpathlineto{\pgfqpoint{4.945542in}{0.994479in}}%
\pgfpathlineto{\pgfqpoint{4.944609in}{0.993279in}}%
\pgfpathlineto{\pgfqpoint{4.945789in}{0.994135in}}%
\pgfpathlineto{\pgfqpoint{4.947155in}{0.994100in}}%
\pgfpathlineto{\pgfqpoint{4.946240in}{0.994717in}}%
\pgfpathlineto{\pgfqpoint{4.947256in}{0.994682in}}%
\pgfpathlineto{\pgfqpoint{4.947372in}{0.994999in}}%
\pgfpathlineto{\pgfqpoint{4.948298in}{0.993791in}}%
\pgfpathlineto{\pgfqpoint{4.948804in}{0.994593in}}%
\pgfpathlineto{\pgfqpoint{4.948818in}{0.994540in}}%
\pgfpathlineto{\pgfqpoint{4.950058in}{0.995793in}}%
\pgfpathlineto{\pgfqpoint{4.950072in}{0.995793in}}%
\pgfpathlineto{\pgfqpoint{4.951638in}{0.996128in}}%
\pgfpathlineto{\pgfqpoint{4.950144in}{0.995510in}}%
\pgfpathlineto{\pgfqpoint{4.951695in}{0.996110in}}%
\pgfpathlineto{\pgfqpoint{4.953225in}{0.995299in}}%
\pgfpathlineto{\pgfqpoint{4.952411in}{0.996313in}}%
\pgfpathlineto{\pgfqpoint{4.953325in}{0.995616in}}%
\pgfpathlineto{\pgfqpoint{4.954750in}{0.997151in}}%
\pgfpathlineto{\pgfqpoint{4.955815in}{0.997362in}}%
\pgfpathlineto{\pgfqpoint{4.955219in}{0.996639in}}%
\pgfpathlineto{\pgfqpoint{4.956141in}{0.996419in}}%
\pgfpathlineto{\pgfqpoint{4.957879in}{0.995105in}}%
\pgfpathlineto{\pgfqpoint{4.956240in}{0.996480in}}%
\pgfpathlineto{\pgfqpoint{4.957922in}{0.995334in}}%
\pgfpathlineto{\pgfqpoint{4.959400in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{4.957978in}{0.995466in}}%
\pgfpathlineto{\pgfqpoint{4.959877in}{0.995828in}}%
\pgfpathlineto{\pgfqpoint{4.960802in}{0.996472in}}%
\pgfpathlineto{\pgfqpoint{4.961348in}{0.994964in}}%
\pgfpathlineto{\pgfqpoint{4.963105in}{0.994029in}}%
\pgfpathlineto{\pgfqpoint{4.961446in}{0.995052in}}%
\pgfpathlineto{\pgfqpoint{4.963119in}{0.994038in}}%
\pgfpathlineto{\pgfqpoint{4.964786in}{0.995555in}}%
\pgfpathlineto{\pgfqpoint{4.964800in}{0.995502in}}%
\pgfpathlineto{\pgfqpoint{4.972674in}{0.996965in}}%
\pgfpathlineto{\pgfqpoint{4.972810in}{0.997459in}}%
\pgfpathlineto{\pgfqpoint{4.973190in}{0.996525in}}%
\pgfpathlineto{\pgfqpoint{4.974219in}{0.996913in}}%
\pgfpathlineto{\pgfqpoint{4.975839in}{0.997847in}}%
\pgfpathlineto{\pgfqpoint{4.976001in}{0.997706in}}%
\pgfpathlineto{\pgfqpoint{4.977801in}{0.996251in}}%
\pgfpathlineto{\pgfqpoint{4.976095in}{0.997953in}}%
\pgfpathlineto{\pgfqpoint{4.977935in}{0.996613in}}%
\pgfpathlineto{\pgfqpoint{4.979099in}{0.995898in}}%
\pgfpathlineto{\pgfqpoint{4.978658in}{0.995378in}}%
\pgfpathlineto{\pgfqpoint{4.979126in}{0.995713in}}%
\pgfpathlineto{\pgfqpoint{4.979633in}{0.994796in}}%
\pgfpathlineto{\pgfqpoint{4.980446in}{0.996657in}}%
\pgfpathlineto{\pgfqpoint{4.980553in}{0.996507in}}%
\pgfpathlineto{\pgfqpoint{4.981178in}{0.997380in}}%
\pgfpathlineto{\pgfqpoint{4.981948in}{0.996004in}}%
\pgfpathlineto{\pgfqpoint{4.982093in}{0.996472in}}%
\pgfpathlineto{\pgfqpoint{4.983377in}{0.995757in}}%
\pgfpathlineto{\pgfqpoint{4.982743in}{0.997062in}}%
\pgfpathlineto{\pgfqpoint{4.983655in}{0.996313in}}%
\pgfpathlineto{\pgfqpoint{4.985486in}{0.997812in}}%
\pgfpathlineto{\pgfqpoint{4.986405in}{0.998050in}}%
\pgfpathlineto{\pgfqpoint{4.985919in}{0.997115in}}%
\pgfpathlineto{\pgfqpoint{4.986981in}{0.997389in}}%
\pgfpathlineto{\pgfqpoint{4.987112in}{0.997036in}}%
\pgfpathlineto{\pgfqpoint{4.988106in}{0.998509in}}%
\pgfpathlineto{\pgfqpoint{4.988419in}{0.998350in}}%
\pgfpathlineto{\pgfqpoint{4.990072in}{0.999964in}}%
\pgfpathlineto{\pgfqpoint{4.989461in}{0.997997in}}%
\pgfpathlineto{\pgfqpoint{4.990085in}{0.999928in}}%
\pgfpathlineto{\pgfqpoint{4.991291in}{0.999241in}}%
\pgfpathlineto{\pgfqpoint{4.990591in}{1.000449in}}%
\pgfpathlineto{\pgfqpoint{4.991653in}{0.999549in}}%
\pgfpathlineto{\pgfqpoint{4.992429in}{1.000378in}}%
\pgfpathlineto{\pgfqpoint{4.993216in}{1.000078in}}%
\pgfpathlineto{\pgfqpoint{4.994117in}{0.999390in}}%
\pgfpathlineto{\pgfqpoint{4.993473in}{1.000343in}}%
\pgfpathlineto{\pgfqpoint{4.994823in}{0.999946in}}%
\pgfpathlineto{\pgfqpoint{4.996091in}{1.000845in}}%
\pgfpathlineto{\pgfqpoint{4.994939in}{0.999602in}}%
\pgfpathlineto{\pgfqpoint{4.996654in}{1.000211in}}%
\pgfpathlineto{\pgfqpoint{4.996667in}{1.000166in}}%
\pgfpathlineto{\pgfqpoint{4.997725in}{1.002054in}}%
\pgfpathlineto{\pgfqpoint{4.999073in}{1.002900in}}%
\pgfpathlineto{\pgfqpoint{4.998222in}{1.001904in}}%
\pgfpathlineto{\pgfqpoint{4.999352in}{1.002803in}}%
\pgfpathlineto{\pgfqpoint{5.003541in}{1.001304in}}%
\pgfpathlineto{\pgfqpoint{5.004206in}{1.000916in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{1.001542in}}%
\pgfpathlineto{\pgfqpoint{5.005057in}{1.001577in}}%
\pgfpathlineto{\pgfqpoint{5.006579in}{1.001736in}}%
\pgfpathlineto{\pgfqpoint{5.005619in}{1.000713in}}%
\pgfpathlineto{\pgfqpoint{5.006604in}{1.001560in}}%
\pgfpathlineto{\pgfqpoint{5.007201in}{1.000704in}}%
\pgfpathlineto{\pgfqpoint{5.007958in}{1.002644in}}%
\pgfpathlineto{\pgfqpoint{5.009593in}{1.001110in}}%
\pgfpathlineto{\pgfqpoint{5.008182in}{1.002785in}}%
\pgfpathlineto{\pgfqpoint{5.009852in}{1.001463in}}%
\pgfpathlineto{\pgfqpoint{5.010814in}{1.002397in}}%
\pgfpathlineto{\pgfqpoint{5.010198in}{1.000925in}}%
\pgfpathlineto{\pgfqpoint{5.011430in}{1.001851in}}%
\pgfpathlineto{\pgfqpoint{5.011614in}{1.001375in}}%
\pgfpathlineto{\pgfqpoint{5.012376in}{1.003121in}}%
\pgfpathlineto{\pgfqpoint{5.012707in}{1.002962in}}%
\pgfpathlineto{\pgfqpoint{5.014321in}{1.005607in}}%
\pgfpathlineto{\pgfqpoint{5.013050in}{1.002724in}}%
\pgfpathlineto{\pgfqpoint{5.014578in}{1.005043in}}%
\pgfpathlineto{\pgfqpoint{5.014822in}{1.004390in}}%
\pgfpathlineto{\pgfqpoint{5.015638in}{1.005563in}}%
\pgfpathlineto{\pgfqpoint{5.016148in}{1.004840in}}%
\pgfpathlineto{\pgfqpoint{5.016852in}{1.005590in}}%
\pgfpathlineto{\pgfqpoint{5.016391in}{1.004717in}}%
\pgfpathlineto{\pgfqpoint{5.017701in}{1.004964in}}%
\pgfpathlineto{\pgfqpoint{5.019933in}{1.003006in}}%
\pgfpathlineto{\pgfqpoint{5.020558in}{1.004743in}}%
\pgfpathlineto{\pgfqpoint{5.022201in}{1.005934in}}%
\pgfpathlineto{\pgfqpoint{5.022273in}{1.005537in}}%
\pgfpathlineto{\pgfqpoint{5.022584in}{1.005193in}}%
\pgfpathlineto{\pgfqpoint{5.023455in}{1.006542in}}%
\pgfpathlineto{\pgfqpoint{5.023682in}{1.006260in}}%
\pgfpathlineto{\pgfqpoint{5.024099in}{1.006983in}}%
\pgfpathlineto{\pgfqpoint{5.025050in}{1.005616in}}%
\pgfpathlineto{\pgfqpoint{5.025097in}{1.005766in}}%
\pgfpathlineto{\pgfqpoint{5.025631in}{1.005008in}}%
\pgfpathlineto{\pgfqpoint{5.026615in}{1.006075in}}%
\pgfpathlineto{\pgfqpoint{5.028114in}{1.007336in}}%
\pgfpathlineto{\pgfqpoint{5.028244in}{1.006824in}}%
\pgfpathlineto{\pgfqpoint{5.029232in}{1.005025in}}%
\pgfpathlineto{\pgfqpoint{5.030124in}{1.005678in}}%
\pgfpathlineto{\pgfqpoint{5.030874in}{1.005960in}}%
\pgfpathlineto{\pgfqpoint{5.030721in}{1.005193in}}%
\pgfpathlineto{\pgfqpoint{5.031633in}{1.005378in}}%
\pgfpathlineto{\pgfqpoint{5.032019in}{1.004770in}}%
\pgfpathlineto{\pgfqpoint{5.032974in}{1.006366in}}%
\pgfpathlineto{\pgfqpoint{5.033160in}{1.005616in}}%
\pgfpathlineto{\pgfqpoint{5.034171in}{1.005625in}}%
\pgfpathlineto{\pgfqpoint{5.033498in}{1.006524in}}%
\pgfpathlineto{\pgfqpoint{5.034508in}{1.006445in}}%
\pgfpathlineto{\pgfqpoint{5.036381in}{1.009717in}}%
\pgfpathlineto{\pgfqpoint{5.036427in}{1.009540in}}%
\pgfpathlineto{\pgfqpoint{5.037257in}{1.008403in}}%
\pgfpathlineto{\pgfqpoint{5.036485in}{1.009575in}}%
\pgfpathlineto{\pgfqpoint{5.038131in}{1.008782in}}%
\pgfpathlineto{\pgfqpoint{5.051832in}{1.010263in}}%
\pgfpathlineto{\pgfqpoint{5.051998in}{1.010043in}}%
\pgfpathlineto{\pgfqpoint{5.053492in}{1.011207in}}%
\pgfpathlineto{\pgfqpoint{5.054969in}{1.010687in}}%
\pgfpathlineto{\pgfqpoint{5.054154in}{1.011286in}}%
\pgfpathlineto{\pgfqpoint{5.055035in}{1.011172in}}%
\pgfpathlineto{\pgfqpoint{5.055903in}{1.012203in}}%
\pgfpathlineto{\pgfqpoint{5.055068in}{1.011066in}}%
\pgfpathlineto{\pgfqpoint{5.056616in}{1.011330in}}%
\pgfpathlineto{\pgfqpoint{5.057185in}{1.009443in}}%
\pgfpathlineto{\pgfqpoint{5.058223in}{1.010343in}}%
\pgfpathlineto{\pgfqpoint{5.059562in}{1.008508in}}%
\pgfpathlineto{\pgfqpoint{5.060084in}{1.009725in}}%
\pgfpathlineto{\pgfqpoint{5.061298in}{1.011410in}}%
\pgfpathlineto{\pgfqpoint{5.060551in}{1.009426in}}%
\pgfpathlineto{\pgfqpoint{5.061709in}{1.010995in}}%
\pgfpathlineto{\pgfqpoint{5.064017in}{1.012071in}}%
\pgfpathlineto{\pgfqpoint{5.061958in}{1.010431in}}%
\pgfpathlineto{\pgfqpoint{5.064468in}{1.011330in}}%
\pgfpathlineto{\pgfqpoint{5.065786in}{1.009734in}}%
\pgfpathlineto{\pgfqpoint{5.066107in}{1.010722in}}%
\pgfpathlineto{\pgfqpoint{5.067527in}{1.011515in}}%
\pgfpathlineto{\pgfqpoint{5.066535in}{1.010396in}}%
\pgfpathlineto{\pgfqpoint{5.067750in}{1.010986in}}%
\pgfpathlineto{\pgfqpoint{5.069175in}{1.009381in}}%
\pgfpathlineto{\pgfqpoint{5.069397in}{1.009549in}}%
\pgfpathlineto{\pgfqpoint{5.073815in}{1.011771in}}%
\pgfpathlineto{\pgfqpoint{5.069556in}{1.009249in}}%
\pgfpathlineto{\pgfqpoint{5.073888in}{1.011295in}}%
\pgfpathlineto{\pgfqpoint{5.074412in}{1.011136in}}%
\pgfpathlineto{\pgfqpoint{5.075144in}{1.012291in}}%
\pgfpathlineto{\pgfqpoint{5.075353in}{1.011965in}}%
\pgfpathlineto{\pgfqpoint{5.076583in}{1.011480in}}%
\pgfpathlineto{\pgfqpoint{5.076271in}{1.012371in}}%
\pgfpathlineto{\pgfqpoint{5.076989in}{1.011586in}}%
\pgfpathlineto{\pgfqpoint{5.077145in}{1.011753in}}%
\pgfpathlineto{\pgfqpoint{5.077706in}{1.010175in}}%
\pgfpathlineto{\pgfqpoint{5.078494in}{1.011207in}}%
\pgfpathlineto{\pgfqpoint{5.079838in}{1.012697in}}%
\pgfpathlineto{\pgfqpoint{5.078556in}{1.010942in}}%
\pgfpathlineto{\pgfqpoint{5.080478in}{1.012124in}}%
\pgfpathlineto{\pgfqpoint{5.080920in}{1.011736in}}%
\pgfpathlineto{\pgfqpoint{5.081764in}{1.013517in}}%
\pgfpathlineto{\pgfqpoint{5.081969in}{1.012865in}}%
\pgfpathlineto{\pgfqpoint{5.082441in}{1.014143in}}%
\pgfpathlineto{\pgfqpoint{5.083025in}{1.012662in}}%
\pgfpathlineto{\pgfqpoint{5.083527in}{1.013050in}}%
\pgfpathlineto{\pgfqpoint{5.084466in}{1.011895in}}%
\pgfpathlineto{\pgfqpoint{5.083547in}{1.013076in}}%
\pgfpathlineto{\pgfqpoint{5.085139in}{1.012635in}}%
\pgfpathlineto{\pgfqpoint{5.086613in}{1.014214in}}%
\pgfpathlineto{\pgfqpoint{5.085332in}{1.012318in}}%
\pgfpathlineto{\pgfqpoint{5.086816in}{1.013923in}}%
\pgfpathlineto{\pgfqpoint{5.087909in}{1.013649in}}%
\pgfpathlineto{\pgfqpoint{5.087251in}{1.014972in}}%
\pgfpathlineto{\pgfqpoint{5.088182in}{1.014752in}}%
\pgfpathlineto{\pgfqpoint{5.088960in}{1.015360in}}%
\pgfpathlineto{\pgfqpoint{5.088415in}{1.013764in}}%
\pgfpathlineto{\pgfqpoint{5.089675in}{1.014337in}}%
\pgfpathlineto{\pgfqpoint{5.090007in}{1.014417in}}%
\pgfpathlineto{\pgfqpoint{5.090720in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{5.090730in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{5.091533in}{1.013041in}}%
\pgfpathlineto{\pgfqpoint{5.092343in}{1.012106in}}%
\pgfpathlineto{\pgfqpoint{5.092633in}{1.013041in}}%
\pgfpathlineto{\pgfqpoint{5.093382in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{5.093930in}{1.012450in}}%
\pgfpathlineto{\pgfqpoint{5.095639in}{1.010228in}}%
\pgfpathlineto{\pgfqpoint{5.094129in}{1.012706in}}%
\pgfpathlineto{\pgfqpoint{5.095897in}{1.010642in}}%
\pgfpathlineto{\pgfqpoint{5.097281in}{1.011877in}}%
\pgfpathlineto{\pgfqpoint{5.096253in}{1.010440in}}%
\pgfpathlineto{\pgfqpoint{5.097488in}{1.011630in}}%
\pgfpathlineto{\pgfqpoint{5.098857in}{1.011233in}}%
\pgfpathlineto{\pgfqpoint{5.098070in}{1.012150in}}%
\pgfpathlineto{\pgfqpoint{5.099044in}{1.011277in}}%
\pgfpathlineto{\pgfqpoint{5.105226in}{1.009769in}}%
\pgfpathlineto{\pgfqpoint{5.105236in}{1.009664in}}%
\pgfpathlineto{\pgfqpoint{5.106443in}{1.012503in}}%
\pgfpathlineto{\pgfqpoint{5.106539in}{1.012283in}}%
\pgfpathlineto{\pgfqpoint{5.107223in}{1.011718in}}%
\pgfpathlineto{\pgfqpoint{5.107425in}{1.012671in}}%
\pgfpathlineto{\pgfqpoint{5.108050in}{1.012582in}}%
\pgfpathlineto{\pgfqpoint{5.109517in}{1.015025in}}%
\pgfpathlineto{\pgfqpoint{5.109861in}{1.014531in}}%
\pgfpathlineto{\pgfqpoint{5.110329in}{1.013376in}}%
\pgfpathlineto{\pgfqpoint{5.111073in}{1.015369in}}%
\pgfpathlineto{\pgfqpoint{5.111321in}{1.015184in}}%
\pgfpathlineto{\pgfqpoint{5.112813in}{1.017917in}}%
\pgfpathlineto{\pgfqpoint{5.113164in}{1.017397in}}%
\pgfpathlineto{\pgfqpoint{5.113600in}{1.016427in}}%
\pgfpathlineto{\pgfqpoint{5.113268in}{1.017582in}}%
\pgfpathlineto{\pgfqpoint{5.114697in}{1.017573in}}%
\pgfpathlineto{\pgfqpoint{5.115706in}{1.018085in}}%
\pgfpathlineto{\pgfqpoint{5.116064in}{1.016947in}}%
\pgfpathlineto{\pgfqpoint{5.116205in}{1.017000in}}%
\pgfpathlineto{\pgfqpoint{5.117585in}{1.015104in}}%
\pgfpathlineto{\pgfqpoint{5.117828in}{1.015739in}}%
\pgfpathlineto{\pgfqpoint{5.119110in}{1.017909in}}%
\pgfpathlineto{\pgfqpoint{5.117857in}{1.015722in}}%
\pgfpathlineto{\pgfqpoint{5.119418in}{1.017053in}}%
\pgfpathlineto{\pgfqpoint{5.120805in}{1.014708in}}%
\pgfpathlineto{\pgfqpoint{5.121167in}{1.015201in}}%
\pgfpathlineto{\pgfqpoint{5.121251in}{1.015598in}}%
\pgfpathlineto{\pgfqpoint{5.121863in}{1.014628in}}%
\pgfpathlineto{\pgfqpoint{5.122687in}{1.014893in}}%
\pgfpathlineto{\pgfqpoint{5.124423in}{1.017512in}}%
\pgfpathlineto{\pgfqpoint{5.124542in}{1.017256in}}%
\pgfpathlineto{\pgfqpoint{5.124552in}{1.017221in}}%
\pgfpathlineto{\pgfqpoint{5.125370in}{1.018261in}}%
\pgfpathlineto{\pgfqpoint{5.125884in}{1.018155in}}%
\pgfpathlineto{\pgfqpoint{5.126938in}{1.020951in}}%
\pgfpathlineto{\pgfqpoint{5.127770in}{1.020087in}}%
\pgfpathlineto{\pgfqpoint{5.129292in}{1.019566in}}%
\pgfpathlineto{\pgfqpoint{5.128664in}{1.020625in}}%
\pgfpathlineto{\pgfqpoint{5.129346in}{1.019637in}}%
\pgfpathlineto{\pgfqpoint{5.133778in}{1.016462in}}%
\pgfpathlineto{\pgfqpoint{5.129392in}{1.019875in}}%
\pgfpathlineto{\pgfqpoint{5.133939in}{1.017309in}}%
\pgfpathlineto{\pgfqpoint{5.134020in}{1.017776in}}%
\pgfpathlineto{\pgfqpoint{5.134703in}{1.016489in}}%
\pgfpathlineto{\pgfqpoint{5.135437in}{1.017009in}}%
\pgfpathlineto{\pgfqpoint{5.136296in}{1.015977in}}%
\pgfpathlineto{\pgfqpoint{5.135536in}{1.017053in}}%
\pgfpathlineto{\pgfqpoint{5.137019in}{1.016956in}}%
\pgfpathlineto{\pgfqpoint{5.138372in}{1.018464in}}%
\pgfpathlineto{\pgfqpoint{5.137189in}{1.016762in}}%
\pgfpathlineto{\pgfqpoint{5.138710in}{1.018103in}}%
\pgfpathlineto{\pgfqpoint{5.138923in}{1.018332in}}%
\pgfpathlineto{\pgfqpoint{5.140437in}{1.016771in}}%
\pgfpathlineto{\pgfqpoint{5.141488in}{1.018103in}}%
\pgfpathlineto{\pgfqpoint{5.141981in}{1.016991in}}%
\pgfpathlineto{\pgfqpoint{5.143124in}{1.014663in}}%
\pgfpathlineto{\pgfqpoint{5.143651in}{1.015237in}}%
\pgfpathlineto{\pgfqpoint{5.145165in}{1.016207in}}%
\pgfpathlineto{\pgfqpoint{5.144054in}{1.014690in}}%
\pgfpathlineto{\pgfqpoint{5.145226in}{1.015863in}}%
\pgfpathlineto{\pgfqpoint{5.153400in}{1.014443in}}%
\pgfpathlineto{\pgfqpoint{5.154647in}{1.012432in}}%
\pgfpathlineto{\pgfqpoint{5.153520in}{1.014708in}}%
\pgfpathlineto{\pgfqpoint{5.155030in}{1.013103in}}%
\pgfpathlineto{\pgfqpoint{5.155039in}{1.013076in}}%
\pgfpathlineto{\pgfqpoint{5.155949in}{1.014840in}}%
\pgfpathlineto{\pgfqpoint{5.156161in}{1.014558in}}%
\pgfpathlineto{\pgfqpoint{5.157247in}{1.015872in}}%
\pgfpathlineto{\pgfqpoint{5.156382in}{1.014170in}}%
\pgfpathlineto{\pgfqpoint{5.157754in}{1.015007in}}%
\pgfpathlineto{\pgfqpoint{5.159854in}{1.012856in}}%
\pgfpathlineto{\pgfqpoint{5.157780in}{1.015043in}}%
\pgfpathlineto{\pgfqpoint{5.159880in}{1.013305in}}%
\pgfpathlineto{\pgfqpoint{5.159947in}{1.013420in}}%
\pgfpathlineto{\pgfqpoint{5.161013in}{1.011639in}}%
\pgfpathlineto{\pgfqpoint{5.161340in}{1.012212in}}%
\pgfpathlineto{\pgfqpoint{5.161541in}{1.012820in}}%
\pgfpathlineto{\pgfqpoint{5.162136in}{1.011092in}}%
\pgfpathlineto{\pgfqpoint{5.162812in}{1.011692in}}%
\pgfpathlineto{\pgfqpoint{5.164312in}{1.010695in}}%
\pgfpathlineto{\pgfqpoint{5.163638in}{1.011850in}}%
\pgfpathlineto{\pgfqpoint{5.164420in}{1.011066in}}%
\pgfpathlineto{\pgfqpoint{5.165881in}{1.009999in}}%
\pgfpathlineto{\pgfqpoint{5.164811in}{1.011842in}}%
\pgfpathlineto{\pgfqpoint{5.166253in}{1.010343in}}%
\pgfpathlineto{\pgfqpoint{5.167690in}{1.010863in}}%
\pgfpathlineto{\pgfqpoint{5.166683in}{1.009866in}}%
\pgfpathlineto{\pgfqpoint{5.167797in}{1.010642in}}%
\pgfpathlineto{\pgfqpoint{5.167921in}{1.010440in}}%
\pgfpathlineto{\pgfqpoint{5.168292in}{1.011842in}}%
\pgfpathlineto{\pgfqpoint{5.168539in}{1.011974in}}%
\pgfpathlineto{\pgfqpoint{5.168999in}{1.012380in}}%
\pgfpathlineto{\pgfqpoint{5.168736in}{1.011251in}}%
\pgfpathlineto{\pgfqpoint{5.170066in}{1.011709in}}%
\pgfpathlineto{\pgfqpoint{5.170516in}{1.011956in}}%
\pgfpathlineto{\pgfqpoint{5.171007in}{1.010634in}}%
\pgfpathlineto{\pgfqpoint{5.171121in}{1.010598in}}%
\pgfpathlineto{\pgfqpoint{5.171905in}{1.010140in}}%
\pgfpathlineto{\pgfqpoint{5.171481in}{1.011277in}}%
\pgfpathlineto{\pgfqpoint{5.172557in}{1.011092in}}%
\pgfpathlineto{\pgfqpoint{5.174036in}{1.012803in}}%
\pgfpathlineto{\pgfqpoint{5.174255in}{1.012574in}}%
\pgfpathlineto{\pgfqpoint{5.174263in}{1.012371in}}%
\pgfpathlineto{\pgfqpoint{5.174717in}{1.014778in}}%
\pgfpathlineto{\pgfqpoint{5.175736in}{1.014002in}}%
\pgfpathlineto{\pgfqpoint{5.177573in}{1.017432in}}%
\pgfpathlineto{\pgfqpoint{5.178199in}{1.015792in}}%
\pgfpathlineto{\pgfqpoint{5.179737in}{1.015492in}}%
\pgfpathlineto{\pgfqpoint{5.179081in}{1.017150in}}%
\pgfpathlineto{\pgfqpoint{5.179753in}{1.015651in}}%
\pgfpathlineto{\pgfqpoint{5.180241in}{1.017459in}}%
\pgfpathlineto{\pgfqpoint{5.181444in}{1.016568in}}%
\pgfpathlineto{\pgfqpoint{5.182795in}{1.014417in}}%
\pgfpathlineto{\pgfqpoint{5.183476in}{1.015730in}}%
\pgfpathlineto{\pgfqpoint{5.184765in}{1.017565in}}%
\pgfpathlineto{\pgfqpoint{5.185112in}{1.016806in}}%
\pgfpathlineto{\pgfqpoint{5.185805in}{1.015863in}}%
\pgfpathlineto{\pgfqpoint{5.185207in}{1.017053in}}%
\pgfpathlineto{\pgfqpoint{5.186654in}{1.016842in}}%
\pgfpathlineto{\pgfqpoint{5.187172in}{1.017080in}}%
\pgfpathlineto{\pgfqpoint{5.187721in}{1.014522in}}%
\pgfpathlineto{\pgfqpoint{5.187815in}{1.014734in}}%
\pgfpathlineto{\pgfqpoint{5.187846in}{1.014549in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.016039in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.016039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.639733in}}%
\pgfpathlineto{\pgfqpoint{1.390590in}{0.644936in}}%
\pgfpathlineto{\pgfqpoint{1.898218in}{0.657308in}}%
\pgfpathlineto{\pgfqpoint{2.044610in}{0.663780in}}%
\pgfpathlineto{\pgfqpoint{2.339108in}{0.684221in}}%
\pgfpathlineto{\pgfqpoint{2.481893in}{0.695984in}}%
\pgfpathlineto{\pgfqpoint{2.637640in}{0.715613in}}%
\pgfpathlineto{\pgfqpoint{2.877848in}{0.756582in}}%
\pgfpathlineto{\pgfqpoint{2.956250in}{0.772102in}}%
\pgfpathlineto{\pgfqpoint{2.977000in}{0.776317in}}%
\pgfpathlineto{\pgfqpoint{3.017490in}{0.784668in}}%
\pgfpathlineto{\pgfqpoint{3.052327in}{0.790400in}}%
\pgfpathlineto{\pgfqpoint{3.068647in}{0.793187in}}%
\pgfpathlineto{\pgfqpoint{3.107495in}{0.801608in}}%
\pgfpathlineto{\pgfqpoint{3.129380in}{0.804782in}}%
\pgfpathlineto{\pgfqpoint{3.245559in}{0.826219in}}%
\pgfpathlineto{\pgfqpoint{3.264299in}{0.829376in}}%
\pgfpathlineto{\pgfqpoint{3.363562in}{0.847427in}}%
\pgfpathlineto{\pgfqpoint{3.377502in}{0.849411in}}%
\pgfpathlineto{\pgfqpoint{3.396373in}{0.853018in}}%
\pgfpathlineto{\pgfqpoint{3.599010in}{0.888837in}}%
\pgfpathlineto{\pgfqpoint{3.607150in}{0.889895in}}%
\pgfpathlineto{\pgfqpoint{3.669480in}{0.900645in}}%
\pgfpathlineto{\pgfqpoint{3.674409in}{0.900989in}}%
\pgfpathlineto{\pgfqpoint{3.683716in}{0.902638in}}%
\pgfpathlineto{\pgfqpoint{3.690283in}{0.904022in}}%
\pgfpathlineto{\pgfqpoint{3.694242in}{0.904578in}}%
\pgfpathlineto{\pgfqpoint{3.713117in}{0.907831in}}%
\pgfpathlineto{\pgfqpoint{3.715837in}{0.908114in}}%
\pgfpathlineto{\pgfqpoint{3.722889in}{0.909251in}}%
\pgfpathlineto{\pgfqpoint{3.728178in}{0.910089in}}%
\pgfpathlineto{\pgfqpoint{3.768685in}{0.914084in}}%
\pgfpathlineto{\pgfqpoint{3.772514in}{0.914419in}}%
\pgfpathlineto{\pgfqpoint{3.777175in}{0.914886in}}%
\pgfpathlineto{\pgfqpoint{3.782640in}{0.915177in}}%
\pgfpathlineto{\pgfqpoint{3.785769in}{0.915424in}}%
\pgfpathlineto{\pgfqpoint{3.794731in}{0.916914in}}%
\pgfpathlineto{\pgfqpoint{3.801865in}{0.917584in}}%
\pgfpathlineto{\pgfqpoint{3.806191in}{0.918096in}}%
\pgfpathlineto{\pgfqpoint{3.817586in}{0.920283in}}%
\pgfpathlineto{\pgfqpoint{3.823032in}{0.920979in}}%
\pgfpathlineto{\pgfqpoint{3.828403in}{0.922426in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{0.922470in}}%
\pgfpathlineto{\pgfqpoint{3.840657in}{0.923034in}}%
\pgfpathlineto{\pgfqpoint{3.858227in}{0.924507in}}%
\pgfpathlineto{\pgfqpoint{3.863603in}{0.925256in}}%
\pgfpathlineto{\pgfqpoint{3.876167in}{0.926085in}}%
\pgfpathlineto{\pgfqpoint{3.891594in}{0.927611in}}%
\pgfpathlineto{\pgfqpoint{3.898873in}{0.928246in}}%
\pgfpathlineto{\pgfqpoint{3.901200in}{0.927946in}}%
\pgfpathlineto{\pgfqpoint{3.903722in}{0.928766in}}%
\pgfpathlineto{\pgfqpoint{3.927691in}{0.933245in}}%
\pgfpathlineto{\pgfqpoint{3.932780in}{0.933783in}}%
\pgfpathlineto{\pgfqpoint{3.935686in}{0.934101in}}%
\pgfpathlineto{\pgfqpoint{3.938188in}{0.934648in}}%
\pgfpathlineto{\pgfqpoint{3.944467in}{0.935591in}}%
\pgfpathlineto{\pgfqpoint{3.950832in}{0.936050in}}%
\pgfpathlineto{\pgfqpoint{3.955813in}{0.936782in}}%
\pgfpathlineto{\pgfqpoint{3.958190in}{0.936605in}}%
\pgfpathlineto{\pgfqpoint{3.962359in}{0.937037in}}%
\pgfpathlineto{\pgfqpoint{3.965412in}{0.937064in}}%
\pgfpathlineto{\pgfqpoint{3.968441in}{0.937434in}}%
\pgfpathlineto{\pgfqpoint{3.971271in}{0.937981in}}%
\pgfpathlineto{\pgfqpoint{3.973730in}{0.938148in}}%
\pgfpathlineto{\pgfqpoint{3.988845in}{0.941129in}}%
\pgfpathlineto{\pgfqpoint{4.000300in}{0.941958in}}%
\pgfpathlineto{\pgfqpoint{4.004045in}{0.942743in}}%
\pgfpathlineto{\pgfqpoint{4.068714in}{0.948316in}}%
\pgfpathlineto{\pgfqpoint{4.071588in}{0.948404in}}%
\pgfpathlineto{\pgfqpoint{4.087089in}{0.949876in}}%
\pgfpathlineto{\pgfqpoint{4.090091in}{0.949709in}}%
\pgfpathlineto{\pgfqpoint{4.097688in}{0.951376in}}%
\pgfpathlineto{\pgfqpoint{4.099088in}{0.951226in}}%
\pgfpathlineto{\pgfqpoint{4.099342in}{0.951481in}}%
\pgfpathlineto{\pgfqpoint{4.102252in}{0.951958in}}%
\pgfpathlineto{\pgfqpoint{4.104889in}{0.952407in}}%
\pgfpathlineto{\pgfqpoint{4.118059in}{0.952769in}}%
\pgfpathlineto{\pgfqpoint{4.119509in}{0.952628in}}%
\pgfpathlineto{\pgfqpoint{4.119750in}{0.952831in}}%
\pgfpathlineto{\pgfqpoint{4.122632in}{0.953898in}}%
\pgfpathlineto{\pgfqpoint{4.139375in}{0.956084in}}%
\pgfpathlineto{\pgfqpoint{4.142457in}{0.955952in}}%
\pgfpathlineto{\pgfqpoint{4.145740in}{0.956631in}}%
\pgfpathlineto{\pgfqpoint{4.147877in}{0.955749in}}%
\pgfpathlineto{\pgfqpoint{4.154328in}{0.955688in}}%
\pgfpathlineto{\pgfqpoint{4.156088in}{0.955714in}}%
\pgfpathlineto{\pgfqpoint{4.160130in}{0.956508in}}%
\pgfpathlineto{\pgfqpoint{4.161757in}{0.956552in}}%
\pgfpathlineto{\pgfqpoint{4.167451in}{0.958457in}}%
\pgfpathlineto{\pgfqpoint{4.169473in}{0.958121in}}%
\pgfpathlineto{\pgfqpoint{4.173169in}{0.960485in}}%
\pgfpathlineto{\pgfqpoint{4.177455in}{0.960670in}}%
\pgfpathlineto{\pgfqpoint{4.189030in}{0.961252in}}%
\pgfpathlineto{\pgfqpoint{4.190842in}{0.960987in}}%
\pgfpathlineto{\pgfqpoint{4.193146in}{0.960908in}}%
\pgfpathlineto{\pgfqpoint{4.195635in}{0.960485in}}%
\pgfpathlineto{\pgfqpoint{4.212056in}{0.960529in}}%
\pgfpathlineto{\pgfqpoint{4.214049in}{0.960591in}}%
\pgfpathlineto{\pgfqpoint{4.235686in}{0.965070in}}%
\pgfpathlineto{\pgfqpoint{4.237474in}{0.965088in}}%
\pgfpathlineto{\pgfqpoint{4.237563in}{0.965211in}}%
\pgfpathlineto{\pgfqpoint{4.240582in}{0.965511in}}%
\pgfpathlineto{\pgfqpoint{4.242523in}{0.965899in}}%
\pgfpathlineto{\pgfqpoint{4.243665in}{0.966164in}}%
\pgfpathlineto{\pgfqpoint{4.244192in}{0.965873in}}%
\pgfpathlineto{\pgfqpoint{4.277361in}{0.967416in}}%
\pgfpathlineto{\pgfqpoint{4.279288in}{0.968112in}}%
\pgfpathlineto{\pgfqpoint{4.282321in}{0.967716in}}%
\pgfpathlineto{\pgfqpoint{4.331409in}{0.974691in}}%
\pgfpathlineto{\pgfqpoint{4.336147in}{0.976525in}}%
\pgfpathlineto{\pgfqpoint{4.336216in}{0.976428in}}%
\pgfpathlineto{\pgfqpoint{4.340281in}{0.976886in}}%
\pgfpathlineto{\pgfqpoint{4.342195in}{0.977786in}}%
\pgfpathlineto{\pgfqpoint{4.342331in}{0.977618in}}%
\pgfpathlineto{\pgfqpoint{4.347411in}{0.978359in}}%
\pgfpathlineto{\pgfqpoint{4.348218in}{0.978403in}}%
\pgfpathlineto{\pgfqpoint{4.348889in}{0.978077in}}%
\pgfpathlineto{\pgfqpoint{4.357967in}{0.978430in}}%
\pgfpathlineto{\pgfqpoint{4.362784in}{0.981093in}}%
\pgfpathlineto{\pgfqpoint{4.362848in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{4.365234in}{0.980167in}}%
\pgfpathlineto{\pgfqpoint{4.366966in}{0.980440in}}%
\pgfpathlineto{\pgfqpoint{4.367030in}{0.980396in}}%
\pgfpathlineto{\pgfqpoint{4.369009in}{0.981366in}}%
\pgfpathlineto{\pgfqpoint{4.370281in}{0.981490in}}%
\pgfpathlineto{\pgfqpoint{4.370598in}{0.981243in}}%
\pgfpathlineto{\pgfqpoint{4.372433in}{0.981551in}}%
\pgfpathlineto{\pgfqpoint{4.372496in}{0.981736in}}%
\pgfpathlineto{\pgfqpoint{4.373944in}{0.982019in}}%
\pgfpathlineto{\pgfqpoint{4.374070in}{0.981789in}}%
\pgfpathlineto{\pgfqpoint{4.381787in}{0.983412in}}%
\pgfpathlineto{\pgfqpoint{4.383938in}{0.983456in}}%
\pgfpathlineto{\pgfqpoint{4.385650in}{0.983685in}}%
\pgfpathlineto{\pgfqpoint{4.386138in}{0.984038in}}%
\pgfpathlineto{\pgfqpoint{4.387234in}{0.983923in}}%
\pgfpathlineto{\pgfqpoint{4.388811in}{0.983765in}}%
\pgfpathlineto{\pgfqpoint{4.388871in}{0.983676in}}%
\pgfpathlineto{\pgfqpoint{4.390682in}{0.984082in}}%
\pgfpathlineto{\pgfqpoint{4.390984in}{0.984311in}}%
\pgfpathlineto{\pgfqpoint{4.391344in}{0.983756in}}%
\pgfpathlineto{\pgfqpoint{4.392125in}{0.983562in}}%
\pgfpathlineto{\pgfqpoint{4.395353in}{0.982645in}}%
\pgfpathlineto{\pgfqpoint{4.397134in}{0.982883in}}%
\pgfpathlineto{\pgfqpoint{4.398967in}{0.982733in}}%
\pgfpathlineto{\pgfqpoint{4.399085in}{0.982865in}}%
\pgfpathlineto{\pgfqpoint{4.401495in}{0.983165in}}%
\pgfpathlineto{\pgfqpoint{4.403015in}{0.983306in}}%
\pgfpathlineto{\pgfqpoint{4.403073in}{0.983412in}}%
\pgfpathlineto{\pgfqpoint{4.404820in}{0.983500in}}%
\pgfpathlineto{\pgfqpoint{4.419641in}{0.986392in}}%
\pgfpathlineto{\pgfqpoint{4.421426in}{0.986146in}}%
\pgfpathlineto{\pgfqpoint{4.423149in}{0.986498in}}%
\pgfpathlineto{\pgfqpoint{4.428270in}{0.987239in}}%
\pgfpathlineto{\pgfqpoint{4.430779in}{0.987477in}}%
\pgfpathlineto{\pgfqpoint{4.430833in}{0.987371in}}%
\pgfpathlineto{\pgfqpoint{4.433110in}{0.986930in}}%
\pgfpathlineto{\pgfqpoint{4.433218in}{0.987098in}}%
\pgfpathlineto{\pgfqpoint{4.435104in}{0.987847in}}%
\pgfpathlineto{\pgfqpoint{4.436339in}{0.987354in}}%
\pgfpathlineto{\pgfqpoint{4.436821in}{0.987574in}}%
\pgfpathlineto{\pgfqpoint{4.440868in}{0.986481in}}%
\pgfpathlineto{\pgfqpoint{4.440974in}{0.986657in}}%
\pgfpathlineto{\pgfqpoint{4.444296in}{0.986666in}}%
\pgfpathlineto{\pgfqpoint{4.446600in}{0.986093in}}%
\pgfpathlineto{\pgfqpoint{4.451322in}{0.987442in}}%
\pgfpathlineto{\pgfqpoint{4.452609in}{0.987980in}}%
\pgfpathlineto{\pgfqpoint{4.451425in}{0.987618in}}%
\pgfpathlineto{\pgfqpoint{4.452712in}{0.988094in}}%
\pgfpathlineto{\pgfqpoint{4.454251in}{0.989047in}}%
\pgfpathlineto{\pgfqpoint{4.454507in}{0.988676in}}%
\pgfpathlineto{\pgfqpoint{4.457056in}{0.989347in}}%
\pgfpathlineto{\pgfqpoint{4.457107in}{0.989250in}}%
\pgfpathlineto{\pgfqpoint{4.459185in}{0.989126in}}%
\pgfpathlineto{\pgfqpoint{4.470101in}{0.991604in}}%
\pgfpathlineto{\pgfqpoint{4.470151in}{0.991410in}}%
\pgfpathlineto{\pgfqpoint{4.471524in}{0.991154in}}%
\pgfpathlineto{\pgfqpoint{4.471818in}{0.991304in}}%
\pgfpathlineto{\pgfqpoint{4.473674in}{0.991745in}}%
\pgfpathlineto{\pgfqpoint{4.474986in}{0.991657in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{0.991957in}}%
\pgfpathlineto{\pgfqpoint{4.477117in}{0.992442in}}%
\pgfpathlineto{\pgfqpoint{4.475278in}{0.991851in}}%
\pgfpathlineto{\pgfqpoint{4.477310in}{0.992274in}}%
\pgfpathlineto{\pgfqpoint{4.478947in}{0.992283in}}%
\pgfpathlineto{\pgfqpoint{4.479091in}{0.992556in}}%
\pgfpathlineto{\pgfqpoint{4.483011in}{0.992971in}}%
\pgfpathlineto{\pgfqpoint{4.483153in}{0.993165in}}%
\pgfpathlineto{\pgfqpoint{4.484719in}{0.993015in}}%
\pgfpathlineto{\pgfqpoint{4.486891in}{0.993191in}}%
\pgfpathlineto{\pgfqpoint{4.489098in}{0.992883in}}%
\pgfpathlineto{\pgfqpoint{4.489192in}{0.993068in}}%
\pgfpathlineto{\pgfqpoint{4.489332in}{0.992918in}}%
\pgfpathlineto{\pgfqpoint{4.491106in}{0.992839in}}%
\pgfpathlineto{\pgfqpoint{4.492223in}{0.992883in}}%
\pgfpathlineto{\pgfqpoint{4.492641in}{0.993138in}}%
\pgfpathlineto{\pgfqpoint{4.494354in}{0.992971in}}%
\pgfpathlineto{\pgfqpoint{4.495967in}{0.992221in}}%
\pgfpathlineto{\pgfqpoint{4.496105in}{0.992327in}}%
\pgfpathlineto{\pgfqpoint{4.497986in}{0.993606in}}%
\pgfpathlineto{\pgfqpoint{4.501314in}{0.993773in}}%
\pgfpathlineto{\pgfqpoint{4.502492in}{0.993306in}}%
\pgfpathlineto{\pgfqpoint{4.503034in}{0.993544in}}%
\pgfpathlineto{\pgfqpoint{4.504612in}{0.994055in}}%
\pgfpathlineto{\pgfqpoint{4.504837in}{0.993738in}}%
\pgfpathlineto{\pgfqpoint{4.506364in}{0.995281in}}%
\pgfpathlineto{\pgfqpoint{4.506632in}{0.995405in}}%
\pgfpathlineto{\pgfqpoint{4.506856in}{0.994673in}}%
\pgfpathlineto{\pgfqpoint{4.507750in}{0.994629in}}%
\pgfpathlineto{\pgfqpoint{4.511659in}{0.994611in}}%
\pgfpathlineto{\pgfqpoint{4.511968in}{0.994514in}}%
\pgfpathlineto{\pgfqpoint{4.512277in}{0.995043in}}%
\pgfpathlineto{\pgfqpoint{4.513070in}{0.995202in}}%
\pgfpathlineto{\pgfqpoint{4.517362in}{0.997362in}}%
\pgfpathlineto{\pgfqpoint{4.518797in}{0.996948in}}%
\pgfpathlineto{\pgfqpoint{4.517624in}{0.997521in}}%
\pgfpathlineto{\pgfqpoint{4.519101in}{0.997230in}}%
\pgfpathlineto{\pgfqpoint{4.519404in}{0.997036in}}%
\pgfpathlineto{\pgfqpoint{4.521263in}{0.997988in}}%
\pgfpathlineto{\pgfqpoint{4.522512in}{0.997900in}}%
\pgfpathlineto{\pgfqpoint{4.521651in}{0.998376in}}%
\pgfpathlineto{\pgfqpoint{4.522769in}{0.998129in}}%
\pgfpathlineto{\pgfqpoint{4.523670in}{0.999073in}}%
\pgfpathlineto{\pgfqpoint{4.524441in}{0.998659in}}%
\pgfpathlineto{\pgfqpoint{4.525338in}{0.998544in}}%
\pgfpathlineto{\pgfqpoint{4.525935in}{0.999108in}}%
\pgfpathlineto{\pgfqpoint{4.526063in}{0.999329in}}%
\pgfpathlineto{\pgfqpoint{4.527763in}{0.999778in}}%
\pgfpathlineto{\pgfqpoint{4.529667in}{1.000281in}}%
\pgfpathlineto{\pgfqpoint{4.533197in}{0.999778in}}%
\pgfpathlineto{\pgfqpoint{4.533238in}{0.999858in}}%
\pgfpathlineto{\pgfqpoint{4.533907in}{1.000299in}}%
\pgfpathlineto{\pgfqpoint{4.534616in}{0.999496in}}%
\pgfpathlineto{\pgfqpoint{4.534783in}{0.999787in}}%
\pgfpathlineto{\pgfqpoint{4.535033in}{1.000158in}}%
\pgfpathlineto{\pgfqpoint{4.536279in}{0.999443in}}%
\pgfpathlineto{\pgfqpoint{4.536445in}{0.999276in}}%
\pgfpathlineto{\pgfqpoint{4.537646in}{1.000122in}}%
\pgfpathlineto{\pgfqpoint{4.539585in}{1.000449in}}%
\pgfpathlineto{\pgfqpoint{4.537853in}{0.999955in}}%
\pgfpathlineto{\pgfqpoint{4.539626in}{1.000308in}}%
\pgfpathlineto{\pgfqpoint{4.540777in}{1.000043in}}%
\pgfpathlineto{\pgfqpoint{4.541187in}{1.000343in}}%
\pgfpathlineto{\pgfqpoint{4.543312in}{0.999981in}}%
\pgfpathlineto{\pgfqpoint{4.545101in}{0.999346in}}%
\pgfpathlineto{\pgfqpoint{4.547407in}{0.999796in}}%
\pgfpathlineto{\pgfqpoint{4.545263in}{0.999073in}}%
\pgfpathlineto{\pgfqpoint{4.547447in}{0.999690in}}%
\pgfpathlineto{\pgfqpoint{4.549458in}{0.998817in}}%
\pgfpathlineto{\pgfqpoint{4.551100in}{0.998932in}}%
\pgfpathlineto{\pgfqpoint{4.558892in}{1.002151in}}%
\pgfpathlineto{\pgfqpoint{4.560378in}{1.002777in}}%
\pgfpathlineto{\pgfqpoint{4.560573in}{1.002618in}}%
\pgfpathlineto{\pgfqpoint{4.562246in}{1.003641in}}%
\pgfpathlineto{\pgfqpoint{4.562712in}{1.003315in}}%
\pgfpathlineto{\pgfqpoint{4.565147in}{1.002018in}}%
\pgfpathlineto{\pgfqpoint{4.580861in}{1.004055in}}%
\pgfpathlineto{\pgfqpoint{4.582007in}{1.003588in}}%
\pgfpathlineto{\pgfqpoint{4.581009in}{1.004117in}}%
\pgfpathlineto{\pgfqpoint{4.582449in}{1.003923in}}%
\pgfpathlineto{\pgfqpoint{4.583848in}{1.004681in}}%
\pgfpathlineto{\pgfqpoint{4.584435in}{1.004293in}}%
\pgfpathlineto{\pgfqpoint{4.587141in}{1.005722in}}%
\pgfpathlineto{\pgfqpoint{4.588232in}{1.005986in}}%
\pgfpathlineto{\pgfqpoint{4.588668in}{1.005546in}}%
\pgfpathlineto{\pgfqpoint{4.589357in}{1.005951in}}%
\pgfpathlineto{\pgfqpoint{4.590406in}{1.005404in}}%
\pgfpathlineto{\pgfqpoint{4.591056in}{1.006154in}}%
\pgfpathlineto{\pgfqpoint{4.591920in}{1.005210in}}%
\pgfpathlineto{\pgfqpoint{4.592819in}{1.005113in}}%
\pgfpathlineto{\pgfqpoint{4.593034in}{1.005687in}}%
\pgfpathlineto{\pgfqpoint{4.593465in}{1.005449in}}%
\pgfpathlineto{\pgfqpoint{4.595574in}{1.006780in}}%
\pgfpathlineto{\pgfqpoint{4.597566in}{1.005819in}}%
\pgfpathlineto{\pgfqpoint{4.598876in}{1.007962in}}%
\pgfpathlineto{\pgfqpoint{4.599794in}{1.007098in}}%
\pgfpathlineto{\pgfqpoint{4.601519in}{1.006454in}}%
\pgfpathlineto{\pgfqpoint{4.601975in}{1.006639in}}%
\pgfpathlineto{\pgfqpoint{4.602466in}{1.005651in}}%
\pgfpathlineto{\pgfqpoint{4.602781in}{1.005625in}}%
\pgfpathlineto{\pgfqpoint{4.604074in}{1.005360in}}%
\pgfpathlineto{\pgfqpoint{4.603375in}{1.006031in}}%
\pgfpathlineto{\pgfqpoint{4.604353in}{1.005731in}}%
\pgfpathlineto{\pgfqpoint{4.606300in}{1.006639in}}%
\pgfpathlineto{\pgfqpoint{4.604527in}{1.005625in}}%
\pgfpathlineto{\pgfqpoint{4.606439in}{1.006419in}}%
\pgfpathlineto{\pgfqpoint{4.606473in}{1.006286in}}%
\pgfpathlineto{\pgfqpoint{4.607339in}{1.007089in}}%
\pgfpathlineto{\pgfqpoint{4.607858in}{1.007062in}}%
\pgfpathlineto{\pgfqpoint{4.612836in}{1.007344in}}%
\pgfpathlineto{\pgfqpoint{4.614538in}{1.007106in}}%
\pgfpathlineto{\pgfqpoint{4.614572in}{1.007080in}}%
\pgfpathlineto{\pgfqpoint{4.615996in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{4.614674in}{1.007283in}}%
\pgfpathlineto{\pgfqpoint{4.616131in}{1.007662in}}%
\pgfpathlineto{\pgfqpoint{4.617549in}{1.008050in}}%
\pgfpathlineto{\pgfqpoint{4.617684in}{1.007768in}}%
\pgfpathlineto{\pgfqpoint{4.619298in}{1.007600in}}%
\pgfpathlineto{\pgfqpoint{4.619398in}{1.007486in}}%
\pgfpathlineto{\pgfqpoint{4.620838in}{1.007521in}}%
\pgfpathlineto{\pgfqpoint{4.622140in}{1.006463in}}%
\pgfpathlineto{\pgfqpoint{4.622439in}{1.007001in}}%
\pgfpathlineto{\pgfqpoint{4.625225in}{1.007874in}}%
\pgfpathlineto{\pgfqpoint{4.625258in}{1.007768in}}%
\pgfpathlineto{\pgfqpoint{4.628745in}{1.005316in}}%
\pgfpathlineto{\pgfqpoint{4.629040in}{1.005978in}}%
\pgfpathlineto{\pgfqpoint{4.635080in}{1.005934in}}%
\pgfpathlineto{\pgfqpoint{4.637426in}{1.005845in}}%
\pgfpathlineto{\pgfqpoint{4.637522in}{1.005643in}}%
\pgfpathlineto{\pgfqpoint{4.638418in}{1.005907in}}%
\pgfpathlineto{\pgfqpoint{4.639120in}{1.005307in}}%
\pgfpathlineto{\pgfqpoint{4.639279in}{1.005810in}}%
\pgfpathlineto{\pgfqpoint{4.640425in}{1.004946in}}%
\pgfpathlineto{\pgfqpoint{4.640584in}{1.004946in}}%
\pgfpathlineto{\pgfqpoint{4.641821in}{1.004329in}}%
\pgfpathlineto{\pgfqpoint{4.642360in}{1.004567in}}%
\pgfpathlineto{\pgfqpoint{4.642613in}{1.004770in}}%
\pgfpathlineto{\pgfqpoint{4.643055in}{1.003747in}}%
\pgfpathlineto{\pgfqpoint{4.643623in}{1.003773in}}%
\pgfpathlineto{\pgfqpoint{4.643686in}{1.003597in}}%
\pgfpathlineto{\pgfqpoint{4.644882in}{1.004893in}}%
\pgfpathlineto{\pgfqpoint{4.644913in}{1.004893in}}%
\pgfpathlineto{\pgfqpoint{4.645604in}{1.005149in}}%
\pgfpathlineto{\pgfqpoint{4.646231in}{1.004505in}}%
\pgfpathlineto{\pgfqpoint{4.646450in}{1.004752in}}%
\pgfpathlineto{\pgfqpoint{4.650095in}{1.005263in}}%
\pgfpathlineto{\pgfqpoint{4.650498in}{1.004902in}}%
\pgfpathlineto{\pgfqpoint{4.651797in}{1.005845in}}%
\pgfpathlineto{\pgfqpoint{4.653768in}{1.006374in}}%
\pgfpathlineto{\pgfqpoint{4.653830in}{1.006304in}}%
\pgfpathlineto{\pgfqpoint{4.655393in}{1.005140in}}%
\pgfpathlineto{\pgfqpoint{4.655699in}{1.005819in}}%
\pgfpathlineto{\pgfqpoint{4.658319in}{1.007724in}}%
\pgfpathlineto{\pgfqpoint{4.655882in}{1.005607in}}%
\pgfpathlineto{\pgfqpoint{4.658440in}{1.007494in}}%
\pgfpathlineto{\pgfqpoint{4.660378in}{1.007935in}}%
\pgfpathlineto{\pgfqpoint{4.658531in}{1.007671in}}%
\pgfpathlineto{\pgfqpoint{4.660408in}{1.008023in}}%
\pgfpathlineto{\pgfqpoint{4.661253in}{1.008120in}}%
\pgfpathlineto{\pgfqpoint{4.660801in}{1.007671in}}%
\pgfpathlineto{\pgfqpoint{4.661885in}{1.007662in}}%
\pgfpathlineto{\pgfqpoint{4.663896in}{1.007212in}}%
\pgfpathlineto{\pgfqpoint{4.663926in}{1.007089in}}%
\pgfpathlineto{\pgfqpoint{4.665479in}{1.006789in}}%
\pgfpathlineto{\pgfqpoint{4.664285in}{1.007441in}}%
\pgfpathlineto{\pgfqpoint{4.665569in}{1.006886in}}%
\pgfpathlineto{\pgfqpoint{4.666997in}{1.007089in}}%
\pgfpathlineto{\pgfqpoint{4.667145in}{1.006974in}}%
\pgfpathlineto{\pgfqpoint{4.669454in}{1.007415in}}%
\pgfpathlineto{\pgfqpoint{4.670603in}{1.006868in}}%
\pgfpathlineto{\pgfqpoint{4.670986in}{1.007459in}}%
\pgfpathlineto{\pgfqpoint{4.671896in}{1.007168in}}%
\pgfpathlineto{\pgfqpoint{4.671544in}{1.006956in}}%
\pgfpathlineto{\pgfqpoint{4.672336in}{1.006833in}}%
\pgfpathlineto{\pgfqpoint{4.673126in}{1.006568in}}%
\pgfpathlineto{\pgfqpoint{4.673856in}{1.007150in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.007565in}}%
\pgfpathlineto{\pgfqpoint{4.675109in}{1.005986in}}%
\pgfpathlineto{\pgfqpoint{4.676154in}{1.005757in}}%
\pgfpathlineto{\pgfqpoint{4.675545in}{1.006454in}}%
\pgfpathlineto{\pgfqpoint{4.676589in}{1.006304in}}%
\pgfpathlineto{\pgfqpoint{4.676792in}{1.005934in}}%
\pgfpathlineto{\pgfqpoint{4.678382in}{1.007971in}}%
\pgfpathlineto{\pgfqpoint{4.679476in}{1.008173in}}%
\pgfpathlineto{\pgfqpoint{4.679965in}{1.007821in}}%
\pgfpathlineto{\pgfqpoint{4.682770in}{1.008429in}}%
\pgfpathlineto{\pgfqpoint{4.682799in}{1.008526in}}%
\pgfpathlineto{\pgfqpoint{4.682856in}{1.008720in}}%
\pgfpathlineto{\pgfqpoint{4.683169in}{1.008120in}}%
\pgfpathlineto{\pgfqpoint{4.684251in}{1.008015in}}%
\pgfpathlineto{\pgfqpoint{4.689865in}{1.007706in}}%
\pgfpathlineto{\pgfqpoint{4.691514in}{1.008597in}}%
\pgfpathlineto{\pgfqpoint{4.690788in}{1.007283in}}%
\pgfpathlineto{\pgfqpoint{4.691541in}{1.008535in}}%
\pgfpathlineto{\pgfqpoint{4.692794in}{1.008482in}}%
\pgfpathlineto{\pgfqpoint{4.692182in}{1.008896in}}%
\pgfpathlineto{\pgfqpoint{4.693100in}{1.008747in}}%
\pgfpathlineto{\pgfqpoint{4.693544in}{1.008976in}}%
\pgfpathlineto{\pgfqpoint{4.694459in}{1.007847in}}%
\pgfpathlineto{\pgfqpoint{4.694487in}{1.007935in}}%
\pgfpathlineto{\pgfqpoint{4.696116in}{1.006436in}}%
\pgfpathlineto{\pgfqpoint{4.696171in}{1.006692in}}%
\pgfpathlineto{\pgfqpoint{4.698178in}{1.006374in}}%
\pgfpathlineto{\pgfqpoint{4.698206in}{1.006330in}}%
\pgfpathlineto{\pgfqpoint{4.699000in}{1.005554in}}%
\pgfpathlineto{\pgfqpoint{4.699820in}{1.005978in}}%
\pgfpathlineto{\pgfqpoint{4.701563in}{1.006516in}}%
\pgfpathlineto{\pgfqpoint{4.701618in}{1.006480in}}%
\pgfpathlineto{\pgfqpoint{4.710167in}{1.005025in}}%
\pgfpathlineto{\pgfqpoint{4.710220in}{1.005210in}}%
\pgfpathlineto{\pgfqpoint{4.711573in}{1.006225in}}%
\pgfpathlineto{\pgfqpoint{4.711918in}{1.005872in}}%
\pgfpathlineto{\pgfqpoint{4.713397in}{1.006075in}}%
\pgfpathlineto{\pgfqpoint{4.713529in}{1.006427in}}%
\pgfpathlineto{\pgfqpoint{4.716209in}{1.006948in}}%
\pgfpathlineto{\pgfqpoint{4.716235in}{1.007080in}}%
\pgfpathlineto{\pgfqpoint{4.716758in}{1.007221in}}%
\pgfpathlineto{\pgfqpoint{4.717542in}{1.006401in}}%
\pgfpathlineto{\pgfqpoint{4.717698in}{1.006692in}}%
\pgfpathlineto{\pgfqpoint{4.719857in}{1.006648in}}%
\pgfpathlineto{\pgfqpoint{4.717777in}{1.006824in}}%
\pgfpathlineto{\pgfqpoint{4.719935in}{1.006912in}}%
\pgfpathlineto{\pgfqpoint{4.720454in}{1.007856in}}%
\pgfpathlineto{\pgfqpoint{4.721514in}{1.007053in}}%
\pgfpathlineto{\pgfqpoint{4.722185in}{1.007045in}}%
\pgfpathlineto{\pgfqpoint{4.722572in}{1.006427in}}%
\pgfpathlineto{\pgfqpoint{4.722881in}{1.006392in}}%
\pgfpathlineto{\pgfqpoint{4.722932in}{1.006260in}}%
\pgfpathlineto{\pgfqpoint{4.723652in}{1.007053in}}%
\pgfpathlineto{\pgfqpoint{4.724319in}{1.006939in}}%
\pgfpathlineto{\pgfqpoint{4.729060in}{1.008473in}}%
\pgfpathlineto{\pgfqpoint{4.729111in}{1.008376in}}%
\pgfpathlineto{\pgfqpoint{4.729971in}{1.007706in}}%
\pgfpathlineto{\pgfqpoint{4.729187in}{1.008456in}}%
\pgfpathlineto{\pgfqpoint{4.730754in}{1.008694in}}%
\pgfpathlineto{\pgfqpoint{4.732767in}{1.010175in}}%
\pgfpathlineto{\pgfqpoint{4.730855in}{1.008632in}}%
\pgfpathlineto{\pgfqpoint{4.732867in}{1.010087in}}%
\pgfpathlineto{\pgfqpoint{4.742874in}{1.011551in}}%
\pgfpathlineto{\pgfqpoint{4.744583in}{1.012750in}}%
\pgfpathlineto{\pgfqpoint{4.750407in}{1.013438in}}%
\pgfpathlineto{\pgfqpoint{4.750431in}{1.013358in}}%
\pgfpathlineto{\pgfqpoint{4.751963in}{1.012785in}}%
\pgfpathlineto{\pgfqpoint{4.750767in}{1.013773in}}%
\pgfpathlineto{\pgfqpoint{4.752035in}{1.012970in}}%
\pgfpathlineto{\pgfqpoint{4.752345in}{1.013208in}}%
\pgfpathlineto{\pgfqpoint{4.753299in}{1.012080in}}%
\pgfpathlineto{\pgfqpoint{4.753370in}{1.012106in}}%
\pgfpathlineto{\pgfqpoint{4.753513in}{1.011780in}}%
\pgfpathlineto{\pgfqpoint{4.754701in}{1.013111in}}%
\pgfpathlineto{\pgfqpoint{4.756075in}{1.013411in}}%
\pgfpathlineto{\pgfqpoint{4.754772in}{1.013014in}}%
\pgfpathlineto{\pgfqpoint{4.756311in}{1.013279in}}%
\pgfpathlineto{\pgfqpoint{4.757773in}{1.013376in}}%
\pgfpathlineto{\pgfqpoint{4.757208in}{1.013790in}}%
\pgfpathlineto{\pgfqpoint{4.757797in}{1.013429in}}%
\pgfpathlineto{\pgfqpoint{4.758620in}{1.014584in}}%
\pgfpathlineto{\pgfqpoint{4.759418in}{1.014029in}}%
\pgfpathlineto{\pgfqpoint{4.760565in}{1.014937in}}%
\pgfpathlineto{\pgfqpoint{4.760962in}{1.013676in}}%
\pgfpathlineto{\pgfqpoint{4.761009in}{1.013561in}}%
\pgfpathlineto{\pgfqpoint{4.761452in}{1.014434in}}%
\pgfpathlineto{\pgfqpoint{4.762360in}{1.014469in}}%
\pgfpathlineto{\pgfqpoint{4.763220in}{1.014831in}}%
\pgfpathlineto{\pgfqpoint{4.763893in}{1.014478in}}%
\pgfpathlineto{\pgfqpoint{4.764587in}{1.014134in}}%
\pgfpathlineto{\pgfqpoint{4.764055in}{1.014875in}}%
\pgfpathlineto{\pgfqpoint{4.765396in}{1.014787in}}%
\pgfpathlineto{\pgfqpoint{4.776031in}{1.016251in}}%
\pgfpathlineto{\pgfqpoint{4.776211in}{1.016921in}}%
\pgfpathlineto{\pgfqpoint{4.777399in}{1.015466in}}%
\pgfpathlineto{\pgfqpoint{4.777422in}{1.015572in}}%
\pgfpathlineto{\pgfqpoint{4.777891in}{1.015122in}}%
\pgfpathlineto{\pgfqpoint{4.778807in}{1.015836in}}%
\pgfpathlineto{\pgfqpoint{4.778941in}{1.015748in}}%
\pgfpathlineto{\pgfqpoint{4.780943in}{1.016383in}}%
\pgfpathlineto{\pgfqpoint{4.779075in}{1.015651in}}%
\pgfpathlineto{\pgfqpoint{4.781009in}{1.016295in}}%
\pgfpathlineto{\pgfqpoint{4.782581in}{1.015536in}}%
\pgfpathlineto{\pgfqpoint{4.781873in}{1.016771in}}%
\pgfpathlineto{\pgfqpoint{4.782625in}{1.015651in}}%
\pgfpathlineto{\pgfqpoint{4.786187in}{1.015642in}}%
\pgfpathlineto{\pgfqpoint{4.786231in}{1.015766in}}%
\pgfpathlineto{\pgfqpoint{4.787673in}{1.016215in}}%
\pgfpathlineto{\pgfqpoint{4.787825in}{1.015986in}}%
\pgfpathlineto{\pgfqpoint{4.788196in}{1.015581in}}%
\pgfpathlineto{\pgfqpoint{4.789196in}{1.016515in}}%
\pgfpathlineto{\pgfqpoint{4.789261in}{1.016506in}}%
\pgfpathlineto{\pgfqpoint{4.790757in}{1.016339in}}%
\pgfpathlineto{\pgfqpoint{4.789934in}{1.015907in}}%
\pgfpathlineto{\pgfqpoint{4.790779in}{1.016224in}}%
\pgfpathlineto{\pgfqpoint{4.790930in}{1.015969in}}%
\pgfpathlineto{\pgfqpoint{4.791622in}{1.017230in}}%
\pgfpathlineto{\pgfqpoint{4.792053in}{1.017053in}}%
\pgfpathlineto{\pgfqpoint{4.793560in}{1.018552in}}%
\pgfpathlineto{\pgfqpoint{4.793860in}{1.017961in}}%
\pgfpathlineto{\pgfqpoint{4.795488in}{1.017106in}}%
\pgfpathlineto{\pgfqpoint{4.794439in}{1.018191in}}%
\pgfpathlineto{\pgfqpoint{4.795509in}{1.017141in}}%
\pgfpathlineto{\pgfqpoint{4.796683in}{1.017864in}}%
\pgfpathlineto{\pgfqpoint{4.796086in}{1.016806in}}%
\pgfpathlineto{\pgfqpoint{4.797130in}{1.017468in}}%
\pgfpathlineto{\pgfqpoint{4.798957in}{1.017115in}}%
\pgfpathlineto{\pgfqpoint{4.799041in}{1.017177in}}%
\pgfpathlineto{\pgfqpoint{4.799062in}{1.017327in}}%
\pgfpathlineto{\pgfqpoint{4.799951in}{1.016392in}}%
\pgfpathlineto{\pgfqpoint{4.800521in}{1.016718in}}%
\pgfpathlineto{\pgfqpoint{4.801785in}{1.017309in}}%
\pgfpathlineto{\pgfqpoint{4.802269in}{1.016656in}}%
\pgfpathlineto{\pgfqpoint{4.806427in}{1.015140in}}%
\pgfpathlineto{\pgfqpoint{4.806946in}{1.014884in}}%
\pgfpathlineto{\pgfqpoint{4.807755in}{1.015589in}}%
\pgfpathlineto{\pgfqpoint{4.807982in}{1.015122in}}%
\pgfpathlineto{\pgfqpoint{4.809511in}{1.015730in}}%
\pgfpathlineto{\pgfqpoint{4.809717in}{1.015607in}}%
\pgfpathlineto{\pgfqpoint{4.810129in}{1.015254in}}%
\pgfpathlineto{\pgfqpoint{4.810952in}{1.016621in}}%
\pgfpathlineto{\pgfqpoint{4.811116in}{1.016365in}}%
\pgfpathlineto{\pgfqpoint{4.811363in}{1.016392in}}%
\pgfpathlineto{\pgfqpoint{4.812203in}{1.015104in}}%
\pgfpathlineto{\pgfqpoint{4.812224in}{1.015131in}}%
\pgfpathlineto{\pgfqpoint{4.815344in}{1.015078in}}%
\pgfpathlineto{\pgfqpoint{4.815426in}{1.015360in}}%
\pgfpathlineto{\pgfqpoint{4.816237in}{1.015043in}}%
\pgfpathlineto{\pgfqpoint{4.817168in}{1.016454in}}%
\pgfpathlineto{\pgfqpoint{4.817795in}{1.015757in}}%
\pgfpathlineto{\pgfqpoint{4.818541in}{1.016868in}}%
\pgfpathlineto{\pgfqpoint{4.818702in}{1.016551in}}%
\pgfpathlineto{\pgfqpoint{4.819728in}{1.016683in}}%
\pgfpathlineto{\pgfqpoint{4.820029in}{1.015766in}}%
\pgfpathlineto{\pgfqpoint{4.821152in}{1.016595in}}%
\pgfpathlineto{\pgfqpoint{4.820210in}{1.016515in}}%
\pgfpathlineto{\pgfqpoint{4.821212in}{1.016903in}}%
\pgfpathlineto{\pgfqpoint{4.822790in}{1.017185in}}%
\pgfpathlineto{\pgfqpoint{4.821932in}{1.016215in}}%
\pgfpathlineto{\pgfqpoint{4.822809in}{1.017159in}}%
\pgfpathlineto{\pgfqpoint{4.822849in}{1.016983in}}%
\pgfpathlineto{\pgfqpoint{4.823844in}{1.018332in}}%
\pgfpathlineto{\pgfqpoint{4.824222in}{1.018067in}}%
\pgfpathlineto{\pgfqpoint{4.825807in}{1.019064in}}%
\pgfpathlineto{\pgfqpoint{4.825847in}{1.018782in}}%
\pgfpathlineto{\pgfqpoint{4.827367in}{1.017803in}}%
\pgfpathlineto{\pgfqpoint{4.827485in}{1.017838in}}%
\pgfpathlineto{\pgfqpoint{4.830408in}{1.017856in}}%
\pgfpathlineto{\pgfqpoint{4.827544in}{1.017679in}}%
\pgfpathlineto{\pgfqpoint{4.830545in}{1.017538in}}%
\pgfpathlineto{\pgfqpoint{4.831735in}{1.016339in}}%
\pgfpathlineto{\pgfqpoint{4.832183in}{1.017124in}}%
\pgfpathlineto{\pgfqpoint{4.836306in}{1.018014in}}%
\pgfpathlineto{\pgfqpoint{4.836441in}{1.017450in}}%
\pgfpathlineto{\pgfqpoint{4.837171in}{1.016674in}}%
\pgfpathlineto{\pgfqpoint{4.836748in}{1.017503in}}%
\pgfpathlineto{\pgfqpoint{4.837996in}{1.017291in}}%
\pgfpathlineto{\pgfqpoint{4.839241in}{1.018464in}}%
\pgfpathlineto{\pgfqpoint{4.838341in}{1.017177in}}%
\pgfpathlineto{\pgfqpoint{4.839699in}{1.017688in}}%
\pgfpathlineto{\pgfqpoint{4.840652in}{1.017503in}}%
\pgfpathlineto{\pgfqpoint{4.840919in}{1.018014in}}%
\pgfpathlineto{\pgfqpoint{4.841204in}{1.017882in}}%
\pgfpathlineto{\pgfqpoint{4.841261in}{1.018200in}}%
\pgfpathlineto{\pgfqpoint{4.842533in}{1.016806in}}%
\pgfpathlineto{\pgfqpoint{4.842608in}{1.016956in}}%
\pgfpathlineto{\pgfqpoint{4.844065in}{1.016886in}}%
\pgfpathlineto{\pgfqpoint{4.842817in}{1.017115in}}%
\pgfpathlineto{\pgfqpoint{4.844159in}{1.017124in}}%
\pgfpathlineto{\pgfqpoint{4.845609in}{1.018006in}}%
\pgfpathlineto{\pgfqpoint{4.844310in}{1.017097in}}%
\pgfpathlineto{\pgfqpoint{4.845797in}{1.017706in}}%
\pgfpathlineto{\pgfqpoint{4.847279in}{1.018006in}}%
\pgfpathlineto{\pgfqpoint{4.847429in}{1.017529in}}%
\pgfpathlineto{\pgfqpoint{4.847747in}{1.017256in}}%
\pgfpathlineto{\pgfqpoint{4.848736in}{1.018552in}}%
\pgfpathlineto{\pgfqpoint{4.848923in}{1.017970in}}%
\pgfpathlineto{\pgfqpoint{4.849965in}{1.018367in}}%
\pgfpathlineto{\pgfqpoint{4.850504in}{1.017565in}}%
\pgfpathlineto{\pgfqpoint{4.852984in}{1.016718in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{1.017653in}}%
\pgfpathlineto{\pgfqpoint{4.853095in}{1.017080in}}%
\pgfpathlineto{\pgfqpoint{4.853777in}{1.018164in}}%
\pgfpathlineto{\pgfqpoint{4.854586in}{1.016498in}}%
\pgfpathlineto{\pgfqpoint{4.855504in}{1.017485in}}%
\pgfpathlineto{\pgfqpoint{4.854641in}{1.016445in}}%
\pgfpathlineto{\pgfqpoint{4.856273in}{1.016947in}}%
\pgfpathlineto{\pgfqpoint{4.858098in}{1.015907in}}%
\pgfpathlineto{\pgfqpoint{4.856309in}{1.017009in}}%
\pgfpathlineto{\pgfqpoint{4.858207in}{1.016286in}}%
\pgfpathlineto{\pgfqpoint{4.860060in}{1.017988in}}%
\pgfpathlineto{\pgfqpoint{4.858444in}{1.016092in}}%
\pgfpathlineto{\pgfqpoint{4.860078in}{1.017917in}}%
\pgfpathlineto{\pgfqpoint{4.860168in}{1.018173in}}%
\pgfpathlineto{\pgfqpoint{4.861831in}{1.017133in}}%
\pgfpathlineto{\pgfqpoint{4.863738in}{1.018032in}}%
\pgfpathlineto{\pgfqpoint{4.861885in}{1.016921in}}%
\pgfpathlineto{\pgfqpoint{4.864205in}{1.017300in}}%
\pgfpathlineto{\pgfqpoint{4.865672in}{1.016815in}}%
\pgfpathlineto{\pgfqpoint{4.864975in}{1.018032in}}%
\pgfpathlineto{\pgfqpoint{4.865761in}{1.017141in}}%
\pgfpathlineto{\pgfqpoint{4.866831in}{1.017027in}}%
\pgfpathlineto{\pgfqpoint{4.867152in}{1.016480in}}%
\pgfpathlineto{\pgfqpoint{4.868714in}{1.015854in}}%
\pgfpathlineto{\pgfqpoint{4.867401in}{1.016868in}}%
\pgfpathlineto{\pgfqpoint{4.868732in}{1.015986in}}%
\pgfpathlineto{\pgfqpoint{4.868838in}{1.015916in}}%
\pgfpathlineto{\pgfqpoint{4.870764in}{1.016692in}}%
\pgfpathlineto{\pgfqpoint{4.871750in}{1.015801in}}%
\pgfpathlineto{\pgfqpoint{4.872418in}{1.016277in}}%
\pgfpathlineto{\pgfqpoint{4.873452in}{1.016612in}}%
\pgfpathlineto{\pgfqpoint{4.873084in}{1.015651in}}%
\pgfpathlineto{\pgfqpoint{4.873925in}{1.016048in}}%
\pgfpathlineto{\pgfqpoint{4.875426in}{1.015845in}}%
\pgfpathlineto{\pgfqpoint{4.874012in}{1.016542in}}%
\pgfpathlineto{\pgfqpoint{4.875478in}{1.016110in}}%
\pgfpathlineto{\pgfqpoint{4.877216in}{1.017212in}}%
\pgfpathlineto{\pgfqpoint{4.876226in}{1.015669in}}%
\pgfpathlineto{\pgfqpoint{4.877302in}{1.016939in}}%
\pgfpathlineto{\pgfqpoint{4.883289in}{1.018297in}}%
\pgfpathlineto{\pgfqpoint{4.883323in}{1.018191in}}%
\pgfpathlineto{\pgfqpoint{4.884499in}{1.019214in}}%
\pgfpathlineto{\pgfqpoint{4.884772in}{1.018649in}}%
\pgfpathlineto{\pgfqpoint{4.885299in}{1.017935in}}%
\pgfpathlineto{\pgfqpoint{4.886367in}{1.019134in}}%
\pgfpathlineto{\pgfqpoint{4.891516in}{1.020563in}}%
\pgfpathlineto{\pgfqpoint{4.886401in}{1.019064in}}%
\pgfpathlineto{\pgfqpoint{4.891650in}{1.020281in}}%
\pgfpathlineto{\pgfqpoint{4.891834in}{1.019972in}}%
\pgfpathlineto{\pgfqpoint{4.892635in}{1.020916in}}%
\pgfpathlineto{\pgfqpoint{4.893168in}{1.020536in}}%
\pgfpathlineto{\pgfqpoint{4.894945in}{1.021718in}}%
\pgfpathlineto{\pgfqpoint{4.893584in}{1.020166in}}%
\pgfpathlineto{\pgfqpoint{4.895028in}{1.021330in}}%
\pgfpathlineto{\pgfqpoint{4.895921in}{1.020360in}}%
\pgfpathlineto{\pgfqpoint{4.896664in}{1.020968in}}%
\pgfpathlineto{\pgfqpoint{4.904892in}{1.019558in}}%
\pgfpathlineto{\pgfqpoint{4.906343in}{1.019372in}}%
\pgfpathlineto{\pgfqpoint{4.905312in}{1.020122in}}%
\pgfpathlineto{\pgfqpoint{4.906423in}{1.019540in}}%
\pgfpathlineto{\pgfqpoint{4.906761in}{1.019637in}}%
\pgfpathlineto{\pgfqpoint{4.907773in}{1.018438in}}%
\pgfpathlineto{\pgfqpoint{4.907821in}{1.018508in}}%
\pgfpathlineto{\pgfqpoint{4.909309in}{1.018429in}}%
\pgfpathlineto{\pgfqpoint{4.908686in}{1.019284in}}%
\pgfpathlineto{\pgfqpoint{4.909373in}{1.018535in}}%
\pgfpathlineto{\pgfqpoint{4.910728in}{1.019302in}}%
\pgfpathlineto{\pgfqpoint{4.909421in}{1.018508in}}%
\pgfpathlineto{\pgfqpoint{4.910919in}{1.018429in}}%
\pgfpathlineto{\pgfqpoint{4.910935in}{1.018226in}}%
\pgfpathlineto{\pgfqpoint{4.911729in}{1.019478in}}%
\pgfpathlineto{\pgfqpoint{4.912459in}{1.018455in}}%
\pgfpathlineto{\pgfqpoint{4.913408in}{1.018896in}}%
\pgfpathlineto{\pgfqpoint{4.912712in}{1.018058in}}%
\pgfpathlineto{\pgfqpoint{4.914024in}{1.018429in}}%
\pgfpathlineto{\pgfqpoint{4.914056in}{1.018305in}}%
\pgfpathlineto{\pgfqpoint{4.914655in}{1.019434in}}%
\pgfpathlineto{\pgfqpoint{4.915473in}{1.019108in}}%
\pgfpathlineto{\pgfqpoint{4.916165in}{1.018561in}}%
\pgfpathlineto{\pgfqpoint{4.915678in}{1.019302in}}%
\pgfpathlineto{\pgfqpoint{4.916808in}{1.019840in}}%
\pgfpathlineto{\pgfqpoint{4.917121in}{1.019690in}}%
\pgfpathlineto{\pgfqpoint{4.918621in}{1.021956in}}%
\pgfpathlineto{\pgfqpoint{4.919929in}{1.022115in}}%
\pgfpathlineto{\pgfqpoint{4.919338in}{1.021074in}}%
\pgfpathlineto{\pgfqpoint{4.920100in}{1.021515in}}%
\pgfpathlineto{\pgfqpoint{4.921588in}{1.020660in}}%
\pgfpathlineto{\pgfqpoint{4.921759in}{1.020942in}}%
\pgfpathlineto{\pgfqpoint{4.922856in}{1.022106in}}%
\pgfpathlineto{\pgfqpoint{4.921944in}{1.020386in}}%
\pgfpathlineto{\pgfqpoint{4.923380in}{1.021771in}}%
\pgfpathlineto{\pgfqpoint{4.927335in}{1.019275in}}%
\pgfpathlineto{\pgfqpoint{4.927365in}{1.019434in}}%
\pgfpathlineto{\pgfqpoint{4.927381in}{1.019549in}}%
\pgfpathlineto{\pgfqpoint{4.928705in}{1.018103in}}%
\pgfpathlineto{\pgfqpoint{4.928736in}{1.018111in}}%
\pgfpathlineto{\pgfqpoint{4.932637in}{1.017018in}}%
\pgfpathlineto{\pgfqpoint{4.932772in}{1.017538in}}%
\pgfpathlineto{\pgfqpoint{4.934154in}{1.018446in}}%
\pgfpathlineto{\pgfqpoint{4.932998in}{1.017177in}}%
\pgfpathlineto{\pgfqpoint{4.934363in}{1.018288in}}%
\pgfpathlineto{\pgfqpoint{4.940089in}{1.021145in}}%
\pgfpathlineto{\pgfqpoint{4.940281in}{1.020060in}}%
\pgfpathlineto{\pgfqpoint{4.941180in}{1.019055in}}%
\pgfpathlineto{\pgfqpoint{4.941621in}{1.020492in}}%
\pgfpathlineto{\pgfqpoint{4.941783in}{1.020501in}}%
\pgfpathlineto{\pgfqpoint{4.942194in}{1.020439in}}%
\pgfpathlineto{\pgfqpoint{4.942913in}{1.021533in}}%
\pgfpathlineto{\pgfqpoint{4.943191in}{1.021136in}}%
\pgfpathlineto{\pgfqpoint{4.944843in}{1.022565in}}%
\pgfpathlineto{\pgfqpoint{4.943338in}{1.021013in}}%
\pgfpathlineto{\pgfqpoint{4.944916in}{1.022485in}}%
\pgfpathlineto{\pgfqpoint{4.946531in}{1.021471in}}%
\pgfpathlineto{\pgfqpoint{4.944959in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{4.946850in}{1.021824in}}%
\pgfpathlineto{\pgfqpoint{4.947198in}{1.022679in}}%
\pgfpathlineto{\pgfqpoint{4.947864in}{1.021577in}}%
\pgfpathlineto{\pgfqpoint{4.948443in}{1.022247in}}%
\pgfpathlineto{\pgfqpoint{4.948688in}{1.022547in}}%
\pgfpathlineto{\pgfqpoint{4.949856in}{1.021762in}}%
\pgfpathlineto{\pgfqpoint{4.949899in}{1.021903in}}%
\pgfpathlineto{\pgfqpoint{4.950848in}{1.021348in}}%
\pgfpathlineto{\pgfqpoint{4.950216in}{1.022124in}}%
\pgfpathlineto{\pgfqpoint{4.951451in}{1.021727in}}%
\pgfpathlineto{\pgfqpoint{4.953411in}{1.020201in}}%
\pgfpathlineto{\pgfqpoint{4.954536in}{1.020095in}}%
\pgfpathlineto{\pgfqpoint{4.953525in}{1.020281in}}%
\pgfpathlineto{\pgfqpoint{4.954849in}{1.020677in}}%
\pgfpathlineto{\pgfqpoint{4.955290in}{1.020422in}}%
\pgfpathlineto{\pgfqpoint{4.956480in}{1.021356in}}%
\pgfpathlineto{\pgfqpoint{4.958077in}{1.020757in}}%
\pgfpathlineto{\pgfqpoint{4.957060in}{1.021533in}}%
\pgfpathlineto{\pgfqpoint{4.958091in}{1.020845in}}%
\pgfpathlineto{\pgfqpoint{4.958175in}{1.020572in}}%
\pgfpathlineto{\pgfqpoint{4.959344in}{1.021947in}}%
\pgfpathlineto{\pgfqpoint{4.959442in}{1.021789in}}%
\pgfpathlineto{\pgfqpoint{4.960312in}{1.022679in}}%
\pgfpathlineto{\pgfqpoint{4.959596in}{1.021498in}}%
\pgfpathlineto{\pgfqpoint{4.960956in}{1.021586in}}%
\pgfpathlineto{\pgfqpoint{4.961236in}{1.021418in}}%
\pgfpathlineto{\pgfqpoint{4.962116in}{1.022688in}}%
\pgfpathlineto{\pgfqpoint{4.962353in}{1.022406in}}%
\pgfpathlineto{\pgfqpoint{4.962869in}{1.022088in}}%
\pgfpathlineto{\pgfqpoint{4.963926in}{1.022653in}}%
\pgfpathlineto{\pgfqpoint{4.964314in}{1.023111in}}%
\pgfpathlineto{\pgfqpoint{4.964786in}{1.021903in}}%
\pgfpathlineto{\pgfqpoint{4.965464in}{1.022529in}}%
\pgfpathlineto{\pgfqpoint{4.965533in}{1.022185in}}%
\pgfpathlineto{\pgfqpoint{4.966845in}{1.024214in}}%
\pgfpathlineto{\pgfqpoint{4.968029in}{1.024760in}}%
\pgfpathlineto{\pgfqpoint{4.967231in}{1.024081in}}%
\pgfpathlineto{\pgfqpoint{4.968455in}{1.024566in}}%
\pgfpathlineto{\pgfqpoint{4.968469in}{1.024478in}}%
\pgfpathlineto{\pgfqpoint{4.969771in}{1.025766in}}%
\pgfpathlineto{\pgfqpoint{4.969866in}{1.025439in}}%
\pgfpathlineto{\pgfqpoint{4.971150in}{1.025880in}}%
\pgfpathlineto{\pgfqpoint{4.970153in}{1.025369in}}%
\pgfpathlineto{\pgfqpoint{4.971423in}{1.025475in}}%
\pgfpathlineto{\pgfqpoint{4.971491in}{1.025325in}}%
\pgfpathlineto{\pgfqpoint{4.971913in}{1.026480in}}%
\pgfpathlineto{\pgfqpoint{4.972742in}{1.026550in}}%
\pgfpathlineto{\pgfqpoint{4.973976in}{1.027353in}}%
\pgfpathlineto{\pgfqpoint{4.972959in}{1.026109in}}%
\pgfpathlineto{\pgfqpoint{4.974341in}{1.027150in}}%
\pgfpathlineto{\pgfqpoint{4.975435in}{1.026974in}}%
\pgfpathlineto{\pgfqpoint{4.974652in}{1.027573in}}%
\pgfpathlineto{\pgfqpoint{4.975880in}{1.027256in}}%
\pgfpathlineto{\pgfqpoint{4.976176in}{1.026656in}}%
\pgfpathlineto{\pgfqpoint{4.976888in}{1.028173in}}%
\pgfpathlineto{\pgfqpoint{4.977358in}{1.027732in}}%
\pgfpathlineto{\pgfqpoint{4.978390in}{1.027997in}}%
\pgfpathlineto{\pgfqpoint{4.978818in}{1.026850in}}%
\pgfpathlineto{\pgfqpoint{4.984288in}{1.025316in}}%
\pgfpathlineto{\pgfqpoint{4.984578in}{1.024628in}}%
\pgfpathlineto{\pgfqpoint{4.985315in}{1.025801in}}%
\pgfpathlineto{\pgfqpoint{4.985788in}{1.025607in}}%
\pgfpathlineto{\pgfqpoint{4.986444in}{1.026074in}}%
\pgfpathlineto{\pgfqpoint{4.986693in}{1.025325in}}%
\pgfpathlineto{\pgfqpoint{4.987295in}{1.025281in}}%
\pgfpathlineto{\pgfqpoint{4.988588in}{1.024734in}}%
\pgfpathlineto{\pgfqpoint{4.987518in}{1.025669in}}%
\pgfpathlineto{\pgfqpoint{4.988875in}{1.025281in}}%
\pgfpathlineto{\pgfqpoint{4.989799in}{1.026383in}}%
\pgfpathlineto{\pgfqpoint{4.989136in}{1.024937in}}%
\pgfpathlineto{\pgfqpoint{4.990474in}{1.025325in}}%
\pgfpathlineto{\pgfqpoint{4.990967in}{1.025818in}}%
\pgfpathlineto{\pgfqpoint{4.991563in}{1.024469in}}%
\pgfpathlineto{\pgfqpoint{4.991744in}{1.024522in}}%
\pgfpathlineto{\pgfqpoint{4.993396in}{1.023085in}}%
\pgfpathlineto{\pgfqpoint{4.991964in}{1.024663in}}%
\pgfpathlineto{\pgfqpoint{4.993409in}{1.023199in}}%
\pgfpathlineto{\pgfqpoint{4.994220in}{1.023896in}}%
\pgfpathlineto{\pgfqpoint{4.994823in}{1.022406in}}%
\pgfpathlineto{\pgfqpoint{4.994862in}{1.022565in}}%
\pgfpathlineto{\pgfqpoint{4.995003in}{1.022362in}}%
\pgfpathlineto{\pgfqpoint{4.996028in}{1.023826in}}%
\pgfpathlineto{\pgfqpoint{4.996283in}{1.023420in}}%
\pgfpathlineto{\pgfqpoint{4.997305in}{1.023341in}}%
\pgfpathlineto{\pgfqpoint{4.996692in}{1.024169in}}%
\pgfpathlineto{\pgfqpoint{4.997662in}{1.024134in}}%
\pgfpathlineto{\pgfqpoint{4.997814in}{1.024249in}}%
\pgfpathlineto{\pgfqpoint{4.998667in}{1.022353in}}%
\pgfpathlineto{\pgfqpoint{4.998806in}{1.022459in}}%
\pgfpathlineto{\pgfqpoint{4.999124in}{1.022203in}}%
\pgfpathlineto{\pgfqpoint{4.999796in}{1.023711in}}%
\pgfpathlineto{\pgfqpoint{5.000239in}{1.023508in}}%
\pgfpathlineto{\pgfqpoint{5.001074in}{1.023931in}}%
\pgfpathlineto{\pgfqpoint{5.000846in}{1.022767in}}%
\pgfpathlineto{\pgfqpoint{5.001742in}{1.023120in}}%
\pgfpathlineto{\pgfqpoint{5.002498in}{1.024663in}}%
\pgfpathlineto{\pgfqpoint{5.004318in}{1.026383in}}%
\pgfpathlineto{\pgfqpoint{5.002561in}{1.024566in}}%
\pgfpathlineto{\pgfqpoint{5.004356in}{1.026145in}}%
\pgfpathlineto{\pgfqpoint{5.005856in}{1.025704in}}%
\pgfpathlineto{\pgfqpoint{5.004781in}{1.026542in}}%
\pgfpathlineto{\pgfqpoint{5.005981in}{1.026057in}}%
\pgfpathlineto{\pgfqpoint{5.006105in}{1.026392in}}%
\pgfpathlineto{\pgfqpoint{5.006865in}{1.025192in}}%
\pgfpathlineto{\pgfqpoint{5.007437in}{1.025616in}}%
\pgfpathlineto{\pgfqpoint{5.008045in}{1.024214in}}%
\pgfpathlineto{\pgfqpoint{5.008999in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{5.009519in}{1.026295in}}%
\pgfpathlineto{\pgfqpoint{5.010136in}{1.024593in}}%
\pgfpathlineto{\pgfqpoint{5.010531in}{1.025386in}}%
\pgfpathlineto{\pgfqpoint{5.012228in}{1.023473in}}%
\pgfpathlineto{\pgfqpoint{5.012253in}{1.023614in}}%
\pgfpathlineto{\pgfqpoint{5.012780in}{1.024328in}}%
\pgfpathlineto{\pgfqpoint{5.013307in}{1.022882in}}%
\pgfpathlineto{\pgfqpoint{5.013808in}{1.023490in}}%
\pgfpathlineto{\pgfqpoint{5.014419in}{1.024549in}}%
\pgfpathlineto{\pgfqpoint{5.015406in}{1.023288in}}%
\pgfpathlineto{\pgfqpoint{5.016100in}{1.022415in}}%
\pgfpathlineto{\pgfqpoint{5.015528in}{1.023499in}}%
\pgfpathlineto{\pgfqpoint{5.016804in}{1.023843in}}%
\pgfpathlineto{\pgfqpoint{5.018051in}{1.025660in}}%
\pgfpathlineto{\pgfqpoint{5.018414in}{1.024751in}}%
\pgfpathlineto{\pgfqpoint{5.018873in}{1.023870in}}%
\pgfpathlineto{\pgfqpoint{5.019452in}{1.025386in}}%
\pgfpathlineto{\pgfqpoint{5.019945in}{1.024919in}}%
\pgfpathlineto{\pgfqpoint{5.021494in}{1.023834in}}%
\pgfpathlineto{\pgfqpoint{5.020330in}{1.025342in}}%
\pgfpathlineto{\pgfqpoint{5.021614in}{1.024178in}}%
\pgfpathlineto{\pgfqpoint{5.023240in}{1.026004in}}%
\pgfpathlineto{\pgfqpoint{5.026674in}{1.025078in}}%
\pgfpathlineto{\pgfqpoint{5.026697in}{1.025236in}}%
\pgfpathlineto{\pgfqpoint{5.026910in}{1.025951in}}%
\pgfpathlineto{\pgfqpoint{5.027949in}{1.024469in}}%
\pgfpathlineto{\pgfqpoint{5.028232in}{1.025228in}}%
\pgfpathlineto{\pgfqpoint{5.028291in}{1.025483in}}%
\pgfpathlineto{\pgfqpoint{5.029995in}{1.023587in}}%
\pgfpathlineto{\pgfqpoint{5.030253in}{1.023385in}}%
\pgfpathlineto{\pgfqpoint{5.031575in}{1.024222in}}%
\pgfpathlineto{\pgfqpoint{5.032893in}{1.024187in}}%
\pgfpathlineto{\pgfqpoint{5.032485in}{1.023411in}}%
\pgfpathlineto{\pgfqpoint{5.033044in}{1.023702in}}%
\pgfpathlineto{\pgfqpoint{5.033346in}{1.023341in}}%
\pgfpathlineto{\pgfqpoint{5.034450in}{1.024778in}}%
\pgfpathlineto{\pgfqpoint{5.034508in}{1.024610in}}%
\pgfpathlineto{\pgfqpoint{5.035411in}{1.025554in}}%
\pgfpathlineto{\pgfqpoint{5.035896in}{1.023896in}}%
\pgfpathlineto{\pgfqpoint{5.036058in}{1.023570in}}%
\pgfpathlineto{\pgfqpoint{5.037015in}{1.025501in}}%
\pgfpathlineto{\pgfqpoint{5.037384in}{1.024478in}}%
\pgfpathlineto{\pgfqpoint{5.037637in}{1.024222in}}%
\pgfpathlineto{\pgfqpoint{5.039049in}{1.025580in}}%
\pgfpathlineto{\pgfqpoint{5.041505in}{1.027653in}}%
\pgfpathlineto{\pgfqpoint{5.039072in}{1.025466in}}%
\pgfpathlineto{\pgfqpoint{5.041789in}{1.027071in}}%
\pgfpathlineto{\pgfqpoint{5.041812in}{1.026965in}}%
\pgfpathlineto{\pgfqpoint{5.043062in}{1.028711in}}%
\pgfpathlineto{\pgfqpoint{5.043186in}{1.028288in}}%
\pgfpathlineto{\pgfqpoint{5.044296in}{1.029072in}}%
\pgfpathlineto{\pgfqpoint{5.043798in}{1.027811in}}%
\pgfpathlineto{\pgfqpoint{5.044771in}{1.028552in}}%
\pgfpathlineto{\pgfqpoint{5.044816in}{1.028808in}}%
\pgfpathlineto{\pgfqpoint{5.045323in}{1.027635in}}%
\pgfpathlineto{\pgfqpoint{5.045999in}{1.027661in}}%
\pgfpathlineto{\pgfqpoint{5.046337in}{1.027415in}}%
\pgfpathlineto{\pgfqpoint{5.047168in}{1.029028in}}%
\pgfpathlineto{\pgfqpoint{5.047483in}{1.028437in}}%
\pgfpathlineto{\pgfqpoint{5.049418in}{1.027062in}}%
\pgfpathlineto{\pgfqpoint{5.048099in}{1.029187in}}%
\pgfpathlineto{\pgfqpoint{5.049529in}{1.027556in}}%
\pgfpathlineto{\pgfqpoint{5.054011in}{1.029434in}}%
\pgfpathlineto{\pgfqpoint{5.054066in}{1.029178in}}%
\pgfpathlineto{\pgfqpoint{5.055222in}{1.028949in}}%
\pgfpathlineto{\pgfqpoint{5.054738in}{1.029954in}}%
\pgfpathlineto{\pgfqpoint{5.055574in}{1.029381in}}%
\pgfpathlineto{\pgfqpoint{5.057141in}{1.030589in}}%
\pgfpathlineto{\pgfqpoint{5.057185in}{1.030466in}}%
\pgfpathlineto{\pgfqpoint{5.058539in}{1.029866in}}%
\pgfpathlineto{\pgfqpoint{5.057207in}{1.030527in}}%
\pgfpathlineto{\pgfqpoint{5.058910in}{1.030192in}}%
\pgfpathlineto{\pgfqpoint{5.059965in}{1.028870in}}%
\pgfpathlineto{\pgfqpoint{5.060464in}{1.030333in}}%
\pgfpathlineto{\pgfqpoint{5.060670in}{1.030148in}}%
\pgfpathlineto{\pgfqpoint{5.062509in}{1.032256in}}%
\pgfpathlineto{\pgfqpoint{5.064049in}{1.030519in}}%
\pgfpathlineto{\pgfqpoint{5.062617in}{1.032388in}}%
\pgfpathlineto{\pgfqpoint{5.064135in}{1.030695in}}%
\pgfpathlineto{\pgfqpoint{5.064275in}{1.030845in}}%
\pgfpathlineto{\pgfqpoint{5.064650in}{1.029328in}}%
\pgfpathlineto{\pgfqpoint{5.065187in}{1.029584in}}%
\pgfpathlineto{\pgfqpoint{5.065208in}{1.029355in}}%
\pgfpathlineto{\pgfqpoint{5.066054in}{1.030686in}}%
\pgfpathlineto{\pgfqpoint{5.066684in}{1.030413in}}%
\pgfpathlineto{\pgfqpoint{5.066695in}{1.030492in}}%
\pgfpathlineto{\pgfqpoint{5.067910in}{1.028482in}}%
\pgfpathlineto{\pgfqpoint{5.068091in}{1.029302in}}%
\pgfpathlineto{\pgfqpoint{5.068187in}{1.029513in}}%
\pgfpathlineto{\pgfqpoint{5.068654in}{1.028094in}}%
\pgfpathlineto{\pgfqpoint{5.069175in}{1.027891in}}%
\pgfpathlineto{\pgfqpoint{5.070086in}{1.027423in}}%
\pgfpathlineto{\pgfqpoint{5.070297in}{1.028261in}}%
\pgfpathlineto{\pgfqpoint{5.070710in}{1.027855in}}%
\pgfpathlineto{\pgfqpoint{5.071491in}{1.028482in}}%
\pgfpathlineto{\pgfqpoint{5.072207in}{1.027088in}}%
\pgfpathlineto{\pgfqpoint{5.072239in}{1.027027in}}%
\pgfpathlineto{\pgfqpoint{5.072870in}{1.028376in}}%
\pgfpathlineto{\pgfqpoint{5.073364in}{1.027970in}}%
\pgfpathlineto{\pgfqpoint{5.073374in}{1.028173in}}%
\pgfpathlineto{\pgfqpoint{5.074537in}{1.026330in}}%
\pgfpathlineto{\pgfqpoint{5.074862in}{1.027106in}}%
\pgfpathlineto{\pgfqpoint{5.077955in}{1.027908in}}%
\pgfpathlineto{\pgfqpoint{5.077965in}{1.027741in}}%
\pgfpathlineto{\pgfqpoint{5.078763in}{1.026603in}}%
\pgfpathlineto{\pgfqpoint{5.078048in}{1.027988in}}%
\pgfpathlineto{\pgfqpoint{5.079559in}{1.027353in}}%
\pgfpathlineto{\pgfqpoint{5.079601in}{1.027450in}}%
\pgfpathlineto{\pgfqpoint{5.080044in}{1.025907in}}%
\pgfpathlineto{\pgfqpoint{5.080941in}{1.025942in}}%
\pgfpathlineto{\pgfqpoint{5.082462in}{1.024337in}}%
\pgfpathlineto{\pgfqpoint{5.082585in}{1.024346in}}%
\pgfpathlineto{\pgfqpoint{5.084232in}{1.022935in}}%
\pgfpathlineto{\pgfqpoint{5.082728in}{1.024416in}}%
\pgfpathlineto{\pgfqpoint{5.084303in}{1.023376in}}%
\pgfpathlineto{\pgfqpoint{5.084803in}{1.024363in}}%
\pgfpathlineto{\pgfqpoint{5.085292in}{1.022882in}}%
\pgfpathlineto{\pgfqpoint{5.085851in}{1.023508in}}%
\pgfpathlineto{\pgfqpoint{5.087464in}{1.021921in}}%
\pgfpathlineto{\pgfqpoint{5.086369in}{1.024143in}}%
\pgfpathlineto{\pgfqpoint{5.087474in}{1.022044in}}%
\pgfpathlineto{\pgfqpoint{5.089524in}{1.024725in}}%
\pgfpathlineto{\pgfqpoint{5.087565in}{1.021930in}}%
\pgfpathlineto{\pgfqpoint{5.089755in}{1.023729in}}%
\pgfpathlineto{\pgfqpoint{5.090911in}{1.023120in}}%
\pgfpathlineto{\pgfqpoint{5.089987in}{1.024214in}}%
\pgfpathlineto{\pgfqpoint{5.091312in}{1.023817in}}%
\pgfpathlineto{\pgfqpoint{5.091543in}{1.023958in}}%
\pgfpathlineto{\pgfqpoint{5.092503in}{1.022062in}}%
\pgfpathlineto{\pgfqpoint{5.092663in}{1.022229in}}%
\pgfpathlineto{\pgfqpoint{5.094020in}{1.020580in}}%
\pgfpathlineto{\pgfqpoint{5.092943in}{1.022503in}}%
\pgfpathlineto{\pgfqpoint{5.094278in}{1.021524in}}%
\pgfpathlineto{\pgfqpoint{5.094497in}{1.021956in}}%
\pgfpathlineto{\pgfqpoint{5.095441in}{1.019558in}}%
\pgfpathlineto{\pgfqpoint{5.095659in}{1.020140in}}%
\pgfpathlineto{\pgfqpoint{5.097034in}{1.018226in}}%
\pgfpathlineto{\pgfqpoint{5.097281in}{1.018649in}}%
\pgfpathlineto{\pgfqpoint{5.098671in}{1.020660in}}%
\pgfpathlineto{\pgfqpoint{5.097321in}{1.018614in}}%
\pgfpathlineto{\pgfqpoint{5.099172in}{1.020378in}}%
\pgfpathlineto{\pgfqpoint{5.099398in}{1.020792in}}%
\pgfpathlineto{\pgfqpoint{5.100936in}{1.019170in}}%
\pgfpathlineto{\pgfqpoint{5.101591in}{1.019610in}}%
\pgfpathlineto{\pgfqpoint{5.102138in}{1.018226in}}%
\pgfpathlineto{\pgfqpoint{5.102440in}{1.018737in}}%
\pgfpathlineto{\pgfqpoint{5.103860in}{1.018632in}}%
\pgfpathlineto{\pgfqpoint{5.103452in}{1.019302in}}%
\pgfpathlineto{\pgfqpoint{5.103986in}{1.018685in}}%
\pgfpathlineto{\pgfqpoint{5.104005in}{1.018755in}}%
\pgfpathlineto{\pgfqpoint{5.104819in}{1.016771in}}%
\pgfpathlineto{\pgfqpoint{5.105245in}{1.017036in}}%
\pgfpathlineto{\pgfqpoint{5.105255in}{1.016912in}}%
\pgfpathlineto{\pgfqpoint{5.106617in}{1.018464in}}%
\pgfpathlineto{\pgfqpoint{5.106674in}{1.018332in}}%
\pgfpathlineto{\pgfqpoint{5.106713in}{1.018561in}}%
\pgfpathlineto{\pgfqpoint{5.107339in}{1.017300in}}%
\pgfpathlineto{\pgfqpoint{5.108165in}{1.017424in}}%
\pgfpathlineto{\pgfqpoint{5.109804in}{1.016789in}}%
\pgfpathlineto{\pgfqpoint{5.108779in}{1.017953in}}%
\pgfpathlineto{\pgfqpoint{5.109880in}{1.016877in}}%
\pgfpathlineto{\pgfqpoint{5.110844in}{1.017820in}}%
\pgfpathlineto{\pgfqpoint{5.110253in}{1.016524in}}%
\pgfpathlineto{\pgfqpoint{5.111416in}{1.016745in}}%
\pgfpathlineto{\pgfqpoint{5.113723in}{1.020554in}}%
\pgfpathlineto{\pgfqpoint{5.111683in}{1.016295in}}%
\pgfpathlineto{\pgfqpoint{5.113770in}{1.020466in}}%
\pgfpathlineto{\pgfqpoint{5.114650in}{1.019566in}}%
\pgfpathlineto{\pgfqpoint{5.115216in}{1.020827in}}%
\pgfpathlineto{\pgfqpoint{5.115291in}{1.020783in}}%
\pgfpathlineto{\pgfqpoint{5.116985in}{1.020686in}}%
\pgfpathlineto{\pgfqpoint{5.115555in}{1.020113in}}%
\pgfpathlineto{\pgfqpoint{5.117069in}{1.020404in}}%
\pgfpathlineto{\pgfqpoint{5.118119in}{1.019760in}}%
\pgfpathlineto{\pgfqpoint{5.118455in}{1.021145in}}%
\pgfpathlineto{\pgfqpoint{5.118596in}{1.020598in}}%
\pgfpathlineto{\pgfqpoint{5.119623in}{1.023270in}}%
\pgfpathlineto{\pgfqpoint{5.118699in}{1.020554in}}%
\pgfpathlineto{\pgfqpoint{5.120368in}{1.022882in}}%
\pgfpathlineto{\pgfqpoint{5.120796in}{1.021480in}}%
\pgfpathlineto{\pgfqpoint{5.120433in}{1.022900in}}%
\pgfpathlineto{\pgfqpoint{5.121956in}{1.022150in}}%
\pgfpathlineto{\pgfqpoint{5.122715in}{1.022573in}}%
\pgfpathlineto{\pgfqpoint{5.123057in}{1.021480in}}%
\pgfpathlineto{\pgfqpoint{5.123510in}{1.022203in}}%
\pgfpathlineto{\pgfqpoint{5.124045in}{1.021744in}}%
\pgfpathlineto{\pgfqpoint{5.124690in}{1.022953in}}%
\pgfpathlineto{\pgfqpoint{5.124957in}{1.022776in}}%
\pgfpathlineto{\pgfqpoint{5.125425in}{1.024169in}}%
\pgfpathlineto{\pgfqpoint{5.125994in}{1.022177in}}%
\pgfpathlineto{\pgfqpoint{5.126618in}{1.023552in}}%
\pgfpathlineto{\pgfqpoint{5.128108in}{1.022935in}}%
\pgfpathlineto{\pgfqpoint{5.126984in}{1.024584in}}%
\pgfpathlineto{\pgfqpoint{5.128208in}{1.023155in}}%
\pgfpathlineto{\pgfqpoint{5.129755in}{1.021727in}}%
\pgfpathlineto{\pgfqpoint{5.131378in}{1.019461in}}%
\pgfpathlineto{\pgfqpoint{5.131415in}{1.019787in}}%
\pgfpathlineto{\pgfqpoint{5.132490in}{1.018120in}}%
\pgfpathlineto{\pgfqpoint{5.131451in}{1.019937in}}%
\pgfpathlineto{\pgfqpoint{5.133094in}{1.019073in}}%
\pgfpathlineto{\pgfqpoint{5.134424in}{1.019646in}}%
\pgfpathlineto{\pgfqpoint{5.133481in}{1.018499in}}%
\pgfpathlineto{\pgfqpoint{5.134649in}{1.019090in}}%
\pgfpathlineto{\pgfqpoint{5.136287in}{1.016974in}}%
\pgfpathlineto{\pgfqpoint{5.134738in}{1.019452in}}%
\pgfpathlineto{\pgfqpoint{5.136385in}{1.017203in}}%
\pgfpathlineto{\pgfqpoint{5.137295in}{1.018640in}}%
\pgfpathlineto{\pgfqpoint{5.138434in}{1.019707in}}%
\pgfpathlineto{\pgfqpoint{5.138852in}{1.018826in}}%
\pgfpathlineto{\pgfqpoint{5.139712in}{1.017953in}}%
\pgfpathlineto{\pgfqpoint{5.138941in}{1.018976in}}%
\pgfpathlineto{\pgfqpoint{5.140190in}{1.019575in}}%
\pgfpathlineto{\pgfqpoint{5.141038in}{1.020607in}}%
\pgfpathlineto{\pgfqpoint{5.140437in}{1.019487in}}%
\pgfpathlineto{\pgfqpoint{5.141814in}{1.020078in}}%
\pgfpathlineto{\pgfqpoint{5.143282in}{1.018729in}}%
\pgfpathlineto{\pgfqpoint{5.142333in}{1.020827in}}%
\pgfpathlineto{\pgfqpoint{5.143414in}{1.018834in}}%
\pgfpathlineto{\pgfqpoint{5.146194in}{1.018023in}}%
\pgfpathlineto{\pgfqpoint{5.143431in}{1.018887in}}%
\pgfpathlineto{\pgfqpoint{5.146237in}{1.018111in}}%
\pgfpathlineto{\pgfqpoint{5.147038in}{1.019011in}}%
\pgfpathlineto{\pgfqpoint{5.147377in}{1.017362in}}%
\pgfpathlineto{\pgfqpoint{5.147767in}{1.017864in}}%
\pgfpathlineto{\pgfqpoint{5.149680in}{1.018984in}}%
\pgfpathlineto{\pgfqpoint{5.147845in}{1.017697in}}%
\pgfpathlineto{\pgfqpoint{5.149818in}{1.018588in}}%
\pgfpathlineto{\pgfqpoint{5.149982in}{1.017917in}}%
\pgfpathlineto{\pgfqpoint{5.151007in}{1.019954in}}%
\pgfpathlineto{\pgfqpoint{5.151300in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{5.152913in}{1.021057in}}%
\pgfpathlineto{\pgfqpoint{5.152938in}{1.020880in}}%
\pgfpathlineto{\pgfqpoint{5.153939in}{1.021453in}}%
\pgfpathlineto{\pgfqpoint{5.154289in}{1.019778in}}%
\pgfpathlineto{\pgfqpoint{5.154348in}{1.019849in}}%
\pgfpathlineto{\pgfqpoint{5.154613in}{1.019028in}}%
\pgfpathlineto{\pgfqpoint{5.155779in}{1.020669in}}%
\pgfpathlineto{\pgfqpoint{5.155813in}{1.020598in}}%
\pgfpathlineto{\pgfqpoint{5.156306in}{1.020995in}}%
\pgfpathlineto{\pgfqpoint{5.157145in}{1.019734in}}%
\pgfpathlineto{\pgfqpoint{5.157323in}{1.019910in}}%
\pgfpathlineto{\pgfqpoint{5.157331in}{1.019796in}}%
\pgfpathlineto{\pgfqpoint{5.158464in}{1.023217in}}%
\pgfpathlineto{\pgfqpoint{5.158683in}{1.022432in}}%
\pgfpathlineto{\pgfqpoint{5.159535in}{1.021700in}}%
\pgfpathlineto{\pgfqpoint{5.158920in}{1.022503in}}%
\pgfpathlineto{\pgfqpoint{5.160224in}{1.022468in}}%
\pgfpathlineto{\pgfqpoint{5.161106in}{1.023023in}}%
\pgfpathlineto{\pgfqpoint{5.161483in}{1.021674in}}%
\pgfpathlineto{\pgfqpoint{5.161742in}{1.022018in}}%
\pgfpathlineto{\pgfqpoint{5.162637in}{1.021762in}}%
\pgfpathlineto{\pgfqpoint{5.161977in}{1.021559in}}%
\pgfpathlineto{\pgfqpoint{5.162846in}{1.021004in}}%
\pgfpathlineto{\pgfqpoint{5.162854in}{1.020898in}}%
\pgfpathlineto{\pgfqpoint{5.163671in}{1.022503in}}%
\pgfpathlineto{\pgfqpoint{5.164295in}{1.022177in}}%
\pgfpathlineto{\pgfqpoint{5.168917in}{1.023720in}}%
\pgfpathlineto{\pgfqpoint{5.169401in}{1.024178in}}%
\pgfpathlineto{\pgfqpoint{5.169861in}{1.022468in}}%
\pgfpathlineto{\pgfqpoint{5.170442in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{5.171244in}{1.022609in}}%
\pgfpathlineto{\pgfqpoint{5.171840in}{1.024346in}}%
\pgfpathlineto{\pgfqpoint{5.171913in}{1.024205in}}%
\pgfpathlineto{\pgfqpoint{5.172842in}{1.024663in}}%
\pgfpathlineto{\pgfqpoint{5.173346in}{1.023199in}}%
\pgfpathlineto{\pgfqpoint{5.173354in}{1.023332in}}%
\pgfpathlineto{\pgfqpoint{5.174555in}{1.022459in}}%
\pgfpathlineto{\pgfqpoint{5.173549in}{1.023799in}}%
\pgfpathlineto{\pgfqpoint{5.174895in}{1.023261in}}%
\pgfpathlineto{\pgfqpoint{5.176228in}{1.024390in}}%
\pgfpathlineto{\pgfqpoint{5.174935in}{1.023111in}}%
\pgfpathlineto{\pgfqpoint{5.176526in}{1.024011in}}%
\pgfpathlineto{\pgfqpoint{5.178633in}{1.023473in}}%
\pgfpathlineto{\pgfqpoint{5.178705in}{1.023852in}}%
\pgfpathlineto{\pgfqpoint{5.179017in}{1.024513in}}%
\pgfpathlineto{\pgfqpoint{5.180017in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.180097in}{1.022609in}}%
\pgfpathlineto{\pgfqpoint{5.181580in}{1.021471in}}%
\pgfpathlineto{\pgfqpoint{5.180328in}{1.022653in}}%
\pgfpathlineto{\pgfqpoint{5.181659in}{1.021718in}}%
\pgfpathlineto{\pgfqpoint{5.185853in}{1.020192in}}%
\pgfpathlineto{\pgfqpoint{5.186089in}{1.019381in}}%
\pgfpathlineto{\pgfqpoint{5.187267in}{1.021612in}}%
\pgfpathlineto{\pgfqpoint{5.187298in}{1.021603in}}%
\pgfpathlineto{\pgfqpoint{5.188191in}{1.020810in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.021277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.639777in}}%
\pgfpathlineto{\pgfqpoint{1.390590in}{0.644698in}}%
\pgfpathlineto{\pgfqpoint{1.819816in}{0.655747in}}%
\pgfpathlineto{\pgfqpoint{1.932213in}{0.660650in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{0.667246in}}%
\pgfpathlineto{\pgfqpoint{2.169030in}{0.677872in}}%
\pgfpathlineto{\pgfqpoint{2.218974in}{0.681769in}}%
\pgfpathlineto{\pgfqpoint{2.276962in}{0.689124in}}%
\pgfpathlineto{\pgfqpoint{2.382564in}{0.702245in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{0.708030in}}%
\pgfpathlineto{\pgfqpoint{2.505109in}{0.721495in}}%
\pgfpathlineto{\pgfqpoint{2.653375in}{0.750930in}}%
\pgfpathlineto{\pgfqpoint{2.783363in}{0.784289in}}%
\pgfpathlineto{\pgfqpoint{2.825264in}{0.797172in}}%
\pgfpathlineto{\pgfqpoint{2.911119in}{0.824879in}}%
\pgfpathlineto{\pgfqpoint{3.072182in}{0.891359in}}%
\pgfpathlineto{\pgfqpoint{3.148660in}{0.929110in}}%
\pgfpathlineto{\pgfqpoint{3.241016in}{0.980414in}}%
\pgfpathlineto{\pgfqpoint{3.344750in}{1.047926in}}%
\pgfpathlineto{\pgfqpoint{3.444007in}{1.120596in}}%
\pgfpathlineto{\pgfqpoint{3.450744in}{1.126046in}}%
\pgfpathlineto{\pgfqpoint{3.459984in}{1.132747in}}%
\pgfpathlineto{\pgfqpoint{3.602196in}{1.254059in}}%
\pgfpathlineto{\pgfqpoint{3.618181in}{1.269358in}}%
\pgfpathlineto{\pgfqpoint{3.628486in}{1.278697in}}%
\pgfpathlineto{\pgfqpoint{3.635207in}{1.285875in}}%
\pgfpathlineto{\pgfqpoint{3.651123in}{1.302127in}}%
\pgfpathlineto{\pgfqpoint{3.655498in}{1.306024in}}%
\pgfpathlineto{\pgfqpoint{3.665261in}{1.315486in}}%
\pgfpathlineto{\pgfqpoint{3.683716in}{1.332637in}}%
\pgfpathlineto{\pgfqpoint{3.776015in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{3.781209in}{1.433191in}}%
\pgfpathlineto{\pgfqpoint{3.793344in}{1.445625in}}%
\pgfpathlineto{\pgfqpoint{3.797490in}{1.449990in}}%
\pgfpathlineto{\pgfqpoint{3.801593in}{1.454928in}}%
\pgfpathlineto{\pgfqpoint{3.813385in}{1.468816in}}%
\pgfpathlineto{\pgfqpoint{3.819410in}{1.475104in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{1.489345in}}%
\pgfpathlineto{\pgfqpoint{3.835203in}{1.491770in}}%
\pgfpathlineto{\pgfqpoint{4.005016in}{1.692092in}}%
\pgfpathlineto{\pgfqpoint{4.022095in}{1.715399in}}%
\pgfpathlineto{\pgfqpoint{4.051734in}{1.753220in}}%
\pgfpathlineto{\pgfqpoint{4.063182in}{1.770027in}}%
\pgfpathlineto{\pgfqpoint{4.064156in}{1.771306in}}%
\pgfpathlineto{\pgfqpoint{4.156198in}{1.891471in}}%
\pgfpathlineto{\pgfqpoint{4.160022in}{1.895377in}}%
\pgfpathlineto{\pgfqpoint{4.163054in}{1.899495in}}%
\pgfpathlineto{\pgfqpoint{4.210817in}{1.963321in}}%
\pgfpathlineto{\pgfqpoint{4.211676in}{1.964538in}}%
\pgfpathlineto{\pgfqpoint{4.214995in}{1.969767in}}%
\pgfpathlineto{\pgfqpoint{4.222941in}{1.979017in}}%
\pgfpathlineto{\pgfqpoint{4.223865in}{1.980287in}}%
\pgfpathlineto{\pgfqpoint{4.283115in}{2.067843in}}%
\pgfpathlineto{\pgfqpoint{4.290268in}{2.078707in}}%
\pgfpathlineto{\pgfqpoint{4.291201in}{2.080003in}}%
\pgfpathlineto{\pgfqpoint{4.295375in}{2.086114in}}%
\pgfpathlineto{\pgfqpoint{4.296373in}{2.087922in}}%
\pgfpathlineto{\pgfqpoint{4.347613in}{2.161818in}}%
\pgfpathlineto{\pgfqpoint{4.348486in}{2.163105in}}%
\pgfpathlineto{\pgfqpoint{4.350895in}{2.166086in}}%
\pgfpathlineto{\pgfqpoint{4.357048in}{2.174754in}}%
\pgfpathlineto{\pgfqpoint{4.360773in}{2.180380in}}%
\pgfpathlineto{\pgfqpoint{4.363107in}{2.184630in}}%
\pgfpathlineto{\pgfqpoint{4.366966in}{2.190045in}}%
\pgfpathlineto{\pgfqpoint{4.368818in}{2.193175in}}%
\pgfpathlineto{\pgfqpoint{4.385711in}{2.218369in}}%
\pgfpathlineto{\pgfqpoint{4.385772in}{2.218281in}}%
\pgfpathlineto{\pgfqpoint{4.386565in}{2.219594in}}%
\pgfpathlineto{\pgfqpoint{4.386626in}{2.219612in}}%
\pgfpathlineto{\pgfqpoint{4.401905in}{2.241120in}}%
\pgfpathlineto{\pgfqpoint{4.403073in}{2.243068in}}%
\pgfpathlineto{\pgfqpoint{4.406096in}{2.248086in}}%
\pgfpathlineto{\pgfqpoint{4.411445in}{2.254999in}}%
\pgfpathlineto{\pgfqpoint{4.414064in}{2.258438in}}%
\pgfpathlineto{\pgfqpoint{4.414631in}{2.258782in}}%
\pgfpathlineto{\pgfqpoint{4.414857in}{2.259497in}}%
\pgfpathlineto{\pgfqpoint{4.417115in}{2.262883in}}%
\pgfpathlineto{\pgfqpoint{4.420311in}{2.267680in}}%
\pgfpathlineto{\pgfqpoint{4.421872in}{2.269708in}}%
\pgfpathlineto{\pgfqpoint{4.424698in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{4.425029in}{2.273685in}}%
\pgfpathlineto{\pgfqpoint{4.425690in}{2.275316in}}%
\pgfpathlineto{\pgfqpoint{4.428708in}{2.277856in}}%
\pgfpathlineto{\pgfqpoint{4.429527in}{2.279223in}}%
\pgfpathlineto{\pgfqpoint{4.433488in}{2.285210in}}%
\pgfpathlineto{\pgfqpoint{4.437088in}{2.290757in}}%
\pgfpathlineto{\pgfqpoint{4.439435in}{2.295157in}}%
\pgfpathlineto{\pgfqpoint{4.442137in}{2.300016in}}%
\pgfpathlineto{\pgfqpoint{4.445450in}{2.304231in}}%
\pgfpathlineto{\pgfqpoint{4.446600in}{2.305413in}}%
\pgfpathlineto{\pgfqpoint{4.450857in}{2.312741in}}%
\pgfpathlineto{\pgfqpoint{4.453790in}{2.317899in}}%
\pgfpathlineto{\pgfqpoint{4.455426in}{2.319672in}}%
\pgfpathlineto{\pgfqpoint{4.461353in}{2.329231in}}%
\pgfpathlineto{\pgfqpoint{4.464756in}{2.334151in}}%
\pgfpathlineto{\pgfqpoint{4.466943in}{2.336885in}}%
\pgfpathlineto{\pgfqpoint{4.479715in}{2.356523in}}%
\pgfpathlineto{\pgfqpoint{4.481534in}{2.358383in}}%
\pgfpathlineto{\pgfqpoint{4.497986in}{2.382166in}}%
\pgfpathlineto{\pgfqpoint{4.505107in}{2.394053in}}%
\pgfpathlineto{\pgfqpoint{4.505197in}{2.393929in}}%
\pgfpathlineto{\pgfqpoint{4.505915in}{2.394776in}}%
\pgfpathlineto{\pgfqpoint{4.506005in}{2.395252in}}%
\pgfpathlineto{\pgfqpoint{4.509887in}{2.402889in}}%
\pgfpathlineto{\pgfqpoint{4.510020in}{2.402809in}}%
\pgfpathlineto{\pgfqpoint{4.519967in}{2.417447in}}%
\pgfpathlineto{\pgfqpoint{4.524398in}{2.424070in}}%
\pgfpathlineto{\pgfqpoint{4.526702in}{2.427791in}}%
\pgfpathlineto{\pgfqpoint{4.545304in}{2.452473in}}%
\pgfpathlineto{\pgfqpoint{4.545426in}{2.452385in}}%
\pgfpathlineto{\pgfqpoint{4.545750in}{2.452341in}}%
\pgfpathlineto{\pgfqpoint{4.546518in}{2.453672in}}%
\pgfpathlineto{\pgfqpoint{4.548936in}{2.456768in}}%
\pgfpathlineto{\pgfqpoint{4.549940in}{2.457835in}}%
\pgfpathlineto{\pgfqpoint{4.549980in}{2.457949in}}%
\pgfpathlineto{\pgfqpoint{4.553371in}{2.462253in}}%
\pgfpathlineto{\pgfqpoint{4.553649in}{2.462059in}}%
\pgfpathlineto{\pgfqpoint{4.554481in}{2.463866in}}%
\pgfpathlineto{\pgfqpoint{4.556693in}{2.467367in}}%
\pgfpathlineto{\pgfqpoint{4.560026in}{2.472367in}}%
\pgfpathlineto{\pgfqpoint{4.560495in}{2.472473in}}%
\pgfpathlineto{\pgfqpoint{4.561118in}{2.473469in}}%
\pgfpathlineto{\pgfqpoint{4.563603in}{2.476406in}}%
\pgfpathlineto{\pgfqpoint{4.563641in}{2.476379in}}%
\pgfpathlineto{\pgfqpoint{4.563680in}{2.476309in}}%
\pgfpathlineto{\pgfqpoint{4.564530in}{2.477914in}}%
\pgfpathlineto{\pgfqpoint{4.564569in}{2.477790in}}%
\pgfpathlineto{\pgfqpoint{4.567836in}{2.483478in}}%
\pgfpathlineto{\pgfqpoint{4.567874in}{2.483398in}}%
\pgfpathlineto{\pgfqpoint{4.568945in}{2.484686in}}%
\pgfpathlineto{\pgfqpoint{4.568983in}{2.484589in}}%
\pgfpathlineto{\pgfqpoint{4.575530in}{2.494509in}}%
\pgfpathlineto{\pgfqpoint{4.596856in}{2.527225in}}%
\pgfpathlineto{\pgfqpoint{4.600358in}{2.533503in}}%
\pgfpathlineto{\pgfqpoint{4.600393in}{2.533468in}}%
\pgfpathlineto{\pgfqpoint{4.600428in}{2.533433in}}%
\pgfpathlineto{\pgfqpoint{4.600816in}{2.534438in}}%
\pgfpathlineto{\pgfqpoint{4.601378in}{2.534588in}}%
\pgfpathlineto{\pgfqpoint{4.604562in}{2.539350in}}%
\pgfpathlineto{\pgfqpoint{4.604701in}{2.539288in}}%
\pgfpathlineto{\pgfqpoint{4.604771in}{2.539217in}}%
\pgfpathlineto{\pgfqpoint{4.605049in}{2.540196in}}%
\pgfpathlineto{\pgfqpoint{4.605501in}{2.540505in}}%
\pgfpathlineto{\pgfqpoint{4.608031in}{2.545655in}}%
\pgfpathlineto{\pgfqpoint{4.608100in}{2.545496in}}%
\pgfpathlineto{\pgfqpoint{4.608790in}{2.546995in}}%
\pgfpathlineto{\pgfqpoint{4.608962in}{2.547013in}}%
\pgfpathlineto{\pgfqpoint{4.611914in}{2.551933in}}%
\pgfpathlineto{\pgfqpoint{4.618593in}{2.560998in}}%
\pgfpathlineto{\pgfqpoint{4.620972in}{2.565751in}}%
\pgfpathlineto{\pgfqpoint{4.622805in}{2.569102in}}%
\pgfpathlineto{\pgfqpoint{4.625522in}{2.574349in}}%
\pgfpathlineto{\pgfqpoint{4.625622in}{2.574173in}}%
\pgfpathlineto{\pgfqpoint{4.626742in}{2.575654in}}%
\pgfpathlineto{\pgfqpoint{4.627499in}{2.577003in}}%
\pgfpathlineto{\pgfqpoint{4.632169in}{2.583705in}}%
\pgfpathlineto{\pgfqpoint{4.632494in}{2.583202in}}%
\pgfpathlineto{\pgfqpoint{4.632526in}{2.583141in}}%
\pgfpathlineto{\pgfqpoint{4.633336in}{2.584781in}}%
\pgfpathlineto{\pgfqpoint{4.633466in}{2.584613in}}%
\pgfpathlineto{\pgfqpoint{4.641124in}{2.592735in}}%
\pgfpathlineto{\pgfqpoint{4.643370in}{2.596738in}}%
\pgfpathlineto{\pgfqpoint{4.647450in}{2.603634in}}%
\pgfpathlineto{\pgfqpoint{4.648105in}{2.604966in}}%
\pgfpathlineto{\pgfqpoint{4.650746in}{2.609401in}}%
\pgfpathlineto{\pgfqpoint{4.650777in}{2.609251in}}%
\pgfpathlineto{\pgfqpoint{4.650932in}{2.609040in}}%
\pgfpathlineto{\pgfqpoint{4.651982in}{2.610592in}}%
\pgfpathlineto{\pgfqpoint{4.654842in}{2.615468in}}%
\pgfpathlineto{\pgfqpoint{4.655760in}{2.615583in}}%
\pgfpathlineto{\pgfqpoint{4.656126in}{2.616394in}}%
\pgfpathlineto{\pgfqpoint{4.658076in}{2.619339in}}%
\pgfpathlineto{\pgfqpoint{4.663177in}{2.627602in}}%
\pgfpathlineto{\pgfqpoint{4.666581in}{2.633166in}}%
\pgfpathlineto{\pgfqpoint{4.666640in}{2.633016in}}%
\pgfpathlineto{\pgfqpoint{4.675661in}{2.646067in}}%
\pgfpathlineto{\pgfqpoint{4.678122in}{2.651014in}}%
\pgfpathlineto{\pgfqpoint{4.679505in}{2.653642in}}%
\pgfpathlineto{\pgfqpoint{4.684904in}{2.665696in}}%
\pgfpathlineto{\pgfqpoint{4.684989in}{2.665493in}}%
\pgfpathlineto{\pgfqpoint{4.685017in}{2.665441in}}%
\pgfpathlineto{\pgfqpoint{4.685782in}{2.666799in}}%
\pgfpathlineto{\pgfqpoint{4.685980in}{2.666799in}}%
\pgfpathlineto{\pgfqpoint{4.687871in}{2.669435in}}%
\pgfpathlineto{\pgfqpoint{4.687927in}{2.669329in}}%
\pgfpathlineto{\pgfqpoint{4.688574in}{2.669726in}}%
\pgfpathlineto{\pgfqpoint{4.688068in}{2.669735in}}%
\pgfpathlineto{\pgfqpoint{4.688855in}{2.670476in}}%
\pgfpathlineto{\pgfqpoint{4.692349in}{2.677054in}}%
\pgfpathlineto{\pgfqpoint{4.693739in}{2.678597in}}%
\pgfpathlineto{\pgfqpoint{4.699055in}{2.685440in}}%
\pgfpathlineto{\pgfqpoint{4.699164in}{2.685132in}}%
\pgfpathlineto{\pgfqpoint{4.700420in}{2.686296in}}%
\pgfpathlineto{\pgfqpoint{4.700447in}{2.686137in}}%
\pgfpathlineto{\pgfqpoint{4.705324in}{2.693015in}}%
\pgfpathlineto{\pgfqpoint{4.709075in}{2.699611in}}%
\pgfpathlineto{\pgfqpoint{4.705431in}{2.692900in}}%
\pgfpathlineto{\pgfqpoint{4.709128in}{2.699452in}}%
\pgfpathlineto{\pgfqpoint{4.710007in}{2.700845in}}%
\pgfpathlineto{\pgfqpoint{4.711971in}{2.705378in}}%
\pgfpathlineto{\pgfqpoint{4.712209in}{2.705166in}}%
\pgfpathlineto{\pgfqpoint{4.712552in}{2.705202in}}%
\pgfpathlineto{\pgfqpoint{4.713107in}{2.706577in}}%
\pgfpathlineto{\pgfqpoint{4.713133in}{2.706568in}}%
\pgfpathlineto{\pgfqpoint{4.719909in}{2.718138in}}%
\pgfpathlineto{\pgfqpoint{4.722469in}{2.722309in}}%
\pgfpathlineto{\pgfqpoint{4.722494in}{2.722282in}}%
\pgfpathlineto{\pgfqpoint{4.722572in}{2.722185in}}%
\pgfpathlineto{\pgfqpoint{4.723086in}{2.723667in}}%
\pgfpathlineto{\pgfqpoint{4.723164in}{2.723720in}}%
\pgfpathlineto{\pgfqpoint{4.725932in}{2.727723in}}%
\pgfpathlineto{\pgfqpoint{4.728223in}{2.731127in}}%
\pgfpathlineto{\pgfqpoint{4.730148in}{2.734451in}}%
\pgfpathlineto{\pgfqpoint{4.732491in}{2.736515in}}%
\pgfpathlineto{\pgfqpoint{4.732692in}{2.736118in}}%
\pgfpathlineto{\pgfqpoint{4.733594in}{2.737326in}}%
\pgfpathlineto{\pgfqpoint{4.733745in}{2.737388in}}%
\pgfpathlineto{\pgfqpoint{4.737159in}{2.742555in}}%
\pgfpathlineto{\pgfqpoint{4.737184in}{2.742467in}}%
\pgfpathlineto{\pgfqpoint{4.737407in}{2.742414in}}%
\pgfpathlineto{\pgfqpoint{4.738052in}{2.743737in}}%
\pgfpathlineto{\pgfqpoint{4.738225in}{2.743596in}}%
\pgfpathlineto{\pgfqpoint{4.740643in}{2.747300in}}%
\pgfpathlineto{\pgfqpoint{4.738546in}{2.743323in}}%
\pgfpathlineto{\pgfqpoint{4.740716in}{2.747176in}}%
\pgfpathlineto{\pgfqpoint{4.743070in}{2.749566in}}%
\pgfpathlineto{\pgfqpoint{4.744656in}{2.752150in}}%
\pgfpathlineto{\pgfqpoint{4.744923in}{2.752017in}}%
\pgfpathlineto{\pgfqpoint{4.744948in}{2.751938in}}%
\pgfpathlineto{\pgfqpoint{4.745871in}{2.753737in}}%
\pgfpathlineto{\pgfqpoint{4.745992in}{2.753710in}}%
\pgfpathlineto{\pgfqpoint{4.750910in}{2.762237in}}%
\pgfpathlineto{\pgfqpoint{4.750958in}{2.762185in}}%
\pgfpathlineto{\pgfqpoint{4.751820in}{2.763075in}}%
\pgfpathlineto{\pgfqpoint{4.751006in}{2.762379in}}%
\pgfpathlineto{\pgfqpoint{4.751868in}{2.763357in}}%
\pgfpathlineto{\pgfqpoint{4.753799in}{2.766153in}}%
\pgfpathlineto{\pgfqpoint{4.753822in}{2.766109in}}%
\pgfpathlineto{\pgfqpoint{4.754155in}{2.766276in}}%
\pgfpathlineto{\pgfqpoint{4.754583in}{2.767184in}}%
\pgfpathlineto{\pgfqpoint{4.754749in}{2.767273in}}%
\pgfpathlineto{\pgfqpoint{4.756477in}{2.768930in}}%
\pgfpathlineto{\pgfqpoint{4.756524in}{2.768842in}}%
\pgfpathlineto{\pgfqpoint{4.756666in}{2.768728in}}%
\pgfpathlineto{\pgfqpoint{4.757679in}{2.769971in}}%
\pgfpathlineto{\pgfqpoint{4.759722in}{2.774195in}}%
\pgfpathlineto{\pgfqpoint{4.759793in}{2.773948in}}%
\pgfpathlineto{\pgfqpoint{4.760565in}{2.775315in}}%
\pgfpathlineto{\pgfqpoint{4.760798in}{2.775377in}}%
\pgfpathlineto{\pgfqpoint{4.762732in}{2.778419in}}%
\pgfpathlineto{\pgfqpoint{4.761219in}{2.775050in}}%
\pgfpathlineto{\pgfqpoint{4.762779in}{2.778401in}}%
\pgfpathlineto{\pgfqpoint{4.763452in}{2.778384in}}%
\pgfpathlineto{\pgfqpoint{4.763870in}{2.780218in}}%
\pgfpathlineto{\pgfqpoint{4.763893in}{2.780130in}}%
\pgfpathlineto{\pgfqpoint{4.766111in}{2.783904in}}%
\pgfpathlineto{\pgfqpoint{4.768844in}{2.786840in}}%
\pgfpathlineto{\pgfqpoint{4.769278in}{2.786920in}}%
\pgfpathlineto{\pgfqpoint{4.769827in}{2.788269in}}%
\pgfpathlineto{\pgfqpoint{4.771989in}{2.789812in}}%
\pgfpathlineto{\pgfqpoint{4.772896in}{2.792343in}}%
\pgfpathlineto{\pgfqpoint{4.775019in}{2.797554in}}%
\pgfpathlineto{\pgfqpoint{4.775829in}{2.797254in}}%
\pgfpathlineto{\pgfqpoint{4.776435in}{2.798471in}}%
\pgfpathlineto{\pgfqpoint{4.776480in}{2.798286in}}%
\pgfpathlineto{\pgfqpoint{4.776525in}{2.798127in}}%
\pgfpathlineto{\pgfqpoint{4.777556in}{2.800676in}}%
\pgfpathlineto{\pgfqpoint{4.780965in}{2.805870in}}%
\pgfpathlineto{\pgfqpoint{4.781009in}{2.805720in}}%
\pgfpathlineto{\pgfqpoint{4.781940in}{2.806681in}}%
\pgfpathlineto{\pgfqpoint{4.782006in}{2.806937in}}%
\pgfpathlineto{\pgfqpoint{4.784146in}{2.810993in}}%
\pgfpathlineto{\pgfqpoint{4.785398in}{2.813101in}}%
\pgfpathlineto{\pgfqpoint{4.787193in}{2.815023in}}%
\pgfpathlineto{\pgfqpoint{4.787215in}{2.814997in}}%
\pgfpathlineto{\pgfqpoint{4.791967in}{2.823127in}}%
\pgfpathlineto{\pgfqpoint{4.792096in}{2.822827in}}%
\pgfpathlineto{\pgfqpoint{4.792139in}{2.822642in}}%
\pgfpathlineto{\pgfqpoint{4.793001in}{2.824917in}}%
\pgfpathlineto{\pgfqpoint{4.793108in}{2.824891in}}%
\pgfpathlineto{\pgfqpoint{4.797088in}{2.830666in}}%
\pgfpathlineto{\pgfqpoint{4.797130in}{2.830613in}}%
\pgfpathlineto{\pgfqpoint{4.797790in}{2.832518in}}%
\pgfpathlineto{\pgfqpoint{4.799592in}{2.836054in}}%
\pgfpathlineto{\pgfqpoint{4.799613in}{2.835860in}}%
\pgfpathlineto{\pgfqpoint{4.802563in}{2.840322in}}%
\pgfpathlineto{\pgfqpoint{4.803527in}{2.839820in}}%
\pgfpathlineto{\pgfqpoint{4.804280in}{2.841539in}}%
\pgfpathlineto{\pgfqpoint{4.804405in}{2.841372in}}%
\pgfpathlineto{\pgfqpoint{4.804844in}{2.842888in}}%
\pgfpathlineto{\pgfqpoint{4.805407in}{2.842871in}}%
\pgfpathlineto{\pgfqpoint{4.807817in}{2.846195in}}%
\pgfpathlineto{\pgfqpoint{4.807920in}{2.845992in}}%
\pgfpathlineto{\pgfqpoint{4.808065in}{2.845931in}}%
\pgfpathlineto{\pgfqpoint{4.808479in}{2.847412in}}%
\pgfpathlineto{\pgfqpoint{4.808562in}{2.847430in}}%
\pgfpathlineto{\pgfqpoint{4.815507in}{2.858699in}}%
\pgfpathlineto{\pgfqpoint{4.815568in}{2.858452in}}%
\pgfpathlineto{\pgfqpoint{4.816804in}{2.860904in}}%
\pgfpathlineto{\pgfqpoint{4.816825in}{2.860877in}}%
\pgfpathlineto{\pgfqpoint{4.817249in}{2.861856in}}%
\pgfpathlineto{\pgfqpoint{4.817775in}{2.861989in}}%
\pgfpathlineto{\pgfqpoint{4.819668in}{2.865604in}}%
\pgfpathlineto{\pgfqpoint{4.821792in}{2.870683in}}%
\pgfpathlineto{\pgfqpoint{4.821812in}{2.870630in}}%
\pgfpathlineto{\pgfqpoint{4.821872in}{2.870463in}}%
\pgfpathlineto{\pgfqpoint{4.830369in}{2.884369in}}%
\pgfpathlineto{\pgfqpoint{4.832241in}{2.888902in}}%
\pgfpathlineto{\pgfqpoint{4.832319in}{2.888708in}}%
\pgfpathlineto{\pgfqpoint{4.832339in}{2.888628in}}%
\pgfpathlineto{\pgfqpoint{4.833329in}{2.891009in}}%
\pgfpathlineto{\pgfqpoint{4.833349in}{2.890859in}}%
\pgfpathlineto{\pgfqpoint{4.835786in}{2.895727in}}%
\pgfpathlineto{\pgfqpoint{4.833388in}{2.890815in}}%
\pgfpathlineto{\pgfqpoint{4.835863in}{2.895683in}}%
\pgfpathlineto{\pgfqpoint{4.835882in}{2.895612in}}%
\pgfpathlineto{\pgfqpoint{4.836979in}{2.897244in}}%
\pgfpathlineto{\pgfqpoint{4.837037in}{2.897120in}}%
\pgfpathlineto{\pgfqpoint{4.839069in}{2.899677in}}%
\pgfpathlineto{\pgfqpoint{4.839088in}{2.899572in}}%
\pgfpathlineto{\pgfqpoint{4.839145in}{2.899395in}}%
\pgfpathlineto{\pgfqpoint{4.840328in}{2.901344in}}%
\pgfpathlineto{\pgfqpoint{4.842684in}{2.904095in}}%
\pgfpathlineto{\pgfqpoint{4.845026in}{2.908601in}}%
\pgfpathlineto{\pgfqpoint{4.845177in}{2.908390in}}%
\pgfpathlineto{\pgfqpoint{4.845195in}{2.908354in}}%
\pgfpathlineto{\pgfqpoint{4.846079in}{2.909915in}}%
\pgfpathlineto{\pgfqpoint{4.846098in}{2.909836in}}%
\pgfpathlineto{\pgfqpoint{4.847821in}{2.912949in}}%
\pgfpathlineto{\pgfqpoint{4.847934in}{2.912517in}}%
\pgfpathlineto{\pgfqpoint{4.847952in}{2.912384in}}%
\pgfpathlineto{\pgfqpoint{4.849053in}{2.914756in}}%
\pgfpathlineto{\pgfqpoint{4.849202in}{2.914527in}}%
\pgfpathlineto{\pgfqpoint{4.849221in}{2.914483in}}%
\pgfpathlineto{\pgfqpoint{4.850114in}{2.916194in}}%
\pgfpathlineto{\pgfqpoint{4.850133in}{2.916079in}}%
\pgfpathlineto{\pgfqpoint{4.851987in}{2.919262in}}%
\pgfpathlineto{\pgfqpoint{4.852172in}{2.918998in}}%
\pgfpathlineto{\pgfqpoint{4.853021in}{2.921167in}}%
\pgfpathlineto{\pgfqpoint{4.853040in}{2.921114in}}%
\pgfpathlineto{\pgfqpoint{4.855284in}{2.926335in}}%
\pgfpathlineto{\pgfqpoint{4.855357in}{2.926220in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{2.926167in}}%
\pgfpathlineto{\pgfqpoint{4.856181in}{2.928248in}}%
\pgfpathlineto{\pgfqpoint{4.856383in}{2.927807in}}%
\pgfpathlineto{\pgfqpoint{4.858007in}{2.929580in}}%
\pgfpathlineto{\pgfqpoint{4.858116in}{2.929095in}}%
\pgfpathlineto{\pgfqpoint{4.858280in}{2.928724in}}%
\pgfpathlineto{\pgfqpoint{4.858680in}{2.930038in}}%
\pgfpathlineto{\pgfqpoint{4.859352in}{2.930074in}}%
\pgfpathlineto{\pgfqpoint{4.863038in}{2.934368in}}%
\pgfpathlineto{\pgfqpoint{4.859643in}{2.929703in}}%
\pgfpathlineto{\pgfqpoint{4.863128in}{2.934103in}}%
\pgfpathlineto{\pgfqpoint{4.863756in}{2.933645in}}%
\pgfpathlineto{\pgfqpoint{4.864545in}{2.935021in}}%
\pgfpathlineto{\pgfqpoint{4.864563in}{2.934932in}}%
\pgfpathlineto{\pgfqpoint{4.867027in}{2.936449in}}%
\pgfpathlineto{\pgfqpoint{4.864635in}{2.934756in}}%
\pgfpathlineto{\pgfqpoint{4.867241in}{2.936193in}}%
\pgfpathlineto{\pgfqpoint{4.867454in}{2.935982in}}%
\pgfpathlineto{\pgfqpoint{4.868413in}{2.938724in}}%
\pgfpathlineto{\pgfqpoint{4.868555in}{2.938645in}}%
\pgfpathlineto{\pgfqpoint{4.870694in}{2.943495in}}%
\pgfpathlineto{\pgfqpoint{4.870817in}{2.943186in}}%
\pgfpathlineto{\pgfqpoint{4.871873in}{2.944879in}}%
\pgfpathlineto{\pgfqpoint{4.871961in}{2.944720in}}%
\pgfpathlineto{\pgfqpoint{4.872102in}{2.944509in}}%
\pgfpathlineto{\pgfqpoint{4.874763in}{2.947613in}}%
\pgfpathlineto{\pgfqpoint{4.874938in}{2.947481in}}%
\pgfpathlineto{\pgfqpoint{4.875408in}{2.948468in}}%
\pgfpathlineto{\pgfqpoint{4.876000in}{2.948512in}}%
\pgfpathlineto{\pgfqpoint{4.876904in}{2.950629in}}%
\pgfpathlineto{\pgfqpoint{4.877753in}{2.950399in}}%
\pgfpathlineto{\pgfqpoint{4.880737in}{2.954703in}}%
\pgfpathlineto{\pgfqpoint{4.880754in}{2.954685in}}%
\pgfpathlineto{\pgfqpoint{4.880806in}{2.954482in}}%
\pgfpathlineto{\pgfqpoint{4.881338in}{2.955726in}}%
\pgfpathlineto{\pgfqpoint{4.882144in}{2.955408in}}%
\pgfpathlineto{\pgfqpoint{4.882246in}{2.955311in}}%
\pgfpathlineto{\pgfqpoint{4.884176in}{2.958680in}}%
\pgfpathlineto{\pgfqpoint{4.884261in}{2.958547in}}%
\pgfpathlineto{\pgfqpoint{4.885197in}{2.960179in}}%
\pgfpathlineto{\pgfqpoint{4.885383in}{2.960143in}}%
\pgfpathlineto{\pgfqpoint{4.887162in}{2.961387in}}%
\pgfpathlineto{\pgfqpoint{4.887315in}{2.961343in}}%
\pgfpathlineto{\pgfqpoint{4.887973in}{2.962877in}}%
\pgfpathlineto{\pgfqpoint{4.889791in}{2.966466in}}%
\pgfpathlineto{\pgfqpoint{4.889942in}{2.966254in}}%
\pgfpathlineto{\pgfqpoint{4.890780in}{2.966113in}}%
\pgfpathlineto{\pgfqpoint{4.890109in}{2.966660in}}%
\pgfpathlineto{\pgfqpoint{4.891165in}{2.967313in}}%
\pgfpathlineto{\pgfqpoint{4.891249in}{2.967110in}}%
\pgfpathlineto{\pgfqpoint{4.893417in}{2.972445in}}%
\pgfpathlineto{\pgfqpoint{4.895838in}{2.976501in}}%
\pgfpathlineto{\pgfqpoint{4.898852in}{2.979852in}}%
\pgfpathlineto{\pgfqpoint{4.900130in}{2.981907in}}%
\pgfpathlineto{\pgfqpoint{4.900636in}{2.981616in}}%
\pgfpathlineto{\pgfqpoint{4.900653in}{2.981492in}}%
\pgfpathlineto{\pgfqpoint{4.901876in}{2.984014in}}%
\pgfpathlineto{\pgfqpoint{4.903873in}{2.987868in}}%
\pgfpathlineto{\pgfqpoint{4.904019in}{2.987339in}}%
\pgfpathlineto{\pgfqpoint{4.905021in}{2.990760in}}%
\pgfpathlineto{\pgfqpoint{4.905134in}{2.990716in}}%
\pgfpathlineto{\pgfqpoint{4.908205in}{2.996227in}}%
\pgfpathlineto{\pgfqpoint{4.908798in}{2.997965in}}%
\pgfpathlineto{\pgfqpoint{4.909884in}{2.997594in}}%
\pgfpathlineto{\pgfqpoint{4.912316in}{3.001968in}}%
\pgfpathlineto{\pgfqpoint{4.910027in}{2.997435in}}%
\pgfpathlineto{\pgfqpoint{4.912950in}{3.001536in}}%
\pgfpathlineto{\pgfqpoint{4.913329in}{3.001024in}}%
\pgfpathlineto{\pgfqpoint{4.914087in}{3.002427in}}%
\pgfpathlineto{\pgfqpoint{4.915395in}{3.003652in}}%
\pgfpathlineto{\pgfqpoint{4.915678in}{3.003106in}}%
\pgfpathlineto{\pgfqpoint{4.918278in}{3.008502in}}%
\pgfpathlineto{\pgfqpoint{4.918371in}{3.008185in}}%
\pgfpathlineto{\pgfqpoint{4.918839in}{3.007568in}}%
\pgfpathlineto{\pgfqpoint{4.919727in}{3.010001in}}%
\pgfpathlineto{\pgfqpoint{4.921666in}{3.012620in}}%
\pgfpathlineto{\pgfqpoint{4.921728in}{3.012541in}}%
\pgfpathlineto{\pgfqpoint{4.923703in}{3.017276in}}%
\pgfpathlineto{\pgfqpoint{4.925653in}{3.021192in}}%
\pgfpathlineto{\pgfqpoint{4.924088in}{3.016932in}}%
\pgfpathlineto{\pgfqpoint{4.925669in}{3.021095in}}%
\pgfpathlineto{\pgfqpoint{4.925776in}{3.020751in}}%
\pgfpathlineto{\pgfqpoint{4.926633in}{3.022532in}}%
\pgfpathlineto{\pgfqpoint{4.926877in}{3.022311in}}%
\pgfpathlineto{\pgfqpoint{4.927533in}{3.023052in}}%
\pgfpathlineto{\pgfqpoint{4.927274in}{3.023114in}}%
\pgfpathlineto{\pgfqpoint{4.927685in}{3.023546in}}%
\pgfpathlineto{\pgfqpoint{4.929358in}{3.026474in}}%
\pgfpathlineto{\pgfqpoint{4.929419in}{3.026244in}}%
\pgfpathlineto{\pgfqpoint{4.929464in}{3.026130in}}%
\pgfpathlineto{\pgfqpoint{4.930116in}{3.027682in}}%
\pgfpathlineto{\pgfqpoint{4.930600in}{3.027426in}}%
\pgfpathlineto{\pgfqpoint{4.931763in}{3.028784in}}%
\pgfpathlineto{\pgfqpoint{4.932095in}{3.028458in}}%
\pgfpathlineto{\pgfqpoint{4.932908in}{3.029772in}}%
\pgfpathlineto{\pgfqpoint{4.933088in}{3.029763in}}%
\pgfpathlineto{\pgfqpoint{4.933223in}{3.029683in}}%
\pgfpathlineto{\pgfqpoint{4.933704in}{3.031174in}}%
\pgfpathlineto{\pgfqpoint{4.933854in}{3.031130in}}%
\pgfpathlineto{\pgfqpoint{4.933899in}{3.031015in}}%
\pgfpathlineto{\pgfqpoint{4.935784in}{3.034763in}}%
\pgfpathlineto{\pgfqpoint{4.937378in}{3.034798in}}%
\pgfpathlineto{\pgfqpoint{4.936112in}{3.034481in}}%
\pgfpathlineto{\pgfqpoint{4.937526in}{3.034454in}}%
\pgfpathlineto{\pgfqpoint{4.937809in}{3.034472in}}%
\pgfpathlineto{\pgfqpoint{4.938476in}{3.036359in}}%
\pgfpathlineto{\pgfqpoint{4.938639in}{3.036077in}}%
\pgfpathlineto{\pgfqpoint{4.940649in}{3.039824in}}%
\pgfpathlineto{\pgfqpoint{4.940679in}{3.039630in}}%
\pgfpathlineto{\pgfqpoint{4.940708in}{3.039480in}}%
\pgfpathlineto{\pgfqpoint{4.941768in}{3.041376in}}%
\pgfpathlineto{\pgfqpoint{4.943543in}{3.044180in}}%
\pgfpathlineto{\pgfqpoint{4.941797in}{3.041332in}}%
\pgfpathlineto{\pgfqpoint{4.943733in}{3.044119in}}%
\pgfpathlineto{\pgfqpoint{4.944084in}{3.044004in}}%
\pgfpathlineto{\pgfqpoint{4.944682in}{3.045089in}}%
\pgfpathlineto{\pgfqpoint{4.944901in}{3.045133in}}%
\pgfpathlineto{\pgfqpoint{4.946850in}{3.049736in}}%
\pgfpathlineto{\pgfqpoint{4.946937in}{3.049701in}}%
\pgfpathlineto{\pgfqpoint{4.947111in}{3.049357in}}%
\pgfpathlineto{\pgfqpoint{4.948009in}{3.051323in}}%
\pgfpathlineto{\pgfqpoint{4.948125in}{3.051200in}}%
\pgfpathlineto{\pgfqpoint{4.949885in}{3.055644in}}%
\pgfpathlineto{\pgfqpoint{4.949914in}{3.055441in}}%
\pgfpathlineto{\pgfqpoint{4.950403in}{3.055468in}}%
\pgfpathlineto{\pgfqpoint{4.950834in}{3.056491in}}%
\pgfpathlineto{\pgfqpoint{4.951107in}{3.056394in}}%
\pgfpathlineto{\pgfqpoint{4.951293in}{3.056103in}}%
\pgfpathlineto{\pgfqpoint{4.956466in}{3.065406in}}%
\pgfpathlineto{\pgfqpoint{4.958175in}{3.068333in}}%
\pgfpathlineto{\pgfqpoint{4.956622in}{3.065388in}}%
\pgfpathlineto{\pgfqpoint{4.958288in}{3.068192in}}%
\pgfpathlineto{\pgfqpoint{4.958514in}{3.067928in}}%
\pgfpathlineto{\pgfqpoint{4.959512in}{3.069453in}}%
\pgfpathlineto{\pgfqpoint{4.959526in}{3.069445in}}%
\pgfpathlineto{\pgfqpoint{4.961152in}{3.072513in}}%
\pgfpathlineto{\pgfqpoint{4.961404in}{3.072081in}}%
\pgfpathlineto{\pgfqpoint{4.961460in}{3.072055in}}%
\pgfpathlineto{\pgfqpoint{4.962102in}{3.074021in}}%
\pgfpathlineto{\pgfqpoint{4.964342in}{3.075988in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.075802in}}%
\pgfpathlineto{\pgfqpoint{4.964453in}{3.075626in}}%
\pgfpathlineto{\pgfqpoint{4.965727in}{3.077125in}}%
\pgfpathlineto{\pgfqpoint{4.965824in}{3.076834in}}%
\pgfpathlineto{\pgfqpoint{4.967355in}{3.078571in}}%
\pgfpathlineto{\pgfqpoint{4.966211in}{3.076755in}}%
\pgfpathlineto{\pgfqpoint{4.967575in}{3.078474in}}%
\pgfpathlineto{\pgfqpoint{4.970071in}{3.080696in}}%
\pgfpathlineto{\pgfqpoint{4.970317in}{3.080547in}}%
\pgfpathlineto{\pgfqpoint{4.970331in}{3.080397in}}%
\pgfpathlineto{\pgfqpoint{4.971654in}{3.082795in}}%
\pgfpathlineto{\pgfqpoint{4.981403in}{3.097945in}}%
\pgfpathlineto{\pgfqpoint{4.971681in}{3.082751in}}%
\pgfpathlineto{\pgfqpoint{4.981417in}{3.097927in}}%
\pgfpathlineto{\pgfqpoint{4.983826in}{3.102786in}}%
\pgfpathlineto{\pgfqpoint{4.981470in}{3.097848in}}%
\pgfpathlineto{\pgfqpoint{4.983985in}{3.102548in}}%
\pgfpathlineto{\pgfqpoint{4.984011in}{3.102442in}}%
\pgfpathlineto{\pgfqpoint{4.985026in}{3.104673in}}%
\pgfpathlineto{\pgfqpoint{4.985039in}{3.104638in}}%
\pgfpathlineto{\pgfqpoint{4.987165in}{3.109735in}}%
\pgfpathlineto{\pgfqpoint{4.987609in}{3.111260in}}%
\pgfpathlineto{\pgfqpoint{4.989370in}{3.114347in}}%
\pgfpathlineto{\pgfqpoint{4.989500in}{3.113773in}}%
\pgfpathlineto{\pgfqpoint{4.989747in}{3.113191in}}%
\pgfpathlineto{\pgfqpoint{4.991446in}{3.116957in}}%
\pgfpathlineto{\pgfqpoint{4.993435in}{3.119161in}}%
\pgfpathlineto{\pgfqpoint{4.993499in}{3.118914in}}%
\pgfpathlineto{\pgfqpoint{4.993512in}{3.118870in}}%
\pgfpathlineto{\pgfqpoint{4.994515in}{3.120881in}}%
\pgfpathlineto{\pgfqpoint{4.994528in}{3.120819in}}%
\pgfpathlineto{\pgfqpoint{4.998603in}{3.128561in}}%
\pgfpathlineto{\pgfqpoint{4.998768in}{3.128041in}}%
\pgfpathlineto{\pgfqpoint{4.998857in}{3.127794in}}%
\pgfpathlineto{\pgfqpoint{5.000062in}{3.129311in}}%
\pgfpathlineto{\pgfqpoint{5.000075in}{3.129285in}}%
\pgfpathlineto{\pgfqpoint{5.001679in}{3.131189in}}%
\pgfpathlineto{\pgfqpoint{5.000227in}{3.128958in}}%
\pgfpathlineto{\pgfqpoint{5.001768in}{3.131039in}}%
\pgfpathlineto{\pgfqpoint{5.003390in}{3.133676in}}%
\pgfpathlineto{\pgfqpoint{5.003641in}{3.133262in}}%
\pgfpathlineto{\pgfqpoint{5.003880in}{3.133041in}}%
\pgfpathlineto{\pgfqpoint{5.004819in}{3.134946in}}%
\pgfpathlineto{\pgfqpoint{5.006666in}{3.138491in}}%
\pgfpathlineto{\pgfqpoint{5.006691in}{3.138411in}}%
\pgfpathlineto{\pgfqpoint{5.007213in}{3.137653in}}%
\pgfpathlineto{\pgfqpoint{5.008665in}{3.140519in}}%
\pgfpathlineto{\pgfqpoint{5.008702in}{3.140325in}}%
\pgfpathlineto{\pgfqpoint{5.009951in}{3.142521in}}%
\pgfpathlineto{\pgfqpoint{5.009988in}{3.142318in}}%
\pgfpathlineto{\pgfqpoint{5.011442in}{3.145863in}}%
\pgfpathlineto{\pgfqpoint{5.010013in}{3.142230in}}%
\pgfpathlineto{\pgfqpoint{5.011934in}{3.145148in}}%
\pgfpathlineto{\pgfqpoint{5.012228in}{3.145281in}}%
\pgfpathlineto{\pgfqpoint{5.012449in}{3.146577in}}%
\pgfpathlineto{\pgfqpoint{5.012461in}{3.146551in}}%
\pgfpathlineto{\pgfqpoint{5.013466in}{3.149046in}}%
\pgfpathlineto{\pgfqpoint{5.014199in}{3.148905in}}%
\pgfpathlineto{\pgfqpoint{5.014956in}{3.150413in}}%
\pgfpathlineto{\pgfqpoint{5.017301in}{3.154196in}}%
\pgfpathlineto{\pgfqpoint{5.014992in}{3.150272in}}%
\pgfpathlineto{\pgfqpoint{5.017386in}{3.154108in}}%
\pgfpathlineto{\pgfqpoint{5.017543in}{3.153799in}}%
\pgfpathlineto{\pgfqpoint{5.018450in}{3.155254in}}%
\pgfpathlineto{\pgfqpoint{5.018764in}{3.154778in}}%
\pgfpathlineto{\pgfqpoint{5.020462in}{3.156709in}}%
\pgfpathlineto{\pgfqpoint{5.022894in}{3.161541in}}%
\pgfpathlineto{\pgfqpoint{5.023276in}{3.161303in}}%
\pgfpathlineto{\pgfqpoint{5.023765in}{3.160951in}}%
\pgfpathlineto{\pgfqpoint{5.024598in}{3.163164in}}%
\pgfpathlineto{\pgfqpoint{5.024693in}{3.162943in}}%
\pgfpathlineto{\pgfqpoint{5.026260in}{3.165986in}}%
\pgfpathlineto{\pgfqpoint{5.026437in}{3.165756in}}%
\pgfpathlineto{\pgfqpoint{5.028279in}{3.170033in}}%
\pgfpathlineto{\pgfqpoint{5.028467in}{3.169707in}}%
\pgfpathlineto{\pgfqpoint{5.030452in}{3.171568in}}%
\pgfpathlineto{\pgfqpoint{5.030487in}{3.171356in}}%
\pgfpathlineto{\pgfqpoint{5.030815in}{3.170862in}}%
\pgfpathlineto{\pgfqpoint{5.031762in}{3.172846in}}%
\pgfpathlineto{\pgfqpoint{5.031774in}{3.172793in}}%
\pgfpathlineto{\pgfqpoint{5.043152in}{3.187828in}}%
\pgfpathlineto{\pgfqpoint{5.031809in}{3.172670in}}%
\pgfpathlineto{\pgfqpoint{5.043254in}{3.187361in}}%
\pgfpathlineto{\pgfqpoint{5.043492in}{3.186805in}}%
\pgfpathlineto{\pgfqpoint{5.043753in}{3.187793in}}%
\pgfpathlineto{\pgfqpoint{5.044579in}{3.188075in}}%
\pgfpathlineto{\pgfqpoint{5.046337in}{3.190518in}}%
\pgfpathlineto{\pgfqpoint{5.046360in}{3.190465in}}%
\pgfpathlineto{\pgfqpoint{5.046382in}{3.190306in}}%
\pgfpathlineto{\pgfqpoint{5.047640in}{3.191946in}}%
\pgfpathlineto{\pgfqpoint{5.047662in}{3.191946in}}%
\pgfpathlineto{\pgfqpoint{5.049496in}{3.196717in}}%
\pgfpathlineto{\pgfqpoint{5.049719in}{3.196400in}}%
\pgfpathlineto{\pgfqpoint{5.049730in}{3.196347in}}%
\pgfpathlineto{\pgfqpoint{5.050488in}{3.198287in}}%
\pgfpathlineto{\pgfqpoint{5.050999in}{3.197793in}}%
\pgfpathlineto{\pgfqpoint{5.051177in}{3.197087in}}%
\pgfpathlineto{\pgfqpoint{5.056375in}{3.209080in}}%
\pgfpathlineto{\pgfqpoint{5.057983in}{3.210368in}}%
\pgfpathlineto{\pgfqpoint{5.056561in}{3.208763in}}%
\pgfpathlineto{\pgfqpoint{5.057994in}{3.210350in}}%
\pgfpathlineto{\pgfqpoint{5.058114in}{3.210218in}}%
\pgfpathlineto{\pgfqpoint{5.060030in}{3.214856in}}%
\pgfpathlineto{\pgfqpoint{5.060062in}{3.214715in}}%
\pgfpathlineto{\pgfqpoint{5.061287in}{3.218392in}}%
\pgfpathlineto{\pgfqpoint{5.062563in}{3.219547in}}%
\pgfpathlineto{\pgfqpoint{5.062886in}{3.219036in}}%
\pgfpathlineto{\pgfqpoint{5.062940in}{3.218851in}}%
\pgfpathlineto{\pgfqpoint{5.063909in}{3.221717in}}%
\pgfpathlineto{\pgfqpoint{5.064167in}{3.221002in}}%
\pgfpathlineto{\pgfqpoint{5.065594in}{3.222836in}}%
\pgfpathlineto{\pgfqpoint{5.064199in}{3.220941in}}%
\pgfpathlineto{\pgfqpoint{5.065851in}{3.221593in}}%
\pgfpathlineto{\pgfqpoint{5.066257in}{3.221373in}}%
\pgfpathlineto{\pgfqpoint{5.067100in}{3.223304in}}%
\pgfpathlineto{\pgfqpoint{5.067111in}{3.223277in}}%
\pgfpathlineto{\pgfqpoint{5.068782in}{3.225588in}}%
\pgfpathlineto{\pgfqpoint{5.068941in}{3.225394in}}%
\pgfpathlineto{\pgfqpoint{5.068984in}{3.225235in}}%
\pgfpathlineto{\pgfqpoint{5.069991in}{3.227836in}}%
\pgfpathlineto{\pgfqpoint{5.070096in}{3.227695in}}%
\pgfpathlineto{\pgfqpoint{5.072555in}{3.234512in}}%
\pgfpathlineto{\pgfqpoint{5.070139in}{3.227607in}}%
\pgfpathlineto{\pgfqpoint{5.072628in}{3.234274in}}%
\pgfpathlineto{\pgfqpoint{5.072639in}{3.234185in}}%
\pgfpathlineto{\pgfqpoint{5.073490in}{3.235270in}}%
\pgfpathlineto{\pgfqpoint{5.074087in}{3.234953in}}%
\pgfpathlineto{\pgfqpoint{5.074768in}{3.236328in}}%
\pgfpathlineto{\pgfqpoint{5.074234in}{3.234670in}}%
\pgfpathlineto{\pgfqpoint{5.075687in}{3.235632in}}%
\pgfpathlineto{\pgfqpoint{5.076999in}{3.238736in}}%
\pgfpathlineto{\pgfqpoint{5.075708in}{3.235579in}}%
\pgfpathlineto{\pgfqpoint{5.077010in}{3.238656in}}%
\pgfpathlineto{\pgfqpoint{5.077197in}{3.238497in}}%
\pgfpathlineto{\pgfqpoint{5.078825in}{3.243012in}}%
\pgfpathlineto{\pgfqpoint{5.082431in}{3.250887in}}%
\pgfpathlineto{\pgfqpoint{5.082605in}{3.250428in}}%
\pgfpathlineto{\pgfqpoint{5.087191in}{3.256134in}}%
\pgfpathlineto{\pgfqpoint{5.087454in}{3.255737in}}%
\pgfpathlineto{\pgfqpoint{5.088384in}{3.255631in}}%
\pgfpathlineto{\pgfqpoint{5.088849in}{3.256839in}}%
\pgfpathlineto{\pgfqpoint{5.088869in}{3.256786in}}%
\pgfpathlineto{\pgfqpoint{5.090369in}{3.257712in}}%
\pgfpathlineto{\pgfqpoint{5.089272in}{3.256345in}}%
\pgfpathlineto{\pgfqpoint{5.090469in}{3.257633in}}%
\pgfpathlineto{\pgfqpoint{5.090580in}{3.256998in}}%
\pgfpathlineto{\pgfqpoint{5.091523in}{3.259432in}}%
\pgfpathlineto{\pgfqpoint{5.091843in}{3.258920in}}%
\pgfpathlineto{\pgfqpoint{5.093352in}{3.261874in}}%
\pgfpathlineto{\pgfqpoint{5.091883in}{3.258885in}}%
\pgfpathlineto{\pgfqpoint{5.093721in}{3.261504in}}%
\pgfpathlineto{\pgfqpoint{5.094049in}{3.260940in}}%
\pgfpathlineto{\pgfqpoint{5.095024in}{3.263135in}}%
\pgfpathlineto{\pgfqpoint{5.095034in}{3.263135in}}%
\pgfpathlineto{\pgfqpoint{5.097014in}{3.266663in}}%
\pgfpathlineto{\pgfqpoint{5.095192in}{3.263065in}}%
\pgfpathlineto{\pgfqpoint{5.097123in}{3.266416in}}%
\pgfpathlineto{\pgfqpoint{5.097271in}{3.266010in}}%
\pgfpathlineto{\pgfqpoint{5.098041in}{3.267377in}}%
\pgfpathlineto{\pgfqpoint{5.098464in}{3.267298in}}%
\pgfpathlineto{\pgfqpoint{5.100516in}{3.270657in}}%
\pgfpathlineto{\pgfqpoint{5.098798in}{3.267139in}}%
\pgfpathlineto{\pgfqpoint{5.100525in}{3.270463in}}%
\pgfpathlineto{\pgfqpoint{5.100711in}{3.269872in}}%
\pgfpathlineto{\pgfqpoint{5.101669in}{3.271724in}}%
\pgfpathlineto{\pgfqpoint{5.103413in}{3.275234in}}%
\pgfpathlineto{\pgfqpoint{5.103568in}{3.275084in}}%
\pgfpathlineto{\pgfqpoint{5.104810in}{3.277394in}}%
\pgfpathlineto{\pgfqpoint{5.104829in}{3.277218in}}%
\pgfpathlineto{\pgfqpoint{5.106645in}{3.278885in}}%
\pgfpathlineto{\pgfqpoint{5.104868in}{3.277059in}}%
\pgfpathlineto{\pgfqpoint{5.106848in}{3.278779in}}%
\pgfpathlineto{\pgfqpoint{5.106857in}{3.278770in}}%
\pgfpathlineto{\pgfqpoint{5.107320in}{3.280410in}}%
\pgfpathlineto{\pgfqpoint{5.107329in}{3.280401in}}%
\pgfpathlineto{\pgfqpoint{5.108540in}{3.283223in}}%
\pgfpathlineto{\pgfqpoint{5.107416in}{3.280216in}}%
\pgfpathlineto{\pgfqpoint{5.109249in}{3.282844in}}%
\pgfpathlineto{\pgfqpoint{5.109297in}{3.282571in}}%
\pgfpathlineto{\pgfqpoint{5.110329in}{3.284096in}}%
\pgfpathlineto{\pgfqpoint{5.110730in}{3.283779in}}%
\pgfpathlineto{\pgfqpoint{5.111397in}{3.282377in}}%
\pgfpathlineto{\pgfqpoint{5.112082in}{3.284934in}}%
\pgfpathlineto{\pgfqpoint{5.112120in}{3.284740in}}%
\pgfpathlineto{\pgfqpoint{5.113733in}{3.286795in}}%
\pgfpathlineto{\pgfqpoint{5.112747in}{3.284184in}}%
\pgfpathlineto{\pgfqpoint{5.113922in}{3.286071in}}%
\pgfpathlineto{\pgfqpoint{5.113931in}{3.286027in}}%
\pgfpathlineto{\pgfqpoint{5.115008in}{3.288047in}}%
\pgfpathlineto{\pgfqpoint{5.115169in}{3.287597in}}%
\pgfpathlineto{\pgfqpoint{5.116900in}{3.290489in}}%
\pgfpathlineto{\pgfqpoint{5.116966in}{3.290154in}}%
\pgfpathlineto{\pgfqpoint{5.117191in}{3.289925in}}%
\pgfpathlineto{\pgfqpoint{5.118203in}{3.292138in}}%
\pgfpathlineto{\pgfqpoint{5.118222in}{3.292138in}}%
\pgfpathlineto{\pgfqpoint{5.120219in}{3.296009in}}%
\pgfpathlineto{\pgfqpoint{5.118353in}{3.291794in}}%
\pgfpathlineto{\pgfqpoint{5.120498in}{3.295445in}}%
\pgfpathlineto{\pgfqpoint{5.120563in}{3.295225in}}%
\pgfpathlineto{\pgfqpoint{5.121437in}{3.297879in}}%
\pgfpathlineto{\pgfqpoint{5.121455in}{3.297835in}}%
\pgfpathlineto{\pgfqpoint{5.123805in}{3.300189in}}%
\pgfpathlineto{\pgfqpoint{5.121771in}{3.297544in}}%
\pgfpathlineto{\pgfqpoint{5.123990in}{3.299440in}}%
\pgfpathlineto{\pgfqpoint{5.124358in}{3.299272in}}%
\pgfpathlineto{\pgfqpoint{5.125315in}{3.302173in}}%
\pgfpathlineto{\pgfqpoint{5.126380in}{3.300939in}}%
\pgfpathlineto{\pgfqpoint{5.126837in}{3.302420in}}%
\pgfpathlineto{\pgfqpoint{5.128673in}{3.304078in}}%
\pgfpathlineto{\pgfqpoint{5.126883in}{3.302226in}}%
\pgfpathlineto{\pgfqpoint{5.128691in}{3.303814in}}%
\pgfpathlineto{\pgfqpoint{5.130219in}{3.303628in}}%
\pgfpathlineto{\pgfqpoint{5.129492in}{3.304704in}}%
\pgfpathlineto{\pgfqpoint{5.130237in}{3.303822in}}%
\pgfpathlineto{\pgfqpoint{5.130953in}{3.304343in}}%
\pgfpathlineto{\pgfqpoint{5.131460in}{3.303152in}}%
\pgfpathlineto{\pgfqpoint{5.131704in}{3.303170in}}%
\pgfpathlineto{\pgfqpoint{5.131749in}{3.302949in}}%
\pgfpathlineto{\pgfqpoint{5.132850in}{3.305709in}}%
\pgfpathlineto{\pgfqpoint{5.133094in}{3.304951in}}%
\pgfpathlineto{\pgfqpoint{5.134658in}{3.308117in}}%
\pgfpathlineto{\pgfqpoint{5.133238in}{3.304766in}}%
\pgfpathlineto{\pgfqpoint{5.134738in}{3.307852in}}%
\pgfpathlineto{\pgfqpoint{5.136171in}{3.310859in}}%
\pgfpathlineto{\pgfqpoint{5.134801in}{3.307773in}}%
\pgfpathlineto{\pgfqpoint{5.136457in}{3.310462in}}%
\pgfpathlineto{\pgfqpoint{5.137046in}{3.310268in}}%
\pgfpathlineto{\pgfqpoint{5.137883in}{3.311494in}}%
\pgfpathlineto{\pgfqpoint{5.138843in}{3.313981in}}%
\pgfpathlineto{\pgfqpoint{5.137945in}{3.311388in}}%
\pgfpathlineto{\pgfqpoint{5.139694in}{3.313275in}}%
\pgfpathlineto{\pgfqpoint{5.139986in}{3.313178in}}%
\pgfpathlineto{\pgfqpoint{5.140588in}{3.314766in}}%
\pgfpathlineto{\pgfqpoint{5.142333in}{3.319034in}}%
\pgfpathlineto{\pgfqpoint{5.143116in}{3.320436in}}%
\pgfpathlineto{\pgfqpoint{5.143949in}{3.319880in}}%
\pgfpathlineto{\pgfqpoint{5.145243in}{3.321644in}}%
\pgfpathlineto{\pgfqpoint{5.145767in}{3.321141in}}%
\pgfpathlineto{\pgfqpoint{5.146246in}{3.320665in}}%
\pgfpathlineto{\pgfqpoint{5.145854in}{3.321397in}}%
\pgfpathlineto{\pgfqpoint{5.146925in}{3.322164in}}%
\pgfpathlineto{\pgfqpoint{5.148876in}{3.326406in}}%
\pgfpathlineto{\pgfqpoint{5.148885in}{3.326379in}}%
\pgfpathlineto{\pgfqpoint{5.149956in}{3.327825in}}%
\pgfpathlineto{\pgfqpoint{5.151471in}{3.330718in}}%
\pgfpathlineto{\pgfqpoint{5.150318in}{3.327614in}}%
\pgfpathlineto{\pgfqpoint{5.151652in}{3.330541in}}%
\pgfpathlineto{\pgfqpoint{5.151712in}{3.330321in}}%
\pgfpathlineto{\pgfqpoint{5.152870in}{3.332931in}}%
\pgfpathlineto{\pgfqpoint{5.152955in}{3.332755in}}%
\pgfpathlineto{\pgfqpoint{5.154766in}{3.335427in}}%
\pgfpathlineto{\pgfqpoint{5.154817in}{3.335365in}}%
\pgfpathlineto{\pgfqpoint{5.154945in}{3.335171in}}%
\pgfpathlineto{\pgfqpoint{5.155881in}{3.337049in}}%
\pgfpathlineto{\pgfqpoint{5.155898in}{3.336943in}}%
\pgfpathlineto{\pgfqpoint{5.157577in}{3.341044in}}%
\pgfpathlineto{\pgfqpoint{5.157602in}{3.340938in}}%
\pgfpathlineto{\pgfqpoint{5.157847in}{3.340726in}}%
\pgfpathlineto{\pgfqpoint{5.158464in}{3.342384in}}%
\pgfpathlineto{\pgfqpoint{5.158650in}{3.342243in}}%
\pgfpathlineto{\pgfqpoint{5.160434in}{3.344871in}}%
\pgfpathlineto{\pgfqpoint{5.160468in}{3.344765in}}%
\pgfpathlineto{\pgfqpoint{5.160535in}{3.344342in}}%
\pgfpathlineto{\pgfqpoint{5.161876in}{3.347896in}}%
\pgfpathlineto{\pgfqpoint{5.161885in}{3.347851in}}%
\pgfpathlineto{\pgfqpoint{5.163555in}{3.350559in}}%
\pgfpathlineto{\pgfqpoint{5.163605in}{3.350444in}}%
\pgfpathlineto{\pgfqpoint{5.163638in}{3.350347in}}%
\pgfpathlineto{\pgfqpoint{5.164968in}{3.352208in}}%
\pgfpathlineto{\pgfqpoint{5.166865in}{3.354906in}}%
\pgfpathlineto{\pgfqpoint{5.165051in}{3.351740in}}%
\pgfpathlineto{\pgfqpoint{5.167245in}{3.354395in}}%
\pgfpathlineto{\pgfqpoint{5.167616in}{3.353998in}}%
\pgfpathlineto{\pgfqpoint{5.168563in}{3.355902in}}%
\pgfpathlineto{\pgfqpoint{5.168711in}{3.355638in}}%
\pgfpathlineto{\pgfqpoint{5.170442in}{3.357102in}}%
\pgfpathlineto{\pgfqpoint{5.170541in}{3.356952in}}%
\pgfpathlineto{\pgfqpoint{5.172125in}{3.360153in}}%
\pgfpathlineto{\pgfqpoint{5.172142in}{3.360003in}}%
\pgfpathlineto{\pgfqpoint{5.173265in}{3.362692in}}%
\pgfpathlineto{\pgfqpoint{5.173379in}{3.362684in}}%
\pgfpathlineto{\pgfqpoint{5.175113in}{3.365743in}}%
\pgfpathlineto{\pgfqpoint{5.173638in}{3.362384in}}%
\pgfpathlineto{\pgfqpoint{5.175202in}{3.365682in}}%
\pgfpathlineto{\pgfqpoint{5.176228in}{3.365955in}}%
\pgfpathlineto{\pgfqpoint{5.175897in}{3.365020in}}%
\pgfpathlineto{\pgfqpoint{5.176655in}{3.365179in}}%
\pgfpathlineto{\pgfqpoint{5.176688in}{3.365126in}}%
\pgfpathlineto{\pgfqpoint{5.177758in}{3.367613in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{3.367613in}}%
\pgfpathlineto{\pgfqpoint{5.180201in}{3.371599in}}%
\pgfpathlineto{\pgfqpoint{5.180217in}{3.371502in}}%
\pgfpathlineto{\pgfqpoint{5.180408in}{3.370990in}}%
\pgfpathlineto{\pgfqpoint{5.181587in}{3.374182in}}%
\pgfpathlineto{\pgfqpoint{5.181603in}{3.374130in}}%
\pgfpathlineto{\pgfqpoint{5.183263in}{3.376572in}}%
\pgfpathlineto{\pgfqpoint{5.184773in}{3.378186in}}%
\pgfpathlineto{\pgfqpoint{5.183278in}{3.376537in}}%
\pgfpathlineto{\pgfqpoint{5.185041in}{3.377560in}}%
\pgfpathlineto{\pgfqpoint{5.185073in}{3.377401in}}%
\pgfpathlineto{\pgfqpoint{5.186301in}{3.380761in}}%
\pgfpathlineto{\pgfqpoint{5.186324in}{3.380726in}}%
\pgfpathlineto{\pgfqpoint{5.188582in}{3.382489in}}%
\pgfpathlineto{\pgfqpoint{5.186450in}{3.380320in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.382419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.639786in}}%
\pgfpathlineto{\pgfqpoint{1.390590in}{0.644230in}}%
\pgfpathlineto{\pgfqpoint{1.721628in}{0.652519in}}%
\pgfpathlineto{\pgfqpoint{1.819816in}{0.657660in}}%
\pgfpathlineto{\pgfqpoint{1.860981in}{0.661867in}}%
\pgfpathlineto{\pgfqpoint{1.963486in}{0.666461in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{0.670508in}}%
\pgfpathlineto{\pgfqpoint{2.068296in}{0.673295in}}%
\pgfpathlineto{\pgfqpoint{2.249043in}{0.692607in}}%
\pgfpathlineto{\pgfqpoint{2.303018in}{0.700534in}}%
\pgfpathlineto{\pgfqpoint{2.465611in}{0.727015in}}%
\pgfpathlineto{\pgfqpoint{2.547773in}{0.743285in}}%
\pgfpathlineto{\pgfqpoint{2.692478in}{0.779774in}}%
\pgfpathlineto{\pgfqpoint{2.719433in}{0.787781in}}%
\pgfpathlineto{\pgfqpoint{2.768334in}{0.802525in}}%
\pgfpathlineto{\pgfqpoint{2.828561in}{0.823980in}}%
\pgfpathlineto{\pgfqpoint{2.863103in}{0.836995in}}%
\pgfpathlineto{\pgfqpoint{2.924187in}{0.860407in}}%
\pgfpathlineto{\pgfqpoint{2.953875in}{0.871942in}}%
\pgfpathlineto{\pgfqpoint{2.979239in}{0.883185in}}%
\pgfpathlineto{\pgfqpoint{3.054175in}{0.918413in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.946120in}}%
\pgfpathlineto{\pgfqpoint{3.152977in}{0.970079in}}%
\pgfpathlineto{\pgfqpoint{3.179264in}{0.984858in}}%
\pgfpathlineto{\pgfqpoint{3.297306in}{1.058234in}}%
\pgfpathlineto{\pgfqpoint{3.308038in}{1.065086in}}%
\pgfpathlineto{\pgfqpoint{3.399431in}{1.126372in}}%
\pgfpathlineto{\pgfqpoint{3.415837in}{1.137906in}}%
\pgfpathlineto{\pgfqpoint{3.459331in}{1.169140in}}%
\pgfpathlineto{\pgfqpoint{3.468372in}{1.175251in}}%
\pgfpathlineto{\pgfqpoint{3.514106in}{1.209316in}}%
\pgfpathlineto{\pgfqpoint{3.529692in}{1.220691in}}%
\pgfpathlineto{\pgfqpoint{3.536722in}{1.225911in}}%
\pgfpathlineto{\pgfqpoint{3.546251in}{1.233451in}}%
\pgfpathlineto{\pgfqpoint{3.558606in}{1.243133in}}%
\pgfpathlineto{\pgfqpoint{3.567623in}{1.249685in}}%
\pgfpathlineto{\pgfqpoint{3.574495in}{1.254756in}}%
\pgfpathlineto{\pgfqpoint{3.583156in}{1.261466in}}%
\pgfpathlineto{\pgfqpoint{3.589294in}{1.265461in}}%
\pgfpathlineto{\pgfqpoint{3.602196in}{1.276536in}}%
\pgfpathlineto{\pgfqpoint{3.610714in}{1.282550in}}%
\pgfpathlineto{\pgfqpoint{3.672142in}{1.329578in}}%
\pgfpathlineto{\pgfqpoint{3.674786in}{1.331465in}}%
\pgfpathlineto{\pgfqpoint{3.681503in}{1.337108in}}%
\pgfpathlineto{\pgfqpoint{3.685185in}{1.340265in}}%
\pgfpathlineto{\pgfqpoint{3.707272in}{1.357884in}}%
\pgfpathlineto{\pgfqpoint{3.714139in}{1.362461in}}%
\pgfpathlineto{\pgfqpoint{3.719882in}{1.367222in}}%
\pgfpathlineto{\pgfqpoint{3.802408in}{1.429752in}}%
\pgfpathlineto{\pgfqpoint{3.807533in}{1.434884in}}%
\pgfpathlineto{\pgfqpoint{3.814439in}{1.440492in}}%
\pgfpathlineto{\pgfqpoint{3.821484in}{1.446277in}}%
\pgfpathlineto{\pgfqpoint{3.824318in}{1.448799in}}%
\pgfpathlineto{\pgfqpoint{3.830430in}{1.453658in}}%
\pgfpathlineto{\pgfqpoint{3.838187in}{1.459028in}}%
\pgfpathlineto{\pgfqpoint{3.844576in}{1.463684in}}%
\pgfpathlineto{\pgfqpoint{3.847248in}{1.465748in}}%
\pgfpathlineto{\pgfqpoint{3.855630in}{1.471656in}}%
\pgfpathlineto{\pgfqpoint{3.870278in}{1.481029in}}%
\pgfpathlineto{\pgfqpoint{3.886592in}{1.493490in}}%
\pgfpathlineto{\pgfqpoint{3.890512in}{1.496073in}}%
\pgfpathlineto{\pgfqpoint{3.894179in}{1.498207in}}%
\pgfpathlineto{\pgfqpoint{3.898024in}{1.500932in}}%
\pgfpathlineto{\pgfqpoint{3.900566in}{1.502766in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{1.507405in}}%
\pgfpathlineto{\pgfqpoint{3.931026in}{1.525482in}}%
\pgfpathlineto{\pgfqpoint{3.936265in}{1.529926in}}%
\pgfpathlineto{\pgfqpoint{3.939528in}{1.531716in}}%
\pgfpathlineto{\pgfqpoint{3.945597in}{1.536716in}}%
\pgfpathlineto{\pgfqpoint{3.948970in}{1.539018in}}%
\pgfpathlineto{\pgfqpoint{3.953976in}{1.542810in}}%
\pgfpathlineto{\pgfqpoint{3.987326in}{1.566433in}}%
\pgfpathlineto{\pgfqpoint{4.003072in}{1.577174in}}%
\pgfpathlineto{\pgfqpoint{4.006951in}{1.579273in}}%
\pgfpathlineto{\pgfqpoint{4.010633in}{1.582562in}}%
\pgfpathlineto{\pgfqpoint{4.014281in}{1.585384in}}%
\pgfpathlineto{\pgfqpoint{4.018832in}{1.588249in}}%
\pgfpathlineto{\pgfqpoint{4.160456in}{1.682489in}}%
\pgfpathlineto{\pgfqpoint{4.162406in}{1.683318in}}%
\pgfpathlineto{\pgfqpoint{4.166597in}{1.685267in}}%
\pgfpathlineto{\pgfqpoint{4.168623in}{1.686581in}}%
\pgfpathlineto{\pgfqpoint{4.173589in}{1.690999in}}%
\pgfpathlineto{\pgfqpoint{4.173694in}{1.690910in}}%
\pgfpathlineto{\pgfqpoint{4.175475in}{1.691898in}}%
\pgfpathlineto{\pgfqpoint{4.177455in}{1.692692in}}%
\pgfpathlineto{\pgfqpoint{4.180665in}{1.693600in}}%
\pgfpathlineto{\pgfqpoint{4.182722in}{1.694508in}}%
\pgfpathlineto{\pgfqpoint{4.185074in}{1.695699in}}%
\pgfpathlineto{\pgfqpoint{4.193246in}{1.700778in}}%
\pgfpathlineto{\pgfqpoint{4.195834in}{1.702445in}}%
\pgfpathlineto{\pgfqpoint{4.198995in}{1.704552in}}%
\pgfpathlineto{\pgfqpoint{4.200566in}{1.705328in}}%
\pgfpathlineto{\pgfqpoint{4.203203in}{1.706801in}}%
\pgfpathlineto{\pgfqpoint{4.210722in}{1.710478in}}%
\pgfpathlineto{\pgfqpoint{4.211771in}{1.711333in}}%
\pgfpathlineto{\pgfqpoint{4.214144in}{1.713573in}}%
\pgfpathlineto{\pgfqpoint{4.217067in}{1.715019in}}%
\pgfpathlineto{\pgfqpoint{4.233621in}{1.724102in}}%
\pgfpathlineto{\pgfqpoint{4.234969in}{1.724402in}}%
\pgfpathlineto{\pgfqpoint{4.235149in}{1.724640in}}%
\pgfpathlineto{\pgfqpoint{4.237919in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{4.247247in}{1.731562in}}%
\pgfpathlineto{\pgfqpoint{4.256272in}{1.735883in}}%
\pgfpathlineto{\pgfqpoint{4.258476in}{1.737091in}}%
\pgfpathlineto{\pgfqpoint{4.258560in}{1.737038in}}%
\pgfpathlineto{\pgfqpoint{4.260162in}{1.737541in}}%
\pgfpathlineto{\pgfqpoint{4.260246in}{1.737770in}}%
\pgfpathlineto{\pgfqpoint{4.265758in}{1.740327in}}%
\pgfpathlineto{\pgfqpoint{4.265841in}{1.740186in}}%
\pgfpathlineto{\pgfqpoint{4.266338in}{1.740125in}}%
\pgfpathlineto{\pgfqpoint{4.267166in}{1.740795in}}%
\pgfpathlineto{\pgfqpoint{4.270948in}{1.742655in}}%
\pgfpathlineto{\pgfqpoint{4.273883in}{1.743317in}}%
\pgfpathlineto{\pgfqpoint{4.275909in}{1.745045in}}%
\pgfpathlineto{\pgfqpoint{4.281684in}{1.748184in}}%
\pgfpathlineto{\pgfqpoint{4.282161in}{1.748714in}}%
\pgfpathlineto{\pgfqpoint{4.282956in}{1.748978in}}%
\pgfpathlineto{\pgfqpoint{4.285172in}{1.749922in}}%
\pgfpathlineto{\pgfqpoint{4.285251in}{1.749833in}}%
\pgfpathlineto{\pgfqpoint{4.286039in}{1.750019in}}%
\pgfpathlineto{\pgfqpoint{4.285881in}{1.750221in}}%
\pgfpathlineto{\pgfqpoint{4.286590in}{1.750565in}}%
\pgfpathlineto{\pgfqpoint{4.288316in}{1.751068in}}%
\pgfpathlineto{\pgfqpoint{4.288394in}{1.751006in}}%
\pgfpathlineto{\pgfqpoint{4.289566in}{1.752320in}}%
\pgfpathlineto{\pgfqpoint{4.292288in}{1.754384in}}%
\pgfpathlineto{\pgfqpoint{4.293603in}{1.755168in}}%
\pgfpathlineto{\pgfqpoint{4.298286in}{1.757188in}}%
\pgfpathlineto{\pgfqpoint{4.300340in}{1.758519in}}%
\pgfpathlineto{\pgfqpoint{4.300416in}{1.758414in}}%
\pgfpathlineto{\pgfqpoint{4.320965in}{1.769613in}}%
\pgfpathlineto{\pgfqpoint{4.323977in}{1.771729in}}%
\pgfpathlineto{\pgfqpoint{4.325973in}{1.772240in}}%
\pgfpathlineto{\pgfqpoint{4.328665in}{1.773969in}}%
\pgfpathlineto{\pgfqpoint{4.330004in}{1.774092in}}%
\pgfpathlineto{\pgfqpoint{4.330285in}{1.774321in}}%
\pgfpathlineto{\pgfqpoint{4.334620in}{1.776940in}}%
\pgfpathlineto{\pgfqpoint{4.336562in}{1.777205in}}%
\pgfpathlineto{\pgfqpoint{4.336770in}{1.777567in}}%
\pgfpathlineto{\pgfqpoint{4.338081in}{1.777910in}}%
\pgfpathlineto{\pgfqpoint{4.340418in}{1.779868in}}%
\pgfpathlineto{\pgfqpoint{4.340486in}{1.779780in}}%
\pgfpathlineto{\pgfqpoint{4.347344in}{1.783960in}}%
\pgfpathlineto{\pgfqpoint{4.348150in}{1.784083in}}%
\pgfpathlineto{\pgfqpoint{4.347546in}{1.784189in}}%
\pgfpathlineto{\pgfqpoint{4.348620in}{1.784683in}}%
\pgfpathlineto{\pgfqpoint{4.350895in}{1.786155in}}%
\pgfpathlineto{\pgfqpoint{4.354744in}{1.787646in}}%
\pgfpathlineto{\pgfqpoint{4.358359in}{1.789330in}}%
\pgfpathlineto{\pgfqpoint{4.360187in}{1.789074in}}%
\pgfpathlineto{\pgfqpoint{4.360252in}{1.789154in}}%
\pgfpathlineto{\pgfqpoint{4.363107in}{1.791693in}}%
\pgfpathlineto{\pgfqpoint{4.367222in}{1.793995in}}%
\pgfpathlineto{\pgfqpoint{4.368946in}{1.794109in}}%
\pgfpathlineto{\pgfqpoint{4.371864in}{1.796041in}}%
\pgfpathlineto{\pgfqpoint{4.373693in}{1.797196in}}%
\pgfpathlineto{\pgfqpoint{4.376139in}{1.799118in}}%
\pgfpathlineto{\pgfqpoint{4.379996in}{1.800485in}}%
\pgfpathlineto{\pgfqpoint{4.381972in}{1.801843in}}%
\pgfpathlineto{\pgfqpoint{4.385711in}{1.802831in}}%
\pgfpathlineto{\pgfqpoint{4.385772in}{1.802742in}}%
\pgfpathlineto{\pgfqpoint{4.387173in}{1.802778in}}%
\pgfpathlineto{\pgfqpoint{4.387295in}{1.803042in}}%
\pgfpathlineto{\pgfqpoint{4.391465in}{1.805599in}}%
\pgfpathlineto{\pgfqpoint{4.391645in}{1.805820in}}%
\pgfpathlineto{\pgfqpoint{4.393264in}{1.806032in}}%
\pgfpathlineto{\pgfqpoint{4.400673in}{1.811508in}}%
\pgfpathlineto{\pgfqpoint{4.403482in}{1.812231in}}%
\pgfpathlineto{\pgfqpoint{4.405691in}{1.814444in}}%
\pgfpathlineto{\pgfqpoint{4.407195in}{1.813703in}}%
\pgfpathlineto{\pgfqpoint{4.407484in}{1.814171in}}%
\pgfpathlineto{\pgfqpoint{4.415988in}{1.817001in}}%
\pgfpathlineto{\pgfqpoint{4.419473in}{1.818254in}}%
\pgfpathlineto{\pgfqpoint{4.420367in}{1.819056in}}%
\pgfpathlineto{\pgfqpoint{4.420925in}{1.818747in}}%
\pgfpathlineto{\pgfqpoint{4.423758in}{1.820264in}}%
\pgfpathlineto{\pgfqpoint{4.427449in}{1.821446in}}%
\pgfpathlineto{\pgfqpoint{4.427668in}{1.821305in}}%
\pgfpathlineto{\pgfqpoint{4.428161in}{1.821887in}}%
\pgfpathlineto{\pgfqpoint{4.428926in}{1.821798in}}%
\pgfpathlineto{\pgfqpoint{4.432893in}{1.821058in}}%
\pgfpathlineto{\pgfqpoint{4.434943in}{1.822380in}}%
\pgfpathlineto{\pgfqpoint{4.435050in}{1.822248in}}%
\pgfpathlineto{\pgfqpoint{4.436928in}{1.822689in}}%
\pgfpathlineto{\pgfqpoint{4.436981in}{1.822786in}}%
\pgfpathlineto{\pgfqpoint{4.447069in}{1.827601in}}%
\pgfpathlineto{\pgfqpoint{4.448890in}{1.828500in}}%
\pgfpathlineto{\pgfqpoint{4.450496in}{1.829329in}}%
\pgfpathlineto{\pgfqpoint{4.450599in}{1.829461in}}%
\pgfpathlineto{\pgfqpoint{4.451064in}{1.828932in}}%
\pgfpathlineto{\pgfqpoint{4.451940in}{1.828827in}}%
\pgfpathlineto{\pgfqpoint{4.454609in}{1.829453in}}%
\pgfpathlineto{\pgfqpoint{4.456853in}{1.830308in}}%
\pgfpathlineto{\pgfqpoint{4.457919in}{1.830678in}}%
\pgfpathlineto{\pgfqpoint{4.458223in}{1.831093in}}%
\pgfpathlineto{\pgfqpoint{4.462156in}{1.832530in}}%
\pgfpathlineto{\pgfqpoint{4.462307in}{1.832301in}}%
\pgfpathlineto{\pgfqpoint{4.463208in}{1.831886in}}%
\pgfpathlineto{\pgfqpoint{4.463858in}{1.832415in}}%
\pgfpathlineto{\pgfqpoint{4.465105in}{1.833156in}}%
\pgfpathlineto{\pgfqpoint{4.465155in}{1.833271in}}%
\pgfpathlineto{\pgfqpoint{4.467240in}{1.835220in}}%
\pgfpathlineto{\pgfqpoint{4.471720in}{1.835907in}}%
\pgfpathlineto{\pgfqpoint{4.473674in}{1.836666in}}%
\pgfpathlineto{\pgfqpoint{4.473820in}{1.836578in}}%
\pgfpathlineto{\pgfqpoint{4.475569in}{1.836357in}}%
\pgfpathlineto{\pgfqpoint{4.480099in}{1.836586in}}%
\pgfpathlineto{\pgfqpoint{4.480147in}{1.836392in}}%
\pgfpathlineto{\pgfqpoint{4.481963in}{1.836437in}}%
\pgfpathlineto{\pgfqpoint{4.482058in}{1.836639in}}%
\pgfpathlineto{\pgfqpoint{4.482297in}{1.836454in}}%
\pgfpathlineto{\pgfqpoint{4.484908in}{1.838130in}}%
\pgfpathlineto{\pgfqpoint{4.485901in}{1.838200in}}%
\pgfpathlineto{\pgfqpoint{4.486373in}{1.838438in}}%
\pgfpathlineto{\pgfqpoint{4.488395in}{1.840034in}}%
\pgfpathlineto{\pgfqpoint{4.491525in}{1.840810in}}%
\pgfpathlineto{\pgfqpoint{4.493336in}{1.842018in}}%
\pgfpathlineto{\pgfqpoint{4.494631in}{1.842609in}}%
\pgfpathlineto{\pgfqpoint{4.493429in}{1.842168in}}%
\pgfpathlineto{\pgfqpoint{4.494677in}{1.842847in}}%
\pgfpathlineto{\pgfqpoint{4.496841in}{1.843623in}}%
\pgfpathlineto{\pgfqpoint{4.496932in}{1.843491in}}%
\pgfpathlineto{\pgfqpoint{4.496978in}{1.843332in}}%
\pgfpathlineto{\pgfqpoint{4.498032in}{1.844214in}}%
\pgfpathlineto{\pgfqpoint{4.498307in}{1.844152in}}%
\pgfpathlineto{\pgfqpoint{4.500769in}{1.845907in}}%
\pgfpathlineto{\pgfqpoint{4.500814in}{1.845837in}}%
\pgfpathlineto{\pgfqpoint{4.500996in}{1.845687in}}%
\pgfpathlineto{\pgfqpoint{4.501948in}{1.846348in}}%
\pgfpathlineto{\pgfqpoint{4.502265in}{1.846357in}}%
\pgfpathlineto{\pgfqpoint{4.506677in}{1.848747in}}%
\pgfpathlineto{\pgfqpoint{4.508642in}{1.849382in}}%
\pgfpathlineto{\pgfqpoint{4.510197in}{1.848782in}}%
\pgfpathlineto{\pgfqpoint{4.510552in}{1.849214in}}%
\pgfpathlineto{\pgfqpoint{4.512894in}{1.850793in}}%
\pgfpathlineto{\pgfqpoint{4.513950in}{1.850713in}}%
\pgfpathlineto{\pgfqpoint{4.513114in}{1.851075in}}%
\pgfpathlineto{\pgfqpoint{4.514302in}{1.851286in}}%
\pgfpathlineto{\pgfqpoint{4.519448in}{1.855122in}}%
\pgfpathlineto{\pgfqpoint{4.519881in}{1.854867in}}%
\pgfpathlineto{\pgfqpoint{4.520788in}{1.855801in}}%
\pgfpathlineto{\pgfqpoint{4.520831in}{1.855757in}}%
\pgfpathlineto{\pgfqpoint{4.524441in}{1.858464in}}%
\pgfpathlineto{\pgfqpoint{4.524484in}{1.858420in}}%
\pgfpathlineto{\pgfqpoint{4.525552in}{1.857591in}}%
\pgfpathlineto{\pgfqpoint{4.526234in}{1.857962in}}%
\pgfpathlineto{\pgfqpoint{4.528187in}{1.858147in}}%
\pgfpathlineto{\pgfqpoint{4.528230in}{1.858217in}}%
\pgfpathlineto{\pgfqpoint{4.530637in}{1.859135in}}%
\pgfpathlineto{\pgfqpoint{4.531352in}{1.859143in}}%
\pgfpathlineto{\pgfqpoint{4.531940in}{1.859928in}}%
\pgfpathlineto{\pgfqpoint{4.531982in}{1.859937in}}%
\pgfpathlineto{\pgfqpoint{4.538720in}{1.862873in}}%
\pgfpathlineto{\pgfqpoint{4.540736in}{1.864002in}}%
\pgfpathlineto{\pgfqpoint{4.540777in}{1.863835in}}%
\pgfpathlineto{\pgfqpoint{4.541883in}{1.863376in}}%
\pgfpathlineto{\pgfqpoint{4.542373in}{1.863746in}}%
\pgfpathlineto{\pgfqpoint{4.544126in}{1.864549in}}%
\pgfpathlineto{\pgfqpoint{4.544248in}{1.864425in}}%
\pgfpathlineto{\pgfqpoint{4.545223in}{1.863826in}}%
\pgfpathlineto{\pgfqpoint{4.545790in}{1.864549in}}%
\pgfpathlineto{\pgfqpoint{4.551220in}{1.864522in}}%
\pgfpathlineto{\pgfqpoint{4.551260in}{1.864769in}}%
\pgfpathlineto{\pgfqpoint{4.552615in}{1.865942in}}%
\pgfpathlineto{\pgfqpoint{4.552973in}{1.865766in}}%
\pgfpathlineto{\pgfqpoint{4.555114in}{1.866903in}}%
\pgfpathlineto{\pgfqpoint{4.555193in}{1.866850in}}%
\pgfpathlineto{\pgfqpoint{4.555470in}{1.867071in}}%
\pgfpathlineto{\pgfqpoint{4.556811in}{1.867053in}}%
\pgfpathlineto{\pgfqpoint{4.558226in}{1.867432in}}%
\pgfpathlineto{\pgfqpoint{4.558383in}{1.867053in}}%
\pgfpathlineto{\pgfqpoint{4.561274in}{1.867776in}}%
\pgfpathlineto{\pgfqpoint{4.561313in}{1.867732in}}%
\pgfpathlineto{\pgfqpoint{4.561352in}{1.867609in}}%
\pgfpathlineto{\pgfqpoint{4.562129in}{1.868226in}}%
\pgfpathlineto{\pgfqpoint{4.562712in}{1.868385in}}%
\pgfpathlineto{\pgfqpoint{4.563448in}{1.869231in}}%
\pgfpathlineto{\pgfqpoint{4.564105in}{1.869002in}}%
\pgfpathlineto{\pgfqpoint{4.566648in}{1.870501in}}%
\pgfpathlineto{\pgfqpoint{4.567759in}{1.870625in}}%
\pgfpathlineto{\pgfqpoint{4.568066in}{1.871048in}}%
\pgfpathlineto{\pgfqpoint{4.569783in}{1.872018in}}%
\pgfpathlineto{\pgfqpoint{4.571531in}{1.872750in}}%
\pgfpathlineto{\pgfqpoint{4.571569in}{1.872600in}}%
\pgfpathlineto{\pgfqpoint{4.572251in}{1.872697in}}%
\pgfpathlineto{\pgfqpoint{4.572705in}{1.873217in}}%
\pgfpathlineto{\pgfqpoint{4.572894in}{1.873288in}}%
\pgfpathlineto{\pgfqpoint{4.574967in}{1.875642in}}%
\pgfpathlineto{\pgfqpoint{4.575117in}{1.875289in}}%
\pgfpathlineto{\pgfqpoint{4.576243in}{1.876409in}}%
\pgfpathlineto{\pgfqpoint{4.576392in}{1.876268in}}%
\pgfpathlineto{\pgfqpoint{4.578223in}{1.877900in}}%
\pgfpathlineto{\pgfqpoint{4.576617in}{1.876180in}}%
\pgfpathlineto{\pgfqpoint{4.578260in}{1.877855in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.877485in}}%
\pgfpathlineto{\pgfqpoint{4.579785in}{1.878208in}}%
\pgfpathlineto{\pgfqpoint{4.581785in}{1.879337in}}%
\pgfpathlineto{\pgfqpoint{4.583444in}{1.880792in}}%
\pgfpathlineto{\pgfqpoint{4.585461in}{1.882132in}}%
\pgfpathlineto{\pgfqpoint{4.585571in}{1.882079in}}%
\pgfpathlineto{\pgfqpoint{4.586411in}{1.883499in}}%
\pgfpathlineto{\pgfqpoint{4.588305in}{1.884751in}}%
\pgfpathlineto{\pgfqpoint{4.592532in}{1.886268in}}%
\pgfpathlineto{\pgfqpoint{4.595075in}{1.887723in}}%
\pgfpathlineto{\pgfqpoint{4.596180in}{1.886250in}}%
\pgfpathlineto{\pgfqpoint{4.596962in}{1.886806in}}%
\pgfpathlineto{\pgfqpoint{4.605223in}{1.890395in}}%
\pgfpathlineto{\pgfqpoint{4.607616in}{1.892370in}}%
\pgfpathlineto{\pgfqpoint{4.607651in}{1.892273in}}%
\pgfpathlineto{\pgfqpoint{4.608272in}{1.891541in}}%
\pgfpathlineto{\pgfqpoint{4.609169in}{1.892555in}}%
\pgfpathlineto{\pgfqpoint{4.610647in}{1.893949in}}%
\pgfpathlineto{\pgfqpoint{4.611092in}{1.893596in}}%
\pgfpathlineto{\pgfqpoint{4.612734in}{1.894548in}}%
\pgfpathlineto{\pgfqpoint{4.613041in}{1.894125in}}%
\pgfpathlineto{\pgfqpoint{4.613790in}{1.893464in}}%
\pgfpathlineto{\pgfqpoint{4.614538in}{1.894381in}}%
\pgfpathlineto{\pgfqpoint{4.615928in}{1.895139in}}%
\pgfpathlineto{\pgfqpoint{4.616131in}{1.894980in}}%
\pgfpathlineto{\pgfqpoint{4.618189in}{1.896726in}}%
\pgfpathlineto{\pgfqpoint{4.618223in}{1.896656in}}%
\pgfpathlineto{\pgfqpoint{4.620604in}{1.897582in}}%
\pgfpathlineto{\pgfqpoint{4.621005in}{1.897158in}}%
\pgfpathlineto{\pgfqpoint{4.621706in}{1.898014in}}%
\pgfpathlineto{\pgfqpoint{4.622106in}{1.897837in}}%
\pgfpathlineto{\pgfqpoint{4.623636in}{1.898437in}}%
\pgfpathlineto{\pgfqpoint{4.622506in}{1.897696in}}%
\pgfpathlineto{\pgfqpoint{4.623702in}{1.898287in}}%
\pgfpathlineto{\pgfqpoint{4.623768in}{1.898128in}}%
\pgfpathlineto{\pgfqpoint{4.630706in}{1.901982in}}%
\pgfpathlineto{\pgfqpoint{4.631910in}{1.901709in}}%
\pgfpathlineto{\pgfqpoint{4.631519in}{1.902255in}}%
\pgfpathlineto{\pgfqpoint{4.632202in}{1.902273in}}%
\pgfpathlineto{\pgfqpoint{4.638481in}{1.904001in}}%
\pgfpathlineto{\pgfqpoint{4.640076in}{1.903049in}}%
\pgfpathlineto{\pgfqpoint{4.638545in}{1.904054in}}%
\pgfpathlineto{\pgfqpoint{4.640298in}{1.903322in}}%
\pgfpathlineto{\pgfqpoint{4.641853in}{1.903596in}}%
\pgfpathlineto{\pgfqpoint{4.640902in}{1.903146in}}%
\pgfpathlineto{\pgfqpoint{4.641916in}{1.903552in}}%
\pgfpathlineto{\pgfqpoint{4.641948in}{1.903499in}}%
\pgfpathlineto{\pgfqpoint{4.642802in}{1.904760in}}%
\pgfpathlineto{\pgfqpoint{4.643023in}{1.904671in}}%
\pgfpathlineto{\pgfqpoint{4.648230in}{1.906118in}}%
\pgfpathlineto{\pgfqpoint{4.643118in}{1.904495in}}%
\pgfpathlineto{\pgfqpoint{4.648292in}{1.905897in}}%
\pgfpathlineto{\pgfqpoint{4.649909in}{1.906162in}}%
\pgfpathlineto{\pgfqpoint{4.650467in}{1.905888in}}%
\pgfpathlineto{\pgfqpoint{4.651797in}{1.907767in}}%
\pgfpathlineto{\pgfqpoint{4.657041in}{1.909001in}}%
\pgfpathlineto{\pgfqpoint{4.658137in}{1.908463in}}%
\pgfpathlineto{\pgfqpoint{4.657315in}{1.909125in}}%
\pgfpathlineto{\pgfqpoint{4.658683in}{1.908931in}}%
\pgfpathlineto{\pgfqpoint{4.660921in}{1.910200in}}%
\pgfpathlineto{\pgfqpoint{4.660982in}{1.910033in}}%
\pgfpathlineto{\pgfqpoint{4.661253in}{1.909680in}}%
\pgfpathlineto{\pgfqpoint{4.662036in}{1.911082in}}%
\pgfpathlineto{\pgfqpoint{4.662397in}{1.910730in}}%
\pgfpathlineto{\pgfqpoint{4.664106in}{1.912326in}}%
\pgfpathlineto{\pgfqpoint{4.664285in}{1.912096in}}%
\pgfpathlineto{\pgfqpoint{4.664345in}{1.911902in}}%
\pgfpathlineto{\pgfqpoint{4.665629in}{1.912934in}}%
\pgfpathlineto{\pgfqpoint{4.665688in}{1.912916in}}%
\pgfpathlineto{\pgfqpoint{4.665807in}{1.912819in}}%
\pgfpathlineto{\pgfqpoint{4.667383in}{1.913428in}}%
\pgfpathlineto{\pgfqpoint{4.667502in}{1.912855in}}%
\pgfpathlineto{\pgfqpoint{4.668242in}{1.913675in}}%
\pgfpathlineto{\pgfqpoint{4.668952in}{1.913304in}}%
\pgfpathlineto{\pgfqpoint{4.672687in}{1.916003in}}%
\pgfpathlineto{\pgfqpoint{4.675603in}{1.917740in}}%
\pgfpathlineto{\pgfqpoint{4.675632in}{1.917714in}}%
\pgfpathlineto{\pgfqpoint{4.676067in}{1.917352in}}%
\pgfpathlineto{\pgfqpoint{4.676966in}{1.918243in}}%
\pgfpathlineto{\pgfqpoint{4.677111in}{1.918084in}}%
\pgfpathlineto{\pgfqpoint{4.678612in}{1.918375in}}%
\pgfpathlineto{\pgfqpoint{4.678728in}{1.918525in}}%
\pgfpathlineto{\pgfqpoint{4.681256in}{1.919874in}}%
\pgfpathlineto{\pgfqpoint{4.681342in}{1.919759in}}%
\pgfpathlineto{\pgfqpoint{4.681570in}{1.919698in}}%
\pgfpathlineto{\pgfqpoint{4.682257in}{1.921020in}}%
\pgfpathlineto{\pgfqpoint{4.682342in}{1.920959in}}%
\pgfpathlineto{\pgfqpoint{4.683397in}{1.921752in}}%
\pgfpathlineto{\pgfqpoint{4.682428in}{1.921100in}}%
\pgfpathlineto{\pgfqpoint{4.683483in}{1.921964in}}%
\pgfpathlineto{\pgfqpoint{4.684960in}{1.922317in}}%
\pgfpathlineto{\pgfqpoint{4.684279in}{1.921523in}}%
\pgfpathlineto{\pgfqpoint{4.685074in}{1.922211in}}%
\pgfpathlineto{\pgfqpoint{4.685215in}{1.922043in}}%
\pgfpathlineto{\pgfqpoint{4.686178in}{1.923807in}}%
\pgfpathlineto{\pgfqpoint{4.686319in}{1.923675in}}%
\pgfpathlineto{\pgfqpoint{4.689837in}{1.924327in}}%
\pgfpathlineto{\pgfqpoint{4.689921in}{1.924177in}}%
\pgfpathlineto{\pgfqpoint{4.689949in}{1.924116in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{1.925712in}}%
\pgfpathlineto{\pgfqpoint{4.692043in}{1.926135in}}%
\pgfpathlineto{\pgfqpoint{4.691095in}{1.925447in}}%
\pgfpathlineto{\pgfqpoint{4.692405in}{1.925862in}}%
\pgfpathlineto{\pgfqpoint{4.692489in}{1.925729in}}%
\pgfpathlineto{\pgfqpoint{4.693017in}{1.926761in}}%
\pgfpathlineto{\pgfqpoint{4.693822in}{1.926514in}}%
\pgfpathlineto{\pgfqpoint{4.695592in}{1.927943in}}%
\pgfpathlineto{\pgfqpoint{4.695647in}{1.927872in}}%
\pgfpathlineto{\pgfqpoint{4.698068in}{1.929618in}}%
\pgfpathlineto{\pgfqpoint{4.699683in}{1.928516in}}%
\pgfpathlineto{\pgfqpoint{4.699711in}{1.928551in}}%
\pgfpathlineto{\pgfqpoint{4.713977in}{1.935967in}}%
\pgfpathlineto{\pgfqpoint{4.714056in}{1.936082in}}%
\pgfpathlineto{\pgfqpoint{4.715449in}{1.936655in}}%
\pgfpathlineto{\pgfqpoint{4.719286in}{1.938119in}}%
\pgfpathlineto{\pgfqpoint{4.719416in}{1.938392in}}%
\pgfpathlineto{\pgfqpoint{4.720220in}{1.937819in}}%
\pgfpathlineto{\pgfqpoint{4.720842in}{1.938092in}}%
\pgfpathlineto{\pgfqpoint{4.722082in}{1.937819in}}%
\pgfpathlineto{\pgfqpoint{4.721514in}{1.938577in}}%
\pgfpathlineto{\pgfqpoint{4.722391in}{1.938163in}}%
\pgfpathlineto{\pgfqpoint{4.724140in}{1.937581in}}%
\pgfpathlineto{\pgfqpoint{4.722597in}{1.938322in}}%
\pgfpathlineto{\pgfqpoint{4.724217in}{1.937775in}}%
\pgfpathlineto{\pgfqpoint{4.726263in}{1.940500in}}%
\pgfpathlineto{\pgfqpoint{4.726315in}{1.940376in}}%
\pgfpathlineto{\pgfqpoint{4.727944in}{1.939389in}}%
\pgfpathlineto{\pgfqpoint{4.728046in}{1.939574in}}%
\pgfpathlineto{\pgfqpoint{4.733068in}{1.941487in}}%
\pgfpathlineto{\pgfqpoint{4.733143in}{1.941364in}}%
\pgfpathlineto{\pgfqpoint{4.733168in}{1.941249in}}%
\pgfpathlineto{\pgfqpoint{4.734020in}{1.942060in}}%
\pgfpathlineto{\pgfqpoint{4.734545in}{1.942113in}}%
\pgfpathlineto{\pgfqpoint{4.740544in}{1.943595in}}%
\pgfpathlineto{\pgfqpoint{4.741453in}{1.943410in}}%
\pgfpathlineto{\pgfqpoint{4.742140in}{1.943930in}}%
\pgfpathlineto{\pgfqpoint{4.742263in}{1.943806in}}%
\pgfpathlineto{\pgfqpoint{4.746913in}{1.946884in}}%
\pgfpathlineto{\pgfqpoint{4.746961in}{1.946558in}}%
\pgfpathlineto{\pgfqpoint{4.748242in}{1.948374in}}%
\pgfpathlineto{\pgfqpoint{4.748314in}{1.948251in}}%
\pgfpathlineto{\pgfqpoint{4.748989in}{1.947616in}}%
\pgfpathlineto{\pgfqpoint{4.749831in}{1.948383in}}%
\pgfpathlineto{\pgfqpoint{4.751174in}{1.949309in}}%
\pgfpathlineto{\pgfqpoint{4.749951in}{1.948304in}}%
\pgfpathlineto{\pgfqpoint{4.751485in}{1.949221in}}%
\pgfpathlineto{\pgfqpoint{4.752106in}{1.949221in}}%
\pgfpathlineto{\pgfqpoint{4.752727in}{1.950702in}}%
\pgfpathlineto{\pgfqpoint{4.754155in}{1.951963in}}%
\pgfpathlineto{\pgfqpoint{4.754677in}{1.951558in}}%
\pgfpathlineto{\pgfqpoint{4.756146in}{1.951690in}}%
\pgfpathlineto{\pgfqpoint{4.755033in}{1.952219in}}%
\pgfpathlineto{\pgfqpoint{4.756169in}{1.951884in}}%
\pgfpathlineto{\pgfqpoint{4.759207in}{1.953815in}}%
\pgfpathlineto{\pgfqpoint{4.756217in}{1.951787in}}%
\pgfpathlineto{\pgfqpoint{4.759254in}{1.953753in}}%
\pgfpathlineto{\pgfqpoint{4.760495in}{1.953436in}}%
\pgfpathlineto{\pgfqpoint{4.759348in}{1.953806in}}%
\pgfpathlineto{\pgfqpoint{4.760985in}{1.953771in}}%
\pgfpathlineto{\pgfqpoint{4.762081in}{1.954291in}}%
\pgfpathlineto{\pgfqpoint{4.761102in}{1.953683in}}%
\pgfpathlineto{\pgfqpoint{4.762686in}{1.953815in}}%
\pgfpathlineto{\pgfqpoint{4.765927in}{1.956231in}}%
\pgfpathlineto{\pgfqpoint{4.762779in}{1.953515in}}%
\pgfpathlineto{\pgfqpoint{4.766019in}{1.956143in}}%
\pgfpathlineto{\pgfqpoint{4.767078in}{1.956302in}}%
\pgfpathlineto{\pgfqpoint{4.766434in}{1.956752in}}%
\pgfpathlineto{\pgfqpoint{4.767423in}{1.956610in}}%
\pgfpathlineto{\pgfqpoint{4.769004in}{1.957254in}}%
\pgfpathlineto{\pgfqpoint{4.768065in}{1.956205in}}%
\pgfpathlineto{\pgfqpoint{4.769050in}{1.957192in}}%
\pgfpathlineto{\pgfqpoint{4.770739in}{1.957933in}}%
\pgfpathlineto{\pgfqpoint{4.769278in}{1.956963in}}%
\pgfpathlineto{\pgfqpoint{4.770898in}{1.957642in}}%
\pgfpathlineto{\pgfqpoint{4.771012in}{1.957334in}}%
\pgfpathlineto{\pgfqpoint{4.771762in}{1.958533in}}%
\pgfpathlineto{\pgfqpoint{4.772284in}{1.958242in}}%
\pgfpathlineto{\pgfqpoint{4.773936in}{1.960376in}}%
\pgfpathlineto{\pgfqpoint{4.774139in}{1.960208in}}%
\pgfpathlineto{\pgfqpoint{4.774478in}{1.959997in}}%
\pgfpathlineto{\pgfqpoint{4.774884in}{1.960967in}}%
\pgfpathlineto{\pgfqpoint{4.775514in}{1.960914in}}%
\pgfpathlineto{\pgfqpoint{4.777847in}{1.962554in}}%
\pgfpathlineto{\pgfqpoint{4.777869in}{1.962510in}}%
\pgfpathlineto{\pgfqpoint{4.778874in}{1.962201in}}%
\pgfpathlineto{\pgfqpoint{4.779320in}{1.963021in}}%
\pgfpathlineto{\pgfqpoint{4.779364in}{1.962907in}}%
\pgfpathlineto{\pgfqpoint{4.781408in}{1.962871in}}%
\pgfpathlineto{\pgfqpoint{4.782956in}{1.963418in}}%
\pgfpathlineto{\pgfqpoint{4.783199in}{1.963242in}}%
\pgfpathlineto{\pgfqpoint{4.784608in}{1.963339in}}%
\pgfpathlineto{\pgfqpoint{4.784256in}{1.964203in}}%
\pgfpathlineto{\pgfqpoint{4.784718in}{1.963621in}}%
\pgfpathlineto{\pgfqpoint{4.786559in}{1.964714in}}%
\pgfpathlineto{\pgfqpoint{4.787389in}{1.964564in}}%
\pgfpathlineto{\pgfqpoint{4.786690in}{1.964891in}}%
\pgfpathlineto{\pgfqpoint{4.787891in}{1.965429in}}%
\pgfpathlineto{\pgfqpoint{4.788022in}{1.965305in}}%
\pgfpathlineto{\pgfqpoint{4.789999in}{1.967571in}}%
\pgfpathlineto{\pgfqpoint{4.792031in}{1.967422in}}%
\pgfpathlineto{\pgfqpoint{4.790108in}{1.967810in}}%
\pgfpathlineto{\pgfqpoint{4.792053in}{1.967492in}}%
\pgfpathlineto{\pgfqpoint{4.795488in}{1.968885in}}%
\pgfpathlineto{\pgfqpoint{4.797003in}{1.970384in}}%
\pgfpathlineto{\pgfqpoint{4.797130in}{1.970067in}}%
\pgfpathlineto{\pgfqpoint{4.798660in}{1.969961in}}%
\pgfpathlineto{\pgfqpoint{4.797301in}{1.970235in}}%
\pgfpathlineto{\pgfqpoint{4.798787in}{1.970305in}}%
\pgfpathlineto{\pgfqpoint{4.799507in}{1.970931in}}%
\pgfpathlineto{\pgfqpoint{4.799761in}{1.971566in}}%
\pgfpathlineto{\pgfqpoint{4.799909in}{1.972166in}}%
\pgfpathlineto{\pgfqpoint{4.800711in}{1.970914in}}%
\pgfpathlineto{\pgfqpoint{4.801343in}{1.971399in}}%
\pgfpathlineto{\pgfqpoint{4.805969in}{1.972871in}}%
\pgfpathlineto{\pgfqpoint{4.805990in}{1.972968in}}%
\pgfpathlineto{\pgfqpoint{4.807319in}{1.971866in}}%
\pgfpathlineto{\pgfqpoint{4.810747in}{1.972959in}}%
\pgfpathlineto{\pgfqpoint{4.807506in}{1.971531in}}%
\pgfpathlineto{\pgfqpoint{4.810767in}{1.972774in}}%
\pgfpathlineto{\pgfqpoint{4.812347in}{1.971681in}}%
\pgfpathlineto{\pgfqpoint{4.812592in}{1.972298in}}%
\pgfpathlineto{\pgfqpoint{4.812674in}{1.972615in}}%
\pgfpathlineto{\pgfqpoint{4.813920in}{1.970173in}}%
\pgfpathlineto{\pgfqpoint{4.815141in}{1.969705in}}%
\pgfpathlineto{\pgfqpoint{4.815466in}{1.970411in}}%
\pgfpathlineto{\pgfqpoint{4.817088in}{1.971099in}}%
\pgfpathlineto{\pgfqpoint{4.817108in}{1.971205in}}%
\pgfpathlineto{\pgfqpoint{4.818118in}{1.972510in}}%
\pgfpathlineto{\pgfqpoint{4.818742in}{1.972395in}}%
\pgfpathlineto{\pgfqpoint{4.818924in}{1.971954in}}%
\pgfpathlineto{\pgfqpoint{4.819648in}{1.972854in}}%
\pgfpathlineto{\pgfqpoint{4.820310in}{1.972183in}}%
\pgfpathlineto{\pgfqpoint{4.826499in}{1.973347in}}%
\pgfpathlineto{\pgfqpoint{4.826519in}{1.973259in}}%
\pgfpathlineto{\pgfqpoint{4.826992in}{1.973092in}}%
\pgfpathlineto{\pgfqpoint{4.827761in}{1.974000in}}%
\pgfpathlineto{\pgfqpoint{4.828036in}{1.973480in}}%
\pgfpathlineto{\pgfqpoint{4.828684in}{1.973189in}}%
\pgfpathlineto{\pgfqpoint{4.829410in}{1.974053in}}%
\pgfpathlineto{\pgfqpoint{4.829489in}{1.973947in}}%
\pgfpathlineto{\pgfqpoint{4.831306in}{1.974194in}}%
\pgfpathlineto{\pgfqpoint{4.829704in}{1.973779in}}%
\pgfpathlineto{\pgfqpoint{4.831326in}{1.974106in}}%
\pgfpathlineto{\pgfqpoint{4.832339in}{1.973497in}}%
\pgfpathlineto{\pgfqpoint{4.831443in}{1.974370in}}%
\pgfpathlineto{\pgfqpoint{4.832766in}{1.974599in}}%
\pgfpathlineto{\pgfqpoint{4.834260in}{1.974405in}}%
\pgfpathlineto{\pgfqpoint{4.833659in}{1.973771in}}%
\pgfpathlineto{\pgfqpoint{4.834298in}{1.974370in}}%
\pgfpathlineto{\pgfqpoint{4.835168in}{1.973859in}}%
\pgfpathlineto{\pgfqpoint{4.835593in}{1.974767in}}%
\pgfpathlineto{\pgfqpoint{4.835786in}{1.974705in}}%
\pgfpathlineto{\pgfqpoint{4.837728in}{1.975975in}}%
\pgfpathlineto{\pgfqpoint{4.837747in}{1.975869in}}%
\pgfpathlineto{\pgfqpoint{4.838054in}{1.975181in}}%
\pgfpathlineto{\pgfqpoint{4.839317in}{1.975719in}}%
\pgfpathlineto{\pgfqpoint{4.840862in}{1.975208in}}%
\pgfpathlineto{\pgfqpoint{4.840195in}{1.976081in}}%
\pgfpathlineto{\pgfqpoint{4.841014in}{1.975428in}}%
\pgfpathlineto{\pgfqpoint{4.841736in}{1.976804in}}%
\pgfpathlineto{\pgfqpoint{4.842627in}{1.976054in}}%
\pgfpathlineto{\pgfqpoint{4.844102in}{1.975534in}}%
\pgfpathlineto{\pgfqpoint{4.843309in}{1.976363in}}%
\pgfpathlineto{\pgfqpoint{4.844385in}{1.975790in}}%
\pgfpathlineto{\pgfqpoint{4.846285in}{1.977174in}}%
\pgfpathlineto{\pgfqpoint{4.845064in}{1.975384in}}%
\pgfpathlineto{\pgfqpoint{4.846417in}{1.977121in}}%
\pgfpathlineto{\pgfqpoint{4.846998in}{1.976513in}}%
\pgfpathlineto{\pgfqpoint{4.847915in}{1.977659in}}%
\pgfpathlineto{\pgfqpoint{4.848176in}{1.978030in}}%
\pgfpathlineto{\pgfqpoint{4.848904in}{1.977157in}}%
\pgfpathlineto{\pgfqpoint{4.849463in}{1.977695in}}%
\pgfpathlineto{\pgfqpoint{4.851728in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{4.849500in}{1.977748in}}%
\pgfpathlineto{\pgfqpoint{4.851746in}{1.976619in}}%
\pgfpathlineto{\pgfqpoint{4.853556in}{1.977342in}}%
\pgfpathlineto{\pgfqpoint{4.851783in}{1.976557in}}%
\pgfpathlineto{\pgfqpoint{4.853593in}{1.977174in}}%
\pgfpathlineto{\pgfqpoint{4.854660in}{1.976813in}}%
\pgfpathlineto{\pgfqpoint{4.853740in}{1.977307in}}%
\pgfpathlineto{\pgfqpoint{4.855100in}{1.977448in}}%
\pgfpathlineto{\pgfqpoint{4.856712in}{1.978039in}}%
\pgfpathlineto{\pgfqpoint{4.856730in}{1.977994in}}%
\pgfpathlineto{\pgfqpoint{4.857497in}{1.976998in}}%
\pgfpathlineto{\pgfqpoint{4.858298in}{1.978312in}}%
\pgfpathlineto{\pgfqpoint{4.859316in}{1.979520in}}%
\pgfpathlineto{\pgfqpoint{4.858407in}{1.978091in}}%
\pgfpathlineto{\pgfqpoint{4.860042in}{1.978929in}}%
\pgfpathlineto{\pgfqpoint{4.861506in}{1.978665in}}%
\pgfpathlineto{\pgfqpoint{4.860422in}{1.979264in}}%
\pgfpathlineto{\pgfqpoint{4.861561in}{1.979097in}}%
\pgfpathlineto{\pgfqpoint{4.863559in}{1.979070in}}%
\pgfpathlineto{\pgfqpoint{4.861597in}{1.979053in}}%
\pgfpathlineto{\pgfqpoint{4.863595in}{1.978938in}}%
\pgfpathlineto{\pgfqpoint{4.865422in}{1.978065in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{1.979300in}}%
\pgfpathlineto{\pgfqpoint{4.865511in}{1.978303in}}%
\pgfpathlineto{\pgfqpoint{4.867489in}{1.978285in}}%
\pgfpathlineto{\pgfqpoint{4.865690in}{1.978506in}}%
\pgfpathlineto{\pgfqpoint{4.867507in}{1.978427in}}%
\pgfpathlineto{\pgfqpoint{4.868324in}{1.978885in}}%
\pgfpathlineto{\pgfqpoint{4.868856in}{1.977642in}}%
\pgfpathlineto{\pgfqpoint{4.868980in}{1.977845in}}%
\pgfpathlineto{\pgfqpoint{4.869033in}{1.977598in}}%
\pgfpathlineto{\pgfqpoint{4.870182in}{1.979449in}}%
\pgfpathlineto{\pgfqpoint{4.870341in}{1.979300in}}%
\pgfpathlineto{\pgfqpoint{4.871187in}{1.978656in}}%
\pgfpathlineto{\pgfqpoint{4.870429in}{1.979423in}}%
\pgfpathlineto{\pgfqpoint{4.871856in}{1.979379in}}%
\pgfpathlineto{\pgfqpoint{4.873330in}{1.980852in}}%
\pgfpathlineto{\pgfqpoint{4.873505in}{1.980622in}}%
\pgfpathlineto{\pgfqpoint{4.875095in}{1.980005in}}%
\pgfpathlineto{\pgfqpoint{4.875112in}{1.980014in}}%
\pgfpathlineto{\pgfqpoint{4.876869in}{1.980658in}}%
\pgfpathlineto{\pgfqpoint{4.877077in}{1.980217in}}%
\pgfpathlineto{\pgfqpoint{4.877406in}{1.979846in}}%
\pgfpathlineto{\pgfqpoint{4.877649in}{1.980631in}}%
\pgfpathlineto{\pgfqpoint{4.878600in}{1.980296in}}%
\pgfpathlineto{\pgfqpoint{4.879963in}{1.981010in}}%
\pgfpathlineto{\pgfqpoint{4.880256in}{1.980799in}}%
\pgfpathlineto{\pgfqpoint{4.882913in}{1.982307in}}%
\pgfpathlineto{\pgfqpoint{4.883972in}{1.982747in}}%
\pgfpathlineto{\pgfqpoint{4.884431in}{1.982148in}}%
\pgfpathlineto{\pgfqpoint{4.886215in}{1.981195in}}%
\pgfpathlineto{\pgfqpoint{4.885180in}{1.983268in}}%
\pgfpathlineto{\pgfqpoint{4.886333in}{1.981663in}}%
\pgfpathlineto{\pgfqpoint{4.888007in}{1.983303in}}%
\pgfpathlineto{\pgfqpoint{4.886841in}{1.980993in}}%
\pgfpathlineto{\pgfqpoint{4.888108in}{1.983127in}}%
\pgfpathlineto{\pgfqpoint{4.889522in}{1.983576in}}%
\pgfpathlineto{\pgfqpoint{4.888260in}{1.982968in}}%
\pgfpathlineto{\pgfqpoint{4.889841in}{1.983285in}}%
\pgfpathlineto{\pgfqpoint{4.890612in}{1.982201in}}%
\pgfpathlineto{\pgfqpoint{4.891349in}{1.983506in}}%
\pgfpathlineto{\pgfqpoint{4.891366in}{1.983479in}}%
\pgfpathlineto{\pgfqpoint{4.891416in}{1.983409in}}%
\pgfpathlineto{\pgfqpoint{4.892368in}{1.984864in}}%
\pgfpathlineto{\pgfqpoint{4.892535in}{1.984652in}}%
\pgfpathlineto{\pgfqpoint{4.894132in}{1.985534in}}%
\pgfpathlineto{\pgfqpoint{4.894165in}{1.985322in}}%
\pgfpathlineto{\pgfqpoint{4.895458in}{1.984873in}}%
\pgfpathlineto{\pgfqpoint{4.894580in}{1.985508in}}%
\pgfpathlineto{\pgfqpoint{4.895673in}{1.985508in}}%
\pgfpathlineto{\pgfqpoint{4.897208in}{1.986363in}}%
\pgfpathlineto{\pgfqpoint{4.895756in}{1.985419in}}%
\pgfpathlineto{\pgfqpoint{4.897291in}{1.986284in}}%
\pgfpathlineto{\pgfqpoint{4.897324in}{1.986107in}}%
\pgfpathlineto{\pgfqpoint{4.898261in}{1.987298in}}%
\pgfpathlineto{\pgfqpoint{4.898754in}{1.986971in}}%
\pgfpathlineto{\pgfqpoint{4.900391in}{1.987897in}}%
\pgfpathlineto{\pgfqpoint{4.898934in}{1.986839in}}%
\pgfpathlineto{\pgfqpoint{4.900457in}{1.987703in}}%
\pgfpathlineto{\pgfqpoint{4.901941in}{1.986557in}}%
\pgfpathlineto{\pgfqpoint{4.902380in}{1.986910in}}%
\pgfpathlineto{\pgfqpoint{4.904132in}{1.989679in}}%
\pgfpathlineto{\pgfqpoint{4.904520in}{1.989229in}}%
\pgfpathlineto{\pgfqpoint{4.905554in}{1.990719in}}%
\pgfpathlineto{\pgfqpoint{4.905683in}{1.991169in}}%
\pgfpathlineto{\pgfqpoint{4.906407in}{1.990014in}}%
\pgfpathlineto{\pgfqpoint{4.907083in}{1.990507in}}%
\pgfpathlineto{\pgfqpoint{4.908286in}{1.991389in}}%
\pgfpathlineto{\pgfqpoint{4.907693in}{1.990146in}}%
\pgfpathlineto{\pgfqpoint{4.908686in}{1.990763in}}%
\pgfpathlineto{\pgfqpoint{4.910696in}{1.992553in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{1.990331in}}%
\pgfpathlineto{\pgfqpoint{4.910712in}{1.992483in}}%
\pgfpathlineto{\pgfqpoint{4.912886in}{1.993999in}}%
\pgfpathlineto{\pgfqpoint{4.913124in}{1.994220in}}%
\pgfpathlineto{\pgfqpoint{4.914024in}{1.992633in}}%
\pgfpathlineto{\pgfqpoint{4.915505in}{1.991918in}}%
\pgfpathlineto{\pgfqpoint{4.915662in}{1.992236in}}%
\pgfpathlineto{\pgfqpoint{4.917387in}{1.994449in}}%
\pgfpathlineto{\pgfqpoint{4.917403in}{1.994387in}}%
\pgfpathlineto{\pgfqpoint{4.918262in}{1.994432in}}%
\pgfpathlineto{\pgfqpoint{4.918574in}{1.993417in}}%
\pgfpathlineto{\pgfqpoint{4.918637in}{1.993479in}}%
\pgfpathlineto{\pgfqpoint{4.919836in}{1.992765in}}%
\pgfpathlineto{\pgfqpoint{4.920333in}{1.993012in}}%
\pgfpathlineto{\pgfqpoint{4.922331in}{1.994440in}}%
\pgfpathlineto{\pgfqpoint{4.923241in}{1.995208in}}%
\pgfpathlineto{\pgfqpoint{4.923888in}{1.994520in}}%
\pgfpathlineto{\pgfqpoint{4.924979in}{1.994132in}}%
\pgfpathlineto{\pgfqpoint{4.925944in}{1.995816in}}%
\pgfpathlineto{\pgfqpoint{4.926281in}{1.995790in}}%
\pgfpathlineto{\pgfqpoint{4.926831in}{1.997174in}}%
\pgfpathlineto{\pgfqpoint{4.927152in}{1.997033in}}%
\pgfpathlineto{\pgfqpoint{4.928249in}{1.996848in}}%
\pgfpathlineto{\pgfqpoint{4.927655in}{1.995842in}}%
\pgfpathlineto{\pgfqpoint{4.928568in}{1.996451in}}%
\pgfpathlineto{\pgfqpoint{4.928599in}{1.996310in}}%
\pgfpathlineto{\pgfqpoint{4.929813in}{1.998091in}}%
\pgfpathlineto{\pgfqpoint{4.931507in}{2.000357in}}%
\pgfpathlineto{\pgfqpoint{4.931612in}{2.000110in}}%
\pgfpathlineto{\pgfqpoint{4.933794in}{2.002588in}}%
\pgfpathlineto{\pgfqpoint{4.931733in}{1.999864in}}%
\pgfpathlineto{\pgfqpoint{4.933959in}{2.002236in}}%
\pgfpathlineto{\pgfqpoint{4.933989in}{2.002174in}}%
\pgfpathlineto{\pgfqpoint{4.943220in}{2.009449in}}%
\pgfpathlineto{\pgfqpoint{4.944930in}{2.011548in}}%
\pgfpathlineto{\pgfqpoint{4.944959in}{2.011512in}}%
\pgfpathlineto{\pgfqpoint{4.945324in}{2.011750in}}%
\pgfpathlineto{\pgfqpoint{4.946777in}{2.010190in}}%
\pgfpathlineto{\pgfqpoint{4.948154in}{2.011018in}}%
\pgfpathlineto{\pgfqpoint{4.946850in}{2.010022in}}%
\pgfpathlineto{\pgfqpoint{4.948327in}{2.010242in}}%
\pgfpathlineto{\pgfqpoint{4.949712in}{2.008779in}}%
\pgfpathlineto{\pgfqpoint{4.950058in}{2.008955in}}%
\pgfpathlineto{\pgfqpoint{4.951666in}{2.009008in}}%
\pgfpathlineto{\pgfqpoint{4.951767in}{2.009228in}}%
\pgfpathlineto{\pgfqpoint{4.951781in}{2.009334in}}%
\pgfpathlineto{\pgfqpoint{4.953011in}{2.007139in}}%
\pgfpathlineto{\pgfqpoint{4.953025in}{2.007183in}}%
\pgfpathlineto{\pgfqpoint{4.953425in}{2.006953in}}%
\pgfpathlineto{\pgfqpoint{4.954266in}{2.008435in}}%
\pgfpathlineto{\pgfqpoint{4.954394in}{2.008241in}}%
\pgfpathlineto{\pgfqpoint{4.955744in}{2.009017in}}%
\pgfpathlineto{\pgfqpoint{4.955942in}{2.008470in}}%
\pgfpathlineto{\pgfqpoint{4.957428in}{2.007359in}}%
\pgfpathlineto{\pgfqpoint{4.956098in}{2.008735in}}%
\pgfpathlineto{\pgfqpoint{4.957696in}{2.008029in}}%
\pgfpathlineto{\pgfqpoint{4.958020in}{2.008250in}}%
\pgfpathlineto{\pgfqpoint{4.958964in}{2.007094in}}%
\pgfpathlineto{\pgfqpoint{4.959006in}{2.007165in}}%
\pgfpathlineto{\pgfqpoint{4.959933in}{2.008029in}}%
\pgfpathlineto{\pgfqpoint{4.959119in}{2.007588in}}%
\pgfpathlineto{\pgfqpoint{4.960003in}{2.008320in}}%
\pgfpathlineto{\pgfqpoint{4.961488in}{2.009758in}}%
\pgfpathlineto{\pgfqpoint{4.961683in}{2.009475in}}%
\pgfpathlineto{\pgfqpoint{4.962827in}{2.009184in}}%
\pgfpathlineto{\pgfqpoint{4.963286in}{2.010242in}}%
\pgfpathlineto{\pgfqpoint{4.963620in}{2.010639in}}%
\pgfpathlineto{\pgfqpoint{4.964439in}{2.009008in}}%
\pgfpathlineto{\pgfqpoint{4.964689in}{2.009317in}}%
\pgfpathlineto{\pgfqpoint{4.965409in}{2.009290in}}%
\pgfpathlineto{\pgfqpoint{4.965616in}{2.010198in}}%
\pgfpathlineto{\pgfqpoint{4.966086in}{2.009978in}}%
\pgfpathlineto{\pgfqpoint{4.966914in}{2.011107in}}%
\pgfpathlineto{\pgfqpoint{4.966349in}{2.009766in}}%
\pgfpathlineto{\pgfqpoint{4.967630in}{2.010084in}}%
\pgfpathlineto{\pgfqpoint{4.968839in}{2.009467in}}%
\pgfpathlineto{\pgfqpoint{4.968001in}{2.010331in}}%
\pgfpathlineto{\pgfqpoint{4.969182in}{2.010216in}}%
\pgfpathlineto{\pgfqpoint{4.969415in}{2.010754in}}%
\pgfpathlineto{\pgfqpoint{4.970591in}{2.009502in}}%
\pgfpathlineto{\pgfqpoint{4.970659in}{2.009511in}}%
\pgfpathlineto{\pgfqpoint{4.971994in}{2.008946in}}%
\pgfpathlineto{\pgfqpoint{4.970905in}{2.009810in}}%
\pgfpathlineto{\pgfqpoint{4.972253in}{2.009149in}}%
\pgfpathlineto{\pgfqpoint{4.973583in}{2.007994in}}%
\pgfpathlineto{\pgfqpoint{4.972280in}{2.009158in}}%
\pgfpathlineto{\pgfqpoint{4.973935in}{2.008796in}}%
\pgfpathlineto{\pgfqpoint{4.974895in}{2.008567in}}%
\pgfpathlineto{\pgfqpoint{4.974341in}{2.009952in}}%
\pgfpathlineto{\pgfqpoint{4.975313in}{2.009440in}}%
\pgfpathlineto{\pgfqpoint{4.976552in}{2.010992in}}%
\pgfpathlineto{\pgfqpoint{4.975529in}{2.009273in}}%
\pgfpathlineto{\pgfqpoint{4.977009in}{2.010101in}}%
\pgfpathlineto{\pgfqpoint{4.977036in}{2.010013in}}%
\pgfpathlineto{\pgfqpoint{4.977881in}{2.011345in}}%
\pgfpathlineto{\pgfqpoint{4.978444in}{2.010842in}}%
\pgfpathlineto{\pgfqpoint{4.978725in}{2.011424in}}%
\pgfpathlineto{\pgfqpoint{4.979753in}{2.010119in}}%
\pgfpathlineto{\pgfqpoint{4.979926in}{2.010445in}}%
\pgfpathlineto{\pgfqpoint{4.980473in}{2.009952in}}%
\pgfpathlineto{\pgfqpoint{4.981164in}{2.011371in}}%
\pgfpathlineto{\pgfqpoint{4.981377in}{2.011142in}}%
\pgfpathlineto{\pgfqpoint{4.983219in}{2.012659in}}%
\pgfpathlineto{\pgfqpoint{4.983338in}{2.012306in}}%
\pgfpathlineto{\pgfqpoint{4.984143in}{2.010754in}}%
\pgfpathlineto{\pgfqpoint{4.984947in}{2.011556in}}%
\pgfpathlineto{\pgfqpoint{4.986523in}{2.012315in}}%
\pgfpathlineto{\pgfqpoint{4.985446in}{2.011151in}}%
\pgfpathlineto{\pgfqpoint{4.986562in}{2.012262in}}%
\pgfpathlineto{\pgfqpoint{4.988027in}{2.013770in}}%
\pgfpathlineto{\pgfqpoint{4.986628in}{2.012147in}}%
\pgfpathlineto{\pgfqpoint{4.988406in}{2.013232in}}%
\pgfpathlineto{\pgfqpoint{4.989877in}{2.012791in}}%
\pgfpathlineto{\pgfqpoint{4.988771in}{2.013717in}}%
\pgfpathlineto{\pgfqpoint{4.989968in}{2.012941in}}%
\pgfpathlineto{\pgfqpoint{4.991395in}{2.013496in}}%
\pgfpathlineto{\pgfqpoint{4.990202in}{2.012015in}}%
\pgfpathlineto{\pgfqpoint{4.991615in}{2.013311in}}%
\pgfpathlineto{\pgfqpoint{4.991744in}{2.012800in}}%
\pgfpathlineto{\pgfqpoint{4.992003in}{2.013805in}}%
\pgfpathlineto{\pgfqpoint{4.993087in}{2.013770in}}%
\pgfpathlineto{\pgfqpoint{4.995195in}{2.014987in}}%
\pgfpathlineto{\pgfqpoint{4.993138in}{2.013673in}}%
\pgfpathlineto{\pgfqpoint{4.995259in}{2.014757in}}%
\pgfpathlineto{\pgfqpoint{4.996884in}{2.013470in}}%
\pgfpathlineto{\pgfqpoint{4.995490in}{2.014872in}}%
\pgfpathlineto{\pgfqpoint{4.996999in}{2.013779in}}%
\pgfpathlineto{\pgfqpoint{4.997215in}{2.014519in}}%
\pgfpathlineto{\pgfqpoint{4.997802in}{2.013461in}}%
\pgfpathlineto{\pgfqpoint{4.998552in}{2.013893in}}%
\pgfpathlineto{\pgfqpoint{4.998654in}{2.013567in}}%
\pgfpathlineto{\pgfqpoint{4.999986in}{2.014687in}}%
\pgfpathlineto{\pgfqpoint{5.000024in}{2.014616in}}%
\pgfpathlineto{\pgfqpoint{5.001351in}{2.016433in}}%
\pgfpathlineto{\pgfqpoint{5.001692in}{2.016380in}}%
\pgfpathlineto{\pgfqpoint{5.002574in}{2.015745in}}%
\pgfpathlineto{\pgfqpoint{5.002158in}{2.016715in}}%
\pgfpathlineto{\pgfqpoint{5.003215in}{2.016459in}}%
\pgfpathlineto{\pgfqpoint{5.003227in}{2.016565in}}%
\pgfpathlineto{\pgfqpoint{5.004193in}{2.015242in}}%
\pgfpathlineto{\pgfqpoint{5.004656in}{2.015604in}}%
\pgfpathlineto{\pgfqpoint{5.005631in}{2.015436in}}%
\pgfpathlineto{\pgfqpoint{5.005119in}{2.016477in}}%
\pgfpathlineto{\pgfqpoint{5.006055in}{2.016292in}}%
\pgfpathlineto{\pgfqpoint{5.007710in}{2.016768in}}%
\pgfpathlineto{\pgfqpoint{5.006765in}{2.015630in}}%
\pgfpathlineto{\pgfqpoint{5.007735in}{2.016697in}}%
\pgfpathlineto{\pgfqpoint{5.009605in}{2.015507in}}%
\pgfpathlineto{\pgfqpoint{5.007822in}{2.016847in}}%
\pgfpathlineto{\pgfqpoint{5.009939in}{2.016115in}}%
\pgfpathlineto{\pgfqpoint{5.011516in}{2.017174in}}%
\pgfpathlineto{\pgfqpoint{5.010136in}{2.015833in}}%
\pgfpathlineto{\pgfqpoint{5.011577in}{2.017156in}}%
\pgfpathlineto{\pgfqpoint{5.011835in}{2.016777in}}%
\pgfpathlineto{\pgfqpoint{5.012743in}{2.018655in}}%
\pgfpathlineto{\pgfqpoint{5.013062in}{2.017817in}}%
\pgfpathlineto{\pgfqpoint{5.013686in}{2.019396in}}%
\pgfpathlineto{\pgfqpoint{5.013135in}{2.017738in}}%
\pgfpathlineto{\pgfqpoint{5.014687in}{2.018734in}}%
\pgfpathlineto{\pgfqpoint{5.016051in}{2.018276in}}%
\pgfpathlineto{\pgfqpoint{5.014797in}{2.018796in}}%
\pgfpathlineto{\pgfqpoint{5.016294in}{2.018558in}}%
\pgfpathlineto{\pgfqpoint{5.017119in}{2.019369in}}%
\pgfpathlineto{\pgfqpoint{5.016755in}{2.018249in}}%
\pgfpathlineto{\pgfqpoint{5.017870in}{2.018770in}}%
\pgfpathlineto{\pgfqpoint{5.018643in}{2.018814in}}%
\pgfpathlineto{\pgfqpoint{5.019150in}{2.019660in}}%
\pgfpathlineto{\pgfqpoint{5.019235in}{2.019572in}}%
\pgfpathlineto{\pgfqpoint{5.019476in}{2.020445in}}%
\pgfpathlineto{\pgfqpoint{5.020799in}{2.019898in}}%
\pgfpathlineto{\pgfqpoint{5.021926in}{2.018435in}}%
\pgfpathlineto{\pgfqpoint{5.022416in}{2.019660in}}%
\pgfpathlineto{\pgfqpoint{5.024003in}{2.019413in}}%
\pgfpathlineto{\pgfqpoint{5.022512in}{2.019934in}}%
\pgfpathlineto{\pgfqpoint{5.024027in}{2.019510in}}%
\pgfpathlineto{\pgfqpoint{5.024087in}{2.019219in}}%
\pgfpathlineto{\pgfqpoint{5.025691in}{2.020613in}}%
\pgfpathlineto{\pgfqpoint{5.026934in}{2.021459in}}%
\pgfpathlineto{\pgfqpoint{5.027477in}{2.020657in}}%
\pgfpathlineto{\pgfqpoint{5.028738in}{2.019898in}}%
\pgfpathlineto{\pgfqpoint{5.029044in}{2.020322in}}%
\pgfpathlineto{\pgfqpoint{5.030803in}{2.022614in}}%
\pgfpathlineto{\pgfqpoint{5.029749in}{2.019951in}}%
\pgfpathlineto{\pgfqpoint{5.030874in}{2.022129in}}%
\pgfpathlineto{\pgfqpoint{5.032275in}{2.021530in}}%
\pgfpathlineto{\pgfqpoint{5.031341in}{2.022658in}}%
\pgfpathlineto{\pgfqpoint{5.032450in}{2.021644in}}%
\pgfpathlineto{\pgfqpoint{5.036335in}{2.023902in}}%
\pgfpathlineto{\pgfqpoint{5.036716in}{2.022958in}}%
\pgfpathlineto{\pgfqpoint{5.037683in}{2.020542in}}%
\pgfpathlineto{\pgfqpoint{5.038441in}{2.020912in}}%
\pgfpathlineto{\pgfqpoint{5.038590in}{2.021397in}}%
\pgfpathlineto{\pgfqpoint{5.039564in}{2.019801in}}%
\pgfpathlineto{\pgfqpoint{5.039953in}{2.020313in}}%
\pgfpathlineto{\pgfqpoint{5.040501in}{2.019872in}}%
\pgfpathlineto{\pgfqpoint{5.041231in}{2.021565in}}%
\pgfpathlineto{\pgfqpoint{5.041345in}{2.021124in}}%
\pgfpathlineto{\pgfqpoint{5.042028in}{2.021662in}}%
\pgfpathlineto{\pgfqpoint{5.042426in}{2.020604in}}%
\pgfpathlineto{\pgfqpoint{5.042891in}{2.021151in}}%
\pgfpathlineto{\pgfqpoint{5.044092in}{2.021768in}}%
\pgfpathlineto{\pgfqpoint{5.043209in}{2.022297in}}%
\pgfpathlineto{\pgfqpoint{5.044149in}{2.022032in}}%
\pgfpathlineto{\pgfqpoint{5.044680in}{2.022791in}}%
\pgfpathlineto{\pgfqpoint{5.045526in}{2.020489in}}%
\pgfpathlineto{\pgfqpoint{5.045571in}{2.020630in}}%
\pgfpathlineto{\pgfqpoint{5.046933in}{2.020957in}}%
\pgfpathlineto{\pgfqpoint{5.045943in}{2.021203in}}%
\pgfpathlineto{\pgfqpoint{5.047090in}{2.021239in}}%
\pgfpathlineto{\pgfqpoint{5.048088in}{2.021918in}}%
\pgfpathlineto{\pgfqpoint{5.047662in}{2.020639in}}%
\pgfpathlineto{\pgfqpoint{5.048614in}{2.020948in}}%
\pgfpathlineto{\pgfqpoint{5.050154in}{2.022685in}}%
\pgfpathlineto{\pgfqpoint{5.048692in}{2.020815in}}%
\pgfpathlineto{\pgfqpoint{5.050432in}{2.022147in}}%
\pgfpathlineto{\pgfqpoint{5.051754in}{2.021459in}}%
\pgfpathlineto{\pgfqpoint{5.050677in}{2.022332in}}%
\pgfpathlineto{\pgfqpoint{5.051998in}{2.022006in}}%
\pgfpathlineto{\pgfqpoint{5.053404in}{2.022103in}}%
\pgfpathlineto{\pgfqpoint{5.052386in}{2.021389in}}%
\pgfpathlineto{\pgfqpoint{5.053536in}{2.021882in}}%
\pgfpathlineto{\pgfqpoint{5.055343in}{2.020745in}}%
\pgfpathlineto{\pgfqpoint{5.053635in}{2.022068in}}%
\pgfpathlineto{\pgfqpoint{5.055387in}{2.020824in}}%
\pgfpathlineto{\pgfqpoint{5.056199in}{2.021186in}}%
\pgfpathlineto{\pgfqpoint{5.055552in}{2.020498in}}%
\pgfpathlineto{\pgfqpoint{5.056703in}{2.020039in}}%
\pgfpathlineto{\pgfqpoint{5.057404in}{2.018778in}}%
\pgfpathlineto{\pgfqpoint{5.058245in}{2.020048in}}%
\pgfpathlineto{\pgfqpoint{5.058463in}{2.020763in}}%
\pgfpathlineto{\pgfqpoint{5.059910in}{2.018981in}}%
\pgfpathlineto{\pgfqpoint{5.061547in}{2.020013in}}%
\pgfpathlineto{\pgfqpoint{5.061839in}{2.019616in}}%
\pgfpathlineto{\pgfqpoint{5.063393in}{2.019502in}}%
\pgfpathlineto{\pgfqpoint{5.062476in}{2.020771in}}%
\pgfpathlineto{\pgfqpoint{5.063403in}{2.019572in}}%
\pgfpathlineto{\pgfqpoint{5.065422in}{2.020586in}}%
\pgfpathlineto{\pgfqpoint{5.063446in}{2.019475in}}%
\pgfpathlineto{\pgfqpoint{5.065508in}{2.020154in}}%
\pgfpathlineto{\pgfqpoint{5.065669in}{2.019775in}}%
\pgfpathlineto{\pgfqpoint{5.066246in}{2.020807in}}%
\pgfpathlineto{\pgfqpoint{5.067004in}{2.020648in}}%
\pgfpathlineto{\pgfqpoint{5.068527in}{2.021089in}}%
\pgfpathlineto{\pgfqpoint{5.067740in}{2.020022in}}%
\pgfpathlineto{\pgfqpoint{5.068569in}{2.020965in}}%
\pgfpathlineto{\pgfqpoint{5.068686in}{2.020489in}}%
\pgfpathlineto{\pgfqpoint{5.069705in}{2.022526in}}%
\pgfpathlineto{\pgfqpoint{5.070022in}{2.022085in}}%
\pgfpathlineto{\pgfqpoint{5.073941in}{2.023611in}}%
\pgfpathlineto{\pgfqpoint{5.075666in}{2.024951in}}%
\pgfpathlineto{\pgfqpoint{5.074579in}{2.023073in}}%
\pgfpathlineto{\pgfqpoint{5.075676in}{2.024881in}}%
\pgfpathlineto{\pgfqpoint{5.075697in}{2.024819in}}%
\pgfpathlineto{\pgfqpoint{5.076489in}{2.026221in}}%
\pgfpathlineto{\pgfqpoint{5.077176in}{2.025251in}}%
\pgfpathlineto{\pgfqpoint{5.080560in}{2.026468in}}%
\pgfpathlineto{\pgfqpoint{5.077207in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{5.080601in}{2.026318in}}%
\pgfpathlineto{\pgfqpoint{5.080756in}{2.026045in}}%
\pgfpathlineto{\pgfqpoint{5.082061in}{2.027068in}}%
\pgfpathlineto{\pgfqpoint{5.082113in}{2.026803in}}%
\pgfpathlineto{\pgfqpoint{5.084068in}{2.028655in}}%
\pgfpathlineto{\pgfqpoint{5.082133in}{2.026794in}}%
\pgfpathlineto{\pgfqpoint{5.084078in}{2.028558in}}%
\pgfpathlineto{\pgfqpoint{5.085790in}{2.026926in}}%
\pgfpathlineto{\pgfqpoint{5.084425in}{2.028814in}}%
\pgfpathlineto{\pgfqpoint{5.085800in}{2.027068in}}%
\pgfpathlineto{\pgfqpoint{5.087474in}{2.030163in}}%
\pgfpathlineto{\pgfqpoint{5.085902in}{2.026715in}}%
\pgfpathlineto{\pgfqpoint{5.087545in}{2.030004in}}%
\pgfpathlineto{\pgfqpoint{5.087626in}{2.029801in}}%
\pgfpathlineto{\pgfqpoint{5.088404in}{2.031274in}}%
\pgfpathlineto{\pgfqpoint{5.089020in}{2.030418in}}%
\pgfpathlineto{\pgfqpoint{5.089524in}{2.030189in}}%
\pgfpathlineto{\pgfqpoint{5.090891in}{2.033355in}}%
\pgfpathlineto{\pgfqpoint{5.090981in}{2.032817in}}%
\pgfpathlineto{\pgfqpoint{5.092273in}{2.034043in}}%
\pgfpathlineto{\pgfqpoint{5.092393in}{2.033787in}}%
\pgfpathlineto{\pgfqpoint{5.094189in}{2.036062in}}%
\pgfpathlineto{\pgfqpoint{5.092783in}{2.033567in}}%
\pgfpathlineto{\pgfqpoint{5.094209in}{2.035965in}}%
\pgfpathlineto{\pgfqpoint{5.094696in}{2.034704in}}%
\pgfpathlineto{\pgfqpoint{5.095202in}{2.036882in}}%
\pgfpathlineto{\pgfqpoint{5.095748in}{2.035956in}}%
\pgfpathlineto{\pgfqpoint{5.101191in}{2.037297in}}%
\pgfpathlineto{\pgfqpoint{5.102635in}{2.037790in}}%
\pgfpathlineto{\pgfqpoint{5.101738in}{2.036644in}}%
\pgfpathlineto{\pgfqpoint{5.102751in}{2.037711in}}%
\pgfpathlineto{\pgfqpoint{5.103024in}{2.037632in}}%
\pgfpathlineto{\pgfqpoint{5.103510in}{2.039660in}}%
\pgfpathlineto{\pgfqpoint{5.103908in}{2.039492in}}%
\pgfpathlineto{\pgfqpoint{5.104713in}{2.040727in}}%
\pgfpathlineto{\pgfqpoint{5.104219in}{2.039272in}}%
\pgfpathlineto{\pgfqpoint{5.105439in}{2.039298in}}%
\pgfpathlineto{\pgfqpoint{5.105883in}{2.038522in}}%
\pgfpathlineto{\pgfqpoint{5.106906in}{2.039748in}}%
\pgfpathlineto{\pgfqpoint{5.108252in}{2.040771in}}%
\pgfpathlineto{\pgfqpoint{5.107146in}{2.039069in}}%
\pgfpathlineto{\pgfqpoint{5.108492in}{2.040118in}}%
\pgfpathlineto{\pgfqpoint{5.108588in}{2.039924in}}%
\pgfpathlineto{\pgfqpoint{5.109287in}{2.041000in}}%
\pgfpathlineto{\pgfqpoint{5.109957in}{2.040947in}}%
\pgfpathlineto{\pgfqpoint{5.110625in}{2.040868in}}%
\pgfpathlineto{\pgfqpoint{5.111073in}{2.039801in}}%
\pgfpathlineto{\pgfqpoint{5.111283in}{2.040180in}}%
\pgfpathlineto{\pgfqpoint{5.112386in}{2.039193in}}%
\pgfpathlineto{\pgfqpoint{5.111559in}{2.040533in}}%
\pgfpathlineto{\pgfqpoint{5.112899in}{2.039316in}}%
\pgfpathlineto{\pgfqpoint{5.113988in}{2.039678in}}%
\pgfpathlineto{\pgfqpoint{5.113354in}{2.038760in}}%
\pgfpathlineto{\pgfqpoint{5.114442in}{2.039378in}}%
\pgfpathlineto{\pgfqpoint{5.115084in}{2.039140in}}%
\pgfpathlineto{\pgfqpoint{5.115762in}{2.040762in}}%
\pgfpathlineto{\pgfqpoint{5.115885in}{2.040498in}}%
\pgfpathlineto{\pgfqpoint{5.117950in}{2.041988in}}%
\pgfpathlineto{\pgfqpoint{5.117997in}{2.041856in}}%
\pgfpathlineto{\pgfqpoint{5.118661in}{2.040789in}}%
\pgfpathlineto{\pgfqpoint{5.119063in}{2.042252in}}%
\pgfpathlineto{\pgfqpoint{5.119548in}{2.041926in}}%
\pgfpathlineto{\pgfqpoint{5.120805in}{2.042482in}}%
\pgfpathlineto{\pgfqpoint{5.119818in}{2.042711in}}%
\pgfpathlineto{\pgfqpoint{5.120842in}{2.042782in}}%
\pgfpathlineto{\pgfqpoint{5.122336in}{2.042914in}}%
\pgfpathlineto{\pgfqpoint{5.121483in}{2.041141in}}%
\pgfpathlineto{\pgfqpoint{5.122382in}{2.042737in}}%
\pgfpathlineto{\pgfqpoint{5.122743in}{2.040965in}}%
\pgfpathlineto{\pgfqpoint{5.123658in}{2.042976in}}%
\pgfpathlineto{\pgfqpoint{5.123962in}{2.042420in}}%
\pgfpathlineto{\pgfqpoint{5.125223in}{2.043681in}}%
\pgfpathlineto{\pgfqpoint{5.125554in}{2.042790in}}%
\pgfpathlineto{\pgfqpoint{5.125765in}{2.042605in}}%
\pgfpathlineto{\pgfqpoint{5.126618in}{2.044237in}}%
\pgfpathlineto{\pgfqpoint{5.126865in}{2.043954in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{2.044272in}}%
\pgfpathlineto{\pgfqpoint{5.128217in}{2.043081in}}%
\pgfpathlineto{\pgfqpoint{5.128372in}{2.043390in}}%
\pgfpathlineto{\pgfqpoint{5.128646in}{2.043584in}}%
\pgfpathlineto{\pgfqpoint{5.129055in}{2.042200in}}%
\pgfpathlineto{\pgfqpoint{5.129864in}{2.043046in}}%
\pgfpathlineto{\pgfqpoint{5.129964in}{2.042755in}}%
\pgfpathlineto{\pgfqpoint{5.130971in}{2.045356in}}%
\pgfpathlineto{\pgfqpoint{5.131071in}{2.045057in}}%
\pgfpathlineto{\pgfqpoint{5.132688in}{2.046864in}}%
\pgfpathlineto{\pgfqpoint{5.131306in}{2.044880in}}%
\pgfpathlineto{\pgfqpoint{5.132958in}{2.046706in}}%
\pgfpathlineto{\pgfqpoint{5.133984in}{2.045656in}}%
\pgfpathlineto{\pgfqpoint{5.134451in}{2.047252in}}%
\pgfpathlineto{\pgfqpoint{5.136189in}{2.049148in}}%
\pgfpathlineto{\pgfqpoint{5.134550in}{2.047155in}}%
\pgfpathlineto{\pgfqpoint{5.136662in}{2.048293in}}%
\pgfpathlineto{\pgfqpoint{5.136680in}{2.047931in}}%
\pgfpathlineto{\pgfqpoint{5.138097in}{2.050418in}}%
\pgfpathlineto{\pgfqpoint{5.138106in}{2.050409in}}%
\pgfpathlineto{\pgfqpoint{5.139402in}{2.051309in}}%
\pgfpathlineto{\pgfqpoint{5.139003in}{2.050171in}}%
\pgfpathlineto{\pgfqpoint{5.139668in}{2.050638in}}%
\pgfpathlineto{\pgfqpoint{5.140499in}{2.049933in}}%
\pgfpathlineto{\pgfqpoint{5.139898in}{2.050762in}}%
\pgfpathlineto{\pgfqpoint{5.141223in}{2.050586in}}%
\pgfpathlineto{\pgfqpoint{5.141232in}{2.050568in}}%
\pgfpathlineto{\pgfqpoint{5.142087in}{2.052226in}}%
\pgfpathlineto{\pgfqpoint{5.142201in}{2.052014in}}%
\pgfpathlineto{\pgfqpoint{5.143449in}{2.053725in}}%
\pgfpathlineto{\pgfqpoint{5.143809in}{2.052720in}}%
\pgfpathlineto{\pgfqpoint{5.145959in}{2.049545in}}%
\pgfpathlineto{\pgfqpoint{5.143949in}{2.052958in}}%
\pgfpathlineto{\pgfqpoint{5.146159in}{2.049607in}}%
\pgfpathlineto{\pgfqpoint{5.146568in}{2.050762in}}%
\pgfpathlineto{\pgfqpoint{5.146185in}{2.049492in}}%
\pgfpathlineto{\pgfqpoint{5.147741in}{2.049898in}}%
\pgfpathlineto{\pgfqpoint{5.148469in}{2.049730in}}%
\pgfpathlineto{\pgfqpoint{5.149023in}{2.050824in}}%
\pgfpathlineto{\pgfqpoint{5.149239in}{2.050480in}}%
\pgfpathlineto{\pgfqpoint{5.150215in}{2.048937in}}%
\pgfpathlineto{\pgfqpoint{5.150783in}{2.050462in}}%
\pgfpathlineto{\pgfqpoint{5.150844in}{2.050233in}}%
\pgfpathlineto{\pgfqpoint{5.152124in}{2.051891in}}%
\pgfpathlineto{\pgfqpoint{5.152236in}{2.051291in}}%
\pgfpathlineto{\pgfqpoint{5.153221in}{2.052764in}}%
\pgfpathlineto{\pgfqpoint{5.154092in}{2.051635in}}%
\pgfpathlineto{\pgfqpoint{5.154425in}{2.051026in}}%
\pgfpathlineto{\pgfqpoint{5.155490in}{2.052429in}}%
\pgfpathlineto{\pgfqpoint{5.155592in}{2.052146in}}%
\pgfpathlineto{\pgfqpoint{5.157196in}{2.053363in}}%
\pgfpathlineto{\pgfqpoint{5.155694in}{2.051705in}}%
\pgfpathlineto{\pgfqpoint{5.157568in}{2.052878in}}%
\pgfpathlineto{\pgfqpoint{5.158802in}{2.052323in}}%
\pgfpathlineto{\pgfqpoint{5.158329in}{2.053787in}}%
\pgfpathlineto{\pgfqpoint{5.159080in}{2.053319in}}%
\pgfpathlineto{\pgfqpoint{5.159189in}{2.053672in}}%
\pgfpathlineto{\pgfqpoint{5.159332in}{2.052552in}}%
\pgfpathlineto{\pgfqpoint{5.160585in}{2.052852in}}%
\pgfpathlineto{\pgfqpoint{5.161567in}{2.051891in}}%
\pgfpathlineto{\pgfqpoint{5.160837in}{2.053266in}}%
\pgfpathlineto{\pgfqpoint{5.162127in}{2.052878in}}%
\pgfpathlineto{\pgfqpoint{5.163538in}{2.051794in}}%
\pgfpathlineto{\pgfqpoint{5.162879in}{2.053610in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{2.052296in}}%
\pgfpathlineto{\pgfqpoint{5.164503in}{2.052420in}}%
\pgfpathlineto{\pgfqpoint{5.165134in}{2.051317in}}%
\pgfpathlineto{\pgfqpoint{5.165168in}{2.051441in}}%
\pgfpathlineto{\pgfqpoint{5.167096in}{2.049598in}}%
\pgfpathlineto{\pgfqpoint{5.165292in}{2.051935in}}%
\pgfpathlineto{\pgfqpoint{5.167129in}{2.049757in}}%
\pgfpathlineto{\pgfqpoint{5.168711in}{2.050727in}}%
\pgfpathlineto{\pgfqpoint{5.167336in}{2.049360in}}%
\pgfpathlineto{\pgfqpoint{5.168744in}{2.050418in}}%
\pgfpathlineto{\pgfqpoint{5.169451in}{2.050162in}}%
\pgfpathlineto{\pgfqpoint{5.169024in}{2.051503in}}%
\pgfpathlineto{\pgfqpoint{5.170189in}{2.050929in}}%
\pgfpathlineto{\pgfqpoint{5.171513in}{2.052728in}}%
\pgfpathlineto{\pgfqpoint{5.171807in}{2.052437in}}%
\pgfpathlineto{\pgfqpoint{5.171815in}{2.052367in}}%
\pgfpathlineto{\pgfqpoint{5.173118in}{2.054360in}}%
\pgfpathlineto{\pgfqpoint{5.173159in}{2.054095in}}%
\pgfpathlineto{\pgfqpoint{5.173947in}{2.054704in}}%
\pgfpathlineto{\pgfqpoint{5.174668in}{2.053399in}}%
\pgfpathlineto{\pgfqpoint{5.176236in}{2.050735in}}%
\pgfpathlineto{\pgfqpoint{5.174976in}{2.053548in}}%
\pgfpathlineto{\pgfqpoint{5.176325in}{2.050841in}}%
\pgfpathlineto{\pgfqpoint{5.178127in}{2.053425in}}%
\pgfpathlineto{\pgfqpoint{5.176591in}{2.050180in}}%
\pgfpathlineto{\pgfqpoint{5.178641in}{2.052296in}}%
\pgfpathlineto{\pgfqpoint{5.178945in}{2.052702in}}%
\pgfpathlineto{\pgfqpoint{5.180320in}{2.049183in}}%
\pgfpathlineto{\pgfqpoint{5.181444in}{2.050153in}}%
\pgfpathlineto{\pgfqpoint{5.181667in}{2.048637in}}%
\pgfpathlineto{\pgfqpoint{5.181858in}{2.049104in}}%
\pgfpathlineto{\pgfqpoint{5.182160in}{2.048963in}}%
\pgfpathlineto{\pgfqpoint{5.182493in}{2.050039in}}%
\pgfpathlineto{\pgfqpoint{5.182930in}{2.050215in}}%
\pgfpathlineto{\pgfqpoint{5.183326in}{2.050374in}}%
\pgfpathlineto{\pgfqpoint{5.183967in}{2.048998in}}%
\pgfpathlineto{\pgfqpoint{5.184212in}{2.049413in}}%
\pgfpathlineto{\pgfqpoint{5.184875in}{2.047517in}}%
\pgfpathlineto{\pgfqpoint{5.185782in}{2.049104in}}%
\pgfpathlineto{\pgfqpoint{5.186921in}{2.051123in}}%
\pgfpathlineto{\pgfqpoint{5.187392in}{2.049889in}}%
\pgfpathlineto{\pgfqpoint{5.188159in}{2.048901in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.049448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.639618in}}%
\pgfpathlineto{\pgfqpoint{1.390590in}{0.644407in}}%
\pgfpathlineto{\pgfqpoint{1.819816in}{0.655667in}}%
\pgfpathlineto{\pgfqpoint{1.898218in}{0.659865in}}%
\pgfpathlineto{\pgfqpoint{2.044610in}{0.670261in}}%
\pgfpathlineto{\pgfqpoint{2.169030in}{0.678665in}}%
\pgfpathlineto{\pgfqpoint{2.218974in}{0.685279in}}%
\pgfpathlineto{\pgfqpoint{2.263251in}{0.691143in}}%
\pgfpathlineto{\pgfqpoint{2.402604in}{0.706777in}}%
\pgfpathlineto{\pgfqpoint{2.497523in}{0.724043in}}%
\pgfpathlineto{\pgfqpoint{2.567476in}{0.735384in}}%
\pgfpathlineto{\pgfqpoint{2.678269in}{0.759007in}}%
\pgfpathlineto{\pgfqpoint{2.723750in}{0.769404in}}%
\pgfpathlineto{\pgfqpoint{2.821939in}{0.793866in}}%
\pgfpathlineto{\pgfqpoint{2.913768in}{0.821378in}}%
\pgfpathlineto{\pgfqpoint{2.931823in}{0.826810in}}%
\pgfpathlineto{\pgfqpoint{3.005151in}{0.850954in}}%
\pgfpathlineto{\pgfqpoint{3.021517in}{0.856801in}}%
\pgfpathlineto{\pgfqpoint{3.077427in}{0.877135in}}%
\pgfpathlineto{\pgfqpoint{3.126328in}{0.895548in}}%
\pgfpathlineto{\pgfqpoint{3.139879in}{0.899992in}}%
\pgfpathlineto{\pgfqpoint{3.165649in}{0.909895in}}%
\pgfpathlineto{\pgfqpoint{3.382306in}{0.998579in}}%
\pgfpathlineto{\pgfqpoint{3.400951in}{1.006948in}}%
\pgfpathlineto{\pgfqpoint{3.407720in}{1.010122in}}%
\pgfpathlineto{\pgfqpoint{3.421636in}{1.015536in}}%
\pgfpathlineto{\pgfqpoint{3.428058in}{1.018129in}}%
\pgfpathlineto{\pgfqpoint{3.448063in}{1.026242in}}%
\pgfpathlineto{\pgfqpoint{3.456050in}{1.029804in}}%
\pgfpathlineto{\pgfqpoint{3.469647in}{1.035959in}}%
\pgfpathlineto{\pgfqpoint{3.502580in}{1.049028in}}%
\pgfpathlineto{\pgfqpoint{3.516935in}{1.053313in}}%
\pgfpathlineto{\pgfqpoint{3.525302in}{1.056444in}}%
\pgfpathlineto{\pgfqpoint{3.566135in}{1.072449in}}%
\pgfpathlineto{\pgfqpoint{3.578849in}{1.076426in}}%
\pgfpathlineto{\pgfqpoint{3.586945in}{1.079794in}}%
\pgfpathlineto{\pgfqpoint{3.618181in}{1.090694in}}%
\pgfpathlineto{\pgfqpoint{3.626361in}{1.094247in}}%
\pgfpathlineto{\pgfqpoint{3.661774in}{1.109714in}}%
\pgfpathlineto{\pgfqpoint{3.667568in}{1.112598in}}%
\pgfpathlineto{\pgfqpoint{3.687013in}{1.120481in}}%
\pgfpathlineto{\pgfqpoint{3.696385in}{1.124176in}}%
\pgfpathlineto{\pgfqpoint{3.703094in}{1.127906in}}%
\pgfpathlineto{\pgfqpoint{3.710721in}{1.131345in}}%
\pgfpathlineto{\pgfqpoint{3.727520in}{1.137254in}}%
\pgfpathlineto{\pgfqpoint{3.737905in}{1.141636in}}%
\pgfpathlineto{\pgfqpoint{3.741412in}{1.143100in}}%
\pgfpathlineto{\pgfqpoint{3.744573in}{1.144493in}}%
\pgfpathlineto{\pgfqpoint{3.799410in}{1.166062in}}%
\pgfpathlineto{\pgfqpoint{3.808336in}{1.170842in}}%
\pgfpathlineto{\pgfqpoint{3.981704in}{1.241070in}}%
\pgfpathlineto{\pgfqpoint{3.984780in}{1.242745in}}%
\pgfpathlineto{\pgfqpoint{3.988508in}{1.243689in}}%
\pgfpathlineto{\pgfqpoint{3.991029in}{1.244297in}}%
\pgfpathlineto{\pgfqpoint{3.994698in}{1.245876in}}%
\pgfpathlineto{\pgfqpoint{3.997014in}{1.246616in}}%
\pgfpathlineto{\pgfqpoint{3.999317in}{1.247260in}}%
\pgfpathlineto{\pgfqpoint{4.017739in}{1.253530in}}%
\pgfpathlineto{\pgfqpoint{4.019144in}{1.253883in}}%
\pgfpathlineto{\pgfqpoint{4.019300in}{1.254050in}}%
\pgfpathlineto{\pgfqpoint{4.022405in}{1.255144in}}%
\pgfpathlineto{\pgfqpoint{4.024717in}{1.255981in}}%
\pgfpathlineto{\pgfqpoint{4.028693in}{1.257436in}}%
\pgfpathlineto{\pgfqpoint{4.032478in}{1.259897in}}%
\pgfpathlineto{\pgfqpoint{4.039496in}{1.261175in}}%
\pgfpathlineto{\pgfqpoint{4.041563in}{1.261889in}}%
\pgfpathlineto{\pgfqpoint{4.046827in}{1.265037in}}%
\pgfpathlineto{\pgfqpoint{4.048710in}{1.265425in}}%
\pgfpathlineto{\pgfqpoint{4.055161in}{1.267216in}}%
\pgfpathlineto{\pgfqpoint{4.067890in}{1.271933in}}%
\pgfpathlineto{\pgfqpoint{4.075116in}{1.274790in}}%
\pgfpathlineto{\pgfqpoint{4.076465in}{1.275073in}}%
\pgfpathlineto{\pgfqpoint{4.076599in}{1.275284in}}%
\pgfpathlineto{\pgfqpoint{4.079415in}{1.276404in}}%
\pgfpathlineto{\pgfqpoint{4.093715in}{1.280707in}}%
\pgfpathlineto{\pgfqpoint{4.096283in}{1.281818in}}%
\pgfpathlineto{\pgfqpoint{4.100863in}{1.282127in}}%
\pgfpathlineto{\pgfqpoint{4.102755in}{1.282339in}}%
\pgfpathlineto{\pgfqpoint{4.119871in}{1.286739in}}%
\pgfpathlineto{\pgfqpoint{4.120713in}{1.286810in}}%
\pgfpathlineto{\pgfqpoint{4.121314in}{1.287321in}}%
\pgfpathlineto{\pgfqpoint{4.139604in}{1.293749in}}%
\pgfpathlineto{\pgfqpoint{4.141432in}{1.294252in}}%
\pgfpathlineto{\pgfqpoint{4.144272in}{1.294816in}}%
\pgfpathlineto{\pgfqpoint{4.145966in}{1.295028in}}%
\pgfpathlineto{\pgfqpoint{4.146079in}{1.295222in}}%
\pgfpathlineto{\pgfqpoint{4.154328in}{1.298776in}}%
\pgfpathlineto{\pgfqpoint{4.155979in}{1.298979in}}%
\pgfpathlineto{\pgfqpoint{4.165955in}{1.301412in}}%
\pgfpathlineto{\pgfqpoint{4.167878in}{1.301501in}}%
\pgfpathlineto{\pgfqpoint{4.179942in}{1.304878in}}%
\pgfpathlineto{\pgfqpoint{4.182106in}{1.306112in}}%
\pgfpathlineto{\pgfqpoint{4.183337in}{1.306289in}}%
\pgfpathlineto{\pgfqpoint{4.183644in}{1.306783in}}%
\pgfpathlineto{\pgfqpoint{4.187006in}{1.307709in}}%
\pgfpathlineto{\pgfqpoint{4.188828in}{1.308485in}}%
\pgfpathlineto{\pgfqpoint{4.198699in}{1.310372in}}%
\pgfpathlineto{\pgfqpoint{4.200075in}{1.311218in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{1.312400in}}%
\pgfpathlineto{\pgfqpoint{4.214995in}{1.315433in}}%
\pgfpathlineto{\pgfqpoint{4.217067in}{1.315601in}}%
\pgfpathlineto{\pgfqpoint{4.220155in}{1.316324in}}%
\pgfpathlineto{\pgfqpoint{4.239253in}{1.321923in}}%
\pgfpathlineto{\pgfqpoint{4.240670in}{1.321888in}}%
\pgfpathlineto{\pgfqpoint{4.239608in}{1.322162in}}%
\pgfpathlineto{\pgfqpoint{4.240847in}{1.322206in}}%
\pgfpathlineto{\pgfqpoint{4.250710in}{1.325442in}}%
\pgfpathlineto{\pgfqpoint{4.252516in}{1.326280in}}%
\pgfpathlineto{\pgfqpoint{4.254911in}{1.327417in}}%
\pgfpathlineto{\pgfqpoint{4.258307in}{1.327523in}}%
\pgfpathlineto{\pgfqpoint{4.259909in}{1.328519in}}%
\pgfpathlineto{\pgfqpoint{4.260246in}{1.328378in}}%
\pgfpathlineto{\pgfqpoint{4.270785in}{1.332205in}}%
\pgfpathlineto{\pgfqpoint{4.271357in}{1.332029in}}%
\pgfpathlineto{\pgfqpoint{4.272174in}{1.332787in}}%
\pgfpathlineto{\pgfqpoint{4.274127in}{1.334242in}}%
\pgfpathlineto{\pgfqpoint{4.274776in}{1.334304in}}%
\pgfpathlineto{\pgfqpoint{4.275100in}{1.334904in}}%
\pgfpathlineto{\pgfqpoint{4.275505in}{1.334921in}}%
\pgfpathlineto{\pgfqpoint{4.278004in}{1.336103in}}%
\pgfpathlineto{\pgfqpoint{4.280807in}{1.337920in}}%
\pgfpathlineto{\pgfqpoint{4.282161in}{1.338440in}}%
\pgfpathlineto{\pgfqpoint{4.282241in}{1.338696in}}%
\pgfpathlineto{\pgfqpoint{4.284777in}{1.339692in}}%
\pgfpathlineto{\pgfqpoint{4.288863in}{1.339983in}}%
\pgfpathlineto{\pgfqpoint{4.289800in}{1.340151in}}%
\pgfpathlineto{\pgfqpoint{4.290268in}{1.340547in}}%
\pgfpathlineto{\pgfqpoint{4.292520in}{1.341006in}}%
\pgfpathlineto{\pgfqpoint{4.295682in}{1.342770in}}%
\pgfpathlineto{\pgfqpoint{4.298057in}{1.345009in}}%
\pgfpathlineto{\pgfqpoint{4.299581in}{1.345177in}}%
\pgfpathlineto{\pgfqpoint{4.305918in}{1.349022in}}%
\pgfpathlineto{\pgfqpoint{4.307635in}{1.349489in}}%
\pgfpathlineto{\pgfqpoint{4.307709in}{1.349604in}}%
\pgfpathlineto{\pgfqpoint{4.312963in}{1.350962in}}%
\pgfpathlineto{\pgfqpoint{4.315088in}{1.351958in}}%
\pgfpathlineto{\pgfqpoint{4.317856in}{1.352796in}}%
\pgfpathlineto{\pgfqpoint{4.319377in}{1.353360in}}%
\pgfpathlineto{\pgfqpoint{4.321325in}{1.353942in}}%
\pgfpathlineto{\pgfqpoint{4.321396in}{1.353880in}}%
\pgfpathlineto{\pgfqpoint{4.325546in}{1.354903in}}%
\pgfpathlineto{\pgfqpoint{4.327958in}{1.356491in}}%
\pgfpathlineto{\pgfqpoint{4.329159in}{1.356420in}}%
\pgfpathlineto{\pgfqpoint{4.329511in}{1.356738in}}%
\pgfpathlineto{\pgfqpoint{4.331689in}{1.357769in}}%
\pgfpathlineto{\pgfqpoint{4.331759in}{1.357646in}}%
\pgfpathlineto{\pgfqpoint{4.336355in}{1.357461in}}%
\pgfpathlineto{\pgfqpoint{4.338081in}{1.357893in}}%
\pgfpathlineto{\pgfqpoint{4.338150in}{1.357778in}}%
\pgfpathlineto{\pgfqpoint{4.339526in}{1.358096in}}%
\pgfpathlineto{\pgfqpoint{4.339663in}{1.358272in}}%
\pgfpathlineto{\pgfqpoint{4.342536in}{1.359700in}}%
\pgfpathlineto{\pgfqpoint{4.344574in}{1.360335in}}%
\pgfpathlineto{\pgfqpoint{4.349558in}{1.361208in}}%
\pgfpathlineto{\pgfqpoint{4.350227in}{1.361261in}}%
\pgfpathlineto{\pgfqpoint{4.350761in}{1.361949in}}%
\pgfpathlineto{\pgfqpoint{4.352824in}{1.363580in}}%
\pgfpathlineto{\pgfqpoint{4.352890in}{1.363519in}}%
\pgfpathlineto{\pgfqpoint{4.353023in}{1.363642in}}%
\pgfpathlineto{\pgfqpoint{4.354480in}{1.363907in}}%
\pgfpathlineto{\pgfqpoint{4.356128in}{1.363871in}}%
\pgfpathlineto{\pgfqpoint{4.360773in}{1.364674in}}%
\pgfpathlineto{\pgfqpoint{4.362848in}{1.365803in}}%
\pgfpathlineto{\pgfqpoint{4.364333in}{1.366191in}}%
\pgfpathlineto{\pgfqpoint{4.364462in}{1.366517in}}%
\pgfpathlineto{\pgfqpoint{4.366454in}{1.367187in}}%
\pgfpathlineto{\pgfqpoint{4.368053in}{1.366958in}}%
\pgfpathlineto{\pgfqpoint{4.368563in}{1.366658in}}%
\pgfpathlineto{\pgfqpoint{4.369200in}{1.367557in}}%
\pgfpathlineto{\pgfqpoint{4.369518in}{1.367408in}}%
\pgfpathlineto{\pgfqpoint{4.371738in}{1.367937in}}%
\pgfpathlineto{\pgfqpoint{4.375263in}{1.369586in}}%
\pgfpathlineto{\pgfqpoint{4.377450in}{1.370326in}}%
\pgfpathlineto{\pgfqpoint{4.381911in}{1.371164in}}%
\pgfpathlineto{\pgfqpoint{4.384000in}{1.372011in}}%
\pgfpathlineto{\pgfqpoint{4.384061in}{1.371975in}}%
\pgfpathlineto{\pgfqpoint{4.388084in}{1.372354in}}%
\pgfpathlineto{\pgfqpoint{4.391765in}{1.374665in}}%
\pgfpathlineto{\pgfqpoint{4.395591in}{1.375591in}}%
\pgfpathlineto{\pgfqpoint{4.396957in}{1.376455in}}%
\pgfpathlineto{\pgfqpoint{4.398731in}{1.377663in}}%
\pgfpathlineto{\pgfqpoint{4.399144in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{4.400967in}{1.377328in}}%
\pgfpathlineto{\pgfqpoint{4.402898in}{1.377390in}}%
\pgfpathlineto{\pgfqpoint{4.404936in}{1.377822in}}%
\pgfpathlineto{\pgfqpoint{4.407368in}{1.380026in}}%
\pgfpathlineto{\pgfqpoint{4.407426in}{1.379956in}}%
\pgfpathlineto{\pgfqpoint{4.408808in}{1.380079in}}%
\pgfpathlineto{\pgfqpoint{4.409038in}{1.380397in}}%
\pgfpathlineto{\pgfqpoint{4.411216in}{1.381084in}}%
\pgfpathlineto{\pgfqpoint{4.412927in}{1.382090in}}%
\pgfpathlineto{\pgfqpoint{4.414404in}{1.382301in}}%
\pgfpathlineto{\pgfqpoint{4.414631in}{1.382143in}}%
\pgfpathlineto{\pgfqpoint{4.415310in}{1.381931in}}%
\pgfpathlineto{\pgfqpoint{4.415705in}{1.382601in}}%
\pgfpathlineto{\pgfqpoint{4.415988in}{1.382689in}}%
\pgfpathlineto{\pgfqpoint{4.416214in}{1.382539in}}%
\pgfpathlineto{\pgfqpoint{4.418015in}{1.383527in}}%
\pgfpathlineto{\pgfqpoint{4.421983in}{1.384180in}}%
\pgfpathlineto{\pgfqpoint{4.422372in}{1.383906in}}%
\pgfpathlineto{\pgfqpoint{4.423647in}{1.384779in}}%
\pgfpathlineto{\pgfqpoint{4.425249in}{1.385643in}}%
\pgfpathlineto{\pgfqpoint{4.425470in}{1.385255in}}%
\pgfpathlineto{\pgfqpoint{4.426900in}{1.386525in}}%
\pgfpathlineto{\pgfqpoint{4.428270in}{1.386843in}}%
\pgfpathlineto{\pgfqpoint{4.428653in}{1.386578in}}%
\pgfpathlineto{\pgfqpoint{4.431214in}{1.387980in}}%
\pgfpathlineto{\pgfqpoint{4.431919in}{1.388571in}}%
\pgfpathlineto{\pgfqpoint{4.432731in}{1.387822in}}%
\pgfpathlineto{\pgfqpoint{4.434243in}{1.387919in}}%
\pgfpathlineto{\pgfqpoint{4.434350in}{1.388024in}}%
\pgfpathlineto{\pgfqpoint{4.434996in}{1.388756in}}%
\pgfpathlineto{\pgfqpoint{4.436017in}{1.388298in}}%
\pgfpathlineto{\pgfqpoint{4.442031in}{1.390749in}}%
\pgfpathlineto{\pgfqpoint{4.444296in}{1.392134in}}%
\pgfpathlineto{\pgfqpoint{4.446077in}{1.391940in}}%
\pgfpathlineto{\pgfqpoint{4.448163in}{1.393218in}}%
\pgfpathlineto{\pgfqpoint{4.449771in}{1.393395in}}%
\pgfpathlineto{\pgfqpoint{4.448579in}{1.393597in}}%
\pgfpathlineto{\pgfqpoint{4.449823in}{1.393430in}}%
\pgfpathlineto{\pgfqpoint{4.453225in}{1.395132in}}%
\pgfpathlineto{\pgfqpoint{4.453533in}{1.394920in}}%
\pgfpathlineto{\pgfqpoint{4.454097in}{1.395943in}}%
\pgfpathlineto{\pgfqpoint{4.454558in}{1.395820in}}%
\pgfpathlineto{\pgfqpoint{4.457259in}{1.397028in}}%
\pgfpathlineto{\pgfqpoint{4.458730in}{1.397451in}}%
\pgfpathlineto{\pgfqpoint{4.458780in}{1.397539in}}%
\pgfpathlineto{\pgfqpoint{4.460497in}{1.398994in}}%
\pgfpathlineto{\pgfqpoint{4.458983in}{1.397486in}}%
\pgfpathlineto{\pgfqpoint{4.460699in}{1.398783in}}%
\pgfpathlineto{\pgfqpoint{4.464357in}{1.399003in}}%
\pgfpathlineto{\pgfqpoint{4.464607in}{1.398571in}}%
\pgfpathlineto{\pgfqpoint{4.465851in}{1.399241in}}%
\pgfpathlineto{\pgfqpoint{4.467586in}{1.399620in}}%
\pgfpathlineto{\pgfqpoint{4.467784in}{1.399338in}}%
\pgfpathlineto{\pgfqpoint{4.468081in}{1.399082in}}%
\pgfpathlineto{\pgfqpoint{4.468575in}{1.399885in}}%
\pgfpathlineto{\pgfqpoint{4.469265in}{1.399770in}}%
\pgfpathlineto{\pgfqpoint{4.472258in}{1.401260in}}%
\pgfpathlineto{\pgfqpoint{4.472307in}{1.401146in}}%
\pgfpathlineto{\pgfqpoint{4.475472in}{1.401111in}}%
\pgfpathlineto{\pgfqpoint{4.477599in}{1.401604in}}%
\pgfpathlineto{\pgfqpoint{4.477647in}{1.401560in}}%
\pgfpathlineto{\pgfqpoint{4.481056in}{1.402865in}}%
\pgfpathlineto{\pgfqpoint{4.481151in}{1.402724in}}%
\pgfpathlineto{\pgfqpoint{4.482725in}{1.402892in}}%
\pgfpathlineto{\pgfqpoint{4.482820in}{1.403033in}}%
\pgfpathlineto{\pgfqpoint{4.486703in}{1.404179in}}%
\pgfpathlineto{\pgfqpoint{4.488207in}{1.403844in}}%
\pgfpathlineto{\pgfqpoint{4.488348in}{1.403968in}}%
\pgfpathlineto{\pgfqpoint{4.491758in}{1.405246in}}%
\pgfpathlineto{\pgfqpoint{4.491805in}{1.405167in}}%
\pgfpathlineto{\pgfqpoint{4.492501in}{1.405114in}}%
\pgfpathlineto{\pgfqpoint{4.492083in}{1.405317in}}%
\pgfpathlineto{\pgfqpoint{4.493197in}{1.405784in}}%
\pgfpathlineto{\pgfqpoint{4.497941in}{1.407495in}}%
\pgfpathlineto{\pgfqpoint{4.498032in}{1.407239in}}%
\pgfpathlineto{\pgfqpoint{4.499083in}{1.408456in}}%
\pgfpathlineto{\pgfqpoint{4.499312in}{1.408262in}}%
\pgfpathlineto{\pgfqpoint{4.500177in}{1.408377in}}%
\pgfpathlineto{\pgfqpoint{4.500450in}{1.409303in}}%
\pgfpathlineto{\pgfqpoint{4.501495in}{1.410220in}}%
\pgfpathlineto{\pgfqpoint{4.502220in}{1.409999in}}%
\pgfpathlineto{\pgfqpoint{4.503350in}{1.410167in}}%
\pgfpathlineto{\pgfqpoint{4.502763in}{1.410405in}}%
\pgfpathlineto{\pgfqpoint{4.503621in}{1.410475in}}%
\pgfpathlineto{\pgfqpoint{4.504072in}{1.410140in}}%
\pgfpathlineto{\pgfqpoint{4.505242in}{1.410334in}}%
\pgfpathlineto{\pgfqpoint{4.506364in}{1.410519in}}%
\pgfpathlineto{\pgfqpoint{4.506632in}{1.410943in}}%
\pgfpathlineto{\pgfqpoint{4.507973in}{1.410960in}}%
\pgfpathlineto{\pgfqpoint{4.507214in}{1.410669in}}%
\pgfpathlineto{\pgfqpoint{4.508196in}{1.410863in}}%
\pgfpathlineto{\pgfqpoint{4.513906in}{1.411278in}}%
\pgfpathlineto{\pgfqpoint{4.516054in}{1.411860in}}%
\pgfpathlineto{\pgfqpoint{4.517754in}{1.412186in}}%
\pgfpathlineto{\pgfqpoint{4.521435in}{1.413967in}}%
\pgfpathlineto{\pgfqpoint{4.521522in}{1.413826in}}%
\pgfpathlineto{\pgfqpoint{4.522512in}{1.413729in}}%
\pgfpathlineto{\pgfqpoint{4.521737in}{1.413959in}}%
\pgfpathlineto{\pgfqpoint{4.522941in}{1.414347in}}%
\pgfpathlineto{\pgfqpoint{4.529583in}{1.416701in}}%
\pgfpathlineto{\pgfqpoint{4.529963in}{1.416445in}}%
\pgfpathlineto{\pgfqpoint{4.530468in}{1.417318in}}%
\pgfpathlineto{\pgfqpoint{4.530973in}{1.417336in}}%
\pgfpathlineto{\pgfqpoint{4.534533in}{1.419029in}}%
\pgfpathlineto{\pgfqpoint{4.534616in}{1.418923in}}%
\pgfpathlineto{\pgfqpoint{4.536487in}{1.418376in}}%
\pgfpathlineto{\pgfqpoint{4.536528in}{1.418518in}}%
\pgfpathlineto{\pgfqpoint{4.538679in}{1.419849in}}%
\pgfpathlineto{\pgfqpoint{4.545263in}{1.422248in}}%
\pgfpathlineto{\pgfqpoint{4.548213in}{1.421145in}}%
\pgfpathlineto{\pgfqpoint{4.548253in}{1.421260in}}%
\pgfpathlineto{\pgfqpoint{4.550940in}{1.421745in}}%
\pgfpathlineto{\pgfqpoint{4.560534in}{1.425405in}}%
\pgfpathlineto{\pgfqpoint{4.562285in}{1.425696in}}%
\pgfpathlineto{\pgfqpoint{4.560690in}{1.425069in}}%
\pgfpathlineto{\pgfqpoint{4.562362in}{1.425651in}}%
\pgfpathlineto{\pgfqpoint{4.563332in}{1.425449in}}%
\pgfpathlineto{\pgfqpoint{4.563835in}{1.426075in}}%
\pgfpathlineto{\pgfqpoint{4.563989in}{1.426313in}}%
\pgfpathlineto{\pgfqpoint{4.565379in}{1.426295in}}%
\pgfpathlineto{\pgfqpoint{4.567453in}{1.427600in}}%
\pgfpathlineto{\pgfqpoint{4.568945in}{1.428412in}}%
\pgfpathlineto{\pgfqpoint{4.574515in}{1.430493in}}%
\pgfpathlineto{\pgfqpoint{4.574816in}{1.430158in}}%
\pgfpathlineto{\pgfqpoint{4.575793in}{1.431180in}}%
\pgfpathlineto{\pgfqpoint{4.575980in}{1.430978in}}%
\pgfpathlineto{\pgfqpoint{4.578074in}{1.431445in}}%
\pgfpathlineto{\pgfqpoint{4.578111in}{1.431568in}}%
\pgfpathlineto{\pgfqpoint{4.580045in}{1.433068in}}%
\pgfpathlineto{\pgfqpoint{4.581859in}{1.432750in}}%
\pgfpathlineto{\pgfqpoint{4.582117in}{1.433165in}}%
\pgfpathlineto{\pgfqpoint{4.585278in}{1.434082in}}%
\pgfpathlineto{\pgfqpoint{4.585534in}{1.434496in}}%
\pgfpathlineto{\pgfqpoint{4.586995in}{1.434152in}}%
\pgfpathlineto{\pgfqpoint{4.588087in}{1.434443in}}%
\pgfpathlineto{\pgfqpoint{4.587505in}{1.433870in}}%
\pgfpathlineto{\pgfqpoint{4.588559in}{1.434232in}}%
\pgfpathlineto{\pgfqpoint{4.588958in}{1.433517in}}%
\pgfpathlineto{\pgfqpoint{4.589610in}{1.434637in}}%
\pgfpathlineto{\pgfqpoint{4.590189in}{1.434232in}}%
\pgfpathlineto{\pgfqpoint{4.591848in}{1.435933in}}%
\pgfpathlineto{\pgfqpoint{4.592028in}{1.435625in}}%
\pgfpathlineto{\pgfqpoint{4.592639in}{1.435069in}}%
\pgfpathlineto{\pgfqpoint{4.593572in}{1.435660in}}%
\pgfpathlineto{\pgfqpoint{4.596180in}{1.437115in}}%
\pgfpathlineto{\pgfqpoint{4.597991in}{1.438244in}}%
\pgfpathlineto{\pgfqpoint{4.599865in}{1.438112in}}%
\pgfpathlineto{\pgfqpoint{4.600041in}{1.438332in}}%
\pgfpathlineto{\pgfqpoint{4.601132in}{1.438209in}}%
\pgfpathlineto{\pgfqpoint{4.600393in}{1.437988in}}%
\pgfpathlineto{\pgfqpoint{4.601378in}{1.437653in}}%
\pgfpathlineto{\pgfqpoint{4.602080in}{1.437318in}}%
\pgfpathlineto{\pgfqpoint{4.602921in}{1.437900in}}%
\pgfpathlineto{\pgfqpoint{4.604771in}{1.438835in}}%
\pgfpathlineto{\pgfqpoint{4.604840in}{1.438676in}}%
\pgfpathlineto{\pgfqpoint{4.607443in}{1.440924in}}%
\pgfpathlineto{\pgfqpoint{4.609754in}{1.443693in}}%
\pgfpathlineto{\pgfqpoint{4.611401in}{1.443508in}}%
\pgfpathlineto{\pgfqpoint{4.611606in}{1.443799in}}%
\pgfpathlineto{\pgfqpoint{4.612529in}{1.443508in}}%
\pgfpathlineto{\pgfqpoint{4.613381in}{1.444522in}}%
\pgfpathlineto{\pgfqpoint{4.616199in}{1.444787in}}%
\pgfpathlineto{\pgfqpoint{4.617381in}{1.444884in}}%
\pgfpathlineto{\pgfqpoint{4.616604in}{1.445307in}}%
\pgfpathlineto{\pgfqpoint{4.617684in}{1.445122in}}%
\pgfpathlineto{\pgfqpoint{4.621206in}{1.447415in}}%
\pgfpathlineto{\pgfqpoint{4.621272in}{1.447318in}}%
\pgfpathlineto{\pgfqpoint{4.623005in}{1.448323in}}%
\pgfpathlineto{\pgfqpoint{4.624564in}{1.448446in}}%
\pgfpathlineto{\pgfqpoint{4.623503in}{1.447820in}}%
\pgfpathlineto{\pgfqpoint{4.624597in}{1.448429in}}%
\pgfpathlineto{\pgfqpoint{4.627039in}{1.448402in}}%
\pgfpathlineto{\pgfqpoint{4.627137in}{1.448296in}}%
\pgfpathlineto{\pgfqpoint{4.629138in}{1.449399in}}%
\pgfpathlineto{\pgfqpoint{4.629629in}{1.449275in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{1.450087in}}%
\pgfpathlineto{\pgfqpoint{4.630477in}{1.450069in}}%
\pgfpathlineto{\pgfqpoint{4.632007in}{1.450113in}}%
\pgfpathlineto{\pgfqpoint{4.630738in}{1.449857in}}%
\pgfpathlineto{\pgfqpoint{4.632104in}{1.450007in}}%
\pgfpathlineto{\pgfqpoint{4.632948in}{1.449469in}}%
\pgfpathlineto{\pgfqpoint{4.632299in}{1.449469in}}%
\pgfpathlineto{\pgfqpoint{4.633239in}{1.449064in}}%
\pgfpathlineto{\pgfqpoint{4.634016in}{1.448579in}}%
\pgfpathlineto{\pgfqpoint{4.634339in}{1.449496in}}%
\pgfpathlineto{\pgfqpoint{4.634758in}{1.449222in}}%
\pgfpathlineto{\pgfqpoint{4.635724in}{1.449760in}}%
\pgfpathlineto{\pgfqpoint{4.636271in}{1.448870in}}%
\pgfpathlineto{\pgfqpoint{4.636399in}{1.448720in}}%
\pgfpathlineto{\pgfqpoint{4.637362in}{1.450139in}}%
\pgfpathlineto{\pgfqpoint{4.637458in}{1.449981in}}%
\pgfpathlineto{\pgfqpoint{4.640044in}{1.451427in}}%
\pgfpathlineto{\pgfqpoint{4.640076in}{1.451356in}}%
\pgfpathlineto{\pgfqpoint{4.642391in}{1.451691in}}%
\pgfpathlineto{\pgfqpoint{4.643906in}{1.452908in}}%
\pgfpathlineto{\pgfqpoint{4.644127in}{1.452459in}}%
\pgfpathlineto{\pgfqpoint{4.647294in}{1.452326in}}%
\pgfpathlineto{\pgfqpoint{4.648261in}{1.452512in}}%
\pgfpathlineto{\pgfqpoint{4.647482in}{1.452159in}}%
\pgfpathlineto{\pgfqpoint{4.648759in}{1.451947in}}%
\pgfpathlineto{\pgfqpoint{4.648915in}{1.451647in}}%
\pgfpathlineto{\pgfqpoint{4.649350in}{1.452432in}}%
\pgfpathlineto{\pgfqpoint{4.649971in}{1.452829in}}%
\pgfpathlineto{\pgfqpoint{4.651828in}{1.454108in}}%
\pgfpathlineto{\pgfqpoint{4.651921in}{1.454037in}}%
\pgfpathlineto{\pgfqpoint{4.652260in}{1.453499in}}%
\pgfpathlineto{\pgfqpoint{4.654106in}{1.454496in}}%
\pgfpathlineto{\pgfqpoint{4.657863in}{1.455986in}}%
\pgfpathlineto{\pgfqpoint{4.658440in}{1.455519in}}%
\pgfpathlineto{\pgfqpoint{4.659743in}{1.456850in}}%
\pgfpathlineto{\pgfqpoint{4.669602in}{1.458376in}}%
\pgfpathlineto{\pgfqpoint{4.671103in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{4.669838in}{1.458217in}}%
\pgfpathlineto{\pgfqpoint{4.671338in}{1.458949in}}%
\pgfpathlineto{\pgfqpoint{4.671573in}{1.458561in}}%
\pgfpathlineto{\pgfqpoint{4.672804in}{1.459540in}}%
\pgfpathlineto{\pgfqpoint{4.674614in}{1.458667in}}%
\pgfpathlineto{\pgfqpoint{4.673389in}{1.459989in}}%
\pgfpathlineto{\pgfqpoint{4.674730in}{1.458755in}}%
\pgfpathlineto{\pgfqpoint{4.679246in}{1.459822in}}%
\pgfpathlineto{\pgfqpoint{4.674876in}{1.458376in}}%
\pgfpathlineto{\pgfqpoint{4.679275in}{1.459769in}}%
\pgfpathlineto{\pgfqpoint{4.680826in}{1.459434in}}%
\pgfpathlineto{\pgfqpoint{4.680941in}{1.459813in}}%
\pgfpathlineto{\pgfqpoint{4.683966in}{1.460457in}}%
\pgfpathlineto{\pgfqpoint{4.686150in}{1.461744in}}%
\pgfpathlineto{\pgfqpoint{4.686206in}{1.461656in}}%
\pgfpathlineto{\pgfqpoint{4.691067in}{1.463182in}}%
\pgfpathlineto{\pgfqpoint{4.692600in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{4.691151in}{1.463049in}}%
\pgfpathlineto{\pgfqpoint{4.692767in}{1.463525in}}%
\pgfpathlineto{\pgfqpoint{4.692933in}{1.463578in}}%
\pgfpathlineto{\pgfqpoint{4.694459in}{1.463226in}}%
\pgfpathlineto{\pgfqpoint{4.696667in}{1.465607in}}%
\pgfpathlineto{\pgfqpoint{4.696695in}{1.465571in}}%
\pgfpathlineto{\pgfqpoint{4.696722in}{1.465501in}}%
\pgfpathlineto{\pgfqpoint{4.697437in}{1.466488in}}%
\pgfpathlineto{\pgfqpoint{4.697931in}{1.466524in}}%
\pgfpathlineto{\pgfqpoint{4.698096in}{1.466409in}}%
\pgfpathlineto{\pgfqpoint{4.699711in}{1.467009in}}%
\pgfpathlineto{\pgfqpoint{4.700802in}{1.466577in}}%
\pgfpathlineto{\pgfqpoint{4.700011in}{1.467344in}}%
\pgfpathlineto{\pgfqpoint{4.701264in}{1.466850in}}%
\pgfpathlineto{\pgfqpoint{4.702974in}{1.468164in}}%
\pgfpathlineto{\pgfqpoint{4.704569in}{1.468252in}}%
\pgfpathlineto{\pgfqpoint{4.706211in}{1.469301in}}%
\pgfpathlineto{\pgfqpoint{4.706292in}{1.469081in}}%
\pgfpathlineto{\pgfqpoint{4.707766in}{1.468472in}}%
\pgfpathlineto{\pgfqpoint{4.706748in}{1.469266in}}%
\pgfpathlineto{\pgfqpoint{4.707927in}{1.468614in}}%
\pgfpathlineto{\pgfqpoint{4.710592in}{1.470421in}}%
\pgfpathlineto{\pgfqpoint{4.708007in}{1.468393in}}%
\pgfpathlineto{\pgfqpoint{4.710671in}{1.470236in}}%
\pgfpathlineto{\pgfqpoint{4.710831in}{1.469927in}}%
\pgfpathlineto{\pgfqpoint{4.711573in}{1.471391in}}%
\pgfpathlineto{\pgfqpoint{4.711785in}{1.471374in}}%
\pgfpathlineto{\pgfqpoint{4.712658in}{1.472767in}}%
\pgfpathlineto{\pgfqpoint{4.713635in}{1.471885in}}%
\pgfpathlineto{\pgfqpoint{4.714714in}{1.470474in}}%
\pgfpathlineto{\pgfqpoint{4.715396in}{1.470968in}}%
\pgfpathlineto{\pgfqpoint{4.716680in}{1.472352in}}%
\pgfpathlineto{\pgfqpoint{4.717020in}{1.471682in}}%
\pgfpathlineto{\pgfqpoint{4.718324in}{1.472670in}}%
\pgfpathlineto{\pgfqpoint{4.718792in}{1.471973in}}%
\pgfpathlineto{\pgfqpoint{4.718844in}{1.471859in}}%
\pgfpathlineto{\pgfqpoint{4.720013in}{1.473102in}}%
\pgfpathlineto{\pgfqpoint{4.720246in}{1.472785in}}%
\pgfpathlineto{\pgfqpoint{4.721617in}{1.473040in}}%
\pgfpathlineto{\pgfqpoint{4.722855in}{1.472908in}}%
\pgfpathlineto{\pgfqpoint{4.721669in}{1.473067in}}%
\pgfpathlineto{\pgfqpoint{4.723138in}{1.473199in}}%
\pgfpathlineto{\pgfqpoint{4.724294in}{1.473755in}}%
\pgfpathlineto{\pgfqpoint{4.724704in}{1.473631in}}%
\pgfpathlineto{\pgfqpoint{4.726875in}{1.474407in}}%
\pgfpathlineto{\pgfqpoint{4.728477in}{1.475703in}}%
\pgfpathlineto{\pgfqpoint{4.727156in}{1.474310in}}%
\pgfpathlineto{\pgfqpoint{4.728655in}{1.475571in}}%
\pgfpathlineto{\pgfqpoint{4.730325in}{1.475562in}}%
\pgfpathlineto{\pgfqpoint{4.729162in}{1.476391in}}%
\pgfpathlineto{\pgfqpoint{4.730350in}{1.475615in}}%
\pgfpathlineto{\pgfqpoint{4.730779in}{1.475218in}}%
\pgfpathlineto{\pgfqpoint{4.732013in}{1.476224in}}%
\pgfpathlineto{\pgfqpoint{4.733644in}{1.476418in}}%
\pgfpathlineto{\pgfqpoint{4.732114in}{1.476038in}}%
\pgfpathlineto{\pgfqpoint{4.733669in}{1.476365in}}%
\pgfpathlineto{\pgfqpoint{4.733695in}{1.476224in}}%
\pgfpathlineto{\pgfqpoint{4.734770in}{1.477423in}}%
\pgfpathlineto{\pgfqpoint{4.735169in}{1.476744in}}%
\pgfpathlineto{\pgfqpoint{4.745215in}{1.481929in}}%
\pgfpathlineto{\pgfqpoint{4.745507in}{1.481708in}}%
\pgfpathlineto{\pgfqpoint{4.746816in}{1.482061in}}%
\pgfpathlineto{\pgfqpoint{4.746913in}{1.481999in}}%
\pgfpathlineto{\pgfqpoint{4.747639in}{1.482678in}}%
\pgfpathlineto{\pgfqpoint{4.748194in}{1.482723in}}%
\pgfpathlineto{\pgfqpoint{4.748676in}{1.482202in}}%
\pgfpathlineto{\pgfqpoint{4.749831in}{1.483305in}}%
\pgfpathlineto{\pgfqpoint{4.750575in}{1.483190in}}%
\pgfpathlineto{\pgfqpoint{4.749951in}{1.483481in}}%
\pgfpathlineto{\pgfqpoint{4.751198in}{1.483895in}}%
\pgfpathlineto{\pgfqpoint{4.752106in}{1.485156in}}%
\pgfpathlineto{\pgfqpoint{4.752942in}{1.484795in}}%
\pgfpathlineto{\pgfqpoint{4.752989in}{1.484654in}}%
\pgfpathlineto{\pgfqpoint{4.754203in}{1.486479in}}%
\pgfpathlineto{\pgfqpoint{4.754250in}{1.486294in}}%
\pgfpathlineto{\pgfqpoint{4.758103in}{1.487705in}}%
\pgfpathlineto{\pgfqpoint{4.758972in}{1.488534in}}%
\pgfpathlineto{\pgfqpoint{4.759652in}{1.487731in}}%
\pgfpathlineto{\pgfqpoint{4.762104in}{1.488375in}}%
\pgfpathlineto{\pgfqpoint{4.759699in}{1.487899in}}%
\pgfpathlineto{\pgfqpoint{4.762128in}{1.488446in}}%
\pgfpathlineto{\pgfqpoint{4.763499in}{1.489636in}}%
\pgfpathlineto{\pgfqpoint{4.763893in}{1.489248in}}%
\pgfpathlineto{\pgfqpoint{4.765350in}{1.488922in}}%
\pgfpathlineto{\pgfqpoint{4.764263in}{1.489751in}}%
\pgfpathlineto{\pgfqpoint{4.765466in}{1.489186in}}%
\pgfpathlineto{\pgfqpoint{4.766917in}{1.489468in}}%
\pgfpathlineto{\pgfqpoint{4.766157in}{1.489936in}}%
\pgfpathlineto{\pgfqpoint{4.766963in}{1.489645in}}%
\pgfpathlineto{\pgfqpoint{4.767101in}{1.489698in}}%
\pgfpathlineto{\pgfqpoint{4.767514in}{1.488895in}}%
\pgfpathlineto{\pgfqpoint{4.768248in}{1.488745in}}%
\pgfpathlineto{\pgfqpoint{4.768775in}{1.488216in}}%
\pgfpathlineto{\pgfqpoint{4.768455in}{1.488869in}}%
\pgfpathlineto{\pgfqpoint{4.769804in}{1.488772in}}%
\pgfpathlineto{\pgfqpoint{4.771989in}{1.490985in}}%
\pgfpathlineto{\pgfqpoint{4.772057in}{1.490818in}}%
\pgfpathlineto{\pgfqpoint{4.774117in}{1.490297in}}%
\pgfpathlineto{\pgfqpoint{4.774139in}{1.490350in}}%
\pgfpathlineto{\pgfqpoint{4.776413in}{1.492625in}}%
\pgfpathlineto{\pgfqpoint{4.774320in}{1.490068in}}%
\pgfpathlineto{\pgfqpoint{4.776525in}{1.492414in}}%
\pgfpathlineto{\pgfqpoint{4.777220in}{1.492855in}}%
\pgfpathlineto{\pgfqpoint{4.778316in}{1.491902in}}%
\pgfpathlineto{\pgfqpoint{4.779119in}{1.491408in}}%
\pgfpathlineto{\pgfqpoint{4.779921in}{1.492405in}}%
\pgfpathlineto{\pgfqpoint{4.781142in}{1.492255in}}%
\pgfpathlineto{\pgfqpoint{4.780032in}{1.492555in}}%
\pgfpathlineto{\pgfqpoint{4.781497in}{1.492511in}}%
\pgfpathlineto{\pgfqpoint{4.783045in}{1.493340in}}%
\pgfpathlineto{\pgfqpoint{4.783243in}{1.493269in}}%
\pgfpathlineto{\pgfqpoint{4.783904in}{1.492969in}}%
\pgfpathlineto{\pgfqpoint{4.784388in}{1.493957in}}%
\pgfpathlineto{\pgfqpoint{4.784608in}{1.493992in}}%
\pgfpathlineto{\pgfqpoint{4.784652in}{1.493957in}}%
\pgfpathlineto{\pgfqpoint{4.787127in}{1.496514in}}%
\pgfpathlineto{\pgfqpoint{4.788544in}{1.497149in}}%
\pgfpathlineto{\pgfqpoint{4.787891in}{1.497546in}}%
\pgfpathlineto{\pgfqpoint{4.788609in}{1.497246in}}%
\pgfpathlineto{\pgfqpoint{4.788870in}{1.497361in}}%
\pgfpathlineto{\pgfqpoint{4.789847in}{1.496461in}}%
\pgfpathlineto{\pgfqpoint{4.790043in}{1.496611in}}%
\pgfpathlineto{\pgfqpoint{4.790108in}{1.496355in}}%
\pgfpathlineto{\pgfqpoint{4.791038in}{1.497502in}}%
\pgfpathlineto{\pgfqpoint{4.791427in}{1.497422in}}%
\pgfpathlineto{\pgfqpoint{4.792355in}{1.497519in}}%
\pgfpathlineto{\pgfqpoint{4.792031in}{1.496902in}}%
\pgfpathlineto{\pgfqpoint{4.792936in}{1.497237in}}%
\pgfpathlineto{\pgfqpoint{4.793925in}{1.496893in}}%
\pgfpathlineto{\pgfqpoint{4.794396in}{1.497678in}}%
\pgfpathlineto{\pgfqpoint{4.794418in}{1.497537in}}%
\pgfpathlineto{\pgfqpoint{4.795830in}{1.499830in}}%
\pgfpathlineto{\pgfqpoint{4.796321in}{1.499336in}}%
\pgfpathlineto{\pgfqpoint{4.796811in}{1.499230in}}%
\pgfpathlineto{\pgfqpoint{4.796939in}{1.499865in}}%
\pgfpathlineto{\pgfqpoint{4.797747in}{1.499936in}}%
\pgfpathlineto{\pgfqpoint{4.799824in}{1.500535in}}%
\pgfpathlineto{\pgfqpoint{4.799845in}{1.500429in}}%
\pgfpathlineto{\pgfqpoint{4.799993in}{1.500297in}}%
\pgfpathlineto{\pgfqpoint{4.800669in}{1.500985in}}%
\pgfpathlineto{\pgfqpoint{4.801322in}{1.500932in}}%
\pgfpathlineto{\pgfqpoint{4.803024in}{1.501752in}}%
\pgfpathlineto{\pgfqpoint{4.803464in}{1.500817in}}%
\pgfpathlineto{\pgfqpoint{4.804134in}{1.501091in}}%
\pgfpathlineto{\pgfqpoint{4.805073in}{1.500685in}}%
\pgfpathlineto{\pgfqpoint{4.806156in}{1.500914in}}%
\pgfpathlineto{\pgfqpoint{4.806634in}{1.500553in}}%
\pgfpathlineto{\pgfqpoint{4.806780in}{1.500324in}}%
\pgfpathlineto{\pgfqpoint{4.807527in}{1.501638in}}%
\pgfpathlineto{\pgfqpoint{4.807817in}{1.501523in}}%
\pgfpathlineto{\pgfqpoint{4.809222in}{1.502608in}}%
\pgfpathlineto{\pgfqpoint{4.809511in}{1.502167in}}%
\pgfpathlineto{\pgfqpoint{4.810088in}{1.501929in}}%
\pgfpathlineto{\pgfqpoint{4.810911in}{1.502766in}}%
\pgfpathlineto{\pgfqpoint{4.810952in}{1.502740in}}%
\pgfpathlineto{\pgfqpoint{4.812756in}{1.503701in}}%
\pgfpathlineto{\pgfqpoint{4.811178in}{1.502061in}}%
\pgfpathlineto{\pgfqpoint{4.812899in}{1.503278in}}%
\pgfpathlineto{\pgfqpoint{4.814042in}{1.503348in}}%
\pgfpathlineto{\pgfqpoint{4.814327in}{1.503807in}}%
\pgfpathlineto{\pgfqpoint{4.815202in}{1.504345in}}%
\pgfpathlineto{\pgfqpoint{4.815832in}{1.503578in}}%
\pgfpathlineto{\pgfqpoint{4.816804in}{1.503569in}}%
\pgfpathlineto{\pgfqpoint{4.816986in}{1.504177in}}%
\pgfpathlineto{\pgfqpoint{4.817270in}{1.504036in}}%
\pgfpathlineto{\pgfqpoint{4.817936in}{1.504406in}}%
\pgfpathlineto{\pgfqpoint{4.818501in}{1.503322in}}%
\pgfpathlineto{\pgfqpoint{4.818722in}{1.503525in}}%
\pgfpathlineto{\pgfqpoint{4.820170in}{1.502581in}}%
\pgfpathlineto{\pgfqpoint{4.818763in}{1.503630in}}%
\pgfpathlineto{\pgfqpoint{4.820451in}{1.503031in}}%
\pgfpathlineto{\pgfqpoint{4.821792in}{1.505068in}}%
\pgfpathlineto{\pgfqpoint{4.822271in}{1.504891in}}%
\pgfpathlineto{\pgfqpoint{4.822869in}{1.504063in}}%
\pgfpathlineto{\pgfqpoint{4.823825in}{1.504918in}}%
\pgfpathlineto{\pgfqpoint{4.824797in}{1.505588in}}%
\pgfpathlineto{\pgfqpoint{4.824936in}{1.506020in}}%
\pgfpathlineto{\pgfqpoint{4.826637in}{1.508172in}}%
\pgfpathlineto{\pgfqpoint{4.826874in}{1.507740in}}%
\pgfpathlineto{\pgfqpoint{4.827209in}{1.508692in}}%
\pgfpathlineto{\pgfqpoint{4.828174in}{1.508331in}}%
\pgfpathlineto{\pgfqpoint{4.830135in}{1.510711in}}%
\pgfpathlineto{\pgfqpoint{4.830369in}{1.510632in}}%
\pgfpathlineto{\pgfqpoint{4.831384in}{1.509371in}}%
\pgfpathlineto{\pgfqpoint{4.832047in}{1.510032in}}%
\pgfpathlineto{\pgfqpoint{4.833368in}{1.509353in}}%
\pgfpathlineto{\pgfqpoint{4.833717in}{1.509935in}}%
\pgfpathlineto{\pgfqpoint{4.836152in}{1.510315in}}%
\pgfpathlineto{\pgfqpoint{4.836171in}{1.510456in}}%
\pgfpathlineto{\pgfqpoint{4.836209in}{1.510703in}}%
\pgfpathlineto{\pgfqpoint{4.837478in}{1.509301in}}%
\pgfpathlineto{\pgfqpoint{4.837498in}{1.509195in}}%
\pgfpathlineto{\pgfqpoint{4.837901in}{1.510271in}}%
\pgfpathlineto{\pgfqpoint{4.838973in}{1.509671in}}%
\pgfpathlineto{\pgfqpoint{4.839336in}{1.510438in}}%
\pgfpathlineto{\pgfqpoint{4.840309in}{1.508913in}}%
\pgfpathlineto{\pgfqpoint{4.840366in}{1.508974in}}%
\pgfpathlineto{\pgfqpoint{4.840557in}{1.508763in}}%
\pgfpathlineto{\pgfqpoint{4.841375in}{1.510359in}}%
\pgfpathlineto{\pgfqpoint{4.841755in}{1.509944in}}%
\pgfpathlineto{\pgfqpoint{4.843139in}{1.511329in}}%
\pgfpathlineto{\pgfqpoint{4.843460in}{1.510941in}}%
\pgfpathlineto{\pgfqpoint{4.843479in}{1.510879in}}%
\pgfpathlineto{\pgfqpoint{4.844800in}{1.511814in}}%
\pgfpathlineto{\pgfqpoint{4.844838in}{1.511699in}}%
\pgfpathlineto{\pgfqpoint{4.847391in}{1.513851in}}%
\pgfpathlineto{\pgfqpoint{4.845120in}{1.511329in}}%
\pgfpathlineto{\pgfqpoint{4.847541in}{1.513507in}}%
\pgfpathlineto{\pgfqpoint{4.847691in}{1.513154in}}%
\pgfpathlineto{\pgfqpoint{4.848774in}{1.514186in}}%
\pgfpathlineto{\pgfqpoint{4.849072in}{1.513568in}}%
\pgfpathlineto{\pgfqpoint{4.850783in}{1.515094in}}%
\pgfpathlineto{\pgfqpoint{4.849277in}{1.513013in}}%
\pgfpathlineto{\pgfqpoint{4.850801in}{1.515085in}}%
\pgfpathlineto{\pgfqpoint{4.851765in}{1.516311in}}%
\pgfpathlineto{\pgfqpoint{4.852375in}{1.515226in}}%
\pgfpathlineto{\pgfqpoint{4.853077in}{1.515341in}}%
\pgfpathlineto{\pgfqpoint{4.853998in}{1.514706in}}%
\pgfpathlineto{\pgfqpoint{4.855834in}{1.517060in}}%
\pgfpathlineto{\pgfqpoint{4.854126in}{1.514556in}}%
\pgfpathlineto{\pgfqpoint{4.856090in}{1.516672in}}%
\pgfpathlineto{\pgfqpoint{4.856145in}{1.516514in}}%
\pgfpathlineto{\pgfqpoint{4.857095in}{1.518066in}}%
\pgfpathlineto{\pgfqpoint{4.857186in}{1.517845in}}%
\pgfpathlineto{\pgfqpoint{4.857952in}{1.518789in}}%
\pgfpathlineto{\pgfqpoint{4.858608in}{1.517122in}}%
\pgfpathlineto{\pgfqpoint{4.860096in}{1.515976in}}%
\pgfpathlineto{\pgfqpoint{4.860277in}{1.516302in}}%
\pgfpathlineto{\pgfqpoint{4.861055in}{1.515403in}}%
\pgfpathlineto{\pgfqpoint{4.861741in}{1.516717in}}%
\pgfpathlineto{\pgfqpoint{4.863128in}{1.518313in}}%
\pgfpathlineto{\pgfqpoint{4.863361in}{1.517431in}}%
\pgfpathlineto{\pgfqpoint{4.863379in}{1.517387in}}%
\pgfpathlineto{\pgfqpoint{4.864097in}{1.518542in}}%
\pgfpathlineto{\pgfqpoint{4.864617in}{1.518286in}}%
\pgfpathlineto{\pgfqpoint{4.865511in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{4.864724in}{1.518057in}}%
\pgfpathlineto{\pgfqpoint{4.866190in}{1.518383in}}%
\pgfpathlineto{\pgfqpoint{4.867721in}{1.517836in}}%
\pgfpathlineto{\pgfqpoint{4.866600in}{1.518912in}}%
\pgfpathlineto{\pgfqpoint{4.867792in}{1.517872in}}%
\pgfpathlineto{\pgfqpoint{4.869564in}{1.518366in}}%
\pgfpathlineto{\pgfqpoint{4.871046in}{1.517978in}}%
\pgfpathlineto{\pgfqpoint{4.870306in}{1.518560in}}%
\pgfpathlineto{\pgfqpoint{4.871134in}{1.518189in}}%
\pgfpathlineto{\pgfqpoint{4.873592in}{1.519582in}}%
\pgfpathlineto{\pgfqpoint{4.871346in}{1.517881in}}%
\pgfpathlineto{\pgfqpoint{4.873697in}{1.519309in}}%
\pgfpathlineto{\pgfqpoint{4.873785in}{1.519142in}}%
\pgfpathlineto{\pgfqpoint{4.874589in}{1.520438in}}%
\pgfpathlineto{\pgfqpoint{4.875112in}{1.519794in}}%
\pgfpathlineto{\pgfqpoint{4.875129in}{1.519926in}}%
\pgfpathlineto{\pgfqpoint{4.876209in}{1.519239in}}%
\pgfpathlineto{\pgfqpoint{4.876608in}{1.519538in}}%
\pgfpathlineto{\pgfqpoint{4.876869in}{1.519142in}}%
\pgfpathlineto{\pgfqpoint{4.877909in}{1.519988in}}%
\pgfpathlineto{\pgfqpoint{4.878151in}{1.519591in}}%
\pgfpathlineto{\pgfqpoint{4.878549in}{1.520129in}}%
\pgfpathlineto{\pgfqpoint{4.879670in}{1.519327in}}%
\pgfpathlineto{\pgfqpoint{4.880204in}{1.519133in}}%
\pgfpathlineto{\pgfqpoint{4.880840in}{1.519900in}}%
\pgfpathlineto{\pgfqpoint{4.881115in}{1.519829in}}%
\pgfpathlineto{\pgfqpoint{4.881458in}{1.520940in}}%
\pgfpathlineto{\pgfqpoint{4.882708in}{1.520438in}}%
\pgfpathlineto{\pgfqpoint{4.893151in}{1.524715in}}%
\pgfpathlineto{\pgfqpoint{4.882743in}{1.520358in}}%
\pgfpathlineto{\pgfqpoint{4.893334in}{1.524186in}}%
\pgfpathlineto{\pgfqpoint{4.893550in}{1.524415in}}%
\pgfpathlineto{\pgfqpoint{4.893899in}{1.525464in}}%
\pgfpathlineto{\pgfqpoint{4.893999in}{1.525499in}}%
\pgfpathlineto{\pgfqpoint{4.895077in}{1.526566in}}%
\pgfpathlineto{\pgfqpoint{4.894447in}{1.525323in}}%
\pgfpathlineto{\pgfqpoint{4.895673in}{1.526099in}}%
\pgfpathlineto{\pgfqpoint{4.899819in}{1.526902in}}%
\pgfpathlineto{\pgfqpoint{4.899852in}{1.526637in}}%
\pgfpathlineto{\pgfqpoint{4.901240in}{1.525790in}}%
\pgfpathlineto{\pgfqpoint{4.900261in}{1.527378in}}%
\pgfpathlineto{\pgfqpoint{4.901468in}{1.526081in}}%
\pgfpathlineto{\pgfqpoint{4.901582in}{1.526117in}}%
\pgfpathlineto{\pgfqpoint{4.903208in}{1.525279in}}%
\pgfpathlineto{\pgfqpoint{4.905215in}{1.527413in}}%
\pgfpathlineto{\pgfqpoint{4.905247in}{1.527298in}}%
\pgfpathlineto{\pgfqpoint{4.905892in}{1.526699in}}%
\pgfpathlineto{\pgfqpoint{4.906536in}{1.528066in}}%
\pgfpathlineto{\pgfqpoint{4.906745in}{1.527678in}}%
\pgfpathlineto{\pgfqpoint{4.907131in}{1.527739in}}%
\pgfpathlineto{\pgfqpoint{4.907741in}{1.526787in}}%
\pgfpathlineto{\pgfqpoint{4.908109in}{1.526760in}}%
\pgfpathlineto{\pgfqpoint{4.908157in}{1.526514in}}%
\pgfpathlineto{\pgfqpoint{4.909229in}{1.528771in}}%
\pgfpathlineto{\pgfqpoint{4.909453in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{4.911888in}{1.529203in}}%
\pgfpathlineto{\pgfqpoint{4.911952in}{1.529080in}}%
\pgfpathlineto{\pgfqpoint{4.912411in}{1.528718in}}%
\pgfpathlineto{\pgfqpoint{4.912126in}{1.529221in}}%
\pgfpathlineto{\pgfqpoint{4.913440in}{1.529450in}}%
\pgfpathlineto{\pgfqpoint{4.915238in}{1.530120in}}%
\pgfpathlineto{\pgfqpoint{4.915316in}{1.529953in}}%
\pgfpathlineto{\pgfqpoint{4.916776in}{1.529547in}}%
\pgfpathlineto{\pgfqpoint{4.915709in}{1.530640in}}%
\pgfpathlineto{\pgfqpoint{4.916980in}{1.529609in}}%
\pgfpathlineto{\pgfqpoint{4.918699in}{1.529609in}}%
\pgfpathlineto{\pgfqpoint{4.918714in}{1.529591in}}%
\pgfpathlineto{\pgfqpoint{4.918792in}{1.529230in}}%
\pgfpathlineto{\pgfqpoint{4.919462in}{1.530208in}}%
\pgfpathlineto{\pgfqpoint{4.920224in}{1.529741in}}%
\pgfpathlineto{\pgfqpoint{4.920286in}{1.530058in}}%
\pgfpathlineto{\pgfqpoint{4.921619in}{1.528842in}}%
\pgfpathlineto{\pgfqpoint{4.921697in}{1.528930in}}%
\pgfpathlineto{\pgfqpoint{4.922176in}{1.528268in}}%
\pgfpathlineto{\pgfqpoint{4.922825in}{1.529503in}}%
\pgfpathlineto{\pgfqpoint{4.923318in}{1.528709in}}%
\pgfpathlineto{\pgfqpoint{4.923549in}{1.529185in}}%
\pgfpathlineto{\pgfqpoint{4.924349in}{1.527854in}}%
\pgfpathlineto{\pgfqpoint{4.924825in}{1.528330in}}%
\pgfpathlineto{\pgfqpoint{4.927198in}{1.530173in}}%
\pgfpathlineto{\pgfqpoint{4.924871in}{1.528224in}}%
\pgfpathlineto{\pgfqpoint{4.927457in}{1.529970in}}%
\pgfpathlineto{\pgfqpoint{4.928568in}{1.529115in}}%
\pgfpathlineto{\pgfqpoint{4.928158in}{1.530138in}}%
\pgfpathlineto{\pgfqpoint{4.929009in}{1.529803in}}%
\pgfpathlineto{\pgfqpoint{4.930691in}{1.530305in}}%
\pgfpathlineto{\pgfqpoint{4.929388in}{1.529362in}}%
\pgfpathlineto{\pgfqpoint{4.930736in}{1.530085in}}%
\pgfpathlineto{\pgfqpoint{4.931507in}{1.529097in}}%
\pgfpathlineto{\pgfqpoint{4.932125in}{1.530658in}}%
\pgfpathlineto{\pgfqpoint{4.932246in}{1.530314in}}%
\pgfpathlineto{\pgfqpoint{4.933434in}{1.531328in}}%
\pgfpathlineto{\pgfqpoint{4.933824in}{1.530896in}}%
\pgfpathlineto{\pgfqpoint{4.933854in}{1.530729in}}%
\pgfpathlineto{\pgfqpoint{4.934887in}{1.532616in}}%
\pgfpathlineto{\pgfqpoint{4.934962in}{1.532501in}}%
\pgfpathlineto{\pgfqpoint{4.936619in}{1.532995in}}%
\pgfpathlineto{\pgfqpoint{4.935037in}{1.532669in}}%
\pgfpathlineto{\pgfqpoint{4.936693in}{1.533145in}}%
\pgfpathlineto{\pgfqpoint{4.938358in}{1.534750in}}%
\pgfpathlineto{\pgfqpoint{4.938372in}{1.534653in}}%
\pgfpathlineto{\pgfqpoint{4.939572in}{1.536628in}}%
\pgfpathlineto{\pgfqpoint{4.939616in}{1.536575in}}%
\pgfpathlineto{\pgfqpoint{4.939838in}{1.537060in}}%
\pgfpathlineto{\pgfqpoint{4.941062in}{1.535975in}}%
\pgfpathlineto{\pgfqpoint{4.941150in}{1.536443in}}%
\pgfpathlineto{\pgfqpoint{4.941371in}{1.536293in}}%
\pgfpathlineto{\pgfqpoint{4.942297in}{1.537924in}}%
\pgfpathlineto{\pgfqpoint{4.942341in}{1.537907in}}%
\pgfpathlineto{\pgfqpoint{4.944449in}{1.541751in}}%
\pgfpathlineto{\pgfqpoint{4.944463in}{1.541690in}}%
\pgfpathlineto{\pgfqpoint{4.945746in}{1.542422in}}%
\pgfpathlineto{\pgfqpoint{4.944580in}{1.541954in}}%
\pgfpathlineto{\pgfqpoint{4.945833in}{1.542616in}}%
\pgfpathlineto{\pgfqpoint{4.946574in}{1.543127in}}%
\pgfpathlineto{\pgfqpoint{4.947256in}{1.542369in}}%
\pgfpathlineto{\pgfqpoint{4.947386in}{1.542862in}}%
\pgfpathlineto{\pgfqpoint{4.949179in}{1.542501in}}%
\pgfpathlineto{\pgfqpoint{4.947676in}{1.543242in}}%
\pgfpathlineto{\pgfqpoint{4.949237in}{1.542607in}}%
\pgfpathlineto{\pgfqpoint{4.951136in}{1.545199in}}%
\pgfpathlineto{\pgfqpoint{4.952210in}{1.545049in}}%
\pgfpathlineto{\pgfqpoint{4.951193in}{1.545340in}}%
\pgfpathlineto{\pgfqpoint{4.952525in}{1.546055in}}%
\pgfpathlineto{\pgfqpoint{4.952711in}{1.546372in}}%
\pgfpathlineto{\pgfqpoint{4.953767in}{1.545411in}}%
\pgfpathlineto{\pgfqpoint{4.954038in}{1.545728in}}%
\pgfpathlineto{\pgfqpoint{4.955133in}{1.545217in}}%
\pgfpathlineto{\pgfqpoint{4.955687in}{1.545631in}}%
\pgfpathlineto{\pgfqpoint{4.956679in}{1.546425in}}%
\pgfpathlineto{\pgfqpoint{4.956438in}{1.545437in}}%
\pgfpathlineto{\pgfqpoint{4.957258in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{4.958654in}{1.545340in}}%
\pgfpathlineto{\pgfqpoint{4.957781in}{1.546707in}}%
\pgfpathlineto{\pgfqpoint{4.958922in}{1.545755in}}%
\pgfpathlineto{\pgfqpoint{4.959329in}{1.546231in}}%
\pgfpathlineto{\pgfqpoint{4.959793in}{1.545023in}}%
\pgfpathlineto{\pgfqpoint{4.960424in}{1.545437in}}%
\pgfpathlineto{\pgfqpoint{4.960592in}{1.544785in}}%
\pgfpathlineto{\pgfqpoint{4.961320in}{1.546213in}}%
\pgfpathlineto{\pgfqpoint{4.962018in}{1.545261in}}%
\pgfpathlineto{\pgfqpoint{4.962088in}{1.545552in}}%
\pgfpathlineto{\pgfqpoint{4.963203in}{1.544071in}}%
\pgfpathlineto{\pgfqpoint{4.963495in}{1.544802in}}%
\pgfpathlineto{\pgfqpoint{4.963509in}{1.544644in}}%
\pgfpathlineto{\pgfqpoint{4.964509in}{1.545720in}}%
\pgfpathlineto{\pgfqpoint{4.965008in}{1.545208in}}%
\pgfpathlineto{\pgfqpoint{4.966003in}{1.545914in}}%
\pgfpathlineto{\pgfqpoint{4.965395in}{1.544679in}}%
\pgfpathlineto{\pgfqpoint{4.966556in}{1.545332in}}%
\pgfpathlineto{\pgfqpoint{4.967933in}{1.545226in}}%
\pgfpathlineto{\pgfqpoint{4.966583in}{1.545411in}}%
\pgfpathlineto{\pgfqpoint{4.968263in}{1.546011in}}%
\pgfpathlineto{\pgfqpoint{4.969250in}{1.547069in}}%
\pgfpathlineto{\pgfqpoint{4.969853in}{1.546689in}}%
\pgfpathlineto{\pgfqpoint{4.971368in}{1.546513in}}%
\pgfpathlineto{\pgfqpoint{4.970017in}{1.547413in}}%
\pgfpathlineto{\pgfqpoint{4.971463in}{1.546901in}}%
\pgfpathlineto{\pgfqpoint{4.972973in}{1.547113in}}%
\pgfpathlineto{\pgfqpoint{4.972022in}{1.546390in}}%
\pgfpathlineto{\pgfqpoint{4.973000in}{1.546901in}}%
\pgfpathlineto{\pgfqpoint{4.973786in}{1.545578in}}%
\pgfpathlineto{\pgfqpoint{4.974544in}{1.546963in}}%
\pgfpathlineto{\pgfqpoint{4.976108in}{1.547395in}}%
\pgfpathlineto{\pgfqpoint{4.974976in}{1.546628in}}%
\pgfpathlineto{\pgfqpoint{4.976162in}{1.547025in}}%
\pgfpathlineto{\pgfqpoint{4.977372in}{1.546249in}}%
\pgfpathlineto{\pgfqpoint{4.976310in}{1.547069in}}%
\pgfpathlineto{\pgfqpoint{4.977761in}{1.546548in}}%
\pgfpathlineto{\pgfqpoint{4.979833in}{1.546099in}}%
\pgfpathlineto{\pgfqpoint{4.977948in}{1.546936in}}%
\pgfpathlineto{\pgfqpoint{4.979900in}{1.546284in}}%
\pgfpathlineto{\pgfqpoint{4.981550in}{1.547413in}}%
\pgfpathlineto{\pgfqpoint{4.979926in}{1.546187in}}%
\pgfpathlineto{\pgfqpoint{4.981749in}{1.546919in}}%
\pgfpathlineto{\pgfqpoint{4.981815in}{1.546760in}}%
\pgfpathlineto{\pgfqpoint{4.982915in}{1.548092in}}%
\pgfpathlineto{\pgfqpoint{4.983192in}{1.548003in}}%
\pgfpathlineto{\pgfqpoint{4.983232in}{1.547924in}}%
\pgfpathlineto{\pgfqpoint{4.984169in}{1.549547in}}%
\pgfpathlineto{\pgfqpoint{4.984486in}{1.549185in}}%
\pgfpathlineto{\pgfqpoint{4.986444in}{1.548603in}}%
\pgfpathlineto{\pgfqpoint{4.984538in}{1.549370in}}%
\pgfpathlineto{\pgfqpoint{4.986536in}{1.548894in}}%
\pgfpathlineto{\pgfqpoint{4.987962in}{1.550411in}}%
\pgfpathlineto{\pgfqpoint{4.988145in}{1.549758in}}%
\pgfpathlineto{\pgfqpoint{4.989396in}{1.549582in}}%
\pgfpathlineto{\pgfqpoint{4.988432in}{1.548929in}}%
\pgfpathlineto{\pgfqpoint{4.989604in}{1.548956in}}%
\pgfpathlineto{\pgfqpoint{4.990760in}{1.548330in}}%
\pgfpathlineto{\pgfqpoint{4.989812in}{1.549335in}}%
\pgfpathlineto{\pgfqpoint{4.991226in}{1.548515in}}%
\pgfpathlineto{\pgfqpoint{4.992429in}{1.549723in}}%
\pgfpathlineto{\pgfqpoint{4.991278in}{1.548462in}}%
\pgfpathlineto{\pgfqpoint{4.993280in}{1.549300in}}%
\pgfpathlineto{\pgfqpoint{4.993332in}{1.549176in}}%
\pgfpathlineto{\pgfqpoint{4.994464in}{1.551513in}}%
\pgfpathlineto{\pgfqpoint{4.994476in}{1.551495in}}%
\pgfpathlineto{\pgfqpoint{4.999745in}{1.552986in}}%
\pgfpathlineto{\pgfqpoint{5.001440in}{1.554546in}}%
\pgfpathlineto{\pgfqpoint{5.001503in}{1.554150in}}%
\pgfpathlineto{\pgfqpoint{5.001780in}{1.553647in}}%
\pgfpathlineto{\pgfqpoint{5.002775in}{1.555543in}}%
\pgfpathlineto{\pgfqpoint{5.003554in}{1.555199in}}%
\pgfpathlineto{\pgfqpoint{5.004481in}{1.556777in}}%
\pgfpathlineto{\pgfqpoint{5.006005in}{1.556310in}}%
\pgfpathlineto{\pgfqpoint{5.004619in}{1.557386in}}%
\pgfpathlineto{\pgfqpoint{5.006043in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{5.006068in}{1.556345in}}%
\pgfpathlineto{\pgfqpoint{5.008207in}{1.554255in}}%
\pgfpathlineto{\pgfqpoint{5.009729in}{1.555084in}}%
\pgfpathlineto{\pgfqpoint{5.008231in}{1.554220in}}%
\pgfpathlineto{\pgfqpoint{5.009852in}{1.554767in}}%
\pgfpathlineto{\pgfqpoint{5.010210in}{1.554467in}}%
\pgfpathlineto{\pgfqpoint{5.010851in}{1.556363in}}%
\pgfpathlineto{\pgfqpoint{5.011061in}{1.556310in}}%
\pgfpathlineto{\pgfqpoint{5.012425in}{1.557016in}}%
\pgfpathlineto{\pgfqpoint{5.011909in}{1.556072in}}%
\pgfpathlineto{\pgfqpoint{5.012621in}{1.556619in}}%
\pgfpathlineto{\pgfqpoint{5.012682in}{1.556478in}}%
\pgfpathlineto{\pgfqpoint{5.013772in}{1.557986in}}%
\pgfpathlineto{\pgfqpoint{5.013808in}{1.557871in}}%
\pgfpathlineto{\pgfqpoint{5.019235in}{1.559414in}}%
\pgfpathlineto{\pgfqpoint{5.020871in}{1.561072in}}%
\pgfpathlineto{\pgfqpoint{5.020883in}{1.560957in}}%
\pgfpathlineto{\pgfqpoint{5.021207in}{1.560587in}}%
\pgfpathlineto{\pgfqpoint{5.022009in}{1.561645in}}%
\pgfpathlineto{\pgfqpoint{5.022368in}{1.561372in}}%
\pgfpathlineto{\pgfqpoint{5.027076in}{1.563858in}}%
\pgfpathlineto{\pgfqpoint{5.027229in}{1.563074in}}%
\pgfpathlineto{\pgfqpoint{5.027241in}{1.563021in}}%
\pgfpathlineto{\pgfqpoint{5.028538in}{1.564158in}}%
\pgfpathlineto{\pgfqpoint{5.028585in}{1.563991in}}%
\pgfpathlineto{\pgfqpoint{5.028597in}{1.564070in}}%
\pgfpathlineto{\pgfqpoint{5.029878in}{1.562262in}}%
\pgfpathlineto{\pgfqpoint{5.030147in}{1.561522in}}%
\pgfpathlineto{\pgfqpoint{5.030956in}{1.563717in}}%
\pgfpathlineto{\pgfqpoint{5.031260in}{1.563576in}}%
\pgfpathlineto{\pgfqpoint{5.032438in}{1.564361in}}%
\pgfpathlineto{\pgfqpoint{5.032846in}{1.563735in}}%
\pgfpathlineto{\pgfqpoint{5.034426in}{1.562862in}}%
\pgfpathlineto{\pgfqpoint{5.033370in}{1.564467in}}%
\pgfpathlineto{\pgfqpoint{5.034577in}{1.563612in}}%
\pgfpathlineto{\pgfqpoint{5.036104in}{1.565825in}}%
\pgfpathlineto{\pgfqpoint{5.034739in}{1.563338in}}%
\pgfpathlineto{\pgfqpoint{5.036416in}{1.565049in}}%
\pgfpathlineto{\pgfqpoint{5.037993in}{1.566663in}}%
\pgfpathlineto{\pgfqpoint{5.036439in}{1.565005in}}%
\pgfpathlineto{\pgfqpoint{5.038326in}{1.565992in}}%
\pgfpathlineto{\pgfqpoint{5.039095in}{1.564476in}}%
\pgfpathlineto{\pgfqpoint{5.038349in}{1.566037in}}%
\pgfpathlineto{\pgfqpoint{5.039999in}{1.565384in}}%
\pgfpathlineto{\pgfqpoint{5.041653in}{1.567368in}}%
\pgfpathlineto{\pgfqpoint{5.040216in}{1.564996in}}%
\pgfpathlineto{\pgfqpoint{5.041687in}{1.567227in}}%
\pgfpathlineto{\pgfqpoint{5.042664in}{1.567086in}}%
\pgfpathlineto{\pgfqpoint{5.043118in}{1.568347in}}%
\pgfpathlineto{\pgfqpoint{5.043130in}{1.568223in}}%
\pgfpathlineto{\pgfqpoint{5.044646in}{1.566495in}}%
\pgfpathlineto{\pgfqpoint{5.043470in}{1.568559in}}%
\pgfpathlineto{\pgfqpoint{5.044816in}{1.567280in}}%
\pgfpathlineto{\pgfqpoint{5.046303in}{1.568285in}}%
\pgfpathlineto{\pgfqpoint{5.045222in}{1.567059in}}%
\pgfpathlineto{\pgfqpoint{5.046449in}{1.567597in}}%
\pgfpathlineto{\pgfqpoint{5.047067in}{1.567201in}}%
\pgfpathlineto{\pgfqpoint{5.047718in}{1.568647in}}%
\pgfpathlineto{\pgfqpoint{5.047841in}{1.568294in}}%
\pgfpathlineto{\pgfqpoint{5.048368in}{1.568453in}}%
\pgfpathlineto{\pgfqpoint{5.048658in}{1.567492in}}%
\pgfpathlineto{\pgfqpoint{5.049329in}{1.567853in}}%
\pgfpathlineto{\pgfqpoint{5.051077in}{1.567791in}}%
\pgfpathlineto{\pgfqpoint{5.051233in}{1.568215in}}%
\pgfpathlineto{\pgfqpoint{5.052685in}{1.568576in}}%
\pgfpathlineto{\pgfqpoint{5.052076in}{1.566442in}}%
\pgfpathlineto{\pgfqpoint{5.052785in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{5.054110in}{1.568276in}}%
\pgfpathlineto{\pgfqpoint{5.053249in}{1.569105in}}%
\pgfpathlineto{\pgfqpoint{5.054319in}{1.568497in}}%
\pgfpathlineto{\pgfqpoint{5.055431in}{1.569370in}}%
\pgfpathlineto{\pgfqpoint{5.056057in}{1.568947in}}%
\pgfpathlineto{\pgfqpoint{5.057305in}{1.568920in}}%
\pgfpathlineto{\pgfqpoint{5.056561in}{1.570454in}}%
\pgfpathlineto{\pgfqpoint{5.057513in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{5.057524in}{1.569573in}}%
\pgfpathlineto{\pgfqpoint{5.058659in}{1.568144in}}%
\pgfpathlineto{\pgfqpoint{5.058692in}{1.568241in}}%
\pgfpathlineto{\pgfqpoint{5.058779in}{1.567968in}}%
\pgfpathlineto{\pgfqpoint{5.060019in}{1.569238in}}%
\pgfpathlineto{\pgfqpoint{5.060106in}{1.569149in}}%
\pgfpathlineto{\pgfqpoint{5.061763in}{1.571363in}}%
\pgfpathlineto{\pgfqpoint{5.061785in}{1.571310in}}%
\pgfpathlineto{\pgfqpoint{5.062023in}{1.570754in}}%
\pgfpathlineto{\pgfqpoint{5.062940in}{1.572297in}}%
\pgfpathlineto{\pgfqpoint{5.063231in}{1.572015in}}%
\pgfpathlineto{\pgfqpoint{5.064307in}{1.572456in}}%
\pgfpathlineto{\pgfqpoint{5.064446in}{1.572906in}}%
\pgfpathlineto{\pgfqpoint{5.065572in}{1.574590in}}%
\pgfpathlineto{\pgfqpoint{5.064489in}{1.572888in}}%
\pgfpathlineto{\pgfqpoint{5.066022in}{1.573426in}}%
\pgfpathlineto{\pgfqpoint{5.066064in}{1.572985in}}%
\pgfpathlineto{\pgfqpoint{5.067441in}{1.574590in}}%
\pgfpathlineto{\pgfqpoint{5.068293in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{5.068707in}{1.574202in}}%
\pgfpathlineto{\pgfqpoint{5.068994in}{1.574731in}}%
\pgfpathlineto{\pgfqpoint{5.070646in}{1.573506in}}%
\pgfpathlineto{\pgfqpoint{5.069079in}{1.574749in}}%
\pgfpathlineto{\pgfqpoint{5.070731in}{1.573682in}}%
\pgfpathlineto{\pgfqpoint{5.072681in}{1.573700in}}%
\pgfpathlineto{\pgfqpoint{5.072754in}{1.573426in}}%
\pgfpathlineto{\pgfqpoint{5.073595in}{1.572738in}}%
\pgfpathlineto{\pgfqpoint{5.072944in}{1.573682in}}%
\pgfpathlineto{\pgfqpoint{5.074265in}{1.573708in}}%
\pgfpathlineto{\pgfqpoint{5.076041in}{1.574987in}}%
\pgfpathlineto{\pgfqpoint{5.074328in}{1.573514in}}%
\pgfpathlineto{\pgfqpoint{5.076062in}{1.574872in}}%
\pgfpathlineto{\pgfqpoint{5.076385in}{1.574431in}}%
\pgfpathlineto{\pgfqpoint{5.077301in}{1.576089in}}%
\pgfpathlineto{\pgfqpoint{5.077425in}{1.575587in}}%
\pgfpathlineto{\pgfqpoint{5.077965in}{1.576698in}}%
\pgfpathlineto{\pgfqpoint{5.078722in}{1.575040in}}%
\pgfpathlineto{\pgfqpoint{5.078949in}{1.575587in}}%
\pgfpathlineto{\pgfqpoint{5.080498in}{1.573162in}}%
\pgfpathlineto{\pgfqpoint{5.080601in}{1.573744in}}%
\pgfpathlineto{\pgfqpoint{5.082092in}{1.573100in}}%
\pgfpathlineto{\pgfqpoint{5.081106in}{1.574114in}}%
\pgfpathlineto{\pgfqpoint{5.082287in}{1.573179in}}%
\pgfpathlineto{\pgfqpoint{5.084007in}{1.576601in}}%
\pgfpathlineto{\pgfqpoint{5.082421in}{1.572950in}}%
\pgfpathlineto{\pgfqpoint{5.084048in}{1.576363in}}%
\pgfpathlineto{\pgfqpoint{5.086359in}{1.579317in}}%
\pgfpathlineto{\pgfqpoint{5.084354in}{1.576054in}}%
\pgfpathlineto{\pgfqpoint{5.086420in}{1.579035in}}%
\pgfpathlineto{\pgfqpoint{5.087970in}{1.578435in}}%
\pgfpathlineto{\pgfqpoint{5.087262in}{1.579467in}}%
\pgfpathlineto{\pgfqpoint{5.088021in}{1.578770in}}%
\pgfpathlineto{\pgfqpoint{5.088909in}{1.577782in}}%
\pgfpathlineto{\pgfqpoint{5.089574in}{1.578973in}}%
\pgfpathlineto{\pgfqpoint{5.090369in}{1.577571in}}%
\pgfpathlineto{\pgfqpoint{5.091202in}{1.578267in}}%
\pgfpathlineto{\pgfqpoint{5.094517in}{1.583011in}}%
\pgfpathlineto{\pgfqpoint{5.096144in}{1.585269in}}%
\pgfpathlineto{\pgfqpoint{5.096352in}{1.585974in}}%
\pgfpathlineto{\pgfqpoint{5.097133in}{1.584343in}}%
\pgfpathlineto{\pgfqpoint{5.097656in}{1.584669in}}%
\pgfpathlineto{\pgfqpoint{5.098690in}{1.585622in}}%
\pgfpathlineto{\pgfqpoint{5.099015in}{1.584175in}}%
\pgfpathlineto{\pgfqpoint{5.099182in}{1.584528in}}%
\pgfpathlineto{\pgfqpoint{5.100330in}{1.584123in}}%
\pgfpathlineto{\pgfqpoint{5.099820in}{1.585551in}}%
\pgfpathlineto{\pgfqpoint{5.100663in}{1.585163in}}%
\pgfpathlineto{\pgfqpoint{5.101884in}{1.585551in}}%
\pgfpathlineto{\pgfqpoint{5.101435in}{1.584422in}}%
\pgfpathlineto{\pgfqpoint{5.102060in}{1.584528in}}%
\pgfpathlineto{\pgfqpoint{5.102333in}{1.584299in}}%
\pgfpathlineto{\pgfqpoint{5.103092in}{1.586424in}}%
\pgfpathlineto{\pgfqpoint{5.103316in}{1.587315in}}%
\pgfpathlineto{\pgfqpoint{5.104461in}{1.585348in}}%
\pgfpathlineto{\pgfqpoint{5.104577in}{1.585463in}}%
\pgfpathlineto{\pgfqpoint{5.106038in}{1.584193in}}%
\pgfpathlineto{\pgfqpoint{5.106250in}{1.584431in}}%
\pgfpathlineto{\pgfqpoint{5.107320in}{1.586839in}}%
\pgfpathlineto{\pgfqpoint{5.107935in}{1.586195in}}%
\pgfpathlineto{\pgfqpoint{5.109756in}{1.584863in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{1.586794in}}%
\pgfpathlineto{\pgfqpoint{5.109909in}{1.585084in}}%
\pgfpathlineto{\pgfqpoint{5.110844in}{1.586459in}}%
\pgfpathlineto{\pgfqpoint{5.111454in}{1.585313in}}%
\pgfpathlineto{\pgfqpoint{5.112358in}{1.584863in}}%
\pgfpathlineto{\pgfqpoint{5.112956in}{1.586133in}}%
\pgfpathlineto{\pgfqpoint{5.112965in}{1.585966in}}%
\pgfpathlineto{\pgfqpoint{5.113013in}{1.586292in}}%
\pgfpathlineto{\pgfqpoint{5.113553in}{1.585013in}}%
\pgfpathlineto{\pgfqpoint{5.114423in}{1.585401in}}%
\pgfpathlineto{\pgfqpoint{5.115027in}{1.585031in}}%
\pgfpathlineto{\pgfqpoint{5.115395in}{1.586301in}}%
\pgfpathlineto{\pgfqpoint{5.115951in}{1.585551in}}%
\pgfpathlineto{\pgfqpoint{5.117744in}{1.588488in}}%
\pgfpathlineto{\pgfqpoint{5.117800in}{1.588417in}}%
\pgfpathlineto{\pgfqpoint{5.119156in}{1.588593in}}%
\pgfpathlineto{\pgfqpoint{5.118231in}{1.589519in}}%
\pgfpathlineto{\pgfqpoint{5.119231in}{1.589008in}}%
\pgfpathlineto{\pgfqpoint{5.120573in}{1.589643in}}%
\pgfpathlineto{\pgfqpoint{5.119520in}{1.588690in}}%
\pgfpathlineto{\pgfqpoint{5.120842in}{1.589325in}}%
\pgfpathlineto{\pgfqpoint{5.120926in}{1.588893in}}%
\pgfpathlineto{\pgfqpoint{5.122225in}{1.591256in}}%
\pgfpathlineto{\pgfqpoint{5.123418in}{1.593302in}}%
\pgfpathlineto{\pgfqpoint{5.123833in}{1.592156in}}%
\pgfpathlineto{\pgfqpoint{5.124248in}{1.591733in}}%
\pgfpathlineto{\pgfqpoint{5.125223in}{1.593840in}}%
\pgfpathlineto{\pgfqpoint{5.125306in}{1.593770in}}%
\pgfpathlineto{\pgfqpoint{5.126709in}{1.594343in}}%
\pgfpathlineto{\pgfqpoint{5.125324in}{1.593867in}}%
\pgfpathlineto{\pgfqpoint{5.126737in}{1.594493in}}%
\pgfpathlineto{\pgfqpoint{5.128482in}{1.597244in}}%
\pgfpathlineto{\pgfqpoint{5.128564in}{1.596918in}}%
\pgfpathlineto{\pgfqpoint{5.130146in}{1.595912in}}%
\pgfpathlineto{\pgfqpoint{5.130182in}{1.596009in}}%
\pgfpathlineto{\pgfqpoint{5.131849in}{1.595075in}}%
\pgfpathlineto{\pgfqpoint{5.130355in}{1.596468in}}%
\pgfpathlineto{\pgfqpoint{5.131867in}{1.595269in}}%
\pgfpathlineto{\pgfqpoint{5.132796in}{1.595948in}}%
\pgfpathlineto{\pgfqpoint{5.133283in}{1.594475in}}%
\pgfpathlineto{\pgfqpoint{5.133310in}{1.594572in}}%
\pgfpathlineto{\pgfqpoint{5.133364in}{1.593972in}}%
\pgfpathlineto{\pgfqpoint{5.134532in}{1.596212in}}%
\pgfpathlineto{\pgfqpoint{5.134640in}{1.596027in}}%
\pgfpathlineto{\pgfqpoint{5.135554in}{1.596494in}}%
\pgfpathlineto{\pgfqpoint{5.136001in}{1.594713in}}%
\pgfpathlineto{\pgfqpoint{5.136055in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{5.137376in}{1.595348in}}%
\pgfpathlineto{\pgfqpoint{5.136269in}{1.594422in}}%
\pgfpathlineto{\pgfqpoint{5.137643in}{1.594925in}}%
\pgfpathlineto{\pgfqpoint{5.137705in}{1.594387in}}%
\pgfpathlineto{\pgfqpoint{5.139118in}{1.596151in}}%
\pgfpathlineto{\pgfqpoint{5.139127in}{1.596124in}}%
\pgfpathlineto{\pgfqpoint{5.140535in}{1.598143in}}%
\pgfpathlineto{\pgfqpoint{5.139862in}{1.595674in}}%
\pgfpathlineto{\pgfqpoint{5.141029in}{1.597429in}}%
\pgfpathlineto{\pgfqpoint{5.142061in}{1.596397in}}%
\pgfpathlineto{\pgfqpoint{5.142527in}{1.597932in}}%
\pgfpathlineto{\pgfqpoint{5.144675in}{1.601803in}}%
\pgfpathlineto{\pgfqpoint{5.142588in}{1.597817in}}%
\pgfpathlineto{\pgfqpoint{5.144693in}{1.601644in}}%
\pgfpathlineto{\pgfqpoint{5.145051in}{1.601909in}}%
\pgfpathlineto{\pgfqpoint{5.146307in}{1.600189in}}%
\pgfpathlineto{\pgfqpoint{5.146603in}{1.599166in}}%
\pgfpathlineto{\pgfqpoint{5.147307in}{1.601768in}}%
\pgfpathlineto{\pgfqpoint{5.147411in}{1.601688in}}%
\pgfpathlineto{\pgfqpoint{5.148478in}{1.602262in}}%
\pgfpathlineto{\pgfqpoint{5.148919in}{1.601300in}}%
\pgfpathlineto{\pgfqpoint{5.148937in}{1.601362in}}%
\pgfpathlineto{\pgfqpoint{5.149852in}{1.601080in}}%
\pgfpathlineto{\pgfqpoint{5.150318in}{1.602085in}}%
\pgfpathlineto{\pgfqpoint{5.151471in}{1.603170in}}%
\pgfpathlineto{\pgfqpoint{5.151007in}{1.601794in}}%
\pgfpathlineto{\pgfqpoint{5.151910in}{1.602888in}}%
\pgfpathlineto{\pgfqpoint{5.153870in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{5.154161in}{1.603690in}}%
\pgfpathlineto{\pgfqpoint{5.155515in}{1.605498in}}%
\pgfpathlineto{\pgfqpoint{5.158371in}{1.607041in}}%
\pgfpathlineto{\pgfqpoint{5.158447in}{1.606803in}}%
\pgfpathlineto{\pgfqpoint{5.168143in}{1.619325in}}%
\pgfpathlineto{\pgfqpoint{5.169705in}{1.620092in}}%
\pgfpathlineto{\pgfqpoint{5.168793in}{1.618408in}}%
\pgfpathlineto{\pgfqpoint{5.169713in}{1.620004in}}%
\pgfpathlineto{\pgfqpoint{5.169877in}{1.620048in}}%
\pgfpathlineto{\pgfqpoint{5.170148in}{1.618557in}}%
\pgfpathlineto{\pgfqpoint{5.171007in}{1.619060in}}%
\pgfpathlineto{\pgfqpoint{5.171040in}{1.618875in}}%
\pgfpathlineto{\pgfqpoint{5.172207in}{1.623099in}}%
\pgfpathlineto{\pgfqpoint{5.174871in}{1.625506in}}%
\pgfpathlineto{\pgfqpoint{5.172272in}{1.622843in}}%
\pgfpathlineto{\pgfqpoint{5.174895in}{1.625295in}}%
\pgfpathlineto{\pgfqpoint{5.174960in}{1.624915in}}%
\pgfpathlineto{\pgfqpoint{5.175954in}{1.626688in}}%
\pgfpathlineto{\pgfqpoint{5.176236in}{1.626459in}}%
\pgfpathlineto{\pgfqpoint{5.177010in}{1.627005in}}%
\pgfpathlineto{\pgfqpoint{5.176631in}{1.625885in}}%
\pgfpathlineto{\pgfqpoint{5.177854in}{1.626688in}}%
\pgfpathlineto{\pgfqpoint{5.178969in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{5.179441in}{1.626132in}}%
\pgfpathlineto{\pgfqpoint{5.180695in}{1.625418in}}%
\pgfpathlineto{\pgfqpoint{5.179521in}{1.626379in}}%
\pgfpathlineto{\pgfqpoint{5.180998in}{1.626000in}}%
\pgfpathlineto{\pgfqpoint{5.182462in}{1.627085in}}%
\pgfpathlineto{\pgfqpoint{5.181460in}{1.624933in}}%
\pgfpathlineto{\pgfqpoint{5.182573in}{1.626899in}}%
\pgfpathlineto{\pgfqpoint{5.182874in}{1.625453in}}%
\pgfpathlineto{\pgfqpoint{5.184038in}{1.627261in}}%
\pgfpathlineto{\pgfqpoint{5.184125in}{1.626882in}}%
\pgfpathlineto{\pgfqpoint{5.184236in}{1.626705in}}%
\pgfpathlineto{\pgfqpoint{5.185427in}{1.628716in}}%
\pgfpathlineto{\pgfqpoint{5.185443in}{1.628654in}}%
\pgfpathlineto{\pgfqpoint{5.186984in}{1.630365in}}%
\pgfpathlineto{\pgfqpoint{5.185545in}{1.628213in}}%
\pgfpathlineto{\pgfqpoint{5.187125in}{1.630206in}}%
\pgfpathlineto{\pgfqpoint{5.188238in}{1.628804in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.628566in}}%
\pgfpathlineto{\pgfqpoint{5.188308in}{1.629113in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.628566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637352in}}%
\pgfpathlineto{\pgfqpoint{1.390590in}{0.639848in}}%
\pgfpathlineto{\pgfqpoint{1.590169in}{0.649274in}}%
\pgfpathlineto{\pgfqpoint{1.860981in}{0.656470in}}%
\pgfpathlineto{\pgfqpoint{1.932213in}{0.660226in}}%
\pgfpathlineto{\pgfqpoint{2.234298in}{0.683718in}}%
\pgfpathlineto{\pgfqpoint{2.290207in}{0.691205in}}%
\pgfpathlineto{\pgfqpoint{2.339108in}{0.697995in}}%
\pgfpathlineto{\pgfqpoint{2.457209in}{0.712545in}}%
\pgfpathlineto{\pgfqpoint{2.534063in}{0.727315in}}%
\pgfpathlineto{\pgfqpoint{2.621245in}{0.743108in}}%
\pgfpathlineto{\pgfqpoint{2.768334in}{0.780603in}}%
\pgfpathlineto{\pgfqpoint{2.903063in}{0.824438in}}%
\pgfpathlineto{\pgfqpoint{3.009307in}{0.868573in}}%
\pgfpathlineto{\pgfqpoint{3.048606in}{0.886880in}}%
\pgfpathlineto{\pgfqpoint{3.063282in}{0.894022in}}%
\pgfpathlineto{\pgfqpoint{3.118591in}{0.921870in}}%
\pgfpathlineto{\pgfqpoint{3.319418in}{1.026974in}}%
\pgfpathlineto{\pgfqpoint{3.327741in}{1.030968in}}%
\pgfpathlineto{\pgfqpoint{3.335890in}{1.035069in}}%
\pgfpathlineto{\pgfqpoint{3.346498in}{1.039901in}}%
\pgfpathlineto{\pgfqpoint{3.358521in}{1.044839in}}%
\pgfpathlineto{\pgfqpoint{3.379911in}{1.054398in}}%
\pgfpathlineto{\pgfqpoint{3.400951in}{1.063384in}}%
\pgfpathlineto{\pgfqpoint{3.426640in}{1.073789in}}%
\pgfpathlineto{\pgfqpoint{3.439909in}{1.078648in}}%
\pgfpathlineto{\pgfqpoint{3.514106in}{1.103850in}}%
\pgfpathlineto{\pgfqpoint{3.518061in}{1.105067in}}%
\pgfpathlineto{\pgfqpoint{3.534033in}{1.110094in}}%
\pgfpathlineto{\pgfqpoint{3.560628in}{1.118453in}}%
\pgfpathlineto{\pgfqpoint{3.655102in}{1.140102in}}%
\pgfpathlineto{\pgfqpoint{3.662940in}{1.141601in}}%
\pgfpathlineto{\pgfqpoint{3.667568in}{1.142580in}}%
\pgfpathlineto{\pgfqpoint{3.672899in}{1.143091in}}%
\pgfpathlineto{\pgfqpoint{3.681503in}{1.144537in}}%
\pgfpathlineto{\pgfqpoint{3.692447in}{1.146372in}}%
\pgfpathlineto{\pgfqpoint{3.699577in}{1.147465in}}%
\pgfpathlineto{\pgfqpoint{3.711064in}{1.150313in}}%
\pgfpathlineto{\pgfqpoint{3.714819in}{1.150895in}}%
\pgfpathlineto{\pgfqpoint{3.743943in}{1.156195in}}%
\pgfpathlineto{\pgfqpoint{3.750819in}{1.157509in}}%
\pgfpathlineto{\pgfqpoint{3.758793in}{1.158541in}}%
\pgfpathlineto{\pgfqpoint{3.765714in}{1.159599in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{1.160137in}}%
\pgfpathlineto{\pgfqpoint{3.785202in}{1.162941in}}%
\pgfpathlineto{\pgfqpoint{3.789995in}{1.162809in}}%
\pgfpathlineto{\pgfqpoint{3.795561in}{1.164255in}}%
\pgfpathlineto{\pgfqpoint{3.819150in}{1.166556in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{1.166627in}}%
\pgfpathlineto{\pgfqpoint{3.841149in}{1.169660in}}%
\pgfpathlineto{\pgfqpoint{3.850622in}{1.170842in}}%
\pgfpathlineto{\pgfqpoint{3.868219in}{1.172526in}}%
\pgfpathlineto{\pgfqpoint{3.871872in}{1.172588in}}%
\pgfpathlineto{\pgfqpoint{3.875717in}{1.173064in}}%
\pgfpathlineto{\pgfqpoint{3.880415in}{1.173840in}}%
\pgfpathlineto{\pgfqpoint{3.887685in}{1.174969in}}%
\pgfpathlineto{\pgfqpoint{3.890079in}{1.175471in}}%
\pgfpathlineto{\pgfqpoint{3.895037in}{1.176741in}}%
\pgfpathlineto{\pgfqpoint{3.902252in}{1.177632in}}%
\pgfpathlineto{\pgfqpoint{3.905185in}{1.177826in}}%
\pgfpathlineto{\pgfqpoint{3.910574in}{1.179034in}}%
\pgfpathlineto{\pgfqpoint{3.951203in}{1.185727in}}%
\pgfpathlineto{\pgfqpoint{3.954896in}{1.186477in}}%
\pgfpathlineto{\pgfqpoint{3.957095in}{1.186662in}}%
\pgfpathlineto{\pgfqpoint{3.959282in}{1.187067in}}%
\pgfpathlineto{\pgfqpoint{3.964157in}{1.187191in}}%
\pgfpathlineto{\pgfqpoint{3.966484in}{1.187632in}}%
\pgfpathlineto{\pgfqpoint{3.969150in}{1.188178in}}%
\pgfpathlineto{\pgfqpoint{3.974080in}{1.187623in}}%
\pgfpathlineto{\pgfqpoint{3.983074in}{1.189131in}}%
\pgfpathlineto{\pgfqpoint{3.990862in}{1.190374in}}%
\pgfpathlineto{\pgfqpoint{3.995527in}{1.190736in}}%
\pgfpathlineto{\pgfqpoint{4.000627in}{1.191882in}}%
\pgfpathlineto{\pgfqpoint{4.003072in}{1.192014in}}%
\pgfpathlineto{\pgfqpoint{4.007273in}{1.192164in}}%
\pgfpathlineto{\pgfqpoint{4.011270in}{1.191979in}}%
\pgfpathlineto{\pgfqpoint{4.015070in}{1.192076in}}%
\pgfpathlineto{\pgfqpoint{4.018676in}{1.192482in}}%
\pgfpathlineto{\pgfqpoint{4.023794in}{1.192764in}}%
\pgfpathlineto{\pgfqpoint{4.026863in}{1.194281in}}%
\pgfpathlineto{\pgfqpoint{4.030514in}{1.194060in}}%
\pgfpathlineto{\pgfqpoint{4.033231in}{1.194395in}}%
\pgfpathlineto{\pgfqpoint{4.040236in}{1.195268in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{1.195753in}}%
\pgfpathlineto{\pgfqpoint{4.055019in}{1.197032in}}%
\pgfpathlineto{\pgfqpoint{4.056722in}{1.197146in}}%
\pgfpathlineto{\pgfqpoint{4.058840in}{1.197411in}}%
\pgfpathlineto{\pgfqpoint{4.058981in}{1.197235in}}%
\pgfpathlineto{\pgfqpoint{4.061227in}{1.196714in}}%
\pgfpathlineto{\pgfqpoint{4.063182in}{1.196661in}}%
\pgfpathlineto{\pgfqpoint{4.071724in}{1.197870in}}%
\pgfpathlineto{\pgfqpoint{4.074440in}{1.197878in}}%
\pgfpathlineto{\pgfqpoint{4.105515in}{1.201397in}}%
\pgfpathlineto{\pgfqpoint{4.107634in}{1.201485in}}%
\pgfpathlineto{\pgfqpoint{4.110729in}{1.201996in}}%
\pgfpathlineto{\pgfqpoint{4.113922in}{1.202049in}}%
\pgfpathlineto{\pgfqpoint{4.119509in}{1.201750in}}%
\pgfpathlineto{\pgfqpoint{4.121674in}{1.201776in}}%
\pgfpathlineto{\pgfqpoint{4.130097in}{1.203866in}}%
\pgfpathlineto{\pgfqpoint{4.135574in}{1.204501in}}%
\pgfpathlineto{\pgfqpoint{4.138227in}{1.204624in}}%
\pgfpathlineto{\pgfqpoint{4.143025in}{1.206167in}}%
\pgfpathlineto{\pgfqpoint{4.145628in}{1.206758in}}%
\pgfpathlineto{\pgfqpoint{4.147765in}{1.206547in}}%
\pgfpathlineto{\pgfqpoint{4.152891in}{1.206855in}}%
\pgfpathlineto{\pgfqpoint{4.157951in}{1.207922in}}%
\pgfpathlineto{\pgfqpoint{4.163593in}{1.208575in}}%
\pgfpathlineto{\pgfqpoint{4.165420in}{1.208063in}}%
\pgfpathlineto{\pgfqpoint{4.168091in}{1.208116in}}%
\pgfpathlineto{\pgfqpoint{4.173484in}{1.208363in}}%
\pgfpathlineto{\pgfqpoint{4.177455in}{1.209192in}}%
\pgfpathlineto{\pgfqpoint{4.180562in}{1.209906in}}%
\pgfpathlineto{\pgfqpoint{4.182106in}{1.210427in}}%
\pgfpathlineto{\pgfqpoint{4.186905in}{1.211185in}}%
\pgfpathlineto{\pgfqpoint{4.195139in}{1.211961in}}%
\pgfpathlineto{\pgfqpoint{4.197220in}{1.211952in}}%
\pgfpathlineto{\pgfqpoint{4.201251in}{1.212711in}}%
\pgfpathlineto{\pgfqpoint{4.203592in}{1.213830in}}%
\pgfpathlineto{\pgfqpoint{4.210531in}{1.214139in}}%
\pgfpathlineto{\pgfqpoint{4.215278in}{1.214800in}}%
\pgfpathlineto{\pgfqpoint{4.221458in}{1.215991in}}%
\pgfpathlineto{\pgfqpoint{4.232087in}{1.215471in}}%
\pgfpathlineto{\pgfqpoint{4.237117in}{1.215576in}}%
\pgfpathlineto{\pgfqpoint{4.243402in}{1.216970in}}%
\pgfpathlineto{\pgfqpoint{4.253458in}{1.217446in}}%
\pgfpathlineto{\pgfqpoint{4.254825in}{1.217931in}}%
\pgfpathlineto{\pgfqpoint{4.255166in}{1.217719in}}%
\pgfpathlineto{\pgfqpoint{4.257036in}{1.217499in}}%
\pgfpathlineto{\pgfqpoint{4.263596in}{1.219818in}}%
\pgfpathlineto{\pgfqpoint{4.265343in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.270457in}{1.220030in}}%
\pgfpathlineto{\pgfqpoint{4.272337in}{1.220259in}}%
\pgfpathlineto{\pgfqpoint{4.274289in}{1.220603in}}%
\pgfpathlineto{\pgfqpoint{4.276474in}{1.221070in}}%
\pgfpathlineto{\pgfqpoint{4.284224in}{1.220867in}}%
\pgfpathlineto{\pgfqpoint{4.285803in}{1.221282in}}%
\pgfpathlineto{\pgfqpoint{4.286196in}{1.220938in}}%
\pgfpathlineto{\pgfqpoint{4.287924in}{1.220682in}}%
\pgfpathlineto{\pgfqpoint{4.288159in}{1.221105in}}%
\pgfpathlineto{\pgfqpoint{4.289956in}{1.221405in}}%
\pgfpathlineto{\pgfqpoint{4.293680in}{1.221740in}}%
\pgfpathlineto{\pgfqpoint{4.302158in}{1.222128in}}%
\pgfpathlineto{\pgfqpoint{4.305468in}{1.221670in}}%
\pgfpathlineto{\pgfqpoint{4.306441in}{1.220806in}}%
\pgfpathlineto{\pgfqpoint{4.306516in}{1.220585in}}%
\pgfpathlineto{\pgfqpoint{4.308231in}{1.220876in}}%
\pgfpathlineto{\pgfqpoint{4.318291in}{1.221132in}}%
\pgfpathlineto{\pgfqpoint{4.319955in}{1.221053in}}%
\pgfpathlineto{\pgfqpoint{4.323548in}{1.221370in}}%
\pgfpathlineto{\pgfqpoint{4.325831in}{1.220638in}}%
\pgfpathlineto{\pgfqpoint{4.328524in}{1.220321in}}%
\pgfpathlineto{\pgfqpoint{4.330988in}{1.220612in}}%
\pgfpathlineto{\pgfqpoint{4.333018in}{1.220471in}}%
\pgfpathlineto{\pgfqpoint{4.336839in}{1.221749in}}%
\pgfpathlineto{\pgfqpoint{4.337115in}{1.221282in}}%
\pgfpathlineto{\pgfqpoint{4.339114in}{1.221273in}}%
\pgfpathlineto{\pgfqpoint{4.345590in}{1.220559in}}%
\pgfpathlineto{\pgfqpoint{4.347411in}{1.221053in}}%
\pgfpathlineto{\pgfqpoint{4.350227in}{1.221599in}}%
\pgfpathlineto{\pgfqpoint{4.355008in}{1.221881in}}%
\pgfpathlineto{\pgfqpoint{4.358556in}{1.222896in}}%
\pgfpathlineto{\pgfqpoint{4.360317in}{1.222860in}}%
\pgfpathlineto{\pgfqpoint{4.394698in}{1.226017in}}%
\pgfpathlineto{\pgfqpoint{4.396779in}{1.225444in}}%
\pgfpathlineto{\pgfqpoint{4.397016in}{1.225770in}}%
\pgfpathlineto{\pgfqpoint{4.400145in}{1.227640in}}%
\pgfpathlineto{\pgfqpoint{4.400321in}{1.227454in}}%
\pgfpathlineto{\pgfqpoint{4.401846in}{1.227331in}}%
\pgfpathlineto{\pgfqpoint{4.401905in}{1.227437in}}%
\pgfpathlineto{\pgfqpoint{4.404530in}{1.227781in}}%
\pgfpathlineto{\pgfqpoint{4.405865in}{1.227622in}}%
\pgfpathlineto{\pgfqpoint{4.406096in}{1.228133in}}%
\pgfpathlineto{\pgfqpoint{4.410873in}{1.229835in}}%
\pgfpathlineto{\pgfqpoint{4.412984in}{1.229615in}}%
\pgfpathlineto{\pgfqpoint{4.415253in}{1.230347in}}%
\pgfpathlineto{\pgfqpoint{4.415423in}{1.230047in}}%
\pgfpathlineto{\pgfqpoint{4.426076in}{1.229915in}}%
\pgfpathlineto{\pgfqpoint{4.426845in}{1.230285in}}%
\pgfpathlineto{\pgfqpoint{4.427613in}{1.229624in}}%
\pgfpathlineto{\pgfqpoint{4.468377in}{1.234721in}}%
\pgfpathlineto{\pgfqpoint{4.470249in}{1.234121in}}%
\pgfpathlineto{\pgfqpoint{4.470298in}{1.234244in}}%
\pgfpathlineto{\pgfqpoint{4.471965in}{1.234606in}}%
\pgfpathlineto{\pgfqpoint{4.473966in}{1.234597in}}%
\pgfpathlineto{\pgfqpoint{4.474014in}{1.234527in}}%
\pgfpathlineto{\pgfqpoint{4.474889in}{1.234297in}}%
\pgfpathlineto{\pgfqpoint{4.475423in}{1.235029in}}%
\pgfpathlineto{\pgfqpoint{4.477068in}{1.235170in}}%
\pgfpathlineto{\pgfqpoint{4.477117in}{1.235135in}}%
\pgfpathlineto{\pgfqpoint{4.478659in}{1.235585in}}%
\pgfpathlineto{\pgfqpoint{4.477358in}{1.235602in}}%
\pgfpathlineto{\pgfqpoint{4.478755in}{1.235735in}}%
\pgfpathlineto{\pgfqpoint{4.480721in}{1.236502in}}%
\pgfpathlineto{\pgfqpoint{4.480817in}{1.236555in}}%
\pgfpathlineto{\pgfqpoint{4.482820in}{1.235550in}}%
\pgfpathlineto{\pgfqpoint{4.484387in}{1.235408in}}%
\pgfpathlineto{\pgfqpoint{4.510685in}{1.236819in}}%
\pgfpathlineto{\pgfqpoint{4.512277in}{1.237110in}}%
\pgfpathlineto{\pgfqpoint{4.513467in}{1.236387in}}%
\pgfpathlineto{\pgfqpoint{4.514038in}{1.236952in}}%
\pgfpathlineto{\pgfqpoint{4.519361in}{1.236484in}}%
\pgfpathlineto{\pgfqpoint{4.521220in}{1.235682in}}%
\pgfpathlineto{\pgfqpoint{4.523285in}{1.236608in}}%
\pgfpathlineto{\pgfqpoint{4.523327in}{1.236555in}}%
\pgfpathlineto{\pgfqpoint{4.524227in}{1.236440in}}%
\pgfpathlineto{\pgfqpoint{4.524740in}{1.237110in}}%
\pgfpathlineto{\pgfqpoint{4.527551in}{1.238327in}}%
\pgfpathlineto{\pgfqpoint{4.529034in}{1.238380in}}%
\pgfpathlineto{\pgfqpoint{4.528695in}{1.238812in}}%
\pgfpathlineto{\pgfqpoint{4.529076in}{1.238512in}}%
\pgfpathlineto{\pgfqpoint{4.530721in}{1.240170in}}%
\pgfpathlineto{\pgfqpoint{4.531352in}{1.239862in}}%
\pgfpathlineto{\pgfqpoint{4.531604in}{1.239659in}}%
\pgfpathlineto{\pgfqpoint{4.532569in}{1.240541in}}%
\pgfpathlineto{\pgfqpoint{4.532736in}{1.240497in}}%
\pgfpathlineto{\pgfqpoint{4.536113in}{1.240937in}}%
\pgfpathlineto{\pgfqpoint{4.537522in}{1.240646in}}%
\pgfpathlineto{\pgfqpoint{4.536570in}{1.241264in}}%
\pgfpathlineto{\pgfqpoint{4.537771in}{1.240840in}}%
\pgfpathlineto{\pgfqpoint{4.541678in}{1.239509in}}%
\pgfpathlineto{\pgfqpoint{4.543475in}{1.239324in}}%
\pgfpathlineto{\pgfqpoint{4.543597in}{1.239174in}}%
\pgfpathlineto{\pgfqpoint{4.545263in}{1.239288in}}%
\pgfpathlineto{\pgfqpoint{4.545344in}{1.239421in}}%
\pgfpathlineto{\pgfqpoint{4.546882in}{1.239985in}}%
\pgfpathlineto{\pgfqpoint{4.547003in}{1.239835in}}%
\pgfpathlineto{\pgfqpoint{4.549097in}{1.238980in}}%
\pgfpathlineto{\pgfqpoint{4.549498in}{1.239377in}}%
\pgfpathlineto{\pgfqpoint{4.552496in}{1.239015in}}%
\pgfpathlineto{\pgfqpoint{4.558069in}{1.239288in}}%
\pgfpathlineto{\pgfqpoint{4.560026in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{4.561858in}{1.239438in}}%
\pgfpathlineto{\pgfqpoint{4.563409in}{1.240144in}}%
\pgfpathlineto{\pgfqpoint{4.563641in}{1.239994in}}%
\pgfpathlineto{\pgfqpoint{4.566225in}{1.241264in}}%
\pgfpathlineto{\pgfqpoint{4.575718in}{1.240655in}}%
\pgfpathlineto{\pgfqpoint{4.584949in}{1.243292in}}%
\pgfpathlineto{\pgfqpoint{4.585571in}{1.242798in}}%
\pgfpathlineto{\pgfqpoint{4.585242in}{1.243495in}}%
\pgfpathlineto{\pgfqpoint{4.586448in}{1.243583in}}%
\pgfpathlineto{\pgfqpoint{4.596109in}{1.245056in}}%
\pgfpathlineto{\pgfqpoint{4.596607in}{1.245117in}}%
\pgfpathlineto{\pgfqpoint{4.597211in}{1.244447in}}%
\pgfpathlineto{\pgfqpoint{4.597566in}{1.244553in}}%
\pgfpathlineto{\pgfqpoint{4.597601in}{1.244447in}}%
\pgfpathlineto{\pgfqpoint{4.598628in}{1.245567in}}%
\pgfpathlineto{\pgfqpoint{4.598876in}{1.245391in}}%
\pgfpathlineto{\pgfqpoint{4.598947in}{1.245532in}}%
\pgfpathlineto{\pgfqpoint{4.600041in}{1.244588in}}%
\pgfpathlineto{\pgfqpoint{4.600252in}{1.244703in}}%
\pgfpathlineto{\pgfqpoint{4.602010in}{1.243953in}}%
\pgfpathlineto{\pgfqpoint{4.602045in}{1.244156in}}%
\pgfpathlineto{\pgfqpoint{4.605328in}{1.244482in}}%
\pgfpathlineto{\pgfqpoint{4.605397in}{1.244218in}}%
\pgfpathlineto{\pgfqpoint{4.605432in}{1.244077in}}%
\pgfpathlineto{\pgfqpoint{4.606161in}{1.244976in}}%
\pgfpathlineto{\pgfqpoint{4.606820in}{1.244720in}}%
\pgfpathlineto{\pgfqpoint{4.607132in}{1.244765in}}%
\pgfpathlineto{\pgfqpoint{4.607685in}{1.243759in}}%
\pgfpathlineto{\pgfqpoint{4.607962in}{1.243742in}}%
\pgfpathlineto{\pgfqpoint{4.609444in}{1.243680in}}%
\pgfpathlineto{\pgfqpoint{4.608790in}{1.244712in}}%
\pgfpathlineto{\pgfqpoint{4.609513in}{1.243786in}}%
\pgfpathlineto{\pgfqpoint{4.611777in}{1.243098in}}%
\pgfpathlineto{\pgfqpoint{4.611880in}{1.243204in}}%
\pgfpathlineto{\pgfqpoint{4.611948in}{1.243354in}}%
\pgfpathlineto{\pgfqpoint{4.612187in}{1.242780in}}%
\pgfpathlineto{\pgfqpoint{4.613245in}{1.242613in}}%
\pgfpathlineto{\pgfqpoint{4.613347in}{1.242304in}}%
\pgfpathlineto{\pgfqpoint{4.614096in}{1.243248in}}%
\pgfpathlineto{\pgfqpoint{4.614708in}{1.243019in}}%
\pgfpathlineto{\pgfqpoint{4.615826in}{1.243786in}}%
\pgfpathlineto{\pgfqpoint{4.616232in}{1.242886in}}%
\pgfpathlineto{\pgfqpoint{4.616604in}{1.243204in}}%
\pgfpathlineto{\pgfqpoint{4.617751in}{1.243283in}}%
\pgfpathlineto{\pgfqpoint{4.618929in}{1.243592in}}%
\pgfpathlineto{\pgfqpoint{4.618155in}{1.243019in}}%
\pgfpathlineto{\pgfqpoint{4.619365in}{1.243407in}}%
\pgfpathlineto{\pgfqpoint{4.620035in}{1.243045in}}%
\pgfpathlineto{\pgfqpoint{4.620972in}{1.243327in}}%
\pgfpathlineto{\pgfqpoint{4.621673in}{1.244165in}}%
\pgfpathlineto{\pgfqpoint{4.622606in}{1.243601in}}%
\pgfpathlineto{\pgfqpoint{4.624497in}{1.242816in}}%
\pgfpathlineto{\pgfqpoint{4.626018in}{1.242595in}}%
\pgfpathlineto{\pgfqpoint{4.626149in}{1.243063in}}%
\pgfpathlineto{\pgfqpoint{4.627630in}{1.243098in}}%
\pgfpathlineto{\pgfqpoint{4.627663in}{1.243010in}}%
\pgfpathlineto{\pgfqpoint{4.627729in}{1.242701in}}%
\pgfpathlineto{\pgfqpoint{4.629138in}{1.243512in}}%
\pgfpathlineto{\pgfqpoint{4.640235in}{1.244923in}}%
\pgfpathlineto{\pgfqpoint{4.643307in}{1.244906in}}%
\pgfpathlineto{\pgfqpoint{4.644505in}{1.245302in}}%
\pgfpathlineto{\pgfqpoint{4.644882in}{1.244809in}}%
\pgfpathlineto{\pgfqpoint{4.647013in}{1.243556in}}%
\pgfpathlineto{\pgfqpoint{4.647294in}{1.243962in}}%
\pgfpathlineto{\pgfqpoint{4.648479in}{1.244632in}}%
\pgfpathlineto{\pgfqpoint{4.647450in}{1.243900in}}%
\pgfpathlineto{\pgfqpoint{4.648977in}{1.244244in}}%
\pgfpathlineto{\pgfqpoint{4.663567in}{1.245761in}}%
\pgfpathlineto{\pgfqpoint{4.665509in}{1.247507in}}%
\pgfpathlineto{\pgfqpoint{4.666551in}{1.247234in}}%
\pgfpathlineto{\pgfqpoint{4.666075in}{1.247630in}}%
\pgfpathlineto{\pgfqpoint{4.667086in}{1.247419in}}%
\pgfpathlineto{\pgfqpoint{4.667531in}{1.247992in}}%
\pgfpathlineto{\pgfqpoint{4.668686in}{1.247489in}}%
\pgfpathlineto{\pgfqpoint{4.670956in}{1.247983in}}%
\pgfpathlineto{\pgfqpoint{4.671015in}{1.247930in}}%
\pgfpathlineto{\pgfqpoint{4.672599in}{1.247542in}}%
\pgfpathlineto{\pgfqpoint{4.672921in}{1.247983in}}%
\pgfpathlineto{\pgfqpoint{4.674905in}{1.249306in}}%
\pgfpathlineto{\pgfqpoint{4.674963in}{1.249262in}}%
\pgfpathlineto{\pgfqpoint{4.675050in}{1.249235in}}%
\pgfpathlineto{\pgfqpoint{4.675632in}{1.250170in}}%
\pgfpathlineto{\pgfqpoint{4.676183in}{1.250179in}}%
\pgfpathlineto{\pgfqpoint{4.676444in}{1.250011in}}%
\pgfpathlineto{\pgfqpoint{4.676734in}{1.249138in}}%
\pgfpathlineto{\pgfqpoint{4.676995in}{1.248962in}}%
\pgfpathlineto{\pgfqpoint{4.677718in}{1.248151in}}%
\pgfpathlineto{\pgfqpoint{4.677139in}{1.249094in}}%
\pgfpathlineto{\pgfqpoint{4.678728in}{1.248706in}}%
\pgfpathlineto{\pgfqpoint{4.680740in}{1.247895in}}%
\pgfpathlineto{\pgfqpoint{4.678785in}{1.248786in}}%
\pgfpathlineto{\pgfqpoint{4.680969in}{1.248301in}}%
\pgfpathlineto{\pgfqpoint{4.682485in}{1.248697in}}%
\pgfpathlineto{\pgfqpoint{4.681427in}{1.248027in}}%
\pgfpathlineto{\pgfqpoint{4.682599in}{1.248521in}}%
\pgfpathlineto{\pgfqpoint{4.684307in}{1.247904in}}%
\pgfpathlineto{\pgfqpoint{4.684535in}{1.248098in}}%
\pgfpathlineto{\pgfqpoint{4.685386in}{1.248195in}}%
\pgfpathlineto{\pgfqpoint{4.684904in}{1.247745in}}%
\pgfpathlineto{\pgfqpoint{4.685980in}{1.247613in}}%
\pgfpathlineto{\pgfqpoint{4.699246in}{1.249103in}}%
\pgfpathlineto{\pgfqpoint{4.699355in}{1.248927in}}%
\pgfpathlineto{\pgfqpoint{4.701373in}{1.251122in}}%
\pgfpathlineto{\pgfqpoint{4.702541in}{1.251854in}}%
\pgfpathlineto{\pgfqpoint{4.702893in}{1.251140in}}%
\pgfpathlineto{\pgfqpoint{4.703353in}{1.251652in}}%
\pgfpathlineto{\pgfqpoint{4.704461in}{1.251158in}}%
\pgfpathlineto{\pgfqpoint{4.705942in}{1.250893in}}%
\pgfpathlineto{\pgfqpoint{4.704812in}{1.251643in}}%
\pgfpathlineto{\pgfqpoint{4.706077in}{1.251122in}}%
\pgfpathlineto{\pgfqpoint{4.707980in}{1.251510in}}%
\pgfpathlineto{\pgfqpoint{4.706211in}{1.250999in}}%
\pgfpathlineto{\pgfqpoint{4.708033in}{1.251387in}}%
\pgfpathlineto{\pgfqpoint{4.709315in}{1.251422in}}%
\pgfpathlineto{\pgfqpoint{4.708461in}{1.251872in}}%
\pgfpathlineto{\pgfqpoint{4.709581in}{1.251784in}}%
\pgfpathlineto{\pgfqpoint{4.709767in}{1.252286in}}%
\pgfpathlineto{\pgfqpoint{4.710618in}{1.251449in}}%
\pgfpathlineto{\pgfqpoint{4.711149in}{1.251793in}}%
\pgfpathlineto{\pgfqpoint{4.711679in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{4.712552in}{1.252639in}}%
\pgfpathlineto{\pgfqpoint{4.714188in}{1.252983in}}%
\pgfpathlineto{\pgfqpoint{4.713186in}{1.252163in}}%
\pgfpathlineto{\pgfqpoint{4.714214in}{1.252851in}}%
\pgfpathlineto{\pgfqpoint{4.714319in}{1.252639in}}%
\pgfpathlineto{\pgfqpoint{4.715108in}{1.253503in}}%
\pgfpathlineto{\pgfqpoint{4.715685in}{1.253327in}}%
\pgfpathlineto{\pgfqpoint{4.720997in}{1.254844in}}%
\pgfpathlineto{\pgfqpoint{4.722855in}{1.256281in}}%
\pgfpathlineto{\pgfqpoint{4.722958in}{1.255937in}}%
\pgfpathlineto{\pgfqpoint{4.724294in}{1.256898in}}%
\pgfpathlineto{\pgfqpoint{4.725369in}{1.257075in}}%
\pgfpathlineto{\pgfqpoint{4.724704in}{1.256563in}}%
\pgfpathlineto{\pgfqpoint{4.725804in}{1.256757in}}%
\pgfpathlineto{\pgfqpoint{4.727105in}{1.256572in}}%
\pgfpathlineto{\pgfqpoint{4.726442in}{1.257233in}}%
\pgfpathlineto{\pgfqpoint{4.727334in}{1.256863in}}%
\pgfpathlineto{\pgfqpoint{4.728984in}{1.257489in}}%
\pgfpathlineto{\pgfqpoint{4.727969in}{1.256537in}}%
\pgfpathlineto{\pgfqpoint{4.729010in}{1.257436in}}%
\pgfpathlineto{\pgfqpoint{4.731107in}{1.257392in}}%
\pgfpathlineto{\pgfqpoint{4.731762in}{1.257648in}}%
\pgfpathlineto{\pgfqpoint{4.731183in}{1.257242in}}%
\pgfpathlineto{\pgfqpoint{4.732616in}{1.257128in}}%
\pgfpathlineto{\pgfqpoint{4.735244in}{1.257771in}}%
\pgfpathlineto{\pgfqpoint{4.736315in}{1.257022in}}%
\pgfpathlineto{\pgfqpoint{4.736812in}{1.257586in}}%
\pgfpathlineto{\pgfqpoint{4.738892in}{1.257886in}}%
\pgfpathlineto{\pgfqpoint{4.740446in}{1.258345in}}%
\pgfpathlineto{\pgfqpoint{4.739584in}{1.257516in}}%
\pgfpathlineto{\pgfqpoint{4.740495in}{1.258230in}}%
\pgfpathlineto{\pgfqpoint{4.741011in}{1.257807in}}%
\pgfpathlineto{\pgfqpoint{4.741969in}{1.258653in}}%
\pgfpathlineto{\pgfqpoint{4.743827in}{1.259041in}}%
\pgfpathlineto{\pgfqpoint{4.743851in}{1.258971in}}%
\pgfpathlineto{\pgfqpoint{4.745361in}{1.258609in}}%
\pgfpathlineto{\pgfqpoint{4.744753in}{1.259517in}}%
\pgfpathlineto{\pgfqpoint{4.745434in}{1.258671in}}%
\pgfpathlineto{\pgfqpoint{4.748724in}{1.260461in}}%
\pgfpathlineto{\pgfqpoint{4.748869in}{1.260143in}}%
\pgfpathlineto{\pgfqpoint{4.750407in}{1.260364in}}%
\pgfpathlineto{\pgfqpoint{4.749013in}{1.260664in}}%
\pgfpathlineto{\pgfqpoint{4.750623in}{1.261052in}}%
\pgfpathlineto{\pgfqpoint{4.751939in}{1.261378in}}%
\pgfpathlineto{\pgfqpoint{4.751246in}{1.260549in}}%
\pgfpathlineto{\pgfqpoint{4.752226in}{1.261149in}}%
\pgfpathlineto{\pgfqpoint{4.753013in}{1.261881in}}%
\pgfpathlineto{\pgfqpoint{4.753775in}{1.261061in}}%
\pgfpathlineto{\pgfqpoint{4.755128in}{1.261537in}}%
\pgfpathlineto{\pgfqpoint{4.755318in}{1.261061in}}%
\pgfpathlineto{\pgfqpoint{4.756406in}{1.260576in}}%
\pgfpathlineto{\pgfqpoint{4.755554in}{1.261219in}}%
\pgfpathlineto{\pgfqpoint{4.757019in}{1.261061in}}%
\pgfpathlineto{\pgfqpoint{4.757562in}{1.260593in}}%
\pgfpathlineto{\pgfqpoint{4.758526in}{1.261034in}}%
\pgfpathlineto{\pgfqpoint{4.759699in}{1.260408in}}%
\pgfpathlineto{\pgfqpoint{4.760097in}{1.260796in}}%
\pgfpathlineto{\pgfqpoint{4.761732in}{1.261263in}}%
\pgfpathlineto{\pgfqpoint{4.760378in}{1.260267in}}%
\pgfpathlineto{\pgfqpoint{4.761988in}{1.260884in}}%
\pgfpathlineto{\pgfqpoint{4.762686in}{1.259835in}}%
\pgfpathlineto{\pgfqpoint{4.763661in}{1.260355in}}%
\pgfpathlineto{\pgfqpoint{4.763962in}{1.260743in}}%
\pgfpathlineto{\pgfqpoint{4.764587in}{1.259994in}}%
\pgfpathlineto{\pgfqpoint{4.765188in}{1.260143in}}%
\pgfpathlineto{\pgfqpoint{4.765235in}{1.260020in}}%
\pgfpathlineto{\pgfqpoint{4.766273in}{1.261775in}}%
\pgfpathlineto{\pgfqpoint{4.769233in}{1.262357in}}%
\pgfpathlineto{\pgfqpoint{4.766388in}{1.261572in}}%
\pgfpathlineto{\pgfqpoint{4.769301in}{1.262172in}}%
\pgfpathlineto{\pgfqpoint{4.770169in}{1.263441in}}%
\pgfpathlineto{\pgfqpoint{4.771694in}{1.264552in}}%
\pgfpathlineto{\pgfqpoint{4.771875in}{1.264217in}}%
\pgfpathlineto{\pgfqpoint{4.773575in}{1.262736in}}%
\pgfpathlineto{\pgfqpoint{4.774365in}{1.262639in}}%
\pgfpathlineto{\pgfqpoint{4.774591in}{1.263291in}}%
\pgfpathlineto{\pgfqpoint{4.775064in}{1.263062in}}%
\pgfpathlineto{\pgfqpoint{4.777063in}{1.264464in}}%
\pgfpathlineto{\pgfqpoint{4.775761in}{1.262798in}}%
\pgfpathlineto{\pgfqpoint{4.777086in}{1.264455in}}%
\pgfpathlineto{\pgfqpoint{4.778539in}{1.263071in}}%
\pgfpathlineto{\pgfqpoint{4.778785in}{1.263212in}}%
\pgfpathlineto{\pgfqpoint{4.781851in}{1.263865in}}%
\pgfpathlineto{\pgfqpoint{4.781873in}{1.263821in}}%
\pgfpathlineto{\pgfqpoint{4.783419in}{1.263274in}}%
\pgfpathlineto{\pgfqpoint{4.782735in}{1.264050in}}%
\pgfpathlineto{\pgfqpoint{4.783486in}{1.263406in}}%
\pgfpathlineto{\pgfqpoint{4.784586in}{1.264164in}}%
\pgfpathlineto{\pgfqpoint{4.784080in}{1.262948in}}%
\pgfpathlineto{\pgfqpoint{4.785113in}{1.263706in}}%
\pgfpathlineto{\pgfqpoint{4.787346in}{1.264306in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{1.265064in}}%
\pgfpathlineto{\pgfqpoint{4.788957in}{1.264940in}}%
\pgfpathlineto{\pgfqpoint{4.789522in}{1.265813in}}%
\pgfpathlineto{\pgfqpoint{4.790584in}{1.265020in}}%
\pgfpathlineto{\pgfqpoint{4.792031in}{1.265187in}}%
\pgfpathlineto{\pgfqpoint{4.791643in}{1.264544in}}%
\pgfpathlineto{\pgfqpoint{4.792118in}{1.264755in}}%
\pgfpathlineto{\pgfqpoint{4.793280in}{1.264729in}}%
\pgfpathlineto{\pgfqpoint{4.793474in}{1.265311in}}%
\pgfpathlineto{\pgfqpoint{4.793581in}{1.265267in}}%
\pgfpathlineto{\pgfqpoint{4.793882in}{1.265946in}}%
\pgfpathlineto{\pgfqpoint{4.794825in}{1.264985in}}%
\pgfpathlineto{\pgfqpoint{4.795103in}{1.265258in}}%
\pgfpathlineto{\pgfqpoint{4.795467in}{1.264852in}}%
\pgfpathlineto{\pgfqpoint{4.795958in}{1.266007in}}%
\pgfpathlineto{\pgfqpoint{4.796555in}{1.265866in}}%
\pgfpathlineto{\pgfqpoint{4.798151in}{1.265787in}}%
\pgfpathlineto{\pgfqpoint{4.796598in}{1.265752in}}%
\pgfpathlineto{\pgfqpoint{4.798363in}{1.265037in}}%
\pgfpathlineto{\pgfqpoint{4.799147in}{1.264932in}}%
\pgfpathlineto{\pgfqpoint{4.798851in}{1.265549in}}%
\pgfpathlineto{\pgfqpoint{4.799845in}{1.265214in}}%
\pgfpathlineto{\pgfqpoint{4.800226in}{1.265963in}}%
\pgfpathlineto{\pgfqpoint{4.801322in}{1.264605in}}%
\pgfpathlineto{\pgfqpoint{4.801343in}{1.264641in}}%
\pgfpathlineto{\pgfqpoint{4.802814in}{1.265699in}}%
\pgfpathlineto{\pgfqpoint{4.801469in}{1.264570in}}%
\pgfpathlineto{\pgfqpoint{4.803045in}{1.265258in}}%
\pgfpathlineto{\pgfqpoint{4.803296in}{1.265681in}}%
\pgfpathlineto{\pgfqpoint{4.804906in}{1.265117in}}%
\pgfpathlineto{\pgfqpoint{4.805094in}{1.265567in}}%
\pgfpathlineto{\pgfqpoint{4.806198in}{1.264350in}}%
\pgfpathlineto{\pgfqpoint{4.806281in}{1.264500in}}%
\pgfpathlineto{\pgfqpoint{4.808334in}{1.262286in}}%
\pgfpathlineto{\pgfqpoint{4.808355in}{1.262330in}}%
\pgfpathlineto{\pgfqpoint{4.809594in}{1.263450in}}%
\pgfpathlineto{\pgfqpoint{4.808396in}{1.262313in}}%
\pgfpathlineto{\pgfqpoint{4.810026in}{1.262912in}}%
\pgfpathlineto{\pgfqpoint{4.811547in}{1.263071in}}%
\pgfpathlineto{\pgfqpoint{4.810232in}{1.262551in}}%
\pgfpathlineto{\pgfqpoint{4.811650in}{1.262498in}}%
\pgfpathlineto{\pgfqpoint{4.813675in}{1.261140in}}%
\pgfpathlineto{\pgfqpoint{4.812101in}{1.262912in}}%
\pgfpathlineto{\pgfqpoint{4.813695in}{1.261158in}}%
\pgfpathlineto{\pgfqpoint{4.814958in}{1.261951in}}%
\pgfpathlineto{\pgfqpoint{4.814144in}{1.260470in}}%
\pgfpathlineto{\pgfqpoint{4.815243in}{1.261105in}}%
\pgfpathlineto{\pgfqpoint{4.817229in}{1.259200in}}%
\pgfpathlineto{\pgfqpoint{4.817249in}{1.259262in}}%
\pgfpathlineto{\pgfqpoint{4.817795in}{1.259852in}}%
\pgfpathlineto{\pgfqpoint{4.817330in}{1.259129in}}%
\pgfpathlineto{\pgfqpoint{4.818904in}{1.259412in}}%
\pgfpathlineto{\pgfqpoint{4.820471in}{1.258486in}}%
\pgfpathlineto{\pgfqpoint{4.820511in}{1.258688in}}%
\pgfpathlineto{\pgfqpoint{4.820551in}{1.258547in}}%
\pgfpathlineto{\pgfqpoint{4.825629in}{1.259323in}}%
\pgfpathlineto{\pgfqpoint{4.826992in}{1.258671in}}%
\pgfpathlineto{\pgfqpoint{4.827308in}{1.259032in}}%
\pgfpathlineto{\pgfqpoint{4.829253in}{1.261378in}}%
\pgfpathlineto{\pgfqpoint{4.829312in}{1.261237in}}%
\pgfpathlineto{\pgfqpoint{4.829841in}{1.261105in}}%
\pgfpathlineto{\pgfqpoint{4.830487in}{1.262507in}}%
\pgfpathlineto{\pgfqpoint{4.830526in}{1.262489in}}%
\pgfpathlineto{\pgfqpoint{4.830799in}{1.262330in}}%
\pgfpathlineto{\pgfqpoint{4.832300in}{1.262903in}}%
\pgfpathlineto{\pgfqpoint{4.833155in}{1.262189in}}%
\pgfpathlineto{\pgfqpoint{4.832416in}{1.262956in}}%
\pgfpathlineto{\pgfqpoint{4.833814in}{1.263115in}}%
\pgfpathlineto{\pgfqpoint{4.835708in}{1.264050in}}%
\pgfpathlineto{\pgfqpoint{4.833950in}{1.262630in}}%
\pgfpathlineto{\pgfqpoint{4.835805in}{1.263882in}}%
\pgfpathlineto{\pgfqpoint{4.836036in}{1.263503in}}%
\pgfpathlineto{\pgfqpoint{4.836902in}{1.264385in}}%
\pgfpathlineto{\pgfqpoint{4.837325in}{1.264120in}}%
\pgfpathlineto{\pgfqpoint{4.838169in}{1.263926in}}%
\pgfpathlineto{\pgfqpoint{4.838705in}{1.264914in}}%
\pgfpathlineto{\pgfqpoint{4.840385in}{1.266104in}}%
\pgfpathlineto{\pgfqpoint{4.838896in}{1.264843in}}%
\pgfpathlineto{\pgfqpoint{4.840519in}{1.265761in}}%
\pgfpathlineto{\pgfqpoint{4.841166in}{1.265664in}}%
\pgfpathlineto{\pgfqpoint{4.841660in}{1.266810in}}%
\pgfpathlineto{\pgfqpoint{4.841755in}{1.266686in}}%
\pgfpathlineto{\pgfqpoint{4.843195in}{1.267815in}}%
\pgfpathlineto{\pgfqpoint{4.841850in}{1.266528in}}%
\pgfpathlineto{\pgfqpoint{4.843366in}{1.267418in}}%
\pgfpathlineto{\pgfqpoint{4.844687in}{1.266739in}}%
\pgfpathlineto{\pgfqpoint{4.843800in}{1.266651in}}%
\pgfpathlineto{\pgfqpoint{4.844706in}{1.266651in}}%
\pgfpathlineto{\pgfqpoint{4.846342in}{1.265752in}}%
\pgfpathlineto{\pgfqpoint{4.845572in}{1.267074in}}%
\pgfpathlineto{\pgfqpoint{4.846398in}{1.265866in}}%
\pgfpathlineto{\pgfqpoint{4.848438in}{1.267401in}}%
\pgfpathlineto{\pgfqpoint{4.848457in}{1.267365in}}%
\pgfpathlineto{\pgfqpoint{4.848494in}{1.267295in}}%
\pgfpathlineto{\pgfqpoint{4.849221in}{1.268882in}}%
\pgfpathlineto{\pgfqpoint{4.849612in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{4.850597in}{1.269129in}}%
\pgfpathlineto{\pgfqpoint{4.850319in}{1.268353in}}%
\pgfpathlineto{\pgfqpoint{4.851135in}{1.268732in}}%
\pgfpathlineto{\pgfqpoint{4.852634in}{1.268344in}}%
\pgfpathlineto{\pgfqpoint{4.851691in}{1.269032in}}%
\pgfpathlineto{\pgfqpoint{4.852763in}{1.268671in}}%
\pgfpathlineto{\pgfqpoint{4.853832in}{1.269253in}}%
\pgfpathlineto{\pgfqpoint{4.853206in}{1.268133in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{1.268335in}}%
\pgfpathlineto{\pgfqpoint{4.855760in}{1.267709in}}%
\pgfpathlineto{\pgfqpoint{4.855870in}{1.268124in}}%
\pgfpathlineto{\pgfqpoint{4.856931in}{1.268715in}}%
\pgfpathlineto{\pgfqpoint{4.856017in}{1.267895in}}%
\pgfpathlineto{\pgfqpoint{4.857405in}{1.268106in}}%
\pgfpathlineto{\pgfqpoint{4.859098in}{1.265928in}}%
\pgfpathlineto{\pgfqpoint{4.857643in}{1.268327in}}%
\pgfpathlineto{\pgfqpoint{4.859316in}{1.266413in}}%
\pgfpathlineto{\pgfqpoint{4.860856in}{1.267313in}}%
\pgfpathlineto{\pgfqpoint{4.861199in}{1.266510in}}%
\pgfpathlineto{\pgfqpoint{4.862840in}{1.265840in}}%
\pgfpathlineto{\pgfqpoint{4.861506in}{1.266819in}}%
\pgfpathlineto{\pgfqpoint{4.862858in}{1.265928in}}%
\pgfpathlineto{\pgfqpoint{4.864043in}{1.267260in}}%
\pgfpathlineto{\pgfqpoint{4.864545in}{1.266395in}}%
\pgfpathlineto{\pgfqpoint{4.866261in}{1.267198in}}%
\pgfpathlineto{\pgfqpoint{4.864850in}{1.266263in}}%
\pgfpathlineto{\pgfqpoint{4.866386in}{1.266872in}}%
\pgfpathlineto{\pgfqpoint{4.866564in}{1.267330in}}%
\pgfpathlineto{\pgfqpoint{4.867738in}{1.267445in}}%
\pgfpathlineto{\pgfqpoint{4.868360in}{1.268468in}}%
\pgfpathlineto{\pgfqpoint{4.869334in}{1.267939in}}%
\pgfpathlineto{\pgfqpoint{4.869652in}{1.267665in}}%
\pgfpathlineto{\pgfqpoint{4.870623in}{1.268962in}}%
\pgfpathlineto{\pgfqpoint{4.870747in}{1.268671in}}%
\pgfpathlineto{\pgfqpoint{4.873610in}{1.270425in}}%
\pgfpathlineto{\pgfqpoint{4.870835in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{4.873627in}{1.270328in}}%
\pgfpathlineto{\pgfqpoint{4.873662in}{1.270152in}}%
\pgfpathlineto{\pgfqpoint{4.874990in}{1.271492in}}%
\pgfpathlineto{\pgfqpoint{4.875007in}{1.271422in}}%
\pgfpathlineto{\pgfqpoint{4.875077in}{1.271193in}}%
\pgfpathlineto{\pgfqpoint{4.876278in}{1.272445in}}%
\pgfpathlineto{\pgfqpoint{4.878099in}{1.271995in}}%
\pgfpathlineto{\pgfqpoint{4.878151in}{1.271695in}}%
\pgfpathlineto{\pgfqpoint{4.879860in}{1.270805in}}%
\pgfpathlineto{\pgfqpoint{4.878307in}{1.272013in}}%
\pgfpathlineto{\pgfqpoint{4.879929in}{1.271016in}}%
\pgfpathlineto{\pgfqpoint{4.880325in}{1.271607in}}%
\pgfpathlineto{\pgfqpoint{4.881304in}{1.270187in}}%
\pgfpathlineto{\pgfqpoint{4.881493in}{1.271360in}}%
\pgfpathlineto{\pgfqpoint{4.884431in}{1.269491in}}%
\pgfpathlineto{\pgfqpoint{4.884704in}{1.270231in}}%
\pgfpathlineto{\pgfqpoint{4.884772in}{1.270469in}}%
\pgfpathlineto{\pgfqpoint{4.885706in}{1.269244in}}%
\pgfpathlineto{\pgfqpoint{4.886130in}{1.269464in}}%
\pgfpathlineto{\pgfqpoint{4.887956in}{1.270593in}}%
\pgfpathlineto{\pgfqpoint{4.886418in}{1.269191in}}%
\pgfpathlineto{\pgfqpoint{4.888074in}{1.270522in}}%
\pgfpathlineto{\pgfqpoint{4.888226in}{1.269755in}}%
\pgfpathlineto{\pgfqpoint{4.889505in}{1.271457in}}%
\pgfpathlineto{\pgfqpoint{4.890177in}{1.271686in}}%
\pgfpathlineto{\pgfqpoint{4.889539in}{1.271510in}}%
\pgfpathlineto{\pgfqpoint{4.890629in}{1.272436in}}%
\pgfpathlineto{\pgfqpoint{4.891065in}{1.271704in}}%
\pgfpathlineto{\pgfqpoint{4.892318in}{1.273062in}}%
\pgfpathlineto{\pgfqpoint{4.893251in}{1.272392in}}%
\pgfpathlineto{\pgfqpoint{4.893800in}{1.273379in}}%
\pgfpathlineto{\pgfqpoint{4.894315in}{1.273485in}}%
\pgfpathlineto{\pgfqpoint{4.895143in}{1.272454in}}%
\pgfpathlineto{\pgfqpoint{4.895326in}{1.273265in}}%
\pgfpathlineto{\pgfqpoint{4.896796in}{1.273088in}}%
\pgfpathlineto{\pgfqpoint{4.895690in}{1.273582in}}%
\pgfpathlineto{\pgfqpoint{4.896895in}{1.273133in}}%
\pgfpathlineto{\pgfqpoint{4.898475in}{1.274147in}}%
\pgfpathlineto{\pgfqpoint{4.898524in}{1.274094in}}%
\pgfpathlineto{\pgfqpoint{4.903840in}{1.272612in}}%
\pgfpathlineto{\pgfqpoint{4.905279in}{1.272198in}}%
\pgfpathlineto{\pgfqpoint{4.904278in}{1.272956in}}%
\pgfpathlineto{\pgfqpoint{4.905408in}{1.272542in}}%
\pgfpathlineto{\pgfqpoint{4.905828in}{1.272877in}}%
\pgfpathlineto{\pgfqpoint{4.906568in}{1.271510in}}%
\pgfpathlineto{\pgfqpoint{4.906809in}{1.271854in}}%
\pgfpathlineto{\pgfqpoint{4.908446in}{1.270346in}}%
\pgfpathlineto{\pgfqpoint{4.908590in}{1.270611in}}%
\pgfpathlineto{\pgfqpoint{4.909772in}{1.271272in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{4.910187in}{1.270690in}}%
\pgfpathlineto{\pgfqpoint{4.912078in}{1.269491in}}%
\pgfpathlineto{\pgfqpoint{4.912253in}{1.269861in}}%
\pgfpathlineto{\pgfqpoint{4.913882in}{1.270461in}}%
\pgfpathlineto{\pgfqpoint{4.912554in}{1.269773in}}%
\pgfpathlineto{\pgfqpoint{4.913930in}{1.270425in}}%
\pgfpathlineto{\pgfqpoint{4.914182in}{1.270275in}}%
\pgfpathlineto{\pgfqpoint{4.915064in}{1.271025in}}%
\pgfpathlineto{\pgfqpoint{4.915426in}{1.270857in}}%
\pgfpathlineto{\pgfqpoint{4.915992in}{1.270143in}}%
\pgfpathlineto{\pgfqpoint{4.916870in}{1.271395in}}%
\pgfpathlineto{\pgfqpoint{4.919524in}{1.270029in}}%
\pgfpathlineto{\pgfqpoint{4.919649in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{4.920504in}{1.271660in}}%
\pgfpathlineto{\pgfqpoint{4.920891in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{4.921217in}{1.270910in}}%
\pgfpathlineto{\pgfqpoint{4.922300in}{1.270884in}}%
\pgfpathlineto{\pgfqpoint{4.922717in}{1.270417in}}%
\pgfpathlineto{\pgfqpoint{4.923934in}{1.269385in}}%
\pgfpathlineto{\pgfqpoint{4.924334in}{1.269782in}}%
\pgfpathlineto{\pgfqpoint{4.924626in}{1.269226in}}%
\pgfpathlineto{\pgfqpoint{4.924488in}{1.269923in}}%
\pgfpathlineto{\pgfqpoint{4.925837in}{1.270081in}}%
\pgfpathlineto{\pgfqpoint{4.926403in}{1.270646in}}%
\pgfpathlineto{\pgfqpoint{4.927091in}{1.269508in}}%
\pgfpathlineto{\pgfqpoint{4.927381in}{1.270064in}}%
\pgfpathlineto{\pgfqpoint{4.929100in}{1.271484in}}%
\pgfpathlineto{\pgfqpoint{4.929373in}{1.271113in}}%
\pgfpathlineto{\pgfqpoint{4.930903in}{1.271104in}}%
\pgfpathlineto{\pgfqpoint{4.930343in}{1.269905in}}%
\pgfpathlineto{\pgfqpoint{4.930993in}{1.270663in}}%
\pgfpathlineto{\pgfqpoint{4.932938in}{1.270284in}}%
\pgfpathlineto{\pgfqpoint{4.934483in}{1.271272in}}%
\pgfpathlineto{\pgfqpoint{4.933268in}{1.269940in}}%
\pgfpathlineto{\pgfqpoint{4.934588in}{1.271043in}}%
\pgfpathlineto{\pgfqpoint{4.936961in}{1.271581in}}%
\pgfpathlineto{\pgfqpoint{4.937244in}{1.270849in}}%
\pgfpathlineto{\pgfqpoint{4.938461in}{1.269932in}}%
\pgfpathlineto{\pgfqpoint{4.938802in}{1.270937in}}%
\pgfpathlineto{\pgfqpoint{4.940679in}{1.272277in}}%
\pgfpathlineto{\pgfqpoint{4.938861in}{1.270743in}}%
\pgfpathlineto{\pgfqpoint{4.940693in}{1.272260in}}%
\pgfpathlineto{\pgfqpoint{4.940708in}{1.272171in}}%
\pgfpathlineto{\pgfqpoint{4.941915in}{1.274182in}}%
\pgfpathlineto{\pgfqpoint{4.943630in}{1.275540in}}%
\pgfpathlineto{\pgfqpoint{4.942062in}{1.273935in}}%
\pgfpathlineto{\pgfqpoint{4.943674in}{1.275425in}}%
\pgfpathlineto{\pgfqpoint{4.944668in}{1.273900in}}%
\pgfpathlineto{\pgfqpoint{4.943718in}{1.275469in}}%
\pgfpathlineto{\pgfqpoint{4.945469in}{1.274676in}}%
\pgfpathlineto{\pgfqpoint{4.946806in}{1.275452in}}%
\pgfpathlineto{\pgfqpoint{4.946429in}{1.274367in}}%
\pgfpathlineto{\pgfqpoint{4.947010in}{1.274817in}}%
\pgfpathlineto{\pgfqpoint{4.947720in}{1.273459in}}%
\pgfpathlineto{\pgfqpoint{4.948558in}{1.274737in}}%
\pgfpathlineto{\pgfqpoint{4.948587in}{1.274790in}}%
\pgfpathlineto{\pgfqpoint{4.949496in}{1.273309in}}%
\pgfpathlineto{\pgfqpoint{4.949583in}{1.273468in}}%
\pgfpathlineto{\pgfqpoint{4.951293in}{1.271960in}}%
\pgfpathlineto{\pgfqpoint{4.949770in}{1.273838in}}%
\pgfpathlineto{\pgfqpoint{4.951423in}{1.272383in}}%
\pgfpathlineto{\pgfqpoint{4.952253in}{1.274058in}}%
\pgfpathlineto{\pgfqpoint{4.953011in}{1.273468in}}%
\pgfpathlineto{\pgfqpoint{4.954465in}{1.271863in}}%
\pgfpathlineto{\pgfqpoint{4.954650in}{1.272506in}}%
\pgfpathlineto{\pgfqpoint{4.955928in}{1.273221in}}%
\pgfpathlineto{\pgfqpoint{4.954721in}{1.272445in}}%
\pgfpathlineto{\pgfqpoint{4.956268in}{1.272727in}}%
\pgfpathlineto{\pgfqpoint{4.957470in}{1.271625in}}%
\pgfpathlineto{\pgfqpoint{4.957879in}{1.272233in}}%
\pgfpathlineto{\pgfqpoint{4.959695in}{1.275020in}}%
\pgfpathlineto{\pgfqpoint{4.957922in}{1.272136in}}%
\pgfpathlineto{\pgfqpoint{4.961124in}{1.272533in}}%
\pgfpathlineto{\pgfqpoint{4.962409in}{1.271810in}}%
\pgfpathlineto{\pgfqpoint{4.962729in}{1.272074in}}%
\pgfpathlineto{\pgfqpoint{4.969250in}{1.269579in}}%
\pgfpathlineto{\pgfqpoint{4.969278in}{1.269738in}}%
\pgfpathlineto{\pgfqpoint{4.969401in}{1.270081in}}%
\pgfpathlineto{\pgfqpoint{4.970550in}{1.268847in}}%
\pgfpathlineto{\pgfqpoint{4.970741in}{1.268979in}}%
\pgfpathlineto{\pgfqpoint{4.979713in}{1.273327in}}%
\pgfpathlineto{\pgfqpoint{4.970782in}{1.268909in}}%
\pgfpathlineto{\pgfqpoint{4.979820in}{1.273053in}}%
\pgfpathlineto{\pgfqpoint{4.981071in}{1.272136in}}%
\pgfpathlineto{\pgfqpoint{4.980166in}{1.273600in}}%
\pgfpathlineto{\pgfqpoint{4.981470in}{1.272506in}}%
\pgfpathlineto{\pgfqpoint{4.981881in}{1.273027in}}%
\pgfpathlineto{\pgfqpoint{4.982729in}{1.271501in}}%
\pgfpathlineto{\pgfqpoint{4.982756in}{1.271554in}}%
\pgfpathlineto{\pgfqpoint{4.984341in}{1.269544in}}%
\pgfpathlineto{\pgfqpoint{4.984459in}{1.269808in}}%
\pgfpathlineto{\pgfqpoint{4.987361in}{1.270346in}}%
\pgfpathlineto{\pgfqpoint{4.987426in}{1.269949in}}%
\pgfpathlineto{\pgfqpoint{4.987714in}{1.269702in}}%
\pgfpathlineto{\pgfqpoint{4.988249in}{1.271369in}}%
\pgfpathlineto{\pgfqpoint{4.989864in}{1.272621in}}%
\pgfpathlineto{\pgfqpoint{4.989110in}{1.271016in}}%
\pgfpathlineto{\pgfqpoint{4.989890in}{1.272427in}}%
\pgfpathlineto{\pgfqpoint{4.990877in}{1.272577in}}%
\pgfpathlineto{\pgfqpoint{4.990436in}{1.273062in}}%
\pgfpathlineto{\pgfqpoint{4.991213in}{1.273141in}}%
\pgfpathlineto{\pgfqpoint{4.991408in}{1.273917in}}%
\pgfpathlineto{\pgfqpoint{4.992080in}{1.272877in}}%
\pgfpathlineto{\pgfqpoint{4.992790in}{1.273723in}}%
\pgfpathlineto{\pgfqpoint{4.994220in}{1.273582in}}%
\pgfpathlineto{\pgfqpoint{4.993138in}{1.274235in}}%
\pgfpathlineto{\pgfqpoint{4.994374in}{1.274076in}}%
\pgfpathlineto{\pgfqpoint{4.996040in}{1.275258in}}%
\pgfpathlineto{\pgfqpoint{4.996104in}{1.275134in}}%
\pgfpathlineto{\pgfqpoint{4.997560in}{1.274799in}}%
\pgfpathlineto{\pgfqpoint{4.996130in}{1.275170in}}%
\pgfpathlineto{\pgfqpoint{4.997814in}{1.275372in}}%
\pgfpathlineto{\pgfqpoint{4.998857in}{1.276369in}}%
\pgfpathlineto{\pgfqpoint{4.998234in}{1.274976in}}%
\pgfpathlineto{\pgfqpoint{4.999466in}{1.275822in}}%
\pgfpathlineto{\pgfqpoint{4.999783in}{1.275081in}}%
\pgfpathlineto{\pgfqpoint{5.001048in}{1.275840in}}%
\pgfpathlineto{\pgfqpoint{5.003164in}{1.275117in}}%
\pgfpathlineto{\pgfqpoint{5.001074in}{1.275919in}}%
\pgfpathlineto{\pgfqpoint{5.003202in}{1.275346in}}%
\pgfpathlineto{\pgfqpoint{5.003529in}{1.275893in}}%
\pgfpathlineto{\pgfqpoint{5.004656in}{1.274667in}}%
\pgfpathlineto{\pgfqpoint{5.004681in}{1.274676in}}%
\pgfpathlineto{\pgfqpoint{5.006093in}{1.274685in}}%
\pgfpathlineto{\pgfqpoint{5.005856in}{1.274138in}}%
\pgfpathlineto{\pgfqpoint{5.006242in}{1.274482in}}%
\pgfpathlineto{\pgfqpoint{5.007437in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{5.006342in}{1.274773in}}%
\pgfpathlineto{\pgfqpoint{5.007512in}{1.275416in}}%
\pgfpathlineto{\pgfqpoint{5.007834in}{1.276281in}}%
\pgfpathlineto{\pgfqpoint{5.008888in}{1.274252in}}%
\pgfpathlineto{\pgfqpoint{5.008962in}{1.274720in}}%
\pgfpathlineto{\pgfqpoint{5.010827in}{1.273397in}}%
\pgfpathlineto{\pgfqpoint{5.009111in}{1.274967in}}%
\pgfpathlineto{\pgfqpoint{5.010839in}{1.273468in}}%
\pgfpathlineto{\pgfqpoint{5.011663in}{1.272877in}}%
\pgfpathlineto{\pgfqpoint{5.012425in}{1.273715in}}%
\pgfpathlineto{\pgfqpoint{5.013955in}{1.273503in}}%
\pgfpathlineto{\pgfqpoint{5.012927in}{1.274834in}}%
\pgfpathlineto{\pgfqpoint{5.014004in}{1.273820in}}%
\pgfpathlineto{\pgfqpoint{5.015285in}{1.274261in}}%
\pgfpathlineto{\pgfqpoint{5.015540in}{1.273476in}}%
\pgfpathlineto{\pgfqpoint{5.016962in}{1.271810in}}%
\pgfpathlineto{\pgfqpoint{5.016112in}{1.273794in}}%
\pgfpathlineto{\pgfqpoint{5.017216in}{1.272083in}}%
\pgfpathlineto{\pgfqpoint{5.018027in}{1.272894in}}%
\pgfpathlineto{\pgfqpoint{5.017507in}{1.271730in}}%
\pgfpathlineto{\pgfqpoint{5.018776in}{1.272163in}}%
\pgfpathlineto{\pgfqpoint{5.019403in}{1.272683in}}%
\pgfpathlineto{\pgfqpoint{5.020029in}{1.271413in}}%
\pgfpathlineto{\pgfqpoint{5.020210in}{1.271669in}}%
\pgfpathlineto{\pgfqpoint{5.021566in}{1.271466in}}%
\pgfpathlineto{\pgfqpoint{5.021015in}{1.272780in}}%
\pgfpathlineto{\pgfqpoint{5.021758in}{1.271678in}}%
\pgfpathlineto{\pgfqpoint{5.023372in}{1.269958in}}%
\pgfpathlineto{\pgfqpoint{5.022309in}{1.272533in}}%
\pgfpathlineto{\pgfqpoint{5.023467in}{1.270549in}}%
\pgfpathlineto{\pgfqpoint{5.023991in}{1.270364in}}%
\pgfpathlineto{\pgfqpoint{5.024349in}{1.271581in}}%
\pgfpathlineto{\pgfqpoint{5.024598in}{1.271563in}}%
\pgfpathlineto{\pgfqpoint{5.026129in}{1.273397in}}%
\pgfpathlineto{\pgfqpoint{5.026260in}{1.272912in}}%
\pgfpathlineto{\pgfqpoint{5.026662in}{1.272736in}}%
\pgfpathlineto{\pgfqpoint{5.027607in}{1.274737in}}%
\pgfpathlineto{\pgfqpoint{5.027666in}{1.274517in}}%
\pgfpathlineto{\pgfqpoint{5.029044in}{1.274852in}}%
\pgfpathlineto{\pgfqpoint{5.027890in}{1.275531in}}%
\pgfpathlineto{\pgfqpoint{5.029114in}{1.275037in}}%
\pgfpathlineto{\pgfqpoint{5.030803in}{1.276871in}}%
\pgfpathlineto{\pgfqpoint{5.029267in}{1.274790in}}%
\pgfpathlineto{\pgfqpoint{5.030815in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{5.032100in}{1.276819in}}%
\pgfpathlineto{\pgfqpoint{5.031739in}{1.278044in}}%
\pgfpathlineto{\pgfqpoint{5.032240in}{1.277321in}}%
\pgfpathlineto{\pgfqpoint{5.033160in}{1.276739in}}%
\pgfpathlineto{\pgfqpoint{5.033846in}{1.278212in}}%
\pgfpathlineto{\pgfqpoint{5.035272in}{1.278988in}}%
\pgfpathlineto{\pgfqpoint{5.034623in}{1.277877in}}%
\pgfpathlineto{\pgfqpoint{5.035457in}{1.278794in}}%
\pgfpathlineto{\pgfqpoint{5.035630in}{1.278670in}}%
\pgfpathlineto{\pgfqpoint{5.036404in}{1.280443in}}%
\pgfpathlineto{\pgfqpoint{5.036635in}{1.280117in}}%
\pgfpathlineto{\pgfqpoint{5.038257in}{1.283194in}}%
\pgfpathlineto{\pgfqpoint{5.039106in}{1.284217in}}%
\pgfpathlineto{\pgfqpoint{5.038429in}{1.282903in}}%
\pgfpathlineto{\pgfqpoint{5.039816in}{1.283459in}}%
\pgfpathlineto{\pgfqpoint{5.041482in}{1.282489in}}%
\pgfpathlineto{\pgfqpoint{5.039839in}{1.283494in}}%
\pgfpathlineto{\pgfqpoint{5.041664in}{1.283326in}}%
\pgfpathlineto{\pgfqpoint{5.041766in}{1.283776in}}%
\pgfpathlineto{\pgfqpoint{5.043028in}{1.281880in}}%
\pgfpathlineto{\pgfqpoint{5.043096in}{1.282145in}}%
\pgfpathlineto{\pgfqpoint{5.044883in}{1.280804in}}%
\pgfpathlineto{\pgfqpoint{5.045053in}{1.281378in}}%
\pgfpathlineto{\pgfqpoint{5.046686in}{1.282206in}}%
\pgfpathlineto{\pgfqpoint{5.046697in}{1.282180in}}%
\pgfpathlineto{\pgfqpoint{5.048043in}{1.281766in}}%
\pgfpathlineto{\pgfqpoint{5.047326in}{1.282709in}}%
\pgfpathlineto{\pgfqpoint{5.048267in}{1.282162in}}%
\pgfpathlineto{\pgfqpoint{5.050020in}{1.284305in}}%
\pgfpathlineto{\pgfqpoint{5.050031in}{1.284243in}}%
\pgfpathlineto{\pgfqpoint{5.053680in}{1.282736in}}%
\pgfpathlineto{\pgfqpoint{5.053856in}{1.283124in}}%
\pgfpathlineto{\pgfqpoint{5.053867in}{1.283194in}}%
\pgfpathlineto{\pgfqpoint{5.054903in}{1.281475in}}%
\pgfpathlineto{\pgfqpoint{5.055233in}{1.282048in}}%
\pgfpathlineto{\pgfqpoint{5.055354in}{1.281563in}}%
\pgfpathlineto{\pgfqpoint{5.056495in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{5.056649in}{1.283406in}}%
\pgfpathlineto{\pgfqpoint{5.056780in}{1.283529in}}%
\pgfpathlineto{\pgfqpoint{5.057863in}{1.281960in}}%
\pgfpathlineto{\pgfqpoint{5.058037in}{1.282083in}}%
\pgfpathlineto{\pgfqpoint{5.058092in}{1.281739in}}%
\pgfpathlineto{\pgfqpoint{5.059356in}{1.283697in}}%
\pgfpathlineto{\pgfqpoint{5.059497in}{1.283432in}}%
\pgfpathlineto{\pgfqpoint{5.064232in}{1.285928in}}%
\pgfpathlineto{\pgfqpoint{5.064339in}{1.285504in}}%
\pgfpathlineto{\pgfqpoint{5.065604in}{1.284058in}}%
\pgfpathlineto{\pgfqpoint{5.064919in}{1.286272in}}%
\pgfpathlineto{\pgfqpoint{5.065925in}{1.284596in}}%
\pgfpathlineto{\pgfqpoint{5.067804in}{1.287647in}}%
\pgfpathlineto{\pgfqpoint{5.067846in}{1.287321in}}%
\pgfpathlineto{\pgfqpoint{5.068867in}{1.287171in}}%
\pgfpathlineto{\pgfqpoint{5.069175in}{1.288150in}}%
\pgfpathlineto{\pgfqpoint{5.069185in}{1.288141in}}%
\pgfpathlineto{\pgfqpoint{5.069217in}{1.288467in}}%
\pgfpathlineto{\pgfqpoint{5.070139in}{1.287171in}}%
\pgfpathlineto{\pgfqpoint{5.070710in}{1.287965in}}%
\pgfpathlineto{\pgfqpoint{5.071227in}{1.286721in}}%
\pgfpathlineto{\pgfqpoint{5.072281in}{1.287797in}}%
\pgfpathlineto{\pgfqpoint{5.075207in}{1.289746in}}%
\pgfpathlineto{\pgfqpoint{5.075541in}{1.288617in}}%
\pgfpathlineto{\pgfqpoint{5.075572in}{1.288467in}}%
\pgfpathlineto{\pgfqpoint{5.076968in}{1.289499in}}%
\pgfpathlineto{\pgfqpoint{5.076999in}{1.289420in}}%
\pgfpathlineto{\pgfqpoint{5.078058in}{1.290046in}}%
\pgfpathlineto{\pgfqpoint{5.077238in}{1.289129in}}%
\pgfpathlineto{\pgfqpoint{5.078545in}{1.289455in}}%
\pgfpathlineto{\pgfqpoint{5.083097in}{1.288071in}}%
\pgfpathlineto{\pgfqpoint{5.083680in}{1.287215in}}%
\pgfpathlineto{\pgfqpoint{5.084354in}{1.288899in}}%
\pgfpathlineto{\pgfqpoint{5.084629in}{1.288212in}}%
\pgfpathlineto{\pgfqpoint{5.085475in}{1.287885in}}%
\pgfpathlineto{\pgfqpoint{5.085688in}{1.289305in}}%
\pgfpathlineto{\pgfqpoint{5.085841in}{1.288996in}}%
\pgfpathlineto{\pgfqpoint{5.087414in}{1.290354in}}%
\pgfpathlineto{\pgfqpoint{5.087444in}{1.290240in}}%
\pgfpathlineto{\pgfqpoint{5.087869in}{1.289287in}}%
\pgfpathlineto{\pgfqpoint{5.088748in}{1.290469in}}%
\pgfpathlineto{\pgfqpoint{5.089020in}{1.289869in}}%
\pgfpathlineto{\pgfqpoint{5.094835in}{1.293785in}}%
\pgfpathlineto{\pgfqpoint{5.094974in}{1.293088in}}%
\pgfpathlineto{\pgfqpoint{5.096540in}{1.292189in}}%
\pgfpathlineto{\pgfqpoint{5.095946in}{1.293591in}}%
\pgfpathlineto{\pgfqpoint{5.096629in}{1.292339in}}%
\pgfpathlineto{\pgfqpoint{5.097380in}{1.294032in}}%
\pgfpathlineto{\pgfqpoint{5.096669in}{1.292312in}}%
\pgfpathlineto{\pgfqpoint{5.098287in}{1.292700in}}%
\pgfpathlineto{\pgfqpoint{5.099084in}{1.293335in}}%
\pgfpathlineto{\pgfqpoint{5.098306in}{1.292665in}}%
\pgfpathlineto{\pgfqpoint{5.099849in}{1.292427in}}%
\pgfpathlineto{\pgfqpoint{5.101347in}{1.291959in}}%
\pgfpathlineto{\pgfqpoint{5.101210in}{1.292735in}}%
\pgfpathlineto{\pgfqpoint{5.101396in}{1.292418in}}%
\pgfpathlineto{\pgfqpoint{5.108012in}{1.293961in}}%
\pgfpathlineto{\pgfqpoint{5.110071in}{1.297515in}}%
\pgfpathlineto{\pgfqpoint{5.108031in}{1.293917in}}%
\pgfpathlineto{\pgfqpoint{5.110281in}{1.297188in}}%
\pgfpathlineto{\pgfqpoint{5.111940in}{1.296545in}}%
\pgfpathlineto{\pgfqpoint{5.110835in}{1.297374in}}%
\pgfpathlineto{\pgfqpoint{5.111949in}{1.296615in}}%
\pgfpathlineto{\pgfqpoint{5.112832in}{1.297682in}}%
\pgfpathlineto{\pgfqpoint{5.113524in}{1.297294in}}%
\pgfpathlineto{\pgfqpoint{5.113628in}{1.296906in}}%
\pgfpathlineto{\pgfqpoint{5.114574in}{1.297920in}}%
\pgfpathlineto{\pgfqpoint{5.115055in}{1.297541in}}%
\pgfpathlineto{\pgfqpoint{5.115555in}{1.296624in}}%
\pgfpathlineto{\pgfqpoint{5.116129in}{1.297815in}}%
\pgfpathlineto{\pgfqpoint{5.116675in}{1.297021in}}%
\pgfpathlineto{\pgfqpoint{5.117013in}{1.298220in}}%
\pgfpathlineto{\pgfqpoint{5.117960in}{1.295848in}}%
\pgfpathlineto{\pgfqpoint{5.118128in}{1.296077in}}%
\pgfpathlineto{\pgfqpoint{5.118811in}{1.295531in}}%
\pgfpathlineto{\pgfqpoint{5.118465in}{1.296139in}}%
\pgfpathlineto{\pgfqpoint{5.119651in}{1.296219in}}%
\pgfpathlineto{\pgfqpoint{5.119968in}{1.296439in}}%
\pgfpathlineto{\pgfqpoint{5.120982in}{1.294534in}}%
\pgfpathlineto{\pgfqpoint{5.121733in}{1.292868in}}%
\pgfpathlineto{\pgfqpoint{5.122687in}{1.293388in}}%
\pgfpathlineto{\pgfqpoint{5.123944in}{1.292189in}}%
\pgfpathlineto{\pgfqpoint{5.122946in}{1.293608in}}%
\pgfpathlineto{\pgfqpoint{5.124257in}{1.293353in}}%
\pgfpathlineto{\pgfqpoint{5.125976in}{1.292559in}}%
\pgfpathlineto{\pgfqpoint{5.124938in}{1.294243in}}%
\pgfpathlineto{\pgfqpoint{5.126086in}{1.292788in}}%
\pgfpathlineto{\pgfqpoint{5.127806in}{1.293273in}}%
\pgfpathlineto{\pgfqpoint{5.127011in}{1.291510in}}%
\pgfpathlineto{\pgfqpoint{5.127825in}{1.293150in}}%
\pgfpathlineto{\pgfqpoint{5.127861in}{1.292973in}}%
\pgfpathlineto{\pgfqpoint{5.128828in}{1.294578in}}%
\pgfpathlineto{\pgfqpoint{5.129210in}{1.294578in}}%
\pgfpathlineto{\pgfqpoint{5.129864in}{1.293441in}}%
\pgfpathlineto{\pgfqpoint{5.130554in}{1.295548in}}%
\pgfpathlineto{\pgfqpoint{5.131686in}{1.297012in}}%
\pgfpathlineto{\pgfqpoint{5.130853in}{1.295407in}}%
\pgfpathlineto{\pgfqpoint{5.132101in}{1.295637in}}%
\pgfpathlineto{\pgfqpoint{5.132120in}{1.295460in}}%
\pgfpathlineto{\pgfqpoint{5.132958in}{1.297136in}}%
\pgfpathlineto{\pgfqpoint{5.133202in}{1.296739in}}%
\pgfpathlineto{\pgfqpoint{5.133229in}{1.297100in}}%
\pgfpathlineto{\pgfqpoint{5.133876in}{1.295125in}}%
\pgfpathlineto{\pgfqpoint{5.134658in}{1.295390in}}%
\pgfpathlineto{\pgfqpoint{5.136189in}{1.294984in}}%
\pgfpathlineto{\pgfqpoint{5.135420in}{1.296113in}}%
\pgfpathlineto{\pgfqpoint{5.136225in}{1.295055in}}%
\pgfpathlineto{\pgfqpoint{5.137919in}{1.296642in}}%
\pgfpathlineto{\pgfqpoint{5.136350in}{1.294464in}}%
\pgfpathlineto{\pgfqpoint{5.138052in}{1.296421in}}%
\pgfpathlineto{\pgfqpoint{5.138186in}{1.296016in}}%
\pgfpathlineto{\pgfqpoint{5.138657in}{1.297497in}}%
\pgfpathlineto{\pgfqpoint{5.139570in}{1.296677in}}%
\pgfpathlineto{\pgfqpoint{5.140163in}{1.296042in}}%
\pgfpathlineto{\pgfqpoint{5.140526in}{1.297285in}}%
\pgfpathlineto{\pgfqpoint{5.141170in}{1.296845in}}%
\pgfpathlineto{\pgfqpoint{5.141356in}{1.297541in}}%
\pgfpathlineto{\pgfqpoint{5.142544in}{1.296368in}}%
\pgfpathlineto{\pgfqpoint{5.142668in}{1.296377in}}%
\pgfpathlineto{\pgfqpoint{5.143800in}{1.295134in}}%
\pgfpathlineto{\pgfqpoint{5.142755in}{1.296633in}}%
\pgfpathlineto{\pgfqpoint{5.144220in}{1.296263in}}%
\pgfpathlineto{\pgfqpoint{5.145636in}{1.297673in}}%
\pgfpathlineto{\pgfqpoint{5.145819in}{1.297144in}}%
\pgfpathlineto{\pgfqpoint{5.146229in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{5.147385in}{1.296889in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{1.297321in}}%
\pgfpathlineto{\pgfqpoint{5.147906in}{1.296298in}}%
\pgfpathlineto{\pgfqpoint{5.148893in}{1.296527in}}%
\pgfpathlineto{\pgfqpoint{5.149559in}{1.295716in}}%
\pgfpathlineto{\pgfqpoint{5.149973in}{1.296959in}}%
\pgfpathlineto{\pgfqpoint{5.150447in}{1.296395in}}%
\pgfpathlineto{\pgfqpoint{5.150611in}{1.296765in}}%
\pgfpathlineto{\pgfqpoint{5.151789in}{1.294428in}}%
\pgfpathlineto{\pgfqpoint{5.151798in}{1.294481in}}%
\pgfpathlineto{\pgfqpoint{5.151806in}{1.294402in}}%
\pgfpathlineto{\pgfqpoint{5.153127in}{1.296448in}}%
\pgfpathlineto{\pgfqpoint{5.153144in}{1.296386in}}%
\pgfpathlineto{\pgfqpoint{5.154195in}{1.297894in}}%
\pgfpathlineto{\pgfqpoint{5.154348in}{1.298414in}}%
\pgfpathlineto{\pgfqpoint{5.155090in}{1.296457in}}%
\pgfpathlineto{\pgfqpoint{5.155685in}{1.297241in}}%
\pgfpathlineto{\pgfqpoint{5.155923in}{1.297003in}}%
\pgfpathlineto{\pgfqpoint{5.156679in}{1.299569in}}%
\pgfpathlineto{\pgfqpoint{5.157001in}{1.298714in}}%
\pgfpathlineto{\pgfqpoint{5.157009in}{1.298943in}}%
\pgfpathlineto{\pgfqpoint{5.158101in}{1.297920in}}%
\pgfpathlineto{\pgfqpoint{5.158548in}{1.298837in}}%
\pgfpathlineto{\pgfqpoint{5.158726in}{1.299058in}}%
\pgfpathlineto{\pgfqpoint{5.159888in}{1.297382in}}%
\pgfpathlineto{\pgfqpoint{5.159964in}{1.297576in}}%
\pgfpathlineto{\pgfqpoint{5.161625in}{1.298529in}}%
\pgfpathlineto{\pgfqpoint{5.160275in}{1.297012in}}%
\pgfpathlineto{\pgfqpoint{5.161826in}{1.297964in}}%
\pgfpathlineto{\pgfqpoint{5.163079in}{1.296950in}}%
\pgfpathlineto{\pgfqpoint{5.161943in}{1.298361in}}%
\pgfpathlineto{\pgfqpoint{5.163438in}{1.297294in}}%
\pgfpathlineto{\pgfqpoint{5.163854in}{1.297382in}}%
\pgfpathlineto{\pgfqpoint{5.164478in}{1.296148in}}%
\pgfpathlineto{\pgfqpoint{5.164894in}{1.296765in}}%
\pgfpathlineto{\pgfqpoint{5.166237in}{1.295487in}}%
\pgfpathlineto{\pgfqpoint{5.165226in}{1.297303in}}%
\pgfpathlineto{\pgfqpoint{5.166501in}{1.296025in}}%
\pgfpathlineto{\pgfqpoint{5.168069in}{1.297074in}}%
\pgfpathlineto{\pgfqpoint{5.167294in}{1.295337in}}%
\pgfpathlineto{\pgfqpoint{5.168086in}{1.297039in}}%
\pgfpathlineto{\pgfqpoint{5.168325in}{1.298158in}}%
\pgfpathlineto{\pgfqpoint{5.169566in}{1.296748in}}%
\pgfpathlineto{\pgfqpoint{5.169623in}{1.296942in}}%
\pgfpathlineto{\pgfqpoint{5.170467in}{1.296113in}}%
\pgfpathlineto{\pgfqpoint{5.169836in}{1.297682in}}%
\pgfpathlineto{\pgfqpoint{5.171089in}{1.297435in}}%
\pgfpathlineto{\pgfqpoint{5.171097in}{1.297479in}}%
\pgfpathlineto{\pgfqpoint{5.171603in}{1.294270in}}%
\pgfpathlineto{\pgfqpoint{5.172215in}{1.295196in}}%
\pgfpathlineto{\pgfqpoint{5.172720in}{1.294226in}}%
\pgfpathlineto{\pgfqpoint{5.173622in}{1.295919in}}%
\pgfpathlineto{\pgfqpoint{5.173720in}{1.295592in}}%
\pgfpathlineto{\pgfqpoint{5.174377in}{1.296712in}}%
\pgfpathlineto{\pgfqpoint{5.175299in}{1.296289in}}%
\pgfpathlineto{\pgfqpoint{5.176921in}{1.298264in}}%
\pgfpathlineto{\pgfqpoint{5.175421in}{1.296148in}}%
\pgfpathlineto{\pgfqpoint{5.177042in}{1.297982in}}%
\pgfpathlineto{\pgfqpoint{5.178584in}{1.295354in}}%
\pgfpathlineto{\pgfqpoint{5.177388in}{1.298352in}}%
\pgfpathlineto{\pgfqpoint{5.178721in}{1.295610in}}%
\pgfpathlineto{\pgfqpoint{5.180209in}{1.298070in}}%
\pgfpathlineto{\pgfqpoint{5.178745in}{1.295381in}}%
\pgfpathlineto{\pgfqpoint{5.180408in}{1.297479in}}%
\pgfpathlineto{\pgfqpoint{5.181468in}{1.295822in}}%
\pgfpathlineto{\pgfqpoint{5.180456in}{1.297594in}}%
\pgfpathlineto{\pgfqpoint{5.182009in}{1.296404in}}%
\pgfpathlineto{\pgfqpoint{5.182255in}{1.296174in}}%
\pgfpathlineto{\pgfqpoint{5.183318in}{1.298282in}}%
\pgfpathlineto{\pgfqpoint{5.183405in}{1.297718in}}%
\pgfpathlineto{\pgfqpoint{5.184599in}{1.297938in}}%
\pgfpathlineto{\pgfqpoint{5.183437in}{1.297409in}}%
\pgfpathlineto{\pgfqpoint{5.184797in}{1.297065in}}%
\pgfpathlineto{\pgfqpoint{5.184828in}{1.296836in}}%
\pgfpathlineto{\pgfqpoint{5.186167in}{1.299190in}}%
\pgfpathlineto{\pgfqpoint{5.186222in}{1.299023in}}%
\pgfpathlineto{\pgfqpoint{5.187470in}{1.299640in}}%
\pgfpathlineto{\pgfqpoint{5.186592in}{1.298247in}}%
\pgfpathlineto{\pgfqpoint{5.187792in}{1.299137in}}%
\pgfpathlineto{\pgfqpoint{5.188285in}{1.298899in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.299728in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.299728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.390590in}{0.639795in}}%
\pgfpathlineto{\pgfqpoint{1.590169in}{0.649724in}}%
\pgfpathlineto{\pgfqpoint{1.819816in}{0.655288in}}%
\pgfpathlineto{\pgfqpoint{1.932213in}{0.660306in}}%
\pgfpathlineto{\pgfqpoint{2.044610in}{0.668833in}}%
\pgfpathlineto{\pgfqpoint{2.263251in}{0.686822in}}%
\pgfpathlineto{\pgfqpoint{2.350433in}{0.698850in}}%
\pgfpathlineto{\pgfqpoint{2.473837in}{0.715984in}}%
\pgfpathlineto{\pgfqpoint{2.642956in}{0.747614in}}%
\pgfpathlineto{\pgfqpoint{2.673416in}{0.755551in}}%
\pgfpathlineto{\pgfqpoint{2.723750in}{0.767102in}}%
\pgfpathlineto{\pgfqpoint{2.756671in}{0.775691in}}%
\pgfpathlineto{\pgfqpoint{2.866097in}{0.810073in}}%
\pgfpathlineto{\pgfqpoint{3.007234in}{0.866977in}}%
\pgfpathlineto{\pgfqpoint{3.099372in}{0.911923in}}%
\pgfpathlineto{\pgfqpoint{3.112289in}{0.919031in}}%
\pgfpathlineto{\pgfqpoint{3.124793in}{0.925776in}}%
\pgfpathlineto{\pgfqpoint{3.172516in}{0.952681in}}%
\pgfpathlineto{\pgfqpoint{3.200106in}{0.968368in}}%
\pgfpathlineto{\pgfqpoint{3.216258in}{0.977239in}}%
\pgfpathlineto{\pgfqpoint{3.343873in}{1.047361in}}%
\pgfpathlineto{\pgfqpoint{3.350834in}{1.050765in}}%
\pgfpathlineto{\pgfqpoint{3.423072in}{1.086814in}}%
\pgfpathlineto{\pgfqpoint{3.438533in}{1.092986in}}%
\pgfpathlineto{\pgfqpoint{3.536185in}{1.131372in}}%
\pgfpathlineto{\pgfqpoint{3.551447in}{1.136963in}}%
\pgfpathlineto{\pgfqpoint{3.558099in}{1.138823in}}%
\pgfpathlineto{\pgfqpoint{3.602649in}{1.151186in}}%
\pgfpathlineto{\pgfqpoint{3.612484in}{1.154387in}}%
\pgfpathlineto{\pgfqpoint{3.622508in}{1.157491in}}%
\pgfpathlineto{\pgfqpoint{3.634791in}{1.160410in}}%
\pgfpathlineto{\pgfqpoint{3.656288in}{1.167376in}}%
\pgfpathlineto{\pgfqpoint{3.661385in}{1.168532in}}%
\pgfpathlineto{\pgfqpoint{3.700635in}{1.176750in}}%
\pgfpathlineto{\pgfqpoint{3.705537in}{1.177667in}}%
\pgfpathlineto{\pgfqpoint{3.764519in}{1.188064in}}%
\pgfpathlineto{\pgfqpoint{3.767796in}{1.188681in}}%
\pgfpathlineto{\pgfqpoint{3.772807in}{1.189413in}}%
\pgfpathlineto{\pgfqpoint{3.791952in}{1.191318in}}%
\pgfpathlineto{\pgfqpoint{3.795008in}{1.192508in}}%
\pgfpathlineto{\pgfqpoint{3.797765in}{1.193002in}}%
\pgfpathlineto{\pgfqpoint{3.800776in}{1.193408in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{1.197411in}}%
\pgfpathlineto{\pgfqpoint{3.824831in}{1.197305in}}%
\pgfpathlineto{\pgfqpoint{3.829671in}{1.198002in}}%
\pgfpathlineto{\pgfqpoint{3.832447in}{1.198337in}}%
\pgfpathlineto{\pgfqpoint{3.836698in}{1.199289in}}%
\pgfpathlineto{\pgfqpoint{3.845793in}{1.201212in}}%
\pgfpathlineto{\pgfqpoint{3.852059in}{1.202746in}}%
\pgfpathlineto{\pgfqpoint{3.857049in}{1.203178in}}%
\pgfpathlineto{\pgfqpoint{3.861275in}{1.204712in}}%
\pgfpathlineto{\pgfqpoint{3.864994in}{1.205938in}}%
\pgfpathlineto{\pgfqpoint{3.868448in}{1.206194in}}%
\pgfpathlineto{\pgfqpoint{3.876841in}{1.206626in}}%
\pgfpathlineto{\pgfqpoint{3.883295in}{1.207093in}}%
\pgfpathlineto{\pgfqpoint{3.888993in}{1.208566in}}%
\pgfpathlineto{\pgfqpoint{3.894608in}{1.209554in}}%
\pgfpathlineto{\pgfqpoint{3.897811in}{1.210056in}}%
\pgfpathlineto{\pgfqpoint{3.902673in}{1.211035in}}%
\pgfpathlineto{\pgfqpoint{3.905185in}{1.211573in}}%
\pgfpathlineto{\pgfqpoint{3.915280in}{1.213063in}}%
\pgfpathlineto{\pgfqpoint{3.919126in}{1.214509in}}%
\pgfpathlineto{\pgfqpoint{3.932975in}{1.217155in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{1.218425in}}%
\pgfpathlineto{\pgfqpoint{3.941435in}{1.219624in}}%
\pgfpathlineto{\pgfqpoint{3.943332in}{1.220162in}}%
\pgfpathlineto{\pgfqpoint{3.946537in}{1.219977in}}%
\pgfpathlineto{\pgfqpoint{3.960189in}{1.220832in}}%
\pgfpathlineto{\pgfqpoint{3.966662in}{1.221987in}}%
\pgfpathlineto{\pgfqpoint{3.969505in}{1.222067in}}%
\pgfpathlineto{\pgfqpoint{3.986987in}{1.224871in}}%
\pgfpathlineto{\pgfqpoint{3.992200in}{1.225797in}}%
\pgfpathlineto{\pgfqpoint{3.995195in}{1.227031in}}%
\pgfpathlineto{\pgfqpoint{4.007755in}{1.228389in}}%
\pgfpathlineto{\pgfqpoint{4.009836in}{1.228989in}}%
\pgfpathlineto{\pgfqpoint{4.012065in}{1.228962in}}%
\pgfpathlineto{\pgfqpoint{4.015227in}{1.229350in}}%
\pgfpathlineto{\pgfqpoint{4.126086in}{1.246555in}}%
\pgfpathlineto{\pgfqpoint{4.128096in}{1.246466in}}%
\pgfpathlineto{\pgfqpoint{4.130097in}{1.246872in}}%
\pgfpathlineto{\pgfqpoint{4.130214in}{1.246696in}}%
\pgfpathlineto{\pgfqpoint{4.132437in}{1.246846in}}%
\pgfpathlineto{\pgfqpoint{4.137076in}{1.247877in}}%
\pgfpathlineto{\pgfqpoint{4.147428in}{1.249279in}}%
\pgfpathlineto{\pgfqpoint{4.149779in}{1.249853in}}%
\pgfpathlineto{\pgfqpoint{4.154217in}{1.250320in}}%
\pgfpathlineto{\pgfqpoint{4.156088in}{1.250399in}}%
\pgfpathlineto{\pgfqpoint{4.157732in}{1.251034in}}%
\pgfpathlineto{\pgfqpoint{4.164561in}{1.252242in}}%
\pgfpathlineto{\pgfqpoint{4.166918in}{1.252295in}}%
\pgfpathlineto{\pgfqpoint{4.169897in}{1.251907in}}%
\pgfpathlineto{\pgfqpoint{4.177975in}{1.252075in}}%
\pgfpathlineto{\pgfqpoint{4.179839in}{1.252251in}}%
\pgfpathlineto{\pgfqpoint{4.183951in}{1.252789in}}%
\pgfpathlineto{\pgfqpoint{4.185685in}{1.252366in}}%
\pgfpathlineto{\pgfqpoint{4.199388in}{1.253186in}}%
\pgfpathlineto{\pgfqpoint{4.201251in}{1.253309in}}%
\pgfpathlineto{\pgfqpoint{4.210053in}{1.254853in}}%
\pgfpathlineto{\pgfqpoint{4.211104in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{4.211580in}{1.255364in}}%
\pgfpathlineto{\pgfqpoint{4.217912in}{1.255673in}}%
\pgfpathlineto{\pgfqpoint{4.220993in}{1.256378in}}%
\pgfpathlineto{\pgfqpoint{4.223496in}{1.256881in}}%
\pgfpathlineto{\pgfqpoint{4.225156in}{1.256687in}}%
\pgfpathlineto{\pgfqpoint{4.227998in}{1.256978in}}%
\pgfpathlineto{\pgfqpoint{4.244805in}{1.258724in}}%
\pgfpathlineto{\pgfqpoint{4.246028in}{1.259032in}}%
\pgfpathlineto{\pgfqpoint{4.246289in}{1.259412in}}%
\pgfpathlineto{\pgfqpoint{4.249847in}{1.260064in}}%
\pgfpathlineto{\pgfqpoint{4.254911in}{1.260020in}}%
\pgfpathlineto{\pgfqpoint{4.276393in}{1.261510in}}%
\pgfpathlineto{\pgfqpoint{4.279448in}{1.262436in}}%
\pgfpathlineto{\pgfqpoint{4.279528in}{1.262277in}}%
\pgfpathlineto{\pgfqpoint{4.282877in}{1.262136in}}%
\pgfpathlineto{\pgfqpoint{4.284777in}{1.262242in}}%
\pgfpathlineto{\pgfqpoint{4.287218in}{1.261942in}}%
\pgfpathlineto{\pgfqpoint{4.289956in}{1.262242in}}%
\pgfpathlineto{\pgfqpoint{4.291357in}{1.263009in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.263080in}}%
\pgfpathlineto{\pgfqpoint{4.292984in}{1.262965in}}%
\pgfpathlineto{\pgfqpoint{4.296296in}{1.263450in}}%
\pgfpathlineto{\pgfqpoint{4.301477in}{1.264905in}}%
\pgfpathlineto{\pgfqpoint{4.303139in}{1.265249in}}%
\pgfpathlineto{\pgfqpoint{4.303290in}{1.265037in}}%
\pgfpathlineto{\pgfqpoint{4.306292in}{1.264764in}}%
\pgfpathlineto{\pgfqpoint{4.308082in}{1.265311in}}%
\pgfpathlineto{\pgfqpoint{4.308156in}{1.265276in}}%
\pgfpathlineto{\pgfqpoint{4.379004in}{1.275143in}}%
\pgfpathlineto{\pgfqpoint{4.380924in}{1.275628in}}%
\pgfpathlineto{\pgfqpoint{4.383079in}{1.274905in}}%
\pgfpathlineto{\pgfqpoint{4.383448in}{1.275496in}}%
\pgfpathlineto{\pgfqpoint{4.394161in}{1.275461in}}%
\pgfpathlineto{\pgfqpoint{4.395710in}{1.275452in}}%
\pgfpathlineto{\pgfqpoint{4.395829in}{1.275267in}}%
\pgfpathlineto{\pgfqpoint{4.398495in}{1.276739in}}%
\pgfpathlineto{\pgfqpoint{4.400262in}{1.277259in}}%
\pgfpathlineto{\pgfqpoint{4.402373in}{1.276836in}}%
\pgfpathlineto{\pgfqpoint{4.404297in}{1.277427in}}%
\pgfpathlineto{\pgfqpoint{4.408808in}{1.277630in}}%
\pgfpathlineto{\pgfqpoint{4.410243in}{1.277709in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{1.277436in}}%
\pgfpathlineto{\pgfqpoint{4.410415in}{1.277277in}}%
\pgfpathlineto{\pgfqpoint{4.411502in}{1.278644in}}%
\pgfpathlineto{\pgfqpoint{4.411616in}{1.278485in}}%
\pgfpathlineto{\pgfqpoint{4.415083in}{1.278450in}}%
\pgfpathlineto{\pgfqpoint{4.415649in}{1.278838in}}%
\pgfpathlineto{\pgfqpoint{4.416552in}{1.278785in}}%
\pgfpathlineto{\pgfqpoint{4.418071in}{1.278908in}}%
\pgfpathlineto{\pgfqpoint{4.417115in}{1.278441in}}%
\pgfpathlineto{\pgfqpoint{4.418184in}{1.278820in}}%
\pgfpathlineto{\pgfqpoint{4.419920in}{1.279155in}}%
\pgfpathlineto{\pgfqpoint{4.418352in}{1.279094in}}%
\pgfpathlineto{\pgfqpoint{4.419976in}{1.279217in}}%
\pgfpathlineto{\pgfqpoint{4.426735in}{1.278820in}}%
\pgfpathlineto{\pgfqpoint{4.428489in}{1.278406in}}%
\pgfpathlineto{\pgfqpoint{4.430126in}{1.278309in}}%
\pgfpathlineto{\pgfqpoint{4.431702in}{1.278829in}}%
\pgfpathlineto{\pgfqpoint{4.433650in}{1.279393in}}%
\pgfpathlineto{\pgfqpoint{4.435211in}{1.279808in}}%
\pgfpathlineto{\pgfqpoint{4.435265in}{1.279887in}}%
\pgfpathlineto{\pgfqpoint{4.436713in}{1.280496in}}%
\pgfpathlineto{\pgfqpoint{4.437035in}{1.280196in}}%
\pgfpathlineto{\pgfqpoint{4.439488in}{1.279640in}}%
\pgfpathlineto{\pgfqpoint{4.441714in}{1.280584in}}%
\pgfpathlineto{\pgfqpoint{4.441767in}{1.280487in}}%
\pgfpathlineto{\pgfqpoint{4.445502in}{1.282012in}}%
\pgfpathlineto{\pgfqpoint{4.447069in}{1.282409in}}%
\pgfpathlineto{\pgfqpoint{4.447226in}{1.282295in}}%
\pgfpathlineto{\pgfqpoint{4.448682in}{1.282577in}}%
\pgfpathlineto{\pgfqpoint{4.448734in}{1.282683in}}%
\pgfpathlineto{\pgfqpoint{4.450444in}{1.283388in}}%
\pgfpathlineto{\pgfqpoint{4.451786in}{1.283635in}}%
\pgfpathlineto{\pgfqpoint{4.452095in}{1.283335in}}%
\pgfpathlineto{\pgfqpoint{4.453790in}{1.283318in}}%
\pgfpathlineto{\pgfqpoint{4.455579in}{1.283432in}}%
\pgfpathlineto{\pgfqpoint{4.455783in}{1.282859in}}%
\pgfpathlineto{\pgfqpoint{4.468673in}{1.282127in}}%
\pgfpathlineto{\pgfqpoint{4.470593in}{1.282154in}}%
\pgfpathlineto{\pgfqpoint{4.472307in}{1.281624in}}%
\pgfpathlineto{\pgfqpoint{4.472405in}{1.281774in}}%
\pgfpathlineto{\pgfqpoint{4.473040in}{1.282083in}}%
\pgfpathlineto{\pgfqpoint{4.473966in}{1.281642in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{1.281580in}}%
\pgfpathlineto{\pgfqpoint{4.475472in}{1.281236in}}%
\pgfpathlineto{\pgfqpoint{4.477406in}{1.280981in}}%
\pgfpathlineto{\pgfqpoint{4.479331in}{1.281510in}}%
\pgfpathlineto{\pgfqpoint{4.481534in}{1.280893in}}%
\pgfpathlineto{\pgfqpoint{4.484008in}{1.282885in}}%
\pgfpathlineto{\pgfqpoint{4.484056in}{1.282674in}}%
\pgfpathlineto{\pgfqpoint{4.485807in}{1.282136in}}%
\pgfpathlineto{\pgfqpoint{4.485948in}{1.282506in}}%
\pgfpathlineto{\pgfqpoint{4.487174in}{1.283247in}}%
\pgfpathlineto{\pgfqpoint{4.487597in}{1.282912in}}%
\pgfpathlineto{\pgfqpoint{4.490127in}{1.283238in}}%
\pgfpathlineto{\pgfqpoint{4.496105in}{1.284773in}}%
\pgfpathlineto{\pgfqpoint{4.508374in}{1.288150in}}%
\pgfpathlineto{\pgfqpoint{4.508419in}{1.287982in}}%
\pgfpathlineto{\pgfqpoint{4.509842in}{1.287418in}}%
\pgfpathlineto{\pgfqpoint{4.510109in}{1.287744in}}%
\pgfpathlineto{\pgfqpoint{4.511880in}{1.287903in}}%
\pgfpathlineto{\pgfqpoint{4.513774in}{1.286818in}}%
\pgfpathlineto{\pgfqpoint{4.514038in}{1.287021in}}%
\pgfpathlineto{\pgfqpoint{4.515441in}{1.286889in}}%
\pgfpathlineto{\pgfqpoint{4.515573in}{1.286624in}}%
\pgfpathlineto{\pgfqpoint{4.521823in}{1.286360in}}%
\pgfpathlineto{\pgfqpoint{4.524356in}{1.285637in}}%
\pgfpathlineto{\pgfqpoint{4.525338in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{4.525850in}{1.285222in}}%
\pgfpathlineto{\pgfqpoint{4.526021in}{1.284870in}}%
\pgfpathlineto{\pgfqpoint{4.526531in}{1.285504in}}%
\pgfpathlineto{\pgfqpoint{4.527297in}{1.285584in}}%
\pgfpathlineto{\pgfqpoint{4.528484in}{1.284922in}}%
\pgfpathlineto{\pgfqpoint{4.528991in}{1.285945in}}%
\pgfpathlineto{\pgfqpoint{4.529920in}{1.285116in}}%
\pgfpathlineto{\pgfqpoint{4.530679in}{1.285857in}}%
\pgfpathlineto{\pgfqpoint{4.532443in}{1.285690in}}%
\pgfpathlineto{\pgfqpoint{4.532485in}{1.285760in}}%
\pgfpathlineto{\pgfqpoint{4.534449in}{1.286704in}}%
\pgfpathlineto{\pgfqpoint{4.534491in}{1.286563in}}%
\pgfpathlineto{\pgfqpoint{4.535864in}{1.286104in}}%
\pgfpathlineto{\pgfqpoint{4.535989in}{1.285813in}}%
\pgfpathlineto{\pgfqpoint{4.537977in}{1.286034in}}%
\pgfpathlineto{\pgfqpoint{4.536113in}{1.286016in}}%
\pgfpathlineto{\pgfqpoint{4.538018in}{1.286104in}}%
\pgfpathlineto{\pgfqpoint{4.539668in}{1.286157in}}%
\pgfpathlineto{\pgfqpoint{4.541433in}{1.285937in}}%
\pgfpathlineto{\pgfqpoint{4.543801in}{1.285628in}}%
\pgfpathlineto{\pgfqpoint{4.543923in}{1.285945in}}%
\pgfpathlineto{\pgfqpoint{4.544817in}{1.286430in}}%
\pgfpathlineto{\pgfqpoint{4.545466in}{1.286042in}}%
\pgfpathlineto{\pgfqpoint{4.546640in}{1.285346in}}%
\pgfpathlineto{\pgfqpoint{4.547245in}{1.285778in}}%
\pgfpathlineto{\pgfqpoint{4.547286in}{1.285919in}}%
\pgfpathlineto{\pgfqpoint{4.548494in}{1.285108in}}%
\pgfpathlineto{\pgfqpoint{4.548736in}{1.285390in}}%
\pgfpathlineto{\pgfqpoint{4.550740in}{1.286457in}}%
\pgfpathlineto{\pgfqpoint{4.550980in}{1.286051in}}%
\pgfpathlineto{\pgfqpoint{4.552894in}{1.285328in}}%
\pgfpathlineto{\pgfqpoint{4.553450in}{1.285072in}}%
\pgfpathlineto{\pgfqpoint{4.554283in}{1.285998in}}%
\pgfpathlineto{\pgfqpoint{4.561079in}{1.289076in}}%
\pgfpathlineto{\pgfqpoint{4.565764in}{1.290460in}}%
\pgfpathlineto{\pgfqpoint{4.567376in}{1.288970in}}%
\pgfpathlineto{\pgfqpoint{4.567759in}{1.289208in}}%
\pgfpathlineto{\pgfqpoint{4.569898in}{1.290451in}}%
\pgfpathlineto{\pgfqpoint{4.571228in}{1.289834in}}%
\pgfpathlineto{\pgfqpoint{4.571759in}{1.290160in}}%
\pgfpathlineto{\pgfqpoint{4.573385in}{1.290108in}}%
\pgfpathlineto{\pgfqpoint{4.573536in}{1.289914in}}%
\pgfpathlineto{\pgfqpoint{4.574026in}{1.289755in}}%
\pgfpathlineto{\pgfqpoint{4.574214in}{1.290302in}}%
\pgfpathlineto{\pgfqpoint{4.574892in}{1.290645in}}%
\pgfpathlineto{\pgfqpoint{4.575079in}{1.291086in}}%
\pgfpathlineto{\pgfqpoint{4.576093in}{1.290072in}}%
\pgfpathlineto{\pgfqpoint{4.576280in}{1.290037in}}%
\pgfpathlineto{\pgfqpoint{4.579860in}{1.289393in}}%
\pgfpathlineto{\pgfqpoint{4.585498in}{1.290892in}}%
\pgfpathlineto{\pgfqpoint{4.587396in}{1.291642in}}%
\pgfpathlineto{\pgfqpoint{4.613279in}{1.293053in}}%
\pgfpathlineto{\pgfqpoint{4.614708in}{1.293397in}}%
\pgfpathlineto{\pgfqpoint{4.613654in}{1.292718in}}%
\pgfpathlineto{\pgfqpoint{4.614843in}{1.293123in}}%
\pgfpathlineto{\pgfqpoint{4.616334in}{1.293361in}}%
\pgfpathlineto{\pgfqpoint{4.615996in}{1.293899in}}%
\pgfpathlineto{\pgfqpoint{4.616368in}{1.293467in}}%
\pgfpathlineto{\pgfqpoint{4.618088in}{1.294234in}}%
\pgfpathlineto{\pgfqpoint{4.619767in}{1.294534in}}%
\pgfpathlineto{\pgfqpoint{4.618828in}{1.293943in}}%
\pgfpathlineto{\pgfqpoint{4.619801in}{1.294473in}}%
\pgfpathlineto{\pgfqpoint{4.620671in}{1.294587in}}%
\pgfpathlineto{\pgfqpoint{4.621306in}{1.294067in}}%
\pgfpathlineto{\pgfqpoint{4.624398in}{1.295778in}}%
\pgfpathlineto{\pgfqpoint{4.624861in}{1.295099in}}%
\pgfpathlineto{\pgfqpoint{4.626545in}{1.294331in}}%
\pgfpathlineto{\pgfqpoint{4.626578in}{1.294358in}}%
\pgfpathlineto{\pgfqpoint{4.628221in}{1.293785in}}%
\pgfpathlineto{\pgfqpoint{4.628254in}{1.293529in}}%
\pgfpathlineto{\pgfqpoint{4.629923in}{1.293529in}}%
\pgfpathlineto{\pgfqpoint{4.628385in}{1.293741in}}%
\pgfpathlineto{\pgfqpoint{4.629988in}{1.293776in}}%
\pgfpathlineto{\pgfqpoint{4.637041in}{1.294155in}}%
\pgfpathlineto{\pgfqpoint{4.638130in}{1.293908in}}%
\pgfpathlineto{\pgfqpoint{4.637234in}{1.294420in}}%
\pgfpathlineto{\pgfqpoint{4.638513in}{1.294561in}}%
\pgfpathlineto{\pgfqpoint{4.640489in}{1.296016in}}%
\pgfpathlineto{\pgfqpoint{4.640648in}{1.295883in}}%
\pgfpathlineto{\pgfqpoint{4.641663in}{1.296236in}}%
\pgfpathlineto{\pgfqpoint{4.642454in}{1.295099in}}%
\pgfpathlineto{\pgfqpoint{4.648168in}{1.295090in}}%
\pgfpathlineto{\pgfqpoint{4.649381in}{1.295522in}}%
\pgfpathlineto{\pgfqpoint{4.649785in}{1.295434in}}%
\pgfpathlineto{\pgfqpoint{4.652445in}{1.296166in}}%
\pgfpathlineto{\pgfqpoint{4.653122in}{1.297206in}}%
\pgfpathlineto{\pgfqpoint{4.654044in}{1.296324in}}%
\pgfpathlineto{\pgfqpoint{4.656432in}{1.296633in}}%
\pgfpathlineto{\pgfqpoint{4.657620in}{1.297418in}}%
\pgfpathlineto{\pgfqpoint{4.658045in}{1.296950in}}%
\pgfpathlineto{\pgfqpoint{4.658986in}{1.296607in}}%
\pgfpathlineto{\pgfqpoint{4.658106in}{1.297003in}}%
\pgfpathlineto{\pgfqpoint{4.659562in}{1.297312in}}%
\pgfpathlineto{\pgfqpoint{4.660952in}{1.297682in}}%
\pgfpathlineto{\pgfqpoint{4.661133in}{1.297312in}}%
\pgfpathlineto{\pgfqpoint{4.662667in}{1.296227in}}%
\pgfpathlineto{\pgfqpoint{4.661253in}{1.297338in}}%
\pgfpathlineto{\pgfqpoint{4.662847in}{1.296263in}}%
\pgfpathlineto{\pgfqpoint{4.668834in}{1.294243in}}%
\pgfpathlineto{\pgfqpoint{4.668893in}{1.294349in}}%
\pgfpathlineto{\pgfqpoint{4.669277in}{1.294217in}}%
\pgfpathlineto{\pgfqpoint{4.670662in}{1.295363in}}%
\pgfpathlineto{\pgfqpoint{4.670927in}{1.295760in}}%
\pgfpathlineto{\pgfqpoint{4.672541in}{1.294975in}}%
\pgfpathlineto{\pgfqpoint{4.673155in}{1.295610in}}%
\pgfpathlineto{\pgfqpoint{4.673856in}{1.294358in}}%
\pgfpathlineto{\pgfqpoint{4.673973in}{1.294517in}}%
\pgfpathlineto{\pgfqpoint{4.674118in}{1.294190in}}%
\pgfpathlineto{\pgfqpoint{4.674439in}{1.294764in}}%
\pgfpathlineto{\pgfqpoint{4.675516in}{1.294684in}}%
\pgfpathlineto{\pgfqpoint{4.677631in}{1.294270in}}%
\pgfpathlineto{\pgfqpoint{4.677689in}{1.294473in}}%
\pgfpathlineto{\pgfqpoint{4.678987in}{1.294667in}}%
\pgfpathlineto{\pgfqpoint{4.678785in}{1.294182in}}%
\pgfpathlineto{\pgfqpoint{4.679217in}{1.294393in}}%
\pgfpathlineto{\pgfqpoint{4.680367in}{1.293961in}}%
\pgfpathlineto{\pgfqpoint{4.679361in}{1.294543in}}%
\pgfpathlineto{\pgfqpoint{4.680740in}{1.294561in}}%
\pgfpathlineto{\pgfqpoint{4.682342in}{1.294790in}}%
\pgfpathlineto{\pgfqpoint{4.682428in}{1.294543in}}%
\pgfpathlineto{\pgfqpoint{4.683909in}{1.294146in}}%
\pgfpathlineto{\pgfqpoint{4.684165in}{1.294323in}}%
\pgfpathlineto{\pgfqpoint{4.695978in}{1.295848in}}%
\pgfpathlineto{\pgfqpoint{4.697986in}{1.297233in}}%
\pgfpathlineto{\pgfqpoint{4.696171in}{1.295725in}}%
\pgfpathlineto{\pgfqpoint{4.698096in}{1.297100in}}%
\pgfpathlineto{\pgfqpoint{4.702622in}{1.297039in}}%
\pgfpathlineto{\pgfqpoint{4.702649in}{1.297171in}}%
\pgfpathlineto{\pgfqpoint{4.704299in}{1.298300in}}%
\pgfpathlineto{\pgfqpoint{4.704353in}{1.298088in}}%
\pgfpathlineto{\pgfqpoint{4.704974in}{1.297127in}}%
\pgfpathlineto{\pgfqpoint{4.706023in}{1.298388in}}%
\pgfpathlineto{\pgfqpoint{4.708968in}{1.299737in}}%
\pgfpathlineto{\pgfqpoint{4.709155in}{1.299402in}}%
\pgfpathlineto{\pgfqpoint{4.710459in}{1.298767in}}%
\pgfpathlineto{\pgfqpoint{4.709235in}{1.299472in}}%
\pgfpathlineto{\pgfqpoint{4.710725in}{1.299419in}}%
\pgfpathlineto{\pgfqpoint{4.712209in}{1.299252in}}%
\pgfpathlineto{\pgfqpoint{4.711176in}{1.299860in}}%
\pgfpathlineto{\pgfqpoint{4.712473in}{1.299596in}}%
\pgfpathlineto{\pgfqpoint{4.714372in}{1.300231in}}%
\pgfpathlineto{\pgfqpoint{4.714556in}{1.299913in}}%
\pgfpathlineto{\pgfqpoint{4.715108in}{1.300240in}}%
\pgfpathlineto{\pgfqpoint{4.716157in}{1.299737in}}%
\pgfpathlineto{\pgfqpoint{4.717672in}{1.300372in}}%
\pgfpathlineto{\pgfqpoint{4.716314in}{1.299464in}}%
\pgfpathlineto{\pgfqpoint{4.718090in}{1.300063in}}%
\pgfpathlineto{\pgfqpoint{4.719520in}{1.299746in}}%
\pgfpathlineto{\pgfqpoint{4.718740in}{1.300531in}}%
\pgfpathlineto{\pgfqpoint{4.719702in}{1.299878in}}%
\pgfpathlineto{\pgfqpoint{4.721100in}{1.299984in}}%
\pgfpathlineto{\pgfqpoint{4.721204in}{1.299569in}}%
\pgfpathlineto{\pgfqpoint{4.721488in}{1.299173in}}%
\pgfpathlineto{\pgfqpoint{4.722494in}{1.300628in}}%
\pgfpathlineto{\pgfqpoint{4.725727in}{1.300213in}}%
\pgfpathlineto{\pgfqpoint{4.726238in}{1.300010in}}%
\pgfpathlineto{\pgfqpoint{4.726926in}{1.301016in}}%
\pgfpathlineto{\pgfqpoint{4.727181in}{1.300592in}}%
\pgfpathlineto{\pgfqpoint{4.728503in}{1.301606in}}%
\pgfpathlineto{\pgfqpoint{4.728908in}{1.301307in}}%
\pgfpathlineto{\pgfqpoint{4.730401in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{4.729035in}{1.301598in}}%
\pgfpathlineto{\pgfqpoint{4.730426in}{1.301721in}}%
\pgfpathlineto{\pgfqpoint{4.732215in}{1.302867in}}%
\pgfpathlineto{\pgfqpoint{4.732340in}{1.302717in}}%
\pgfpathlineto{\pgfqpoint{4.733419in}{1.304014in}}%
\pgfpathlineto{\pgfqpoint{4.733519in}{1.303864in}}%
\pgfpathlineto{\pgfqpoint{4.734045in}{1.304340in}}%
\pgfpathlineto{\pgfqpoint{4.735094in}{1.304137in}}%
\pgfpathlineto{\pgfqpoint{4.736762in}{1.303767in}}%
\pgfpathlineto{\pgfqpoint{4.735343in}{1.304252in}}%
\pgfpathlineto{\pgfqpoint{4.736787in}{1.304040in}}%
\pgfpathlineto{\pgfqpoint{4.745458in}{1.305663in}}%
\pgfpathlineto{\pgfqpoint{4.745482in}{1.305522in}}%
\pgfpathlineto{\pgfqpoint{4.747010in}{1.305513in}}%
\pgfpathlineto{\pgfqpoint{4.745992in}{1.306068in}}%
\pgfpathlineto{\pgfqpoint{4.747131in}{1.305619in}}%
\pgfpathlineto{\pgfqpoint{4.747977in}{1.306148in}}%
\pgfpathlineto{\pgfqpoint{4.747518in}{1.305345in}}%
\pgfpathlineto{\pgfqpoint{4.748700in}{1.305672in}}%
\pgfpathlineto{\pgfqpoint{4.753989in}{1.307814in}}%
\pgfpathlineto{\pgfqpoint{4.754036in}{1.307726in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{1.307409in}}%
\pgfpathlineto{\pgfqpoint{4.754986in}{1.308352in}}%
\pgfpathlineto{\pgfqpoint{4.755602in}{1.307700in}}%
\pgfpathlineto{\pgfqpoint{4.756949in}{1.307682in}}%
\pgfpathlineto{\pgfqpoint{4.755720in}{1.307850in}}%
\pgfpathlineto{\pgfqpoint{4.757067in}{1.308088in}}%
\pgfpathlineto{\pgfqpoint{4.757609in}{1.307550in}}%
\pgfpathlineto{\pgfqpoint{4.758667in}{1.308405in}}%
\pgfpathlineto{\pgfqpoint{4.759277in}{1.307920in}}%
\pgfpathlineto{\pgfqpoint{4.759840in}{1.308934in}}%
\pgfpathlineto{\pgfqpoint{4.760167in}{1.308670in}}%
\pgfpathlineto{\pgfqpoint{4.769621in}{1.310724in}}%
\pgfpathlineto{\pgfqpoint{4.769667in}{1.310513in}}%
\pgfpathlineto{\pgfqpoint{4.770852in}{1.311518in}}%
\pgfpathlineto{\pgfqpoint{4.771057in}{1.311474in}}%
\pgfpathlineto{\pgfqpoint{4.772579in}{1.310998in}}%
\pgfpathlineto{\pgfqpoint{4.771262in}{1.311765in}}%
\pgfpathlineto{\pgfqpoint{4.772783in}{1.311262in}}%
\pgfpathlineto{\pgfqpoint{4.773009in}{1.311474in}}%
\pgfpathlineto{\pgfqpoint{4.774072in}{1.310425in}}%
\pgfpathlineto{\pgfqpoint{4.774297in}{1.311042in}}%
\pgfpathlineto{\pgfqpoint{4.774568in}{1.310601in}}%
\pgfpathlineto{\pgfqpoint{4.775582in}{1.311897in}}%
\pgfpathlineto{\pgfqpoint{4.775896in}{1.312197in}}%
\pgfpathlineto{\pgfqpoint{4.777018in}{1.311492in}}%
\pgfpathlineto{\pgfqpoint{4.777063in}{1.311492in}}%
\pgfpathlineto{\pgfqpoint{4.779186in}{1.310081in}}%
\pgfpathlineto{\pgfqpoint{4.779498in}{1.309851in}}%
\pgfpathlineto{\pgfqpoint{4.780321in}{1.310857in}}%
\pgfpathlineto{\pgfqpoint{4.780654in}{1.310627in}}%
\pgfpathlineto{\pgfqpoint{4.780698in}{1.310530in}}%
\pgfpathlineto{\pgfqpoint{4.781763in}{1.311994in}}%
\pgfpathlineto{\pgfqpoint{4.781895in}{1.311747in}}%
\pgfpathlineto{\pgfqpoint{4.783309in}{1.311342in}}%
\pgfpathlineto{\pgfqpoint{4.781962in}{1.311597in}}%
\pgfpathlineto{\pgfqpoint{4.783397in}{1.311192in}}%
\pgfpathlineto{\pgfqpoint{4.784718in}{1.309666in}}%
\pgfpathlineto{\pgfqpoint{4.785311in}{1.310345in}}%
\pgfpathlineto{\pgfqpoint{4.785333in}{1.310442in}}%
\pgfpathlineto{\pgfqpoint{4.786537in}{1.309375in}}%
\pgfpathlineto{\pgfqpoint{4.786669in}{1.309358in}}%
\pgfpathlineto{\pgfqpoint{4.787629in}{1.308908in}}%
\pgfpathlineto{\pgfqpoint{4.787324in}{1.309481in}}%
\pgfpathlineto{\pgfqpoint{4.788239in}{1.309234in}}%
\pgfpathlineto{\pgfqpoint{4.789001in}{1.309252in}}%
\pgfpathlineto{\pgfqpoint{4.788631in}{1.309825in}}%
\pgfpathlineto{\pgfqpoint{4.789674in}{1.309649in}}%
\pgfpathlineto{\pgfqpoint{4.790238in}{1.310627in}}%
\pgfpathlineto{\pgfqpoint{4.791276in}{1.310186in}}%
\pgfpathlineto{\pgfqpoint{4.791557in}{1.309975in}}%
\pgfpathlineto{\pgfqpoint{4.792635in}{1.311456in}}%
\pgfpathlineto{\pgfqpoint{4.794461in}{1.312973in}}%
\pgfpathlineto{\pgfqpoint{4.792807in}{1.311236in}}%
\pgfpathlineto{\pgfqpoint{4.794546in}{1.312805in}}%
\pgfpathlineto{\pgfqpoint{4.804489in}{1.314322in}}%
\pgfpathlineto{\pgfqpoint{4.805990in}{1.314349in}}%
\pgfpathlineto{\pgfqpoint{4.805344in}{1.313493in}}%
\pgfpathlineto{\pgfqpoint{4.806052in}{1.314260in}}%
\pgfpathlineto{\pgfqpoint{4.807651in}{1.313361in}}%
\pgfpathlineto{\pgfqpoint{4.806177in}{1.314340in}}%
\pgfpathlineto{\pgfqpoint{4.807734in}{1.313476in}}%
\pgfpathlineto{\pgfqpoint{4.807817in}{1.313687in}}%
\pgfpathlineto{\pgfqpoint{4.808458in}{1.312682in}}%
\pgfpathlineto{\pgfqpoint{4.809057in}{1.312717in}}%
\pgfpathlineto{\pgfqpoint{4.809264in}{1.312973in}}%
\pgfpathlineto{\pgfqpoint{4.810808in}{1.311395in}}%
\pgfpathlineto{\pgfqpoint{4.811998in}{1.310910in}}%
\pgfpathlineto{\pgfqpoint{4.810993in}{1.311095in}}%
\pgfpathlineto{\pgfqpoint{4.812142in}{1.310645in}}%
\pgfpathlineto{\pgfqpoint{4.814124in}{1.309005in}}%
\pgfpathlineto{\pgfqpoint{4.815182in}{1.309860in}}%
\pgfpathlineto{\pgfqpoint{4.814409in}{1.308890in}}%
\pgfpathlineto{\pgfqpoint{4.815710in}{1.309234in}}%
\pgfpathlineto{\pgfqpoint{4.816440in}{1.308485in}}%
\pgfpathlineto{\pgfqpoint{4.817270in}{1.309393in}}%
\pgfpathlineto{\pgfqpoint{4.817350in}{1.309622in}}%
\pgfpathlineto{\pgfqpoint{4.818057in}{1.308793in}}%
\pgfpathlineto{\pgfqpoint{4.818763in}{1.309102in}}%
\pgfpathlineto{\pgfqpoint{4.818823in}{1.308917in}}%
\pgfpathlineto{\pgfqpoint{4.819648in}{1.310557in}}%
\pgfpathlineto{\pgfqpoint{4.819969in}{1.310213in}}%
\pgfpathlineto{\pgfqpoint{4.821872in}{1.310469in}}%
\pgfpathlineto{\pgfqpoint{4.820230in}{1.309746in}}%
\pgfpathlineto{\pgfqpoint{4.821932in}{1.310363in}}%
\pgfpathlineto{\pgfqpoint{4.823486in}{1.309172in}}%
\pgfpathlineto{\pgfqpoint{4.822151in}{1.310451in}}%
\pgfpathlineto{\pgfqpoint{4.823646in}{1.309472in}}%
\pgfpathlineto{\pgfqpoint{4.824718in}{1.310222in}}%
\pgfpathlineto{\pgfqpoint{4.823825in}{1.309155in}}%
\pgfpathlineto{\pgfqpoint{4.825233in}{1.309560in}}%
\pgfpathlineto{\pgfqpoint{4.826736in}{1.308379in}}%
\pgfpathlineto{\pgfqpoint{4.826913in}{1.308643in}}%
\pgfpathlineto{\pgfqpoint{4.829293in}{1.311156in}}%
\pgfpathlineto{\pgfqpoint{4.830095in}{1.310689in}}%
\pgfpathlineto{\pgfqpoint{4.830565in}{1.311359in}}%
\pgfpathlineto{\pgfqpoint{4.830877in}{1.310989in}}%
\pgfpathlineto{\pgfqpoint{4.831423in}{1.311015in}}%
\pgfpathlineto{\pgfqpoint{4.832105in}{1.309728in}}%
\pgfpathlineto{\pgfqpoint{4.832164in}{1.309948in}}%
\pgfpathlineto{\pgfqpoint{4.832183in}{1.309790in}}%
\pgfpathlineto{\pgfqpoint{4.833426in}{1.311447in}}%
\pgfpathlineto{\pgfqpoint{4.833543in}{1.311368in}}%
\pgfpathlineto{\pgfqpoint{4.833872in}{1.310751in}}%
\pgfpathlineto{\pgfqpoint{4.834917in}{1.311924in}}%
\pgfpathlineto{\pgfqpoint{4.835033in}{1.311721in}}%
\pgfpathlineto{\pgfqpoint{4.836768in}{1.311694in}}%
\pgfpathlineto{\pgfqpoint{4.835458in}{1.311350in}}%
\pgfpathlineto{\pgfqpoint{4.836806in}{1.311580in}}%
\pgfpathlineto{\pgfqpoint{4.836825in}{1.311509in}}%
\pgfpathlineto{\pgfqpoint{4.837862in}{1.312700in}}%
\pgfpathlineto{\pgfqpoint{4.838169in}{1.312373in}}%
\pgfpathlineto{\pgfqpoint{4.838188in}{1.312426in}}%
\pgfpathlineto{\pgfqpoint{4.839145in}{1.310971in}}%
\pgfpathlineto{\pgfqpoint{4.839298in}{1.311112in}}%
\pgfpathlineto{\pgfqpoint{4.839317in}{1.310989in}}%
\pgfpathlineto{\pgfqpoint{4.840138in}{1.311880in}}%
\pgfpathlineto{\pgfqpoint{4.840747in}{1.311835in}}%
\pgfpathlineto{\pgfqpoint{4.840785in}{1.311791in}}%
\pgfpathlineto{\pgfqpoint{4.841356in}{1.313026in}}%
\pgfpathlineto{\pgfqpoint{4.842002in}{1.312717in}}%
\pgfpathlineto{\pgfqpoint{4.843366in}{1.313846in}}%
\pgfpathlineto{\pgfqpoint{4.842533in}{1.312356in}}%
\pgfpathlineto{\pgfqpoint{4.843649in}{1.313529in}}%
\pgfpathlineto{\pgfqpoint{4.843687in}{1.313326in}}%
\pgfpathlineto{\pgfqpoint{4.844800in}{1.314957in}}%
\pgfpathlineto{\pgfqpoint{4.844951in}{1.314887in}}%
\pgfpathlineto{\pgfqpoint{4.846454in}{1.316668in}}%
\pgfpathlineto{\pgfqpoint{4.845082in}{1.314710in}}%
\pgfpathlineto{\pgfqpoint{4.846736in}{1.316253in}}%
\pgfpathlineto{\pgfqpoint{4.847634in}{1.316306in}}%
\pgfpathlineto{\pgfqpoint{4.846923in}{1.315936in}}%
\pgfpathlineto{\pgfqpoint{4.848120in}{1.315592in}}%
\pgfpathlineto{\pgfqpoint{4.857314in}{1.318405in}}%
\pgfpathlineto{\pgfqpoint{4.857351in}{1.318264in}}%
\pgfpathlineto{\pgfqpoint{4.859044in}{1.317012in}}%
\pgfpathlineto{\pgfqpoint{4.861218in}{1.316677in}}%
\pgfpathlineto{\pgfqpoint{4.859842in}{1.318088in}}%
\pgfpathlineto{\pgfqpoint{4.861254in}{1.316994in}}%
\pgfpathlineto{\pgfqpoint{4.863038in}{1.317012in}}%
\pgfpathlineto{\pgfqpoint{4.861362in}{1.316827in}}%
\pgfpathlineto{\pgfqpoint{4.863146in}{1.316765in}}%
\pgfpathlineto{\pgfqpoint{4.864581in}{1.316130in}}%
\pgfpathlineto{\pgfqpoint{4.864294in}{1.316968in}}%
\pgfpathlineto{\pgfqpoint{4.864742in}{1.316412in}}%
\pgfpathlineto{\pgfqpoint{4.865815in}{1.315645in}}%
\pgfpathlineto{\pgfqpoint{4.864885in}{1.316553in}}%
\pgfpathlineto{\pgfqpoint{4.866386in}{1.316165in}}%
\pgfpathlineto{\pgfqpoint{4.868164in}{1.317329in}}%
\pgfpathlineto{\pgfqpoint{4.866457in}{1.315998in}}%
\pgfpathlineto{\pgfqpoint{4.868200in}{1.317232in}}%
\pgfpathlineto{\pgfqpoint{4.871434in}{1.318864in}}%
\pgfpathlineto{\pgfqpoint{4.868289in}{1.316950in}}%
\pgfpathlineto{\pgfqpoint{4.871645in}{1.318502in}}%
\pgfpathlineto{\pgfqpoint{4.871926in}{1.318123in}}%
\pgfpathlineto{\pgfqpoint{4.873102in}{1.319260in}}%
\pgfpathlineto{\pgfqpoint{4.873470in}{1.319992in}}%
\pgfpathlineto{\pgfqpoint{4.874624in}{1.319066in}}%
\pgfpathlineto{\pgfqpoint{4.876122in}{1.317647in}}%
\pgfpathlineto{\pgfqpoint{4.874693in}{1.319234in}}%
\pgfpathlineto{\pgfqpoint{4.876504in}{1.318493in}}%
\pgfpathlineto{\pgfqpoint{4.877060in}{1.318731in}}%
\pgfpathlineto{\pgfqpoint{4.877597in}{1.317409in}}%
\pgfpathlineto{\pgfqpoint{4.877961in}{1.318035in}}%
\pgfpathlineto{\pgfqpoint{4.879687in}{1.316006in}}%
\pgfpathlineto{\pgfqpoint{4.882161in}{1.318608in}}%
\pgfpathlineto{\pgfqpoint{4.879946in}{1.315742in}}%
\pgfpathlineto{\pgfqpoint{4.882315in}{1.318520in}}%
\pgfpathlineto{\pgfqpoint{4.882589in}{1.318502in}}%
\pgfpathlineto{\pgfqpoint{4.883460in}{1.319613in}}%
\pgfpathlineto{\pgfqpoint{4.885078in}{1.322003in}}%
\pgfpathlineto{\pgfqpoint{4.885400in}{1.321562in}}%
\pgfpathlineto{\pgfqpoint{4.886943in}{1.321809in}}%
\pgfpathlineto{\pgfqpoint{4.886486in}{1.322567in}}%
\pgfpathlineto{\pgfqpoint{4.886993in}{1.321897in}}%
\pgfpathlineto{\pgfqpoint{4.887838in}{1.322126in}}%
\pgfpathlineto{\pgfqpoint{4.887247in}{1.321483in}}%
\pgfpathlineto{\pgfqpoint{4.888529in}{1.321738in}}%
\pgfpathlineto{\pgfqpoint{4.889774in}{1.321932in}}%
\pgfpathlineto{\pgfqpoint{4.889387in}{1.322788in}}%
\pgfpathlineto{\pgfqpoint{4.889891in}{1.322453in}}%
\pgfpathlineto{\pgfqpoint{4.891466in}{1.324163in}}%
\pgfpathlineto{\pgfqpoint{4.891616in}{1.323793in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.323537in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{1.323528in}}%
\pgfpathlineto{\pgfqpoint{4.894016in}{1.323343in}}%
\pgfpathlineto{\pgfqpoint{4.895524in}{1.323132in}}%
\pgfpathlineto{\pgfqpoint{4.894530in}{1.323546in}}%
\pgfpathlineto{\pgfqpoint{4.895607in}{1.323370in}}%
\pgfpathlineto{\pgfqpoint{4.897998in}{1.325116in}}%
\pgfpathlineto{\pgfqpoint{4.898064in}{1.325027in}}%
\pgfpathlineto{\pgfqpoint{4.898393in}{1.324357in}}%
\pgfpathlineto{\pgfqpoint{4.899311in}{1.326183in}}%
\pgfpathlineto{\pgfqpoint{4.899557in}{1.325389in}}%
\pgfpathlineto{\pgfqpoint{4.901615in}{1.324419in}}%
\pgfpathlineto{\pgfqpoint{4.901664in}{1.324490in}}%
\pgfpathlineto{\pgfqpoint{4.901924in}{1.324851in}}%
\pgfpathlineto{\pgfqpoint{4.902461in}{1.324154in}}%
\pgfpathlineto{\pgfqpoint{4.903208in}{1.324551in}}%
\pgfpathlineto{\pgfqpoint{4.903224in}{1.324419in}}%
\pgfpathlineto{\pgfqpoint{4.903662in}{1.325424in}}%
\pgfpathlineto{\pgfqpoint{4.904714in}{1.324842in}}%
\pgfpathlineto{\pgfqpoint{4.907468in}{1.326359in}}%
\pgfpathlineto{\pgfqpoint{4.908942in}{1.327735in}}%
\pgfpathlineto{\pgfqpoint{4.909101in}{1.327355in}}%
\pgfpathlineto{\pgfqpoint{4.909947in}{1.327620in}}%
\pgfpathlineto{\pgfqpoint{4.909389in}{1.328290in}}%
\pgfpathlineto{\pgfqpoint{4.910394in}{1.328184in}}%
\pgfpathlineto{\pgfqpoint{4.911872in}{1.329207in}}%
\pgfpathlineto{\pgfqpoint{4.910426in}{1.328140in}}%
\pgfpathlineto{\pgfqpoint{4.912253in}{1.328616in}}%
\pgfpathlineto{\pgfqpoint{4.913961in}{1.327549in}}%
\pgfpathlineto{\pgfqpoint{4.912316in}{1.328766in}}%
\pgfpathlineto{\pgfqpoint{4.914009in}{1.327664in}}%
\pgfpathlineto{\pgfqpoint{4.915143in}{1.328325in}}%
\pgfpathlineto{\pgfqpoint{4.914182in}{1.327338in}}%
\pgfpathlineto{\pgfqpoint{4.915615in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{4.919867in}{1.326571in}}%
\pgfpathlineto{\pgfqpoint{4.919975in}{1.326218in}}%
\pgfpathlineto{\pgfqpoint{4.920938in}{1.327885in}}%
\pgfpathlineto{\pgfqpoint{4.921325in}{1.327117in}}%
\pgfpathlineto{\pgfqpoint{4.922269in}{1.327885in}}%
\pgfpathlineto{\pgfqpoint{4.921480in}{1.326826in}}%
\pgfpathlineto{\pgfqpoint{4.922809in}{1.326756in}}%
\pgfpathlineto{\pgfqpoint{4.923857in}{1.325989in}}%
\pgfpathlineto{\pgfqpoint{4.923226in}{1.327029in}}%
\pgfpathlineto{\pgfqpoint{4.924534in}{1.326809in}}%
\pgfpathlineto{\pgfqpoint{4.926480in}{1.329154in}}%
\pgfpathlineto{\pgfqpoint{4.924672in}{1.326624in}}%
\pgfpathlineto{\pgfqpoint{4.926694in}{1.328749in}}%
\pgfpathlineto{\pgfqpoint{4.928310in}{1.327867in}}%
\pgfpathlineto{\pgfqpoint{4.926770in}{1.329172in}}%
\pgfpathlineto{\pgfqpoint{4.928431in}{1.328414in}}%
\pgfpathlineto{\pgfqpoint{4.930071in}{1.328828in}}%
\pgfpathlineto{\pgfqpoint{4.929206in}{1.327523in}}%
\pgfpathlineto{\pgfqpoint{4.930086in}{1.328775in}}%
\pgfpathlineto{\pgfqpoint{4.931824in}{1.330733in}}%
\pgfpathlineto{\pgfqpoint{4.930267in}{1.328572in}}%
\pgfpathlineto{\pgfqpoint{4.932306in}{1.330124in}}%
\pgfpathlineto{\pgfqpoint{4.932426in}{1.329895in}}%
\pgfpathlineto{\pgfqpoint{4.933629in}{1.331562in}}%
\pgfpathlineto{\pgfqpoint{4.933719in}{1.331465in}}%
\pgfpathlineto{\pgfqpoint{4.935500in}{1.332391in}}%
\pgfpathlineto{\pgfqpoint{4.933974in}{1.330892in}}%
\pgfpathlineto{\pgfqpoint{4.935605in}{1.332258in}}%
\pgfpathlineto{\pgfqpoint{4.935948in}{1.331694in}}%
\pgfpathlineto{\pgfqpoint{4.936366in}{1.333140in}}%
\pgfpathlineto{\pgfqpoint{4.937036in}{1.332858in}}%
\pgfpathlineto{\pgfqpoint{4.938432in}{1.333555in}}%
\pgfpathlineto{\pgfqpoint{4.937616in}{1.332514in}}%
\pgfpathlineto{\pgfqpoint{4.938610in}{1.333211in}}%
\pgfpathlineto{\pgfqpoint{4.939971in}{1.332928in}}%
\pgfpathlineto{\pgfqpoint{4.939453in}{1.332144in}}%
\pgfpathlineto{\pgfqpoint{4.940074in}{1.332673in}}%
\pgfpathlineto{\pgfqpoint{4.940458in}{1.332541in}}%
\pgfpathlineto{\pgfqpoint{4.940929in}{1.333828in}}%
\pgfpathlineto{\pgfqpoint{4.941209in}{1.333775in}}%
\pgfpathlineto{\pgfqpoint{4.943235in}{1.334860in}}%
\pgfpathlineto{\pgfqpoint{4.941371in}{1.333458in}}%
\pgfpathlineto{\pgfqpoint{4.943367in}{1.334648in}}%
\pgfpathlineto{\pgfqpoint{4.943981in}{1.335124in}}%
\pgfpathlineto{\pgfqpoint{4.944988in}{1.333775in}}%
\pgfpathlineto{\pgfqpoint{4.945076in}{1.333951in}}%
\pgfpathlineto{\pgfqpoint{4.946167in}{1.332091in}}%
\pgfpathlineto{\pgfqpoint{4.946400in}{1.332541in}}%
\pgfpathlineto{\pgfqpoint{4.946981in}{1.332311in}}%
\pgfpathlineto{\pgfqpoint{4.947821in}{1.333466in}}%
\pgfpathlineto{\pgfqpoint{4.947864in}{1.333255in}}%
\pgfpathlineto{\pgfqpoint{4.949986in}{1.334965in}}%
\pgfpathlineto{\pgfqpoint{4.948009in}{1.333167in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{1.334877in}}%
\pgfpathlineto{\pgfqpoint{4.951652in}{1.334286in}}%
\pgfpathlineto{\pgfqpoint{4.950504in}{1.335627in}}%
\pgfpathlineto{\pgfqpoint{4.951709in}{1.334454in}}%
\pgfpathlineto{\pgfqpoint{4.953553in}{1.335398in}}%
\pgfpathlineto{\pgfqpoint{4.951738in}{1.334410in}}%
\pgfpathlineto{\pgfqpoint{4.953953in}{1.334816in}}%
\pgfpathlineto{\pgfqpoint{4.955389in}{1.334278in}}%
\pgfpathlineto{\pgfqpoint{4.954038in}{1.334974in}}%
\pgfpathlineto{\pgfqpoint{4.955630in}{1.334463in}}%
\pgfpathlineto{\pgfqpoint{4.957131in}{1.334313in}}%
\pgfpathlineto{\pgfqpoint{4.956296in}{1.333352in}}%
\pgfpathlineto{\pgfqpoint{4.957145in}{1.334225in}}%
\pgfpathlineto{\pgfqpoint{4.958161in}{1.333863in}}%
\pgfpathlineto{\pgfqpoint{4.957414in}{1.334886in}}%
\pgfpathlineto{\pgfqpoint{4.958668in}{1.334339in}}%
\pgfpathlineto{\pgfqpoint{4.960424in}{1.334948in}}%
\pgfpathlineto{\pgfqpoint{4.958697in}{1.334278in}}%
\pgfpathlineto{\pgfqpoint{4.960592in}{1.334727in}}%
\pgfpathlineto{\pgfqpoint{4.961641in}{1.333202in}}%
\pgfpathlineto{\pgfqpoint{4.960662in}{1.334780in}}%
\pgfpathlineto{\pgfqpoint{4.962242in}{1.333951in}}%
\pgfpathlineto{\pgfqpoint{4.963953in}{1.335768in}}%
\pgfpathlineto{\pgfqpoint{4.964120in}{1.335265in}}%
\pgfpathlineto{\pgfqpoint{4.964425in}{1.335283in}}%
\pgfpathlineto{\pgfqpoint{4.964675in}{1.334278in}}%
\pgfpathlineto{\pgfqpoint{4.965132in}{1.334066in}}%
\pgfpathlineto{\pgfqpoint{4.966238in}{1.333158in}}%
\pgfpathlineto{\pgfqpoint{4.965630in}{1.334181in}}%
\pgfpathlineto{\pgfqpoint{4.966721in}{1.333502in}}%
\pgfpathlineto{\pgfqpoint{4.967699in}{1.332585in}}%
\pgfpathlineto{\pgfqpoint{4.966859in}{1.333854in}}%
\pgfpathlineto{\pgfqpoint{4.968249in}{1.333749in}}%
\pgfpathlineto{\pgfqpoint{4.969907in}{1.335107in}}%
\pgfpathlineto{\pgfqpoint{4.968469in}{1.333537in}}%
\pgfpathlineto{\pgfqpoint{4.969935in}{1.334983in}}%
\pgfpathlineto{\pgfqpoint{4.970632in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{4.970044in}{1.335177in}}%
\pgfpathlineto{\pgfqpoint{4.971518in}{1.334357in}}%
\pgfpathlineto{\pgfqpoint{4.972946in}{1.334463in}}%
\pgfpathlineto{\pgfqpoint{4.971654in}{1.334048in}}%
\pgfpathlineto{\pgfqpoint{4.973108in}{1.333943in}}%
\pgfpathlineto{\pgfqpoint{4.974530in}{1.333087in}}%
\pgfpathlineto{\pgfqpoint{4.973691in}{1.334137in}}%
\pgfpathlineto{\pgfqpoint{4.974800in}{1.333396in}}%
\pgfpathlineto{\pgfqpoint{4.976055in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{4.974827in}{1.333519in}}%
\pgfpathlineto{\pgfqpoint{4.976539in}{1.333607in}}%
\pgfpathlineto{\pgfqpoint{4.976620in}{1.334031in}}%
\pgfpathlineto{\pgfqpoint{4.977801in}{1.332717in}}%
\pgfpathlineto{\pgfqpoint{4.978056in}{1.333211in}}%
\pgfpathlineto{\pgfqpoint{4.978444in}{1.332258in}}%
\pgfpathlineto{\pgfqpoint{4.978096in}{1.333237in}}%
\pgfpathlineto{\pgfqpoint{4.979646in}{1.333025in}}%
\pgfpathlineto{\pgfqpoint{4.982544in}{1.330160in}}%
\pgfpathlineto{\pgfqpoint{4.979820in}{1.333184in}}%
\pgfpathlineto{\pgfqpoint{4.982597in}{1.330521in}}%
\pgfpathlineto{\pgfqpoint{4.984314in}{1.333184in}}%
\pgfpathlineto{\pgfqpoint{4.982650in}{1.330424in}}%
\pgfpathlineto{\pgfqpoint{4.984657in}{1.332823in}}%
\pgfpathlineto{\pgfqpoint{4.989188in}{1.331447in}}%
\pgfpathlineto{\pgfqpoint{4.989201in}{1.331227in}}%
\pgfpathlineto{\pgfqpoint{4.990397in}{1.332770in}}%
\pgfpathlineto{\pgfqpoint{4.990695in}{1.332064in}}%
\pgfpathlineto{\pgfqpoint{4.993782in}{1.327629in}}%
\pgfpathlineto{\pgfqpoint{4.991006in}{1.332452in}}%
\pgfpathlineto{\pgfqpoint{4.993859in}{1.327796in}}%
\pgfpathlineto{\pgfqpoint{4.995426in}{1.328422in}}%
\pgfpathlineto{\pgfqpoint{4.994464in}{1.327673in}}%
\pgfpathlineto{\pgfqpoint{4.995439in}{1.328343in}}%
\pgfpathlineto{\pgfqpoint{4.997062in}{1.326800in}}%
\pgfpathlineto{\pgfqpoint{4.997126in}{1.326959in}}%
\pgfpathlineto{\pgfqpoint{4.997878in}{1.327329in}}%
\pgfpathlineto{\pgfqpoint{4.997177in}{1.326676in}}%
\pgfpathlineto{\pgfqpoint{4.998489in}{1.326350in}}%
\pgfpathlineto{\pgfqpoint{4.998832in}{1.325468in}}%
\pgfpathlineto{\pgfqpoint{4.999682in}{1.326888in}}%
\pgfpathlineto{\pgfqpoint{4.999986in}{1.326853in}}%
\pgfpathlineto{\pgfqpoint{5.001642in}{1.326641in}}%
\pgfpathlineto{\pgfqpoint{5.000581in}{1.327497in}}%
\pgfpathlineto{\pgfqpoint{5.001717in}{1.326729in}}%
\pgfpathlineto{\pgfqpoint{5.002712in}{1.327303in}}%
\pgfpathlineto{\pgfqpoint{5.002297in}{1.326394in}}%
\pgfpathlineto{\pgfqpoint{5.003365in}{1.327126in}}%
\pgfpathlineto{\pgfqpoint{5.003880in}{1.326571in}}%
\pgfpathlineto{\pgfqpoint{5.004569in}{1.327761in}}%
\pgfpathlineto{\pgfqpoint{5.004932in}{1.326976in}}%
\pgfpathlineto{\pgfqpoint{5.006604in}{1.324181in}}%
\pgfpathlineto{\pgfqpoint{5.007362in}{1.325354in}}%
\pgfpathlineto{\pgfqpoint{5.007623in}{1.325874in}}%
\pgfpathlineto{\pgfqpoint{5.008529in}{1.324631in}}%
\pgfpathlineto{\pgfqpoint{5.008925in}{1.325451in}}%
\pgfpathlineto{\pgfqpoint{5.009012in}{1.325530in}}%
\pgfpathlineto{\pgfqpoint{5.009618in}{1.323775in}}%
\pgfpathlineto{\pgfqpoint{5.010297in}{1.323511in}}%
\pgfpathlineto{\pgfqpoint{5.010888in}{1.325019in}}%
\pgfpathlineto{\pgfqpoint{5.011048in}{1.324798in}}%
\pgfpathlineto{\pgfqpoint{5.011257in}{1.324507in}}%
\pgfpathlineto{\pgfqpoint{5.011811in}{1.326130in}}%
\pgfpathlineto{\pgfqpoint{5.012007in}{1.326112in}}%
\pgfpathlineto{\pgfqpoint{5.012106in}{1.326509in}}%
\pgfpathlineto{\pgfqpoint{5.013454in}{1.325407in}}%
\pgfpathlineto{\pgfqpoint{5.013466in}{1.325486in}}%
\pgfpathlineto{\pgfqpoint{5.013662in}{1.324975in}}%
\pgfpathlineto{\pgfqpoint{5.014285in}{1.326430in}}%
\pgfpathlineto{\pgfqpoint{5.014944in}{1.326280in}}%
\pgfpathlineto{\pgfqpoint{5.016148in}{1.327250in}}%
\pgfpathlineto{\pgfqpoint{5.015455in}{1.326015in}}%
\pgfpathlineto{\pgfqpoint{5.016501in}{1.326421in}}%
\pgfpathlineto{\pgfqpoint{5.017979in}{1.325812in}}%
\pgfpathlineto{\pgfqpoint{5.016646in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{5.018100in}{1.326059in}}%
\pgfpathlineto{\pgfqpoint{5.018655in}{1.326932in}}%
\pgfpathlineto{\pgfqpoint{5.019391in}{1.325830in}}%
\pgfpathlineto{\pgfqpoint{5.019644in}{1.326059in}}%
\pgfpathlineto{\pgfqpoint{5.021878in}{1.327364in}}%
\pgfpathlineto{\pgfqpoint{5.019668in}{1.326042in}}%
\pgfpathlineto{\pgfqpoint{5.021938in}{1.326782in}}%
\pgfpathlineto{\pgfqpoint{5.022165in}{1.326341in}}%
\pgfpathlineto{\pgfqpoint{5.022954in}{1.327400in}}%
\pgfpathlineto{\pgfqpoint{5.023467in}{1.326906in}}%
\pgfpathlineto{\pgfqpoint{5.025050in}{1.327232in}}%
\pgfpathlineto{\pgfqpoint{5.024218in}{1.326050in}}%
\pgfpathlineto{\pgfqpoint{5.025062in}{1.327082in}}%
\pgfpathlineto{\pgfqpoint{5.027005in}{1.327779in}}%
\pgfpathlineto{\pgfqpoint{5.025548in}{1.326112in}}%
\pgfpathlineto{\pgfqpoint{5.027123in}{1.327470in}}%
\pgfpathlineto{\pgfqpoint{5.027265in}{1.326967in}}%
\pgfpathlineto{\pgfqpoint{5.027560in}{1.328564in}}%
\pgfpathlineto{\pgfqpoint{5.028609in}{1.328202in}}%
\pgfpathlineto{\pgfqpoint{5.029385in}{1.328846in}}%
\pgfpathlineto{\pgfqpoint{5.030065in}{1.327973in}}%
\pgfpathlineto{\pgfqpoint{5.030159in}{1.328202in}}%
\pgfpathlineto{\pgfqpoint{5.031785in}{1.326244in}}%
\pgfpathlineto{\pgfqpoint{5.030265in}{1.328246in}}%
\pgfpathlineto{\pgfqpoint{5.031867in}{1.326253in}}%
\pgfpathlineto{\pgfqpoint{5.033370in}{1.325186in}}%
\pgfpathlineto{\pgfqpoint{5.033509in}{1.325530in}}%
\pgfpathlineto{\pgfqpoint{5.034531in}{1.325883in}}%
\pgfpathlineto{\pgfqpoint{5.034136in}{1.324701in}}%
\pgfpathlineto{\pgfqpoint{5.035087in}{1.325733in}}%
\pgfpathlineto{\pgfqpoint{5.036923in}{1.324331in}}%
\pgfpathlineto{\pgfqpoint{5.038108in}{1.322726in}}%
\pgfpathlineto{\pgfqpoint{5.037038in}{1.324445in}}%
\pgfpathlineto{\pgfqpoint{5.038544in}{1.322938in}}%
\pgfpathlineto{\pgfqpoint{5.040090in}{1.324348in}}%
\pgfpathlineto{\pgfqpoint{5.038842in}{1.322770in}}%
\pgfpathlineto{\pgfqpoint{5.040159in}{1.323811in}}%
\pgfpathlineto{\pgfqpoint{5.040558in}{1.322964in}}%
\pgfpathlineto{\pgfqpoint{5.041357in}{1.324199in}}%
\pgfpathlineto{\pgfqpoint{5.041687in}{1.324066in}}%
\pgfpathlineto{\pgfqpoint{5.042051in}{1.324075in}}%
\pgfpathlineto{\pgfqpoint{5.042392in}{1.325195in}}%
\pgfpathlineto{\pgfqpoint{5.042789in}{1.325054in}}%
\pgfpathlineto{\pgfqpoint{5.043379in}{1.324966in}}%
\pgfpathlineto{\pgfqpoint{5.044477in}{1.326879in}}%
\pgfpathlineto{\pgfqpoint{5.044522in}{1.326738in}}%
\pgfpathlineto{\pgfqpoint{5.045402in}{1.328572in}}%
\pgfpathlineto{\pgfqpoint{5.045819in}{1.328193in}}%
\pgfpathlineto{\pgfqpoint{5.047236in}{1.330371in}}%
\pgfpathlineto{\pgfqpoint{5.045853in}{1.328184in}}%
\pgfpathlineto{\pgfqpoint{5.047628in}{1.330318in}}%
\pgfpathlineto{\pgfqpoint{5.048625in}{1.329613in}}%
\pgfpathlineto{\pgfqpoint{5.049183in}{1.330177in}}%
\pgfpathlineto{\pgfqpoint{5.049217in}{1.330362in}}%
\pgfpathlineto{\pgfqpoint{5.050588in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{5.050688in}{1.329551in}}%
\pgfpathlineto{\pgfqpoint{5.051277in}{1.329278in}}%
\pgfpathlineto{\pgfqpoint{5.051510in}{1.330177in}}%
\pgfpathlineto{\pgfqpoint{5.052098in}{1.330124in}}%
\pgfpathlineto{\pgfqpoint{5.053691in}{1.331914in}}%
\pgfpathlineto{\pgfqpoint{5.053790in}{1.331509in}}%
\pgfpathlineto{\pgfqpoint{5.053978in}{1.331421in}}%
\pgfpathlineto{\pgfqpoint{5.054573in}{1.332840in}}%
\pgfpathlineto{\pgfqpoint{5.056287in}{1.334939in}}%
\pgfpathlineto{\pgfqpoint{5.054672in}{1.332761in}}%
\pgfpathlineto{\pgfqpoint{5.056298in}{1.334842in}}%
\pgfpathlineto{\pgfqpoint{5.056649in}{1.334516in}}%
\pgfpathlineto{\pgfqpoint{5.057557in}{1.335689in}}%
\pgfpathlineto{\pgfqpoint{5.057622in}{1.335697in}}%
\pgfpathlineto{\pgfqpoint{5.059269in}{1.337452in}}%
\pgfpathlineto{\pgfqpoint{5.058245in}{1.335424in}}%
\pgfpathlineto{\pgfqpoint{5.059334in}{1.337152in}}%
\pgfpathlineto{\pgfqpoint{5.060127in}{1.337038in}}%
\pgfpathlineto{\pgfqpoint{5.060659in}{1.338087in}}%
\pgfpathlineto{\pgfqpoint{5.060681in}{1.337990in}}%
\pgfpathlineto{\pgfqpoint{5.060746in}{1.338087in}}%
\pgfpathlineto{\pgfqpoint{5.061807in}{1.336456in}}%
\pgfpathlineto{\pgfqpoint{5.062034in}{1.336509in}}%
\pgfpathlineto{\pgfqpoint{5.063716in}{1.334877in}}%
\pgfpathlineto{\pgfqpoint{5.062606in}{1.337002in}}%
\pgfpathlineto{\pgfqpoint{5.063726in}{1.334983in}}%
\pgfpathlineto{\pgfqpoint{5.063941in}{1.335583in}}%
\pgfpathlineto{\pgfqpoint{5.064371in}{1.334533in}}%
\pgfpathlineto{\pgfqpoint{5.065187in}{1.334551in}}%
\pgfpathlineto{\pgfqpoint{5.065197in}{1.334454in}}%
\pgfpathlineto{\pgfqpoint{5.066374in}{1.336315in}}%
\pgfpathlineto{\pgfqpoint{5.066556in}{1.336103in}}%
\pgfpathlineto{\pgfqpoint{5.068187in}{1.337011in}}%
\pgfpathlineto{\pgfqpoint{5.067367in}{1.335715in}}%
\pgfpathlineto{\pgfqpoint{5.068197in}{1.337002in}}%
\pgfpathlineto{\pgfqpoint{5.069811in}{1.337902in}}%
\pgfpathlineto{\pgfqpoint{5.068994in}{1.336323in}}%
\pgfpathlineto{\pgfqpoint{5.070033in}{1.337470in}}%
\pgfpathlineto{\pgfqpoint{5.070065in}{1.337338in}}%
\pgfpathlineto{\pgfqpoint{5.070763in}{1.338863in}}%
\pgfpathlineto{\pgfqpoint{5.070984in}{1.338872in}}%
\pgfpathlineto{\pgfqpoint{5.070995in}{1.338925in}}%
\pgfpathlineto{\pgfqpoint{5.071881in}{1.337435in}}%
\pgfpathlineto{\pgfqpoint{5.072313in}{1.337655in}}%
\pgfpathlineto{\pgfqpoint{5.073626in}{1.337699in}}%
\pgfpathlineto{\pgfqpoint{5.072450in}{1.338184in}}%
\pgfpathlineto{\pgfqpoint{5.073741in}{1.338105in}}%
\pgfpathlineto{\pgfqpoint{5.073867in}{1.338696in}}%
\pgfpathlineto{\pgfqpoint{5.074841in}{1.337373in}}%
\pgfpathlineto{\pgfqpoint{5.075238in}{1.337549in}}%
\pgfpathlineto{\pgfqpoint{5.076999in}{1.339375in}}%
\pgfpathlineto{\pgfqpoint{5.075353in}{1.337346in}}%
\pgfpathlineto{\pgfqpoint{5.077030in}{1.339357in}}%
\pgfpathlineto{\pgfqpoint{5.077405in}{1.338987in}}%
\pgfpathlineto{\pgfqpoint{5.077612in}{1.339965in}}%
\pgfpathlineto{\pgfqpoint{5.078525in}{1.339842in}}%
\pgfpathlineto{\pgfqpoint{5.078566in}{1.340186in}}%
\pgfpathlineto{\pgfqpoint{5.079662in}{1.337946in}}%
\pgfpathlineto{\pgfqpoint{5.079673in}{1.338025in}}%
\pgfpathlineto{\pgfqpoint{5.080220in}{1.337884in}}%
\pgfpathlineto{\pgfqpoint{5.079910in}{1.339128in}}%
\pgfpathlineto{\pgfqpoint{5.081157in}{1.338696in}}%
\pgfpathlineto{\pgfqpoint{5.081332in}{1.339013in}}%
\pgfpathlineto{\pgfqpoint{5.081918in}{1.337399in}}%
\pgfpathlineto{\pgfqpoint{5.082000in}{1.337487in}}%
\pgfpathlineto{\pgfqpoint{5.082646in}{1.335777in}}%
\pgfpathlineto{\pgfqpoint{5.083598in}{1.336703in}}%
\pgfpathlineto{\pgfqpoint{5.084487in}{1.336517in}}%
\pgfpathlineto{\pgfqpoint{5.084874in}{1.337593in}}%
\pgfpathlineto{\pgfqpoint{5.085007in}{1.337382in}}%
\pgfpathlineto{\pgfqpoint{5.085332in}{1.337690in}}%
\pgfpathlineto{\pgfqpoint{5.086065in}{1.335636in}}%
\pgfpathlineto{\pgfqpoint{5.086115in}{1.335830in}}%
\pgfpathlineto{\pgfqpoint{5.086288in}{1.335627in}}%
\pgfpathlineto{\pgfqpoint{5.086775in}{1.336967in}}%
\pgfpathlineto{\pgfqpoint{5.087616in}{1.336288in}}%
\pgfpathlineto{\pgfqpoint{5.089333in}{1.337417in}}%
\pgfpathlineto{\pgfqpoint{5.087818in}{1.335980in}}%
\pgfpathlineto{\pgfqpoint{5.089343in}{1.337302in}}%
\pgfpathlineto{\pgfqpoint{5.090007in}{1.336350in}}%
\pgfpathlineto{\pgfqpoint{5.090851in}{1.337920in}}%
\pgfpathlineto{\pgfqpoint{5.093462in}{1.339233in}}%
\pgfpathlineto{\pgfqpoint{5.090891in}{1.337787in}}%
\pgfpathlineto{\pgfqpoint{5.093641in}{1.338422in}}%
\pgfpathlineto{\pgfqpoint{5.093920in}{1.337990in}}%
\pgfpathlineto{\pgfqpoint{5.094716in}{1.339948in}}%
\pgfpathlineto{\pgfqpoint{5.095063in}{1.339824in}}%
\pgfpathlineto{\pgfqpoint{5.097143in}{1.340777in}}%
\pgfpathlineto{\pgfqpoint{5.095748in}{1.339092in}}%
\pgfpathlineto{\pgfqpoint{5.097192in}{1.340468in}}%
\pgfpathlineto{\pgfqpoint{5.097528in}{1.340256in}}%
\pgfpathlineto{\pgfqpoint{5.098316in}{1.341711in}}%
\pgfpathlineto{\pgfqpoint{5.098366in}{1.341561in}}%
\pgfpathlineto{\pgfqpoint{5.099800in}{1.344189in}}%
\pgfpathlineto{\pgfqpoint{5.100045in}{1.343643in}}%
\pgfpathlineto{\pgfqpoint{5.100574in}{1.343008in}}%
\pgfpathlineto{\pgfqpoint{5.101161in}{1.344128in}}%
\pgfpathlineto{\pgfqpoint{5.101601in}{1.343404in}}%
\pgfpathlineto{\pgfqpoint{5.104945in}{1.345168in}}%
\pgfpathlineto{\pgfqpoint{5.101620in}{1.343352in}}%
\pgfpathlineto{\pgfqpoint{5.105062in}{1.344454in}}%
\pgfpathlineto{\pgfqpoint{5.105419in}{1.345909in}}%
\pgfpathlineto{\pgfqpoint{5.107069in}{1.347717in}}%
\pgfpathlineto{\pgfqpoint{5.105671in}{1.345882in}}%
\pgfpathlineto{\pgfqpoint{5.107098in}{1.347664in}}%
\pgfpathlineto{\pgfqpoint{5.107310in}{1.347117in}}%
\pgfpathlineto{\pgfqpoint{5.108050in}{1.349083in}}%
\pgfpathlineto{\pgfqpoint{5.108204in}{1.348792in}}%
\pgfpathlineto{\pgfqpoint{5.109737in}{1.349092in}}%
\pgfpathlineto{\pgfqpoint{5.109220in}{1.347946in}}%
\pgfpathlineto{\pgfqpoint{5.109756in}{1.348898in}}%
\pgfpathlineto{\pgfqpoint{5.111216in}{1.347893in}}%
\pgfpathlineto{\pgfqpoint{5.110205in}{1.349507in}}%
\pgfpathlineto{\pgfqpoint{5.111397in}{1.348360in}}%
\pgfpathlineto{\pgfqpoint{5.111454in}{1.348228in}}%
\pgfpathlineto{\pgfqpoint{5.112633in}{1.349471in}}%
\pgfpathlineto{\pgfqpoint{5.112671in}{1.349427in}}%
\pgfpathlineto{\pgfqpoint{5.112804in}{1.350300in}}%
\pgfpathlineto{\pgfqpoint{5.114215in}{1.349542in}}%
\pgfpathlineto{\pgfqpoint{5.115753in}{1.348440in}}%
\pgfpathlineto{\pgfqpoint{5.114725in}{1.349754in}}%
\pgfpathlineto{\pgfqpoint{5.115819in}{1.348775in}}%
\pgfpathlineto{\pgfqpoint{5.117050in}{1.350045in}}%
\pgfpathlineto{\pgfqpoint{5.116205in}{1.348413in}}%
\pgfpathlineto{\pgfqpoint{5.117407in}{1.349075in}}%
\pgfpathlineto{\pgfqpoint{5.119035in}{1.347717in}}%
\pgfpathlineto{\pgfqpoint{5.118540in}{1.349277in}}%
\pgfpathlineto{\pgfqpoint{5.119072in}{1.347734in}}%
\pgfpathlineto{\pgfqpoint{5.120814in}{1.349295in}}%
\pgfpathlineto{\pgfqpoint{5.120963in}{1.348986in}}%
\pgfpathlineto{\pgfqpoint{5.122188in}{1.347708in}}%
\pgfpathlineto{\pgfqpoint{5.121307in}{1.349718in}}%
\pgfpathlineto{\pgfqpoint{5.122549in}{1.348202in}}%
\pgfpathlineto{\pgfqpoint{5.122558in}{1.348272in}}%
\pgfpathlineto{\pgfqpoint{5.123242in}{1.346526in}}%
\pgfpathlineto{\pgfqpoint{5.123907in}{1.346844in}}%
\pgfpathlineto{\pgfqpoint{5.125104in}{1.346262in}}%
\pgfpathlineto{\pgfqpoint{5.124367in}{1.347487in}}%
\pgfpathlineto{\pgfqpoint{5.125425in}{1.347179in}}%
\pgfpathlineto{\pgfqpoint{5.126993in}{1.347099in}}%
\pgfpathlineto{\pgfqpoint{5.125480in}{1.347478in}}%
\pgfpathlineto{\pgfqpoint{5.127112in}{1.347681in}}%
\pgfpathlineto{\pgfqpoint{5.128800in}{1.349260in}}%
\pgfpathlineto{\pgfqpoint{5.127185in}{1.347329in}}%
\pgfpathlineto{\pgfqpoint{5.128819in}{1.349216in}}%
\pgfpathlineto{\pgfqpoint{5.129201in}{1.348722in}}%
\pgfpathlineto{\pgfqpoint{5.129010in}{1.349683in}}%
\pgfpathlineto{\pgfqpoint{5.130046in}{1.350177in}}%
\pgfpathlineto{\pgfqpoint{5.131360in}{1.350124in}}%
\pgfpathlineto{\pgfqpoint{5.130989in}{1.349154in}}%
\pgfpathlineto{\pgfqpoint{5.131514in}{1.349736in}}%
\pgfpathlineto{\pgfqpoint{5.132282in}{1.347822in}}%
\pgfpathlineto{\pgfqpoint{5.131595in}{1.349859in}}%
\pgfpathlineto{\pgfqpoint{5.133292in}{1.348484in}}%
\pgfpathlineto{\pgfqpoint{5.133301in}{1.348448in}}%
\pgfpathlineto{\pgfqpoint{5.134245in}{1.350477in}}%
\pgfpathlineto{\pgfqpoint{5.134424in}{1.350230in}}%
\pgfpathlineto{\pgfqpoint{5.135169in}{1.350873in}}%
\pgfpathlineto{\pgfqpoint{5.135625in}{1.349410in}}%
\pgfpathlineto{\pgfqpoint{5.135849in}{1.349612in}}%
\pgfpathlineto{\pgfqpoint{5.136983in}{1.348466in}}%
\pgfpathlineto{\pgfqpoint{5.136073in}{1.349718in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{1.348739in}}%
\pgfpathlineto{\pgfqpoint{5.139375in}{1.349295in}}%
\pgfpathlineto{\pgfqpoint{5.137661in}{1.348404in}}%
\pgfpathlineto{\pgfqpoint{5.139402in}{1.349216in}}%
\pgfpathlineto{\pgfqpoint{5.140154in}{1.349022in}}%
\pgfpathlineto{\pgfqpoint{5.140861in}{1.350565in}}%
\pgfpathlineto{\pgfqpoint{5.143265in}{1.349833in}}%
\pgfpathlineto{\pgfqpoint{5.141117in}{1.351156in}}%
\pgfpathlineto{\pgfqpoint{5.143300in}{1.350177in}}%
\pgfpathlineto{\pgfqpoint{5.144780in}{1.351094in}}%
\pgfpathlineto{\pgfqpoint{5.143686in}{1.349974in}}%
\pgfpathlineto{\pgfqpoint{5.144859in}{1.350503in}}%
\pgfpathlineto{\pgfqpoint{5.146351in}{1.349665in}}%
\pgfpathlineto{\pgfqpoint{5.145121in}{1.351879in}}%
\pgfpathlineto{\pgfqpoint{5.146507in}{1.350097in}}%
\pgfpathlineto{\pgfqpoint{5.147854in}{1.351270in}}%
\pgfpathlineto{\pgfqpoint{5.146916in}{1.349127in}}%
\pgfpathlineto{\pgfqpoint{5.148114in}{1.350635in}}%
\pgfpathlineto{\pgfqpoint{5.149343in}{1.349119in}}%
\pgfpathlineto{\pgfqpoint{5.148599in}{1.351023in}}%
\pgfpathlineto{\pgfqpoint{5.149749in}{1.349648in}}%
\pgfpathlineto{\pgfqpoint{5.151059in}{1.349445in}}%
\pgfpathlineto{\pgfqpoint{5.150594in}{1.350433in}}%
\pgfpathlineto{\pgfqpoint{5.151231in}{1.350115in}}%
\pgfpathlineto{\pgfqpoint{5.152818in}{1.351588in}}%
\pgfpathlineto{\pgfqpoint{5.152853in}{1.351464in}}%
\pgfpathlineto{\pgfqpoint{5.153913in}{1.352126in}}%
\pgfpathlineto{\pgfqpoint{5.153007in}{1.351182in}}%
\pgfpathlineto{\pgfqpoint{5.154408in}{1.350935in}}%
\pgfpathlineto{\pgfqpoint{5.155277in}{1.350239in}}%
\pgfpathlineto{\pgfqpoint{5.155889in}{1.351932in}}%
\pgfpathlineto{\pgfqpoint{5.155898in}{1.351870in}}%
\pgfpathlineto{\pgfqpoint{5.156119in}{1.352522in}}%
\pgfpathlineto{\pgfqpoint{5.157458in}{1.351843in}}%
\pgfpathlineto{\pgfqpoint{5.158270in}{1.353369in}}%
\pgfpathlineto{\pgfqpoint{5.159012in}{1.352170in}}%
\pgfpathlineto{\pgfqpoint{5.160636in}{1.352522in}}%
\pgfpathlineto{\pgfqpoint{5.159795in}{1.350776in}}%
\pgfpathlineto{\pgfqpoint{5.160644in}{1.352381in}}%
\pgfpathlineto{\pgfqpoint{5.160913in}{1.351870in}}%
\pgfpathlineto{\pgfqpoint{5.161860in}{1.353290in}}%
\pgfpathlineto{\pgfqpoint{5.161968in}{1.353113in}}%
\pgfpathlineto{\pgfqpoint{5.163004in}{1.355106in}}%
\pgfpathlineto{\pgfqpoint{5.163730in}{1.354674in}}%
\pgfpathlineto{\pgfqpoint{5.165383in}{1.351879in}}%
\pgfpathlineto{\pgfqpoint{5.163788in}{1.354736in}}%
\pgfpathlineto{\pgfqpoint{5.165674in}{1.352558in}}%
\pgfpathlineto{\pgfqpoint{5.167360in}{1.354850in}}%
\pgfpathlineto{\pgfqpoint{5.166245in}{1.352082in}}%
\pgfpathlineto{\pgfqpoint{5.167369in}{1.354815in}}%
\pgfpathlineto{\pgfqpoint{5.168160in}{1.353810in}}%
\pgfpathlineto{\pgfqpoint{5.168720in}{1.355609in}}%
\pgfpathlineto{\pgfqpoint{5.168736in}{1.355706in}}%
\pgfpathlineto{\pgfqpoint{5.170017in}{1.353660in}}%
\pgfpathlineto{\pgfqpoint{5.170221in}{1.352893in}}%
\pgfpathlineto{\pgfqpoint{5.171080in}{1.355009in}}%
\pgfpathlineto{\pgfqpoint{5.171146in}{1.354859in}}%
\pgfpathlineto{\pgfqpoint{5.171505in}{1.355618in}}%
\pgfpathlineto{\pgfqpoint{5.172288in}{1.353492in}}%
\pgfpathlineto{\pgfqpoint{5.172467in}{1.353625in}}%
\pgfpathlineto{\pgfqpoint{5.173744in}{1.353078in}}%
\pgfpathlineto{\pgfqpoint{5.173379in}{1.354295in}}%
\pgfpathlineto{\pgfqpoint{5.173987in}{1.353775in}}%
\pgfpathlineto{\pgfqpoint{5.174757in}{1.353466in}}%
\pgfpathlineto{\pgfqpoint{5.175566in}{1.354462in}}%
\pgfpathlineto{\pgfqpoint{5.176518in}{1.356297in}}%
\pgfpathlineto{\pgfqpoint{5.175655in}{1.354295in}}%
\pgfpathlineto{\pgfqpoint{5.177420in}{1.355715in}}%
\pgfpathlineto{\pgfqpoint{5.177902in}{1.355071in}}%
\pgfpathlineto{\pgfqpoint{5.178360in}{1.356341in}}%
\pgfpathlineto{\pgfqpoint{5.179041in}{1.355468in}}%
\pgfpathlineto{\pgfqpoint{5.180193in}{1.357381in}}%
\pgfpathlineto{\pgfqpoint{5.179369in}{1.355133in}}%
\pgfpathlineto{\pgfqpoint{5.180624in}{1.356226in}}%
\pgfpathlineto{\pgfqpoint{5.182009in}{1.355600in}}%
\pgfpathlineto{\pgfqpoint{5.180655in}{1.356332in}}%
\pgfpathlineto{\pgfqpoint{5.182192in}{1.356103in}}%
\pgfpathlineto{\pgfqpoint{5.183556in}{1.356773in}}%
\pgfpathlineto{\pgfqpoint{5.182501in}{1.355917in}}%
\pgfpathlineto{\pgfqpoint{5.183761in}{1.356473in}}%
\pgfpathlineto{\pgfqpoint{5.184086in}{1.355036in}}%
\pgfpathlineto{\pgfqpoint{5.185372in}{1.355750in}}%
\pgfpathlineto{\pgfqpoint{5.186277in}{1.356649in}}%
\pgfpathlineto{\pgfqpoint{5.186489in}{1.355644in}}%
\pgfpathlineto{\pgfqpoint{5.186937in}{1.356067in}}%
\pgfpathlineto{\pgfqpoint{5.186945in}{1.355873in}}%
\pgfpathlineto{\pgfqpoint{5.188073in}{1.357972in}}%
\pgfpathlineto{\pgfqpoint{5.188410in}{1.357769in}}%
\pgfpathlineto{\pgfqpoint{5.188629in}{1.357205in}}%
\pgfpathlineto{\pgfqpoint{5.188433in}{1.357946in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.357355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856944in}{1.876308in}}%
\pgfpathlineto{\pgfqpoint{2.204789in}{1.876308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.235344in}{1.876308in}}{\pgfqpoint{2.235344in}{1.906863in}}%
\pgfpathlineto{\pgfqpoint{2.235344in}{3.413056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.235344in}{3.443611in}}{\pgfqpoint{2.204789in}{3.443611in}}%
\pgfpathlineto{\pgfqpoint{0.856944in}{3.443611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{3.443611in}}{\pgfqpoint{0.826389in}{3.413056in}}%
\pgfpathlineto{\pgfqpoint{0.826389in}{1.906863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{1.876308in}}{\pgfqpoint{0.856944in}{1.876308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{3.329028in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{3.329028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=3.275556in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont KL-UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{3.116123in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{3.116123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=3.062650in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont KL-UCB++}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.903218in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.903218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.849745in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.690312in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.690312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.636840in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UCB\(\displaystyle \dagger\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.477407in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.477407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.423935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UCBV-Tune}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.257384in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.257384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.203912in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UCB-DT(\(\displaystyle \mu\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.028912in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.028912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=1.975440in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UCB-DT(\(\displaystyle kl\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/pgf/regret_intro_graph.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.860981in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.860981in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860981in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.760597in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.760597in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760597in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.660214in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.660214in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.660214in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.559831in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.559831in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559831in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.177315in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont n (log scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.637643in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.637643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542014in, y=0.584836in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.100487in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.100487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465972in, y=1.047681in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.563332in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.563332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465972in, y=1.510525in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.026176in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.026176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465972in, y=1.973370in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.489021in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.489021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465972in, y=2.436214in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.951865in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.951865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465972in, y=2.899059in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.414710in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.414710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465972in, y=3.361903in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410417in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle R(n)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.645650in}}%
\pgfpathlineto{\pgfqpoint{1.502987in}{0.659582in}}%
\pgfpathlineto{\pgfqpoint{1.661402in}{0.671153in}}%
\pgfpathlineto{\pgfqpoint{1.773799in}{0.683835in}}%
\pgfpathlineto{\pgfqpoint{1.819816in}{0.686473in}}%
\pgfpathlineto{\pgfqpoint{1.963486in}{0.703367in}}%
\pgfpathlineto{\pgfqpoint{2.131792in}{0.734424in}}%
\pgfpathlineto{\pgfqpoint{2.150854in}{0.736368in}}%
\pgfpathlineto{\pgfqpoint{2.186397in}{0.746180in}}%
\pgfpathlineto{\pgfqpoint{2.218974in}{0.753123in}}%
\pgfpathlineto{\pgfqpoint{2.249043in}{0.759464in}}%
\pgfpathlineto{\pgfqpoint{2.290207in}{0.767471in}}%
\pgfpathlineto{\pgfqpoint{2.327444in}{0.779227in}}%
\pgfpathlineto{\pgfqpoint{2.382564in}{0.795658in}}%
\pgfpathlineto{\pgfqpoint{2.412251in}{0.803156in}}%
\pgfpathlineto{\pgfqpoint{2.448622in}{0.817042in}}%
\pgfpathlineto{\pgfqpoint{2.481893in}{0.829261in}}%
\pgfpathlineto{\pgfqpoint{2.512551in}{0.837360in}}%
\pgfpathlineto{\pgfqpoint{2.554452in}{0.852357in}}%
\pgfpathlineto{\pgfqpoint{2.567476in}{0.858698in}}%
\pgfpathlineto{\pgfqpoint{2.604131in}{0.873046in}}%
\pgfpathlineto{\pgfqpoint{2.621245in}{0.881284in}}%
\pgfpathlineto{\pgfqpoint{2.626787in}{0.881562in}}%
\pgfpathlineto{\pgfqpoint{2.632251in}{0.884571in}}%
\pgfpathlineto{\pgfqpoint{2.642956in}{0.888273in}}%
\pgfpathlineto{\pgfqpoint{2.736423in}{0.932290in}}%
\pgfpathlineto{\pgfqpoint{2.760597in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{2.790666in}{0.964226in}}%
\pgfpathlineto{\pgfqpoint{2.801371in}{0.972557in}}%
\pgfpathlineto{\pgfqpoint{2.815202in}{0.981305in}}%
\pgfpathlineto{\pgfqpoint{2.821939in}{0.984499in}}%
\pgfpathlineto{\pgfqpoint{2.850892in}{1.004401in}}%
\pgfpathlineto{\pgfqpoint{2.860086in}{1.007965in}}%
\pgfpathlineto{\pgfqpoint{2.877848in}{1.019536in}}%
\pgfpathlineto{\pgfqpoint{2.897599in}{1.028145in}}%
\pgfpathlineto{\pgfqpoint{2.903063in}{1.032588in}}%
\pgfpathlineto{\pgfqpoint{2.908452in}{1.037031in}}%
\pgfpathlineto{\pgfqpoint{2.916399in}{1.040919in}}%
\pgfpathlineto{\pgfqpoint{2.924187in}{1.045548in}}%
\pgfpathlineto{\pgfqpoint{2.934336in}{1.050408in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{1.053370in}}%
\pgfpathlineto{\pgfqpoint{2.944227in}{1.056749in}}%
\pgfpathlineto{\pgfqpoint{2.949081in}{1.058693in}}%
\pgfpathlineto{\pgfqpoint{2.972483in}{1.074985in}}%
\pgfpathlineto{\pgfqpoint{2.977000in}{1.077021in}}%
\pgfpathlineto{\pgfqpoint{2.988068in}{1.087296in}}%
\pgfpathlineto{\pgfqpoint{3.011369in}{1.099562in}}%
\pgfpathlineto{\pgfqpoint{3.019509in}{1.103265in}}%
\pgfpathlineto{\pgfqpoint{3.029451in}{1.113031in}}%
\pgfpathlineto{\pgfqpoint{3.037226in}{1.118677in}}%
\pgfpathlineto{\pgfqpoint{3.048606in}{1.124000in}}%
\pgfpathlineto{\pgfqpoint{3.054175in}{1.128860in}}%
\pgfpathlineto{\pgfqpoint{3.061478in}{1.134090in}}%
\pgfpathlineto{\pgfqpoint{3.066867in}{1.139829in}}%
\pgfpathlineto{\pgfqpoint{3.068647in}{1.140616in}}%
\pgfpathlineto{\pgfqpoint{3.075686in}{1.149410in}}%
\pgfpathlineto{\pgfqpoint{3.101011in}{1.169035in}}%
\pgfpathlineto{\pgfqpoint{3.102642in}{1.168988in}}%
\pgfpathlineto{\pgfqpoint{3.112289in}{1.177644in}}%
\pgfpathlineto{\pgfqpoint{3.117025in}{1.179726in}}%
\pgfpathlineto{\pgfqpoint{3.152977in}{1.211246in}}%
\pgfpathlineto{\pgfqpoint{3.160068in}{1.214440in}}%
\pgfpathlineto{\pgfqpoint{3.164261in}{1.219253in}}%
\pgfpathlineto{\pgfqpoint{3.171152in}{1.224113in}}%
\pgfpathlineto{\pgfqpoint{3.173875in}{1.226474in}}%
\pgfpathlineto{\pgfqpoint{3.177923in}{1.231982in}}%
\pgfpathlineto{\pgfqpoint{3.206397in}{1.257947in}}%
\pgfpathlineto{\pgfqpoint{3.208886in}{1.260863in}}%
\pgfpathlineto{\pgfqpoint{3.217473in}{1.269055in}}%
\pgfpathlineto{\pgfqpoint{3.228243in}{1.275952in}}%
\pgfpathlineto{\pgfqpoint{3.235262in}{1.282941in}}%
\pgfpathlineto{\pgfqpoint{3.243294in}{1.289189in}}%
\pgfpathlineto{\pgfqpoint{3.261057in}{1.310249in}}%
\pgfpathlineto{\pgfqpoint{3.277006in}{1.322144in}}%
\pgfpathlineto{\pgfqpoint{3.359365in}{1.401012in}}%
\pgfpathlineto{\pgfqpoint{3.364396in}{1.407770in}}%
\pgfpathlineto{\pgfqpoint{3.387837in}{1.435078in}}%
\pgfpathlineto{\pgfqpoint{3.389403in}{1.435355in}}%
\pgfpathlineto{\pgfqpoint{3.392516in}{1.438734in}}%
\pgfpathlineto{\pgfqpoint{3.397905in}{1.444890in}}%
\pgfpathlineto{\pgfqpoint{3.411430in}{1.461599in}}%
\pgfpathlineto{\pgfqpoint{3.414373in}{1.463450in}}%
\pgfpathlineto{\pgfqpoint{3.418021in}{1.464422in}}%
\pgfpathlineto{\pgfqpoint{3.421636in}{1.469421in}}%
\pgfpathlineto{\pgfqpoint{3.423072in}{1.470393in}}%
\pgfpathlineto{\pgfqpoint{3.425929in}{1.472522in}}%
\pgfpathlineto{\pgfqpoint{3.426640in}{1.472568in}}%
\pgfpathlineto{\pgfqpoint{3.430879in}{1.479603in}}%
\pgfpathlineto{\pgfqpoint{3.434377in}{1.479927in}}%
\pgfpathlineto{\pgfqpoint{3.437153in}{1.483075in}}%
\pgfpathlineto{\pgfqpoint{3.437844in}{1.483214in}}%
\pgfpathlineto{\pgfqpoint{3.440595in}{1.486824in}}%
\pgfpathlineto{\pgfqpoint{3.454069in}{1.502005in}}%
\pgfpathlineto{\pgfqpoint{3.456709in}{1.507235in}}%
\pgfpathlineto{\pgfqpoint{3.460635in}{1.508901in}}%
\pgfpathlineto{\pgfqpoint{3.462584in}{1.510012in}}%
\pgfpathlineto{\pgfqpoint{3.467093in}{1.518853in}}%
\pgfpathlineto{\pgfqpoint{3.468372in}{1.517510in}}%
\pgfpathlineto{\pgfqpoint{3.469010in}{1.518112in}}%
\pgfpathlineto{\pgfqpoint{3.472184in}{1.519547in}}%
\pgfpathlineto{\pgfqpoint{3.474705in}{1.522139in}}%
\pgfpathlineto{\pgfqpoint{3.488891in}{1.533756in}}%
\pgfpathlineto{\pgfqpoint{3.491306in}{1.534080in}}%
\pgfpathlineto{\pgfqpoint{3.495498in}{1.538385in}}%
\pgfpathlineto{\pgfqpoint{3.503748in}{1.544078in}}%
\pgfpathlineto{\pgfqpoint{3.504331in}{1.543707in}}%
\pgfpathlineto{\pgfqpoint{3.508386in}{1.550280in}}%
\pgfpathlineto{\pgfqpoint{3.510684in}{1.551946in}}%
\pgfpathlineto{\pgfqpoint{3.512969in}{1.553705in}}%
\pgfpathlineto{\pgfqpoint{3.515240in}{1.555788in}}%
\pgfpathlineto{\pgfqpoint{3.519744in}{1.561249in}}%
\pgfpathlineto{\pgfqpoint{3.520862in}{1.563749in}}%
\pgfpathlineto{\pgfqpoint{3.530237in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{3.530781in}{1.574718in}}%
\pgfpathlineto{\pgfqpoint{3.531325in}{1.576106in}}%
\pgfpathlineto{\pgfqpoint{3.532952in}{1.576893in}}%
\pgfpathlineto{\pgfqpoint{3.535111in}{1.578652in}}%
\pgfpathlineto{\pgfqpoint{3.537257in}{1.578467in}}%
\pgfpathlineto{\pgfqpoint{3.540455in}{1.582818in}}%
\pgfpathlineto{\pgfqpoint{3.541516in}{1.583188in}}%
\pgfpathlineto{\pgfqpoint{3.544679in}{1.585178in}}%
\pgfpathlineto{\pgfqpoint{3.545204in}{1.584530in}}%
\pgfpathlineto{\pgfqpoint{3.545728in}{1.585919in}}%
\pgfpathlineto{\pgfqpoint{3.565637in}{1.600498in}}%
\pgfpathlineto{\pgfqpoint{3.566135in}{1.599526in}}%
\pgfpathlineto{\pgfqpoint{3.567128in}{1.600730in}}%
\pgfpathlineto{\pgfqpoint{3.570091in}{1.605127in}}%
\pgfpathlineto{\pgfqpoint{3.571074in}{1.606747in}}%
\pgfpathlineto{\pgfqpoint{3.574981in}{1.610588in}}%
\pgfpathlineto{\pgfqpoint{3.575467in}{1.610172in}}%
\pgfpathlineto{\pgfqpoint{3.575952in}{1.610774in}}%
\pgfpathlineto{\pgfqpoint{3.582203in}{1.617577in}}%
\pgfpathlineto{\pgfqpoint{3.585528in}{1.617531in}}%
\pgfpathlineto{\pgfqpoint{3.588356in}{1.620354in}}%
\pgfpathlineto{\pgfqpoint{3.593024in}{1.628315in}}%
\pgfpathlineto{\pgfqpoint{3.593488in}{1.627667in}}%
\pgfpathlineto{\pgfqpoint{3.594875in}{1.629102in}}%
\pgfpathlineto{\pgfqpoint{3.599010in}{1.638776in}}%
\pgfpathlineto{\pgfqpoint{3.603101in}{1.642710in}}%
\pgfpathlineto{\pgfqpoint{3.603553in}{1.642247in}}%
\pgfpathlineto{\pgfqpoint{3.604004in}{1.642802in}}%
\pgfpathlineto{\pgfqpoint{3.606254in}{1.645209in}}%
\pgfpathlineto{\pgfqpoint{3.607150in}{1.646274in}}%
\pgfpathlineto{\pgfqpoint{3.608490in}{1.648958in}}%
\pgfpathlineto{\pgfqpoint{3.608936in}{1.648773in}}%
\pgfpathlineto{\pgfqpoint{3.609381in}{1.648079in}}%
\pgfpathlineto{\pgfqpoint{3.609826in}{1.648495in}}%
\pgfpathlineto{\pgfqpoint{3.611600in}{1.651550in}}%
\pgfpathlineto{\pgfqpoint{3.612042in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{3.612925in}{1.651458in}}%
\pgfpathlineto{\pgfqpoint{3.622938in}{1.662334in}}%
\pgfpathlineto{\pgfqpoint{3.625508in}{1.665019in}}%
\pgfpathlineto{\pgfqpoint{3.629755in}{1.669647in}}%
\pgfpathlineto{\pgfqpoint{3.631020in}{1.669323in}}%
\pgfpathlineto{\pgfqpoint{3.631441in}{1.670203in}}%
\pgfpathlineto{\pgfqpoint{3.633119in}{1.672934in}}%
\pgfpathlineto{\pgfqpoint{3.633538in}{1.672424in}}%
\pgfpathlineto{\pgfqpoint{3.636455in}{1.674229in}}%
\pgfpathlineto{\pgfqpoint{3.638938in}{1.677655in}}%
\pgfpathlineto{\pgfqpoint{3.642634in}{1.681080in}}%
\pgfpathlineto{\pgfqpoint{3.643450in}{1.681774in}}%
\pgfpathlineto{\pgfqpoint{3.647508in}{1.688300in}}%
\pgfpathlineto{\pgfqpoint{3.648716in}{1.689041in}}%
\pgfpathlineto{\pgfqpoint{3.650723in}{1.692142in}}%
\pgfpathlineto{\pgfqpoint{3.655498in}{1.697001in}}%
\pgfpathlineto{\pgfqpoint{3.655893in}{1.696492in}}%
\pgfpathlineto{\pgfqpoint{3.656682in}{1.697835in}}%
\pgfpathlineto{\pgfqpoint{3.664102in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{3.668716in}{1.711766in}}%
\pgfpathlineto{\pgfqpoint{3.670243in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{3.672142in}{1.713247in}}%
\pgfpathlineto{\pgfqpoint{3.673277in}{1.712414in}}%
\pgfpathlineto{\pgfqpoint{3.673655in}{1.713618in}}%
\pgfpathlineto{\pgfqpoint{3.676288in}{1.720375in}}%
\pgfpathlineto{\pgfqpoint{3.682980in}{1.728151in}}%
\pgfpathlineto{\pgfqpoint{3.685185in}{1.728845in}}%
\pgfpathlineto{\pgfqpoint{3.687378in}{1.732594in}}%
\pgfpathlineto{\pgfqpoint{3.688833in}{1.732409in}}%
\pgfpathlineto{\pgfqpoint{3.689196in}{1.733011in}}%
\pgfpathlineto{\pgfqpoint{3.691367in}{1.734446in}}%
\pgfpathlineto{\pgfqpoint{3.693525in}{1.736112in}}%
\pgfpathlineto{\pgfqpoint{3.694242in}{1.737315in}}%
\pgfpathlineto{\pgfqpoint{3.694958in}{1.736852in}}%
\pgfpathlineto{\pgfqpoint{3.695672in}{1.735695in}}%
\pgfpathlineto{\pgfqpoint{3.696029in}{1.736713in}}%
\pgfpathlineto{\pgfqpoint{3.697096in}{1.738287in}}%
\pgfpathlineto{\pgfqpoint{3.697807in}{1.737361in}}%
\pgfpathlineto{\pgfqpoint{3.698516in}{1.737037in}}%
\pgfpathlineto{\pgfqpoint{3.700635in}{1.740833in}}%
\pgfpathlineto{\pgfqpoint{3.702042in}{1.741666in}}%
\pgfpathlineto{\pgfqpoint{3.704143in}{1.746294in}}%
\pgfpathlineto{\pgfqpoint{3.704492in}{1.745832in}}%
\pgfpathlineto{\pgfqpoint{3.705537in}{1.747313in}}%
\pgfpathlineto{\pgfqpoint{3.706579in}{1.746618in}}%
\pgfpathlineto{\pgfqpoint{3.707272in}{1.747775in}}%
\pgfpathlineto{\pgfqpoint{3.710377in}{1.748099in}}%
\pgfpathlineto{\pgfqpoint{3.711407in}{1.747174in}}%
\pgfpathlineto{\pgfqpoint{3.711749in}{1.747914in}}%
\pgfpathlineto{\pgfqpoint{3.714819in}{1.752219in}}%
\pgfpathlineto{\pgfqpoint{3.715837in}{1.753654in}}%
\pgfpathlineto{\pgfqpoint{3.718875in}{1.758467in}}%
\pgfpathlineto{\pgfqpoint{3.719211in}{1.758328in}}%
\pgfpathlineto{\pgfqpoint{3.719882in}{1.756801in}}%
\pgfpathlineto{\pgfqpoint{3.720887in}{1.758004in}}%
\pgfpathlineto{\pgfqpoint{3.726533in}{1.765873in}}%
\pgfpathlineto{\pgfqpoint{3.726862in}{1.765688in}}%
\pgfpathlineto{\pgfqpoint{3.727520in}{1.767030in}}%
\pgfpathlineto{\pgfqpoint{3.741412in}{1.785358in}}%
\pgfpathlineto{\pgfqpoint{3.742996in}{1.789107in}}%
\pgfpathlineto{\pgfqpoint{3.743312in}{1.788228in}}%
\pgfpathlineto{\pgfqpoint{3.745830in}{1.791977in}}%
\pgfpathlineto{\pgfqpoint{3.748021in}{1.794986in}}%
\pgfpathlineto{\pgfqpoint{3.748333in}{1.794847in}}%
\pgfpathlineto{\pgfqpoint{3.749889in}{1.794800in}}%
\pgfpathlineto{\pgfqpoint{3.751129in}{1.795911in}}%
\pgfpathlineto{\pgfqpoint{3.753905in}{1.799151in}}%
\pgfpathlineto{\pgfqpoint{3.754520in}{1.797855in}}%
\pgfpathlineto{\pgfqpoint{3.755439in}{1.799383in}}%
\pgfpathlineto{\pgfqpoint{3.759703in}{1.805261in}}%
\pgfpathlineto{\pgfqpoint{3.760912in}{1.807112in}}%
\pgfpathlineto{\pgfqpoint{3.761516in}{1.805909in}}%
\pgfpathlineto{\pgfqpoint{3.761817in}{1.805307in}}%
\pgfpathlineto{\pgfqpoint{3.763020in}{1.806140in}}%
\pgfpathlineto{\pgfqpoint{3.766607in}{1.810352in}}%
\pgfpathlineto{\pgfqpoint{3.767202in}{1.809519in}}%
\pgfpathlineto{\pgfqpoint{3.767796in}{1.811324in}}%
\pgfpathlineto{\pgfqpoint{3.769276in}{1.811555in}}%
\pgfpathlineto{\pgfqpoint{3.769572in}{1.810445in}}%
\pgfpathlineto{\pgfqpoint{3.770162in}{1.812065in}}%
\pgfpathlineto{\pgfqpoint{3.770456in}{1.812018in}}%
\pgfpathlineto{\pgfqpoint{3.772514in}{1.811741in}}%
\pgfpathlineto{\pgfqpoint{3.772807in}{1.811231in}}%
\pgfpathlineto{\pgfqpoint{3.773392in}{1.812157in}}%
\pgfpathlineto{\pgfqpoint{3.776015in}{1.814795in}}%
\pgfpathlineto{\pgfqpoint{3.778621in}{1.816971in}}%
\pgfpathlineto{\pgfqpoint{3.780922in}{1.820627in}}%
\pgfpathlineto{\pgfqpoint{3.781209in}{1.820257in}}%
\pgfpathlineto{\pgfqpoint{3.782068in}{1.821044in}}%
\pgfpathlineto{\pgfqpoint{3.784065in}{1.825904in}}%
\pgfpathlineto{\pgfqpoint{3.786335in}{1.827014in}}%
\pgfpathlineto{\pgfqpoint{3.788310in}{1.829051in}}%
\pgfpathlineto{\pgfqpoint{3.788592in}{1.828588in}}%
\pgfpathlineto{\pgfqpoint{3.789154in}{1.829375in}}%
\pgfpathlineto{\pgfqpoint{3.791674in}{1.833031in}}%
\pgfpathlineto{\pgfqpoint{3.791952in}{1.833263in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.832661in}}%
\pgfpathlineto{\pgfqpoint{3.792510in}{1.831550in}}%
\pgfpathlineto{\pgfqpoint{3.793344in}{1.834420in}}%
\pgfpathlineto{\pgfqpoint{3.802951in}{1.854831in}}%
\pgfpathlineto{\pgfqpoint{3.803493in}{1.854230in}}%
\pgfpathlineto{\pgfqpoint{3.804034in}{1.853304in}}%
\pgfpathlineto{\pgfqpoint{3.804844in}{1.855017in}}%
\pgfpathlineto{\pgfqpoint{3.808871in}{1.858025in}}%
\pgfpathlineto{\pgfqpoint{3.805384in}{1.854183in}}%
\pgfpathlineto{\pgfqpoint{3.809138in}{1.857608in}}%
\pgfpathlineto{\pgfqpoint{3.809671in}{1.856405in}}%
\pgfpathlineto{\pgfqpoint{3.810736in}{1.857284in}}%
\pgfpathlineto{\pgfqpoint{3.813121in}{1.859784in}}%
\pgfpathlineto{\pgfqpoint{3.813385in}{1.858534in}}%
\pgfpathlineto{\pgfqpoint{3.814176in}{1.860987in}}%
\pgfpathlineto{\pgfqpoint{3.816540in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{3.816801in}{1.864459in}}%
\pgfpathlineto{\pgfqpoint{3.817324in}{1.865616in}}%
\pgfpathlineto{\pgfqpoint{3.819669in}{1.870938in}}%
\pgfpathlineto{\pgfqpoint{3.824831in}{1.879038in}}%
\pgfpathlineto{\pgfqpoint{3.825343in}{1.877927in}}%
\pgfpathlineto{\pgfqpoint{3.826110in}{1.878946in}}%
\pgfpathlineto{\pgfqpoint{3.828911in}{1.884453in}}%
\pgfpathlineto{\pgfqpoint{3.829165in}{1.884315in}}%
\pgfpathlineto{\pgfqpoint{3.829418in}{1.883991in}}%
\pgfpathlineto{\pgfqpoint{3.829925in}{1.884639in}}%
\pgfpathlineto{\pgfqpoint{3.833451in}{1.896997in}}%
\pgfpathlineto{\pgfqpoint{3.835452in}{1.897968in}}%
\pgfpathlineto{\pgfqpoint{3.837195in}{1.903337in}}%
\pgfpathlineto{\pgfqpoint{3.837691in}{1.902736in}}%
\pgfpathlineto{\pgfqpoint{3.838930in}{1.904217in}}%
\pgfpathlineto{\pgfqpoint{3.839177in}{1.902458in}}%
\pgfpathlineto{\pgfqpoint{3.839424in}{1.902319in}}%
\pgfpathlineto{\pgfqpoint{3.839671in}{1.903847in}}%
\pgfpathlineto{\pgfqpoint{3.840410in}{1.904680in}}%
\pgfpathlineto{\pgfqpoint{3.842131in}{1.908753in}}%
\pgfpathlineto{\pgfqpoint{3.842376in}{1.907966in}}%
\pgfpathlineto{\pgfqpoint{3.843111in}{1.910234in}}%
\pgfpathlineto{\pgfqpoint{3.845793in}{1.913242in}}%
\pgfpathlineto{\pgfqpoint{3.851102in}{1.918287in}}%
\pgfpathlineto{\pgfqpoint{3.851341in}{1.917732in}}%
\pgfpathlineto{\pgfqpoint{3.852059in}{1.918426in}}%
\pgfpathlineto{\pgfqpoint{3.854205in}{1.922360in}}%
\pgfpathlineto{\pgfqpoint{3.854443in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{3.854681in}{1.923425in}}%
\pgfpathlineto{\pgfqpoint{3.858463in}{1.928701in}}%
\pgfpathlineto{\pgfqpoint{3.858698in}{1.928331in}}%
\pgfpathlineto{\pgfqpoint{3.859168in}{1.929766in}}%
\pgfpathlineto{\pgfqpoint{3.859402in}{1.929488in}}%
\pgfpathlineto{\pgfqpoint{3.866149in}{1.938884in}}%
\pgfpathlineto{\pgfqpoint{3.867300in}{1.936061in}}%
\pgfpathlineto{\pgfqpoint{3.868219in}{1.938051in}}%
\pgfpathlineto{\pgfqpoint{3.870962in}{1.940689in}}%
\pgfpathlineto{\pgfqpoint{3.871418in}{1.942078in}}%
\pgfpathlineto{\pgfqpoint{3.872554in}{1.941615in}}%
\pgfpathlineto{\pgfqpoint{3.872780in}{1.941476in}}%
\pgfpathlineto{\pgfqpoint{3.873234in}{1.942911in}}%
\pgfpathlineto{\pgfqpoint{3.873460in}{1.942679in}}%
\pgfpathlineto{\pgfqpoint{3.875942in}{1.949992in}}%
\pgfpathlineto{\pgfqpoint{3.879747in}{1.956287in}}%
\pgfpathlineto{\pgfqpoint{3.880415in}{1.955685in}}%
\pgfpathlineto{\pgfqpoint{3.881082in}{1.954852in}}%
\pgfpathlineto{\pgfqpoint{3.882632in}{1.959018in}}%
\pgfpathlineto{\pgfqpoint{3.883957in}{1.962119in}}%
\pgfpathlineto{\pgfqpoint{3.884397in}{1.960869in}}%
\pgfpathlineto{\pgfqpoint{3.885935in}{1.962258in}}%
\pgfpathlineto{\pgfqpoint{3.887903in}{1.965451in}}%
\pgfpathlineto{\pgfqpoint{3.886592in}{1.961563in}}%
\pgfpathlineto{\pgfqpoint{3.888339in}{1.964479in}}%
\pgfpathlineto{\pgfqpoint{3.890512in}{1.961748in}}%
\pgfpathlineto{\pgfqpoint{3.890729in}{1.962026in}}%
\pgfpathlineto{\pgfqpoint{3.892673in}{1.967951in}}%
\pgfpathlineto{\pgfqpoint{3.892889in}{1.967441in}}%
\pgfpathlineto{\pgfqpoint{3.893749in}{1.966331in}}%
\pgfpathlineto{\pgfqpoint{3.893319in}{1.968182in}}%
\pgfpathlineto{\pgfqpoint{3.894393in}{1.967997in}}%
\pgfpathlineto{\pgfqpoint{3.896533in}{1.973227in}}%
\pgfpathlineto{\pgfqpoint{3.896746in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{3.899085in}{1.972764in}}%
\pgfpathlineto{\pgfqpoint{3.900778in}{1.974430in}}%
\pgfpathlineto{\pgfqpoint{3.901200in}{1.973690in}}%
\pgfpathlineto{\pgfqpoint{3.901832in}{1.975958in}}%
\pgfpathlineto{\pgfqpoint{3.904976in}{1.973273in}}%
\pgfpathlineto{\pgfqpoint{3.910986in}{1.979985in}}%
\pgfpathlineto{\pgfqpoint{3.911191in}{1.979429in}}%
\pgfpathlineto{\pgfqpoint{3.911397in}{1.978596in}}%
\pgfpathlineto{\pgfqpoint{3.912218in}{1.981142in}}%
\pgfpathlineto{\pgfqpoint{3.914670in}{1.986464in}}%
\pgfpathlineto{\pgfqpoint{3.912627in}{1.980864in}}%
\pgfpathlineto{\pgfqpoint{3.915687in}{1.985724in}}%
\pgfpathlineto{\pgfqpoint{3.916093in}{1.984844in}}%
\pgfpathlineto{\pgfqpoint{3.916904in}{1.986279in}}%
\pgfpathlineto{\pgfqpoint{3.917106in}{1.985539in}}%
\pgfpathlineto{\pgfqpoint{3.928085in}{2.002294in}}%
\pgfpathlineto{\pgfqpoint{3.928281in}{2.001831in}}%
\pgfpathlineto{\pgfqpoint{3.929068in}{1.999331in}}%
\pgfpathlineto{\pgfqpoint{3.929656in}{2.001275in}}%
\pgfpathlineto{\pgfqpoint{3.931416in}{2.002710in}}%
\pgfpathlineto{\pgfqpoint{3.932196in}{2.001877in}}%
\pgfpathlineto{\pgfqpoint{3.932586in}{2.003358in}}%
\pgfpathlineto{\pgfqpoint{3.933363in}{2.003173in}}%
\pgfpathlineto{\pgfqpoint{3.934333in}{2.004330in}}%
\pgfpathlineto{\pgfqpoint{3.935493in}{2.004469in}}%
\pgfpathlineto{\pgfqpoint{3.937804in}{2.010671in}}%
\pgfpathlineto{\pgfqpoint{3.938188in}{2.009884in}}%
\pgfpathlineto{\pgfqpoint{3.938571in}{2.010579in}}%
\pgfpathlineto{\pgfqpoint{3.938763in}{2.012013in}}%
\pgfpathlineto{\pgfqpoint{3.940101in}{2.011365in}}%
\pgfpathlineto{\pgfqpoint{3.949902in}{2.030388in}}%
\pgfpathlineto{\pgfqpoint{3.952314in}{2.036729in}}%
\pgfpathlineto{\pgfqpoint{3.952499in}{2.036452in}}%
\pgfpathlineto{\pgfqpoint{3.953054in}{2.038349in}}%
\pgfpathlineto{\pgfqpoint{3.954160in}{2.038997in}}%
\pgfpathlineto{\pgfqpoint{3.954344in}{2.037979in}}%
\pgfpathlineto{\pgfqpoint{3.954896in}{2.036544in}}%
\pgfpathlineto{\pgfqpoint{3.955447in}{2.038534in}}%
\pgfpathlineto{\pgfqpoint{3.955630in}{2.038396in}}%
\pgfpathlineto{\pgfqpoint{3.958190in}{2.043672in}}%
\pgfpathlineto{\pgfqpoint{3.956363in}{2.038164in}}%
\pgfpathlineto{\pgfqpoint{3.958372in}{2.043487in}}%
\pgfpathlineto{\pgfqpoint{3.960733in}{2.045662in}}%
\pgfpathlineto{\pgfqpoint{3.962359in}{2.048486in}}%
\pgfpathlineto{\pgfqpoint{3.963439in}{2.050939in}}%
\pgfpathlineto{\pgfqpoint{3.963978in}{2.050707in}}%
\pgfpathlineto{\pgfqpoint{3.964337in}{2.049457in}}%
\pgfpathlineto{\pgfqpoint{3.964875in}{2.052744in}}%
\pgfpathlineto{\pgfqpoint{3.968441in}{2.057881in}}%
\pgfpathlineto{\pgfqpoint{3.969682in}{2.055104in}}%
\pgfpathlineto{\pgfqpoint{3.968796in}{2.058159in}}%
\pgfpathlineto{\pgfqpoint{3.970389in}{2.056122in}}%
\pgfpathlineto{\pgfqpoint{3.972503in}{2.059640in}}%
\pgfpathlineto{\pgfqpoint{3.972678in}{2.059085in}}%
\pgfpathlineto{\pgfqpoint{3.973730in}{2.057280in}}%
\pgfpathlineto{\pgfqpoint{3.974255in}{2.059131in}}%
\pgfpathlineto{\pgfqpoint{3.974954in}{2.058714in}}%
\pgfpathlineto{\pgfqpoint{3.975303in}{2.060149in}}%
\pgfpathlineto{\pgfqpoint{3.977044in}{2.061306in}}%
\pgfpathlineto{\pgfqpoint{3.978776in}{2.060427in}}%
\pgfpathlineto{\pgfqpoint{3.979294in}{2.061121in}}%
\pgfpathlineto{\pgfqpoint{3.981361in}{2.065657in}}%
\pgfpathlineto{\pgfqpoint{3.982047in}{2.066027in}}%
\pgfpathlineto{\pgfqpoint{3.983928in}{2.070933in}}%
\pgfpathlineto{\pgfqpoint{3.984099in}{2.070054in}}%
\pgfpathlineto{\pgfqpoint{3.984440in}{2.069638in}}%
\pgfpathlineto{\pgfqpoint{3.984951in}{2.070841in}}%
\pgfpathlineto{\pgfqpoint{3.985121in}{2.070841in}}%
\pgfpathlineto{\pgfqpoint{3.986479in}{2.076488in}}%
\pgfpathlineto{\pgfqpoint{3.987326in}{2.076164in}}%
\pgfpathlineto{\pgfqpoint{3.988676in}{2.078385in}}%
\pgfpathlineto{\pgfqpoint{3.988339in}{2.075886in}}%
\pgfpathlineto{\pgfqpoint{3.989182in}{2.077552in}}%
\pgfpathlineto{\pgfqpoint{3.989350in}{2.077089in}}%
\pgfpathlineto{\pgfqpoint{3.989855in}{2.079542in}}%
\pgfpathlineto{\pgfqpoint{3.990023in}{2.079357in}}%
\pgfpathlineto{\pgfqpoint{3.991364in}{2.083939in}}%
\pgfpathlineto{\pgfqpoint{3.991866in}{2.083569in}}%
\pgfpathlineto{\pgfqpoint{3.992033in}{2.083338in}}%
\pgfpathlineto{\pgfqpoint{3.992534in}{2.085050in}}%
\pgfpathlineto{\pgfqpoint{3.995195in}{2.087596in}}%
\pgfpathlineto{\pgfqpoint{3.996023in}{2.086254in}}%
\pgfpathlineto{\pgfqpoint{3.996684in}{2.085097in}}%
\pgfpathlineto{\pgfqpoint{3.997344in}{2.086485in}}%
\pgfpathlineto{\pgfqpoint{3.999317in}{2.090188in}}%
\pgfpathlineto{\pgfqpoint{3.999809in}{2.088429in}}%
\pgfpathlineto{\pgfqpoint{4.000464in}{2.091206in}}%
\pgfpathlineto{\pgfqpoint{4.006951in}{2.106989in}}%
\pgfpathlineto{\pgfqpoint{4.007594in}{2.106017in}}%
\pgfpathlineto{\pgfqpoint{4.007755in}{2.105554in}}%
\pgfpathlineto{\pgfqpoint{4.008557in}{2.107683in}}%
\pgfpathlineto{\pgfqpoint{4.009357in}{2.110090in}}%
\pgfpathlineto{\pgfqpoint{4.010474in}{2.113561in}}%
\pgfpathlineto{\pgfqpoint{4.011270in}{2.113284in}}%
\pgfpathlineto{\pgfqpoint{4.011588in}{2.112636in}}%
\pgfpathlineto{\pgfqpoint{4.012065in}{2.114580in}}%
\pgfpathlineto{\pgfqpoint{4.012382in}{2.114626in}}%
\pgfpathlineto{\pgfqpoint{4.014123in}{2.117310in}}%
\pgfpathlineto{\pgfqpoint{4.019923in}{2.124068in}}%
\pgfpathlineto{\pgfqpoint{4.020234in}{2.125595in}}%
\pgfpathlineto{\pgfqpoint{4.021476in}{2.124299in}}%
\pgfpathlineto{\pgfqpoint{4.021631in}{2.123837in}}%
\pgfpathlineto{\pgfqpoint{4.022250in}{2.126243in}}%
\pgfpathlineto{\pgfqpoint{4.024871in}{2.133510in}}%
\pgfpathlineto{\pgfqpoint{4.025178in}{2.133325in}}%
\pgfpathlineto{\pgfqpoint{4.025945in}{2.131936in}}%
\pgfpathlineto{\pgfqpoint{4.026710in}{2.132955in}}%
\pgfpathlineto{\pgfqpoint{4.027321in}{2.130964in}}%
\pgfpathlineto{\pgfqpoint{4.027931in}{2.133279in}}%
\pgfpathlineto{\pgfqpoint{4.029149in}{2.137629in}}%
\pgfpathlineto{\pgfqpoint{4.029756in}{2.136935in}}%
\pgfpathlineto{\pgfqpoint{4.031724in}{2.139805in}}%
\pgfpathlineto{\pgfqpoint{4.032177in}{2.139758in}}%
\pgfpathlineto{\pgfqpoint{4.032478in}{2.140916in}}%
\pgfpathlineto{\pgfqpoint{4.034132in}{2.147257in}}%
\pgfpathlineto{\pgfqpoint{4.034732in}{2.145451in}}%
\pgfpathlineto{\pgfqpoint{4.034881in}{2.144387in}}%
\pgfpathlineto{\pgfqpoint{4.035779in}{2.147488in}}%
\pgfpathlineto{\pgfqpoint{4.037419in}{2.152070in}}%
\pgfpathlineto{\pgfqpoint{4.037716in}{2.150635in}}%
\pgfpathlineto{\pgfqpoint{4.040236in}{2.148784in}}%
\pgfpathlineto{\pgfqpoint{4.040531in}{2.149386in}}%
\pgfpathlineto{\pgfqpoint{4.042885in}{2.156745in}}%
\pgfpathlineto{\pgfqpoint{4.043472in}{2.155588in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{2.157439in}}%
\pgfpathlineto{\pgfqpoint{4.045226in}{2.159846in}}%
\pgfpathlineto{\pgfqpoint{4.045809in}{2.158735in}}%
\pgfpathlineto{\pgfqpoint{4.046681in}{2.158457in}}%
\pgfpathlineto{\pgfqpoint{4.046100in}{2.159198in}}%
\pgfpathlineto{\pgfqpoint{4.046972in}{2.159383in}}%
\pgfpathlineto{\pgfqpoint{4.047117in}{2.159753in}}%
\pgfpathlineto{\pgfqpoint{4.047987in}{2.158319in}}%
\pgfpathlineto{\pgfqpoint{4.048132in}{2.157624in}}%
\pgfpathlineto{\pgfqpoint{4.048855in}{2.160910in}}%
\pgfpathlineto{\pgfqpoint{4.053023in}{2.172898in}}%
\pgfpathlineto{\pgfqpoint{4.053166in}{2.172435in}}%
\pgfpathlineto{\pgfqpoint{4.059263in}{2.185580in}}%
\pgfpathlineto{\pgfqpoint{4.059684in}{2.184192in}}%
\pgfpathlineto{\pgfqpoint{4.059825in}{2.183497in}}%
\pgfpathlineto{\pgfqpoint{4.060246in}{2.185997in}}%
\pgfpathlineto{\pgfqpoint{4.060947in}{2.185487in}}%
\pgfpathlineto{\pgfqpoint{4.062625in}{2.187894in}}%
\pgfpathlineto{\pgfqpoint{4.061787in}{2.184978in}}%
\pgfpathlineto{\pgfqpoint{4.062904in}{2.187015in}}%
\pgfpathlineto{\pgfqpoint{4.063321in}{2.184099in}}%
\pgfpathlineto{\pgfqpoint{4.064850in}{2.186552in}}%
\pgfpathlineto{\pgfqpoint{4.065127in}{2.187478in}}%
\pgfpathlineto{\pgfqpoint{4.067201in}{2.192384in}}%
\pgfpathlineto{\pgfqpoint{4.068577in}{2.196225in}}%
\pgfpathlineto{\pgfqpoint{4.070085in}{2.199141in}}%
\pgfpathlineto{\pgfqpoint{4.070359in}{2.198216in}}%
\pgfpathlineto{\pgfqpoint{4.070905in}{2.196735in}}%
\pgfpathlineto{\pgfqpoint{4.071724in}{2.198031in}}%
\pgfpathlineto{\pgfqpoint{4.073627in}{2.200113in}}%
\pgfpathlineto{\pgfqpoint{4.073763in}{2.199003in}}%
\pgfpathlineto{\pgfqpoint{4.074711in}{2.201918in}}%
\pgfpathlineto{\pgfqpoint{4.075116in}{2.200622in}}%
\pgfpathlineto{\pgfqpoint{4.075791in}{2.199003in}}%
\pgfpathlineto{\pgfqpoint{4.075926in}{2.199882in}}%
\pgfpathlineto{\pgfqpoint{4.076061in}{2.198169in}}%
\pgfpathlineto{\pgfqpoint{4.077003in}{2.201085in}}%
\pgfpathlineto{\pgfqpoint{4.077272in}{2.200808in}}%
\pgfpathlineto{\pgfqpoint{4.079415in}{2.208352in}}%
\pgfpathlineto{\pgfqpoint{4.079949in}{2.207519in}}%
\pgfpathlineto{\pgfqpoint{4.080483in}{2.209741in}}%
\pgfpathlineto{\pgfqpoint{4.080749in}{2.208676in}}%
\pgfpathlineto{\pgfqpoint{4.080882in}{2.208954in}}%
\pgfpathlineto{\pgfqpoint{4.081282in}{2.207102in}}%
\pgfpathlineto{\pgfqpoint{4.081680in}{2.207056in}}%
\pgfpathlineto{\pgfqpoint{4.082211in}{2.205760in}}%
\pgfpathlineto{\pgfqpoint{4.082874in}{2.207704in}}%
\pgfpathlineto{\pgfqpoint{4.084328in}{2.211222in}}%
\pgfpathlineto{\pgfqpoint{4.085119in}{2.210389in}}%
\pgfpathlineto{\pgfqpoint{4.085645in}{2.209741in}}%
\pgfpathlineto{\pgfqpoint{4.085382in}{2.211222in}}%
\pgfpathlineto{\pgfqpoint{4.086434in}{2.211222in}}%
\pgfpathlineto{\pgfqpoint{4.086958in}{2.210759in}}%
\pgfpathlineto{\pgfqpoint{4.087089in}{2.211777in}}%
\pgfpathlineto{\pgfqpoint{4.087875in}{2.214600in}}%
\pgfpathlineto{\pgfqpoint{4.088658in}{2.212332in}}%
\pgfpathlineto{\pgfqpoint{4.093328in}{2.220710in}}%
\pgfpathlineto{\pgfqpoint{4.093586in}{2.219414in}}%
\pgfpathlineto{\pgfqpoint{4.094487in}{2.220895in}}%
\pgfpathlineto{\pgfqpoint{4.097177in}{2.227838in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{2.226079in}}%
\pgfpathlineto{\pgfqpoint{4.097433in}{2.228162in}}%
\pgfpathlineto{\pgfqpoint{4.098834in}{2.226912in}}%
\pgfpathlineto{\pgfqpoint{4.100863in}{2.230522in}}%
\pgfpathlineto{\pgfqpoint{4.100989in}{2.229550in}}%
\pgfpathlineto{\pgfqpoint{4.101116in}{2.229041in}}%
\pgfpathlineto{\pgfqpoint{4.101747in}{2.231448in}}%
\pgfpathlineto{\pgfqpoint{4.101999in}{2.230800in}}%
\pgfpathlineto{\pgfqpoint{4.105265in}{2.243574in}}%
\pgfpathlineto{\pgfqpoint{4.106389in}{2.242510in}}%
\pgfpathlineto{\pgfqpoint{4.106014in}{2.244546in}}%
\pgfpathlineto{\pgfqpoint{4.106887in}{2.243343in}}%
\pgfpathlineto{\pgfqpoint{4.107509in}{2.245750in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.244546in}}%
\pgfpathlineto{\pgfqpoint{4.109246in}{2.243436in}}%
\pgfpathlineto{\pgfqpoint{4.109865in}{2.245333in}}%
\pgfpathlineto{\pgfqpoint{4.110112in}{2.245056in}}%
\pgfpathlineto{\pgfqpoint{4.112452in}{2.248712in}}%
\pgfpathlineto{\pgfqpoint{4.116604in}{2.257367in}}%
\pgfpathlineto{\pgfqpoint{4.118543in}{2.262088in}}%
\pgfpathlineto{\pgfqpoint{4.118785in}{2.260885in}}%
\pgfpathlineto{\pgfqpoint{4.119147in}{2.259496in}}%
\pgfpathlineto{\pgfqpoint{4.119871in}{2.261996in}}%
\pgfpathlineto{\pgfqpoint{4.119991in}{2.261903in}}%
\pgfpathlineto{\pgfqpoint{4.120833in}{2.265513in}}%
\pgfpathlineto{\pgfqpoint{4.121794in}{2.263801in}}%
\pgfpathlineto{\pgfqpoint{4.122393in}{2.263060in}}%
\pgfpathlineto{\pgfqpoint{4.125611in}{2.276298in}}%
\pgfpathlineto{\pgfqpoint{4.127624in}{2.279491in}}%
\pgfpathlineto{\pgfqpoint{4.131151in}{2.288146in}}%
\pgfpathlineto{\pgfqpoint{4.127978in}{2.279121in}}%
\pgfpathlineto{\pgfqpoint{4.131970in}{2.285971in}}%
\pgfpathlineto{\pgfqpoint{4.133369in}{2.285601in}}%
\pgfpathlineto{\pgfqpoint{4.133020in}{2.287221in}}%
\pgfpathlineto{\pgfqpoint{4.133485in}{2.285878in}}%
\pgfpathlineto{\pgfqpoint{4.135574in}{2.290322in}}%
\pgfpathlineto{\pgfqpoint{4.135690in}{2.289118in}}%
\pgfpathlineto{\pgfqpoint{4.136152in}{2.291340in}}%
\pgfpathlineto{\pgfqpoint{4.137076in}{2.289720in}}%
\pgfpathlineto{\pgfqpoint{4.137882in}{2.291988in}}%
\pgfpathlineto{\pgfqpoint{4.138801in}{2.291062in}}%
\pgfpathlineto{\pgfqpoint{4.139031in}{2.291849in}}%
\pgfpathlineto{\pgfqpoint{4.140633in}{2.294580in}}%
\pgfpathlineto{\pgfqpoint{4.140747in}{2.293932in}}%
\pgfpathlineto{\pgfqpoint{4.141660in}{2.290275in}}%
\pgfpathlineto{\pgfqpoint{4.142457in}{2.291525in}}%
\pgfpathlineto{\pgfqpoint{4.144498in}{2.296663in}}%
\pgfpathlineto{\pgfqpoint{4.144950in}{2.295783in}}%
\pgfpathlineto{\pgfqpoint{4.145289in}{2.298329in}}%
\pgfpathlineto{\pgfqpoint{4.145515in}{2.297635in}}%
\pgfpathlineto{\pgfqpoint{4.147203in}{2.300088in}}%
\pgfpathlineto{\pgfqpoint{4.147316in}{2.299070in}}%
\pgfpathlineto{\pgfqpoint{4.148325in}{2.301384in}}%
\pgfpathlineto{\pgfqpoint{4.148549in}{2.301152in}}%
\pgfpathlineto{\pgfqpoint{4.149332in}{2.299347in}}%
\pgfpathlineto{\pgfqpoint{4.150113in}{2.301476in}}%
\pgfpathlineto{\pgfqpoint{4.150225in}{2.301384in}}%
\pgfpathlineto{\pgfqpoint{4.150336in}{2.302448in}}%
\pgfpathlineto{\pgfqpoint{4.151782in}{2.310363in}}%
\pgfpathlineto{\pgfqpoint{4.152559in}{2.309206in}}%
\pgfpathlineto{\pgfqpoint{4.154107in}{2.305642in}}%
\pgfpathlineto{\pgfqpoint{4.154548in}{2.306521in}}%
\pgfpathlineto{\pgfqpoint{4.154769in}{2.305688in}}%
\pgfpathlineto{\pgfqpoint{4.156308in}{2.307401in}}%
\pgfpathlineto{\pgfqpoint{4.157075in}{2.303605in}}%
\pgfpathlineto{\pgfqpoint{4.158060in}{2.306012in}}%
\pgfpathlineto{\pgfqpoint{4.160022in}{2.311427in}}%
\pgfpathlineto{\pgfqpoint{4.160348in}{2.309715in}}%
\pgfpathlineto{\pgfqpoint{4.160456in}{2.309808in}}%
\pgfpathlineto{\pgfqpoint{4.160565in}{2.308974in}}%
\pgfpathlineto{\pgfqpoint{4.160673in}{2.308974in}}%
\pgfpathlineto{\pgfqpoint{4.160890in}{2.307169in}}%
\pgfpathlineto{\pgfqpoint{4.161865in}{2.309946in}}%
\pgfpathlineto{\pgfqpoint{4.162082in}{2.309854in}}%
\pgfpathlineto{\pgfqpoint{4.162190in}{2.309761in}}%
\pgfpathlineto{\pgfqpoint{4.162298in}{2.311474in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.337300in}}%
\pgfpathlineto{\pgfqpoint{4.163054in}{2.310178in}}%
\pgfpathlineto{\pgfqpoint{4.175266in}{2.336514in}}%
\pgfpathlineto{\pgfqpoint{4.175370in}{2.335357in}}%
\pgfpathlineto{\pgfqpoint{4.176206in}{2.339198in}}%
\pgfpathlineto{\pgfqpoint{4.176518in}{2.338689in}}%
\pgfpathlineto{\pgfqpoint{4.177663in}{2.341281in}}%
\pgfpathlineto{\pgfqpoint{4.178182in}{2.339846in}}%
\pgfpathlineto{\pgfqpoint{4.178493in}{2.338504in}}%
\pgfpathlineto{\pgfqpoint{4.179529in}{2.340355in}}%
\pgfpathlineto{\pgfqpoint{4.180149in}{2.342438in}}%
\pgfpathlineto{\pgfqpoint{4.181077in}{2.340448in}}%
\pgfpathlineto{\pgfqpoint{4.185176in}{2.348548in}}%
\pgfpathlineto{\pgfqpoint{4.181386in}{2.339707in}}%
\pgfpathlineto{\pgfqpoint{4.185787in}{2.347298in}}%
\pgfpathlineto{\pgfqpoint{4.187716in}{2.349797in}}%
\pgfpathlineto{\pgfqpoint{4.189232in}{2.355213in}}%
\pgfpathlineto{\pgfqpoint{4.188120in}{2.349566in}}%
\pgfpathlineto{\pgfqpoint{4.189937in}{2.353963in}}%
\pgfpathlineto{\pgfqpoint{4.190038in}{2.353037in}}%
\pgfpathlineto{\pgfqpoint{4.191244in}{2.355861in}}%
\pgfpathlineto{\pgfqpoint{4.191445in}{2.357712in}}%
\pgfpathlineto{\pgfqpoint{4.192647in}{2.354796in}}%
\pgfpathlineto{\pgfqpoint{4.192946in}{2.355861in}}%
\pgfpathlineto{\pgfqpoint{4.193645in}{2.352852in}}%
\pgfpathlineto{\pgfqpoint{4.193745in}{2.353269in}}%
\pgfpathlineto{\pgfqpoint{4.193845in}{2.352250in}}%
\pgfpathlineto{\pgfqpoint{4.194741in}{2.355398in}}%
\pgfpathlineto{\pgfqpoint{4.195238in}{2.353824in}}%
\pgfpathlineto{\pgfqpoint{4.197220in}{2.358545in}}%
\pgfpathlineto{\pgfqpoint{4.198798in}{2.357434in}}%
\pgfpathlineto{\pgfqpoint{4.197417in}{2.359471in}}%
\pgfpathlineto{\pgfqpoint{4.198995in}{2.358452in}}%
\pgfpathlineto{\pgfqpoint{4.200762in}{2.362248in}}%
\pgfpathlineto{\pgfqpoint{4.201055in}{2.361137in}}%
\pgfpathlineto{\pgfqpoint{4.201740in}{2.363359in}}%
\pgfpathlineto{\pgfqpoint{4.202228in}{2.362618in}}%
\pgfpathlineto{\pgfqpoint{4.203105in}{2.364423in}}%
\pgfpathlineto{\pgfqpoint{4.203495in}{2.362109in}}%
\pgfpathlineto{\pgfqpoint{4.203689in}{2.362803in}}%
\pgfpathlineto{\pgfqpoint{4.203786in}{2.362479in}}%
\pgfpathlineto{\pgfqpoint{4.204272in}{2.365673in}}%
\pgfpathlineto{\pgfqpoint{4.204369in}{2.365441in}}%
\pgfpathlineto{\pgfqpoint{4.206498in}{2.369144in}}%
\pgfpathlineto{\pgfqpoint{4.206691in}{2.368866in}}%
\pgfpathlineto{\pgfqpoint{4.208135in}{2.367756in}}%
\pgfpathlineto{\pgfqpoint{4.207173in}{2.370255in}}%
\pgfpathlineto{\pgfqpoint{4.208232in}{2.368172in}}%
\pgfpathlineto{\pgfqpoint{4.210244in}{2.375346in}}%
\pgfpathlineto{\pgfqpoint{4.210626in}{2.373911in}}%
\pgfpathlineto{\pgfqpoint{4.212151in}{2.369561in}}%
\pgfpathlineto{\pgfqpoint{4.210817in}{2.374467in}}%
\pgfpathlineto{\pgfqpoint{4.212342in}{2.371458in}}%
\pgfpathlineto{\pgfqpoint{4.213007in}{2.374421in}}%
\pgfpathlineto{\pgfqpoint{4.213955in}{2.372523in}}%
\pgfpathlineto{\pgfqpoint{4.216315in}{2.377151in}}%
\pgfpathlineto{\pgfqpoint{4.218941in}{2.380854in}}%
\pgfpathlineto{\pgfqpoint{4.216691in}{2.376596in}}%
\pgfpathlineto{\pgfqpoint{4.219595in}{2.378262in}}%
\pgfpathlineto{\pgfqpoint{4.219689in}{2.378216in}}%
\pgfpathlineto{\pgfqpoint{4.219969in}{2.379697in}}%
\pgfpathlineto{\pgfqpoint{4.222848in}{2.387843in}}%
\pgfpathlineto{\pgfqpoint{4.223034in}{2.386825in}}%
\pgfpathlineto{\pgfqpoint{4.223588in}{2.390065in}}%
\pgfpathlineto{\pgfqpoint{4.224142in}{2.388445in}}%
\pgfpathlineto{\pgfqpoint{4.224972in}{2.386223in}}%
\pgfpathlineto{\pgfqpoint{4.226717in}{2.392934in}}%
\pgfpathlineto{\pgfqpoint{4.227724in}{2.391731in}}%
\pgfpathlineto{\pgfqpoint{4.227358in}{2.394045in}}%
\pgfpathlineto{\pgfqpoint{4.228272in}{2.392240in}}%
\pgfpathlineto{\pgfqpoint{4.229639in}{2.396822in}}%
\pgfpathlineto{\pgfqpoint{4.230275in}{2.395110in}}%
\pgfpathlineto{\pgfqpoint{4.230456in}{2.394508in}}%
\pgfpathlineto{\pgfqpoint{4.231182in}{2.397146in}}%
\pgfpathlineto{\pgfqpoint{4.231363in}{2.396498in}}%
\pgfpathlineto{\pgfqpoint{4.232719in}{2.398951in}}%
\pgfpathlineto{\pgfqpoint{4.232900in}{2.397887in}}%
\pgfpathlineto{\pgfqpoint{4.232990in}{2.397517in}}%
\pgfpathlineto{\pgfqpoint{4.233351in}{2.401358in}}%
\pgfpathlineto{\pgfqpoint{4.235059in}{2.406033in}}%
\pgfpathlineto{\pgfqpoint{4.233801in}{2.401173in}}%
\pgfpathlineto{\pgfqpoint{4.235328in}{2.405940in}}%
\pgfpathlineto{\pgfqpoint{4.235417in}{2.405848in}}%
\pgfpathlineto{\pgfqpoint{4.235597in}{2.407236in}}%
\pgfpathlineto{\pgfqpoint{4.236044in}{2.405616in}}%
\pgfpathlineto{\pgfqpoint{4.237206in}{2.408532in}}%
\pgfpathlineto{\pgfqpoint{4.237741in}{2.406820in}}%
\pgfpathlineto{\pgfqpoint{4.238186in}{2.410846in}}%
\pgfpathlineto{\pgfqpoint{4.239962in}{2.416678in}}%
\pgfpathlineto{\pgfqpoint{4.240139in}{2.415938in}}%
\pgfpathlineto{\pgfqpoint{4.242787in}{2.423714in}}%
\pgfpathlineto{\pgfqpoint{4.242875in}{2.423112in}}%
\pgfpathlineto{\pgfqpoint{4.243490in}{2.421908in}}%
\pgfpathlineto{\pgfqpoint{4.244104in}{2.424454in}}%
\pgfpathlineto{\pgfqpoint{4.244192in}{2.424315in}}%
\pgfpathlineto{\pgfqpoint{4.245154in}{2.426676in}}%
\pgfpathlineto{\pgfqpoint{4.244367in}{2.423991in}}%
\pgfpathlineto{\pgfqpoint{4.245766in}{2.424223in}}%
\pgfpathlineto{\pgfqpoint{4.247508in}{2.422047in}}%
\pgfpathlineto{\pgfqpoint{4.247682in}{2.422325in}}%
\pgfpathlineto{\pgfqpoint{4.249588in}{2.427092in}}%
\pgfpathlineto{\pgfqpoint{4.253030in}{2.438756in}}%
\pgfpathlineto{\pgfqpoint{4.250106in}{2.426629in}}%
\pgfpathlineto{\pgfqpoint{4.253544in}{2.437367in}}%
\pgfpathlineto{\pgfqpoint{4.253629in}{2.437043in}}%
\pgfpathlineto{\pgfqpoint{4.254399in}{2.438941in}}%
\pgfpathlineto{\pgfqpoint{4.255507in}{2.438571in}}%
\pgfpathlineto{\pgfqpoint{4.256103in}{2.443060in}}%
\pgfpathlineto{\pgfqpoint{4.256357in}{2.441903in}}%
\pgfpathlineto{\pgfqpoint{4.257206in}{2.445097in}}%
\pgfpathlineto{\pgfqpoint{4.257376in}{2.445097in}}%
\pgfpathlineto{\pgfqpoint{4.258391in}{2.449263in}}%
\pgfpathlineto{\pgfqpoint{4.259067in}{2.446717in}}%
\pgfpathlineto{\pgfqpoint{4.259741in}{2.448753in}}%
\pgfpathlineto{\pgfqpoint{4.259320in}{2.446485in}}%
\pgfpathlineto{\pgfqpoint{4.260246in}{2.446439in}}%
\pgfpathlineto{\pgfqpoint{4.260750in}{2.444403in}}%
\pgfpathlineto{\pgfqpoint{4.261589in}{2.447874in}}%
\pgfpathlineto{\pgfqpoint{4.261673in}{2.447596in}}%
\pgfpathlineto{\pgfqpoint{4.262678in}{2.455233in}}%
\pgfpathlineto{\pgfqpoint{4.263763in}{2.452826in}}%
\pgfpathlineto{\pgfqpoint{4.267744in}{2.464166in}}%
\pgfpathlineto{\pgfqpoint{4.264179in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{4.267826in}{2.463657in}}%
\pgfpathlineto{\pgfqpoint{4.269144in}{2.461852in}}%
\pgfpathlineto{\pgfqpoint{4.268732in}{2.464860in}}%
\pgfpathlineto{\pgfqpoint{4.269390in}{2.463055in}}%
\pgfpathlineto{\pgfqpoint{4.271030in}{2.465694in}}%
\pgfpathlineto{\pgfqpoint{4.271357in}{2.465416in}}%
\pgfpathlineto{\pgfqpoint{4.272011in}{2.467823in}}%
\pgfpathlineto{\pgfqpoint{4.272500in}{2.470600in}}%
\pgfpathlineto{\pgfqpoint{4.273233in}{2.466573in}}%
\pgfpathlineto{\pgfqpoint{4.273314in}{2.466527in}}%
\pgfpathlineto{\pgfqpoint{4.273477in}{2.467823in}}%
\pgfpathlineto{\pgfqpoint{4.274208in}{2.470229in}}%
\pgfpathlineto{\pgfqpoint{4.274857in}{2.466851in}}%
\pgfpathlineto{\pgfqpoint{4.274938in}{2.465971in}}%
\pgfpathlineto{\pgfqpoint{4.275909in}{2.471109in}}%
\pgfpathlineto{\pgfqpoint{4.276877in}{2.472821in}}%
\pgfpathlineto{\pgfqpoint{4.276313in}{2.469396in}}%
\pgfpathlineto{\pgfqpoint{4.277441in}{2.472173in}}%
\pgfpathlineto{\pgfqpoint{4.277522in}{2.471248in}}%
\pgfpathlineto{\pgfqpoint{4.278647in}{2.474719in}}%
\pgfpathlineto{\pgfqpoint{4.281365in}{2.488419in}}%
\pgfpathlineto{\pgfqpoint{4.281525in}{2.488141in}}%
\pgfpathlineto{\pgfqpoint{4.282241in}{2.491428in}}%
\pgfpathlineto{\pgfqpoint{4.283432in}{2.489576in}}%
\pgfpathlineto{\pgfqpoint{4.283511in}{2.488558in}}%
\pgfpathlineto{\pgfqpoint{4.283907in}{2.491798in}}%
\pgfpathlineto{\pgfqpoint{4.284777in}{2.491243in}}%
\pgfpathlineto{\pgfqpoint{4.285881in}{2.494205in}}%
\pgfpathlineto{\pgfqpoint{4.286668in}{2.492585in}}%
\pgfpathlineto{\pgfqpoint{4.286747in}{2.492492in}}%
\pgfpathlineto{\pgfqpoint{4.286825in}{2.494482in}}%
\pgfpathlineto{\pgfqpoint{4.288863in}{2.496102in}}%
\pgfpathlineto{\pgfqpoint{4.289800in}{2.495501in}}%
\pgfpathlineto{\pgfqpoint{4.289019in}{2.496519in}}%
\pgfpathlineto{\pgfqpoint{4.290190in}{2.496797in}}%
\pgfpathlineto{\pgfqpoint{4.293139in}{2.511284in}}%
\pgfpathlineto{\pgfqpoint{4.293294in}{2.510543in}}%
\pgfpathlineto{\pgfqpoint{4.293448in}{2.508229in}}%
\pgfpathlineto{\pgfqpoint{4.294913in}{2.509664in}}%
\pgfpathlineto{\pgfqpoint{4.296910in}{2.516977in}}%
\pgfpathlineto{\pgfqpoint{4.296986in}{2.516329in}}%
\pgfpathlineto{\pgfqpoint{4.299428in}{2.519106in}}%
\pgfpathlineto{\pgfqpoint{4.297292in}{2.516190in}}%
\pgfpathlineto{\pgfqpoint{4.299505in}{2.518828in}}%
\pgfpathlineto{\pgfqpoint{4.299657in}{2.518134in}}%
\pgfpathlineto{\pgfqpoint{4.300796in}{2.520633in}}%
\pgfpathlineto{\pgfqpoint{4.301402in}{2.522161in}}%
\pgfpathlineto{\pgfqpoint{4.302988in}{2.527622in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{2.522068in}}%
\pgfpathlineto{\pgfqpoint{4.303591in}{2.527252in}}%
\pgfpathlineto{\pgfqpoint{4.305543in}{2.530723in}}%
\pgfpathlineto{\pgfqpoint{4.304042in}{2.527067in}}%
\pgfpathlineto{\pgfqpoint{4.306067in}{2.529427in}}%
\pgfpathlineto{\pgfqpoint{4.306889in}{2.523827in}}%
\pgfpathlineto{\pgfqpoint{4.307858in}{2.527159in}}%
\pgfpathlineto{\pgfqpoint{4.308305in}{2.529242in}}%
\pgfpathlineto{\pgfqpoint{4.309122in}{2.526928in}}%
\pgfpathlineto{\pgfqpoint{4.309419in}{2.529011in}}%
\pgfpathlineto{\pgfqpoint{4.310530in}{2.527159in}}%
\pgfpathlineto{\pgfqpoint{4.311047in}{2.527344in}}%
\pgfpathlineto{\pgfqpoint{4.311269in}{2.528872in}}%
\pgfpathlineto{\pgfqpoint{4.312301in}{2.526372in}}%
\pgfpathlineto{\pgfqpoint{4.312522in}{2.527946in}}%
\pgfpathlineto{\pgfqpoint{4.312595in}{2.527020in}}%
\pgfpathlineto{\pgfqpoint{4.313844in}{2.530769in}}%
\pgfpathlineto{\pgfqpoint{4.314283in}{2.529890in}}%
\pgfpathlineto{\pgfqpoint{4.315819in}{2.535074in}}%
\pgfpathlineto{\pgfqpoint{4.315964in}{2.534750in}}%
\pgfpathlineto{\pgfqpoint{4.316183in}{2.537203in}}%
\pgfpathlineto{\pgfqpoint{4.316475in}{2.536046in}}%
\pgfpathlineto{\pgfqpoint{4.316984in}{2.537712in}}%
\pgfpathlineto{\pgfqpoint{4.317929in}{2.535676in}}%
\pgfpathlineto{\pgfqpoint{4.318436in}{2.535352in}}%
\pgfpathlineto{\pgfqpoint{4.318871in}{2.537110in}}%
\pgfpathlineto{\pgfqpoint{4.320100in}{2.541369in}}%
\pgfpathlineto{\pgfqpoint{4.320604in}{2.539332in}}%
\pgfpathlineto{\pgfqpoint{4.321828in}{2.541415in}}%
\pgfpathlineto{\pgfqpoint{4.322187in}{2.539610in}}%
\pgfpathlineto{\pgfqpoint{4.322259in}{2.538869in}}%
\pgfpathlineto{\pgfqpoint{4.323477in}{2.542202in}}%
\pgfpathlineto{\pgfqpoint{4.323906in}{2.541045in}}%
\pgfpathlineto{\pgfqpoint{4.324334in}{2.543220in}}%
\pgfpathlineto{\pgfqpoint{4.324406in}{2.543127in}}%
\pgfpathlineto{\pgfqpoint{4.325902in}{2.548682in}}%
\pgfpathlineto{\pgfqpoint{4.326186in}{2.546645in}}%
\pgfpathlineto{\pgfqpoint{4.326257in}{2.546691in}}%
\pgfpathlineto{\pgfqpoint{4.326399in}{2.545303in}}%
\pgfpathlineto{\pgfqpoint{4.326470in}{2.545673in}}%
\pgfpathlineto{\pgfqpoint{4.326967in}{2.544007in}}%
\pgfpathlineto{\pgfqpoint{4.327604in}{2.546691in}}%
\pgfpathlineto{\pgfqpoint{4.327958in}{2.546043in}}%
\pgfpathlineto{\pgfqpoint{4.330215in}{2.555161in}}%
\pgfpathlineto{\pgfqpoint{4.330566in}{2.552940in}}%
\pgfpathlineto{\pgfqpoint{4.330707in}{2.552014in}}%
\pgfpathlineto{\pgfqpoint{4.331479in}{2.555485in}}%
\pgfpathlineto{\pgfqpoint{4.331899in}{2.554837in}}%
\pgfpathlineto{\pgfqpoint{4.333297in}{2.556596in}}%
\pgfpathlineto{\pgfqpoint{4.332668in}{2.554606in}}%
\pgfpathlineto{\pgfqpoint{4.333646in}{2.556180in}}%
\pgfpathlineto{\pgfqpoint{4.336839in}{2.557568in}}%
\pgfpathlineto{\pgfqpoint{4.337323in}{2.559420in}}%
\pgfpathlineto{\pgfqpoint{4.337737in}{2.556411in}}%
\pgfpathlineto{\pgfqpoint{4.338150in}{2.556457in}}%
\pgfpathlineto{\pgfqpoint{4.338288in}{2.557614in}}%
\pgfpathlineto{\pgfqpoint{4.338632in}{2.559234in}}%
\pgfpathlineto{\pgfqpoint{4.339389in}{2.555809in}}%
\pgfpathlineto{\pgfqpoint{4.339526in}{2.554236in}}%
\pgfpathlineto{\pgfqpoint{4.340623in}{2.556504in}}%
\pgfpathlineto{\pgfqpoint{4.340897in}{2.556504in}}%
\pgfpathlineto{\pgfqpoint{4.342808in}{2.561132in}}%
\pgfpathlineto{\pgfqpoint{4.343420in}{2.561132in}}%
\pgfpathlineto{\pgfqpoint{4.343080in}{2.562659in}}%
\pgfpathlineto{\pgfqpoint{4.343488in}{2.561641in}}%
\pgfpathlineto{\pgfqpoint{4.345184in}{2.566223in}}%
\pgfpathlineto{\pgfqpoint{4.343896in}{2.561410in}}%
\pgfpathlineto{\pgfqpoint{4.345252in}{2.565853in}}%
\pgfpathlineto{\pgfqpoint{4.346198in}{2.565390in}}%
\pgfpathlineto{\pgfqpoint{4.345928in}{2.567704in}}%
\pgfpathlineto{\pgfqpoint{4.346670in}{2.566408in}}%
\pgfpathlineto{\pgfqpoint{4.348218in}{2.571731in}}%
\pgfpathlineto{\pgfqpoint{4.348553in}{2.571268in}}%
\pgfpathlineto{\pgfqpoint{4.348822in}{2.569463in}}%
\pgfpathlineto{\pgfqpoint{4.349960in}{2.572657in}}%
\pgfpathlineto{\pgfqpoint{4.350027in}{2.572611in}}%
\pgfpathlineto{\pgfqpoint{4.352426in}{2.580710in}}%
\pgfpathlineto{\pgfqpoint{4.352558in}{2.579924in}}%
\pgfpathlineto{\pgfqpoint{4.352625in}{2.579553in}}%
\pgfpathlineto{\pgfqpoint{4.353355in}{2.582886in}}%
\pgfpathlineto{\pgfqpoint{4.353686in}{2.582053in}}%
\pgfpathlineto{\pgfqpoint{4.357180in}{2.595383in}}%
\pgfpathlineto{\pgfqpoint{4.358882in}{2.592096in}}%
\pgfpathlineto{\pgfqpoint{4.360187in}{2.585848in}}%
\pgfpathlineto{\pgfqpoint{4.360968in}{2.589597in}}%
\pgfpathlineto{\pgfqpoint{4.361033in}{2.590014in}}%
\pgfpathlineto{\pgfqpoint{4.361682in}{2.586218in}}%
\pgfpathlineto{\pgfqpoint{4.362201in}{2.587653in}}%
\pgfpathlineto{\pgfqpoint{4.362589in}{2.585709in}}%
\pgfpathlineto{\pgfqpoint{4.363688in}{2.588023in}}%
\pgfpathlineto{\pgfqpoint{4.365170in}{2.589319in}}%
\pgfpathlineto{\pgfqpoint{4.364655in}{2.586172in}}%
\pgfpathlineto{\pgfqpoint{4.365234in}{2.588116in}}%
\pgfpathlineto{\pgfqpoint{4.366774in}{2.586912in}}%
\pgfpathlineto{\pgfqpoint{4.366838in}{2.586079in}}%
\pgfpathlineto{\pgfqpoint{4.367925in}{2.591263in}}%
\pgfpathlineto{\pgfqpoint{4.367989in}{2.590615in}}%
\pgfpathlineto{\pgfqpoint{4.369518in}{2.598067in}}%
\pgfpathlineto{\pgfqpoint{4.369709in}{2.596355in}}%
\pgfpathlineto{\pgfqpoint{4.369836in}{2.595753in}}%
\pgfpathlineto{\pgfqpoint{4.370090in}{2.598808in}}%
\pgfpathlineto{\pgfqpoint{4.370534in}{2.598345in}}%
\pgfpathlineto{\pgfqpoint{4.372433in}{2.604130in}}%
\pgfpathlineto{\pgfqpoint{4.372559in}{2.602140in}}%
\pgfpathlineto{\pgfqpoint{4.373756in}{2.605611in}}%
\pgfpathlineto{\pgfqpoint{4.373882in}{2.604639in}}%
\pgfpathlineto{\pgfqpoint{4.375263in}{2.608203in}}%
\pgfpathlineto{\pgfqpoint{4.375826in}{2.607648in}}%
\pgfpathlineto{\pgfqpoint{4.376076in}{2.605241in}}%
\pgfpathlineto{\pgfqpoint{4.377076in}{2.609314in}}%
\pgfpathlineto{\pgfqpoint{4.377325in}{2.607787in}}%
\pgfpathlineto{\pgfqpoint{4.378072in}{2.605380in}}%
\pgfpathlineto{\pgfqpoint{4.377512in}{2.608203in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{2.607463in}}%
\pgfpathlineto{\pgfqpoint{4.379934in}{2.612138in}}%
\pgfpathlineto{\pgfqpoint{4.379066in}{2.607278in}}%
\pgfpathlineto{\pgfqpoint{4.380367in}{2.609268in}}%
\pgfpathlineto{\pgfqpoint{4.380800in}{2.608018in}}%
\pgfpathlineto{\pgfqpoint{4.381787in}{2.610240in}}%
\pgfpathlineto{\pgfqpoint{4.382588in}{2.614452in}}%
\pgfpathlineto{\pgfqpoint{4.383386in}{2.612138in}}%
\pgfpathlineto{\pgfqpoint{4.384183in}{2.611675in}}%
\pgfpathlineto{\pgfqpoint{4.384551in}{2.614591in}}%
\pgfpathlineto{\pgfqpoint{4.384673in}{2.613989in}}%
\pgfpathlineto{\pgfqpoint{4.386626in}{2.616859in}}%
\pgfpathlineto{\pgfqpoint{4.384795in}{2.613757in}}%
\pgfpathlineto{\pgfqpoint{4.386747in}{2.616118in}}%
\pgfpathlineto{\pgfqpoint{4.386808in}{2.615516in}}%
\pgfpathlineto{\pgfqpoint{4.387720in}{2.620885in}}%
\pgfpathlineto{\pgfqpoint{4.388023in}{2.619960in}}%
\pgfpathlineto{\pgfqpoint{4.389476in}{2.624357in}}%
\pgfpathlineto{\pgfqpoint{4.390080in}{2.625282in}}%
\pgfpathlineto{\pgfqpoint{4.391104in}{2.622968in}}%
\pgfpathlineto{\pgfqpoint{4.392665in}{2.628430in}}%
\pgfpathlineto{\pgfqpoint{4.391344in}{2.622783in}}%
\pgfpathlineto{\pgfqpoint{4.392905in}{2.627967in}}%
\pgfpathlineto{\pgfqpoint{4.392965in}{2.627411in}}%
\pgfpathlineto{\pgfqpoint{4.393743in}{2.631160in}}%
\pgfpathlineto{\pgfqpoint{4.394101in}{2.630929in}}%
\pgfpathlineto{\pgfqpoint{4.394876in}{2.634215in}}%
\pgfpathlineto{\pgfqpoint{4.395710in}{2.631901in}}%
\pgfpathlineto{\pgfqpoint{4.396720in}{2.628522in}}%
\pgfpathlineto{\pgfqpoint{4.397312in}{2.630559in}}%
\pgfpathlineto{\pgfqpoint{4.398731in}{2.633521in}}%
\pgfpathlineto{\pgfqpoint{4.397667in}{2.628846in}}%
\pgfpathlineto{\pgfqpoint{4.399085in}{2.632595in}}%
\pgfpathlineto{\pgfqpoint{4.399968in}{2.630883in}}%
\pgfpathlineto{\pgfqpoint{4.399380in}{2.633845in}}%
\pgfpathlineto{\pgfqpoint{4.400556in}{2.633243in}}%
\pgfpathlineto{\pgfqpoint{4.400615in}{2.633336in}}%
\pgfpathlineto{\pgfqpoint{4.400732in}{2.630883in}}%
\pgfpathlineto{\pgfqpoint{4.400850in}{2.630883in}}%
\pgfpathlineto{\pgfqpoint{4.403015in}{2.626995in}}%
\pgfpathlineto{\pgfqpoint{4.401143in}{2.632919in}}%
\pgfpathlineto{\pgfqpoint{4.403073in}{2.627458in}}%
\pgfpathlineto{\pgfqpoint{4.405285in}{2.635048in}}%
\pgfpathlineto{\pgfqpoint{4.405343in}{2.633984in}}%
\pgfpathlineto{\pgfqpoint{4.406386in}{2.630142in}}%
\pgfpathlineto{\pgfqpoint{4.406964in}{2.633104in}}%
\pgfpathlineto{\pgfqpoint{4.407195in}{2.632688in}}%
\pgfpathlineto{\pgfqpoint{4.408981in}{2.638982in}}%
\pgfpathlineto{\pgfqpoint{4.409268in}{2.637594in}}%
\pgfpathlineto{\pgfqpoint{4.409613in}{2.640649in}}%
\pgfpathlineto{\pgfqpoint{4.411159in}{2.644537in}}%
\pgfpathlineto{\pgfqpoint{4.411273in}{2.643102in}}%
\pgfpathlineto{\pgfqpoint{4.412927in}{2.647591in}}%
\pgfpathlineto{\pgfqpoint{4.413268in}{2.647406in}}%
\pgfpathlineto{\pgfqpoint{4.413325in}{2.646943in}}%
\pgfpathlineto{\pgfqpoint{4.414290in}{2.650368in}}%
\pgfpathlineto{\pgfqpoint{4.414404in}{2.649859in}}%
\pgfpathlineto{\pgfqpoint{4.417115in}{2.663930in}}%
\pgfpathlineto{\pgfqpoint{4.418689in}{2.662773in}}%
\pgfpathlineto{\pgfqpoint{4.417903in}{2.667910in}}%
\pgfpathlineto{\pgfqpoint{4.418745in}{2.663004in}}%
\pgfpathlineto{\pgfqpoint{4.420311in}{2.668095in}}%
\pgfpathlineto{\pgfqpoint{4.419249in}{2.660921in}}%
\pgfpathlineto{\pgfqpoint{4.420590in}{2.667540in}}%
\pgfpathlineto{\pgfqpoint{4.420702in}{2.667216in}}%
\pgfpathlineto{\pgfqpoint{4.421036in}{2.668790in}}%
\pgfpathlineto{\pgfqpoint{4.421092in}{2.668327in}}%
\pgfpathlineto{\pgfqpoint{4.423426in}{2.681610in}}%
\pgfpathlineto{\pgfqpoint{4.423481in}{2.681055in}}%
\pgfpathlineto{\pgfqpoint{4.424145in}{2.683508in}}%
\pgfpathlineto{\pgfqpoint{4.423869in}{2.680638in}}%
\pgfpathlineto{\pgfqpoint{4.424532in}{2.681009in}}%
\pgfpathlineto{\pgfqpoint{4.424808in}{2.678880in}}%
\pgfpathlineto{\pgfqpoint{4.425360in}{2.682490in}}%
\pgfpathlineto{\pgfqpoint{4.425966in}{2.681934in}}%
\pgfpathlineto{\pgfqpoint{4.426625in}{2.686470in}}%
\pgfpathlineto{\pgfqpoint{4.427668in}{2.685822in}}%
\pgfpathlineto{\pgfqpoint{4.428817in}{2.686794in}}%
\pgfpathlineto{\pgfqpoint{4.427997in}{2.684017in}}%
\pgfpathlineto{\pgfqpoint{4.428981in}{2.685869in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{2.683601in}}%
\pgfpathlineto{\pgfqpoint{4.430072in}{2.686054in}}%
\pgfpathlineto{\pgfqpoint{4.430561in}{2.684249in}}%
\pgfpathlineto{\pgfqpoint{4.432515in}{2.689571in}}%
\pgfpathlineto{\pgfqpoint{4.430942in}{2.681842in}}%
\pgfpathlineto{\pgfqpoint{4.432623in}{2.688692in}}%
\pgfpathlineto{\pgfqpoint{4.435856in}{2.697625in}}%
\pgfpathlineto{\pgfqpoint{4.436017in}{2.697208in}}%
\pgfpathlineto{\pgfqpoint{4.436553in}{2.693922in}}%
\pgfpathlineto{\pgfqpoint{4.437676in}{2.694848in}}%
\pgfpathlineto{\pgfqpoint{4.439381in}{2.702438in}}%
\pgfpathlineto{\pgfqpoint{4.438050in}{2.694663in}}%
\pgfpathlineto{\pgfqpoint{4.439754in}{2.700819in}}%
\pgfpathlineto{\pgfqpoint{4.440656in}{2.701513in}}%
\pgfpathlineto{\pgfqpoint{4.441450in}{2.698643in}}%
\pgfpathlineto{\pgfqpoint{4.441556in}{2.698088in}}%
\pgfpathlineto{\pgfqpoint{4.442190in}{2.700124in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{2.707067in}}%
\pgfpathlineto{\pgfqpoint{4.444033in}{2.704336in}}%
\pgfpathlineto{\pgfqpoint{4.444716in}{2.703179in}}%
\pgfpathlineto{\pgfqpoint{4.445240in}{2.706002in}}%
\pgfpathlineto{\pgfqpoint{4.445345in}{2.706002in}}%
\pgfpathlineto{\pgfqpoint{4.446704in}{2.709520in}}%
\pgfpathlineto{\pgfqpoint{4.446965in}{2.708363in}}%
\pgfpathlineto{\pgfqpoint{4.447486in}{2.705678in}}%
\pgfpathlineto{\pgfqpoint{4.448215in}{2.709937in}}%
\pgfpathlineto{\pgfqpoint{4.448475in}{2.708085in}}%
\pgfpathlineto{\pgfqpoint{4.448579in}{2.709242in}}%
\pgfpathlineto{\pgfqpoint{4.449253in}{2.705401in}}%
\pgfpathlineto{\pgfqpoint{4.449823in}{2.706095in}}%
\pgfpathlineto{\pgfqpoint{4.449927in}{2.705678in}}%
\pgfpathlineto{\pgfqpoint{4.450237in}{2.708131in}}%
\pgfpathlineto{\pgfqpoint{4.451580in}{2.709566in}}%
\pgfpathlineto{\pgfqpoint{4.450702in}{2.705817in}}%
\pgfpathlineto{\pgfqpoint{4.451734in}{2.709011in}}%
\pgfpathlineto{\pgfqpoint{4.451786in}{2.707622in}}%
\pgfpathlineto{\pgfqpoint{4.452969in}{2.713547in}}%
\pgfpathlineto{\pgfqpoint{4.453123in}{2.713176in}}%
\pgfpathlineto{\pgfqpoint{4.454251in}{2.711510in}}%
\pgfpathlineto{\pgfqpoint{4.453892in}{2.714148in}}%
\pgfpathlineto{\pgfqpoint{4.454455in}{2.714010in}}%
\pgfpathlineto{\pgfqpoint{4.455579in}{2.722387in}}%
\pgfpathlineto{\pgfqpoint{4.454660in}{2.713824in}}%
\pgfpathlineto{\pgfqpoint{4.456140in}{2.717018in}}%
\pgfpathlineto{\pgfqpoint{4.456344in}{2.716879in}}%
\pgfpathlineto{\pgfqpoint{4.456649in}{2.718777in}}%
\pgfpathlineto{\pgfqpoint{4.456700in}{2.718731in}}%
\pgfpathlineto{\pgfqpoint{4.456904in}{2.718129in}}%
\pgfpathlineto{\pgfqpoint{4.458578in}{2.725072in}}%
\pgfpathlineto{\pgfqpoint{4.459892in}{2.720536in}}%
\pgfpathlineto{\pgfqpoint{4.460195in}{2.722202in}}%
\pgfpathlineto{\pgfqpoint{4.460850in}{2.726830in}}%
\pgfpathlineto{\pgfqpoint{4.461805in}{2.723405in}}%
\pgfpathlineto{\pgfqpoint{4.461855in}{2.722526in}}%
\pgfpathlineto{\pgfqpoint{4.463108in}{2.726553in}}%
\pgfpathlineto{\pgfqpoint{4.463608in}{2.730302in}}%
\pgfpathlineto{\pgfqpoint{4.464557in}{2.726044in}}%
\pgfpathlineto{\pgfqpoint{4.464656in}{2.726738in}}%
\pgfpathlineto{\pgfqpoint{4.464856in}{2.725534in}}%
\pgfpathlineto{\pgfqpoint{4.465901in}{2.729746in}}%
\pgfpathlineto{\pgfqpoint{4.465950in}{2.729607in}}%
\pgfpathlineto{\pgfqpoint{4.467438in}{2.734467in}}%
\pgfpathlineto{\pgfqpoint{4.467586in}{2.733819in}}%
\pgfpathlineto{\pgfqpoint{4.468328in}{2.730255in}}%
\pgfpathlineto{\pgfqpoint{4.467883in}{2.734143in}}%
\pgfpathlineto{\pgfqpoint{4.469068in}{2.734190in}}%
\pgfpathlineto{\pgfqpoint{4.470985in}{2.741734in}}%
\pgfpathlineto{\pgfqpoint{4.469757in}{2.732477in}}%
\pgfpathlineto{\pgfqpoint{4.471132in}{2.741271in}}%
\pgfpathlineto{\pgfqpoint{4.471769in}{2.737152in}}%
\pgfpathlineto{\pgfqpoint{4.472600in}{2.740762in}}%
\pgfpathlineto{\pgfqpoint{4.472991in}{2.740253in}}%
\pgfpathlineto{\pgfqpoint{4.474355in}{2.745992in}}%
\pgfpathlineto{\pgfqpoint{4.474403in}{2.745205in}}%
\pgfpathlineto{\pgfqpoint{4.475278in}{2.749325in}}%
\pgfpathlineto{\pgfqpoint{4.475859in}{2.746455in}}%
\pgfpathlineto{\pgfqpoint{4.479811in}{2.767792in}}%
\pgfpathlineto{\pgfqpoint{4.476585in}{2.746038in}}%
\pgfpathlineto{\pgfqpoint{4.480147in}{2.765848in}}%
\pgfpathlineto{\pgfqpoint{4.480386in}{2.763210in}}%
\pgfpathlineto{\pgfqpoint{4.481438in}{2.767700in}}%
\pgfpathlineto{\pgfqpoint{4.481629in}{2.766774in}}%
\pgfpathlineto{\pgfqpoint{4.482630in}{2.766913in}}%
\pgfpathlineto{\pgfqpoint{4.481868in}{2.769181in}}%
\pgfpathlineto{\pgfqpoint{4.482773in}{2.767376in}}%
\pgfpathlineto{\pgfqpoint{4.484482in}{2.770523in}}%
\pgfpathlineto{\pgfqpoint{4.483723in}{2.764552in}}%
\pgfpathlineto{\pgfqpoint{4.484530in}{2.769643in}}%
\pgfpathlineto{\pgfqpoint{4.484672in}{2.769273in}}%
\pgfpathlineto{\pgfqpoint{4.485192in}{2.771865in}}%
\pgfpathlineto{\pgfqpoint{4.485523in}{2.775799in}}%
\pgfpathlineto{\pgfqpoint{4.486797in}{2.773300in}}%
\pgfpathlineto{\pgfqpoint{4.488301in}{2.778345in}}%
\pgfpathlineto{\pgfqpoint{4.489192in}{2.778067in}}%
\pgfpathlineto{\pgfqpoint{4.489285in}{2.776725in}}%
\pgfpathlineto{\pgfqpoint{4.490547in}{2.781955in}}%
\pgfpathlineto{\pgfqpoint{4.491200in}{2.786352in}}%
\pgfpathlineto{\pgfqpoint{4.491851in}{2.781307in}}%
\pgfpathlineto{\pgfqpoint{4.492548in}{2.784871in}}%
\pgfpathlineto{\pgfqpoint{4.493382in}{2.780752in}}%
\pgfpathlineto{\pgfqpoint{4.493984in}{2.785797in}}%
\pgfpathlineto{\pgfqpoint{4.494076in}{2.784825in}}%
\pgfpathlineto{\pgfqpoint{4.494446in}{2.783853in}}%
\pgfpathlineto{\pgfqpoint{4.494954in}{2.786167in}}%
\pgfpathlineto{\pgfqpoint{4.495231in}{2.785519in}}%
\pgfpathlineto{\pgfqpoint{4.496886in}{2.797599in}}%
\pgfpathlineto{\pgfqpoint{4.497116in}{2.796396in}}%
\pgfpathlineto{\pgfqpoint{4.497162in}{2.796535in}}%
\pgfpathlineto{\pgfqpoint{4.497620in}{2.794174in}}%
\pgfpathlineto{\pgfqpoint{4.497849in}{2.794174in}}%
\pgfpathlineto{\pgfqpoint{4.499904in}{2.787093in}}%
\pgfpathlineto{\pgfqpoint{4.498352in}{2.794406in}}%
\pgfpathlineto{\pgfqpoint{4.500041in}{2.787232in}}%
\pgfpathlineto{\pgfqpoint{4.501223in}{2.792138in}}%
\pgfpathlineto{\pgfqpoint{4.501586in}{2.787926in}}%
\pgfpathlineto{\pgfqpoint{4.501631in}{2.787556in}}%
\pgfpathlineto{\pgfqpoint{4.502401in}{2.791999in}}%
\pgfpathlineto{\pgfqpoint{4.502627in}{2.791490in}}%
\pgfpathlineto{\pgfqpoint{4.503396in}{2.795979in}}%
\pgfpathlineto{\pgfqpoint{4.504252in}{2.792045in}}%
\pgfpathlineto{\pgfqpoint{4.510242in}{2.817039in}}%
\pgfpathlineto{\pgfqpoint{4.504882in}{2.789777in}}%
\pgfpathlineto{\pgfqpoint{4.511438in}{2.815511in}}%
\pgfpathlineto{\pgfqpoint{4.511703in}{2.811947in}}%
\pgfpathlineto{\pgfqpoint{4.512718in}{2.820788in}}%
\pgfpathlineto{\pgfqpoint{4.513818in}{2.823287in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{2.820094in}}%
\pgfpathlineto{\pgfqpoint{4.514345in}{2.822037in}}%
\pgfpathlineto{\pgfqpoint{4.514389in}{2.821945in}}%
\pgfpathlineto{\pgfqpoint{4.514784in}{2.824120in}}%
\pgfpathlineto{\pgfqpoint{4.514916in}{2.825139in}}%
\pgfpathlineto{\pgfqpoint{4.516054in}{2.821436in}}%
\pgfpathlineto{\pgfqpoint{4.516316in}{2.824259in}}%
\pgfpathlineto{\pgfqpoint{4.517275in}{2.828425in}}%
\pgfpathlineto{\pgfqpoint{4.516534in}{2.823657in}}%
\pgfpathlineto{\pgfqpoint{4.517754in}{2.823704in}}%
\pgfpathlineto{\pgfqpoint{4.519231in}{2.822361in}}%
\pgfpathlineto{\pgfqpoint{4.518667in}{2.824907in}}%
\pgfpathlineto{\pgfqpoint{4.519361in}{2.823565in}}%
\pgfpathlineto{\pgfqpoint{4.519448in}{2.823796in}}%
\pgfpathlineto{\pgfqpoint{4.519707in}{2.825555in}}%
\pgfpathlineto{\pgfqpoint{4.520356in}{2.822037in}}%
\pgfpathlineto{\pgfqpoint{4.520918in}{2.822778in}}%
\pgfpathlineto{\pgfqpoint{4.521349in}{2.820371in}}%
\pgfpathlineto{\pgfqpoint{4.522124in}{2.825046in}}%
\pgfpathlineto{\pgfqpoint{4.522167in}{2.824953in}}%
\pgfpathlineto{\pgfqpoint{4.523070in}{2.827499in}}%
\pgfpathlineto{\pgfqpoint{4.523542in}{2.822963in}}%
\pgfpathlineto{\pgfqpoint{4.524527in}{2.822269in}}%
\pgfpathlineto{\pgfqpoint{4.523885in}{2.824768in}}%
\pgfpathlineto{\pgfqpoint{4.524698in}{2.824028in}}%
\pgfpathlineto{\pgfqpoint{4.525637in}{2.825972in}}%
\pgfpathlineto{\pgfqpoint{4.525082in}{2.823380in}}%
\pgfpathlineto{\pgfqpoint{4.526234in}{2.824583in}}%
\pgfpathlineto{\pgfqpoint{4.527636in}{2.820325in}}%
\pgfpathlineto{\pgfqpoint{4.527806in}{2.822685in}}%
\pgfpathlineto{\pgfqpoint{4.528991in}{2.826758in}}%
\pgfpathlineto{\pgfqpoint{4.529287in}{2.822315in}}%
\pgfpathlineto{\pgfqpoint{4.529329in}{2.822593in}}%
\pgfpathlineto{\pgfqpoint{4.529583in}{2.825324in}}%
\pgfpathlineto{\pgfqpoint{4.530553in}{2.820973in}}%
\pgfpathlineto{\pgfqpoint{4.530889in}{2.823426in}}%
\pgfpathlineto{\pgfqpoint{4.531058in}{2.822547in}}%
\pgfpathlineto{\pgfqpoint{4.532066in}{2.828702in}}%
\pgfpathlineto{\pgfqpoint{4.532233in}{2.826249in}}%
\pgfpathlineto{\pgfqpoint{4.533656in}{2.832961in}}%
\pgfpathlineto{\pgfqpoint{4.534366in}{2.828888in}}%
\pgfpathlineto{\pgfqpoint{4.535282in}{2.828101in}}%
\pgfpathlineto{\pgfqpoint{4.534949in}{2.830415in}}%
\pgfpathlineto{\pgfqpoint{4.535532in}{2.829906in}}%
\pgfpathlineto{\pgfqpoint{4.537233in}{2.836247in}}%
\pgfpathlineto{\pgfqpoint{4.537274in}{2.836015in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{2.839209in}}%
\pgfpathlineto{\pgfqpoint{4.538308in}{2.838885in}}%
\pgfpathlineto{\pgfqpoint{4.540161in}{2.843328in}}%
\pgfpathlineto{\pgfqpoint{4.538679in}{2.836247in}}%
\pgfpathlineto{\pgfqpoint{4.540736in}{2.842218in}}%
\pgfpathlineto{\pgfqpoint{4.540777in}{2.841616in}}%
\pgfpathlineto{\pgfqpoint{4.541596in}{2.846707in}}%
\pgfpathlineto{\pgfqpoint{4.542046in}{2.845041in}}%
\pgfpathlineto{\pgfqpoint{4.542087in}{2.845180in}}%
\pgfpathlineto{\pgfqpoint{4.542455in}{2.841662in}}%
\pgfpathlineto{\pgfqpoint{4.542496in}{2.841662in}}%
\pgfpathlineto{\pgfqpoint{4.543760in}{2.835414in}}%
\pgfpathlineto{\pgfqpoint{4.544329in}{2.837682in}}%
\pgfpathlineto{\pgfqpoint{4.544533in}{2.837172in}}%
\pgfpathlineto{\pgfqpoint{4.544939in}{2.842865in}}%
\pgfpathlineto{\pgfqpoint{4.546033in}{2.852770in}}%
\pgfpathlineto{\pgfqpoint{4.546721in}{2.851428in}}%
\pgfpathlineto{\pgfqpoint{4.548816in}{2.858047in}}%
\pgfpathlineto{\pgfqpoint{4.549859in}{2.858186in}}%
\pgfpathlineto{\pgfqpoint{4.549699in}{2.856242in}}%
\pgfpathlineto{\pgfqpoint{4.549899in}{2.857167in}}%
\pgfpathlineto{\pgfqpoint{4.550020in}{2.855918in}}%
\pgfpathlineto{\pgfqpoint{4.550460in}{2.859852in}}%
\pgfpathlineto{\pgfqpoint{4.551300in}{2.859250in}}%
\pgfpathlineto{\pgfqpoint{4.553410in}{2.869340in}}%
\pgfpathlineto{\pgfqpoint{4.551739in}{2.858324in}}%
\pgfpathlineto{\pgfqpoint{4.553569in}{2.867767in}}%
\pgfpathlineto{\pgfqpoint{4.553649in}{2.866147in}}%
\pgfpathlineto{\pgfqpoint{4.554640in}{2.870960in}}%
\pgfpathlineto{\pgfqpoint{4.555114in}{2.867535in}}%
\pgfpathlineto{\pgfqpoint{4.555865in}{2.861333in}}%
\pgfpathlineto{\pgfqpoint{4.556772in}{2.865823in}}%
\pgfpathlineto{\pgfqpoint{4.558736in}{2.873367in}}%
\pgfpathlineto{\pgfqpoint{4.558775in}{2.873274in}}%
\pgfpathlineto{\pgfqpoint{4.559909in}{2.868738in}}%
\pgfpathlineto{\pgfqpoint{4.558971in}{2.873783in}}%
\pgfpathlineto{\pgfqpoint{4.560300in}{2.872858in}}%
\pgfpathlineto{\pgfqpoint{4.561780in}{2.878088in}}%
\pgfpathlineto{\pgfqpoint{4.560417in}{2.872349in}}%
\pgfpathlineto{\pgfqpoint{4.562207in}{2.876977in}}%
\pgfpathlineto{\pgfqpoint{4.562634in}{2.874894in}}%
\pgfpathlineto{\pgfqpoint{4.563641in}{2.878088in}}%
\pgfpathlineto{\pgfqpoint{4.563796in}{2.876005in}}%
\pgfpathlineto{\pgfqpoint{4.563835in}{2.875774in}}%
\pgfpathlineto{\pgfqpoint{4.564414in}{2.880263in}}%
\pgfpathlineto{\pgfqpoint{4.565070in}{2.877162in}}%
\pgfpathlineto{\pgfqpoint{4.565456in}{2.880819in}}%
\pgfpathlineto{\pgfqpoint{4.566801in}{2.880495in}}%
\pgfpathlineto{\pgfqpoint{4.567721in}{2.873783in}}%
\pgfpathlineto{\pgfqpoint{4.568563in}{2.874524in}}%
\pgfpathlineto{\pgfqpoint{4.569021in}{2.881189in}}%
\pgfpathlineto{\pgfqpoint{4.570240in}{2.878134in}}%
\pgfpathlineto{\pgfqpoint{4.570544in}{2.879939in}}%
\pgfpathlineto{\pgfqpoint{4.572251in}{2.887484in}}%
\pgfpathlineto{\pgfqpoint{4.574628in}{2.899564in}}%
\pgfpathlineto{\pgfqpoint{4.574929in}{2.897713in}}%
\pgfpathlineto{\pgfqpoint{4.575418in}{2.894195in}}%
\pgfpathlineto{\pgfqpoint{4.576467in}{2.897574in}}%
\pgfpathlineto{\pgfqpoint{4.577066in}{2.898962in}}%
\pgfpathlineto{\pgfqpoint{4.577626in}{2.893454in}}%
\pgfpathlineto{\pgfqpoint{4.577887in}{2.895722in}}%
\pgfpathlineto{\pgfqpoint{4.578484in}{2.889289in}}%
\pgfpathlineto{\pgfqpoint{4.579525in}{2.891834in}}%
\pgfpathlineto{\pgfqpoint{4.579637in}{2.893732in}}%
\pgfpathlineto{\pgfqpoint{4.580268in}{2.891418in}}%
\pgfpathlineto{\pgfqpoint{4.581083in}{2.893640in}}%
\pgfpathlineto{\pgfqpoint{4.581194in}{2.892020in}}%
\pgfpathlineto{\pgfqpoint{4.581970in}{2.898268in}}%
\pgfpathlineto{\pgfqpoint{4.582634in}{2.892853in}}%
\pgfpathlineto{\pgfqpoint{4.583701in}{2.898453in}}%
\pgfpathlineto{\pgfqpoint{4.584252in}{2.895074in}}%
\pgfpathlineto{\pgfqpoint{4.584325in}{2.894288in}}%
\pgfpathlineto{\pgfqpoint{4.585351in}{2.899703in}}%
\pgfpathlineto{\pgfqpoint{4.585644in}{2.896602in}}%
\pgfpathlineto{\pgfqpoint{4.586703in}{2.894611in}}%
\pgfpathlineto{\pgfqpoint{4.587323in}{2.900536in}}%
\pgfpathlineto{\pgfqpoint{4.587359in}{2.900166in}}%
\pgfpathlineto{\pgfqpoint{4.588232in}{2.906183in}}%
\pgfpathlineto{\pgfqpoint{4.588450in}{2.904239in}}%
\pgfpathlineto{\pgfqpoint{4.589900in}{2.906507in}}%
\pgfpathlineto{\pgfqpoint{4.588849in}{2.902526in}}%
\pgfpathlineto{\pgfqpoint{4.589972in}{2.904794in}}%
\pgfpathlineto{\pgfqpoint{4.590117in}{2.903730in}}%
\pgfpathlineto{\pgfqpoint{4.590947in}{2.909191in}}%
\pgfpathlineto{\pgfqpoint{4.591308in}{2.907756in}}%
\pgfpathlineto{\pgfqpoint{4.593859in}{2.921595in}}%
\pgfpathlineto{\pgfqpoint{4.594431in}{2.918726in}}%
\pgfpathlineto{\pgfqpoint{4.594467in}{2.917661in}}%
\pgfpathlineto{\pgfqpoint{4.595859in}{2.921549in}}%
\pgfpathlineto{\pgfqpoint{4.596180in}{2.920114in}}%
\pgfpathlineto{\pgfqpoint{4.597530in}{2.924511in}}%
\pgfpathlineto{\pgfqpoint{4.599088in}{2.921364in}}%
\pgfpathlineto{\pgfqpoint{4.597778in}{2.925344in}}%
\pgfpathlineto{\pgfqpoint{4.599159in}{2.921503in}}%
\pgfpathlineto{\pgfqpoint{4.599759in}{2.927566in}}%
\pgfpathlineto{\pgfqpoint{4.600710in}{2.922938in}}%
\pgfpathlineto{\pgfqpoint{4.602360in}{2.915717in}}%
\pgfpathlineto{\pgfqpoint{4.600816in}{2.923817in}}%
\pgfpathlineto{\pgfqpoint{4.603410in}{2.916643in}}%
\pgfpathlineto{\pgfqpoint{4.605188in}{2.921966in}}%
\pgfpathlineto{\pgfqpoint{4.605675in}{2.919513in}}%
\pgfpathlineto{\pgfqpoint{4.606265in}{2.922428in}}%
\pgfpathlineto{\pgfqpoint{4.606820in}{2.919790in}}%
\pgfpathlineto{\pgfqpoint{4.607823in}{2.923586in}}%
\pgfpathlineto{\pgfqpoint{4.606889in}{2.919513in}}%
\pgfpathlineto{\pgfqpoint{4.608410in}{2.921549in}}%
\pgfpathlineto{\pgfqpoint{4.609410in}{2.913958in}}%
\pgfpathlineto{\pgfqpoint{4.610063in}{2.916735in}}%
\pgfpathlineto{\pgfqpoint{4.611572in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{4.610612in}{2.915116in}}%
\pgfpathlineto{\pgfqpoint{4.611914in}{2.920022in}}%
\pgfpathlineto{\pgfqpoint{4.612051in}{2.919374in}}%
\pgfpathlineto{\pgfqpoint{4.612836in}{2.923724in}}%
\pgfpathlineto{\pgfqpoint{4.612938in}{2.926270in}}%
\pgfpathlineto{\pgfqpoint{4.614266in}{2.918494in}}%
\pgfpathlineto{\pgfqpoint{4.615149in}{2.919003in}}%
\pgfpathlineto{\pgfqpoint{4.614843in}{2.915578in}}%
\pgfpathlineto{\pgfqpoint{4.615589in}{2.917152in}}%
\pgfpathlineto{\pgfqpoint{4.615860in}{2.914606in}}%
\pgfpathlineto{\pgfqpoint{4.616300in}{2.919513in}}%
\pgfpathlineto{\pgfqpoint{4.616841in}{2.919559in}}%
\pgfpathlineto{\pgfqpoint{4.618290in}{2.920623in}}%
\pgfpathlineto{\pgfqpoint{4.617347in}{2.917800in}}%
\pgfpathlineto{\pgfqpoint{4.618357in}{2.920161in}}%
\pgfpathlineto{\pgfqpoint{4.618525in}{2.918263in}}%
\pgfpathlineto{\pgfqpoint{4.619700in}{2.923447in}}%
\pgfpathlineto{\pgfqpoint{4.619767in}{2.923169in}}%
\pgfpathlineto{\pgfqpoint{4.620738in}{2.928214in}}%
\pgfpathlineto{\pgfqpoint{4.621406in}{2.925206in}}%
\pgfpathlineto{\pgfqpoint{4.622140in}{2.927011in}}%
\pgfpathlineto{\pgfqpoint{4.621506in}{2.923817in}}%
\pgfpathlineto{\pgfqpoint{4.622805in}{2.924465in}}%
\pgfpathlineto{\pgfqpoint{4.623237in}{2.920994in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{2.925391in}}%
\pgfpathlineto{\pgfqpoint{4.624332in}{2.924141in}}%
\pgfpathlineto{\pgfqpoint{4.624398in}{2.925437in}}%
\pgfpathlineto{\pgfqpoint{4.625126in}{2.921086in}}%
\pgfpathlineto{\pgfqpoint{4.625721in}{2.921410in}}%
\pgfpathlineto{\pgfqpoint{4.627663in}{2.914884in}}%
\pgfpathlineto{\pgfqpoint{4.625820in}{2.921456in}}%
\pgfpathlineto{\pgfqpoint{4.627926in}{2.915532in}}%
\pgfpathlineto{\pgfqpoint{4.629204in}{2.919096in}}%
\pgfpathlineto{\pgfqpoint{4.628024in}{2.915254in}}%
\pgfpathlineto{\pgfqpoint{4.629498in}{2.917430in}}%
\pgfpathlineto{\pgfqpoint{4.630869in}{2.912153in}}%
\pgfpathlineto{\pgfqpoint{4.631096in}{2.914282in}}%
\pgfpathlineto{\pgfqpoint{4.632786in}{2.920299in}}%
\pgfpathlineto{\pgfqpoint{4.633013in}{2.919142in}}%
\pgfpathlineto{\pgfqpoint{4.633660in}{2.921503in}}%
\pgfpathlineto{\pgfqpoint{4.633692in}{2.921456in}}%
\pgfpathlineto{\pgfqpoint{4.633725in}{2.921827in}}%
\pgfpathlineto{\pgfqpoint{4.634661in}{2.915069in}}%
\pgfpathlineto{\pgfqpoint{4.635789in}{2.922891in}}%
\pgfpathlineto{\pgfqpoint{4.634726in}{2.915023in}}%
\pgfpathlineto{\pgfqpoint{4.635853in}{2.922521in}}%
\pgfpathlineto{\pgfqpoint{4.637330in}{2.931732in}}%
\pgfpathlineto{\pgfqpoint{4.637554in}{2.928955in}}%
\pgfpathlineto{\pgfqpoint{4.639088in}{2.937378in}}%
\pgfpathlineto{\pgfqpoint{4.640521in}{2.933444in}}%
\pgfpathlineto{\pgfqpoint{4.640711in}{2.931917in}}%
\pgfpathlineto{\pgfqpoint{4.641853in}{2.936869in}}%
\pgfpathlineto{\pgfqpoint{4.641885in}{2.936545in}}%
\pgfpathlineto{\pgfqpoint{4.643497in}{2.942516in}}%
\pgfpathlineto{\pgfqpoint{4.642170in}{2.935388in}}%
\pgfpathlineto{\pgfqpoint{4.643938in}{2.939924in}}%
\pgfpathlineto{\pgfqpoint{4.645039in}{2.933305in}}%
\pgfpathlineto{\pgfqpoint{4.644032in}{2.940433in}}%
\pgfpathlineto{\pgfqpoint{4.645667in}{2.937517in}}%
\pgfpathlineto{\pgfqpoint{4.645824in}{2.936453in}}%
\pgfpathlineto{\pgfqpoint{4.645855in}{2.935712in}}%
\pgfpathlineto{\pgfqpoint{4.646669in}{2.940572in}}%
\pgfpathlineto{\pgfqpoint{4.647201in}{2.940341in}}%
\pgfpathlineto{\pgfqpoint{4.647263in}{2.940202in}}%
\pgfpathlineto{\pgfqpoint{4.647419in}{2.942979in}}%
\pgfpathlineto{\pgfqpoint{4.648074in}{2.946820in}}%
\pgfpathlineto{\pgfqpoint{4.647575in}{2.942516in}}%
\pgfpathlineto{\pgfqpoint{4.649102in}{2.946265in}}%
\pgfpathlineto{\pgfqpoint{4.650777in}{2.940017in}}%
\pgfpathlineto{\pgfqpoint{4.649630in}{2.948070in}}%
\pgfpathlineto{\pgfqpoint{4.650870in}{2.940202in}}%
\pgfpathlineto{\pgfqpoint{4.651704in}{2.943951in}}%
\pgfpathlineto{\pgfqpoint{4.652445in}{2.941868in}}%
\pgfpathlineto{\pgfqpoint{4.653737in}{2.938859in}}%
\pgfpathlineto{\pgfqpoint{4.652999in}{2.942701in}}%
\pgfpathlineto{\pgfqpoint{4.654014in}{2.940757in}}%
\pgfpathlineto{\pgfqpoint{4.654198in}{2.942701in}}%
\pgfpathlineto{\pgfqpoint{4.655301in}{2.936823in}}%
\pgfpathlineto{\pgfqpoint{4.655454in}{2.937563in}}%
\pgfpathlineto{\pgfqpoint{4.656950in}{2.935805in}}%
\pgfpathlineto{\pgfqpoint{4.656676in}{2.941035in}}%
\pgfpathlineto{\pgfqpoint{4.657041in}{2.936684in}}%
\pgfpathlineto{\pgfqpoint{4.659017in}{2.952791in}}%
\pgfpathlineto{\pgfqpoint{4.659289in}{2.950569in}}%
\pgfpathlineto{\pgfqpoint{4.662727in}{2.960659in}}%
\pgfpathlineto{\pgfqpoint{4.659653in}{2.950014in}}%
\pgfpathlineto{\pgfqpoint{4.662847in}{2.958299in}}%
\pgfpathlineto{\pgfqpoint{4.663207in}{2.955522in}}%
\pgfpathlineto{\pgfqpoint{4.663806in}{2.962048in}}%
\pgfpathlineto{\pgfqpoint{4.664345in}{2.961030in}}%
\pgfpathlineto{\pgfqpoint{4.664823in}{2.962187in}}%
\pgfpathlineto{\pgfqpoint{4.665330in}{2.958206in}}%
\pgfpathlineto{\pgfqpoint{4.665777in}{2.960845in}}%
\pgfpathlineto{\pgfqpoint{4.666165in}{2.957049in}}%
\pgfpathlineto{\pgfqpoint{4.667264in}{2.961817in}}%
\pgfpathlineto{\pgfqpoint{4.668420in}{2.969916in}}%
\pgfpathlineto{\pgfqpoint{4.668923in}{2.964871in}}%
\pgfpathlineto{\pgfqpoint{4.670103in}{2.970657in}}%
\pgfpathlineto{\pgfqpoint{4.669336in}{2.963344in}}%
\pgfpathlineto{\pgfqpoint{4.670603in}{2.966028in}}%
\pgfpathlineto{\pgfqpoint{4.671338in}{2.964131in}}%
\pgfpathlineto{\pgfqpoint{4.671867in}{2.969037in}}%
\pgfpathlineto{\pgfqpoint{4.672043in}{2.967602in}}%
\pgfpathlineto{\pgfqpoint{4.673067in}{2.967371in}}%
\pgfpathlineto{\pgfqpoint{4.672511in}{2.970749in}}%
\pgfpathlineto{\pgfqpoint{4.673389in}{2.968898in}}%
\pgfpathlineto{\pgfqpoint{4.674293in}{2.971768in}}%
\pgfpathlineto{\pgfqpoint{4.673827in}{2.966815in}}%
\pgfpathlineto{\pgfqpoint{4.674963in}{2.971212in}}%
\pgfpathlineto{\pgfqpoint{4.675806in}{2.968019in}}%
\pgfpathlineto{\pgfqpoint{4.675196in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{4.676589in}{2.970009in}}%
\pgfpathlineto{\pgfqpoint{4.678382in}{2.975887in}}%
\pgfpathlineto{\pgfqpoint{4.678411in}{2.975841in}}%
\pgfpathlineto{\pgfqpoint{4.680367in}{2.967463in}}%
\pgfpathlineto{\pgfqpoint{4.678670in}{2.976998in}}%
\pgfpathlineto{\pgfqpoint{4.681198in}{2.969592in}}%
\pgfpathlineto{\pgfqpoint{4.682713in}{2.975008in}}%
\pgfpathlineto{\pgfqpoint{4.682884in}{2.974174in}}%
\pgfpathlineto{\pgfqpoint{4.683198in}{2.971120in}}%
\pgfpathlineto{\pgfqpoint{4.683767in}{2.976072in}}%
\pgfpathlineto{\pgfqpoint{4.684279in}{2.975470in}}%
\pgfpathlineto{\pgfqpoint{4.685527in}{2.984403in}}%
\pgfpathlineto{\pgfqpoint{4.685895in}{2.981163in}}%
\pgfpathlineto{\pgfqpoint{4.686574in}{2.977229in}}%
\pgfpathlineto{\pgfqpoint{4.686008in}{2.982135in}}%
\pgfpathlineto{\pgfqpoint{4.687223in}{2.981580in}}%
\pgfpathlineto{\pgfqpoint{4.688405in}{2.990791in}}%
\pgfpathlineto{\pgfqpoint{4.689164in}{2.989448in}}%
\pgfpathlineto{\pgfqpoint{4.689865in}{2.986301in}}%
\pgfpathlineto{\pgfqpoint{4.690452in}{2.994123in}}%
\pgfpathlineto{\pgfqpoint{4.690480in}{2.994910in}}%
\pgfpathlineto{\pgfqpoint{4.690983in}{2.987273in}}%
\pgfpathlineto{\pgfqpoint{4.691987in}{2.993892in}}%
\pgfpathlineto{\pgfqpoint{4.692099in}{2.992503in}}%
\pgfpathlineto{\pgfqpoint{4.692544in}{2.995650in}}%
\pgfpathlineto{\pgfqpoint{4.693406in}{2.995141in}}%
\pgfpathlineto{\pgfqpoint{4.693544in}{2.996298in}}%
\pgfpathlineto{\pgfqpoint{4.694016in}{2.991809in}}%
\pgfpathlineto{\pgfqpoint{4.694819in}{2.993892in}}%
\pgfpathlineto{\pgfqpoint{4.695841in}{2.987967in}}%
\pgfpathlineto{\pgfqpoint{4.696364in}{2.993521in}}%
\pgfpathlineto{\pgfqpoint{4.697574in}{2.997178in}}%
\pgfpathlineto{\pgfqpoint{4.698014in}{2.995558in}}%
\pgfpathlineto{\pgfqpoint{4.698041in}{2.995604in}}%
\pgfpathlineto{\pgfqpoint{4.698260in}{2.994077in}}%
\pgfpathlineto{\pgfqpoint{4.699109in}{2.986301in}}%
\pgfpathlineto{\pgfqpoint{4.699847in}{2.991577in}}%
\pgfpathlineto{\pgfqpoint{4.699956in}{2.990837in}}%
\pgfpathlineto{\pgfqpoint{4.700257in}{2.994447in}}%
\pgfpathlineto{\pgfqpoint{4.700665in}{2.994077in}}%
\pgfpathlineto{\pgfqpoint{4.700856in}{2.996900in}}%
\pgfpathlineto{\pgfqpoint{4.701808in}{2.987597in}}%
\pgfpathlineto{\pgfqpoint{4.701862in}{2.988152in}}%
\pgfpathlineto{\pgfqpoint{4.701944in}{2.988893in}}%
\pgfpathlineto{\pgfqpoint{4.702622in}{2.983107in}}%
\pgfpathlineto{\pgfqpoint{4.703218in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{4.703245in}{2.985653in}}%
\pgfpathlineto{\pgfqpoint{4.704461in}{2.992827in}}%
\pgfpathlineto{\pgfqpoint{4.704542in}{2.992688in}}%
\pgfpathlineto{\pgfqpoint{4.705700in}{2.997409in}}%
\pgfpathlineto{\pgfqpoint{4.704596in}{2.992040in}}%
\pgfpathlineto{\pgfqpoint{4.706077in}{2.993290in}}%
\pgfpathlineto{\pgfqpoint{4.706775in}{2.990744in}}%
\pgfpathlineto{\pgfqpoint{4.706265in}{2.995326in}}%
\pgfpathlineto{\pgfqpoint{4.707632in}{2.992272in}}%
\pgfpathlineto{\pgfqpoint{4.708033in}{2.995326in}}%
\pgfpathlineto{\pgfqpoint{4.708755in}{2.991531in}}%
\pgfpathlineto{\pgfqpoint{4.709208in}{2.993151in}}%
\pgfpathlineto{\pgfqpoint{4.709661in}{2.989402in}}%
\pgfpathlineto{\pgfqpoint{4.709901in}{2.994447in}}%
\pgfpathlineto{\pgfqpoint{4.710831in}{2.992272in}}%
\pgfpathlineto{\pgfqpoint{4.712182in}{3.004861in}}%
\pgfpathlineto{\pgfqpoint{4.710990in}{2.991901in}}%
\pgfpathlineto{\pgfqpoint{4.712605in}{3.002177in}}%
\pgfpathlineto{\pgfqpoint{4.716915in}{2.986023in}}%
\pgfpathlineto{\pgfqpoint{4.712658in}{3.002501in}}%
\pgfpathlineto{\pgfqpoint{4.717803in}{2.988337in}}%
\pgfpathlineto{\pgfqpoint{4.718584in}{2.987828in}}%
\pgfpathlineto{\pgfqpoint{4.719416in}{2.992642in}}%
\pgfpathlineto{\pgfqpoint{4.721100in}{2.985884in}}%
\pgfpathlineto{\pgfqpoint{4.719883in}{2.995650in}}%
\pgfpathlineto{\pgfqpoint{4.721204in}{2.986995in}}%
\pgfpathlineto{\pgfqpoint{4.721256in}{2.986394in}}%
\pgfpathlineto{\pgfqpoint{4.721669in}{2.992087in}}%
\pgfpathlineto{\pgfqpoint{4.722469in}{2.995326in}}%
\pgfpathlineto{\pgfqpoint{4.722262in}{2.991716in}}%
\pgfpathlineto{\pgfqpoint{4.723189in}{2.992087in}}%
\pgfpathlineto{\pgfqpoint{4.724063in}{2.989217in}}%
\pgfpathlineto{\pgfqpoint{4.723832in}{2.993336in}}%
\pgfpathlineto{\pgfqpoint{4.724755in}{2.990744in}}%
\pgfpathlineto{\pgfqpoint{4.726646in}{3.000881in}}%
\pgfpathlineto{\pgfqpoint{4.727766in}{2.994169in}}%
\pgfpathlineto{\pgfqpoint{4.726850in}{3.001806in}}%
\pgfpathlineto{\pgfqpoint{4.728198in}{3.000881in}}%
\pgfpathlineto{\pgfqpoint{4.728300in}{3.001714in}}%
\pgfpathlineto{\pgfqpoint{4.729187in}{2.991901in}}%
\pgfpathlineto{\pgfqpoint{4.729212in}{2.991253in}}%
\pgfpathlineto{\pgfqpoint{4.730072in}{3.001806in}}%
\pgfpathlineto{\pgfqpoint{4.730376in}{3.000094in}}%
\pgfpathlineto{\pgfqpoint{4.731988in}{3.006481in}}%
\pgfpathlineto{\pgfqpoint{4.730830in}{2.998937in}}%
\pgfpathlineto{\pgfqpoint{4.732064in}{3.005972in}}%
\pgfpathlineto{\pgfqpoint{4.732089in}{3.005324in}}%
\pgfpathlineto{\pgfqpoint{4.733269in}{3.013748in}}%
\pgfpathlineto{\pgfqpoint{4.733344in}{3.012405in}}%
\pgfpathlineto{\pgfqpoint{4.733770in}{3.010832in}}%
\pgfpathlineto{\pgfqpoint{4.734170in}{3.014534in}}%
\pgfpathlineto{\pgfqpoint{4.734620in}{3.013239in}}%
\pgfpathlineto{\pgfqpoint{4.736414in}{3.023467in}}%
\pgfpathlineto{\pgfqpoint{4.736613in}{3.023005in}}%
\pgfpathlineto{\pgfqpoint{4.736638in}{3.022866in}}%
\pgfpathlineto{\pgfqpoint{4.736985in}{3.027078in}}%
\pgfpathlineto{\pgfqpoint{4.737779in}{3.024763in}}%
\pgfpathlineto{\pgfqpoint{4.739263in}{3.029299in}}%
\pgfpathlineto{\pgfqpoint{4.737928in}{3.024301in}}%
\pgfpathlineto{\pgfqpoint{4.739534in}{3.028512in}}%
\pgfpathlineto{\pgfqpoint{4.739756in}{3.027679in}}%
\pgfpathlineto{\pgfqpoint{4.740643in}{3.033604in}}%
\pgfpathlineto{\pgfqpoint{4.741674in}{3.041333in}}%
\pgfpathlineto{\pgfqpoint{4.740889in}{3.033002in}}%
\pgfpathlineto{\pgfqpoint{4.742336in}{3.039158in}}%
\pgfpathlineto{\pgfqpoint{4.742605in}{3.041102in}}%
\pgfpathlineto{\pgfqpoint{4.743217in}{3.030641in}}%
\pgfpathlineto{\pgfqpoint{4.743388in}{3.029994in}}%
\pgfpathlineto{\pgfqpoint{4.743900in}{3.035362in}}%
\pgfpathlineto{\pgfqpoint{4.744071in}{3.038695in}}%
\pgfpathlineto{\pgfqpoint{4.744923in}{3.026800in}}%
\pgfpathlineto{\pgfqpoint{4.745288in}{3.031752in}}%
\pgfpathlineto{\pgfqpoint{4.745992in}{3.028327in}}%
\pgfpathlineto{\pgfqpoint{4.746598in}{3.033419in}}%
\pgfpathlineto{\pgfqpoint{4.746719in}{3.033141in}}%
\pgfpathlineto{\pgfqpoint{4.747373in}{3.038371in}}%
\pgfpathlineto{\pgfqpoint{4.748266in}{3.033419in}}%
\pgfpathlineto{\pgfqpoint{4.748314in}{3.034761in}}%
\pgfpathlineto{\pgfqpoint{4.748965in}{3.028698in}}%
\pgfpathlineto{\pgfqpoint{4.749711in}{3.031937in}}%
\pgfpathlineto{\pgfqpoint{4.751389in}{3.022727in}}%
\pgfpathlineto{\pgfqpoint{4.751533in}{3.023606in}}%
\pgfpathlineto{\pgfqpoint{4.754155in}{3.037630in}}%
\pgfpathlineto{\pgfqpoint{4.754393in}{3.036751in}}%
\pgfpathlineto{\pgfqpoint{4.754416in}{3.035964in}}%
\pgfpathlineto{\pgfqpoint{4.755365in}{3.048554in}}%
\pgfpathlineto{\pgfqpoint{4.755696in}{3.044064in}}%
\pgfpathlineto{\pgfqpoint{4.756595in}{3.041055in}}%
\pgfpathlineto{\pgfqpoint{4.756193in}{3.044434in}}%
\pgfpathlineto{\pgfqpoint{4.757090in}{3.044712in}}%
\pgfpathlineto{\pgfqpoint{4.758291in}{3.048692in}}%
\pgfpathlineto{\pgfqpoint{4.757585in}{3.043879in}}%
\pgfpathlineto{\pgfqpoint{4.758761in}{3.047628in}}%
\pgfpathlineto{\pgfqpoint{4.760565in}{3.051793in}}%
\pgfpathlineto{\pgfqpoint{4.759418in}{3.044249in}}%
\pgfpathlineto{\pgfqpoint{4.760705in}{3.051007in}}%
\pgfpathlineto{\pgfqpoint{4.760985in}{3.051840in}}%
\pgfpathlineto{\pgfqpoint{4.762360in}{3.045406in}}%
\pgfpathlineto{\pgfqpoint{4.764055in}{3.056931in}}%
\pgfpathlineto{\pgfqpoint{4.764263in}{3.054385in}}%
\pgfpathlineto{\pgfqpoint{4.764379in}{3.055219in}}%
\pgfpathlineto{\pgfqpoint{4.765119in}{3.060402in}}%
\pgfpathlineto{\pgfqpoint{4.765881in}{3.054617in}}%
\pgfpathlineto{\pgfqpoint{4.765904in}{3.054895in}}%
\pgfpathlineto{\pgfqpoint{4.766894in}{3.056838in}}%
\pgfpathlineto{\pgfqpoint{4.766273in}{3.053599in}}%
\pgfpathlineto{\pgfqpoint{4.767055in}{3.053830in}}%
\pgfpathlineto{\pgfqpoint{4.767078in}{3.053136in}}%
\pgfpathlineto{\pgfqpoint{4.768065in}{3.061374in}}%
\pgfpathlineto{\pgfqpoint{4.768363in}{3.060912in}}%
\pgfpathlineto{\pgfqpoint{4.770146in}{3.055172in}}%
\pgfpathlineto{\pgfqpoint{4.769118in}{3.062300in}}%
\pgfpathlineto{\pgfqpoint{4.770237in}{3.056514in}}%
\pgfpathlineto{\pgfqpoint{4.771216in}{3.065401in}}%
\pgfpathlineto{\pgfqpoint{4.771898in}{3.062022in}}%
\pgfpathlineto{\pgfqpoint{4.771921in}{3.061791in}}%
\pgfpathlineto{\pgfqpoint{4.773054in}{3.065077in}}%
\pgfpathlineto{\pgfqpoint{4.774591in}{3.071927in}}%
\pgfpathlineto{\pgfqpoint{4.774658in}{3.070354in}}%
\pgfpathlineto{\pgfqpoint{4.774816in}{3.069243in}}%
\pgfpathlineto{\pgfqpoint{4.775222in}{3.073640in}}%
\pgfpathlineto{\pgfqpoint{4.776188in}{3.075676in}}%
\pgfpathlineto{\pgfqpoint{4.776458in}{3.071696in}}%
\pgfpathlineto{\pgfqpoint{4.776749in}{3.073547in}}%
\pgfpathlineto{\pgfqpoint{4.779119in}{3.088590in}}%
\pgfpathlineto{\pgfqpoint{4.776839in}{3.073408in}}%
\pgfpathlineto{\pgfqpoint{4.779342in}{3.087016in}}%
\pgfpathlineto{\pgfqpoint{4.780410in}{3.085350in}}%
\pgfpathlineto{\pgfqpoint{4.779787in}{3.088312in}}%
\pgfpathlineto{\pgfqpoint{4.780898in}{3.086137in}}%
\pgfpathlineto{\pgfqpoint{4.782183in}{3.089654in}}%
\pgfpathlineto{\pgfqpoint{4.782735in}{3.086461in}}%
\pgfpathlineto{\pgfqpoint{4.784344in}{3.083035in}}%
\pgfpathlineto{\pgfqpoint{4.783067in}{3.090163in}}%
\pgfpathlineto{\pgfqpoint{4.784498in}{3.084979in}}%
\pgfpathlineto{\pgfqpoint{4.784674in}{3.086785in}}%
\pgfpathlineto{\pgfqpoint{4.785486in}{3.081878in}}%
\pgfpathlineto{\pgfqpoint{4.785574in}{3.082480in}}%
\pgfpathlineto{\pgfqpoint{4.785771in}{3.080397in}}%
\pgfpathlineto{\pgfqpoint{4.786384in}{3.086970in}}%
\pgfpathlineto{\pgfqpoint{4.787062in}{3.083683in}}%
\pgfpathlineto{\pgfqpoint{4.787324in}{3.081416in}}%
\pgfpathlineto{\pgfqpoint{4.788152in}{3.088219in}}%
\pgfpathlineto{\pgfqpoint{4.788174in}{3.088358in}}%
\pgfpathlineto{\pgfqpoint{4.788957in}{3.084609in}}%
\pgfpathlineto{\pgfqpoint{4.789196in}{3.085720in}}%
\pgfpathlineto{\pgfqpoint{4.789261in}{3.084517in}}%
\pgfpathlineto{\pgfqpoint{4.790086in}{3.089839in}}%
\pgfpathlineto{\pgfqpoint{4.790649in}{3.088034in}}%
\pgfpathlineto{\pgfqpoint{4.791686in}{3.090163in}}%
\pgfpathlineto{\pgfqpoint{4.791125in}{3.083498in}}%
\pgfpathlineto{\pgfqpoint{4.792226in}{3.089700in}}%
\pgfpathlineto{\pgfqpoint{4.792376in}{3.088867in}}%
\pgfpathlineto{\pgfqpoint{4.792613in}{3.095023in}}%
\pgfpathlineto{\pgfqpoint{4.793688in}{3.090395in}}%
\pgfpathlineto{\pgfqpoint{4.793946in}{3.088219in}}%
\pgfpathlineto{\pgfqpoint{4.795360in}{3.096921in}}%
\pgfpathlineto{\pgfqpoint{4.795381in}{3.097106in}}%
\pgfpathlineto{\pgfqpoint{4.796129in}{3.091367in}}%
\pgfpathlineto{\pgfqpoint{4.796470in}{3.094977in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{3.090950in}}%
\pgfpathlineto{\pgfqpoint{4.797003in}{3.097476in}}%
\pgfpathlineto{\pgfqpoint{4.798044in}{3.091830in}}%
\pgfpathlineto{\pgfqpoint{4.798087in}{3.090580in}}%
\pgfpathlineto{\pgfqpoint{4.798448in}{3.094375in}}%
\pgfpathlineto{\pgfqpoint{4.798575in}{3.095856in}}%
\pgfpathlineto{\pgfqpoint{4.799782in}{3.087201in}}%
\pgfpathlineto{\pgfqpoint{4.799824in}{3.088219in}}%
\pgfpathlineto{\pgfqpoint{4.800310in}{3.089700in}}%
\pgfpathlineto{\pgfqpoint{4.800690in}{3.084563in}}%
\pgfpathlineto{\pgfqpoint{4.801069in}{3.086692in}}%
\pgfpathlineto{\pgfqpoint{4.801238in}{3.083221in}}%
\pgfpathlineto{\pgfqpoint{4.801406in}{3.089145in}}%
\pgfpathlineto{\pgfqpoint{4.802584in}{3.087386in}}%
\pgfpathlineto{\pgfqpoint{4.803820in}{3.085350in}}%
\pgfpathlineto{\pgfqpoint{4.802814in}{3.091644in}}%
\pgfpathlineto{\pgfqpoint{4.804050in}{3.087942in}}%
\pgfpathlineto{\pgfqpoint{4.804927in}{3.092478in}}%
\pgfpathlineto{\pgfqpoint{4.805449in}{3.085951in}}%
\pgfpathlineto{\pgfqpoint{4.806572in}{3.080305in}}%
\pgfpathlineto{\pgfqpoint{4.805490in}{3.086275in}}%
\pgfpathlineto{\pgfqpoint{4.807174in}{3.083082in}}%
\pgfpathlineto{\pgfqpoint{4.808582in}{3.092292in}}%
\pgfpathlineto{\pgfqpoint{4.807734in}{3.082064in}}%
\pgfpathlineto{\pgfqpoint{4.808933in}{3.089145in}}%
\pgfpathlineto{\pgfqpoint{4.809016in}{3.087571in}}%
\pgfpathlineto{\pgfqpoint{4.810315in}{3.093172in}}%
\pgfpathlineto{\pgfqpoint{4.810870in}{3.097337in}}%
\pgfpathlineto{\pgfqpoint{4.811240in}{3.090858in}}%
\pgfpathlineto{\pgfqpoint{4.813062in}{3.080397in}}%
\pgfpathlineto{\pgfqpoint{4.813369in}{3.083082in}}%
\pgfpathlineto{\pgfqpoint{4.813777in}{3.078916in}}%
\pgfpathlineto{\pgfqpoint{4.814612in}{3.081740in}}%
\pgfpathlineto{\pgfqpoint{4.815649in}{3.087247in}}%
\pgfpathlineto{\pgfqpoint{4.815060in}{3.078546in}}%
\pgfpathlineto{\pgfqpoint{4.816278in}{3.084285in}}%
\pgfpathlineto{\pgfqpoint{4.816298in}{3.083359in}}%
\pgfpathlineto{\pgfqpoint{4.816764in}{3.089284in}}%
\pgfpathlineto{\pgfqpoint{4.817734in}{3.087618in}}%
\pgfpathlineto{\pgfqpoint{4.820049in}{3.103632in}}%
\pgfpathlineto{\pgfqpoint{4.820110in}{3.102845in}}%
\pgfpathlineto{\pgfqpoint{4.820310in}{3.100531in}}%
\pgfpathlineto{\pgfqpoint{4.821192in}{3.110991in}}%
\pgfpathlineto{\pgfqpoint{4.822570in}{3.119230in}}%
\pgfpathlineto{\pgfqpoint{4.821752in}{3.108584in}}%
\pgfpathlineto{\pgfqpoint{4.822790in}{3.115342in}}%
\pgfpathlineto{\pgfqpoint{4.823864in}{3.119970in}}%
\pgfpathlineto{\pgfqpoint{4.823407in}{3.114092in}}%
\pgfpathlineto{\pgfqpoint{4.824817in}{3.117656in}}%
\pgfpathlineto{\pgfqpoint{4.825590in}{3.112334in}}%
\pgfpathlineto{\pgfqpoint{4.825926in}{3.118582in}}%
\pgfpathlineto{\pgfqpoint{4.826400in}{3.115573in}}%
\pgfpathlineto{\pgfqpoint{4.827741in}{3.122146in}}%
\pgfpathlineto{\pgfqpoint{4.826795in}{3.113259in}}%
\pgfpathlineto{\pgfqpoint{4.828016in}{3.118258in}}%
\pgfpathlineto{\pgfqpoint{4.828331in}{3.120942in}}%
\pgfpathlineto{\pgfqpoint{4.829195in}{3.112935in}}%
\pgfpathlineto{\pgfqpoint{4.829332in}{3.113676in}}%
\pgfpathlineto{\pgfqpoint{4.829958in}{3.109325in}}%
\pgfpathlineto{\pgfqpoint{4.829587in}{3.114231in}}%
\pgfpathlineto{\pgfqpoint{4.830916in}{3.112148in}}%
\pgfpathlineto{\pgfqpoint{4.831053in}{3.113815in}}%
\pgfpathlineto{\pgfqpoint{4.832066in}{3.104187in}}%
\pgfpathlineto{\pgfqpoint{4.832241in}{3.104789in}}%
\pgfpathlineto{\pgfqpoint{4.833485in}{3.098356in}}%
\pgfpathlineto{\pgfqpoint{4.832669in}{3.105715in}}%
\pgfpathlineto{\pgfqpoint{4.833853in}{3.100762in}}%
\pgfpathlineto{\pgfqpoint{4.834762in}{3.109047in}}%
\pgfpathlineto{\pgfqpoint{4.834066in}{3.098356in}}%
\pgfpathlineto{\pgfqpoint{4.835573in}{3.105622in}}%
\pgfpathlineto{\pgfqpoint{4.835651in}{3.106687in}}%
\pgfpathlineto{\pgfqpoint{4.837190in}{3.117934in}}%
\pgfpathlineto{\pgfqpoint{4.835747in}{3.105993in}}%
\pgfpathlineto{\pgfqpoint{4.837478in}{3.117332in}}%
\pgfpathlineto{\pgfqpoint{4.837498in}{3.117193in}}%
\pgfpathlineto{\pgfqpoint{4.838226in}{3.122794in}}%
\pgfpathlineto{\pgfqpoint{4.838341in}{3.121544in}}%
\pgfpathlineto{\pgfqpoint{4.840138in}{3.131634in}}%
\pgfpathlineto{\pgfqpoint{4.840424in}{3.127793in}}%
\pgfpathlineto{\pgfqpoint{4.841166in}{3.138993in}}%
\pgfpathlineto{\pgfqpoint{4.841204in}{3.138345in}}%
\pgfpathlineto{\pgfqpoint{4.841736in}{3.140474in}}%
\pgfpathlineto{\pgfqpoint{4.841337in}{3.136679in}}%
\pgfpathlineto{\pgfqpoint{4.842514in}{3.138160in}}%
\pgfpathlineto{\pgfqpoint{4.843422in}{3.132143in}}%
\pgfpathlineto{\pgfqpoint{4.842874in}{3.140521in}}%
\pgfpathlineto{\pgfqpoint{4.844083in}{3.136124in}}%
\pgfpathlineto{\pgfqpoint{4.844102in}{3.137049in}}%
\pgfpathlineto{\pgfqpoint{4.845365in}{3.127098in}}%
\pgfpathlineto{\pgfqpoint{4.845440in}{3.127607in}}%
\pgfpathlineto{\pgfqpoint{4.845534in}{3.126959in}}%
\pgfpathlineto{\pgfqpoint{4.846698in}{3.131773in}}%
\pgfpathlineto{\pgfqpoint{4.846792in}{3.131125in}}%
\pgfpathlineto{\pgfqpoint{4.848363in}{3.134967in}}%
\pgfpathlineto{\pgfqpoint{4.847129in}{3.129320in}}%
\pgfpathlineto{\pgfqpoint{4.848382in}{3.134457in}}%
\pgfpathlineto{\pgfqpoint{4.849519in}{3.136633in}}%
\pgfpathlineto{\pgfqpoint{4.848643in}{3.130292in}}%
\pgfpathlineto{\pgfqpoint{4.849872in}{3.134180in}}%
\pgfpathlineto{\pgfqpoint{4.852412in}{3.124367in}}%
\pgfpathlineto{\pgfqpoint{4.850319in}{3.135244in}}%
\pgfpathlineto{\pgfqpoint{4.852486in}{3.126219in}}%
\pgfpathlineto{\pgfqpoint{4.852523in}{3.127793in}}%
\pgfpathlineto{\pgfqpoint{4.853814in}{3.121359in}}%
\pgfpathlineto{\pgfqpoint{4.853961in}{3.118304in}}%
\pgfpathlineto{\pgfqpoint{4.855027in}{3.125525in}}%
\pgfpathlineto{\pgfqpoint{4.855045in}{3.125108in}}%
\pgfpathlineto{\pgfqpoint{4.856748in}{3.134689in}}%
\pgfpathlineto{\pgfqpoint{4.857004in}{3.130755in}}%
\pgfpathlineto{\pgfqpoint{4.857861in}{3.141446in}}%
\pgfpathlineto{\pgfqpoint{4.858153in}{3.137235in}}%
\pgfpathlineto{\pgfqpoint{4.859171in}{3.144270in}}%
\pgfpathlineto{\pgfqpoint{4.859842in}{3.143344in}}%
\pgfpathlineto{\pgfqpoint{4.859933in}{3.142002in}}%
\pgfpathlineto{\pgfqpoint{4.860512in}{3.149315in}}%
\pgfpathlineto{\pgfqpoint{4.860639in}{3.148158in}}%
\pgfpathlineto{\pgfqpoint{4.861452in}{3.155471in}}%
\pgfpathlineto{\pgfqpoint{4.862282in}{3.154036in}}%
\pgfpathlineto{\pgfqpoint{4.862624in}{3.150379in}}%
\pgfpathlineto{\pgfqpoint{4.863469in}{3.160701in}}%
\pgfpathlineto{\pgfqpoint{4.863667in}{3.158248in}}%
\pgfpathlineto{\pgfqpoint{4.865029in}{3.165005in}}%
\pgfpathlineto{\pgfqpoint{4.864133in}{3.153434in}}%
\pgfpathlineto{\pgfqpoint{4.865297in}{3.162089in}}%
\pgfpathlineto{\pgfqpoint{4.866493in}{3.151120in}}%
\pgfpathlineto{\pgfqpoint{4.865458in}{3.163061in}}%
\pgfpathlineto{\pgfqpoint{4.866974in}{3.152138in}}%
\pgfpathlineto{\pgfqpoint{4.867365in}{3.149454in}}%
\pgfpathlineto{\pgfqpoint{4.867898in}{3.156581in}}%
\pgfpathlineto{\pgfqpoint{4.868395in}{3.153573in}}%
\pgfpathlineto{\pgfqpoint{4.869086in}{3.161858in}}%
\pgfpathlineto{\pgfqpoint{4.869970in}{3.156119in}}%
\pgfpathlineto{\pgfqpoint{4.870659in}{3.154452in}}%
\pgfpathlineto{\pgfqpoint{4.870905in}{3.158433in}}%
\pgfpathlineto{\pgfqpoint{4.871469in}{3.157044in}}%
\pgfpathlineto{\pgfqpoint{4.873802in}{3.166903in}}%
\pgfpathlineto{\pgfqpoint{4.871873in}{3.153619in}}%
\pgfpathlineto{\pgfqpoint{4.873890in}{3.164959in}}%
\pgfpathlineto{\pgfqpoint{4.875164in}{3.161580in}}%
\pgfpathlineto{\pgfqpoint{4.874432in}{3.168338in}}%
\pgfpathlineto{\pgfqpoint{4.875426in}{3.164450in}}%
\pgfpathlineto{\pgfqpoint{4.875669in}{3.165283in}}%
\pgfpathlineto{\pgfqpoint{4.877198in}{3.167458in}}%
\pgfpathlineto{\pgfqpoint{4.876261in}{3.158988in}}%
\pgfpathlineto{\pgfqpoint{4.877233in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{4.877649in}{3.163987in}}%
\pgfpathlineto{\pgfqpoint{4.878376in}{3.168106in}}%
\pgfpathlineto{\pgfqpoint{4.878842in}{3.165052in}}%
\pgfpathlineto{\pgfqpoint{4.880565in}{3.170745in}}%
\pgfpathlineto{\pgfqpoint{4.878963in}{3.163987in}}%
\pgfpathlineto{\pgfqpoint{4.880617in}{3.170235in}}%
\pgfpathlineto{\pgfqpoint{4.882486in}{3.160654in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{3.173290in}}%
\pgfpathlineto{\pgfqpoint{4.882828in}{3.162737in}}%
\pgfpathlineto{\pgfqpoint{4.884023in}{3.168384in}}%
\pgfpathlineto{\pgfqpoint{4.884380in}{3.164126in}}%
\pgfpathlineto{\pgfqpoint{4.885689in}{3.157183in}}%
\pgfpathlineto{\pgfqpoint{4.884516in}{3.166486in}}%
\pgfpathlineto{\pgfqpoint{4.885943in}{3.163432in}}%
\pgfpathlineto{\pgfqpoint{4.887720in}{3.171716in}}%
\pgfpathlineto{\pgfqpoint{4.887754in}{3.170791in}}%
\pgfpathlineto{\pgfqpoint{4.887956in}{3.165190in}}%
\pgfpathlineto{\pgfqpoint{4.889303in}{3.169680in}}%
\pgfpathlineto{\pgfqpoint{4.889320in}{3.169587in}}%
\pgfpathlineto{\pgfqpoint{4.890026in}{3.174123in}}%
\pgfpathlineto{\pgfqpoint{4.890629in}{3.179955in}}%
\pgfpathlineto{\pgfqpoint{4.891366in}{3.172550in}}%
\pgfpathlineto{\pgfqpoint{4.891382in}{3.172874in}}%
\pgfpathlineto{\pgfqpoint{4.892284in}{3.179677in}}%
\pgfpathlineto{\pgfqpoint{4.892951in}{3.169680in}}%
\pgfpathlineto{\pgfqpoint{4.894364in}{3.168291in}}%
\pgfpathlineto{\pgfqpoint{4.893550in}{3.174262in}}%
\pgfpathlineto{\pgfqpoint{4.894414in}{3.169865in}}%
\pgfpathlineto{\pgfqpoint{4.895028in}{3.176669in}}%
\pgfpathlineto{\pgfqpoint{4.894563in}{3.169495in}}%
\pgfpathlineto{\pgfqpoint{4.895987in}{3.173846in}}%
\pgfpathlineto{\pgfqpoint{4.896037in}{3.171763in}}%
\pgfpathlineto{\pgfqpoint{4.897258in}{3.180742in}}%
\pgfpathlineto{\pgfqpoint{4.897373in}{3.178567in}}%
\pgfpathlineto{\pgfqpoint{4.898655in}{3.166764in}}%
\pgfpathlineto{\pgfqpoint{4.897422in}{3.179261in}}%
\pgfpathlineto{\pgfqpoint{4.899164in}{3.172781in}}%
\pgfpathlineto{\pgfqpoint{4.900032in}{3.178196in}}%
\pgfpathlineto{\pgfqpoint{4.900587in}{3.172226in}}%
\pgfpathlineto{\pgfqpoint{4.900734in}{3.177085in}}%
\pgfpathlineto{\pgfqpoint{4.900751in}{3.176576in}}%
\pgfpathlineto{\pgfqpoint{4.901338in}{3.189119in}}%
\pgfpathlineto{\pgfqpoint{4.901924in}{3.187361in}}%
\pgfpathlineto{\pgfqpoint{4.903370in}{3.195322in}}%
\pgfpathlineto{\pgfqpoint{4.902250in}{3.185509in}}%
\pgfpathlineto{\pgfqpoint{4.903614in}{3.191943in}}%
\pgfpathlineto{\pgfqpoint{4.904940in}{3.185833in}}%
\pgfpathlineto{\pgfqpoint{4.903759in}{3.193331in}}%
\pgfpathlineto{\pgfqpoint{4.905215in}{3.190277in}}%
\pgfpathlineto{\pgfqpoint{4.906906in}{3.199487in}}%
\pgfpathlineto{\pgfqpoint{4.905344in}{3.187823in}}%
\pgfpathlineto{\pgfqpoint{4.906954in}{3.197497in}}%
\pgfpathlineto{\pgfqpoint{4.907612in}{3.202912in}}%
\pgfpathlineto{\pgfqpoint{4.909165in}{3.214483in}}%
\pgfpathlineto{\pgfqpoint{4.909261in}{3.212863in}}%
\pgfpathlineto{\pgfqpoint{4.909836in}{3.205828in}}%
\pgfpathlineto{\pgfqpoint{4.910839in}{3.210086in}}%
\pgfpathlineto{\pgfqpoint{4.911856in}{3.218047in}}%
\pgfpathlineto{\pgfqpoint{4.912427in}{3.214298in}}%
\pgfpathlineto{\pgfqpoint{4.913898in}{3.220639in}}%
\pgfpathlineto{\pgfqpoint{4.912491in}{3.213141in}}%
\pgfpathlineto{\pgfqpoint{4.914214in}{3.215779in}}%
\pgfpathlineto{\pgfqpoint{4.914387in}{3.213234in}}%
\pgfpathlineto{\pgfqpoint{4.915536in}{3.218464in}}%
\pgfpathlineto{\pgfqpoint{4.915772in}{3.214761in}}%
\pgfpathlineto{\pgfqpoint{4.916196in}{3.215918in}}%
\pgfpathlineto{\pgfqpoint{4.916557in}{3.218556in}}%
\pgfpathlineto{\pgfqpoint{4.917434in}{3.213372in}}%
\pgfpathlineto{\pgfqpoint{4.917747in}{3.218093in}}%
\pgfpathlineto{\pgfqpoint{4.918434in}{3.217538in}}%
\pgfpathlineto{\pgfqpoint{4.918855in}{3.224342in}}%
\pgfpathlineto{\pgfqpoint{4.918933in}{3.223185in}}%
\pgfpathlineto{\pgfqpoint{4.920286in}{3.232812in}}%
\pgfpathlineto{\pgfqpoint{4.918964in}{3.223138in}}%
\pgfpathlineto{\pgfqpoint{4.920783in}{3.226193in}}%
\pgfpathlineto{\pgfqpoint{4.922145in}{3.210688in}}%
\pgfpathlineto{\pgfqpoint{4.920814in}{3.226656in}}%
\pgfpathlineto{\pgfqpoint{4.922748in}{3.215178in}}%
\pgfpathlineto{\pgfqpoint{4.922763in}{3.216011in}}%
\pgfpathlineto{\pgfqpoint{4.924103in}{3.206985in}}%
\pgfpathlineto{\pgfqpoint{4.924180in}{3.209346in}}%
\pgfpathlineto{\pgfqpoint{4.926373in}{3.223879in}}%
\pgfpathlineto{\pgfqpoint{4.926541in}{3.222167in}}%
\pgfpathlineto{\pgfqpoint{4.927198in}{3.213743in}}%
\pgfpathlineto{\pgfqpoint{4.928234in}{3.215594in}}%
\pgfpathlineto{\pgfqpoint{4.929434in}{3.221287in}}%
\pgfpathlineto{\pgfqpoint{4.929813in}{3.218556in}}%
\pgfpathlineto{\pgfqpoint{4.929980in}{3.216103in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{3.224758in}}%
\pgfpathlineto{\pgfqpoint{4.931959in}{3.223462in}}%
\pgfpathlineto{\pgfqpoint{4.932863in}{3.231655in}}%
\pgfpathlineto{\pgfqpoint{4.932878in}{3.231146in}}%
\pgfpathlineto{\pgfqpoint{4.934124in}{3.241004in}}%
\pgfpathlineto{\pgfqpoint{4.934813in}{3.242948in}}%
\pgfpathlineto{\pgfqpoint{4.934304in}{3.238783in}}%
\pgfpathlineto{\pgfqpoint{4.935261in}{3.239431in}}%
\pgfpathlineto{\pgfqpoint{4.935291in}{3.236978in}}%
\pgfpathlineto{\pgfqpoint{4.936485in}{3.248919in}}%
\pgfpathlineto{\pgfqpoint{4.936708in}{3.247438in}}%
\pgfpathlineto{\pgfqpoint{4.936723in}{3.246929in}}%
\pgfpathlineto{\pgfqpoint{4.937645in}{3.257250in}}%
\pgfpathlineto{\pgfqpoint{4.938016in}{3.255167in}}%
\pgfpathlineto{\pgfqpoint{4.938817in}{3.259009in}}%
\pgfpathlineto{\pgfqpoint{4.939483in}{3.251141in}}%
\pgfpathlineto{\pgfqpoint{4.939513in}{3.251881in}}%
\pgfpathlineto{\pgfqpoint{4.939719in}{3.248919in}}%
\pgfpathlineto{\pgfqpoint{4.940959in}{3.257667in}}%
\pgfpathlineto{\pgfqpoint{4.942781in}{3.275532in}}%
\pgfpathlineto{\pgfqpoint{4.942927in}{3.272385in}}%
\pgfpathlineto{\pgfqpoint{4.944390in}{3.266137in}}%
\pgfpathlineto{\pgfqpoint{4.943308in}{3.275810in}}%
\pgfpathlineto{\pgfqpoint{4.944507in}{3.267710in}}%
\pgfpathlineto{\pgfqpoint{4.945120in}{3.270487in}}%
\pgfpathlineto{\pgfqpoint{4.945382in}{3.266414in}}%
\pgfpathlineto{\pgfqpoint{4.946051in}{3.269099in}}%
\pgfpathlineto{\pgfqpoint{4.947242in}{3.249382in}}%
\pgfpathlineto{\pgfqpoint{4.947792in}{3.253085in}}%
\pgfpathlineto{\pgfqpoint{4.948501in}{3.259518in}}%
\pgfpathlineto{\pgfqpoint{4.949251in}{3.250261in}}%
\pgfpathlineto{\pgfqpoint{4.949309in}{3.251002in}}%
\pgfpathlineto{\pgfqpoint{4.949352in}{3.249521in}}%
\pgfpathlineto{\pgfqpoint{4.950676in}{3.258870in}}%
\pgfpathlineto{\pgfqpoint{4.950762in}{3.257528in}}%
\pgfpathlineto{\pgfqpoint{4.952668in}{3.278263in}}%
\pgfpathlineto{\pgfqpoint{4.952768in}{3.274422in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{3.270811in}}%
\pgfpathlineto{\pgfqpoint{4.953282in}{3.278310in}}%
\pgfpathlineto{\pgfqpoint{4.954294in}{3.273774in}}%
\pgfpathlineto{\pgfqpoint{4.955900in}{3.285576in}}%
\pgfpathlineto{\pgfqpoint{4.955942in}{3.284697in}}%
\pgfpathlineto{\pgfqpoint{4.956961in}{3.295389in}}%
\pgfpathlineto{\pgfqpoint{4.956126in}{3.283956in}}%
\pgfpathlineto{\pgfqpoint{4.957597in}{3.291408in}}%
\pgfpathlineto{\pgfqpoint{4.957696in}{3.292426in}}%
\pgfpathlineto{\pgfqpoint{4.958105in}{3.285530in}}%
\pgfpathlineto{\pgfqpoint{4.958274in}{3.286085in}}%
\pgfpathlineto{\pgfqpoint{4.958556in}{3.282753in}}%
\pgfpathlineto{\pgfqpoint{4.959287in}{3.287242in}}%
\pgfpathlineto{\pgfqpoint{4.959849in}{3.284280in}}%
\pgfpathlineto{\pgfqpoint{4.959975in}{3.286641in}}%
\pgfpathlineto{\pgfqpoint{4.961264in}{3.278217in}}%
\pgfpathlineto{\pgfqpoint{4.962158in}{3.276597in}}%
\pgfpathlineto{\pgfqpoint{4.961641in}{3.281966in}}%
\pgfpathlineto{\pgfqpoint{4.962771in}{3.279420in}}%
\pgfpathlineto{\pgfqpoint{4.964453in}{3.287150in}}%
\pgfpathlineto{\pgfqpoint{4.963606in}{3.277569in}}%
\pgfpathlineto{\pgfqpoint{4.964495in}{3.285761in}}%
\pgfpathlineto{\pgfqpoint{4.965409in}{3.280716in}}%
\pgfpathlineto{\pgfqpoint{4.965962in}{3.288862in}}%
\pgfpathlineto{\pgfqpoint{4.966003in}{3.286965in}}%
\pgfpathlineto{\pgfqpoint{4.966721in}{3.288770in}}%
\pgfpathlineto{\pgfqpoint{4.966197in}{3.283679in}}%
\pgfpathlineto{\pgfqpoint{4.967162in}{3.285715in}}%
\pgfpathlineto{\pgfqpoint{4.967520in}{3.281966in}}%
\pgfpathlineto{\pgfqpoint{4.968084in}{3.287937in}}%
\pgfpathlineto{\pgfqpoint{4.968674in}{3.286224in}}%
\pgfpathlineto{\pgfqpoint{4.968921in}{3.289973in}}%
\pgfpathlineto{\pgfqpoint{4.969798in}{3.284604in}}%
\pgfpathlineto{\pgfqpoint{4.970181in}{3.284928in}}%
\pgfpathlineto{\pgfqpoint{4.970495in}{3.280855in}}%
\pgfpathlineto{\pgfqpoint{4.970932in}{3.287520in}}%
\pgfpathlineto{\pgfqpoint{4.971790in}{3.283493in}}%
\pgfpathlineto{\pgfqpoint{4.973678in}{3.296823in}}%
\pgfpathlineto{\pgfqpoint{4.972049in}{3.281549in}}%
\pgfpathlineto{\pgfqpoint{4.974111in}{3.294370in}}%
\pgfpathlineto{\pgfqpoint{4.975354in}{3.284419in}}%
\pgfpathlineto{\pgfqpoint{4.975839in}{3.289418in}}%
\pgfpathlineto{\pgfqpoint{4.975880in}{3.291732in}}%
\pgfpathlineto{\pgfqpoint{4.977090in}{3.281688in}}%
\pgfpathlineto{\pgfqpoint{4.977171in}{3.283262in}}%
\pgfpathlineto{\pgfqpoint{4.979193in}{3.270302in}}%
\pgfpathlineto{\pgfqpoint{4.977452in}{3.284697in}}%
\pgfpathlineto{\pgfqpoint{4.979206in}{3.271182in}}%
\pgfpathlineto{\pgfqpoint{4.979259in}{3.272663in}}%
\pgfpathlineto{\pgfqpoint{4.979886in}{3.264471in}}%
\pgfpathlineto{\pgfqpoint{4.980686in}{3.269423in}}%
\pgfpathlineto{\pgfqpoint{4.981603in}{3.267062in}}%
\pgfpathlineto{\pgfqpoint{4.981284in}{3.273774in}}%
\pgfpathlineto{\pgfqpoint{4.982146in}{3.270950in}}%
\pgfpathlineto{\pgfqpoint{4.983166in}{3.282012in}}%
\pgfpathlineto{\pgfqpoint{4.983734in}{3.276319in}}%
\pgfpathlineto{\pgfqpoint{4.983760in}{3.275579in}}%
\pgfpathlineto{\pgfqpoint{4.984196in}{3.282660in}}%
\pgfpathlineto{\pgfqpoint{4.985144in}{3.279837in}}%
\pgfpathlineto{\pgfqpoint{4.985460in}{3.282984in}}%
\pgfpathlineto{\pgfqpoint{4.986392in}{3.273866in}}%
\pgfpathlineto{\pgfqpoint{4.986457in}{3.274931in}}%
\pgfpathlineto{\pgfqpoint{4.986641in}{3.278958in}}%
\pgfpathlineto{\pgfqpoint{4.988027in}{3.272848in}}%
\pgfpathlineto{\pgfqpoint{4.988732in}{3.269006in}}%
\pgfpathlineto{\pgfqpoint{4.989057in}{3.275903in}}%
\pgfpathlineto{\pgfqpoint{4.989539in}{3.274005in}}%
\pgfpathlineto{\pgfqpoint{4.991356in}{3.282105in}}%
\pgfpathlineto{\pgfqpoint{4.990306in}{3.271182in}}%
\pgfpathlineto{\pgfqpoint{4.991382in}{3.281688in}}%
\pgfpathlineto{\pgfqpoint{4.992906in}{3.270719in}}%
\pgfpathlineto{\pgfqpoint{4.991692in}{3.282475in}}%
\pgfpathlineto{\pgfqpoint{4.993512in}{3.274699in}}%
\pgfpathlineto{\pgfqpoint{4.994720in}{3.282984in}}%
\pgfpathlineto{\pgfqpoint{4.993757in}{3.273403in}}%
\pgfpathlineto{\pgfqpoint{4.995131in}{3.280068in}}%
\pgfpathlineto{\pgfqpoint{4.996488in}{3.279050in}}%
\pgfpathlineto{\pgfqpoint{4.995631in}{3.285900in}}%
\pgfpathlineto{\pgfqpoint{4.996616in}{3.281735in}}%
\pgfpathlineto{\pgfqpoint{4.997955in}{3.286085in}}%
\pgfpathlineto{\pgfqpoint{4.997190in}{3.279976in}}%
\pgfpathlineto{\pgfqpoint{4.998158in}{3.282429in}}%
\pgfpathlineto{\pgfqpoint{4.998743in}{3.278958in}}%
\pgfpathlineto{\pgfqpoint{4.999086in}{3.284558in}}%
\pgfpathlineto{\pgfqpoint{4.999657in}{3.282845in}}%
\pgfpathlineto{\pgfqpoint{5.000859in}{3.286363in}}%
\pgfpathlineto{\pgfqpoint{5.000163in}{3.278634in}}%
\pgfpathlineto{\pgfqpoint{5.001213in}{3.284141in}}%
\pgfpathlineto{\pgfqpoint{5.001440in}{3.281225in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{3.287613in}}%
\pgfpathlineto{\pgfqpoint{5.002699in}{3.284512in}}%
\pgfpathlineto{\pgfqpoint{5.003416in}{3.280994in}}%
\pgfpathlineto{\pgfqpoint{5.004268in}{3.286918in}}%
\pgfpathlineto{\pgfqpoint{5.005681in}{3.282660in}}%
\pgfpathlineto{\pgfqpoint{5.005219in}{3.288909in}}%
\pgfpathlineto{\pgfqpoint{5.005831in}{3.285021in}}%
\pgfpathlineto{\pgfqpoint{5.007747in}{3.269053in}}%
\pgfpathlineto{\pgfqpoint{5.005881in}{3.287242in}}%
\pgfpathlineto{\pgfqpoint{5.008132in}{3.273820in}}%
\pgfpathlineto{\pgfqpoint{5.010099in}{3.292843in}}%
\pgfpathlineto{\pgfqpoint{5.010420in}{3.291223in}}%
\pgfpathlineto{\pgfqpoint{5.011257in}{3.301128in}}%
\pgfpathlineto{\pgfqpoint{5.011503in}{3.300480in}}%
\pgfpathlineto{\pgfqpoint{5.012792in}{3.302100in}}%
\pgfpathlineto{\pgfqpoint{5.012412in}{3.296592in}}%
\pgfpathlineto{\pgfqpoint{5.012989in}{3.299091in}}%
\pgfpathlineto{\pgfqpoint{5.014480in}{3.295713in}}%
\pgfpathlineto{\pgfqpoint{5.013735in}{3.303257in}}%
\pgfpathlineto{\pgfqpoint{5.014553in}{3.296407in}}%
\pgfpathlineto{\pgfqpoint{5.014809in}{3.299091in}}%
\pgfpathlineto{\pgfqpoint{5.015808in}{3.287335in}}%
\pgfpathlineto{\pgfqpoint{5.015954in}{3.289881in}}%
\pgfpathlineto{\pgfqpoint{5.017737in}{3.281179in}}%
\pgfpathlineto{\pgfqpoint{5.016986in}{3.291315in}}%
\pgfpathlineto{\pgfqpoint{5.018160in}{3.284558in}}%
\pgfpathlineto{\pgfqpoint{5.019415in}{3.293074in}}%
\pgfpathlineto{\pgfqpoint{5.019741in}{3.290991in}}%
\pgfpathlineto{\pgfqpoint{5.020955in}{3.285715in}}%
\pgfpathlineto{\pgfqpoint{5.020017in}{3.295759in}}%
\pgfpathlineto{\pgfqpoint{5.021291in}{3.289279in}}%
\pgfpathlineto{\pgfqpoint{5.021375in}{3.286317in}}%
\pgfpathlineto{\pgfqpoint{5.022572in}{3.299276in}}%
\pgfpathlineto{\pgfqpoint{5.022643in}{3.297332in}}%
\pgfpathlineto{\pgfqpoint{5.024003in}{3.280763in}}%
\pgfpathlineto{\pgfqpoint{5.024539in}{3.284743in}}%
\pgfpathlineto{\pgfqpoint{5.026248in}{3.293259in}}%
\pgfpathlineto{\pgfqpoint{5.027064in}{3.289649in}}%
\pgfpathlineto{\pgfqpoint{5.026792in}{3.294370in}}%
\pgfpathlineto{\pgfqpoint{5.027796in}{3.292889in}}%
\pgfpathlineto{\pgfqpoint{5.028338in}{3.283956in}}%
\pgfpathlineto{\pgfqpoint{5.027831in}{3.293445in}}%
\pgfpathlineto{\pgfqpoint{5.029349in}{3.291732in}}%
\pgfpathlineto{\pgfqpoint{5.030476in}{3.294000in}}%
\pgfpathlineto{\pgfqpoint{5.030745in}{3.287659in}}%
\pgfpathlineto{\pgfqpoint{5.030780in}{3.288492in}}%
\pgfpathlineto{\pgfqpoint{5.030803in}{3.287289in}}%
\pgfpathlineto{\pgfqpoint{5.032159in}{3.294694in}}%
\pgfpathlineto{\pgfqpoint{5.032369in}{3.299554in}}%
\pgfpathlineto{\pgfqpoint{5.033381in}{3.287381in}}%
\pgfpathlineto{\pgfqpoint{5.033707in}{3.284234in}}%
\pgfpathlineto{\pgfqpoint{5.033939in}{3.291269in}}%
\pgfpathlineto{\pgfqpoint{5.034589in}{3.289510in}}%
\pgfpathlineto{\pgfqpoint{5.035040in}{3.293306in}}%
\pgfpathlineto{\pgfqpoint{5.034751in}{3.286965in}}%
\pgfpathlineto{\pgfqpoint{5.036150in}{3.291732in}}%
\pgfpathlineto{\pgfqpoint{5.036681in}{3.298304in}}%
\pgfpathlineto{\pgfqpoint{5.037453in}{3.289742in}}%
\pgfpathlineto{\pgfqpoint{5.037982in}{3.285576in}}%
\pgfpathlineto{\pgfqpoint{5.038372in}{3.291084in}}%
\pgfpathlineto{\pgfqpoint{5.038980in}{3.290112in}}%
\pgfpathlineto{\pgfqpoint{5.039495in}{3.293259in}}%
\pgfpathlineto{\pgfqpoint{5.040273in}{3.287381in}}%
\pgfpathlineto{\pgfqpoint{5.040501in}{3.289418in}}%
\pgfpathlineto{\pgfqpoint{5.041664in}{3.278032in}}%
\pgfpathlineto{\pgfqpoint{5.042142in}{3.282429in}}%
\pgfpathlineto{\pgfqpoint{5.042948in}{3.291408in}}%
\pgfpathlineto{\pgfqpoint{5.042176in}{3.281781in}}%
\pgfpathlineto{\pgfqpoint{5.043798in}{3.286918in}}%
\pgfpathlineto{\pgfqpoint{5.045763in}{3.272107in}}%
\pgfpathlineto{\pgfqpoint{5.043843in}{3.287937in}}%
\pgfpathlineto{\pgfqpoint{5.045954in}{3.273681in}}%
\pgfpathlineto{\pgfqpoint{5.046865in}{3.277986in}}%
\pgfpathlineto{\pgfqpoint{5.046191in}{3.267479in}}%
\pgfpathlineto{\pgfqpoint{5.047483in}{3.273496in}}%
\pgfpathlineto{\pgfqpoint{5.048390in}{3.265026in}}%
\pgfpathlineto{\pgfqpoint{5.048971in}{3.273635in}}%
\pgfpathlineto{\pgfqpoint{5.049128in}{3.269654in}}%
\pgfpathlineto{\pgfqpoint{5.050999in}{3.255491in}}%
\pgfpathlineto{\pgfqpoint{5.049250in}{3.271413in}}%
\pgfpathlineto{\pgfqpoint{5.051010in}{3.255630in}}%
\pgfpathlineto{\pgfqpoint{5.051021in}{3.255121in}}%
\pgfpathlineto{\pgfqpoint{5.052308in}{3.266692in}}%
\pgfpathlineto{\pgfqpoint{5.053801in}{3.271552in}}%
\pgfpathlineto{\pgfqpoint{5.053503in}{3.264656in}}%
\pgfpathlineto{\pgfqpoint{5.053867in}{3.268729in}}%
\pgfpathlineto{\pgfqpoint{5.055442in}{3.264887in}}%
\pgfpathlineto{\pgfqpoint{5.054220in}{3.275162in}}%
\pgfpathlineto{\pgfqpoint{5.055497in}{3.266461in}}%
\pgfpathlineto{\pgfqpoint{5.056386in}{3.268405in}}%
\pgfpathlineto{\pgfqpoint{5.055782in}{3.262249in}}%
\pgfpathlineto{\pgfqpoint{5.056780in}{3.265350in}}%
\pgfpathlineto{\pgfqpoint{5.058103in}{3.261601in}}%
\pgfpathlineto{\pgfqpoint{5.057426in}{3.269145in}}%
\pgfpathlineto{\pgfqpoint{5.058212in}{3.265720in}}%
\pgfpathlineto{\pgfqpoint{5.059573in}{3.274838in}}%
\pgfpathlineto{\pgfqpoint{5.059812in}{3.271274in}}%
\pgfpathlineto{\pgfqpoint{5.060442in}{3.267942in}}%
\pgfpathlineto{\pgfqpoint{5.060930in}{3.277893in}}%
\pgfpathlineto{\pgfqpoint{5.061147in}{3.275579in}}%
\pgfpathlineto{\pgfqpoint{5.062660in}{3.299924in}}%
\pgfpathlineto{\pgfqpoint{5.062832in}{3.298999in}}%
\pgfpathlineto{\pgfqpoint{5.062897in}{3.297703in}}%
\pgfpathlineto{\pgfqpoint{5.063694in}{3.286456in}}%
\pgfpathlineto{\pgfqpoint{5.064382in}{3.298721in}}%
\pgfpathlineto{\pgfqpoint{5.064393in}{3.298166in}}%
\pgfpathlineto{\pgfqpoint{5.065979in}{3.306034in}}%
\pgfpathlineto{\pgfqpoint{5.065251in}{3.293491in}}%
\pgfpathlineto{\pgfqpoint{5.065990in}{3.305432in}}%
\pgfpathlineto{\pgfqpoint{5.067612in}{3.318022in}}%
\pgfpathlineto{\pgfqpoint{5.066246in}{3.301498in}}%
\pgfpathlineto{\pgfqpoint{5.067782in}{3.315476in}}%
\pgfpathlineto{\pgfqpoint{5.067953in}{3.310940in}}%
\pgfpathlineto{\pgfqpoint{5.068920in}{3.324918in}}%
\pgfpathlineto{\pgfqpoint{5.068952in}{3.323900in}}%
\pgfpathlineto{\pgfqpoint{5.069408in}{3.331259in}}%
\pgfpathlineto{\pgfqpoint{5.070520in}{3.328852in}}%
\pgfpathlineto{\pgfqpoint{5.070530in}{3.329130in}}%
\pgfpathlineto{\pgfqpoint{5.071449in}{3.317559in}}%
\pgfpathlineto{\pgfqpoint{5.071765in}{3.321447in}}%
\pgfpathlineto{\pgfqpoint{5.072860in}{3.324409in}}%
\pgfpathlineto{\pgfqpoint{5.073364in}{3.314735in}}%
\pgfpathlineto{\pgfqpoint{5.073689in}{3.319503in}}%
\pgfpathlineto{\pgfqpoint{5.074621in}{3.305895in}}%
\pgfpathlineto{\pgfqpoint{5.074799in}{3.308765in}}%
\pgfpathlineto{\pgfqpoint{5.074809in}{3.308394in}}%
\pgfpathlineto{\pgfqpoint{5.075979in}{3.320428in}}%
\pgfpathlineto{\pgfqpoint{5.076041in}{3.319086in}}%
\pgfpathlineto{\pgfqpoint{5.077280in}{3.327880in}}%
\pgfpathlineto{\pgfqpoint{5.076156in}{3.314134in}}%
\pgfpathlineto{\pgfqpoint{5.077799in}{3.326816in}}%
\pgfpathlineto{\pgfqpoint{5.078204in}{3.322511in}}%
\pgfpathlineto{\pgfqpoint{5.079104in}{3.330657in}}%
\pgfpathlineto{\pgfqpoint{5.079332in}{3.327325in}}%
\pgfpathlineto{\pgfqpoint{5.080838in}{3.329546in}}%
\pgfpathlineto{\pgfqpoint{5.080044in}{3.320290in}}%
\pgfpathlineto{\pgfqpoint{5.080879in}{3.328898in}}%
\pgfpathlineto{\pgfqpoint{5.081938in}{3.314597in}}%
\pgfpathlineto{\pgfqpoint{5.082810in}{3.317929in}}%
\pgfpathlineto{\pgfqpoint{5.083659in}{3.324501in}}%
\pgfpathlineto{\pgfqpoint{5.082912in}{3.316772in}}%
\pgfpathlineto{\pgfqpoint{5.084405in}{3.320382in}}%
\pgfpathlineto{\pgfqpoint{5.086014in}{3.307284in}}%
\pgfpathlineto{\pgfqpoint{5.086176in}{3.308904in}}%
\pgfpathlineto{\pgfqpoint{5.087758in}{3.321076in}}%
\pgfpathlineto{\pgfqpoint{5.086359in}{3.306265in}}%
\pgfpathlineto{\pgfqpoint{5.087970in}{3.318346in}}%
\pgfpathlineto{\pgfqpoint{5.088889in}{3.309644in}}%
\pgfpathlineto{\pgfqpoint{5.088142in}{3.320845in}}%
\pgfpathlineto{\pgfqpoint{5.089594in}{3.314874in}}%
\pgfpathlineto{\pgfqpoint{5.089645in}{3.313671in}}%
\pgfpathlineto{\pgfqpoint{5.090540in}{3.307700in}}%
\pgfpathlineto{\pgfqpoint{5.091192in}{3.312375in}}%
\pgfpathlineto{\pgfqpoint{5.092183in}{3.314134in}}%
\pgfpathlineto{\pgfqpoint{5.092593in}{3.309274in}}%
\pgfpathlineto{\pgfqpoint{5.092723in}{3.308256in}}%
\pgfpathlineto{\pgfqpoint{5.093362in}{3.319919in}}%
\pgfpathlineto{\pgfqpoint{5.093820in}{3.314550in}}%
\pgfpathlineto{\pgfqpoint{5.095302in}{3.324964in}}%
\pgfpathlineto{\pgfqpoint{5.094338in}{3.308209in}}%
\pgfpathlineto{\pgfqpoint{5.095431in}{3.320752in}}%
\pgfpathlineto{\pgfqpoint{5.096015in}{3.326816in}}%
\pgfpathlineto{\pgfqpoint{5.095659in}{3.319132in}}%
\pgfpathlineto{\pgfqpoint{5.097054in}{3.325566in}}%
\pgfpathlineto{\pgfqpoint{5.097064in}{3.324594in}}%
\pgfpathlineto{\pgfqpoint{5.097311in}{3.333943in}}%
\pgfpathlineto{\pgfqpoint{5.098553in}{3.329870in}}%
\pgfpathlineto{\pgfqpoint{5.100232in}{3.351856in}}%
\pgfpathlineto{\pgfqpoint{5.098720in}{3.329222in}}%
\pgfpathlineto{\pgfqpoint{5.100486in}{3.348245in}}%
\pgfpathlineto{\pgfqpoint{5.101523in}{3.348477in}}%
\pgfpathlineto{\pgfqpoint{5.101132in}{3.342228in}}%
\pgfpathlineto{\pgfqpoint{5.101894in}{3.345653in}}%
\pgfpathlineto{\pgfqpoint{5.101933in}{3.343895in}}%
\pgfpathlineto{\pgfqpoint{5.102693in}{3.354031in}}%
\pgfpathlineto{\pgfqpoint{5.103228in}{3.347644in}}%
\pgfpathlineto{\pgfqpoint{5.103724in}{3.354309in}}%
\pgfpathlineto{\pgfqpoint{5.104102in}{3.343339in}}%
\pgfpathlineto{\pgfqpoint{5.104790in}{3.350884in}}%
\pgfpathlineto{\pgfqpoint{5.105758in}{3.354401in}}%
\pgfpathlineto{\pgfqpoint{5.106443in}{3.347042in}}%
\pgfpathlineto{\pgfqpoint{5.108069in}{3.356484in}}%
\pgfpathlineto{\pgfqpoint{5.106539in}{3.346348in}}%
\pgfpathlineto{\pgfqpoint{5.108137in}{3.355003in}}%
\pgfpathlineto{\pgfqpoint{5.109804in}{3.338433in}}%
\pgfpathlineto{\pgfqpoint{5.108367in}{3.355790in}}%
\pgfpathlineto{\pgfqpoint{5.109813in}{3.339960in}}%
\pgfpathlineto{\pgfqpoint{5.109918in}{3.343200in}}%
\pgfpathlineto{\pgfqpoint{5.110377in}{3.334545in}}%
\pgfpathlineto{\pgfqpoint{5.111264in}{3.334591in}}%
\pgfpathlineto{\pgfqpoint{5.111330in}{3.333712in}}%
\pgfpathlineto{\pgfqpoint{5.112092in}{3.345329in}}%
\pgfpathlineto{\pgfqpoint{5.112690in}{3.340146in}}%
\pgfpathlineto{\pgfqpoint{5.113382in}{3.331352in}}%
\pgfpathlineto{\pgfqpoint{5.113799in}{3.340840in}}%
\pgfpathlineto{\pgfqpoint{5.114395in}{3.335887in}}%
\pgfpathlineto{\pgfqpoint{5.114546in}{3.338294in}}%
\pgfpathlineto{\pgfqpoint{5.115461in}{3.327186in}}%
\pgfpathlineto{\pgfqpoint{5.115875in}{3.328574in}}%
\pgfpathlineto{\pgfqpoint{5.115885in}{3.329176in}}%
\pgfpathlineto{\pgfqpoint{5.117257in}{3.319503in}}%
\pgfpathlineto{\pgfqpoint{5.117294in}{3.321215in}}%
\pgfpathlineto{\pgfqpoint{5.118848in}{3.317836in}}%
\pgfpathlineto{\pgfqpoint{5.118680in}{3.323761in}}%
\pgfpathlineto{\pgfqpoint{5.118867in}{3.319271in}}%
\pgfpathlineto{\pgfqpoint{5.118923in}{3.321539in}}%
\pgfpathlineto{\pgfqpoint{5.119809in}{3.314273in}}%
\pgfpathlineto{\pgfqpoint{5.120368in}{3.316633in}}%
\pgfpathlineto{\pgfqpoint{5.122067in}{3.307978in}}%
\pgfpathlineto{\pgfqpoint{5.122160in}{3.308256in}}%
\pgfpathlineto{\pgfqpoint{5.123048in}{3.315846in}}%
\pgfpathlineto{\pgfqpoint{5.123741in}{3.313115in}}%
\pgfpathlineto{\pgfqpoint{5.124229in}{3.317281in}}%
\pgfpathlineto{\pgfqpoint{5.125471in}{3.300387in}}%
\pgfpathlineto{\pgfqpoint{5.126663in}{3.316772in}}%
\pgfpathlineto{\pgfqpoint{5.125499in}{3.300063in}}%
\pgfpathlineto{\pgfqpoint{5.127286in}{3.310477in}}%
\pgfpathlineto{\pgfqpoint{5.128244in}{3.305201in}}%
\pgfpathlineto{\pgfqpoint{5.128536in}{3.311218in}}%
\pgfpathlineto{\pgfqpoint{5.128828in}{3.310061in}}%
\pgfpathlineto{\pgfqpoint{5.130101in}{3.319179in}}%
\pgfpathlineto{\pgfqpoint{5.130409in}{3.316818in}}%
\pgfpathlineto{\pgfqpoint{5.132002in}{3.298304in}}%
\pgfpathlineto{\pgfqpoint{5.130527in}{3.317790in}}%
\pgfpathlineto{\pgfqpoint{5.132065in}{3.301082in}}%
\pgfpathlineto{\pgfqpoint{5.133049in}{3.305849in}}%
\pgfpathlineto{\pgfqpoint{5.132688in}{3.292473in}}%
\pgfpathlineto{\pgfqpoint{5.133526in}{3.297471in}}%
\pgfpathlineto{\pgfqpoint{5.133867in}{3.286641in}}%
\pgfpathlineto{\pgfqpoint{5.135151in}{3.289649in}}%
\pgfpathlineto{\pgfqpoint{5.135214in}{3.290297in}}%
\pgfpathlineto{\pgfqpoint{5.135527in}{3.283817in}}%
\pgfpathlineto{\pgfqpoint{5.135992in}{3.285946in}}%
\pgfpathlineto{\pgfqpoint{5.136001in}{3.285391in}}%
\pgfpathlineto{\pgfqpoint{5.137090in}{3.293213in}}%
\pgfpathlineto{\pgfqpoint{5.137447in}{3.290806in}}%
\pgfpathlineto{\pgfqpoint{5.138594in}{3.300341in}}%
\pgfpathlineto{\pgfqpoint{5.137732in}{3.288724in}}%
\pgfpathlineto{\pgfqpoint{5.139038in}{3.297194in}}%
\pgfpathlineto{\pgfqpoint{5.139047in}{3.296731in}}%
\pgfpathlineto{\pgfqpoint{5.140429in}{3.304645in}}%
\pgfpathlineto{\pgfqpoint{5.140455in}{3.303673in}}%
\pgfpathlineto{\pgfqpoint{5.141117in}{3.307561in}}%
\pgfpathlineto{\pgfqpoint{5.141506in}{3.301220in}}%
\pgfpathlineto{\pgfqpoint{5.141523in}{3.301498in}}%
\pgfpathlineto{\pgfqpoint{5.142685in}{3.300480in}}%
\pgfpathlineto{\pgfqpoint{5.142069in}{3.308718in}}%
\pgfpathlineto{\pgfqpoint{5.143045in}{3.302563in}}%
\pgfpathlineto{\pgfqpoint{5.143054in}{3.302470in}}%
\pgfpathlineto{\pgfqpoint{5.143738in}{3.311357in}}%
\pgfpathlineto{\pgfqpoint{5.144273in}{3.312236in}}%
\pgfpathlineto{\pgfqpoint{5.144623in}{3.302748in}}%
\pgfpathlineto{\pgfqpoint{5.145016in}{3.306913in}}%
\pgfpathlineto{\pgfqpoint{5.145086in}{3.303349in}}%
\pgfpathlineto{\pgfqpoint{5.145426in}{3.312467in}}%
\pgfpathlineto{\pgfqpoint{5.146533in}{3.310709in}}%
\pgfpathlineto{\pgfqpoint{5.147055in}{3.306728in}}%
\pgfpathlineto{\pgfqpoint{5.147767in}{3.315985in}}%
\pgfpathlineto{\pgfqpoint{5.148027in}{3.312884in}}%
\pgfpathlineto{\pgfqpoint{5.148192in}{3.317605in}}%
\pgfpathlineto{\pgfqpoint{5.149291in}{3.303812in}}%
\pgfpathlineto{\pgfqpoint{5.149533in}{3.309413in}}%
\pgfpathlineto{\pgfqpoint{5.149896in}{3.307746in}}%
\pgfpathlineto{\pgfqpoint{5.150542in}{3.315893in}}%
\pgfpathlineto{\pgfqpoint{5.150930in}{3.314041in}}%
\pgfpathlineto{\pgfqpoint{5.151343in}{3.315569in}}%
\pgfpathlineto{\pgfqpoint{5.152073in}{3.307746in}}%
\pgfpathlineto{\pgfqpoint{5.152313in}{3.308256in}}%
\pgfpathlineto{\pgfqpoint{5.153400in}{3.304553in}}%
\pgfpathlineto{\pgfqpoint{5.152835in}{3.312375in}}%
\pgfpathlineto{\pgfqpoint{5.153554in}{3.309644in}}%
\pgfpathlineto{\pgfqpoint{5.155149in}{3.325103in}}%
\pgfpathlineto{\pgfqpoint{5.153631in}{3.308857in}}%
\pgfpathlineto{\pgfqpoint{5.155354in}{3.322696in}}%
\pgfpathlineto{\pgfqpoint{5.156619in}{3.311727in}}%
\pgfpathlineto{\pgfqpoint{5.155736in}{3.323992in}}%
\pgfpathlineto{\pgfqpoint{5.157001in}{3.313254in}}%
\pgfpathlineto{\pgfqpoint{5.157365in}{3.316541in}}%
\pgfpathlineto{\pgfqpoint{5.158025in}{3.306867in}}%
\pgfpathlineto{\pgfqpoint{5.158464in}{3.309922in}}%
\pgfpathlineto{\pgfqpoint{5.158861in}{3.301544in}}%
\pgfpathlineto{\pgfqpoint{5.159913in}{3.312560in}}%
\pgfpathlineto{\pgfqpoint{5.159930in}{3.312421in}}%
\pgfpathlineto{\pgfqpoint{5.159955in}{3.313486in}}%
\pgfpathlineto{\pgfqpoint{5.160611in}{3.321632in}}%
\pgfpathlineto{\pgfqpoint{5.161533in}{3.318762in}}%
\pgfpathlineto{\pgfqpoint{5.161684in}{3.319780in}}%
\pgfpathlineto{\pgfqpoint{5.163480in}{3.341488in}}%
\pgfpathlineto{\pgfqpoint{5.163838in}{3.338155in}}%
\pgfpathlineto{\pgfqpoint{5.164470in}{3.352318in}}%
\pgfpathlineto{\pgfqpoint{5.164952in}{3.345885in}}%
\pgfpathlineto{\pgfqpoint{5.166609in}{3.362871in}}%
\pgfpathlineto{\pgfqpoint{5.165002in}{3.344357in}}%
\pgfpathlineto{\pgfqpoint{5.166766in}{3.359678in}}%
\pgfpathlineto{\pgfqpoint{5.168341in}{3.356762in}}%
\pgfpathlineto{\pgfqpoint{5.167624in}{3.364028in}}%
\pgfpathlineto{\pgfqpoint{5.168382in}{3.357363in}}%
\pgfpathlineto{\pgfqpoint{5.169828in}{3.360742in}}%
\pgfpathlineto{\pgfqpoint{5.169114in}{3.352087in}}%
\pgfpathlineto{\pgfqpoint{5.169992in}{3.359585in}}%
\pgfpathlineto{\pgfqpoint{5.170524in}{3.371804in}}%
\pgfpathlineto{\pgfqpoint{5.171587in}{3.352642in}}%
\pgfpathlineto{\pgfqpoint{5.173338in}{3.341627in}}%
\pgfpathlineto{\pgfqpoint{5.171668in}{3.355281in}}%
\pgfpathlineto{\pgfqpoint{5.173484in}{3.344450in}}%
\pgfpathlineto{\pgfqpoint{5.174109in}{3.352828in}}%
\pgfpathlineto{\pgfqpoint{5.174741in}{3.341071in}}%
\pgfpathlineto{\pgfqpoint{5.175008in}{3.342784in}}%
\pgfpathlineto{\pgfqpoint{5.175259in}{3.341256in}}%
\pgfpathlineto{\pgfqpoint{5.175647in}{3.353522in}}%
\pgfpathlineto{\pgfqpoint{5.176486in}{3.343385in}}%
\pgfpathlineto{\pgfqpoint{5.176728in}{3.350930in}}%
\pgfpathlineto{\pgfqpoint{5.177187in}{3.341858in}}%
\pgfpathlineto{\pgfqpoint{5.178031in}{3.343987in}}%
\pgfpathlineto{\pgfqpoint{5.178063in}{3.342460in}}%
\pgfpathlineto{\pgfqpoint{5.179273in}{3.356160in}}%
\pgfpathlineto{\pgfqpoint{5.179529in}{3.351763in}}%
\pgfpathlineto{\pgfqpoint{5.180320in}{3.359076in}}%
\pgfpathlineto{\pgfqpoint{5.179689in}{3.350884in}}%
\pgfpathlineto{\pgfqpoint{5.181110in}{3.356206in}}%
\pgfpathlineto{\pgfqpoint{5.181245in}{3.354771in}}%
\pgfpathlineto{\pgfqpoint{5.181826in}{3.362455in}}%
\pgfpathlineto{\pgfqpoint{5.182620in}{3.358289in}}%
\pgfpathlineto{\pgfqpoint{5.183025in}{3.353198in}}%
\pgfpathlineto{\pgfqpoint{5.183935in}{3.360557in}}%
\pgfpathlineto{\pgfqpoint{5.183943in}{3.360557in}}%
\pgfpathlineto{\pgfqpoint{5.184678in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{5.185545in}{3.373008in}}%
\pgfpathlineto{\pgfqpoint{5.186874in}{3.369675in}}%
\pgfpathlineto{\pgfqpoint{5.186144in}{3.380135in}}%
\pgfpathlineto{\pgfqpoint{5.187086in}{3.372869in}}%
\pgfpathlineto{\pgfqpoint{5.187901in}{3.381570in}}%
\pgfpathlineto{\pgfqpoint{5.188331in}{3.367777in}}%
\pgfpathlineto{\pgfqpoint{5.188355in}{3.368518in}}%
\pgfpathlineto{\pgfqpoint{5.188496in}{3.362084in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.367315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.232175in}{0.651251in}}%
\pgfpathlineto{\pgfqpoint{1.502987in}{0.659860in}}%
\pgfpathlineto{\pgfqpoint{1.661402in}{0.669209in}}%
\pgfpathlineto{\pgfqpoint{1.860981in}{0.688880in}}%
\pgfpathlineto{\pgfqpoint{1.963486in}{0.700405in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{0.710495in}}%
\pgfpathlineto{\pgfqpoint{2.044610in}{0.715401in}}%
\pgfpathlineto{\pgfqpoint{2.111752in}{0.725028in}}%
\pgfpathlineto{\pgfqpoint{2.169030in}{0.734563in}}%
\pgfpathlineto{\pgfqpoint{2.339108in}{0.775941in}}%
\pgfpathlineto{\pgfqpoint{2.361440in}{0.783439in}}%
\pgfpathlineto{\pgfqpoint{2.392712in}{0.790289in}}%
\pgfpathlineto{\pgfqpoint{2.512551in}{0.831066in}}%
\pgfpathlineto{\pgfqpoint{2.534063in}{0.840091in}}%
\pgfpathlineto{\pgfqpoint{2.547773in}{0.845877in}}%
\pgfpathlineto{\pgfqpoint{2.580081in}{0.859207in}}%
\pgfpathlineto{\pgfqpoint{2.586234in}{0.862909in}}%
\pgfpathlineto{\pgfqpoint{2.598256in}{0.865779in}}%
\pgfpathlineto{\pgfqpoint{2.673416in}{0.905121in}}%
\pgfpathlineto{\pgfqpoint{2.683063in}{0.911138in}}%
\pgfpathlineto{\pgfqpoint{2.701671in}{0.919886in}}%
\pgfpathlineto{\pgfqpoint{2.706188in}{0.921228in}}%
\pgfpathlineto{\pgfqpoint{2.715068in}{0.926828in}}%
\pgfpathlineto{\pgfqpoint{2.831830in}{0.998893in}}%
\pgfpathlineto{\pgfqpoint{2.844641in}{1.010325in}}%
\pgfpathlineto{\pgfqpoint{2.869068in}{1.028423in}}%
\pgfpathlineto{\pgfqpoint{2.877848in}{1.033468in}}%
\pgfpathlineto{\pgfqpoint{2.965608in}{1.093684in}}%
\pgfpathlineto{\pgfqpoint{2.970205in}{1.098821in}}%
\pgfpathlineto{\pgfqpoint{2.981465in}{1.108958in}}%
\pgfpathlineto{\pgfqpoint{2.985879in}{1.111087in}}%
\pgfpathlineto{\pgfqpoint{2.998832in}{1.120575in}}%
\pgfpathlineto{\pgfqpoint{3.005151in}{1.124555in}}%
\pgfpathlineto{\pgfqpoint{3.009307in}{1.129600in}}%
\pgfpathlineto{\pgfqpoint{3.027482in}{1.143069in}}%
\pgfpathlineto{\pgfqpoint{3.039146in}{1.151909in}}%
\pgfpathlineto{\pgfqpoint{3.046733in}{1.158297in}}%
\pgfpathlineto{\pgfqpoint{3.056013in}{1.162786in}}%
\pgfpathlineto{\pgfqpoint{3.073938in}{1.175237in}}%
\pgfpathlineto{\pgfqpoint{3.079159in}{1.177690in}}%
\pgfpathlineto{\pgfqpoint{3.080884in}{1.178106in}}%
\pgfpathlineto{\pgfqpoint{3.086014in}{1.182874in}}%
\pgfpathlineto{\pgfqpoint{3.092750in}{1.186808in}}%
\pgfpathlineto{\pgfqpoint{3.102642in}{1.193334in}}%
\pgfpathlineto{\pgfqpoint{3.105884in}{1.195093in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.196620in}}%
\pgfpathlineto{\pgfqpoint{3.110698in}{1.196574in}}%
\pgfpathlineto{\pgfqpoint{3.115453in}{1.201156in}}%
\pgfpathlineto{\pgfqpoint{3.158660in}{1.235869in}}%
\pgfpathlineto{\pgfqpoint{3.160068in}{1.235036in}}%
\pgfpathlineto{\pgfqpoint{3.169784in}{1.243923in}}%
\pgfpathlineto{\pgfqpoint{3.172516in}{1.245635in}}%
\pgfpathlineto{\pgfqpoint{3.189824in}{1.257207in}}%
\pgfpathlineto{\pgfqpoint{3.201372in}{1.267111in}}%
\pgfpathlineto{\pgfqpoint{3.219892in}{1.274610in}}%
\pgfpathlineto{\pgfqpoint{3.223493in}{1.277063in}}%
\pgfpathlineto{\pgfqpoint{3.227061in}{1.281275in}}%
\pgfpathlineto{\pgfqpoint{3.229422in}{1.282061in}}%
\pgfpathlineto{\pgfqpoint{3.232937in}{1.283265in}}%
\pgfpathlineto{\pgfqpoint{3.236420in}{1.284977in}}%
\pgfpathlineto{\pgfqpoint{3.241016in}{1.289606in}}%
\pgfpathlineto{\pgfqpoint{3.244429in}{1.292383in}}%
\pgfpathlineto{\pgfqpoint{3.247811in}{1.293355in}}%
\pgfpathlineto{\pgfqpoint{3.255592in}{1.298677in}}%
\pgfpathlineto{\pgfqpoint{3.263221in}{1.301547in}}%
\pgfpathlineto{\pgfqpoint{3.266446in}{1.303954in}}%
\pgfpathlineto{\pgfqpoint{3.284231in}{1.313165in}}%
\pgfpathlineto{\pgfqpoint{3.288301in}{1.315294in}}%
\pgfpathlineto{\pgfqpoint{3.291326in}{1.313303in}}%
\pgfpathlineto{\pgfqpoint{3.296316in}{1.314970in}}%
\pgfpathlineto{\pgfqpoint{3.299279in}{1.316590in}}%
\pgfpathlineto{\pgfqpoint{3.302221in}{1.317052in}}%
\pgfpathlineto{\pgfqpoint{3.305140in}{1.319367in}}%
\pgfpathlineto{\pgfqpoint{3.308999in}{1.321311in}}%
\pgfpathlineto{\pgfqpoint{3.312820in}{1.323671in}}%
\pgfpathlineto{\pgfqpoint{3.316604in}{1.322051in}}%
\pgfpathlineto{\pgfqpoint{3.335890in}{1.329503in}}%
\pgfpathlineto{\pgfqpoint{3.338569in}{1.329271in}}%
\pgfpathlineto{\pgfqpoint{3.348238in}{1.338297in}}%
\pgfpathlineto{\pgfqpoint{3.351696in}{1.338066in}}%
\pgfpathlineto{\pgfqpoint{3.355975in}{1.339917in}}%
\pgfpathlineto{\pgfqpoint{3.358521in}{1.339362in}}%
\pgfpathlineto{\pgfqpoint{3.360208in}{1.339778in}}%
\pgfpathlineto{\pgfqpoint{3.368539in}{1.343342in}}%
\pgfpathlineto{\pgfqpoint{3.372639in}{1.343157in}}%
\pgfpathlineto{\pgfqpoint{3.376696in}{1.346073in}}%
\pgfpathlineto{\pgfqpoint{3.387837in}{1.348433in}}%
\pgfpathlineto{\pgfqpoint{3.390962in}{1.348341in}}%
\pgfpathlineto{\pgfqpoint{3.394834in}{1.348572in}}%
\pgfpathlineto{\pgfqpoint{3.397905in}{1.348341in}}%
\pgfpathlineto{\pgfqpoint{3.402466in}{1.349220in}}%
\pgfpathlineto{\pgfqpoint{3.406226in}{1.351118in}}%
\pgfpathlineto{\pgfqpoint{3.408465in}{1.351997in}}%
\pgfpathlineto{\pgfqpoint{3.415837in}{1.353663in}}%
\pgfpathlineto{\pgfqpoint{3.418021in}{1.355237in}}%
\pgfpathlineto{\pgfqpoint{3.436461in}{1.363383in}}%
\pgfpathlineto{\pgfqpoint{3.437153in}{1.362735in}}%
\pgfpathlineto{\pgfqpoint{3.437844in}{1.363939in}}%
\pgfpathlineto{\pgfqpoint{3.439909in}{1.364679in}}%
\pgfpathlineto{\pgfqpoint{3.449406in}{1.368521in}}%
\pgfpathlineto{\pgfqpoint{3.451411in}{1.370280in}}%
\pgfpathlineto{\pgfqpoint{3.458022in}{1.372686in}}%
\pgfpathlineto{\pgfqpoint{3.460635in}{1.372779in}}%
\pgfpathlineto{\pgfqpoint{3.465167in}{1.372085in}}%
\pgfpathlineto{\pgfqpoint{3.470918in}{1.372825in}}%
\pgfpathlineto{\pgfqpoint{3.472184in}{1.372038in}}%
\pgfpathlineto{\pgfqpoint{3.472816in}{1.372825in}}%
\pgfpathlineto{\pgfqpoint{3.474705in}{1.373705in}}%
\pgfpathlineto{\pgfqpoint{3.476584in}{1.373010in}}%
\pgfpathlineto{\pgfqpoint{3.478455in}{1.374260in}}%
\pgfpathlineto{\pgfqpoint{3.481554in}{1.372409in}}%
\pgfpathlineto{\pgfqpoint{3.483401in}{1.373010in}}%
\pgfpathlineto{\pgfqpoint{3.485240in}{1.372686in}}%
\pgfpathlineto{\pgfqpoint{3.487678in}{1.373381in}}%
\pgfpathlineto{\pgfqpoint{3.489496in}{1.375325in}}%
\pgfpathlineto{\pgfqpoint{3.490101in}{1.374954in}}%
\pgfpathlineto{\pgfqpoint{3.494305in}{1.371761in}}%
\pgfpathlineto{\pgfqpoint{3.497281in}{1.373612in}}%
\pgfpathlineto{\pgfqpoint{3.497873in}{1.373057in}}%
\pgfpathlineto{\pgfqpoint{3.498464in}{1.374260in}}%
\pgfpathlineto{\pgfqpoint{3.501409in}{1.374862in}}%
\pgfpathlineto{\pgfqpoint{3.503748in}{1.375001in}}%
\pgfpathlineto{\pgfqpoint{3.507231in}{1.376944in}}%
\pgfpathlineto{\pgfqpoint{3.508961in}{1.378750in}}%
\pgfpathlineto{\pgfqpoint{3.510111in}{1.379398in}}%
\pgfpathlineto{\pgfqpoint{3.511828in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.512399in}{1.378796in}}%
\pgfpathlineto{\pgfqpoint{3.513538in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.516371in}{1.382869in}}%
\pgfpathlineto{\pgfqpoint{3.518061in}{1.381897in}}%
\pgfpathlineto{\pgfqpoint{3.518623in}{1.382730in}}%
\pgfpathlineto{\pgfqpoint{3.521420in}{1.383748in}}%
\pgfpathlineto{\pgfqpoint{3.527503in}{1.384535in}}%
\pgfpathlineto{\pgfqpoint{3.528599in}{1.384998in}}%
\pgfpathlineto{\pgfqpoint{3.530781in}{1.382684in}}%
\pgfpathlineto{\pgfqpoint{3.532952in}{1.383656in}}%
\pgfpathlineto{\pgfqpoint{3.534572in}{1.383424in}}%
\pgfpathlineto{\pgfqpoint{3.540455in}{1.385276in}}%
\pgfpathlineto{\pgfqpoint{3.543627in}{1.384628in}}%
\pgfpathlineto{\pgfqpoint{3.545204in}{1.385553in}}%
\pgfpathlineto{\pgfqpoint{3.546251in}{1.386109in}}%
\pgfpathlineto{\pgfqpoint{3.546774in}{1.385739in}}%
\pgfpathlineto{\pgfqpoint{3.554019in}{1.386201in}}%
\pgfpathlineto{\pgfqpoint{3.557083in}{1.382869in}}%
\pgfpathlineto{\pgfqpoint{3.566631in}{1.384859in}}%
\pgfpathlineto{\pgfqpoint{3.569106in}{1.383471in}}%
\pgfpathlineto{\pgfqpoint{3.573032in}{1.386433in}}%
\pgfpathlineto{\pgfqpoint{3.574008in}{1.385970in}}%
\pgfpathlineto{\pgfqpoint{3.574495in}{1.387497in}}%
\pgfpathlineto{\pgfqpoint{3.577886in}{1.391154in}}%
\pgfpathlineto{\pgfqpoint{3.580769in}{1.391755in}}%
\pgfpathlineto{\pgfqpoint{3.583632in}{1.394440in}}%
\pgfpathlineto{\pgfqpoint{3.587416in}{1.390691in}}%
\pgfpathlineto{\pgfqpoint{3.587886in}{1.391154in}}%
\pgfpathlineto{\pgfqpoint{3.592095in}{1.394440in}}%
\pgfpathlineto{\pgfqpoint{3.592559in}{1.393375in}}%
\pgfpathlineto{\pgfqpoint{3.593488in}{1.394718in}}%
\pgfpathlineto{\pgfqpoint{3.594875in}{1.396291in}}%
\pgfpathlineto{\pgfqpoint{3.595337in}{1.395875in}}%
\pgfpathlineto{\pgfqpoint{3.597637in}{1.393607in}}%
\pgfpathlineto{\pgfqpoint{3.600378in}{1.394625in}}%
\pgfpathlineto{\pgfqpoint{3.602196in}{1.394347in}}%
\pgfpathlineto{\pgfqpoint{3.602649in}{1.395042in}}%
\pgfpathlineto{\pgfqpoint{3.603553in}{1.393931in}}%
\pgfpathlineto{\pgfqpoint{3.607597in}{1.393561in}}%
\pgfpathlineto{\pgfqpoint{3.608490in}{1.396338in}}%
\pgfpathlineto{\pgfqpoint{3.609381in}{1.395967in}}%
\pgfpathlineto{\pgfqpoint{3.612484in}{1.392913in}}%
\pgfpathlineto{\pgfqpoint{3.615562in}{1.391709in}}%
\pgfpathlineto{\pgfqpoint{3.618616in}{1.394810in}}%
\pgfpathlineto{\pgfqpoint{3.620350in}{1.392727in}}%
\pgfpathlineto{\pgfqpoint{3.620783in}{1.393422in}}%
\pgfpathlineto{\pgfqpoint{3.622508in}{1.394579in}}%
\pgfpathlineto{\pgfqpoint{3.624653in}{1.395551in}}%
\pgfpathlineto{\pgfqpoint{3.626361in}{1.393792in}}%
\pgfpathlineto{\pgfqpoint{3.626787in}{1.394579in}}%
\pgfpathlineto{\pgfqpoint{3.629332in}{1.395597in}}%
\pgfpathlineto{\pgfqpoint{3.631020in}{1.394810in}}%
\pgfpathlineto{\pgfqpoint{3.631441in}{1.395829in}}%
\pgfpathlineto{\pgfqpoint{3.632281in}{1.394949in}}%
\pgfpathlineto{\pgfqpoint{3.634791in}{1.392635in}}%
\pgfpathlineto{\pgfqpoint{3.637699in}{1.394671in}}%
\pgfpathlineto{\pgfqpoint{3.638112in}{1.394209in}}%
\pgfpathlineto{\pgfqpoint{3.640174in}{1.393792in}}%
\pgfpathlineto{\pgfqpoint{3.641816in}{1.396523in}}%
\pgfpathlineto{\pgfqpoint{3.642225in}{1.396245in}}%
\pgfpathlineto{\pgfqpoint{3.642634in}{1.394949in}}%
\pgfpathlineto{\pgfqpoint{3.643858in}{1.396153in}}%
\pgfpathlineto{\pgfqpoint{3.646699in}{1.393283in}}%
\pgfpathlineto{\pgfqpoint{3.648314in}{1.392820in}}%
\pgfpathlineto{\pgfqpoint{3.649922in}{1.393653in}}%
\pgfpathlineto{\pgfqpoint{3.652321in}{1.394533in}}%
\pgfpathlineto{\pgfqpoint{3.652720in}{1.393746in}}%
\pgfpathlineto{\pgfqpoint{3.653913in}{1.393699in}}%
\pgfpathlineto{\pgfqpoint{3.655102in}{1.395319in}}%
\pgfpathlineto{\pgfqpoint{3.655498in}{1.394718in}}%
\pgfpathlineto{\pgfqpoint{3.657470in}{1.391941in}}%
\pgfpathlineto{\pgfqpoint{3.657863in}{1.392820in}}%
\pgfpathlineto{\pgfqpoint{3.658648in}{1.391570in}}%
\pgfpathlineto{\pgfqpoint{3.661385in}{1.390876in}}%
\pgfpathlineto{\pgfqpoint{3.663327in}{1.393190in}}%
\pgfpathlineto{\pgfqpoint{3.667951in}{1.390552in}}%
\pgfpathlineto{\pgfqpoint{3.668334in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{3.669480in}{1.390413in}}%
\pgfpathlineto{\pgfqpoint{3.672521in}{1.391848in}}%
\pgfpathlineto{\pgfqpoint{3.673655in}{1.389534in}}%
\pgfpathlineto{\pgfqpoint{3.674409in}{1.390598in}}%
\pgfpathlineto{\pgfqpoint{3.681133in}{1.394070in}}%
\pgfpathlineto{\pgfqpoint{3.681503in}{1.392774in}}%
\pgfpathlineto{\pgfqpoint{3.682611in}{1.393237in}}%
\pgfpathlineto{\pgfqpoint{3.685185in}{1.394671in}}%
\pgfpathlineto{\pgfqpoint{3.685551in}{1.393792in}}%
\pgfpathlineto{\pgfqpoint{3.686648in}{1.394486in}}%
\pgfpathlineto{\pgfqpoint{3.695672in}{1.392681in}}%
\pgfpathlineto{\pgfqpoint{3.699577in}{1.394671in}}%
\pgfpathlineto{\pgfqpoint{3.701691in}{1.391200in}}%
\pgfpathlineto{\pgfqpoint{3.702042in}{1.391941in}}%
\pgfpathlineto{\pgfqpoint{3.704840in}{1.396430in}}%
\pgfpathlineto{\pgfqpoint{3.705189in}{1.395782in}}%
\pgfpathlineto{\pgfqpoint{3.705537in}{1.395227in}}%
\pgfpathlineto{\pgfqpoint{3.706579in}{1.395921in}}%
\pgfpathlineto{\pgfqpoint{3.710377in}{1.397356in}}%
\pgfpathlineto{\pgfqpoint{3.713458in}{1.394764in}}%
\pgfpathlineto{\pgfqpoint{3.716176in}{1.397495in}}%
\pgfpathlineto{\pgfqpoint{3.716514in}{1.397263in}}%
\pgfpathlineto{\pgfqpoint{3.716852in}{1.397911in}}%
\pgfpathlineto{\pgfqpoint{3.718538in}{1.400179in}}%
\pgfpathlineto{\pgfqpoint{3.721889in}{1.395782in}}%
\pgfpathlineto{\pgfqpoint{3.722223in}{1.396893in}}%
\pgfpathlineto{\pgfqpoint{3.723886in}{1.396523in}}%
\pgfpathlineto{\pgfqpoint{3.725542in}{1.396153in}}%
\pgfpathlineto{\pgfqpoint{3.726203in}{1.398791in}}%
\pgfpathlineto{\pgfqpoint{3.727191in}{1.397124in}}%
\pgfpathlineto{\pgfqpoint{3.728834in}{1.398883in}}%
\pgfpathlineto{\pgfqpoint{3.729161in}{1.399254in}}%
\pgfpathlineto{\pgfqpoint{3.729816in}{1.398096in}}%
\pgfpathlineto{\pgfqpoint{3.732098in}{1.397541in}}%
\pgfpathlineto{\pgfqpoint{3.736622in}{1.399439in}}%
\pgfpathlineto{\pgfqpoint{3.737905in}{1.398143in}}%
\pgfpathlineto{\pgfqpoint{3.738225in}{1.399346in}}%
\pgfpathlineto{\pgfqpoint{3.739822in}{1.400781in}}%
\pgfpathlineto{\pgfqpoint{3.740777in}{1.399670in}}%
\pgfpathlineto{\pgfqpoint{3.741729in}{1.399670in}}%
\pgfpathlineto{\pgfqpoint{3.742046in}{1.401198in}}%
\pgfpathlineto{\pgfqpoint{3.742996in}{1.399578in}}%
\pgfpathlineto{\pgfqpoint{3.743943in}{1.398282in}}%
\pgfpathlineto{\pgfqpoint{3.745202in}{1.395458in}}%
\pgfpathlineto{\pgfqpoint{3.745830in}{1.396245in}}%
\pgfpathlineto{\pgfqpoint{3.747083in}{1.396847in}}%
\pgfpathlineto{\pgfqpoint{3.748021in}{1.394995in}}%
\pgfpathlineto{\pgfqpoint{3.750199in}{1.396662in}}%
\pgfpathlineto{\pgfqpoint{3.750509in}{1.395875in}}%
\pgfpathlineto{\pgfqpoint{3.758489in}{1.397032in}}%
\pgfpathlineto{\pgfqpoint{3.760308in}{1.394810in}}%
\pgfpathlineto{\pgfqpoint{3.760610in}{1.394995in}}%
\pgfpathlineto{\pgfqpoint{3.761214in}{1.394671in}}%
\pgfpathlineto{\pgfqpoint{3.761516in}{1.395875in}}%
\pgfpathlineto{\pgfqpoint{3.770162in}{1.406057in}}%
\pgfpathlineto{\pgfqpoint{3.771339in}{1.404623in}}%
\pgfpathlineto{\pgfqpoint{3.772807in}{1.403234in}}%
\pgfpathlineto{\pgfqpoint{3.773099in}{1.403419in}}%
\pgfpathlineto{\pgfqpoint{3.774268in}{1.405039in}}%
\pgfpathlineto{\pgfqpoint{3.776596in}{1.407862in}}%
\pgfpathlineto{\pgfqpoint{3.776885in}{1.407261in}}%
\pgfpathlineto{\pgfqpoint{3.777465in}{1.406844in}}%
\pgfpathlineto{\pgfqpoint{3.778043in}{1.408001in}}%
\pgfpathlineto{\pgfqpoint{3.780061in}{1.406798in}}%
\pgfpathlineto{\pgfqpoint{3.782354in}{1.404299in}}%
\pgfpathlineto{\pgfqpoint{3.782640in}{1.404993in}}%
\pgfpathlineto{\pgfqpoint{3.783495in}{1.404808in}}%
\pgfpathlineto{\pgfqpoint{3.784634in}{1.407076in}}%
\pgfpathlineto{\pgfqpoint{3.786618in}{1.407631in}}%
\pgfpathlineto{\pgfqpoint{3.790276in}{1.407307in}}%
\pgfpathlineto{\pgfqpoint{3.790835in}{1.405965in}}%
\pgfpathlineto{\pgfqpoint{3.791674in}{1.406520in}}%
\pgfpathlineto{\pgfqpoint{3.793622in}{1.408927in}}%
\pgfpathlineto{\pgfqpoint{3.795285in}{1.410038in}}%
\pgfpathlineto{\pgfqpoint{3.796665in}{1.411102in}}%
\pgfpathlineto{\pgfqpoint{3.796940in}{1.410964in}}%
\pgfpathlineto{\pgfqpoint{3.799137in}{1.408927in}}%
\pgfpathlineto{\pgfqpoint{3.800776in}{1.410593in}}%
\pgfpathlineto{\pgfqpoint{3.801049in}{1.410408in}}%
\pgfpathlineto{\pgfqpoint{3.803764in}{1.409436in}}%
\pgfpathlineto{\pgfqpoint{3.804304in}{1.408325in}}%
\pgfpathlineto{\pgfqpoint{3.805114in}{1.409992in}}%
\pgfpathlineto{\pgfqpoint{3.806729in}{1.411241in}}%
\pgfpathlineto{\pgfqpoint{3.806997in}{1.411010in}}%
\pgfpathlineto{\pgfqpoint{3.809405in}{1.411010in}}%
\pgfpathlineto{\pgfqpoint{3.811532in}{1.406937in}}%
\pgfpathlineto{\pgfqpoint{3.811797in}{1.407307in}}%
\pgfpathlineto{\pgfqpoint{3.813648in}{1.407724in}}%
\pgfpathlineto{\pgfqpoint{3.813912in}{1.407122in}}%
\pgfpathlineto{\pgfqpoint{3.814702in}{1.408788in}}%
\pgfpathlineto{\pgfqpoint{3.815491in}{1.409344in}}%
\pgfpathlineto{\pgfqpoint{3.816016in}{1.409066in}}%
\pgfpathlineto{\pgfqpoint{3.817324in}{1.406844in}}%
\pgfpathlineto{\pgfqpoint{3.817847in}{1.408418in}}%
\pgfpathlineto{\pgfqpoint{3.819669in}{1.408742in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{1.406057in}}%
\pgfpathlineto{\pgfqpoint{3.825343in}{1.406243in}}%
\pgfpathlineto{\pgfqpoint{3.826110in}{1.404299in}}%
\pgfpathlineto{\pgfqpoint{3.826876in}{1.405178in}}%
\pgfpathlineto{\pgfqpoint{3.828149in}{1.405548in}}%
\pgfpathlineto{\pgfqpoint{3.827641in}{1.404484in}}%
\pgfpathlineto{\pgfqpoint{3.828403in}{1.404854in}}%
\pgfpathlineto{\pgfqpoint{3.830430in}{1.405548in}}%
\pgfpathlineto{\pgfqpoint{3.835702in}{1.405271in}}%
\pgfpathlineto{\pgfqpoint{3.836449in}{1.406289in}}%
\pgfpathlineto{\pgfqpoint{3.836946in}{1.404299in}}%
\pgfpathlineto{\pgfqpoint{3.841640in}{1.406104in}}%
\pgfpathlineto{\pgfqpoint{3.842376in}{1.404993in}}%
\pgfpathlineto{\pgfqpoint{3.843111in}{1.405872in}}%
\pgfpathlineto{\pgfqpoint{3.846763in}{1.407307in}}%
\pgfpathlineto{\pgfqpoint{3.847973in}{1.409575in}}%
\pgfpathlineto{\pgfqpoint{3.848456in}{1.407955in}}%
\pgfpathlineto{\pgfqpoint{3.849661in}{1.406937in}}%
\pgfpathlineto{\pgfqpoint{3.850142in}{1.407585in}}%
\pgfpathlineto{\pgfqpoint{3.850382in}{1.408372in}}%
\pgfpathlineto{\pgfqpoint{3.851102in}{1.406798in}}%
\pgfpathlineto{\pgfqpoint{3.851581in}{1.407353in}}%
\pgfpathlineto{\pgfqpoint{3.855866in}{1.409575in}}%
\pgfpathlineto{\pgfqpoint{3.856340in}{1.407631in}}%
\pgfpathlineto{\pgfqpoint{3.857285in}{1.406705in}}%
\pgfpathlineto{\pgfqpoint{3.857756in}{1.407585in}}%
\pgfpathlineto{\pgfqpoint{3.859168in}{1.408094in}}%
\pgfpathlineto{\pgfqpoint{3.860106in}{1.405965in}}%
\pgfpathlineto{\pgfqpoint{3.861041in}{1.406335in}}%
\pgfpathlineto{\pgfqpoint{3.861275in}{1.407585in}}%
\pgfpathlineto{\pgfqpoint{3.862208in}{1.404715in}}%
\pgfpathlineto{\pgfqpoint{3.863835in}{1.403419in}}%
\pgfpathlineto{\pgfqpoint{3.864531in}{1.402262in}}%
\pgfpathlineto{\pgfqpoint{3.865456in}{1.403419in}}%
\pgfpathlineto{\pgfqpoint{3.866840in}{1.402586in}}%
\pgfpathlineto{\pgfqpoint{3.867070in}{1.402864in}}%
\pgfpathlineto{\pgfqpoint{3.867300in}{1.403234in}}%
\pgfpathlineto{\pgfqpoint{3.867989in}{1.402123in}}%
\pgfpathlineto{\pgfqpoint{3.868448in}{1.402493in}}%
\pgfpathlineto{\pgfqpoint{3.870506in}{1.400411in}}%
\pgfpathlineto{\pgfqpoint{3.870734in}{1.401892in}}%
\pgfpathlineto{\pgfqpoint{3.871872in}{1.400457in}}%
\pgfpathlineto{\pgfqpoint{3.874816in}{1.398328in}}%
\pgfpathlineto{\pgfqpoint{3.875267in}{1.399254in}}%
\pgfpathlineto{\pgfqpoint{3.877065in}{1.403188in}}%
\pgfpathlineto{\pgfqpoint{3.877289in}{1.402864in}}%
\pgfpathlineto{\pgfqpoint{3.879525in}{1.399670in}}%
\pgfpathlineto{\pgfqpoint{3.881747in}{1.401198in}}%
\pgfpathlineto{\pgfqpoint{3.882853in}{1.397726in}}%
\pgfpathlineto{\pgfqpoint{3.883516in}{1.398883in}}%
\pgfpathlineto{\pgfqpoint{3.885716in}{1.396801in}}%
\pgfpathlineto{\pgfqpoint{3.885935in}{1.396939in}}%
\pgfpathlineto{\pgfqpoint{3.888557in}{1.401475in}}%
\pgfpathlineto{\pgfqpoint{3.888775in}{1.401336in}}%
\pgfpathlineto{\pgfqpoint{3.890512in}{1.399670in}}%
\pgfpathlineto{\pgfqpoint{3.890729in}{1.400272in}}%
\pgfpathlineto{\pgfqpoint{3.891810in}{1.403882in}}%
\pgfpathlineto{\pgfqpoint{3.893319in}{1.405595in}}%
\pgfpathlineto{\pgfqpoint{3.893534in}{1.405039in}}%
\pgfpathlineto{\pgfqpoint{3.895251in}{1.405502in}}%
\pgfpathlineto{\pgfqpoint{3.897173in}{1.403327in}}%
\pgfpathlineto{\pgfqpoint{3.899932in}{1.405039in}}%
\pgfpathlineto{\pgfqpoint{3.902042in}{1.408788in}}%
\pgfpathlineto{\pgfqpoint{3.902252in}{1.407492in}}%
\pgfpathlineto{\pgfqpoint{3.903302in}{1.409529in}}%
\pgfpathlineto{\pgfqpoint{3.905185in}{1.413602in}}%
\pgfpathlineto{\pgfqpoint{3.908096in}{1.411565in}}%
\pgfpathlineto{\pgfqpoint{3.908303in}{1.412630in}}%
\pgfpathlineto{\pgfqpoint{3.909750in}{1.413602in}}%
\pgfpathlineto{\pgfqpoint{3.909131in}{1.411241in}}%
\pgfpathlineto{\pgfqpoint{3.909956in}{1.413185in}}%
\pgfpathlineto{\pgfqpoint{3.910574in}{1.413602in}}%
\pgfpathlineto{\pgfqpoint{3.912218in}{1.411149in}}%
\pgfpathlineto{\pgfqpoint{3.915687in}{1.413463in}}%
\pgfpathlineto{\pgfqpoint{3.918924in}{1.414851in}}%
\pgfpathlineto{\pgfqpoint{3.919126in}{1.414574in}}%
\pgfpathlineto{\pgfqpoint{3.920131in}{1.414018in}}%
\pgfpathlineto{\pgfqpoint{3.920332in}{1.414527in}}%
\pgfpathlineto{\pgfqpoint{3.922335in}{1.417305in}}%
\pgfpathlineto{\pgfqpoint{3.923332in}{1.416240in}}%
\pgfpathlineto{\pgfqpoint{3.923730in}{1.417860in}}%
\pgfpathlineto{\pgfqpoint{3.924327in}{1.420082in}}%
\pgfpathlineto{\pgfqpoint{3.924526in}{1.419804in}}%
\pgfpathlineto{\pgfqpoint{3.925518in}{1.422627in}}%
\pgfpathlineto{\pgfqpoint{3.926111in}{1.421702in}}%
\pgfpathlineto{\pgfqpoint{3.927099in}{1.418971in}}%
\pgfpathlineto{\pgfqpoint{3.927691in}{1.420822in}}%
\pgfpathlineto{\pgfqpoint{3.928478in}{1.423183in}}%
\pgfpathlineto{\pgfqpoint{3.929460in}{1.421887in}}%
\pgfpathlineto{\pgfqpoint{3.931807in}{1.419896in}}%
\pgfpathlineto{\pgfqpoint{3.932001in}{1.420406in}}%
\pgfpathlineto{\pgfqpoint{3.932196in}{1.420822in}}%
\pgfpathlineto{\pgfqpoint{3.932975in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{3.933169in}{1.418786in}}%
\pgfpathlineto{\pgfqpoint{3.933363in}{1.419387in}}%
\pgfpathlineto{\pgfqpoint{3.933945in}{1.419804in}}%
\pgfpathlineto{\pgfqpoint{3.936072in}{1.422257in}}%
\pgfpathlineto{\pgfqpoint{3.936265in}{1.422164in}}%
\pgfpathlineto{\pgfqpoint{3.937996in}{1.420776in}}%
\pgfpathlineto{\pgfqpoint{3.938571in}{1.422257in}}%
\pgfpathlineto{\pgfqpoint{3.940101in}{1.423969in}}%
\pgfpathlineto{\pgfqpoint{3.940483in}{1.423321in}}%
\pgfpathlineto{\pgfqpoint{3.940673in}{1.422766in}}%
\pgfpathlineto{\pgfqpoint{3.941054in}{1.424016in}}%
\pgfpathlineto{\pgfqpoint{3.941815in}{1.424155in}}%
\pgfpathlineto{\pgfqpoint{3.942954in}{1.426515in}}%
\pgfpathlineto{\pgfqpoint{3.943900in}{1.424155in}}%
\pgfpathlineto{\pgfqpoint{3.945221in}{1.422303in}}%
\pgfpathlineto{\pgfqpoint{3.945409in}{1.423321in}}%
\pgfpathlineto{\pgfqpoint{3.945597in}{1.424479in}}%
\pgfpathlineto{\pgfqpoint{3.946537in}{1.422118in}}%
\pgfpathlineto{\pgfqpoint{3.947100in}{1.420406in}}%
\pgfpathlineto{\pgfqpoint{3.948036in}{1.422303in}}%
\pgfpathlineto{\pgfqpoint{3.948970in}{1.422951in}}%
\pgfpathlineto{\pgfqpoint{3.948597in}{1.421146in}}%
\pgfpathlineto{\pgfqpoint{3.949343in}{1.421655in}}%
\pgfpathlineto{\pgfqpoint{3.950274in}{1.422072in}}%
\pgfpathlineto{\pgfqpoint{3.951203in}{1.419896in}}%
\pgfpathlineto{\pgfqpoint{3.954160in}{1.419896in}}%
\pgfpathlineto{\pgfqpoint{3.955813in}{1.414944in}}%
\pgfpathlineto{\pgfqpoint{3.956363in}{1.415361in}}%
\pgfpathlineto{\pgfqpoint{3.957460in}{1.415777in}}%
\pgfpathlineto{\pgfqpoint{3.956729in}{1.414990in}}%
\pgfpathlineto{\pgfqpoint{3.957825in}{1.414944in}}%
\pgfpathlineto{\pgfqpoint{3.958554in}{1.415638in}}%
\pgfpathlineto{\pgfqpoint{3.959282in}{1.414250in}}%
\pgfpathlineto{\pgfqpoint{3.960189in}{1.413046in}}%
\pgfpathlineto{\pgfqpoint{3.961456in}{1.418091in}}%
\pgfpathlineto{\pgfqpoint{3.963439in}{1.414898in}}%
\pgfpathlineto{\pgfqpoint{3.963619in}{1.415823in}}%
\pgfpathlineto{\pgfqpoint{3.965591in}{1.416518in}}%
\pgfpathlineto{\pgfqpoint{3.965769in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{3.966305in}{1.414574in}}%
\pgfpathlineto{\pgfqpoint{3.967018in}{1.416379in}}%
\pgfpathlineto{\pgfqpoint{3.967196in}{1.416240in}}%
\pgfpathlineto{\pgfqpoint{3.968796in}{1.418693in}}%
\pgfpathlineto{\pgfqpoint{3.969328in}{1.417999in}}%
\pgfpathlineto{\pgfqpoint{3.969859in}{1.416842in}}%
\pgfpathlineto{\pgfqpoint{3.970565in}{1.418600in}}%
\pgfpathlineto{\pgfqpoint{3.971623in}{1.417443in}}%
\pgfpathlineto{\pgfqpoint{3.972854in}{1.420591in}}%
\pgfpathlineto{\pgfqpoint{3.974954in}{1.424803in}}%
\pgfpathlineto{\pgfqpoint{3.975478in}{1.421979in}}%
\pgfpathlineto{\pgfqpoint{3.976348in}{1.422257in}}%
\pgfpathlineto{\pgfqpoint{3.976696in}{1.420730in}}%
\pgfpathlineto{\pgfqpoint{3.977391in}{1.420544in}}%
\pgfpathlineto{\pgfqpoint{3.977044in}{1.421933in}}%
\pgfpathlineto{\pgfqpoint{3.977738in}{1.421331in}}%
\pgfpathlineto{\pgfqpoint{3.979984in}{1.425867in}}%
\pgfpathlineto{\pgfqpoint{3.980157in}{1.425589in}}%
\pgfpathlineto{\pgfqpoint{3.980673in}{1.423738in}}%
\pgfpathlineto{\pgfqpoint{3.981704in}{1.425451in}}%
\pgfpathlineto{\pgfqpoint{3.984099in}{1.427857in}}%
\pgfpathlineto{\pgfqpoint{3.984269in}{1.427719in}}%
\pgfpathlineto{\pgfqpoint{3.984951in}{1.424710in}}%
\pgfpathlineto{\pgfqpoint{3.985970in}{1.426006in}}%
\pgfpathlineto{\pgfqpoint{3.987833in}{1.426978in}}%
\pgfpathlineto{\pgfqpoint{3.989686in}{1.425451in}}%
\pgfpathlineto{\pgfqpoint{3.990190in}{1.427672in}}%
\pgfpathlineto{\pgfqpoint{3.991197in}{1.425913in}}%
\pgfpathlineto{\pgfqpoint{3.993201in}{1.421563in}}%
\pgfpathlineto{\pgfqpoint{3.993867in}{1.422211in}}%
\pgfpathlineto{\pgfqpoint{3.994033in}{1.422581in}}%
\pgfpathlineto{\pgfqpoint{3.994532in}{1.420220in}}%
\pgfpathlineto{\pgfqpoint{3.996519in}{1.417073in}}%
\pgfpathlineto{\pgfqpoint{3.996684in}{1.417119in}}%
\pgfpathlineto{\pgfqpoint{3.997838in}{1.417629in}}%
\pgfpathlineto{\pgfqpoint{3.997509in}{1.416333in}}%
\pgfpathlineto{\pgfqpoint{3.998332in}{1.417166in}}%
\pgfpathlineto{\pgfqpoint{3.999153in}{1.416009in}}%
\pgfpathlineto{\pgfqpoint{3.999645in}{1.417258in}}%
\pgfpathlineto{\pgfqpoint{4.001444in}{1.419896in}}%
\pgfpathlineto{\pgfqpoint{4.001607in}{1.419804in}}%
\pgfpathlineto{\pgfqpoint{4.003234in}{1.417027in}}%
\pgfpathlineto{\pgfqpoint{4.002259in}{1.420406in}}%
\pgfpathlineto{\pgfqpoint{4.003559in}{1.417629in}}%
\pgfpathlineto{\pgfqpoint{4.004045in}{1.415823in}}%
\pgfpathlineto{\pgfqpoint{4.004693in}{1.418878in}}%
\pgfpathlineto{\pgfqpoint{4.005501in}{1.421007in}}%
\pgfpathlineto{\pgfqpoint{4.006307in}{1.419480in}}%
\pgfpathlineto{\pgfqpoint{4.006790in}{1.421655in}}%
\pgfpathlineto{\pgfqpoint{4.008076in}{1.418230in}}%
\pgfpathlineto{\pgfqpoint{4.009197in}{1.416888in}}%
\pgfpathlineto{\pgfqpoint{4.009357in}{1.417536in}}%
\pgfpathlineto{\pgfqpoint{4.010952in}{1.421794in}}%
\pgfpathlineto{\pgfqpoint{4.011270in}{1.421285in}}%
\pgfpathlineto{\pgfqpoint{4.013649in}{1.425034in}}%
\pgfpathlineto{\pgfqpoint{4.015385in}{1.422118in}}%
\pgfpathlineto{\pgfqpoint{4.015857in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{4.016485in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{4.016799in}{1.423599in}}%
\pgfpathlineto{\pgfqpoint{4.016956in}{1.423923in}}%
\pgfpathlineto{\pgfqpoint{4.017269in}{1.422350in}}%
\pgfpathlineto{\pgfqpoint{4.017739in}{1.422627in}}%
\pgfpathlineto{\pgfqpoint{4.019144in}{1.421192in}}%
\pgfpathlineto{\pgfqpoint{4.019300in}{1.421609in}}%
\pgfpathlineto{\pgfqpoint{4.019767in}{1.421331in}}%
\pgfpathlineto{\pgfqpoint{4.019923in}{1.420822in}}%
\pgfpathlineto{\pgfqpoint{4.021166in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{4.021786in}{1.419480in}}%
\pgfpathlineto{\pgfqpoint{4.023331in}{1.419480in}}%
\pgfpathlineto{\pgfqpoint{4.024563in}{1.417906in}}%
\pgfpathlineto{\pgfqpoint{4.025024in}{1.418924in}}%
\pgfpathlineto{\pgfqpoint{4.025178in}{1.419110in}}%
\pgfpathlineto{\pgfqpoint{4.025485in}{1.417906in}}%
\pgfpathlineto{\pgfqpoint{4.025791in}{1.418138in}}%
\pgfpathlineto{\pgfqpoint{4.027626in}{1.416194in}}%
\pgfpathlineto{\pgfqpoint{4.029605in}{1.419850in}}%
\pgfpathlineto{\pgfqpoint{4.030968in}{1.419804in}}%
\pgfpathlineto{\pgfqpoint{4.032478in}{1.422118in}}%
\pgfpathlineto{\pgfqpoint{4.032629in}{1.421655in}}%
\pgfpathlineto{\pgfqpoint{4.034132in}{1.421331in}}%
\pgfpathlineto{\pgfqpoint{4.035480in}{1.419202in}}%
\pgfpathlineto{\pgfqpoint{4.035779in}{1.420267in}}%
\pgfpathlineto{\pgfqpoint{4.036972in}{1.419526in}}%
\pgfpathlineto{\pgfqpoint{4.039200in}{1.413972in}}%
\pgfpathlineto{\pgfqpoint{4.041415in}{1.412260in}}%
\pgfpathlineto{\pgfqpoint{4.041563in}{1.412445in}}%
\pgfpathlineto{\pgfqpoint{4.042298in}{1.411889in}}%
\pgfpathlineto{\pgfqpoint{4.043179in}{1.413555in}}%
\pgfpathlineto{\pgfqpoint{4.043765in}{1.412630in}}%
\pgfpathlineto{\pgfqpoint{4.044788in}{1.413231in}}%
\pgfpathlineto{\pgfqpoint{4.046100in}{1.414481in}}%
\pgfpathlineto{\pgfqpoint{4.045663in}{1.411380in}}%
\pgfpathlineto{\pgfqpoint{4.046536in}{1.414065in}}%
\pgfpathlineto{\pgfqpoint{4.047117in}{1.413463in}}%
\pgfpathlineto{\pgfqpoint{4.047697in}{1.414990in}}%
\pgfpathlineto{\pgfqpoint{4.048566in}{1.416425in}}%
\pgfpathlineto{\pgfqpoint{4.049144in}{1.415638in}}%
\pgfpathlineto{\pgfqpoint{4.051303in}{1.412028in}}%
\pgfpathlineto{\pgfqpoint{4.053879in}{1.412537in}}%
\pgfpathlineto{\pgfqpoint{4.052021in}{1.410871in}}%
\pgfpathlineto{\pgfqpoint{4.054022in}{1.412167in}}%
\pgfpathlineto{\pgfqpoint{4.054734in}{1.412213in}}%
\pgfpathlineto{\pgfqpoint{4.054592in}{1.412907in}}%
\pgfpathlineto{\pgfqpoint{4.054877in}{1.412861in}}%
\pgfpathlineto{\pgfqpoint{4.057994in}{1.420730in}}%
\pgfpathlineto{\pgfqpoint{4.058277in}{1.419943in}}%
\pgfpathlineto{\pgfqpoint{4.059403in}{1.418971in}}%
\pgfpathlineto{\pgfqpoint{4.058699in}{1.420406in}}%
\pgfpathlineto{\pgfqpoint{4.059965in}{1.419665in}}%
\pgfpathlineto{\pgfqpoint{4.060387in}{1.419156in}}%
\pgfpathlineto{\pgfqpoint{4.060807in}{1.421054in}}%
\pgfpathlineto{\pgfqpoint{4.061787in}{1.420082in}}%
\pgfpathlineto{\pgfqpoint{4.062206in}{1.420868in}}%
\pgfpathlineto{\pgfqpoint{4.062346in}{1.420267in}}%
\pgfpathlineto{\pgfqpoint{4.062904in}{1.423692in}}%
\pgfpathlineto{\pgfqpoint{4.063182in}{1.423090in}}%
\pgfpathlineto{\pgfqpoint{4.063600in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{4.065266in}{1.424571in}}%
\pgfpathlineto{\pgfqpoint{4.065958in}{1.422257in}}%
\pgfpathlineto{\pgfqpoint{4.066787in}{1.424108in}}%
\pgfpathlineto{\pgfqpoint{4.067614in}{1.423923in}}%
\pgfpathlineto{\pgfqpoint{4.067476in}{1.423136in}}%
\pgfpathlineto{\pgfqpoint{4.067752in}{1.423183in}}%
\pgfpathlineto{\pgfqpoint{4.069674in}{1.421146in}}%
\pgfpathlineto{\pgfqpoint{4.069811in}{1.421424in}}%
\pgfpathlineto{\pgfqpoint{4.071451in}{1.426145in}}%
\pgfpathlineto{\pgfqpoint{4.072133in}{1.425636in}}%
\pgfpathlineto{\pgfqpoint{4.072405in}{1.426099in}}%
\pgfpathlineto{\pgfqpoint{4.072677in}{1.423831in}}%
\pgfpathlineto{\pgfqpoint{4.074169in}{1.424062in}}%
\pgfpathlineto{\pgfqpoint{4.074305in}{1.423044in}}%
\pgfpathlineto{\pgfqpoint{4.075656in}{1.421239in}}%
\pgfpathlineto{\pgfqpoint{4.075926in}{1.422118in}}%
\pgfpathlineto{\pgfqpoint{4.078077in}{1.426052in}}%
\pgfpathlineto{\pgfqpoint{4.079415in}{1.424386in}}%
\pgfpathlineto{\pgfqpoint{4.080083in}{1.424016in}}%
\pgfpathlineto{\pgfqpoint{4.079816in}{1.425312in}}%
\pgfpathlineto{\pgfqpoint{4.080350in}{1.425404in}}%
\pgfpathlineto{\pgfqpoint{4.080616in}{1.426700in}}%
\pgfpathlineto{\pgfqpoint{4.081547in}{1.424432in}}%
\pgfpathlineto{\pgfqpoint{4.081680in}{1.424479in}}%
\pgfpathlineto{\pgfqpoint{4.082344in}{1.423507in}}%
\pgfpathlineto{\pgfqpoint{4.082742in}{1.425821in}}%
\pgfpathlineto{\pgfqpoint{4.083007in}{1.425173in}}%
\pgfpathlineto{\pgfqpoint{4.085119in}{1.430079in}}%
\pgfpathlineto{\pgfqpoint{4.085251in}{1.428228in}}%
\pgfpathlineto{\pgfqpoint{4.086171in}{1.427256in}}%
\pgfpathlineto{\pgfqpoint{4.085514in}{1.428552in}}%
\pgfpathlineto{\pgfqpoint{4.087089in}{1.428274in}}%
\pgfpathlineto{\pgfqpoint{4.088005in}{1.430357in}}%
\pgfpathlineto{\pgfqpoint{4.088919in}{1.428366in}}%
\pgfpathlineto{\pgfqpoint{4.089310in}{1.426839in}}%
\pgfpathlineto{\pgfqpoint{4.090351in}{1.429200in}}%
\pgfpathlineto{\pgfqpoint{4.095514in}{1.421702in}}%
\pgfpathlineto{\pgfqpoint{4.095642in}{1.422627in}}%
\pgfpathlineto{\pgfqpoint{4.096027in}{1.423460in}}%
\pgfpathlineto{\pgfqpoint{4.096666in}{1.421933in}}%
\pgfpathlineto{\pgfqpoint{4.097560in}{1.419619in}}%
\pgfpathlineto{\pgfqpoint{4.098452in}{1.420591in}}%
\pgfpathlineto{\pgfqpoint{4.099342in}{1.422072in}}%
\pgfpathlineto{\pgfqpoint{4.100356in}{1.421192in}}%
\pgfpathlineto{\pgfqpoint{4.100483in}{1.420776in}}%
\pgfpathlineto{\pgfqpoint{4.101116in}{1.423553in}}%
\pgfpathlineto{\pgfqpoint{4.101747in}{1.424803in}}%
\pgfpathlineto{\pgfqpoint{4.102125in}{1.423136in}}%
\pgfpathlineto{\pgfqpoint{4.103007in}{1.420174in}}%
\pgfpathlineto{\pgfqpoint{4.103887in}{1.421563in}}%
\pgfpathlineto{\pgfqpoint{4.105515in}{1.418832in}}%
\pgfpathlineto{\pgfqpoint{4.106139in}{1.420267in}}%
\pgfpathlineto{\pgfqpoint{4.106638in}{1.421378in}}%
\pgfpathlineto{\pgfqpoint{4.107634in}{1.424340in}}%
\pgfpathlineto{\pgfqpoint{4.108255in}{1.422026in}}%
\pgfpathlineto{\pgfqpoint{4.111222in}{1.425497in}}%
\pgfpathlineto{\pgfqpoint{4.111591in}{1.427117in}}%
\pgfpathlineto{\pgfqpoint{4.112329in}{1.424756in}}%
\pgfpathlineto{\pgfqpoint{4.112575in}{1.424756in}}%
\pgfpathlineto{\pgfqpoint{4.113678in}{1.420683in}}%
\pgfpathlineto{\pgfqpoint{4.114534in}{1.423923in}}%
\pgfpathlineto{\pgfqpoint{4.117333in}{1.420544in}}%
\pgfpathlineto{\pgfqpoint{4.117454in}{1.421887in}}%
\pgfpathlineto{\pgfqpoint{4.118543in}{1.419341in}}%
\pgfpathlineto{\pgfqpoint{4.118906in}{1.420961in}}%
\pgfpathlineto{\pgfqpoint{4.119630in}{1.419850in}}%
\pgfpathlineto{\pgfqpoint{4.120473in}{1.420730in}}%
\pgfpathlineto{\pgfqpoint{4.121074in}{1.423183in}}%
\pgfpathlineto{\pgfqpoint{4.121794in}{1.420359in}}%
\pgfpathlineto{\pgfqpoint{4.122033in}{1.421331in}}%
\pgfpathlineto{\pgfqpoint{4.122393in}{1.420220in}}%
\pgfpathlineto{\pgfqpoint{4.122871in}{1.421748in}}%
\pgfpathlineto{\pgfqpoint{4.123707in}{1.420868in}}%
\pgfpathlineto{\pgfqpoint{4.123946in}{1.421702in}}%
\pgfpathlineto{\pgfqpoint{4.124541in}{1.419295in}}%
\pgfpathlineto{\pgfqpoint{4.125730in}{1.417675in}}%
\pgfpathlineto{\pgfqpoint{4.125374in}{1.419943in}}%
\pgfpathlineto{\pgfqpoint{4.126086in}{1.418647in}}%
\pgfpathlineto{\pgfqpoint{4.126915in}{1.420683in}}%
\pgfpathlineto{\pgfqpoint{4.127506in}{1.418184in}}%
\pgfpathlineto{\pgfqpoint{4.127742in}{1.419341in}}%
\pgfpathlineto{\pgfqpoint{4.128214in}{1.419295in}}%
\pgfpathlineto{\pgfqpoint{4.128332in}{1.418184in}}%
\pgfpathlineto{\pgfqpoint{4.130331in}{1.413648in}}%
\pgfpathlineto{\pgfqpoint{4.128686in}{1.418369in}}%
\pgfpathlineto{\pgfqpoint{4.130566in}{1.414759in}}%
\pgfpathlineto{\pgfqpoint{4.130683in}{1.416240in}}%
\pgfpathlineto{\pgfqpoint{4.131970in}{1.413463in}}%
\pgfpathlineto{\pgfqpoint{4.133369in}{1.416379in}}%
\pgfpathlineto{\pgfqpoint{4.133602in}{1.414759in}}%
\pgfpathlineto{\pgfqpoint{4.133950in}{1.413833in}}%
\pgfpathlineto{\pgfqpoint{4.134415in}{1.416194in}}%
\pgfpathlineto{\pgfqpoint{4.134995in}{1.415685in}}%
\pgfpathlineto{\pgfqpoint{4.137076in}{1.411612in}}%
\pgfpathlineto{\pgfqpoint{4.137421in}{1.413231in}}%
\pgfpathlineto{\pgfqpoint{4.137652in}{1.414389in}}%
\pgfpathlineto{\pgfqpoint{4.138457in}{1.410593in}}%
\pgfpathlineto{\pgfqpoint{4.138686in}{1.411010in}}%
\pgfpathlineto{\pgfqpoint{4.140176in}{1.414018in}}%
\pgfpathlineto{\pgfqpoint{4.138916in}{1.410732in}}%
\pgfpathlineto{\pgfqpoint{4.140862in}{1.412352in}}%
\pgfpathlineto{\pgfqpoint{4.141888in}{1.411149in}}%
\pgfpathlineto{\pgfqpoint{4.142229in}{1.412815in}}%
\pgfpathlineto{\pgfqpoint{4.142343in}{1.412167in}}%
\pgfpathlineto{\pgfqpoint{4.144498in}{1.416147in}}%
\pgfpathlineto{\pgfqpoint{4.144611in}{1.416055in}}%
\pgfpathlineto{\pgfqpoint{4.144950in}{1.414713in}}%
\pgfpathlineto{\pgfqpoint{4.145515in}{1.416657in}}%
\pgfpathlineto{\pgfqpoint{4.145853in}{1.416749in}}%
\pgfpathlineto{\pgfqpoint{4.145966in}{1.417305in}}%
\pgfpathlineto{\pgfqpoint{4.146641in}{1.414111in}}%
\pgfpathlineto{\pgfqpoint{4.146754in}{1.413324in}}%
\pgfpathlineto{\pgfqpoint{4.147653in}{1.416610in}}%
\pgfpathlineto{\pgfqpoint{4.147877in}{1.416333in}}%
\pgfpathlineto{\pgfqpoint{4.149220in}{1.415685in}}%
\pgfpathlineto{\pgfqpoint{4.150670in}{1.413555in}}%
\pgfpathlineto{\pgfqpoint{4.150893in}{1.413648in}}%
\pgfpathlineto{\pgfqpoint{4.152226in}{1.415222in}}%
\pgfpathlineto{\pgfqpoint{4.152448in}{1.414389in}}%
\pgfpathlineto{\pgfqpoint{4.153555in}{1.412398in}}%
\pgfpathlineto{\pgfqpoint{4.153002in}{1.415129in}}%
\pgfpathlineto{\pgfqpoint{4.154107in}{1.413509in}}%
\pgfpathlineto{\pgfqpoint{4.155319in}{1.413046in}}%
\pgfpathlineto{\pgfqpoint{4.155759in}{1.414990in}}%
\pgfpathlineto{\pgfqpoint{4.156747in}{1.412861in}}%
\pgfpathlineto{\pgfqpoint{4.157404in}{1.413926in}}%
\pgfpathlineto{\pgfqpoint{4.157841in}{1.414944in}}%
\pgfpathlineto{\pgfqpoint{4.158715in}{1.416981in}}%
\pgfpathlineto{\pgfqpoint{4.159260in}{1.414342in}}%
\pgfpathlineto{\pgfqpoint{4.161216in}{1.413694in}}%
\pgfpathlineto{\pgfqpoint{4.159695in}{1.415175in}}%
\pgfpathlineto{\pgfqpoint{4.161324in}{1.414389in}}%
\pgfpathlineto{\pgfqpoint{4.161432in}{1.414759in}}%
\pgfpathlineto{\pgfqpoint{4.162082in}{1.412121in}}%
\pgfpathlineto{\pgfqpoint{4.163377in}{1.409899in}}%
\pgfpathlineto{\pgfqpoint{4.162406in}{1.413417in}}%
\pgfpathlineto{\pgfqpoint{4.163808in}{1.410454in}}%
\pgfpathlineto{\pgfqpoint{4.165527in}{1.415314in}}%
\pgfpathlineto{\pgfqpoint{4.165848in}{1.414203in}}%
\pgfpathlineto{\pgfqpoint{4.166062in}{1.413509in}}%
\pgfpathlineto{\pgfqpoint{4.166811in}{1.415916in}}%
\pgfpathlineto{\pgfqpoint{4.167025in}{1.415314in}}%
\pgfpathlineto{\pgfqpoint{4.169367in}{1.423044in}}%
\pgfpathlineto{\pgfqpoint{4.170003in}{1.421563in}}%
\pgfpathlineto{\pgfqpoint{4.170215in}{1.421100in}}%
\pgfpathlineto{\pgfqpoint{4.170744in}{1.422951in}}%
\pgfpathlineto{\pgfqpoint{4.171061in}{1.422812in}}%
\pgfpathlineto{\pgfqpoint{4.172327in}{1.425867in}}%
\pgfpathlineto{\pgfqpoint{4.172959in}{1.423507in}}%
\pgfpathlineto{\pgfqpoint{4.173694in}{1.424340in}}%
\pgfpathlineto{\pgfqpoint{4.175266in}{1.420174in}}%
\pgfpathlineto{\pgfqpoint{4.175370in}{1.420544in}}%
\pgfpathlineto{\pgfqpoint{4.176101in}{1.417999in}}%
\pgfpathlineto{\pgfqpoint{4.176831in}{1.417258in}}%
\pgfpathlineto{\pgfqpoint{4.177039in}{1.419434in}}%
\pgfpathlineto{\pgfqpoint{4.177767in}{1.419156in}}%
\pgfpathlineto{\pgfqpoint{4.177559in}{1.420683in}}%
\pgfpathlineto{\pgfqpoint{4.177975in}{1.419943in}}%
\pgfpathlineto{\pgfqpoint{4.179219in}{1.422998in}}%
\pgfpathlineto{\pgfqpoint{4.178493in}{1.419665in}}%
\pgfpathlineto{\pgfqpoint{4.179632in}{1.422396in}}%
\pgfpathlineto{\pgfqpoint{4.180562in}{1.423229in}}%
\pgfpathlineto{\pgfqpoint{4.181386in}{1.420915in}}%
\pgfpathlineto{\pgfqpoint{4.182414in}{1.424293in}}%
\pgfpathlineto{\pgfqpoint{4.183439in}{1.422396in}}%
\pgfpathlineto{\pgfqpoint{4.184257in}{1.420220in}}%
\pgfpathlineto{\pgfqpoint{4.183848in}{1.422905in}}%
\pgfpathlineto{\pgfqpoint{4.184972in}{1.421933in}}%
\pgfpathlineto{\pgfqpoint{4.185583in}{1.422211in}}%
\pgfpathlineto{\pgfqpoint{4.185990in}{1.420683in}}%
\pgfpathlineto{\pgfqpoint{4.187209in}{1.417860in}}%
\pgfpathlineto{\pgfqpoint{4.187614in}{1.419850in}}%
\pgfpathlineto{\pgfqpoint{4.187817in}{1.420452in}}%
\pgfpathlineto{\pgfqpoint{4.188727in}{1.417952in}}%
\pgfpathlineto{\pgfqpoint{4.189433in}{1.415823in}}%
\pgfpathlineto{\pgfqpoint{4.190340in}{1.417258in}}%
\pgfpathlineto{\pgfqpoint{4.192146in}{1.421887in}}%
\pgfpathlineto{\pgfqpoint{4.191144in}{1.416981in}}%
\pgfpathlineto{\pgfqpoint{4.192346in}{1.421516in}}%
\pgfpathlineto{\pgfqpoint{4.193845in}{1.421331in}}%
\pgfpathlineto{\pgfqpoint{4.193146in}{1.422535in}}%
\pgfpathlineto{\pgfqpoint{4.194044in}{1.421702in}}%
\pgfpathlineto{\pgfqpoint{4.195536in}{1.426654in}}%
\pgfpathlineto{\pgfqpoint{4.196032in}{1.424803in}}%
\pgfpathlineto{\pgfqpoint{4.198010in}{1.418924in}}%
\pgfpathlineto{\pgfqpoint{4.198108in}{1.419387in}}%
\pgfpathlineto{\pgfqpoint{4.198305in}{1.420683in}}%
\pgfpathlineto{\pgfqpoint{4.199290in}{1.416795in}}%
\pgfpathlineto{\pgfqpoint{4.200468in}{1.417212in}}%
\pgfpathlineto{\pgfqpoint{4.200664in}{1.416240in}}%
\pgfpathlineto{\pgfqpoint{4.200958in}{1.413463in}}%
\pgfpathlineto{\pgfqpoint{4.202521in}{1.414527in}}%
\pgfpathlineto{\pgfqpoint{4.202618in}{1.414990in}}%
\pgfpathlineto{\pgfqpoint{4.203495in}{1.412676in}}%
\pgfpathlineto{\pgfqpoint{4.203689in}{1.412769in}}%
\pgfpathlineto{\pgfqpoint{4.206208in}{1.416425in}}%
\pgfpathlineto{\pgfqpoint{4.203981in}{1.412260in}}%
\pgfpathlineto{\pgfqpoint{4.206498in}{1.415962in}}%
\pgfpathlineto{\pgfqpoint{4.207462in}{1.413185in}}%
\pgfpathlineto{\pgfqpoint{4.208135in}{1.415823in}}%
\pgfpathlineto{\pgfqpoint{4.209383in}{1.418415in}}%
\pgfpathlineto{\pgfqpoint{4.209766in}{1.417212in}}%
\pgfpathlineto{\pgfqpoint{4.211008in}{1.417767in}}%
\pgfpathlineto{\pgfqpoint{4.210244in}{1.416101in}}%
\pgfpathlineto{\pgfqpoint{4.211199in}{1.416657in}}%
\pgfpathlineto{\pgfqpoint{4.213955in}{1.417999in}}%
\pgfpathlineto{\pgfqpoint{4.211580in}{1.416101in}}%
\pgfpathlineto{\pgfqpoint{4.214049in}{1.417536in}}%
\pgfpathlineto{\pgfqpoint{4.216315in}{1.411843in}}%
\pgfpathlineto{\pgfqpoint{4.216597in}{1.412583in}}%
\pgfpathlineto{\pgfqpoint{4.217067in}{1.414944in}}%
\pgfpathlineto{\pgfqpoint{4.217818in}{1.411982in}}%
\pgfpathlineto{\pgfqpoint{4.218005in}{1.412167in}}%
\pgfpathlineto{\pgfqpoint{4.218941in}{1.411010in}}%
\pgfpathlineto{\pgfqpoint{4.219035in}{1.412815in}}%
\pgfpathlineto{\pgfqpoint{4.219969in}{1.413972in}}%
\pgfpathlineto{\pgfqpoint{4.219782in}{1.411704in}}%
\pgfpathlineto{\pgfqpoint{4.220434in}{1.413093in}}%
\pgfpathlineto{\pgfqpoint{4.221643in}{1.410501in}}%
\pgfpathlineto{\pgfqpoint{4.221272in}{1.413833in}}%
\pgfpathlineto{\pgfqpoint{4.222107in}{1.410917in}}%
\pgfpathlineto{\pgfqpoint{4.222200in}{1.410778in}}%
\pgfpathlineto{\pgfqpoint{4.222478in}{1.412398in}}%
\pgfpathlineto{\pgfqpoint{4.222571in}{1.412352in}}%
\pgfpathlineto{\pgfqpoint{4.223219in}{1.411565in}}%
\pgfpathlineto{\pgfqpoint{4.224327in}{1.414435in}}%
\pgfpathlineto{\pgfqpoint{4.225615in}{1.418739in}}%
\pgfpathlineto{\pgfqpoint{4.224880in}{1.413833in}}%
\pgfpathlineto{\pgfqpoint{4.226350in}{1.417305in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{1.417166in}}%
\pgfpathlineto{\pgfqpoint{4.226808in}{1.418786in}}%
\pgfpathlineto{\pgfqpoint{4.227083in}{1.418739in}}%
\pgfpathlineto{\pgfqpoint{4.227998in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{4.227632in}{1.417119in}}%
\pgfpathlineto{\pgfqpoint{4.228272in}{1.417443in}}%
\pgfpathlineto{\pgfqpoint{4.230002in}{1.413370in}}%
\pgfpathlineto{\pgfqpoint{4.230366in}{1.414065in}}%
\pgfpathlineto{\pgfqpoint{4.230910in}{1.416564in}}%
\pgfpathlineto{\pgfqpoint{4.231544in}{1.412815in}}%
\pgfpathlineto{\pgfqpoint{4.231997in}{1.414990in}}%
\pgfpathlineto{\pgfqpoint{4.232629in}{1.411889in}}%
\pgfpathlineto{\pgfqpoint{4.233441in}{1.413694in}}%
\pgfpathlineto{\pgfqpoint{4.234430in}{1.418369in}}%
\pgfpathlineto{\pgfqpoint{4.235149in}{1.417860in}}%
\pgfpathlineto{\pgfqpoint{4.238542in}{1.420637in}}%
\pgfpathlineto{\pgfqpoint{4.235328in}{1.417582in}}%
\pgfpathlineto{\pgfqpoint{4.238720in}{1.419665in}}%
\pgfpathlineto{\pgfqpoint{4.238986in}{1.418276in}}%
\pgfpathlineto{\pgfqpoint{4.239785in}{1.421702in}}%
\pgfpathlineto{\pgfqpoint{4.239874in}{1.421424in}}%
\pgfpathlineto{\pgfqpoint{4.240759in}{1.422303in}}%
\pgfpathlineto{\pgfqpoint{4.240582in}{1.420220in}}%
\pgfpathlineto{\pgfqpoint{4.241289in}{1.421794in}}%
\pgfpathlineto{\pgfqpoint{4.242347in}{1.416286in}}%
\pgfpathlineto{\pgfqpoint{4.243226in}{1.416795in}}%
\pgfpathlineto{\pgfqpoint{4.244192in}{1.417490in}}%
\pgfpathlineto{\pgfqpoint{4.244454in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{4.245154in}{1.414713in}}%
\pgfpathlineto{\pgfqpoint{4.245591in}{1.416749in}}%
\pgfpathlineto{\pgfqpoint{4.246464in}{1.417443in}}%
\pgfpathlineto{\pgfqpoint{4.246289in}{1.415962in}}%
\pgfpathlineto{\pgfqpoint{4.246899in}{1.416194in}}%
\pgfpathlineto{\pgfqpoint{4.246986in}{1.415592in}}%
\pgfpathlineto{\pgfqpoint{4.247682in}{1.418323in}}%
\pgfpathlineto{\pgfqpoint{4.248116in}{1.417305in}}%
\pgfpathlineto{\pgfqpoint{4.249847in}{1.421007in}}%
\pgfpathlineto{\pgfqpoint{4.248463in}{1.416842in}}%
\pgfpathlineto{\pgfqpoint{4.249933in}{1.420776in}}%
\pgfpathlineto{\pgfqpoint{4.250710in}{1.419341in}}%
\pgfpathlineto{\pgfqpoint{4.250192in}{1.421007in}}%
\pgfpathlineto{\pgfqpoint{4.251657in}{1.419943in}}%
\pgfpathlineto{\pgfqpoint{4.254228in}{1.418971in}}%
\pgfpathlineto{\pgfqpoint{4.255592in}{1.413509in}}%
\pgfpathlineto{\pgfqpoint{4.254569in}{1.419480in}}%
\pgfpathlineto{\pgfqpoint{4.256188in}{1.415407in}}%
\pgfpathlineto{\pgfqpoint{4.256612in}{1.417582in}}%
\pgfpathlineto{\pgfqpoint{4.257545in}{1.414481in}}%
\pgfpathlineto{\pgfqpoint{4.257884in}{1.416657in}}%
\pgfpathlineto{\pgfqpoint{4.258137in}{1.415407in}}%
\pgfpathlineto{\pgfqpoint{4.258898in}{1.417814in}}%
\pgfpathlineto{\pgfqpoint{4.259404in}{1.416888in}}%
\pgfpathlineto{\pgfqpoint{4.259741in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{4.260414in}{1.414898in}}%
\pgfpathlineto{\pgfqpoint{4.260750in}{1.415268in}}%
\pgfpathlineto{\pgfqpoint{4.261254in}{1.413879in}}%
\pgfpathlineto{\pgfqpoint{4.261841in}{1.416055in}}%
\pgfpathlineto{\pgfqpoint{4.262008in}{1.415916in}}%
\pgfpathlineto{\pgfqpoint{4.262845in}{1.421655in}}%
\pgfpathlineto{\pgfqpoint{4.263846in}{1.419572in}}%
\pgfpathlineto{\pgfqpoint{4.264013in}{1.419758in}}%
\pgfpathlineto{\pgfqpoint{4.265592in}{1.417443in}}%
\pgfpathlineto{\pgfqpoint{4.265675in}{1.418091in}}%
\pgfpathlineto{\pgfqpoint{4.266504in}{1.413694in}}%
\pgfpathlineto{\pgfqpoint{4.266669in}{1.414944in}}%
\pgfpathlineto{\pgfqpoint{4.267083in}{1.413000in}}%
\pgfpathlineto{\pgfqpoint{4.268073in}{1.416009in}}%
\pgfpathlineto{\pgfqpoint{4.268403in}{1.415731in}}%
\pgfpathlineto{\pgfqpoint{4.268650in}{1.417582in}}%
\pgfpathlineto{\pgfqpoint{4.270621in}{1.421331in}}%
\pgfpathlineto{\pgfqpoint{4.270785in}{1.420082in}}%
\pgfpathlineto{\pgfqpoint{4.271439in}{1.418693in}}%
\pgfpathlineto{\pgfqpoint{4.271194in}{1.420359in}}%
\pgfpathlineto{\pgfqpoint{4.272256in}{1.420128in}}%
\pgfpathlineto{\pgfqpoint{4.274046in}{1.424247in}}%
\pgfpathlineto{\pgfqpoint{4.275019in}{1.426423in}}%
\pgfpathlineto{\pgfqpoint{4.275100in}{1.425775in}}%
\pgfpathlineto{\pgfqpoint{4.276151in}{1.428552in}}%
\pgfpathlineto{\pgfqpoint{4.275424in}{1.424988in}}%
\pgfpathlineto{\pgfqpoint{4.276635in}{1.426469in}}%
\pgfpathlineto{\pgfqpoint{4.278245in}{1.425404in}}%
\pgfpathlineto{\pgfqpoint{4.278406in}{1.425543in}}%
\pgfpathlineto{\pgfqpoint{4.279528in}{1.429662in}}%
\pgfpathlineto{\pgfqpoint{4.280328in}{1.428737in}}%
\pgfpathlineto{\pgfqpoint{4.280887in}{1.428829in}}%
\pgfpathlineto{\pgfqpoint{4.280967in}{1.430079in}}%
\pgfpathlineto{\pgfqpoint{4.281684in}{1.431699in}}%
\pgfpathlineto{\pgfqpoint{4.281126in}{1.429986in}}%
\pgfpathlineto{\pgfqpoint{4.282321in}{1.430866in}}%
\pgfpathlineto{\pgfqpoint{4.283670in}{1.428320in}}%
\pgfpathlineto{\pgfqpoint{4.283273in}{1.431375in}}%
\pgfpathlineto{\pgfqpoint{4.283907in}{1.429200in}}%
\pgfpathlineto{\pgfqpoint{4.287846in}{1.422859in}}%
\pgfpathlineto{\pgfqpoint{4.284382in}{1.429477in}}%
\pgfpathlineto{\pgfqpoint{4.288159in}{1.424016in}}%
\pgfpathlineto{\pgfqpoint{4.288237in}{1.424941in}}%
\pgfpathlineto{\pgfqpoint{4.288707in}{1.423368in}}%
\pgfpathlineto{\pgfqpoint{4.289722in}{1.424664in}}%
\pgfpathlineto{\pgfqpoint{4.291279in}{1.428181in}}%
\pgfpathlineto{\pgfqpoint{4.289878in}{1.424155in}}%
\pgfpathlineto{\pgfqpoint{4.292055in}{1.427487in}}%
\pgfpathlineto{\pgfqpoint{4.292984in}{1.427071in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.429662in}}%
\pgfpathlineto{\pgfqpoint{4.293294in}{1.428690in}}%
\pgfpathlineto{\pgfqpoint{4.293526in}{1.428598in}}%
\pgfpathlineto{\pgfqpoint{4.295606in}{1.436235in}}%
\pgfpathlineto{\pgfqpoint{4.297369in}{1.433458in}}%
\pgfpathlineto{\pgfqpoint{4.299048in}{1.437068in}}%
\pgfpathlineto{\pgfqpoint{4.299124in}{1.436374in}}%
\pgfpathlineto{\pgfqpoint{4.300340in}{1.441187in}}%
\pgfpathlineto{\pgfqpoint{4.301250in}{1.438410in}}%
\pgfpathlineto{\pgfqpoint{4.302762in}{1.436744in}}%
\pgfpathlineto{\pgfqpoint{4.301553in}{1.439428in}}%
\pgfpathlineto{\pgfqpoint{4.302913in}{1.437623in}}%
\pgfpathlineto{\pgfqpoint{4.302988in}{1.438503in}}%
\pgfpathlineto{\pgfqpoint{4.304117in}{1.434939in}}%
\pgfpathlineto{\pgfqpoint{4.305244in}{1.432301in}}%
\pgfpathlineto{\pgfqpoint{4.305768in}{1.433041in}}%
\pgfpathlineto{\pgfqpoint{4.308305in}{1.437346in}}%
\pgfpathlineto{\pgfqpoint{4.308602in}{1.436374in}}%
\pgfpathlineto{\pgfqpoint{4.310456in}{1.432902in}}%
\pgfpathlineto{\pgfqpoint{4.311711in}{1.432208in}}%
\pgfpathlineto{\pgfqpoint{4.312080in}{1.433735in}}%
\pgfpathlineto{\pgfqpoint{4.313257in}{1.431329in}}%
\pgfpathlineto{\pgfqpoint{4.312963in}{1.434059in}}%
\pgfpathlineto{\pgfqpoint{4.313844in}{1.431699in}}%
\pgfpathlineto{\pgfqpoint{4.315527in}{1.435309in}}%
\pgfpathlineto{\pgfqpoint{4.314210in}{1.430681in}}%
\pgfpathlineto{\pgfqpoint{4.315746in}{1.434615in}}%
\pgfpathlineto{\pgfqpoint{4.316693in}{1.432810in}}%
\pgfpathlineto{\pgfqpoint{4.317275in}{1.434661in}}%
\pgfpathlineto{\pgfqpoint{4.317711in}{1.434939in}}%
\pgfpathlineto{\pgfqpoint{4.319088in}{1.439336in}}%
\pgfpathlineto{\pgfqpoint{4.318001in}{1.434846in}}%
\pgfpathlineto{\pgfqpoint{4.319377in}{1.438271in}}%
\pgfpathlineto{\pgfqpoint{4.320316in}{1.439012in}}%
\pgfpathlineto{\pgfqpoint{4.320028in}{1.437161in}}%
\pgfpathlineto{\pgfqpoint{4.320460in}{1.438179in}}%
\pgfpathlineto{\pgfqpoint{4.321971in}{1.434846in}}%
\pgfpathlineto{\pgfqpoint{4.322187in}{1.434985in}}%
\pgfpathlineto{\pgfqpoint{4.323190in}{1.437299in}}%
\pgfpathlineto{\pgfqpoint{4.323334in}{1.436651in}}%
\pgfpathlineto{\pgfqpoint{4.325332in}{1.443872in}}%
\pgfpathlineto{\pgfqpoint{4.325546in}{1.443270in}}%
\pgfpathlineto{\pgfqpoint{4.326044in}{1.443316in}}%
\pgfpathlineto{\pgfqpoint{4.326470in}{1.443918in}}%
\pgfpathlineto{\pgfqpoint{4.327746in}{1.439799in}}%
\pgfpathlineto{\pgfqpoint{4.328947in}{1.441743in}}%
\pgfpathlineto{\pgfqpoint{4.328524in}{1.439382in}}%
\pgfpathlineto{\pgfqpoint{4.329300in}{1.440354in}}%
\pgfpathlineto{\pgfqpoint{4.331549in}{1.435309in}}%
\pgfpathlineto{\pgfqpoint{4.329511in}{1.440586in}}%
\pgfpathlineto{\pgfqpoint{4.331969in}{1.435726in}}%
\pgfpathlineto{\pgfqpoint{4.333227in}{1.436651in}}%
\pgfpathlineto{\pgfqpoint{4.332389in}{1.435031in}}%
\pgfpathlineto{\pgfqpoint{4.333646in}{1.436235in}}%
\pgfpathlineto{\pgfqpoint{4.335384in}{1.428690in}}%
\pgfpathlineto{\pgfqpoint{4.334272in}{1.436374in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{1.428876in}}%
\pgfpathlineto{\pgfqpoint{4.335800in}{1.429385in}}%
\pgfpathlineto{\pgfqpoint{4.336908in}{1.426561in}}%
\pgfpathlineto{\pgfqpoint{4.337115in}{1.428181in}}%
\pgfpathlineto{\pgfqpoint{4.337323in}{1.427071in}}%
\pgfpathlineto{\pgfqpoint{4.338150in}{1.432949in}}%
\pgfpathlineto{\pgfqpoint{4.338219in}{1.432856in}}%
\pgfpathlineto{\pgfqpoint{4.340418in}{1.441696in}}%
\pgfpathlineto{\pgfqpoint{4.340555in}{1.441650in}}%
\pgfpathlineto{\pgfqpoint{4.340897in}{1.439521in}}%
\pgfpathlineto{\pgfqpoint{4.341922in}{1.440724in}}%
\pgfpathlineto{\pgfqpoint{4.342399in}{1.444566in}}%
\pgfpathlineto{\pgfqpoint{4.343488in}{1.441465in}}%
\pgfpathlineto{\pgfqpoint{4.344845in}{1.436050in}}%
\pgfpathlineto{\pgfqpoint{4.343692in}{1.441558in}}%
\pgfpathlineto{\pgfqpoint{4.345252in}{1.437855in}}%
\pgfpathlineto{\pgfqpoint{4.347747in}{1.434707in}}%
\pgfpathlineto{\pgfqpoint{4.345455in}{1.439475in}}%
\pgfpathlineto{\pgfqpoint{4.348016in}{1.435679in}}%
\pgfpathlineto{\pgfqpoint{4.348218in}{1.437392in}}%
\pgfpathlineto{\pgfqpoint{4.350628in}{1.444844in}}%
\pgfpathlineto{\pgfqpoint{4.350694in}{1.444288in}}%
\pgfpathlineto{\pgfqpoint{4.351960in}{1.442298in}}%
\pgfpathlineto{\pgfqpoint{4.351561in}{1.444983in}}%
\pgfpathlineto{\pgfqpoint{4.352226in}{1.444103in}}%
\pgfpathlineto{\pgfqpoint{4.354480in}{1.451786in}}%
\pgfpathlineto{\pgfqpoint{4.354612in}{1.451509in}}%
\pgfpathlineto{\pgfqpoint{4.355008in}{1.450213in}}%
\pgfpathlineto{\pgfqpoint{4.355601in}{1.454378in}}%
\pgfpathlineto{\pgfqpoint{4.357967in}{1.461414in}}%
\pgfpathlineto{\pgfqpoint{4.356391in}{1.454054in}}%
\pgfpathlineto{\pgfqpoint{4.358228in}{1.460719in}}%
\pgfpathlineto{\pgfqpoint{4.358621in}{1.460025in}}%
\pgfpathlineto{\pgfqpoint{4.358817in}{1.461969in}}%
\pgfpathlineto{\pgfqpoint{4.358882in}{1.461830in}}%
\pgfpathlineto{\pgfqpoint{4.360513in}{1.464330in}}%
\pgfpathlineto{\pgfqpoint{4.360708in}{1.464792in}}%
\pgfpathlineto{\pgfqpoint{4.360968in}{1.462802in}}%
\pgfpathlineto{\pgfqpoint{4.361033in}{1.463126in}}%
\pgfpathlineto{\pgfqpoint{4.362136in}{1.459562in}}%
\pgfpathlineto{\pgfqpoint{4.362784in}{1.460951in}}%
\pgfpathlineto{\pgfqpoint{4.362913in}{1.460349in}}%
\pgfpathlineto{\pgfqpoint{4.363236in}{1.464144in}}%
\pgfpathlineto{\pgfqpoint{4.363753in}{1.465625in}}%
\pgfpathlineto{\pgfqpoint{4.364591in}{1.462154in}}%
\pgfpathlineto{\pgfqpoint{4.364913in}{1.464515in}}%
\pgfpathlineto{\pgfqpoint{4.365813in}{1.460858in}}%
\pgfpathlineto{\pgfqpoint{4.365877in}{1.460997in}}%
\pgfpathlineto{\pgfqpoint{4.366005in}{1.459886in}}%
\pgfpathlineto{\pgfqpoint{4.366518in}{1.463034in}}%
\pgfpathlineto{\pgfqpoint{4.367350in}{1.460673in}}%
\pgfpathlineto{\pgfqpoint{4.367606in}{1.462062in}}%
\pgfpathlineto{\pgfqpoint{4.368244in}{1.459562in}}%
\pgfpathlineto{\pgfqpoint{4.368882in}{1.460488in}}%
\pgfpathlineto{\pgfqpoint{4.369327in}{1.458266in}}%
\pgfpathlineto{\pgfqpoint{4.370090in}{1.461645in}}%
\pgfpathlineto{\pgfqpoint{4.370217in}{1.460766in}}%
\pgfpathlineto{\pgfqpoint{4.370851in}{1.463034in}}%
\pgfpathlineto{\pgfqpoint{4.371485in}{1.458637in}}%
\pgfpathlineto{\pgfqpoint{4.371548in}{1.458914in}}%
\pgfpathlineto{\pgfqpoint{4.372054in}{1.456322in}}%
\pgfpathlineto{\pgfqpoint{4.372496in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{4.373126in}{1.458405in}}%
\pgfpathlineto{\pgfqpoint{4.373441in}{1.461228in}}%
\pgfpathlineto{\pgfqpoint{4.374761in}{1.459146in}}%
\pgfpathlineto{\pgfqpoint{4.375137in}{1.457665in}}%
\pgfpathlineto{\pgfqpoint{4.375638in}{1.461691in}}%
\pgfpathlineto{\pgfqpoint{4.375826in}{1.460534in}}%
\pgfpathlineto{\pgfqpoint{4.376389in}{1.460071in}}%
\pgfpathlineto{\pgfqpoint{4.377699in}{1.464330in}}%
\pgfpathlineto{\pgfqpoint{4.377761in}{1.464792in}}%
\pgfpathlineto{\pgfqpoint{4.378259in}{1.460256in}}%
\pgfpathlineto{\pgfqpoint{4.378570in}{1.460580in}}%
\pgfpathlineto{\pgfqpoint{4.379810in}{1.456137in}}%
\pgfpathlineto{\pgfqpoint{4.380244in}{1.457202in}}%
\pgfpathlineto{\pgfqpoint{4.380491in}{1.458775in}}%
\pgfpathlineto{\pgfqpoint{4.381294in}{1.453869in}}%
\pgfpathlineto{\pgfqpoint{4.381602in}{1.454841in}}%
\pgfpathlineto{\pgfqpoint{4.381972in}{1.452388in}}%
\pgfpathlineto{\pgfqpoint{4.382526in}{1.456045in}}%
\pgfpathlineto{\pgfqpoint{4.383325in}{1.454008in}}%
\pgfpathlineto{\pgfqpoint{4.384673in}{1.450907in}}%
\pgfpathlineto{\pgfqpoint{4.383448in}{1.454517in}}%
\pgfpathlineto{\pgfqpoint{4.385406in}{1.452527in}}%
\pgfpathlineto{\pgfqpoint{4.385833in}{1.453592in}}%
\pgfpathlineto{\pgfqpoint{4.386443in}{1.451092in}}%
\pgfpathlineto{\pgfqpoint{4.386565in}{1.451370in}}%
\pgfpathlineto{\pgfqpoint{4.387598in}{1.446649in}}%
\pgfpathlineto{\pgfqpoint{4.388265in}{1.447991in}}%
\pgfpathlineto{\pgfqpoint{4.389295in}{1.447019in}}%
\pgfpathlineto{\pgfqpoint{4.389959in}{1.450814in}}%
\pgfpathlineto{\pgfqpoint{4.390562in}{1.451046in}}%
\pgfpathlineto{\pgfqpoint{4.391044in}{1.449009in}}%
\pgfpathlineto{\pgfqpoint{4.391104in}{1.449009in}}%
\pgfpathlineto{\pgfqpoint{4.392545in}{1.448037in}}%
\pgfpathlineto{\pgfqpoint{4.391645in}{1.450537in}}%
\pgfpathlineto{\pgfqpoint{4.392665in}{1.448639in}}%
\pgfpathlineto{\pgfqpoint{4.393623in}{1.451416in}}%
\pgfpathlineto{\pgfqpoint{4.393085in}{1.448223in}}%
\pgfpathlineto{\pgfqpoint{4.394280in}{1.450490in}}%
\pgfpathlineto{\pgfqpoint{4.396007in}{1.445677in}}%
\pgfpathlineto{\pgfqpoint{4.394399in}{1.451555in}}%
\pgfpathlineto{\pgfqpoint{4.396423in}{1.448871in}}%
\pgfpathlineto{\pgfqpoint{4.396779in}{1.449796in}}%
\pgfpathlineto{\pgfqpoint{4.397490in}{1.445584in}}%
\pgfpathlineto{\pgfqpoint{4.397786in}{1.447112in}}%
\pgfpathlineto{\pgfqpoint{4.398731in}{1.444242in}}%
\pgfpathlineto{\pgfqpoint{4.398140in}{1.448176in}}%
\pgfpathlineto{\pgfqpoint{4.399438in}{1.445075in}}%
\pgfpathlineto{\pgfqpoint{4.400615in}{1.448037in}}%
\pgfpathlineto{\pgfqpoint{4.399909in}{1.444890in}}%
\pgfpathlineto{\pgfqpoint{4.401143in}{1.447621in}}%
\pgfpathlineto{\pgfqpoint{4.402256in}{1.445538in}}%
\pgfpathlineto{\pgfqpoint{4.402606in}{1.448500in}}%
\pgfpathlineto{\pgfqpoint{4.402723in}{1.447251in}}%
\pgfpathlineto{\pgfqpoint{4.402782in}{1.445677in}}%
\pgfpathlineto{\pgfqpoint{4.404122in}{1.448408in}}%
\pgfpathlineto{\pgfqpoint{4.404239in}{1.447713in}}%
\pgfpathlineto{\pgfqpoint{4.404704in}{1.445445in}}%
\pgfpathlineto{\pgfqpoint{4.405459in}{1.450953in}}%
\pgfpathlineto{\pgfqpoint{4.405575in}{1.450814in}}%
\pgfpathlineto{\pgfqpoint{4.405749in}{1.450213in}}%
\pgfpathlineto{\pgfqpoint{4.406096in}{1.455813in}}%
\pgfpathlineto{\pgfqpoint{4.406559in}{1.453499in}}%
\pgfpathlineto{\pgfqpoint{4.407714in}{1.443548in}}%
\pgfpathlineto{\pgfqpoint{4.408521in}{1.448593in}}%
\pgfpathlineto{\pgfqpoint{4.408693in}{1.450444in}}%
\pgfpathlineto{\pgfqpoint{4.408923in}{1.448176in}}%
\pgfpathlineto{\pgfqpoint{4.410072in}{1.449750in}}%
\pgfpathlineto{\pgfqpoint{4.410930in}{1.452851in}}%
\pgfpathlineto{\pgfqpoint{4.410243in}{1.449426in}}%
\pgfpathlineto{\pgfqpoint{4.411445in}{1.449842in}}%
\pgfpathlineto{\pgfqpoint{4.413098in}{1.445538in}}%
\pgfpathlineto{\pgfqpoint{4.411616in}{1.450120in}}%
\pgfpathlineto{\pgfqpoint{4.413155in}{1.446279in}}%
\pgfpathlineto{\pgfqpoint{4.413212in}{1.446232in}}%
\pgfpathlineto{\pgfqpoint{4.413325in}{1.447158in}}%
\pgfpathlineto{\pgfqpoint{4.414461in}{1.450953in}}%
\pgfpathlineto{\pgfqpoint{4.414970in}{1.449518in}}%
\pgfpathlineto{\pgfqpoint{4.415536in}{1.448223in}}%
\pgfpathlineto{\pgfqpoint{4.415083in}{1.450768in}}%
\pgfpathlineto{\pgfqpoint{4.415875in}{1.449889in}}%
\pgfpathlineto{\pgfqpoint{4.416383in}{1.452712in}}%
\pgfpathlineto{\pgfqpoint{4.415988in}{1.449750in}}%
\pgfpathlineto{\pgfqpoint{4.417453in}{1.451092in}}%
\pgfpathlineto{\pgfqpoint{4.418127in}{1.450490in}}%
\pgfpathlineto{\pgfqpoint{4.417734in}{1.453453in}}%
\pgfpathlineto{\pgfqpoint{4.418464in}{1.452712in}}%
\pgfpathlineto{\pgfqpoint{4.419081in}{1.454749in}}%
\pgfpathlineto{\pgfqpoint{4.419808in}{1.451092in}}%
\pgfpathlineto{\pgfqpoint{4.419864in}{1.451648in}}%
\pgfpathlineto{\pgfqpoint{4.421371in}{1.450444in}}%
\pgfpathlineto{\pgfqpoint{4.420869in}{1.452851in}}%
\pgfpathlineto{\pgfqpoint{4.421482in}{1.450953in}}%
\pgfpathlineto{\pgfqpoint{4.421649in}{1.451509in}}%
\pgfpathlineto{\pgfqpoint{4.421983in}{1.448917in}}%
\pgfpathlineto{\pgfqpoint{4.422205in}{1.449842in}}%
\pgfpathlineto{\pgfqpoint{4.422483in}{1.449102in}}%
\pgfpathlineto{\pgfqpoint{4.423038in}{1.452712in}}%
\pgfpathlineto{\pgfqpoint{4.423592in}{1.451740in}}%
\pgfpathlineto{\pgfqpoint{4.424035in}{1.454425in}}%
\pgfpathlineto{\pgfqpoint{4.424587in}{1.450120in}}%
\pgfpathlineto{\pgfqpoint{4.425139in}{1.452805in}}%
\pgfpathlineto{\pgfqpoint{4.426680in}{1.449889in}}%
\pgfpathlineto{\pgfqpoint{4.426845in}{1.451324in}}%
\pgfpathlineto{\pgfqpoint{4.426900in}{1.451925in}}%
\pgfpathlineto{\pgfqpoint{4.427942in}{1.446788in}}%
\pgfpathlineto{\pgfqpoint{4.428653in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{4.428981in}{1.448130in}}%
\pgfpathlineto{\pgfqpoint{4.429472in}{1.446834in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{1.447112in}}%
\pgfpathlineto{\pgfqpoint{4.431539in}{1.442622in}}%
\pgfpathlineto{\pgfqpoint{4.431702in}{1.443131in}}%
\pgfpathlineto{\pgfqpoint{4.432352in}{1.440632in}}%
\pgfpathlineto{\pgfqpoint{4.433056in}{1.442854in}}%
\pgfpathlineto{\pgfqpoint{4.434566in}{1.439614in}}%
\pgfpathlineto{\pgfqpoint{4.433542in}{1.443872in}}%
\pgfpathlineto{\pgfqpoint{4.434781in}{1.440678in}}%
\pgfpathlineto{\pgfqpoint{4.434889in}{1.440076in}}%
\pgfpathlineto{\pgfqpoint{4.435158in}{1.442437in}}%
\pgfpathlineto{\pgfqpoint{4.435802in}{1.442067in}}%
\pgfpathlineto{\pgfqpoint{4.435963in}{1.444196in}}%
\pgfpathlineto{\pgfqpoint{4.436928in}{1.440724in}}%
\pgfpathlineto{\pgfqpoint{4.437302in}{1.442854in}}%
\pgfpathlineto{\pgfqpoint{4.438743in}{1.439336in}}%
\pgfpathlineto{\pgfqpoint{4.438956in}{1.440354in}}%
\pgfpathlineto{\pgfqpoint{4.440019in}{1.442807in}}%
\pgfpathlineto{\pgfqpoint{4.440338in}{1.439614in}}%
\pgfpathlineto{\pgfqpoint{4.441820in}{1.435587in}}%
\pgfpathlineto{\pgfqpoint{4.440921in}{1.440030in}}%
\pgfpathlineto{\pgfqpoint{4.441979in}{1.436420in}}%
\pgfpathlineto{\pgfqpoint{4.444401in}{1.441743in}}%
\pgfpathlineto{\pgfqpoint{4.444873in}{1.441187in}}%
\pgfpathlineto{\pgfqpoint{4.445240in}{1.442437in}}%
\pgfpathlineto{\pgfqpoint{4.446756in}{1.437716in}}%
\pgfpathlineto{\pgfqpoint{4.448527in}{1.443409in}}%
\pgfpathlineto{\pgfqpoint{4.448630in}{1.442807in}}%
\pgfpathlineto{\pgfqpoint{4.450082in}{1.438179in}}%
\pgfpathlineto{\pgfqpoint{4.449149in}{1.444057in}}%
\pgfpathlineto{\pgfqpoint{4.450237in}{1.440447in}}%
\pgfpathlineto{\pgfqpoint{4.450547in}{1.443316in}}%
\pgfpathlineto{\pgfqpoint{4.451373in}{1.439752in}}%
\pgfpathlineto{\pgfqpoint{4.451734in}{1.440539in}}%
\pgfpathlineto{\pgfqpoint{4.452558in}{1.441187in}}%
\pgfpathlineto{\pgfqpoint{4.453585in}{1.437346in}}%
\pgfpathlineto{\pgfqpoint{4.453943in}{1.439706in}}%
\pgfpathlineto{\pgfqpoint{4.454660in}{1.435031in}}%
\pgfpathlineto{\pgfqpoint{4.455018in}{1.435911in}}%
\pgfpathlineto{\pgfqpoint{4.456191in}{1.434291in}}%
\pgfpathlineto{\pgfqpoint{4.455171in}{1.436281in}}%
\pgfpathlineto{\pgfqpoint{4.456344in}{1.436235in}}%
\pgfpathlineto{\pgfqpoint{4.456446in}{1.437438in}}%
\pgfpathlineto{\pgfqpoint{4.457615in}{1.431838in}}%
\pgfpathlineto{\pgfqpoint{4.457666in}{1.432717in}}%
\pgfpathlineto{\pgfqpoint{4.458679in}{1.429986in}}%
\pgfpathlineto{\pgfqpoint{4.459084in}{1.433226in}}%
\pgfpathlineto{\pgfqpoint{4.459185in}{1.432440in}}%
\pgfpathlineto{\pgfqpoint{4.459842in}{1.431699in}}%
\pgfpathlineto{\pgfqpoint{4.459488in}{1.433828in}}%
\pgfpathlineto{\pgfqpoint{4.460144in}{1.433226in}}%
\pgfpathlineto{\pgfqpoint{4.461955in}{1.441419in}}%
\pgfpathlineto{\pgfqpoint{4.462006in}{1.440493in}}%
\pgfpathlineto{\pgfqpoint{4.462407in}{1.439104in}}%
\pgfpathlineto{\pgfqpoint{4.462557in}{1.441974in}}%
\pgfpathlineto{\pgfqpoint{4.463058in}{1.441372in}}%
\pgfpathlineto{\pgfqpoint{4.463308in}{1.444659in}}%
\pgfpathlineto{\pgfqpoint{4.464457in}{1.440076in}}%
\pgfpathlineto{\pgfqpoint{4.464557in}{1.440817in}}%
\pgfpathlineto{\pgfqpoint{4.466248in}{1.443316in}}%
\pgfpathlineto{\pgfqpoint{4.465354in}{1.440215in}}%
\pgfpathlineto{\pgfqpoint{4.466298in}{1.442761in}}%
\pgfpathlineto{\pgfqpoint{4.467636in}{1.440817in}}%
\pgfpathlineto{\pgfqpoint{4.466844in}{1.444844in}}%
\pgfpathlineto{\pgfqpoint{4.467933in}{1.441141in}}%
\pgfpathlineto{\pgfqpoint{4.468624in}{1.443085in}}%
\pgfpathlineto{\pgfqpoint{4.469265in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{4.469659in}{1.438271in}}%
\pgfpathlineto{\pgfqpoint{4.469462in}{1.440123in}}%
\pgfpathlineto{\pgfqpoint{4.469905in}{1.440308in}}%
\pgfpathlineto{\pgfqpoint{4.470691in}{1.444335in}}%
\pgfpathlineto{\pgfqpoint{4.470003in}{1.439197in}}%
\pgfpathlineto{\pgfqpoint{4.471622in}{1.442020in}}%
\pgfpathlineto{\pgfqpoint{4.472991in}{1.440030in}}%
\pgfpathlineto{\pgfqpoint{4.472503in}{1.443502in}}%
\pgfpathlineto{\pgfqpoint{4.473186in}{1.441465in}}%
\pgfpathlineto{\pgfqpoint{4.474695in}{1.439706in}}%
\pgfpathlineto{\pgfqpoint{4.474355in}{1.443872in}}%
\pgfpathlineto{\pgfqpoint{4.474744in}{1.440400in}}%
\pgfpathlineto{\pgfqpoint{4.476150in}{1.442206in}}%
\pgfpathlineto{\pgfqpoint{4.475472in}{1.436235in}}%
\pgfpathlineto{\pgfqpoint{4.476440in}{1.441789in}}%
\pgfpathlineto{\pgfqpoint{4.476634in}{1.441141in}}%
\pgfpathlineto{\pgfqpoint{4.476923in}{1.443779in}}%
\pgfpathlineto{\pgfqpoint{4.477020in}{1.443779in}}%
\pgfpathlineto{\pgfqpoint{4.477165in}{1.444659in}}%
\pgfpathlineto{\pgfqpoint{4.478129in}{1.441558in}}%
\pgfpathlineto{\pgfqpoint{4.478562in}{1.443826in}}%
\pgfpathlineto{\pgfqpoint{4.479811in}{1.437253in}}%
\pgfpathlineto{\pgfqpoint{4.480578in}{1.438086in}}%
\pgfpathlineto{\pgfqpoint{4.481151in}{1.441789in}}%
\pgfpathlineto{\pgfqpoint{4.482058in}{1.437114in}}%
\pgfpathlineto{\pgfqpoint{4.482201in}{1.435679in}}%
\pgfpathlineto{\pgfqpoint{4.483201in}{1.432532in}}%
\pgfpathlineto{\pgfqpoint{4.482820in}{1.436790in}}%
\pgfpathlineto{\pgfqpoint{4.483676in}{1.434754in}}%
\pgfpathlineto{\pgfqpoint{4.485192in}{1.439706in}}%
\pgfpathlineto{\pgfqpoint{4.485287in}{1.438410in}}%
\pgfpathlineto{\pgfqpoint{4.485334in}{1.437392in}}%
\pgfpathlineto{\pgfqpoint{4.486373in}{1.440169in}}%
\pgfpathlineto{\pgfqpoint{4.486750in}{1.438271in}}%
\pgfpathlineto{\pgfqpoint{4.487832in}{1.441882in}}%
\pgfpathlineto{\pgfqpoint{4.488301in}{1.438549in}}%
\pgfpathlineto{\pgfqpoint{4.489004in}{1.437022in}}%
\pgfpathlineto{\pgfqpoint{4.490080in}{1.441002in}}%
\pgfpathlineto{\pgfqpoint{4.490220in}{1.440771in}}%
\pgfpathlineto{\pgfqpoint{4.490360in}{1.443363in}}%
\pgfpathlineto{\pgfqpoint{4.491805in}{1.446880in}}%
\pgfpathlineto{\pgfqpoint{4.491944in}{1.445307in}}%
\pgfpathlineto{\pgfqpoint{4.493614in}{1.437809in}}%
\pgfpathlineto{\pgfqpoint{4.494215in}{1.439567in}}%
\pgfpathlineto{\pgfqpoint{4.494492in}{1.441696in}}%
\pgfpathlineto{\pgfqpoint{4.495184in}{1.437299in}}%
\pgfpathlineto{\pgfqpoint{4.495415in}{1.439012in}}%
\pgfpathlineto{\pgfqpoint{4.495507in}{1.437762in}}%
\pgfpathlineto{\pgfqpoint{4.496427in}{1.442668in}}%
\pgfpathlineto{\pgfqpoint{4.496886in}{1.440632in}}%
\pgfpathlineto{\pgfqpoint{4.498809in}{1.434800in}}%
\pgfpathlineto{\pgfqpoint{4.498901in}{1.435679in}}%
\pgfpathlineto{\pgfqpoint{4.498946in}{1.436420in}}%
\pgfpathlineto{\pgfqpoint{4.499950in}{1.432856in}}%
\pgfpathlineto{\pgfqpoint{4.500405in}{1.435309in}}%
\pgfpathlineto{\pgfqpoint{4.500541in}{1.436420in}}%
\pgfpathlineto{\pgfqpoint{4.501631in}{1.434245in}}%
\pgfpathlineto{\pgfqpoint{4.501903in}{1.435170in}}%
\pgfpathlineto{\pgfqpoint{4.501994in}{1.434198in}}%
\pgfpathlineto{\pgfqpoint{4.502220in}{1.436744in}}%
\pgfpathlineto{\pgfqpoint{4.503215in}{1.438827in}}%
\pgfpathlineto{\pgfqpoint{4.503441in}{1.436050in}}%
\pgfpathlineto{\pgfqpoint{4.503847in}{1.438457in}}%
\pgfpathlineto{\pgfqpoint{4.506811in}{1.445631in}}%
\pgfpathlineto{\pgfqpoint{4.507035in}{1.443733in}}%
\pgfpathlineto{\pgfqpoint{4.508018in}{1.440910in}}%
\pgfpathlineto{\pgfqpoint{4.507750in}{1.444011in}}%
\pgfpathlineto{\pgfqpoint{4.508642in}{1.442668in}}%
\pgfpathlineto{\pgfqpoint{4.509531in}{1.441696in}}%
\pgfpathlineto{\pgfqpoint{4.509220in}{1.443779in}}%
\pgfpathlineto{\pgfqpoint{4.509620in}{1.443409in}}%
\pgfpathlineto{\pgfqpoint{4.509709in}{1.444103in}}%
\pgfpathlineto{\pgfqpoint{4.510907in}{1.439891in}}%
\pgfpathlineto{\pgfqpoint{4.512277in}{1.437438in}}%
\pgfpathlineto{\pgfqpoint{4.511526in}{1.440910in}}%
\pgfpathlineto{\pgfqpoint{4.512498in}{1.438225in}}%
\pgfpathlineto{\pgfqpoint{4.512894in}{1.440771in}}%
\pgfpathlineto{\pgfqpoint{4.513774in}{1.437299in}}%
\pgfpathlineto{\pgfqpoint{4.514038in}{1.439104in}}%
\pgfpathlineto{\pgfqpoint{4.514082in}{1.438364in}}%
\pgfpathlineto{\pgfqpoint{4.514609in}{1.442900in}}%
\pgfpathlineto{\pgfqpoint{4.515354in}{1.442668in}}%
\pgfpathlineto{\pgfqpoint{4.516403in}{1.445307in}}%
\pgfpathlineto{\pgfqpoint{4.516752in}{1.441835in}}%
\pgfpathlineto{\pgfqpoint{4.516839in}{1.442530in}}%
\pgfpathlineto{\pgfqpoint{4.518537in}{1.436374in}}%
\pgfpathlineto{\pgfqpoint{4.519014in}{1.436651in}}%
\pgfpathlineto{\pgfqpoint{4.520097in}{1.438827in}}%
\pgfpathlineto{\pgfqpoint{4.520486in}{1.436281in}}%
\pgfpathlineto{\pgfqpoint{4.520831in}{1.433735in}}%
\pgfpathlineto{\pgfqpoint{4.521909in}{1.437114in}}%
\pgfpathlineto{\pgfqpoint{4.523327in}{1.439151in}}%
\pgfpathlineto{\pgfqpoint{4.522297in}{1.432902in}}%
\pgfpathlineto{\pgfqpoint{4.523499in}{1.438271in}}%
\pgfpathlineto{\pgfqpoint{4.525338in}{1.428737in}}%
\pgfpathlineto{\pgfqpoint{4.525381in}{1.428829in}}%
\pgfpathlineto{\pgfqpoint{4.525552in}{1.428552in}}%
\pgfpathlineto{\pgfqpoint{4.527297in}{1.439567in}}%
\pgfpathlineto{\pgfqpoint{4.527424in}{1.437762in}}%
\pgfpathlineto{\pgfqpoint{4.528653in}{1.445214in}}%
\pgfpathlineto{\pgfqpoint{4.529245in}{1.443548in}}%
\pgfpathlineto{\pgfqpoint{4.529667in}{1.449241in}}%
\pgfpathlineto{\pgfqpoint{4.531142in}{1.450028in}}%
\pgfpathlineto{\pgfqpoint{4.530173in}{1.446741in}}%
\pgfpathlineto{\pgfqpoint{4.531184in}{1.449102in}}%
\pgfpathlineto{\pgfqpoint{4.532527in}{1.447667in}}%
\pgfpathlineto{\pgfqpoint{4.531730in}{1.451833in}}%
\pgfpathlineto{\pgfqpoint{4.532987in}{1.448408in}}%
\pgfpathlineto{\pgfqpoint{4.534658in}{1.450490in}}%
\pgfpathlineto{\pgfqpoint{4.534324in}{1.447528in}}%
\pgfpathlineto{\pgfqpoint{4.534699in}{1.450074in}}%
\pgfpathlineto{\pgfqpoint{4.536238in}{1.448963in}}%
\pgfpathlineto{\pgfqpoint{4.535906in}{1.451879in}}%
\pgfpathlineto{\pgfqpoint{4.536279in}{1.449426in}}%
\pgfpathlineto{\pgfqpoint{4.536321in}{1.449750in}}%
\pgfpathlineto{\pgfqpoint{4.537150in}{1.444983in}}%
\pgfpathlineto{\pgfqpoint{4.538018in}{1.437068in}}%
\pgfpathlineto{\pgfqpoint{4.538720in}{1.443594in}}%
\pgfpathlineto{\pgfqpoint{4.538761in}{1.443872in}}%
\pgfpathlineto{\pgfqpoint{4.539626in}{1.439938in}}%
\pgfpathlineto{\pgfqpoint{4.539709in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{4.540736in}{1.445307in}}%
\pgfpathlineto{\pgfqpoint{4.540941in}{1.443687in}}%
\pgfpathlineto{\pgfqpoint{4.541760in}{1.439382in}}%
\pgfpathlineto{\pgfqpoint{4.542251in}{1.444612in}}%
\pgfpathlineto{\pgfqpoint{4.542414in}{1.444011in}}%
\pgfpathlineto{\pgfqpoint{4.543353in}{1.446417in}}%
\pgfpathlineto{\pgfqpoint{4.543026in}{1.442344in}}%
\pgfpathlineto{\pgfqpoint{4.543923in}{1.443363in}}%
\pgfpathlineto{\pgfqpoint{4.543963in}{1.443316in}}%
\pgfpathlineto{\pgfqpoint{4.544126in}{1.444983in}}%
\pgfpathlineto{\pgfqpoint{4.544248in}{1.444751in}}%
\pgfpathlineto{\pgfqpoint{4.544655in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{4.545466in}{1.442946in}}%
\pgfpathlineto{\pgfqpoint{4.545709in}{1.444751in}}%
\pgfpathlineto{\pgfqpoint{4.546721in}{1.439660in}}%
\pgfpathlineto{\pgfqpoint{4.547286in}{1.443779in}}%
\pgfpathlineto{\pgfqpoint{4.547770in}{1.443039in}}%
\pgfpathlineto{\pgfqpoint{4.551499in}{1.450398in}}%
\pgfpathlineto{\pgfqpoint{4.551818in}{1.453545in}}%
\pgfpathlineto{\pgfqpoint{4.552774in}{1.445816in}}%
\pgfpathlineto{\pgfqpoint{4.552814in}{1.445816in}}%
\pgfpathlineto{\pgfqpoint{4.553013in}{1.444659in}}%
\pgfpathlineto{\pgfqpoint{4.553966in}{1.448639in}}%
\pgfpathlineto{\pgfqpoint{4.554243in}{1.448084in}}%
\pgfpathlineto{\pgfqpoint{4.554758in}{1.444149in}}%
\pgfpathlineto{\pgfqpoint{4.555510in}{1.450074in}}%
\pgfpathlineto{\pgfqpoint{4.556141in}{1.453777in}}%
\pgfpathlineto{\pgfqpoint{4.555668in}{1.449750in}}%
\pgfpathlineto{\pgfqpoint{4.556969in}{1.450583in}}%
\pgfpathlineto{\pgfqpoint{4.558226in}{1.452620in}}%
\pgfpathlineto{\pgfqpoint{4.558579in}{1.448037in}}%
\pgfpathlineto{\pgfqpoint{4.558618in}{1.448223in}}%
\pgfpathlineto{\pgfqpoint{4.559362in}{1.444797in}}%
\pgfpathlineto{\pgfqpoint{4.559479in}{1.444844in}}%
\pgfpathlineto{\pgfqpoint{4.559558in}{1.446371in}}%
\pgfpathlineto{\pgfqpoint{4.560339in}{1.441882in}}%
\pgfpathlineto{\pgfqpoint{4.561935in}{1.439521in}}%
\pgfpathlineto{\pgfqpoint{4.560963in}{1.444242in}}%
\pgfpathlineto{\pgfqpoint{4.561974in}{1.439845in}}%
\pgfpathlineto{\pgfqpoint{4.562168in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{4.562789in}{1.437253in}}%
\pgfpathlineto{\pgfqpoint{4.563332in}{1.438271in}}%
\pgfpathlineto{\pgfqpoint{4.563370in}{1.437577in}}%
\pgfpathlineto{\pgfqpoint{4.563719in}{1.440678in}}%
\pgfpathlineto{\pgfqpoint{4.564800in}{1.439428in}}%
\pgfpathlineto{\pgfqpoint{4.566264in}{1.438457in}}%
\pgfpathlineto{\pgfqpoint{4.565533in}{1.442298in}}%
\pgfpathlineto{\pgfqpoint{4.566379in}{1.439104in}}%
\pgfpathlineto{\pgfqpoint{4.566955in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{4.567568in}{1.437207in}}%
\pgfpathlineto{\pgfqpoint{4.567989in}{1.440030in}}%
\pgfpathlineto{\pgfqpoint{4.568410in}{1.437947in}}%
\pgfpathlineto{\pgfqpoint{4.569173in}{1.442113in}}%
\pgfpathlineto{\pgfqpoint{4.569402in}{1.440308in}}%
\pgfpathlineto{\pgfqpoint{4.570012in}{1.448084in}}%
\pgfpathlineto{\pgfqpoint{4.571000in}{1.442530in}}%
\pgfpathlineto{\pgfqpoint{4.571228in}{1.440215in}}%
\pgfpathlineto{\pgfqpoint{4.571531in}{1.444797in}}%
\pgfpathlineto{\pgfqpoint{4.572403in}{1.443409in}}%
\pgfpathlineto{\pgfqpoint{4.574365in}{1.453638in}}%
\pgfpathlineto{\pgfqpoint{4.576168in}{1.445816in}}%
\pgfpathlineto{\pgfqpoint{4.576243in}{1.446649in}}%
\pgfpathlineto{\pgfqpoint{4.576916in}{1.441835in}}%
\pgfpathlineto{\pgfqpoint{4.577589in}{1.444057in}}%
\pgfpathlineto{\pgfqpoint{4.577701in}{1.442992in}}%
\pgfpathlineto{\pgfqpoint{4.578335in}{1.450213in}}%
\pgfpathlineto{\pgfqpoint{4.578745in}{1.447667in}}%
\pgfpathlineto{\pgfqpoint{4.579340in}{1.451000in}}%
\pgfpathlineto{\pgfqpoint{4.579674in}{1.446880in}}%
\pgfpathlineto{\pgfqpoint{4.580268in}{1.447852in}}%
\pgfpathlineto{\pgfqpoint{4.581083in}{1.442530in}}%
\pgfpathlineto{\pgfqpoint{4.581933in}{1.445492in}}%
\pgfpathlineto{\pgfqpoint{4.582154in}{1.444196in}}%
\pgfpathlineto{\pgfqpoint{4.583554in}{1.448361in}}%
\pgfpathlineto{\pgfqpoint{4.585095in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{4.584178in}{1.449472in}}%
\pgfpathlineto{\pgfqpoint{4.585315in}{1.444427in}}%
\pgfpathlineto{\pgfqpoint{4.586484in}{1.447158in}}%
\pgfpathlineto{\pgfqpoint{4.586776in}{1.444335in}}%
\pgfpathlineto{\pgfqpoint{4.586886in}{1.445214in}}%
\pgfpathlineto{\pgfqpoint{4.588232in}{1.449380in}}%
\pgfpathlineto{\pgfqpoint{4.587214in}{1.444057in}}%
\pgfpathlineto{\pgfqpoint{4.588559in}{1.447158in}}%
\pgfpathlineto{\pgfqpoint{4.588595in}{1.446788in}}%
\pgfpathlineto{\pgfqpoint{4.589429in}{1.453916in}}%
\pgfpathlineto{\pgfqpoint{4.589827in}{1.453545in}}%
\pgfpathlineto{\pgfqpoint{4.589936in}{1.455628in}}%
\pgfpathlineto{\pgfqpoint{4.589972in}{1.455258in}}%
\pgfpathlineto{\pgfqpoint{4.591776in}{1.462386in}}%
\pgfpathlineto{\pgfqpoint{4.591992in}{1.459932in}}%
\pgfpathlineto{\pgfqpoint{4.593142in}{1.466042in}}%
\pgfpathlineto{\pgfqpoint{4.593823in}{1.464191in}}%
\pgfpathlineto{\pgfqpoint{4.594503in}{1.468264in}}%
\pgfpathlineto{\pgfqpoint{4.594539in}{1.468171in}}%
\pgfpathlineto{\pgfqpoint{4.594968in}{1.468773in}}%
\pgfpathlineto{\pgfqpoint{4.595360in}{1.465348in}}%
\pgfpathlineto{\pgfqpoint{4.595895in}{1.466736in}}%
\pgfpathlineto{\pgfqpoint{4.597637in}{1.457757in}}%
\pgfpathlineto{\pgfqpoint{4.598911in}{1.460997in}}%
\pgfpathlineto{\pgfqpoint{4.598062in}{1.457248in}}%
\pgfpathlineto{\pgfqpoint{4.599265in}{1.458914in}}%
\pgfpathlineto{\pgfqpoint{4.600006in}{1.455998in}}%
\pgfpathlineto{\pgfqpoint{4.599724in}{1.459331in}}%
\pgfpathlineto{\pgfqpoint{4.600041in}{1.456137in}}%
\pgfpathlineto{\pgfqpoint{4.600147in}{1.454008in}}%
\pgfpathlineto{\pgfqpoint{4.600569in}{1.459562in}}%
\pgfpathlineto{\pgfqpoint{4.601483in}{1.458683in}}%
\pgfpathlineto{\pgfqpoint{4.602360in}{1.458729in}}%
\pgfpathlineto{\pgfqpoint{4.602115in}{1.462247in}}%
\pgfpathlineto{\pgfqpoint{4.602641in}{1.460349in}}%
\pgfpathlineto{\pgfqpoint{4.603829in}{1.464191in}}%
\pgfpathlineto{\pgfqpoint{4.604248in}{1.462571in}}%
\pgfpathlineto{\pgfqpoint{4.604527in}{1.461414in}}%
\pgfpathlineto{\pgfqpoint{4.605397in}{1.467153in}}%
\pgfpathlineto{\pgfqpoint{4.605536in}{1.466042in}}%
\pgfpathlineto{\pgfqpoint{4.607201in}{1.470346in}}%
\pgfpathlineto{\pgfqpoint{4.606022in}{1.463959in}}%
\pgfpathlineto{\pgfqpoint{4.607236in}{1.470022in}}%
\pgfpathlineto{\pgfqpoint{4.607547in}{1.469976in}}%
\pgfpathlineto{\pgfqpoint{4.607374in}{1.471596in}}%
\pgfpathlineto{\pgfqpoint{4.607823in}{1.471457in}}%
\pgfpathlineto{\pgfqpoint{4.609341in}{1.475206in}}%
\pgfpathlineto{\pgfqpoint{4.608962in}{1.470994in}}%
\pgfpathlineto{\pgfqpoint{4.609513in}{1.473309in}}%
\pgfpathlineto{\pgfqpoint{4.609547in}{1.473031in}}%
\pgfpathlineto{\pgfqpoint{4.610441in}{1.477058in}}%
\pgfpathlineto{\pgfqpoint{4.611332in}{1.484047in}}%
\pgfpathlineto{\pgfqpoint{4.612119in}{1.482519in}}%
\pgfpathlineto{\pgfqpoint{4.612904in}{1.479603in}}%
\pgfpathlineto{\pgfqpoint{4.613552in}{1.484047in}}%
\pgfpathlineto{\pgfqpoint{4.613586in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{4.613688in}{1.484880in}}%
\pgfpathlineto{\pgfqpoint{4.614606in}{1.486916in}}%
\pgfpathlineto{\pgfqpoint{4.614096in}{1.483676in}}%
\pgfpathlineto{\pgfqpoint{4.615250in}{1.485805in}}%
\pgfpathlineto{\pgfqpoint{4.615860in}{1.484417in}}%
\pgfpathlineto{\pgfqpoint{4.615928in}{1.482890in}}%
\pgfpathlineto{\pgfqpoint{4.616807in}{1.489462in}}%
\pgfpathlineto{\pgfqpoint{4.617178in}{1.488629in}}%
\pgfpathlineto{\pgfqpoint{4.617414in}{1.489138in}}%
\pgfpathlineto{\pgfqpoint{4.617751in}{1.484463in}}%
\pgfpathlineto{\pgfqpoint{4.618929in}{1.480760in}}%
\pgfpathlineto{\pgfqpoint{4.618155in}{1.486083in}}%
\pgfpathlineto{\pgfqpoint{4.619667in}{1.483167in}}%
\pgfpathlineto{\pgfqpoint{4.620972in}{1.491822in}}%
\pgfpathlineto{\pgfqpoint{4.621439in}{1.491036in}}%
\pgfpathlineto{\pgfqpoint{4.621506in}{1.490850in}}%
\pgfpathlineto{\pgfqpoint{4.621973in}{1.494924in}}%
\pgfpathlineto{\pgfqpoint{4.622273in}{1.494692in}}%
\pgfpathlineto{\pgfqpoint{4.623901in}{1.500987in}}%
\pgfpathlineto{\pgfqpoint{4.623934in}{1.500015in}}%
\pgfpathlineto{\pgfqpoint{4.624961in}{1.505708in}}%
\pgfpathlineto{\pgfqpoint{4.625390in}{1.502005in}}%
\pgfpathlineto{\pgfqpoint{4.625820in}{1.501079in}}%
\pgfpathlineto{\pgfqpoint{4.626215in}{1.503486in}}%
\pgfpathlineto{\pgfqpoint{4.626808in}{1.502838in}}%
\pgfpathlineto{\pgfqpoint{4.626874in}{1.503995in}}%
\pgfpathlineto{\pgfqpoint{4.627170in}{1.500385in}}%
\pgfpathlineto{\pgfqpoint{4.628287in}{1.502005in}}%
\pgfpathlineto{\pgfqpoint{4.629040in}{1.497006in}}%
\pgfpathlineto{\pgfqpoint{4.630021in}{1.498302in}}%
\pgfpathlineto{\pgfqpoint{4.631031in}{1.502699in}}%
\pgfpathlineto{\pgfqpoint{4.631682in}{1.501912in}}%
\pgfpathlineto{\pgfqpoint{4.632072in}{1.497377in}}%
\pgfpathlineto{\pgfqpoint{4.632883in}{1.503440in}}%
\pgfpathlineto{\pgfqpoint{4.633175in}{1.503162in}}%
\pgfpathlineto{\pgfqpoint{4.634823in}{1.510753in}}%
\pgfpathlineto{\pgfqpoint{4.634952in}{1.510429in}}%
\pgfpathlineto{\pgfqpoint{4.635885in}{1.504273in}}%
\pgfpathlineto{\pgfqpoint{4.636528in}{1.509318in}}%
\pgfpathlineto{\pgfqpoint{4.638066in}{1.503532in}}%
\pgfpathlineto{\pgfqpoint{4.638258in}{1.506356in}}%
\pgfpathlineto{\pgfqpoint{4.639407in}{1.501450in}}%
\pgfpathlineto{\pgfqpoint{4.638641in}{1.507374in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{1.503625in}}%
\pgfpathlineto{\pgfqpoint{4.642170in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{4.640584in}{1.503347in}}%
\pgfpathlineto{\pgfqpoint{4.642834in}{1.512234in}}%
\pgfpathlineto{\pgfqpoint{4.644379in}{1.505708in}}%
\pgfpathlineto{\pgfqpoint{4.643244in}{1.512512in}}%
\pgfpathlineto{\pgfqpoint{4.644505in}{1.507235in}}%
\pgfpathlineto{\pgfqpoint{4.644693in}{1.509318in}}%
\pgfpathlineto{\pgfqpoint{4.645510in}{1.503116in}}%
\pgfpathlineto{\pgfqpoint{4.645729in}{1.504736in}}%
\pgfpathlineto{\pgfqpoint{4.648697in}{1.492424in}}%
\pgfpathlineto{\pgfqpoint{4.649008in}{1.493489in}}%
\pgfpathlineto{\pgfqpoint{4.649039in}{1.494785in}}%
\pgfpathlineto{\pgfqpoint{4.650343in}{1.485389in}}%
\pgfpathlineto{\pgfqpoint{4.651055in}{1.483075in}}%
\pgfpathlineto{\pgfqpoint{4.651550in}{1.485944in}}%
\pgfpathlineto{\pgfqpoint{4.651859in}{1.485528in}}%
\pgfpathlineto{\pgfqpoint{4.651890in}{1.486592in}}%
\pgfpathlineto{\pgfqpoint{4.653184in}{1.478863in}}%
\pgfpathlineto{\pgfqpoint{4.653522in}{1.475947in}}%
\pgfpathlineto{\pgfqpoint{4.654474in}{1.481408in}}%
\pgfpathlineto{\pgfqpoint{4.654689in}{1.479233in}}%
\pgfpathlineto{\pgfqpoint{4.654842in}{1.479650in}}%
\pgfpathlineto{\pgfqpoint{4.655576in}{1.474281in}}%
\pgfpathlineto{\pgfqpoint{4.655668in}{1.475253in}}%
\pgfpathlineto{\pgfqpoint{4.655913in}{1.472753in}}%
\pgfpathlineto{\pgfqpoint{4.656737in}{1.478354in}}%
\pgfpathlineto{\pgfqpoint{4.656980in}{1.478354in}}%
\pgfpathlineto{\pgfqpoint{4.657102in}{1.479696in}}%
\pgfpathlineto{\pgfqpoint{4.657893in}{1.474929in}}%
\pgfpathlineto{\pgfqpoint{4.658106in}{1.475530in}}%
\pgfpathlineto{\pgfqpoint{4.658835in}{1.475715in}}%
\pgfpathlineto{\pgfqpoint{4.659683in}{1.471504in}}%
\pgfpathlineto{\pgfqpoint{4.660559in}{1.480390in}}%
\pgfpathlineto{\pgfqpoint{4.659895in}{1.471365in}}%
\pgfpathlineto{\pgfqpoint{4.661554in}{1.476178in}}%
\pgfpathlineto{\pgfqpoint{4.662637in}{1.472152in}}%
\pgfpathlineto{\pgfqpoint{4.662907in}{1.478678in}}%
\pgfpathlineto{\pgfqpoint{4.663027in}{1.477567in}}%
\pgfpathlineto{\pgfqpoint{4.664733in}{1.484232in}}%
\pgfpathlineto{\pgfqpoint{4.664853in}{1.484093in}}%
\pgfpathlineto{\pgfqpoint{4.664883in}{1.483815in}}%
\pgfpathlineto{\pgfqpoint{4.665748in}{1.489693in}}%
\pgfpathlineto{\pgfqpoint{4.666165in}{1.486315in}}%
\pgfpathlineto{\pgfqpoint{4.666611in}{1.481918in}}%
\pgfpathlineto{\pgfqpoint{4.667383in}{1.488351in}}%
\pgfpathlineto{\pgfqpoint{4.667472in}{1.487379in}}%
\pgfpathlineto{\pgfqpoint{4.668716in}{1.490110in}}%
\pgfpathlineto{\pgfqpoint{4.668183in}{1.483491in}}%
\pgfpathlineto{\pgfqpoint{4.669011in}{1.488536in}}%
\pgfpathlineto{\pgfqpoint{4.669218in}{1.486685in}}%
\pgfpathlineto{\pgfqpoint{4.670280in}{1.492054in}}%
\pgfpathlineto{\pgfqpoint{4.670397in}{1.491406in}}%
\pgfpathlineto{\pgfqpoint{4.670515in}{1.492008in}}%
\pgfpathlineto{\pgfqpoint{4.671397in}{1.487101in}}%
\pgfpathlineto{\pgfqpoint{4.671749in}{1.488120in}}%
\pgfpathlineto{\pgfqpoint{4.673506in}{1.492563in}}%
\pgfpathlineto{\pgfqpoint{4.672160in}{1.486777in}}%
\pgfpathlineto{\pgfqpoint{4.673652in}{1.491730in}}%
\pgfpathlineto{\pgfqpoint{4.674206in}{1.489416in}}%
\pgfpathlineto{\pgfqpoint{4.674789in}{1.493720in}}%
\pgfpathlineto{\pgfqpoint{4.674847in}{1.493442in}}%
\pgfpathlineto{\pgfqpoint{4.674876in}{1.493766in}}%
\pgfpathlineto{\pgfqpoint{4.676038in}{1.489601in}}%
\pgfpathlineto{\pgfqpoint{4.676357in}{1.488675in}}%
\pgfpathlineto{\pgfqpoint{4.677111in}{1.492054in}}%
\pgfpathlineto{\pgfqpoint{4.677515in}{1.490527in}}%
\pgfpathlineto{\pgfqpoint{4.680482in}{1.508346in}}%
\pgfpathlineto{\pgfqpoint{4.680568in}{1.507559in}}%
\pgfpathlineto{\pgfqpoint{4.680883in}{1.504782in}}%
\pgfpathlineto{\pgfqpoint{4.681942in}{1.509642in}}%
\pgfpathlineto{\pgfqpoint{4.681999in}{1.508485in}}%
\pgfpathlineto{\pgfqpoint{4.682114in}{1.509781in}}%
\pgfpathlineto{\pgfqpoint{4.683169in}{1.504088in}}%
\pgfpathlineto{\pgfqpoint{4.683597in}{1.500802in}}%
\pgfpathlineto{\pgfqpoint{4.684506in}{1.505800in}}%
\pgfpathlineto{\pgfqpoint{4.684648in}{1.503764in}}%
\pgfpathlineto{\pgfqpoint{4.684875in}{1.505152in}}%
\pgfpathlineto{\pgfqpoint{4.686008in}{1.498858in}}%
\pgfpathlineto{\pgfqpoint{4.687223in}{1.488305in}}%
\pgfpathlineto{\pgfqpoint{4.687786in}{1.491961in}}%
\pgfpathlineto{\pgfqpoint{4.687815in}{1.492563in}}%
\pgfpathlineto{\pgfqpoint{4.688490in}{1.486592in}}%
\pgfpathlineto{\pgfqpoint{4.689108in}{1.487194in}}%
\pgfpathlineto{\pgfqpoint{4.689332in}{1.485898in}}%
\pgfpathlineto{\pgfqpoint{4.689752in}{1.491776in}}%
\pgfpathlineto{\pgfqpoint{4.691179in}{1.495479in}}%
\pgfpathlineto{\pgfqpoint{4.690145in}{1.490064in}}%
\pgfpathlineto{\pgfqpoint{4.691318in}{1.492841in}}%
\pgfpathlineto{\pgfqpoint{4.692739in}{1.488953in}}%
\pgfpathlineto{\pgfqpoint{4.691904in}{1.495849in}}%
\pgfpathlineto{\pgfqpoint{4.692933in}{1.489647in}}%
\pgfpathlineto{\pgfqpoint{4.693295in}{1.490249in}}%
\pgfpathlineto{\pgfqpoint{4.693100in}{1.487935in}}%
\pgfpathlineto{\pgfqpoint{4.693655in}{1.488397in}}%
\pgfpathlineto{\pgfqpoint{4.695344in}{1.484556in}}%
\pgfpathlineto{\pgfqpoint{4.696640in}{1.486268in}}%
\pgfpathlineto{\pgfqpoint{4.695813in}{1.481686in}}%
\pgfpathlineto{\pgfqpoint{4.696722in}{1.483954in}}%
\pgfpathlineto{\pgfqpoint{4.698397in}{1.477428in}}%
\pgfpathlineto{\pgfqpoint{4.696915in}{1.485759in}}%
\pgfpathlineto{\pgfqpoint{4.698617in}{1.479187in}}%
\pgfpathlineto{\pgfqpoint{4.700393in}{1.486731in}}%
\pgfpathlineto{\pgfqpoint{4.699301in}{1.477891in}}%
\pgfpathlineto{\pgfqpoint{4.700420in}{1.486268in}}%
\pgfpathlineto{\pgfqpoint{4.702324in}{1.479927in}}%
\pgfpathlineto{\pgfqpoint{4.700856in}{1.486546in}}%
\pgfpathlineto{\pgfqpoint{4.702351in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{4.702432in}{1.481594in}}%
\pgfpathlineto{\pgfqpoint{4.703083in}{1.476271in}}%
\pgfpathlineto{\pgfqpoint{4.703705in}{1.479418in}}%
\pgfpathlineto{\pgfqpoint{4.705189in}{1.477937in}}%
\pgfpathlineto{\pgfqpoint{4.704326in}{1.484741in}}%
\pgfpathlineto{\pgfqpoint{4.705243in}{1.479233in}}%
\pgfpathlineto{\pgfqpoint{4.705512in}{1.480113in}}%
\pgfpathlineto{\pgfqpoint{4.705889in}{1.477567in}}%
\pgfpathlineto{\pgfqpoint{4.706560in}{1.473124in}}%
\pgfpathlineto{\pgfqpoint{4.707472in}{1.475808in}}%
\pgfpathlineto{\pgfqpoint{4.708701in}{1.478909in}}%
\pgfpathlineto{\pgfqpoint{4.708060in}{1.473818in}}%
\pgfpathlineto{\pgfqpoint{4.709261in}{1.478817in}}%
\pgfpathlineto{\pgfqpoint{4.710618in}{1.470439in}}%
\pgfpathlineto{\pgfqpoint{4.711070in}{1.470856in}}%
\pgfpathlineto{\pgfqpoint{4.713661in}{1.483352in}}%
\pgfpathlineto{\pgfqpoint{4.713740in}{1.482612in}}%
\pgfpathlineto{\pgfqpoint{4.714740in}{1.480390in}}%
\pgfpathlineto{\pgfqpoint{4.713951in}{1.485065in}}%
\pgfpathlineto{\pgfqpoint{4.715213in}{1.483584in}}%
\pgfpathlineto{\pgfqpoint{4.715239in}{1.483445in}}%
\pgfpathlineto{\pgfqpoint{4.715921in}{1.487194in}}%
\pgfpathlineto{\pgfqpoint{4.716026in}{1.489369in}}%
\pgfpathlineto{\pgfqpoint{4.717229in}{1.479187in}}%
\pgfpathlineto{\pgfqpoint{4.717307in}{1.479696in}}%
\pgfpathlineto{\pgfqpoint{4.718324in}{1.484000in}}%
\pgfpathlineto{\pgfqpoint{4.717751in}{1.477983in}}%
\pgfpathlineto{\pgfqpoint{4.718844in}{1.480760in}}%
\pgfpathlineto{\pgfqpoint{4.719494in}{1.478215in}}%
\pgfpathlineto{\pgfqpoint{4.720272in}{1.485065in}}%
\pgfpathlineto{\pgfqpoint{4.720298in}{1.485805in}}%
\pgfpathlineto{\pgfqpoint{4.721462in}{1.476178in}}%
\pgfpathlineto{\pgfqpoint{4.721514in}{1.476965in}}%
\pgfpathlineto{\pgfqpoint{4.722288in}{1.471689in}}%
\pgfpathlineto{\pgfqpoint{4.721566in}{1.477613in}}%
\pgfpathlineto{\pgfqpoint{4.723292in}{1.474234in}}%
\pgfpathlineto{\pgfqpoint{4.723344in}{1.474744in}}%
\pgfpathlineto{\pgfqpoint{4.723909in}{1.472290in}}%
\pgfpathlineto{\pgfqpoint{4.726008in}{1.459701in}}%
\pgfpathlineto{\pgfqpoint{4.724088in}{1.474929in}}%
\pgfpathlineto{\pgfqpoint{4.726034in}{1.459932in}}%
\pgfpathlineto{\pgfqpoint{4.728426in}{1.479187in}}%
\pgfpathlineto{\pgfqpoint{4.728655in}{1.475577in}}%
\pgfpathlineto{\pgfqpoint{4.729364in}{1.470069in}}%
\pgfpathlineto{\pgfqpoint{4.730224in}{1.473262in}}%
\pgfpathlineto{\pgfqpoint{4.732089in}{1.478400in}}%
\pgfpathlineto{\pgfqpoint{4.730905in}{1.472383in}}%
\pgfpathlineto{\pgfqpoint{4.732215in}{1.477937in}}%
\pgfpathlineto{\pgfqpoint{4.733093in}{1.476086in}}%
\pgfpathlineto{\pgfqpoint{4.733344in}{1.480390in}}%
\pgfpathlineto{\pgfqpoint{4.733770in}{1.477335in}}%
\pgfpathlineto{\pgfqpoint{4.733895in}{1.476363in}}%
\pgfpathlineto{\pgfqpoint{4.734170in}{1.479650in}}%
\pgfpathlineto{\pgfqpoint{4.735169in}{1.478354in}}%
\pgfpathlineto{\pgfqpoint{4.736513in}{1.485944in}}%
\pgfpathlineto{\pgfqpoint{4.736762in}{1.481408in}}%
\pgfpathlineto{\pgfqpoint{4.738818in}{1.471504in}}%
\pgfpathlineto{\pgfqpoint{4.738942in}{1.472476in}}%
\pgfpathlineto{\pgfqpoint{4.740027in}{1.478307in}}%
\pgfpathlineto{\pgfqpoint{4.740569in}{1.475345in}}%
\pgfpathlineto{\pgfqpoint{4.740889in}{1.474790in}}%
\pgfpathlineto{\pgfqpoint{4.741503in}{1.478909in}}%
\pgfpathlineto{\pgfqpoint{4.742361in}{1.483028in}}%
\pgfpathlineto{\pgfqpoint{4.742581in}{1.477937in}}%
\pgfpathlineto{\pgfqpoint{4.743046in}{1.479696in}}%
\pgfpathlineto{\pgfqpoint{4.743192in}{1.481223in}}%
\pgfpathlineto{\pgfqpoint{4.744120in}{1.482427in}}%
\pgfpathlineto{\pgfqpoint{4.744510in}{1.479048in}}%
\pgfpathlineto{\pgfqpoint{4.744680in}{1.479141in}}%
\pgfpathlineto{\pgfqpoint{4.744729in}{1.479650in}}%
\pgfpathlineto{\pgfqpoint{4.745167in}{1.475253in}}%
\pgfpathlineto{\pgfqpoint{4.745919in}{1.476132in}}%
\pgfpathlineto{\pgfqpoint{4.746114in}{1.472429in}}%
\pgfpathlineto{\pgfqpoint{4.746986in}{1.478169in}}%
\pgfpathlineto{\pgfqpoint{4.747445in}{1.474697in}}%
\pgfpathlineto{\pgfqpoint{4.748194in}{1.477382in}}%
\pgfpathlineto{\pgfqpoint{4.748604in}{1.473077in}}%
\pgfpathlineto{\pgfqpoint{4.748989in}{1.475068in}}%
\pgfpathlineto{\pgfqpoint{4.750767in}{1.468449in}}%
\pgfpathlineto{\pgfqpoint{4.749278in}{1.478585in}}%
\pgfpathlineto{\pgfqpoint{4.750791in}{1.469884in}}%
\pgfpathlineto{\pgfqpoint{4.752297in}{1.470532in}}%
\pgfpathlineto{\pgfqpoint{4.751724in}{1.463450in}}%
\pgfpathlineto{\pgfqpoint{4.752321in}{1.469606in}}%
\pgfpathlineto{\pgfqpoint{4.753465in}{1.477659in}}%
\pgfpathlineto{\pgfqpoint{4.752512in}{1.468819in}}%
\pgfpathlineto{\pgfqpoint{4.754084in}{1.475623in}}%
\pgfpathlineto{\pgfqpoint{4.755223in}{1.472846in}}%
\pgfpathlineto{\pgfqpoint{4.754321in}{1.478539in}}%
\pgfpathlineto{\pgfqpoint{4.755649in}{1.474188in}}%
\pgfpathlineto{\pgfqpoint{4.756146in}{1.476363in}}%
\pgfpathlineto{\pgfqpoint{4.756902in}{1.470393in}}%
\pgfpathlineto{\pgfqpoint{4.756925in}{1.470578in}}%
\pgfpathlineto{\pgfqpoint{4.757915in}{1.463080in}}%
\pgfpathlineto{\pgfqpoint{4.758550in}{1.465672in}}%
\pgfpathlineto{\pgfqpoint{4.758972in}{1.468356in}}%
\pgfpathlineto{\pgfqpoint{4.759769in}{1.461414in}}%
\pgfpathlineto{\pgfqpoint{4.759840in}{1.461738in}}%
\pgfpathlineto{\pgfqpoint{4.761032in}{1.456739in}}%
\pgfpathlineto{\pgfqpoint{4.759886in}{1.462247in}}%
\pgfpathlineto{\pgfqpoint{4.761382in}{1.461275in}}%
\pgfpathlineto{\pgfqpoint{4.762267in}{1.466366in}}%
\pgfpathlineto{\pgfqpoint{4.762732in}{1.459007in}}%
\pgfpathlineto{\pgfqpoint{4.763058in}{1.456785in}}%
\pgfpathlineto{\pgfqpoint{4.763731in}{1.460812in}}%
\pgfpathlineto{\pgfqpoint{4.764287in}{1.458637in}}%
\pgfpathlineto{\pgfqpoint{4.764310in}{1.459007in}}%
\pgfpathlineto{\pgfqpoint{4.764934in}{1.452157in}}%
\pgfpathlineto{\pgfqpoint{4.765489in}{1.453175in}}%
\pgfpathlineto{\pgfqpoint{4.766894in}{1.447760in}}%
\pgfpathlineto{\pgfqpoint{4.765812in}{1.454749in}}%
\pgfpathlineto{\pgfqpoint{4.767124in}{1.448547in}}%
\pgfpathlineto{\pgfqpoint{4.768294in}{1.452527in}}%
\pgfpathlineto{\pgfqpoint{4.767836in}{1.447251in}}%
\pgfpathlineto{\pgfqpoint{4.768546in}{1.449056in}}%
\pgfpathlineto{\pgfqpoint{4.769187in}{1.451138in}}%
\pgfpathlineto{\pgfqpoint{4.770123in}{1.446464in}}%
\pgfpathlineto{\pgfqpoint{4.771148in}{1.450398in}}%
\pgfpathlineto{\pgfqpoint{4.770602in}{1.442946in}}%
\pgfpathlineto{\pgfqpoint{4.771671in}{1.446834in}}%
\pgfpathlineto{\pgfqpoint{4.772488in}{1.445029in}}%
\pgfpathlineto{\pgfqpoint{4.772873in}{1.450537in}}%
\pgfpathlineto{\pgfqpoint{4.772986in}{1.448500in}}%
\pgfpathlineto{\pgfqpoint{4.773213in}{1.448315in}}%
\pgfpathlineto{\pgfqpoint{4.774636in}{1.454887in}}%
\pgfpathlineto{\pgfqpoint{4.779208in}{1.432810in}}%
\pgfpathlineto{\pgfqpoint{4.779342in}{1.434569in}}%
\pgfpathlineto{\pgfqpoint{4.781076in}{1.443687in}}%
\pgfpathlineto{\pgfqpoint{4.782846in}{1.432764in}}%
\pgfpathlineto{\pgfqpoint{4.781120in}{1.444103in}}%
\pgfpathlineto{\pgfqpoint{4.783000in}{1.433273in}}%
\pgfpathlineto{\pgfqpoint{4.783022in}{1.433319in}}%
\pgfpathlineto{\pgfqpoint{4.783133in}{1.431051in}}%
\pgfpathlineto{\pgfqpoint{4.784212in}{1.426793in}}%
\pgfpathlineto{\pgfqpoint{4.784674in}{1.431097in}}%
\pgfpathlineto{\pgfqpoint{4.785903in}{1.437809in}}%
\pgfpathlineto{\pgfqpoint{4.786319in}{1.435355in}}%
\pgfpathlineto{\pgfqpoint{4.787018in}{1.438549in}}%
\pgfpathlineto{\pgfqpoint{4.787978in}{1.432764in}}%
\pgfpathlineto{\pgfqpoint{4.789327in}{1.437114in}}%
\pgfpathlineto{\pgfqpoint{4.789544in}{1.434522in}}%
\pgfpathlineto{\pgfqpoint{4.789609in}{1.432116in}}%
\pgfpathlineto{\pgfqpoint{4.790562in}{1.438133in}}%
\pgfpathlineto{\pgfqpoint{4.791060in}{1.435587in}}%
\pgfpathlineto{\pgfqpoint{4.792269in}{1.430264in}}%
\pgfpathlineto{\pgfqpoint{4.791557in}{1.436420in}}%
\pgfpathlineto{\pgfqpoint{4.792915in}{1.432023in}}%
\pgfpathlineto{\pgfqpoint{4.793796in}{1.439428in}}%
\pgfpathlineto{\pgfqpoint{4.793173in}{1.431144in}}%
\pgfpathlineto{\pgfqpoint{4.794525in}{1.433735in}}%
\pgfpathlineto{\pgfqpoint{4.796150in}{1.437577in}}%
\pgfpathlineto{\pgfqpoint{4.795488in}{1.431468in}}%
\pgfpathlineto{\pgfqpoint{4.796278in}{1.437022in}}%
\pgfpathlineto{\pgfqpoint{4.797088in}{1.435448in}}%
\pgfpathlineto{\pgfqpoint{4.797322in}{1.439336in}}%
\pgfpathlineto{\pgfqpoint{4.797790in}{1.437716in}}%
\pgfpathlineto{\pgfqpoint{4.797938in}{1.440586in}}%
\pgfpathlineto{\pgfqpoint{4.798299in}{1.436235in}}%
\pgfpathlineto{\pgfqpoint{4.799317in}{1.437623in}}%
\pgfpathlineto{\pgfqpoint{4.799401in}{1.435679in}}%
\pgfpathlineto{\pgfqpoint{4.800268in}{1.446973in}}%
\pgfpathlineto{\pgfqpoint{4.800648in}{1.441882in}}%
\pgfpathlineto{\pgfqpoint{4.800985in}{1.446880in}}%
\pgfpathlineto{\pgfqpoint{4.802374in}{1.445769in}}%
\pgfpathlineto{\pgfqpoint{4.804155in}{1.431329in}}%
\pgfpathlineto{\pgfqpoint{4.804426in}{1.430958in}}%
\pgfpathlineto{\pgfqpoint{4.806260in}{1.447667in}}%
\pgfpathlineto{\pgfqpoint{4.806676in}{1.443085in}}%
\pgfpathlineto{\pgfqpoint{4.806302in}{1.448454in}}%
\pgfpathlineto{\pgfqpoint{4.806717in}{1.444149in}}%
\pgfpathlineto{\pgfqpoint{4.807133in}{1.438642in}}%
\pgfpathlineto{\pgfqpoint{4.808293in}{1.440771in}}%
\pgfpathlineto{\pgfqpoint{4.810212in}{1.434754in}}%
\pgfpathlineto{\pgfqpoint{4.809181in}{1.442483in}}%
\pgfpathlineto{\pgfqpoint{4.810376in}{1.435772in}}%
\pgfpathlineto{\pgfqpoint{4.811691in}{1.442391in}}%
\pgfpathlineto{\pgfqpoint{4.810582in}{1.434985in}}%
\pgfpathlineto{\pgfqpoint{4.812039in}{1.440123in}}%
\pgfpathlineto{\pgfqpoint{4.814287in}{1.432116in}}%
\pgfpathlineto{\pgfqpoint{4.814388in}{1.436559in}}%
\pgfpathlineto{\pgfqpoint{4.814490in}{1.439197in}}%
\pgfpathlineto{\pgfqpoint{4.815283in}{1.430079in}}%
\pgfpathlineto{\pgfqpoint{4.815933in}{1.437577in}}%
\pgfpathlineto{\pgfqpoint{4.816197in}{1.435911in}}%
\pgfpathlineto{\pgfqpoint{4.817128in}{1.442946in}}%
\pgfpathlineto{\pgfqpoint{4.817330in}{1.441465in}}%
\pgfpathlineto{\pgfqpoint{4.817896in}{1.444520in}}%
\pgfpathlineto{\pgfqpoint{4.818702in}{1.437670in}}%
\pgfpathlineto{\pgfqpoint{4.819929in}{1.434615in}}%
\pgfpathlineto{\pgfqpoint{4.819286in}{1.440586in}}%
\pgfpathlineto{\pgfqpoint{4.820330in}{1.436050in}}%
\pgfpathlineto{\pgfqpoint{4.821812in}{1.452805in}}%
\pgfpathlineto{\pgfqpoint{4.822011in}{1.448963in}}%
\pgfpathlineto{\pgfqpoint{4.822191in}{1.450352in}}%
\pgfpathlineto{\pgfqpoint{4.823088in}{1.442715in}}%
\pgfpathlineto{\pgfqpoint{4.823486in}{1.446325in}}%
\pgfpathlineto{\pgfqpoint{4.823685in}{1.444381in}}%
\pgfpathlineto{\pgfqpoint{4.824758in}{1.453221in}}%
\pgfpathlineto{\pgfqpoint{4.824897in}{1.452203in}}%
\pgfpathlineto{\pgfqpoint{4.826025in}{1.454240in}}%
\pgfpathlineto{\pgfqpoint{4.825253in}{1.448130in}}%
\pgfpathlineto{\pgfqpoint{4.826341in}{1.449426in}}%
\pgfpathlineto{\pgfqpoint{4.827702in}{1.445353in}}%
\pgfpathlineto{\pgfqpoint{4.827209in}{1.452805in}}%
\pgfpathlineto{\pgfqpoint{4.827879in}{1.448084in}}%
\pgfpathlineto{\pgfqpoint{4.827918in}{1.449750in}}%
\pgfpathlineto{\pgfqpoint{4.828684in}{1.437392in}}%
\pgfpathlineto{\pgfqpoint{4.829293in}{1.441743in}}%
\pgfpathlineto{\pgfqpoint{4.830174in}{1.443918in}}%
\pgfpathlineto{\pgfqpoint{4.830897in}{1.439197in}}%
\pgfpathlineto{\pgfqpoint{4.831267in}{1.443455in}}%
\pgfpathlineto{\pgfqpoint{4.832261in}{1.437161in}}%
\pgfpathlineto{\pgfqpoint{4.832300in}{1.437392in}}%
\pgfpathlineto{\pgfqpoint{4.833950in}{1.426608in}}%
\pgfpathlineto{\pgfqpoint{4.835535in}{1.436883in}}%
\pgfpathlineto{\pgfqpoint{4.835593in}{1.435355in}}%
\pgfpathlineto{\pgfqpoint{4.837862in}{1.425543in}}%
\pgfpathlineto{\pgfqpoint{4.837939in}{1.428876in}}%
\pgfpathlineto{\pgfqpoint{4.838054in}{1.430172in}}%
\pgfpathlineto{\pgfqpoint{4.839374in}{1.425127in}}%
\pgfpathlineto{\pgfqpoint{4.839393in}{1.425451in}}%
\pgfpathlineto{\pgfqpoint{4.840195in}{1.427765in}}%
\pgfpathlineto{\pgfqpoint{4.840519in}{1.423460in}}%
\pgfpathlineto{\pgfqpoint{4.840538in}{1.423738in}}%
\pgfpathlineto{\pgfqpoint{4.841337in}{1.422488in}}%
\pgfpathlineto{\pgfqpoint{4.841869in}{1.428598in}}%
\pgfpathlineto{\pgfqpoint{4.841926in}{1.427672in}}%
\pgfpathlineto{\pgfqpoint{4.842097in}{1.430264in}}%
\pgfpathlineto{\pgfqpoint{4.842741in}{1.422812in}}%
\pgfpathlineto{\pgfqpoint{4.843403in}{1.424432in}}%
\pgfpathlineto{\pgfqpoint{4.844121in}{1.421748in}}%
\pgfpathlineto{\pgfqpoint{4.844574in}{1.427071in}}%
\pgfpathlineto{\pgfqpoint{4.844819in}{1.426191in}}%
\pgfpathlineto{\pgfqpoint{4.846379in}{1.431560in}}%
\pgfpathlineto{\pgfqpoint{4.845289in}{1.424803in}}%
\pgfpathlineto{\pgfqpoint{4.846492in}{1.428644in}}%
\pgfpathlineto{\pgfqpoint{4.846642in}{1.430449in}}%
\pgfpathlineto{\pgfqpoint{4.846942in}{1.426793in}}%
\pgfpathlineto{\pgfqpoint{4.846961in}{1.426793in}}%
\pgfpathlineto{\pgfqpoint{4.846979in}{1.425589in}}%
\pgfpathlineto{\pgfqpoint{4.847878in}{1.433365in}}%
\pgfpathlineto{\pgfqpoint{4.848438in}{1.429986in}}%
\pgfpathlineto{\pgfqpoint{4.848736in}{1.430218in}}%
\pgfpathlineto{\pgfqpoint{4.849016in}{1.425960in}}%
\pgfpathlineto{\pgfqpoint{4.849240in}{1.427024in}}%
\pgfpathlineto{\pgfqpoint{4.850708in}{1.425358in}}%
\pgfpathlineto{\pgfqpoint{4.849705in}{1.431792in}}%
\pgfpathlineto{\pgfqpoint{4.850783in}{1.426654in}}%
\pgfpathlineto{\pgfqpoint{4.853021in}{1.417814in}}%
\pgfpathlineto{\pgfqpoint{4.850838in}{1.428043in}}%
\pgfpathlineto{\pgfqpoint{4.853979in}{1.421979in}}%
\pgfpathlineto{\pgfqpoint{4.855687in}{1.430912in}}%
\pgfpathlineto{\pgfqpoint{4.854237in}{1.419896in}}%
\pgfpathlineto{\pgfqpoint{4.855705in}{1.430449in}}%
\pgfpathlineto{\pgfqpoint{4.857150in}{1.419758in}}%
\pgfpathlineto{\pgfqpoint{4.855760in}{1.431190in}}%
\pgfpathlineto{\pgfqpoint{4.857643in}{1.423507in}}%
\pgfpathlineto{\pgfqpoint{4.858480in}{1.413185in}}%
\pgfpathlineto{\pgfqpoint{4.857916in}{1.424016in}}%
\pgfpathlineto{\pgfqpoint{4.859860in}{1.414805in}}%
\pgfpathlineto{\pgfqpoint{4.860078in}{1.416471in}}%
\pgfpathlineto{\pgfqpoint{4.861254in}{1.408696in}}%
\pgfpathlineto{\pgfqpoint{4.862552in}{1.416286in}}%
\pgfpathlineto{\pgfqpoint{4.861488in}{1.406937in}}%
\pgfpathlineto{\pgfqpoint{4.862930in}{1.412213in}}%
\pgfpathlineto{\pgfqpoint{4.863020in}{1.409529in}}%
\pgfpathlineto{\pgfqpoint{4.863738in}{1.416610in}}%
\pgfpathlineto{\pgfqpoint{4.864294in}{1.414018in}}%
\pgfpathlineto{\pgfqpoint{4.865940in}{1.419156in}}%
\pgfpathlineto{\pgfqpoint{4.864527in}{1.411658in}}%
\pgfpathlineto{\pgfqpoint{4.865993in}{1.417860in}}%
\pgfpathlineto{\pgfqpoint{4.867454in}{1.415175in}}%
\pgfpathlineto{\pgfqpoint{4.866493in}{1.419711in}}%
\pgfpathlineto{\pgfqpoint{4.867543in}{1.416425in}}%
\pgfpathlineto{\pgfqpoint{4.868005in}{1.413694in}}%
\pgfpathlineto{\pgfqpoint{4.868519in}{1.420915in}}%
\pgfpathlineto{\pgfqpoint{4.870059in}{1.423969in}}%
\pgfpathlineto{\pgfqpoint{4.869334in}{1.414574in}}%
\pgfpathlineto{\pgfqpoint{4.870165in}{1.421933in}}%
\pgfpathlineto{\pgfqpoint{4.871698in}{1.416147in}}%
\pgfpathlineto{\pgfqpoint{4.870676in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{4.871856in}{1.418554in}}%
\pgfpathlineto{\pgfqpoint{4.872839in}{1.423692in}}%
\pgfpathlineto{\pgfqpoint{4.872523in}{1.417999in}}%
\pgfpathlineto{\pgfqpoint{4.873470in}{1.422350in}}%
\pgfpathlineto{\pgfqpoint{4.874169in}{1.418138in}}%
\pgfpathlineto{\pgfqpoint{4.874536in}{1.423275in}}%
\pgfpathlineto{\pgfqpoint{4.875060in}{1.419850in}}%
\pgfpathlineto{\pgfqpoint{4.875077in}{1.419850in}}%
\pgfpathlineto{\pgfqpoint{4.875147in}{1.417397in}}%
\pgfpathlineto{\pgfqpoint{4.876400in}{1.431236in}}%
\pgfpathlineto{\pgfqpoint{4.876522in}{1.431236in}}%
\pgfpathlineto{\pgfqpoint{4.877510in}{1.436235in}}%
\pgfpathlineto{\pgfqpoint{4.876747in}{1.428968in}}%
\pgfpathlineto{\pgfqpoint{4.877995in}{1.429338in}}%
\pgfpathlineto{\pgfqpoint{4.878514in}{1.425219in}}%
\pgfpathlineto{\pgfqpoint{4.879377in}{1.435309in}}%
\pgfpathlineto{\pgfqpoint{4.879394in}{1.435309in}}%
\pgfpathlineto{\pgfqpoint{4.880892in}{1.439151in}}%
\pgfpathlineto{\pgfqpoint{4.880135in}{1.432069in}}%
\pgfpathlineto{\pgfqpoint{4.881132in}{1.438780in}}%
\pgfpathlineto{\pgfqpoint{4.881304in}{1.435078in}}%
\pgfpathlineto{\pgfqpoint{4.882435in}{1.444890in}}%
\pgfpathlineto{\pgfqpoint{4.882606in}{1.441372in}}%
\pgfpathlineto{\pgfqpoint{4.882743in}{1.444520in}}%
\pgfpathlineto{\pgfqpoint{4.883409in}{1.432532in}}%
\pgfpathlineto{\pgfqpoint{4.884159in}{1.442807in}}%
\pgfpathlineto{\pgfqpoint{4.885570in}{1.436790in}}%
\pgfpathlineto{\pgfqpoint{4.884704in}{1.443594in}}%
\pgfpathlineto{\pgfqpoint{4.885791in}{1.438457in}}%
\pgfpathlineto{\pgfqpoint{4.886062in}{1.436790in}}%
\pgfpathlineto{\pgfqpoint{4.886401in}{1.445121in}}%
\pgfpathlineto{\pgfqpoint{4.887348in}{1.437670in}}%
\pgfpathlineto{\pgfqpoint{4.887669in}{1.435679in}}%
\pgfpathlineto{\pgfqpoint{4.888074in}{1.441141in}}%
\pgfpathlineto{\pgfqpoint{4.888529in}{1.440493in}}%
\pgfpathlineto{\pgfqpoint{4.888546in}{1.441095in}}%
\pgfpathlineto{\pgfqpoint{4.889707in}{1.433365in}}%
\pgfpathlineto{\pgfqpoint{4.889891in}{1.434893in}}%
\pgfpathlineto{\pgfqpoint{4.892368in}{1.410686in}}%
\pgfpathlineto{\pgfqpoint{4.889925in}{1.434939in}}%
\pgfpathlineto{\pgfqpoint{4.892384in}{1.410871in}}%
\pgfpathlineto{\pgfqpoint{4.893367in}{1.417767in}}%
\pgfpathlineto{\pgfqpoint{4.892485in}{1.410408in}}%
\pgfpathlineto{\pgfqpoint{4.893949in}{1.413926in}}%
\pgfpathlineto{\pgfqpoint{4.893982in}{1.413139in}}%
\pgfpathlineto{\pgfqpoint{4.895143in}{1.421563in}}%
\pgfpathlineto{\pgfqpoint{4.895210in}{1.420637in}}%
\pgfpathlineto{\pgfqpoint{4.896912in}{1.432625in}}%
\pgfpathlineto{\pgfqpoint{4.896945in}{1.430773in}}%
\pgfpathlineto{\pgfqpoint{4.897373in}{1.425821in}}%
\pgfpathlineto{\pgfqpoint{4.898196in}{1.438688in}}%
\pgfpathlineto{\pgfqpoint{4.898376in}{1.434198in}}%
\pgfpathlineto{\pgfqpoint{4.899966in}{1.439614in}}%
\pgfpathlineto{\pgfqpoint{4.898787in}{1.431884in}}%
\pgfpathlineto{\pgfqpoint{4.900228in}{1.438086in}}%
\pgfpathlineto{\pgfqpoint{4.900359in}{1.437392in}}%
\pgfpathlineto{\pgfqpoint{4.901452in}{1.442391in}}%
\pgfpathlineto{\pgfqpoint{4.901631in}{1.441743in}}%
\pgfpathlineto{\pgfqpoint{4.902916in}{1.447621in}}%
\pgfpathlineto{\pgfqpoint{4.902217in}{1.439521in}}%
\pgfpathlineto{\pgfqpoint{4.903224in}{1.446232in}}%
\pgfpathlineto{\pgfqpoint{4.904213in}{1.443316in}}%
\pgfpathlineto{\pgfqpoint{4.903792in}{1.450213in}}%
\pgfpathlineto{\pgfqpoint{4.904666in}{1.448269in}}%
\pgfpathlineto{\pgfqpoint{4.905586in}{1.452388in}}%
\pgfpathlineto{\pgfqpoint{4.904746in}{1.446973in}}%
\pgfpathlineto{\pgfqpoint{4.906166in}{1.448408in}}%
\pgfpathlineto{\pgfqpoint{4.908029in}{1.437716in}}%
\pgfpathlineto{\pgfqpoint{4.906826in}{1.452249in}}%
\pgfpathlineto{\pgfqpoint{4.908045in}{1.438457in}}%
\pgfpathlineto{\pgfqpoint{4.908157in}{1.439706in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{1.434615in}}%
\pgfpathlineto{\pgfqpoint{4.909197in}{1.434615in}}%
\pgfpathlineto{\pgfqpoint{4.909277in}{1.430357in}}%
\pgfpathlineto{\pgfqpoint{4.910617in}{1.440910in}}%
\pgfpathlineto{\pgfqpoint{4.910648in}{1.440262in}}%
\pgfpathlineto{\pgfqpoint{4.910792in}{1.442344in}}%
\pgfpathlineto{\pgfqpoint{4.911793in}{1.437068in}}%
\pgfpathlineto{\pgfqpoint{4.911888in}{1.436513in}}%
\pgfpathlineto{\pgfqpoint{4.912617in}{1.444659in}}%
\pgfpathlineto{\pgfqpoint{4.913155in}{1.442807in}}%
\pgfpathlineto{\pgfqpoint{4.915332in}{1.430820in}}%
\pgfpathlineto{\pgfqpoint{4.913234in}{1.443363in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{1.431653in}}%
\pgfpathlineto{\pgfqpoint{4.915866in}{1.438919in}}%
\pgfpathlineto{\pgfqpoint{4.916776in}{1.427950in}}%
\pgfpathlineto{\pgfqpoint{4.916870in}{1.428043in}}%
\pgfpathlineto{\pgfqpoint{4.918324in}{1.420498in}}%
\pgfpathlineto{\pgfqpoint{4.917277in}{1.433735in}}%
\pgfpathlineto{\pgfqpoint{4.918465in}{1.422118in}}%
\pgfpathlineto{\pgfqpoint{4.918543in}{1.423507in}}%
\pgfpathlineto{\pgfqpoint{4.919260in}{1.413648in}}%
\pgfpathlineto{\pgfqpoint{4.919633in}{1.416101in}}%
\pgfpathlineto{\pgfqpoint{4.921418in}{1.398837in}}%
\pgfpathlineto{\pgfqpoint{4.919944in}{1.416610in}}%
\pgfpathlineto{\pgfqpoint{4.921465in}{1.400503in}}%
\pgfpathlineto{\pgfqpoint{4.922933in}{1.408649in}}%
\pgfpathlineto{\pgfqpoint{4.921728in}{1.397263in}}%
\pgfpathlineto{\pgfqpoint{4.923441in}{1.403882in}}%
\pgfpathlineto{\pgfqpoint{4.924856in}{1.392635in}}%
\pgfpathlineto{\pgfqpoint{4.925056in}{1.395597in}}%
\pgfpathlineto{\pgfqpoint{4.926678in}{1.399809in}}%
\pgfpathlineto{\pgfqpoint{4.925454in}{1.394023in}}%
\pgfpathlineto{\pgfqpoint{4.926770in}{1.398050in}}%
\pgfpathlineto{\pgfqpoint{4.927365in}{1.395505in}}%
\pgfpathlineto{\pgfqpoint{4.927625in}{1.401151in}}%
\pgfpathlineto{\pgfqpoint{4.928188in}{1.400411in}}%
\pgfpathlineto{\pgfqpoint{4.929039in}{1.408510in}}%
\pgfpathlineto{\pgfqpoint{4.928279in}{1.398652in}}%
\pgfpathlineto{\pgfqpoint{4.929768in}{1.401429in}}%
\pgfpathlineto{\pgfqpoint{4.929965in}{1.397541in}}%
\pgfpathlineto{\pgfqpoint{4.930646in}{1.402216in}}%
\pgfpathlineto{\pgfqpoint{4.931311in}{1.401012in}}%
\pgfpathlineto{\pgfqpoint{4.932742in}{1.392033in}}%
\pgfpathlineto{\pgfqpoint{4.932757in}{1.392357in}}%
\pgfpathlineto{\pgfqpoint{4.934049in}{1.386248in}}%
\pgfpathlineto{\pgfqpoint{4.933389in}{1.392913in}}%
\pgfpathlineto{\pgfqpoint{4.934363in}{1.387636in}}%
\pgfpathlineto{\pgfqpoint{4.935829in}{1.398143in}}%
\pgfpathlineto{\pgfqpoint{4.934408in}{1.387312in}}%
\pgfpathlineto{\pgfqpoint{4.936321in}{1.395319in}}%
\pgfpathlineto{\pgfqpoint{4.936708in}{1.392913in}}%
\pgfpathlineto{\pgfqpoint{4.937482in}{1.403743in}}%
\pgfpathlineto{\pgfqpoint{4.937630in}{1.408788in}}%
\pgfpathlineto{\pgfqpoint{4.938728in}{1.398282in}}%
\pgfpathlineto{\pgfqpoint{4.939158in}{1.393098in}}%
\pgfpathlineto{\pgfqpoint{4.939897in}{1.399809in}}%
\pgfpathlineto{\pgfqpoint{4.940281in}{1.396708in}}%
\pgfpathlineto{\pgfqpoint{4.941680in}{1.405085in}}%
\pgfpathlineto{\pgfqpoint{4.940384in}{1.395643in}}%
\pgfpathlineto{\pgfqpoint{4.941900in}{1.401244in}}%
\pgfpathlineto{\pgfqpoint{4.942840in}{1.405271in}}%
\pgfpathlineto{\pgfqpoint{4.941988in}{1.399716in}}%
\pgfpathlineto{\pgfqpoint{4.943455in}{1.401290in}}%
\pgfpathlineto{\pgfqpoint{4.944988in}{1.391200in}}%
\pgfpathlineto{\pgfqpoint{4.945105in}{1.393098in}}%
\pgfpathlineto{\pgfqpoint{4.946051in}{1.397541in}}%
\pgfpathlineto{\pgfqpoint{4.946603in}{1.392774in}}%
\pgfpathlineto{\pgfqpoint{4.946632in}{1.393144in}}%
\pgfpathlineto{\pgfqpoint{4.948154in}{1.390321in}}%
\pgfpathlineto{\pgfqpoint{4.946894in}{1.396384in}}%
\pgfpathlineto{\pgfqpoint{4.948211in}{1.390784in}}%
\pgfpathlineto{\pgfqpoint{4.948327in}{1.391802in}}%
\pgfpathlineto{\pgfqpoint{4.949381in}{1.384674in}}%
\pgfpathlineto{\pgfqpoint{4.949525in}{1.385877in}}%
\pgfpathlineto{\pgfqpoint{4.949842in}{1.382360in}}%
\pgfpathlineto{\pgfqpoint{4.950432in}{1.392172in}}%
\pgfpathlineto{\pgfqpoint{4.950949in}{1.388284in}}%
\pgfpathlineto{\pgfqpoint{4.952253in}{1.389719in}}%
\pgfpathlineto{\pgfqpoint{4.951738in}{1.383609in}}%
\pgfpathlineto{\pgfqpoint{4.952368in}{1.386201in}}%
\pgfpathlineto{\pgfqpoint{4.953981in}{1.372871in}}%
\pgfpathlineto{\pgfqpoint{4.954024in}{1.373612in}}%
\pgfpathlineto{\pgfqpoint{4.955630in}{1.383100in}}%
\pgfpathlineto{\pgfqpoint{4.955900in}{1.380555in}}%
\pgfpathlineto{\pgfqpoint{4.956919in}{1.376806in}}%
\pgfpathlineto{\pgfqpoint{4.956395in}{1.383517in}}%
\pgfpathlineto{\pgfqpoint{4.957527in}{1.377778in}}%
\pgfpathlineto{\pgfqpoint{4.959161in}{1.398235in}}%
\pgfpathlineto{\pgfqpoint{4.959231in}{1.396662in}}%
\pgfpathlineto{\pgfqpoint{4.959372in}{1.397680in}}%
\pgfpathlineto{\pgfqpoint{4.960116in}{1.404067in}}%
\pgfpathlineto{\pgfqpoint{4.959526in}{1.395690in}}%
\pgfpathlineto{\pgfqpoint{4.960928in}{1.399531in}}%
\pgfpathlineto{\pgfqpoint{4.962702in}{1.391339in}}%
\pgfpathlineto{\pgfqpoint{4.961809in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{4.962716in}{1.392079in}}%
\pgfpathlineto{\pgfqpoint{4.965630in}{1.382128in}}%
\pgfpathlineto{\pgfqpoint{4.963467in}{1.393098in}}%
\pgfpathlineto{\pgfqpoint{4.965962in}{1.386340in}}%
\pgfpathlineto{\pgfqpoint{4.966376in}{1.393237in}}%
\pgfpathlineto{\pgfqpoint{4.967176in}{1.386155in}}%
\pgfpathlineto{\pgfqpoint{4.967520in}{1.387451in}}%
\pgfpathlineto{\pgfqpoint{4.968029in}{1.383193in}}%
\pgfpathlineto{\pgfqpoint{4.968620in}{1.391015in}}%
\pgfpathlineto{\pgfqpoint{4.969045in}{1.387636in}}%
\pgfpathlineto{\pgfqpoint{4.969456in}{1.381712in}}%
\pgfpathlineto{\pgfqpoint{4.970754in}{1.394995in}}%
\pgfpathlineto{\pgfqpoint{4.973529in}{1.411889in}}%
\pgfpathlineto{\pgfqpoint{4.971382in}{1.390182in}}%
\pgfpathlineto{\pgfqpoint{4.973624in}{1.408510in}}%
\pgfpathlineto{\pgfqpoint{4.973678in}{1.406381in}}%
\pgfpathlineto{\pgfqpoint{4.974936in}{1.414759in}}%
\pgfpathlineto{\pgfqpoint{4.975057in}{1.414250in}}%
\pgfpathlineto{\pgfqpoint{4.976176in}{1.421285in}}%
\pgfpathlineto{\pgfqpoint{4.976485in}{1.414018in}}%
\pgfpathlineto{\pgfqpoint{4.976620in}{1.415731in}}%
\pgfpathlineto{\pgfqpoint{4.976741in}{1.413185in}}%
\pgfpathlineto{\pgfqpoint{4.977600in}{1.420220in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{1.415407in}}%
\pgfpathlineto{\pgfqpoint{4.978471in}{1.419110in}}%
\pgfpathlineto{\pgfqpoint{4.979406in}{1.406428in}}%
\pgfpathlineto{\pgfqpoint{4.979473in}{1.406798in}}%
\pgfpathlineto{\pgfqpoint{4.980739in}{1.398791in}}%
\pgfpathlineto{\pgfqpoint{4.979620in}{1.407538in}}%
\pgfpathlineto{\pgfqpoint{4.981071in}{1.401938in}}%
\pgfpathlineto{\pgfqpoint{4.982292in}{1.416009in}}%
\pgfpathlineto{\pgfqpoint{4.981324in}{1.399670in}}%
\pgfpathlineto{\pgfqpoint{4.982822in}{1.411426in}}%
\pgfpathlineto{\pgfqpoint{4.984538in}{1.401522in}}%
\pgfpathlineto{\pgfqpoint{4.983615in}{1.414481in}}%
\pgfpathlineto{\pgfqpoint{4.984617in}{1.402355in}}%
\pgfpathlineto{\pgfqpoint{4.986968in}{1.415453in}}%
\pgfpathlineto{\pgfqpoint{4.985683in}{1.401336in}}%
\pgfpathlineto{\pgfqpoint{4.987125in}{1.413046in}}%
\pgfpathlineto{\pgfqpoint{4.988080in}{1.409158in}}%
\pgfpathlineto{\pgfqpoint{4.988601in}{1.415222in}}%
\pgfpathlineto{\pgfqpoint{4.988667in}{1.412306in}}%
\pgfpathlineto{\pgfqpoint{4.990150in}{1.415592in}}%
\pgfpathlineto{\pgfqpoint{4.989617in}{1.407076in}}%
\pgfpathlineto{\pgfqpoint{4.990254in}{1.413370in}}%
\pgfpathlineto{\pgfqpoint{4.990319in}{1.415222in}}%
\pgfpathlineto{\pgfqpoint{4.990578in}{1.408048in}}%
\pgfpathlineto{\pgfqpoint{4.991317in}{1.408464in}}%
\pgfpathlineto{\pgfqpoint{4.991330in}{1.408048in}}%
\pgfpathlineto{\pgfqpoint{4.992519in}{1.416147in}}%
\pgfpathlineto{\pgfqpoint{4.992700in}{1.412769in}}%
\pgfpathlineto{\pgfqpoint{4.993190in}{1.419526in}}%
\pgfpathlineto{\pgfqpoint{4.994142in}{1.409945in}}%
\pgfpathlineto{\pgfqpoint{4.994181in}{1.410038in}}%
\pgfpathlineto{\pgfqpoint{4.996168in}{1.420868in}}%
\pgfpathlineto{\pgfqpoint{4.995067in}{1.407816in}}%
\pgfpathlineto{\pgfqpoint{4.996181in}{1.420035in}}%
\pgfpathlineto{\pgfqpoint{4.996948in}{1.408464in}}%
\pgfpathlineto{\pgfqpoint{4.996322in}{1.420915in}}%
\pgfpathlineto{\pgfqpoint{4.997916in}{1.410501in}}%
\pgfpathlineto{\pgfqpoint{4.999517in}{1.415777in}}%
\pgfpathlineto{\pgfqpoint{4.999149in}{1.408881in}}%
\pgfpathlineto{\pgfqpoint{4.999644in}{1.414111in}}%
\pgfpathlineto{\pgfqpoint{5.001263in}{1.407168in}}%
\pgfpathlineto{\pgfqpoint{5.001276in}{1.407677in}}%
\pgfpathlineto{\pgfqpoint{5.003855in}{1.394718in}}%
\pgfpathlineto{\pgfqpoint{5.001793in}{1.411936in}}%
\pgfpathlineto{\pgfqpoint{5.003880in}{1.395181in}}%
\pgfpathlineto{\pgfqpoint{5.004994in}{1.400226in}}%
\pgfpathlineto{\pgfqpoint{5.005419in}{1.395181in}}%
\pgfpathlineto{\pgfqpoint{5.007114in}{1.409205in}}%
\pgfpathlineto{\pgfqpoint{5.005556in}{1.394949in}}%
\pgfpathlineto{\pgfqpoint{5.007909in}{1.402447in}}%
\pgfpathlineto{\pgfqpoint{5.008182in}{1.395412in}}%
\pgfpathlineto{\pgfqpoint{5.009346in}{1.407122in}}%
\pgfpathlineto{\pgfqpoint{5.009370in}{1.406474in}}%
\pgfpathlineto{\pgfqpoint{5.009593in}{1.402632in}}%
\pgfpathlineto{\pgfqpoint{5.010186in}{1.409390in}}%
\pgfpathlineto{\pgfqpoint{5.010198in}{1.409297in}}%
\pgfpathlineto{\pgfqpoint{5.011233in}{1.411889in}}%
\pgfpathlineto{\pgfqpoint{5.010654in}{1.404576in}}%
\pgfpathlineto{\pgfqpoint{5.011712in}{1.408048in}}%
\pgfpathlineto{\pgfqpoint{5.012216in}{1.410130in}}%
\pgfpathlineto{\pgfqpoint{5.012560in}{1.404761in}}%
\pgfpathlineto{\pgfqpoint{5.013172in}{1.407307in}}%
\pgfpathlineto{\pgfqpoint{5.014407in}{1.401475in}}%
\pgfpathlineto{\pgfqpoint{5.013539in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{5.014724in}{1.406104in}}%
\pgfpathlineto{\pgfqpoint{5.014919in}{1.407400in}}%
\pgfpathlineto{\pgfqpoint{5.016233in}{1.413463in}}%
\pgfpathlineto{\pgfqpoint{5.015881in}{1.406289in}}%
\pgfpathlineto{\pgfqpoint{5.016476in}{1.410177in}}%
\pgfpathlineto{\pgfqpoint{5.018063in}{1.400642in}}%
\pgfpathlineto{\pgfqpoint{5.016852in}{1.411010in}}%
\pgfpathlineto{\pgfqpoint{5.018136in}{1.401753in}}%
\pgfpathlineto{\pgfqpoint{5.018680in}{1.406428in}}%
\pgfpathlineto{\pgfqpoint{5.019476in}{1.400411in}}%
\pgfpathlineto{\pgfqpoint{5.019704in}{1.402910in}}%
\pgfpathlineto{\pgfqpoint{5.021375in}{1.388192in}}%
\pgfpathlineto{\pgfqpoint{5.019753in}{1.403465in}}%
\pgfpathlineto{\pgfqpoint{5.021411in}{1.388284in}}%
\pgfpathlineto{\pgfqpoint{5.021566in}{1.390691in}}%
\pgfpathlineto{\pgfqpoint{5.022667in}{1.381573in}}%
\pgfpathlineto{\pgfqpoint{5.022870in}{1.385739in}}%
\pgfpathlineto{\pgfqpoint{5.023396in}{1.382175in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.388654in}}%
\pgfpathlineto{\pgfqpoint{5.023884in}{1.388238in}}%
\pgfpathlineto{\pgfqpoint{5.024218in}{1.393885in}}%
\pgfpathlineto{\pgfqpoint{5.024670in}{1.381897in}}%
\pgfpathlineto{\pgfqpoint{5.025394in}{1.384119in}}%
\pgfpathlineto{\pgfqpoint{5.026957in}{1.392774in}}%
\pgfpathlineto{\pgfqpoint{5.025762in}{1.382452in}}%
\pgfpathlineto{\pgfqpoint{5.027064in}{1.392126in}}%
\pgfpathlineto{\pgfqpoint{5.027501in}{1.385831in}}%
\pgfpathlineto{\pgfqpoint{5.027642in}{1.394394in}}%
\pgfpathlineto{\pgfqpoint{5.028668in}{1.389441in}}%
\pgfpathlineto{\pgfqpoint{5.029960in}{1.397680in}}%
\pgfpathlineto{\pgfqpoint{5.028797in}{1.388099in}}%
\pgfpathlineto{\pgfqpoint{5.030452in}{1.394486in}}%
\pgfpathlineto{\pgfqpoint{5.031201in}{1.386664in}}%
\pgfpathlineto{\pgfqpoint{5.030721in}{1.395875in}}%
\pgfpathlineto{\pgfqpoint{5.031995in}{1.393468in}}%
\pgfpathlineto{\pgfqpoint{5.032007in}{1.394347in}}%
\pgfpathlineto{\pgfqpoint{5.033032in}{1.383100in}}%
\pgfpathlineto{\pgfqpoint{5.033428in}{1.385646in}}%
\pgfpathlineto{\pgfqpoint{5.034136in}{1.381110in}}%
\pgfpathlineto{\pgfqpoint{5.034901in}{1.387914in}}%
\pgfpathlineto{\pgfqpoint{5.034936in}{1.387220in}}%
\pgfpathlineto{\pgfqpoint{5.035272in}{1.390645in}}%
\pgfpathlineto{\pgfqpoint{5.035850in}{1.380740in}}%
\pgfpathlineto{\pgfqpoint{5.036496in}{1.389025in}}%
\pgfpathlineto{\pgfqpoint{5.037867in}{1.401198in}}%
\pgfpathlineto{\pgfqpoint{5.036681in}{1.384350in}}%
\pgfpathlineto{\pgfqpoint{5.038797in}{1.395690in}}%
\pgfpathlineto{\pgfqpoint{5.039896in}{1.386248in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{1.397310in}}%
\pgfpathlineto{\pgfqpoint{5.040341in}{1.395134in}}%
\pgfpathlineto{\pgfqpoint{5.040376in}{1.396477in}}%
\pgfpathlineto{\pgfqpoint{5.041220in}{1.385692in}}%
\pgfpathlineto{\pgfqpoint{5.041459in}{1.388238in}}%
\pgfpathlineto{\pgfqpoint{5.043164in}{1.361208in}}%
\pgfpathlineto{\pgfqpoint{5.043243in}{1.362457in}}%
\pgfpathlineto{\pgfqpoint{5.044228in}{1.364077in}}%
\pgfpathlineto{\pgfqpoint{5.043651in}{1.359866in}}%
\pgfpathlineto{\pgfqpoint{5.044511in}{1.361069in}}%
\pgfpathlineto{\pgfqpoint{5.046078in}{1.356718in}}%
\pgfpathlineto{\pgfqpoint{5.045312in}{1.362643in}}%
\pgfpathlineto{\pgfqpoint{5.046090in}{1.357922in}}%
\pgfpathlineto{\pgfqpoint{5.046494in}{1.360421in}}%
\pgfpathlineto{\pgfqpoint{5.047045in}{1.355607in}}%
\pgfpathlineto{\pgfqpoint{5.047595in}{1.357181in}}%
\pgfpathlineto{\pgfqpoint{5.047808in}{1.353849in}}%
\pgfpathlineto{\pgfqpoint{5.048233in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{5.048468in}{1.368382in}}%
\pgfpathlineto{\pgfqpoint{5.049529in}{1.359958in}}%
\pgfpathlineto{\pgfqpoint{5.049730in}{1.362226in}}%
\pgfpathlineto{\pgfqpoint{5.050866in}{1.350655in}}%
\pgfpathlineto{\pgfqpoint{5.049886in}{1.364263in}}%
\pgfpathlineto{\pgfqpoint{5.051355in}{1.352877in}}%
\pgfpathlineto{\pgfqpoint{5.051965in}{1.352136in}}%
\pgfpathlineto{\pgfqpoint{5.051555in}{1.359449in}}%
\pgfpathlineto{\pgfqpoint{5.052375in}{1.356811in}}%
\pgfpathlineto{\pgfqpoint{5.053978in}{1.372547in}}%
\pgfpathlineto{\pgfqpoint{5.052441in}{1.356579in}}%
\pgfpathlineto{\pgfqpoint{5.054044in}{1.369261in}}%
\pgfpathlineto{\pgfqpoint{5.054055in}{1.369308in}}%
\pgfpathlineto{\pgfqpoint{5.054209in}{1.363522in}}%
\pgfpathlineto{\pgfqpoint{5.054440in}{1.364818in}}%
\pgfpathlineto{\pgfqpoint{5.055024in}{1.360190in}}%
\pgfpathlineto{\pgfqpoint{5.055903in}{1.373242in}}%
\pgfpathlineto{\pgfqpoint{5.055936in}{1.372177in}}%
\pgfpathlineto{\pgfqpoint{5.057196in}{1.382128in}}%
\pgfpathlineto{\pgfqpoint{5.057600in}{1.385137in}}%
\pgfpathlineto{\pgfqpoint{5.058681in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{5.058692in}{1.378518in}}%
\pgfpathlineto{\pgfqpoint{5.058724in}{1.379999in}}%
\pgfpathlineto{\pgfqpoint{5.059812in}{1.383795in}}%
\pgfpathlineto{\pgfqpoint{5.060236in}{1.377361in}}%
\pgfpathlineto{\pgfqpoint{5.061774in}{1.371529in}}%
\pgfpathlineto{\pgfqpoint{5.060366in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{5.061839in}{1.373103in}}%
\pgfpathlineto{\pgfqpoint{5.063242in}{1.380370in}}%
\pgfpathlineto{\pgfqpoint{5.061904in}{1.370511in}}%
\pgfpathlineto{\pgfqpoint{5.063457in}{1.376620in}}%
\pgfpathlineto{\pgfqpoint{5.063629in}{1.371529in}}%
\pgfpathlineto{\pgfqpoint{5.064854in}{1.391524in}}%
\pgfpathlineto{\pgfqpoint{5.066385in}{1.394440in}}%
\pgfpathlineto{\pgfqpoint{5.065337in}{1.385507in}}%
\pgfpathlineto{\pgfqpoint{5.066449in}{1.393375in}}%
\pgfpathlineto{\pgfqpoint{5.067431in}{1.384535in}}%
\pgfpathlineto{\pgfqpoint{5.066588in}{1.393931in}}%
\pgfpathlineto{\pgfqpoint{5.068134in}{1.386988in}}%
\pgfpathlineto{\pgfqpoint{5.069694in}{1.393283in}}%
\pgfpathlineto{\pgfqpoint{5.068336in}{1.386572in}}%
\pgfpathlineto{\pgfqpoint{5.069768in}{1.391755in}}%
\pgfpathlineto{\pgfqpoint{5.070995in}{1.382730in}}%
\pgfpathlineto{\pgfqpoint{5.070012in}{1.393468in}}%
\pgfpathlineto{\pgfqpoint{5.071523in}{1.385091in}}%
\pgfpathlineto{\pgfqpoint{5.071639in}{1.387960in}}%
\pgfpathlineto{\pgfqpoint{5.072765in}{1.378657in}}%
\pgfpathlineto{\pgfqpoint{5.073007in}{1.381804in}}%
\pgfpathlineto{\pgfqpoint{5.073028in}{1.382175in}}%
\pgfpathlineto{\pgfqpoint{5.073752in}{1.375093in}}%
\pgfpathlineto{\pgfqpoint{5.075259in}{1.361069in}}%
\pgfpathlineto{\pgfqpoint{5.075405in}{1.362272in}}%
\pgfpathlineto{\pgfqpoint{5.076635in}{1.367641in}}%
\pgfpathlineto{\pgfqpoint{5.075895in}{1.358847in}}%
\pgfpathlineto{\pgfqpoint{5.077010in}{1.365882in}}%
\pgfpathlineto{\pgfqpoint{5.078193in}{1.372964in}}%
\pgfpathlineto{\pgfqpoint{5.077654in}{1.364448in}}%
\pgfpathlineto{\pgfqpoint{5.078649in}{1.367688in}}%
\pgfpathlineto{\pgfqpoint{5.079373in}{1.361578in}}%
\pgfpathlineto{\pgfqpoint{5.080209in}{1.364263in}}%
\pgfpathlineto{\pgfqpoint{5.080622in}{1.371159in}}%
\pgfpathlineto{\pgfqpoint{5.081610in}{1.361532in}}%
\pgfpathlineto{\pgfqpoint{5.081661in}{1.362133in}}%
\pgfpathlineto{\pgfqpoint{5.081712in}{1.360004in}}%
\pgfpathlineto{\pgfqpoint{5.082297in}{1.367641in}}%
\pgfpathlineto{\pgfqpoint{5.083087in}{1.366901in}}%
\pgfpathlineto{\pgfqpoint{5.084364in}{1.370418in}}%
\pgfpathlineto{\pgfqpoint{5.083915in}{1.361856in}}%
\pgfpathlineto{\pgfqpoint{5.084589in}{1.365188in}}%
\pgfpathlineto{\pgfqpoint{5.085312in}{1.372223in}}%
\pgfpathlineto{\pgfqpoint{5.086227in}{1.356718in}}%
\pgfpathlineto{\pgfqpoint{5.087069in}{1.359773in}}%
\pgfpathlineto{\pgfqpoint{5.086390in}{1.352877in}}%
\pgfpathlineto{\pgfqpoint{5.087747in}{1.355330in}}%
\pgfpathlineto{\pgfqpoint{5.087768in}{1.356163in}}%
\pgfpathlineto{\pgfqpoint{5.088546in}{1.344916in}}%
\pgfpathlineto{\pgfqpoint{5.089091in}{1.346489in}}%
\pgfpathlineto{\pgfqpoint{5.089916in}{1.336260in}}%
\pgfpathlineto{\pgfqpoint{5.090670in}{1.342601in}}%
\pgfpathlineto{\pgfqpoint{5.092393in}{1.334455in}}%
\pgfpathlineto{\pgfqpoint{5.091252in}{1.343712in}}%
\pgfpathlineto{\pgfqpoint{5.092423in}{1.335381in}}%
\pgfpathlineto{\pgfqpoint{5.092673in}{1.340935in}}%
\pgfpathlineto{\pgfqpoint{5.093133in}{1.330614in}}%
\pgfpathlineto{\pgfqpoint{5.094029in}{1.336677in}}%
\pgfpathlineto{\pgfqpoint{5.094984in}{1.332187in}}%
\pgfpathlineto{\pgfqpoint{5.094437in}{1.340981in}}%
\pgfpathlineto{\pgfqpoint{5.095490in}{1.337325in}}%
\pgfpathlineto{\pgfqpoint{5.096243in}{1.348017in}}%
\pgfpathlineto{\pgfqpoint{5.095540in}{1.336122in}}%
\pgfpathlineto{\pgfqpoint{5.097084in}{1.341907in}}%
\pgfpathlineto{\pgfqpoint{5.098129in}{1.336584in}}%
\pgfpathlineto{\pgfqpoint{5.097202in}{1.344083in}}%
\pgfpathlineto{\pgfqpoint{5.098631in}{1.340009in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{1.353895in}}%
\pgfpathlineto{\pgfqpoint{5.101650in}{1.359773in}}%
\pgfpathlineto{\pgfqpoint{5.100349in}{1.353247in}}%
\pgfpathlineto{\pgfqpoint{5.101904in}{1.356302in}}%
\pgfpathlineto{\pgfqpoint{5.102147in}{1.351349in}}%
\pgfpathlineto{\pgfqpoint{5.103335in}{1.364818in}}%
\pgfpathlineto{\pgfqpoint{5.103403in}{1.361532in}}%
\pgfpathlineto{\pgfqpoint{5.105032in}{1.371761in}}%
\pgfpathlineto{\pgfqpoint{5.103491in}{1.359680in}}%
\pgfpathlineto{\pgfqpoint{5.105062in}{1.370418in}}%
\pgfpathlineto{\pgfqpoint{5.105071in}{1.369400in}}%
\pgfpathlineto{\pgfqpoint{5.105941in}{1.378194in}}%
\pgfpathlineto{\pgfqpoint{5.106588in}{1.371622in}}%
\pgfpathlineto{\pgfqpoint{5.107723in}{1.383008in}}%
\pgfpathlineto{\pgfqpoint{5.106819in}{1.370650in}}%
\pgfpathlineto{\pgfqpoint{5.108626in}{1.376574in}}%
\pgfpathlineto{\pgfqpoint{5.110396in}{1.366253in}}%
\pgfpathlineto{\pgfqpoint{5.109172in}{1.379074in}}%
\pgfpathlineto{\pgfqpoint{5.110415in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{5.111302in}{1.370418in}}%
\pgfpathlineto{\pgfqpoint{5.110825in}{1.361115in}}%
\pgfpathlineto{\pgfqpoint{5.111949in}{1.366438in}}%
\pgfpathlineto{\pgfqpoint{5.112177in}{1.364216in}}%
\pgfpathlineto{\pgfqpoint{5.113221in}{1.376343in}}%
\pgfpathlineto{\pgfqpoint{5.113392in}{1.375834in}}%
\pgfpathlineto{\pgfqpoint{5.114593in}{1.384720in}}%
\pgfpathlineto{\pgfqpoint{5.113486in}{1.375186in}}%
\pgfpathlineto{\pgfqpoint{5.114971in}{1.377824in}}%
\pgfpathlineto{\pgfqpoint{5.115159in}{1.375186in}}%
\pgfpathlineto{\pgfqpoint{5.115847in}{1.386618in}}%
\pgfpathlineto{\pgfqpoint{5.116430in}{1.384720in}}%
\pgfpathlineto{\pgfqpoint{5.116891in}{1.394949in}}%
\pgfpathlineto{\pgfqpoint{5.117594in}{1.383841in}}%
\pgfpathlineto{\pgfqpoint{5.118409in}{1.389256in}}%
\pgfpathlineto{\pgfqpoint{5.119595in}{1.382637in}}%
\pgfpathlineto{\pgfqpoint{5.118941in}{1.391802in}}%
\pgfpathlineto{\pgfqpoint{5.119949in}{1.388284in}}%
\pgfpathlineto{\pgfqpoint{5.120070in}{1.386803in}}%
\pgfpathlineto{\pgfqpoint{5.120582in}{1.379907in}}%
\pgfpathlineto{\pgfqpoint{5.121474in}{1.395782in}}%
\pgfpathlineto{\pgfqpoint{5.121492in}{1.394671in}}%
\pgfpathlineto{\pgfqpoint{5.122428in}{1.407955in}}%
\pgfpathlineto{\pgfqpoint{5.123445in}{1.407261in}}%
\pgfpathlineto{\pgfqpoint{5.125453in}{1.398698in}}%
\pgfpathlineto{\pgfqpoint{5.124017in}{1.413926in}}%
\pgfpathlineto{\pgfqpoint{5.125526in}{1.398883in}}%
\pgfpathlineto{\pgfqpoint{5.126993in}{1.404576in}}%
\pgfpathlineto{\pgfqpoint{5.126288in}{1.397310in}}%
\pgfpathlineto{\pgfqpoint{5.127075in}{1.399855in}}%
\pgfpathlineto{\pgfqpoint{5.128554in}{1.397958in}}%
\pgfpathlineto{\pgfqpoint{5.127405in}{1.404160in}}%
\pgfpathlineto{\pgfqpoint{5.128618in}{1.399207in}}%
\pgfpathlineto{\pgfqpoint{5.130046in}{1.406752in}}%
\pgfpathlineto{\pgfqpoint{5.128655in}{1.398559in}}%
\pgfpathlineto{\pgfqpoint{5.130355in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{5.130400in}{1.400827in}}%
\pgfpathlineto{\pgfqpoint{5.130790in}{1.411704in}}%
\pgfpathlineto{\pgfqpoint{5.131903in}{1.401938in}}%
\pgfpathlineto{\pgfqpoint{5.132985in}{1.412722in}}%
\pgfpathlineto{\pgfqpoint{5.132110in}{1.400411in}}%
\pgfpathlineto{\pgfqpoint{5.133481in}{1.405548in}}%
\pgfpathlineto{\pgfqpoint{5.134065in}{1.399624in}}%
\pgfpathlineto{\pgfqpoint{5.134756in}{1.410177in}}%
\pgfpathlineto{\pgfqpoint{5.135052in}{1.402632in}}%
\pgfpathlineto{\pgfqpoint{5.135429in}{1.408603in}}%
\pgfpathlineto{\pgfqpoint{5.135813in}{1.397495in}}%
\pgfpathlineto{\pgfqpoint{5.136564in}{1.401429in}}%
\pgfpathlineto{\pgfqpoint{5.136939in}{1.399439in}}%
\pgfpathlineto{\pgfqpoint{5.137572in}{1.407215in}}%
\pgfpathlineto{\pgfqpoint{5.138061in}{1.403419in}}%
\pgfpathlineto{\pgfqpoint{5.139641in}{1.408186in}}%
\pgfpathlineto{\pgfqpoint{5.139074in}{1.402679in}}%
\pgfpathlineto{\pgfqpoint{5.139650in}{1.408001in}}%
\pgfpathlineto{\pgfqpoint{5.139933in}{1.400874in}}%
\pgfpathlineto{\pgfqpoint{5.140888in}{1.414203in}}%
\pgfpathlineto{\pgfqpoint{5.141223in}{1.405456in}}%
\pgfpathlineto{\pgfqpoint{5.142492in}{1.416147in}}%
\pgfpathlineto{\pgfqpoint{5.141788in}{1.404530in}}%
\pgfpathlineto{\pgfqpoint{5.142852in}{1.411704in}}%
\pgfpathlineto{\pgfqpoint{5.144430in}{1.399392in}}%
\pgfpathlineto{\pgfqpoint{5.142993in}{1.413509in}}%
\pgfpathlineto{\pgfqpoint{5.144492in}{1.400781in}}%
\pgfpathlineto{\pgfqpoint{5.145889in}{1.417397in}}%
\pgfpathlineto{\pgfqpoint{5.146237in}{1.414296in}}%
\pgfpathlineto{\pgfqpoint{5.146568in}{1.405919in}}%
\pgfpathlineto{\pgfqpoint{5.147325in}{1.418693in}}%
\pgfpathlineto{\pgfqpoint{5.147724in}{1.416888in}}%
\pgfpathlineto{\pgfqpoint{5.149386in}{1.424386in}}%
\pgfpathlineto{\pgfqpoint{5.147975in}{1.411241in}}%
\pgfpathlineto{\pgfqpoint{5.149611in}{1.419295in}}%
\pgfpathlineto{\pgfqpoint{5.151162in}{1.407631in}}%
\pgfpathlineto{\pgfqpoint{5.151239in}{1.409251in}}%
\pgfpathlineto{\pgfqpoint{5.152861in}{1.415685in}}%
\pgfpathlineto{\pgfqpoint{5.151944in}{1.406983in}}%
\pgfpathlineto{\pgfqpoint{5.152887in}{1.415499in}}%
\pgfpathlineto{\pgfqpoint{5.153691in}{1.413555in}}%
\pgfpathlineto{\pgfqpoint{5.153460in}{1.422118in}}%
\pgfpathlineto{\pgfqpoint{5.154382in}{1.418554in}}%
\pgfpathlineto{\pgfqpoint{5.154545in}{1.416703in}}%
\pgfpathlineto{\pgfqpoint{5.154996in}{1.428320in}}%
\pgfpathlineto{\pgfqpoint{5.155532in}{1.423923in}}%
\pgfpathlineto{\pgfqpoint{5.157043in}{1.431421in}}%
\pgfpathlineto{\pgfqpoint{5.156008in}{1.421516in}}%
\pgfpathlineto{\pgfqpoint{5.157128in}{1.431375in}}%
\pgfpathlineto{\pgfqpoint{5.158667in}{1.414018in}}%
\pgfpathlineto{\pgfqpoint{5.157187in}{1.435170in}}%
\pgfpathlineto{\pgfqpoint{5.158852in}{1.421146in}}%
\pgfpathlineto{\pgfqpoint{5.159307in}{1.426376in}}%
\pgfpathlineto{\pgfqpoint{5.160048in}{1.416286in}}%
\pgfpathlineto{\pgfqpoint{5.160115in}{1.417073in}}%
\pgfpathlineto{\pgfqpoint{5.160762in}{1.405178in}}%
\pgfpathlineto{\pgfqpoint{5.161692in}{1.413555in}}%
\pgfpathlineto{\pgfqpoint{5.163204in}{1.400920in}}%
\pgfpathlineto{\pgfqpoint{5.161726in}{1.414435in}}%
\pgfpathlineto{\pgfqpoint{5.163563in}{1.406104in}}%
\pgfpathlineto{\pgfqpoint{5.164029in}{1.410501in}}%
\pgfpathlineto{\pgfqpoint{5.164769in}{1.404854in}}%
\pgfpathlineto{\pgfqpoint{5.165126in}{1.409806in}}%
\pgfpathlineto{\pgfqpoint{5.166650in}{1.427024in}}%
\pgfpathlineto{\pgfqpoint{5.165300in}{1.406335in}}%
\pgfpathlineto{\pgfqpoint{5.166873in}{1.425913in}}%
\pgfpathlineto{\pgfqpoint{5.168415in}{1.414620in}}%
\pgfpathlineto{\pgfqpoint{5.167014in}{1.425960in}}%
\pgfpathlineto{\pgfqpoint{5.168802in}{1.417305in}}%
\pgfpathlineto{\pgfqpoint{5.169089in}{1.420313in}}%
\pgfpathlineto{\pgfqpoint{5.169557in}{1.410871in}}%
\pgfpathlineto{\pgfqpoint{5.170008in}{1.413694in}}%
\pgfpathlineto{\pgfqpoint{5.171146in}{1.411102in}}%
\pgfpathlineto{\pgfqpoint{5.170287in}{1.417629in}}%
\pgfpathlineto{\pgfqpoint{5.171513in}{1.415823in}}%
\pgfpathlineto{\pgfqpoint{5.171562in}{1.416795in}}%
\pgfpathlineto{\pgfqpoint{5.172801in}{1.407446in}}%
\pgfpathlineto{\pgfqpoint{5.172931in}{1.412167in}}%
\pgfpathlineto{\pgfqpoint{5.174239in}{1.409251in}}%
\pgfpathlineto{\pgfqpoint{5.173525in}{1.417073in}}%
\pgfpathlineto{\pgfqpoint{5.174466in}{1.413324in}}%
\pgfpathlineto{\pgfqpoint{5.175994in}{1.408649in}}%
\pgfpathlineto{\pgfqpoint{5.174693in}{1.416379in}}%
\pgfpathlineto{\pgfqpoint{5.176051in}{1.410362in}}%
\pgfpathlineto{\pgfqpoint{5.177525in}{1.414990in}}%
\pgfpathlineto{\pgfqpoint{5.176704in}{1.404761in}}%
\pgfpathlineto{\pgfqpoint{5.177597in}{1.410778in}}%
\pgfpathlineto{\pgfqpoint{5.178135in}{1.412074in}}%
\pgfpathlineto{\pgfqpoint{5.178713in}{1.401938in}}%
\pgfpathlineto{\pgfqpoint{5.178801in}{1.403141in}}%
\pgfpathlineto{\pgfqpoint{5.179313in}{1.398559in}}%
\pgfpathlineto{\pgfqpoint{5.180137in}{1.413463in}}%
\pgfpathlineto{\pgfqpoint{5.180153in}{1.412491in}}%
\pgfpathlineto{\pgfqpoint{5.180576in}{1.420637in}}%
\pgfpathlineto{\pgfqpoint{5.180974in}{1.405780in}}%
\pgfpathlineto{\pgfqpoint{5.181723in}{1.415268in}}%
\pgfpathlineto{\pgfqpoint{5.183912in}{1.390413in}}%
\pgfpathlineto{\pgfqpoint{5.181778in}{1.416425in}}%
\pgfpathlineto{\pgfqpoint{5.183920in}{1.391755in}}%
\pgfpathlineto{\pgfqpoint{5.184062in}{1.393190in}}%
\pgfpathlineto{\pgfqpoint{5.184931in}{1.378009in}}%
\pgfpathlineto{\pgfqpoint{5.185372in}{1.386294in}}%
\pgfpathlineto{\pgfqpoint{5.186725in}{1.381573in}}%
\pgfpathlineto{\pgfqpoint{5.186144in}{1.389349in}}%
\pgfpathlineto{\pgfqpoint{5.186921in}{1.384859in}}%
\pgfpathlineto{\pgfqpoint{5.187940in}{1.394810in}}%
\pgfpathlineto{\pgfqpoint{5.187070in}{1.383008in}}%
\pgfpathlineto{\pgfqpoint{5.188550in}{1.393514in}}%
\pgfpathlineto{\pgfqpoint{5.188558in}{1.394209in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{1.392033in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.393375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.638615in}}%
\pgfpathlineto{\pgfqpoint{1.232175in}{0.652639in}}%
\pgfpathlineto{\pgfqpoint{1.502987in}{0.662359in}}%
\pgfpathlineto{\pgfqpoint{1.661402in}{0.673421in}}%
\pgfpathlineto{\pgfqpoint{1.963486in}{0.707486in}}%
\pgfpathlineto{\pgfqpoint{1.992440in}{0.713827in}}%
\pgfpathlineto{\pgfqpoint{2.068296in}{0.726231in}}%
\pgfpathlineto{\pgfqpoint{2.111752in}{0.732896in}}%
\pgfpathlineto{\pgfqpoint{2.150854in}{0.739191in}}%
\pgfpathlineto{\pgfqpoint{2.186397in}{0.749189in}}%
\pgfpathlineto{\pgfqpoint{2.218974in}{0.754928in}}%
\pgfpathlineto{\pgfqpoint{2.249043in}{0.762935in}}%
\pgfpathlineto{\pgfqpoint{2.290207in}{0.770294in}}%
\pgfpathlineto{\pgfqpoint{2.315422in}{0.777144in}}%
\pgfpathlineto{\pgfqpoint{2.327444in}{0.781726in}}%
\pgfpathlineto{\pgfqpoint{2.350433in}{0.786077in}}%
\pgfpathlineto{\pgfqpoint{2.382564in}{0.797741in}}%
\pgfpathlineto{\pgfqpoint{2.448622in}{0.817412in}}%
\pgfpathlineto{\pgfqpoint{2.457209in}{0.821392in}}%
\pgfpathlineto{\pgfqpoint{2.473837in}{0.826808in}}%
\pgfpathlineto{\pgfqpoint{2.497523in}{0.836898in}}%
\pgfpathlineto{\pgfqpoint{2.519854in}{0.844118in}}%
\pgfpathlineto{\pgfqpoint{2.554452in}{0.855782in}}%
\pgfpathlineto{\pgfqpoint{2.561019in}{0.856846in}}%
\pgfpathlineto{\pgfqpoint{2.604131in}{0.877396in}}%
\pgfpathlineto{\pgfqpoint{2.621245in}{0.883136in}}%
\pgfpathlineto{\pgfqpoint{2.642956in}{0.893226in}}%
\pgfpathlineto{\pgfqpoint{2.653375in}{0.896142in}}%
\pgfpathlineto{\pgfqpoint{2.723750in}{0.933863in}}%
\pgfpathlineto{\pgfqpoint{2.744648in}{0.943074in}}%
\pgfpathlineto{\pgfqpoint{2.768334in}{0.958255in}}%
\pgfpathlineto{\pgfqpoint{2.772146in}{0.959181in}}%
\pgfpathlineto{\pgfqpoint{2.821939in}{0.992367in}}%
\pgfpathlineto{\pgfqpoint{2.860086in}{1.014722in}}%
\pgfpathlineto{\pgfqpoint{2.889256in}{1.032496in}}%
\pgfpathlineto{\pgfqpoint{2.897599in}{1.035550in}}%
\pgfpathlineto{\pgfqpoint{2.949081in}{1.072856in}}%
\pgfpathlineto{\pgfqpoint{2.965608in}{1.087435in}}%
\pgfpathlineto{\pgfqpoint{2.970205in}{1.090351in}}%
\pgfpathlineto{\pgfqpoint{2.977000in}{1.097062in}}%
\pgfpathlineto{\pgfqpoint{2.988068in}{1.106551in}}%
\pgfpathlineto{\pgfqpoint{2.994562in}{1.111781in}}%
\pgfpathlineto{\pgfqpoint{3.005151in}{1.117937in}}%
\pgfpathlineto{\pgfqpoint{3.019509in}{1.130989in}}%
\pgfpathlineto{\pgfqpoint{3.025504in}{1.134136in}}%
\pgfpathlineto{\pgfqpoint{3.041056in}{1.149318in}}%
\pgfpathlineto{\pgfqpoint{3.056013in}{1.159824in}}%
\pgfpathlineto{\pgfqpoint{3.063282in}{1.166628in}}%
\pgfpathlineto{\pgfqpoint{3.086014in}{1.181115in}}%
\pgfpathlineto{\pgfqpoint{3.107495in}{1.198425in}}%
\pgfpathlineto{\pgfqpoint{3.112289in}{1.199536in}}%
\pgfpathlineto{\pgfqpoint{3.136908in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{1.225918in}}%
\pgfpathlineto{\pgfqpoint{3.148660in}{1.228001in}}%
\pgfpathlineto{\pgfqpoint{3.161470in}{1.240914in}}%
\pgfpathlineto{\pgfqpoint{3.164261in}{1.242858in}}%
\pgfpathlineto{\pgfqpoint{3.169784in}{1.245312in}}%
\pgfpathlineto{\pgfqpoint{3.172516in}{1.245913in}}%
\pgfpathlineto{\pgfqpoint{3.188519in}{1.255309in}}%
\pgfpathlineto{\pgfqpoint{3.202635in}{1.267111in}}%
\pgfpathlineto{\pgfqpoint{3.205147in}{1.266880in}}%
\pgfpathlineto{\pgfqpoint{3.210124in}{1.271231in}}%
\pgfpathlineto{\pgfqpoint{3.221096in}{1.273314in}}%
\pgfpathlineto{\pgfqpoint{3.223493in}{1.275258in}}%
\pgfpathlineto{\pgfqpoint{3.227061in}{1.277849in}}%
\pgfpathlineto{\pgfqpoint{3.235262in}{1.281321in}}%
\pgfpathlineto{\pgfqpoint{3.237574in}{1.282478in}}%
\pgfpathlineto{\pgfqpoint{3.238725in}{1.282015in}}%
\pgfpathlineto{\pgfqpoint{3.244429in}{1.287245in}}%
\pgfpathlineto{\pgfqpoint{3.251165in}{1.290485in}}%
\pgfpathlineto{\pgfqpoint{3.262140in}{1.293679in}}%
\pgfpathlineto{\pgfqpoint{3.269644in}{1.301131in}}%
\pgfpathlineto{\pgfqpoint{3.272816in}{1.301871in}}%
\pgfpathlineto{\pgfqpoint{3.278046in}{1.304694in}}%
\pgfpathlineto{\pgfqpoint{3.292329in}{1.310434in}}%
\pgfpathlineto{\pgfqpoint{3.295323in}{1.311359in}}%
\pgfpathlineto{\pgfqpoint{3.299279in}{1.310989in}}%
\pgfpathlineto{\pgfqpoint{3.302221in}{1.310943in}}%
\pgfpathlineto{\pgfqpoint{3.309958in}{1.315016in}}%
\pgfpathlineto{\pgfqpoint{3.311868in}{1.315062in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{1.315895in}}%
\pgfpathlineto{\pgfqpoint{3.316604in}{1.318117in}}%
\pgfpathlineto{\pgfqpoint{3.318482in}{1.318395in}}%
\pgfpathlineto{\pgfqpoint{3.322212in}{1.319968in}}%
\pgfpathlineto{\pgfqpoint{3.343873in}{1.331493in}}%
\pgfpathlineto{\pgfqpoint{3.346498in}{1.330012in}}%
\pgfpathlineto{\pgfqpoint{3.350834in}{1.331215in}}%
\pgfpathlineto{\pgfqpoint{3.358521in}{1.337834in}}%
\pgfpathlineto{\pgfqpoint{3.364396in}{1.340935in}}%
\pgfpathlineto{\pgfqpoint{3.370184in}{1.343435in}}%
\pgfpathlineto{\pgfqpoint{3.372639in}{1.344083in}}%
\pgfpathlineto{\pgfqpoint{3.375888in}{1.346165in}}%
\pgfpathlineto{\pgfqpoint{3.376696in}{1.345378in}}%
\pgfpathlineto{\pgfqpoint{3.377502in}{1.346489in}}%
\pgfpathlineto{\pgfqpoint{3.381509in}{1.348156in}}%
\pgfpathlineto{\pgfqpoint{3.384686in}{1.348480in}}%
\pgfpathlineto{\pgfqpoint{3.387837in}{1.349174in}}%
\pgfpathlineto{\pgfqpoint{3.390962in}{1.351673in}}%
\pgfpathlineto{\pgfqpoint{3.394063in}{1.352553in}}%
\pgfpathlineto{\pgfqpoint{3.395604in}{1.352738in}}%
\pgfpathlineto{\pgfqpoint{3.398669in}{1.355376in}}%
\pgfpathlineto{\pgfqpoint{3.401709in}{1.356024in}}%
\pgfpathlineto{\pgfqpoint{3.403221in}{1.355191in}}%
\pgfpathlineto{\pgfqpoint{3.406226in}{1.357042in}}%
\pgfpathlineto{\pgfqpoint{3.408465in}{1.356996in}}%
\pgfpathlineto{\pgfqpoint{3.409950in}{1.357644in}}%
\pgfpathlineto{\pgfqpoint{3.412168in}{1.356950in}}%
\pgfpathlineto{\pgfqpoint{3.415837in}{1.358986in}}%
\pgfpathlineto{\pgfqpoint{3.420916in}{1.360051in}}%
\pgfpathlineto{\pgfqpoint{3.432282in}{1.359588in}}%
\pgfpathlineto{\pgfqpoint{3.434377in}{1.361717in}}%
\pgfpathlineto{\pgfqpoint{3.439909in}{1.362180in}}%
\pgfpathlineto{\pgfqpoint{3.441280in}{1.362828in}}%
\pgfpathlineto{\pgfqpoint{3.446716in}{1.361347in}}%
\pgfpathlineto{\pgfqpoint{3.459984in}{1.370326in}}%
\pgfpathlineto{\pgfqpoint{3.462584in}{1.370326in}}%
\pgfpathlineto{\pgfqpoint{3.466452in}{1.369909in}}%
\pgfpathlineto{\pgfqpoint{3.474076in}{1.366253in}}%
\pgfpathlineto{\pgfqpoint{3.475959in}{1.365512in}}%
\pgfpathlineto{\pgfqpoint{3.478455in}{1.366762in}}%
\pgfpathlineto{\pgfqpoint{3.482786in}{1.369909in}}%
\pgfpathlineto{\pgfqpoint{3.485851in}{1.372825in}}%
\pgfpathlineto{\pgfqpoint{3.489496in}{1.376389in}}%
\pgfpathlineto{\pgfqpoint{3.490704in}{1.375325in}}%
\pgfpathlineto{\pgfqpoint{3.491306in}{1.376389in}}%
\pgfpathlineto{\pgfqpoint{3.493108in}{1.376574in}}%
\pgfpathlineto{\pgfqpoint{3.495498in}{1.374214in}}%
\pgfpathlineto{\pgfqpoint{3.496093in}{1.374862in}}%
\pgfpathlineto{\pgfqpoint{3.500822in}{1.377500in}}%
\pgfpathlineto{\pgfqpoint{3.501409in}{1.376620in}}%
\pgfpathlineto{\pgfqpoint{3.501995in}{1.377824in}}%
\pgfpathlineto{\pgfqpoint{3.506074in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{3.508386in}{1.381480in}}%
\pgfpathlineto{\pgfqpoint{3.512969in}{1.381064in}}%
\pgfpathlineto{\pgfqpoint{3.515806in}{1.382961in}}%
\pgfpathlineto{\pgfqpoint{3.518623in}{1.381804in}}%
\pgfpathlineto{\pgfqpoint{3.522533in}{1.381665in}}%
\pgfpathlineto{\pgfqpoint{3.524196in}{1.382776in}}%
\pgfpathlineto{\pgfqpoint{3.525853in}{1.383609in}}%
\pgfpathlineto{\pgfqpoint{3.528051in}{1.384396in}}%
\pgfpathlineto{\pgfqpoint{3.529692in}{1.384165in}}%
\pgfpathlineto{\pgfqpoint{3.531868in}{1.384720in}}%
\pgfpathlineto{\pgfqpoint{3.533493in}{1.384165in}}%
\pgfpathlineto{\pgfqpoint{3.535111in}{1.384211in}}%
\pgfpathlineto{\pgfqpoint{3.537792in}{1.386063in}}%
\pgfpathlineto{\pgfqpoint{3.539392in}{1.384628in}}%
\pgfpathlineto{\pgfqpoint{3.539924in}{1.385461in}}%
\pgfpathlineto{\pgfqpoint{3.544679in}{1.387682in}}%
\pgfpathlineto{\pgfqpoint{3.548338in}{1.386201in}}%
\pgfpathlineto{\pgfqpoint{3.550413in}{1.387173in}}%
\pgfpathlineto{\pgfqpoint{3.551447in}{1.385970in}}%
\pgfpathlineto{\pgfqpoint{3.551963in}{1.386942in}}%
\pgfpathlineto{\pgfqpoint{3.554531in}{1.386664in}}%
\pgfpathlineto{\pgfqpoint{3.556574in}{1.388747in}}%
\pgfpathlineto{\pgfqpoint{3.557083in}{1.388423in}}%
\pgfpathlineto{\pgfqpoint{3.560628in}{1.386155in}}%
\pgfpathlineto{\pgfqpoint{3.562640in}{1.387590in}}%
\pgfpathlineto{\pgfqpoint{3.567128in}{1.387405in}}%
\pgfpathlineto{\pgfqpoint{3.567623in}{1.386664in}}%
\pgfpathlineto{\pgfqpoint{3.568612in}{1.387868in}}%
\pgfpathlineto{\pgfqpoint{3.573520in}{1.387729in}}%
\pgfpathlineto{\pgfqpoint{3.574981in}{1.391015in}}%
\pgfpathlineto{\pgfqpoint{3.575467in}{1.390737in}}%
\pgfpathlineto{\pgfqpoint{3.577403in}{1.389950in}}%
\pgfpathlineto{\pgfqpoint{3.579330in}{1.389488in}}%
\pgfpathlineto{\pgfqpoint{3.585528in}{1.390460in}}%
\pgfpathlineto{\pgfqpoint{3.586473in}{1.389719in}}%
\pgfpathlineto{\pgfqpoint{3.586945in}{1.390043in}}%
\pgfpathlineto{\pgfqpoint{3.588825in}{1.390228in}}%
\pgfpathlineto{\pgfqpoint{3.598095in}{1.391617in}}%
\pgfpathlineto{\pgfqpoint{3.601742in}{1.390043in}}%
\pgfpathlineto{\pgfqpoint{3.603553in}{1.393422in}}%
\pgfpathlineto{\pgfqpoint{3.604004in}{1.392218in}}%
\pgfpathlineto{\pgfqpoint{3.610714in}{1.390460in}}%
\pgfpathlineto{\pgfqpoint{3.612925in}{1.391200in}}%
\pgfpathlineto{\pgfqpoint{3.614245in}{1.390598in}}%
\pgfpathlineto{\pgfqpoint{3.614685in}{1.391709in}}%
\pgfpathlineto{\pgfqpoint{3.621215in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{3.623796in}{1.393931in}}%
\pgfpathlineto{\pgfqpoint{3.625935in}{1.392496in}}%
\pgfpathlineto{\pgfqpoint{3.629755in}{1.393977in}}%
\pgfpathlineto{\pgfqpoint{3.631861in}{1.393746in}}%
\pgfpathlineto{\pgfqpoint{3.632281in}{1.394347in}}%
\pgfpathlineto{\pgfqpoint{3.633119in}{1.392913in}}%
\pgfpathlineto{\pgfqpoint{3.635624in}{1.391755in}}%
\pgfpathlineto{\pgfqpoint{3.641406in}{1.389950in}}%
\pgfpathlineto{\pgfqpoint{3.644265in}{1.386942in}}%
\pgfpathlineto{\pgfqpoint{3.647508in}{1.389719in}}%
\pgfpathlineto{\pgfqpoint{3.652720in}{1.385044in}}%
\pgfpathlineto{\pgfqpoint{3.657076in}{1.386294in}}%
\pgfpathlineto{\pgfqpoint{3.657470in}{1.385461in}}%
\pgfpathlineto{\pgfqpoint{3.658256in}{1.385924in}}%
\pgfpathlineto{\pgfqpoint{3.659040in}{1.387914in}}%
\pgfpathlineto{\pgfqpoint{3.660214in}{1.387451in}}%
\pgfpathlineto{\pgfqpoint{3.662551in}{1.389164in}}%
\pgfpathlineto{\pgfqpoint{3.663715in}{1.390691in}}%
\pgfpathlineto{\pgfqpoint{3.664102in}{1.389580in}}%
\pgfpathlineto{\pgfqpoint{3.666416in}{1.388330in}}%
\pgfpathlineto{\pgfqpoint{3.669862in}{1.389904in}}%
\pgfpathlineto{\pgfqpoint{3.671763in}{1.389302in}}%
\pgfpathlineto{\pgfqpoint{3.672899in}{1.389626in}}%
\pgfpathlineto{\pgfqpoint{3.674786in}{1.390876in}}%
\pgfpathlineto{\pgfqpoint{3.675913in}{1.391339in}}%
\pgfpathlineto{\pgfqpoint{3.677785in}{1.395690in}}%
\pgfpathlineto{\pgfqpoint{3.678159in}{1.395597in}}%
\pgfpathlineto{\pgfqpoint{3.682980in}{1.389904in}}%
\pgfpathlineto{\pgfqpoint{3.684451in}{1.389071in}}%
\pgfpathlineto{\pgfqpoint{3.686648in}{1.386340in}}%
\pgfpathlineto{\pgfqpoint{3.687378in}{1.387451in}}%
\pgfpathlineto{\pgfqpoint{3.688470in}{1.386803in}}%
\pgfpathlineto{\pgfqpoint{3.690644in}{1.386201in}}%
\pgfpathlineto{\pgfqpoint{3.691006in}{1.386525in}}%
\pgfpathlineto{\pgfqpoint{3.691367in}{1.385600in}}%
\pgfpathlineto{\pgfqpoint{3.692087in}{1.384396in}}%
\pgfpathlineto{\pgfqpoint{3.692807in}{1.385877in}}%
\pgfpathlineto{\pgfqpoint{3.695315in}{1.386433in}}%
\pgfpathlineto{\pgfqpoint{3.700283in}{1.385229in}}%
\pgfpathlineto{\pgfqpoint{3.700635in}{1.386340in}}%
\pgfpathlineto{\pgfqpoint{3.701691in}{1.385461in}}%
\pgfpathlineto{\pgfqpoint{3.703444in}{1.384119in}}%
\pgfpathlineto{\pgfqpoint{3.708655in}{1.380694in}}%
\pgfpathlineto{\pgfqpoint{3.712775in}{1.388608in}}%
\pgfpathlineto{\pgfqpoint{3.713799in}{1.386572in}}%
\pgfpathlineto{\pgfqpoint{3.714819in}{1.386942in}}%
\pgfpathlineto{\pgfqpoint{3.716514in}{1.384581in}}%
\pgfpathlineto{\pgfqpoint{3.717190in}{1.385183in}}%
\pgfpathlineto{\pgfqpoint{3.718875in}{1.385507in}}%
\pgfpathlineto{\pgfqpoint{3.720217in}{1.386201in}}%
\pgfpathlineto{\pgfqpoint{3.720552in}{1.385507in}}%
\pgfpathlineto{\pgfqpoint{3.720887in}{1.384720in}}%
\pgfpathlineto{\pgfqpoint{3.721889in}{1.385646in}}%
\pgfpathlineto{\pgfqpoint{3.723222in}{1.386618in}}%
\pgfpathlineto{\pgfqpoint{3.723554in}{1.386387in}}%
\pgfpathlineto{\pgfqpoint{3.724881in}{1.385970in}}%
\pgfpathlineto{\pgfqpoint{3.726862in}{1.387636in}}%
\pgfpathlineto{\pgfqpoint{3.729489in}{1.390043in}}%
\pgfpathlineto{\pgfqpoint{3.729816in}{1.389626in}}%
\pgfpathlineto{\pgfqpoint{3.730795in}{1.390367in}}%
\pgfpathlineto{\pgfqpoint{3.733072in}{1.392033in}}%
\pgfpathlineto{\pgfqpoint{3.733720in}{1.390784in}}%
\pgfpathlineto{\pgfqpoint{3.734689in}{1.392172in}}%
\pgfpathlineto{\pgfqpoint{3.740777in}{1.395412in}}%
\pgfpathlineto{\pgfqpoint{3.742996in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{3.743943in}{1.391709in}}%
\pgfpathlineto{\pgfqpoint{3.744573in}{1.393051in}}%
\pgfpathlineto{\pgfqpoint{3.746457in}{1.395319in}}%
\pgfpathlineto{\pgfqpoint{3.746771in}{1.394718in}}%
\pgfpathlineto{\pgfqpoint{3.748021in}{1.393514in}}%
\pgfpathlineto{\pgfqpoint{3.748333in}{1.394347in}}%
\pgfpathlineto{\pgfqpoint{3.750819in}{1.397541in}}%
\pgfpathlineto{\pgfqpoint{3.757881in}{1.396153in}}%
\pgfpathlineto{\pgfqpoint{3.760005in}{1.394671in}}%
\pgfpathlineto{\pgfqpoint{3.761214in}{1.397217in}}%
\pgfpathlineto{\pgfqpoint{3.761817in}{1.396615in}}%
\pgfpathlineto{\pgfqpoint{3.765415in}{1.396801in}}%
\pgfpathlineto{\pgfqpoint{3.766310in}{1.398143in}}%
\pgfpathlineto{\pgfqpoint{3.766905in}{1.396662in}}%
\pgfpathlineto{\pgfqpoint{3.770751in}{1.397587in}}%
\pgfpathlineto{\pgfqpoint{3.774268in}{1.399161in}}%
\pgfpathlineto{\pgfqpoint{3.776015in}{1.396477in}}%
\pgfpathlineto{\pgfqpoint{3.776305in}{1.397402in}}%
\pgfpathlineto{\pgfqpoint{3.778043in}{1.396939in}}%
\pgfpathlineto{\pgfqpoint{3.778909in}{1.398744in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.397032in}}%
\pgfpathlineto{\pgfqpoint{3.781782in}{1.393746in}}%
\pgfpathlineto{\pgfqpoint{3.787465in}{1.394255in}}%
\pgfpathlineto{\pgfqpoint{3.789154in}{1.397217in}}%
\pgfpathlineto{\pgfqpoint{3.789435in}{1.396708in}}%
\pgfpathlineto{\pgfqpoint{3.790276in}{1.394347in}}%
\pgfpathlineto{\pgfqpoint{3.791115in}{1.395505in}}%
\pgfpathlineto{\pgfqpoint{3.791674in}{1.398050in}}%
\pgfpathlineto{\pgfqpoint{3.792788in}{1.397032in}}%
\pgfpathlineto{\pgfqpoint{3.796389in}{1.397772in}}%
\pgfpathlineto{\pgfqpoint{3.797215in}{1.397124in}}%
\pgfpathlineto{\pgfqpoint{3.798040in}{1.398235in}}%
\pgfpathlineto{\pgfqpoint{3.799410in}{1.401151in}}%
\pgfpathlineto{\pgfqpoint{3.799684in}{1.400179in}}%
\pgfpathlineto{\pgfqpoint{3.801321in}{1.401660in}}%
\pgfpathlineto{\pgfqpoint{3.801865in}{1.400642in}}%
\pgfpathlineto{\pgfqpoint{3.803222in}{1.400457in}}%
\pgfpathlineto{\pgfqpoint{3.805114in}{1.399392in}}%
\pgfpathlineto{\pgfqpoint{3.809938in}{1.403558in}}%
\pgfpathlineto{\pgfqpoint{3.810470in}{1.402540in}}%
\pgfpathlineto{\pgfqpoint{3.811001in}{1.401892in}}%
\pgfpathlineto{\pgfqpoint{3.811532in}{1.402355in}}%
\pgfpathlineto{\pgfqpoint{3.812592in}{1.404391in}}%
\pgfpathlineto{\pgfqpoint{3.813385in}{1.403789in}}%
\pgfpathlineto{\pgfqpoint{3.814176in}{1.403882in}}%
\pgfpathlineto{\pgfqpoint{3.814439in}{1.404530in}}%
\pgfpathlineto{\pgfqpoint{3.815228in}{1.404947in}}%
\pgfpathlineto{\pgfqpoint{3.816016in}{1.404299in}}%
\pgfpathlineto{\pgfqpoint{3.816801in}{1.405919in}}%
\pgfpathlineto{\pgfqpoint{3.817847in}{1.404437in}}%
\pgfpathlineto{\pgfqpoint{3.818368in}{1.403095in}}%
\pgfpathlineto{\pgfqpoint{3.819150in}{1.405085in}}%
\pgfpathlineto{\pgfqpoint{3.820707in}{1.405687in}}%
\pgfpathlineto{\pgfqpoint{3.820966in}{1.405271in}}%
\pgfpathlineto{\pgfqpoint{3.822259in}{1.404484in}}%
\pgfpathlineto{\pgfqpoint{3.822517in}{1.404761in}}%
\pgfpathlineto{\pgfqpoint{3.824318in}{1.406289in}}%
\pgfpathlineto{\pgfqpoint{3.825343in}{1.408464in}}%
\pgfpathlineto{\pgfqpoint{3.826876in}{1.410084in}}%
\pgfpathlineto{\pgfqpoint{3.827131in}{1.409575in}}%
\pgfpathlineto{\pgfqpoint{3.828403in}{1.409621in}}%
\pgfpathlineto{\pgfqpoint{3.828657in}{1.409806in}}%
\pgfpathlineto{\pgfqpoint{3.831188in}{1.409806in}}%
\pgfpathlineto{\pgfqpoint{3.832698in}{1.408464in}}%
\pgfpathlineto{\pgfqpoint{3.833200in}{1.409066in}}%
\pgfpathlineto{\pgfqpoint{3.836946in}{1.411612in}}%
\pgfpathlineto{\pgfqpoint{3.838187in}{1.410732in}}%
\pgfpathlineto{\pgfqpoint{3.838435in}{1.412121in}}%
\pgfpathlineto{\pgfqpoint{3.840164in}{1.410177in}}%
\pgfpathlineto{\pgfqpoint{3.840410in}{1.411426in}}%
\pgfpathlineto{\pgfqpoint{3.841149in}{1.412306in}}%
\pgfpathlineto{\pgfqpoint{3.841640in}{1.411288in}}%
\pgfpathlineto{\pgfqpoint{3.842621in}{1.409760in}}%
\pgfpathlineto{\pgfqpoint{3.843111in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{3.844332in}{1.413139in}}%
\pgfpathlineto{\pgfqpoint{3.844820in}{1.411936in}}%
\pgfpathlineto{\pgfqpoint{3.845550in}{1.412491in}}%
\pgfpathlineto{\pgfqpoint{3.846521in}{1.411380in}}%
\pgfpathlineto{\pgfqpoint{3.847248in}{1.410223in}}%
\pgfpathlineto{\pgfqpoint{3.847732in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{3.849661in}{1.413879in}}%
\pgfpathlineto{\pgfqpoint{3.850382in}{1.413602in}}%
\pgfpathlineto{\pgfqpoint{3.850622in}{1.414065in}}%
\pgfpathlineto{\pgfqpoint{3.851341in}{1.415731in}}%
\pgfpathlineto{\pgfqpoint{3.852298in}{1.415407in}}%
\pgfpathlineto{\pgfqpoint{3.852537in}{1.414944in}}%
\pgfpathlineto{\pgfqpoint{3.852776in}{1.416147in}}%
\pgfpathlineto{\pgfqpoint{3.853491in}{1.416009in}}%
\pgfpathlineto{\pgfqpoint{3.857521in}{1.419665in}}%
\pgfpathlineto{\pgfqpoint{3.857756in}{1.419434in}}%
\pgfpathlineto{\pgfqpoint{3.858227in}{1.418554in}}%
\pgfpathlineto{\pgfqpoint{3.859168in}{1.419248in}}%
\pgfpathlineto{\pgfqpoint{3.860340in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{3.860574in}{1.418600in}}%
\pgfpathlineto{\pgfqpoint{3.861508in}{1.419341in}}%
\pgfpathlineto{\pgfqpoint{3.862906in}{1.417860in}}%
\pgfpathlineto{\pgfqpoint{3.864762in}{1.420961in}}%
\pgfpathlineto{\pgfqpoint{3.864994in}{1.420544in}}%
\pgfpathlineto{\pgfqpoint{3.865225in}{1.419665in}}%
\pgfpathlineto{\pgfqpoint{3.866379in}{1.420961in}}%
\pgfpathlineto{\pgfqpoint{3.867760in}{1.419110in}}%
\pgfpathlineto{\pgfqpoint{3.869135in}{1.417443in}}%
\pgfpathlineto{\pgfqpoint{3.869364in}{1.417675in}}%
\pgfpathlineto{\pgfqpoint{3.871190in}{1.418878in}}%
\pgfpathlineto{\pgfqpoint{3.873913in}{1.419434in}}%
\pgfpathlineto{\pgfqpoint{3.874139in}{1.420220in}}%
\pgfpathlineto{\pgfqpoint{3.875492in}{1.419804in}}%
\pgfpathlineto{\pgfqpoint{3.875942in}{1.418971in}}%
\pgfpathlineto{\pgfqpoint{3.877514in}{1.416009in}}%
\pgfpathlineto{\pgfqpoint{3.877961in}{1.417073in}}%
\pgfpathlineto{\pgfqpoint{3.879525in}{1.417119in}}%
\pgfpathlineto{\pgfqpoint{3.879747in}{1.417767in}}%
\pgfpathlineto{\pgfqpoint{3.882632in}{1.420128in}}%
\pgfpathlineto{\pgfqpoint{3.884837in}{1.416425in}}%
\pgfpathlineto{\pgfqpoint{3.885935in}{1.416610in}}%
\pgfpathlineto{\pgfqpoint{3.885496in}{1.417212in}}%
\pgfpathlineto{\pgfqpoint{3.886154in}{1.417166in}}%
\pgfpathlineto{\pgfqpoint{3.888339in}{1.417073in}}%
\pgfpathlineto{\pgfqpoint{3.889210in}{1.417212in}}%
\pgfpathlineto{\pgfqpoint{3.889427in}{1.418276in}}%
\pgfpathlineto{\pgfqpoint{3.889645in}{1.418693in}}%
\pgfpathlineto{\pgfqpoint{3.890079in}{1.416795in}}%
\pgfpathlineto{\pgfqpoint{3.890729in}{1.417582in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.415361in}}%
\pgfpathlineto{\pgfqpoint{3.892242in}{1.417675in}}%
\pgfpathlineto{\pgfqpoint{3.893534in}{1.417119in}}%
\pgfpathlineto{\pgfqpoint{3.894608in}{1.415962in}}%
\pgfpathlineto{\pgfqpoint{3.895251in}{1.416518in}}%
\pgfpathlineto{\pgfqpoint{3.895679in}{1.416147in}}%
\pgfpathlineto{\pgfqpoint{3.897599in}{1.417906in}}%
\pgfpathlineto{\pgfqpoint{3.900144in}{1.413879in}}%
\pgfpathlineto{\pgfqpoint{3.900566in}{1.414944in}}%
\pgfpathlineto{\pgfqpoint{3.900989in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{3.901621in}{1.415037in}}%
\pgfpathlineto{\pgfqpoint{3.901832in}{1.413879in}}%
\pgfpathlineto{\pgfqpoint{3.902883in}{1.415037in}}%
\pgfpathlineto{\pgfqpoint{3.903722in}{1.417906in}}%
\pgfpathlineto{\pgfqpoint{3.904349in}{1.415685in}}%
\pgfpathlineto{\pgfqpoint{3.905394in}{1.416703in}}%
\pgfpathlineto{\pgfqpoint{3.906227in}{1.415361in}}%
\pgfpathlineto{\pgfqpoint{3.907474in}{1.417305in}}%
\pgfpathlineto{\pgfqpoint{3.908096in}{1.416934in}}%
\pgfpathlineto{\pgfqpoint{3.910162in}{1.413185in}}%
\pgfpathlineto{\pgfqpoint{3.910368in}{1.413324in}}%
\pgfpathlineto{\pgfqpoint{3.912218in}{1.413926in}}%
\pgfpathlineto{\pgfqpoint{3.912832in}{1.415546in}}%
\pgfpathlineto{\pgfqpoint{3.913446in}{1.413833in}}%
\pgfpathlineto{\pgfqpoint{3.914058in}{1.411982in}}%
\pgfpathlineto{\pgfqpoint{3.915077in}{1.412861in}}%
\pgfpathlineto{\pgfqpoint{3.915890in}{1.414713in}}%
\pgfpathlineto{\pgfqpoint{3.916701in}{1.413879in}}%
\pgfpathlineto{\pgfqpoint{3.917915in}{1.416147in}}%
\pgfpathlineto{\pgfqpoint{3.919327in}{1.414481in}}%
\pgfpathlineto{\pgfqpoint{3.920733in}{1.413231in}}%
\pgfpathlineto{\pgfqpoint{3.920934in}{1.413509in}}%
\pgfpathlineto{\pgfqpoint{3.922135in}{1.415314in}}%
\pgfpathlineto{\pgfqpoint{3.922734in}{1.414713in}}%
\pgfpathlineto{\pgfqpoint{3.925319in}{1.410177in}}%
\pgfpathlineto{\pgfqpoint{3.925518in}{1.410408in}}%
\pgfpathlineto{\pgfqpoint{3.926902in}{1.409066in}}%
\pgfpathlineto{\pgfqpoint{3.927099in}{1.410269in}}%
\pgfpathlineto{\pgfqpoint{3.928871in}{1.412398in}}%
\pgfpathlineto{\pgfqpoint{3.929264in}{1.412074in}}%
\pgfpathlineto{\pgfqpoint{3.931416in}{1.410038in}}%
\pgfpathlineto{\pgfqpoint{3.931612in}{1.410316in}}%
\pgfpathlineto{\pgfqpoint{3.933945in}{1.413417in}}%
\pgfpathlineto{\pgfqpoint{3.934139in}{1.412907in}}%
\pgfpathlineto{\pgfqpoint{3.934720in}{1.414944in}}%
\pgfpathlineto{\pgfqpoint{3.934914in}{1.414435in}}%
\pgfpathlineto{\pgfqpoint{3.938380in}{1.418508in}}%
\pgfpathlineto{\pgfqpoint{3.938571in}{1.417675in}}%
\pgfpathlineto{\pgfqpoint{3.940483in}{1.414759in}}%
\pgfpathlineto{\pgfqpoint{3.941435in}{1.417166in}}%
\pgfpathlineto{\pgfqpoint{3.942005in}{1.414944in}}%
\pgfpathlineto{\pgfqpoint{3.944089in}{1.413972in}}%
\pgfpathlineto{\pgfqpoint{3.946162in}{1.415314in}}%
\pgfpathlineto{\pgfqpoint{3.946537in}{1.414666in}}%
\pgfpathlineto{\pgfqpoint{3.947662in}{1.412815in}}%
\pgfpathlineto{\pgfqpoint{3.948036in}{1.413324in}}%
\pgfpathlineto{\pgfqpoint{3.948410in}{1.415222in}}%
\pgfpathlineto{\pgfqpoint{3.949716in}{1.414713in}}%
\pgfpathlineto{\pgfqpoint{3.950088in}{1.415222in}}%
\pgfpathlineto{\pgfqpoint{3.950274in}{1.414389in}}%
\pgfpathlineto{\pgfqpoint{3.952129in}{1.411843in}}%
\pgfpathlineto{\pgfqpoint{3.952499in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{3.953238in}{1.412630in}}%
\pgfpathlineto{\pgfqpoint{3.953792in}{1.411797in}}%
\pgfpathlineto{\pgfqpoint{3.953976in}{1.412074in}}%
\pgfpathlineto{\pgfqpoint{3.954344in}{1.410177in}}%
\pgfpathlineto{\pgfqpoint{3.954896in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{3.955263in}{1.409760in}}%
\pgfpathlineto{\pgfqpoint{3.955813in}{1.411241in}}%
\pgfpathlineto{\pgfqpoint{3.956180in}{1.411241in}}%
\pgfpathlineto{\pgfqpoint{3.956546in}{1.411658in}}%
\pgfpathlineto{\pgfqpoint{3.957460in}{1.410362in}}%
\pgfpathlineto{\pgfqpoint{3.958190in}{1.409158in}}%
\pgfpathlineto{\pgfqpoint{3.958736in}{1.410362in}}%
\pgfpathlineto{\pgfqpoint{3.960914in}{1.415037in}}%
\pgfpathlineto{\pgfqpoint{3.961637in}{1.413972in}}%
\pgfpathlineto{\pgfqpoint{3.961817in}{1.413046in}}%
\pgfpathlineto{\pgfqpoint{3.962539in}{1.416055in}}%
\pgfpathlineto{\pgfqpoint{3.964337in}{1.419572in}}%
\pgfpathlineto{\pgfqpoint{3.964516in}{1.418971in}}%
\pgfpathlineto{\pgfqpoint{3.966127in}{1.416749in}}%
\pgfpathlineto{\pgfqpoint{3.967730in}{1.413926in}}%
\pgfpathlineto{\pgfqpoint{3.968086in}{1.414851in}}%
\pgfpathlineto{\pgfqpoint{3.969328in}{1.415037in}}%
\pgfpathlineto{\pgfqpoint{3.968619in}{1.413787in}}%
\pgfpathlineto{\pgfqpoint{3.969505in}{1.414342in}}%
\pgfpathlineto{\pgfqpoint{3.969682in}{1.413370in}}%
\pgfpathlineto{\pgfqpoint{3.970565in}{1.416333in}}%
\pgfpathlineto{\pgfqpoint{3.971271in}{1.416749in}}%
\pgfpathlineto{\pgfqpoint{3.971623in}{1.415685in}}%
\pgfpathlineto{\pgfqpoint{3.972151in}{1.416101in}}%
\pgfpathlineto{\pgfqpoint{3.974255in}{1.417814in}}%
\pgfpathlineto{\pgfqpoint{3.972503in}{1.415731in}}%
\pgfpathlineto{\pgfqpoint{3.974605in}{1.417582in}}%
\pgfpathlineto{\pgfqpoint{3.977044in}{1.414435in}}%
\pgfpathlineto{\pgfqpoint{3.978776in}{1.416471in}}%
\pgfpathlineto{\pgfqpoint{3.977738in}{1.413602in}}%
\pgfpathlineto{\pgfqpoint{3.978949in}{1.416194in}}%
\pgfpathlineto{\pgfqpoint{3.981017in}{1.413139in}}%
\pgfpathlineto{\pgfqpoint{3.982047in}{1.415314in}}%
\pgfpathlineto{\pgfqpoint{3.982561in}{1.413555in}}%
\pgfpathlineto{\pgfqpoint{3.983416in}{1.411056in}}%
\pgfpathlineto{\pgfqpoint{3.984269in}{1.412722in}}%
\pgfpathlineto{\pgfqpoint{3.985121in}{1.414944in}}%
\pgfpathlineto{\pgfqpoint{3.986140in}{1.416194in}}%
\pgfpathlineto{\pgfqpoint{3.985801in}{1.414759in}}%
\pgfpathlineto{\pgfqpoint{3.986818in}{1.415731in}}%
\pgfpathlineto{\pgfqpoint{3.987157in}{1.414851in}}%
\pgfpathlineto{\pgfqpoint{3.988339in}{1.415962in}}%
\pgfpathlineto{\pgfqpoint{3.989350in}{1.414805in}}%
\pgfpathlineto{\pgfqpoint{3.990526in}{1.413972in}}%
\pgfpathlineto{\pgfqpoint{3.990862in}{1.414898in}}%
\pgfpathlineto{\pgfqpoint{3.991531in}{1.413185in}}%
\pgfpathlineto{\pgfqpoint{3.992868in}{1.411241in}}%
\pgfpathlineto{\pgfqpoint{3.993201in}{1.411889in}}%
\pgfpathlineto{\pgfqpoint{3.993368in}{1.412260in}}%
\pgfpathlineto{\pgfqpoint{3.994033in}{1.410316in}}%
\pgfpathlineto{\pgfqpoint{3.994199in}{1.409853in}}%
\pgfpathlineto{\pgfqpoint{3.994532in}{1.411658in}}%
\pgfpathlineto{\pgfqpoint{3.995361in}{1.410501in}}%
\pgfpathlineto{\pgfqpoint{3.996023in}{1.412074in}}%
\pgfpathlineto{\pgfqpoint{3.996684in}{1.409205in}}%
\pgfpathlineto{\pgfqpoint{3.996849in}{1.410177in}}%
\pgfpathlineto{\pgfqpoint{3.998496in}{1.408834in}}%
\pgfpathlineto{\pgfqpoint{3.998825in}{1.409853in}}%
\pgfpathlineto{\pgfqpoint{3.999317in}{1.408557in}}%
\pgfpathlineto{\pgfqpoint{4.002096in}{1.414203in}}%
\pgfpathlineto{\pgfqpoint{4.002421in}{1.415592in}}%
\pgfpathlineto{\pgfqpoint{4.003397in}{1.413926in}}%
\pgfpathlineto{\pgfqpoint{4.003559in}{1.414620in}}%
\pgfpathlineto{\pgfqpoint{4.004045in}{1.412121in}}%
\pgfpathlineto{\pgfqpoint{4.004855in}{1.415268in}}%
\pgfpathlineto{\pgfqpoint{4.005178in}{1.414250in}}%
\pgfpathlineto{\pgfqpoint{4.006790in}{1.413555in}}%
\pgfpathlineto{\pgfqpoint{4.008557in}{1.412907in}}%
\pgfpathlineto{\pgfqpoint{4.009996in}{1.412028in}}%
\pgfpathlineto{\pgfqpoint{4.008877in}{1.413648in}}%
\pgfpathlineto{\pgfqpoint{4.010155in}{1.412352in}}%
\pgfpathlineto{\pgfqpoint{4.010952in}{1.415361in}}%
\pgfpathlineto{\pgfqpoint{4.011906in}{1.412954in}}%
\pgfpathlineto{\pgfqpoint{4.013016in}{1.414666in}}%
\pgfpathlineto{\pgfqpoint{4.014912in}{1.417860in}}%
\pgfpathlineto{\pgfqpoint{4.013649in}{1.414250in}}%
\pgfpathlineto{\pgfqpoint{4.015385in}{1.416934in}}%
\pgfpathlineto{\pgfqpoint{4.017895in}{1.414481in}}%
\pgfpathlineto{\pgfqpoint{4.018364in}{1.414944in}}%
\pgfpathlineto{\pgfqpoint{4.019767in}{1.417860in}}%
\pgfpathlineto{\pgfqpoint{4.020234in}{1.417351in}}%
\pgfpathlineto{\pgfqpoint{4.020856in}{1.417027in}}%
\pgfpathlineto{\pgfqpoint{4.020545in}{1.417767in}}%
\pgfpathlineto{\pgfqpoint{4.021011in}{1.417906in}}%
\pgfpathlineto{\pgfqpoint{4.021321in}{1.417166in}}%
\pgfpathlineto{\pgfqpoint{4.023023in}{1.420544in}}%
\pgfpathlineto{\pgfqpoint{4.025945in}{1.416240in}}%
\pgfpathlineto{\pgfqpoint{4.026251in}{1.417258in}}%
\pgfpathlineto{\pgfqpoint{4.027931in}{1.418786in}}%
\pgfpathlineto{\pgfqpoint{4.028084in}{1.418508in}}%
\pgfpathlineto{\pgfqpoint{4.029908in}{1.414805in}}%
\pgfpathlineto{\pgfqpoint{4.030363in}{1.415499in}}%
\pgfpathlineto{\pgfqpoint{4.030514in}{1.415361in}}%
\pgfpathlineto{\pgfqpoint{4.030968in}{1.416657in}}%
\pgfpathlineto{\pgfqpoint{4.034732in}{1.425312in}}%
\pgfpathlineto{\pgfqpoint{4.035629in}{1.423877in}}%
\pgfpathlineto{\pgfqpoint{4.036823in}{1.419572in}}%
\pgfpathlineto{\pgfqpoint{4.037419in}{1.420544in}}%
\pgfpathlineto{\pgfqpoint{4.037865in}{1.422211in}}%
\pgfpathlineto{\pgfqpoint{4.038904in}{1.420683in}}%
\pgfpathlineto{\pgfqpoint{4.039348in}{1.421054in}}%
\pgfpathlineto{\pgfqpoint{4.040383in}{1.424386in}}%
\pgfpathlineto{\pgfqpoint{4.040973in}{1.422581in}}%
\pgfpathlineto{\pgfqpoint{4.042445in}{1.421192in}}%
\pgfpathlineto{\pgfqpoint{4.043765in}{1.423460in}}%
\pgfpathlineto{\pgfqpoint{4.044057in}{1.422072in}}%
\pgfpathlineto{\pgfqpoint{4.047987in}{1.420359in}}%
\pgfpathlineto{\pgfqpoint{4.048855in}{1.421840in}}%
\pgfpathlineto{\pgfqpoint{4.049432in}{1.420082in}}%
\pgfpathlineto{\pgfqpoint{4.049721in}{1.419387in}}%
\pgfpathlineto{\pgfqpoint{4.050585in}{1.421239in}}%
\pgfpathlineto{\pgfqpoint{4.050872in}{1.420174in}}%
\pgfpathlineto{\pgfqpoint{4.054450in}{1.425682in}}%
\pgfpathlineto{\pgfqpoint{4.051160in}{1.419711in}}%
\pgfpathlineto{\pgfqpoint{4.054592in}{1.424988in}}%
\pgfpathlineto{\pgfqpoint{4.054734in}{1.424201in}}%
\pgfpathlineto{\pgfqpoint{4.055871in}{1.426145in}}%
\pgfpathlineto{\pgfqpoint{4.056580in}{1.427580in}}%
\pgfpathlineto{\pgfqpoint{4.057147in}{1.425821in}}%
\pgfpathlineto{\pgfqpoint{4.059122in}{1.422118in}}%
\pgfpathlineto{\pgfqpoint{4.059544in}{1.423044in}}%
\pgfpathlineto{\pgfqpoint{4.061087in}{1.425173in}}%
\pgfpathlineto{\pgfqpoint{4.061227in}{1.424247in}}%
\pgfpathlineto{\pgfqpoint{4.064850in}{1.418600in}}%
\pgfpathlineto{\pgfqpoint{4.065266in}{1.418924in}}%
\pgfpathlineto{\pgfqpoint{4.065681in}{1.420915in}}%
\pgfpathlineto{\pgfqpoint{4.066649in}{1.418184in}}%
\pgfpathlineto{\pgfqpoint{4.066787in}{1.417814in}}%
\pgfpathlineto{\pgfqpoint{4.067476in}{1.419896in}}%
\pgfpathlineto{\pgfqpoint{4.068714in}{1.421933in}}%
\pgfpathlineto{\pgfqpoint{4.069537in}{1.421007in}}%
\pgfpathlineto{\pgfqpoint{4.072541in}{1.418924in}}%
\pgfpathlineto{\pgfqpoint{4.073220in}{1.417814in}}%
\pgfpathlineto{\pgfqpoint{4.073898in}{1.419156in}}%
\pgfpathlineto{\pgfqpoint{4.075926in}{1.425682in}}%
\pgfpathlineto{\pgfqpoint{4.076195in}{1.424849in}}%
\pgfpathlineto{\pgfqpoint{4.076465in}{1.424571in}}%
\pgfpathlineto{\pgfqpoint{4.077137in}{1.425775in}}%
\pgfpathlineto{\pgfqpoint{4.077272in}{1.425821in}}%
\pgfpathlineto{\pgfqpoint{4.077943in}{1.428459in}}%
\pgfpathlineto{\pgfqpoint{4.079014in}{1.427811in}}%
\pgfpathlineto{\pgfqpoint{4.079549in}{1.428043in}}%
\pgfpathlineto{\pgfqpoint{4.079683in}{1.429107in}}%
\pgfpathlineto{\pgfqpoint{4.080882in}{1.427996in}}%
\pgfpathlineto{\pgfqpoint{4.081813in}{1.427117in}}%
\pgfpathlineto{\pgfqpoint{4.081282in}{1.428459in}}%
\pgfpathlineto{\pgfqpoint{4.082344in}{1.428320in}}%
\pgfpathlineto{\pgfqpoint{4.082742in}{1.430310in}}%
\pgfpathlineto{\pgfqpoint{4.083668in}{1.427719in}}%
\pgfpathlineto{\pgfqpoint{4.083800in}{1.428181in}}%
\pgfpathlineto{\pgfqpoint{4.084987in}{1.426237in}}%
\pgfpathlineto{\pgfqpoint{4.085514in}{1.426515in}}%
\pgfpathlineto{\pgfqpoint{4.088136in}{1.429755in}}%
\pgfpathlineto{\pgfqpoint{4.089701in}{1.428135in}}%
\pgfpathlineto{\pgfqpoint{4.089961in}{1.428459in}}%
\pgfpathlineto{\pgfqpoint{4.093586in}{1.433735in}}%
\pgfpathlineto{\pgfqpoint{4.090481in}{1.426376in}}%
\pgfpathlineto{\pgfqpoint{4.093844in}{1.433134in}}%
\pgfpathlineto{\pgfqpoint{4.093972in}{1.433319in}}%
\pgfpathlineto{\pgfqpoint{4.094358in}{1.431838in}}%
\pgfpathlineto{\pgfqpoint{4.094615in}{1.431745in}}%
\pgfpathlineto{\pgfqpoint{4.096539in}{1.425451in}}%
\pgfpathlineto{\pgfqpoint{4.096922in}{1.426006in}}%
\pgfpathlineto{\pgfqpoint{4.097177in}{1.427487in}}%
\pgfpathlineto{\pgfqpoint{4.098325in}{1.425682in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.426978in}}%
\pgfpathlineto{\pgfqpoint{4.100483in}{1.430172in}}%
\pgfpathlineto{\pgfqpoint{4.100989in}{1.428829in}}%
\pgfpathlineto{\pgfqpoint{4.101747in}{1.429477in}}%
\pgfpathlineto{\pgfqpoint{4.101873in}{1.429986in}}%
\pgfpathlineto{\pgfqpoint{4.103635in}{1.432116in}}%
\pgfpathlineto{\pgfqpoint{4.103887in}{1.431653in}}%
\pgfpathlineto{\pgfqpoint{4.104514in}{1.430588in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{1.431375in}}%
\pgfpathlineto{\pgfqpoint{4.106139in}{1.432301in}}%
\pgfpathlineto{\pgfqpoint{4.106638in}{1.431005in}}%
\pgfpathlineto{\pgfqpoint{4.106887in}{1.431375in}}%
\pgfpathlineto{\pgfqpoint{4.108255in}{1.431792in}}%
\pgfpathlineto{\pgfqpoint{4.108627in}{1.431468in}}%
\pgfpathlineto{\pgfqpoint{4.110359in}{1.428783in}}%
\pgfpathlineto{\pgfqpoint{4.110482in}{1.428968in}}%
\pgfpathlineto{\pgfqpoint{4.112083in}{1.430079in}}%
\pgfpathlineto{\pgfqpoint{4.113188in}{1.429940in}}%
\pgfpathlineto{\pgfqpoint{4.112697in}{1.428366in}}%
\pgfpathlineto{\pgfqpoint{4.113310in}{1.429570in}}%
\pgfpathlineto{\pgfqpoint{4.113678in}{1.428135in}}%
\pgfpathlineto{\pgfqpoint{4.114778in}{1.429338in}}%
\pgfpathlineto{\pgfqpoint{4.116118in}{1.433180in}}%
\pgfpathlineto{\pgfqpoint{4.115144in}{1.428644in}}%
\pgfpathlineto{\pgfqpoint{4.116847in}{1.432671in}}%
\pgfpathlineto{\pgfqpoint{4.117090in}{1.430033in}}%
\pgfpathlineto{\pgfqpoint{4.117817in}{1.433134in}}%
\pgfpathlineto{\pgfqpoint{4.118422in}{1.431792in}}%
\pgfpathlineto{\pgfqpoint{4.119991in}{1.433226in}}%
\pgfpathlineto{\pgfqpoint{4.121794in}{1.436975in}}%
\pgfpathlineto{\pgfqpoint{4.122033in}{1.435541in}}%
\pgfpathlineto{\pgfqpoint{4.123826in}{1.432208in}}%
\pgfpathlineto{\pgfqpoint{4.123946in}{1.433643in}}%
\pgfpathlineto{\pgfqpoint{4.125730in}{1.437346in}}%
\pgfpathlineto{\pgfqpoint{4.126204in}{1.436420in}}%
\pgfpathlineto{\pgfqpoint{4.127388in}{1.434476in}}%
\pgfpathlineto{\pgfqpoint{4.128096in}{1.435494in}}%
\pgfpathlineto{\pgfqpoint{4.129392in}{1.439845in}}%
\pgfpathlineto{\pgfqpoint{4.129862in}{1.439243in}}%
\pgfpathlineto{\pgfqpoint{4.131853in}{1.436420in}}%
\pgfpathlineto{\pgfqpoint{4.132087in}{1.437253in}}%
\pgfpathlineto{\pgfqpoint{4.132437in}{1.437762in}}%
\pgfpathlineto{\pgfqpoint{4.132787in}{1.435355in}}%
\pgfpathlineto{\pgfqpoint{4.132903in}{1.435957in}}%
\pgfpathlineto{\pgfqpoint{4.134531in}{1.431653in}}%
\pgfpathlineto{\pgfqpoint{4.134879in}{1.433226in}}%
\pgfpathlineto{\pgfqpoint{4.137536in}{1.426932in}}%
\pgfpathlineto{\pgfqpoint{4.138112in}{1.427580in}}%
\pgfpathlineto{\pgfqpoint{4.139260in}{1.434476in}}%
\pgfpathlineto{\pgfqpoint{4.139833in}{1.431190in}}%
\pgfpathlineto{\pgfqpoint{4.141888in}{1.426608in}}%
\pgfpathlineto{\pgfqpoint{4.140747in}{1.432208in}}%
\pgfpathlineto{\pgfqpoint{4.142002in}{1.427487in}}%
\pgfpathlineto{\pgfqpoint{4.143932in}{1.428459in}}%
\pgfpathlineto{\pgfqpoint{4.142343in}{1.426654in}}%
\pgfpathlineto{\pgfqpoint{4.144159in}{1.427996in}}%
\pgfpathlineto{\pgfqpoint{4.144272in}{1.427811in}}%
\pgfpathlineto{\pgfqpoint{4.144611in}{1.429338in}}%
\pgfpathlineto{\pgfqpoint{4.144950in}{1.429292in}}%
\pgfpathlineto{\pgfqpoint{4.145063in}{1.429755in}}%
\pgfpathlineto{\pgfqpoint{4.146079in}{1.427904in}}%
\pgfpathlineto{\pgfqpoint{4.146191in}{1.427904in}}%
\pgfpathlineto{\pgfqpoint{4.146416in}{1.428181in}}%
\pgfpathlineto{\pgfqpoint{4.146866in}{1.426608in}}%
\pgfpathlineto{\pgfqpoint{4.148437in}{1.422998in}}%
\pgfpathlineto{\pgfqpoint{4.148661in}{1.423414in}}%
\pgfpathlineto{\pgfqpoint{4.150782in}{1.426469in}}%
\pgfpathlineto{\pgfqpoint{4.151004in}{1.424525in}}%
\pgfpathlineto{\pgfqpoint{4.152004in}{1.423090in}}%
\pgfpathlineto{\pgfqpoint{4.152448in}{1.425034in}}%
\pgfpathlineto{\pgfqpoint{4.155649in}{1.416981in}}%
\pgfpathlineto{\pgfqpoint{4.155759in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{4.157075in}{1.424525in}}%
\pgfpathlineto{\pgfqpoint{4.158060in}{1.423044in}}%
\pgfpathlineto{\pgfqpoint{4.159913in}{1.421748in}}%
\pgfpathlineto{\pgfqpoint{4.160565in}{1.423599in}}%
\pgfpathlineto{\pgfqpoint{4.161974in}{1.425265in}}%
\pgfpathlineto{\pgfqpoint{4.162406in}{1.424988in}}%
\pgfpathlineto{\pgfqpoint{4.163162in}{1.425589in}}%
\pgfpathlineto{\pgfqpoint{4.163485in}{1.424155in}}%
\pgfpathlineto{\pgfqpoint{4.164991in}{1.421563in}}%
\pgfpathlineto{\pgfqpoint{4.165205in}{1.422627in}}%
\pgfpathlineto{\pgfqpoint{4.165312in}{1.423368in}}%
\pgfpathlineto{\pgfqpoint{4.166383in}{1.420868in}}%
\pgfpathlineto{\pgfqpoint{4.167984in}{1.419202in}}%
\pgfpathlineto{\pgfqpoint{4.168410in}{1.419434in}}%
\pgfpathlineto{\pgfqpoint{4.168517in}{1.420452in}}%
\pgfpathlineto{\pgfqpoint{4.169367in}{1.416842in}}%
\pgfpathlineto{\pgfqpoint{4.169791in}{1.418045in}}%
\pgfpathlineto{\pgfqpoint{4.169897in}{1.417443in}}%
\pgfpathlineto{\pgfqpoint{4.170638in}{1.421563in}}%
\pgfpathlineto{\pgfqpoint{4.170744in}{1.422164in}}%
\pgfpathlineto{\pgfqpoint{4.171906in}{1.420082in}}%
\pgfpathlineto{\pgfqpoint{4.174428in}{1.417305in}}%
\pgfpathlineto{\pgfqpoint{4.174743in}{1.417860in}}%
\pgfpathlineto{\pgfqpoint{4.175684in}{1.419896in}}%
\pgfpathlineto{\pgfqpoint{4.176310in}{1.418138in}}%
\pgfpathlineto{\pgfqpoint{4.176518in}{1.417490in}}%
\pgfpathlineto{\pgfqpoint{4.176935in}{1.419480in}}%
\pgfpathlineto{\pgfqpoint{4.177351in}{1.419480in}}%
\pgfpathlineto{\pgfqpoint{4.178908in}{1.420868in}}%
\pgfpathlineto{\pgfqpoint{4.178078in}{1.418647in}}%
\pgfpathlineto{\pgfqpoint{4.179115in}{1.420220in}}%
\pgfpathlineto{\pgfqpoint{4.179529in}{1.417721in}}%
\pgfpathlineto{\pgfqpoint{4.180458in}{1.420961in}}%
\pgfpathlineto{\pgfqpoint{4.182003in}{1.421655in}}%
\pgfpathlineto{\pgfqpoint{4.182106in}{1.421146in}}%
\pgfpathlineto{\pgfqpoint{4.184257in}{1.416795in}}%
\pgfpathlineto{\pgfqpoint{4.184359in}{1.416888in}}%
\pgfpathlineto{\pgfqpoint{4.184768in}{1.416518in}}%
\pgfpathlineto{\pgfqpoint{4.185278in}{1.418045in}}%
\pgfpathlineto{\pgfqpoint{4.185583in}{1.417814in}}%
\pgfpathlineto{\pgfqpoint{4.186295in}{1.418508in}}%
\pgfpathlineto{\pgfqpoint{4.186397in}{1.419480in}}%
\pgfpathlineto{\pgfqpoint{4.187108in}{1.416471in}}%
\pgfpathlineto{\pgfqpoint{4.187716in}{1.418508in}}%
\pgfpathlineto{\pgfqpoint{4.187918in}{1.417814in}}%
\pgfpathlineto{\pgfqpoint{4.188424in}{1.420452in}}%
\pgfpathlineto{\pgfqpoint{4.188828in}{1.420359in}}%
\pgfpathlineto{\pgfqpoint{4.189837in}{1.423090in}}%
\pgfpathlineto{\pgfqpoint{4.190641in}{1.421516in}}%
\pgfpathlineto{\pgfqpoint{4.191746in}{1.420220in}}%
\pgfpathlineto{\pgfqpoint{4.191043in}{1.423090in}}%
\pgfpathlineto{\pgfqpoint{4.192246in}{1.420683in}}%
\pgfpathlineto{\pgfqpoint{4.193546in}{1.424664in}}%
\pgfpathlineto{\pgfqpoint{4.193845in}{1.422859in}}%
\pgfpathlineto{\pgfqpoint{4.195734in}{1.420313in}}%
\pgfpathlineto{\pgfqpoint{4.197714in}{1.416934in}}%
\pgfpathlineto{\pgfqpoint{4.198404in}{1.417629in}}%
\pgfpathlineto{\pgfqpoint{4.201055in}{1.423645in}}%
\pgfpathlineto{\pgfqpoint{4.201544in}{1.422118in}}%
\pgfpathlineto{\pgfqpoint{4.201935in}{1.420730in}}%
\pgfpathlineto{\pgfqpoint{4.202131in}{1.422257in}}%
\pgfpathlineto{\pgfqpoint{4.203105in}{1.421609in}}%
\pgfpathlineto{\pgfqpoint{4.203203in}{1.421331in}}%
\pgfpathlineto{\pgfqpoint{4.203689in}{1.423414in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.426561in}}%
\pgfpathlineto{\pgfqpoint{4.205145in}{1.423645in}}%
\pgfpathlineto{\pgfqpoint{4.205338in}{1.422164in}}%
\pgfpathlineto{\pgfqpoint{4.206112in}{1.424247in}}%
\pgfpathlineto{\pgfqpoint{4.206691in}{1.423738in}}%
\pgfpathlineto{\pgfqpoint{4.207655in}{1.426608in}}%
\pgfpathlineto{\pgfqpoint{4.209766in}{1.430125in}}%
\pgfpathlineto{\pgfqpoint{4.211199in}{1.428644in}}%
\pgfpathlineto{\pgfqpoint{4.210053in}{1.430403in}}%
\pgfpathlineto{\pgfqpoint{4.211294in}{1.429848in}}%
\pgfpathlineto{\pgfqpoint{4.211961in}{1.430264in}}%
\pgfpathlineto{\pgfqpoint{4.211485in}{1.429385in}}%
\pgfpathlineto{\pgfqpoint{4.212247in}{1.428598in}}%
\pgfpathlineto{\pgfqpoint{4.212437in}{1.427348in}}%
\pgfpathlineto{\pgfqpoint{4.213007in}{1.431236in}}%
\pgfpathlineto{\pgfqpoint{4.213196in}{1.430958in}}%
\pgfpathlineto{\pgfqpoint{4.213386in}{1.431653in}}%
\pgfpathlineto{\pgfqpoint{4.213671in}{1.430079in}}%
\pgfpathlineto{\pgfqpoint{4.214333in}{1.429940in}}%
\pgfpathlineto{\pgfqpoint{4.215184in}{1.428552in}}%
\pgfpathlineto{\pgfqpoint{4.216032in}{1.429292in}}%
\pgfpathlineto{\pgfqpoint{4.217255in}{1.430079in}}%
\pgfpathlineto{\pgfqpoint{4.216409in}{1.429014in}}%
\pgfpathlineto{\pgfqpoint{4.217537in}{1.428968in}}%
\pgfpathlineto{\pgfqpoint{4.219782in}{1.433319in}}%
\pgfpathlineto{\pgfqpoint{4.220062in}{1.432671in}}%
\pgfpathlineto{\pgfqpoint{4.220248in}{1.431097in}}%
\pgfpathlineto{\pgfqpoint{4.221272in}{1.434106in}}%
\pgfpathlineto{\pgfqpoint{4.221643in}{1.431745in}}%
\pgfpathlineto{\pgfqpoint{4.221736in}{1.432162in}}%
\pgfpathlineto{\pgfqpoint{4.222756in}{1.429940in}}%
\pgfpathlineto{\pgfqpoint{4.222848in}{1.430172in}}%
\pgfpathlineto{\pgfqpoint{4.223496in}{1.431144in}}%
\pgfpathlineto{\pgfqpoint{4.223958in}{1.429292in}}%
\pgfpathlineto{\pgfqpoint{4.224142in}{1.429477in}}%
\pgfpathlineto{\pgfqpoint{4.224234in}{1.429107in}}%
\pgfpathlineto{\pgfqpoint{4.224972in}{1.431236in}}%
\pgfpathlineto{\pgfqpoint{4.225524in}{1.429662in}}%
\pgfpathlineto{\pgfqpoint{4.225707in}{1.431190in}}%
\pgfpathlineto{\pgfqpoint{4.226350in}{1.428274in}}%
\pgfpathlineto{\pgfqpoint{4.226992in}{1.429986in}}%
\pgfpathlineto{\pgfqpoint{4.229184in}{1.425080in}}%
\pgfpathlineto{\pgfqpoint{4.229275in}{1.425821in}}%
\pgfpathlineto{\pgfqpoint{4.230366in}{1.423553in}}%
\pgfpathlineto{\pgfqpoint{4.230729in}{1.425543in}}%
\pgfpathlineto{\pgfqpoint{4.231363in}{1.424108in}}%
\pgfpathlineto{\pgfqpoint{4.231544in}{1.427163in}}%
\pgfpathlineto{\pgfqpoint{4.231635in}{1.427302in}}%
\pgfpathlineto{\pgfqpoint{4.231906in}{1.425080in}}%
\pgfpathlineto{\pgfqpoint{4.232087in}{1.423784in}}%
\pgfpathlineto{\pgfqpoint{4.232990in}{1.426052in}}%
\pgfpathlineto{\pgfqpoint{4.234700in}{1.428876in}}%
\pgfpathlineto{\pgfqpoint{4.238186in}{1.434013in}}%
\pgfpathlineto{\pgfqpoint{4.240051in}{1.427533in}}%
\pgfpathlineto{\pgfqpoint{4.241112in}{1.426747in}}%
\pgfpathlineto{\pgfqpoint{4.241377in}{1.428320in}}%
\pgfpathlineto{\pgfqpoint{4.242875in}{1.431514in}}%
\pgfpathlineto{\pgfqpoint{4.243139in}{1.430357in}}%
\pgfpathlineto{\pgfqpoint{4.243929in}{1.429338in}}%
\pgfpathlineto{\pgfqpoint{4.244192in}{1.431606in}}%
\pgfpathlineto{\pgfqpoint{4.244279in}{1.431514in}}%
\pgfpathlineto{\pgfqpoint{4.245591in}{1.432162in}}%
\pgfpathlineto{\pgfqpoint{4.245067in}{1.429292in}}%
\pgfpathlineto{\pgfqpoint{4.245679in}{1.432116in}}%
\pgfpathlineto{\pgfqpoint{4.247073in}{1.429848in}}%
\pgfpathlineto{\pgfqpoint{4.247334in}{1.430634in}}%
\pgfpathlineto{\pgfqpoint{4.248376in}{1.433134in}}%
\pgfpathlineto{\pgfqpoint{4.248896in}{1.431606in}}%
\pgfpathlineto{\pgfqpoint{4.250538in}{1.426376in}}%
\pgfpathlineto{\pgfqpoint{4.250710in}{1.427395in}}%
\pgfpathlineto{\pgfqpoint{4.250882in}{1.426515in}}%
\pgfpathlineto{\pgfqpoint{4.251743in}{1.430634in}}%
\pgfpathlineto{\pgfqpoint{4.252087in}{1.430496in}}%
\pgfpathlineto{\pgfqpoint{4.253801in}{1.433828in}}%
\pgfpathlineto{\pgfqpoint{4.254569in}{1.432671in}}%
\pgfpathlineto{\pgfqpoint{4.254996in}{1.434800in}}%
\pgfpathlineto{\pgfqpoint{4.255252in}{1.434707in}}%
\pgfpathlineto{\pgfqpoint{4.256867in}{1.438873in}}%
\pgfpathlineto{\pgfqpoint{4.256952in}{1.437670in}}%
\pgfpathlineto{\pgfqpoint{4.257291in}{1.437068in}}%
\pgfpathlineto{\pgfqpoint{4.257545in}{1.439104in}}%
\pgfpathlineto{\pgfqpoint{4.257968in}{1.440863in}}%
\pgfpathlineto{\pgfqpoint{4.258813in}{1.437392in}}%
\pgfpathlineto{\pgfqpoint{4.258898in}{1.437716in}}%
\pgfpathlineto{\pgfqpoint{4.259404in}{1.439521in}}%
\pgfpathlineto{\pgfqpoint{4.261170in}{1.433134in}}%
\pgfpathlineto{\pgfqpoint{4.262510in}{1.438873in}}%
\pgfpathlineto{\pgfqpoint{4.263262in}{1.437068in}}%
\pgfpathlineto{\pgfqpoint{4.263513in}{1.437207in}}%
\pgfpathlineto{\pgfqpoint{4.266007in}{1.428228in}}%
\pgfpathlineto{\pgfqpoint{4.266918in}{1.426932in}}%
\pgfpathlineto{\pgfqpoint{4.266173in}{1.428737in}}%
\pgfpathlineto{\pgfqpoint{4.267744in}{1.427441in}}%
\pgfpathlineto{\pgfqpoint{4.268650in}{1.429153in}}%
\pgfpathlineto{\pgfqpoint{4.268485in}{1.427348in}}%
\pgfpathlineto{\pgfqpoint{4.269390in}{1.428228in}}%
\pgfpathlineto{\pgfqpoint{4.270948in}{1.424108in}}%
\pgfpathlineto{\pgfqpoint{4.269801in}{1.429524in}}%
\pgfpathlineto{\pgfqpoint{4.271194in}{1.424479in}}%
\pgfpathlineto{\pgfqpoint{4.272826in}{1.426284in}}%
\pgfpathlineto{\pgfqpoint{4.272908in}{1.426052in}}%
\pgfpathlineto{\pgfqpoint{4.273558in}{1.428644in}}%
\pgfpathlineto{\pgfqpoint{4.273965in}{1.430496in}}%
\pgfpathlineto{\pgfqpoint{4.274857in}{1.427395in}}%
\pgfpathlineto{\pgfqpoint{4.274938in}{1.427441in}}%
\pgfpathlineto{\pgfqpoint{4.275909in}{1.430449in}}%
\pgfpathlineto{\pgfqpoint{4.276716in}{1.427580in}}%
\pgfpathlineto{\pgfqpoint{4.278566in}{1.423044in}}%
\pgfpathlineto{\pgfqpoint{4.278727in}{1.423368in}}%
\pgfpathlineto{\pgfqpoint{4.279288in}{1.425034in}}%
\pgfpathlineto{\pgfqpoint{4.279528in}{1.422303in}}%
\pgfpathlineto{\pgfqpoint{4.279848in}{1.422211in}}%
\pgfpathlineto{\pgfqpoint{4.282082in}{1.417397in}}%
\pgfpathlineto{\pgfqpoint{4.282400in}{1.417906in}}%
\pgfpathlineto{\pgfqpoint{4.282638in}{1.419572in}}%
\pgfpathlineto{\pgfqpoint{4.283670in}{1.415453in}}%
\pgfpathlineto{\pgfqpoint{4.284461in}{1.417119in}}%
\pgfpathlineto{\pgfqpoint{4.284619in}{1.414944in}}%
\pgfpathlineto{\pgfqpoint{4.286511in}{1.410177in}}%
\pgfpathlineto{\pgfqpoint{4.286904in}{1.411426in}}%
\pgfpathlineto{\pgfqpoint{4.287689in}{1.408603in}}%
\pgfpathlineto{\pgfqpoint{4.287924in}{1.408742in}}%
\pgfpathlineto{\pgfqpoint{4.288237in}{1.409529in}}%
\pgfpathlineto{\pgfqpoint{4.288550in}{1.408696in}}%
\pgfpathlineto{\pgfqpoint{4.290346in}{1.403604in}}%
\pgfpathlineto{\pgfqpoint{4.291822in}{1.408279in}}%
\pgfpathlineto{\pgfqpoint{4.292055in}{1.408001in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.404530in}}%
\pgfpathlineto{\pgfqpoint{4.292210in}{1.408186in}}%
\pgfpathlineto{\pgfqpoint{4.293834in}{1.406844in}}%
\pgfpathlineto{\pgfqpoint{4.295682in}{1.405039in}}%
\pgfpathlineto{\pgfqpoint{4.294066in}{1.408094in}}%
\pgfpathlineto{\pgfqpoint{4.295913in}{1.406428in}}%
\pgfpathlineto{\pgfqpoint{4.297598in}{1.409112in}}%
\pgfpathlineto{\pgfqpoint{4.297827in}{1.408742in}}%
\pgfpathlineto{\pgfqpoint{4.298057in}{1.410964in}}%
\pgfpathlineto{\pgfqpoint{4.298972in}{1.412630in}}%
\pgfpathlineto{\pgfqpoint{4.299352in}{1.409760in}}%
\pgfpathlineto{\pgfqpoint{4.299505in}{1.409992in}}%
\pgfpathlineto{\pgfqpoint{4.299581in}{1.409714in}}%
\pgfpathlineto{\pgfqpoint{4.300264in}{1.412861in}}%
\pgfpathlineto{\pgfqpoint{4.300340in}{1.412445in}}%
\pgfpathlineto{\pgfqpoint{4.300720in}{1.413000in}}%
\pgfpathlineto{\pgfqpoint{4.301023in}{1.410964in}}%
\pgfpathlineto{\pgfqpoint{4.301402in}{1.411334in}}%
\pgfpathlineto{\pgfqpoint{4.301477in}{1.409853in}}%
\pgfpathlineto{\pgfqpoint{4.302687in}{1.415453in}}%
\pgfpathlineto{\pgfqpoint{4.302988in}{1.414851in}}%
\pgfpathlineto{\pgfqpoint{4.303741in}{1.417536in}}%
\pgfpathlineto{\pgfqpoint{4.304568in}{1.420035in}}%
\pgfpathlineto{\pgfqpoint{4.305318in}{1.417629in}}%
\pgfpathlineto{\pgfqpoint{4.307038in}{1.419156in}}%
\pgfpathlineto{\pgfqpoint{4.306441in}{1.416610in}}%
\pgfpathlineto{\pgfqpoint{4.307262in}{1.418091in}}%
\pgfpathlineto{\pgfqpoint{4.309641in}{1.408094in}}%
\pgfpathlineto{\pgfqpoint{4.311711in}{1.405132in}}%
\pgfpathlineto{\pgfqpoint{4.311785in}{1.405965in}}%
\pgfpathlineto{\pgfqpoint{4.312080in}{1.406844in}}%
\pgfpathlineto{\pgfqpoint{4.312816in}{1.403836in}}%
\pgfpathlineto{\pgfqpoint{4.313036in}{1.403836in}}%
\pgfpathlineto{\pgfqpoint{4.313990in}{1.401753in}}%
\pgfpathlineto{\pgfqpoint{4.314357in}{1.404623in}}%
\pgfpathlineto{\pgfqpoint{4.314503in}{1.404345in}}%
\pgfpathlineto{\pgfqpoint{4.314576in}{1.404576in}}%
\pgfpathlineto{\pgfqpoint{4.315015in}{1.401753in}}%
\pgfpathlineto{\pgfqpoint{4.315088in}{1.402031in}}%
\pgfpathlineto{\pgfqpoint{4.316475in}{1.400503in}}%
\pgfpathlineto{\pgfqpoint{4.315892in}{1.403697in}}%
\pgfpathlineto{\pgfqpoint{4.316620in}{1.400550in}}%
\pgfpathlineto{\pgfqpoint{4.316693in}{1.401429in}}%
\pgfpathlineto{\pgfqpoint{4.317275in}{1.397587in}}%
\pgfpathlineto{\pgfqpoint{4.318001in}{1.398930in}}%
\pgfpathlineto{\pgfqpoint{4.319088in}{1.395782in}}%
\pgfpathlineto{\pgfqpoint{4.319594in}{1.397634in}}%
\pgfpathlineto{\pgfqpoint{4.321181in}{1.402864in}}%
\pgfpathlineto{\pgfqpoint{4.321612in}{1.401383in}}%
\pgfpathlineto{\pgfqpoint{4.321900in}{1.400411in}}%
\pgfpathlineto{\pgfqpoint{4.322617in}{1.403975in}}%
\pgfpathlineto{\pgfqpoint{4.323190in}{1.401105in}}%
\pgfpathlineto{\pgfqpoint{4.324049in}{1.402123in}}%
\pgfpathlineto{\pgfqpoint{4.324406in}{1.399902in}}%
\pgfpathlineto{\pgfqpoint{4.324620in}{1.399994in}}%
\pgfpathlineto{\pgfqpoint{4.325332in}{1.399161in}}%
\pgfpathlineto{\pgfqpoint{4.325688in}{1.401198in}}%
\pgfpathlineto{\pgfqpoint{4.325902in}{1.400596in}}%
\pgfpathlineto{\pgfqpoint{4.327746in}{1.407261in}}%
\pgfpathlineto{\pgfqpoint{4.327817in}{1.406381in}}%
\pgfpathlineto{\pgfqpoint{4.329441in}{1.409344in}}%
\pgfpathlineto{\pgfqpoint{4.328947in}{1.405826in}}%
\pgfpathlineto{\pgfqpoint{4.329582in}{1.409297in}}%
\pgfpathlineto{\pgfqpoint{4.329863in}{1.411843in}}%
\pgfpathlineto{\pgfqpoint{4.330707in}{1.414389in}}%
\pgfpathlineto{\pgfqpoint{4.330988in}{1.411334in}}%
\pgfpathlineto{\pgfqpoint{4.331268in}{1.411426in}}%
\pgfpathlineto{\pgfqpoint{4.332948in}{1.407492in}}%
\pgfpathlineto{\pgfqpoint{4.331549in}{1.411750in}}%
\pgfpathlineto{\pgfqpoint{4.333018in}{1.408325in}}%
\pgfpathlineto{\pgfqpoint{4.333646in}{1.412352in}}%
\pgfpathlineto{\pgfqpoint{4.334481in}{1.407631in}}%
\pgfpathlineto{\pgfqpoint{4.334551in}{1.406937in}}%
\pgfpathlineto{\pgfqpoint{4.335315in}{1.410917in}}%
\pgfpathlineto{\pgfqpoint{4.335800in}{1.409760in}}%
\pgfpathlineto{\pgfqpoint{4.337530in}{1.407585in}}%
\pgfpathlineto{\pgfqpoint{4.336355in}{1.410593in}}%
\pgfpathlineto{\pgfqpoint{4.337599in}{1.408048in}}%
\pgfpathlineto{\pgfqpoint{4.337668in}{1.409112in}}%
\pgfpathlineto{\pgfqpoint{4.338908in}{1.406104in}}%
\pgfpathlineto{\pgfqpoint{4.338976in}{1.406196in}}%
\pgfpathlineto{\pgfqpoint{4.339526in}{1.407538in}}%
\pgfpathlineto{\pgfqpoint{4.339801in}{1.404993in}}%
\pgfpathlineto{\pgfqpoint{4.342399in}{1.397819in}}%
\pgfpathlineto{\pgfqpoint{4.340006in}{1.406381in}}%
\pgfpathlineto{\pgfqpoint{4.342740in}{1.398050in}}%
\pgfpathlineto{\pgfqpoint{4.344574in}{1.402401in}}%
\pgfpathlineto{\pgfqpoint{4.345116in}{1.400874in}}%
\pgfpathlineto{\pgfqpoint{4.346063in}{1.399948in}}%
\pgfpathlineto{\pgfqpoint{4.345590in}{1.401938in}}%
\pgfpathlineto{\pgfqpoint{4.346468in}{1.401568in}}%
\pgfpathlineto{\pgfqpoint{4.347209in}{1.404761in}}%
\pgfpathlineto{\pgfqpoint{4.348150in}{1.404113in}}%
\pgfpathlineto{\pgfqpoint{4.349224in}{1.403049in}}%
\pgfpathlineto{\pgfqpoint{4.349358in}{1.404669in}}%
\pgfpathlineto{\pgfqpoint{4.349759in}{1.403789in}}%
\pgfpathlineto{\pgfqpoint{4.349893in}{1.402401in}}%
\pgfpathlineto{\pgfqpoint{4.350628in}{1.404993in}}%
\pgfpathlineto{\pgfqpoint{4.351960in}{1.408048in}}%
\pgfpathlineto{\pgfqpoint{4.351295in}{1.404484in}}%
\pgfpathlineto{\pgfqpoint{4.352226in}{1.405965in}}%
\pgfpathlineto{\pgfqpoint{4.352293in}{1.405039in}}%
\pgfpathlineto{\pgfqpoint{4.352558in}{1.407492in}}%
\pgfpathlineto{\pgfqpoint{4.353686in}{1.406659in}}%
\pgfpathlineto{\pgfqpoint{4.354215in}{1.407076in}}%
\pgfpathlineto{\pgfqpoint{4.355206in}{1.409899in}}%
\pgfpathlineto{\pgfqpoint{4.355667in}{1.406243in}}%
\pgfpathlineto{\pgfqpoint{4.355865in}{1.404947in}}%
\pgfpathlineto{\pgfqpoint{4.356851in}{1.408372in}}%
\pgfpathlineto{\pgfqpoint{4.358163in}{1.405919in}}%
\pgfpathlineto{\pgfqpoint{4.358294in}{1.404623in}}%
\pgfpathlineto{\pgfqpoint{4.359209in}{1.410547in}}%
\pgfpathlineto{\pgfqpoint{4.359470in}{1.409066in}}%
\pgfpathlineto{\pgfqpoint{4.359535in}{1.409621in}}%
\pgfpathlineto{\pgfqpoint{4.360187in}{1.407029in}}%
\pgfpathlineto{\pgfqpoint{4.360968in}{1.408696in}}%
\pgfpathlineto{\pgfqpoint{4.362071in}{1.404715in}}%
\pgfpathlineto{\pgfqpoint{4.362719in}{1.406798in}}%
\pgfpathlineto{\pgfqpoint{4.363430in}{1.407724in}}%
\pgfpathlineto{\pgfqpoint{4.363107in}{1.405641in}}%
\pgfpathlineto{\pgfqpoint{4.364075in}{1.406243in}}%
\pgfpathlineto{\pgfqpoint{4.366133in}{1.400318in}}%
\pgfpathlineto{\pgfqpoint{4.364462in}{1.406381in}}%
\pgfpathlineto{\pgfqpoint{4.366198in}{1.400503in}}%
\pgfpathlineto{\pgfqpoint{4.367989in}{1.410732in}}%
\pgfpathlineto{\pgfqpoint{4.368181in}{1.410038in}}%
\pgfpathlineto{\pgfqpoint{4.369200in}{1.411473in}}%
\pgfpathlineto{\pgfqpoint{4.369900in}{1.407353in}}%
\pgfpathlineto{\pgfqpoint{4.370090in}{1.408418in}}%
\pgfpathlineto{\pgfqpoint{4.370598in}{1.406011in}}%
\pgfpathlineto{\pgfqpoint{4.370978in}{1.406705in}}%
\pgfpathlineto{\pgfqpoint{4.372874in}{1.399902in}}%
\pgfpathlineto{\pgfqpoint{4.371105in}{1.406844in}}%
\pgfpathlineto{\pgfqpoint{4.372937in}{1.400040in}}%
\pgfpathlineto{\pgfqpoint{4.373567in}{1.402169in}}%
\pgfpathlineto{\pgfqpoint{4.374007in}{1.399439in}}%
\pgfpathlineto{\pgfqpoint{4.374573in}{1.401846in}}%
\pgfpathlineto{\pgfqpoint{4.375701in}{1.397680in}}%
\pgfpathlineto{\pgfqpoint{4.376264in}{1.400688in}}%
\pgfpathlineto{\pgfqpoint{4.376951in}{1.402308in}}%
\pgfpathlineto{\pgfqpoint{4.379996in}{1.393838in}}%
\pgfpathlineto{\pgfqpoint{4.381171in}{1.398606in}}%
\pgfpathlineto{\pgfqpoint{4.381787in}{1.396430in}}%
\pgfpathlineto{\pgfqpoint{4.382218in}{1.391617in}}%
\pgfpathlineto{\pgfqpoint{4.383509in}{1.393283in}}%
\pgfpathlineto{\pgfqpoint{4.384795in}{1.396662in}}%
\pgfpathlineto{\pgfqpoint{4.384122in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{4.385223in}{1.396338in}}%
\pgfpathlineto{\pgfqpoint{4.385345in}{1.395597in}}%
\pgfpathlineto{\pgfqpoint{4.386260in}{1.400827in}}%
\pgfpathlineto{\pgfqpoint{4.386504in}{1.399346in}}%
\pgfpathlineto{\pgfqpoint{4.387355in}{1.394718in}}%
\pgfpathlineto{\pgfqpoint{4.388508in}{1.397078in}}%
\pgfpathlineto{\pgfqpoint{4.389717in}{1.403373in}}%
\pgfpathlineto{\pgfqpoint{4.390200in}{1.401799in}}%
\pgfpathlineto{\pgfqpoint{4.390502in}{1.403280in}}%
\pgfpathlineto{\pgfqpoint{4.392125in}{1.399300in}}%
\pgfpathlineto{\pgfqpoint{4.392245in}{1.399531in}}%
\pgfpathlineto{\pgfqpoint{4.393085in}{1.406335in}}%
\pgfpathlineto{\pgfqpoint{4.393922in}{1.403836in}}%
\pgfpathlineto{\pgfqpoint{4.395829in}{1.407538in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{1.402632in}}%
\pgfpathlineto{\pgfqpoint{4.395888in}{1.406567in}}%
\pgfpathlineto{\pgfqpoint{4.396660in}{1.408001in}}%
\pgfpathlineto{\pgfqpoint{4.397667in}{1.402910in}}%
\pgfpathlineto{\pgfqpoint{4.397727in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{4.397786in}{1.402216in}}%
\pgfpathlineto{\pgfqpoint{4.398849in}{1.403836in}}%
\pgfpathlineto{\pgfqpoint{4.399438in}{1.399855in}}%
\pgfpathlineto{\pgfqpoint{4.400556in}{1.403789in}}%
\pgfpathlineto{\pgfqpoint{4.399851in}{1.399300in}}%
\pgfpathlineto{\pgfqpoint{4.401084in}{1.400503in}}%
\pgfpathlineto{\pgfqpoint{4.401143in}{1.400642in}}%
\pgfpathlineto{\pgfqpoint{4.401787in}{1.398976in}}%
\pgfpathlineto{\pgfqpoint{4.402139in}{1.399392in}}%
\pgfpathlineto{\pgfqpoint{4.403307in}{1.398744in}}%
\pgfpathlineto{\pgfqpoint{4.402606in}{1.402123in}}%
\pgfpathlineto{\pgfqpoint{4.403482in}{1.399207in}}%
\pgfpathlineto{\pgfqpoint{4.404994in}{1.403512in}}%
\pgfpathlineto{\pgfqpoint{4.404006in}{1.399068in}}%
\pgfpathlineto{\pgfqpoint{4.405169in}{1.402123in}}%
\pgfpathlineto{\pgfqpoint{4.407137in}{1.407538in}}%
\pgfpathlineto{\pgfqpoint{4.408636in}{1.402493in}}%
\pgfpathlineto{\pgfqpoint{4.408866in}{1.404391in}}%
\pgfpathlineto{\pgfqpoint{4.409670in}{1.402447in}}%
\pgfpathlineto{\pgfqpoint{4.409842in}{1.404530in}}%
\pgfpathlineto{\pgfqpoint{4.411331in}{1.405919in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{1.402262in}}%
\pgfpathlineto{\pgfqpoint{4.411388in}{1.405733in}}%
\pgfpathlineto{\pgfqpoint{4.412756in}{1.398744in}}%
\pgfpathlineto{\pgfqpoint{4.413609in}{1.399392in}}%
\pgfpathlineto{\pgfqpoint{4.415083in}{1.400596in}}%
\pgfpathlineto{\pgfqpoint{4.413723in}{1.399161in}}%
\pgfpathlineto{\pgfqpoint{4.415479in}{1.399578in}}%
\pgfpathlineto{\pgfqpoint{4.417059in}{1.397217in}}%
\pgfpathlineto{\pgfqpoint{4.416101in}{1.403327in}}%
\pgfpathlineto{\pgfqpoint{4.417172in}{1.398744in}}%
\pgfpathlineto{\pgfqpoint{4.418576in}{1.404854in}}%
\pgfpathlineto{\pgfqpoint{4.418969in}{1.401846in}}%
\pgfpathlineto{\pgfqpoint{4.419025in}{1.402355in}}%
\pgfpathlineto{\pgfqpoint{4.420088in}{1.398050in}}%
\pgfpathlineto{\pgfqpoint{4.420200in}{1.399763in}}%
\pgfpathlineto{\pgfqpoint{4.421760in}{1.396014in}}%
\pgfpathlineto{\pgfqpoint{4.421872in}{1.396569in}}%
\pgfpathlineto{\pgfqpoint{4.423869in}{1.393098in}}%
\pgfpathlineto{\pgfqpoint{4.422094in}{1.398050in}}%
\pgfpathlineto{\pgfqpoint{4.423979in}{1.393283in}}%
\pgfpathlineto{\pgfqpoint{4.424366in}{1.393792in}}%
\pgfpathlineto{\pgfqpoint{4.424808in}{1.391570in}}%
\pgfpathlineto{\pgfqpoint{4.425415in}{1.392681in}}%
\pgfpathlineto{\pgfqpoint{4.426076in}{1.392681in}}%
\pgfpathlineto{\pgfqpoint{4.425745in}{1.393746in}}%
\pgfpathlineto{\pgfqpoint{4.426131in}{1.393838in}}%
\pgfpathlineto{\pgfqpoint{4.429145in}{1.401938in}}%
\pgfpathlineto{\pgfqpoint{4.429854in}{1.400272in}}%
\pgfpathlineto{\pgfqpoint{4.430344in}{1.402910in}}%
\pgfpathlineto{\pgfqpoint{4.430616in}{1.402864in}}%
\pgfpathlineto{\pgfqpoint{4.432027in}{1.398467in}}%
\pgfpathlineto{\pgfqpoint{4.431159in}{1.403327in}}%
\pgfpathlineto{\pgfqpoint{4.432515in}{1.400874in}}%
\pgfpathlineto{\pgfqpoint{4.432731in}{1.402262in}}%
\pgfpathlineto{\pgfqpoint{4.433218in}{1.398374in}}%
\pgfpathlineto{\pgfqpoint{4.433973in}{1.400364in}}%
\pgfpathlineto{\pgfqpoint{4.434297in}{1.400226in}}%
\pgfpathlineto{\pgfqpoint{4.434350in}{1.401151in}}%
\pgfpathlineto{\pgfqpoint{4.434458in}{1.402540in}}%
\pgfpathlineto{\pgfqpoint{4.435534in}{1.395042in}}%
\pgfpathlineto{\pgfqpoint{4.435963in}{1.396477in}}%
\pgfpathlineto{\pgfqpoint{4.439275in}{1.386710in}}%
\pgfpathlineto{\pgfqpoint{4.440125in}{1.383008in}}%
\pgfpathlineto{\pgfqpoint{4.440762in}{1.387960in}}%
\pgfpathlineto{\pgfqpoint{4.442031in}{1.387081in}}%
\pgfpathlineto{\pgfqpoint{4.440974in}{1.389256in}}%
\pgfpathlineto{\pgfqpoint{4.442190in}{1.387775in}}%
\pgfpathlineto{\pgfqpoint{4.442717in}{1.389626in}}%
\pgfpathlineto{\pgfqpoint{4.443665in}{1.387081in}}%
\pgfpathlineto{\pgfqpoint{4.444506in}{1.385137in}}%
\pgfpathlineto{\pgfqpoint{4.445030in}{1.387636in}}%
\pgfpathlineto{\pgfqpoint{4.446443in}{1.388793in}}%
\pgfpathlineto{\pgfqpoint{4.446182in}{1.386063in}}%
\pgfpathlineto{\pgfqpoint{4.446600in}{1.388053in}}%
\pgfpathlineto{\pgfqpoint{4.448007in}{1.386618in}}%
\pgfpathlineto{\pgfqpoint{4.447642in}{1.389673in}}%
\pgfpathlineto{\pgfqpoint{4.448215in}{1.387590in}}%
\pgfpathlineto{\pgfqpoint{4.449461in}{1.390228in}}%
\pgfpathlineto{\pgfqpoint{4.448475in}{1.385553in}}%
\pgfpathlineto{\pgfqpoint{4.449771in}{1.388377in}}%
\pgfpathlineto{\pgfqpoint{4.450082in}{1.386710in}}%
\pgfpathlineto{\pgfqpoint{4.451012in}{1.382823in}}%
\pgfpathlineto{\pgfqpoint{4.451631in}{1.385461in}}%
\pgfpathlineto{\pgfqpoint{4.452558in}{1.392033in}}%
\pgfpathlineto{\pgfqpoint{4.453533in}{1.387220in}}%
\pgfpathlineto{\pgfqpoint{4.453687in}{1.386618in}}%
\pgfpathlineto{\pgfqpoint{4.454404in}{1.391385in}}%
\pgfpathlineto{\pgfqpoint{4.454762in}{1.389117in}}%
\pgfpathlineto{\pgfqpoint{4.454813in}{1.389302in}}%
\pgfpathlineto{\pgfqpoint{4.455426in}{1.386109in}}%
\pgfpathlineto{\pgfqpoint{4.455783in}{1.384304in}}%
\pgfpathlineto{\pgfqpoint{4.456293in}{1.388516in}}%
\pgfpathlineto{\pgfqpoint{4.456853in}{1.386803in}}%
\pgfpathlineto{\pgfqpoint{4.457107in}{1.389349in}}%
\pgfpathlineto{\pgfqpoint{4.458325in}{1.386155in}}%
\pgfpathlineto{\pgfqpoint{4.458527in}{1.385415in}}%
\pgfpathlineto{\pgfqpoint{4.458730in}{1.387682in}}%
\pgfpathlineto{\pgfqpoint{4.459791in}{1.386803in}}%
\pgfpathlineto{\pgfqpoint{4.459842in}{1.386988in}}%
\pgfpathlineto{\pgfqpoint{4.460144in}{1.383841in}}%
\pgfpathlineto{\pgfqpoint{4.460699in}{1.384674in}}%
\pgfpathlineto{\pgfqpoint{4.461151in}{1.383239in}}%
\pgfpathlineto{\pgfqpoint{4.461453in}{1.385692in}}%
\pgfpathlineto{\pgfqpoint{4.462156in}{1.385600in}}%
\pgfpathlineto{\pgfqpoint{4.464058in}{1.382036in}}%
\pgfpathlineto{\pgfqpoint{4.462407in}{1.386155in}}%
\pgfpathlineto{\pgfqpoint{4.464208in}{1.382175in}}%
\pgfpathlineto{\pgfqpoint{4.465851in}{1.385322in}}%
\pgfpathlineto{\pgfqpoint{4.464706in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{4.466149in}{1.384535in}}%
\pgfpathlineto{\pgfqpoint{4.468377in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{4.466298in}{1.384813in}}%
\pgfpathlineto{\pgfqpoint{4.468624in}{1.379999in}}%
\pgfpathlineto{\pgfqpoint{4.470151in}{1.382684in}}%
\pgfpathlineto{\pgfqpoint{4.469314in}{1.379166in}}%
\pgfpathlineto{\pgfqpoint{4.470445in}{1.380786in}}%
\pgfpathlineto{\pgfqpoint{4.472307in}{1.375001in}}%
\pgfpathlineto{\pgfqpoint{4.472454in}{1.375047in}}%
\pgfpathlineto{\pgfqpoint{4.472552in}{1.376065in}}%
\pgfpathlineto{\pgfqpoint{4.472649in}{1.377592in}}%
\pgfpathlineto{\pgfqpoint{4.473674in}{1.372177in}}%
\pgfpathlineto{\pgfqpoint{4.473917in}{1.372964in}}%
\pgfpathlineto{\pgfqpoint{4.474938in}{1.370927in}}%
\pgfpathlineto{\pgfqpoint{4.474549in}{1.375093in}}%
\pgfpathlineto{\pgfqpoint{4.475472in}{1.372733in}}%
\pgfpathlineto{\pgfqpoint{4.475666in}{1.373103in}}%
\pgfpathlineto{\pgfqpoint{4.476150in}{1.370465in}}%
\pgfpathlineto{\pgfqpoint{4.476198in}{1.370465in}}%
\pgfpathlineto{\pgfqpoint{4.477310in}{1.367502in}}%
\pgfpathlineto{\pgfqpoint{4.476585in}{1.371668in}}%
\pgfpathlineto{\pgfqpoint{4.477792in}{1.369678in}}%
\pgfpathlineto{\pgfqpoint{4.480147in}{1.377824in}}%
\pgfpathlineto{\pgfqpoint{4.478466in}{1.367595in}}%
\pgfpathlineto{\pgfqpoint{4.480290in}{1.376991in}}%
\pgfpathlineto{\pgfqpoint{4.481724in}{1.372223in}}%
\pgfpathlineto{\pgfqpoint{4.482011in}{1.372964in}}%
\pgfpathlineto{\pgfqpoint{4.482154in}{1.374862in}}%
\pgfpathlineto{\pgfqpoint{4.482725in}{1.369817in}}%
\pgfpathlineto{\pgfqpoint{4.483533in}{1.373658in}}%
\pgfpathlineto{\pgfqpoint{4.484245in}{1.372871in}}%
\pgfpathlineto{\pgfqpoint{4.484008in}{1.376528in}}%
\pgfpathlineto{\pgfqpoint{4.484482in}{1.375139in}}%
\pgfpathlineto{\pgfqpoint{4.486279in}{1.379166in}}%
\pgfpathlineto{\pgfqpoint{4.486326in}{1.379305in}}%
\pgfpathlineto{\pgfqpoint{4.486656in}{1.375787in}}%
\pgfpathlineto{\pgfqpoint{4.486750in}{1.376111in}}%
\pgfpathlineto{\pgfqpoint{4.488207in}{1.371066in}}%
\pgfpathlineto{\pgfqpoint{4.488442in}{1.371159in}}%
\pgfpathlineto{\pgfqpoint{4.488630in}{1.372964in}}%
\pgfpathlineto{\pgfqpoint{4.489004in}{1.368567in}}%
\pgfpathlineto{\pgfqpoint{4.489847in}{1.370650in}}%
\pgfpathlineto{\pgfqpoint{4.490033in}{1.369817in}}%
\pgfpathlineto{\pgfqpoint{4.490780in}{1.374214in}}%
\pgfpathlineto{\pgfqpoint{4.491060in}{1.372825in}}%
\pgfpathlineto{\pgfqpoint{4.491758in}{1.377222in}}%
\pgfpathlineto{\pgfqpoint{4.492687in}{1.374584in}}%
\pgfpathlineto{\pgfqpoint{4.493012in}{1.372779in}}%
\pgfpathlineto{\pgfqpoint{4.493891in}{1.377222in}}%
\pgfpathlineto{\pgfqpoint{4.495599in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{4.495737in}{1.379351in}}%
\pgfpathlineto{\pgfqpoint{4.496105in}{1.376389in}}%
\pgfpathlineto{\pgfqpoint{4.496841in}{1.381851in}}%
\pgfpathlineto{\pgfqpoint{4.496886in}{1.381249in}}%
\pgfpathlineto{\pgfqpoint{4.496978in}{1.381665in}}%
\pgfpathlineto{\pgfqpoint{4.497712in}{1.379398in}}%
\pgfpathlineto{\pgfqpoint{4.498215in}{1.379583in}}%
\pgfpathlineto{\pgfqpoint{4.498535in}{1.378796in}}%
\pgfpathlineto{\pgfqpoint{4.498764in}{1.376620in}}%
\pgfpathlineto{\pgfqpoint{4.499312in}{1.380462in}}%
\pgfpathlineto{\pgfqpoint{4.499995in}{1.379953in}}%
\pgfpathlineto{\pgfqpoint{4.501041in}{1.384628in}}%
\pgfpathlineto{\pgfqpoint{4.501767in}{1.382036in}}%
\pgfpathlineto{\pgfqpoint{4.502084in}{1.382545in}}%
\pgfpathlineto{\pgfqpoint{4.502265in}{1.380231in}}%
\pgfpathlineto{\pgfqpoint{4.503215in}{1.378055in}}%
\pgfpathlineto{\pgfqpoint{4.502537in}{1.380370in}}%
\pgfpathlineto{\pgfqpoint{4.503892in}{1.379166in}}%
\pgfpathlineto{\pgfqpoint{4.505017in}{1.376852in}}%
\pgfpathlineto{\pgfqpoint{4.505422in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{4.507348in}{1.372779in}}%
\pgfpathlineto{\pgfqpoint{4.508330in}{1.377639in}}%
\pgfpathlineto{\pgfqpoint{4.507705in}{1.372501in}}%
\pgfpathlineto{\pgfqpoint{4.508953in}{1.375417in}}%
\pgfpathlineto{\pgfqpoint{4.510995in}{1.368567in}}%
\pgfpathlineto{\pgfqpoint{4.509087in}{1.376111in}}%
\pgfpathlineto{\pgfqpoint{4.511084in}{1.369585in}}%
\pgfpathlineto{\pgfqpoint{4.513862in}{1.379675in}}%
\pgfpathlineto{\pgfqpoint{4.511349in}{1.369261in}}%
\pgfpathlineto{\pgfqpoint{4.514433in}{1.377546in}}%
\pgfpathlineto{\pgfqpoint{4.515791in}{1.371899in}}%
\pgfpathlineto{\pgfqpoint{4.514916in}{1.379444in}}%
\pgfpathlineto{\pgfqpoint{4.516228in}{1.374584in}}%
\pgfpathlineto{\pgfqpoint{4.517145in}{1.376713in}}%
\pgfpathlineto{\pgfqpoint{4.517493in}{1.373751in}}%
\pgfpathlineto{\pgfqpoint{4.517537in}{1.373843in}}%
\pgfpathlineto{\pgfqpoint{4.517711in}{1.371020in}}%
\pgfpathlineto{\pgfqpoint{4.518146in}{1.376111in}}%
\pgfpathlineto{\pgfqpoint{4.519057in}{1.373519in}}%
\pgfpathlineto{\pgfqpoint{4.520010in}{1.376019in}}%
\pgfpathlineto{\pgfqpoint{4.519361in}{1.372501in}}%
\pgfpathlineto{\pgfqpoint{4.520443in}{1.372918in}}%
\pgfpathlineto{\pgfqpoint{4.520572in}{1.371761in}}%
\pgfpathlineto{\pgfqpoint{4.521306in}{1.375926in}}%
\pgfpathlineto{\pgfqpoint{4.521608in}{1.375093in}}%
\pgfpathlineto{\pgfqpoint{4.522167in}{1.377268in}}%
\pgfpathlineto{\pgfqpoint{4.523156in}{1.375371in}}%
\pgfpathlineto{\pgfqpoint{4.523199in}{1.375278in}}%
\pgfpathlineto{\pgfqpoint{4.523542in}{1.378055in}}%
\pgfpathlineto{\pgfqpoint{4.524826in}{1.383193in}}%
\pgfpathlineto{\pgfqpoint{4.523628in}{1.377870in}}%
\pgfpathlineto{\pgfqpoint{4.525296in}{1.379259in}}%
\pgfpathlineto{\pgfqpoint{4.525594in}{1.378009in}}%
\pgfpathlineto{\pgfqpoint{4.526617in}{1.381712in}}%
\pgfpathlineto{\pgfqpoint{4.526659in}{1.381434in}}%
\pgfpathlineto{\pgfqpoint{4.527679in}{1.385785in}}%
\pgfpathlineto{\pgfqpoint{4.527212in}{1.381110in}}%
\pgfpathlineto{\pgfqpoint{4.528738in}{1.383008in}}%
\pgfpathlineto{\pgfqpoint{4.529498in}{1.380138in}}%
\pgfpathlineto{\pgfqpoint{4.529160in}{1.383795in}}%
\pgfpathlineto{\pgfqpoint{4.529541in}{1.380323in}}%
\pgfpathlineto{\pgfqpoint{4.530637in}{1.372038in}}%
\pgfpathlineto{\pgfqpoint{4.531394in}{1.375139in}}%
\pgfpathlineto{\pgfqpoint{4.531814in}{1.372686in}}%
\pgfpathlineto{\pgfqpoint{4.532233in}{1.377037in}}%
\pgfpathlineto{\pgfqpoint{4.532317in}{1.376944in}}%
\pgfpathlineto{\pgfqpoint{4.532359in}{1.377315in}}%
\pgfpathlineto{\pgfqpoint{4.532694in}{1.374723in}}%
\pgfpathlineto{\pgfqpoint{4.533573in}{1.375741in}}%
\pgfpathlineto{\pgfqpoint{4.534032in}{1.372871in}}%
\pgfpathlineto{\pgfqpoint{4.534991in}{1.377824in}}%
\pgfpathlineto{\pgfqpoint{4.536819in}{1.386849in}}%
\pgfpathlineto{\pgfqpoint{4.535116in}{1.377454in}}%
\pgfpathlineto{\pgfqpoint{4.536901in}{1.385507in}}%
\pgfpathlineto{\pgfqpoint{4.536984in}{1.384905in}}%
\pgfpathlineto{\pgfqpoint{4.538018in}{1.387868in}}%
\pgfpathlineto{\pgfqpoint{4.538308in}{1.387266in}}%
\pgfpathlineto{\pgfqpoint{4.539091in}{1.390089in}}%
\pgfpathlineto{\pgfqpoint{4.538596in}{1.385877in}}%
\pgfpathlineto{\pgfqpoint{4.539421in}{1.387173in}}%
\pgfpathlineto{\pgfqpoint{4.539462in}{1.385785in}}%
\pgfpathlineto{\pgfqpoint{4.540695in}{1.390043in}}%
\pgfpathlineto{\pgfqpoint{4.540900in}{1.388932in}}%
\pgfpathlineto{\pgfqpoint{4.540941in}{1.389071in}}%
\pgfpathlineto{\pgfqpoint{4.541351in}{1.386387in}}%
\pgfpathlineto{\pgfqpoint{4.541433in}{1.386572in}}%
\pgfpathlineto{\pgfqpoint{4.541965in}{1.382637in}}%
\pgfpathlineto{\pgfqpoint{4.543026in}{1.384952in}}%
\pgfpathlineto{\pgfqpoint{4.544817in}{1.378379in}}%
\pgfpathlineto{\pgfqpoint{4.545709in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{4.546195in}{1.377824in}}%
\pgfpathlineto{\pgfqpoint{4.546276in}{1.378379in}}%
\pgfpathlineto{\pgfqpoint{4.546842in}{1.380555in}}%
\pgfpathlineto{\pgfqpoint{4.548052in}{1.370835in}}%
\pgfpathlineto{\pgfqpoint{4.549418in}{1.369539in}}%
\pgfpathlineto{\pgfqpoint{4.548213in}{1.372177in}}%
\pgfpathlineto{\pgfqpoint{4.549458in}{1.370696in}}%
\pgfpathlineto{\pgfqpoint{4.549980in}{1.374723in}}%
\pgfpathlineto{\pgfqpoint{4.550820in}{1.368798in}}%
\pgfpathlineto{\pgfqpoint{4.550900in}{1.369354in}}%
\pgfpathlineto{\pgfqpoint{4.551180in}{1.369400in}}%
\pgfpathlineto{\pgfqpoint{4.551060in}{1.367965in}}%
\pgfpathlineto{\pgfqpoint{4.551260in}{1.368150in}}%
\pgfpathlineto{\pgfqpoint{4.552137in}{1.366068in}}%
\pgfpathlineto{\pgfqpoint{4.552735in}{1.369169in}}%
\pgfpathlineto{\pgfqpoint{4.553371in}{1.369817in}}%
\pgfpathlineto{\pgfqpoint{4.553410in}{1.371113in}}%
\pgfpathlineto{\pgfqpoint{4.554045in}{1.367132in}}%
\pgfpathlineto{\pgfqpoint{4.554877in}{1.369215in}}%
\pgfpathlineto{\pgfqpoint{4.555549in}{1.368104in}}%
\pgfpathlineto{\pgfqpoint{4.556693in}{1.366392in}}%
\pgfpathlineto{\pgfqpoint{4.556417in}{1.369817in}}%
\pgfpathlineto{\pgfqpoint{4.557126in}{1.366623in}}%
\pgfpathlineto{\pgfqpoint{4.557165in}{1.367364in}}%
\pgfpathlineto{\pgfqpoint{4.558501in}{1.363522in}}%
\pgfpathlineto{\pgfqpoint{4.560768in}{1.373010in}}%
\pgfpathlineto{\pgfqpoint{4.559049in}{1.361995in}}%
\pgfpathlineto{\pgfqpoint{4.560846in}{1.372594in}}%
\pgfpathlineto{\pgfqpoint{4.562324in}{1.364124in}}%
\pgfpathlineto{\pgfqpoint{4.562557in}{1.365327in}}%
\pgfpathlineto{\pgfqpoint{4.564376in}{1.371159in}}%
\pgfpathlineto{\pgfqpoint{4.564414in}{1.370557in}}%
\pgfpathlineto{\pgfqpoint{4.571418in}{1.348017in}}%
\pgfpathlineto{\pgfqpoint{4.564530in}{1.371113in}}%
\pgfpathlineto{\pgfqpoint{4.571683in}{1.350007in}}%
\pgfpathlineto{\pgfqpoint{4.573385in}{1.357181in}}%
\pgfpathlineto{\pgfqpoint{4.573913in}{1.354589in}}%
\pgfpathlineto{\pgfqpoint{4.575493in}{1.351627in}}%
\pgfpathlineto{\pgfqpoint{4.574515in}{1.356811in}}%
\pgfpathlineto{\pgfqpoint{4.575530in}{1.352275in}}%
\pgfpathlineto{\pgfqpoint{4.577028in}{1.354728in}}%
\pgfpathlineto{\pgfqpoint{4.576205in}{1.351581in}}%
\pgfpathlineto{\pgfqpoint{4.577103in}{1.353895in}}%
\pgfpathlineto{\pgfqpoint{4.577925in}{1.349683in}}%
\pgfpathlineto{\pgfqpoint{4.578745in}{1.351025in}}%
\pgfpathlineto{\pgfqpoint{4.579265in}{1.349868in}}%
\pgfpathlineto{\pgfqpoint{4.579600in}{1.352599in}}%
\pgfpathlineto{\pgfqpoint{4.580268in}{1.351025in}}%
\pgfpathlineto{\pgfqpoint{4.580305in}{1.350933in}}%
\pgfpathlineto{\pgfqpoint{4.580786in}{1.353710in}}%
\pgfpathlineto{\pgfqpoint{4.580824in}{1.354034in}}%
\pgfpathlineto{\pgfqpoint{4.581268in}{1.349637in}}%
\pgfpathlineto{\pgfqpoint{4.582080in}{1.351905in}}%
\pgfpathlineto{\pgfqpoint{4.582965in}{1.348202in}}%
\pgfpathlineto{\pgfqpoint{4.583554in}{1.351997in}}%
\pgfpathlineto{\pgfqpoint{4.583664in}{1.349961in}}%
\pgfpathlineto{\pgfqpoint{4.583921in}{1.351395in}}%
\pgfpathlineto{\pgfqpoint{4.584912in}{1.347878in}}%
\pgfpathlineto{\pgfqpoint{4.585168in}{1.349683in}}%
\pgfpathlineto{\pgfqpoint{4.585900in}{1.349174in}}%
\pgfpathlineto{\pgfqpoint{4.586083in}{1.351997in}}%
\pgfpathlineto{\pgfqpoint{4.586156in}{1.351997in}}%
\pgfpathlineto{\pgfqpoint{4.586192in}{1.352599in}}%
\pgfpathlineto{\pgfqpoint{4.586922in}{1.346212in}}%
\pgfpathlineto{\pgfqpoint{4.587468in}{1.348480in}}%
\pgfpathlineto{\pgfqpoint{4.588486in}{1.349683in}}%
\pgfpathlineto{\pgfqpoint{4.588777in}{1.348109in}}%
\pgfpathlineto{\pgfqpoint{4.589139in}{1.344823in}}%
\pgfpathlineto{\pgfqpoint{4.590117in}{1.351905in}}%
\pgfpathlineto{\pgfqpoint{4.590153in}{1.351905in}}%
\pgfpathlineto{\pgfqpoint{4.590767in}{1.354497in}}%
\pgfpathlineto{\pgfqpoint{4.591272in}{1.349729in}}%
\pgfpathlineto{\pgfqpoint{4.591596in}{1.350423in}}%
\pgfpathlineto{\pgfqpoint{4.591632in}{1.350192in}}%
\pgfpathlineto{\pgfqpoint{4.592424in}{1.353154in}}%
\pgfpathlineto{\pgfqpoint{4.592639in}{1.352182in}}%
\pgfpathlineto{\pgfqpoint{4.592963in}{1.354265in}}%
\pgfpathlineto{\pgfqpoint{4.593250in}{1.347646in}}%
\pgfpathlineto{\pgfqpoint{4.594110in}{1.350099in}}%
\pgfpathlineto{\pgfqpoint{4.595360in}{1.344221in}}%
\pgfpathlineto{\pgfqpoint{4.596073in}{1.346536in}}%
\pgfpathlineto{\pgfqpoint{4.596536in}{1.348804in}}%
\pgfpathlineto{\pgfqpoint{4.597175in}{1.345656in}}%
\pgfpathlineto{\pgfqpoint{4.597424in}{1.345841in}}%
\pgfpathlineto{\pgfqpoint{4.599123in}{1.340981in}}%
\pgfpathlineto{\pgfqpoint{4.598027in}{1.347369in}}%
\pgfpathlineto{\pgfqpoint{4.599159in}{1.341213in}}%
\pgfpathlineto{\pgfqpoint{4.599582in}{1.346258in}}%
\pgfpathlineto{\pgfqpoint{4.600464in}{1.340704in}}%
\pgfpathlineto{\pgfqpoint{4.600710in}{1.342000in}}%
\pgfpathlineto{\pgfqpoint{4.600745in}{1.341953in}}%
\pgfpathlineto{\pgfqpoint{4.600851in}{1.344314in}}%
\pgfpathlineto{\pgfqpoint{4.603061in}{1.354404in}}%
\pgfpathlineto{\pgfqpoint{4.603200in}{1.352182in}}%
\pgfpathlineto{\pgfqpoint{4.603725in}{1.350886in}}%
\pgfpathlineto{\pgfqpoint{4.604387in}{1.353756in}}%
\pgfpathlineto{\pgfqpoint{4.605953in}{1.359171in}}%
\pgfpathlineto{\pgfqpoint{4.604736in}{1.352367in}}%
\pgfpathlineto{\pgfqpoint{4.606092in}{1.358940in}}%
\pgfpathlineto{\pgfqpoint{4.606127in}{1.358986in}}%
\pgfpathlineto{\pgfqpoint{4.606231in}{1.357227in}}%
\pgfpathlineto{\pgfqpoint{4.606404in}{1.355700in}}%
\pgfpathlineto{\pgfqpoint{4.606855in}{1.363198in}}%
\pgfpathlineto{\pgfqpoint{4.607651in}{1.360652in}}%
\pgfpathlineto{\pgfqpoint{4.607720in}{1.361671in}}%
\pgfpathlineto{\pgfqpoint{4.608790in}{1.354543in}}%
\pgfpathlineto{\pgfqpoint{4.609031in}{1.357922in}}%
\pgfpathlineto{\pgfqpoint{4.609065in}{1.357644in}}%
\pgfpathlineto{\pgfqpoint{4.609891in}{1.362180in}}%
\pgfpathlineto{\pgfqpoint{4.610509in}{1.361948in}}%
\pgfpathlineto{\pgfqpoint{4.611537in}{1.365975in}}%
\pgfpathlineto{\pgfqpoint{4.613109in}{1.356255in}}%
\pgfpathlineto{\pgfqpoint{4.611606in}{1.366206in}}%
\pgfpathlineto{\pgfqpoint{4.614470in}{1.359773in}}%
\pgfpathlineto{\pgfqpoint{4.614640in}{1.362226in}}%
\pgfpathlineto{\pgfqpoint{4.615826in}{1.356487in}}%
\pgfpathlineto{\pgfqpoint{4.615860in}{1.356996in}}%
\pgfpathlineto{\pgfqpoint{4.615996in}{1.355191in}}%
\pgfpathlineto{\pgfqpoint{4.616638in}{1.360467in}}%
\pgfpathlineto{\pgfqpoint{4.617583in}{1.364818in}}%
\pgfpathlineto{\pgfqpoint{4.617212in}{1.360421in}}%
\pgfpathlineto{\pgfqpoint{4.618189in}{1.361809in}}%
\pgfpathlineto{\pgfqpoint{4.619264in}{1.358847in}}%
\pgfpathlineto{\pgfqpoint{4.618693in}{1.364077in}}%
\pgfpathlineto{\pgfqpoint{4.619700in}{1.362041in}}%
\pgfpathlineto{\pgfqpoint{4.620771in}{1.359727in}}%
\pgfpathlineto{\pgfqpoint{4.621573in}{1.365836in}}%
\pgfpathlineto{\pgfqpoint{4.622306in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{4.623204in}{1.360699in}}%
\pgfpathlineto{\pgfqpoint{4.623270in}{1.360143in}}%
\pgfpathlineto{\pgfqpoint{4.624332in}{1.364818in}}%
\pgfpathlineto{\pgfqpoint{4.624861in}{1.363337in}}%
\pgfpathlineto{\pgfqpoint{4.625952in}{1.368521in}}%
\pgfpathlineto{\pgfqpoint{4.625985in}{1.368474in}}%
\pgfpathlineto{\pgfqpoint{4.626116in}{1.370650in}}%
\pgfpathlineto{\pgfqpoint{4.626380in}{1.370280in}}%
\pgfpathlineto{\pgfqpoint{4.626545in}{1.371344in}}%
\pgfpathlineto{\pgfqpoint{4.627499in}{1.367826in}}%
\pgfpathlineto{\pgfqpoint{4.627663in}{1.368104in}}%
\pgfpathlineto{\pgfqpoint{4.629596in}{1.363337in}}%
\pgfpathlineto{\pgfqpoint{4.627794in}{1.369076in}}%
\pgfpathlineto{\pgfqpoint{4.629727in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{4.631357in}{1.371483in}}%
\pgfpathlineto{\pgfqpoint{4.629857in}{1.364633in}}%
\pgfpathlineto{\pgfqpoint{4.631552in}{1.370187in}}%
\pgfpathlineto{\pgfqpoint{4.632526in}{1.374167in}}%
\pgfpathlineto{\pgfqpoint{4.632980in}{1.370048in}}%
\pgfpathlineto{\pgfqpoint{4.633757in}{1.366299in}}%
\pgfpathlineto{\pgfqpoint{4.633983in}{1.370927in}}%
\pgfpathlineto{\pgfqpoint{4.634564in}{1.369493in}}%
\pgfpathlineto{\pgfqpoint{4.636239in}{1.363985in}}%
\pgfpathlineto{\pgfqpoint{4.634790in}{1.369817in}}%
\pgfpathlineto{\pgfqpoint{4.636817in}{1.365975in}}%
\pgfpathlineto{\pgfqpoint{4.638258in}{1.373797in}}%
\pgfpathlineto{\pgfqpoint{4.638609in}{1.370881in}}%
\pgfpathlineto{\pgfqpoint{4.640235in}{1.376482in}}%
\pgfpathlineto{\pgfqpoint{4.639184in}{1.369030in}}%
\pgfpathlineto{\pgfqpoint{4.641124in}{1.373982in}}%
\pgfpathlineto{\pgfqpoint{4.641948in}{1.368660in}}%
\pgfpathlineto{\pgfqpoint{4.642423in}{1.374121in}}%
\pgfpathlineto{\pgfqpoint{4.642739in}{1.370789in}}%
\pgfpathlineto{\pgfqpoint{4.642992in}{1.376806in}}%
\pgfpathlineto{\pgfqpoint{4.644379in}{1.375463in}}%
\pgfpathlineto{\pgfqpoint{4.644410in}{1.374954in}}%
\pgfpathlineto{\pgfqpoint{4.644662in}{1.378194in}}%
\pgfpathlineto{\pgfqpoint{4.645824in}{1.376389in}}%
\pgfpathlineto{\pgfqpoint{4.647013in}{1.378518in}}%
\pgfpathlineto{\pgfqpoint{4.646325in}{1.374491in}}%
\pgfpathlineto{\pgfqpoint{4.647325in}{1.375741in}}%
\pgfpathlineto{\pgfqpoint{4.650157in}{1.365373in}}%
\pgfpathlineto{\pgfqpoint{4.650498in}{1.368613in}}%
\pgfpathlineto{\pgfqpoint{4.652322in}{1.375417in}}%
\pgfpathlineto{\pgfqpoint{4.650684in}{1.367456in}}%
\pgfpathlineto{\pgfqpoint{4.652476in}{1.375232in}}%
\pgfpathlineto{\pgfqpoint{4.653461in}{1.375834in}}%
\pgfpathlineto{\pgfqpoint{4.654167in}{1.370326in}}%
\pgfpathlineto{\pgfqpoint{4.654198in}{1.371899in}}%
\pgfpathlineto{\pgfqpoint{4.655515in}{1.362828in}}%
\pgfpathlineto{\pgfqpoint{4.655576in}{1.364077in}}%
\pgfpathlineto{\pgfqpoint{4.655699in}{1.363476in}}%
\pgfpathlineto{\pgfqpoint{4.656401in}{1.367549in}}%
\pgfpathlineto{\pgfqpoint{4.656828in}{1.366623in}}%
\pgfpathlineto{\pgfqpoint{4.657346in}{1.369585in}}%
\pgfpathlineto{\pgfqpoint{4.658106in}{1.362272in}}%
\pgfpathlineto{\pgfqpoint{4.658197in}{1.363244in}}%
\pgfpathlineto{\pgfqpoint{4.658319in}{1.361809in}}%
\pgfpathlineto{\pgfqpoint{4.659168in}{1.369354in}}%
\pgfpathlineto{\pgfqpoint{4.659410in}{1.366577in}}%
\pgfpathlineto{\pgfqpoint{4.659985in}{1.367919in}}%
\pgfpathlineto{\pgfqpoint{4.660499in}{1.362874in}}%
\pgfpathlineto{\pgfqpoint{4.660801in}{1.363985in}}%
\pgfpathlineto{\pgfqpoint{4.661042in}{1.363291in}}%
\pgfpathlineto{\pgfqpoint{4.661494in}{1.367132in}}%
\pgfpathlineto{\pgfqpoint{4.661524in}{1.367965in}}%
\pgfpathlineto{\pgfqpoint{4.662697in}{1.360745in}}%
\pgfpathlineto{\pgfqpoint{4.662937in}{1.364772in}}%
\pgfpathlineto{\pgfqpoint{4.663117in}{1.360282in}}%
\pgfpathlineto{\pgfqpoint{4.664435in}{1.364957in}}%
\pgfpathlineto{\pgfqpoint{4.664494in}{1.364448in}}%
\pgfpathlineto{\pgfqpoint{4.664524in}{1.364911in}}%
\pgfpathlineto{\pgfqpoint{4.664733in}{1.360745in}}%
\pgfpathlineto{\pgfqpoint{4.665867in}{1.361948in}}%
\pgfpathlineto{\pgfqpoint{4.667887in}{1.350238in}}%
\pgfpathlineto{\pgfqpoint{4.666046in}{1.363707in}}%
\pgfpathlineto{\pgfqpoint{4.668242in}{1.352321in}}%
\pgfpathlineto{\pgfqpoint{4.669838in}{1.358338in}}%
\pgfpathlineto{\pgfqpoint{4.668420in}{1.350933in}}%
\pgfpathlineto{\pgfqpoint{4.669926in}{1.356302in}}%
\pgfpathlineto{\pgfqpoint{4.671485in}{1.347137in}}%
\pgfpathlineto{\pgfqpoint{4.671632in}{1.348942in}}%
\pgfpathlineto{\pgfqpoint{4.672101in}{1.351627in}}%
\pgfpathlineto{\pgfqpoint{4.672628in}{1.347137in}}%
\pgfpathlineto{\pgfqpoint{4.673184in}{1.349266in}}%
\pgfpathlineto{\pgfqpoint{4.673447in}{1.348063in}}%
\pgfpathlineto{\pgfqpoint{4.675254in}{1.343990in}}%
\pgfpathlineto{\pgfqpoint{4.674118in}{1.350609in}}%
\pgfpathlineto{\pgfqpoint{4.675283in}{1.344268in}}%
\pgfpathlineto{\pgfqpoint{4.679361in}{1.330151in}}%
\pgfpathlineto{\pgfqpoint{4.675370in}{1.344962in}}%
\pgfpathlineto{\pgfqpoint{4.679448in}{1.331169in}}%
\pgfpathlineto{\pgfqpoint{4.679505in}{1.333113in}}%
\pgfpathlineto{\pgfqpoint{4.680396in}{1.323023in}}%
\pgfpathlineto{\pgfqpoint{4.680883in}{1.327559in}}%
\pgfpathlineto{\pgfqpoint{4.682257in}{1.322514in}}%
\pgfpathlineto{\pgfqpoint{4.681141in}{1.330243in}}%
\pgfpathlineto{\pgfqpoint{4.682628in}{1.326818in}}%
\pgfpathlineto{\pgfqpoint{4.683426in}{1.327420in}}%
\pgfpathlineto{\pgfqpoint{4.683169in}{1.324088in}}%
\pgfpathlineto{\pgfqpoint{4.684052in}{1.324643in}}%
\pgfpathlineto{\pgfqpoint{4.685555in}{1.322699in}}%
\pgfpathlineto{\pgfqpoint{4.684904in}{1.329364in}}%
\pgfpathlineto{\pgfqpoint{4.685640in}{1.323347in}}%
\pgfpathlineto{\pgfqpoint{4.688405in}{1.314136in}}%
\pgfpathlineto{\pgfqpoint{4.688490in}{1.316173in}}%
\pgfpathlineto{\pgfqpoint{4.688630in}{1.319691in}}%
\pgfpathlineto{\pgfqpoint{4.689192in}{1.314831in}}%
\pgfpathlineto{\pgfqpoint{4.690061in}{1.317145in}}%
\pgfpathlineto{\pgfqpoint{4.691290in}{1.313303in}}%
\pgfpathlineto{\pgfqpoint{4.690508in}{1.318210in}}%
\pgfpathlineto{\pgfqpoint{4.691820in}{1.314877in}}%
\pgfpathlineto{\pgfqpoint{4.693239in}{1.319922in}}%
\pgfpathlineto{\pgfqpoint{4.691960in}{1.313072in}}%
\pgfpathlineto{\pgfqpoint{4.693544in}{1.317932in}}%
\pgfpathlineto{\pgfqpoint{4.694846in}{1.313998in}}%
\pgfpathlineto{\pgfqpoint{4.693739in}{1.318811in}}%
\pgfpathlineto{\pgfqpoint{4.695123in}{1.315062in}}%
\pgfpathlineto{\pgfqpoint{4.696557in}{1.317423in}}%
\pgfpathlineto{\pgfqpoint{4.695813in}{1.311776in}}%
\pgfpathlineto{\pgfqpoint{4.696695in}{1.316451in}}%
\pgfpathlineto{\pgfqpoint{4.696805in}{1.317608in}}%
\pgfpathlineto{\pgfqpoint{4.697410in}{1.312841in}}%
\pgfpathlineto{\pgfqpoint{4.698014in}{1.314090in}}%
\pgfpathlineto{\pgfqpoint{4.699055in}{1.312331in}}%
\pgfpathlineto{\pgfqpoint{4.698425in}{1.316358in}}%
\pgfpathlineto{\pgfqpoint{4.699547in}{1.313812in}}%
\pgfpathlineto{\pgfqpoint{4.699683in}{1.312563in}}%
\pgfpathlineto{\pgfqpoint{4.700529in}{1.317006in}}%
\pgfpathlineto{\pgfqpoint{4.700829in}{1.315155in}}%
\pgfpathlineto{\pgfqpoint{4.702378in}{1.322097in}}%
\pgfpathlineto{\pgfqpoint{4.702514in}{1.320940in}}%
\pgfpathlineto{\pgfqpoint{4.702541in}{1.321079in}}%
\pgfpathlineto{\pgfqpoint{4.703272in}{1.316775in}}%
\pgfpathlineto{\pgfqpoint{4.705674in}{1.306592in}}%
\pgfpathlineto{\pgfqpoint{4.706614in}{1.306916in}}%
\pgfpathlineto{\pgfqpoint{4.707284in}{1.310156in}}%
\pgfpathlineto{\pgfqpoint{4.707686in}{1.303722in}}%
\pgfpathlineto{\pgfqpoint{4.708194in}{1.309091in}}%
\pgfpathlineto{\pgfqpoint{4.709501in}{1.308212in}}%
\pgfpathlineto{\pgfqpoint{4.708808in}{1.314831in}}%
\pgfpathlineto{\pgfqpoint{4.709634in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{4.710326in}{1.314646in}}%
\pgfpathlineto{\pgfqpoint{4.709901in}{1.309184in}}%
\pgfpathlineto{\pgfqpoint{4.710990in}{1.310156in}}%
\pgfpathlineto{\pgfqpoint{4.711600in}{1.307425in}}%
\pgfpathlineto{\pgfqpoint{4.711997in}{1.310758in}}%
\pgfpathlineto{\pgfqpoint{4.712500in}{1.309462in}}%
\pgfpathlineto{\pgfqpoint{4.712685in}{1.311267in}}%
\pgfpathlineto{\pgfqpoint{4.713845in}{1.305157in}}%
\pgfpathlineto{\pgfqpoint{4.713977in}{1.307333in}}%
\pgfpathlineto{\pgfqpoint{4.714082in}{1.309786in}}%
\pgfpathlineto{\pgfqpoint{4.715029in}{1.304324in}}%
\pgfpathlineto{\pgfqpoint{4.715265in}{1.305157in}}%
\pgfpathlineto{\pgfqpoint{4.716078in}{1.300853in}}%
\pgfpathlineto{\pgfqpoint{4.716366in}{1.306268in}}%
\pgfpathlineto{\pgfqpoint{4.716837in}{1.302334in}}%
\pgfpathlineto{\pgfqpoint{4.717959in}{1.307610in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{1.300575in}}%
\pgfpathlineto{\pgfqpoint{4.718350in}{1.303167in}}%
\pgfpathlineto{\pgfqpoint{4.718558in}{1.298539in}}%
\pgfpathlineto{\pgfqpoint{4.719780in}{1.308443in}}%
\pgfpathlineto{\pgfqpoint{4.719805in}{1.308073in}}%
\pgfpathlineto{\pgfqpoint{4.719831in}{1.307934in}}%
\pgfpathlineto{\pgfqpoint{4.720091in}{1.314183in}}%
\pgfpathlineto{\pgfqpoint{4.720117in}{1.313905in}}%
\pgfpathlineto{\pgfqpoint{4.720272in}{1.315155in}}%
\pgfpathlineto{\pgfqpoint{4.721333in}{1.305481in}}%
\pgfpathlineto{\pgfqpoint{4.721411in}{1.306407in}}%
\pgfpathlineto{\pgfqpoint{4.721798in}{1.300020in}}%
\pgfpathlineto{\pgfqpoint{4.722958in}{1.305111in}}%
\pgfpathlineto{\pgfqpoint{4.723009in}{1.306916in}}%
\pgfpathlineto{\pgfqpoint{4.724088in}{1.297752in}}%
\pgfpathlineto{\pgfqpoint{4.724422in}{1.300992in}}%
\pgfpathlineto{\pgfqpoint{4.726034in}{1.296456in}}%
\pgfpathlineto{\pgfqpoint{4.725037in}{1.301779in}}%
\pgfpathlineto{\pgfqpoint{4.726212in}{1.298400in}}%
\pgfpathlineto{\pgfqpoint{4.727537in}{1.301131in}}%
\pgfpathlineto{\pgfqpoint{4.726799in}{1.294882in}}%
\pgfpathlineto{\pgfqpoint{4.727817in}{1.300436in}}%
\pgfpathlineto{\pgfqpoint{4.729162in}{1.295669in}}%
\pgfpathlineto{\pgfqpoint{4.727969in}{1.302195in}}%
\pgfpathlineto{\pgfqpoint{4.729516in}{1.295900in}}%
\pgfpathlineto{\pgfqpoint{4.731107in}{1.304741in}}%
\pgfpathlineto{\pgfqpoint{4.729693in}{1.295576in}}%
\pgfpathlineto{\pgfqpoint{4.731661in}{1.303861in}}%
\pgfpathlineto{\pgfqpoint{4.732315in}{1.302843in}}%
\pgfpathlineto{\pgfqpoint{4.732164in}{1.305111in}}%
\pgfpathlineto{\pgfqpoint{4.732566in}{1.305111in}}%
\pgfpathlineto{\pgfqpoint{4.733795in}{1.309693in}}%
\pgfpathlineto{\pgfqpoint{4.734070in}{1.304417in}}%
\pgfpathlineto{\pgfqpoint{4.735094in}{1.300853in}}%
\pgfpathlineto{\pgfqpoint{4.734345in}{1.305342in}}%
\pgfpathlineto{\pgfqpoint{4.735618in}{1.303908in}}%
\pgfpathlineto{\pgfqpoint{4.736439in}{1.306314in}}%
\pgfpathlineto{\pgfqpoint{4.736936in}{1.302704in}}%
\pgfpathlineto{\pgfqpoint{4.736985in}{1.301408in}}%
\pgfpathlineto{\pgfqpoint{4.737829in}{1.310295in}}%
\pgfpathlineto{\pgfqpoint{4.738175in}{1.310202in}}%
\pgfpathlineto{\pgfqpoint{4.739732in}{1.319691in}}%
\pgfpathlineto{\pgfqpoint{4.739830in}{1.318256in}}%
\pgfpathlineto{\pgfqpoint{4.741306in}{1.314553in}}%
\pgfpathlineto{\pgfqpoint{4.740569in}{1.320477in}}%
\pgfpathlineto{\pgfqpoint{4.741429in}{1.314784in}}%
\pgfpathlineto{\pgfqpoint{4.742728in}{1.313165in}}%
\pgfpathlineto{\pgfqpoint{4.741821in}{1.317145in}}%
\pgfpathlineto{\pgfqpoint{4.742874in}{1.314044in}}%
\pgfpathlineto{\pgfqpoint{4.743290in}{1.315988in}}%
\pgfpathlineto{\pgfqpoint{4.743607in}{1.310804in}}%
\pgfpathlineto{\pgfqpoint{4.744388in}{1.312193in}}%
\pgfpathlineto{\pgfqpoint{4.744875in}{1.317747in}}%
\pgfpathlineto{\pgfqpoint{4.745580in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{4.746065in}{1.315340in}}%
\pgfpathlineto{\pgfqpoint{4.747639in}{1.305898in}}%
\pgfpathlineto{\pgfqpoint{4.746308in}{1.316312in}}%
\pgfpathlineto{\pgfqpoint{4.747783in}{1.305990in}}%
\pgfpathlineto{\pgfqpoint{4.749759in}{1.295715in}}%
\pgfpathlineto{\pgfqpoint{4.749999in}{1.296641in}}%
\pgfpathlineto{\pgfqpoint{4.751150in}{1.300899in}}%
\pgfpathlineto{\pgfqpoint{4.750215in}{1.293447in}}%
\pgfpathlineto{\pgfqpoint{4.751820in}{1.297937in}}%
\pgfpathlineto{\pgfqpoint{4.754155in}{1.277479in}}%
\pgfpathlineto{\pgfqpoint{4.754416in}{1.279377in}}%
\pgfpathlineto{\pgfqpoint{4.754440in}{1.279331in}}%
\pgfpathlineto{\pgfqpoint{4.754701in}{1.281691in}}%
\pgfpathlineto{\pgfqpoint{4.755767in}{1.285810in}}%
\pgfpathlineto{\pgfqpoint{4.755294in}{1.279747in}}%
\pgfpathlineto{\pgfqpoint{4.756288in}{1.285070in}}%
\pgfpathlineto{\pgfqpoint{4.757915in}{1.280256in}}%
\pgfpathlineto{\pgfqpoint{4.756359in}{1.285440in}}%
\pgfpathlineto{\pgfqpoint{4.757938in}{1.280765in}}%
\pgfpathlineto{\pgfqpoint{4.758032in}{1.279331in}}%
\pgfpathlineto{\pgfqpoint{4.758972in}{1.273267in}}%
\pgfpathlineto{\pgfqpoint{4.758197in}{1.280210in}}%
\pgfpathlineto{\pgfqpoint{4.759676in}{1.274795in}}%
\pgfpathlineto{\pgfqpoint{4.760214in}{1.276600in}}%
\pgfpathlineto{\pgfqpoint{4.760682in}{1.272804in}}%
\pgfpathlineto{\pgfqpoint{4.761802in}{1.266834in}}%
\pgfpathlineto{\pgfqpoint{4.760752in}{1.272851in}}%
\pgfpathlineto{\pgfqpoint{4.762314in}{1.270444in}}%
\pgfpathlineto{\pgfqpoint{4.762500in}{1.273082in}}%
\pgfpathlineto{\pgfqpoint{4.763591in}{1.265584in}}%
\pgfpathlineto{\pgfqpoint{4.763731in}{1.265862in}}%
\pgfpathlineto{\pgfqpoint{4.763754in}{1.264936in}}%
\pgfpathlineto{\pgfqpoint{4.764472in}{1.274008in}}%
\pgfpathlineto{\pgfqpoint{4.765188in}{1.268685in}}%
\pgfpathlineto{\pgfqpoint{4.765789in}{1.266510in}}%
\pgfpathlineto{\pgfqpoint{4.766065in}{1.271046in}}%
\pgfpathlineto{\pgfqpoint{4.766434in}{1.270444in}}%
\pgfpathlineto{\pgfqpoint{4.768317in}{1.277433in}}%
\pgfpathlineto{\pgfqpoint{4.767078in}{1.265723in}}%
\pgfpathlineto{\pgfqpoint{4.768386in}{1.276322in}}%
\pgfpathlineto{\pgfqpoint{4.769507in}{1.270027in}}%
\pgfpathlineto{\pgfqpoint{4.768844in}{1.278868in}}%
\pgfpathlineto{\pgfqpoint{4.770032in}{1.272527in}}%
\pgfpathlineto{\pgfqpoint{4.771739in}{1.281552in}}%
\pgfpathlineto{\pgfqpoint{4.771853in}{1.279655in}}%
\pgfpathlineto{\pgfqpoint{4.772601in}{1.273730in}}%
\pgfpathlineto{\pgfqpoint{4.773394in}{1.279238in}}%
\pgfpathlineto{\pgfqpoint{4.773439in}{1.280071in}}%
\pgfpathlineto{\pgfqpoint{4.774388in}{1.274841in}}%
\pgfpathlineto{\pgfqpoint{4.774794in}{1.276230in}}%
\pgfpathlineto{\pgfqpoint{4.775761in}{1.273869in}}%
\pgfpathlineto{\pgfqpoint{4.776188in}{1.278451in}}%
\pgfpathlineto{\pgfqpoint{4.776548in}{1.279747in}}%
\pgfpathlineto{\pgfqpoint{4.776996in}{1.274239in}}%
\pgfpathlineto{\pgfqpoint{4.777063in}{1.274841in}}%
\pgfpathlineto{\pgfqpoint{4.778026in}{1.272295in}}%
\pgfpathlineto{\pgfqpoint{4.778517in}{1.278312in}}%
\pgfpathlineto{\pgfqpoint{4.779387in}{1.283033in}}%
\pgfpathlineto{\pgfqpoint{4.779987in}{1.277896in}}%
\pgfpathlineto{\pgfqpoint{4.780032in}{1.278405in}}%
\pgfpathlineto{\pgfqpoint{4.780809in}{1.276044in}}%
\pgfpathlineto{\pgfqpoint{4.781453in}{1.281691in}}%
\pgfpathlineto{\pgfqpoint{4.781497in}{1.280256in}}%
\pgfpathlineto{\pgfqpoint{4.782338in}{1.285672in}}%
\pgfpathlineto{\pgfqpoint{4.781696in}{1.279007in}}%
\pgfpathlineto{\pgfqpoint{4.783111in}{1.281089in}}%
\pgfpathlineto{\pgfqpoint{4.784146in}{1.272897in}}%
\pgfpathlineto{\pgfqpoint{4.784872in}{1.273915in}}%
\pgfpathlineto{\pgfqpoint{4.784894in}{1.273869in}}%
\pgfpathlineto{\pgfqpoint{4.785157in}{1.276785in}}%
\pgfpathlineto{\pgfqpoint{4.785486in}{1.282200in}}%
\pgfpathlineto{\pgfqpoint{4.786100in}{1.275535in}}%
\pgfpathlineto{\pgfqpoint{4.787040in}{1.279145in}}%
\pgfpathlineto{\pgfqpoint{4.787084in}{1.275998in}}%
\pgfpathlineto{\pgfqpoint{4.788261in}{1.289698in}}%
\pgfpathlineto{\pgfqpoint{4.788435in}{1.288495in}}%
\pgfpathlineto{\pgfqpoint{4.788696in}{1.289421in}}%
\pgfpathlineto{\pgfqpoint{4.790649in}{1.274054in}}%
\pgfpathlineto{\pgfqpoint{4.790800in}{1.275350in}}%
\pgfpathlineto{\pgfqpoint{4.791729in}{1.271138in}}%
\pgfpathlineto{\pgfqpoint{4.792031in}{1.272295in}}%
\pgfpathlineto{\pgfqpoint{4.792053in}{1.270814in}}%
\pgfpathlineto{\pgfqpoint{4.792398in}{1.276554in}}%
\pgfpathlineto{\pgfqpoint{4.793538in}{1.274286in}}%
\pgfpathlineto{\pgfqpoint{4.793603in}{1.275119in}}%
\pgfpathlineto{\pgfqpoint{4.794439in}{1.269102in}}%
\pgfpathlineto{\pgfqpoint{4.794932in}{1.269518in}}%
\pgfpathlineto{\pgfqpoint{4.796022in}{1.267389in}}%
\pgfpathlineto{\pgfqpoint{4.796278in}{1.271740in}}%
\pgfpathlineto{\pgfqpoint{4.797896in}{1.282478in}}%
\pgfpathlineto{\pgfqpoint{4.798023in}{1.280210in}}%
\pgfpathlineto{\pgfqpoint{4.798384in}{1.277340in}}%
\pgfpathlineto{\pgfqpoint{4.799147in}{1.283450in}}%
\pgfpathlineto{\pgfqpoint{4.799211in}{1.283126in}}%
\pgfpathlineto{\pgfqpoint{4.799634in}{1.287523in}}%
\pgfpathlineto{\pgfqpoint{4.800500in}{1.279007in}}%
\pgfpathlineto{\pgfqpoint{4.800584in}{1.279238in}}%
\pgfpathlineto{\pgfqpoint{4.802227in}{1.272712in}}%
\pgfpathlineto{\pgfqpoint{4.801069in}{1.279516in}}%
\pgfpathlineto{\pgfqpoint{4.802332in}{1.273221in}}%
\pgfpathlineto{\pgfqpoint{4.803820in}{1.277664in}}%
\pgfpathlineto{\pgfqpoint{4.803443in}{1.270444in}}%
\pgfpathlineto{\pgfqpoint{4.804050in}{1.275119in}}%
\pgfpathlineto{\pgfqpoint{4.804071in}{1.275072in}}%
\pgfpathlineto{\pgfqpoint{4.804196in}{1.277340in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{1.277294in}}%
\pgfpathlineto{\pgfqpoint{4.805303in}{1.280303in}}%
\pgfpathlineto{\pgfqpoint{4.804823in}{1.274841in}}%
\pgfpathlineto{\pgfqpoint{4.805907in}{1.279099in}}%
\pgfpathlineto{\pgfqpoint{4.806884in}{1.275906in}}%
\pgfpathlineto{\pgfqpoint{4.807236in}{1.279932in}}%
\pgfpathlineto{\pgfqpoint{4.807464in}{1.278035in}}%
\pgfpathlineto{\pgfqpoint{4.807672in}{1.278914in}}%
\pgfpathlineto{\pgfqpoint{4.808479in}{1.270861in}}%
\pgfpathlineto{\pgfqpoint{4.808727in}{1.273036in}}%
\pgfpathlineto{\pgfqpoint{4.810582in}{1.280210in}}%
\pgfpathlineto{\pgfqpoint{4.809057in}{1.269426in}}%
\pgfpathlineto{\pgfqpoint{4.810644in}{1.278405in}}%
\pgfpathlineto{\pgfqpoint{4.810870in}{1.275998in}}%
\pgfpathlineto{\pgfqpoint{4.812101in}{1.281136in}}%
\pgfpathlineto{\pgfqpoint{4.812121in}{1.280904in}}%
\pgfpathlineto{\pgfqpoint{4.813308in}{1.282663in}}%
\pgfpathlineto{\pgfqpoint{4.812367in}{1.279145in}}%
\pgfpathlineto{\pgfqpoint{4.813450in}{1.280580in}}%
\pgfpathlineto{\pgfqpoint{4.813471in}{1.279192in}}%
\pgfpathlineto{\pgfqpoint{4.814307in}{1.291365in}}%
\pgfpathlineto{\pgfqpoint{4.814897in}{1.286320in}}%
\pgfpathlineto{\pgfqpoint{4.815568in}{1.299140in}}%
\pgfpathlineto{\pgfqpoint{4.816561in}{1.289606in}}%
\pgfpathlineto{\pgfqpoint{4.816865in}{1.288911in}}%
\pgfpathlineto{\pgfqpoint{4.817472in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{4.817532in}{1.293170in}}%
\pgfpathlineto{\pgfqpoint{4.818984in}{1.296595in}}%
\pgfpathlineto{\pgfqpoint{4.817613in}{1.292059in}}%
\pgfpathlineto{\pgfqpoint{4.819125in}{1.294882in}}%
\pgfpathlineto{\pgfqpoint{4.819869in}{1.287153in}}%
\pgfpathlineto{\pgfqpoint{4.820671in}{1.293956in}}%
\pgfpathlineto{\pgfqpoint{4.820891in}{1.295808in}}%
\pgfpathlineto{\pgfqpoint{4.821332in}{1.291226in}}%
\pgfpathlineto{\pgfqpoint{4.822131in}{1.294049in}}%
\pgfpathlineto{\pgfqpoint{4.822809in}{1.291642in}}%
\pgfpathlineto{\pgfqpoint{4.823506in}{1.299742in}}%
\pgfpathlineto{\pgfqpoint{4.823546in}{1.298446in}}%
\pgfpathlineto{\pgfqpoint{4.824956in}{1.290346in}}%
\pgfpathlineto{\pgfqpoint{4.823864in}{1.300297in}}%
\pgfpathlineto{\pgfqpoint{4.825610in}{1.293864in}}%
\pgfpathlineto{\pgfqpoint{4.825629in}{1.294836in}}%
\pgfpathlineto{\pgfqpoint{4.826933in}{1.286782in}}%
\pgfpathlineto{\pgfqpoint{4.827012in}{1.287384in}}%
\pgfpathlineto{\pgfqpoint{4.827051in}{1.287292in}}%
\pgfpathlineto{\pgfqpoint{4.827327in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{4.827347in}{1.290670in}}%
\pgfpathlineto{\pgfqpoint{4.828193in}{1.285440in}}%
\pgfpathlineto{\pgfqpoint{4.828822in}{1.288217in}}%
\pgfpathlineto{\pgfqpoint{4.830643in}{1.299048in}}%
\pgfpathlineto{\pgfqpoint{4.831053in}{1.293031in}}%
\pgfpathlineto{\pgfqpoint{4.832339in}{1.288449in}}%
\pgfpathlineto{\pgfqpoint{4.831930in}{1.293725in}}%
\pgfpathlineto{\pgfqpoint{4.832650in}{1.291272in}}%
\pgfpathlineto{\pgfqpoint{4.834008in}{1.295715in}}%
\pgfpathlineto{\pgfqpoint{4.833232in}{1.290022in}}%
\pgfpathlineto{\pgfqpoint{4.834240in}{1.293771in}}%
\pgfpathlineto{\pgfqpoint{4.834356in}{1.291318in}}%
\pgfpathlineto{\pgfqpoint{4.834898in}{1.295299in}}%
\pgfpathlineto{\pgfqpoint{4.835805in}{1.292290in}}%
\pgfpathlineto{\pgfqpoint{4.836806in}{1.301269in}}%
\pgfpathlineto{\pgfqpoint{4.837478in}{1.297798in}}%
\pgfpathlineto{\pgfqpoint{4.838073in}{1.293031in}}%
\pgfpathlineto{\pgfqpoint{4.837536in}{1.299140in}}%
\pgfpathlineto{\pgfqpoint{4.839011in}{1.296826in}}%
\pgfpathlineto{\pgfqpoint{4.840557in}{1.306453in}}%
\pgfpathlineto{\pgfqpoint{4.840652in}{1.305805in}}%
\pgfpathlineto{\pgfqpoint{4.840804in}{1.304000in}}%
\pgfpathlineto{\pgfqpoint{4.841755in}{1.312378in}}%
\pgfpathlineto{\pgfqpoint{4.841983in}{1.310249in}}%
\pgfpathlineto{\pgfqpoint{4.842552in}{1.311822in}}%
\pgfpathlineto{\pgfqpoint{4.842987in}{1.305342in}}%
\pgfpathlineto{\pgfqpoint{4.843479in}{1.310249in}}%
\pgfpathlineto{\pgfqpoint{4.845139in}{1.302704in}}%
\pgfpathlineto{\pgfqpoint{4.845177in}{1.303167in}}%
\pgfpathlineto{\pgfqpoint{4.846548in}{1.303908in}}%
\pgfpathlineto{\pgfqpoint{4.846154in}{1.296317in}}%
\pgfpathlineto{\pgfqpoint{4.846679in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{4.846773in}{1.299881in}}%
\pgfpathlineto{\pgfqpoint{4.847429in}{1.306638in}}%
\pgfpathlineto{\pgfqpoint{4.848195in}{1.303815in}}%
\pgfpathlineto{\pgfqpoint{4.848550in}{1.304880in}}%
\pgfpathlineto{\pgfqpoint{4.849407in}{1.298539in}}%
\pgfpathlineto{\pgfqpoint{4.849463in}{1.299140in}}%
\pgfpathlineto{\pgfqpoint{4.849482in}{1.298400in}}%
\pgfpathlineto{\pgfqpoint{4.850523in}{1.304417in}}%
\pgfpathlineto{\pgfqpoint{4.850913in}{1.301640in}}%
\pgfpathlineto{\pgfqpoint{4.851228in}{1.303260in}}%
\pgfpathlineto{\pgfqpoint{4.852135in}{1.293077in}}%
\pgfpathlineto{\pgfqpoint{4.852283in}{1.293725in}}%
\pgfpathlineto{\pgfqpoint{4.852634in}{1.299140in}}%
\pgfpathlineto{\pgfqpoint{4.853501in}{1.290207in}}%
\pgfpathlineto{\pgfqpoint{4.853703in}{1.292290in}}%
\pgfpathlineto{\pgfqpoint{4.855320in}{1.286273in}}%
\pgfpathlineto{\pgfqpoint{4.854439in}{1.295762in}}%
\pgfpathlineto{\pgfqpoint{4.855394in}{1.286597in}}%
\pgfpathlineto{\pgfqpoint{4.856236in}{1.291411in}}%
\pgfpathlineto{\pgfqpoint{4.855430in}{1.285903in}}%
\pgfpathlineto{\pgfqpoint{4.857059in}{1.289976in}}%
\pgfpathlineto{\pgfqpoint{4.858862in}{1.282154in}}%
\pgfpathlineto{\pgfqpoint{4.857879in}{1.290902in}}%
\pgfpathlineto{\pgfqpoint{4.858898in}{1.283126in}}%
\pgfpathlineto{\pgfqpoint{4.860440in}{1.285348in}}%
\pgfpathlineto{\pgfqpoint{4.859897in}{1.277572in}}%
\pgfpathlineto{\pgfqpoint{4.860494in}{1.284422in}}%
\pgfpathlineto{\pgfqpoint{4.862120in}{1.274100in}}%
\pgfpathlineto{\pgfqpoint{4.862498in}{1.274424in}}%
\pgfpathlineto{\pgfqpoint{4.862750in}{1.277896in}}%
\pgfpathlineto{\pgfqpoint{4.863451in}{1.273128in}}%
\pgfpathlineto{\pgfqpoint{4.864061in}{1.275998in}}%
\pgfpathlineto{\pgfqpoint{4.865511in}{1.269518in}}%
\pgfpathlineto{\pgfqpoint{4.864348in}{1.276831in}}%
\pgfpathlineto{\pgfqpoint{4.865708in}{1.271185in}}%
\pgfpathlineto{\pgfqpoint{4.865815in}{1.273221in}}%
\pgfpathlineto{\pgfqpoint{4.866938in}{1.266186in}}%
\pgfpathlineto{\pgfqpoint{4.867063in}{1.266926in}}%
\pgfpathlineto{\pgfqpoint{4.867223in}{1.264612in}}%
\pgfpathlineto{\pgfqpoint{4.867880in}{1.270120in}}%
\pgfpathlineto{\pgfqpoint{4.868537in}{1.268593in}}%
\pgfpathlineto{\pgfqpoint{4.870253in}{1.280071in}}%
\pgfpathlineto{\pgfqpoint{4.870271in}{1.279840in}}%
\pgfpathlineto{\pgfqpoint{4.870747in}{1.275998in}}%
\pgfpathlineto{\pgfqpoint{4.871504in}{1.283496in}}%
\pgfpathlineto{\pgfqpoint{4.871680in}{1.282108in}}%
\pgfpathlineto{\pgfqpoint{4.872699in}{1.286597in}}%
\pgfpathlineto{\pgfqpoint{4.872084in}{1.276276in}}%
\pgfpathlineto{\pgfqpoint{4.873277in}{1.284329in}}%
\pgfpathlineto{\pgfqpoint{4.873295in}{1.284237in}}%
\pgfpathlineto{\pgfqpoint{4.873732in}{1.290022in}}%
\pgfpathlineto{\pgfqpoint{4.874344in}{1.293494in}}%
\pgfpathlineto{\pgfqpoint{4.874082in}{1.287939in}}%
\pgfpathlineto{\pgfqpoint{4.875321in}{1.292753in}}%
\pgfpathlineto{\pgfqpoint{4.877753in}{1.305805in}}%
\pgfpathlineto{\pgfqpoint{4.878220in}{1.300899in}}%
\pgfpathlineto{\pgfqpoint{4.879894in}{1.291272in}}%
\pgfpathlineto{\pgfqpoint{4.880049in}{1.292429in}}%
\pgfpathlineto{\pgfqpoint{4.880376in}{1.286366in}}%
\pgfpathlineto{\pgfqpoint{4.880479in}{1.286366in}}%
\pgfpathlineto{\pgfqpoint{4.880531in}{1.284514in}}%
\pgfpathlineto{\pgfqpoint{4.880857in}{1.290948in}}%
\pgfpathlineto{\pgfqpoint{4.882024in}{1.285764in}}%
\pgfpathlineto{\pgfqpoint{4.882537in}{1.289282in}}%
\pgfpathlineto{\pgfqpoint{4.882315in}{1.285116in}}%
\pgfpathlineto{\pgfqpoint{4.883596in}{1.288356in}}%
\pgfpathlineto{\pgfqpoint{4.883631in}{1.288032in}}%
\pgfpathlineto{\pgfqpoint{4.884176in}{1.295345in}}%
\pgfpathlineto{\pgfqpoint{4.884925in}{1.292429in}}%
\pgfpathlineto{\pgfqpoint{4.886418in}{1.298955in}}%
\pgfpathlineto{\pgfqpoint{4.885129in}{1.290670in}}%
\pgfpathlineto{\pgfqpoint{4.886587in}{1.296271in}}%
\pgfpathlineto{\pgfqpoint{4.886943in}{1.298122in}}%
\pgfpathlineto{\pgfqpoint{4.887450in}{1.293077in}}%
\pgfpathlineto{\pgfqpoint{4.887754in}{1.293216in}}%
\pgfpathlineto{\pgfqpoint{4.887838in}{1.291781in}}%
\pgfpathlineto{\pgfqpoint{4.888681in}{1.297659in}}%
\pgfpathlineto{\pgfqpoint{4.888731in}{1.297567in}}%
\pgfpathlineto{\pgfqpoint{4.889908in}{1.309925in}}%
\pgfpathlineto{\pgfqpoint{4.890378in}{1.307055in}}%
\pgfpathlineto{\pgfqpoint{4.890612in}{1.308629in}}%
\pgfpathlineto{\pgfqpoint{4.890880in}{1.304324in}}%
\pgfpathlineto{\pgfqpoint{4.891198in}{1.305898in}}%
\pgfpathlineto{\pgfqpoint{4.891466in}{1.300112in}}%
\pgfpathlineto{\pgfqpoint{4.891917in}{1.307564in}}%
\pgfpathlineto{\pgfqpoint{4.892751in}{1.304648in}}%
\pgfpathlineto{\pgfqpoint{4.893417in}{1.309786in}}%
\pgfpathlineto{\pgfqpoint{4.894065in}{1.301917in}}%
\pgfpathlineto{\pgfqpoint{4.894464in}{1.309045in}}%
\pgfpathlineto{\pgfqpoint{4.894563in}{1.305528in}}%
\pgfpathlineto{\pgfqpoint{4.895442in}{1.313859in}}%
\pgfpathlineto{\pgfqpoint{4.895971in}{1.311267in}}%
\pgfpathlineto{\pgfqpoint{4.896020in}{1.311915in}}%
\pgfpathlineto{\pgfqpoint{4.896895in}{1.308073in}}%
\pgfpathlineto{\pgfqpoint{4.897126in}{1.308629in}}%
\pgfpathlineto{\pgfqpoint{4.897834in}{1.298446in}}%
\pgfpathlineto{\pgfqpoint{4.898442in}{1.311961in}}%
\pgfpathlineto{\pgfqpoint{4.898590in}{1.311869in}}%
\pgfpathlineto{\pgfqpoint{4.899721in}{1.315803in}}%
\pgfpathlineto{\pgfqpoint{4.899082in}{1.307703in}}%
\pgfpathlineto{\pgfqpoint{4.900179in}{1.314275in}}%
\pgfpathlineto{\pgfqpoint{4.900391in}{1.313488in}}%
\pgfpathlineto{\pgfqpoint{4.900669in}{1.317376in}}%
\pgfpathlineto{\pgfqpoint{4.901452in}{1.320570in}}%
\pgfpathlineto{\pgfqpoint{4.901794in}{1.313350in}}%
\pgfpathlineto{\pgfqpoint{4.901924in}{1.315294in}}%
\pgfpathlineto{\pgfqpoint{4.902103in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{4.903062in}{1.318302in}}%
\pgfpathlineto{\pgfqpoint{4.903435in}{1.317793in}}%
\pgfpathlineto{\pgfqpoint{4.903646in}{1.321218in}}%
\pgfpathlineto{\pgfqpoint{4.904099in}{1.309323in}}%
\pgfpathlineto{\pgfqpoint{4.904876in}{1.314970in}}%
\pgfpathlineto{\pgfqpoint{4.906440in}{1.312424in}}%
\pgfpathlineto{\pgfqpoint{4.905102in}{1.317608in}}%
\pgfpathlineto{\pgfqpoint{4.906456in}{1.312563in}}%
\pgfpathlineto{\pgfqpoint{4.906793in}{1.314738in}}%
\pgfpathlineto{\pgfqpoint{4.907901in}{1.305852in}}%
\pgfpathlineto{\pgfqpoint{4.908782in}{1.298816in}}%
\pgfpathlineto{\pgfqpoint{4.909277in}{1.306916in}}%
\pgfpathlineto{\pgfqpoint{4.909485in}{1.305435in}}%
\pgfpathlineto{\pgfqpoint{4.909884in}{1.312841in}}%
\pgfpathlineto{\pgfqpoint{4.911078in}{1.309971in}}%
\pgfpathlineto{\pgfqpoint{4.912047in}{1.302010in}}%
\pgfpathlineto{\pgfqpoint{4.912791in}{1.303908in}}%
\pgfpathlineto{\pgfqpoint{4.913171in}{1.302195in}}%
\pgfpathlineto{\pgfqpoint{4.913661in}{1.310387in}}%
\pgfpathlineto{\pgfqpoint{4.915379in}{1.322838in}}%
\pgfpathlineto{\pgfqpoint{4.916870in}{1.319320in}}%
\pgfpathlineto{\pgfqpoint{4.916149in}{1.327559in}}%
\pgfpathlineto{\pgfqpoint{4.916996in}{1.320663in}}%
\pgfpathlineto{\pgfqpoint{4.917324in}{1.324874in}}%
\pgfpathlineto{\pgfqpoint{4.917606in}{1.319320in}}%
\pgfpathlineto{\pgfqpoint{4.918605in}{1.322514in}}%
\pgfpathlineto{\pgfqpoint{4.918668in}{1.320153in}}%
\pgfpathlineto{\pgfqpoint{4.919307in}{1.324504in}}%
\pgfpathlineto{\pgfqpoint{4.919353in}{1.325615in}}%
\pgfpathlineto{\pgfqpoint{4.920364in}{1.311082in}}%
\pgfpathlineto{\pgfqpoint{4.920581in}{1.311730in}}%
\pgfpathlineto{\pgfqpoint{4.921836in}{1.309508in}}%
\pgfpathlineto{\pgfqpoint{4.920907in}{1.314460in}}%
\pgfpathlineto{\pgfqpoint{4.922099in}{1.312146in}}%
\pgfpathlineto{\pgfqpoint{4.922470in}{1.314044in}}%
\pgfpathlineto{\pgfqpoint{4.923472in}{1.306222in}}%
\pgfpathlineto{\pgfqpoint{4.923503in}{1.306638in}}%
\pgfpathlineto{\pgfqpoint{4.923657in}{1.305250in}}%
\pgfpathlineto{\pgfqpoint{4.924564in}{1.312331in}}%
\pgfpathlineto{\pgfqpoint{4.925025in}{1.307518in}}%
\pgfpathlineto{\pgfqpoint{4.926785in}{1.298631in}}%
\pgfpathlineto{\pgfqpoint{4.925424in}{1.309554in}}%
\pgfpathlineto{\pgfqpoint{4.927014in}{1.300436in}}%
\pgfpathlineto{\pgfqpoint{4.927198in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{4.928142in}{1.295530in}}%
\pgfpathlineto{\pgfqpoint{4.928523in}{1.300112in}}%
\pgfpathlineto{\pgfqpoint{4.928538in}{1.299511in}}%
\pgfpathlineto{\pgfqpoint{4.929904in}{1.305342in}}%
\pgfpathlineto{\pgfqpoint{4.930948in}{1.311128in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{1.304741in}}%
\pgfpathlineto{\pgfqpoint{4.931446in}{1.306500in}}%
\pgfpathlineto{\pgfqpoint{4.932200in}{1.300992in}}%
\pgfpathlineto{\pgfqpoint{4.931733in}{1.307842in}}%
\pgfpathlineto{\pgfqpoint{4.933013in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{4.935007in}{1.313905in}}%
\pgfpathlineto{\pgfqpoint{4.933599in}{1.304741in}}%
\pgfpathlineto{\pgfqpoint{4.935127in}{1.312794in}}%
\pgfpathlineto{\pgfqpoint{4.936366in}{1.300945in}}%
\pgfpathlineto{\pgfqpoint{4.935291in}{1.313905in}}%
\pgfpathlineto{\pgfqpoint{4.936857in}{1.304972in}}%
\pgfpathlineto{\pgfqpoint{4.936932in}{1.307379in}}%
\pgfpathlineto{\pgfqpoint{4.938150in}{1.293494in}}%
\pgfpathlineto{\pgfqpoint{4.938254in}{1.293818in}}%
\pgfpathlineto{\pgfqpoint{4.938284in}{1.292568in}}%
\pgfpathlineto{\pgfqpoint{4.939276in}{1.306453in}}%
\pgfpathlineto{\pgfqpoint{4.939646in}{1.298770in}}%
\pgfpathlineto{\pgfqpoint{4.940635in}{1.303028in}}%
\pgfpathlineto{\pgfqpoint{4.940384in}{1.296502in}}%
\pgfpathlineto{\pgfqpoint{4.941180in}{1.299649in}}%
\pgfpathlineto{\pgfqpoint{4.941562in}{1.293262in}}%
\pgfpathlineto{\pgfqpoint{4.942634in}{1.300297in}}%
\pgfpathlineto{\pgfqpoint{4.942781in}{1.294928in}}%
\pgfpathlineto{\pgfqpoint{4.944405in}{1.285625in}}%
\pgfpathlineto{\pgfqpoint{4.943718in}{1.295391in}}%
\pgfpathlineto{\pgfqpoint{4.944449in}{1.286782in}}%
\pgfpathlineto{\pgfqpoint{4.945629in}{1.290485in}}%
\pgfpathlineto{\pgfqpoint{4.945906in}{1.286273in}}%
\pgfpathlineto{\pgfqpoint{4.946182in}{1.282756in}}%
\pgfpathlineto{\pgfqpoint{4.947155in}{1.289282in}}%
\pgfpathlineto{\pgfqpoint{4.947430in}{1.287014in}}%
\pgfpathlineto{\pgfqpoint{4.947951in}{1.287615in}}%
\pgfpathlineto{\pgfqpoint{4.947720in}{1.283542in}}%
\pgfpathlineto{\pgfqpoint{4.948313in}{1.285024in}}%
\pgfpathlineto{\pgfqpoint{4.949092in}{1.282709in}}%
\pgfpathlineto{\pgfqpoint{4.948544in}{1.288634in}}%
\pgfpathlineto{\pgfqpoint{4.949885in}{1.283959in}}%
\pgfpathlineto{\pgfqpoint{4.950576in}{1.289050in}}%
\pgfpathlineto{\pgfqpoint{4.949943in}{1.283589in}}%
\pgfpathlineto{\pgfqpoint{4.951279in}{1.283496in}}%
\pgfpathlineto{\pgfqpoint{4.951293in}{1.283080in}}%
\pgfpathlineto{\pgfqpoint{4.952339in}{1.292244in}}%
\pgfpathlineto{\pgfqpoint{4.952582in}{1.289745in}}%
\pgfpathlineto{\pgfqpoint{4.953254in}{1.296410in}}%
\pgfpathlineto{\pgfqpoint{4.952611in}{1.289282in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.290948in}}%
\pgfpathlineto{\pgfqpoint{4.955885in}{1.276924in}}%
\pgfpathlineto{\pgfqpoint{4.954565in}{1.294836in}}%
\pgfpathlineto{\pgfqpoint{4.955900in}{1.277063in}}%
\pgfpathlineto{\pgfqpoint{4.957682in}{1.282756in}}%
\pgfpathlineto{\pgfqpoint{4.956339in}{1.274100in}}%
\pgfpathlineto{\pgfqpoint{4.957752in}{1.281275in}}%
\pgfpathlineto{\pgfqpoint{4.958429in}{1.275859in}}%
\pgfpathlineto{\pgfqpoint{4.958879in}{1.285579in}}%
\pgfpathlineto{\pgfqpoint{4.958992in}{1.283913in}}%
\pgfpathlineto{\pgfqpoint{4.959034in}{1.286412in}}%
\pgfpathlineto{\pgfqpoint{4.960116in}{1.274887in}}%
\pgfpathlineto{\pgfqpoint{4.960536in}{1.284283in}}%
\pgfpathlineto{\pgfqpoint{4.961138in}{1.282015in}}%
\pgfpathlineto{\pgfqpoint{4.961795in}{1.290624in}}%
\pgfpathlineto{\pgfqpoint{4.963842in}{1.309601in}}%
\pgfpathlineto{\pgfqpoint{4.961837in}{1.290161in}}%
\pgfpathlineto{\pgfqpoint{4.964203in}{1.302612in}}%
\pgfpathlineto{\pgfqpoint{4.965713in}{1.291318in}}%
\pgfpathlineto{\pgfqpoint{4.964328in}{1.304000in}}%
\pgfpathlineto{\pgfqpoint{4.965948in}{1.295808in}}%
\pgfpathlineto{\pgfqpoint{4.965962in}{1.296410in}}%
\pgfpathlineto{\pgfqpoint{4.967038in}{1.286042in}}%
\pgfpathlineto{\pgfqpoint{4.967286in}{1.287430in}}%
\pgfpathlineto{\pgfqpoint{4.969415in}{1.274934in}}%
\pgfpathlineto{\pgfqpoint{4.967396in}{1.289282in}}%
\pgfpathlineto{\pgfqpoint{4.969647in}{1.279145in}}%
\pgfpathlineto{\pgfqpoint{4.970112in}{1.283080in}}%
\pgfpathlineto{\pgfqpoint{4.971027in}{1.272388in}}%
\pgfpathlineto{\pgfqpoint{4.971055in}{1.273638in}}%
\pgfpathlineto{\pgfqpoint{4.971232in}{1.270861in}}%
\pgfpathlineto{\pgfqpoint{4.972266in}{1.279516in}}%
\pgfpathlineto{\pgfqpoint{4.972565in}{1.276692in}}%
\pgfpathlineto{\pgfqpoint{4.974138in}{1.273082in}}%
\pgfpathlineto{\pgfqpoint{4.973718in}{1.281043in}}%
\pgfpathlineto{\pgfqpoint{4.974192in}{1.275026in}}%
\pgfpathlineto{\pgfqpoint{4.974327in}{1.276692in}}%
\pgfpathlineto{\pgfqpoint{4.975475in}{1.268407in}}%
\pgfpathlineto{\pgfqpoint{4.975650in}{1.271694in}}%
\pgfpathlineto{\pgfqpoint{4.976539in}{1.281923in}}%
\pgfpathlineto{\pgfqpoint{4.977627in}{1.274887in}}%
\pgfpathlineto{\pgfqpoint{4.977640in}{1.274563in}}%
\pgfpathlineto{\pgfqpoint{4.978725in}{1.282200in}}%
\pgfpathlineto{\pgfqpoint{4.978885in}{1.280441in}}%
\pgfpathlineto{\pgfqpoint{4.979513in}{1.286597in}}%
\pgfpathlineto{\pgfqpoint{4.980313in}{1.279701in}}%
\pgfpathlineto{\pgfqpoint{4.980433in}{1.281228in}}%
\pgfpathlineto{\pgfqpoint{4.980553in}{1.281876in}}%
\pgfpathlineto{\pgfqpoint{4.981098in}{1.284005in}}%
\pgfpathlineto{\pgfqpoint{4.981589in}{1.278127in}}%
\pgfpathlineto{\pgfqpoint{4.982067in}{1.281136in}}%
\pgfpathlineto{\pgfqpoint{4.984064in}{1.262344in}}%
\pgfpathlineto{\pgfqpoint{4.984090in}{1.262529in}}%
\pgfpathlineto{\pgfqpoint{4.985446in}{1.258132in}}%
\pgfpathlineto{\pgfqpoint{4.984512in}{1.263733in}}%
\pgfpathlineto{\pgfqpoint{4.985670in}{1.261095in}}%
\pgfpathlineto{\pgfqpoint{4.985854in}{1.264242in}}%
\pgfpathlineto{\pgfqpoint{4.986693in}{1.255587in}}%
\pgfpathlineto{\pgfqpoint{4.987178in}{1.258780in}}%
\pgfpathlineto{\pgfqpoint{4.988380in}{1.250310in}}%
\pgfpathlineto{\pgfqpoint{4.988797in}{1.254846in}}%
\pgfpathlineto{\pgfqpoint{4.989031in}{1.258179in}}%
\pgfpathlineto{\pgfqpoint{4.990280in}{1.250866in}}%
\pgfpathlineto{\pgfqpoint{4.990293in}{1.251282in}}%
\pgfpathlineto{\pgfqpoint{4.991563in}{1.244710in}}%
\pgfpathlineto{\pgfqpoint{4.991653in}{1.245913in}}%
\pgfpathlineto{\pgfqpoint{4.992687in}{1.241562in}}%
\pgfpathlineto{\pgfqpoint{4.992274in}{1.246746in}}%
\pgfpathlineto{\pgfqpoint{4.993151in}{1.246746in}}%
\pgfpathlineto{\pgfqpoint{4.993293in}{1.247857in}}%
\pgfpathlineto{\pgfqpoint{4.993486in}{1.248459in}}%
\pgfpathlineto{\pgfqpoint{4.994566in}{1.244664in}}%
\pgfpathlineto{\pgfqpoint{4.994810in}{1.247302in}}%
\pgfpathlineto{\pgfqpoint{4.994874in}{1.246931in}}%
\pgfpathlineto{\pgfqpoint{4.995720in}{1.255957in}}%
\pgfpathlineto{\pgfqpoint{4.996015in}{1.254522in}}%
\pgfpathlineto{\pgfqpoint{4.996858in}{1.257207in}}%
\pgfpathlineto{\pgfqpoint{4.997050in}{1.252069in}}%
\pgfpathlineto{\pgfqpoint{4.997177in}{1.252300in}}%
\pgfpathlineto{\pgfqpoint{4.997521in}{1.249940in}}%
\pgfpathlineto{\pgfqpoint{4.998654in}{1.256883in}}%
\pgfpathlineto{\pgfqpoint{4.999492in}{1.260956in}}%
\pgfpathlineto{\pgfqpoint{5.000049in}{1.253828in}}%
\pgfpathlineto{\pgfqpoint{5.000189in}{1.256975in}}%
\pgfpathlineto{\pgfqpoint{5.001604in}{1.249709in}}%
\pgfpathlineto{\pgfqpoint{5.000745in}{1.257947in}}%
\pgfpathlineto{\pgfqpoint{5.001881in}{1.253782in}}%
\pgfpathlineto{\pgfqpoint{5.002725in}{1.262900in}}%
\pgfpathlineto{\pgfqpoint{5.001994in}{1.252023in}}%
\pgfpathlineto{\pgfqpoint{5.003503in}{1.256559in}}%
\pgfpathlineto{\pgfqpoint{5.004243in}{1.254337in}}%
\pgfpathlineto{\pgfqpoint{5.004569in}{1.262066in}}%
\pgfpathlineto{\pgfqpoint{5.004982in}{1.260493in}}%
\pgfpathlineto{\pgfqpoint{5.005257in}{1.262066in}}%
\pgfpathlineto{\pgfqpoint{5.005881in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{5.006467in}{1.257993in}}%
\pgfpathlineto{\pgfqpoint{5.006529in}{1.256142in}}%
\pgfpathlineto{\pgfqpoint{5.007623in}{1.270166in}}%
\pgfpathlineto{\pgfqpoint{5.008479in}{1.263918in}}%
\pgfpathlineto{\pgfqpoint{5.009272in}{1.281923in}}%
\pgfpathlineto{\pgfqpoint{5.010605in}{1.278636in}}%
\pgfpathlineto{\pgfqpoint{5.009754in}{1.283913in}}%
\pgfpathlineto{\pgfqpoint{5.010851in}{1.279886in}}%
\pgfpathlineto{\pgfqpoint{5.012486in}{1.289467in}}%
\pgfpathlineto{\pgfqpoint{5.011011in}{1.279840in}}%
\pgfpathlineto{\pgfqpoint{5.012523in}{1.287662in}}%
\pgfpathlineto{\pgfqpoint{5.013515in}{1.275072in}}%
\pgfpathlineto{\pgfqpoint{5.012560in}{1.287801in}}%
\pgfpathlineto{\pgfqpoint{5.014321in}{1.277572in}}%
\pgfpathlineto{\pgfqpoint{5.016075in}{1.287569in}}%
\pgfpathlineto{\pgfqpoint{5.014431in}{1.275119in}}%
\pgfpathlineto{\pgfqpoint{5.016221in}{1.285672in}}%
\pgfpathlineto{\pgfqpoint{5.018184in}{1.267621in}}%
\pgfpathlineto{\pgfqpoint{5.016501in}{1.287615in}}%
\pgfpathlineto{\pgfqpoint{5.018293in}{1.271509in}}%
\pgfpathlineto{\pgfqpoint{5.018776in}{1.268685in}}%
\pgfpathlineto{\pgfqpoint{5.018402in}{1.274100in}}%
\pgfpathlineto{\pgfqpoint{5.019789in}{1.271925in}}%
\pgfpathlineto{\pgfqpoint{5.020715in}{1.277340in}}%
\pgfpathlineto{\pgfqpoint{5.021159in}{1.268824in}}%
\pgfpathlineto{\pgfqpoint{5.021267in}{1.269842in}}%
\pgfpathlineto{\pgfqpoint{5.021962in}{1.261233in}}%
\pgfpathlineto{\pgfqpoint{5.022787in}{1.270305in}}%
\pgfpathlineto{\pgfqpoint{5.022823in}{1.268269in}}%
\pgfpathlineto{\pgfqpoint{5.022858in}{1.266880in}}%
\pgfpathlineto{\pgfqpoint{5.023073in}{1.273452in}}%
\pgfpathlineto{\pgfqpoint{5.023085in}{1.272943in}}%
\pgfpathlineto{\pgfqpoint{5.023276in}{1.277109in}}%
\pgfpathlineto{\pgfqpoint{5.024265in}{1.270027in}}%
\pgfpathlineto{\pgfqpoint{5.024658in}{1.275350in}}%
\pgfpathlineto{\pgfqpoint{5.025726in}{1.264982in}}%
\pgfpathlineto{\pgfqpoint{5.024789in}{1.275489in}}%
\pgfpathlineto{\pgfqpoint{5.026248in}{1.269472in}}%
\pgfpathlineto{\pgfqpoint{5.026496in}{1.272527in}}%
\pgfpathlineto{\pgfqpoint{5.027371in}{1.258503in}}%
\pgfpathlineto{\pgfqpoint{5.027524in}{1.262298in}}%
\pgfpathlineto{\pgfqpoint{5.027583in}{1.261187in}}%
\pgfpathlineto{\pgfqpoint{5.028879in}{1.252300in}}%
\pgfpathlineto{\pgfqpoint{5.027784in}{1.266649in}}%
\pgfpathlineto{\pgfqpoint{5.029197in}{1.256790in}}%
\pgfpathlineto{\pgfqpoint{5.030710in}{1.260539in}}%
\pgfpathlineto{\pgfqpoint{5.029784in}{1.252948in}}%
\pgfpathlineto{\pgfqpoint{5.030768in}{1.259752in}}%
\pgfpathlineto{\pgfqpoint{5.033184in}{1.243506in}}%
\pgfpathlineto{\pgfqpoint{5.033230in}{1.245219in}}%
\pgfpathlineto{\pgfqpoint{5.034009in}{1.258688in}}%
\pgfpathlineto{\pgfqpoint{5.035237in}{1.249153in}}%
\pgfpathlineto{\pgfqpoint{5.035249in}{1.248227in}}%
\pgfpathlineto{\pgfqpoint{5.036381in}{1.257855in}}%
\pgfpathlineto{\pgfqpoint{5.036704in}{1.254059in}}%
\pgfpathlineto{\pgfqpoint{5.036716in}{1.254522in}}%
\pgfpathlineto{\pgfqpoint{5.037268in}{1.250264in}}%
\pgfpathlineto{\pgfqpoint{5.038211in}{1.252995in}}%
\pgfpathlineto{\pgfqpoint{5.038395in}{1.251467in}}%
\pgfpathlineto{\pgfqpoint{5.040467in}{1.233092in}}%
\pgfpathlineto{\pgfqpoint{5.038693in}{1.251791in}}%
\pgfpathlineto{\pgfqpoint{5.040650in}{1.236703in}}%
\pgfpathlineto{\pgfqpoint{5.040798in}{1.237165in}}%
\pgfpathlineto{\pgfqpoint{5.041607in}{1.226474in}}%
\pgfpathlineto{\pgfqpoint{5.042153in}{1.235360in}}%
\pgfpathlineto{\pgfqpoint{5.042290in}{1.236656in}}%
\pgfpathlineto{\pgfqpoint{5.043889in}{1.247487in}}%
\pgfpathlineto{\pgfqpoint{5.043923in}{1.247163in}}%
\pgfpathlineto{\pgfqpoint{5.043934in}{1.247255in}}%
\pgfpathlineto{\pgfqpoint{5.044217in}{1.237860in}}%
\pgfpathlineto{\pgfqpoint{5.044386in}{1.238461in}}%
\pgfpathlineto{\pgfqpoint{5.045008in}{1.240128in}}%
\pgfpathlineto{\pgfqpoint{5.046180in}{1.223604in}}%
\pgfpathlineto{\pgfqpoint{5.047617in}{1.228094in}}%
\pgfpathlineto{\pgfqpoint{5.046528in}{1.222077in}}%
\pgfpathlineto{\pgfqpoint{5.047729in}{1.225131in}}%
\pgfpathlineto{\pgfqpoint{5.048043in}{1.229621in}}%
\pgfpathlineto{\pgfqpoint{5.048994in}{1.220410in}}%
\pgfpathlineto{\pgfqpoint{5.049206in}{1.222540in}}%
\pgfpathlineto{\pgfqpoint{5.049228in}{1.221706in}}%
\pgfpathlineto{\pgfqpoint{5.050076in}{1.232722in}}%
\pgfpathlineto{\pgfqpoint{5.050677in}{1.235083in}}%
\pgfpathlineto{\pgfqpoint{5.051455in}{1.223743in}}%
\pgfpathlineto{\pgfqpoint{5.051477in}{1.224622in}}%
\pgfpathlineto{\pgfqpoint{5.053337in}{1.213884in}}%
\pgfpathlineto{\pgfqpoint{5.051754in}{1.227075in}}%
\pgfpathlineto{\pgfqpoint{5.053393in}{1.215180in}}%
\pgfpathlineto{\pgfqpoint{5.053481in}{1.213977in}}%
\pgfpathlineto{\pgfqpoint{5.054859in}{1.189122in}}%
\pgfpathlineto{\pgfqpoint{5.055310in}{1.192177in}}%
\pgfpathlineto{\pgfqpoint{5.056309in}{1.198240in}}%
\pgfpathlineto{\pgfqpoint{5.055694in}{1.189261in}}%
\pgfpathlineto{\pgfqpoint{5.057076in}{1.195463in}}%
\pgfpathlineto{\pgfqpoint{5.058692in}{1.190048in}}%
\pgfpathlineto{\pgfqpoint{5.057939in}{1.199814in}}%
\pgfpathlineto{\pgfqpoint{5.058713in}{1.190326in}}%
\pgfpathlineto{\pgfqpoint{5.059236in}{1.195787in}}%
\pgfpathlineto{\pgfqpoint{5.059497in}{1.188150in}}%
\pgfpathlineto{\pgfqpoint{5.060399in}{1.193519in}}%
\pgfpathlineto{\pgfqpoint{5.061277in}{1.182735in}}%
\pgfpathlineto{\pgfqpoint{5.061990in}{1.190696in}}%
\pgfpathlineto{\pgfqpoint{5.062163in}{1.195880in}}%
\pgfpathlineto{\pgfqpoint{5.063091in}{1.189631in}}%
\pgfpathlineto{\pgfqpoint{5.063576in}{1.193473in}}%
\pgfpathlineto{\pgfqpoint{5.064253in}{1.196852in}}%
\pgfpathlineto{\pgfqpoint{5.064489in}{1.189770in}}%
\pgfpathlineto{\pgfqpoint{5.065090in}{1.193751in}}%
\pgfpathlineto{\pgfqpoint{5.065701in}{1.182411in}}%
\pgfpathlineto{\pgfqpoint{5.066738in}{1.185234in}}%
\pgfpathlineto{\pgfqpoint{5.066962in}{1.192131in}}%
\pgfpathlineto{\pgfqpoint{5.067697in}{1.184123in}}%
\pgfpathlineto{\pgfqpoint{5.068304in}{1.187549in}}%
\pgfpathlineto{\pgfqpoint{5.069408in}{1.195371in}}%
\pgfpathlineto{\pgfqpoint{5.069895in}{1.181578in}}%
\pgfpathlineto{\pgfqpoint{5.070911in}{1.189215in}}%
\pgfpathlineto{\pgfqpoint{5.070414in}{1.179217in}}%
\pgfpathlineto{\pgfqpoint{5.071502in}{1.185558in}}%
\pgfpathlineto{\pgfqpoint{5.071660in}{1.183059in}}%
\pgfpathlineto{\pgfqpoint{5.072292in}{1.189816in}}%
\pgfpathlineto{\pgfqpoint{5.073049in}{1.184910in}}%
\pgfpathlineto{\pgfqpoint{5.074872in}{1.198194in}}%
\pgfpathlineto{\pgfqpoint{5.073699in}{1.183013in}}%
\pgfpathlineto{\pgfqpoint{5.074893in}{1.197916in}}%
\pgfpathlineto{\pgfqpoint{5.076302in}{1.189678in}}%
\pgfpathlineto{\pgfqpoint{5.075572in}{1.198749in}}%
\pgfpathlineto{\pgfqpoint{5.076479in}{1.194491in}}%
\pgfpathlineto{\pgfqpoint{5.076541in}{1.195926in}}%
\pgfpathlineto{\pgfqpoint{5.076812in}{1.199305in}}%
\pgfpathlineto{\pgfqpoint{5.077166in}{1.189909in}}%
\pgfpathlineto{\pgfqpoint{5.077996in}{1.191112in}}%
\pgfpathlineto{\pgfqpoint{5.079125in}{1.179541in}}%
\pgfpathlineto{\pgfqpoint{5.078266in}{1.193149in}}%
\pgfpathlineto{\pgfqpoint{5.079601in}{1.182457in}}%
\pgfpathlineto{\pgfqpoint{5.080714in}{1.197315in}}%
\pgfpathlineto{\pgfqpoint{5.079900in}{1.180143in}}%
\pgfpathlineto{\pgfqpoint{5.081311in}{1.191483in}}%
\pgfpathlineto{\pgfqpoint{5.081466in}{1.187225in}}%
\pgfpathlineto{\pgfqpoint{5.082267in}{1.198101in}}%
\pgfpathlineto{\pgfqpoint{5.082820in}{1.195093in}}%
\pgfpathlineto{\pgfqpoint{5.082831in}{1.194954in}}%
\pgfpathlineto{\pgfqpoint{5.083332in}{1.204951in}}%
\pgfpathlineto{\pgfqpoint{5.083966in}{1.200277in}}%
\pgfpathlineto{\pgfqpoint{5.084129in}{1.203054in}}%
\pgfpathlineto{\pgfqpoint{5.085231in}{1.188382in}}%
\pgfpathlineto{\pgfqpoint{5.085251in}{1.188567in}}%
\pgfpathlineto{\pgfqpoint{5.085332in}{1.190603in}}%
\pgfpathlineto{\pgfqpoint{5.086288in}{1.177505in}}%
\pgfpathlineto{\pgfqpoint{5.086318in}{1.178199in}}%
\pgfpathlineto{\pgfqpoint{5.086775in}{1.175191in}}%
\pgfpathlineto{\pgfqpoint{5.087150in}{1.183059in}}%
\pgfpathlineto{\pgfqpoint{5.087808in}{1.181670in}}%
\pgfpathlineto{\pgfqpoint{5.088869in}{1.193797in}}%
\pgfpathlineto{\pgfqpoint{5.087990in}{1.180698in}}%
\pgfpathlineto{\pgfqpoint{5.089474in}{1.185975in}}%
\pgfpathlineto{\pgfqpoint{5.089494in}{1.184447in}}%
\pgfpathlineto{\pgfqpoint{5.090821in}{1.200138in}}%
\pgfpathlineto{\pgfqpoint{5.090921in}{1.198981in}}%
\pgfpathlineto{\pgfqpoint{5.091222in}{1.192038in}}%
\pgfpathlineto{\pgfqpoint{5.092263in}{1.205229in}}%
\pgfpathlineto{\pgfqpoint{5.092703in}{1.208377in}}%
\pgfpathlineto{\pgfqpoint{5.093601in}{1.196991in}}%
\pgfpathlineto{\pgfqpoint{5.093661in}{1.197963in}}%
\pgfpathlineto{\pgfqpoint{5.094169in}{1.200416in}}%
\pgfpathlineto{\pgfqpoint{5.094656in}{1.188891in}}%
\pgfpathlineto{\pgfqpoint{5.094905in}{1.192964in}}%
\pgfpathlineto{\pgfqpoint{5.096392in}{1.188197in}}%
\pgfpathlineto{\pgfqpoint{5.096075in}{1.197129in}}%
\pgfpathlineto{\pgfqpoint{5.096500in}{1.189122in}}%
\pgfpathlineto{\pgfqpoint{5.096698in}{1.190696in}}%
\pgfpathlineto{\pgfqpoint{5.097755in}{1.180513in}}%
\pgfpathlineto{\pgfqpoint{5.097981in}{1.184771in}}%
\pgfpathlineto{\pgfqpoint{5.098356in}{1.181856in}}%
\pgfpathlineto{\pgfqpoint{5.099074in}{1.189122in}}%
\pgfpathlineto{\pgfqpoint{5.099496in}{1.185095in}}%
\pgfpathlineto{\pgfqpoint{5.099781in}{1.192686in}}%
\pgfpathlineto{\pgfqpoint{5.100555in}{1.184170in}}%
\pgfpathlineto{\pgfqpoint{5.101191in}{1.189261in}}%
\pgfpathlineto{\pgfqpoint{5.102333in}{1.179495in}}%
\pgfpathlineto{\pgfqpoint{5.102829in}{1.180606in}}%
\pgfpathlineto{\pgfqpoint{5.103024in}{1.182087in}}%
\pgfpathlineto{\pgfqpoint{5.103860in}{1.173571in}}%
\pgfpathlineto{\pgfqpoint{5.104316in}{1.179356in}}%
\pgfpathlineto{\pgfqpoint{5.104626in}{1.174172in}}%
\pgfpathlineto{\pgfqpoint{5.104374in}{1.180930in}}%
\pgfpathlineto{\pgfqpoint{5.105864in}{1.178153in}}%
\pgfpathlineto{\pgfqpoint{5.106231in}{1.182735in}}%
\pgfpathlineto{\pgfqpoint{5.107329in}{1.176625in}}%
\pgfpathlineto{\pgfqpoint{5.107368in}{1.177320in}}%
\pgfpathlineto{\pgfqpoint{5.108616in}{1.176301in}}%
\pgfpathlineto{\pgfqpoint{5.107781in}{1.184447in}}%
\pgfpathlineto{\pgfqpoint{5.108751in}{1.181532in}}%
\pgfpathlineto{\pgfqpoint{5.108914in}{1.186299in}}%
\pgfpathlineto{\pgfqpoint{5.110024in}{1.171256in}}%
\pgfpathlineto{\pgfqpoint{5.110148in}{1.172552in}}%
\pgfpathlineto{\pgfqpoint{5.114801in}{1.211709in}}%
\pgfpathlineto{\pgfqpoint{5.110224in}{1.170794in}}%
\pgfpathlineto{\pgfqpoint{5.115206in}{1.206803in}}%
\pgfpathlineto{\pgfqpoint{5.115291in}{1.204442in}}%
\pgfpathlineto{\pgfqpoint{5.115800in}{1.214764in}}%
\pgfpathlineto{\pgfqpoint{5.116712in}{1.211478in}}%
\pgfpathlineto{\pgfqpoint{5.117875in}{1.214856in}}%
\pgfpathlineto{\pgfqpoint{5.117060in}{1.207821in}}%
\pgfpathlineto{\pgfqpoint{5.118325in}{1.214393in}}%
\pgfpathlineto{\pgfqpoint{5.119949in}{1.201712in}}%
\pgfpathlineto{\pgfqpoint{5.119968in}{1.203332in}}%
\pgfpathlineto{\pgfqpoint{5.120963in}{1.215180in}}%
\pgfpathlineto{\pgfqpoint{5.121641in}{1.212450in}}%
\pgfpathlineto{\pgfqpoint{5.122687in}{1.201619in}}%
\pgfpathlineto{\pgfqpoint{5.121984in}{1.214810in}}%
\pgfpathlineto{\pgfqpoint{5.123214in}{1.209348in}}%
\pgfpathlineto{\pgfqpoint{5.124266in}{1.221984in}}%
\pgfpathlineto{\pgfqpoint{5.124901in}{1.214671in}}%
\pgfpathlineto{\pgfqpoint{5.125039in}{1.212033in}}%
\pgfpathlineto{\pgfqpoint{5.126233in}{1.226520in}}%
\pgfpathlineto{\pgfqpoint{5.126343in}{1.223882in}}%
\pgfpathlineto{\pgfqpoint{5.127551in}{1.215921in}}%
\pgfpathlineto{\pgfqpoint{5.126434in}{1.226335in}}%
\pgfpathlineto{\pgfqpoint{5.128418in}{1.221151in}}%
\pgfpathlineto{\pgfqpoint{5.129401in}{1.222169in}}%
\pgfpathlineto{\pgfqpoint{5.129092in}{1.215227in}}%
\pgfpathlineto{\pgfqpoint{5.129792in}{1.216291in}}%
\pgfpathlineto{\pgfqpoint{5.129919in}{1.214162in}}%
\pgfpathlineto{\pgfqpoint{5.130799in}{1.231843in}}%
\pgfpathlineto{\pgfqpoint{5.131224in}{1.230593in}}%
\pgfpathlineto{\pgfqpoint{5.132020in}{1.241840in}}%
\pgfpathlineto{\pgfqpoint{5.132805in}{1.238091in}}%
\pgfpathlineto{\pgfqpoint{5.134640in}{1.245635in}}%
\pgfpathlineto{\pgfqpoint{5.133229in}{1.235545in}}%
\pgfpathlineto{\pgfqpoint{5.134667in}{1.245265in}}%
\pgfpathlineto{\pgfqpoint{5.135187in}{1.240822in}}%
\pgfpathlineto{\pgfqpoint{5.135321in}{1.247441in}}%
\pgfpathlineto{\pgfqpoint{5.136234in}{1.241562in}}%
\pgfpathlineto{\pgfqpoint{5.137901in}{1.266232in}}%
\pgfpathlineto{\pgfqpoint{5.136305in}{1.240313in}}%
\pgfpathlineto{\pgfqpoint{5.138310in}{1.263733in}}%
\pgfpathlineto{\pgfqpoint{5.138381in}{1.264612in}}%
\pgfpathlineto{\pgfqpoint{5.138710in}{1.271138in}}%
\pgfpathlineto{\pgfqpoint{5.139845in}{1.262298in}}%
\pgfpathlineto{\pgfqpoint{5.139907in}{1.263501in}}%
\pgfpathlineto{\pgfqpoint{5.141126in}{1.258595in}}%
\pgfpathlineto{\pgfqpoint{5.140190in}{1.266556in}}%
\pgfpathlineto{\pgfqpoint{5.141479in}{1.262437in}}%
\pgfpathlineto{\pgfqpoint{5.141849in}{1.268176in}}%
\pgfpathlineto{\pgfqpoint{5.142817in}{1.254754in}}%
\pgfpathlineto{\pgfqpoint{5.142887in}{1.257392in}}%
\pgfpathlineto{\pgfqpoint{5.143966in}{1.251004in}}%
\pgfpathlineto{\pgfqpoint{5.143326in}{1.259428in}}%
\pgfpathlineto{\pgfqpoint{5.144492in}{1.253735in}}%
\pgfpathlineto{\pgfqpoint{5.145732in}{1.259845in}}%
\pgfpathlineto{\pgfqpoint{5.144509in}{1.252948in}}%
\pgfpathlineto{\pgfqpoint{5.146107in}{1.259521in}}%
\pgfpathlineto{\pgfqpoint{5.147255in}{1.242951in}}%
\pgfpathlineto{\pgfqpoint{5.146142in}{1.259937in}}%
\pgfpathlineto{\pgfqpoint{5.148244in}{1.249199in}}%
\pgfpathlineto{\pgfqpoint{5.149663in}{1.276507in}}%
\pgfpathlineto{\pgfqpoint{5.148339in}{1.246978in}}%
\pgfpathlineto{\pgfqpoint{5.149947in}{1.267528in}}%
\pgfpathlineto{\pgfqpoint{5.150749in}{1.275859in}}%
\pgfpathlineto{\pgfqpoint{5.151274in}{1.263548in}}%
\pgfpathlineto{\pgfqpoint{5.151454in}{1.265954in}}%
\pgfpathlineto{\pgfqpoint{5.153169in}{1.244849in}}%
\pgfpathlineto{\pgfqpoint{5.153298in}{1.246376in}}%
\pgfpathlineto{\pgfqpoint{5.153503in}{1.251745in}}%
\pgfpathlineto{\pgfqpoint{5.154331in}{1.242673in}}%
\pgfpathlineto{\pgfqpoint{5.154783in}{1.244941in}}%
\pgfpathlineto{\pgfqpoint{5.155064in}{1.242720in}}%
\pgfpathlineto{\pgfqpoint{5.156025in}{1.255772in}}%
\pgfpathlineto{\pgfqpoint{5.156051in}{1.255402in}}%
\pgfpathlineto{\pgfqpoint{5.156085in}{1.255911in}}%
\pgfpathlineto{\pgfqpoint{5.157577in}{1.265769in}}%
\pgfpathlineto{\pgfqpoint{5.157128in}{1.252393in}}%
\pgfpathlineto{\pgfqpoint{5.157653in}{1.263455in}}%
\pgfpathlineto{\pgfqpoint{5.158903in}{1.254939in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{1.264196in}}%
\pgfpathlineto{\pgfqpoint{5.159223in}{1.259891in}}%
\pgfpathlineto{\pgfqpoint{5.160577in}{1.265908in}}%
\pgfpathlineto{\pgfqpoint{5.159383in}{1.257993in}}%
\pgfpathlineto{\pgfqpoint{5.160753in}{1.259012in}}%
\pgfpathlineto{\pgfqpoint{5.160762in}{1.257669in}}%
\pgfpathlineto{\pgfqpoint{5.162044in}{1.276044in}}%
\pgfpathlineto{\pgfqpoint{5.162186in}{1.275211in}}%
\pgfpathlineto{\pgfqpoint{5.163405in}{1.294003in}}%
\pgfpathlineto{\pgfqpoint{5.163879in}{1.290948in}}%
\pgfpathlineto{\pgfqpoint{5.165358in}{1.285718in}}%
\pgfpathlineto{\pgfqpoint{5.164711in}{1.295160in}}%
\pgfpathlineto{\pgfqpoint{5.165475in}{1.288310in}}%
\pgfpathlineto{\pgfqpoint{5.165533in}{1.288865in}}%
\pgfpathlineto{\pgfqpoint{5.166741in}{1.278636in}}%
\pgfpathlineto{\pgfqpoint{5.166882in}{1.283635in}}%
\pgfpathlineto{\pgfqpoint{5.167542in}{1.276183in}}%
\pgfpathlineto{\pgfqpoint{5.167270in}{1.285486in}}%
\pgfpathlineto{\pgfqpoint{5.168432in}{1.282246in}}%
\pgfpathlineto{\pgfqpoint{5.169828in}{1.299187in}}%
\pgfpathlineto{\pgfqpoint{5.170221in}{1.290578in}}%
\pgfpathlineto{\pgfqpoint{5.171652in}{1.279840in}}%
\pgfpathlineto{\pgfqpoint{5.170958in}{1.292938in}}%
\pgfpathlineto{\pgfqpoint{5.171856in}{1.285209in}}%
\pgfpathlineto{\pgfqpoint{5.173622in}{1.304556in}}%
\pgfpathlineto{\pgfqpoint{5.171921in}{1.284700in}}%
\pgfpathlineto{\pgfqpoint{5.173630in}{1.303584in}}%
\pgfpathlineto{\pgfqpoint{5.173638in}{1.302565in}}%
\pgfpathlineto{\pgfqpoint{5.175041in}{1.317793in}}%
\pgfpathlineto{\pgfqpoint{5.175065in}{1.317052in}}%
\pgfpathlineto{\pgfqpoint{5.175194in}{1.323486in}}%
\pgfpathlineto{\pgfqpoint{5.176164in}{1.310943in}}%
\pgfpathlineto{\pgfqpoint{5.176712in}{1.320755in}}%
\pgfpathlineto{\pgfqpoint{5.177621in}{1.302565in}}%
\pgfpathlineto{\pgfqpoint{5.178328in}{1.303630in}}%
\pgfpathlineto{\pgfqpoint{5.178336in}{1.303769in}}%
\pgfpathlineto{\pgfqpoint{5.178849in}{1.293262in}}%
\pgfpathlineto{\pgfqpoint{5.179401in}{1.295484in}}%
\pgfpathlineto{\pgfqpoint{5.179873in}{1.298168in}}%
\pgfpathlineto{\pgfqpoint{5.181030in}{1.286968in}}%
\pgfpathlineto{\pgfqpoint{5.181134in}{1.291550in}}%
\pgfpathlineto{\pgfqpoint{5.182080in}{1.273128in}}%
\pgfpathlineto{\pgfqpoint{5.182509in}{1.279238in}}%
\pgfpathlineto{\pgfqpoint{5.182565in}{1.279793in}}%
\pgfpathlineto{\pgfqpoint{5.184101in}{1.270027in}}%
\pgfpathlineto{\pgfqpoint{5.184576in}{1.270629in}}%
\pgfpathlineto{\pgfqpoint{5.185033in}{1.263224in}}%
\pgfpathlineto{\pgfqpoint{5.185049in}{1.263362in}}%
\pgfpathlineto{\pgfqpoint{5.185695in}{1.250773in}}%
\pgfpathlineto{\pgfqpoint{5.185073in}{1.263501in}}%
\pgfpathlineto{\pgfqpoint{5.186639in}{1.258086in}}%
\pgfpathlineto{\pgfqpoint{5.186725in}{1.261835in}}%
\pgfpathlineto{\pgfqpoint{5.187196in}{1.252717in}}%
\pgfpathlineto{\pgfqpoint{5.187235in}{1.252995in}}%
\pgfpathlineto{\pgfqpoint{5.187893in}{1.243506in}}%
\pgfpathlineto{\pgfqpoint{5.187470in}{1.255078in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.247533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856944in}{2.727928in}}%
\pgfpathlineto{\pgfqpoint{2.204789in}{2.727928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.235344in}{2.727928in}}{\pgfqpoint{2.235344in}{2.758484in}}%
\pgfpathlineto{\pgfqpoint{2.235344in}{3.413056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.235344in}{3.443611in}}{\pgfqpoint{2.204789in}{3.443611in}}%
\pgfpathlineto{\pgfqpoint{0.856944in}{3.443611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{3.443611in}}{\pgfqpoint{0.826389in}{3.413056in}}%
\pgfpathlineto{\pgfqpoint{0.826389in}{2.758484in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{2.727928in}}{\pgfqpoint{0.856944in}{2.727928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{3.329028in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{3.329028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=3.275556in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{3.109005in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{3.109005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=3.055532in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UCB-DT(\(\displaystyle \mu\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.880532in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.880532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.827060in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UCB-DT(\(\displaystyle kl\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/pgf/regrets.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{20.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540256in}{5.357239in}}%
\pgfpathlineto{\pgfqpoint{6.555931in}{5.357239in}}%
\pgfpathlineto{\pgfqpoint{6.555931in}{9.820000in}}%
\pgfpathlineto{\pgfqpoint{0.540256in}{9.820000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540256in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.813695in}{5.357239in}}%
\pgfpathlineto{\pgfqpoint{0.813695in}{9.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813695in,y=5.225295in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540256in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.085204in}{5.357239in}}%
\pgfpathlineto{\pgfqpoint{2.085204in}{9.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085204in,y=5.225295in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540256in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.356712in}{5.357239in}}%
\pgfpathlineto{\pgfqpoint{3.356712in}{9.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.356712in,y=5.225295in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540256in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.628221in}{5.357239in}}%
\pgfpathlineto{\pgfqpoint{4.628221in}{9.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.628221in,y=5.225295in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540256in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.899729in}{5.357239in}}%
\pgfpathlineto{\pgfqpoint{5.899729in}{9.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.899729in,y=5.225295in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540256in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.540256in}{5.560092in}}%
\pgfpathlineto{\pgfqpoint{6.555931in}{5.560092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332269in, y=5.507286in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540256in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.540256in}{6.367370in}}%
\pgfpathlineto{\pgfqpoint{6.555931in}{6.367370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256228in, y=6.314563in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540256in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.540256in}{7.174648in}}%
\pgfpathlineto{\pgfqpoint{6.555931in}{7.174648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180186in, y=7.121841in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540256in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.540256in}{7.981925in}}%
\pgfpathlineto{\pgfqpoint{6.555931in}{7.981925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180186in, y=7.929119in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540256in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.540256in}{8.789203in}}%
\pgfpathlineto{\pgfqpoint{6.555931in}{8.789203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180186in, y=8.736397in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540256in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.540256in}{9.596481in}}%
\pgfpathlineto{\pgfqpoint{6.555931in}{9.596481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180186in, y=9.543674in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540256in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813695in}{5.564726in}}%
\pgfpathlineto{\pgfqpoint{1.196458in}{5.569053in}}%
\pgfpathlineto{\pgfqpoint{1.579220in}{5.577699in}}%
\pgfpathlineto{\pgfqpoint{1.803121in}{5.585142in}}%
\pgfpathlineto{\pgfqpoint{2.137835in}{5.596460in}}%
\pgfpathlineto{\pgfqpoint{2.520597in}{5.610361in}}%
\pgfpathlineto{\pgfqpoint{2.709974in}{5.619702in}}%
\pgfpathlineto{\pgfqpoint{2.915769in}{5.636105in}}%
\pgfpathlineto{\pgfqpoint{3.212384in}{5.668970in}}%
\pgfpathlineto{\pgfqpoint{3.334170in}{5.685608in}}%
\pgfpathlineto{\pgfqpoint{3.373035in}{5.690056in}}%
\pgfpathlineto{\pgfqpoint{3.419293in}{5.696143in}}%
\pgfpathlineto{\pgfqpoint{3.716932in}{5.735788in}}%
\pgfpathlineto{\pgfqpoint{3.781973in}{5.745629in}}%
\pgfpathlineto{\pgfqpoint{3.903146in}{5.764406in}}%
\pgfpathlineto{\pgfqpoint{3.995552in}{5.780705in}}%
\pgfpathlineto{\pgfqpoint{4.022660in}{5.785266in}}%
\pgfpathlineto{\pgfqpoint{4.035731in}{5.787502in}}%
\pgfpathlineto{\pgfqpoint{4.048499in}{5.789940in}}%
\pgfpathlineto{\pgfqpoint{4.077691in}{5.796455in}}%
\pgfpathlineto{\pgfqpoint{4.134523in}{5.808645in}}%
\pgfpathlineto{\pgfqpoint{4.150492in}{5.812342in}}%
\pgfpathlineto{\pgfqpoint{4.187277in}{5.819454in}}%
\pgfpathlineto{\pgfqpoint{4.214804in}{5.824952in}}%
\pgfpathlineto{\pgfqpoint{4.325510in}{5.844076in}}%
\pgfpathlineto{\pgfqpoint{4.332157in}{5.844399in}}%
\pgfpathlineto{\pgfqpoint{4.361566in}{5.849970in}}%
\pgfpathlineto{\pgfqpoint{4.433623in}{5.864735in}}%
\pgfpathlineto{\pgfqpoint{4.443741in}{5.866050in}}%
\pgfpathlineto{\pgfqpoint{4.458955in}{5.869263in}}%
\pgfpathlineto{\pgfqpoint{4.476674in}{5.871871in}}%
\pgfpathlineto{\pgfqpoint{4.488890in}{5.873574in}}%
\pgfpathlineto{\pgfqpoint{4.509809in}{5.876303in}}%
\pgfpathlineto{\pgfqpoint{4.523328in}{5.878402in}}%
\pgfpathlineto{\pgfqpoint{4.529305in}{5.879136in}}%
\pgfpathlineto{\pgfqpoint{4.533910in}{5.880339in}}%
\pgfpathlineto{\pgfqpoint{4.541715in}{5.881227in}}%
\pgfpathlineto{\pgfqpoint{4.553220in}{5.882842in}}%
\pgfpathlineto{\pgfqpoint{4.557630in}{5.883350in}}%
\pgfpathlineto{\pgfqpoint{4.563249in}{5.884553in}}%
\pgfpathlineto{\pgfqpoint{4.620995in}{5.893409in}}%
\pgfpathlineto{\pgfqpoint{4.626007in}{5.894337in}}%
\pgfpathlineto{\pgfqpoint{4.653055in}{5.899641in}}%
\pgfpathlineto{\pgfqpoint{4.656738in}{5.899908in}}%
\pgfpathlineto{\pgfqpoint{4.660918in}{5.901006in}}%
\pgfpathlineto{\pgfqpoint{4.674794in}{5.903185in}}%
\pgfpathlineto{\pgfqpoint{4.678840in}{5.904057in}}%
\pgfpathlineto{\pgfqpoint{4.691294in}{5.905551in}}%
\pgfpathlineto{\pgfqpoint{4.700576in}{5.907908in}}%
\pgfpathlineto{\pgfqpoint{4.712080in}{5.909676in}}%
\pgfpathlineto{\pgfqpoint{4.717274in}{5.910427in}}%
\pgfpathlineto{\pgfqpoint{4.737122in}{5.913954in}}%
\pgfpathlineto{\pgfqpoint{4.741637in}{5.915480in}}%
\pgfpathlineto{\pgfqpoint{4.744329in}{5.916489in}}%
\pgfpathlineto{\pgfqpoint{4.749673in}{5.917547in}}%
\pgfpathlineto{\pgfqpoint{4.754087in}{5.918128in}}%
\pgfpathlineto{\pgfqpoint{4.757156in}{5.918628in}}%
\pgfpathlineto{\pgfqpoint{4.769692in}{5.919904in}}%
\pgfpathlineto{\pgfqpoint{4.775220in}{5.920913in}}%
\pgfpathlineto{\pgfqpoint{4.788184in}{5.922923in}}%
\pgfpathlineto{\pgfqpoint{4.791481in}{5.923787in}}%
\pgfpathlineto{\pgfqpoint{4.801255in}{5.925272in}}%
\pgfpathlineto{\pgfqpoint{4.804876in}{5.925894in}}%
\pgfpathlineto{\pgfqpoint{4.814812in}{5.927412in}}%
\pgfpathlineto{\pgfqpoint{4.839838in}{5.930867in}}%
\pgfpathlineto{\pgfqpoint{4.844336in}{5.931908in}}%
\pgfpathlineto{\pgfqpoint{4.849169in}{5.933103in}}%
\pgfpathlineto{\pgfqpoint{4.851385in}{5.933700in}}%
\pgfpathlineto{\pgfqpoint{4.860887in}{5.935444in}}%
\pgfpathlineto{\pgfqpoint{4.873072in}{5.937147in}}%
\pgfpathlineto{\pgfqpoint{4.884646in}{5.939166in}}%
\pgfpathlineto{\pgfqpoint{4.896662in}{5.941741in}}%
\pgfpathlineto{\pgfqpoint{4.949417in}{5.953285in}}%
\pgfpathlineto{\pgfqpoint{4.957384in}{5.955578in}}%
\pgfpathlineto{\pgfqpoint{4.962834in}{5.956264in}}%
\pgfpathlineto{\pgfqpoint{4.965539in}{5.957394in}}%
\pgfpathlineto{\pgfqpoint{4.978574in}{5.959985in}}%
\pgfpathlineto{\pgfqpoint{4.984109in}{5.961374in}}%
\pgfpathlineto{\pgfqpoint{4.993308in}{5.963828in}}%
\pgfpathlineto{\pgfqpoint{5.000108in}{5.966613in}}%
\pgfpathlineto{\pgfqpoint{5.006269in}{5.968316in}}%
\pgfpathlineto{\pgfqpoint{5.008769in}{5.968575in}}%
\pgfpathlineto{\pgfqpoint{5.012361in}{5.969188in}}%
\pgfpathlineto{\pgfqpoint{5.158617in}{6.000704in}}%
\pgfpathlineto{\pgfqpoint{5.161147in}{6.001366in}}%
\pgfpathlineto{\pgfqpoint{5.164293in}{6.001681in}}%
\pgfpathlineto{\pgfqpoint{5.225977in}{6.015042in}}%
\pgfpathlineto{\pgfqpoint{5.228031in}{6.014880in}}%
\pgfpathlineto{\pgfqpoint{5.241835in}{6.016325in}}%
\pgfpathlineto{\pgfqpoint{5.246361in}{6.016987in}}%
\pgfpathlineto{\pgfqpoint{5.250492in}{6.019175in}}%
\pgfpathlineto{\pgfqpoint{5.266018in}{6.021904in}}%
\pgfpathlineto{\pgfqpoint{5.268275in}{6.022937in}}%
\pgfpathlineto{\pgfqpoint{5.273620in}{6.023114in}}%
\pgfpathlineto{\pgfqpoint{5.277553in}{6.024414in}}%
\pgfpathlineto{\pgfqpoint{5.280103in}{6.024713in}}%
\pgfpathlineto{\pgfqpoint{5.282303in}{6.024955in}}%
\pgfpathlineto{\pgfqpoint{5.286510in}{6.025278in}}%
\pgfpathlineto{\pgfqpoint{5.295819in}{6.025988in}}%
\pgfpathlineto{\pgfqpoint{5.297301in}{6.026271in}}%
\pgfpathlineto{\pgfqpoint{5.297465in}{6.026537in}}%
\pgfpathlineto{\pgfqpoint{5.305622in}{6.027748in}}%
\pgfpathlineto{\pgfqpoint{5.309334in}{6.028216in}}%
\pgfpathlineto{\pgfqpoint{5.313022in}{6.029702in}}%
\pgfpathlineto{\pgfqpoint{5.325971in}{6.031429in}}%
\pgfpathlineto{\pgfqpoint{5.327840in}{6.031147in}}%
\pgfpathlineto{\pgfqpoint{5.327996in}{6.031341in}}%
\pgfpathlineto{\pgfqpoint{5.330633in}{6.031308in}}%
\pgfpathlineto{\pgfqpoint{5.333104in}{6.030953in}}%
\pgfpathlineto{\pgfqpoint{5.336177in}{6.031906in}}%
\pgfpathlineto{\pgfqpoint{5.339994in}{6.032035in}}%
\pgfpathlineto{\pgfqpoint{5.341969in}{6.032463in}}%
\pgfpathlineto{\pgfqpoint{5.347551in}{6.032430in}}%
\pgfpathlineto{\pgfqpoint{5.349648in}{6.033431in}}%
\pgfpathlineto{\pgfqpoint{5.371059in}{6.038751in}}%
\pgfpathlineto{\pgfqpoint{5.372782in}{6.039066in}}%
\pgfpathlineto{\pgfqpoint{5.372926in}{6.039341in}}%
\pgfpathlineto{\pgfqpoint{5.377210in}{6.040866in}}%
\pgfpathlineto{\pgfqpoint{5.379623in}{6.041690in}}%
\pgfpathlineto{\pgfqpoint{5.382166in}{6.042497in}}%
\pgfpathlineto{\pgfqpoint{5.385959in}{6.042949in}}%
\pgfpathlineto{\pgfqpoint{5.388892in}{6.043708in}}%
\pgfpathlineto{\pgfqpoint{5.396224in}{6.045508in}}%
\pgfpathlineto{\pgfqpoint{5.398008in}{6.046090in}}%
\pgfpathlineto{\pgfqpoint{5.412341in}{6.049246in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{6.049577in}}%
\pgfpathlineto{\pgfqpoint{5.417258in}{6.050061in}}%
\pgfpathlineto{\pgfqpoint{5.422656in}{6.050005in}}%
\pgfpathlineto{\pgfqpoint{5.427222in}{6.051466in}}%
\pgfpathlineto{\pgfqpoint{5.432395in}{6.052055in}}%
\pgfpathlineto{\pgfqpoint{5.434579in}{6.052507in}}%
\pgfpathlineto{\pgfqpoint{5.436243in}{6.052580in}}%
\pgfpathlineto{\pgfqpoint{5.442092in}{6.052548in}}%
\pgfpathlineto{\pgfqpoint{5.444868in}{6.052572in}}%
\pgfpathlineto{\pgfqpoint{5.452740in}{6.052846in}}%
\pgfpathlineto{\pgfqpoint{5.454350in}{6.052943in}}%
\pgfpathlineto{\pgfqpoint{5.456572in}{6.053654in}}%
\pgfpathlineto{\pgfqpoint{5.458049in}{6.053508in}}%
\pgfpathlineto{\pgfqpoint{5.458295in}{6.053202in}}%
\pgfpathlineto{\pgfqpoint{5.460134in}{6.053258in}}%
\pgfpathlineto{\pgfqpoint{5.460256in}{6.053468in}}%
\pgfpathlineto{\pgfqpoint{5.462577in}{6.054340in}}%
\pgfpathlineto{\pgfqpoint{5.465494in}{6.054760in}}%
\pgfpathlineto{\pgfqpoint{5.471642in}{6.056673in}}%
\pgfpathlineto{\pgfqpoint{5.474274in}{6.056996in}}%
\pgfpathlineto{\pgfqpoint{5.477130in}{6.057989in}}%
\pgfpathlineto{\pgfqpoint{5.480090in}{6.058853in}}%
\pgfpathlineto{\pgfqpoint{5.485260in}{6.060031in}}%
\pgfpathlineto{\pgfqpoint{5.486779in}{6.060427in}}%
\pgfpathlineto{\pgfqpoint{5.486896in}{6.060726in}}%
\pgfpathlineto{\pgfqpoint{5.488991in}{6.060976in}}%
\pgfpathlineto{\pgfqpoint{5.491078in}{6.061670in}}%
\pgfpathlineto{\pgfqpoint{5.517298in}{6.069186in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{6.069186in}}%
\pgfpathlineto{\pgfqpoint{5.522680in}{6.069654in}}%
\pgfpathlineto{\pgfqpoint{5.522789in}{6.069549in}}%
\pgfpathlineto{\pgfqpoint{5.524644in}{6.070268in}}%
\pgfpathlineto{\pgfqpoint{5.526927in}{6.071269in}}%
\pgfpathlineto{\pgfqpoint{5.531894in}{6.073343in}}%
\pgfpathlineto{\pgfqpoint{5.534039in}{6.074038in}}%
\pgfpathlineto{\pgfqpoint{5.537562in}{6.075741in}}%
\pgfpathlineto{\pgfqpoint{5.543804in}{6.077743in}}%
\pgfpathlineto{\pgfqpoint{5.558442in}{6.080883in}}%
\pgfpathlineto{\pgfqpoint{5.559568in}{6.080528in}}%
\pgfpathlineto{\pgfqpoint{5.559976in}{6.080794in}}%
\pgfpathlineto{\pgfqpoint{5.562118in}{6.081198in}}%
\pgfpathlineto{\pgfqpoint{5.563236in}{6.081368in}}%
\pgfpathlineto{\pgfqpoint{5.563541in}{6.081586in}}%
\pgfpathlineto{\pgfqpoint{5.565870in}{6.081868in}}%
\pgfpathlineto{\pgfqpoint{5.567082in}{6.081771in}}%
\pgfpathlineto{\pgfqpoint{5.567485in}{6.081989in}}%
\pgfpathlineto{\pgfqpoint{5.569497in}{6.082369in}}%
\pgfpathlineto{\pgfqpoint{5.591449in}{6.087123in}}%
\pgfpathlineto{\pgfqpoint{5.593183in}{6.087898in}}%
\pgfpathlineto{\pgfqpoint{5.599972in}{6.090441in}}%
\pgfpathlineto{\pgfqpoint{5.601869in}{6.091192in}}%
\pgfpathlineto{\pgfqpoint{5.601964in}{6.091128in}}%
\pgfpathlineto{\pgfqpoint{5.613582in}{6.093493in}}%
\pgfpathlineto{\pgfqpoint{5.614323in}{6.094211in}}%
\pgfpathlineto{\pgfqpoint{5.614878in}{6.094163in}}%
\pgfpathlineto{\pgfqpoint{5.616541in}{6.094510in}}%
\pgfpathlineto{\pgfqpoint{5.617922in}{6.095011in}}%
\pgfpathlineto{\pgfqpoint{5.620217in}{6.096165in}}%
\pgfpathlineto{\pgfqpoint{5.620309in}{6.096052in}}%
\pgfpathlineto{\pgfqpoint{5.621864in}{6.096448in}}%
\pgfpathlineto{\pgfqpoint{5.623961in}{6.097529in}}%
\pgfpathlineto{\pgfqpoint{5.627046in}{6.098329in}}%
\pgfpathlineto{\pgfqpoint{5.628762in}{6.098288in}}%
\pgfpathlineto{\pgfqpoint{5.628852in}{6.098425in}}%
\pgfpathlineto{\pgfqpoint{5.630383in}{6.098716in}}%
\pgfpathlineto{\pgfqpoint{5.630473in}{6.098821in}}%
\pgfpathlineto{\pgfqpoint{5.632089in}{6.099693in}}%
\pgfpathlineto{\pgfqpoint{5.632269in}{6.099451in}}%
\pgfpathlineto{\pgfqpoint{5.633075in}{6.100129in}}%
\pgfpathlineto{\pgfqpoint{5.633880in}{6.099685in}}%
\pgfpathlineto{\pgfqpoint{5.662356in}{6.108379in}}%
\pgfpathlineto{\pgfqpoint{5.665066in}{6.109025in}}%
\pgfpathlineto{\pgfqpoint{5.667089in}{6.109824in}}%
\pgfpathlineto{\pgfqpoint{5.670026in}{6.110018in}}%
\pgfpathlineto{\pgfqpoint{5.670110in}{6.110292in}}%
\pgfpathlineto{\pgfqpoint{5.680310in}{6.111786in}}%
\pgfpathlineto{\pgfqpoint{5.682769in}{6.113489in}}%
\pgfpathlineto{\pgfqpoint{5.682851in}{6.113433in}}%
\pgfpathlineto{\pgfqpoint{5.694424in}{6.113788in}}%
\pgfpathlineto{\pgfqpoint{5.696981in}{6.114829in}}%
\pgfpathlineto{\pgfqpoint{5.699843in}{6.114942in}}%
\pgfpathlineto{\pgfqpoint{5.701980in}{6.116355in}}%
\pgfpathlineto{\pgfqpoint{5.702138in}{6.116242in}}%
\pgfpathlineto{\pgfqpoint{5.702296in}{6.116476in}}%
\pgfpathlineto{\pgfqpoint{5.704424in}{6.116428in}}%
\pgfpathlineto{\pgfqpoint{5.706465in}{6.117098in}}%
\pgfpathlineto{\pgfqpoint{5.712854in}{6.119124in}}%
\pgfpathlineto{\pgfqpoint{5.714864in}{6.120327in}}%
\pgfpathlineto{\pgfqpoint{5.724276in}{6.121723in}}%
\pgfpathlineto{\pgfqpoint{5.725943in}{6.122135in}}%
\pgfpathlineto{\pgfqpoint{5.727001in}{6.121941in}}%
\pgfpathlineto{\pgfqpoint{5.727378in}{6.121376in}}%
\pgfpathlineto{\pgfqpoint{5.729637in}{6.121223in}}%
\pgfpathlineto{\pgfqpoint{5.730838in}{6.120642in}}%
\pgfpathlineto{\pgfqpoint{5.731363in}{6.121320in}}%
\pgfpathlineto{\pgfqpoint{5.734351in}{6.122127in}}%
\pgfpathlineto{\pgfqpoint{5.735318in}{6.121893in}}%
\pgfpathlineto{\pgfqpoint{5.735987in}{6.122321in}}%
\pgfpathlineto{\pgfqpoint{5.738803in}{6.122821in}}%
\pgfpathlineto{\pgfqpoint{5.739098in}{6.122506in}}%
\pgfpathlineto{\pgfqpoint{5.739837in}{6.123604in}}%
\pgfpathlineto{\pgfqpoint{5.740205in}{6.123378in}}%
\pgfpathlineto{\pgfqpoint{5.743586in}{6.123499in}}%
\pgfpathlineto{\pgfqpoint{5.745341in}{6.123556in}}%
\pgfpathlineto{\pgfqpoint{5.745925in}{6.123467in}}%
\pgfpathlineto{\pgfqpoint{5.746727in}{6.124016in}}%
\pgfpathlineto{\pgfqpoint{5.748981in}{6.125082in}}%
\pgfpathlineto{\pgfqpoint{5.752020in}{6.125041in}}%
\pgfpathlineto{\pgfqpoint{5.752309in}{6.124767in}}%
\pgfpathlineto{\pgfqpoint{5.753821in}{6.124977in}}%
\pgfpathlineto{\pgfqpoint{5.757262in}{6.125275in}}%
\pgfpathlineto{\pgfqpoint{5.759046in}{6.125082in}}%
\pgfpathlineto{\pgfqpoint{5.759118in}{6.125203in}}%
\pgfpathlineto{\pgfqpoint{5.763587in}{6.126075in}}%
\pgfpathlineto{\pgfqpoint{5.765351in}{6.125728in}}%
\pgfpathlineto{\pgfqpoint{5.767881in}{6.126309in}}%
\pgfpathlineto{\pgfqpoint{5.768441in}{6.126769in}}%
\pgfpathlineto{\pgfqpoint{5.769421in}{6.126422in}}%
\pgfpathlineto{\pgfqpoint{5.770190in}{6.125873in}}%
\pgfpathlineto{\pgfqpoint{5.770957in}{6.126825in}}%
\pgfpathlineto{\pgfqpoint{5.817726in}{6.130733in}}%
\pgfpathlineto{\pgfqpoint{5.819963in}{6.130143in}}%
\pgfpathlineto{\pgfqpoint{5.820155in}{6.130474in}}%
\pgfpathlineto{\pgfqpoint{5.843263in}{6.134801in}}%
\pgfpathlineto{\pgfqpoint{5.844912in}{6.134922in}}%
\pgfpathlineto{\pgfqpoint{5.843447in}{6.134963in}}%
\pgfpathlineto{\pgfqpoint{5.844973in}{6.135084in}}%
\pgfpathlineto{\pgfqpoint{5.845704in}{6.134365in}}%
\pgfpathlineto{\pgfqpoint{5.846617in}{6.134963in}}%
\pgfpathlineto{\pgfqpoint{5.852844in}{6.135673in}}%
\pgfpathlineto{\pgfqpoint{5.853745in}{6.135794in}}%
\pgfpathlineto{\pgfqpoint{5.854405in}{6.135415in}}%
\pgfpathlineto{\pgfqpoint{5.854884in}{6.134729in}}%
\pgfpathlineto{\pgfqpoint{5.855961in}{6.135342in}}%
\pgfpathlineto{\pgfqpoint{5.857632in}{6.135940in}}%
\pgfpathlineto{\pgfqpoint{5.867027in}{6.136077in}}%
\pgfpathlineto{\pgfqpoint{5.868607in}{6.136795in}}%
\pgfpathlineto{\pgfqpoint{5.867203in}{6.135956in}}%
\pgfpathlineto{\pgfqpoint{5.868724in}{6.136593in}}%
\pgfpathlineto{\pgfqpoint{5.880284in}{6.138111in}}%
\pgfpathlineto{\pgfqpoint{5.883137in}{6.139023in}}%
\pgfpathlineto{\pgfqpoint{5.883194in}{6.138854in}}%
\pgfpathlineto{\pgfqpoint{5.886145in}{6.139257in}}%
\pgfpathlineto{\pgfqpoint{5.886201in}{6.139508in}}%
\pgfpathlineto{\pgfqpoint{5.887162in}{6.140170in}}%
\pgfpathlineto{\pgfqpoint{5.887783in}{6.139354in}}%
\pgfpathlineto{\pgfqpoint{5.897016in}{6.143455in}}%
\pgfpathlineto{\pgfqpoint{5.898623in}{6.143899in}}%
\pgfpathlineto{\pgfqpoint{5.898734in}{6.143859in}}%
\pgfpathlineto{\pgfqpoint{5.899674in}{6.143851in}}%
\pgfpathlineto{\pgfqpoint{5.898845in}{6.143948in}}%
\pgfpathlineto{\pgfqpoint{5.900171in}{6.144416in}}%
\pgfpathlineto{\pgfqpoint{5.911367in}{6.146144in}}%
\pgfpathlineto{\pgfqpoint{5.912016in}{6.145611in}}%
\pgfpathlineto{\pgfqpoint{5.912879in}{6.146555in}}%
\pgfpathlineto{\pgfqpoint{5.915139in}{6.148953in}}%
\pgfpathlineto{\pgfqpoint{5.915193in}{6.148808in}}%
\pgfpathlineto{\pgfqpoint{5.915676in}{6.148436in}}%
\pgfpathlineto{\pgfqpoint{5.916373in}{6.149655in}}%
\pgfpathlineto{\pgfqpoint{5.916480in}{6.149663in}}%
\pgfpathlineto{\pgfqpoint{5.918619in}{6.151488in}}%
\pgfpathlineto{\pgfqpoint{5.918672in}{6.151431in}}%
\pgfpathlineto{\pgfqpoint{5.919845in}{6.151181in}}%
\pgfpathlineto{\pgfqpoint{5.919046in}{6.151714in}}%
\pgfpathlineto{\pgfqpoint{5.920271in}{6.151439in}}%
\pgfpathlineto{\pgfqpoint{5.921493in}{6.153320in}}%
\pgfpathlineto{\pgfqpoint{5.922183in}{6.152497in}}%
\pgfpathlineto{\pgfqpoint{5.930602in}{6.154773in}}%
\pgfpathlineto{\pgfqpoint{5.931697in}{6.154927in}}%
\pgfpathlineto{\pgfqpoint{5.930915in}{6.155032in}}%
\pgfpathlineto{\pgfqpoint{5.932062in}{6.155145in}}%
\pgfpathlineto{\pgfqpoint{5.933206in}{6.155274in}}%
\pgfpathlineto{\pgfqpoint{5.932322in}{6.154709in}}%
\pgfpathlineto{\pgfqpoint{5.933518in}{6.154749in}}%
\pgfpathlineto{\pgfqpoint{5.934815in}{6.155088in}}%
\pgfpathlineto{\pgfqpoint{5.934193in}{6.155597in}}%
\pgfpathlineto{\pgfqpoint{5.935022in}{6.155347in}}%
\pgfpathlineto{\pgfqpoint{5.937503in}{6.156872in}}%
\pgfpathlineto{\pgfqpoint{5.938894in}{6.156315in}}%
\pgfpathlineto{\pgfqpoint{5.939254in}{6.156598in}}%
\pgfpathlineto{\pgfqpoint{5.940948in}{6.156824in}}%
\pgfpathlineto{\pgfqpoint{5.939357in}{6.156469in}}%
\pgfpathlineto{\pgfqpoint{5.940999in}{6.156783in}}%
\pgfpathlineto{\pgfqpoint{5.941255in}{6.156614in}}%
\pgfpathlineto{\pgfqpoint{5.942125in}{6.157704in}}%
\pgfpathlineto{\pgfqpoint{5.942176in}{6.157728in}}%
\pgfpathlineto{\pgfqpoint{5.942739in}{6.158107in}}%
\pgfpathlineto{\pgfqpoint{5.943402in}{6.157332in}}%
\pgfpathlineto{\pgfqpoint{5.943657in}{6.157341in}}%
\pgfpathlineto{\pgfqpoint{5.946201in}{6.159286in}}%
\pgfpathlineto{\pgfqpoint{5.946252in}{6.159108in}}%
\pgfpathlineto{\pgfqpoint{5.948784in}{6.157914in}}%
\pgfpathlineto{\pgfqpoint{5.948835in}{6.158083in}}%
\pgfpathlineto{\pgfqpoint{5.951204in}{6.159230in}}%
\pgfpathlineto{\pgfqpoint{5.951657in}{6.159900in}}%
\pgfpathlineto{\pgfqpoint{5.952711in}{6.159520in}}%
\pgfpathlineto{\pgfqpoint{5.953564in}{6.159044in}}%
\pgfpathlineto{\pgfqpoint{5.954164in}{6.160222in}}%
\pgfpathlineto{\pgfqpoint{5.958550in}{6.160085in}}%
\pgfpathlineto{\pgfqpoint{5.960235in}{6.159770in}}%
\pgfpathlineto{\pgfqpoint{5.962014in}{6.160941in}}%
\pgfpathlineto{\pgfqpoint{5.962063in}{6.160836in}}%
\pgfpathlineto{\pgfqpoint{5.963197in}{6.160239in}}%
\pgfpathlineto{\pgfqpoint{5.963738in}{6.160424in}}%
\pgfpathlineto{\pgfqpoint{5.965113in}{6.160489in}}%
\pgfpathlineto{\pgfqpoint{5.964426in}{6.159988in}}%
\pgfpathlineto{\pgfqpoint{5.965358in}{6.160263in}}%
\pgfpathlineto{\pgfqpoint{5.967561in}{6.160626in}}%
\pgfpathlineto{\pgfqpoint{5.967609in}{6.160852in}}%
\pgfpathlineto{\pgfqpoint{5.969219in}{6.161740in}}%
\pgfpathlineto{\pgfqpoint{5.969316in}{6.161458in}}%
\pgfpathlineto{\pgfqpoint{5.970872in}{6.162927in}}%
\pgfpathlineto{\pgfqpoint{5.972665in}{6.163217in}}%
\pgfpathlineto{\pgfqpoint{5.972810in}{6.163072in}}%
\pgfpathlineto{\pgfqpoint{5.975753in}{6.165155in}}%
\pgfpathlineto{\pgfqpoint{5.975801in}{6.165058in}}%
\pgfpathlineto{\pgfqpoint{5.976570in}{6.166051in}}%
\pgfpathlineto{\pgfqpoint{5.977051in}{6.165954in}}%
\pgfpathlineto{\pgfqpoint{5.980353in}{6.166874in}}%
\pgfpathlineto{\pgfqpoint{5.982259in}{6.168586in}}%
\pgfpathlineto{\pgfqpoint{5.982354in}{6.168360in}}%
\pgfpathlineto{\pgfqpoint{5.986145in}{6.168069in}}%
\pgfpathlineto{\pgfqpoint{5.986192in}{6.168489in}}%
\pgfpathlineto{\pgfqpoint{5.987701in}{6.169321in}}%
\pgfpathlineto{\pgfqpoint{5.987889in}{6.169143in}}%
\pgfpathlineto{\pgfqpoint{5.990331in}{6.169756in}}%
\pgfpathlineto{\pgfqpoint{5.991502in}{6.170846in}}%
\pgfpathlineto{\pgfqpoint{5.992063in}{6.170644in}}%
\pgfpathlineto{\pgfqpoint{5.994998in}{6.171799in}}%
\pgfpathlineto{\pgfqpoint{6.009898in}{6.175383in}}%
\pgfpathlineto{\pgfqpoint{6.009943in}{6.175254in}}%
\pgfpathlineto{\pgfqpoint{6.010305in}{6.175948in}}%
\pgfpathlineto{\pgfqpoint{6.011253in}{6.176021in}}%
\pgfpathlineto{\pgfqpoint{6.013145in}{6.176909in}}%
\pgfpathlineto{\pgfqpoint{6.013190in}{6.176723in}}%
\pgfpathlineto{\pgfqpoint{6.015076in}{6.177240in}}%
\pgfpathlineto{\pgfqpoint{6.013415in}{6.176392in}}%
\pgfpathlineto{\pgfqpoint{6.015165in}{6.177062in}}%
\pgfpathlineto{\pgfqpoint{6.017088in}{6.177143in}}%
\pgfpathlineto{\pgfqpoint{6.017356in}{6.176974in}}%
\pgfpathlineto{\pgfqpoint{6.018827in}{6.177434in}}%
\pgfpathlineto{\pgfqpoint{6.019227in}{6.176933in}}%
\pgfpathlineto{\pgfqpoint{6.019672in}{6.178120in}}%
\pgfpathlineto{\pgfqpoint{6.020338in}{6.177724in}}%
\pgfpathlineto{\pgfqpoint{6.021048in}{6.177757in}}%
\pgfpathlineto{\pgfqpoint{6.020782in}{6.177272in}}%
\pgfpathlineto{\pgfqpoint{6.021801in}{6.177304in}}%
\pgfpathlineto{\pgfqpoint{6.025155in}{6.178959in}}%
\pgfpathlineto{\pgfqpoint{6.025199in}{6.178782in}}%
\pgfpathlineto{\pgfqpoint{6.026605in}{6.179403in}}%
\pgfpathlineto{\pgfqpoint{6.026869in}{6.179904in}}%
\pgfpathlineto{\pgfqpoint{6.027044in}{6.179202in}}%
\pgfpathlineto{\pgfqpoint{6.028183in}{6.179549in}}%
\pgfpathlineto{\pgfqpoint{6.030236in}{6.178386in}}%
\pgfpathlineto{\pgfqpoint{6.030279in}{6.178507in}}%
\pgfpathlineto{\pgfqpoint{6.032281in}{6.178741in}}%
\pgfpathlineto{\pgfqpoint{6.032411in}{6.178612in}}%
\pgfpathlineto{\pgfqpoint{6.033973in}{6.179751in}}%
\pgfpathlineto{\pgfqpoint{6.035702in}{6.180711in}}%
\pgfpathlineto{\pgfqpoint{6.037598in}{6.182108in}}%
\pgfpathlineto{\pgfqpoint{6.037770in}{6.181817in}}%
\pgfpathlineto{\pgfqpoint{6.038071in}{6.182011in}}%
\pgfpathlineto{\pgfqpoint{6.039616in}{6.181260in}}%
\pgfpathlineto{\pgfqpoint{6.042097in}{6.182842in}}%
\pgfpathlineto{\pgfqpoint{6.039916in}{6.180961in}}%
\pgfpathlineto{\pgfqpoint{6.042140in}{6.182729in}}%
\pgfpathlineto{\pgfqpoint{6.043503in}{6.183399in}}%
\pgfpathlineto{\pgfqpoint{6.042225in}{6.182883in}}%
\pgfpathlineto{\pgfqpoint{6.043546in}{6.183521in}}%
\pgfpathlineto{\pgfqpoint{6.044354in}{6.183884in}}%
\pgfpathlineto{\pgfqpoint{6.045076in}{6.183222in}}%
\pgfpathlineto{\pgfqpoint{6.047194in}{6.182471in}}%
\pgfpathlineto{\pgfqpoint{6.048545in}{6.182406in}}%
\pgfpathlineto{\pgfqpoint{6.047828in}{6.182180in}}%
\pgfpathlineto{\pgfqpoint{6.048714in}{6.182197in}}%
\pgfpathlineto{\pgfqpoint{6.051028in}{6.183335in}}%
\pgfpathlineto{\pgfqpoint{6.051238in}{6.183819in}}%
\pgfpathlineto{\pgfqpoint{6.052663in}{6.183956in}}%
\pgfpathlineto{\pgfqpoint{6.054335in}{6.184772in}}%
\pgfpathlineto{\pgfqpoint{6.055211in}{6.184594in}}%
\pgfpathlineto{\pgfqpoint{6.055586in}{6.183948in}}%
\pgfpathlineto{\pgfqpoint{6.055960in}{6.183561in}}%
\pgfpathlineto{\pgfqpoint{6.056709in}{6.184941in}}%
\pgfpathlineto{\pgfqpoint{6.056917in}{6.184740in}}%
\pgfpathlineto{\pgfqpoint{6.060931in}{6.186725in}}%
\pgfpathlineto{\pgfqpoint{6.060973in}{6.186596in}}%
\pgfpathlineto{\pgfqpoint{6.061838in}{6.187169in}}%
\pgfpathlineto{\pgfqpoint{6.061920in}{6.187791in}}%
\pgfpathlineto{\pgfqpoint{6.062003in}{6.187743in}}%
\pgfpathlineto{\pgfqpoint{6.064344in}{6.188962in}}%
\pgfpathlineto{\pgfqpoint{6.064385in}{6.188840in}}%
\pgfpathlineto{\pgfqpoint{6.066185in}{6.187888in}}%
\pgfpathlineto{\pgfqpoint{6.067898in}{6.189422in}}%
\pgfpathlineto{\pgfqpoint{6.068061in}{6.189252in}}%
\pgfpathlineto{\pgfqpoint{6.082010in}{6.190794in}}%
\pgfpathlineto{\pgfqpoint{6.083437in}{6.192352in}}%
\pgfpathlineto{\pgfqpoint{6.083675in}{6.191747in}}%
\pgfpathlineto{\pgfqpoint{6.087186in}{6.193910in}}%
\pgfpathlineto{\pgfqpoint{6.087501in}{6.194475in}}%
\pgfpathlineto{\pgfqpoint{6.088522in}{6.193313in}}%
\pgfpathlineto{\pgfqpoint{6.088718in}{6.193813in}}%
\pgfpathlineto{\pgfqpoint{6.089619in}{6.194160in}}%
\pgfpathlineto{\pgfqpoint{6.089227in}{6.194483in}}%
\pgfpathlineto{\pgfqpoint{6.090049in}{6.194564in}}%
\pgfpathlineto{\pgfqpoint{6.091456in}{6.194960in}}%
\pgfpathlineto{\pgfqpoint{6.090284in}{6.194443in}}%
\pgfpathlineto{\pgfqpoint{6.091651in}{6.194839in}}%
\pgfpathlineto{\pgfqpoint{6.093792in}{6.193595in}}%
\pgfpathlineto{\pgfqpoint{6.095538in}{6.194047in}}%
\pgfpathlineto{\pgfqpoint{6.095654in}{6.194427in}}%
\pgfpathlineto{\pgfqpoint{6.098436in}{6.196510in}}%
\pgfpathlineto{\pgfqpoint{6.098936in}{6.196526in}}%
\pgfpathlineto{\pgfqpoint{6.099591in}{6.197196in}}%
\pgfpathlineto{\pgfqpoint{6.099860in}{6.197026in}}%
\pgfpathlineto{\pgfqpoint{6.101548in}{6.197204in}}%
\pgfpathlineto{\pgfqpoint{6.101586in}{6.197083in}}%
\pgfpathlineto{\pgfqpoint{6.101816in}{6.196768in}}%
\pgfpathlineto{\pgfqpoint{6.102084in}{6.197761in}}%
\pgfpathlineto{\pgfqpoint{6.103079in}{6.197244in}}%
\pgfpathlineto{\pgfqpoint{6.104300in}{6.198302in}}%
\pgfpathlineto{\pgfqpoint{6.103270in}{6.197188in}}%
\pgfpathlineto{\pgfqpoint{6.104834in}{6.197995in}}%
\pgfpathlineto{\pgfqpoint{6.106621in}{6.197196in}}%
\pgfpathlineto{\pgfqpoint{6.106659in}{6.197325in}}%
\pgfpathlineto{\pgfqpoint{6.110631in}{6.196493in}}%
\pgfpathlineto{\pgfqpoint{6.106735in}{6.197454in}}%
\pgfpathlineto{\pgfqpoint{6.110668in}{6.196574in}}%
\pgfpathlineto{\pgfqpoint{6.114499in}{6.197979in}}%
\pgfpathlineto{\pgfqpoint{6.115285in}{6.197478in}}%
\pgfpathlineto{\pgfqpoint{6.115994in}{6.198205in}}%
\pgfpathlineto{\pgfqpoint{6.117746in}{6.198778in}}%
\pgfpathlineto{\pgfqpoint{6.116181in}{6.197890in}}%
\pgfpathlineto{\pgfqpoint{6.117969in}{6.198391in}}%
\pgfpathlineto{\pgfqpoint{6.119343in}{6.198181in}}%
\pgfpathlineto{\pgfqpoint{6.118155in}{6.198544in}}%
\pgfpathlineto{\pgfqpoint{6.119529in}{6.198560in}}%
\pgfpathlineto{\pgfqpoint{6.121713in}{6.198140in}}%
\pgfpathlineto{\pgfqpoint{6.121787in}{6.198383in}}%
\pgfpathlineto{\pgfqpoint{6.123299in}{6.198205in}}%
\pgfpathlineto{\pgfqpoint{6.123373in}{6.197963in}}%
\pgfpathlineto{\pgfqpoint{6.125064in}{6.196768in}}%
\pgfpathlineto{\pgfqpoint{6.125688in}{6.197390in}}%
\pgfpathlineto{\pgfqpoint{6.127884in}{6.198455in}}%
\pgfpathlineto{\pgfqpoint{6.125872in}{6.197236in}}%
\pgfpathlineto{\pgfqpoint{6.127957in}{6.198342in}}%
\pgfpathlineto{\pgfqpoint{6.127994in}{6.198261in}}%
\pgfpathlineto{\pgfqpoint{6.128760in}{6.199690in}}%
\pgfpathlineto{\pgfqpoint{6.129125in}{6.199432in}}%
\pgfpathlineto{\pgfqpoint{6.130545in}{6.199811in}}%
\pgfpathlineto{\pgfqpoint{6.129271in}{6.199157in}}%
\pgfpathlineto{\pgfqpoint{6.130908in}{6.199149in}}%
\pgfpathlineto{\pgfqpoint{6.131780in}{6.198818in}}%
\pgfpathlineto{\pgfqpoint{6.132323in}{6.199795in}}%
\pgfpathlineto{\pgfqpoint{6.133879in}{6.201160in}}%
\pgfpathlineto{\pgfqpoint{6.134241in}{6.200457in}}%
\pgfpathlineto{\pgfqpoint{6.135719in}{6.199739in}}%
\pgfpathlineto{\pgfqpoint{6.134674in}{6.200651in}}%
\pgfpathlineto{\pgfqpoint{6.135899in}{6.199973in}}%
\pgfpathlineto{\pgfqpoint{6.137733in}{6.201216in}}%
\pgfpathlineto{\pgfqpoint{6.137769in}{6.201055in}}%
\pgfpathlineto{\pgfqpoint{6.139631in}{6.200756in}}%
\pgfpathlineto{\pgfqpoint{6.139774in}{6.201055in}}%
\pgfpathlineto{\pgfqpoint{6.141345in}{6.201805in}}%
\pgfpathlineto{\pgfqpoint{6.141452in}{6.201660in}}%
\pgfpathlineto{\pgfqpoint{6.142627in}{6.201660in}}%
\pgfpathlineto{\pgfqpoint{6.141559in}{6.201789in}}%
\pgfpathlineto{\pgfqpoint{6.142983in}{6.202282in}}%
\pgfpathlineto{\pgfqpoint{6.143764in}{6.203452in}}%
\pgfpathlineto{\pgfqpoint{6.144651in}{6.203000in}}%
\pgfpathlineto{\pgfqpoint{6.151869in}{6.205478in}}%
\pgfpathlineto{\pgfqpoint{6.152113in}{6.204841in}}%
\pgfpathlineto{\pgfqpoint{6.153161in}{6.204752in}}%
\pgfpathlineto{\pgfqpoint{6.152917in}{6.205301in}}%
\pgfpathlineto{\pgfqpoint{6.153684in}{6.204938in}}%
\pgfpathlineto{\pgfqpoint{6.155251in}{6.205470in}}%
\pgfpathlineto{\pgfqpoint{6.154242in}{6.204510in}}%
\pgfpathlineto{\pgfqpoint{6.155355in}{6.205172in}}%
\pgfpathlineto{\pgfqpoint{6.155946in}{6.204857in}}%
\pgfpathlineto{\pgfqpoint{6.156224in}{6.205688in}}%
\pgfpathlineto{\pgfqpoint{6.156848in}{6.205285in}}%
\pgfpathlineto{\pgfqpoint{6.158233in}{6.207263in}}%
\pgfpathlineto{\pgfqpoint{6.158578in}{6.206294in}}%
\pgfpathlineto{\pgfqpoint{6.160476in}{6.205414in}}%
\pgfpathlineto{\pgfqpoint{6.162641in}{6.205826in}}%
\pgfpathlineto{\pgfqpoint{6.162675in}{6.205987in}}%
\pgfpathlineto{\pgfqpoint{6.162847in}{6.205777in}}%
\pgfpathlineto{\pgfqpoint{6.164525in}{6.206722in}}%
\pgfpathlineto{\pgfqpoint{6.165788in}{6.206383in}}%
\pgfpathlineto{\pgfqpoint{6.165174in}{6.207408in}}%
\pgfpathlineto{\pgfqpoint{6.166095in}{6.206697in}}%
\pgfpathlineto{\pgfqpoint{6.168035in}{6.207456in}}%
\pgfpathlineto{\pgfqpoint{6.168374in}{6.207045in}}%
\pgfpathlineto{\pgfqpoint{6.169222in}{6.206108in}}%
\pgfpathlineto{\pgfqpoint{6.170069in}{6.206520in}}%
\pgfpathlineto{\pgfqpoint{6.172433in}{6.207037in}}%
\pgfpathlineto{\pgfqpoint{6.174015in}{6.208708in}}%
\pgfpathlineto{\pgfqpoint{6.174216in}{6.208417in}}%
\pgfpathlineto{\pgfqpoint{6.177298in}{6.210363in}}%
\pgfpathlineto{\pgfqpoint{6.174317in}{6.208320in}}%
\pgfpathlineto{\pgfqpoint{6.177365in}{6.210290in}}%
\pgfpathlineto{\pgfqpoint{6.178433in}{6.210015in}}%
\pgfpathlineto{\pgfqpoint{6.178932in}{6.210798in}}%
\pgfpathlineto{\pgfqpoint{6.179132in}{6.210508in}}%
\pgfpathlineto{\pgfqpoint{6.180960in}{6.212461in}}%
\pgfpathlineto{\pgfqpoint{6.181292in}{6.211743in}}%
\pgfpathlineto{\pgfqpoint{6.182485in}{6.212704in}}%
\pgfpathlineto{\pgfqpoint{6.185817in}{6.213374in}}%
\pgfpathlineto{\pgfqpoint{6.186047in}{6.213624in}}%
\pgfpathlineto{\pgfqpoint{6.187065in}{6.211816in}}%
\pgfpathlineto{\pgfqpoint{6.187098in}{6.212090in}}%
\pgfpathlineto{\pgfqpoint{6.188802in}{6.211137in}}%
\pgfpathlineto{\pgfqpoint{6.187295in}{6.212502in}}%
\pgfpathlineto{\pgfqpoint{6.188998in}{6.211355in}}%
\pgfpathlineto{\pgfqpoint{6.190599in}{6.212219in}}%
\pgfpathlineto{\pgfqpoint{6.189064in}{6.211331in}}%
\pgfpathlineto{\pgfqpoint{6.190729in}{6.211896in}}%
\pgfpathlineto{\pgfqpoint{6.191576in}{6.211121in}}%
\pgfpathlineto{\pgfqpoint{6.192064in}{6.212470in}}%
\pgfpathlineto{\pgfqpoint{6.192779in}{6.211977in}}%
\pgfpathlineto{\pgfqpoint{6.193785in}{6.213414in}}%
\pgfpathlineto{\pgfqpoint{6.197984in}{6.213802in}}%
\pgfpathlineto{\pgfqpoint{6.199462in}{6.214988in}}%
\pgfpathlineto{\pgfqpoint{6.199751in}{6.214746in}}%
\pgfpathlineto{\pgfqpoint{6.202470in}{6.214528in}}%
\pgfpathlineto{\pgfqpoint{6.203013in}{6.214036in}}%
\pgfpathlineto{\pgfqpoint{6.203905in}{6.215166in}}%
\pgfpathlineto{\pgfqpoint{6.205684in}{6.216627in}}%
\pgfpathlineto{\pgfqpoint{6.205716in}{6.216530in}}%
\pgfpathlineto{\pgfqpoint{6.205970in}{6.216223in}}%
\pgfpathlineto{\pgfqpoint{6.208848in}{6.218500in}}%
\pgfpathlineto{\pgfqpoint{6.210770in}{6.218879in}}%
\pgfpathlineto{\pgfqpoint{6.210895in}{6.219477in}}%
\pgfpathlineto{\pgfqpoint{6.212339in}{6.220195in}}%
\pgfpathlineto{\pgfqpoint{6.211147in}{6.219041in}}%
\pgfpathlineto{\pgfqpoint{6.212465in}{6.219662in}}%
\pgfpathlineto{\pgfqpoint{6.216431in}{6.217749in}}%
\pgfpathlineto{\pgfqpoint{6.216742in}{6.218185in}}%
\pgfpathlineto{\pgfqpoint{6.218171in}{6.220042in}}%
\pgfpathlineto{\pgfqpoint{6.218512in}{6.219348in}}%
\pgfpathlineto{\pgfqpoint{6.219008in}{6.218944in}}%
\pgfpathlineto{\pgfqpoint{6.219565in}{6.219727in}}%
\pgfpathlineto{\pgfqpoint{6.219967in}{6.219711in}}%
\pgfpathlineto{\pgfqpoint{6.220524in}{6.220486in}}%
\pgfpathlineto{\pgfqpoint{6.221511in}{6.219832in}}%
\pgfpathlineto{\pgfqpoint{6.222435in}{6.219234in}}%
\pgfpathlineto{\pgfqpoint{6.221789in}{6.220074in}}%
\pgfpathlineto{\pgfqpoint{6.223112in}{6.220203in}}%
\pgfpathlineto{\pgfqpoint{6.223972in}{6.219792in}}%
\pgfpathlineto{\pgfqpoint{6.225076in}{6.221188in}}%
\pgfpathlineto{\pgfqpoint{6.226728in}{6.220542in}}%
\pgfpathlineto{\pgfqpoint{6.226759in}{6.220583in}}%
\pgfpathlineto{\pgfqpoint{6.227705in}{6.221301in}}%
\pgfpathlineto{\pgfqpoint{6.227034in}{6.220276in}}%
\pgfpathlineto{\pgfqpoint{6.228314in}{6.220615in}}%
\pgfpathlineto{\pgfqpoint{6.230836in}{6.221156in}}%
\pgfpathlineto{\pgfqpoint{6.230897in}{6.221398in}}%
\pgfpathlineto{\pgfqpoint{6.231836in}{6.222754in}}%
\pgfpathlineto{\pgfqpoint{6.232713in}{6.222415in}}%
\pgfpathlineto{\pgfqpoint{6.233136in}{6.221672in}}%
\pgfpathlineto{\pgfqpoint{6.234192in}{6.222698in}}%
\pgfpathlineto{\pgfqpoint{6.235876in}{6.223691in}}%
\pgfpathlineto{\pgfqpoint{6.234523in}{6.222625in}}%
\pgfpathlineto{\pgfqpoint{6.235907in}{6.223578in}}%
\pgfpathlineto{\pgfqpoint{6.235997in}{6.223432in}}%
\pgfpathlineto{\pgfqpoint{6.236687in}{6.224764in}}%
\pgfpathlineto{\pgfqpoint{6.237047in}{6.224853in}}%
\pgfpathlineto{\pgfqpoint{6.238005in}{6.225257in}}%
\pgfpathlineto{\pgfqpoint{6.238604in}{6.224732in}}%
\pgfpathlineto{\pgfqpoint{6.240066in}{6.224571in}}%
\pgfpathlineto{\pgfqpoint{6.240305in}{6.225023in}}%
\pgfpathlineto{\pgfqpoint{6.241942in}{6.225878in}}%
\pgfpathlineto{\pgfqpoint{6.242001in}{6.225806in}}%
\pgfpathlineto{\pgfqpoint{6.242150in}{6.225442in}}%
\pgfpathlineto{\pgfqpoint{6.243366in}{6.226710in}}%
\pgfpathlineto{\pgfqpoint{6.243840in}{6.226427in}}%
\pgfpathlineto{\pgfqpoint{6.243603in}{6.226064in}}%
\pgfpathlineto{\pgfqpoint{6.244373in}{6.225547in}}%
\pgfpathlineto{\pgfqpoint{6.245378in}{6.225588in}}%
\pgfpathlineto{\pgfqpoint{6.244905in}{6.226121in}}%
\pgfpathlineto{\pgfqpoint{6.245703in}{6.226242in}}%
\pgfpathlineto{\pgfqpoint{6.247529in}{6.227315in}}%
\pgfpathlineto{\pgfqpoint{6.247559in}{6.227267in}}%
\pgfpathlineto{\pgfqpoint{6.249086in}{6.226710in}}%
\pgfpathlineto{\pgfqpoint{6.249115in}{6.226831in}}%
\pgfpathlineto{\pgfqpoint{6.250580in}{6.227582in}}%
\pgfpathlineto{\pgfqpoint{6.250697in}{6.227081in}}%
\pgfpathlineto{\pgfqpoint{6.250814in}{6.226686in}}%
\pgfpathlineto{\pgfqpoint{6.251340in}{6.227872in}}%
\pgfpathlineto{\pgfqpoint{6.252187in}{6.227453in}}%
\pgfpathlineto{\pgfqpoint{6.256052in}{6.228906in}}%
\pgfpathlineto{\pgfqpoint{6.256863in}{6.229511in}}%
\pgfpathlineto{\pgfqpoint{6.256718in}{6.228728in}}%
\pgfpathlineto{\pgfqpoint{6.257614in}{6.228865in}}%
\pgfpathlineto{\pgfqpoint{6.258394in}{6.228300in}}%
\pgfpathlineto{\pgfqpoint{6.259316in}{6.228647in}}%
\pgfpathlineto{\pgfqpoint{6.260782in}{6.228349in}}%
\pgfpathlineto{\pgfqpoint{6.259690in}{6.229067in}}%
\pgfpathlineto{\pgfqpoint{6.260868in}{6.228777in}}%
\pgfpathlineto{\pgfqpoint{6.263075in}{6.230343in}}%
\pgfpathlineto{\pgfqpoint{6.263189in}{6.230117in}}%
\pgfpathlineto{\pgfqpoint{6.263904in}{6.229382in}}%
\pgfpathlineto{\pgfqpoint{6.263447in}{6.230326in}}%
\pgfpathlineto{\pgfqpoint{6.264817in}{6.229729in}}%
\pgfpathlineto{\pgfqpoint{6.265159in}{6.229245in}}%
\pgfpathlineto{\pgfqpoint{6.266070in}{6.230682in}}%
\pgfpathlineto{\pgfqpoint{6.266098in}{6.230609in}}%
\pgfpathlineto{\pgfqpoint{6.268170in}{6.231053in}}%
\pgfpathlineto{\pgfqpoint{6.268284in}{6.230843in}}%
\pgfpathlineto{\pgfqpoint{6.268312in}{6.230544in}}%
\pgfpathlineto{\pgfqpoint{6.269303in}{6.231989in}}%
\pgfpathlineto{\pgfqpoint{6.269727in}{6.231901in}}%
\pgfpathlineto{\pgfqpoint{6.271617in}{6.230997in}}%
\pgfpathlineto{\pgfqpoint{6.270292in}{6.232547in}}%
\pgfpathlineto{\pgfqpoint{6.271814in}{6.231473in}}%
\pgfpathlineto{\pgfqpoint{6.273556in}{6.232764in}}%
\pgfpathlineto{\pgfqpoint{6.273584in}{6.232748in}}%
\pgfpathlineto{\pgfqpoint{6.274089in}{6.231780in}}%
\pgfpathlineto{\pgfqpoint{6.275181in}{6.232676in}}%
\pgfpathlineto{\pgfqpoint{6.276830in}{6.234290in}}%
\pgfpathlineto{\pgfqpoint{6.277276in}{6.233943in}}%
\pgfpathlineto{\pgfqpoint{6.277777in}{6.233426in}}%
\pgfpathlineto{\pgfqpoint{6.278723in}{6.234347in}}%
\pgfpathlineto{\pgfqpoint{6.279196in}{6.234847in}}%
\pgfpathlineto{\pgfqpoint{6.279529in}{6.233806in}}%
\pgfpathlineto{\pgfqpoint{6.280222in}{6.234129in}}%
\pgfpathlineto{\pgfqpoint{6.282381in}{6.233539in}}%
\pgfpathlineto{\pgfqpoint{6.280860in}{6.234831in}}%
\pgfpathlineto{\pgfqpoint{6.282436in}{6.233830in}}%
\pgfpathlineto{\pgfqpoint{6.282463in}{6.233943in}}%
\pgfpathlineto{\pgfqpoint{6.282491in}{6.233911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540256in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813695in}{5.564637in}}%
\pgfpathlineto{\pgfqpoint{1.196458in}{5.569174in}}%
\pgfpathlineto{\pgfqpoint{1.579220in}{5.578474in}}%
\pgfpathlineto{\pgfqpoint{1.803121in}{5.585433in}}%
\pgfpathlineto{\pgfqpoint{2.137835in}{5.596589in}}%
\pgfpathlineto{\pgfqpoint{2.271007in}{5.603072in}}%
\pgfpathlineto{\pgfqpoint{2.409785in}{5.611475in}}%
\pgfpathlineto{\pgfqpoint{2.691867in}{5.633458in}}%
\pgfpathlineto{\pgfqpoint{2.890664in}{5.652808in}}%
\pgfpathlineto{\pgfqpoint{2.984885in}{5.664263in}}%
\pgfpathlineto{\pgfqpoint{3.083757in}{5.680183in}}%
\pgfpathlineto{\pgfqpoint{3.260433in}{5.713184in}}%
\pgfpathlineto{\pgfqpoint{3.310668in}{5.723122in}}%
\pgfpathlineto{\pgfqpoint{3.716932in}{5.814788in}}%
\pgfpathlineto{\pgfqpoint{3.753110in}{5.822732in}}%
\pgfpathlineto{\pgfqpoint{3.888586in}{5.855532in}}%
\pgfpathlineto{\pgfqpoint{3.901089in}{5.858470in}}%
\pgfpathlineto{\pgfqpoint{3.955964in}{5.870789in}}%
\pgfpathlineto{\pgfqpoint{3.979698in}{5.876263in}}%
\pgfpathlineto{\pgfqpoint{3.999015in}{5.880412in}}%
\pgfpathlineto{\pgfqpoint{4.067115in}{5.895524in}}%
\pgfpathlineto{\pgfqpoint{4.076192in}{5.897922in}}%
\pgfpathlineto{\pgfqpoint{4.085123in}{5.900077in}}%
\pgfpathlineto{\pgfqpoint{4.160887in}{5.918209in}}%
\pgfpathlineto{\pgfqpoint{4.188503in}{5.925466in}}%
\pgfpathlineto{\pgfqpoint{4.220610in}{5.933587in}}%
\pgfpathlineto{\pgfqpoint{4.275547in}{5.947739in}}%
\pgfpathlineto{\pgfqpoint{4.291016in}{5.950589in}}%
\pgfpathlineto{\pgfqpoint{4.386930in}{5.971933in}}%
\pgfpathlineto{\pgfqpoint{4.400440in}{5.974863in}}%
\pgfpathlineto{\pgfqpoint{4.409540in}{5.977172in}}%
\pgfpathlineto{\pgfqpoint{4.496653in}{5.994577in}}%
\pgfpathlineto{\pgfqpoint{4.502231in}{5.995328in}}%
\pgfpathlineto{\pgfqpoint{4.508439in}{5.996991in}}%
\pgfpathlineto{\pgfqpoint{4.529965in}{6.000567in}}%
\pgfpathlineto{\pgfqpoint{4.541715in}{6.003683in}}%
\pgfpathlineto{\pgfqpoint{4.548774in}{6.004773in}}%
\pgfpathlineto{\pgfqpoint{4.556373in}{6.005532in}}%
\pgfpathlineto{\pgfqpoint{4.573099in}{6.008890in}}%
\pgfpathlineto{\pgfqpoint{4.589925in}{6.012935in}}%
\pgfpathlineto{\pgfqpoint{4.607401in}{6.016390in}}%
\pgfpathlineto{\pgfqpoint{4.611970in}{6.016810in}}%
\pgfpathlineto{\pgfqpoint{4.616501in}{6.018319in}}%
\pgfpathlineto{\pgfqpoint{4.624897in}{6.019990in}}%
\pgfpathlineto{\pgfqpoint{4.631524in}{6.021427in}}%
\pgfpathlineto{\pgfqpoint{4.657786in}{6.025988in}}%
\pgfpathlineto{\pgfqpoint{4.665582in}{6.027256in}}%
\pgfpathlineto{\pgfqpoint{4.670208in}{6.027458in}}%
\pgfpathlineto{\pgfqpoint{4.678840in}{6.029274in}}%
\pgfpathlineto{\pgfqpoint{4.683856in}{6.029629in}}%
\pgfpathlineto{\pgfqpoint{4.690802in}{6.031389in}}%
\pgfpathlineto{\pgfqpoint{4.705878in}{6.033464in}}%
\pgfpathlineto{\pgfqpoint{4.710179in}{6.033746in}}%
\pgfpathlineto{\pgfqpoint{4.718213in}{6.035999in}}%
\pgfpathlineto{\pgfqpoint{4.723350in}{6.036959in}}%
\pgfpathlineto{\pgfqpoint{4.728440in}{6.038033in}}%
\pgfpathlineto{\pgfqpoint{4.734850in}{6.039543in}}%
\pgfpathlineto{\pgfqpoint{4.738932in}{6.040205in}}%
\pgfpathlineto{\pgfqpoint{4.742086in}{6.041068in}}%
\pgfpathlineto{\pgfqpoint{4.756718in}{6.043135in}}%
\pgfpathlineto{\pgfqpoint{4.818737in}{6.054324in}}%
\pgfpathlineto{\pgfqpoint{4.821856in}{6.054324in}}%
\pgfpathlineto{\pgfqpoint{4.825345in}{6.054978in}}%
\pgfpathlineto{\pgfqpoint{4.839084in}{6.057965in}}%
\pgfpathlineto{\pgfqpoint{4.905422in}{6.068007in}}%
\pgfpathlineto{\pgfqpoint{4.911737in}{6.068960in}}%
\pgfpathlineto{\pgfqpoint{4.914374in}{6.069347in}}%
\pgfpathlineto{\pgfqpoint{4.924154in}{6.070413in}}%
\pgfpathlineto{\pgfqpoint{4.930579in}{6.071987in}}%
\pgfpathlineto{\pgfqpoint{4.934715in}{6.073004in}}%
\pgfpathlineto{\pgfqpoint{4.937245in}{6.073263in}}%
\pgfpathlineto{\pgfqpoint{4.943209in}{6.074837in}}%
\pgfpathlineto{\pgfqpoint{4.957080in}{6.076605in}}%
\pgfpathlineto{\pgfqpoint{4.962834in}{6.078163in}}%
\pgfpathlineto{\pgfqpoint{4.976521in}{6.078873in}}%
\pgfpathlineto{\pgfqpoint{4.988153in}{6.081553in}}%
\pgfpathlineto{\pgfqpoint{4.992167in}{6.081884in}}%
\pgfpathlineto{\pgfqpoint{4.997002in}{6.083620in}}%
\pgfpathlineto{\pgfqpoint{5.035553in}{6.088407in}}%
\pgfpathlineto{\pgfqpoint{5.042899in}{6.089723in}}%
\pgfpathlineto{\pgfqpoint{5.045239in}{6.089884in}}%
\pgfpathlineto{\pgfqpoint{5.081883in}{6.094058in}}%
\pgfpathlineto{\pgfqpoint{5.084064in}{6.094437in}}%
\pgfpathlineto{\pgfqpoint{5.091034in}{6.095624in}}%
\pgfpathlineto{\pgfqpoint{5.095790in}{6.097505in}}%
\pgfpathlineto{\pgfqpoint{5.111892in}{6.100080in}}%
\pgfpathlineto{\pgfqpoint{5.119203in}{6.101348in}}%
\pgfpathlineto{\pgfqpoint{5.122146in}{6.101235in}}%
\pgfpathlineto{\pgfqpoint{5.125298in}{6.101945in}}%
\pgfpathlineto{\pgfqpoint{5.132656in}{6.102090in}}%
\pgfpathlineto{\pgfqpoint{5.136189in}{6.101776in}}%
\pgfpathlineto{\pgfqpoint{5.138386in}{6.101929in}}%
\pgfpathlineto{\pgfqpoint{5.153095in}{6.103180in}}%
\pgfpathlineto{\pgfqpoint{5.155225in}{6.103624in}}%
\pgfpathlineto{\pgfqpoint{5.163875in}{6.104141in}}%
\pgfpathlineto{\pgfqpoint{5.190039in}{6.107798in}}%
\pgfpathlineto{\pgfqpoint{5.193026in}{6.106983in}}%
\pgfpathlineto{\pgfqpoint{5.195403in}{6.107330in}}%
\pgfpathlineto{\pgfqpoint{5.200324in}{6.108048in}}%
\pgfpathlineto{\pgfqpoint{5.287013in}{6.120924in}}%
\pgfpathlineto{\pgfqpoint{5.288685in}{6.121191in}}%
\pgfpathlineto{\pgfqpoint{5.291185in}{6.121522in}}%
\pgfpathlineto{\pgfqpoint{5.293838in}{6.122361in}}%
\pgfpathlineto{\pgfqpoint{5.299598in}{6.122716in}}%
\pgfpathlineto{\pgfqpoint{5.302700in}{6.124161in}}%
\pgfpathlineto{\pgfqpoint{5.305136in}{6.124517in}}%
\pgfpathlineto{\pgfqpoint{5.313341in}{6.124597in}}%
\pgfpathlineto{\pgfqpoint{5.319376in}{6.124307in}}%
\pgfpathlineto{\pgfqpoint{5.322055in}{6.124541in}}%
\pgfpathlineto{\pgfqpoint{5.323625in}{6.124848in}}%
\pgfpathlineto{\pgfqpoint{5.328462in}{6.125017in}}%
\pgfpathlineto{\pgfqpoint{5.334796in}{6.124912in}}%
\pgfpathlineto{\pgfqpoint{5.338165in}{6.126341in}}%
\pgfpathlineto{\pgfqpoint{5.340146in}{6.126220in}}%
\pgfpathlineto{\pgfqpoint{5.343785in}{6.126228in}}%
\pgfpathlineto{\pgfqpoint{5.346048in}{6.126107in}}%
\pgfpathlineto{\pgfqpoint{5.410202in}{6.137917in}}%
\pgfpathlineto{\pgfqpoint{5.412608in}{6.138676in}}%
\pgfpathlineto{\pgfqpoint{5.416199in}{6.137861in}}%
\pgfpathlineto{\pgfqpoint{5.416331in}{6.137603in}}%
\pgfpathlineto{\pgfqpoint{5.417258in}{6.138620in}}%
\pgfpathlineto{\pgfqpoint{5.417390in}{6.138652in}}%
\pgfpathlineto{\pgfqpoint{5.419898in}{6.139750in}}%
\pgfpathlineto{\pgfqpoint{5.440573in}{6.144650in}}%
\pgfpathlineto{\pgfqpoint{5.442092in}{6.144690in}}%
\pgfpathlineto{\pgfqpoint{5.442219in}{6.144820in}}%
\pgfpathlineto{\pgfqpoint{5.444868in}{6.145627in}}%
\pgfpathlineto{\pgfqpoint{5.447003in}{6.146087in}}%
\pgfpathlineto{\pgfqpoint{5.457434in}{6.147524in}}%
\pgfpathlineto{\pgfqpoint{5.459276in}{6.147128in}}%
\pgfpathlineto{\pgfqpoint{5.461479in}{6.147411in}}%
\pgfpathlineto{\pgfqpoint{5.464402in}{6.147976in}}%
\pgfpathlineto{\pgfqpoint{5.466221in}{6.148146in}}%
\pgfpathlineto{\pgfqpoint{5.468758in}{6.148727in}}%
\pgfpathlineto{\pgfqpoint{5.470683in}{6.148864in}}%
\pgfpathlineto{\pgfqpoint{5.483855in}{6.149954in}}%
\pgfpathlineto{\pgfqpoint{5.484324in}{6.149744in}}%
\pgfpathlineto{\pgfqpoint{5.485260in}{6.150519in}}%
\pgfpathlineto{\pgfqpoint{5.488526in}{6.151932in}}%
\pgfpathlineto{\pgfqpoint{5.490035in}{6.151778in}}%
\pgfpathlineto{\pgfqpoint{5.490151in}{6.151859in}}%
\pgfpathlineto{\pgfqpoint{5.492696in}{6.152311in}}%
\pgfpathlineto{\pgfqpoint{5.499691in}{6.153264in}}%
\pgfpathlineto{\pgfqpoint{5.501625in}{6.153038in}}%
\pgfpathlineto{\pgfqpoint{5.501739in}{6.153248in}}%
\pgfpathlineto{\pgfqpoint{5.503326in}{6.152319in}}%
\pgfpathlineto{\pgfqpoint{5.509405in}{6.153845in}}%
\pgfpathlineto{\pgfqpoint{5.519171in}{6.155782in}}%
\pgfpathlineto{\pgfqpoint{5.521257in}{6.156081in}}%
\pgfpathlineto{\pgfqpoint{5.523008in}{6.155863in}}%
\pgfpathlineto{\pgfqpoint{5.524208in}{6.155056in}}%
\pgfpathlineto{\pgfqpoint{5.524971in}{6.155516in}}%
\pgfpathlineto{\pgfqpoint{5.528010in}{6.155694in}}%
\pgfpathlineto{\pgfqpoint{5.530171in}{6.155573in}}%
\pgfpathlineto{\pgfqpoint{5.532324in}{6.155887in}}%
\pgfpathlineto{\pgfqpoint{5.534254in}{6.155895in}}%
\pgfpathlineto{\pgfqpoint{5.536817in}{6.156000in}}%
\pgfpathlineto{\pgfqpoint{5.542013in}{6.155871in}}%
\pgfpathlineto{\pgfqpoint{5.543699in}{6.156178in}}%
\pgfpathlineto{\pgfqpoint{5.546114in}{6.156000in}}%
\pgfpathlineto{\pgfqpoint{5.546637in}{6.155774in}}%
\pgfpathlineto{\pgfqpoint{5.547578in}{6.156428in}}%
\pgfpathlineto{\pgfqpoint{5.553709in}{6.156299in}}%
\pgfpathlineto{\pgfqpoint{5.557416in}{6.154822in}}%
\pgfpathlineto{\pgfqpoint{5.558339in}{6.155411in}}%
\pgfpathlineto{\pgfqpoint{5.559056in}{6.155072in}}%
\pgfpathlineto{\pgfqpoint{5.569397in}{6.156848in}}%
\pgfpathlineto{\pgfqpoint{5.571302in}{6.156315in}}%
\pgfpathlineto{\pgfqpoint{5.574894in}{6.156824in}}%
\pgfpathlineto{\pgfqpoint{5.576582in}{6.156525in}}%
\pgfpathlineto{\pgfqpoint{5.596636in}{6.158269in}}%
\pgfpathlineto{\pgfqpoint{5.598545in}{6.158107in}}%
\pgfpathlineto{\pgfqpoint{5.624324in}{6.160925in}}%
\pgfpathlineto{\pgfqpoint{5.627679in}{6.160553in}}%
\pgfpathlineto{\pgfqpoint{5.631012in}{6.161248in}}%
\pgfpathlineto{\pgfqpoint{5.631372in}{6.160909in}}%
\pgfpathlineto{\pgfqpoint{5.632448in}{6.161668in}}%
\pgfpathlineto{\pgfqpoint{5.634683in}{6.161853in}}%
\pgfpathlineto{\pgfqpoint{5.636821in}{6.161611in}}%
\pgfpathlineto{\pgfqpoint{5.638507in}{6.162160in}}%
\pgfpathlineto{\pgfqpoint{5.638596in}{6.161990in}}%
\pgfpathlineto{\pgfqpoint{5.641160in}{6.162830in}}%
\pgfpathlineto{\pgfqpoint{5.643009in}{6.162507in}}%
\pgfpathlineto{\pgfqpoint{5.644939in}{6.162644in}}%
\pgfpathlineto{\pgfqpoint{5.647735in}{6.162434in}}%
\pgfpathlineto{\pgfqpoint{5.649215in}{6.162959in}}%
\pgfpathlineto{\pgfqpoint{5.651903in}{6.164009in}}%
\pgfpathlineto{\pgfqpoint{5.653371in}{6.164493in}}%
\pgfpathlineto{\pgfqpoint{5.655094in}{6.165873in}}%
\pgfpathlineto{\pgfqpoint{5.655266in}{6.165623in}}%
\pgfpathlineto{\pgfqpoint{5.656726in}{6.165454in}}%
\pgfpathlineto{\pgfqpoint{5.656897in}{6.165704in}}%
\pgfpathlineto{\pgfqpoint{5.658267in}{6.166140in}}%
\pgfpathlineto{\pgfqpoint{5.658694in}{6.165583in}}%
\pgfpathlineto{\pgfqpoint{5.667425in}{6.166463in}}%
\pgfpathlineto{\pgfqpoint{5.673531in}{6.165147in}}%
\pgfpathlineto{\pgfqpoint{5.674860in}{6.164445in}}%
\pgfpathlineto{\pgfqpoint{5.675275in}{6.164590in}}%
\pgfpathlineto{\pgfqpoint{5.676848in}{6.165954in}}%
\pgfpathlineto{\pgfqpoint{5.678994in}{6.166075in}}%
\pgfpathlineto{\pgfqpoint{5.680638in}{6.166390in}}%
\pgfpathlineto{\pgfqpoint{5.683586in}{6.166673in}}%
\pgfpathlineto{\pgfqpoint{5.686356in}{6.166043in}}%
\pgfpathlineto{\pgfqpoint{5.689921in}{6.164501in}}%
\pgfpathlineto{\pgfqpoint{5.696343in}{6.163976in}}%
\pgfpathlineto{\pgfqpoint{5.697937in}{6.164105in}}%
\pgfpathlineto{\pgfqpoint{5.698732in}{6.163888in}}%
\pgfpathlineto{\pgfqpoint{5.699288in}{6.163540in}}%
\pgfpathlineto{\pgfqpoint{5.701427in}{6.162838in}}%
\pgfpathlineto{\pgfqpoint{5.705288in}{6.163734in}}%
\pgfpathlineto{\pgfqpoint{5.720469in}{6.163920in}}%
\pgfpathlineto{\pgfqpoint{5.722071in}{6.164001in}}%
\pgfpathlineto{\pgfqpoint{5.734649in}{6.162903in}}%
\pgfpathlineto{\pgfqpoint{5.736359in}{6.162443in}}%
\pgfpathlineto{\pgfqpoint{5.738211in}{6.161215in}}%
\pgfpathlineto{\pgfqpoint{5.751153in}{6.161353in}}%
\pgfpathlineto{\pgfqpoint{5.753533in}{6.161296in}}%
\pgfpathlineto{\pgfqpoint{5.755473in}{6.160529in}}%
\pgfpathlineto{\pgfqpoint{5.758048in}{6.160489in}}%
\pgfpathlineto{\pgfqpoint{5.759687in}{6.159246in}}%
\pgfpathlineto{\pgfqpoint{5.759972in}{6.159415in}}%
\pgfpathlineto{\pgfqpoint{5.762030in}{6.160287in}}%
\pgfpathlineto{\pgfqpoint{5.765421in}{6.159996in}}%
\pgfpathlineto{\pgfqpoint{5.766688in}{6.160158in}}%
\pgfpathlineto{\pgfqpoint{5.765914in}{6.160287in}}%
\pgfpathlineto{\pgfqpoint{5.766898in}{6.160352in}}%
\pgfpathlineto{\pgfqpoint{5.767039in}{6.160553in}}%
\pgfpathlineto{\pgfqpoint{5.768791in}{6.160384in}}%
\pgfpathlineto{\pgfqpoint{5.774224in}{6.161119in}}%
\pgfpathlineto{\pgfqpoint{5.776024in}{6.162128in}}%
\pgfpathlineto{\pgfqpoint{5.777473in}{6.161159in}}%
\pgfpathlineto{\pgfqpoint{5.777886in}{6.161304in}}%
\pgfpathlineto{\pgfqpoint{5.779879in}{6.162031in}}%
\pgfpathlineto{\pgfqpoint{5.781933in}{6.161506in}}%
\pgfpathlineto{\pgfqpoint{5.782002in}{6.161692in}}%
\pgfpathlineto{\pgfqpoint{5.786155in}{6.161797in}}%
\pgfpathlineto{\pgfqpoint{5.787848in}{6.162329in}}%
\pgfpathlineto{\pgfqpoint{5.788119in}{6.162652in}}%
\pgfpathlineto{\pgfqpoint{5.789536in}{6.162765in}}%
\pgfpathlineto{\pgfqpoint{5.790950in}{6.163468in}}%
\pgfpathlineto{\pgfqpoint{5.791286in}{6.163048in}}%
\pgfpathlineto{\pgfqpoint{5.793299in}{6.162071in}}%
\pgfpathlineto{\pgfqpoint{5.793366in}{6.162200in}}%
\pgfpathlineto{\pgfqpoint{5.794101in}{6.162515in}}%
\pgfpathlineto{\pgfqpoint{5.794836in}{6.161724in}}%
\pgfpathlineto{\pgfqpoint{5.796836in}{6.161522in}}%
\pgfpathlineto{\pgfqpoint{5.800285in}{6.161498in}}%
\pgfpathlineto{\pgfqpoint{5.803252in}{6.161772in}}%
\pgfpathlineto{\pgfqpoint{5.805156in}{6.161159in}}%
\pgfpathlineto{\pgfqpoint{5.805221in}{6.161232in}}%
\pgfpathlineto{\pgfqpoint{5.807445in}{6.160360in}}%
\pgfpathlineto{\pgfqpoint{5.808619in}{6.159770in}}%
\pgfpathlineto{\pgfqpoint{5.809074in}{6.160247in}}%
\pgfpathlineto{\pgfqpoint{5.855841in}{6.161522in}}%
\pgfpathlineto{\pgfqpoint{5.857513in}{6.162095in}}%
\pgfpathlineto{\pgfqpoint{5.859833in}{6.162128in}}%
\pgfpathlineto{\pgfqpoint{5.859892in}{6.162273in}}%
\pgfpathlineto{\pgfqpoint{5.860130in}{6.162007in}}%
\pgfpathlineto{\pgfqpoint{5.862261in}{6.162620in}}%
\pgfpathlineto{\pgfqpoint{5.862379in}{6.162782in}}%
\pgfpathlineto{\pgfqpoint{5.864679in}{6.162596in}}%
\pgfpathlineto{\pgfqpoint{5.872682in}{6.164017in}}%
\pgfpathlineto{\pgfqpoint{5.872798in}{6.164485in}}%
\pgfpathlineto{\pgfqpoint{5.873956in}{6.163258in}}%
\pgfpathlineto{\pgfqpoint{5.874130in}{6.163589in}}%
\pgfpathlineto{\pgfqpoint{5.876150in}{6.163726in}}%
\pgfpathlineto{\pgfqpoint{5.876323in}{6.163573in}}%
\pgfpathlineto{\pgfqpoint{5.876899in}{6.164275in}}%
\pgfpathlineto{\pgfqpoint{5.877589in}{6.164267in}}%
\pgfpathlineto{\pgfqpoint{5.887219in}{6.165720in}}%
\pgfpathlineto{\pgfqpoint{5.888235in}{6.165389in}}%
\pgfpathlineto{\pgfqpoint{5.888742in}{6.165647in}}%
\pgfpathlineto{\pgfqpoint{5.889023in}{6.165841in}}%
\pgfpathlineto{\pgfqpoint{5.890766in}{6.164687in}}%
\pgfpathlineto{\pgfqpoint{5.893174in}{6.167084in}}%
\pgfpathlineto{\pgfqpoint{5.893286in}{6.166850in}}%
\pgfpathlineto{\pgfqpoint{5.895850in}{6.166140in}}%
\pgfpathlineto{\pgfqpoint{5.895905in}{6.166245in}}%
\pgfpathlineto{\pgfqpoint{5.897571in}{6.166818in}}%
\pgfpathlineto{\pgfqpoint{5.897682in}{6.166576in}}%
\pgfpathlineto{\pgfqpoint{5.901108in}{6.165163in}}%
\pgfpathlineto{\pgfqpoint{5.901383in}{6.164961in}}%
\pgfpathlineto{\pgfqpoint{5.903362in}{6.165785in}}%
\pgfpathlineto{\pgfqpoint{5.905988in}{6.166293in}}%
\pgfpathlineto{\pgfqpoint{5.907787in}{6.167682in}}%
\pgfpathlineto{\pgfqpoint{5.908005in}{6.167181in}}%
\pgfpathlineto{\pgfqpoint{5.912987in}{6.168384in}}%
\pgfpathlineto{\pgfqpoint{5.913580in}{6.167892in}}%
\pgfpathlineto{\pgfqpoint{5.914387in}{6.168957in}}%
\pgfpathlineto{\pgfqpoint{5.916802in}{6.169280in}}%
\pgfpathlineto{\pgfqpoint{5.916909in}{6.168973in}}%
\pgfpathlineto{\pgfqpoint{5.918672in}{6.167730in}}%
\pgfpathlineto{\pgfqpoint{5.918726in}{6.167835in}}%
\pgfpathlineto{\pgfqpoint{5.920058in}{6.168481in}}%
\pgfpathlineto{\pgfqpoint{5.920377in}{6.168198in}}%
\pgfpathlineto{\pgfqpoint{5.922395in}{6.168142in}}%
\pgfpathlineto{\pgfqpoint{5.922554in}{6.167730in}}%
\pgfpathlineto{\pgfqpoint{5.928509in}{6.166632in}}%
\pgfpathlineto{\pgfqpoint{5.929765in}{6.167520in}}%
\pgfpathlineto{\pgfqpoint{5.930340in}{6.166834in}}%
\pgfpathlineto{\pgfqpoint{5.931645in}{6.166229in}}%
\pgfpathlineto{\pgfqpoint{5.932010in}{6.166471in}}%
\pgfpathlineto{\pgfqpoint{5.933882in}{6.166874in}}%
\pgfpathlineto{\pgfqpoint{5.937813in}{6.167585in}}%
\pgfpathlineto{\pgfqpoint{5.939511in}{6.166979in}}%
\pgfpathlineto{\pgfqpoint{5.938122in}{6.167811in}}%
\pgfpathlineto{\pgfqpoint{5.939562in}{6.167020in}}%
\pgfpathlineto{\pgfqpoint{5.941511in}{6.168077in}}%
\pgfpathlineto{\pgfqpoint{5.945592in}{6.167084in}}%
\pgfpathlineto{\pgfqpoint{5.945643in}{6.167238in}}%
\pgfpathlineto{\pgfqpoint{5.947418in}{6.167189in}}%
\pgfpathlineto{\pgfqpoint{5.947570in}{6.167318in}}%
\pgfpathlineto{\pgfqpoint{5.949390in}{6.166608in}}%
\pgfpathlineto{\pgfqpoint{5.951607in}{6.167141in}}%
\pgfpathlineto{\pgfqpoint{5.953664in}{6.166261in}}%
\pgfpathlineto{\pgfqpoint{5.953714in}{6.166342in}}%
\pgfpathlineto{\pgfqpoint{5.954114in}{6.166802in}}%
\pgfpathlineto{\pgfqpoint{5.954814in}{6.165664in}}%
\pgfpathlineto{\pgfqpoint{5.955264in}{6.166293in}}%
\pgfpathlineto{\pgfqpoint{5.956860in}{6.166503in}}%
\pgfpathlineto{\pgfqpoint{5.958550in}{6.167633in}}%
\pgfpathlineto{\pgfqpoint{5.958649in}{6.167609in}}%
\pgfpathlineto{\pgfqpoint{5.960631in}{6.167262in}}%
\pgfpathlineto{\pgfqpoint{5.960878in}{6.167553in}}%
\pgfpathlineto{\pgfqpoint{5.961767in}{6.166786in}}%
\pgfpathlineto{\pgfqpoint{5.962113in}{6.166923in}}%
\pgfpathlineto{\pgfqpoint{5.962951in}{6.167391in}}%
\pgfpathlineto{\pgfqpoint{5.963689in}{6.166818in}}%
\pgfpathlineto{\pgfqpoint{5.964770in}{6.167036in}}%
\pgfpathlineto{\pgfqpoint{5.965064in}{6.167633in}}%
\pgfpathlineto{\pgfqpoint{5.968439in}{6.167318in}}%
\pgfpathlineto{\pgfqpoint{5.969803in}{6.166923in}}%
\pgfpathlineto{\pgfqpoint{5.970046in}{6.167205in}}%
\pgfpathlineto{\pgfqpoint{5.972858in}{6.166099in}}%
\pgfpathlineto{\pgfqpoint{5.972955in}{6.166471in}}%
\pgfpathlineto{\pgfqpoint{5.978537in}{6.167012in}}%
\pgfpathlineto{\pgfqpoint{5.979541in}{6.167544in}}%
\pgfpathlineto{\pgfqpoint{5.980067in}{6.166947in}}%
\pgfpathlineto{\pgfqpoint{5.981735in}{6.165817in}}%
\pgfpathlineto{\pgfqpoint{5.981973in}{6.165922in}}%
\pgfpathlineto{\pgfqpoint{5.983162in}{6.166140in}}%
\pgfpathlineto{\pgfqpoint{5.983399in}{6.166390in}}%
\pgfpathlineto{\pgfqpoint{5.985294in}{6.168085in}}%
\pgfpathlineto{\pgfqpoint{5.985388in}{6.167948in}}%
\pgfpathlineto{\pgfqpoint{5.986994in}{6.168271in}}%
\pgfpathlineto{\pgfqpoint{5.985625in}{6.167803in}}%
\pgfpathlineto{\pgfqpoint{5.987041in}{6.168166in}}%
\pgfpathlineto{\pgfqpoint{5.988501in}{6.167012in}}%
\pgfpathlineto{\pgfqpoint{5.987135in}{6.168247in}}%
\pgfpathlineto{\pgfqpoint{5.988736in}{6.167391in}}%
\pgfpathlineto{\pgfqpoint{5.990519in}{6.168279in}}%
\pgfpathlineto{\pgfqpoint{5.992249in}{6.169781in}}%
\pgfpathlineto{\pgfqpoint{5.992716in}{6.169345in}}%
\pgfpathlineto{\pgfqpoint{5.993229in}{6.168691in}}%
\pgfpathlineto{\pgfqpoint{5.994254in}{6.169563in}}%
\pgfpathlineto{\pgfqpoint{5.995973in}{6.170330in}}%
\pgfpathlineto{\pgfqpoint{5.994394in}{6.169385in}}%
\pgfpathlineto{\pgfqpoint{5.996066in}{6.170184in}}%
\pgfpathlineto{\pgfqpoint{5.997132in}{6.170063in}}%
\pgfpathlineto{\pgfqpoint{5.996159in}{6.170322in}}%
\pgfpathlineto{\pgfqpoint{5.997594in}{6.170338in}}%
\pgfpathlineto{\pgfqpoint{5.999303in}{6.171694in}}%
\pgfpathlineto{\pgfqpoint{5.997733in}{6.170225in}}%
\pgfpathlineto{\pgfqpoint{5.999487in}{6.171314in}}%
\pgfpathlineto{\pgfqpoint{6.001604in}{6.170975in}}%
\pgfpathlineto{\pgfqpoint{5.999626in}{6.171516in}}%
\pgfpathlineto{\pgfqpoint{6.001650in}{6.171064in}}%
\pgfpathlineto{\pgfqpoint{6.003529in}{6.172275in}}%
\pgfpathlineto{\pgfqpoint{6.005128in}{6.172283in}}%
\pgfpathlineto{\pgfqpoint{6.004398in}{6.171823in}}%
\pgfpathlineto{\pgfqpoint{6.005174in}{6.172138in}}%
\pgfpathlineto{\pgfqpoint{6.006222in}{6.171250in}}%
\pgfpathlineto{\pgfqpoint{6.006768in}{6.172275in}}%
\pgfpathlineto{\pgfqpoint{6.008358in}{6.173147in}}%
\pgfpathlineto{\pgfqpoint{6.008494in}{6.173058in}}%
\pgfpathlineto{\pgfqpoint{6.014089in}{6.173607in}}%
\pgfpathlineto{\pgfqpoint{6.015613in}{6.173639in}}%
\pgfpathlineto{\pgfqpoint{6.014224in}{6.173325in}}%
\pgfpathlineto{\pgfqpoint{6.015792in}{6.173163in}}%
\pgfpathlineto{\pgfqpoint{6.018337in}{6.172049in}}%
\pgfpathlineto{\pgfqpoint{6.018872in}{6.172283in}}%
\pgfpathlineto{\pgfqpoint{6.019138in}{6.171605in}}%
\pgfpathlineto{\pgfqpoint{6.019850in}{6.171872in}}%
\pgfpathlineto{\pgfqpoint{6.021580in}{6.171290in}}%
\pgfpathlineto{\pgfqpoint{6.021934in}{6.171008in}}%
\pgfpathlineto{\pgfqpoint{6.023348in}{6.171758in}}%
\pgfpathlineto{\pgfqpoint{6.028358in}{6.171371in}}%
\pgfpathlineto{\pgfqpoint{6.028402in}{6.171492in}}%
\pgfpathlineto{\pgfqpoint{6.029800in}{6.171290in}}%
\pgfpathlineto{\pgfqpoint{6.029494in}{6.170677in}}%
\pgfpathlineto{\pgfqpoint{6.029887in}{6.171153in}}%
\pgfpathlineto{\pgfqpoint{6.034622in}{6.172429in}}%
\pgfpathlineto{\pgfqpoint{6.034708in}{6.172267in}}%
\pgfpathlineto{\pgfqpoint{6.036522in}{6.170757in}}%
\pgfpathlineto{\pgfqpoint{6.038071in}{6.169974in}}%
\pgfpathlineto{\pgfqpoint{6.038200in}{6.170144in}}%
\pgfpathlineto{\pgfqpoint{6.039959in}{6.169111in}}%
\pgfpathlineto{\pgfqpoint{6.042396in}{6.170079in}}%
\pgfpathlineto{\pgfqpoint{6.042481in}{6.169902in}}%
\pgfpathlineto{\pgfqpoint{6.042822in}{6.169789in}}%
\pgfpathlineto{\pgfqpoint{6.043503in}{6.171000in}}%
\pgfpathlineto{\pgfqpoint{6.043588in}{6.170943in}}%
\pgfpathlineto{\pgfqpoint{6.045288in}{6.171686in}}%
\pgfpathlineto{\pgfqpoint{6.045330in}{6.171645in}}%
\pgfpathlineto{\pgfqpoint{6.046729in}{6.171339in}}%
\pgfpathlineto{\pgfqpoint{6.046940in}{6.171516in}}%
\pgfpathlineto{\pgfqpoint{6.057166in}{6.167084in}}%
\pgfpathlineto{\pgfqpoint{6.057249in}{6.167310in}}%
\pgfpathlineto{\pgfqpoint{6.057622in}{6.167924in}}%
\pgfpathlineto{\pgfqpoint{6.058244in}{6.166931in}}%
\pgfpathlineto{\pgfqpoint{6.058783in}{6.167020in}}%
\pgfpathlineto{\pgfqpoint{6.063975in}{6.168836in}}%
\pgfpathlineto{\pgfqpoint{6.064180in}{6.168408in}}%
\pgfpathlineto{\pgfqpoint{6.064344in}{6.168271in}}%
\pgfpathlineto{\pgfqpoint{6.065408in}{6.169240in}}%
\pgfpathlineto{\pgfqpoint{6.065490in}{6.169199in}}%
\pgfpathlineto{\pgfqpoint{6.068549in}{6.170184in}}%
\pgfpathlineto{\pgfqpoint{6.068590in}{6.170136in}}%
\pgfpathlineto{\pgfqpoint{6.068631in}{6.169982in}}%
\pgfpathlineto{\pgfqpoint{6.069403in}{6.171105in}}%
\pgfpathlineto{\pgfqpoint{6.069931in}{6.170903in}}%
\pgfpathlineto{\pgfqpoint{6.071106in}{6.171185in}}%
\pgfpathlineto{\pgfqpoint{6.071470in}{6.170854in}}%
\pgfpathlineto{\pgfqpoint{6.071592in}{6.171306in}}%
\pgfpathlineto{\pgfqpoint{6.073127in}{6.170539in}}%
\pgfpathlineto{\pgfqpoint{6.075019in}{6.172671in}}%
\pgfpathlineto{\pgfqpoint{6.075381in}{6.172493in}}%
\pgfpathlineto{\pgfqpoint{6.076826in}{6.172267in}}%
\pgfpathlineto{\pgfqpoint{6.076144in}{6.172897in}}%
\pgfpathlineto{\pgfqpoint{6.076986in}{6.172533in}}%
\pgfpathlineto{\pgfqpoint{6.077586in}{6.173300in}}%
\pgfpathlineto{\pgfqpoint{6.078586in}{6.172671in}}%
\pgfpathlineto{\pgfqpoint{6.087422in}{6.174148in}}%
\pgfpathlineto{\pgfqpoint{6.088796in}{6.174083in}}%
\pgfpathlineto{\pgfqpoint{6.088286in}{6.173535in}}%
\pgfpathlineto{\pgfqpoint{6.088953in}{6.173874in}}%
\pgfpathlineto{\pgfqpoint{6.091027in}{6.174527in}}%
\pgfpathlineto{\pgfqpoint{6.089070in}{6.173736in}}%
\pgfpathlineto{\pgfqpoint{6.091183in}{6.173979in}}%
\pgfpathlineto{\pgfqpoint{6.092976in}{6.173107in}}%
\pgfpathlineto{\pgfqpoint{6.093948in}{6.174027in}}%
\pgfpathlineto{\pgfqpoint{6.094724in}{6.173648in}}%
\pgfpathlineto{\pgfqpoint{6.096196in}{6.173010in}}%
\pgfpathlineto{\pgfqpoint{6.096312in}{6.173446in}}%
\pgfpathlineto{\pgfqpoint{6.096351in}{6.173292in}}%
\pgfpathlineto{\pgfqpoint{6.097163in}{6.174398in}}%
\pgfpathlineto{\pgfqpoint{6.097819in}{6.173777in}}%
\pgfpathlineto{\pgfqpoint{6.098282in}{6.174100in}}%
\pgfpathlineto{\pgfqpoint{6.099052in}{6.172848in}}%
\pgfpathlineto{\pgfqpoint{6.100896in}{6.171904in}}%
\pgfpathlineto{\pgfqpoint{6.101011in}{6.172033in}}%
\pgfpathlineto{\pgfqpoint{6.102543in}{6.172751in}}%
\pgfpathlineto{\pgfqpoint{6.101931in}{6.171839in}}%
\pgfpathlineto{\pgfqpoint{6.102620in}{6.172356in}}%
\pgfpathlineto{\pgfqpoint{6.104834in}{6.171121in}}%
\pgfpathlineto{\pgfqpoint{6.102696in}{6.172396in}}%
\pgfpathlineto{\pgfqpoint{6.104910in}{6.171258in}}%
\pgfpathlineto{\pgfqpoint{6.107607in}{6.169805in}}%
\pgfpathlineto{\pgfqpoint{6.109121in}{6.169651in}}%
\pgfpathlineto{\pgfqpoint{6.108629in}{6.170556in}}%
\pgfpathlineto{\pgfqpoint{6.109159in}{6.169684in}}%
\pgfpathlineto{\pgfqpoint{6.109876in}{6.170087in}}%
\pgfpathlineto{\pgfqpoint{6.109612in}{6.169538in}}%
\pgfpathlineto{\pgfqpoint{6.110668in}{6.169530in}}%
\pgfpathlineto{\pgfqpoint{6.112399in}{6.168416in}}%
\pgfpathlineto{\pgfqpoint{6.112625in}{6.168505in}}%
\pgfpathlineto{\pgfqpoint{6.114012in}{6.168877in}}%
\pgfpathlineto{\pgfqpoint{6.114200in}{6.168570in}}%
\pgfpathlineto{\pgfqpoint{6.114574in}{6.169038in}}%
\pgfpathlineto{\pgfqpoint{6.116143in}{6.167658in}}%
\pgfpathlineto{\pgfqpoint{6.117448in}{6.167553in}}%
\pgfpathlineto{\pgfqpoint{6.116554in}{6.167052in}}%
\pgfpathlineto{\pgfqpoint{6.117522in}{6.167157in}}%
\pgfpathlineto{\pgfqpoint{6.118749in}{6.166180in}}%
\pgfpathlineto{\pgfqpoint{6.119158in}{6.166665in}}%
\pgfpathlineto{\pgfqpoint{6.119195in}{6.166818in}}%
\pgfpathlineto{\pgfqpoint{6.120381in}{6.165381in}}%
\pgfpathlineto{\pgfqpoint{6.121528in}{6.166229in}}%
\pgfpathlineto{\pgfqpoint{6.121897in}{6.165421in}}%
\pgfpathlineto{\pgfqpoint{6.121971in}{6.165599in}}%
\pgfpathlineto{\pgfqpoint{6.122783in}{6.164235in}}%
\pgfpathlineto{\pgfqpoint{6.123336in}{6.165034in}}%
\pgfpathlineto{\pgfqpoint{6.124256in}{6.163492in}}%
\pgfpathlineto{\pgfqpoint{6.125101in}{6.163702in}}%
\pgfpathlineto{\pgfqpoint{6.126678in}{6.163395in}}%
\pgfpathlineto{\pgfqpoint{6.126970in}{6.163888in}}%
\pgfpathlineto{\pgfqpoint{6.129489in}{6.164525in}}%
\pgfpathlineto{\pgfqpoint{6.129562in}{6.164194in}}%
\pgfpathlineto{\pgfqpoint{6.131780in}{6.163153in}}%
\pgfpathlineto{\pgfqpoint{6.129635in}{6.164283in}}%
\pgfpathlineto{\pgfqpoint{6.131997in}{6.163452in}}%
\pgfpathlineto{\pgfqpoint{6.132142in}{6.163960in}}%
\pgfpathlineto{\pgfqpoint{6.133337in}{6.162039in}}%
\pgfpathlineto{\pgfqpoint{6.133373in}{6.162063in}}%
\pgfpathlineto{\pgfqpoint{6.134241in}{6.163758in}}%
\pgfpathlineto{\pgfqpoint{6.135179in}{6.163209in}}%
\pgfpathlineto{\pgfqpoint{6.135503in}{6.163573in}}%
\pgfpathlineto{\pgfqpoint{6.136871in}{6.162709in}}%
\pgfpathlineto{\pgfqpoint{6.138522in}{6.163209in}}%
\pgfpathlineto{\pgfqpoint{6.139882in}{6.163339in}}%
\pgfpathlineto{\pgfqpoint{6.140025in}{6.162798in}}%
\pgfpathlineto{\pgfqpoint{6.154486in}{6.164170in}}%
\pgfpathlineto{\pgfqpoint{6.155911in}{6.164719in}}%
\pgfpathlineto{\pgfqpoint{6.156085in}{6.164372in}}%
\pgfpathlineto{\pgfqpoint{6.156120in}{6.164412in}}%
\pgfpathlineto{\pgfqpoint{6.156744in}{6.163234in}}%
\pgfpathlineto{\pgfqpoint{6.157021in}{6.163250in}}%
\pgfpathlineto{\pgfqpoint{6.157264in}{6.162943in}}%
\pgfpathlineto{\pgfqpoint{6.158267in}{6.164202in}}%
\pgfpathlineto{\pgfqpoint{6.158406in}{6.164001in}}%
\pgfpathlineto{\pgfqpoint{6.159235in}{6.164953in}}%
\pgfpathlineto{\pgfqpoint{6.158717in}{6.163904in}}%
\pgfpathlineto{\pgfqpoint{6.160062in}{6.164582in}}%
\pgfpathlineto{\pgfqpoint{6.161130in}{6.164428in}}%
\pgfpathlineto{\pgfqpoint{6.160372in}{6.164824in}}%
\pgfpathlineto{\pgfqpoint{6.161542in}{6.164727in}}%
\pgfpathlineto{\pgfqpoint{6.162229in}{6.165349in}}%
\pgfpathlineto{\pgfqpoint{6.163121in}{6.165098in}}%
\pgfpathlineto{\pgfqpoint{6.163669in}{6.165817in}}%
\pgfpathlineto{\pgfqpoint{6.164695in}{6.165107in}}%
\pgfpathlineto{\pgfqpoint{6.170035in}{6.164251in}}%
\pgfpathlineto{\pgfqpoint{6.171252in}{6.164154in}}%
\pgfpathlineto{\pgfqpoint{6.170171in}{6.164130in}}%
\pgfpathlineto{\pgfqpoint{6.171455in}{6.163758in}}%
\pgfpathlineto{\pgfqpoint{6.171792in}{6.163209in}}%
\pgfpathlineto{\pgfqpoint{6.172399in}{6.164178in}}%
\pgfpathlineto{\pgfqpoint{6.172972in}{6.164017in}}%
\pgfpathlineto{\pgfqpoint{6.174619in}{6.163984in}}%
\pgfpathlineto{\pgfqpoint{6.173309in}{6.164332in}}%
\pgfpathlineto{\pgfqpoint{6.174753in}{6.164162in}}%
\pgfpathlineto{\pgfqpoint{6.175525in}{6.164428in}}%
\pgfpathlineto{\pgfqpoint{6.175156in}{6.163758in}}%
\pgfpathlineto{\pgfqpoint{6.176128in}{6.163605in}}%
\pgfpathlineto{\pgfqpoint{6.177398in}{6.163008in}}%
\pgfpathlineto{\pgfqpoint{6.176630in}{6.163815in}}%
\pgfpathlineto{\pgfqpoint{6.177766in}{6.163411in}}%
\pgfpathlineto{\pgfqpoint{6.184961in}{6.166681in}}%
\pgfpathlineto{\pgfqpoint{6.185356in}{6.166971in}}%
\pgfpathlineto{\pgfqpoint{6.186146in}{6.165760in}}%
\pgfpathlineto{\pgfqpoint{6.186474in}{6.166390in}}%
\pgfpathlineto{\pgfqpoint{6.191381in}{6.168360in}}%
\pgfpathlineto{\pgfqpoint{6.191413in}{6.168255in}}%
\pgfpathlineto{\pgfqpoint{6.191446in}{6.168110in}}%
\pgfpathlineto{\pgfqpoint{6.192552in}{6.169216in}}%
\pgfpathlineto{\pgfqpoint{6.192779in}{6.169216in}}%
\pgfpathlineto{\pgfqpoint{6.195016in}{6.172025in}}%
\pgfpathlineto{\pgfqpoint{6.195501in}{6.171557in}}%
\pgfpathlineto{\pgfqpoint{6.209605in}{6.173664in}}%
\pgfpathlineto{\pgfqpoint{6.209637in}{6.173373in}}%
\pgfpathlineto{\pgfqpoint{6.210738in}{6.174568in}}%
\pgfpathlineto{\pgfqpoint{6.211115in}{6.173995in}}%
\pgfpathlineto{\pgfqpoint{6.212308in}{6.176142in}}%
\pgfpathlineto{\pgfqpoint{6.212997in}{6.175601in}}%
\pgfpathlineto{\pgfqpoint{6.215777in}{6.174148in}}%
\pgfpathlineto{\pgfqpoint{6.216680in}{6.174188in}}%
\pgfpathlineto{\pgfqpoint{6.216991in}{6.174729in}}%
\pgfpathlineto{\pgfqpoint{6.217209in}{6.174616in}}%
\pgfpathlineto{\pgfqpoint{6.217302in}{6.174947in}}%
\pgfpathlineto{\pgfqpoint{6.218171in}{6.173865in}}%
\pgfpathlineto{\pgfqpoint{6.218574in}{6.173841in}}%
\pgfpathlineto{\pgfqpoint{6.220987in}{6.171476in}}%
\pgfpathlineto{\pgfqpoint{6.221079in}{6.171565in}}%
\pgfpathlineto{\pgfqpoint{6.222743in}{6.171629in}}%
\pgfpathlineto{\pgfqpoint{6.221635in}{6.171234in}}%
\pgfpathlineto{\pgfqpoint{6.222774in}{6.171532in}}%
\pgfpathlineto{\pgfqpoint{6.229531in}{6.172897in}}%
\pgfpathlineto{\pgfqpoint{6.230867in}{6.174527in}}%
\pgfpathlineto{\pgfqpoint{6.231261in}{6.174229in}}%
\pgfpathlineto{\pgfqpoint{6.232290in}{6.173930in}}%
\pgfpathlineto{\pgfqpoint{6.231352in}{6.174414in}}%
\pgfpathlineto{\pgfqpoint{6.232653in}{6.174689in}}%
\pgfpathlineto{\pgfqpoint{6.232864in}{6.175117in}}%
\pgfpathlineto{\pgfqpoint{6.233890in}{6.174019in}}%
\pgfpathlineto{\pgfqpoint{6.234101in}{6.174326in}}%
\pgfpathlineto{\pgfqpoint{6.235636in}{6.174132in}}%
\pgfpathlineto{\pgfqpoint{6.235185in}{6.174899in}}%
\pgfpathlineto{\pgfqpoint{6.235666in}{6.174180in}}%
\pgfpathlineto{\pgfqpoint{6.237107in}{6.174883in}}%
\pgfpathlineto{\pgfqpoint{6.237287in}{6.174608in}}%
\pgfpathlineto{\pgfqpoint{6.239798in}{6.174858in}}%
\pgfpathlineto{\pgfqpoint{6.239828in}{6.174786in}}%
\pgfpathlineto{\pgfqpoint{6.240990in}{6.173914in}}%
\pgfpathlineto{\pgfqpoint{6.241525in}{6.174334in}}%
\pgfpathlineto{\pgfqpoint{6.242357in}{6.174883in}}%
\pgfpathlineto{\pgfqpoint{6.243188in}{6.174326in}}%
\pgfpathlineto{\pgfqpoint{6.244787in}{6.174011in}}%
\pgfpathlineto{\pgfqpoint{6.244166in}{6.175028in}}%
\pgfpathlineto{\pgfqpoint{6.244816in}{6.174108in}}%
\pgfpathlineto{\pgfqpoint{6.246175in}{6.173535in}}%
\pgfpathlineto{\pgfqpoint{6.246440in}{6.174269in}}%
\pgfpathlineto{\pgfqpoint{6.247470in}{6.175779in}}%
\pgfpathlineto{\pgfqpoint{6.248029in}{6.174955in}}%
\pgfpathlineto{\pgfqpoint{6.249027in}{6.174374in}}%
\pgfpathlineto{\pgfqpoint{6.248235in}{6.175375in}}%
\pgfpathlineto{\pgfqpoint{6.249643in}{6.174915in}}%
\pgfpathlineto{\pgfqpoint{6.250697in}{6.175795in}}%
\pgfpathlineto{\pgfqpoint{6.251398in}{6.175238in}}%
\pgfpathlineto{\pgfqpoint{6.252740in}{6.173526in}}%
\pgfpathlineto{\pgfqpoint{6.253236in}{6.174092in}}%
\pgfpathlineto{\pgfqpoint{6.254747in}{6.174519in}}%
\pgfpathlineto{\pgfqpoint{6.253847in}{6.173906in}}%
\pgfpathlineto{\pgfqpoint{6.254805in}{6.174196in}}%
\pgfpathlineto{\pgfqpoint{6.259402in}{6.172808in}}%
\pgfpathlineto{\pgfqpoint{6.261069in}{6.171710in}}%
\pgfpathlineto{\pgfqpoint{6.261098in}{6.171742in}}%
\pgfpathlineto{\pgfqpoint{6.261987in}{6.171993in}}%
\pgfpathlineto{\pgfqpoint{6.262331in}{6.171064in}}%
\pgfpathlineto{\pgfqpoint{6.262617in}{6.171476in}}%
\pgfpathlineto{\pgfqpoint{6.264303in}{6.171113in}}%
\pgfpathlineto{\pgfqpoint{6.262846in}{6.171008in}}%
\pgfpathlineto{\pgfqpoint{6.264332in}{6.171032in}}%
\pgfpathlineto{\pgfqpoint{6.265671in}{6.170483in}}%
\pgfpathlineto{\pgfqpoint{6.264703in}{6.171121in}}%
\pgfpathlineto{\pgfqpoint{6.265899in}{6.170951in}}%
\pgfpathlineto{\pgfqpoint{6.267405in}{6.171783in}}%
\pgfpathlineto{\pgfqpoint{6.267689in}{6.171516in}}%
\pgfpathlineto{\pgfqpoint{6.267802in}{6.171282in}}%
\pgfpathlineto{\pgfqpoint{6.269020in}{6.172582in}}%
\pgfpathlineto{\pgfqpoint{6.269048in}{6.172574in}}%
\pgfpathlineto{\pgfqpoint{6.269105in}{6.172630in}}%
\pgfpathlineto{\pgfqpoint{6.271898in}{6.171492in}}%
\pgfpathlineto{\pgfqpoint{6.273416in}{6.172517in}}%
\pgfpathlineto{\pgfqpoint{6.272405in}{6.170975in}}%
\pgfpathlineto{\pgfqpoint{6.273584in}{6.172412in}}%
\pgfpathlineto{\pgfqpoint{6.275125in}{6.172711in}}%
\pgfpathlineto{\pgfqpoint{6.273781in}{6.172864in}}%
\pgfpathlineto{\pgfqpoint{6.275153in}{6.172953in}}%
\pgfpathlineto{\pgfqpoint{6.275573in}{6.173510in}}%
\pgfpathlineto{\pgfqpoint{6.276634in}{6.172477in}}%
\pgfpathlineto{\pgfqpoint{6.276690in}{6.172792in}}%
\pgfpathlineto{\pgfqpoint{6.277248in}{6.172622in}}%
\pgfpathlineto{\pgfqpoint{6.277443in}{6.171985in}}%
\pgfpathlineto{\pgfqpoint{6.277861in}{6.171831in}}%
\pgfpathlineto{\pgfqpoint{6.279168in}{6.171468in}}%
\pgfpathlineto{\pgfqpoint{6.278890in}{6.172162in}}%
\pgfpathlineto{\pgfqpoint{6.279418in}{6.171557in}}%
\pgfpathlineto{\pgfqpoint{6.279501in}{6.171436in}}%
\pgfpathlineto{\pgfqpoint{6.281303in}{6.173664in}}%
\pgfpathlineto{\pgfqpoint{6.281441in}{6.173252in}}%
\pgfpathlineto{\pgfqpoint{6.282381in}{6.174334in}}%
\pgfpathlineto{\pgfqpoint{6.282491in}{6.174075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540256in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813695in}{5.564492in}}%
\pgfpathlineto{\pgfqpoint{1.196458in}{5.568819in}}%
\pgfpathlineto{\pgfqpoint{1.579220in}{5.578256in}}%
\pgfpathlineto{\pgfqpoint{1.803121in}{5.585134in}}%
\pgfpathlineto{\pgfqpoint{2.085204in}{5.595653in}}%
\pgfpathlineto{\pgfqpoint{2.185883in}{5.602571in}}%
\pgfpathlineto{\pgfqpoint{2.309105in}{5.614285in}}%
\pgfpathlineto{\pgfqpoint{2.467966in}{5.628800in}}%
\pgfpathlineto{\pgfqpoint{2.568646in}{5.638269in}}%
\pgfpathlineto{\pgfqpoint{2.633686in}{5.646624in}}%
\pgfpathlineto{\pgfqpoint{2.776991in}{5.672094in}}%
\pgfpathlineto{\pgfqpoint{2.864364in}{5.684502in}}%
\pgfpathlineto{\pgfqpoint{2.915769in}{5.694528in}}%
\pgfpathlineto{\pgfqpoint{2.962794in}{5.706242in}}%
\pgfpathlineto{\pgfqpoint{3.026581in}{5.722565in}}%
\pgfpathlineto{\pgfqpoint{3.074630in}{5.732648in}}%
\pgfpathlineto{\pgfqpoint{3.127261in}{5.745508in}}%
\pgfpathlineto{\pgfqpoint{3.167586in}{5.757286in}}%
\pgfpathlineto{\pgfqpoint{3.197851in}{5.766699in}}%
\pgfpathlineto{\pgfqpoint{3.345556in}{5.814207in}}%
\pgfpathlineto{\pgfqpoint{3.378370in}{5.826978in}}%
\pgfpathlineto{\pgfqpoint{3.475499in}{5.865526in}}%
\pgfpathlineto{\pgfqpoint{3.591549in}{5.916643in}}%
\pgfpathlineto{\pgfqpoint{3.684353in}{5.964458in}}%
\pgfpathlineto{\pgfqpoint{3.708236in}{5.976954in}}%
\pgfpathlineto{\pgfqpoint{3.728318in}{5.988676in}}%
\pgfpathlineto{\pgfqpoint{3.802055in}{6.032188in}}%
\pgfpathlineto{\pgfqpoint{3.833208in}{6.051934in}}%
\pgfpathlineto{\pgfqpoint{3.842450in}{6.057513in}}%
\pgfpathlineto{\pgfqpoint{3.862696in}{6.070243in}}%
\pgfpathlineto{\pgfqpoint{3.923302in}{6.109509in}}%
\pgfpathlineto{\pgfqpoint{3.944655in}{6.125098in}}%
\pgfpathlineto{\pgfqpoint{3.992068in}{6.162596in}}%
\pgfpathlineto{\pgfqpoint{4.021004in}{6.184013in}}%
\pgfpathlineto{\pgfqpoint{4.037343in}{6.196203in}}%
\pgfpathlineto{\pgfqpoint{4.090998in}{6.239061in}}%
\pgfpathlineto{\pgfqpoint{4.130458in}{6.272208in}}%
\pgfpathlineto{\pgfqpoint{4.188503in}{6.322703in}}%
\pgfpathlineto{\pgfqpoint{4.203004in}{6.336007in}}%
\pgfpathlineto{\pgfqpoint{4.245458in}{6.374070in}}%
\pgfpathlineto{\pgfqpoint{4.253136in}{6.381078in}}%
\pgfpathlineto{\pgfqpoint{4.382639in}{6.509071in}}%
\pgfpathlineto{\pgfqpoint{4.402937in}{6.531013in}}%
\pgfpathlineto{\pgfqpoint{4.411179in}{6.539700in}}%
\pgfpathlineto{\pgfqpoint{4.426508in}{6.555538in}}%
\pgfpathlineto{\pgfqpoint{4.439094in}{6.569076in}}%
\pgfpathlineto{\pgfqpoint{4.518634in}{6.659701in}}%
\pgfpathlineto{\pgfqpoint{4.530625in}{6.674580in}}%
\pgfpathlineto{\pgfqpoint{4.547497in}{6.695254in}}%
\pgfpathlineto{\pgfqpoint{4.557630in}{6.708526in}}%
\pgfpathlineto{\pgfqpoint{4.563249in}{6.714322in}}%
\pgfpathlineto{\pgfqpoint{4.660918in}{6.838594in}}%
\pgfpathlineto{\pgfqpoint{4.673778in}{6.857162in}}%
\pgfpathlineto{\pgfqpoint{4.764970in}{6.976816in}}%
\pgfpathlineto{\pgfqpoint{4.773100in}{6.988288in}}%
\pgfpathlineto{\pgfqpoint{4.783619in}{7.003012in}}%
\pgfpathlineto{\pgfqpoint{4.798422in}{7.024284in}}%
\pgfpathlineto{\pgfqpoint{4.802867in}{7.030258in}}%
\pgfpathlineto{\pgfqpoint{4.830346in}{7.067304in}}%
\pgfpathlineto{\pgfqpoint{4.843589in}{7.085024in}}%
\pgfpathlineto{\pgfqpoint{4.852490in}{7.097722in}}%
\pgfpathlineto{\pgfqpoint{4.856157in}{7.103510in}}%
\pgfpathlineto{\pgfqpoint{4.873072in}{7.126800in}}%
\pgfpathlineto{\pgfqpoint{4.882211in}{7.140726in}}%
\pgfpathlineto{\pgfqpoint{4.886724in}{7.146571in}}%
\pgfpathlineto{\pgfqpoint{4.905422in}{7.173913in}}%
\pgfpathlineto{\pgfqpoint{4.913057in}{7.185409in}}%
\pgfpathlineto{\pgfqpoint{4.917980in}{7.192174in}}%
\pgfpathlineto{\pgfqpoint{4.927376in}{7.206584in}}%
\pgfpathlineto{\pgfqpoint{4.972391in}{7.273959in}}%
\pgfpathlineto{\pgfqpoint{4.975638in}{7.278496in}}%
\pgfpathlineto{\pgfqpoint{4.999827in}{7.312959in}}%
\pgfpathlineto{\pgfqpoint{5.001514in}{7.315558in}}%
\pgfpathlineto{\pgfqpoint{5.005433in}{7.321435in}}%
\pgfpathlineto{\pgfqpoint{5.014012in}{7.334553in}}%
\pgfpathlineto{\pgfqpoint{5.025157in}{7.351546in}}%
\pgfpathlineto{\pgfqpoint{5.029179in}{7.357674in}}%
\pgfpathlineto{\pgfqpoint{5.040025in}{7.373190in}}%
\pgfpathlineto{\pgfqpoint{5.161147in}{7.568244in}}%
\pgfpathlineto{\pgfqpoint{5.165338in}{7.573427in}}%
\pgfpathlineto{\pgfqpoint{5.172391in}{7.584656in}}%
\pgfpathlineto{\pgfqpoint{5.179152in}{7.595183in}}%
\pgfpathlineto{\pgfqpoint{5.186635in}{7.608438in}}%
\pgfpathlineto{\pgfqpoint{5.191236in}{7.615777in}}%
\pgfpathlineto{\pgfqpoint{5.195996in}{7.623381in}}%
\pgfpathlineto{\pgfqpoint{5.198754in}{7.627159in}}%
\pgfpathlineto{\pgfqpoint{5.215592in}{7.654421in}}%
\pgfpathlineto{\pgfqpoint{5.227472in}{7.675265in}}%
\pgfpathlineto{\pgfqpoint{5.230820in}{7.680335in}}%
\pgfpathlineto{\pgfqpoint{5.235068in}{7.687527in}}%
\pgfpathlineto{\pgfqpoint{5.243106in}{7.701784in}}%
\pgfpathlineto{\pgfqpoint{5.366291in}{7.912685in}}%
\pgfpathlineto{\pgfqpoint{5.368752in}{7.917061in}}%
\pgfpathlineto{\pgfqpoint{5.373069in}{7.925481in}}%
\pgfpathlineto{\pgfqpoint{5.376355in}{7.932254in}}%
\pgfpathlineto{\pgfqpoint{5.388892in}{7.954518in}}%
\pgfpathlineto{\pgfqpoint{5.390144in}{7.956763in}}%
\pgfpathlineto{\pgfqpoint{5.408726in}{7.987286in}}%
\pgfpathlineto{\pgfqpoint{5.409531in}{7.988650in}}%
\pgfpathlineto{\pgfqpoint{5.414739in}{7.997393in}}%
\pgfpathlineto{\pgfqpoint{5.426572in}{8.019068in}}%
\pgfpathlineto{\pgfqpoint{5.427222in}{8.020150in}}%
\pgfpathlineto{\pgfqpoint{5.433424in}{8.031145in}}%
\pgfpathlineto{\pgfqpoint{5.439430in}{8.041930in}}%
\pgfpathlineto{\pgfqpoint{5.442724in}{8.048187in}}%
\pgfpathlineto{\pgfqpoint{5.454845in}{8.068902in}}%
\pgfpathlineto{\pgfqpoint{5.456079in}{8.070968in}}%
\pgfpathlineto{\pgfqpoint{5.465130in}{8.087316in}}%
\pgfpathlineto{\pgfqpoint{5.468758in}{8.094743in}}%
\pgfpathlineto{\pgfqpoint{5.476536in}{8.107489in}}%
\pgfpathlineto{\pgfqpoint{5.477842in}{8.109669in}}%
\pgfpathlineto{\pgfqpoint{5.481622in}{8.116063in}}%
\pgfpathlineto{\pgfqpoint{5.547683in}{8.230728in}}%
\pgfpathlineto{\pgfqpoint{5.548518in}{8.232456in}}%
\pgfpathlineto{\pgfqpoint{5.552157in}{8.239374in}}%
\pgfpathlineto{\pgfqpoint{5.553915in}{8.243023in}}%
\pgfpathlineto{\pgfqpoint{5.561201in}{8.257659in}}%
\pgfpathlineto{\pgfqpoint{5.566477in}{8.266798in}}%
\pgfpathlineto{\pgfqpoint{5.572302in}{8.279577in}}%
\pgfpathlineto{\pgfqpoint{5.576780in}{8.287714in}}%
\pgfpathlineto{\pgfqpoint{5.589612in}{8.311497in}}%
\pgfpathlineto{\pgfqpoint{5.594433in}{8.319545in}}%
\pgfpathlineto{\pgfqpoint{5.595296in}{8.320578in}}%
\pgfpathlineto{\pgfqpoint{5.598830in}{8.327206in}}%
\pgfpathlineto{\pgfqpoint{5.598926in}{8.327158in}}%
\pgfpathlineto{\pgfqpoint{5.602059in}{8.331679in}}%
\pgfpathlineto{\pgfqpoint{5.606584in}{8.340115in}}%
\pgfpathlineto{\pgfqpoint{5.619759in}{8.366892in}}%
\pgfpathlineto{\pgfqpoint{5.621590in}{8.370040in}}%
\pgfpathlineto{\pgfqpoint{5.631102in}{8.386904in}}%
\pgfpathlineto{\pgfqpoint{5.633611in}{8.392063in}}%
\pgfpathlineto{\pgfqpoint{5.663035in}{8.447119in}}%
\pgfpathlineto{\pgfqpoint{5.666921in}{8.453343in}}%
\pgfpathlineto{\pgfqpoint{5.669859in}{8.459317in}}%
\pgfpathlineto{\pgfqpoint{5.691614in}{8.500036in}}%
\pgfpathlineto{\pgfqpoint{5.692257in}{8.500295in}}%
\pgfpathlineto{\pgfqpoint{5.692659in}{8.501053in}}%
\pgfpathlineto{\pgfqpoint{5.696742in}{8.508206in}}%
\pgfpathlineto{\pgfqpoint{5.701190in}{8.515964in}}%
\pgfpathlineto{\pgfqpoint{5.702059in}{8.517441in}}%
\pgfpathlineto{\pgfqpoint{5.703401in}{8.520614in}}%
\pgfpathlineto{\pgfqpoint{5.706230in}{8.525062in}}%
\pgfpathlineto{\pgfqpoint{5.707405in}{8.526402in}}%
\pgfpathlineto{\pgfqpoint{5.711690in}{8.534709in}}%
\pgfpathlineto{\pgfqpoint{5.723972in}{8.558128in}}%
\pgfpathlineto{\pgfqpoint{5.726699in}{8.562011in}}%
\pgfpathlineto{\pgfqpoint{5.730013in}{8.569575in}}%
\pgfpathlineto{\pgfqpoint{5.733083in}{8.575388in}}%
\pgfpathlineto{\pgfqpoint{5.737323in}{8.585148in}}%
\pgfpathlineto{\pgfqpoint{5.742486in}{8.595973in}}%
\pgfpathlineto{\pgfqpoint{5.742633in}{8.595868in}}%
\pgfpathlineto{\pgfqpoint{5.743293in}{8.597273in}}%
\pgfpathlineto{\pgfqpoint{5.743439in}{8.597289in}}%
\pgfpathlineto{\pgfqpoint{5.745852in}{8.601778in}}%
\pgfpathlineto{\pgfqpoint{5.748110in}{8.606702in}}%
\pgfpathlineto{\pgfqpoint{5.753317in}{8.616212in}}%
\pgfpathlineto{\pgfqpoint{5.755759in}{8.620773in}}%
\pgfpathlineto{\pgfqpoint{5.758619in}{8.625778in}}%
\pgfpathlineto{\pgfqpoint{5.761109in}{8.631695in}}%
\pgfpathlineto{\pgfqpoint{5.768581in}{8.647138in}}%
\pgfpathlineto{\pgfqpoint{5.768721in}{8.646961in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{8.648616in}}%
\pgfpathlineto{\pgfqpoint{5.771724in}{8.653290in}}%
\pgfpathlineto{\pgfqpoint{5.771793in}{8.653241in}}%
\pgfpathlineto{\pgfqpoint{5.773739in}{8.656091in}}%
\pgfpathlineto{\pgfqpoint{5.777473in}{8.662848in}}%
\pgfpathlineto{\pgfqpoint{5.778643in}{8.665536in}}%
\pgfpathlineto{\pgfqpoint{5.781181in}{8.669726in}}%
\pgfpathlineto{\pgfqpoint{5.782002in}{8.671768in}}%
\pgfpathlineto{\pgfqpoint{5.784729in}{8.677428in}}%
\pgfpathlineto{\pgfqpoint{5.787510in}{8.681238in}}%
\pgfpathlineto{\pgfqpoint{5.790546in}{8.686953in}}%
\pgfpathlineto{\pgfqpoint{5.790614in}{8.686857in}}%
\pgfpathlineto{\pgfqpoint{5.791219in}{8.688390in}}%
\pgfpathlineto{\pgfqpoint{5.791286in}{8.688390in}}%
\pgfpathlineto{\pgfqpoint{5.796437in}{8.697731in}}%
\pgfpathlineto{\pgfqpoint{5.796570in}{8.697642in}}%
\pgfpathlineto{\pgfqpoint{5.797102in}{8.698861in}}%
\pgfpathlineto{\pgfqpoint{5.797302in}{8.698958in}}%
\pgfpathlineto{\pgfqpoint{5.800681in}{8.705682in}}%
\pgfpathlineto{\pgfqpoint{5.802331in}{8.709226in}}%
\pgfpathlineto{\pgfqpoint{5.804697in}{8.713158in}}%
\pgfpathlineto{\pgfqpoint{5.807380in}{8.717307in}}%
\pgfpathlineto{\pgfqpoint{5.809660in}{8.721376in}}%
\pgfpathlineto{\pgfqpoint{5.809725in}{8.721271in}}%
\pgfpathlineto{\pgfqpoint{5.812642in}{8.725670in}}%
\pgfpathlineto{\pgfqpoint{5.816250in}{8.734018in}}%
\pgfpathlineto{\pgfqpoint{5.817405in}{8.735963in}}%
\pgfpathlineto{\pgfqpoint{5.820537in}{8.741905in}}%
\pgfpathlineto{\pgfqpoint{5.825171in}{8.751746in}}%
\pgfpathlineto{\pgfqpoint{5.831518in}{8.763830in}}%
\pgfpathlineto{\pgfqpoint{5.832267in}{8.765728in}}%
\pgfpathlineto{\pgfqpoint{5.834509in}{8.769158in}}%
\pgfpathlineto{\pgfqpoint{5.836803in}{8.773284in}}%
\pgfpathlineto{\pgfqpoint{5.851640in}{8.801288in}}%
\pgfpathlineto{\pgfqpoint{5.854525in}{8.807827in}}%
\pgfpathlineto{\pgfqpoint{5.858466in}{8.812929in}}%
\pgfpathlineto{\pgfqpoint{5.858525in}{8.812873in}}%
\pgfpathlineto{\pgfqpoint{5.859655in}{8.815181in}}%
\pgfpathlineto{\pgfqpoint{5.864267in}{8.823270in}}%
\pgfpathlineto{\pgfqpoint{5.907406in}{8.902763in}}%
\pgfpathlineto{\pgfqpoint{5.908114in}{8.904192in}}%
\pgfpathlineto{\pgfqpoint{5.913364in}{8.914121in}}%
\pgfpathlineto{\pgfqpoint{5.913418in}{8.914089in}}%
\pgfpathlineto{\pgfqpoint{5.913472in}{8.914033in}}%
\pgfpathlineto{\pgfqpoint{5.914064in}{8.915591in}}%
\pgfpathlineto{\pgfqpoint{5.915998in}{8.919401in}}%
\pgfpathlineto{\pgfqpoint{5.924828in}{8.935756in}}%
\pgfpathlineto{\pgfqpoint{5.924880in}{8.935692in}}%
\pgfpathlineto{\pgfqpoint{5.924986in}{8.935611in}}%
\pgfpathlineto{\pgfqpoint{5.925408in}{8.936467in}}%
\pgfpathlineto{\pgfqpoint{5.925829in}{8.936596in}}%
\pgfpathlineto{\pgfqpoint{5.927985in}{8.941278in}}%
\pgfpathlineto{\pgfqpoint{5.928037in}{8.941206in}}%
\pgfpathlineto{\pgfqpoint{5.951757in}{8.988003in}}%
\pgfpathlineto{\pgfqpoint{5.953864in}{8.991935in}}%
\pgfpathlineto{\pgfqpoint{5.958053in}{8.999887in}}%
\pgfpathlineto{\pgfqpoint{5.958103in}{8.999782in}}%
\pgfpathlineto{\pgfqpoint{5.958898in}{9.001348in}}%
\pgfpathlineto{\pgfqpoint{5.958997in}{9.001372in}}%
\pgfpathlineto{\pgfqpoint{5.963049in}{9.008468in}}%
\pgfpathlineto{\pgfqpoint{5.965800in}{9.014579in}}%
\pgfpathlineto{\pgfqpoint{5.968536in}{9.021400in}}%
\pgfpathlineto{\pgfqpoint{5.970143in}{9.025001in}}%
\pgfpathlineto{\pgfqpoint{5.972616in}{9.029554in}}%
\pgfpathlineto{\pgfqpoint{5.973342in}{9.030902in}}%
\pgfpathlineto{\pgfqpoint{5.975512in}{9.035447in}}%
\pgfpathlineto{\pgfqpoint{5.976763in}{9.037554in}}%
\pgfpathlineto{\pgfqpoint{5.978872in}{9.041994in}}%
\pgfpathlineto{\pgfqpoint{5.979685in}{9.043294in}}%
\pgfpathlineto{\pgfqpoint{5.983446in}{9.051819in}}%
\pgfpathlineto{\pgfqpoint{5.985908in}{9.057147in}}%
\pgfpathlineto{\pgfqpoint{5.985956in}{9.057106in}}%
\pgfpathlineto{\pgfqpoint{5.988171in}{9.061385in}}%
\pgfpathlineto{\pgfqpoint{5.988218in}{9.061272in}}%
\pgfpathlineto{\pgfqpoint{5.989112in}{9.062886in}}%
\pgfpathlineto{\pgfqpoint{5.989158in}{9.062854in}}%
\pgfpathlineto{\pgfqpoint{6.004352in}{9.088300in}}%
\pgfpathlineto{\pgfqpoint{6.004398in}{9.088235in}}%
\pgfpathlineto{\pgfqpoint{6.005037in}{9.089858in}}%
\pgfpathlineto{\pgfqpoint{6.010215in}{9.100586in}}%
\pgfpathlineto{\pgfqpoint{6.033323in}{9.144987in}}%
\pgfpathlineto{\pgfqpoint{6.035184in}{9.149830in}}%
\pgfpathlineto{\pgfqpoint{6.035702in}{9.149685in}}%
\pgfpathlineto{\pgfqpoint{6.036047in}{9.149435in}}%
\pgfpathlineto{\pgfqpoint{6.036608in}{9.150936in}}%
\pgfpathlineto{\pgfqpoint{6.036694in}{9.150944in}}%
\pgfpathlineto{\pgfqpoint{6.039188in}{9.152995in}}%
\pgfpathlineto{\pgfqpoint{6.039231in}{9.152817in}}%
\pgfpathlineto{\pgfqpoint{6.040259in}{9.154860in}}%
\pgfpathlineto{\pgfqpoint{6.043290in}{9.161148in}}%
\pgfpathlineto{\pgfqpoint{6.045755in}{9.164256in}}%
\pgfpathlineto{\pgfqpoint{6.048123in}{9.168365in}}%
\pgfpathlineto{\pgfqpoint{6.049051in}{9.170053in}}%
\pgfpathlineto{\pgfqpoint{6.057290in}{9.184051in}}%
\pgfpathlineto{\pgfqpoint{6.057332in}{9.184027in}}%
\pgfpathlineto{\pgfqpoint{6.057498in}{9.183922in}}%
\pgfpathlineto{\pgfqpoint{6.058079in}{9.185641in}}%
\pgfpathlineto{\pgfqpoint{6.058120in}{9.185617in}}%
\pgfpathlineto{\pgfqpoint{6.066879in}{9.202877in}}%
\pgfpathlineto{\pgfqpoint{6.067083in}{9.202723in}}%
\pgfpathlineto{\pgfqpoint{6.067124in}{9.202602in}}%
\pgfpathlineto{\pgfqpoint{6.068061in}{9.204556in}}%
\pgfpathlineto{\pgfqpoint{6.070904in}{9.209520in}}%
\pgfpathlineto{\pgfqpoint{6.075100in}{9.218489in}}%
\pgfpathlineto{\pgfqpoint{6.075140in}{9.218441in}}%
\pgfpathlineto{\pgfqpoint{6.075341in}{9.218522in}}%
\pgfpathlineto{\pgfqpoint{6.075823in}{9.219837in}}%
\pgfpathlineto{\pgfqpoint{6.077826in}{9.222752in}}%
\pgfpathlineto{\pgfqpoint{6.077866in}{9.222711in}}%
\pgfpathlineto{\pgfqpoint{6.078546in}{9.224059in}}%
\pgfpathlineto{\pgfqpoint{6.080579in}{9.227829in}}%
\pgfpathlineto{\pgfqpoint{6.080619in}{9.227660in}}%
\pgfpathlineto{\pgfqpoint{6.080659in}{9.227612in}}%
\pgfpathlineto{\pgfqpoint{6.081375in}{9.228903in}}%
\pgfpathlineto{\pgfqpoint{6.083556in}{9.233900in}}%
\pgfpathlineto{\pgfqpoint{6.083715in}{9.233852in}}%
\pgfpathlineto{\pgfqpoint{6.084229in}{9.235200in}}%
\pgfpathlineto{\pgfqpoint{6.084308in}{9.235273in}}%
\pgfpathlineto{\pgfqpoint{6.084900in}{9.236693in}}%
\pgfpathlineto{\pgfqpoint{6.088168in}{9.243539in}}%
\pgfpathlineto{\pgfqpoint{6.088247in}{9.243515in}}%
\pgfpathlineto{\pgfqpoint{6.088914in}{9.243935in}}%
\pgfpathlineto{\pgfqpoint{6.089070in}{9.244677in}}%
\pgfpathlineto{\pgfqpoint{6.092080in}{9.251612in}}%
\pgfpathlineto{\pgfqpoint{6.092664in}{9.251757in}}%
\pgfpathlineto{\pgfqpoint{6.093015in}{9.252637in}}%
\pgfpathlineto{\pgfqpoint{6.093326in}{9.252564in}}%
\pgfpathlineto{\pgfqpoint{6.095383in}{9.257586in}}%
\pgfpathlineto{\pgfqpoint{6.095925in}{9.257618in}}%
\pgfpathlineto{\pgfqpoint{6.096196in}{9.258659in}}%
\pgfpathlineto{\pgfqpoint{6.096390in}{9.258732in}}%
\pgfpathlineto{\pgfqpoint{6.098513in}{9.263317in}}%
\pgfpathlineto{\pgfqpoint{6.098667in}{9.263269in}}%
\pgfpathlineto{\pgfqpoint{6.099283in}{9.264270in}}%
\pgfpathlineto{\pgfqpoint{6.098821in}{9.263681in}}%
\pgfpathlineto{\pgfqpoint{6.099321in}{9.264480in}}%
\pgfpathlineto{\pgfqpoint{6.101510in}{9.269098in}}%
\pgfpathlineto{\pgfqpoint{6.101586in}{9.269081in}}%
\pgfpathlineto{\pgfqpoint{6.101663in}{9.269009in}}%
\pgfpathlineto{\pgfqpoint{6.104376in}{9.275007in}}%
\pgfpathlineto{\pgfqpoint{6.106849in}{9.279431in}}%
\pgfpathlineto{\pgfqpoint{6.112700in}{9.290184in}}%
\pgfpathlineto{\pgfqpoint{6.116069in}{9.297005in}}%
\pgfpathlineto{\pgfqpoint{6.118304in}{9.301913in}}%
\pgfpathlineto{\pgfqpoint{6.118527in}{9.302664in}}%
\pgfpathlineto{\pgfqpoint{6.118972in}{9.303181in}}%
\pgfpathlineto{\pgfqpoint{6.122119in}{9.309429in}}%
\pgfpathlineto{\pgfqpoint{6.122193in}{9.309211in}}%
\pgfpathlineto{\pgfqpoint{6.124881in}{9.314418in}}%
\pgfpathlineto{\pgfqpoint{6.127044in}{9.318802in}}%
\pgfpathlineto{\pgfqpoint{6.127080in}{9.318777in}}%
\pgfpathlineto{\pgfqpoint{6.127263in}{9.318672in}}%
\pgfpathlineto{\pgfqpoint{6.127848in}{9.320013in}}%
\pgfpathlineto{\pgfqpoint{6.127921in}{9.319980in}}%
\pgfpathlineto{\pgfqpoint{6.130327in}{9.326212in}}%
\pgfpathlineto{\pgfqpoint{6.130363in}{9.326180in}}%
\pgfpathlineto{\pgfqpoint{6.131054in}{9.327391in}}%
\pgfpathlineto{\pgfqpoint{6.133446in}{9.333203in}}%
\pgfpathlineto{\pgfqpoint{6.133482in}{9.333179in}}%
\pgfpathlineto{\pgfqpoint{6.134024in}{9.334648in}}%
\pgfpathlineto{\pgfqpoint{6.136943in}{9.341744in}}%
\pgfpathlineto{\pgfqpoint{6.137158in}{9.341680in}}%
\pgfpathlineto{\pgfqpoint{6.137194in}{9.341599in}}%
\pgfpathlineto{\pgfqpoint{6.137984in}{9.343569in}}%
\pgfpathlineto{\pgfqpoint{6.168306in}{9.401887in}}%
\pgfpathlineto{\pgfqpoint{6.168408in}{9.401717in}}%
\pgfpathlineto{\pgfqpoint{6.168442in}{9.401612in}}%
\pgfpathlineto{\pgfqpoint{6.169493in}{9.403089in}}%
\pgfpathlineto{\pgfqpoint{6.171725in}{9.407158in}}%
\pgfpathlineto{\pgfqpoint{6.172467in}{9.409532in}}%
\pgfpathlineto{\pgfqpoint{6.175659in}{9.416878in}}%
\pgfpathlineto{\pgfqpoint{6.175793in}{9.416765in}}%
\pgfpathlineto{\pgfqpoint{6.176496in}{9.418186in}}%
\pgfpathlineto{\pgfqpoint{6.176663in}{9.418234in}}%
\pgfpathlineto{\pgfqpoint{6.178699in}{9.421326in}}%
\pgfpathlineto{\pgfqpoint{6.178799in}{9.421261in}}%
\pgfpathlineto{\pgfqpoint{6.180396in}{9.422553in}}%
\pgfpathlineto{\pgfqpoint{6.180695in}{9.422133in}}%
\pgfpathlineto{\pgfqpoint{6.182220in}{9.425112in}}%
\pgfpathlineto{\pgfqpoint{6.185027in}{9.431473in}}%
\pgfpathlineto{\pgfqpoint{6.182319in}{9.425039in}}%
\pgfpathlineto{\pgfqpoint{6.185060in}{9.431336in}}%
\pgfpathlineto{\pgfqpoint{6.196147in}{9.452180in}}%
\pgfpathlineto{\pgfqpoint{6.196276in}{9.452083in}}%
\pgfpathlineto{\pgfqpoint{6.197115in}{9.454190in}}%
\pgfpathlineto{\pgfqpoint{6.199237in}{9.459147in}}%
\pgfpathlineto{\pgfqpoint{6.199270in}{9.459034in}}%
\pgfpathlineto{\pgfqpoint{6.216524in}{9.490905in}}%
\pgfpathlineto{\pgfqpoint{6.216649in}{9.490623in}}%
\pgfpathlineto{\pgfqpoint{6.216773in}{9.490429in}}%
\pgfpathlineto{\pgfqpoint{6.217581in}{9.491745in}}%
\pgfpathlineto{\pgfqpoint{6.217737in}{9.491769in}}%
\pgfpathlineto{\pgfqpoint{6.219936in}{9.496209in}}%
\pgfpathlineto{\pgfqpoint{6.219967in}{9.496023in}}%
\pgfpathlineto{\pgfqpoint{6.221203in}{9.497807in}}%
\pgfpathlineto{\pgfqpoint{6.221234in}{9.497735in}}%
\pgfpathlineto{\pgfqpoint{6.242031in}{9.533416in}}%
\pgfpathlineto{\pgfqpoint{6.242179in}{9.532940in}}%
\pgfpathlineto{\pgfqpoint{6.242387in}{9.533005in}}%
\pgfpathlineto{\pgfqpoint{6.242625in}{9.534151in}}%
\pgfpathlineto{\pgfqpoint{6.242684in}{9.534240in}}%
\pgfpathlineto{\pgfqpoint{6.244876in}{9.540375in}}%
\pgfpathlineto{\pgfqpoint{6.244964in}{9.540311in}}%
\pgfpathlineto{\pgfqpoint{6.245998in}{9.543088in}}%
\pgfpathlineto{\pgfqpoint{6.249877in}{9.550749in}}%
\pgfpathlineto{\pgfqpoint{6.249907in}{9.550482in}}%
\pgfpathlineto{\pgfqpoint{6.251136in}{9.553106in}}%
\pgfpathlineto{\pgfqpoint{6.253032in}{9.555592in}}%
\pgfpathlineto{\pgfqpoint{6.253061in}{9.555318in}}%
\pgfpathlineto{\pgfqpoint{6.253090in}{9.555253in}}%
\pgfpathlineto{\pgfqpoint{6.253788in}{9.557368in}}%
\pgfpathlineto{\pgfqpoint{6.255908in}{9.561534in}}%
\pgfpathlineto{\pgfqpoint{6.255965in}{9.561340in}}%
\pgfpathlineto{\pgfqpoint{6.259172in}{9.567411in}}%
\pgfpathlineto{\pgfqpoint{6.261270in}{9.571907in}}%
\pgfpathlineto{\pgfqpoint{6.261356in}{9.571698in}}%
\pgfpathlineto{\pgfqpoint{6.262388in}{9.574232in}}%
\pgfpathlineto{\pgfqpoint{6.265301in}{9.580683in}}%
\pgfpathlineto{\pgfqpoint{6.265330in}{9.580569in}}%
\pgfpathlineto{\pgfqpoint{6.266326in}{9.582725in}}%
\pgfpathlineto{\pgfqpoint{6.268624in}{9.585833in}}%
\pgfpathlineto{\pgfqpoint{6.269076in}{9.585744in}}%
\pgfpathlineto{\pgfqpoint{6.269670in}{9.586818in}}%
\pgfpathlineto{\pgfqpoint{6.269755in}{9.586769in}}%
\pgfpathlineto{\pgfqpoint{6.272854in}{9.595060in}}%
\pgfpathlineto{\pgfqpoint{6.272910in}{9.595036in}}%
\pgfpathlineto{\pgfqpoint{6.272939in}{9.594858in}}%
\pgfpathlineto{\pgfqpoint{6.274033in}{9.597547in}}%
\pgfpathlineto{\pgfqpoint{6.278695in}{9.609260in}}%
\pgfpathlineto{\pgfqpoint{6.278723in}{9.609204in}}%
\pgfpathlineto{\pgfqpoint{6.278751in}{9.609042in}}%
\pgfpathlineto{\pgfqpoint{6.279779in}{9.611335in}}%
\pgfpathlineto{\pgfqpoint{6.280001in}{9.610859in}}%
\pgfpathlineto{\pgfqpoint{6.282408in}{9.616849in}}%
\pgfpathlineto{\pgfqpoint{6.282463in}{9.617147in}}%
\pgfpathlineto{\pgfqpoint{6.282491in}{9.617083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540256in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813695in}{5.564548in}}%
\pgfpathlineto{\pgfqpoint{1.196458in}{5.569295in}}%
\pgfpathlineto{\pgfqpoint{1.579220in}{5.578393in}}%
\pgfpathlineto{\pgfqpoint{1.961982in}{5.592286in}}%
\pgfpathlineto{\pgfqpoint{2.027023in}{5.598107in}}%
\pgfpathlineto{\pgfqpoint{2.085204in}{5.605227in}}%
\pgfpathlineto{\pgfqpoint{2.185883in}{5.609611in}}%
\pgfpathlineto{\pgfqpoint{2.409785in}{5.629276in}}%
\pgfpathlineto{\pgfqpoint{2.673147in}{5.666169in}}%
\pgfpathlineto{\pgfqpoint{2.760984in}{5.682516in}}%
\pgfpathlineto{\pgfqpoint{2.903359in}{5.712086in}}%
\pgfpathlineto{\pgfqpoint{2.951408in}{5.724599in}}%
\pgfpathlineto{\pgfqpoint{3.143746in}{5.777872in}}%
\pgfpathlineto{\pgfqpoint{3.182926in}{5.790772in}}%
\pgfpathlineto{\pgfqpoint{3.266968in}{5.819002in}}%
\pgfpathlineto{\pgfqpoint{3.356712in}{5.854079in}}%
\pgfpathlineto{\pgfqpoint{3.448111in}{5.893813in}}%
\pgfpathlineto{\pgfqpoint{3.484334in}{5.910225in}}%
\pgfpathlineto{\pgfqpoint{3.518327in}{5.925668in}}%
\pgfpathlineto{\pgfqpoint{3.675123in}{6.006840in}}%
\pgfpathlineto{\pgfqpoint{3.830873in}{6.099015in}}%
\pgfpathlineto{\pgfqpoint{3.871462in}{6.125421in}}%
\pgfpathlineto{\pgfqpoint{3.882226in}{6.132113in}}%
\pgfpathlineto{\pgfqpoint{3.896953in}{6.141663in}}%
\pgfpathlineto{\pgfqpoint{3.935051in}{6.166003in}}%
\pgfpathlineto{\pgfqpoint{4.153109in}{6.323196in}}%
\pgfpathlineto{\pgfqpoint{4.163455in}{6.331527in}}%
\pgfpathlineto{\pgfqpoint{4.230911in}{6.385679in}}%
\pgfpathlineto{\pgfqpoint{4.245458in}{6.397498in}}%
\pgfpathlineto{\pgfqpoint{4.261781in}{6.411189in}}%
\pgfpathlineto{\pgfqpoint{4.279715in}{6.426705in}}%
\pgfpathlineto{\pgfqpoint{4.294059in}{6.439105in}}%
\pgfpathlineto{\pgfqpoint{4.322636in}{6.461999in}}%
\pgfpathlineto{\pgfqpoint{4.331212in}{6.469523in}}%
\pgfpathlineto{\pgfqpoint{4.374831in}{6.505705in}}%
\pgfpathlineto{\pgfqpoint{4.410360in}{6.536285in}}%
\pgfpathlineto{\pgfqpoint{4.419300in}{6.543784in}}%
\pgfpathlineto{\pgfqpoint{4.430472in}{6.553044in}}%
\pgfpathlineto{\pgfqpoint{4.439871in}{6.560124in}}%
\pgfpathlineto{\pgfqpoint{4.539125in}{6.641941in}}%
\pgfpathlineto{\pgfqpoint{4.542360in}{6.644791in}}%
\pgfpathlineto{\pgfqpoint{4.550048in}{6.651774in}}%
\pgfpathlineto{\pgfqpoint{4.557002in}{6.657861in}}%
\pgfpathlineto{\pgfqpoint{4.566346in}{6.666103in}}%
\pgfpathlineto{\pgfqpoint{4.570653in}{6.669381in}}%
\pgfpathlineto{\pgfqpoint{4.620995in}{6.711214in}}%
\pgfpathlineto{\pgfqpoint{4.631524in}{6.720312in}}%
\pgfpathlineto{\pgfqpoint{4.655689in}{6.742447in}}%
\pgfpathlineto{\pgfqpoint{4.664549in}{6.750617in}}%
\pgfpathlineto{\pgfqpoint{4.670208in}{6.755202in}}%
\pgfpathlineto{\pgfqpoint{4.683856in}{6.767360in}}%
\pgfpathlineto{\pgfqpoint{4.688826in}{6.772510in}}%
\pgfpathlineto{\pgfqpoint{4.699606in}{6.782246in}}%
\pgfpathlineto{\pgfqpoint{4.706837in}{6.788293in}}%
\pgfpathlineto{\pgfqpoint{4.743881in}{6.819341in}}%
\pgfpathlineto{\pgfqpoint{4.779436in}{6.850074in}}%
\pgfpathlineto{\pgfqpoint{4.786529in}{6.856209in}}%
\pgfpathlineto{\pgfqpoint{4.794350in}{6.861553in}}%
\pgfpathlineto{\pgfqpoint{4.827659in}{6.886248in}}%
\pgfpathlineto{\pgfqpoint{4.831876in}{6.890518in}}%
\pgfpathlineto{\pgfqpoint{4.860162in}{6.912073in}}%
\pgfpathlineto{\pgfqpoint{4.867729in}{6.918038in}}%
\pgfpathlineto{\pgfqpoint{4.882211in}{6.929332in}}%
\pgfpathlineto{\pgfqpoint{4.894280in}{6.938979in}}%
\pgfpathlineto{\pgfqpoint{4.902405in}{6.945873in}}%
\pgfpathlineto{\pgfqpoint{4.910082in}{6.952889in}}%
\pgfpathlineto{\pgfqpoint{4.918960in}{6.960017in}}%
\pgfpathlineto{\pgfqpoint{4.928980in}{6.966677in}}%
\pgfpathlineto{\pgfqpoint{4.942584in}{6.975420in}}%
\pgfpathlineto{\pgfqpoint{4.948799in}{6.980183in}}%
\pgfpathlineto{\pgfqpoint{4.955250in}{6.984647in}}%
\pgfpathlineto{\pgfqpoint{4.959813in}{6.988376in}}%
\pgfpathlineto{\pgfqpoint{4.967334in}{6.992881in}}%
\pgfpathlineto{\pgfqpoint{4.970612in}{6.995723in}}%
\pgfpathlineto{\pgfqpoint{4.977695in}{7.000566in}}%
\pgfpathlineto{\pgfqpoint{4.983239in}{7.004498in}}%
\pgfpathlineto{\pgfqpoint{4.986135in}{7.006241in}}%
\pgfpathlineto{\pgfqpoint{4.993878in}{7.012078in}}%
\pgfpathlineto{\pgfqpoint{5.010707in}{7.025334in}}%
\pgfpathlineto{\pgfqpoint{5.016751in}{7.029838in}}%
\pgfpathlineto{\pgfqpoint{5.020020in}{7.031881in}}%
\pgfpathlineto{\pgfqpoint{5.044200in}{7.048632in}}%
\pgfpathlineto{\pgfqpoint{5.048602in}{7.051982in}}%
\pgfpathlineto{\pgfqpoint{5.051689in}{7.055017in}}%
\pgfpathlineto{\pgfqpoint{5.057049in}{7.059142in}}%
\pgfpathlineto{\pgfqpoint{5.072083in}{7.070977in}}%
\pgfpathlineto{\pgfqpoint{5.077249in}{7.074077in}}%
\pgfpathlineto{\pgfqpoint{5.080667in}{7.076806in}}%
\pgfpathlineto{\pgfqpoint{5.083338in}{7.078638in}}%
\pgfpathlineto{\pgfqpoint{5.093893in}{7.086315in}}%
\pgfpathlineto{\pgfqpoint{5.098153in}{7.089125in}}%
\pgfpathlineto{\pgfqpoint{5.103316in}{7.091224in}}%
\pgfpathlineto{\pgfqpoint{5.107273in}{7.093686in}}%
\pgfpathlineto{\pgfqpoint{5.110280in}{7.095575in}}%
\pgfpathlineto{\pgfqpoint{5.114416in}{7.098820in}}%
\pgfpathlineto{\pgfqpoint{5.118295in}{7.101646in}}%
\pgfpathlineto{\pgfqpoint{5.124399in}{7.106166in}}%
\pgfpathlineto{\pgfqpoint{5.128878in}{7.108281in}}%
\pgfpathlineto{\pgfqpoint{5.131770in}{7.109969in}}%
\pgfpathlineto{\pgfqpoint{5.199344in}{7.154821in}}%
\pgfpathlineto{\pgfqpoint{5.213682in}{7.164734in}}%
\pgfpathlineto{\pgfqpoint{5.217875in}{7.167713in}}%
\pgfpathlineto{\pgfqpoint{5.232116in}{7.177312in}}%
\pgfpathlineto{\pgfqpoint{5.237455in}{7.181098in}}%
\pgfpathlineto{\pgfqpoint{5.240014in}{7.181873in}}%
\pgfpathlineto{\pgfqpoint{5.243468in}{7.183633in}}%
\pgfpathlineto{\pgfqpoint{5.247621in}{7.186273in}}%
\pgfpathlineto{\pgfqpoint{5.250849in}{7.188460in}}%
\pgfpathlineto{\pgfqpoint{5.252100in}{7.189268in}}%
\pgfpathlineto{\pgfqpoint{5.257250in}{7.192828in}}%
\pgfpathlineto{\pgfqpoint{5.290686in}{7.214237in}}%
\pgfpathlineto{\pgfqpoint{5.293176in}{7.216085in}}%
\pgfpathlineto{\pgfqpoint{5.300906in}{7.220598in}}%
\pgfpathlineto{\pgfqpoint{5.303675in}{7.222511in}}%
\pgfpathlineto{\pgfqpoint{5.307239in}{7.223561in}}%
\pgfpathlineto{\pgfqpoint{5.310138in}{7.224747in}}%
\pgfpathlineto{\pgfqpoint{5.327062in}{7.233983in}}%
\pgfpathlineto{\pgfqpoint{5.328307in}{7.234943in}}%
\pgfpathlineto{\pgfqpoint{5.331870in}{7.236945in}}%
\pgfpathlineto{\pgfqpoint{5.334643in}{7.238883in}}%
\pgfpathlineto{\pgfqpoint{5.343483in}{7.246084in}}%
\pgfpathlineto{\pgfqpoint{5.345445in}{7.247327in}}%
\pgfpathlineto{\pgfqpoint{5.347250in}{7.248489in}}%
\pgfpathlineto{\pgfqpoint{5.350395in}{7.251065in}}%
\pgfpathlineto{\pgfqpoint{5.354116in}{7.251759in}}%
\pgfpathlineto{\pgfqpoint{5.380330in}{7.268566in}}%
\pgfpathlineto{\pgfqpoint{5.381884in}{7.269438in}}%
\pgfpathlineto{\pgfqpoint{5.406302in}{7.281652in}}%
\pgfpathlineto{\pgfqpoint{5.409799in}{7.283178in}}%
\pgfpathlineto{\pgfqpoint{5.413541in}{7.285447in}}%
\pgfpathlineto{\pgfqpoint{5.415005in}{7.286117in}}%
\pgfpathlineto{\pgfqpoint{5.423703in}{7.291122in}}%
\pgfpathlineto{\pgfqpoint{5.425531in}{7.292462in}}%
\pgfpathlineto{\pgfqpoint{5.430461in}{7.295215in}}%
\pgfpathlineto{\pgfqpoint{5.431622in}{7.295546in}}%
\pgfpathlineto{\pgfqpoint{5.431880in}{7.295973in}}%
\pgfpathlineto{\pgfqpoint{5.436371in}{7.296942in}}%
\pgfpathlineto{\pgfqpoint{5.441586in}{7.300034in}}%
\pgfpathlineto{\pgfqpoint{5.453979in}{7.308664in}}%
\pgfpathlineto{\pgfqpoint{5.454103in}{7.308486in}}%
\pgfpathlineto{\pgfqpoint{5.456696in}{7.309253in}}%
\pgfpathlineto{\pgfqpoint{5.461967in}{7.311756in}}%
\pgfpathlineto{\pgfqpoint{5.467189in}{7.315025in}}%
\pgfpathlineto{\pgfqpoint{5.469721in}{7.316737in}}%
\pgfpathlineto{\pgfqpoint{5.469841in}{7.316632in}}%
\pgfpathlineto{\pgfqpoint{5.521914in}{7.346315in}}%
\pgfpathlineto{\pgfqpoint{5.526493in}{7.349036in}}%
\pgfpathlineto{\pgfqpoint{5.527685in}{7.349472in}}%
\pgfpathlineto{\pgfqpoint{5.527902in}{7.349754in}}%
\pgfpathlineto{\pgfqpoint{5.530063in}{7.350327in}}%
\pgfpathlineto{\pgfqpoint{5.533397in}{7.352903in}}%
\pgfpathlineto{\pgfqpoint{5.536284in}{7.353904in}}%
\pgfpathlineto{\pgfqpoint{5.539262in}{7.355333in}}%
\pgfpathlineto{\pgfqpoint{5.540533in}{7.356681in}}%
\pgfpathlineto{\pgfqpoint{5.544855in}{7.359878in}}%
\pgfpathlineto{\pgfqpoint{5.546428in}{7.360749in}}%
\pgfpathlineto{\pgfqpoint{5.550704in}{7.363123in}}%
\pgfpathlineto{\pgfqpoint{5.559670in}{7.368217in}}%
\pgfpathlineto{\pgfqpoint{5.559772in}{7.368088in}}%
\pgfpathlineto{\pgfqpoint{5.560181in}{7.368782in}}%
\pgfpathlineto{\pgfqpoint{5.560895in}{7.369072in}}%
\pgfpathlineto{\pgfqpoint{5.562626in}{7.369686in}}%
\pgfpathlineto{\pgfqpoint{5.562728in}{7.369613in}}%
\pgfpathlineto{\pgfqpoint{5.565668in}{7.370429in}}%
\pgfpathlineto{\pgfqpoint{5.568492in}{7.372221in}}%
\pgfpathlineto{\pgfqpoint{5.568593in}{7.372084in}}%
\pgfpathlineto{\pgfqpoint{5.572502in}{7.373593in}}%
\pgfpathlineto{\pgfqpoint{5.574396in}{7.374239in}}%
\pgfpathlineto{\pgfqpoint{5.577968in}{7.375975in}}%
\pgfpathlineto{\pgfqpoint{5.579745in}{7.376943in}}%
\pgfpathlineto{\pgfqpoint{5.590580in}{7.381408in}}%
\pgfpathlineto{\pgfqpoint{5.592028in}{7.381949in}}%
\pgfpathlineto{\pgfqpoint{5.595104in}{7.382950in}}%
\pgfpathlineto{\pgfqpoint{5.596636in}{7.383143in}}%
\pgfpathlineto{\pgfqpoint{5.596253in}{7.382393in}}%
\pgfpathlineto{\pgfqpoint{5.596731in}{7.383055in}}%
\pgfpathlineto{\pgfqpoint{5.600352in}{7.384839in}}%
\pgfpathlineto{\pgfqpoint{5.603099in}{7.387809in}}%
\pgfpathlineto{\pgfqpoint{5.604703in}{7.388358in}}%
\pgfpathlineto{\pgfqpoint{5.606490in}{7.389319in}}%
\pgfpathlineto{\pgfqpoint{5.606678in}{7.389061in}}%
\pgfpathlineto{\pgfqpoint{5.607803in}{7.389884in}}%
\pgfpathlineto{\pgfqpoint{5.610421in}{7.391902in}}%
\pgfpathlineto{\pgfqpoint{5.611724in}{7.392936in}}%
\pgfpathlineto{\pgfqpoint{5.619667in}{7.396576in}}%
\pgfpathlineto{\pgfqpoint{5.621041in}{7.396132in}}%
\pgfpathlineto{\pgfqpoint{5.621316in}{7.396560in}}%
\pgfpathlineto{\pgfqpoint{5.623596in}{7.398272in}}%
\pgfpathlineto{\pgfqpoint{5.623687in}{7.398143in}}%
\pgfpathlineto{\pgfqpoint{5.628852in}{7.401485in}}%
\pgfpathlineto{\pgfqpoint{5.630023in}{7.402679in}}%
\pgfpathlineto{\pgfqpoint{5.632448in}{7.404149in}}%
\pgfpathlineto{\pgfqpoint{5.632537in}{7.404052in}}%
\pgfpathlineto{\pgfqpoint{5.632806in}{7.403810in}}%
\pgfpathlineto{\pgfqpoint{5.633969in}{7.404528in}}%
\pgfpathlineto{\pgfqpoint{5.651903in}{7.415677in}}%
\pgfpathlineto{\pgfqpoint{5.653371in}{7.415733in}}%
\pgfpathlineto{\pgfqpoint{5.653544in}{7.416000in}}%
\pgfpathlineto{\pgfqpoint{5.659719in}{7.419237in}}%
\pgfpathlineto{\pgfqpoint{5.662271in}{7.421981in}}%
\pgfpathlineto{\pgfqpoint{5.666752in}{7.424121in}}%
\pgfpathlineto{\pgfqpoint{5.666836in}{7.423992in}}%
\pgfpathlineto{\pgfqpoint{5.668686in}{7.424000in}}%
\pgfpathlineto{\pgfqpoint{5.667341in}{7.424532in}}%
\pgfpathlineto{\pgfqpoint{5.668769in}{7.424080in}}%
\pgfpathlineto{\pgfqpoint{5.670863in}{7.424460in}}%
\pgfpathlineto{\pgfqpoint{5.670946in}{7.424355in}}%
\pgfpathlineto{\pgfqpoint{5.675275in}{7.425437in}}%
\pgfpathlineto{\pgfqpoint{5.681950in}{7.429457in}}%
\pgfpathlineto{\pgfqpoint{5.682032in}{7.429328in}}%
\pgfpathlineto{\pgfqpoint{5.683668in}{7.430070in}}%
\pgfpathlineto{\pgfqpoint{5.687817in}{7.432274in}}%
\pgfpathlineto{\pgfqpoint{5.690082in}{7.433945in}}%
\pgfpathlineto{\pgfqpoint{5.696742in}{7.437941in}}%
\pgfpathlineto{\pgfqpoint{5.697618in}{7.437433in}}%
\pgfpathlineto{\pgfqpoint{5.698255in}{7.438272in}}%
\pgfpathlineto{\pgfqpoint{5.709824in}{7.444908in}}%
\pgfpathlineto{\pgfqpoint{5.709902in}{7.444795in}}%
\pgfpathlineto{\pgfqpoint{5.710758in}{7.444852in}}%
\pgfpathlineto{\pgfqpoint{5.711147in}{7.445384in}}%
\pgfpathlineto{\pgfqpoint{5.713318in}{7.447580in}}%
\pgfpathlineto{\pgfqpoint{5.714941in}{7.448541in}}%
\pgfpathlineto{\pgfqpoint{5.723897in}{7.450947in}}%
\pgfpathlineto{\pgfqpoint{5.725716in}{7.451609in}}%
\pgfpathlineto{\pgfqpoint{5.736507in}{7.456525in}}%
\pgfpathlineto{\pgfqpoint{5.739172in}{7.459140in}}%
\pgfpathlineto{\pgfqpoint{5.740500in}{7.460545in}}%
\pgfpathlineto{\pgfqpoint{5.742339in}{7.462248in}}%
\pgfpathlineto{\pgfqpoint{5.744318in}{7.463387in}}%
\pgfpathlineto{\pgfqpoint{5.744464in}{7.463225in}}%
\pgfpathlineto{\pgfqpoint{5.747964in}{7.464388in}}%
\pgfpathlineto{\pgfqpoint{5.750430in}{7.466269in}}%
\pgfpathlineto{\pgfqpoint{5.753173in}{7.464799in}}%
\pgfpathlineto{\pgfqpoint{5.753317in}{7.465009in}}%
\pgfpathlineto{\pgfqpoint{5.755831in}{7.465889in}}%
\pgfpathlineto{\pgfqpoint{5.755903in}{7.465639in}}%
\pgfpathlineto{\pgfqpoint{5.756619in}{7.466333in}}%
\pgfpathlineto{\pgfqpoint{5.757262in}{7.466325in}}%
\pgfpathlineto{\pgfqpoint{5.760754in}{7.469046in}}%
\pgfpathlineto{\pgfqpoint{5.762809in}{7.470467in}}%
\pgfpathlineto{\pgfqpoint{5.765703in}{7.470467in}}%
\pgfpathlineto{\pgfqpoint{5.765773in}{7.470370in}}%
\pgfpathlineto{\pgfqpoint{5.766758in}{7.471484in}}%
\pgfpathlineto{\pgfqpoint{5.766969in}{7.471250in}}%
\pgfpathlineto{\pgfqpoint{5.769771in}{7.472630in}}%
\pgfpathlineto{\pgfqpoint{5.771027in}{7.473332in}}%
\pgfpathlineto{\pgfqpoint{5.771097in}{7.473470in}}%
\pgfpathlineto{\pgfqpoint{5.774709in}{7.475698in}}%
\pgfpathlineto{\pgfqpoint{5.776231in}{7.476061in}}%
\pgfpathlineto{\pgfqpoint{5.778230in}{7.477466in}}%
\pgfpathlineto{\pgfqpoint{5.778299in}{7.477385in}}%
\pgfpathlineto{\pgfqpoint{5.781318in}{7.479121in}}%
\pgfpathlineto{\pgfqpoint{5.781728in}{7.478547in}}%
\pgfpathlineto{\pgfqpoint{5.783026in}{7.479322in}}%
\pgfpathlineto{\pgfqpoint{5.785272in}{7.480210in}}%
\pgfpathlineto{\pgfqpoint{5.783162in}{7.479226in}}%
\pgfpathlineto{\pgfqpoint{5.785340in}{7.480162in}}%
\pgfpathlineto{\pgfqpoint{5.788254in}{7.480315in}}%
\pgfpathlineto{\pgfqpoint{5.789873in}{7.480824in}}%
\pgfpathlineto{\pgfqpoint{5.790008in}{7.480687in}}%
\pgfpathlineto{\pgfqpoint{5.790344in}{7.480574in}}%
\pgfpathlineto{\pgfqpoint{5.790950in}{7.481607in}}%
\pgfpathlineto{\pgfqpoint{5.791219in}{7.481542in}}%
\pgfpathlineto{\pgfqpoint{5.794168in}{7.482648in}}%
\pgfpathlineto{\pgfqpoint{5.794970in}{7.483302in}}%
\pgfpathlineto{\pgfqpoint{5.795637in}{7.483020in}}%
\pgfpathlineto{\pgfqpoint{5.797368in}{7.484562in}}%
\pgfpathlineto{\pgfqpoint{5.797567in}{7.484384in}}%
\pgfpathlineto{\pgfqpoint{5.809530in}{7.490003in}}%
\pgfpathlineto{\pgfqpoint{5.809660in}{7.489688in}}%
\pgfpathlineto{\pgfqpoint{5.810764in}{7.490931in}}%
\pgfpathlineto{\pgfqpoint{5.810893in}{7.490665in}}%
\pgfpathlineto{\pgfqpoint{5.812383in}{7.491569in}}%
\pgfpathlineto{\pgfqpoint{5.816700in}{7.494515in}}%
\pgfpathlineto{\pgfqpoint{5.817854in}{7.494758in}}%
\pgfpathlineto{\pgfqpoint{5.818110in}{7.495323in}}%
\pgfpathlineto{\pgfqpoint{5.820474in}{7.496534in}}%
\pgfpathlineto{\pgfqpoint{5.822001in}{7.497252in}}%
\pgfpathlineto{\pgfqpoint{5.824158in}{7.499327in}}%
\pgfpathlineto{\pgfqpoint{5.824475in}{7.499149in}}%
\pgfpathlineto{\pgfqpoint{5.826748in}{7.500352in}}%
\pgfpathlineto{\pgfqpoint{5.828824in}{7.501797in}}%
\pgfpathlineto{\pgfqpoint{5.836679in}{7.504195in}}%
\pgfpathlineto{\pgfqpoint{5.837669in}{7.504251in}}%
\pgfpathlineto{\pgfqpoint{5.838101in}{7.504736in}}%
\pgfpathlineto{\pgfqpoint{5.852303in}{7.511694in}}%
\pgfpathlineto{\pgfqpoint{5.853985in}{7.512510in}}%
\pgfpathlineto{\pgfqpoint{5.855363in}{7.513050in}}%
\pgfpathlineto{\pgfqpoint{5.855423in}{7.513115in}}%
\pgfpathlineto{\pgfqpoint{5.857334in}{7.514181in}}%
\pgfpathlineto{\pgfqpoint{5.857453in}{7.513914in}}%
\pgfpathlineto{\pgfqpoint{5.861847in}{7.514697in}}%
\pgfpathlineto{\pgfqpoint{5.863147in}{7.514439in}}%
\pgfpathlineto{\pgfqpoint{5.863501in}{7.514722in}}%
\pgfpathlineto{\pgfqpoint{5.866500in}{7.516893in}}%
\pgfpathlineto{\pgfqpoint{5.866559in}{7.516788in}}%
\pgfpathlineto{\pgfqpoint{5.867964in}{7.516885in}}%
\pgfpathlineto{\pgfqpoint{5.867554in}{7.517135in}}%
\pgfpathlineto{\pgfqpoint{5.868081in}{7.517079in}}%
\pgfpathlineto{\pgfqpoint{5.871114in}{7.518039in}}%
\pgfpathlineto{\pgfqpoint{5.871172in}{7.517959in}}%
\pgfpathlineto{\pgfqpoint{5.873609in}{7.519452in}}%
\pgfpathlineto{\pgfqpoint{5.876208in}{7.521414in}}%
\pgfpathlineto{\pgfqpoint{5.876266in}{7.521382in}}%
\pgfpathlineto{\pgfqpoint{5.877417in}{7.521842in}}%
\pgfpathlineto{\pgfqpoint{5.876899in}{7.522140in}}%
\pgfpathlineto{\pgfqpoint{5.877589in}{7.521987in}}%
\pgfpathlineto{\pgfqpoint{5.879998in}{7.523384in}}%
\pgfpathlineto{\pgfqpoint{5.882111in}{7.523198in}}%
\pgfpathlineto{\pgfqpoint{5.882795in}{7.523045in}}%
\pgfpathlineto{\pgfqpoint{5.883819in}{7.524255in}}%
\pgfpathlineto{\pgfqpoint{5.883933in}{7.524086in}}%
\pgfpathlineto{\pgfqpoint{5.884785in}{7.525361in}}%
\pgfpathlineto{\pgfqpoint{5.886654in}{7.526096in}}%
\pgfpathlineto{\pgfqpoint{5.895572in}{7.530036in}}%
\pgfpathlineto{\pgfqpoint{5.897349in}{7.531327in}}%
\pgfpathlineto{\pgfqpoint{5.897405in}{7.531263in}}%
\pgfpathlineto{\pgfqpoint{5.920962in}{7.543202in}}%
\pgfpathlineto{\pgfqpoint{5.921068in}{7.543089in}}%
\pgfpathlineto{\pgfqpoint{5.924933in}{7.545293in}}%
\pgfpathlineto{\pgfqpoint{5.926250in}{7.545624in}}%
\pgfpathlineto{\pgfqpoint{5.926303in}{7.545899in}}%
\pgfpathlineto{\pgfqpoint{5.927512in}{7.545358in}}%
\pgfpathlineto{\pgfqpoint{5.926724in}{7.545172in}}%
\pgfpathlineto{\pgfqpoint{5.927617in}{7.545043in}}%
\pgfpathlineto{\pgfqpoint{5.929556in}{7.546512in}}%
\pgfpathlineto{\pgfqpoint{5.930967in}{7.546892in}}%
\pgfpathlineto{\pgfqpoint{5.931176in}{7.546714in}}%
\pgfpathlineto{\pgfqpoint{5.932894in}{7.546875in}}%
\pgfpathlineto{\pgfqpoint{5.934556in}{7.547844in}}%
\pgfpathlineto{\pgfqpoint{5.935230in}{7.547699in}}%
\pgfpathlineto{\pgfqpoint{5.935851in}{7.548619in}}%
\pgfpathlineto{\pgfqpoint{5.937555in}{7.549596in}}%
\pgfpathlineto{\pgfqpoint{5.938173in}{7.550032in}}%
\pgfpathlineto{\pgfqpoint{5.938945in}{7.548999in}}%
\pgfpathlineto{\pgfqpoint{5.941972in}{7.549523in}}%
\pgfpathlineto{\pgfqpoint{5.944014in}{7.551089in}}%
\pgfpathlineto{\pgfqpoint{5.944116in}{7.550863in}}%
\pgfpathlineto{\pgfqpoint{5.944524in}{7.550581in}}%
\pgfpathlineto{\pgfqpoint{5.945693in}{7.550815in}}%
\pgfpathlineto{\pgfqpoint{5.946100in}{7.550686in}}%
\pgfpathlineto{\pgfqpoint{5.946252in}{7.551170in}}%
\pgfpathlineto{\pgfqpoint{5.947114in}{7.551283in}}%
\pgfpathlineto{\pgfqpoint{5.950096in}{7.552849in}}%
\pgfpathlineto{\pgfqpoint{5.950147in}{7.552656in}}%
\pgfpathlineto{\pgfqpoint{5.953964in}{7.554060in}}%
\pgfpathlineto{\pgfqpoint{5.955663in}{7.555780in}}%
\pgfpathlineto{\pgfqpoint{5.955763in}{7.555683in}}%
\pgfpathlineto{\pgfqpoint{5.957357in}{7.556401in}}%
\pgfpathlineto{\pgfqpoint{5.957407in}{7.556191in}}%
\pgfpathlineto{\pgfqpoint{5.958550in}{7.556296in}}%
\pgfpathlineto{\pgfqpoint{5.957954in}{7.556700in}}%
\pgfpathlineto{\pgfqpoint{5.958898in}{7.556458in}}%
\pgfpathlineto{\pgfqpoint{5.960779in}{7.557661in}}%
\pgfpathlineto{\pgfqpoint{5.960829in}{7.557556in}}%
\pgfpathlineto{\pgfqpoint{5.961817in}{7.558492in}}%
\pgfpathlineto{\pgfqpoint{5.962063in}{7.558541in}}%
\pgfpathlineto{\pgfqpoint{5.962162in}{7.558387in}}%
\pgfpathlineto{\pgfqpoint{5.963295in}{7.559332in}}%
\pgfpathlineto{\pgfqpoint{5.963394in}{7.559235in}}%
\pgfpathlineto{\pgfqpoint{5.964966in}{7.559566in}}%
\pgfpathlineto{\pgfqpoint{5.965064in}{7.559477in}}%
\pgfpathlineto{\pgfqpoint{5.966093in}{7.559969in}}%
\pgfpathlineto{\pgfqpoint{5.965457in}{7.558928in}}%
\pgfpathlineto{\pgfqpoint{5.966681in}{7.559404in}}%
\pgfpathlineto{\pgfqpoint{5.967414in}{7.559073in}}%
\pgfpathlineto{\pgfqpoint{5.966925in}{7.559647in}}%
\pgfpathlineto{\pgfqpoint{5.968098in}{7.560002in}}%
\pgfpathlineto{\pgfqpoint{5.969803in}{7.561342in}}%
\pgfpathlineto{\pgfqpoint{5.969997in}{7.560979in}}%
\pgfpathlineto{\pgfqpoint{5.970143in}{7.561180in}}%
\pgfpathlineto{\pgfqpoint{5.971745in}{7.561350in}}%
\pgfpathlineto{\pgfqpoint{5.978297in}{7.564853in}}%
\pgfpathlineto{\pgfqpoint{5.979637in}{7.564579in}}%
\pgfpathlineto{\pgfqpoint{5.978393in}{7.564934in}}%
\pgfpathlineto{\pgfqpoint{5.979971in}{7.565096in}}%
\pgfpathlineto{\pgfqpoint{5.980019in}{7.565257in}}%
\pgfpathlineto{\pgfqpoint{5.981259in}{7.564135in}}%
\pgfpathlineto{\pgfqpoint{5.981307in}{7.564224in}}%
\pgfpathlineto{\pgfqpoint{5.982401in}{7.564983in}}%
\pgfpathlineto{\pgfqpoint{5.981783in}{7.565055in}}%
\pgfpathlineto{\pgfqpoint{5.982449in}{7.565201in}}%
\pgfpathlineto{\pgfqpoint{5.982592in}{7.565031in}}%
\pgfpathlineto{\pgfqpoint{5.987606in}{7.567574in}}%
\pgfpathlineto{\pgfqpoint{5.987701in}{7.567800in}}%
\pgfpathlineto{\pgfqpoint{5.989018in}{7.568260in}}%
\pgfpathlineto{\pgfqpoint{5.990800in}{7.569148in}}%
\pgfpathlineto{\pgfqpoint{5.992623in}{7.569479in}}%
\pgfpathlineto{\pgfqpoint{5.996622in}{7.569576in}}%
\pgfpathlineto{\pgfqpoint{5.998472in}{7.571715in}}%
\pgfpathlineto{\pgfqpoint{5.998565in}{7.571433in}}%
\pgfpathlineto{\pgfqpoint{5.999303in}{7.572353in}}%
\pgfpathlineto{\pgfqpoint{5.999902in}{7.572385in}}%
\pgfpathlineto{\pgfqpoint{6.000040in}{7.572531in}}%
\pgfpathlineto{\pgfqpoint{6.001925in}{7.572402in}}%
\pgfpathlineto{\pgfqpoint{6.007586in}{7.576268in}}%
\pgfpathlineto{\pgfqpoint{6.007632in}{7.576220in}}%
\pgfpathlineto{\pgfqpoint{6.008993in}{7.576478in}}%
\pgfpathlineto{\pgfqpoint{6.008086in}{7.576801in}}%
\pgfpathlineto{\pgfqpoint{6.009083in}{7.576801in}}%
\pgfpathlineto{\pgfqpoint{6.014582in}{7.578109in}}%
\pgfpathlineto{\pgfqpoint{6.016150in}{7.579433in}}%
\pgfpathlineto{\pgfqpoint{6.016284in}{7.579312in}}%
\pgfpathlineto{\pgfqpoint{6.017892in}{7.579021in}}%
\pgfpathlineto{\pgfqpoint{6.018114in}{7.579255in}}%
\pgfpathlineto{\pgfqpoint{6.018560in}{7.579546in}}%
\pgfpathlineto{\pgfqpoint{6.019405in}{7.578392in}}%
\pgfpathlineto{\pgfqpoint{6.019450in}{7.578432in}}%
\pgfpathlineto{\pgfqpoint{6.019494in}{7.578303in}}%
\pgfpathlineto{\pgfqpoint{6.019716in}{7.578932in}}%
\pgfpathlineto{\pgfqpoint{6.020871in}{7.578989in}}%
\pgfpathlineto{\pgfqpoint{6.022951in}{7.581572in}}%
\pgfpathlineto{\pgfqpoint{6.023083in}{7.581306in}}%
\pgfpathlineto{\pgfqpoint{6.024495in}{7.581645in}}%
\pgfpathlineto{\pgfqpoint{6.023834in}{7.582323in}}%
\pgfpathlineto{\pgfqpoint{6.024539in}{7.581790in}}%
\pgfpathlineto{\pgfqpoint{6.026166in}{7.582815in}}%
\pgfpathlineto{\pgfqpoint{6.026254in}{7.582743in}}%
\pgfpathlineto{\pgfqpoint{6.027789in}{7.582807in}}%
\pgfpathlineto{\pgfqpoint{6.026518in}{7.583001in}}%
\pgfpathlineto{\pgfqpoint{6.027833in}{7.582896in}}%
\pgfpathlineto{\pgfqpoint{6.028839in}{7.582436in}}%
\pgfpathlineto{\pgfqpoint{6.029494in}{7.583243in}}%
\pgfpathlineto{\pgfqpoint{6.033669in}{7.586400in}}%
\pgfpathlineto{\pgfqpoint{6.033843in}{7.585883in}}%
\pgfpathlineto{\pgfqpoint{6.035659in}{7.585245in}}%
\pgfpathlineto{\pgfqpoint{6.034492in}{7.586335in}}%
\pgfpathlineto{\pgfqpoint{6.035745in}{7.585383in}}%
\pgfpathlineto{\pgfqpoint{6.038973in}{7.585972in}}%
\pgfpathlineto{\pgfqpoint{6.040644in}{7.584139in}}%
\pgfpathlineto{\pgfqpoint{6.040901in}{7.584301in}}%
\pgfpathlineto{\pgfqpoint{6.042268in}{7.583986in}}%
\pgfpathlineto{\pgfqpoint{6.041029in}{7.584107in}}%
\pgfpathlineto{\pgfqpoint{6.042310in}{7.583889in}}%
\pgfpathlineto{\pgfqpoint{6.043886in}{7.582016in}}%
\pgfpathlineto{\pgfqpoint{6.044056in}{7.582178in}}%
\pgfpathlineto{\pgfqpoint{6.046432in}{7.583631in}}%
\pgfpathlineto{\pgfqpoint{6.046475in}{7.583574in}}%
\pgfpathlineto{\pgfqpoint{6.047278in}{7.584858in}}%
\pgfpathlineto{\pgfqpoint{6.047405in}{7.584874in}}%
\pgfpathlineto{\pgfqpoint{6.049388in}{7.585940in}}%
\pgfpathlineto{\pgfqpoint{6.047532in}{7.584753in}}%
\pgfpathlineto{\pgfqpoint{6.049472in}{7.585754in}}%
\pgfpathlineto{\pgfqpoint{6.049977in}{7.585310in}}%
\pgfpathlineto{\pgfqpoint{6.051322in}{7.586093in}}%
\pgfpathlineto{\pgfqpoint{6.051825in}{7.585504in}}%
\pgfpathlineto{\pgfqpoint{6.052370in}{7.587005in}}%
\pgfpathlineto{\pgfqpoint{6.052663in}{7.586779in}}%
\pgfpathlineto{\pgfqpoint{6.054585in}{7.587223in}}%
\pgfpathlineto{\pgfqpoint{6.052830in}{7.586537in}}%
\pgfpathlineto{\pgfqpoint{6.054627in}{7.587102in}}%
\pgfpathlineto{\pgfqpoint{6.057954in}{7.588668in}}%
\pgfpathlineto{\pgfqpoint{6.059941in}{7.588523in}}%
\pgfpathlineto{\pgfqpoint{6.060023in}{7.588902in}}%
\pgfpathlineto{\pgfqpoint{6.060271in}{7.588676in}}%
\pgfpathlineto{\pgfqpoint{6.061714in}{7.589443in}}%
\pgfpathlineto{\pgfqpoint{6.063113in}{7.590654in}}%
\pgfpathlineto{\pgfqpoint{6.063154in}{7.590759in}}%
\pgfpathlineto{\pgfqpoint{6.064385in}{7.589677in}}%
\pgfpathlineto{\pgfqpoint{6.065449in}{7.589346in}}%
\pgfpathlineto{\pgfqpoint{6.064508in}{7.589919in}}%
\pgfpathlineto{\pgfqpoint{6.065940in}{7.589815in}}%
\pgfpathlineto{\pgfqpoint{6.068061in}{7.592535in}}%
\pgfpathlineto{\pgfqpoint{6.068549in}{7.592091in}}%
\pgfpathlineto{\pgfqpoint{6.070944in}{7.591591in}}%
\pgfpathlineto{\pgfqpoint{6.070985in}{7.591817in}}%
\pgfpathlineto{\pgfqpoint{6.076505in}{7.592535in}}%
\pgfpathlineto{\pgfqpoint{6.077866in}{7.592212in}}%
\pgfpathlineto{\pgfqpoint{6.078106in}{7.592341in}}%
\pgfpathlineto{\pgfqpoint{6.078945in}{7.592083in}}%
\pgfpathlineto{\pgfqpoint{6.078386in}{7.592479in}}%
\pgfpathlineto{\pgfqpoint{6.079583in}{7.592688in}}%
\pgfpathlineto{\pgfqpoint{6.087893in}{7.594836in}}%
\pgfpathlineto{\pgfqpoint{6.088011in}{7.594440in}}%
\pgfpathlineto{\pgfqpoint{6.088051in}{7.594303in}}%
\pgfpathlineto{\pgfqpoint{6.089188in}{7.595813in}}%
\pgfpathlineto{\pgfqpoint{6.089619in}{7.595562in}}%
\pgfpathlineto{\pgfqpoint{6.090948in}{7.596240in}}%
\pgfpathlineto{\pgfqpoint{6.092236in}{7.596281in}}%
\pgfpathlineto{\pgfqpoint{6.091495in}{7.596781in}}%
\pgfpathlineto{\pgfqpoint{6.092392in}{7.596676in}}%
\pgfpathlineto{\pgfqpoint{6.094220in}{7.597403in}}%
\pgfpathlineto{\pgfqpoint{6.096506in}{7.595772in}}%
\pgfpathlineto{\pgfqpoint{6.096622in}{7.596257in}}%
\pgfpathlineto{\pgfqpoint{6.098936in}{7.598138in}}%
\pgfpathlineto{\pgfqpoint{6.099013in}{7.598105in}}%
\pgfpathlineto{\pgfqpoint{6.101969in}{7.597330in}}%
\pgfpathlineto{\pgfqpoint{6.102008in}{7.597467in}}%
\pgfpathlineto{\pgfqpoint{6.103461in}{7.597726in}}%
\pgfpathlineto{\pgfqpoint{6.102811in}{7.597040in}}%
\pgfpathlineto{\pgfqpoint{6.103537in}{7.597500in}}%
\pgfpathlineto{\pgfqpoint{6.105138in}{7.596999in}}%
\pgfpathlineto{\pgfqpoint{6.104300in}{7.597903in}}%
\pgfpathlineto{\pgfqpoint{6.105176in}{7.597032in}}%
\pgfpathlineto{\pgfqpoint{6.109121in}{7.599437in}}%
\pgfpathlineto{\pgfqpoint{6.109234in}{7.599106in}}%
\pgfpathlineto{\pgfqpoint{6.109348in}{7.598896in}}%
\pgfpathlineto{\pgfqpoint{6.110442in}{7.600027in}}%
\pgfpathlineto{\pgfqpoint{6.112211in}{7.601391in}}%
\pgfpathlineto{\pgfqpoint{6.119158in}{7.605912in}}%
\pgfpathlineto{\pgfqpoint{6.119306in}{7.605605in}}%
\pgfpathlineto{\pgfqpoint{6.120270in}{7.604830in}}%
\pgfpathlineto{\pgfqpoint{6.120899in}{7.605508in}}%
\pgfpathlineto{\pgfqpoint{6.122931in}{7.607680in}}%
\pgfpathlineto{\pgfqpoint{6.123078in}{7.607308in}}%
\pgfpathlineto{\pgfqpoint{6.124550in}{7.606533in}}%
\pgfpathlineto{\pgfqpoint{6.124881in}{7.606775in}}%
\pgfpathlineto{\pgfqpoint{6.125248in}{7.607179in}}%
\pgfpathlineto{\pgfqpoint{6.126311in}{7.606420in}}%
\pgfpathlineto{\pgfqpoint{6.126385in}{7.606452in}}%
\pgfpathlineto{\pgfqpoint{6.128250in}{7.607865in}}%
\pgfpathlineto{\pgfqpoint{6.128286in}{7.607793in}}%
\pgfpathlineto{\pgfqpoint{6.129817in}{7.607639in}}%
\pgfpathlineto{\pgfqpoint{6.128359in}{7.607857in}}%
\pgfpathlineto{\pgfqpoint{6.129890in}{7.607809in}}%
\pgfpathlineto{\pgfqpoint{6.131453in}{7.608035in}}%
\pgfpathlineto{\pgfqpoint{6.130690in}{7.607082in}}%
\pgfpathlineto{\pgfqpoint{6.131634in}{7.607898in}}%
\pgfpathlineto{\pgfqpoint{6.132686in}{7.607825in}}%
\pgfpathlineto{\pgfqpoint{6.131852in}{7.608277in}}%
\pgfpathlineto{\pgfqpoint{6.133084in}{7.608229in}}%
\pgfpathlineto{\pgfqpoint{6.133156in}{7.608584in}}%
\pgfpathlineto{\pgfqpoint{6.134457in}{7.607873in}}%
\pgfpathlineto{\pgfqpoint{6.134602in}{7.608164in}}%
\pgfpathlineto{\pgfqpoint{6.136115in}{7.608180in}}%
\pgfpathlineto{\pgfqpoint{6.134818in}{7.608600in}}%
\pgfpathlineto{\pgfqpoint{6.136223in}{7.608398in}}%
\pgfpathlineto{\pgfqpoint{6.138091in}{7.610562in}}%
\pgfpathlineto{\pgfqpoint{6.138916in}{7.611175in}}%
\pgfpathlineto{\pgfqpoint{6.139309in}{7.610126in}}%
\pgfpathlineto{\pgfqpoint{6.139560in}{7.610126in}}%
\pgfpathlineto{\pgfqpoint{6.147267in}{7.611627in}}%
\pgfpathlineto{\pgfqpoint{6.147866in}{7.611958in}}%
\pgfpathlineto{\pgfqpoint{6.148395in}{7.610771in}}%
\pgfpathlineto{\pgfqpoint{6.148676in}{7.611054in}}%
\pgfpathlineto{\pgfqpoint{6.150958in}{7.610965in}}%
\pgfpathlineto{\pgfqpoint{6.151028in}{7.611183in}}%
\pgfpathlineto{\pgfqpoint{6.152043in}{7.611845in}}%
\pgfpathlineto{\pgfqpoint{6.151344in}{7.610989in}}%
\pgfpathlineto{\pgfqpoint{6.152603in}{7.611304in}}%
\pgfpathlineto{\pgfqpoint{6.155599in}{7.609956in}}%
\pgfpathlineto{\pgfqpoint{6.152672in}{7.611401in}}%
\pgfpathlineto{\pgfqpoint{6.155633in}{7.610109in}}%
\pgfpathlineto{\pgfqpoint{6.158406in}{7.611361in}}%
\pgfpathlineto{\pgfqpoint{6.158509in}{7.611167in}}%
\pgfpathlineto{\pgfqpoint{6.158751in}{7.610997in}}%
\pgfpathlineto{\pgfqpoint{6.159545in}{7.611845in}}%
\pgfpathlineto{\pgfqpoint{6.159890in}{7.611861in}}%
\pgfpathlineto{\pgfqpoint{6.161508in}{7.612216in}}%
\pgfpathlineto{\pgfqpoint{6.160028in}{7.611781in}}%
\pgfpathlineto{\pgfqpoint{6.161577in}{7.612071in}}%
\pgfpathlineto{\pgfqpoint{6.163875in}{7.614154in}}%
\pgfpathlineto{\pgfqpoint{6.164832in}{7.614533in}}%
\pgfpathlineto{\pgfqpoint{6.164251in}{7.613839in}}%
\pgfpathlineto{\pgfqpoint{6.165413in}{7.613960in}}%
\pgfpathlineto{\pgfqpoint{6.167321in}{7.612354in}}%
\pgfpathlineto{\pgfqpoint{6.167355in}{7.612434in}}%
\pgfpathlineto{\pgfqpoint{6.167729in}{7.611918in}}%
\pgfpathlineto{\pgfqpoint{6.169730in}{7.612580in}}%
\pgfpathlineto{\pgfqpoint{6.169934in}{7.612023in}}%
\pgfpathlineto{\pgfqpoint{6.171117in}{7.613234in}}%
\pgfpathlineto{\pgfqpoint{6.171185in}{7.613121in}}%
\pgfpathlineto{\pgfqpoint{6.172938in}{7.613452in}}%
\pgfpathlineto{\pgfqpoint{6.171286in}{7.612870in}}%
\pgfpathlineto{\pgfqpoint{6.172972in}{7.613339in}}%
\pgfpathlineto{\pgfqpoint{6.176128in}{7.614792in}}%
\pgfpathlineto{\pgfqpoint{6.176228in}{7.614461in}}%
\pgfpathlineto{\pgfqpoint{6.177665in}{7.613322in}}%
\pgfpathlineto{\pgfqpoint{6.177832in}{7.614001in}}%
\pgfpathlineto{\pgfqpoint{6.179631in}{7.613080in}}%
\pgfpathlineto{\pgfqpoint{6.178633in}{7.614719in}}%
\pgfpathlineto{\pgfqpoint{6.179665in}{7.613129in}}%
\pgfpathlineto{\pgfqpoint{6.180662in}{7.614049in}}%
\pgfpathlineto{\pgfqpoint{6.181358in}{7.613282in}}%
\pgfpathlineto{\pgfqpoint{6.182584in}{7.613121in}}%
\pgfpathlineto{\pgfqpoint{6.181955in}{7.613710in}}%
\pgfpathlineto{\pgfqpoint{6.182849in}{7.613702in}}%
\pgfpathlineto{\pgfqpoint{6.184005in}{7.614178in}}%
\pgfpathlineto{\pgfqpoint{6.183179in}{7.613274in}}%
\pgfpathlineto{\pgfqpoint{6.184368in}{7.613484in}}%
\pgfpathlineto{\pgfqpoint{6.186080in}{7.613137in}}%
\pgfpathlineto{\pgfqpoint{6.184928in}{7.614025in}}%
\pgfpathlineto{\pgfqpoint{6.186146in}{7.613331in}}%
\pgfpathlineto{\pgfqpoint{6.188835in}{7.614824in}}%
\pgfpathlineto{\pgfqpoint{6.186343in}{7.613185in}}%
\pgfpathlineto{\pgfqpoint{6.188900in}{7.614751in}}%
\pgfpathlineto{\pgfqpoint{6.188933in}{7.614622in}}%
\pgfpathlineto{\pgfqpoint{6.189815in}{7.615986in}}%
\pgfpathlineto{\pgfqpoint{6.190142in}{7.615825in}}%
\pgfpathlineto{\pgfqpoint{6.191771in}{7.616543in}}%
\pgfpathlineto{\pgfqpoint{6.196889in}{7.619571in}}%
\pgfpathlineto{\pgfqpoint{6.196921in}{7.619280in}}%
\pgfpathlineto{\pgfqpoint{6.197469in}{7.620523in}}%
\pgfpathlineto{\pgfqpoint{6.198370in}{7.620104in}}%
\pgfpathlineto{\pgfqpoint{6.199911in}{7.621113in}}%
\pgfpathlineto{\pgfqpoint{6.200488in}{7.621589in}}%
\pgfpathlineto{\pgfqpoint{6.201160in}{7.620846in}}%
\pgfpathlineto{\pgfqpoint{6.201480in}{7.621331in}}%
\pgfpathlineto{\pgfqpoint{6.203140in}{7.620822in}}%
\pgfpathlineto{\pgfqpoint{6.201896in}{7.621637in}}%
\pgfpathlineto{\pgfqpoint{6.203204in}{7.621024in}}%
\pgfpathlineto{\pgfqpoint{6.204732in}{7.621250in}}%
\pgfpathlineto{\pgfqpoint{6.204859in}{7.620741in}}%
\pgfpathlineto{\pgfqpoint{6.206192in}{7.620790in}}%
\pgfpathlineto{\pgfqpoint{6.205684in}{7.621508in}}%
\pgfpathlineto{\pgfqpoint{6.206287in}{7.621298in}}%
\pgfpathlineto{\pgfqpoint{6.209006in}{7.622469in}}%
\pgfpathlineto{\pgfqpoint{6.209069in}{7.622380in}}%
\pgfpathlineto{\pgfqpoint{6.209605in}{7.622122in}}%
\pgfpathlineto{\pgfqpoint{6.210140in}{7.623300in}}%
\pgfpathlineto{\pgfqpoint{6.210487in}{7.623074in}}%
\pgfpathlineto{\pgfqpoint{6.212026in}{7.623413in}}%
\pgfpathlineto{\pgfqpoint{6.210581in}{7.623494in}}%
\pgfpathlineto{\pgfqpoint{6.212183in}{7.623785in}}%
\pgfpathlineto{\pgfqpoint{6.213717in}{7.624156in}}%
\pgfpathlineto{\pgfqpoint{6.212778in}{7.623058in}}%
\pgfpathlineto{\pgfqpoint{6.213748in}{7.624019in}}%
\pgfpathlineto{\pgfqpoint{6.214280in}{7.623365in}}%
\pgfpathlineto{\pgfqpoint{6.214967in}{7.624568in}}%
\pgfpathlineto{\pgfqpoint{6.215185in}{7.624511in}}%
\pgfpathlineto{\pgfqpoint{6.217209in}{7.625658in}}%
\pgfpathlineto{\pgfqpoint{6.218016in}{7.625060in}}%
\pgfpathlineto{\pgfqpoint{6.218791in}{7.625569in}}%
\pgfpathlineto{\pgfqpoint{6.220863in}{7.624301in}}%
\pgfpathlineto{\pgfqpoint{6.220925in}{7.624463in}}%
\pgfpathlineto{\pgfqpoint{6.224279in}{7.624842in}}%
\pgfpathlineto{\pgfqpoint{6.224341in}{7.625149in}}%
\pgfpathlineto{\pgfqpoint{6.227034in}{7.626231in}}%
\pgfpathlineto{\pgfqpoint{6.224463in}{7.625036in}}%
\pgfpathlineto{\pgfqpoint{6.227064in}{7.626199in}}%
\pgfpathlineto{\pgfqpoint{6.227095in}{7.625997in}}%
\pgfpathlineto{\pgfqpoint{6.228497in}{7.626933in}}%
\pgfpathlineto{\pgfqpoint{6.230715in}{7.626982in}}%
\pgfpathlineto{\pgfqpoint{6.228832in}{7.626320in}}%
\pgfpathlineto{\pgfqpoint{6.230746in}{7.626820in}}%
\pgfpathlineto{\pgfqpoint{6.231533in}{7.626271in}}%
\pgfpathlineto{\pgfqpoint{6.231927in}{7.626973in}}%
\pgfpathlineto{\pgfqpoint{6.232290in}{7.626731in}}%
\pgfpathlineto{\pgfqpoint{6.233528in}{7.628112in}}%
\pgfpathlineto{\pgfqpoint{6.234161in}{7.627635in}}%
\pgfpathlineto{\pgfqpoint{6.234523in}{7.626408in}}%
\pgfpathlineto{\pgfqpoint{6.235756in}{7.627264in}}%
\pgfpathlineto{\pgfqpoint{6.238783in}{7.629080in}}%
\pgfpathlineto{\pgfqpoint{6.239052in}{7.628580in}}%
\pgfpathlineto{\pgfqpoint{6.239291in}{7.628289in}}%
\pgfpathlineto{\pgfqpoint{6.239977in}{7.629662in}}%
\pgfpathlineto{\pgfqpoint{6.240156in}{7.629654in}}%
\pgfpathlineto{\pgfqpoint{6.241020in}{7.630582in}}%
\pgfpathlineto{\pgfqpoint{6.241823in}{7.630235in}}%
\pgfpathlineto{\pgfqpoint{6.243070in}{7.629210in}}%
\pgfpathlineto{\pgfqpoint{6.243099in}{7.629040in}}%
\pgfpathlineto{\pgfqpoint{6.243514in}{7.628515in}}%
\pgfpathlineto{\pgfqpoint{6.244195in}{7.630082in}}%
\pgfpathlineto{\pgfqpoint{6.244550in}{7.629662in}}%
\pgfpathlineto{\pgfqpoint{6.244846in}{7.630308in}}%
\pgfpathlineto{\pgfqpoint{6.246086in}{7.629710in}}%
\pgfpathlineto{\pgfqpoint{6.246292in}{7.630098in}}%
\pgfpathlineto{\pgfqpoint{6.247794in}{7.628620in}}%
\pgfpathlineto{\pgfqpoint{6.251311in}{7.631462in}}%
\pgfpathlineto{\pgfqpoint{6.251457in}{7.631034in}}%
\pgfpathlineto{\pgfqpoint{6.254312in}{7.630630in}}%
\pgfpathlineto{\pgfqpoint{6.254457in}{7.631066in}}%
\pgfpathlineto{\pgfqpoint{6.254486in}{7.631179in}}%
\pgfpathlineto{\pgfqpoint{6.255589in}{7.629371in}}%
\pgfpathlineto{\pgfqpoint{6.255618in}{7.629395in}}%
\pgfpathlineto{\pgfqpoint{6.255936in}{7.628806in}}%
\pgfpathlineto{\pgfqpoint{6.258970in}{7.631510in}}%
\pgfpathlineto{\pgfqpoint{6.259028in}{7.631284in}}%
\pgfpathlineto{\pgfqpoint{6.260121in}{7.633706in}}%
\pgfpathlineto{\pgfqpoint{6.260236in}{7.633553in}}%
\pgfpathlineto{\pgfqpoint{6.275741in}{7.640657in}}%
\pgfpathlineto{\pgfqpoint{6.275769in}{7.640552in}}%
\pgfpathlineto{\pgfqpoint{6.276020in}{7.640124in}}%
\pgfpathlineto{\pgfqpoint{6.276830in}{7.641682in}}%
\pgfpathlineto{\pgfqpoint{6.278445in}{7.642239in}}%
\pgfpathlineto{\pgfqpoint{6.278556in}{7.642183in}}%
\pgfpathlineto{\pgfqpoint{6.279668in}{7.642070in}}%
\pgfpathlineto{\pgfqpoint{6.279057in}{7.642457in}}%
\pgfpathlineto{\pgfqpoint{6.280111in}{7.642376in}}%
\pgfpathlineto{\pgfqpoint{6.281330in}{7.642982in}}%
\pgfpathlineto{\pgfqpoint{6.280389in}{7.642142in}}%
\pgfpathlineto{\pgfqpoint{6.281717in}{7.642837in}}%
\pgfpathlineto{\pgfqpoint{6.282491in}{7.643111in}}%
\pgfpathlineto{\pgfqpoint{6.282491in}{7.643111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540256in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813695in}{5.564831in}}%
\pgfpathlineto{\pgfqpoint{1.196458in}{5.569465in}}%
\pgfpathlineto{\pgfqpoint{1.579220in}{5.578522in}}%
\pgfpathlineto{\pgfqpoint{1.803121in}{5.585530in}}%
\pgfpathlineto{\pgfqpoint{1.961982in}{5.590575in}}%
\pgfpathlineto{\pgfqpoint{2.085204in}{5.596928in}}%
\pgfpathlineto{\pgfqpoint{2.520597in}{5.636501in}}%
\pgfpathlineto{\pgfqpoint{2.591188in}{5.649539in}}%
\pgfpathlineto{\pgfqpoint{2.653769in}{5.660695in}}%
\pgfpathlineto{\pgfqpoint{2.850728in}{5.688038in}}%
\pgfpathlineto{\pgfqpoint{2.973950in}{5.716680in}}%
\pgfpathlineto{\pgfqpoint{3.055909in}{5.731598in}}%
\pgfpathlineto{\pgfqpoint{3.127261in}{5.750610in}}%
\pgfpathlineto{\pgfqpoint{3.205166in}{5.773036in}}%
\pgfpathlineto{\pgfqpoint{3.292361in}{5.798643in}}%
\pgfpathlineto{\pgfqpoint{3.388889in}{5.829763in}}%
\pgfpathlineto{\pgfqpoint{3.526508in}{5.880557in}}%
\pgfpathlineto{\pgfqpoint{3.719801in}{5.960123in}}%
\pgfpathlineto{\pgfqpoint{3.896953in}{6.040334in}}%
\pgfpathlineto{\pgfqpoint{3.913316in}{6.047300in}}%
\pgfpathlineto{\pgfqpoint{3.963376in}{6.071341in}}%
\pgfpathlineto{\pgfqpoint{3.990318in}{6.084451in}}%
\pgfpathlineto{\pgfqpoint{4.019344in}{6.098514in}}%
\pgfpathlineto{\pgfqpoint{4.048499in}{6.113263in}}%
\pgfpathlineto{\pgfqpoint{4.062519in}{6.120634in}}%
\pgfpathlineto{\pgfqpoint{4.079185in}{6.129748in}}%
\pgfpathlineto{\pgfqpoint{4.207754in}{6.195428in}}%
\pgfpathlineto{\pgfqpoint{4.222916in}{6.202758in}}%
\pgfpathlineto{\pgfqpoint{4.234302in}{6.208716in}}%
\pgfpathlineto{\pgfqpoint{4.273452in}{6.228865in}}%
\pgfpathlineto{\pgfqpoint{4.337792in}{6.264692in}}%
\pgfpathlineto{\pgfqpoint{4.347058in}{6.270561in}}%
\pgfpathlineto{\pgfqpoint{4.356170in}{6.275574in}}%
\pgfpathlineto{\pgfqpoint{4.367796in}{6.281621in}}%
\pgfpathlineto{\pgfqpoint{4.517960in}{6.362163in}}%
\pgfpathlineto{\pgfqpoint{4.520651in}{6.363656in}}%
\pgfpathlineto{\pgfqpoint{4.525328in}{6.366030in}}%
\pgfpathlineto{\pgfqpoint{4.531283in}{6.369768in}}%
\pgfpathlineto{\pgfqpoint{4.536524in}{6.372674in}}%
\pgfpathlineto{\pgfqpoint{4.680852in}{6.447960in}}%
\pgfpathlineto{\pgfqpoint{4.686346in}{6.449793in}}%
\pgfpathlineto{\pgfqpoint{4.692770in}{6.453498in}}%
\pgfpathlineto{\pgfqpoint{4.715391in}{6.466181in}}%
\pgfpathlineto{\pgfqpoint{4.764539in}{6.492070in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{6.494678in}}%
\pgfpathlineto{\pgfqpoint{4.772250in}{6.496962in}}%
\pgfpathlineto{\pgfqpoint{4.777332in}{6.499368in}}%
\pgfpathlineto{\pgfqpoint{4.781949in}{6.501483in}}%
\pgfpathlineto{\pgfqpoint{4.787771in}{6.504292in}}%
\pgfpathlineto{\pgfqpoint{4.823797in}{6.523554in}}%
\pgfpathlineto{\pgfqpoint{4.828044in}{6.525621in}}%
\pgfpathlineto{\pgfqpoint{4.846944in}{6.534194in}}%
\pgfpathlineto{\pgfqpoint{4.867371in}{6.543316in}}%
\pgfpathlineto{\pgfqpoint{4.902405in}{6.561375in}}%
\pgfpathlineto{\pgfqpoint{4.910413in}{6.564677in}}%
\pgfpathlineto{\pgfqpoint{4.919612in}{6.568915in}}%
\pgfpathlineto{\pgfqpoint{4.925123in}{6.570691in}}%
\pgfpathlineto{\pgfqpoint{4.930259in}{6.573565in}}%
\pgfpathlineto{\pgfqpoint{4.935349in}{6.576552in}}%
\pgfpathlineto{\pgfqpoint{4.952188in}{6.585529in}}%
\pgfpathlineto{\pgfqpoint{4.957384in}{6.588629in}}%
\pgfpathlineto{\pgfqpoint{5.058571in}{6.635499in}}%
\pgfpathlineto{\pgfqpoint{5.060341in}{6.636185in}}%
\pgfpathlineto{\pgfqpoint{5.062860in}{6.636880in}}%
\pgfpathlineto{\pgfqpoint{5.066368in}{6.639479in}}%
\pgfpathlineto{\pgfqpoint{5.077739in}{6.645106in}}%
\pgfpathlineto{\pgfqpoint{5.086959in}{6.650595in}}%
\pgfpathlineto{\pgfqpoint{5.090078in}{6.652032in}}%
\pgfpathlineto{\pgfqpoint{5.097209in}{6.655439in}}%
\pgfpathlineto{\pgfqpoint{5.106577in}{6.660202in}}%
\pgfpathlineto{\pgfqpoint{5.111432in}{6.662083in}}%
\pgfpathlineto{\pgfqpoint{5.116929in}{6.665134in}}%
\pgfpathlineto{\pgfqpoint{5.122823in}{6.668396in}}%
\pgfpathlineto{\pgfqpoint{5.138166in}{6.676582in}}%
\pgfpathlineto{\pgfqpoint{5.140573in}{6.677518in}}%
\pgfpathlineto{\pgfqpoint{5.142317in}{6.677752in}}%
\pgfpathlineto{\pgfqpoint{5.163666in}{6.687948in}}%
\pgfpathlineto{\pgfqpoint{5.165756in}{6.688505in}}%
\pgfpathlineto{\pgfqpoint{5.170119in}{6.690870in}}%
\pgfpathlineto{\pgfqpoint{5.171979in}{6.691557in}}%
\pgfpathlineto{\pgfqpoint{5.175680in}{6.693131in}}%
\pgfpathlineto{\pgfqpoint{5.179966in}{6.695310in}}%
\pgfpathlineto{\pgfqpoint{5.181995in}{6.696126in}}%
\pgfpathlineto{\pgfqpoint{5.184824in}{6.698249in}}%
\pgfpathlineto{\pgfqpoint{5.192032in}{6.702455in}}%
\pgfpathlineto{\pgfqpoint{5.197574in}{6.704836in}}%
\pgfpathlineto{\pgfqpoint{5.217115in}{6.712828in}}%
\pgfpathlineto{\pgfqpoint{5.224104in}{6.716251in}}%
\pgfpathlineto{\pgfqpoint{5.230078in}{6.718818in}}%
\pgfpathlineto{\pgfqpoint{5.233410in}{6.719682in}}%
\pgfpathlineto{\pgfqpoint{5.234884in}{6.720497in}}%
\pgfpathlineto{\pgfqpoint{5.237455in}{6.722330in}}%
\pgfpathlineto{\pgfqpoint{5.240379in}{6.723371in}}%
\pgfpathlineto{\pgfqpoint{5.243468in}{6.724857in}}%
\pgfpathlineto{\pgfqpoint{5.244916in}{6.725495in}}%
\pgfpathlineto{\pgfqpoint{5.267928in}{6.735133in}}%
\pgfpathlineto{\pgfqpoint{5.272418in}{6.736659in}}%
\pgfpathlineto{\pgfqpoint{5.285336in}{6.741616in}}%
\pgfpathlineto{\pgfqpoint{5.289520in}{6.743513in}}%
\pgfpathlineto{\pgfqpoint{5.291683in}{6.744409in}}%
\pgfpathlineto{\pgfqpoint{5.297137in}{6.746936in}}%
\pgfpathlineto{\pgfqpoint{5.300252in}{6.748445in}}%
\pgfpathlineto{\pgfqpoint{5.300416in}{6.748219in}}%
\pgfpathlineto{\pgfqpoint{5.303350in}{6.750213in}}%
\pgfpathlineto{\pgfqpoint{5.305784in}{6.750964in}}%
\pgfpathlineto{\pgfqpoint{5.313341in}{6.752748in}}%
\pgfpathlineto{\pgfqpoint{5.315731in}{6.753531in}}%
\pgfpathlineto{\pgfqpoint{5.317953in}{6.754427in}}%
\pgfpathlineto{\pgfqpoint{5.323625in}{6.755073in}}%
\pgfpathlineto{\pgfqpoint{5.331870in}{6.759545in}}%
\pgfpathlineto{\pgfqpoint{5.334028in}{6.760216in}}%
\pgfpathlineto{\pgfqpoint{5.347551in}{6.766827in}}%
\pgfpathlineto{\pgfqpoint{5.351440in}{6.768950in}}%
\pgfpathlineto{\pgfqpoint{5.375214in}{6.777669in}}%
\pgfpathlineto{\pgfqpoint{5.377352in}{6.777750in}}%
\pgfpathlineto{\pgfqpoint{5.379481in}{6.778791in}}%
\pgfpathlineto{\pgfqpoint{5.381461in}{6.778823in}}%
\pgfpathlineto{\pgfqpoint{5.383433in}{6.779461in}}%
\pgfpathlineto{\pgfqpoint{5.385119in}{6.779824in}}%
\pgfpathlineto{\pgfqpoint{5.389170in}{6.781431in}}%
\pgfpathlineto{\pgfqpoint{5.392639in}{6.781988in}}%
\pgfpathlineto{\pgfqpoint{5.395261in}{6.783998in}}%
\pgfpathlineto{\pgfqpoint{5.402782in}{6.788325in}}%
\pgfpathlineto{\pgfqpoint{5.404815in}{6.788769in}}%
\pgfpathlineto{\pgfqpoint{5.407515in}{6.789835in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{6.792862in}}%
\pgfpathlineto{\pgfqpoint{5.416331in}{6.793976in}}%
\pgfpathlineto{\pgfqpoint{5.419634in}{6.796075in}}%
\pgfpathlineto{\pgfqpoint{5.422525in}{6.797173in}}%
\pgfpathlineto{\pgfqpoint{5.429815in}{6.799595in}}%
\pgfpathlineto{\pgfqpoint{5.434066in}{6.802444in}}%
\pgfpathlineto{\pgfqpoint{5.434194in}{6.802323in}}%
\pgfpathlineto{\pgfqpoint{5.436882in}{6.802888in}}%
\pgfpathlineto{\pgfqpoint{5.439938in}{6.805229in}}%
\pgfpathlineto{\pgfqpoint{5.441586in}{6.805472in}}%
\pgfpathlineto{\pgfqpoint{5.447504in}{6.807272in}}%
\pgfpathlineto{\pgfqpoint{5.450004in}{6.808911in}}%
\pgfpathlineto{\pgfqpoint{5.450128in}{6.808822in}}%
\pgfpathlineto{\pgfqpoint{5.452119in}{6.809944in}}%
\pgfpathlineto{\pgfqpoint{5.468758in}{6.816927in}}%
\pgfpathlineto{\pgfqpoint{5.473318in}{6.819131in}}%
\pgfpathlineto{\pgfqpoint{5.478079in}{6.820971in}}%
\pgfpathlineto{\pgfqpoint{5.479972in}{6.822093in}}%
\pgfpathlineto{\pgfqpoint{5.481740in}{6.823006in}}%
\pgfpathlineto{\pgfqpoint{5.485611in}{6.824870in}}%
\pgfpathlineto{\pgfqpoint{5.487012in}{6.824830in}}%
\pgfpathlineto{\pgfqpoint{5.487129in}{6.825105in}}%
\pgfpathlineto{\pgfqpoint{5.491888in}{6.826961in}}%
\pgfpathlineto{\pgfqpoint{5.546218in}{6.851309in}}%
\pgfpathlineto{\pgfqpoint{5.548100in}{6.852173in}}%
\pgfpathlineto{\pgfqpoint{5.549456in}{6.853012in}}%
\pgfpathlineto{\pgfqpoint{5.557211in}{6.857799in}}%
\pgfpathlineto{\pgfqpoint{5.558749in}{6.858267in}}%
\pgfpathlineto{\pgfqpoint{5.564859in}{6.862514in}}%
\pgfpathlineto{\pgfqpoint{5.566477in}{6.862667in}}%
\pgfpathlineto{\pgfqpoint{5.568995in}{6.863281in}}%
\pgfpathlineto{\pgfqpoint{5.572302in}{6.864306in}}%
\pgfpathlineto{\pgfqpoint{5.573400in}{6.863935in}}%
\pgfpathlineto{\pgfqpoint{5.573699in}{6.864540in}}%
\pgfpathlineto{\pgfqpoint{5.576681in}{6.866695in}}%
\pgfpathlineto{\pgfqpoint{5.580730in}{6.868762in}}%
\pgfpathlineto{\pgfqpoint{5.582988in}{6.870506in}}%
\pgfpathlineto{\pgfqpoint{5.583086in}{6.870449in}}%
\pgfpathlineto{\pgfqpoint{5.584554in}{6.870675in}}%
\pgfpathlineto{\pgfqpoint{5.584750in}{6.870974in}}%
\pgfpathlineto{\pgfqpoint{5.591642in}{6.873404in}}%
\pgfpathlineto{\pgfqpoint{5.591835in}{6.872936in}}%
\pgfpathlineto{\pgfqpoint{5.592702in}{6.874445in}}%
\pgfpathlineto{\pgfqpoint{5.592798in}{6.874486in}}%
\pgfpathlineto{\pgfqpoint{5.602721in}{6.877892in}}%
\pgfpathlineto{\pgfqpoint{5.603949in}{6.877981in}}%
\pgfpathlineto{\pgfqpoint{5.604232in}{6.878272in}}%
\pgfpathlineto{\pgfqpoint{5.606960in}{6.880137in}}%
\pgfpathlineto{\pgfqpoint{5.608646in}{6.881057in}}%
\pgfpathlineto{\pgfqpoint{5.608927in}{6.880710in}}%
\pgfpathlineto{\pgfqpoint{5.609487in}{6.880395in}}%
\pgfpathlineto{\pgfqpoint{5.610421in}{6.881307in}}%
\pgfpathlineto{\pgfqpoint{5.617830in}{6.886345in}}%
\pgfpathlineto{\pgfqpoint{5.619851in}{6.887281in}}%
\pgfpathlineto{\pgfqpoint{5.622138in}{6.888056in}}%
\pgfpathlineto{\pgfqpoint{5.624052in}{6.889186in}}%
\pgfpathlineto{\pgfqpoint{5.627769in}{6.891665in}}%
\pgfpathlineto{\pgfqpoint{5.627859in}{6.891568in}}%
\pgfpathlineto{\pgfqpoint{5.629843in}{6.891963in}}%
\pgfpathlineto{\pgfqpoint{5.629933in}{6.892149in}}%
\pgfpathlineto{\pgfqpoint{5.637176in}{6.894974in}}%
\pgfpathlineto{\pgfqpoint{5.639658in}{6.896847in}}%
\pgfpathlineto{\pgfqpoint{5.640012in}{6.896516in}}%
\pgfpathlineto{\pgfqpoint{5.641424in}{6.896742in}}%
\pgfpathlineto{\pgfqpoint{5.641512in}{6.896880in}}%
\pgfpathlineto{\pgfqpoint{5.646077in}{6.899366in}}%
\pgfpathlineto{\pgfqpoint{5.647648in}{6.900020in}}%
\pgfpathlineto{\pgfqpoint{5.670946in}{6.910167in}}%
\pgfpathlineto{\pgfqpoint{5.673115in}{6.911838in}}%
\pgfpathlineto{\pgfqpoint{5.676931in}{6.912920in}}%
\pgfpathlineto{\pgfqpoint{5.678994in}{6.914147in}}%
\pgfpathlineto{\pgfqpoint{5.680720in}{6.915172in}}%
\pgfpathlineto{\pgfqpoint{5.682360in}{6.915705in}}%
\pgfpathlineto{\pgfqpoint{5.682442in}{6.915487in}}%
\pgfpathlineto{\pgfqpoint{5.689921in}{6.918854in}}%
\pgfpathlineto{\pgfqpoint{5.690727in}{6.918886in}}%
\pgfpathlineto{\pgfqpoint{5.691130in}{6.919766in}}%
\pgfpathlineto{\pgfqpoint{5.692900in}{6.920484in}}%
\pgfpathlineto{\pgfqpoint{5.695784in}{6.922180in}}%
\pgfpathlineto{\pgfqpoint{5.697698in}{6.922341in}}%
\pgfpathlineto{\pgfqpoint{5.697777in}{6.922527in}}%
\pgfpathlineto{\pgfqpoint{5.699367in}{6.923713in}}%
\pgfpathlineto{\pgfqpoint{5.699685in}{6.923415in}}%
\pgfpathlineto{\pgfqpoint{5.701664in}{6.923027in}}%
\pgfpathlineto{\pgfqpoint{5.703873in}{6.924053in}}%
\pgfpathlineto{\pgfqpoint{5.705602in}{6.924012in}}%
\pgfpathlineto{\pgfqpoint{5.713860in}{6.925756in}}%
\pgfpathlineto{\pgfqpoint{5.721919in}{6.926361in}}%
\pgfpathlineto{\pgfqpoint{5.724124in}{6.928581in}}%
\pgfpathlineto{\pgfqpoint{5.724200in}{6.928501in}}%
\pgfpathlineto{\pgfqpoint{5.725337in}{6.928670in}}%
\pgfpathlineto{\pgfqpoint{5.725640in}{6.928912in}}%
\pgfpathlineto{\pgfqpoint{5.727755in}{6.930478in}}%
\pgfpathlineto{\pgfqpoint{5.727906in}{6.930398in}}%
\pgfpathlineto{\pgfqpoint{5.728207in}{6.929946in}}%
\pgfpathlineto{\pgfqpoint{5.729261in}{6.930995in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{6.930898in}}%
\pgfpathlineto{\pgfqpoint{5.733456in}{6.933966in}}%
\pgfpathlineto{\pgfqpoint{5.733531in}{6.933885in}}%
\pgfpathlineto{\pgfqpoint{5.734872in}{6.934224in}}%
\pgfpathlineto{\pgfqpoint{5.735021in}{6.934539in}}%
\pgfpathlineto{\pgfqpoint{5.741972in}{6.937453in}}%
\pgfpathlineto{\pgfqpoint{5.743659in}{6.937970in}}%
\pgfpathlineto{\pgfqpoint{5.751009in}{6.940085in}}%
\pgfpathlineto{\pgfqpoint{5.751587in}{6.940634in}}%
\pgfpathlineto{\pgfqpoint{5.752597in}{6.940327in}}%
\pgfpathlineto{\pgfqpoint{5.754109in}{6.940190in}}%
\pgfpathlineto{\pgfqpoint{5.754180in}{6.940432in}}%
\pgfpathlineto{\pgfqpoint{5.758975in}{6.941409in}}%
\pgfpathlineto{\pgfqpoint{5.760114in}{6.941231in}}%
\pgfpathlineto{\pgfqpoint{5.760611in}{6.942111in}}%
\pgfpathlineto{\pgfqpoint{5.762597in}{6.942975in}}%
\pgfpathlineto{\pgfqpoint{5.763870in}{6.942765in}}%
\pgfpathlineto{\pgfqpoint{5.764293in}{6.943088in}}%
\pgfpathlineto{\pgfqpoint{5.764858in}{6.942854in}}%
\pgfpathlineto{\pgfqpoint{5.766125in}{6.944178in}}%
\pgfpathlineto{\pgfqpoint{5.769980in}{6.945171in}}%
\pgfpathlineto{\pgfqpoint{5.770329in}{6.945058in}}%
\pgfpathlineto{\pgfqpoint{5.770957in}{6.945671in}}%
\pgfpathlineto{\pgfqpoint{5.771375in}{6.945809in}}%
\pgfpathlineto{\pgfqpoint{5.772906in}{6.946059in}}%
\pgfpathlineto{\pgfqpoint{5.773184in}{6.945776in}}%
\pgfpathlineto{\pgfqpoint{5.773878in}{6.946196in}}%
\pgfpathlineto{\pgfqpoint{5.773531in}{6.946196in}}%
\pgfpathlineto{\pgfqpoint{5.774294in}{6.946785in}}%
\pgfpathlineto{\pgfqpoint{5.816636in}{6.960065in}}%
\pgfpathlineto{\pgfqpoint{5.817149in}{6.959621in}}%
\pgfpathlineto{\pgfqpoint{5.817918in}{6.960687in}}%
\pgfpathlineto{\pgfqpoint{5.818046in}{6.960437in}}%
\pgfpathlineto{\pgfqpoint{5.820027in}{6.961252in}}%
\pgfpathlineto{\pgfqpoint{5.822573in}{6.962947in}}%
\pgfpathlineto{\pgfqpoint{5.822764in}{6.962834in}}%
\pgfpathlineto{\pgfqpoint{5.823144in}{6.963415in}}%
\pgfpathlineto{\pgfqpoint{5.823715in}{6.963714in}}%
\pgfpathlineto{\pgfqpoint{5.825234in}{6.964433in}}%
\pgfpathlineto{\pgfqpoint{5.824348in}{6.963545in}}%
\pgfpathlineto{\pgfqpoint{5.825423in}{6.964392in}}%
\pgfpathlineto{\pgfqpoint{5.868724in}{6.984808in}}%
\pgfpathlineto{\pgfqpoint{5.868782in}{6.984687in}}%
\pgfpathlineto{\pgfqpoint{5.869541in}{6.986261in}}%
\pgfpathlineto{\pgfqpoint{5.869658in}{6.986156in}}%
\pgfpathlineto{\pgfqpoint{5.871172in}{6.988578in}}%
\pgfpathlineto{\pgfqpoint{5.871521in}{6.988304in}}%
\pgfpathlineto{\pgfqpoint{5.872971in}{6.988885in}}%
\pgfpathlineto{\pgfqpoint{5.873087in}{6.989135in}}%
\pgfpathlineto{\pgfqpoint{5.888235in}{6.997814in}}%
\pgfpathlineto{\pgfqpoint{5.888798in}{6.997749in}}%
\pgfpathlineto{\pgfqpoint{5.888629in}{6.998153in}}%
\pgfpathlineto{\pgfqpoint{5.889586in}{6.998395in}}%
\pgfpathlineto{\pgfqpoint{5.891607in}{6.999606in}}%
\pgfpathlineto{\pgfqpoint{5.892167in}{7.000461in}}%
\pgfpathlineto{\pgfqpoint{5.892951in}{7.000155in}}%
\pgfpathlineto{\pgfqpoint{5.895794in}{7.003489in}}%
\pgfpathlineto{\pgfqpoint{5.897793in}{7.003795in}}%
\pgfpathlineto{\pgfqpoint{5.898347in}{7.003432in}}%
\pgfpathlineto{\pgfqpoint{5.899342in}{7.003908in}}%
\pgfpathlineto{\pgfqpoint{5.902648in}{7.005806in}}%
\pgfpathlineto{\pgfqpoint{5.902977in}{7.005386in}}%
\pgfpathlineto{\pgfqpoint{5.903800in}{7.006653in}}%
\pgfpathlineto{\pgfqpoint{5.905388in}{7.007832in}}%
\pgfpathlineto{\pgfqpoint{5.905715in}{7.007549in}}%
\pgfpathlineto{\pgfqpoint{5.909309in}{7.008906in}}%
\pgfpathlineto{\pgfqpoint{5.911043in}{7.011037in}}%
\pgfpathlineto{\pgfqpoint{5.911151in}{7.010996in}}%
\pgfpathlineto{\pgfqpoint{5.912664in}{7.010980in}}%
\pgfpathlineto{\pgfqpoint{5.911584in}{7.010706in}}%
\pgfpathlineto{\pgfqpoint{5.912718in}{7.010786in}}%
\pgfpathlineto{\pgfqpoint{5.918299in}{7.009325in}}%
\pgfpathlineto{\pgfqpoint{5.918512in}{7.008954in}}%
\pgfpathlineto{\pgfqpoint{5.919419in}{7.010028in}}%
\pgfpathlineto{\pgfqpoint{5.919792in}{7.009479in}}%
\pgfpathlineto{\pgfqpoint{5.919951in}{7.009261in}}%
\pgfpathlineto{\pgfqpoint{5.923930in}{7.012102in}}%
\pgfpathlineto{\pgfqpoint{5.926040in}{7.011981in}}%
\pgfpathlineto{\pgfqpoint{5.926145in}{7.012151in}}%
\pgfpathlineto{\pgfqpoint{5.927302in}{7.013120in}}%
\pgfpathlineto{\pgfqpoint{5.927880in}{7.012708in}}%
\pgfpathlineto{\pgfqpoint{5.929347in}{7.013176in}}%
\pgfpathlineto{\pgfqpoint{5.929452in}{7.013305in}}%
\pgfpathlineto{\pgfqpoint{5.931906in}{7.015679in}}%
\pgfpathlineto{\pgfqpoint{5.932114in}{7.015469in}}%
\pgfpathlineto{\pgfqpoint{5.933102in}{7.016680in}}%
\pgfpathlineto{\pgfqpoint{5.933310in}{7.016252in}}%
\pgfpathlineto{\pgfqpoint{5.934815in}{7.016728in}}%
\pgfpathlineto{\pgfqpoint{5.934867in}{7.016954in}}%
\pgfpathlineto{\pgfqpoint{5.945744in}{7.025140in}}%
\pgfpathlineto{\pgfqpoint{5.946151in}{7.024438in}}%
\pgfpathlineto{\pgfqpoint{5.946912in}{7.025447in}}%
\pgfpathlineto{\pgfqpoint{5.947266in}{7.025374in}}%
\pgfpathlineto{\pgfqpoint{5.952561in}{7.027941in}}%
\pgfpathlineto{\pgfqpoint{5.952661in}{7.027715in}}%
\pgfpathlineto{\pgfqpoint{5.952762in}{7.027634in}}%
\pgfpathlineto{\pgfqpoint{5.953714in}{7.028789in}}%
\pgfpathlineto{\pgfqpoint{5.953814in}{7.028724in}}%
\pgfpathlineto{\pgfqpoint{5.954914in}{7.029047in}}%
\pgfpathlineto{\pgfqpoint{5.955364in}{7.028676in}}%
\pgfpathlineto{\pgfqpoint{5.957755in}{7.028845in}}%
\pgfpathlineto{\pgfqpoint{5.959195in}{7.028522in}}%
\pgfpathlineto{\pgfqpoint{5.959294in}{7.028789in}}%
\pgfpathlineto{\pgfqpoint{5.961125in}{7.030024in}}%
\pgfpathlineto{\pgfqpoint{5.959493in}{7.028716in}}%
\pgfpathlineto{\pgfqpoint{5.961175in}{7.029871in}}%
\pgfpathlineto{\pgfqpoint{5.962655in}{7.028902in}}%
\pgfpathlineto{\pgfqpoint{5.961718in}{7.030315in}}%
\pgfpathlineto{\pgfqpoint{5.962951in}{7.029313in}}%
\pgfpathlineto{\pgfqpoint{5.964721in}{7.029757in}}%
\pgfpathlineto{\pgfqpoint{5.966387in}{7.030686in}}%
\pgfpathlineto{\pgfqpoint{5.968195in}{7.031751in}}%
\pgfpathlineto{\pgfqpoint{5.970289in}{7.032631in}}%
\pgfpathlineto{\pgfqpoint{5.971405in}{7.032115in}}%
\pgfpathlineto{\pgfqpoint{5.970483in}{7.032720in}}%
\pgfpathlineto{\pgfqpoint{5.971793in}{7.032809in}}%
\pgfpathlineto{\pgfqpoint{5.973728in}{7.033527in}}%
\pgfpathlineto{\pgfqpoint{5.974115in}{7.033108in}}%
\pgfpathlineto{\pgfqpoint{5.974597in}{7.034189in}}%
\pgfpathlineto{\pgfqpoint{5.974983in}{7.034189in}}%
\pgfpathlineto{\pgfqpoint{5.975849in}{7.035287in}}%
\pgfpathlineto{\pgfqpoint{5.976715in}{7.034843in}}%
\pgfpathlineto{\pgfqpoint{5.977579in}{7.034189in}}%
\pgfpathlineto{\pgfqpoint{5.976955in}{7.035190in}}%
\pgfpathlineto{\pgfqpoint{5.978345in}{7.034981in}}%
\pgfpathlineto{\pgfqpoint{5.979685in}{7.035877in}}%
\pgfpathlineto{\pgfqpoint{5.979924in}{7.035425in}}%
\pgfpathlineto{\pgfqpoint{5.981354in}{7.035312in}}%
\pgfpathlineto{\pgfqpoint{5.980210in}{7.035917in}}%
\pgfpathlineto{\pgfqpoint{5.981640in}{7.035546in}}%
\pgfpathlineto{\pgfqpoint{5.983162in}{7.036232in}}%
\pgfpathlineto{\pgfqpoint{5.983399in}{7.036046in}}%
\pgfpathlineto{\pgfqpoint{5.984631in}{7.035861in}}%
\pgfpathlineto{\pgfqpoint{5.984015in}{7.036329in}}%
\pgfpathlineto{\pgfqpoint{5.985010in}{7.036054in}}%
\pgfpathlineto{\pgfqpoint{5.987701in}{7.038896in}}%
\pgfpathlineto{\pgfqpoint{5.987748in}{7.038823in}}%
\pgfpathlineto{\pgfqpoint{5.988501in}{7.038775in}}%
\pgfpathlineto{\pgfqpoint{5.989112in}{7.039267in}}%
\pgfpathlineto{\pgfqpoint{5.990706in}{7.039631in}}%
\pgfpathlineto{\pgfqpoint{5.990753in}{7.039598in}}%
\pgfpathlineto{\pgfqpoint{5.991081in}{7.039501in}}%
\pgfpathlineto{\pgfqpoint{5.990847in}{7.039792in}}%
\pgfpathlineto{\pgfqpoint{5.991736in}{7.040607in}}%
\pgfpathlineto{\pgfqpoint{5.993695in}{7.042827in}}%
\pgfpathlineto{\pgfqpoint{5.998703in}{7.044482in}}%
\pgfpathlineto{\pgfqpoint{5.999303in}{7.045273in}}%
\pgfpathlineto{\pgfqpoint{6.000178in}{7.044959in}}%
\pgfpathlineto{\pgfqpoint{6.002246in}{7.047623in}}%
\pgfpathlineto{\pgfqpoint{6.005037in}{7.049164in}}%
\pgfpathlineto{\pgfqpoint{6.006768in}{7.048163in}}%
\pgfpathlineto{\pgfqpoint{6.005128in}{7.049269in}}%
\pgfpathlineto{\pgfqpoint{6.007041in}{7.048882in}}%
\pgfpathlineto{\pgfqpoint{6.008766in}{7.048874in}}%
\pgfpathlineto{\pgfqpoint{6.007496in}{7.048414in}}%
\pgfpathlineto{\pgfqpoint{6.008857in}{7.048761in}}%
\pgfpathlineto{\pgfqpoint{6.009446in}{7.048228in}}%
\pgfpathlineto{\pgfqpoint{6.010395in}{7.048979in}}%
\pgfpathlineto{\pgfqpoint{6.013640in}{7.051691in}}%
\pgfpathlineto{\pgfqpoint{6.010892in}{7.048640in}}%
\pgfpathlineto{\pgfqpoint{6.013730in}{7.051570in}}%
\pgfpathlineto{\pgfqpoint{6.015165in}{7.051401in}}%
\pgfpathlineto{\pgfqpoint{6.013954in}{7.051853in}}%
\pgfpathlineto{\pgfqpoint{6.015300in}{7.051796in}}%
\pgfpathlineto{\pgfqpoint{6.016910in}{7.052176in}}%
\pgfpathlineto{\pgfqpoint{6.015703in}{7.051594in}}%
\pgfpathlineto{\pgfqpoint{6.016999in}{7.052119in}}%
\pgfpathlineto{\pgfqpoint{6.018204in}{7.051514in}}%
\pgfpathlineto{\pgfqpoint{6.018560in}{7.052022in}}%
\pgfpathlineto{\pgfqpoint{6.020649in}{7.051764in}}%
\pgfpathlineto{\pgfqpoint{6.020693in}{7.051933in}}%
\pgfpathlineto{\pgfqpoint{6.022420in}{7.052692in}}%
\pgfpathlineto{\pgfqpoint{6.025067in}{7.053265in}}%
\pgfpathlineto{\pgfqpoint{6.027439in}{7.055300in}}%
\pgfpathlineto{\pgfqpoint{6.027526in}{7.055025in}}%
\pgfpathlineto{\pgfqpoint{6.029451in}{7.055800in}}%
\pgfpathlineto{\pgfqpoint{6.031281in}{7.057221in}}%
\pgfpathlineto{\pgfqpoint{6.031368in}{7.057181in}}%
\pgfpathlineto{\pgfqpoint{6.031412in}{7.057043in}}%
\pgfpathlineto{\pgfqpoint{6.032368in}{7.058811in}}%
\pgfpathlineto{\pgfqpoint{6.032455in}{7.058747in}}%
\pgfpathlineto{\pgfqpoint{6.032672in}{7.058545in}}%
\pgfpathlineto{\pgfqpoint{6.034492in}{7.060152in}}%
\pgfpathlineto{\pgfqpoint{6.040345in}{7.062953in}}%
\pgfpathlineto{\pgfqpoint{6.040387in}{7.062807in}}%
\pgfpathlineto{\pgfqpoint{6.040430in}{7.062598in}}%
\pgfpathlineto{\pgfqpoint{6.040730in}{7.063373in}}%
\pgfpathlineto{\pgfqpoint{6.041755in}{7.063437in}}%
\pgfpathlineto{\pgfqpoint{6.041969in}{7.063970in}}%
\pgfpathlineto{\pgfqpoint{6.043333in}{7.063736in}}%
\pgfpathlineto{\pgfqpoint{6.044481in}{7.063712in}}%
\pgfpathlineto{\pgfqpoint{6.044779in}{7.064204in}}%
\pgfpathlineto{\pgfqpoint{6.046432in}{7.064955in}}%
\pgfpathlineto{\pgfqpoint{6.046475in}{7.064898in}}%
\pgfpathlineto{\pgfqpoint{6.046686in}{7.065358in}}%
\pgfpathlineto{\pgfqpoint{6.047870in}{7.065512in}}%
\pgfpathlineto{\pgfqpoint{6.049641in}{7.066803in}}%
\pgfpathlineto{\pgfqpoint{6.050860in}{7.066012in}}%
\pgfpathlineto{\pgfqpoint{6.051448in}{7.066973in}}%
\pgfpathlineto{\pgfqpoint{6.051574in}{7.066812in}}%
\pgfpathlineto{\pgfqpoint{6.054210in}{7.068192in}}%
\pgfpathlineto{\pgfqpoint{6.055086in}{7.068111in}}%
\pgfpathlineto{\pgfqpoint{6.054418in}{7.068442in}}%
\pgfpathlineto{\pgfqpoint{6.055544in}{7.068830in}}%
\pgfpathlineto{\pgfqpoint{6.055835in}{7.068571in}}%
\pgfpathlineto{\pgfqpoint{6.057373in}{7.069903in}}%
\pgfpathlineto{\pgfqpoint{6.058369in}{7.069685in}}%
\pgfpathlineto{\pgfqpoint{6.058783in}{7.070315in}}%
\pgfpathlineto{\pgfqpoint{6.060147in}{7.071502in}}%
\pgfpathlineto{\pgfqpoint{6.060519in}{7.071074in}}%
\pgfpathlineto{\pgfqpoint{6.061838in}{7.071211in}}%
\pgfpathlineto{\pgfqpoint{6.061426in}{7.070622in}}%
\pgfpathlineto{\pgfqpoint{6.062003in}{7.070759in}}%
\pgfpathlineto{\pgfqpoint{6.062907in}{7.071130in}}%
\pgfpathlineto{\pgfqpoint{6.063154in}{7.071801in}}%
\pgfpathlineto{\pgfqpoint{6.065327in}{7.073585in}}%
\pgfpathlineto{\pgfqpoint{6.065572in}{7.073286in}}%
\pgfpathlineto{\pgfqpoint{6.066226in}{7.074279in}}%
\pgfpathlineto{\pgfqpoint{6.066675in}{7.074222in}}%
\pgfpathlineto{\pgfqpoint{6.068346in}{7.074909in}}%
\pgfpathlineto{\pgfqpoint{6.068997in}{7.074779in}}%
\pgfpathlineto{\pgfqpoint{6.069484in}{7.075958in}}%
\pgfpathlineto{\pgfqpoint{6.070215in}{7.075562in}}%
\pgfpathlineto{\pgfqpoint{6.071147in}{7.076329in}}%
\pgfpathlineto{\pgfqpoint{6.072723in}{7.076354in}}%
\pgfpathlineto{\pgfqpoint{6.071996in}{7.077129in}}%
\pgfpathlineto{\pgfqpoint{6.072764in}{7.076434in}}%
\pgfpathlineto{\pgfqpoint{6.072925in}{7.076386in}}%
\pgfpathlineto{\pgfqpoint{6.074456in}{7.076781in}}%
\pgfpathlineto{\pgfqpoint{6.076505in}{7.076878in}}%
\pgfpathlineto{\pgfqpoint{6.077986in}{7.078606in}}%
\pgfpathlineto{\pgfqpoint{6.078306in}{7.078331in}}%
\pgfpathlineto{\pgfqpoint{6.088522in}{7.083998in}}%
\pgfpathlineto{\pgfqpoint{6.090675in}{7.087284in}}%
\pgfpathlineto{\pgfqpoint{6.090831in}{7.087228in}}%
\pgfpathlineto{\pgfqpoint{6.091066in}{7.087082in}}%
\pgfpathlineto{\pgfqpoint{6.091651in}{7.087801in}}%
\pgfpathlineto{\pgfqpoint{6.092236in}{7.087825in}}%
\pgfpathlineto{\pgfqpoint{6.093365in}{7.087518in}}%
\pgfpathlineto{\pgfqpoint{6.092470in}{7.087421in}}%
\pgfpathlineto{\pgfqpoint{6.093598in}{7.087268in}}%
\pgfpathlineto{\pgfqpoint{6.093909in}{7.087002in}}%
\pgfpathlineto{\pgfqpoint{6.095034in}{7.087825in}}%
\pgfpathlineto{\pgfqpoint{6.095073in}{7.088059in}}%
\pgfpathlineto{\pgfqpoint{6.096235in}{7.085968in}}%
\pgfpathlineto{\pgfqpoint{6.096274in}{7.086073in}}%
\pgfpathlineto{\pgfqpoint{6.097240in}{7.086436in}}%
\pgfpathlineto{\pgfqpoint{6.097896in}{7.085670in}}%
\pgfpathlineto{\pgfqpoint{6.099667in}{7.086614in}}%
\pgfpathlineto{\pgfqpoint{6.099744in}{7.086525in}}%
\pgfpathlineto{\pgfqpoint{6.102390in}{7.087954in}}%
\pgfpathlineto{\pgfqpoint{6.104033in}{7.089157in}}%
\pgfpathlineto{\pgfqpoint{6.104186in}{7.088858in}}%
\pgfpathlineto{\pgfqpoint{6.104757in}{7.088487in}}%
\pgfpathlineto{\pgfqpoint{6.105405in}{7.089924in}}%
\pgfpathlineto{\pgfqpoint{6.107038in}{7.090529in}}%
\pgfpathlineto{\pgfqpoint{6.105519in}{7.089803in}}%
\pgfpathlineto{\pgfqpoint{6.107076in}{7.090408in}}%
\pgfpathlineto{\pgfqpoint{6.107910in}{7.090328in}}%
\pgfpathlineto{\pgfqpoint{6.108251in}{7.091094in}}%
\pgfpathlineto{\pgfqpoint{6.108478in}{7.091094in}}%
\pgfpathlineto{\pgfqpoint{6.115285in}{7.093637in}}%
\pgfpathlineto{\pgfqpoint{6.117187in}{7.091764in}}%
\pgfpathlineto{\pgfqpoint{6.117485in}{7.092669in}}%
\pgfpathlineto{\pgfqpoint{6.121565in}{7.095082in}}%
\pgfpathlineto{\pgfqpoint{6.123520in}{7.096132in}}%
\pgfpathlineto{\pgfqpoint{6.123630in}{7.095769in}}%
\pgfpathlineto{\pgfqpoint{6.123851in}{7.095252in}}%
\pgfpathlineto{\pgfqpoint{6.125028in}{7.096592in}}%
\pgfpathlineto{\pgfqpoint{6.126641in}{7.097593in}}%
\pgfpathlineto{\pgfqpoint{6.125138in}{7.096414in}}%
\pgfpathlineto{\pgfqpoint{6.126751in}{7.097424in}}%
\pgfpathlineto{\pgfqpoint{6.126787in}{7.097327in}}%
\pgfpathlineto{\pgfqpoint{6.127556in}{7.098223in}}%
\pgfpathlineto{\pgfqpoint{6.128031in}{7.098190in}}%
\pgfpathlineto{\pgfqpoint{6.129162in}{7.099660in}}%
\pgfpathlineto{\pgfqpoint{6.129781in}{7.098982in}}%
\pgfpathlineto{\pgfqpoint{6.130908in}{7.098957in}}%
\pgfpathlineto{\pgfqpoint{6.130290in}{7.099135in}}%
\pgfpathlineto{\pgfqpoint{6.131271in}{7.099167in}}%
\pgfpathlineto{\pgfqpoint{6.131380in}{7.099426in}}%
\pgfpathlineto{\pgfqpoint{6.132613in}{7.098433in}}%
\pgfpathlineto{\pgfqpoint{6.133699in}{7.097440in}}%
\pgfpathlineto{\pgfqpoint{6.134349in}{7.098174in}}%
\pgfpathlineto{\pgfqpoint{6.137374in}{7.099668in}}%
\pgfpathlineto{\pgfqpoint{6.138199in}{7.100055in}}%
\pgfpathlineto{\pgfqpoint{6.138414in}{7.100717in}}%
\pgfpathlineto{\pgfqpoint{6.140310in}{7.102316in}}%
\pgfpathlineto{\pgfqpoint{6.142343in}{7.103397in}}%
\pgfpathlineto{\pgfqpoint{6.144013in}{7.103922in}}%
\pgfpathlineto{\pgfqpoint{6.146561in}{7.105036in}}%
\pgfpathlineto{\pgfqpoint{6.146597in}{7.104996in}}%
\pgfpathlineto{\pgfqpoint{6.148007in}{7.105068in}}%
\pgfpathlineto{\pgfqpoint{6.147655in}{7.106029in}}%
\pgfpathlineto{\pgfqpoint{6.148078in}{7.105319in}}%
\pgfpathlineto{\pgfqpoint{6.148500in}{7.104939in}}%
\pgfpathlineto{\pgfqpoint{6.152078in}{7.107757in}}%
\pgfpathlineto{\pgfqpoint{6.152113in}{7.107555in}}%
\pgfpathlineto{\pgfqpoint{6.152987in}{7.109040in}}%
\pgfpathlineto{\pgfqpoint{6.153440in}{7.108895in}}%
\pgfpathlineto{\pgfqpoint{6.155321in}{7.110453in}}%
\pgfpathlineto{\pgfqpoint{6.155425in}{7.110332in}}%
\pgfpathlineto{\pgfqpoint{6.156813in}{7.110752in}}%
\pgfpathlineto{\pgfqpoint{6.156154in}{7.111317in}}%
\pgfpathlineto{\pgfqpoint{6.156848in}{7.110881in}}%
\pgfpathlineto{\pgfqpoint{6.158337in}{7.112415in}}%
\pgfpathlineto{\pgfqpoint{6.158578in}{7.112068in}}%
\pgfpathlineto{\pgfqpoint{6.162675in}{7.112689in}}%
\pgfpathlineto{\pgfqpoint{6.163943in}{7.113319in}}%
\pgfpathlineto{\pgfqpoint{6.164285in}{7.112738in}}%
\pgfpathlineto{\pgfqpoint{6.164319in}{7.112641in}}%
\pgfpathlineto{\pgfqpoint{6.165549in}{7.113771in}}%
\pgfpathlineto{\pgfqpoint{6.165959in}{7.113496in}}%
\pgfpathlineto{\pgfqpoint{6.167457in}{7.114215in}}%
\pgfpathlineto{\pgfqpoint{6.167491in}{7.114029in}}%
\pgfpathlineto{\pgfqpoint{6.168136in}{7.115297in}}%
\pgfpathlineto{\pgfqpoint{6.168849in}{7.115167in}}%
\pgfpathlineto{\pgfqpoint{6.169256in}{7.115063in}}%
\pgfpathlineto{\pgfqpoint{6.169764in}{7.115725in}}%
\pgfpathlineto{\pgfqpoint{6.170306in}{7.115410in}}%
\pgfpathlineto{\pgfqpoint{6.172096in}{7.116790in}}%
\pgfpathlineto{\pgfqpoint{6.172399in}{7.116621in}}%
\pgfpathlineto{\pgfqpoint{6.172871in}{7.118009in}}%
\pgfpathlineto{\pgfqpoint{6.173208in}{7.117936in}}%
\pgfpathlineto{\pgfqpoint{6.174552in}{7.118937in}}%
\pgfpathlineto{\pgfqpoint{6.174921in}{7.118857in}}%
\pgfpathlineto{\pgfqpoint{6.175190in}{7.118711in}}%
\pgfpathlineto{\pgfqpoint{6.175625in}{7.119591in}}%
\pgfpathlineto{\pgfqpoint{6.176295in}{7.119551in}}%
\pgfpathlineto{\pgfqpoint{6.179565in}{7.119042in}}%
\pgfpathlineto{\pgfqpoint{6.180064in}{7.118711in}}%
\pgfpathlineto{\pgfqpoint{6.181425in}{7.119874in}}%
\pgfpathlineto{\pgfqpoint{6.181789in}{7.119656in}}%
\pgfpathlineto{\pgfqpoint{6.182518in}{7.120625in}}%
\pgfpathlineto{\pgfqpoint{6.182915in}{7.120124in}}%
\pgfpathlineto{\pgfqpoint{6.184730in}{7.122368in}}%
\pgfpathlineto{\pgfqpoint{6.184796in}{7.122280in}}%
\pgfpathlineto{\pgfqpoint{6.185455in}{7.122578in}}%
\pgfpathlineto{\pgfqpoint{6.185751in}{7.123410in}}%
\pgfpathlineto{\pgfqpoint{6.186639in}{7.124451in}}%
\pgfpathlineto{\pgfqpoint{6.185817in}{7.123345in}}%
\pgfpathlineto{\pgfqpoint{6.187328in}{7.123450in}}%
\pgfpathlineto{\pgfqpoint{6.188737in}{7.123087in}}%
\pgfpathlineto{\pgfqpoint{6.189031in}{7.123499in}}%
\pgfpathlineto{\pgfqpoint{6.190044in}{7.124185in}}%
\pgfpathlineto{\pgfqpoint{6.190599in}{7.123555in}}%
\pgfpathlineto{\pgfqpoint{6.191511in}{7.124992in}}%
\pgfpathlineto{\pgfqpoint{6.193623in}{7.127608in}}%
\pgfpathlineto{\pgfqpoint{6.193655in}{7.127559in}}%
\pgfpathlineto{\pgfqpoint{6.196502in}{7.130409in}}%
\pgfpathlineto{\pgfqpoint{6.194044in}{7.127196in}}%
\pgfpathlineto{\pgfqpoint{6.196566in}{7.130352in}}%
\pgfpathlineto{\pgfqpoint{6.198370in}{7.130813in}}%
\pgfpathlineto{\pgfqpoint{6.196728in}{7.130796in}}%
\pgfpathlineto{\pgfqpoint{6.198434in}{7.130990in}}%
\pgfpathlineto{\pgfqpoint{6.199655in}{7.131442in}}%
\pgfpathlineto{\pgfqpoint{6.199109in}{7.130578in}}%
\pgfpathlineto{\pgfqpoint{6.199975in}{7.130982in}}%
\pgfpathlineto{\pgfqpoint{6.201384in}{7.132411in}}%
\pgfpathlineto{\pgfqpoint{6.203045in}{7.132790in}}%
\pgfpathlineto{\pgfqpoint{6.204986in}{7.133775in}}%
\pgfpathlineto{\pgfqpoint{6.206224in}{7.135083in}}%
\pgfpathlineto{\pgfqpoint{6.205177in}{7.133703in}}%
\pgfpathlineto{\pgfqpoint{6.206699in}{7.134583in}}%
\pgfpathlineto{\pgfqpoint{6.206952in}{7.133993in}}%
\pgfpathlineto{\pgfqpoint{6.207806in}{7.135325in}}%
\pgfpathlineto{\pgfqpoint{6.208186in}{7.134954in}}%
\pgfpathlineto{\pgfqpoint{6.208564in}{7.135285in}}%
\pgfpathlineto{\pgfqpoint{6.208848in}{7.134413in}}%
\pgfpathlineto{\pgfqpoint{6.209700in}{7.134574in}}%
\pgfpathlineto{\pgfqpoint{6.210109in}{7.133896in}}%
\pgfpathlineto{\pgfqpoint{6.211272in}{7.134970in}}%
\pgfpathlineto{\pgfqpoint{6.212527in}{7.135099in}}%
\pgfpathlineto{\pgfqpoint{6.212653in}{7.135963in}}%
\pgfpathlineto{\pgfqpoint{6.214217in}{7.135939in}}%
\pgfpathlineto{\pgfqpoint{6.213123in}{7.135559in}}%
\pgfpathlineto{\pgfqpoint{6.214248in}{7.135890in}}%
\pgfpathlineto{\pgfqpoint{6.215497in}{7.135608in}}%
\pgfpathlineto{\pgfqpoint{6.214592in}{7.136149in}}%
\pgfpathlineto{\pgfqpoint{6.215777in}{7.136100in}}%
\pgfpathlineto{\pgfqpoint{6.217581in}{7.135091in}}%
\pgfpathlineto{\pgfqpoint{6.217768in}{7.134833in}}%
\pgfpathlineto{\pgfqpoint{6.218791in}{7.136237in}}%
\pgfpathlineto{\pgfqpoint{6.218884in}{7.136173in}}%
\pgfpathlineto{\pgfqpoint{6.224157in}{7.139087in}}%
\pgfpathlineto{\pgfqpoint{6.224249in}{7.139224in}}%
\pgfpathlineto{\pgfqpoint{6.224739in}{7.138239in}}%
\pgfpathlineto{\pgfqpoint{6.225475in}{7.138312in}}%
\pgfpathlineto{\pgfqpoint{6.227644in}{7.137222in}}%
\pgfpathlineto{\pgfqpoint{6.225995in}{7.138700in}}%
\pgfpathlineto{\pgfqpoint{6.227735in}{7.137335in}}%
\pgfpathlineto{\pgfqpoint{6.228862in}{7.138740in}}%
\pgfpathlineto{\pgfqpoint{6.229410in}{7.138191in}}%
\pgfpathlineto{\pgfqpoint{6.230655in}{7.137061in}}%
\pgfpathlineto{\pgfqpoint{6.229531in}{7.138304in}}%
\pgfpathlineto{\pgfqpoint{6.231382in}{7.137933in}}%
\pgfpathlineto{\pgfqpoint{6.231866in}{7.138280in}}%
\pgfpathlineto{\pgfqpoint{6.232804in}{7.137295in}}%
\pgfpathlineto{\pgfqpoint{6.232864in}{7.137376in}}%
\pgfpathlineto{\pgfqpoint{6.233317in}{7.136310in}}%
\pgfpathlineto{\pgfqpoint{6.233830in}{7.136092in}}%
\pgfpathlineto{\pgfqpoint{6.234523in}{7.136229in}}%
\pgfpathlineto{\pgfqpoint{6.234252in}{7.136722in}}%
\pgfpathlineto{\pgfqpoint{6.235275in}{7.136641in}}%
\pgfpathlineto{\pgfqpoint{6.236747in}{7.137077in}}%
\pgfpathlineto{\pgfqpoint{6.236387in}{7.136270in}}%
\pgfpathlineto{\pgfqpoint{6.236867in}{7.136754in}}%
\pgfpathlineto{\pgfqpoint{6.238574in}{7.137303in}}%
\pgfpathlineto{\pgfqpoint{6.237107in}{7.136520in}}%
\pgfpathlineto{\pgfqpoint{6.238663in}{7.137125in}}%
\pgfpathlineto{\pgfqpoint{6.240126in}{7.136399in}}%
\pgfpathlineto{\pgfqpoint{6.240305in}{7.136794in}}%
\pgfpathlineto{\pgfqpoint{6.240335in}{7.136883in}}%
\pgfpathlineto{\pgfqpoint{6.240752in}{7.135471in}}%
\pgfpathlineto{\pgfqpoint{6.241496in}{7.135495in}}%
\pgfpathlineto{\pgfqpoint{6.242120in}{7.135979in}}%
\pgfpathlineto{\pgfqpoint{6.241644in}{7.135826in}}%
\pgfpathlineto{\pgfqpoint{6.242298in}{7.136722in}}%
\pgfpathlineto{\pgfqpoint{6.244195in}{7.138869in}}%
\pgfpathlineto{\pgfqpoint{6.244225in}{7.138692in}}%
\pgfpathlineto{\pgfqpoint{6.245407in}{7.137626in}}%
\pgfpathlineto{\pgfqpoint{6.245880in}{7.138183in}}%
\pgfpathlineto{\pgfqpoint{6.246499in}{7.139103in}}%
\pgfpathlineto{\pgfqpoint{6.247147in}{7.138013in}}%
\pgfpathlineto{\pgfqpoint{6.247412in}{7.138231in}}%
\pgfpathlineto{\pgfqpoint{6.248705in}{7.138926in}}%
\pgfpathlineto{\pgfqpoint{6.248734in}{7.139087in}}%
\pgfpathlineto{\pgfqpoint{6.249790in}{7.139781in}}%
\pgfpathlineto{\pgfqpoint{6.248851in}{7.139039in}}%
\pgfpathlineto{\pgfqpoint{6.250287in}{7.139079in}}%
\pgfpathlineto{\pgfqpoint{6.250668in}{7.138700in}}%
\pgfpathlineto{\pgfqpoint{6.252303in}{7.141945in}}%
\pgfpathlineto{\pgfqpoint{6.252362in}{7.141614in}}%
\pgfpathlineto{\pgfqpoint{6.253468in}{7.142978in}}%
\pgfpathlineto{\pgfqpoint{6.253847in}{7.141969in}}%
\pgfpathlineto{\pgfqpoint{6.256689in}{7.140233in}}%
\pgfpathlineto{\pgfqpoint{6.256863in}{7.140379in}}%
\pgfpathlineto{\pgfqpoint{6.261930in}{7.147297in}}%
\pgfpathlineto{\pgfqpoint{6.262302in}{7.146546in}}%
\pgfpathlineto{\pgfqpoint{6.262674in}{7.146110in}}%
\pgfpathlineto{\pgfqpoint{6.263475in}{7.147604in}}%
\pgfpathlineto{\pgfqpoint{6.263618in}{7.147539in}}%
\pgfpathlineto{\pgfqpoint{6.265728in}{7.146635in}}%
\pgfpathlineto{\pgfqpoint{6.265927in}{7.146942in}}%
\pgfpathlineto{\pgfqpoint{6.267093in}{7.147233in}}%
\pgfpathlineto{\pgfqpoint{6.267490in}{7.146571in}}%
\pgfpathlineto{\pgfqpoint{6.268793in}{7.145561in}}%
\pgfpathlineto{\pgfqpoint{6.267717in}{7.146789in}}%
\pgfpathlineto{\pgfqpoint{6.269133in}{7.145836in}}%
\pgfpathlineto{\pgfqpoint{6.270884in}{7.146700in}}%
\pgfpathlineto{\pgfqpoint{6.271448in}{7.146482in}}%
\pgfpathlineto{\pgfqpoint{6.272067in}{7.147499in}}%
\pgfpathlineto{\pgfqpoint{6.272264in}{7.147442in}}%
\pgfpathlineto{\pgfqpoint{6.272798in}{7.147693in}}%
\pgfpathlineto{\pgfqpoint{6.273444in}{7.146893in}}%
\pgfpathlineto{\pgfqpoint{6.273753in}{7.147168in}}%
\pgfpathlineto{\pgfqpoint{6.275069in}{7.147475in}}%
\pgfpathlineto{\pgfqpoint{6.274201in}{7.148008in}}%
\pgfpathlineto{\pgfqpoint{6.275153in}{7.147782in}}%
\pgfpathlineto{\pgfqpoint{6.275880in}{7.147378in}}%
\pgfpathlineto{\pgfqpoint{6.276774in}{7.148234in}}%
\pgfpathlineto{\pgfqpoint{6.278167in}{7.148960in}}%
\pgfpathlineto{\pgfqpoint{6.278223in}{7.149138in}}%
\pgfpathlineto{\pgfqpoint{6.280804in}{7.151180in}}%
\pgfpathlineto{\pgfqpoint{6.278306in}{7.148855in}}%
\pgfpathlineto{\pgfqpoint{6.281109in}{7.150696in}}%
\pgfpathlineto{\pgfqpoint{6.281164in}{7.150365in}}%
\pgfpathlineto{\pgfqpoint{6.282381in}{7.151923in}}%
\pgfpathlineto{\pgfqpoint{6.282463in}{7.152213in}}%
\pgfpathlineto{\pgfqpoint{6.282491in}{7.152028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540256in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813695in}{5.560092in}}%
\pgfpathlineto{\pgfqpoint{1.196458in}{5.561626in}}%
\pgfpathlineto{\pgfqpoint{1.420359in}{5.564750in}}%
\pgfpathlineto{\pgfqpoint{1.579220in}{5.576302in}}%
\pgfpathlineto{\pgfqpoint{1.702442in}{5.582631in}}%
\pgfpathlineto{\pgfqpoint{1.888245in}{5.588202in}}%
\pgfpathlineto{\pgfqpoint{2.085204in}{5.595871in}}%
\pgfpathlineto{\pgfqpoint{2.185883in}{5.602684in}}%
\pgfpathlineto{\pgfqpoint{2.309105in}{5.614438in}}%
\pgfpathlineto{\pgfqpoint{2.494908in}{5.631577in}}%
\pgfpathlineto{\pgfqpoint{2.591188in}{5.641094in}}%
\pgfpathlineto{\pgfqpoint{2.653769in}{5.649966in}}%
\pgfpathlineto{\pgfqpoint{2.744499in}{5.667065in}}%
\pgfpathlineto{\pgfqpoint{2.890664in}{5.688005in}}%
\pgfpathlineto{\pgfqpoint{2.939782in}{5.698339in}}%
\pgfpathlineto{\pgfqpoint{3.036531in}{5.722307in}}%
\pgfpathlineto{\pgfqpoint{3.110268in}{5.739268in}}%
\pgfpathlineto{\pgfqpoint{3.212384in}{5.768499in}}%
\pgfpathlineto{\pgfqpoint{3.339892in}{5.808588in}}%
\pgfpathlineto{\pgfqpoint{3.429067in}{5.841905in}}%
\pgfpathlineto{\pgfqpoint{3.526508in}{5.884820in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{5.926298in}}%
\pgfpathlineto{\pgfqpoint{3.646472in}{5.947400in}}%
\pgfpathlineto{\pgfqpoint{3.794610in}{6.034893in}}%
\pgfpathlineto{\pgfqpoint{3.853789in}{6.074522in}}%
\pgfpathlineto{\pgfqpoint{3.913316in}{6.114426in}}%
\pgfpathlineto{\pgfqpoint{3.968870in}{6.153530in}}%
\pgfpathlineto{\pgfqpoint{3.983261in}{6.163379in}}%
\pgfpathlineto{\pgfqpoint{4.048499in}{6.207061in}}%
\pgfpathlineto{\pgfqpoint{4.067115in}{6.218920in}}%
\pgfpathlineto{\pgfqpoint{4.079185in}{6.227025in}}%
\pgfpathlineto{\pgfqpoint{4.105417in}{6.243695in}}%
\pgfpathlineto{\pgfqpoint{4.127731in}{6.257556in}}%
\pgfpathlineto{\pgfqpoint{4.217134in}{6.312096in}}%
\pgfpathlineto{\pgfqpoint{4.224065in}{6.315680in}}%
\pgfpathlineto{\pgfqpoint{4.241023in}{6.325819in}}%
\pgfpathlineto{\pgfqpoint{4.273452in}{6.342538in}}%
\pgfpathlineto{\pgfqpoint{4.279715in}{6.345541in}}%
\pgfpathlineto{\pgfqpoint{4.334982in}{6.373134in}}%
\pgfpathlineto{\pgfqpoint{4.348892in}{6.379762in}}%
\pgfpathlineto{\pgfqpoint{4.442969in}{6.418010in}}%
\pgfpathlineto{\pgfqpoint{4.472297in}{6.428432in}}%
\pgfpathlineto{\pgfqpoint{4.482456in}{6.432598in}}%
\pgfpathlineto{\pgfqpoint{4.525993in}{6.447638in}}%
\pgfpathlineto{\pgfqpoint{4.541715in}{6.452635in}}%
\pgfpathlineto{\pgfqpoint{4.577959in}{6.462847in}}%
\pgfpathlineto{\pgfqpoint{4.585169in}{6.465503in}}%
\pgfpathlineto{\pgfqpoint{4.590516in}{6.467311in}}%
\pgfpathlineto{\pgfqpoint{4.609690in}{6.472534in}}%
\pgfpathlineto{\pgfqpoint{4.852858in}{6.529431in}}%
\pgfpathlineto{\pgfqpoint{4.857252in}{6.530117in}}%
\pgfpathlineto{\pgfqpoint{4.894621in}{6.536874in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{6.536923in}}%
\pgfpathlineto{\pgfqpoint{4.929940in}{6.543050in}}%
\pgfpathlineto{\pgfqpoint{4.942896in}{6.545770in}}%
\pgfpathlineto{\pgfqpoint{4.946011in}{6.546134in}}%
\pgfpathlineto{\pgfqpoint{5.011535in}{6.558380in}}%
\pgfpathlineto{\pgfqpoint{5.014286in}{6.558703in}}%
\pgfpathlineto{\pgfqpoint{5.020020in}{6.559470in}}%
\pgfpathlineto{\pgfqpoint{5.023809in}{6.560640in}}%
\pgfpathlineto{\pgfqpoint{5.033171in}{6.562432in}}%
\pgfpathlineto{\pgfqpoint{5.038188in}{6.563579in}}%
\pgfpathlineto{\pgfqpoint{5.080180in}{6.570263in}}%
\pgfpathlineto{\pgfqpoint{5.083338in}{6.571046in}}%
\pgfpathlineto{\pgfqpoint{5.086477in}{6.571652in}}%
\pgfpathlineto{\pgfqpoint{5.089599in}{6.571313in}}%
\pgfpathlineto{\pgfqpoint{5.092465in}{6.571797in}}%
\pgfpathlineto{\pgfqpoint{5.096264in}{6.572136in}}%
\pgfpathlineto{\pgfqpoint{5.112122in}{6.573847in}}%
\pgfpathlineto{\pgfqpoint{5.114187in}{6.574299in}}%
\pgfpathlineto{\pgfqpoint{5.120337in}{6.575333in}}%
\pgfpathlineto{\pgfqpoint{5.123048in}{6.575777in}}%
\pgfpathlineto{\pgfqpoint{5.125971in}{6.576245in}}%
\pgfpathlineto{\pgfqpoint{5.128432in}{6.576850in}}%
\pgfpathlineto{\pgfqpoint{5.133542in}{6.577625in}}%
\pgfpathlineto{\pgfqpoint{5.136409in}{6.578191in}}%
\pgfpathlineto{\pgfqpoint{5.139043in}{6.578352in}}%
\pgfpathlineto{\pgfqpoint{5.141446in}{6.578061in}}%
\pgfpathlineto{\pgfqpoint{5.143839in}{6.578029in}}%
\pgfpathlineto{\pgfqpoint{5.151812in}{6.579506in}}%
\pgfpathlineto{\pgfqpoint{5.154800in}{6.580120in}}%
\pgfpathlineto{\pgfqpoint{5.157135in}{6.580540in}}%
\pgfpathlineto{\pgfqpoint{5.160094in}{6.581323in}}%
\pgfpathlineto{\pgfqpoint{5.165129in}{6.582162in}}%
\pgfpathlineto{\pgfqpoint{5.168046in}{6.583284in}}%
\pgfpathlineto{\pgfqpoint{5.170740in}{6.583624in}}%
\pgfpathlineto{\pgfqpoint{5.172804in}{6.583502in}}%
\pgfpathlineto{\pgfqpoint{5.175475in}{6.584051in}}%
\pgfpathlineto{\pgfqpoint{5.177725in}{6.584423in}}%
\pgfpathlineto{\pgfqpoint{5.183007in}{6.584342in}}%
\pgfpathlineto{\pgfqpoint{5.187839in}{6.584665in}}%
\pgfpathlineto{\pgfqpoint{5.199736in}{6.586175in}}%
\pgfpathlineto{\pgfqpoint{5.202866in}{6.586465in}}%
\pgfpathlineto{\pgfqpoint{5.207721in}{6.586481in}}%
\pgfpathlineto{\pgfqpoint{5.210036in}{6.586352in}}%
\pgfpathlineto{\pgfqpoint{5.212725in}{6.587014in}}%
\pgfpathlineto{\pgfqpoint{5.218254in}{6.587272in}}%
\pgfpathlineto{\pgfqpoint{5.224104in}{6.588015in}}%
\pgfpathlineto{\pgfqpoint{5.226725in}{6.588467in}}%
\pgfpathlineto{\pgfqpoint{5.236538in}{6.587999in}}%
\pgfpathlineto{\pgfqpoint{5.238553in}{6.588499in}}%
\pgfpathlineto{\pgfqpoint{5.244193in}{6.589605in}}%
\pgfpathlineto{\pgfqpoint{5.247081in}{6.590187in}}%
\pgfpathlineto{\pgfqpoint{5.249954in}{6.590760in}}%
\pgfpathlineto{\pgfqpoint{5.251921in}{6.590857in}}%
\pgfpathlineto{\pgfqpoint{5.254414in}{6.590574in}}%
\pgfpathlineto{\pgfqpoint{5.257956in}{6.591163in}}%
\pgfpathlineto{\pgfqpoint{5.260598in}{6.591850in}}%
\pgfpathlineto{\pgfqpoint{5.264973in}{6.592415in}}%
\pgfpathlineto{\pgfqpoint{5.273449in}{6.594272in}}%
\pgfpathlineto{\pgfqpoint{5.276188in}{6.594175in}}%
\pgfpathlineto{\pgfqpoint{5.280442in}{6.593957in}}%
\pgfpathlineto{\pgfqpoint{5.282472in}{6.594393in}}%
\pgfpathlineto{\pgfqpoint{5.287181in}{6.594683in}}%
\pgfpathlineto{\pgfqpoint{5.289520in}{6.595030in}}%
\pgfpathlineto{\pgfqpoint{5.291683in}{6.595579in}}%
\pgfpathlineto{\pgfqpoint{5.295160in}{6.596709in}}%
\pgfpathlineto{\pgfqpoint{5.297465in}{6.597089in}}%
\pgfpathlineto{\pgfqpoint{5.308690in}{6.599374in}}%
\pgfpathlineto{\pgfqpoint{5.310459in}{6.599971in}}%
\pgfpathlineto{\pgfqpoint{5.314776in}{6.600011in}}%
\pgfpathlineto{\pgfqpoint{5.317794in}{6.599567in}}%
\pgfpathlineto{\pgfqpoint{5.371921in}{6.606421in}}%
\pgfpathlineto{\pgfqpoint{5.374214in}{6.605912in}}%
\pgfpathlineto{\pgfqpoint{5.379623in}{6.607002in}}%
\pgfpathlineto{\pgfqpoint{5.386519in}{6.606881in}}%
\pgfpathlineto{\pgfqpoint{5.388613in}{6.607051in}}%
\pgfpathlineto{\pgfqpoint{5.398966in}{6.609029in}}%
\pgfpathlineto{\pgfqpoint{5.401014in}{6.608924in}}%
\pgfpathlineto{\pgfqpoint{5.403054in}{6.609392in}}%
\pgfpathlineto{\pgfqpoint{5.404951in}{6.609844in}}%
\pgfpathlineto{\pgfqpoint{5.406976in}{6.610320in}}%
\pgfpathlineto{\pgfqpoint{5.411272in}{6.610062in}}%
\pgfpathlineto{\pgfqpoint{5.413808in}{6.610013in}}%
\pgfpathlineto{\pgfqpoint{5.416331in}{6.610449in}}%
\pgfpathlineto{\pgfqpoint{5.420029in}{6.610918in}}%
\pgfpathlineto{\pgfqpoint{5.421344in}{6.610918in}}%
\pgfpathlineto{\pgfqpoint{5.421607in}{6.611240in}}%
\pgfpathlineto{\pgfqpoint{5.427742in}{6.611967in}}%
\pgfpathlineto{\pgfqpoint{5.429427in}{6.612306in}}%
\pgfpathlineto{\pgfqpoint{5.431493in}{6.612710in}}%
\pgfpathlineto{\pgfqpoint{5.435220in}{6.612920in}}%
\pgfpathlineto{\pgfqpoint{5.437775in}{6.613913in}}%
\pgfpathlineto{\pgfqpoint{5.466705in}{6.615358in}}%
\pgfpathlineto{\pgfqpoint{5.468758in}{6.615672in}}%
\pgfpathlineto{\pgfqpoint{5.480916in}{6.615794in}}%
\pgfpathlineto{\pgfqpoint{5.482564in}{6.615850in}}%
\pgfpathlineto{\pgfqpoint{5.482681in}{6.615947in}}%
\pgfpathlineto{\pgfqpoint{5.484441in}{6.615559in}}%
\pgfpathlineto{\pgfqpoint{5.486079in}{6.615890in}}%
\pgfpathlineto{\pgfqpoint{5.488526in}{6.616488in}}%
\pgfpathlineto{\pgfqpoint{5.491078in}{6.617513in}}%
\pgfpathlineto{\pgfqpoint{5.498094in}{6.618966in}}%
\pgfpathlineto{\pgfqpoint{5.499577in}{6.618635in}}%
\pgfpathlineto{\pgfqpoint{5.501171in}{6.618175in}}%
\pgfpathlineto{\pgfqpoint{5.501625in}{6.618579in}}%
\pgfpathlineto{\pgfqpoint{5.503891in}{6.619701in}}%
\pgfpathlineto{\pgfqpoint{5.504005in}{6.619572in}}%
\pgfpathlineto{\pgfqpoint{5.508957in}{6.619709in}}%
\pgfpathlineto{\pgfqpoint{5.511194in}{6.619943in}}%
\pgfpathlineto{\pgfqpoint{5.512420in}{6.620266in}}%
\pgfpathlineto{\pgfqpoint{5.512643in}{6.620589in}}%
\pgfpathlineto{\pgfqpoint{5.521038in}{6.622098in}}%
\pgfpathlineto{\pgfqpoint{5.523445in}{6.621049in}}%
\pgfpathlineto{\pgfqpoint{5.523554in}{6.621178in}}%
\pgfpathlineto{\pgfqpoint{5.525841in}{6.621469in}}%
\pgfpathlineto{\pgfqpoint{5.527360in}{6.621251in}}%
\pgfpathlineto{\pgfqpoint{5.527469in}{6.621356in}}%
\pgfpathlineto{\pgfqpoint{5.532860in}{6.621299in}}%
\pgfpathlineto{\pgfqpoint{5.536177in}{6.622147in}}%
\pgfpathlineto{\pgfqpoint{5.537562in}{6.622865in}}%
\pgfpathlineto{\pgfqpoint{5.553399in}{6.625594in}}%
\pgfpathlineto{\pgfqpoint{5.556492in}{6.626918in}}%
\pgfpathlineto{\pgfqpoint{5.566073in}{6.626175in}}%
\pgfpathlineto{\pgfqpoint{5.567687in}{6.626167in}}%
\pgfpathlineto{\pgfqpoint{5.567888in}{6.626563in}}%
\pgfpathlineto{\pgfqpoint{5.570300in}{6.626926in}}%
\pgfpathlineto{\pgfqpoint{5.572302in}{6.626264in}}%
\pgfpathlineto{\pgfqpoint{5.573998in}{6.626514in}}%
\pgfpathlineto{\pgfqpoint{5.574098in}{6.626240in}}%
\pgfpathlineto{\pgfqpoint{5.591159in}{6.624819in}}%
\pgfpathlineto{\pgfqpoint{5.593183in}{6.624076in}}%
\pgfpathlineto{\pgfqpoint{5.593280in}{6.624254in}}%
\pgfpathlineto{\pgfqpoint{5.595871in}{6.624956in}}%
\pgfpathlineto{\pgfqpoint{5.598259in}{6.624900in}}%
\pgfpathlineto{\pgfqpoint{5.600921in}{6.626240in}}%
\pgfpathlineto{\pgfqpoint{5.601111in}{6.626054in}}%
\pgfpathlineto{\pgfqpoint{5.608365in}{6.628032in}}%
\pgfpathlineto{\pgfqpoint{5.609114in}{6.628452in}}%
\pgfpathlineto{\pgfqpoint{5.609767in}{6.628322in}}%
\pgfpathlineto{\pgfqpoint{5.611631in}{6.629097in}}%
\pgfpathlineto{\pgfqpoint{5.611724in}{6.629001in}}%
\pgfpathlineto{\pgfqpoint{5.615063in}{6.629428in}}%
\pgfpathlineto{\pgfqpoint{5.617278in}{6.629808in}}%
\pgfpathlineto{\pgfqpoint{5.619942in}{6.629856in}}%
\pgfpathlineto{\pgfqpoint{5.621864in}{6.630171in}}%
\pgfpathlineto{\pgfqpoint{5.626955in}{6.631519in}}%
\pgfpathlineto{\pgfqpoint{5.629213in}{6.631067in}}%
\pgfpathlineto{\pgfqpoint{5.629303in}{6.631229in}}%
\pgfpathlineto{\pgfqpoint{5.631102in}{6.631334in}}%
\pgfpathlineto{\pgfqpoint{5.635753in}{6.633085in}}%
\pgfpathlineto{\pgfqpoint{5.637088in}{6.633667in}}%
\pgfpathlineto{\pgfqpoint{5.637443in}{6.633513in}}%
\pgfpathlineto{\pgfqpoint{5.644238in}{6.633796in}}%
\pgfpathlineto{\pgfqpoint{5.645815in}{6.634514in}}%
\pgfpathlineto{\pgfqpoint{5.645902in}{6.634442in}}%
\pgfpathlineto{\pgfqpoint{5.648345in}{6.633764in}}%
\pgfpathlineto{\pgfqpoint{5.650083in}{6.633755in}}%
\pgfpathlineto{\pgfqpoint{5.652508in}{6.634579in}}%
\pgfpathlineto{\pgfqpoint{5.652594in}{6.634304in}}%
\pgfpathlineto{\pgfqpoint{5.677179in}{6.635168in}}%
\pgfpathlineto{\pgfqpoint{5.678499in}{6.634377in}}%
\pgfpathlineto{\pgfqpoint{5.678911in}{6.635007in}}%
\pgfpathlineto{\pgfqpoint{5.679405in}{6.634684in}}%
\pgfpathlineto{\pgfqpoint{5.680720in}{6.635531in}}%
\pgfpathlineto{\pgfqpoint{5.684239in}{6.635217in}}%
\pgfpathlineto{\pgfqpoint{5.690244in}{6.636113in}}%
\pgfpathlineto{\pgfqpoint{5.692900in}{6.636799in}}%
\pgfpathlineto{\pgfqpoint{5.695224in}{6.637106in}}%
\pgfpathlineto{\pgfqpoint{5.697618in}{6.637824in}}%
\pgfpathlineto{\pgfqpoint{5.697777in}{6.637647in}}%
\pgfpathlineto{\pgfqpoint{5.700477in}{6.638430in}}%
\pgfpathlineto{\pgfqpoint{5.701427in}{6.639229in}}%
\pgfpathlineto{\pgfqpoint{5.701585in}{6.639495in}}%
\pgfpathlineto{\pgfqpoint{5.704738in}{6.638874in}}%
\pgfpathlineto{\pgfqpoint{5.707483in}{6.639414in}}%
\pgfpathlineto{\pgfqpoint{5.713086in}{6.639027in}}%
\pgfpathlineto{\pgfqpoint{5.716713in}{6.639745in}}%
\pgfpathlineto{\pgfqpoint{5.717174in}{6.639342in}}%
\pgfpathlineto{\pgfqpoint{5.718326in}{6.639568in}}%
\pgfpathlineto{\pgfqpoint{5.719781in}{6.640617in}}%
\pgfpathlineto{\pgfqpoint{5.722985in}{6.642296in}}%
\pgfpathlineto{\pgfqpoint{5.723061in}{6.642127in}}%
\pgfpathlineto{\pgfqpoint{5.773253in}{6.651314in}}%
\pgfpathlineto{\pgfqpoint{5.773531in}{6.650733in}}%
\pgfpathlineto{\pgfqpoint{5.774224in}{6.651612in}}%
\pgfpathlineto{\pgfqpoint{5.774779in}{6.651451in}}%
\pgfpathlineto{\pgfqpoint{5.776645in}{6.651774in}}%
\pgfpathlineto{\pgfqpoint{5.778780in}{6.653170in}}%
\pgfpathlineto{\pgfqpoint{5.778849in}{6.653106in}}%
\pgfpathlineto{\pgfqpoint{5.782889in}{6.653582in}}%
\pgfpathlineto{\pgfqpoint{5.783571in}{6.654430in}}%
\pgfpathlineto{\pgfqpoint{5.784525in}{6.653962in}}%
\pgfpathlineto{\pgfqpoint{5.788591in}{6.654938in}}%
\pgfpathlineto{\pgfqpoint{5.791219in}{6.657086in}}%
\pgfpathlineto{\pgfqpoint{5.791286in}{6.656965in}}%
\pgfpathlineto{\pgfqpoint{5.792964in}{6.656892in}}%
\pgfpathlineto{\pgfqpoint{5.793098in}{6.656989in}}%
\pgfpathlineto{\pgfqpoint{5.795103in}{6.657998in}}%
\pgfpathlineto{\pgfqpoint{5.795170in}{6.657909in}}%
\pgfpathlineto{\pgfqpoint{5.797036in}{6.658369in}}%
\pgfpathlineto{\pgfqpoint{5.797102in}{6.658329in}}%
\pgfpathlineto{\pgfqpoint{5.798629in}{6.658410in}}%
\pgfpathlineto{\pgfqpoint{5.799888in}{6.659265in}}%
\pgfpathlineto{\pgfqpoint{5.800285in}{6.658934in}}%
\pgfpathlineto{\pgfqpoint{5.801935in}{6.658878in}}%
\pgfpathlineto{\pgfqpoint{5.803778in}{6.659346in}}%
\pgfpathlineto{\pgfqpoint{5.806269in}{6.660170in}}%
\pgfpathlineto{\pgfqpoint{5.810114in}{6.660323in}}%
\pgfpathlineto{\pgfqpoint{5.811347in}{6.660573in}}%
\pgfpathlineto{\pgfqpoint{5.811801in}{6.660291in}}%
\pgfpathlineto{\pgfqpoint{5.814320in}{6.661219in}}%
\pgfpathlineto{\pgfqpoint{5.816507in}{6.661752in}}%
\pgfpathlineto{\pgfqpoint{5.816572in}{6.661590in}}%
\pgfpathlineto{\pgfqpoint{5.820027in}{6.662575in}}%
\pgfpathlineto{\pgfqpoint{5.820983in}{6.662131in}}%
\pgfpathlineto{\pgfqpoint{5.821620in}{6.662503in}}%
\pgfpathlineto{\pgfqpoint{5.824475in}{6.661477in}}%
\pgfpathlineto{\pgfqpoint{5.824665in}{6.661744in}}%
\pgfpathlineto{\pgfqpoint{5.826811in}{6.662963in}}%
\pgfpathlineto{\pgfqpoint{5.826874in}{6.662890in}}%
\pgfpathlineto{\pgfqpoint{5.827567in}{6.663592in}}%
\pgfpathlineto{\pgfqpoint{5.828636in}{6.662817in}}%
\pgfpathlineto{\pgfqpoint{5.830267in}{6.662979in}}%
\pgfpathlineto{\pgfqpoint{5.830580in}{6.662656in}}%
\pgfpathlineto{\pgfqpoint{5.831518in}{6.663851in}}%
\pgfpathlineto{\pgfqpoint{5.831643in}{6.663754in}}%
\pgfpathlineto{\pgfqpoint{5.833264in}{6.664214in}}%
\pgfpathlineto{\pgfqpoint{5.831830in}{6.664004in}}%
\pgfpathlineto{\pgfqpoint{5.833327in}{6.664311in}}%
\pgfpathlineto{\pgfqpoint{5.835502in}{6.664618in}}%
\pgfpathlineto{\pgfqpoint{5.835564in}{6.664472in}}%
\pgfpathlineto{\pgfqpoint{5.838039in}{6.663859in}}%
\pgfpathlineto{\pgfqpoint{5.838225in}{6.664109in}}%
\pgfpathlineto{\pgfqpoint{5.840811in}{6.664828in}}%
\pgfpathlineto{\pgfqpoint{5.840934in}{6.664610in}}%
\pgfpathlineto{\pgfqpoint{5.841180in}{6.664973in}}%
\pgfpathlineto{\pgfqpoint{5.842284in}{6.665296in}}%
\pgfpathlineto{\pgfqpoint{5.842529in}{6.664965in}}%
\pgfpathlineto{\pgfqpoint{5.843936in}{6.665401in}}%
\pgfpathlineto{\pgfqpoint{5.844119in}{6.665643in}}%
\pgfpathlineto{\pgfqpoint{5.845461in}{6.665457in}}%
\pgfpathlineto{\pgfqpoint{5.846435in}{6.665837in}}%
\pgfpathlineto{\pgfqpoint{5.847103in}{6.665336in}}%
\pgfpathlineto{\pgfqpoint{5.854764in}{6.665853in}}%
\pgfpathlineto{\pgfqpoint{5.856499in}{6.665296in}}%
\pgfpathlineto{\pgfqpoint{5.858049in}{6.665772in}}%
\pgfpathlineto{\pgfqpoint{5.858109in}{6.665724in}}%
\pgfpathlineto{\pgfqpoint{5.859358in}{6.664698in}}%
\pgfpathlineto{\pgfqpoint{5.859952in}{6.665247in}}%
\pgfpathlineto{\pgfqpoint{5.861906in}{6.665409in}}%
\pgfpathlineto{\pgfqpoint{5.863678in}{6.665659in}}%
\pgfpathlineto{\pgfqpoint{5.864502in}{6.665982in}}%
\pgfpathlineto{\pgfqpoint{5.865149in}{6.665312in}}%
\pgfpathlineto{\pgfqpoint{5.866734in}{6.665441in}}%
\pgfpathlineto{\pgfqpoint{5.866852in}{6.665651in}}%
\pgfpathlineto{\pgfqpoint{5.866910in}{6.665893in}}%
\pgfpathlineto{\pgfqpoint{5.868140in}{6.665159in}}%
\pgfpathlineto{\pgfqpoint{5.868315in}{6.665288in}}%
\pgfpathlineto{\pgfqpoint{5.868490in}{6.665522in}}%
\pgfpathlineto{\pgfqpoint{5.869949in}{6.665586in}}%
\pgfpathlineto{\pgfqpoint{5.871579in}{6.666499in}}%
\pgfpathlineto{\pgfqpoint{5.871695in}{6.666442in}}%
\pgfpathlineto{\pgfqpoint{5.873609in}{6.666483in}}%
\pgfpathlineto{\pgfqpoint{5.873724in}{6.666773in}}%
\pgfpathlineto{\pgfqpoint{5.875285in}{6.666886in}}%
\pgfpathlineto{\pgfqpoint{5.874708in}{6.666265in}}%
\pgfpathlineto{\pgfqpoint{5.875343in}{6.666813in}}%
\pgfpathlineto{\pgfqpoint{5.877359in}{6.667774in}}%
\pgfpathlineto{\pgfqpoint{5.878910in}{6.667968in}}%
\pgfpathlineto{\pgfqpoint{5.878967in}{6.667742in}}%
\pgfpathlineto{\pgfqpoint{5.879769in}{6.667395in}}%
\pgfpathlineto{\pgfqpoint{5.880456in}{6.668065in}}%
\pgfpathlineto{\pgfqpoint{5.883933in}{6.666628in}}%
\pgfpathlineto{\pgfqpoint{5.884103in}{6.666975in}}%
\pgfpathlineto{\pgfqpoint{5.884444in}{6.666717in}}%
\pgfpathlineto{\pgfqpoint{5.886088in}{6.667693in}}%
\pgfpathlineto{\pgfqpoint{5.887219in}{6.667371in}}%
\pgfpathlineto{\pgfqpoint{5.887727in}{6.667774in}}%
\pgfpathlineto{\pgfqpoint{5.889586in}{6.668476in}}%
\pgfpathlineto{\pgfqpoint{5.891439in}{6.667806in}}%
\pgfpathlineto{\pgfqpoint{5.891551in}{6.667944in}}%
\pgfpathlineto{\pgfqpoint{5.901218in}{6.667919in}}%
\pgfpathlineto{\pgfqpoint{5.902153in}{6.667613in}}%
\pgfpathlineto{\pgfqpoint{5.902813in}{6.667952in}}%
\pgfpathlineto{\pgfqpoint{5.910014in}{6.667225in}}%
\pgfpathlineto{\pgfqpoint{5.911692in}{6.667984in}}%
\pgfpathlineto{\pgfqpoint{5.913580in}{6.667653in}}%
\pgfpathlineto{\pgfqpoint{5.913741in}{6.667815in}}%
\pgfpathlineto{\pgfqpoint{5.915676in}{6.668347in}}%
\pgfpathlineto{\pgfqpoint{5.917337in}{6.668008in}}%
\pgfpathlineto{\pgfqpoint{5.917497in}{6.668129in}}%
\pgfpathlineto{\pgfqpoint{5.918779in}{6.669163in}}%
\pgfpathlineto{\pgfqpoint{5.917925in}{6.667976in}}%
\pgfpathlineto{\pgfqpoint{5.919152in}{6.668468in}}%
\pgfpathlineto{\pgfqpoint{5.920430in}{6.668307in}}%
\pgfpathlineto{\pgfqpoint{5.920696in}{6.667895in}}%
\pgfpathlineto{\pgfqpoint{5.921493in}{6.667185in}}%
\pgfpathlineto{\pgfqpoint{5.922289in}{6.667855in}}%
\pgfpathlineto{\pgfqpoint{5.924247in}{6.668452in}}%
\pgfpathlineto{\pgfqpoint{5.924405in}{6.668154in}}%
\pgfpathlineto{\pgfqpoint{5.924511in}{6.667806in}}%
\pgfpathlineto{\pgfqpoint{5.925777in}{6.668630in}}%
\pgfpathlineto{\pgfqpoint{5.925829in}{6.668565in}}%
\pgfpathlineto{\pgfqpoint{5.926198in}{6.668250in}}%
\pgfpathlineto{\pgfqpoint{5.927722in}{6.669405in}}%
\pgfpathlineto{\pgfqpoint{5.929085in}{6.668444in}}%
\pgfpathlineto{\pgfqpoint{5.929399in}{6.668719in}}%
\pgfpathlineto{\pgfqpoint{5.942227in}{6.670236in}}%
\pgfpathlineto{\pgfqpoint{5.943759in}{6.670261in}}%
\pgfpathlineto{\pgfqpoint{5.943810in}{6.670156in}}%
\pgfpathlineto{\pgfqpoint{5.945185in}{6.669615in}}%
\pgfpathlineto{\pgfqpoint{5.944014in}{6.670333in}}%
\pgfpathlineto{\pgfqpoint{5.945439in}{6.670010in}}%
\pgfpathlineto{\pgfqpoint{5.947216in}{6.670099in}}%
\pgfpathlineto{\pgfqpoint{5.947672in}{6.669938in}}%
\pgfpathlineto{\pgfqpoint{5.948279in}{6.670882in}}%
\pgfpathlineto{\pgfqpoint{5.948633in}{6.670777in}}%
\pgfpathlineto{\pgfqpoint{5.950046in}{6.670220in}}%
\pgfpathlineto{\pgfqpoint{5.948986in}{6.670398in}}%
\pgfpathlineto{\pgfqpoint{5.950096in}{6.670131in}}%
\pgfpathlineto{\pgfqpoint{5.951707in}{6.670099in}}%
\pgfpathlineto{\pgfqpoint{5.951808in}{6.670374in}}%
\pgfpathlineto{\pgfqpoint{5.953113in}{6.670196in}}%
\pgfpathlineto{\pgfqpoint{5.952260in}{6.669768in}}%
\pgfpathlineto{\pgfqpoint{5.953313in}{6.669962in}}%
\pgfpathlineto{\pgfqpoint{5.954964in}{6.671480in}}%
\pgfpathlineto{\pgfqpoint{5.956959in}{6.672408in}}%
\pgfpathlineto{\pgfqpoint{5.962507in}{6.673482in}}%
\pgfpathlineto{\pgfqpoint{5.962803in}{6.672997in}}%
\pgfpathlineto{\pgfqpoint{5.963541in}{6.674176in}}%
\pgfpathlineto{\pgfqpoint{5.963886in}{6.674152in}}%
\pgfpathlineto{\pgfqpoint{5.966338in}{6.673506in}}%
\pgfpathlineto{\pgfqpoint{5.966387in}{6.673562in}}%
\pgfpathlineto{\pgfqpoint{5.968293in}{6.673619in}}%
\pgfpathlineto{\pgfqpoint{5.968341in}{6.673522in}}%
\pgfpathlineto{\pgfqpoint{5.974018in}{6.672327in}}%
\pgfpathlineto{\pgfqpoint{5.975897in}{6.673603in}}%
\pgfpathlineto{\pgfqpoint{5.978106in}{6.673522in}}%
\pgfpathlineto{\pgfqpoint{5.978154in}{6.673409in}}%
\pgfpathlineto{\pgfqpoint{5.979780in}{6.672658in}}%
\pgfpathlineto{\pgfqpoint{5.979876in}{6.672755in}}%
\pgfpathlineto{\pgfqpoint{5.981354in}{6.673474in}}%
\pgfpathlineto{\pgfqpoint{5.981688in}{6.672925in}}%
\pgfpathlineto{\pgfqpoint{5.983826in}{6.674273in}}%
\pgfpathlineto{\pgfqpoint{5.985483in}{6.675597in}}%
\pgfpathlineto{\pgfqpoint{5.985578in}{6.675241in}}%
\pgfpathlineto{\pgfqpoint{5.987842in}{6.675145in}}%
\pgfpathlineto{\pgfqpoint{5.987889in}{6.674870in}}%
\pgfpathlineto{\pgfqpoint{5.989252in}{6.674693in}}%
\pgfpathlineto{\pgfqpoint{5.989440in}{6.674894in}}%
\pgfpathlineto{\pgfqpoint{5.991549in}{6.675346in}}%
\pgfpathlineto{\pgfqpoint{5.993183in}{6.674684in}}%
\pgfpathlineto{\pgfqpoint{5.993229in}{6.674822in}}%
\pgfpathlineto{\pgfqpoint{5.996205in}{6.676759in}}%
\pgfpathlineto{\pgfqpoint{5.993416in}{6.674668in}}%
\pgfpathlineto{\pgfqpoint{5.996298in}{6.676525in}}%
\pgfpathlineto{\pgfqpoint{5.998565in}{6.675581in}}%
\pgfpathlineto{\pgfqpoint{6.000409in}{6.676025in}}%
\pgfpathlineto{\pgfqpoint{6.000547in}{6.675895in}}%
\pgfpathlineto{\pgfqpoint{6.001925in}{6.675629in}}%
\pgfpathlineto{\pgfqpoint{6.002154in}{6.675952in}}%
\pgfpathlineto{\pgfqpoint{6.003986in}{6.675968in}}%
\pgfpathlineto{\pgfqpoint{6.004032in}{6.675920in}}%
\pgfpathlineto{\pgfqpoint{6.004717in}{6.675403in}}%
\pgfpathlineto{\pgfqpoint{6.005630in}{6.675976in}}%
\pgfpathlineto{\pgfqpoint{6.006586in}{6.676638in}}%
\pgfpathlineto{\pgfqpoint{6.007177in}{6.675863in}}%
\pgfpathlineto{\pgfqpoint{6.008675in}{6.675653in}}%
\pgfpathlineto{\pgfqpoint{6.009038in}{6.676041in}}%
\pgfpathlineto{\pgfqpoint{6.009083in}{6.676129in}}%
\pgfpathlineto{\pgfqpoint{6.009717in}{6.674935in}}%
\pgfpathlineto{\pgfqpoint{6.010079in}{6.674878in}}%
\pgfpathlineto{\pgfqpoint{6.010124in}{6.674725in}}%
\pgfpathlineto{\pgfqpoint{6.011299in}{6.675952in}}%
\pgfpathlineto{\pgfqpoint{6.011389in}{6.675847in}}%
\pgfpathlineto{\pgfqpoint{6.013280in}{6.676501in}}%
\pgfpathlineto{\pgfqpoint{6.011524in}{6.675702in}}%
\pgfpathlineto{\pgfqpoint{6.013415in}{6.676331in}}%
\pgfpathlineto{\pgfqpoint{6.015120in}{6.676041in}}%
\pgfpathlineto{\pgfqpoint{6.015255in}{6.676299in}}%
\pgfpathlineto{\pgfqpoint{6.017892in}{6.677558in}}%
\pgfpathlineto{\pgfqpoint{6.018337in}{6.677381in}}%
\pgfpathlineto{\pgfqpoint{6.019050in}{6.678624in}}%
\pgfpathlineto{\pgfqpoint{6.019183in}{6.678519in}}%
\pgfpathlineto{\pgfqpoint{6.023127in}{6.677470in}}%
\pgfpathlineto{\pgfqpoint{6.024627in}{6.677792in}}%
\pgfpathlineto{\pgfqpoint{6.023613in}{6.676977in}}%
\pgfpathlineto{\pgfqpoint{6.024715in}{6.677332in}}%
\pgfpathlineto{\pgfqpoint{6.026035in}{6.677252in}}%
\pgfpathlineto{\pgfqpoint{6.026298in}{6.677639in}}%
\pgfpathlineto{\pgfqpoint{6.027044in}{6.677171in}}%
\pgfpathlineto{\pgfqpoint{6.027877in}{6.677575in}}%
\pgfpathlineto{\pgfqpoint{6.028270in}{6.677001in}}%
\pgfpathlineto{\pgfqpoint{6.029276in}{6.678212in}}%
\pgfpathlineto{\pgfqpoint{6.030759in}{6.678188in}}%
\pgfpathlineto{\pgfqpoint{6.030454in}{6.677801in}}%
\pgfpathlineto{\pgfqpoint{6.030802in}{6.678115in}}%
\pgfpathlineto{\pgfqpoint{6.038415in}{6.680586in}}%
\pgfpathlineto{\pgfqpoint{6.039831in}{6.680796in}}%
\pgfpathlineto{\pgfqpoint{6.038501in}{6.680715in}}%
\pgfpathlineto{\pgfqpoint{6.039916in}{6.681231in}}%
\pgfpathlineto{\pgfqpoint{6.042822in}{6.682168in}}%
\pgfpathlineto{\pgfqpoint{6.040473in}{6.680610in}}%
\pgfpathlineto{\pgfqpoint{6.042865in}{6.681974in}}%
\pgfpathlineto{\pgfqpoint{6.043290in}{6.682192in}}%
\pgfpathlineto{\pgfqpoint{6.044481in}{6.681837in}}%
\pgfpathlineto{\pgfqpoint{6.046305in}{6.681684in}}%
\pgfpathlineto{\pgfqpoint{6.046432in}{6.682023in}}%
\pgfpathlineto{\pgfqpoint{6.048419in}{6.684065in}}%
\pgfpathlineto{\pgfqpoint{6.048461in}{6.683976in}}%
\pgfpathlineto{\pgfqpoint{6.049472in}{6.685131in}}%
\pgfpathlineto{\pgfqpoint{6.051154in}{6.686366in}}%
\pgfpathlineto{\pgfqpoint{6.051196in}{6.686212in}}%
\pgfpathlineto{\pgfqpoint{6.053291in}{6.685341in}}%
\pgfpathlineto{\pgfqpoint{6.053332in}{6.685421in}}%
\pgfpathlineto{\pgfqpoint{6.054627in}{6.685550in}}%
\pgfpathlineto{\pgfqpoint{6.054877in}{6.685292in}}%
\pgfpathlineto{\pgfqpoint{6.056459in}{6.684824in}}%
\pgfpathlineto{\pgfqpoint{6.056501in}{6.685187in}}%
\pgfpathlineto{\pgfqpoint{6.057871in}{6.685203in}}%
\pgfpathlineto{\pgfqpoint{6.057456in}{6.684921in}}%
\pgfpathlineto{\pgfqpoint{6.057996in}{6.684993in}}%
\pgfpathlineto{\pgfqpoint{6.061138in}{6.684630in}}%
\pgfpathlineto{\pgfqpoint{6.061179in}{6.684897in}}%
\pgfpathlineto{\pgfqpoint{6.061344in}{6.684937in}}%
\pgfpathlineto{\pgfqpoint{6.062126in}{6.683750in}}%
\pgfpathlineto{\pgfqpoint{6.062373in}{6.683936in}}%
\pgfpathlineto{\pgfqpoint{6.063934in}{6.683468in}}%
\pgfpathlineto{\pgfqpoint{6.064057in}{6.683185in}}%
\pgfpathlineto{\pgfqpoint{6.066308in}{6.682943in}}%
\pgfpathlineto{\pgfqpoint{6.066430in}{6.683250in}}%
\pgfpathlineto{\pgfqpoint{6.066879in}{6.682959in}}%
\pgfpathlineto{\pgfqpoint{6.068427in}{6.683766in}}%
\pgfpathlineto{\pgfqpoint{6.069281in}{6.683242in}}%
\pgfpathlineto{\pgfqpoint{6.068671in}{6.683887in}}%
\pgfpathlineto{\pgfqpoint{6.070012in}{6.683742in}}%
\pgfpathlineto{\pgfqpoint{6.070904in}{6.683266in}}%
\pgfpathlineto{\pgfqpoint{6.071592in}{6.683879in}}%
\pgfpathlineto{\pgfqpoint{6.073611in}{6.682402in}}%
\pgfpathlineto{\pgfqpoint{6.073691in}{6.682459in}}%
\pgfpathlineto{\pgfqpoint{6.075019in}{6.683129in}}%
\pgfpathlineto{\pgfqpoint{6.075381in}{6.682580in}}%
\pgfpathlineto{\pgfqpoint{6.078746in}{6.682991in}}%
\pgfpathlineto{\pgfqpoint{6.078785in}{6.682846in}}%
\pgfpathlineto{\pgfqpoint{6.080937in}{6.682208in}}%
\pgfpathlineto{\pgfqpoint{6.081375in}{6.683007in}}%
\pgfpathlineto{\pgfqpoint{6.082526in}{6.682459in}}%
\pgfpathlineto{\pgfqpoint{6.084545in}{6.680432in}}%
\pgfpathlineto{\pgfqpoint{6.084703in}{6.680925in}}%
\pgfpathlineto{\pgfqpoint{6.084742in}{6.681094in}}%
\pgfpathlineto{\pgfqpoint{6.085216in}{6.680206in}}%
\pgfpathlineto{\pgfqpoint{6.086163in}{6.680513in}}%
\pgfpathlineto{\pgfqpoint{6.090284in}{6.681191in}}%
\pgfpathlineto{\pgfqpoint{6.090831in}{6.681062in}}%
\pgfpathlineto{\pgfqpoint{6.091144in}{6.680126in}}%
\pgfpathlineto{\pgfqpoint{6.091378in}{6.680142in}}%
\pgfpathlineto{\pgfqpoint{6.092236in}{6.679318in}}%
\pgfpathlineto{\pgfqpoint{6.092976in}{6.679754in}}%
\pgfpathlineto{\pgfqpoint{6.093015in}{6.679657in}}%
\pgfpathlineto{\pgfqpoint{6.093676in}{6.680836in}}%
\pgfpathlineto{\pgfqpoint{6.094142in}{6.680949in}}%
\pgfpathlineto{\pgfqpoint{6.094569in}{6.680440in}}%
\pgfpathlineto{\pgfqpoint{6.095925in}{6.680876in}}%
\pgfpathlineto{\pgfqpoint{6.097626in}{6.680384in}}%
\pgfpathlineto{\pgfqpoint{6.099206in}{6.680570in}}%
\pgfpathlineto{\pgfqpoint{6.097819in}{6.680077in}}%
\pgfpathlineto{\pgfqpoint{6.099244in}{6.680376in}}%
\pgfpathlineto{\pgfqpoint{6.101050in}{6.679496in}}%
\pgfpathlineto{\pgfqpoint{6.099398in}{6.680529in}}%
\pgfpathlineto{\pgfqpoint{6.101203in}{6.679851in}}%
\pgfpathlineto{\pgfqpoint{6.103040in}{6.680343in}}%
\pgfpathlineto{\pgfqpoint{6.101318in}{6.679625in}}%
\pgfpathlineto{\pgfqpoint{6.103117in}{6.679948in}}%
\pgfpathlineto{\pgfqpoint{6.104567in}{6.679988in}}%
\pgfpathlineto{\pgfqpoint{6.103842in}{6.680424in}}%
\pgfpathlineto{\pgfqpoint{6.104681in}{6.680150in}}%
\pgfpathlineto{\pgfqpoint{6.106583in}{6.679649in}}%
\pgfpathlineto{\pgfqpoint{6.106735in}{6.679996in}}%
\pgfpathlineto{\pgfqpoint{6.113113in}{6.682539in}}%
\pgfpathlineto{\pgfqpoint{6.113188in}{6.682313in}}%
\pgfpathlineto{\pgfqpoint{6.114649in}{6.682515in}}%
\pgfpathlineto{\pgfqpoint{6.113525in}{6.682652in}}%
\pgfpathlineto{\pgfqpoint{6.114686in}{6.682612in}}%
\pgfpathlineto{\pgfqpoint{6.115322in}{6.682224in}}%
\pgfpathlineto{\pgfqpoint{6.116479in}{6.683217in}}%
\pgfpathlineto{\pgfqpoint{6.118266in}{6.682168in}}%
\pgfpathlineto{\pgfqpoint{6.118527in}{6.682555in}}%
\pgfpathlineto{\pgfqpoint{6.121639in}{6.685696in}}%
\pgfpathlineto{\pgfqpoint{6.122008in}{6.685114in}}%
\pgfpathlineto{\pgfqpoint{6.123115in}{6.685655in}}%
\pgfpathlineto{\pgfqpoint{6.122451in}{6.685647in}}%
\pgfpathlineto{\pgfqpoint{6.123188in}{6.685938in}}%
\pgfpathlineto{\pgfqpoint{6.124146in}{6.686091in}}%
\pgfpathlineto{\pgfqpoint{6.123373in}{6.685760in}}%
\pgfpathlineto{\pgfqpoint{6.124660in}{6.685647in}}%
\pgfpathlineto{\pgfqpoint{6.124697in}{6.685454in}}%
\pgfpathlineto{\pgfqpoint{6.125505in}{6.686422in}}%
\pgfpathlineto{\pgfqpoint{6.126091in}{6.686342in}}%
\pgfpathlineto{\pgfqpoint{6.127226in}{6.685785in}}%
\pgfpathlineto{\pgfqpoint{6.126238in}{6.686438in}}%
\pgfpathlineto{\pgfqpoint{6.127665in}{6.686592in}}%
\pgfpathlineto{\pgfqpoint{6.128140in}{6.687157in}}%
\pgfpathlineto{\pgfqpoint{6.129198in}{6.686382in}}%
\pgfpathlineto{\pgfqpoint{6.130545in}{6.685332in}}%
\pgfpathlineto{\pgfqpoint{6.130872in}{6.686083in}}%
\pgfpathlineto{\pgfqpoint{6.132323in}{6.686987in}}%
\pgfpathlineto{\pgfqpoint{6.131235in}{6.685712in}}%
\pgfpathlineto{\pgfqpoint{6.132613in}{6.686874in}}%
\pgfpathlineto{\pgfqpoint{6.132649in}{6.686616in}}%
\pgfpathlineto{\pgfqpoint{6.133626in}{6.687310in}}%
\pgfpathlineto{\pgfqpoint{6.134132in}{6.687020in}}%
\pgfpathlineto{\pgfqpoint{6.134854in}{6.687706in}}%
\pgfpathlineto{\pgfqpoint{6.135503in}{6.686422in}}%
\pgfpathlineto{\pgfqpoint{6.135575in}{6.686277in}}%
\pgfpathlineto{\pgfqpoint{6.136511in}{6.687617in}}%
\pgfpathlineto{\pgfqpoint{6.136547in}{6.687633in}}%
\pgfpathlineto{\pgfqpoint{6.137840in}{6.688287in}}%
\pgfpathlineto{\pgfqpoint{6.136691in}{6.687512in}}%
\pgfpathlineto{\pgfqpoint{6.138271in}{6.687972in}}%
\pgfpathlineto{\pgfqpoint{6.138342in}{6.688053in}}%
\pgfpathlineto{\pgfqpoint{6.140132in}{6.687827in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{6.688884in}}%
\pgfpathlineto{\pgfqpoint{6.140489in}{6.687754in}}%
\pgfpathlineto{\pgfqpoint{6.141773in}{6.688553in}}%
\pgfpathlineto{\pgfqpoint{6.143445in}{6.688521in}}%
\pgfpathlineto{\pgfqpoint{6.141844in}{6.688675in}}%
\pgfpathlineto{\pgfqpoint{6.143516in}{6.688747in}}%
\pgfpathlineto{\pgfqpoint{6.144934in}{6.689014in}}%
\pgfpathlineto{\pgfqpoint{6.143906in}{6.688239in}}%
\pgfpathlineto{\pgfqpoint{6.145147in}{6.688860in}}%
\pgfpathlineto{\pgfqpoint{6.147267in}{6.687996in}}%
\pgfpathlineto{\pgfqpoint{6.147302in}{6.688134in}}%
\pgfpathlineto{\pgfqpoint{6.147514in}{6.687770in}}%
\pgfpathlineto{\pgfqpoint{6.148922in}{6.688021in}}%
\pgfpathlineto{\pgfqpoint{6.150573in}{6.687310in}}%
\pgfpathlineto{\pgfqpoint{6.150678in}{6.687738in}}%
\pgfpathlineto{\pgfqpoint{6.154799in}{6.687343in}}%
\pgfpathlineto{\pgfqpoint{6.155112in}{6.687674in}}%
\pgfpathlineto{\pgfqpoint{6.156189in}{6.686560in}}%
\pgfpathlineto{\pgfqpoint{6.156571in}{6.685486in}}%
\pgfpathlineto{\pgfqpoint{6.157749in}{6.686560in}}%
\pgfpathlineto{\pgfqpoint{6.159545in}{6.686180in}}%
\pgfpathlineto{\pgfqpoint{6.160476in}{6.685712in}}%
\pgfpathlineto{\pgfqpoint{6.160958in}{6.686971in}}%
\pgfpathlineto{\pgfqpoint{6.163224in}{6.687157in}}%
\pgfpathlineto{\pgfqpoint{6.163361in}{6.686842in}}%
\pgfpathlineto{\pgfqpoint{6.163738in}{6.686479in}}%
\pgfpathlineto{\pgfqpoint{6.164764in}{6.687423in}}%
\pgfpathlineto{\pgfqpoint{6.164798in}{6.687431in}}%
\pgfpathlineto{\pgfqpoint{6.167151in}{6.686769in}}%
\pgfpathlineto{\pgfqpoint{6.167253in}{6.687173in}}%
\pgfpathlineto{\pgfqpoint{6.168578in}{6.687512in}}%
\pgfpathlineto{\pgfqpoint{6.169019in}{6.686947in}}%
\pgfpathlineto{\pgfqpoint{6.170475in}{6.686673in}}%
\pgfpathlineto{\pgfqpoint{6.169663in}{6.687367in}}%
\pgfpathlineto{\pgfqpoint{6.170543in}{6.687012in}}%
\pgfpathlineto{\pgfqpoint{6.172366in}{6.687722in}}%
\pgfpathlineto{\pgfqpoint{6.171860in}{6.686487in}}%
\pgfpathlineto{\pgfqpoint{6.172399in}{6.687633in}}%
\pgfpathlineto{\pgfqpoint{6.172568in}{6.687343in}}%
\pgfpathlineto{\pgfqpoint{6.173645in}{6.688634in}}%
\pgfpathlineto{\pgfqpoint{6.173813in}{6.688214in}}%
\pgfpathlineto{\pgfqpoint{6.174451in}{6.688917in}}%
\pgfpathlineto{\pgfqpoint{6.175391in}{6.688263in}}%
\pgfpathlineto{\pgfqpoint{6.176663in}{6.688933in}}%
\pgfpathlineto{\pgfqpoint{6.176696in}{6.689135in}}%
\pgfpathlineto{\pgfqpoint{6.177131in}{6.690015in}}%
\pgfpathlineto{\pgfqpoint{6.178366in}{6.689143in}}%
\pgfpathlineto{\pgfqpoint{6.179631in}{6.688804in}}%
\pgfpathlineto{\pgfqpoint{6.179897in}{6.689555in}}%
\pgfpathlineto{\pgfqpoint{6.181723in}{6.690862in}}%
\pgfpathlineto{\pgfqpoint{6.181756in}{6.690822in}}%
\pgfpathlineto{\pgfqpoint{6.182551in}{6.690499in}}%
\pgfpathlineto{\pgfqpoint{6.182816in}{6.691339in}}%
\pgfpathlineto{\pgfqpoint{6.183278in}{6.690919in}}%
\pgfpathlineto{\pgfqpoint{6.185620in}{6.693074in}}%
\pgfpathlineto{\pgfqpoint{6.185652in}{6.692937in}}%
\pgfpathlineto{\pgfqpoint{6.193688in}{6.693446in}}%
\pgfpathlineto{\pgfqpoint{6.194530in}{6.693591in}}%
\pgfpathlineto{\pgfqpoint{6.195339in}{6.692695in}}%
\pgfpathlineto{\pgfqpoint{6.195565in}{6.693098in}}%
\pgfpathlineto{\pgfqpoint{6.196760in}{6.691936in}}%
\pgfpathlineto{\pgfqpoint{6.197662in}{6.692348in}}%
\pgfpathlineto{\pgfqpoint{6.198209in}{6.691540in}}%
\pgfpathlineto{\pgfqpoint{6.199462in}{6.690370in}}%
\pgfpathlineto{\pgfqpoint{6.198338in}{6.691718in}}%
\pgfpathlineto{\pgfqpoint{6.200007in}{6.690967in}}%
\pgfpathlineto{\pgfqpoint{6.202534in}{6.691016in}}%
\pgfpathlineto{\pgfqpoint{6.204159in}{6.690225in}}%
\pgfpathlineto{\pgfqpoint{6.204287in}{6.690782in}}%
\pgfpathlineto{\pgfqpoint{6.205811in}{6.690983in}}%
\pgfpathlineto{\pgfqpoint{6.204922in}{6.690007in}}%
\pgfpathlineto{\pgfqpoint{6.205843in}{6.690870in}}%
\pgfpathlineto{\pgfqpoint{6.214748in}{6.694624in}}%
\pgfpathlineto{\pgfqpoint{6.216307in}{6.695754in}}%
\pgfpathlineto{\pgfqpoint{6.216400in}{6.695674in}}%
\pgfpathlineto{\pgfqpoint{6.217706in}{6.697304in}}%
\pgfpathlineto{\pgfqpoint{6.218047in}{6.696642in}}%
\pgfpathlineto{\pgfqpoint{6.218946in}{6.695722in}}%
\pgfpathlineto{\pgfqpoint{6.218202in}{6.696731in}}%
\pgfpathlineto{\pgfqpoint{6.219596in}{6.696642in}}%
\pgfpathlineto{\pgfqpoint{6.221265in}{6.697587in}}%
\pgfpathlineto{\pgfqpoint{6.219689in}{6.696594in}}%
\pgfpathlineto{\pgfqpoint{6.221419in}{6.697321in}}%
\pgfpathlineto{\pgfqpoint{6.223543in}{6.696723in}}%
\pgfpathlineto{\pgfqpoint{6.225107in}{6.697321in}}%
\pgfpathlineto{\pgfqpoint{6.225168in}{6.697199in}}%
\pgfpathlineto{\pgfqpoint{6.228710in}{6.699678in}}%
\pgfpathlineto{\pgfqpoint{6.230321in}{6.700412in}}%
\pgfpathlineto{\pgfqpoint{6.228923in}{6.699355in}}%
\pgfpathlineto{\pgfqpoint{6.230594in}{6.700227in}}%
\pgfpathlineto{\pgfqpoint{6.231927in}{6.699839in}}%
\pgfpathlineto{\pgfqpoint{6.230685in}{6.700275in}}%
\pgfpathlineto{\pgfqpoint{6.232169in}{6.700235in}}%
\pgfpathlineto{\pgfqpoint{6.232804in}{6.700824in}}%
\pgfpathlineto{\pgfqpoint{6.232320in}{6.700017in}}%
\pgfpathlineto{\pgfqpoint{6.233377in}{6.699508in}}%
\pgfpathlineto{\pgfqpoint{6.234131in}{6.698733in}}%
\pgfpathlineto{\pgfqpoint{6.234974in}{6.699153in}}%
\pgfpathlineto{\pgfqpoint{6.235005in}{6.699024in}}%
\pgfpathlineto{\pgfqpoint{6.236117in}{6.700986in}}%
\pgfpathlineto{\pgfqpoint{6.241823in}{6.701042in}}%
\pgfpathlineto{\pgfqpoint{6.241971in}{6.700921in}}%
\pgfpathlineto{\pgfqpoint{6.243485in}{6.701623in}}%
\pgfpathlineto{\pgfqpoint{6.244994in}{6.701446in}}%
\pgfpathlineto{\pgfqpoint{6.244314in}{6.702560in}}%
\pgfpathlineto{\pgfqpoint{6.245023in}{6.701518in}}%
\pgfpathlineto{\pgfqpoint{6.246499in}{6.702576in}}%
\pgfpathlineto{\pgfqpoint{6.245791in}{6.701373in}}%
\pgfpathlineto{\pgfqpoint{6.246617in}{6.702221in}}%
\pgfpathlineto{\pgfqpoint{6.247147in}{6.701704in}}%
\pgfpathlineto{\pgfqpoint{6.247941in}{6.702842in}}%
\pgfpathlineto{\pgfqpoint{6.248088in}{6.702673in}}%
\pgfpathlineto{\pgfqpoint{6.248969in}{6.703254in}}%
\pgfpathlineto{\pgfqpoint{6.248617in}{6.703690in}}%
\pgfpathlineto{\pgfqpoint{6.249115in}{6.703795in}}%
\pgfpathlineto{\pgfqpoint{6.250346in}{6.704110in}}%
\pgfpathlineto{\pgfqpoint{6.250668in}{6.703658in}}%
\pgfpathlineto{\pgfqpoint{6.250697in}{6.703577in}}%
\pgfpathlineto{\pgfqpoint{6.251428in}{6.704860in}}%
\pgfpathlineto{\pgfqpoint{6.251836in}{6.704860in}}%
\pgfpathlineto{\pgfqpoint{6.253294in}{6.704844in}}%
\pgfpathlineto{\pgfqpoint{6.252507in}{6.703916in}}%
\pgfpathlineto{\pgfqpoint{6.253352in}{6.704602in}}%
\pgfpathlineto{\pgfqpoint{6.254631in}{6.704651in}}%
\pgfpathlineto{\pgfqpoint{6.253992in}{6.705175in}}%
\pgfpathlineto{\pgfqpoint{6.254747in}{6.705208in}}%
\pgfpathlineto{\pgfqpoint{6.256631in}{6.705975in}}%
\pgfpathlineto{\pgfqpoint{6.256863in}{6.705740in}}%
\pgfpathlineto{\pgfqpoint{6.258134in}{6.705167in}}%
\pgfpathlineto{\pgfqpoint{6.257614in}{6.705894in}}%
\pgfpathlineto{\pgfqpoint{6.258451in}{6.705385in}}%
\pgfpathlineto{\pgfqpoint{6.259028in}{6.704723in}}%
\pgfpathlineto{\pgfqpoint{6.259978in}{6.705450in}}%
\pgfpathlineto{\pgfqpoint{6.261385in}{6.704925in}}%
\pgfpathlineto{\pgfqpoint{6.260294in}{6.706354in}}%
\pgfpathlineto{\pgfqpoint{6.261557in}{6.705313in}}%
\pgfpathlineto{\pgfqpoint{6.262789in}{6.705256in}}%
\pgfpathlineto{\pgfqpoint{6.262159in}{6.704481in}}%
\pgfpathlineto{\pgfqpoint{6.262960in}{6.704651in}}%
\pgfpathlineto{\pgfqpoint{6.263275in}{6.704433in}}%
\pgfpathlineto{\pgfqpoint{6.264275in}{6.705700in}}%
\pgfpathlineto{\pgfqpoint{6.264303in}{6.705555in}}%
\pgfpathlineto{\pgfqpoint{6.265927in}{6.706475in}}%
\pgfpathlineto{\pgfqpoint{6.264646in}{6.705119in}}%
\pgfpathlineto{\pgfqpoint{6.265956in}{6.706378in}}%
\pgfpathlineto{\pgfqpoint{6.267915in}{6.706822in}}%
\pgfpathlineto{\pgfqpoint{6.267944in}{6.706959in}}%
\pgfpathlineto{\pgfqpoint{6.269783in}{6.708647in}}%
\pgfpathlineto{\pgfqpoint{6.269868in}{6.708340in}}%
\pgfpathlineto{\pgfqpoint{6.271504in}{6.707290in}}%
\pgfpathlineto{\pgfqpoint{6.271729in}{6.707702in}}%
\pgfpathlineto{\pgfqpoint{6.272264in}{6.707783in}}%
\pgfpathlineto{\pgfqpoint{6.272910in}{6.706620in}}%
\pgfpathlineto{\pgfqpoint{6.274341in}{6.706927in}}%
\pgfpathlineto{\pgfqpoint{6.273781in}{6.707718in}}%
\pgfpathlineto{\pgfqpoint{6.274369in}{6.707016in}}%
\pgfpathlineto{\pgfqpoint{6.275209in}{6.708186in}}%
\pgfpathlineto{\pgfqpoint{6.276020in}{6.707492in}}%
\pgfpathlineto{\pgfqpoint{6.277304in}{6.706314in}}%
\pgfpathlineto{\pgfqpoint{6.277777in}{6.707403in}}%
\pgfpathlineto{\pgfqpoint{6.278390in}{6.708566in}}%
\pgfpathlineto{\pgfqpoint{6.279362in}{6.707710in}}%
\pgfpathlineto{\pgfqpoint{6.280361in}{6.707799in}}%
\pgfpathlineto{\pgfqpoint{6.280111in}{6.707194in}}%
\pgfpathlineto{\pgfqpoint{6.280915in}{6.707331in}}%
\pgfpathlineto{\pgfqpoint{6.282381in}{6.705296in}}%
\pgfpathlineto{\pgfqpoint{6.282491in}{6.705644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540256in}{5.357239in}}%
\pgfpathlineto{\pgfqpoint{0.540256in}{9.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.555931in}{5.357239in}}%
\pgfpathlineto{\pgfqpoint{6.555931in}{9.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540256in}{5.357239in}}%
\pgfpathlineto{\pgfqpoint{6.555931in}{5.357239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540256in}{9.820000in}}%
\pgfpathlineto{\pgfqpoint{6.555931in}{9.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.548093in,y=9.507607in,,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont B5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647200in}{7.933118in}}%
\pgfpathlineto{\pgfqpoint{2.348617in}{7.933118in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.379173in}{7.933118in}}{\pgfqpoint{2.379173in}{7.963674in}}%
\pgfpathlineto{\pgfqpoint{2.379173in}{9.713056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.379173in}{9.743611in}}{\pgfqpoint{2.348617in}{9.743611in}}%
\pgfpathlineto{\pgfqpoint{0.647200in}{9.743611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.616644in}{9.743611in}}{\pgfqpoint{0.616644in}{9.713056in}}%
\pgfpathlineto{\pgfqpoint{0.616644in}{7.963674in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.616644in}{7.933118in}}{\pgfqpoint{0.647200in}{7.933118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677756in}{9.569306in}}%
\pgfpathlineto{\pgfqpoint{0.983311in}{9.569306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105533in,y=9.515833in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont KL-UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677756in}{9.279568in}}%
\pgfpathlineto{\pgfqpoint{0.983311in}{9.279568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105533in,y=9.226096in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont KL-UCB++}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677756in}{8.989831in}}%
\pgfpathlineto{\pgfqpoint{0.983311in}{8.989831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105533in,y=8.936358in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677756in}{8.700093in}}%
\pgfpathlineto{\pgfqpoint{0.983311in}{8.700093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105533in,y=8.646621in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont UCB\(\displaystyle \dagger\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677756in}{8.410356in}}%
\pgfpathlineto{\pgfqpoint{0.983311in}{8.410356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105533in,y=8.356883in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont UCBV-Tune}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677756in}{8.107501in}}%
\pgfpathlineto{\pgfqpoint{0.983311in}{8.107501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105533in,y=8.054029in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont UCB-DT(\(\displaystyle \mu\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172290in}{5.357239in}}%
\pgfpathlineto{\pgfqpoint{13.187965in}{5.357239in}}%
\pgfpathlineto{\pgfqpoint{13.187965in}{9.820000in}}%
\pgfpathlineto{\pgfqpoint{7.172290in}{9.820000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172290in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.445730in}{5.357239in}}%
\pgfpathlineto{\pgfqpoint{7.445730in}{9.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.445730in,y=5.225295in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172290in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.717238in}{5.357239in}}%
\pgfpathlineto{\pgfqpoint{8.717238in}{9.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.717238in,y=5.225295in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172290in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.988747in}{5.357239in}}%
\pgfpathlineto{\pgfqpoint{9.988747in}{9.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.988747in,y=5.225295in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172290in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.260255in}{5.357239in}}%
\pgfpathlineto{\pgfqpoint{11.260255in}{9.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.260255in,y=5.225295in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172290in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.531763in}{5.357239in}}%
\pgfpathlineto{\pgfqpoint{12.531763in}{9.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.531763in,y=5.225295in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172290in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.172290in}{5.560094in}}%
\pgfpathlineto{\pgfqpoint{13.187965in}{5.560094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.964304in, y=5.507288in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172290in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.172290in}{6.423308in}}%
\pgfpathlineto{\pgfqpoint{13.187965in}{6.423308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.812220in, y=6.370501in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172290in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.172290in}{7.286521in}}%
\pgfpathlineto{\pgfqpoint{13.187965in}{7.286521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.812220in, y=7.233714in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172290in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.172290in}{8.149734in}}%
\pgfpathlineto{\pgfqpoint{13.187965in}{8.149734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.812220in, y=8.096928in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172290in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.172290in}{9.012948in}}%
\pgfpathlineto{\pgfqpoint{13.187965in}{9.012948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.812220in, y=8.960141in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172290in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.445730in}{5.562009in}}%
\pgfpathlineto{\pgfqpoint{8.052394in}{5.565697in}}%
\pgfpathlineto{\pgfqpoint{8.435156in}{5.571169in}}%
\pgfpathlineto{\pgfqpoint{8.717238in}{5.578485in}}%
\pgfpathlineto{\pgfqpoint{8.941140in}{5.587834in}}%
\pgfpathlineto{\pgfqpoint{9.547804in}{5.619285in}}%
\pgfpathlineto{\pgfqpoint{9.759295in}{5.629126in}}%
\pgfpathlineto{\pgfqpoint{9.858579in}{5.637205in}}%
\pgfpathlineto{\pgfqpoint{9.960422in}{5.649118in}}%
\pgfpathlineto{\pgfqpoint{10.036335in}{5.660270in}}%
\pgfpathlineto{\pgfqpoint{10.116369in}{5.674315in}}%
\pgfpathlineto{\pgfqpoint{10.340270in}{5.713334in}}%
\pgfpathlineto{\pgfqpoint{10.494731in}{5.738682in}}%
\pgfpathlineto{\pgfqpoint{10.723032in}{5.780222in}}%
\pgfpathlineto{\pgfqpoint{10.794207in}{5.796619in}}%
\pgfpathlineto{\pgfqpoint{10.931127in}{5.833150in}}%
\pgfpathlineto{\pgfqpoint{10.955630in}{5.840138in}}%
\pgfpathlineto{\pgfqpoint{11.186518in}{5.895811in}}%
\pgfpathlineto{\pgfqpoint{11.235407in}{5.905570in}}%
\pgfpathlineto{\pgfqpoint{11.410209in}{5.940456in}}%
\pgfpathlineto{\pgfqpoint{11.436510in}{5.946031in}}%
\pgfpathlineto{\pgfqpoint{11.576179in}{5.974640in}}%
\pgfpathlineto{\pgfqpoint{11.672321in}{5.998859in}}%
\pgfpathlineto{\pgfqpoint{11.695899in}{6.006160in}}%
\pgfpathlineto{\pgfqpoint{11.769762in}{6.028713in}}%
\pgfpathlineto{\pgfqpoint{11.787685in}{6.034469in}}%
\pgfpathlineto{\pgfqpoint{11.821075in}{6.045904in}}%
\pgfpathlineto{\pgfqpoint{11.829805in}{6.048740in}}%
\pgfpathlineto{\pgfqpoint{11.844568in}{6.053190in}}%
\pgfpathlineto{\pgfqpoint{11.851236in}{6.054711in}}%
\pgfpathlineto{\pgfqpoint{11.917874in}{6.072116in}}%
\pgfpathlineto{\pgfqpoint{11.923884in}{6.073460in}}%
\pgfpathlineto{\pgfqpoint{11.942815in}{6.077763in}}%
\pgfpathlineto{\pgfqpoint{11.960963in}{6.081508in}}%
\pgfpathlineto{\pgfqpoint{11.970505in}{6.083454in}}%
\pgfpathlineto{\pgfqpoint{11.978233in}{6.084988in}}%
\pgfpathlineto{\pgfqpoint{11.983772in}{6.086098in}}%
\pgfpathlineto{\pgfqpoint{12.008960in}{6.090912in}}%
\pgfpathlineto{\pgfqpoint{12.015046in}{6.092075in}}%
\pgfpathlineto{\pgfqpoint{12.026469in}{6.094322in}}%
\pgfpathlineto{\pgfqpoint{12.049160in}{6.098707in}}%
\pgfpathlineto{\pgfqpoint{12.057826in}{6.100729in}}%
\pgfpathlineto{\pgfqpoint{12.061591in}{6.101577in}}%
\pgfpathlineto{\pgfqpoint{12.084898in}{6.105820in}}%
\pgfpathlineto{\pgfqpoint{12.088484in}{6.106353in}}%
\pgfpathlineto{\pgfqpoint{12.146677in}{6.117059in}}%
\pgfpathlineto{\pgfqpoint{12.150215in}{6.117894in}}%
\pgfpathlineto{\pgfqpoint{12.153182in}{6.118485in}}%
\pgfpathlineto{\pgfqpoint{12.341859in}{6.157790in}}%
\pgfpathlineto{\pgfqpoint{12.346049in}{6.158539in}}%
\pgfpathlineto{\pgfqpoint{12.352198in}{6.160060in}}%
\pgfpathlineto{\pgfqpoint{12.354867in}{6.160571in}}%
\pgfpathlineto{\pgfqpoint{12.361972in}{6.161655in}}%
\pgfpathlineto{\pgfqpoint{12.365043in}{6.162328in}}%
\pgfpathlineto{\pgfqpoint{12.370246in}{6.162950in}}%
\pgfpathlineto{\pgfqpoint{12.374961in}{6.163433in}}%
\pgfpathlineto{\pgfqpoint{12.380072in}{6.164063in}}%
\pgfpathlineto{\pgfqpoint{12.382175in}{6.164337in}}%
\pgfpathlineto{\pgfqpoint{12.392220in}{6.166292in}}%
\pgfpathlineto{\pgfqpoint{12.401945in}{6.168116in}}%
\pgfpathlineto{\pgfqpoint{12.413626in}{6.170485in}}%
\pgfpathlineto{\pgfqpoint{12.418664in}{6.171388in}}%
\pgfpathlineto{\pgfqpoint{12.455496in}{6.178026in}}%
\pgfpathlineto{\pgfqpoint{12.460670in}{6.179025in}}%
\pgfpathlineto{\pgfqpoint{12.465486in}{6.179495in}}%
\pgfpathlineto{\pgfqpoint{12.501050in}{6.187186in}}%
\pgfpathlineto{\pgfqpoint{12.503439in}{6.187687in}}%
\pgfpathlineto{\pgfqpoint{12.549050in}{6.195993in}}%
\pgfpathlineto{\pgfqpoint{12.551773in}{6.196485in}}%
\pgfpathlineto{\pgfqpoint{12.553846in}{6.196861in}}%
\pgfpathlineto{\pgfqpoint{12.557864in}{6.197897in}}%
\pgfpathlineto{\pgfqpoint{12.560963in}{6.198713in}}%
\pgfpathlineto{\pgfqpoint{12.571494in}{6.200994in}}%
\pgfpathlineto{\pgfqpoint{12.574415in}{6.202068in}}%
\pgfpathlineto{\pgfqpoint{12.576456in}{6.202837in}}%
\pgfpathlineto{\pgfqpoint{12.685701in}{6.227542in}}%
\pgfpathlineto{\pgfqpoint{12.687953in}{6.228446in}}%
\pgfpathlineto{\pgfqpoint{12.688078in}{6.228344in}}%
\pgfpathlineto{\pgfqpoint{12.710700in}{6.234926in}}%
\pgfpathlineto{\pgfqpoint{12.712574in}{6.235453in}}%
\pgfpathlineto{\pgfqpoint{12.722006in}{6.237866in}}%
\pgfpathlineto{\pgfqpoint{12.724621in}{6.238621in}}%
\pgfpathlineto{\pgfqpoint{12.731779in}{6.241185in}}%
\pgfpathlineto{\pgfqpoint{12.784393in}{6.257318in}}%
\pgfpathlineto{\pgfqpoint{12.786102in}{6.257856in}}%
\pgfpathlineto{\pgfqpoint{12.788432in}{6.258842in}}%
\pgfpathlineto{\pgfqpoint{12.788466in}{6.258820in}}%
\pgfpathlineto{\pgfqpoint{12.793302in}{6.260286in}}%
\pgfpathlineto{\pgfqpoint{12.795053in}{6.260896in}}%
\pgfpathlineto{\pgfqpoint{12.795087in}{6.260959in}}%
\pgfpathlineto{\pgfqpoint{12.797823in}{6.261643in}}%
\pgfpathlineto{\pgfqpoint{12.799355in}{6.262323in}}%
\pgfpathlineto{\pgfqpoint{12.805478in}{6.264045in}}%
\pgfpathlineto{\pgfqpoint{12.808028in}{6.264453in}}%
\pgfpathlineto{\pgfqpoint{12.835334in}{6.271632in}}%
\pgfpathlineto{\pgfqpoint{12.846970in}{6.273965in}}%
\pgfpathlineto{\pgfqpoint{12.882965in}{6.280487in}}%
\pgfpathlineto{\pgfqpoint{12.886985in}{6.281842in}}%
\pgfpathlineto{\pgfqpoint{12.887014in}{6.281805in}}%
\pgfpathlineto{\pgfqpoint{12.888955in}{6.282302in}}%
\pgfpathlineto{\pgfqpoint{12.890803in}{6.282679in}}%
\pgfpathlineto{\pgfqpoint{12.890861in}{6.282563in}}%
\pgfpathlineto{\pgfqpoint{12.892386in}{6.282686in}}%
\pgfpathlineto{\pgfqpoint{12.892472in}{6.282748in}}%
\pgfpathlineto{\pgfqpoint{12.894652in}{6.283256in}}%
\pgfpathlineto{\pgfqpoint{12.906796in}{6.285310in}}%
\pgfpathlineto{\pgfqpoint{12.909589in}{6.286024in}}%
\pgfpathlineto{\pgfqpoint{12.911869in}{6.286954in}}%
\pgfpathlineto{\pgfqpoint{12.914526in}{6.287541in}}%
\pgfpathlineto{\pgfqpoint{12.914526in}{6.287541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172290in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.445730in}{5.561911in}}%
\pgfpathlineto{\pgfqpoint{8.052394in}{5.565561in}}%
\pgfpathlineto{\pgfqpoint{8.435156in}{5.571191in}}%
\pgfpathlineto{\pgfqpoint{8.717238in}{5.578656in}}%
\pgfpathlineto{\pgfqpoint{8.941140in}{5.587810in}}%
\pgfpathlineto{\pgfqpoint{9.559940in}{5.621786in}}%
\pgfpathlineto{\pgfqpoint{9.658616in}{5.630640in}}%
\pgfpathlineto{\pgfqpoint{9.733607in}{5.640878in}}%
\pgfpathlineto{\pgfqpoint{9.966204in}{5.675946in}}%
\pgfpathlineto{\pgfqpoint{10.133627in}{5.696633in}}%
\pgfpathlineto{\pgfqpoint{10.201492in}{5.710565in}}%
\pgfpathlineto{\pgfqpoint{10.278507in}{5.730676in}}%
\pgfpathlineto{\pgfqpoint{10.360353in}{5.752067in}}%
\pgfpathlineto{\pgfqpoint{10.625848in}{5.820271in}}%
\pgfpathlineto{\pgfqpoint{11.063296in}{5.947874in}}%
\pgfpathlineto{\pgfqpoint{11.505106in}{6.059500in}}%
\pgfpathlineto{\pgfqpoint{11.516680in}{6.062497in}}%
\pgfpathlineto{\pgfqpoint{11.525973in}{6.065348in}}%
\pgfpathlineto{\pgfqpoint{11.590331in}{6.080047in}}%
\pgfpathlineto{\pgfqpoint{11.609143in}{6.083551in}}%
\pgfpathlineto{\pgfqpoint{11.617880in}{6.084786in}}%
\pgfpathlineto{\pgfqpoint{11.648785in}{6.089225in}}%
\pgfpathlineto{\pgfqpoint{11.666531in}{6.091048in}}%
\pgfpathlineto{\pgfqpoint{11.764248in}{6.097507in}}%
\pgfpathlineto{\pgfqpoint{11.769103in}{6.097906in}}%
\pgfpathlineto{\pgfqpoint{11.774787in}{6.098228in}}%
\pgfpathlineto{\pgfqpoint{11.796537in}{6.099752in}}%
\pgfpathlineto{\pgfqpoint{11.804014in}{6.099957in}}%
\pgfpathlineto{\pgfqpoint{11.820074in}{6.100770in}}%
\pgfpathlineto{\pgfqpoint{11.824663in}{6.100835in}}%
\pgfpathlineto{\pgfqpoint{11.878756in}{6.102235in}}%
\pgfpathlineto{\pgfqpoint{11.914507in}{6.103347in}}%
\pgfpathlineto{\pgfqpoint{12.092902in}{6.106400in}}%
\pgfpathlineto{\pgfqpoint{12.098740in}{6.106144in}}%
\pgfpathlineto{\pgfqpoint{12.102957in}{6.106142in}}%
\pgfpathlineto{\pgfqpoint{12.163606in}{6.106789in}}%
\pgfpathlineto{\pgfqpoint{12.175102in}{6.106953in}}%
\pgfpathlineto{\pgfqpoint{12.196589in}{6.107199in}}%
\pgfpathlineto{\pgfqpoint{12.199722in}{6.107229in}}%
\pgfpathlineto{\pgfqpoint{12.243294in}{6.108483in}}%
\pgfpathlineto{\pgfqpoint{12.247375in}{6.108755in}}%
\pgfpathlineto{\pgfqpoint{12.283072in}{6.110572in}}%
\pgfpathlineto{\pgfqpoint{12.288589in}{6.110393in}}%
\pgfpathlineto{\pgfqpoint{12.335199in}{6.110730in}}%
\pgfpathlineto{\pgfqpoint{12.337559in}{6.110960in}}%
\pgfpathlineto{\pgfqpoint{12.358204in}{6.110555in}}%
\pgfpathlineto{\pgfqpoint{12.368467in}{6.110637in}}%
\pgfpathlineto{\pgfqpoint{12.375547in}{6.110937in}}%
\pgfpathlineto{\pgfqpoint{12.377887in}{6.111209in}}%
\pgfpathlineto{\pgfqpoint{12.388582in}{6.110570in}}%
\pgfpathlineto{\pgfqpoint{12.392291in}{6.110581in}}%
\pgfpathlineto{\pgfqpoint{12.394844in}{6.110883in}}%
\pgfpathlineto{\pgfqpoint{12.398160in}{6.110647in}}%
\pgfpathlineto{\pgfqpoint{12.400266in}{6.110891in}}%
\pgfpathlineto{\pgfqpoint{12.413489in}{6.111591in}}%
\pgfpathlineto{\pgfqpoint{12.416763in}{6.111703in}}%
\pgfpathlineto{\pgfqpoint{12.426002in}{6.111746in}}%
\pgfpathlineto{\pgfqpoint{12.428271in}{6.111621in}}%
\pgfpathlineto{\pgfqpoint{12.432253in}{6.111595in}}%
\pgfpathlineto{\pgfqpoint{12.442733in}{6.111752in}}%
\pgfpathlineto{\pgfqpoint{12.448478in}{6.111796in}}%
\pgfpathlineto{\pgfqpoint{12.454481in}{6.111841in}}%
\pgfpathlineto{\pgfqpoint{12.457584in}{6.111921in}}%
\pgfpathlineto{\pgfqpoint{12.459853in}{6.111869in}}%
\pgfpathlineto{\pgfqpoint{12.462552in}{6.111694in}}%
\pgfpathlineto{\pgfqpoint{12.467909in}{6.112089in}}%
\pgfpathlineto{\pgfqpoint{12.483916in}{6.112469in}}%
\pgfpathlineto{\pgfqpoint{12.486079in}{6.112678in}}%
\pgfpathlineto{\pgfqpoint{12.489726in}{6.112376in}}%
\pgfpathlineto{\pgfqpoint{12.494709in}{6.112866in}}%
\pgfpathlineto{\pgfqpoint{12.561120in}{6.113757in}}%
\pgfpathlineto{\pgfqpoint{12.563262in}{6.113822in}}%
\pgfpathlineto{\pgfqpoint{12.587199in}{6.113343in}}%
\pgfpathlineto{\pgfqpoint{12.589093in}{6.113354in}}%
\pgfpathlineto{\pgfqpoint{12.595034in}{6.113639in}}%
\pgfpathlineto{\pgfqpoint{12.608365in}{6.113270in}}%
\pgfpathlineto{\pgfqpoint{12.612483in}{6.112957in}}%
\pgfpathlineto{\pgfqpoint{12.622225in}{6.113170in}}%
\pgfpathlineto{\pgfqpoint{12.624751in}{6.113475in}}%
\pgfpathlineto{\pgfqpoint{12.627218in}{6.113522in}}%
\pgfpathlineto{\pgfqpoint{12.630507in}{6.113509in}}%
\pgfpathlineto{\pgfqpoint{12.633133in}{6.113375in}}%
\pgfpathlineto{\pgfqpoint{12.638074in}{6.113216in}}%
\pgfpathlineto{\pgfqpoint{12.640393in}{6.112941in}}%
\pgfpathlineto{\pgfqpoint{12.640438in}{6.113019in}}%
\pgfpathlineto{\pgfqpoint{12.644595in}{6.112635in}}%
\pgfpathlineto{\pgfqpoint{12.646976in}{6.112760in}}%
\pgfpathlineto{\pgfqpoint{12.650283in}{6.113639in}}%
\pgfpathlineto{\pgfqpoint{12.652905in}{6.114074in}}%
\pgfpathlineto{\pgfqpoint{12.662924in}{6.114618in}}%
\pgfpathlineto{\pgfqpoint{12.664663in}{6.114590in}}%
\pgfpathlineto{\pgfqpoint{12.670707in}{6.114387in}}%
\pgfpathlineto{\pgfqpoint{12.673406in}{6.114418in}}%
\pgfpathlineto{\pgfqpoint{12.676133in}{6.114979in}}%
\pgfpathlineto{\pgfqpoint{12.682432in}{6.115268in}}%
\pgfpathlineto{\pgfqpoint{12.684991in}{6.115171in}}%
\pgfpathlineto{\pgfqpoint{12.687787in}{6.115343in}}%
\pgfpathlineto{\pgfqpoint{12.703141in}{6.115393in}}%
\pgfpathlineto{\pgfqpoint{12.705000in}{6.115266in}}%
\pgfpathlineto{\pgfqpoint{12.705040in}{6.115302in}}%
\pgfpathlineto{\pgfqpoint{12.707737in}{6.115389in}}%
\pgfpathlineto{\pgfqpoint{12.717921in}{6.115302in}}%
\pgfpathlineto{\pgfqpoint{12.732125in}{6.116094in}}%
\pgfpathlineto{\pgfqpoint{12.734616in}{6.115909in}}%
\pgfpathlineto{\pgfqpoint{12.741269in}{6.115853in}}%
\pgfpathlineto{\pgfqpoint{12.742891in}{6.116222in}}%
\pgfpathlineto{\pgfqpoint{12.750635in}{6.116450in}}%
\pgfpathlineto{\pgfqpoint{12.752897in}{6.116705in}}%
\pgfpathlineto{\pgfqpoint{12.755555in}{6.116813in}}%
\pgfpathlineto{\pgfqpoint{12.759334in}{6.117072in}}%
\pgfpathlineto{\pgfqpoint{12.761014in}{6.117456in}}%
\pgfpathlineto{\pgfqpoint{12.764756in}{6.117730in}}%
\pgfpathlineto{\pgfqpoint{12.766311in}{6.117745in}}%
\pgfpathlineto{\pgfqpoint{12.766456in}{6.117624in}}%
\pgfpathlineto{\pgfqpoint{12.769085in}{6.117406in}}%
\pgfpathlineto{\pgfqpoint{12.771380in}{6.117681in}}%
\pgfpathlineto{\pgfqpoint{12.771415in}{6.117620in}}%
\pgfpathlineto{\pgfqpoint{12.780359in}{6.117555in}}%
\pgfpathlineto{\pgfqpoint{12.783588in}{6.117499in}}%
\pgfpathlineto{\pgfqpoint{12.785335in}{6.117305in}}%
\pgfpathlineto{\pgfqpoint{12.785370in}{6.117370in}}%
\pgfpathlineto{\pgfqpoint{12.787564in}{6.117737in}}%
\pgfpathlineto{\pgfqpoint{12.796388in}{6.118168in}}%
\pgfpathlineto{\pgfqpoint{12.799355in}{6.119006in}}%
\pgfpathlineto{\pgfqpoint{12.800952in}{6.119265in}}%
\pgfpathlineto{\pgfqpoint{12.800986in}{6.119297in}}%
\pgfpathlineto{\pgfqpoint{12.806116in}{6.119275in}}%
\pgfpathlineto{\pgfqpoint{12.808564in}{6.119364in}}%
\pgfpathlineto{\pgfqpoint{12.810934in}{6.119014in}}%
\pgfpathlineto{\pgfqpoint{12.813028in}{6.119094in}}%
\pgfpathlineto{\pgfqpoint{12.816402in}{6.119126in}}%
\pgfpathlineto{\pgfqpoint{12.820018in}{6.118928in}}%
\pgfpathlineto{\pgfqpoint{12.821981in}{6.118921in}}%
\pgfpathlineto{\pgfqpoint{12.824261in}{6.118770in}}%
\pgfpathlineto{\pgfqpoint{12.828343in}{6.118993in}}%
\pgfpathlineto{\pgfqpoint{12.831336in}{6.119439in}}%
\pgfpathlineto{\pgfqpoint{12.838068in}{6.120078in}}%
\pgfpathlineto{\pgfqpoint{12.841072in}{6.119871in}}%
\pgfpathlineto{\pgfqpoint{12.843056in}{6.119433in}}%
\pgfpathlineto{\pgfqpoint{12.846502in}{6.119774in}}%
\pgfpathlineto{\pgfqpoint{12.853237in}{6.119921in}}%
\pgfpathlineto{\pgfqpoint{12.854870in}{6.119813in}}%
\pgfpathlineto{\pgfqpoint{12.860136in}{6.120080in}}%
\pgfpathlineto{\pgfqpoint{12.861839in}{6.120175in}}%
\pgfpathlineto{\pgfqpoint{12.865714in}{6.119953in}}%
\pgfpathlineto{\pgfqpoint{12.872757in}{6.119420in}}%
\pgfpathlineto{\pgfqpoint{12.874481in}{6.119621in}}%
\pgfpathlineto{\pgfqpoint{12.876407in}{6.119519in}}%
\pgfpathlineto{\pgfqpoint{12.886346in}{6.118857in}}%
\pgfpathlineto{\pgfqpoint{12.888000in}{6.119049in}}%
\pgfpathlineto{\pgfqpoint{12.890918in}{6.119085in}}%
\pgfpathlineto{\pgfqpoint{12.891091in}{6.118928in}}%
\pgfpathlineto{\pgfqpoint{12.892874in}{6.119079in}}%
\pgfpathlineto{\pgfqpoint{12.895653in}{6.119165in}}%
\pgfpathlineto{\pgfqpoint{12.897478in}{6.118874in}}%
\pgfpathlineto{\pgfqpoint{12.899553in}{6.118911in}}%
\pgfpathlineto{\pgfqpoint{12.906376in}{6.118423in}}%
\pgfpathlineto{\pgfqpoint{12.908390in}{6.118565in}}%
\pgfpathlineto{\pgfqpoint{12.911008in}{6.118826in}}%
\pgfpathlineto{\pgfqpoint{12.912590in}{6.119243in}}%
\pgfpathlineto{\pgfqpoint{12.912756in}{6.119129in}}%
\pgfpathlineto{\pgfqpoint{12.914526in}{6.119027in}}%
\pgfpathlineto{\pgfqpoint{12.914526in}{6.119027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172290in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.445730in}{5.561894in}}%
\pgfpathlineto{\pgfqpoint{8.052394in}{5.565645in}}%
\pgfpathlineto{\pgfqpoint{8.435156in}{5.571161in}}%
\pgfpathlineto{\pgfqpoint{8.717238in}{5.578481in}}%
\pgfpathlineto{\pgfqpoint{8.903041in}{5.585794in}}%
\pgfpathlineto{\pgfqpoint{9.071676in}{5.595281in}}%
\pgfpathlineto{\pgfqpoint{9.177178in}{5.600823in}}%
\pgfpathlineto{\pgfqpoint{9.359541in}{5.611309in}}%
\pgfpathlineto{\pgfqpoint{9.424582in}{5.616954in}}%
\pgfpathlineto{\pgfqpoint{9.482763in}{5.625399in}}%
\pgfpathlineto{\pgfqpoint{9.583442in}{5.640790in}}%
\pgfpathlineto{\pgfqpoint{9.638161in}{5.647547in}}%
\pgfpathlineto{\pgfqpoint{9.697383in}{5.656211in}}%
\pgfpathlineto{\pgfqpoint{9.822474in}{5.671725in}}%
\pgfpathlineto{\pgfqpoint{9.858579in}{5.678961in}}%
\pgfpathlineto{\pgfqpoint{9.905461in}{5.692285in}}%
\pgfpathlineto{\pgfqpoint{9.948673in}{5.705062in}}%
\pgfpathlineto{\pgfqpoint{9.999682in}{5.715848in}}%
\pgfpathlineto{\pgfqpoint{10.120734in}{5.741270in}}%
\pgfpathlineto{\pgfqpoint{10.150362in}{5.753031in}}%
\pgfpathlineto{\pgfqpoint{10.193927in}{5.771256in}}%
\pgfpathlineto{\pgfqpoint{10.227181in}{5.781552in}}%
\pgfpathlineto{\pgfqpoint{10.319430in}{5.807824in}}%
\pgfpathlineto{\pgfqpoint{10.357528in}{5.825938in}}%
\pgfpathlineto{\pgfqpoint{10.401075in}{5.847957in}}%
\pgfpathlineto{\pgfqpoint{10.434090in}{5.859245in}}%
\pgfpathlineto{\pgfqpoint{10.465242in}{5.870737in}}%
\pgfpathlineto{\pgfqpoint{10.488064in}{5.882133in}}%
\pgfpathlineto{\pgfqpoint{10.670985in}{5.982901in}}%
\pgfpathlineto{\pgfqpoint{10.706724in}{6.005661in}}%
\pgfpathlineto{\pgfqpoint{10.762493in}{6.043058in}}%
\pgfpathlineto{\pgfqpoint{10.811900in}{6.076216in}}%
\pgfpathlineto{\pgfqpoint{10.870826in}{6.121360in}}%
\pgfpathlineto{\pgfqpoint{10.932128in}{6.169786in}}%
\pgfpathlineto{\pgfqpoint{10.951782in}{6.185946in}}%
\pgfpathlineto{\pgfqpoint{11.053747in}{6.278113in}}%
\pgfpathlineto{\pgfqpoint{11.175684in}{6.401663in}}%
\pgfpathlineto{\pgfqpoint{11.220774in}{6.450598in}}%
\pgfpathlineto{\pgfqpoint{11.270649in}{6.508621in}}%
\pgfpathlineto{\pgfqpoint{11.319870in}{6.566994in}}%
\pgfpathlineto{\pgfqpoint{11.330183in}{6.579482in}}%
\pgfpathlineto{\pgfqpoint{11.360014in}{6.617405in}}%
\pgfpathlineto{\pgfqpoint{11.429645in}{6.707253in}}%
\pgfpathlineto{\pgfqpoint{11.513199in}{6.824391in}}%
\pgfpathlineto{\pgfqpoint{11.563571in}{6.897000in}}%
\pgfpathlineto{\pgfqpoint{11.575555in}{6.914539in}}%
\pgfpathlineto{\pgfqpoint{11.588810in}{6.934528in}}%
\pgfpathlineto{\pgfqpoint{11.607379in}{6.963852in}}%
\pgfpathlineto{\pgfqpoint{11.620187in}{6.983697in}}%
\pgfpathlineto{\pgfqpoint{11.627903in}{6.996004in}}%
\pgfpathlineto{\pgfqpoint{11.665736in}{7.056330in}}%
\pgfpathlineto{\pgfqpoint{11.677793in}{7.075951in}}%
\pgfpathlineto{\pgfqpoint{11.826845in}{7.328387in}}%
\pgfpathlineto{\pgfqpoint{11.837042in}{7.346948in}}%
\pgfpathlineto{\pgfqpoint{11.842456in}{7.357033in}}%
\pgfpathlineto{\pgfqpoint{11.849339in}{7.369329in}}%
\pgfpathlineto{\pgfqpoint{11.901867in}{7.463918in}}%
\pgfpathlineto{\pgfqpoint{11.914676in}{7.487417in}}%
\pgfpathlineto{\pgfqpoint{11.925541in}{7.506992in}}%
\pgfpathlineto{\pgfqpoint{12.083035in}{7.810129in}}%
\pgfpathlineto{\pgfqpoint{12.222131in}{8.090971in}}%
\pgfpathlineto{\pgfqpoint{12.304483in}{8.267334in}}%
\pgfpathlineto{\pgfqpoint{12.314967in}{8.288895in}}%
\pgfpathlineto{\pgfqpoint{12.320500in}{8.300693in}}%
\pgfpathlineto{\pgfqpoint{12.347978in}{8.357536in}}%
\pgfpathlineto{\pgfqpoint{12.358355in}{8.379791in}}%
\pgfpathlineto{\pgfqpoint{12.369506in}{8.404389in}}%
\pgfpathlineto{\pgfqpoint{12.376426in}{8.419663in}}%
\pgfpathlineto{\pgfqpoint{12.382030in}{8.431457in}}%
\pgfpathlineto{\pgfqpoint{12.392006in}{8.452824in}}%
\pgfpathlineto{\pgfqpoint{12.397526in}{8.464993in}}%
\pgfpathlineto{\pgfqpoint{12.420085in}{8.515605in}}%
\pgfpathlineto{\pgfqpoint{12.423388in}{8.523324in}}%
\pgfpathlineto{\pgfqpoint{12.433970in}{8.545986in}}%
\pgfpathlineto{\pgfqpoint{12.463427in}{8.609268in}}%
\pgfpathlineto{\pgfqpoint{12.529495in}{8.756698in}}%
\pgfpathlineto{\pgfqpoint{12.537586in}{8.775847in}}%
\pgfpathlineto{\pgfqpoint{12.549371in}{8.803055in}}%
\pgfpathlineto{\pgfqpoint{12.558127in}{8.823759in}}%
\pgfpathlineto{\pgfqpoint{12.560701in}{8.829165in}}%
\pgfpathlineto{\pgfqpoint{12.568040in}{8.844902in}}%
\pgfpathlineto{\pgfqpoint{12.825949in}{9.419113in}}%
\pgfpathlineto{\pgfqpoint{12.830051in}{9.429040in}}%
\pgfpathlineto{\pgfqpoint{12.833483in}{9.436852in}}%
\pgfpathlineto{\pgfqpoint{12.855024in}{9.485496in}}%
\pgfpathlineto{\pgfqpoint{12.859129in}{9.495214in}}%
\pgfpathlineto{\pgfqpoint{12.860593in}{9.498458in}}%
\pgfpathlineto{\pgfqpoint{12.892098in}{9.568253in}}%
\pgfpathlineto{\pgfqpoint{12.898303in}{9.581440in}}%
\pgfpathlineto{\pgfqpoint{12.902806in}{9.591818in}}%
\pgfpathlineto{\pgfqpoint{12.905366in}{9.597654in}}%
\pgfpathlineto{\pgfqpoint{12.914526in}{9.617147in}}%
\pgfpathlineto{\pgfqpoint{12.914526in}{9.617147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172290in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.445730in}{5.562017in}}%
\pgfpathlineto{\pgfqpoint{8.052394in}{5.565612in}}%
\pgfpathlineto{\pgfqpoint{8.435156in}{5.571096in}}%
\pgfpathlineto{\pgfqpoint{8.717238in}{5.578472in}}%
\pgfpathlineto{\pgfqpoint{8.903041in}{5.585898in}}%
\pgfpathlineto{\pgfqpoint{9.223222in}{5.603225in}}%
\pgfpathlineto{\pgfqpoint{9.305181in}{5.608790in}}%
\pgfpathlineto{\pgfqpoint{9.376533in}{5.617515in}}%
\pgfpathlineto{\pgfqpoint{9.468782in}{5.631737in}}%
\pgfpathlineto{\pgfqpoint{9.496398in}{5.635067in}}%
\pgfpathlineto{\pgfqpoint{9.559940in}{5.640134in}}%
\pgfpathlineto{\pgfqpoint{9.759295in}{5.666915in}}%
\pgfpathlineto{\pgfqpoint{9.829886in}{5.684483in}}%
\pgfpathlineto{\pgfqpoint{9.872385in}{5.693077in}}%
\pgfpathlineto{\pgfqpoint{9.911845in}{5.701828in}}%
\pgfpathlineto{\pgfqpoint{9.999682in}{5.719264in}}%
\pgfpathlineto{\pgfqpoint{10.031245in}{5.728345in}}%
\pgfpathlineto{\pgfqpoint{10.137858in}{5.762065in}}%
\pgfpathlineto{\pgfqpoint{10.241341in}{5.792130in}}%
\pgfpathlineto{\pgfqpoint{10.265279in}{5.803369in}}%
\pgfpathlineto{\pgfqpoint{10.297772in}{5.818165in}}%
\pgfpathlineto{\pgfqpoint{10.340270in}{5.834124in}}%
\pgfpathlineto{\pgfqpoint{10.408871in}{5.858654in}}%
\pgfpathlineto{\pgfqpoint{10.434090in}{5.872144in}}%
\pgfpathlineto{\pgfqpoint{10.476771in}{5.897050in}}%
\pgfpathlineto{\pgfqpoint{10.505666in}{5.909169in}}%
\pgfpathlineto{\pgfqpoint{10.557312in}{5.930745in}}%
\pgfpathlineto{\pgfqpoint{10.582373in}{5.945666in}}%
\pgfpathlineto{\pgfqpoint{10.632772in}{5.976288in}}%
\pgfpathlineto{\pgfqpoint{10.721570in}{6.026523in}}%
\pgfpathlineto{\pgfqpoint{10.936116in}{6.171364in}}%
\pgfpathlineto{\pgfqpoint{10.967016in}{6.194474in}}%
\pgfpathlineto{\pgfqpoint{11.059337in}{6.264107in}}%
\pgfpathlineto{\pgfqpoint{11.106524in}{6.301513in}}%
\pgfpathlineto{\pgfqpoint{11.201460in}{6.379672in}}%
\pgfpathlineto{\pgfqpoint{11.217801in}{6.392743in}}%
\pgfpathlineto{\pgfqpoint{11.321849in}{6.479490in}}%
\pgfpathlineto{\pgfqpoint{11.366885in}{6.517616in}}%
\pgfpathlineto{\pgfqpoint{11.455056in}{6.591097in}}%
\pgfpathlineto{\pgfqpoint{11.475998in}{6.609149in}}%
\pgfpathlineto{\pgfqpoint{11.775222in}{6.849228in}}%
\pgfpathlineto{\pgfqpoint{11.960342in}{6.972393in}}%
\pgfpathlineto{\pgfqpoint{11.970658in}{6.978457in}}%
\pgfpathlineto{\pgfqpoint{11.977781in}{6.982515in}}%
\pgfpathlineto{\pgfqpoint{11.988961in}{6.989489in}}%
\pgfpathlineto{\pgfqpoint{12.010097in}{7.000979in}}%
\pgfpathlineto{\pgfqpoint{12.015046in}{7.003560in}}%
\pgfpathlineto{\pgfqpoint{12.020369in}{7.006743in}}%
\pgfpathlineto{\pgfqpoint{12.023566in}{7.008469in}}%
\pgfpathlineto{\pgfqpoint{12.030727in}{7.012587in}}%
\pgfpathlineto{\pgfqpoint{12.059387in}{7.028420in}}%
\pgfpathlineto{\pgfqpoint{12.079664in}{7.039545in}}%
\pgfpathlineto{\pgfqpoint{12.097165in}{7.048896in}}%
\pgfpathlineto{\pgfqpoint{12.109283in}{7.055288in}}%
\pgfpathlineto{\pgfqpoint{12.123460in}{7.063026in}}%
\pgfpathlineto{\pgfqpoint{12.127379in}{7.064973in}}%
\pgfpathlineto{\pgfqpoint{12.142558in}{7.072362in}}%
\pgfpathlineto{\pgfqpoint{12.144455in}{7.073536in}}%
\pgfpathlineto{\pgfqpoint{12.151536in}{7.077194in}}%
\pgfpathlineto{\pgfqpoint{12.157984in}{7.080802in}}%
\pgfpathlineto{\pgfqpoint{12.161342in}{7.082576in}}%
\pgfpathlineto{\pgfqpoint{12.165967in}{7.085321in}}%
\pgfpathlineto{\pgfqpoint{12.199923in}{7.102070in}}%
\pgfpathlineto{\pgfqpoint{12.204836in}{7.104698in}}%
\pgfpathlineto{\pgfqpoint{12.228001in}{7.115868in}}%
\pgfpathlineto{\pgfqpoint{12.232766in}{7.117942in}}%
\pgfpathlineto{\pgfqpoint{12.243387in}{7.122679in}}%
\pgfpathlineto{\pgfqpoint{12.338186in}{7.162790in}}%
\pgfpathlineto{\pgfqpoint{12.340299in}{7.163623in}}%
\pgfpathlineto{\pgfqpoint{12.345430in}{7.165548in}}%
\pgfpathlineto{\pgfqpoint{12.353725in}{7.169197in}}%
\pgfpathlineto{\pgfqpoint{12.358884in}{7.170345in}}%
\pgfpathlineto{\pgfqpoint{12.367650in}{7.173913in}}%
\pgfpathlineto{\pgfqpoint{12.376499in}{7.176813in}}%
\pgfpathlineto{\pgfqpoint{12.379926in}{7.177901in}}%
\pgfpathlineto{\pgfqpoint{12.382682in}{7.179064in}}%
\pgfpathlineto{\pgfqpoint{12.385424in}{7.179988in}}%
\pgfpathlineto{\pgfqpoint{12.423858in}{7.194252in}}%
\pgfpathlineto{\pgfqpoint{12.426671in}{7.195258in}}%
\pgfpathlineto{\pgfqpoint{12.432848in}{7.197258in}}%
\pgfpathlineto{\pgfqpoint{12.462802in}{7.207671in}}%
\pgfpathlineto{\pgfqpoint{12.468033in}{7.209566in}}%
\pgfpathlineto{\pgfqpoint{12.518914in}{7.227428in}}%
\pgfpathlineto{\pgfqpoint{12.523586in}{7.228418in}}%
\pgfpathlineto{\pgfqpoint{12.529495in}{7.230285in}}%
\pgfpathlineto{\pgfqpoint{12.531543in}{7.231131in}}%
\pgfpathlineto{\pgfqpoint{12.568506in}{7.243917in}}%
\pgfpathlineto{\pgfqpoint{12.570929in}{7.244541in}}%
\pgfpathlineto{\pgfqpoint{12.595330in}{7.253117in}}%
\pgfpathlineto{\pgfqpoint{12.597393in}{7.253753in}}%
\pgfpathlineto{\pgfqpoint{12.614055in}{7.258695in}}%
\pgfpathlineto{\pgfqpoint{12.621146in}{7.260877in}}%
\pgfpathlineto{\pgfqpoint{12.624191in}{7.261770in}}%
\pgfpathlineto{\pgfqpoint{12.626893in}{7.262815in}}%
\pgfpathlineto{\pgfqpoint{12.631891in}{7.264626in}}%
\pgfpathlineto{\pgfqpoint{12.646752in}{7.268980in}}%
\pgfpathlineto{\pgfqpoint{12.656397in}{7.271931in}}%
\pgfpathlineto{\pgfqpoint{12.660480in}{7.273439in}}%
\pgfpathlineto{\pgfqpoint{12.663359in}{7.273888in}}%
\pgfpathlineto{\pgfqpoint{12.666267in}{7.274302in}}%
\pgfpathlineto{\pgfqpoint{12.668298in}{7.275036in}}%
\pgfpathlineto{\pgfqpoint{12.672122in}{7.276188in}}%
\pgfpathlineto{\pgfqpoint{12.674345in}{7.276959in}}%
\pgfpathlineto{\pgfqpoint{12.678001in}{7.278372in}}%
\pgfpathlineto{\pgfqpoint{12.680706in}{7.279028in}}%
\pgfpathlineto{\pgfqpoint{12.684907in}{7.280254in}}%
\pgfpathlineto{\pgfqpoint{12.684949in}{7.280187in}}%
\pgfpathlineto{\pgfqpoint{12.689823in}{7.281633in}}%
\pgfpathlineto{\pgfqpoint{12.691686in}{7.282308in}}%
\pgfpathlineto{\pgfqpoint{12.691727in}{7.282285in}}%
\pgfpathlineto{\pgfqpoint{12.694531in}{7.282533in}}%
\pgfpathlineto{\pgfqpoint{12.701803in}{7.284307in}}%
\pgfpathlineto{\pgfqpoint{12.703545in}{7.284689in}}%
\pgfpathlineto{\pgfqpoint{12.717014in}{7.288759in}}%
\pgfpathlineto{\pgfqpoint{12.722006in}{7.290298in}}%
\pgfpathlineto{\pgfqpoint{12.729892in}{7.292503in}}%
\pgfpathlineto{\pgfqpoint{12.731048in}{7.292952in}}%
\pgfpathlineto{\pgfqpoint{12.731279in}{7.293174in}}%
\pgfpathlineto{\pgfqpoint{12.735495in}{7.294156in}}%
\pgfpathlineto{\pgfqpoint{12.738200in}{7.294806in}}%
\pgfpathlineto{\pgfqpoint{12.740020in}{7.295127in}}%
\pgfpathlineto{\pgfqpoint{12.746309in}{7.295939in}}%
\pgfpathlineto{\pgfqpoint{12.748514in}{7.296385in}}%
\pgfpathlineto{\pgfqpoint{12.750338in}{7.296718in}}%
\pgfpathlineto{\pgfqpoint{12.750375in}{7.296767in}}%
\pgfpathlineto{\pgfqpoint{12.752860in}{7.297214in}}%
\pgfpathlineto{\pgfqpoint{12.755113in}{7.297454in}}%
\pgfpathlineto{\pgfqpoint{12.757209in}{7.298008in}}%
\pgfpathlineto{\pgfqpoint{12.764648in}{7.299407in}}%
\pgfpathlineto{\pgfqpoint{12.766853in}{7.299240in}}%
\pgfpathlineto{\pgfqpoint{12.769552in}{7.299914in}}%
\pgfpathlineto{\pgfqpoint{12.772309in}{7.300827in}}%
\pgfpathlineto{\pgfqpoint{12.779936in}{7.302810in}}%
\pgfpathlineto{\pgfqpoint{12.783133in}{7.303185in}}%
\pgfpathlineto{\pgfqpoint{12.784882in}{7.303585in}}%
\pgfpathlineto{\pgfqpoint{12.797242in}{7.306526in}}%
\pgfpathlineto{\pgfqpoint{12.822633in}{7.312909in}}%
\pgfpathlineto{\pgfqpoint{12.824521in}{7.313207in}}%
\pgfpathlineto{\pgfqpoint{12.824554in}{7.313186in}}%
\pgfpathlineto{\pgfqpoint{12.827341in}{7.313820in}}%
\pgfpathlineto{\pgfqpoint{12.829246in}{7.314148in}}%
\pgfpathlineto{\pgfqpoint{12.831208in}{7.314202in}}%
\pgfpathlineto{\pgfqpoint{12.914526in}{7.331844in}}%
\pgfpathlineto{\pgfqpoint{12.914526in}{7.331844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172290in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.445730in}{5.561944in}}%
\pgfpathlineto{\pgfqpoint{8.052394in}{5.565608in}}%
\pgfpathlineto{\pgfqpoint{8.435156in}{5.571107in}}%
\pgfpathlineto{\pgfqpoint{8.717238in}{5.578435in}}%
\pgfpathlineto{\pgfqpoint{8.941140in}{5.587700in}}%
\pgfpathlineto{\pgfqpoint{9.285804in}{5.607083in}}%
\pgfpathlineto{\pgfqpoint{9.359541in}{5.614701in}}%
\pgfpathlineto{\pgfqpoint{9.454438in}{5.629121in}}%
\pgfpathlineto{\pgfqpoint{9.496398in}{5.634777in}}%
\pgfpathlineto{\pgfqpoint{9.571816in}{5.641364in}}%
\pgfpathlineto{\pgfqpoint{9.697383in}{5.657288in}}%
\pgfpathlineto{\pgfqpoint{9.750864in}{5.665411in}}%
\pgfpathlineto{\pgfqpoint{9.783842in}{5.673346in}}%
\pgfpathlineto{\pgfqpoint{9.822474in}{5.683258in}}%
\pgfpathlineto{\pgfqpoint{9.892467in}{5.698029in}}%
\pgfpathlineto{\pgfqpoint{9.936667in}{5.706847in}}%
\pgfpathlineto{\pgfqpoint{10.051328in}{5.730126in}}%
\pgfpathlineto{\pgfqpoint{10.075446in}{5.739006in}}%
\pgfpathlineto{\pgfqpoint{10.111969in}{5.755552in}}%
\pgfpathlineto{\pgfqpoint{10.154467in}{5.768040in}}%
\pgfpathlineto{\pgfqpoint{10.248287in}{5.791714in}}%
\pgfpathlineto{\pgfqpoint{10.275229in}{5.801740in}}%
\pgfpathlineto{\pgfqpoint{10.304047in}{5.815705in}}%
\pgfpathlineto{\pgfqpoint{10.348967in}{5.837620in}}%
\pgfpathlineto{\pgfqpoint{10.436550in}{5.867690in}}%
\pgfpathlineto{\pgfqpoint{10.512125in}{5.906122in}}%
\pgfpathlineto{\pgfqpoint{10.574782in}{5.937049in}}%
\pgfpathlineto{\pgfqpoint{10.674186in}{5.989381in}}%
\pgfpathlineto{\pgfqpoint{10.702192in}{6.005935in}}%
\pgfpathlineto{\pgfqpoint{10.888428in}{6.122573in}}%
\pgfpathlineto{\pgfqpoint{10.947907in}{6.164216in}}%
\pgfpathlineto{\pgfqpoint{10.978173in}{6.185138in}}%
\pgfpathlineto{\pgfqpoint{11.030804in}{6.220942in}}%
\pgfpathlineto{\pgfqpoint{11.070351in}{6.248375in}}%
\pgfpathlineto{\pgfqpoint{11.139787in}{6.301696in}}%
\pgfpathlineto{\pgfqpoint{11.226674in}{6.365658in}}%
\pgfpathlineto{\pgfqpoint{11.242295in}{6.376793in}}%
\pgfpathlineto{\pgfqpoint{11.292952in}{6.415243in}}%
\pgfpathlineto{\pgfqpoint{11.311378in}{6.429724in}}%
\pgfpathlineto{\pgfqpoint{11.329696in}{6.445488in}}%
\pgfpathlineto{\pgfqpoint{11.340784in}{6.454543in}}%
\pgfpathlineto{\pgfqpoint{11.369610in}{6.476933in}}%
\pgfpathlineto{\pgfqpoint{11.459309in}{6.542552in}}%
\pgfpathlineto{\pgfqpoint{11.542779in}{6.601963in}}%
\pgfpathlineto{\pgfqpoint{11.571170in}{6.624262in}}%
\pgfpathlineto{\pgfqpoint{11.579596in}{6.630421in}}%
\pgfpathlineto{\pgfqpoint{11.591241in}{6.639264in}}%
\pgfpathlineto{\pgfqpoint{11.599070in}{6.645002in}}%
\pgfpathlineto{\pgfqpoint{11.614111in}{6.655812in}}%
\pgfpathlineto{\pgfqpoint{11.651239in}{6.681980in}}%
\pgfpathlineto{\pgfqpoint{11.669697in}{6.694547in}}%
\pgfpathlineto{\pgfqpoint{11.680637in}{6.702130in}}%
\pgfpathlineto{\pgfqpoint{11.703623in}{6.716783in}}%
\pgfpathlineto{\pgfqpoint{11.722112in}{6.728512in}}%
\pgfpathlineto{\pgfqpoint{11.732306in}{6.734503in}}%
\pgfpathlineto{\pgfqpoint{11.742545in}{6.740905in}}%
\pgfpathlineto{\pgfqpoint{11.761135in}{6.752911in}}%
\pgfpathlineto{\pgfqpoint{11.769543in}{6.757613in}}%
\pgfpathlineto{\pgfqpoint{11.775873in}{6.761838in}}%
\pgfpathlineto{\pgfqpoint{11.805044in}{6.780408in}}%
\pgfpathlineto{\pgfqpoint{11.814030in}{6.786364in}}%
\pgfpathlineto{\pgfqpoint{11.817262in}{6.788263in}}%
\pgfpathlineto{\pgfqpoint{11.826647in}{6.794397in}}%
\pgfpathlineto{\pgfqpoint{11.848579in}{6.809091in}}%
\pgfpathlineto{\pgfqpoint{11.859879in}{6.816471in}}%
\pgfpathlineto{\pgfqpoint{11.957381in}{6.878989in}}%
\pgfpathlineto{\pgfqpoint{11.988371in}{6.896087in}}%
\pgfpathlineto{\pgfqpoint{11.996291in}{6.900298in}}%
\pgfpathlineto{\pgfqpoint{12.030590in}{6.919826in}}%
\pgfpathlineto{\pgfqpoint{12.042102in}{6.926324in}}%
\pgfpathlineto{\pgfqpoint{12.048896in}{6.930089in}}%
\pgfpathlineto{\pgfqpoint{12.065202in}{6.939891in}}%
\pgfpathlineto{\pgfqpoint{12.069300in}{6.942187in}}%
\pgfpathlineto{\pgfqpoint{12.103917in}{6.959083in}}%
\pgfpathlineto{\pgfqpoint{12.113775in}{6.963643in}}%
\pgfpathlineto{\pgfqpoint{12.146899in}{6.981114in}}%
\pgfpathlineto{\pgfqpoint{12.153292in}{6.985598in}}%
\pgfpathlineto{\pgfqpoint{12.158636in}{6.988766in}}%
\pgfpathlineto{\pgfqpoint{12.163175in}{6.991526in}}%
\pgfpathlineto{\pgfqpoint{12.178148in}{7.001024in}}%
\pgfpathlineto{\pgfqpoint{12.185226in}{7.004971in}}%
\pgfpathlineto{\pgfqpoint{12.190988in}{7.008193in}}%
\pgfpathlineto{\pgfqpoint{12.244038in}{7.037732in}}%
\pgfpathlineto{\pgfqpoint{12.253350in}{7.042780in}}%
\pgfpathlineto{\pgfqpoint{12.256813in}{7.044795in}}%
\pgfpathlineto{\pgfqpoint{12.260706in}{7.046457in}}%
\pgfpathlineto{\pgfqpoint{12.267521in}{7.050154in}}%
\pgfpathlineto{\pgfqpoint{12.282898in}{7.059299in}}%
\pgfpathlineto{\pgfqpoint{12.288503in}{7.062103in}}%
\pgfpathlineto{\pgfqpoint{12.290729in}{7.063098in}}%
\pgfpathlineto{\pgfqpoint{12.317415in}{7.077503in}}%
\pgfpathlineto{\pgfqpoint{12.320824in}{7.079503in}}%
\pgfpathlineto{\pgfqpoint{12.454798in}{7.142125in}}%
\pgfpathlineto{\pgfqpoint{12.459665in}{7.143938in}}%
\pgfpathlineto{\pgfqpoint{12.462364in}{7.145258in}}%
\pgfpathlineto{\pgfqpoint{12.471061in}{7.150198in}}%
\pgfpathlineto{\pgfqpoint{12.480654in}{7.156217in}}%
\pgfpathlineto{\pgfqpoint{12.483434in}{7.157829in}}%
\pgfpathlineto{\pgfqpoint{12.489667in}{7.161901in}}%
\pgfpathlineto{\pgfqpoint{12.496890in}{7.165934in}}%
\pgfpathlineto{\pgfqpoint{12.499531in}{7.167445in}}%
\pgfpathlineto{\pgfqpoint{12.509681in}{7.173036in}}%
\pgfpathlineto{\pgfqpoint{12.513747in}{7.175333in}}%
\pgfpathlineto{\pgfqpoint{12.517499in}{7.177618in}}%
\pgfpathlineto{\pgfqpoint{12.519423in}{7.178872in}}%
\pgfpathlineto{\pgfqpoint{12.532371in}{7.185987in}}%
\pgfpathlineto{\pgfqpoint{12.540257in}{7.189930in}}%
\pgfpathlineto{\pgfqpoint{12.546422in}{7.192722in}}%
\pgfpathlineto{\pgfqpoint{12.550493in}{7.194863in}}%
\pgfpathlineto{\pgfqpoint{12.569435in}{7.204548in}}%
\pgfpathlineto{\pgfqpoint{12.571391in}{7.205336in}}%
\pgfpathlineto{\pgfqpoint{12.575692in}{7.207060in}}%
\pgfpathlineto{\pgfqpoint{12.581677in}{7.209932in}}%
\pgfpathlineto{\pgfqpoint{12.583390in}{7.210539in}}%
\pgfpathlineto{\pgfqpoint{12.605763in}{7.222184in}}%
\pgfpathlineto{\pgfqpoint{12.611289in}{7.224985in}}%
\pgfpathlineto{\pgfqpoint{12.631752in}{7.236133in}}%
\pgfpathlineto{\pgfqpoint{12.633592in}{7.236798in}}%
\pgfpathlineto{\pgfqpoint{12.641299in}{7.240043in}}%
\pgfpathlineto{\pgfqpoint{12.643017in}{7.240563in}}%
\pgfpathlineto{\pgfqpoint{12.645540in}{7.241576in}}%
\pgfpathlineto{\pgfqpoint{12.791442in}{7.299258in}}%
\pgfpathlineto{\pgfqpoint{12.793921in}{7.300145in}}%
\pgfpathlineto{\pgfqpoint{12.795464in}{7.301101in}}%
\pgfpathlineto{\pgfqpoint{12.799287in}{7.302965in}}%
\pgfpathlineto{\pgfqpoint{12.800952in}{7.303697in}}%
\pgfpathlineto{\pgfqpoint{12.805040in}{7.305723in}}%
\pgfpathlineto{\pgfqpoint{12.806754in}{7.306034in}}%
\pgfpathlineto{\pgfqpoint{12.809232in}{7.307059in}}%
\pgfpathlineto{\pgfqpoint{12.811932in}{7.307799in}}%
\pgfpathlineto{\pgfqpoint{12.819034in}{7.310995in}}%
\pgfpathlineto{\pgfqpoint{12.822340in}{7.312735in}}%
\pgfpathlineto{\pgfqpoint{12.826241in}{7.315003in}}%
\pgfpathlineto{\pgfqpoint{12.828278in}{7.315890in}}%
\pgfpathlineto{\pgfqpoint{12.830437in}{7.317005in}}%
\pgfpathlineto{\pgfqpoint{12.837592in}{7.321019in}}%
\pgfpathlineto{\pgfqpoint{12.841230in}{7.322987in}}%
\pgfpathlineto{\pgfqpoint{12.841262in}{7.322940in}}%
\pgfpathlineto{\pgfqpoint{12.845126in}{7.324194in}}%
\pgfpathlineto{\pgfqpoint{12.847781in}{7.325145in}}%
\pgfpathlineto{\pgfqpoint{12.847812in}{7.325111in}}%
\pgfpathlineto{\pgfqpoint{12.850764in}{7.326071in}}%
\pgfpathlineto{\pgfqpoint{12.854932in}{7.328059in}}%
\pgfpathlineto{\pgfqpoint{12.854962in}{7.328026in}}%
\pgfpathlineto{\pgfqpoint{12.856437in}{7.328594in}}%
\pgfpathlineto{\pgfqpoint{12.856467in}{7.328646in}}%
\pgfpathlineto{\pgfqpoint{12.866226in}{7.333709in}}%
\pgfpathlineto{\pgfqpoint{12.868602in}{7.334766in}}%
\pgfpathlineto{\pgfqpoint{12.873768in}{7.336682in}}%
\pgfpathlineto{\pgfqpoint{12.876762in}{7.337705in}}%
\pgfpathlineto{\pgfqpoint{12.878091in}{7.338143in}}%
\pgfpathlineto{\pgfqpoint{12.877206in}{7.338042in}}%
\pgfpathlineto{\pgfqpoint{12.878239in}{7.338251in}}%
\pgfpathlineto{\pgfqpoint{12.881297in}{7.339652in}}%
\pgfpathlineto{\pgfqpoint{12.882498in}{7.340010in}}%
\pgfpathlineto{\pgfqpoint{12.882732in}{7.340265in}}%
\pgfpathlineto{\pgfqpoint{12.888348in}{7.342861in}}%
\pgfpathlineto{\pgfqpoint{12.889995in}{7.343230in}}%
\pgfpathlineto{\pgfqpoint{12.894852in}{7.345131in}}%
\pgfpathlineto{\pgfqpoint{12.898389in}{7.346070in}}%
\pgfpathlineto{\pgfqpoint{12.899751in}{7.346885in}}%
\pgfpathlineto{\pgfqpoint{12.908585in}{7.350485in}}%
\pgfpathlineto{\pgfqpoint{12.910480in}{7.351115in}}%
\pgfpathlineto{\pgfqpoint{12.913641in}{7.352417in}}%
\pgfpathlineto{\pgfqpoint{12.914526in}{7.352270in}}%
\pgfpathlineto{\pgfqpoint{12.914526in}{7.352270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172290in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.445730in}{5.560092in}}%
\pgfpathlineto{\pgfqpoint{8.334476in}{5.562065in}}%
\pgfpathlineto{\pgfqpoint{8.594016in}{5.565718in}}%
\pgfpathlineto{\pgfqpoint{8.769869in}{5.571081in}}%
\pgfpathlineto{\pgfqpoint{8.903041in}{5.578133in}}%
\pgfpathlineto{\pgfqpoint{9.010256in}{5.586651in}}%
\pgfpathlineto{\pgfqpoint{9.126943in}{5.598091in}}%
\pgfpathlineto{\pgfqpoint{9.376533in}{5.612530in}}%
\pgfpathlineto{\pgfqpoint{9.439712in}{5.618963in}}%
\pgfpathlineto{\pgfqpoint{9.509705in}{5.630099in}}%
\pgfpathlineto{\pgfqpoint{9.571816in}{5.639909in}}%
\pgfpathlineto{\pgfqpoint{9.638161in}{5.647844in}}%
\pgfpathlineto{\pgfqpoint{9.715792in}{5.658535in}}%
\pgfpathlineto{\pgfqpoint{9.829886in}{5.673085in}}%
\pgfpathlineto{\pgfqpoint{9.865525in}{5.680586in}}%
\pgfpathlineto{\pgfqpoint{9.905461in}{5.692401in}}%
\pgfpathlineto{\pgfqpoint{9.954579in}{5.707022in}}%
\pgfpathlineto{\pgfqpoint{10.010405in}{5.718567in}}%
\pgfpathlineto{\pgfqpoint{10.116369in}{5.740521in}}%
\pgfpathlineto{\pgfqpoint{10.146225in}{5.751788in}}%
\pgfpathlineto{\pgfqpoint{10.205236in}{5.775662in}}%
\pgfpathlineto{\pgfqpoint{10.255147in}{5.789133in}}%
\pgfpathlineto{\pgfqpoint{10.304047in}{5.802746in}}%
\pgfpathlineto{\pgfqpoint{10.328458in}{5.812729in}}%
\pgfpathlineto{\pgfqpoint{10.368741in}{5.833148in}}%
\pgfpathlineto{\pgfqpoint{10.398451in}{5.848077in}}%
\pgfpathlineto{\pgfqpoint{10.436550in}{5.861205in}}%
\pgfpathlineto{\pgfqpoint{10.460563in}{5.870204in}}%
\pgfpathlineto{\pgfqpoint{10.499131in}{5.889576in}}%
\pgfpathlineto{\pgfqpoint{10.625848in}{5.958472in}}%
\pgfpathlineto{\pgfqpoint{10.721570in}{6.020664in}}%
\pgfpathlineto{\pgfqpoint{10.781213in}{6.066293in}}%
\pgfpathlineto{\pgfqpoint{10.835039in}{6.117165in}}%
\pgfpathlineto{\pgfqpoint{10.886258in}{6.172052in}}%
\pgfpathlineto{\pgfqpoint{10.919992in}{6.210888in}}%
\pgfpathlineto{\pgfqpoint{11.019818in}{6.331697in}}%
\pgfpathlineto{\pgfqpoint{11.040754in}{6.356402in}}%
\pgfpathlineto{\pgfqpoint{11.105064in}{6.430464in}}%
\pgfpathlineto{\pgfqpoint{11.223732in}{6.556428in}}%
\pgfpathlineto{\pgfqpoint{11.347897in}{6.669848in}}%
\pgfpathlineto{\pgfqpoint{11.364604in}{6.683361in}}%
\pgfpathlineto{\pgfqpoint{11.430862in}{6.732429in}}%
\pgfpathlineto{\pgfqpoint{11.530053in}{6.795549in}}%
\pgfpathlineto{\pgfqpoint{11.541785in}{6.802241in}}%
\pgfpathlineto{\pgfqpoint{11.549688in}{6.806678in}}%
\pgfpathlineto{\pgfqpoint{11.585449in}{6.825248in}}%
\pgfpathlineto{\pgfqpoint{11.605904in}{6.835546in}}%
\pgfpathlineto{\pgfqpoint{11.680637in}{6.871574in}}%
\pgfpathlineto{\pgfqpoint{11.685516in}{6.873801in}}%
\pgfpathlineto{\pgfqpoint{11.703870in}{6.881995in}}%
\pgfpathlineto{\pgfqpoint{11.744616in}{6.898176in}}%
\pgfpathlineto{\pgfqpoint{11.754858in}{6.902734in}}%
\pgfpathlineto{\pgfqpoint{11.797790in}{6.920324in}}%
\pgfpathlineto{\pgfqpoint{11.802775in}{6.922390in}}%
\pgfpathlineto{\pgfqpoint{11.816254in}{6.928033in}}%
\pgfpathlineto{\pgfqpoint{11.823470in}{6.931138in}}%
\pgfpathlineto{\pgfqpoint{12.023289in}{6.998868in}}%
\pgfpathlineto{\pgfqpoint{12.026331in}{6.999794in}}%
\pgfpathlineto{\pgfqpoint{12.034681in}{7.002019in}}%
\pgfpathlineto{\pgfqpoint{12.080915in}{7.016055in}}%
\pgfpathlineto{\pgfqpoint{12.085394in}{7.018068in}}%
\pgfpathlineto{\pgfqpoint{12.103917in}{7.025149in}}%
\pgfpathlineto{\pgfqpoint{12.107857in}{7.026450in}}%
\pgfpathlineto{\pgfqpoint{12.119047in}{7.030248in}}%
\pgfpathlineto{\pgfqpoint{12.125653in}{7.031940in}}%
\pgfpathlineto{\pgfqpoint{12.188424in}{7.049202in}}%
\pgfpathlineto{\pgfqpoint{12.191193in}{7.049632in}}%
\pgfpathlineto{\pgfqpoint{12.300384in}{7.082589in}}%
\pgfpathlineto{\pgfqpoint{12.305149in}{7.083474in}}%
\pgfpathlineto{\pgfqpoint{12.310286in}{7.085189in}}%
\pgfpathlineto{\pgfqpoint{12.318878in}{7.087535in}}%
\pgfpathlineto{\pgfqpoint{12.326218in}{7.088647in}}%
\pgfpathlineto{\pgfqpoint{12.329653in}{7.089523in}}%
\pgfpathlineto{\pgfqpoint{12.342093in}{7.092080in}}%
\pgfpathlineto{\pgfqpoint{12.378835in}{7.099739in}}%
\pgfpathlineto{\pgfqpoint{12.380943in}{7.100050in}}%
\pgfpathlineto{\pgfqpoint{12.381016in}{7.099987in}}%
\pgfpathlineto{\pgfqpoint{12.383188in}{7.100540in}}%
\pgfpathlineto{\pgfqpoint{12.388868in}{7.101724in}}%
\pgfpathlineto{\pgfqpoint{12.391152in}{7.102206in}}%
\pgfpathlineto{\pgfqpoint{12.409162in}{7.106990in}}%
\pgfpathlineto{\pgfqpoint{12.411502in}{7.107793in}}%
\pgfpathlineto{\pgfqpoint{12.428205in}{7.113028in}}%
\pgfpathlineto{\pgfqpoint{12.431923in}{7.114668in}}%
\pgfpathlineto{\pgfqpoint{12.445710in}{7.119742in}}%
\pgfpathlineto{\pgfqpoint{12.448285in}{7.120698in}}%
\pgfpathlineto{\pgfqpoint{12.490262in}{7.130692in}}%
\pgfpathlineto{\pgfqpoint{12.492757in}{7.131151in}}%
\pgfpathlineto{\pgfqpoint{12.503962in}{7.132832in}}%
\pgfpathlineto{\pgfqpoint{12.506800in}{7.133223in}}%
\pgfpathlineto{\pgfqpoint{12.571802in}{7.144468in}}%
\pgfpathlineto{\pgfqpoint{12.574262in}{7.145709in}}%
\pgfpathlineto{\pgfqpoint{12.589044in}{7.149697in}}%
\pgfpathlineto{\pgfqpoint{12.591180in}{7.150187in}}%
\pgfpathlineto{\pgfqpoint{12.599839in}{7.153016in}}%
\pgfpathlineto{\pgfqpoint{12.601545in}{7.153271in}}%
\pgfpathlineto{\pgfqpoint{12.604070in}{7.154013in}}%
\pgfpathlineto{\pgfqpoint{12.624891in}{7.159812in}}%
\pgfpathlineto{\pgfqpoint{12.630184in}{7.161075in}}%
\pgfpathlineto{\pgfqpoint{12.632995in}{7.161920in}}%
\pgfpathlineto{\pgfqpoint{12.634831in}{7.162404in}}%
\pgfpathlineto{\pgfqpoint{12.637755in}{7.163062in}}%
\pgfpathlineto{\pgfqpoint{12.640529in}{7.163455in}}%
\pgfpathlineto{\pgfqpoint{12.643604in}{7.164122in}}%
\pgfpathlineto{\pgfqpoint{12.646034in}{7.164568in}}%
\pgfpathlineto{\pgfqpoint{12.689366in}{7.171340in}}%
\pgfpathlineto{\pgfqpoint{12.691851in}{7.171636in}}%
\pgfpathlineto{\pgfqpoint{12.691893in}{7.171716in}}%
\pgfpathlineto{\pgfqpoint{12.693749in}{7.171746in}}%
\pgfpathlineto{\pgfqpoint{12.697238in}{7.172288in}}%
\pgfpathlineto{\pgfqpoint{12.698995in}{7.172467in}}%
\pgfpathlineto{\pgfqpoint{12.700869in}{7.172603in}}%
\pgfpathlineto{\pgfqpoint{12.705726in}{7.173874in}}%
\pgfpathlineto{\pgfqpoint{12.708740in}{7.174640in}}%
\pgfpathlineto{\pgfqpoint{12.718473in}{7.176675in}}%
\pgfpathlineto{\pgfqpoint{12.720399in}{7.177102in}}%
\pgfpathlineto{\pgfqpoint{12.720478in}{7.177009in}}%
\pgfpathlineto{\pgfqpoint{12.722592in}{7.177368in}}%
\pgfpathlineto{\pgfqpoint{12.722631in}{7.177437in}}%
\pgfpathlineto{\pgfqpoint{12.727185in}{7.178440in}}%
\pgfpathlineto{\pgfqpoint{12.728966in}{7.178527in}}%
\pgfpathlineto{\pgfqpoint{12.729004in}{7.178565in}}%
\pgfpathlineto{\pgfqpoint{12.732509in}{7.179392in}}%
\pgfpathlineto{\pgfqpoint{12.734578in}{7.179703in}}%
\pgfpathlineto{\pgfqpoint{12.737819in}{7.180326in}}%
\pgfpathlineto{\pgfqpoint{12.743381in}{7.181246in}}%
\pgfpathlineto{\pgfqpoint{12.747020in}{7.181884in}}%
\pgfpathlineto{\pgfqpoint{12.749966in}{7.182786in}}%
\pgfpathlineto{\pgfqpoint{12.787181in}{7.194112in}}%
\pgfpathlineto{\pgfqpoint{12.789921in}{7.194874in}}%
\pgfpathlineto{\pgfqpoint{12.794333in}{7.195355in}}%
\pgfpathlineto{\pgfqpoint{12.796525in}{7.195506in}}%
\pgfpathlineto{\pgfqpoint{12.799389in}{7.196125in}}%
\pgfpathlineto{\pgfqpoint{12.803152in}{7.197170in}}%
\pgfpathlineto{\pgfqpoint{12.805646in}{7.197871in}}%
\pgfpathlineto{\pgfqpoint{12.825430in}{7.201378in}}%
\pgfpathlineto{\pgfqpoint{12.827406in}{7.201557in}}%
\pgfpathlineto{\pgfqpoint{12.833003in}{7.202491in}}%
\pgfpathlineto{\pgfqpoint{12.834792in}{7.202716in}}%
\pgfpathlineto{\pgfqpoint{12.836671in}{7.202696in}}%
\pgfpathlineto{\pgfqpoint{12.836703in}{7.202643in}}%
\pgfpathlineto{\pgfqpoint{12.838543in}{7.203247in}}%
\pgfpathlineto{\pgfqpoint{12.841608in}{7.204196in}}%
\pgfpathlineto{\pgfqpoint{12.850888in}{7.205105in}}%
\pgfpathlineto{\pgfqpoint{12.867190in}{7.207729in}}%
\pgfpathlineto{\pgfqpoint{12.869081in}{7.208195in}}%
\pgfpathlineto{\pgfqpoint{12.894766in}{7.213413in}}%
\pgfpathlineto{\pgfqpoint{12.896794in}{7.213843in}}%
\pgfpathlineto{\pgfqpoint{12.899610in}{7.214400in}}%
\pgfpathlineto{\pgfqpoint{12.901705in}{7.214999in}}%
\pgfpathlineto{\pgfqpoint{12.901733in}{7.214948in}}%
\pgfpathlineto{\pgfqpoint{12.904411in}{7.215681in}}%
\pgfpathlineto{\pgfqpoint{12.906096in}{7.216016in}}%
\pgfpathlineto{\pgfqpoint{12.907831in}{7.216124in}}%
\pgfpathlineto{\pgfqpoint{12.907859in}{7.216089in}}%
\pgfpathlineto{\pgfqpoint{12.910702in}{7.216629in}}%
\pgfpathlineto{\pgfqpoint{12.912756in}{7.216467in}}%
\pgfpathlineto{\pgfqpoint{12.912783in}{7.216428in}}%
\pgfpathlineto{\pgfqpoint{12.914277in}{7.216635in}}%
\pgfpathlineto{\pgfqpoint{12.912950in}{7.216521in}}%
\pgfpathlineto{\pgfqpoint{12.914360in}{7.216711in}}%
\pgfpathlineto{\pgfqpoint{12.914526in}{7.216670in}}%
\pgfpathlineto{\pgfqpoint{12.914526in}{7.216670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172290in}{5.357239in}}%
\pgfpathlineto{\pgfqpoint{7.172290in}{9.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.187965in}{5.357239in}}%
\pgfpathlineto{\pgfqpoint{13.187965in}{9.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172290in}{5.357239in}}%
\pgfpathlineto{\pgfqpoint{13.187965in}{5.357239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172290in}{9.820000in}}%
\pgfpathlineto{\pgfqpoint{13.187965in}{9.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.180128in,y=9.507607in,,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont B20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.279235in}{7.933118in}}%
\pgfpathlineto{\pgfqpoint{8.980652in}{7.933118in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.011207in}{7.933118in}}{\pgfqpoint{9.011207in}{7.963674in}}%
\pgfpathlineto{\pgfqpoint{9.011207in}{9.713056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.011207in}{9.743611in}}{\pgfqpoint{8.980652in}{9.743611in}}%
\pgfpathlineto{\pgfqpoint{7.279235in}{9.743611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.248679in}{9.743611in}}{\pgfqpoint{7.248679in}{9.713056in}}%
\pgfpathlineto{\pgfqpoint{7.248679in}{7.963674in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.248679in}{7.933118in}}{\pgfqpoint{7.279235in}{7.933118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.309790in}{9.569306in}}%
\pgfpathlineto{\pgfqpoint{7.615346in}{9.569306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.737568in,y=9.515833in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont KL-UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.309790in}{9.279568in}}%
\pgfpathlineto{\pgfqpoint{7.615346in}{9.279568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.737568in,y=9.226096in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont KL-UCB++}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.309790in}{8.989831in}}%
\pgfpathlineto{\pgfqpoint{7.615346in}{8.989831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.737568in,y=8.936358in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.309790in}{8.700093in}}%
\pgfpathlineto{\pgfqpoint{7.615346in}{8.700093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.737568in,y=8.646621in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont UCB\(\displaystyle \dagger\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.309790in}{8.410356in}}%
\pgfpathlineto{\pgfqpoint{7.615346in}{8.410356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.737568in,y=8.356883in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont UCBV-Tune}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.309790in}{8.107501in}}%
\pgfpathlineto{\pgfqpoint{7.615346in}{8.107501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.737568in,y=8.054029in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont UCB-DT(\(\displaystyle \mu\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.804325in}{5.357239in}}%
\pgfpathlineto{\pgfqpoint{19.820000in}{5.357239in}}%
\pgfpathlineto{\pgfqpoint{19.820000in}{9.820000in}}%
\pgfpathlineto{\pgfqpoint{13.804325in}{9.820000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.804325in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.077765in}{5.357239in}}%
\pgfpathlineto{\pgfqpoint{14.077765in}{9.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.077765in,y=5.225295in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.804325in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.349273in}{5.357239in}}%
\pgfpathlineto{\pgfqpoint{15.349273in}{9.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.349273in,y=5.225295in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.804325in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.620781in}{5.357239in}}%
\pgfpathlineto{\pgfqpoint{16.620781in}{9.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.620781in,y=5.225295in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.804325in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{17.892290in}{5.357239in}}%
\pgfpathlineto{\pgfqpoint{17.892290in}{9.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.892290in,y=5.225295in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.804325in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{19.163798in}{5.357239in}}%
\pgfpathlineto{\pgfqpoint{19.163798in}{9.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.163798in,y=5.225295in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.804325in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.804325in}{5.559872in}}%
\pgfpathlineto{\pgfqpoint{19.820000in}{5.559872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.596339in, y=5.507066in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.804325in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.804325in}{6.374043in}}%
\pgfpathlineto{\pgfqpoint{19.820000in}{6.374043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.520297in, y=6.321237in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.804325in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.804325in}{7.188214in}}%
\pgfpathlineto{\pgfqpoint{19.820000in}{7.188214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.444255in, y=7.135408in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.804325in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.804325in}{8.002386in}}%
\pgfpathlineto{\pgfqpoint{19.820000in}{8.002386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.444255in, y=7.949579in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.804325in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.804325in}{8.816557in}}%
\pgfpathlineto{\pgfqpoint{19.820000in}{8.816557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.444255in, y=8.763750in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.804325in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.804325in}{9.630728in}}%
\pgfpathlineto{\pgfqpoint{19.820000in}{9.630728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.444255in, y=9.577921in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.804325in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.077765in}{5.560410in}}%
\pgfpathlineto{\pgfqpoint{15.226051in}{5.562974in}}%
\pgfpathlineto{\pgfqpoint{15.809213in}{5.567998in}}%
\pgfpathlineto{\pgfqpoint{16.215477in}{5.576123in}}%
\pgfpathlineto{\pgfqpoint{16.391330in}{5.581782in}}%
\pgfpathlineto{\pgfqpoint{16.829757in}{5.603496in}}%
\pgfpathlineto{\pgfqpoint{16.926642in}{5.610473in}}%
\pgfpathlineto{\pgfqpoint{17.030486in}{5.619470in}}%
\pgfpathlineto{\pgfqpoint{17.097277in}{5.625657in}}%
\pgfpathlineto{\pgfqpoint{17.115609in}{5.627392in}}%
\pgfpathlineto{\pgfqpoint{17.382148in}{5.655912in}}%
\pgfpathlineto{\pgfqpoint{17.405302in}{5.659299in}}%
\pgfpathlineto{\pgfqpoint{17.423667in}{5.661253in}}%
\pgfpathlineto{\pgfqpoint{17.458661in}{5.665259in}}%
\pgfpathlineto{\pgfqpoint{17.481203in}{5.667807in}}%
\pgfpathlineto{\pgfqpoint{17.653557in}{5.692248in}}%
\pgfpathlineto{\pgfqpoint{17.671142in}{5.694756in}}%
\pgfpathlineto{\pgfqpoint{17.676882in}{5.695424in}}%
\pgfpathlineto{\pgfqpoint{17.843839in}{5.722234in}}%
\pgfpathlineto{\pgfqpoint{17.852215in}{5.723399in}}%
\pgfpathlineto{\pgfqpoint{17.865126in}{5.725923in}}%
\pgfpathlineto{\pgfqpoint{17.890631in}{5.729904in}}%
\pgfpathlineto{\pgfqpoint{17.901055in}{5.731215in}}%
\pgfpathlineto{\pgfqpoint{17.944921in}{5.738322in}}%
\pgfpathlineto{\pgfqpoint{17.949918in}{5.738778in}}%
\pgfpathlineto{\pgfqpoint{17.965613in}{5.742125in}}%
\pgfpathlineto{\pgfqpoint{17.992969in}{5.746578in}}%
\pgfpathlineto{\pgfqpoint{17.997095in}{5.746798in}}%
\pgfpathlineto{\pgfqpoint{18.030331in}{5.751886in}}%
\pgfpathlineto{\pgfqpoint{18.041401in}{5.753963in}}%
\pgfpathlineto{\pgfqpoint{18.047271in}{5.754744in}}%
\pgfpathlineto{\pgfqpoint{18.144534in}{5.768512in}}%
\pgfpathlineto{\pgfqpoint{18.148020in}{5.769188in}}%
\pgfpathlineto{\pgfqpoint{18.160731in}{5.771606in}}%
\pgfpathlineto{\pgfqpoint{18.164454in}{5.772233in}}%
\pgfpathlineto{\pgfqpoint{18.168488in}{5.772509in}}%
\pgfpathlineto{\pgfqpoint{18.177456in}{5.773397in}}%
\pgfpathlineto{\pgfqpoint{18.180086in}{5.773763in}}%
\pgfpathlineto{\pgfqpoint{18.187253in}{5.775782in}}%
\pgfpathlineto{\pgfqpoint{18.195924in}{5.776825in}}%
\pgfpathlineto{\pgfqpoint{18.208213in}{5.778380in}}%
\pgfpathlineto{\pgfqpoint{18.214103in}{5.778502in}}%
\pgfpathlineto{\pgfqpoint{18.219320in}{5.779633in}}%
\pgfpathlineto{\pgfqpoint{18.240884in}{5.782735in}}%
\pgfpathlineto{\pgfqpoint{18.246727in}{5.783224in}}%
\pgfpathlineto{\pgfqpoint{18.251070in}{5.783688in}}%
\pgfpathlineto{\pgfqpoint{18.284632in}{5.787832in}}%
\pgfpathlineto{\pgfqpoint{18.292446in}{5.788777in}}%
\pgfpathlineto{\pgfqpoint{18.295647in}{5.789233in}}%
\pgfpathlineto{\pgfqpoint{18.299358in}{5.789640in}}%
\pgfpathlineto{\pgfqpoint{18.309568in}{5.791105in}}%
\pgfpathlineto{\pgfqpoint{18.316014in}{5.792481in}}%
\pgfpathlineto{\pgfqpoint{18.324663in}{5.794004in}}%
\pgfpathlineto{\pgfqpoint{18.329687in}{5.794598in}}%
\pgfpathlineto{\pgfqpoint{18.365045in}{5.799564in}}%
\pgfpathlineto{\pgfqpoint{18.369717in}{5.801429in}}%
\pgfpathlineto{\pgfqpoint{18.375731in}{5.801665in}}%
\pgfpathlineto{\pgfqpoint{18.387568in}{5.803448in}}%
\pgfpathlineto{\pgfqpoint{18.398936in}{5.805369in}}%
\pgfpathlineto{\pgfqpoint{18.402016in}{5.805483in}}%
\pgfpathlineto{\pgfqpoint{18.418443in}{5.808186in}}%
\pgfpathlineto{\pgfqpoint{18.421628in}{5.809074in}}%
\pgfpathlineto{\pgfqpoint{18.426477in}{5.810002in}}%
\pgfpathlineto{\pgfqpoint{18.439954in}{5.811069in}}%
\pgfpathlineto{\pgfqpoint{18.443832in}{5.811630in}}%
\pgfpathlineto{\pgfqpoint{18.446267in}{5.812135in}}%
\pgfpathlineto{\pgfqpoint{18.449699in}{5.813071in}}%
\pgfpathlineto{\pgfqpoint{18.454906in}{5.814456in}}%
\pgfpathlineto{\pgfqpoint{18.460855in}{5.815449in}}%
\pgfpathlineto{\pgfqpoint{18.488736in}{5.820887in}}%
\pgfpathlineto{\pgfqpoint{18.491168in}{5.821172in}}%
\pgfpathlineto{\pgfqpoint{18.496370in}{5.822182in}}%
\pgfpathlineto{\pgfqpoint{18.514203in}{5.825357in}}%
\pgfpathlineto{\pgfqpoint{18.516526in}{5.825797in}}%
\pgfpathlineto{\pgfqpoint{18.601776in}{5.839898in}}%
\pgfpathlineto{\pgfqpoint{18.604824in}{5.839841in}}%
\pgfpathlineto{\pgfqpoint{18.607552in}{5.840696in}}%
\pgfpathlineto{\pgfqpoint{18.621586in}{5.843758in}}%
\pgfpathlineto{\pgfqpoint{18.738104in}{5.864503in}}%
\pgfpathlineto{\pgfqpoint{18.740011in}{5.865292in}}%
\pgfpathlineto{\pgfqpoint{18.746633in}{5.865626in}}%
\pgfpathlineto{\pgfqpoint{18.748861in}{5.865854in}}%
\pgfpathlineto{\pgfqpoint{18.752013in}{5.866750in}}%
\pgfpathlineto{\pgfqpoint{18.754684in}{5.867751in}}%
\pgfpathlineto{\pgfqpoint{18.770556in}{5.870381in}}%
\pgfpathlineto{\pgfqpoint{18.776044in}{5.871895in}}%
\pgfpathlineto{\pgfqpoint{18.779044in}{5.872066in}}%
\pgfpathlineto{\pgfqpoint{18.781146in}{5.871220in}}%
\pgfpathlineto{\pgfqpoint{18.783570in}{5.871472in}}%
\pgfpathlineto{\pgfqpoint{18.786312in}{5.871716in}}%
\pgfpathlineto{\pgfqpoint{18.791104in}{5.873100in}}%
\pgfpathlineto{\pgfqpoint{18.793917in}{5.873752in}}%
\pgfpathlineto{\pgfqpoint{18.795963in}{5.874590in}}%
\pgfpathlineto{\pgfqpoint{18.825066in}{5.881804in}}%
\pgfpathlineto{\pgfqpoint{18.828725in}{5.882138in}}%
\pgfpathlineto{\pgfqpoint{18.830748in}{5.881991in}}%
\pgfpathlineto{\pgfqpoint{18.832562in}{5.882349in}}%
\pgfpathlineto{\pgfqpoint{18.834670in}{5.883277in}}%
\pgfpathlineto{\pgfqpoint{18.836871in}{5.883644in}}%
\pgfpathlineto{\pgfqpoint{18.838764in}{5.884206in}}%
\pgfpathlineto{\pgfqpoint{18.838863in}{5.884124in}}%
\pgfpathlineto{\pgfqpoint{18.840750in}{5.883798in}}%
\pgfpathlineto{\pgfqpoint{18.843518in}{5.884059in}}%
\pgfpathlineto{\pgfqpoint{18.846469in}{5.884678in}}%
\pgfpathlineto{\pgfqpoint{18.850477in}{5.885150in}}%
\pgfpathlineto{\pgfqpoint{18.853294in}{5.885972in}}%
\pgfpathlineto{\pgfqpoint{18.854649in}{5.886607in}}%
\pgfpathlineto{\pgfqpoint{18.854746in}{5.886778in}}%
\pgfpathlineto{\pgfqpoint{18.857829in}{5.887584in}}%
\pgfpathlineto{\pgfqpoint{18.860609in}{5.888146in}}%
\pgfpathlineto{\pgfqpoint{18.863090in}{5.889042in}}%
\pgfpathlineto{\pgfqpoint{18.866033in}{5.889392in}}%
\pgfpathlineto{\pgfqpoint{18.867924in}{5.889172in}}%
\pgfpathlineto{\pgfqpoint{18.870090in}{5.889652in}}%
\pgfpathlineto{\pgfqpoint{18.874956in}{5.889823in}}%
\pgfpathlineto{\pgfqpoint{18.877002in}{5.890670in}}%
\pgfpathlineto{\pgfqpoint{18.879872in}{5.891492in}}%
\pgfpathlineto{\pgfqpoint{18.882359in}{5.891110in}}%
\pgfpathlineto{\pgfqpoint{18.886937in}{5.892111in}}%
\pgfpathlineto{\pgfqpoint{18.888394in}{5.891810in}}%
\pgfpathlineto{\pgfqpoint{18.887392in}{5.891761in}}%
\pgfpathlineto{\pgfqpoint{18.888484in}{5.891753in}}%
\pgfpathlineto{\pgfqpoint{18.890209in}{5.892152in}}%
\pgfpathlineto{\pgfqpoint{18.895531in}{5.892917in}}%
\pgfpathlineto{\pgfqpoint{18.897233in}{5.893153in}}%
\pgfpathlineto{\pgfqpoint{18.897323in}{5.893332in}}%
\pgfpathlineto{\pgfqpoint{18.899377in}{5.893617in}}%
\pgfpathlineto{\pgfqpoint{18.904699in}{5.894822in}}%
\pgfpathlineto{\pgfqpoint{18.906374in}{5.895270in}}%
\pgfpathlineto{\pgfqpoint{18.910059in}{5.895555in}}%
\pgfpathlineto{\pgfqpoint{18.911630in}{5.896109in}}%
\pgfpathlineto{\pgfqpoint{18.911717in}{5.896304in}}%
\pgfpathlineto{\pgfqpoint{18.915799in}{5.896907in}}%
\pgfpathlineto{\pgfqpoint{18.917699in}{5.897525in}}%
\pgfpathlineto{\pgfqpoint{18.919765in}{5.897648in}}%
\pgfpathlineto{\pgfqpoint{18.922422in}{5.897183in}}%
\pgfpathlineto{\pgfqpoint{18.924725in}{5.898169in}}%
\pgfpathlineto{\pgfqpoint{18.926765in}{5.897989in}}%
\pgfpathlineto{\pgfqpoint{18.928881in}{5.898714in}}%
\pgfpathlineto{\pgfqpoint{18.931915in}{5.898242in}}%
\pgfpathlineto{\pgfqpoint{18.941661in}{5.899732in}}%
\pgfpathlineto{\pgfqpoint{18.945938in}{5.901515in}}%
\pgfpathlineto{\pgfqpoint{18.972334in}{5.905252in}}%
\pgfpathlineto{\pgfqpoint{18.974283in}{5.904715in}}%
\pgfpathlineto{\pgfqpoint{18.976303in}{5.904845in}}%
\pgfpathlineto{\pgfqpoint{18.977774in}{5.905635in}}%
\pgfpathlineto{\pgfqpoint{18.981704in}{5.907035in}}%
\pgfpathlineto{\pgfqpoint{18.983085in}{5.906913in}}%
\pgfpathlineto{\pgfqpoint{18.983238in}{5.906831in}}%
\pgfpathlineto{\pgfqpoint{18.984768in}{5.907165in}}%
\pgfpathlineto{\pgfqpoint{18.990088in}{5.908859in}}%
\pgfpathlineto{\pgfqpoint{18.991674in}{5.908891in}}%
\pgfpathlineto{\pgfqpoint{18.993856in}{5.909762in}}%
\pgfpathlineto{\pgfqpoint{18.995357in}{5.909982in}}%
\pgfpathlineto{\pgfqpoint{18.995432in}{5.910064in}}%
\pgfpathlineto{\pgfqpoint{18.997600in}{5.910552in}}%
\pgfpathlineto{\pgfqpoint{18.997674in}{5.910471in}}%
\pgfpathlineto{\pgfqpoint{19.003611in}{5.910878in}}%
\pgfpathlineto{\pgfqpoint{19.004716in}{5.911114in}}%
\pgfpathlineto{\pgfqpoint{19.005011in}{5.911431in}}%
\pgfpathlineto{\pgfqpoint{19.009191in}{5.912791in}}%
\pgfpathlineto{\pgfqpoint{19.010796in}{5.913076in}}%
\pgfpathlineto{\pgfqpoint{19.015439in}{5.913972in}}%
\pgfpathlineto{\pgfqpoint{19.017026in}{5.913467in}}%
\pgfpathlineto{\pgfqpoint{19.017386in}{5.913776in}}%
\pgfpathlineto{\pgfqpoint{19.025178in}{5.913548in}}%
\pgfpathlineto{\pgfqpoint{19.027232in}{5.914411in}}%
\pgfpathlineto{\pgfqpoint{19.052323in}{5.921682in}}%
\pgfpathlineto{\pgfqpoint{19.054077in}{5.922040in}}%
\pgfpathlineto{\pgfqpoint{19.054144in}{5.921983in}}%
\pgfpathlineto{\pgfqpoint{19.054414in}{5.921723in}}%
\pgfpathlineto{\pgfqpoint{19.055557in}{5.922553in}}%
\pgfpathlineto{\pgfqpoint{19.059840in}{5.923392in}}%
\pgfpathlineto{\pgfqpoint{19.061504in}{5.924263in}}%
\pgfpathlineto{\pgfqpoint{19.061637in}{5.924100in}}%
\pgfpathlineto{\pgfqpoint{19.066861in}{5.924385in}}%
\pgfpathlineto{\pgfqpoint{19.090502in}{5.928847in}}%
\pgfpathlineto{\pgfqpoint{19.090628in}{5.928553in}}%
\pgfpathlineto{\pgfqpoint{19.091510in}{5.929359in}}%
\pgfpathlineto{\pgfqpoint{19.091951in}{5.929213in}}%
\pgfpathlineto{\pgfqpoint{19.094461in}{5.930076in}}%
\pgfpathlineto{\pgfqpoint{19.096149in}{5.930369in}}%
\pgfpathlineto{\pgfqpoint{19.097831in}{5.930972in}}%
\pgfpathlineto{\pgfqpoint{19.098018in}{5.930760in}}%
\pgfpathlineto{\pgfqpoint{19.099261in}{5.930996in}}%
\pgfpathlineto{\pgfqpoint{19.099447in}{5.931183in}}%
\pgfpathlineto{\pgfqpoint{19.101553in}{5.932502in}}%
\pgfpathlineto{\pgfqpoint{19.102849in}{5.933292in}}%
\pgfpathlineto{\pgfqpoint{19.119193in}{5.936996in}}%
\pgfpathlineto{\pgfqpoint{19.122476in}{5.937770in}}%
\pgfpathlineto{\pgfqpoint{19.124377in}{5.937876in}}%
\pgfpathlineto{\pgfqpoint{19.127157in}{5.938942in}}%
\pgfpathlineto{\pgfqpoint{19.128571in}{5.939602in}}%
\pgfpathlineto{\pgfqpoint{19.128866in}{5.939056in}}%
\pgfpathlineto{\pgfqpoint{19.130510in}{5.939227in}}%
\pgfpathlineto{\pgfqpoint{19.130686in}{5.939537in}}%
\pgfpathlineto{\pgfqpoint{19.132910in}{5.940603in}}%
\pgfpathlineto{\pgfqpoint{19.134543in}{5.940961in}}%
\pgfpathlineto{\pgfqpoint{19.140162in}{5.942484in}}%
\pgfpathlineto{\pgfqpoint{19.142348in}{5.943347in}}%
\pgfpathlineto{\pgfqpoint{19.143781in}{5.944080in}}%
\pgfpathlineto{\pgfqpoint{19.147035in}{5.945073in}}%
\pgfpathlineto{\pgfqpoint{19.148740in}{5.946311in}}%
\pgfpathlineto{\pgfqpoint{19.149024in}{5.946172in}}%
\pgfpathlineto{\pgfqpoint{19.156684in}{5.947906in}}%
\pgfpathlineto{\pgfqpoint{19.156908in}{5.948134in}}%
\pgfpathlineto{\pgfqpoint{19.158360in}{5.947849in}}%
\pgfpathlineto{\pgfqpoint{19.161807in}{5.947524in}}%
\pgfpathlineto{\pgfqpoint{19.162803in}{5.947735in}}%
\pgfpathlineto{\pgfqpoint{19.163356in}{5.947540in}}%
\pgfpathlineto{\pgfqpoint{19.164791in}{5.946848in}}%
\pgfpathlineto{\pgfqpoint{19.165122in}{5.947271in}}%
\pgfpathlineto{\pgfqpoint{19.173215in}{5.948256in}}%
\pgfpathlineto{\pgfqpoint{19.174625in}{5.948346in}}%
\pgfpathlineto{\pgfqpoint{19.173704in}{5.948525in}}%
\pgfpathlineto{\pgfqpoint{19.174733in}{5.948460in}}%
\pgfpathlineto{\pgfqpoint{19.179584in}{5.949958in}}%
\pgfpathlineto{\pgfqpoint{19.181834in}{5.950276in}}%
\pgfpathlineto{\pgfqpoint{19.185403in}{5.951139in}}%
\pgfpathlineto{\pgfqpoint{19.186676in}{5.951839in}}%
\pgfpathlineto{\pgfqpoint{19.185722in}{5.951505in}}%
\pgfpathlineto{\pgfqpoint{19.186729in}{5.951977in}}%
\pgfpathlineto{\pgfqpoint{19.189635in}{5.952303in}}%
\pgfpathlineto{\pgfqpoint{19.191686in}{5.951936in}}%
\pgfpathlineto{\pgfqpoint{19.193678in}{5.952865in}}%
\pgfpathlineto{\pgfqpoint{19.194775in}{5.952710in}}%
\pgfpathlineto{\pgfqpoint{19.195088in}{5.953386in}}%
\pgfpathlineto{\pgfqpoint{19.200592in}{5.955779in}}%
\pgfpathlineto{\pgfqpoint{19.201263in}{5.955730in}}%
\pgfpathlineto{\pgfqpoint{19.202036in}{5.956268in}}%
\pgfpathlineto{\pgfqpoint{19.203631in}{5.956569in}}%
\pgfpathlineto{\pgfqpoint{19.203683in}{5.956496in}}%
\pgfpathlineto{\pgfqpoint{19.204350in}{5.956146in}}%
\pgfpathlineto{\pgfqpoint{19.205017in}{5.957049in}}%
\pgfpathlineto{\pgfqpoint{19.205068in}{5.957049in}}%
\pgfpathlineto{\pgfqpoint{19.208185in}{5.957717in}}%
\pgfpathlineto{\pgfqpoint{19.208695in}{5.957277in}}%
\pgfpathlineto{\pgfqpoint{19.209712in}{5.957888in}}%
\pgfpathlineto{\pgfqpoint{19.212752in}{5.958719in}}%
\pgfpathlineto{\pgfqpoint{19.212803in}{5.958613in}}%
\pgfpathlineto{\pgfqpoint{19.213863in}{5.959443in}}%
\pgfpathlineto{\pgfqpoint{19.214166in}{5.959280in}}%
\pgfpathlineto{\pgfqpoint{19.216479in}{5.960754in}}%
\pgfpathlineto{\pgfqpoint{19.216530in}{5.960681in}}%
\pgfpathlineto{\pgfqpoint{19.219583in}{5.961837in}}%
\pgfpathlineto{\pgfqpoint{19.219683in}{5.961633in}}%
\pgfpathlineto{\pgfqpoint{19.221228in}{5.961926in}}%
\pgfpathlineto{\pgfqpoint{19.221277in}{5.962040in}}%
\pgfpathlineto{\pgfqpoint{19.223710in}{5.963245in}}%
\pgfpathlineto{\pgfqpoint{19.225540in}{5.963661in}}%
\pgfpathlineto{\pgfqpoint{19.225590in}{5.963783in}}%
\pgfpathlineto{\pgfqpoint{19.228102in}{5.964247in}}%
\pgfpathlineto{\pgfqpoint{19.228151in}{5.964182in}}%
\pgfpathlineto{\pgfqpoint{19.230212in}{5.964467in}}%
\pgfpathlineto{\pgfqpoint{19.232459in}{5.966258in}}%
\pgfpathlineto{\pgfqpoint{19.232557in}{5.966136in}}%
\pgfpathlineto{\pgfqpoint{19.235038in}{5.966136in}}%
\pgfpathlineto{\pgfqpoint{19.235086in}{5.966258in}}%
\pgfpathlineto{\pgfqpoint{19.239437in}{5.968057in}}%
\pgfpathlineto{\pgfqpoint{19.239485in}{5.967976in}}%
\pgfpathlineto{\pgfqpoint{19.244184in}{5.968725in}}%
\pgfpathlineto{\pgfqpoint{19.249930in}{5.970060in}}%
\pgfpathlineto{\pgfqpoint{19.251204in}{5.970060in}}%
\pgfpathlineto{\pgfqpoint{19.251440in}{5.970247in}}%
\pgfpathlineto{\pgfqpoint{19.255197in}{5.973203in}}%
\pgfpathlineto{\pgfqpoint{19.255524in}{5.972828in}}%
\pgfpathlineto{\pgfqpoint{19.257671in}{5.972511in}}%
\pgfpathlineto{\pgfqpoint{19.257718in}{5.972576in}}%
\pgfpathlineto{\pgfqpoint{19.259625in}{5.972812in}}%
\pgfpathlineto{\pgfqpoint{19.261525in}{5.972559in}}%
\pgfpathlineto{\pgfqpoint{19.264063in}{5.973040in}}%
\pgfpathlineto{\pgfqpoint{19.265397in}{5.973341in}}%
\pgfpathlineto{\pgfqpoint{19.264846in}{5.973610in}}%
\pgfpathlineto{\pgfqpoint{19.265535in}{5.973471in}}%
\pgfpathlineto{\pgfqpoint{19.267323in}{5.973830in}}%
\pgfpathlineto{\pgfqpoint{19.267415in}{5.973545in}}%
\pgfpathlineto{\pgfqpoint{19.268558in}{5.974359in}}%
\pgfpathlineto{\pgfqpoint{19.268786in}{5.974269in}}%
\pgfpathlineto{\pgfqpoint{19.270018in}{5.973943in}}%
\pgfpathlineto{\pgfqpoint{19.270428in}{5.974489in}}%
\pgfpathlineto{\pgfqpoint{19.272382in}{5.975254in}}%
\pgfpathlineto{\pgfqpoint{19.272790in}{5.974782in}}%
\pgfpathlineto{\pgfqpoint{19.273922in}{5.975368in}}%
\pgfpathlineto{\pgfqpoint{19.276540in}{5.976459in}}%
\pgfpathlineto{\pgfqpoint{19.276585in}{5.976394in}}%
\pgfpathlineto{\pgfqpoint{19.278248in}{5.976248in}}%
\pgfpathlineto{\pgfqpoint{19.279682in}{5.976166in}}%
\pgfpathlineto{\pgfqpoint{19.279817in}{5.975832in}}%
\pgfpathlineto{\pgfqpoint{19.280934in}{5.975433in}}%
\pgfpathlineto{\pgfqpoint{19.281336in}{5.976028in}}%
\pgfpathlineto{\pgfqpoint{19.283252in}{5.976451in}}%
\pgfpathlineto{\pgfqpoint{19.283297in}{5.976410in}}%
\pgfpathlineto{\pgfqpoint{19.286224in}{5.977396in}}%
\pgfpathlineto{\pgfqpoint{19.286534in}{5.977005in}}%
\pgfpathlineto{\pgfqpoint{19.288608in}{5.977493in}}%
\pgfpathlineto{\pgfqpoint{19.292690in}{5.978047in}}%
\pgfpathlineto{\pgfqpoint{19.293694in}{5.977664in}}%
\pgfpathlineto{\pgfqpoint{19.294174in}{5.978438in}}%
\pgfpathlineto{\pgfqpoint{19.296481in}{5.978430in}}%
\pgfpathlineto{\pgfqpoint{19.296524in}{5.978568in}}%
\pgfpathlineto{\pgfqpoint{19.298215in}{5.978535in}}%
\pgfpathlineto{\pgfqpoint{19.298258in}{5.978487in}}%
\pgfpathlineto{\pgfqpoint{19.298821in}{5.978324in}}%
\pgfpathlineto{\pgfqpoint{19.299426in}{5.979065in}}%
\pgfpathlineto{\pgfqpoint{19.299728in}{5.978967in}}%
\pgfpathlineto{\pgfqpoint{19.301366in}{5.979276in}}%
\pgfpathlineto{\pgfqpoint{19.301452in}{5.978975in}}%
\pgfpathlineto{\pgfqpoint{19.302656in}{5.979594in}}%
\pgfpathlineto{\pgfqpoint{19.302011in}{5.979578in}}%
\pgfpathlineto{\pgfqpoint{19.302742in}{5.979740in}}%
\pgfpathlineto{\pgfqpoint{19.304371in}{5.980783in}}%
\pgfpathlineto{\pgfqpoint{19.304756in}{5.980343in}}%
\pgfpathlineto{\pgfqpoint{19.306763in}{5.979822in}}%
\pgfpathlineto{\pgfqpoint{19.309400in}{5.980603in}}%
\pgfpathlineto{\pgfqpoint{19.311221in}{5.979863in}}%
\pgfpathlineto{\pgfqpoint{19.311390in}{5.980204in}}%
\pgfpathlineto{\pgfqpoint{19.313584in}{5.980994in}}%
\pgfpathlineto{\pgfqpoint{19.313794in}{5.980799in}}%
\pgfpathlineto{\pgfqpoint{19.315307in}{5.981100in}}%
\pgfpathlineto{\pgfqpoint{19.332293in}{5.979374in}}%
\pgfpathlineto{\pgfqpoint{19.332578in}{5.978943in}}%
\pgfpathlineto{\pgfqpoint{19.333959in}{5.979227in}}%
\pgfpathlineto{\pgfqpoint{19.335256in}{5.979089in}}%
\pgfpathlineto{\pgfqpoint{19.334405in}{5.979561in}}%
\pgfpathlineto{\pgfqpoint{19.335499in}{5.979423in}}%
\pgfpathlineto{\pgfqpoint{19.337962in}{5.979936in}}%
\pgfpathlineto{\pgfqpoint{19.338002in}{5.979863in}}%
\pgfpathlineto{\pgfqpoint{19.338042in}{5.979749in}}%
\pgfpathlineto{\pgfqpoint{19.338888in}{5.980546in}}%
\pgfpathlineto{\pgfqpoint{19.339450in}{5.980302in}}%
\pgfpathlineto{\pgfqpoint{19.340935in}{5.980082in}}%
\pgfpathlineto{\pgfqpoint{19.340093in}{5.979700in}}%
\pgfpathlineto{\pgfqpoint{19.340975in}{5.980025in}}%
\pgfpathlineto{\pgfqpoint{19.341015in}{5.979928in}}%
\pgfpathlineto{\pgfqpoint{19.341976in}{5.980937in}}%
\pgfpathlineto{\pgfqpoint{19.342335in}{5.980742in}}%
\pgfpathlineto{\pgfqpoint{19.344529in}{5.980791in}}%
\pgfpathlineto{\pgfqpoint{19.346912in}{5.980278in}}%
\pgfpathlineto{\pgfqpoint{19.347863in}{5.979635in}}%
\pgfpathlineto{\pgfqpoint{19.348496in}{5.980204in}}%
\pgfpathlineto{\pgfqpoint{19.351648in}{5.980579in}}%
\pgfpathlineto{\pgfqpoint{19.351688in}{5.980489in}}%
\pgfpathlineto{\pgfqpoint{19.353257in}{5.979773in}}%
\pgfpathlineto{\pgfqpoint{19.351884in}{5.980555in}}%
\pgfpathlineto{\pgfqpoint{19.353414in}{5.980017in}}%
\pgfpathlineto{\pgfqpoint{19.356734in}{5.981458in}}%
\pgfpathlineto{\pgfqpoint{19.356772in}{5.981393in}}%
\pgfpathlineto{\pgfqpoint{19.358172in}{5.980954in}}%
\pgfpathlineto{\pgfqpoint{19.358405in}{5.981304in}}%
\pgfpathlineto{\pgfqpoint{19.360536in}{5.981727in}}%
\pgfpathlineto{\pgfqpoint{19.361425in}{5.982590in}}%
\pgfpathlineto{\pgfqpoint{19.362235in}{5.982158in}}%
\pgfpathlineto{\pgfqpoint{19.364006in}{5.983005in}}%
\pgfpathlineto{\pgfqpoint{19.366230in}{5.982785in}}%
\pgfpathlineto{\pgfqpoint{19.367492in}{5.983030in}}%
\pgfpathlineto{\pgfqpoint{19.367759in}{5.982639in}}%
\pgfpathlineto{\pgfqpoint{19.368636in}{5.981996in}}%
\pgfpathlineto{\pgfqpoint{19.369283in}{5.982712in}}%
\pgfpathlineto{\pgfqpoint{19.372169in}{5.984707in}}%
\pgfpathlineto{\pgfqpoint{19.372206in}{5.984658in}}%
\pgfpathlineto{\pgfqpoint{19.374172in}{5.985220in}}%
\pgfpathlineto{\pgfqpoint{19.374285in}{5.985049in}}%
\pgfpathlineto{\pgfqpoint{19.374737in}{5.984927in}}%
\pgfpathlineto{\pgfqpoint{19.375566in}{5.985733in}}%
\pgfpathlineto{\pgfqpoint{19.377107in}{5.986425in}}%
\pgfpathlineto{\pgfqpoint{19.375641in}{5.985700in}}%
\pgfpathlineto{\pgfqpoint{19.377294in}{5.986156in}}%
\pgfpathlineto{\pgfqpoint{19.387405in}{5.991000in}}%
\pgfpathlineto{\pgfqpoint{19.387847in}{5.990935in}}%
\pgfpathlineto{\pgfqpoint{19.388251in}{5.991473in}}%
\pgfpathlineto{\pgfqpoint{19.388840in}{5.991432in}}%
\pgfpathlineto{\pgfqpoint{19.390893in}{5.991798in}}%
\pgfpathlineto{\pgfqpoint{19.392209in}{5.991896in}}%
\pgfpathlineto{\pgfqpoint{19.392355in}{5.992222in}}%
\pgfpathlineto{\pgfqpoint{19.395522in}{5.993760in}}%
\pgfpathlineto{\pgfqpoint{19.395849in}{5.993345in}}%
\pgfpathlineto{\pgfqpoint{19.397623in}{5.992938in}}%
\pgfpathlineto{\pgfqpoint{19.397659in}{5.993020in}}%
\pgfpathlineto{\pgfqpoint{19.407265in}{5.993663in}}%
\pgfpathlineto{\pgfqpoint{19.408330in}{5.993223in}}%
\pgfpathlineto{\pgfqpoint{19.408897in}{5.993541in}}%
\pgfpathlineto{\pgfqpoint{19.410984in}{5.992205in}}%
\pgfpathlineto{\pgfqpoint{19.411019in}{5.992262in}}%
\pgfpathlineto{\pgfqpoint{19.411266in}{5.992751in}}%
\pgfpathlineto{\pgfqpoint{19.412253in}{5.991489in}}%
\pgfpathlineto{\pgfqpoint{19.412429in}{5.991660in}}%
\pgfpathlineto{\pgfqpoint{19.413343in}{5.991709in}}%
\pgfpathlineto{\pgfqpoint{19.412921in}{5.991961in}}%
\pgfpathlineto{\pgfqpoint{19.413835in}{5.992295in}}%
\pgfpathlineto{\pgfqpoint{19.414887in}{5.992800in}}%
\pgfpathlineto{\pgfqpoint{19.415378in}{5.992344in}}%
\pgfpathlineto{\pgfqpoint{19.417265in}{5.993166in}}%
\pgfpathlineto{\pgfqpoint{19.415553in}{5.991994in}}%
\pgfpathlineto{\pgfqpoint{19.417649in}{5.992621in}}%
\pgfpathlineto{\pgfqpoint{19.423166in}{5.994851in}}%
\pgfpathlineto{\pgfqpoint{19.423235in}{5.994705in}}%
\pgfpathlineto{\pgfqpoint{19.424545in}{5.994452in}}%
\pgfpathlineto{\pgfqpoint{19.424855in}{5.994729in}}%
\pgfpathlineto{\pgfqpoint{19.426058in}{5.994746in}}%
\pgfpathlineto{\pgfqpoint{19.425577in}{5.994338in}}%
\pgfpathlineto{\pgfqpoint{19.426333in}{5.994477in}}%
\pgfpathlineto{\pgfqpoint{19.427464in}{5.994314in}}%
\pgfpathlineto{\pgfqpoint{19.426985in}{5.994933in}}%
\pgfpathlineto{\pgfqpoint{19.427875in}{5.994737in}}%
\pgfpathlineto{\pgfqpoint{19.429448in}{5.994729in}}%
\pgfpathlineto{\pgfqpoint{19.428560in}{5.994054in}}%
\pgfpathlineto{\pgfqpoint{19.429516in}{5.994648in}}%
\pgfpathlineto{\pgfqpoint{19.431390in}{5.993826in}}%
\pgfpathlineto{\pgfqpoint{19.431526in}{5.994119in}}%
\pgfpathlineto{\pgfqpoint{19.435625in}{5.995275in}}%
\pgfpathlineto{\pgfqpoint{19.436300in}{5.995397in}}%
\pgfpathlineto{\pgfqpoint{19.437243in}{5.994892in}}%
\pgfpathlineto{\pgfqpoint{19.437512in}{5.995356in}}%
\pgfpathlineto{\pgfqpoint{19.438890in}{5.994786in}}%
\pgfpathlineto{\pgfqpoint{19.441935in}{5.995967in}}%
\pgfpathlineto{\pgfqpoint{19.442235in}{5.995495in}}%
\pgfpathlineto{\pgfqpoint{19.443800in}{5.994949in}}%
\pgfpathlineto{\pgfqpoint{19.443834in}{5.995014in}}%
\pgfpathlineto{\pgfqpoint{19.445394in}{5.995438in}}%
\pgfpathlineto{\pgfqpoint{19.444465in}{5.994762in}}%
\pgfpathlineto{\pgfqpoint{19.445494in}{5.995413in}}%
\pgfpathlineto{\pgfqpoint{19.447348in}{5.995788in}}%
\pgfpathlineto{\pgfqpoint{19.447414in}{5.995902in}}%
\pgfpathlineto{\pgfqpoint{19.449063in}{5.995902in}}%
\pgfpathlineto{\pgfqpoint{19.449096in}{5.995771in}}%
\pgfpathlineto{\pgfqpoint{19.450839in}{5.994860in}}%
\pgfpathlineto{\pgfqpoint{19.450905in}{5.995047in}}%
\pgfpathlineto{\pgfqpoint{19.452184in}{5.995454in}}%
\pgfpathlineto{\pgfqpoint{19.451791in}{5.995991in}}%
\pgfpathlineto{\pgfqpoint{19.452282in}{5.995739in}}%
\pgfpathlineto{\pgfqpoint{19.453787in}{5.995275in}}%
\pgfpathlineto{\pgfqpoint{19.454048in}{5.995796in}}%
\pgfpathlineto{\pgfqpoint{19.457270in}{5.997074in}}%
\pgfpathlineto{\pgfqpoint{19.457335in}{5.996928in}}%
\pgfpathlineto{\pgfqpoint{19.458761in}{5.996757in}}%
\pgfpathlineto{\pgfqpoint{19.458923in}{5.997123in}}%
\pgfpathlineto{\pgfqpoint{19.468165in}{5.998613in}}%
\pgfpathlineto{\pgfqpoint{19.469912in}{5.999622in}}%
\pgfpathlineto{\pgfqpoint{19.469944in}{5.999549in}}%
\pgfpathlineto{\pgfqpoint{19.471528in}{5.998784in}}%
\pgfpathlineto{\pgfqpoint{19.471717in}{5.999061in}}%
\pgfpathlineto{\pgfqpoint{19.473391in}{6.000054in}}%
\pgfpathlineto{\pgfqpoint{19.473454in}{5.999875in}}%
\pgfpathlineto{\pgfqpoint{19.473485in}{5.999818in}}%
\pgfpathlineto{\pgfqpoint{19.473832in}{6.000583in}}%
\pgfpathlineto{\pgfqpoint{19.474713in}{6.000770in}}%
\pgfpathlineto{\pgfqpoint{19.476158in}{6.000331in}}%
\pgfpathlineto{\pgfqpoint{19.475279in}{6.000070in}}%
\pgfpathlineto{\pgfqpoint{19.476189in}{6.000306in}}%
\pgfpathlineto{\pgfqpoint{19.477786in}{6.000347in}}%
\pgfpathlineto{\pgfqpoint{19.476252in}{6.000485in}}%
\pgfpathlineto{\pgfqpoint{19.477943in}{6.000599in}}%
\pgfpathlineto{\pgfqpoint{19.480127in}{6.002936in}}%
\pgfpathlineto{\pgfqpoint{19.484871in}{6.003840in}}%
\pgfpathlineto{\pgfqpoint{19.486412in}{6.003246in}}%
\pgfpathlineto{\pgfqpoint{19.486505in}{6.003376in}}%
\pgfpathlineto{\pgfqpoint{19.486628in}{6.003303in}}%
\pgfpathlineto{\pgfqpoint{19.488563in}{6.004206in}}%
\pgfpathlineto{\pgfqpoint{19.488594in}{6.004157in}}%
\pgfpathlineto{\pgfqpoint{19.489176in}{6.005004in}}%
\pgfpathlineto{\pgfqpoint{19.489666in}{6.005265in}}%
\pgfpathlineto{\pgfqpoint{19.492292in}{6.006812in}}%
\pgfpathlineto{\pgfqpoint{19.492444in}{6.006600in}}%
\pgfpathlineto{\pgfqpoint{19.492810in}{6.006331in}}%
\pgfpathlineto{\pgfqpoint{19.493540in}{6.006958in}}%
\pgfpathlineto{\pgfqpoint{19.493965in}{6.006763in}}%
\pgfpathlineto{\pgfqpoint{19.494178in}{6.006486in}}%
\pgfpathlineto{\pgfqpoint{19.495239in}{6.007398in}}%
\pgfpathlineto{\pgfqpoint{19.495421in}{6.007211in}}%
\pgfpathlineto{\pgfqpoint{19.500486in}{6.007414in}}%
\pgfpathlineto{\pgfqpoint{19.502075in}{6.008318in}}%
\pgfpathlineto{\pgfqpoint{19.500546in}{6.007349in}}%
\pgfpathlineto{\pgfqpoint{19.502613in}{6.007756in}}%
\pgfpathlineto{\pgfqpoint{19.504493in}{6.007772in}}%
\pgfpathlineto{\pgfqpoint{19.504523in}{6.007943in}}%
\pgfpathlineto{\pgfqpoint{19.506130in}{6.008407in}}%
\pgfpathlineto{\pgfqpoint{19.506278in}{6.008269in}}%
\pgfpathlineto{\pgfqpoint{19.507643in}{6.008871in}}%
\pgfpathlineto{\pgfqpoint{19.506545in}{6.008595in}}%
\pgfpathlineto{\pgfqpoint{19.507732in}{6.008994in}}%
\pgfpathlineto{\pgfqpoint{19.509447in}{6.009783in}}%
\pgfpathlineto{\pgfqpoint{19.509506in}{6.009702in}}%
\pgfpathlineto{\pgfqpoint{19.514444in}{6.012071in}}%
\pgfpathlineto{\pgfqpoint{19.514474in}{6.011827in}}%
\pgfpathlineto{\pgfqpoint{19.515584in}{6.012218in}}%
\pgfpathlineto{\pgfqpoint{19.514912in}{6.012307in}}%
\pgfpathlineto{\pgfqpoint{19.515818in}{6.012519in}}%
\pgfpathlineto{\pgfqpoint{19.516431in}{6.012112in}}%
\pgfpathlineto{\pgfqpoint{19.517625in}{6.013537in}}%
\pgfpathlineto{\pgfqpoint{19.519513in}{6.014815in}}%
\pgfpathlineto{\pgfqpoint{19.519542in}{6.014758in}}%
\pgfpathlineto{\pgfqpoint{19.520614in}{6.015947in}}%
\pgfpathlineto{\pgfqpoint{19.520643in}{6.015890in}}%
\pgfpathlineto{\pgfqpoint{19.522492in}{6.017029in}}%
\pgfpathlineto{\pgfqpoint{19.520787in}{6.015759in}}%
\pgfpathlineto{\pgfqpoint{19.522636in}{6.016744in}}%
\pgfpathlineto{\pgfqpoint{19.526772in}{6.018137in}}%
\pgfpathlineto{\pgfqpoint{19.528258in}{6.018063in}}%
\pgfpathlineto{\pgfqpoint{19.527344in}{6.017697in}}%
\pgfpathlineto{\pgfqpoint{19.528287in}{6.017933in}}%
\pgfpathlineto{\pgfqpoint{19.529683in}{6.018291in}}%
\pgfpathlineto{\pgfqpoint{19.528344in}{6.018015in}}%
\pgfpathlineto{\pgfqpoint{19.529797in}{6.018414in}}%
\pgfpathlineto{\pgfqpoint{19.532551in}{6.019277in}}%
\pgfpathlineto{\pgfqpoint{19.532693in}{6.019187in}}%
\pgfpathlineto{\pgfqpoint{19.533683in}{6.019993in}}%
\pgfpathlineto{\pgfqpoint{19.533937in}{6.019903in}}%
\pgfpathlineto{\pgfqpoint{19.535967in}{6.020539in}}%
\pgfpathlineto{\pgfqpoint{19.534022in}{6.019716in}}%
\pgfpathlineto{\pgfqpoint{19.535995in}{6.020449in}}%
\pgfpathlineto{\pgfqpoint{19.537289in}{6.020099in}}%
\pgfpathlineto{\pgfqpoint{19.537625in}{6.020490in}}%
\pgfpathlineto{\pgfqpoint{19.539167in}{6.020783in}}%
\pgfpathlineto{\pgfqpoint{19.538186in}{6.020066in}}%
\pgfpathlineto{\pgfqpoint{19.539223in}{6.020718in}}%
\pgfpathlineto{\pgfqpoint{19.540731in}{6.020034in}}%
\pgfpathlineto{\pgfqpoint{19.539362in}{6.020832in}}%
\pgfpathlineto{\pgfqpoint{19.541010in}{6.020596in}}%
\pgfpathlineto{\pgfqpoint{19.542320in}{6.020661in}}%
\pgfpathlineto{\pgfqpoint{19.541122in}{6.020555in}}%
\pgfpathlineto{\pgfqpoint{19.542542in}{6.020449in}}%
\pgfpathlineto{\pgfqpoint{19.544956in}{6.019903in}}%
\pgfpathlineto{\pgfqpoint{19.542848in}{6.020937in}}%
\pgfpathlineto{\pgfqpoint{19.545040in}{6.020221in}}%
\pgfpathlineto{\pgfqpoint{19.546560in}{6.021271in}}%
\pgfpathlineto{\pgfqpoint{19.546560in}{6.021271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.804325in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.077765in}{5.560336in}}%
\pgfpathlineto{\pgfqpoint{15.226051in}{5.562730in}}%
\pgfpathlineto{\pgfqpoint{15.703710in}{5.566874in}}%
\pgfpathlineto{\pgfqpoint{16.071746in}{5.573567in}}%
\pgfpathlineto{\pgfqpoint{16.531037in}{5.589321in}}%
\pgfpathlineto{\pgfqpoint{16.810515in}{5.606638in}}%
\pgfpathlineto{\pgfqpoint{16.880322in}{5.612248in}}%
\pgfpathlineto{\pgfqpoint{16.948422in}{5.617882in}}%
\pgfpathlineto{\pgfqpoint{17.291667in}{5.652452in}}%
\pgfpathlineto{\pgfqpoint{17.326589in}{5.657141in}}%
\pgfpathlineto{\pgfqpoint{17.349192in}{5.660545in}}%
\pgfpathlineto{\pgfqpoint{17.424956in}{5.670738in}}%
\pgfpathlineto{\pgfqpoint{17.463483in}{5.676649in}}%
\pgfpathlineto{\pgfqpoint{17.643251in}{5.704950in}}%
\pgfpathlineto{\pgfqpoint{17.652706in}{5.706529in}}%
\pgfpathlineto{\pgfqpoint{17.669491in}{5.709558in}}%
\pgfpathlineto{\pgfqpoint{17.682562in}{5.711520in}}%
\pgfpathlineto{\pgfqpoint{17.765606in}{5.726460in}}%
\pgfpathlineto{\pgfqpoint{17.803843in}{5.733942in}}%
\pgfpathlineto{\pgfqpoint{17.809004in}{5.734781in}}%
\pgfpathlineto{\pgfqpoint{17.851027in}{5.741571in}}%
\pgfpathlineto{\pgfqpoint{17.859881in}{5.743020in}}%
\pgfpathlineto{\pgfqpoint{17.865126in}{5.743509in}}%
\pgfpathlineto{\pgfqpoint{17.880570in}{5.746497in}}%
\pgfpathlineto{\pgfqpoint{17.886182in}{5.747295in}}%
\pgfpathlineto{\pgfqpoint{17.892290in}{5.748475in}}%
\pgfpathlineto{\pgfqpoint{17.915009in}{5.752000in}}%
\pgfpathlineto{\pgfqpoint{17.955364in}{5.757309in}}%
\pgfpathlineto{\pgfqpoint{17.972819in}{5.760004in}}%
\pgfpathlineto{\pgfqpoint{17.994807in}{5.763008in}}%
\pgfpathlineto{\pgfqpoint{18.001644in}{5.764083in}}%
\pgfpathlineto{\pgfqpoint{18.019912in}{5.767413in}}%
\pgfpathlineto{\pgfqpoint{18.030331in}{5.769644in}}%
\pgfpathlineto{\pgfqpoint{18.035894in}{5.771068in}}%
\pgfpathlineto{\pgfqpoint{18.042664in}{5.771785in}}%
\pgfpathlineto{\pgfqpoint{18.066131in}{5.775294in}}%
\pgfpathlineto{\pgfqpoint{18.068945in}{5.776035in}}%
\pgfpathlineto{\pgfqpoint{18.082023in}{5.777932in}}%
\pgfpathlineto{\pgfqpoint{18.134298in}{5.785935in}}%
\pgfpathlineto{\pgfqpoint{18.141729in}{5.787034in}}%
\pgfpathlineto{\pgfqpoint{18.172492in}{5.791919in}}%
\pgfpathlineto{\pgfqpoint{18.175476in}{5.792465in}}%
\pgfpathlineto{\pgfqpoint{18.181396in}{5.793466in}}%
\pgfpathlineto{\pgfqpoint{18.187900in}{5.794126in}}%
\pgfpathlineto{\pgfqpoint{18.195605in}{5.795941in}}%
\pgfpathlineto{\pgfqpoint{18.200683in}{5.796389in}}%
\pgfpathlineto{\pgfqpoint{18.213794in}{5.798221in}}%
\pgfpathlineto{\pgfqpoint{18.287339in}{5.807437in}}%
\pgfpathlineto{\pgfqpoint{18.290033in}{5.807999in}}%
\pgfpathlineto{\pgfqpoint{18.299887in}{5.809823in}}%
\pgfpathlineto{\pgfqpoint{18.305925in}{5.810271in}}%
\pgfpathlineto{\pgfqpoint{18.335162in}{5.814179in}}%
\pgfpathlineto{\pgfqpoint{18.389367in}{5.821050in}}%
\pgfpathlineto{\pgfqpoint{18.398715in}{5.821913in}}%
\pgfpathlineto{\pgfqpoint{18.402455in}{5.822394in}}%
\pgfpathlineto{\pgfqpoint{18.410291in}{5.824209in}}%
\pgfpathlineto{\pgfqpoint{18.429825in}{5.826424in}}%
\pgfpathlineto{\pgfqpoint{18.433153in}{5.826408in}}%
\pgfpathlineto{\pgfqpoint{18.440977in}{5.826668in}}%
\pgfpathlineto{\pgfqpoint{18.449699in}{5.828296in}}%
\pgfpathlineto{\pgfqpoint{18.451908in}{5.828630in}}%
\pgfpathlineto{\pgfqpoint{18.487045in}{5.832864in}}%
\pgfpathlineto{\pgfqpoint{18.489110in}{5.833271in}}%
\pgfpathlineto{\pgfqpoint{18.491914in}{5.833393in}}%
\pgfpathlineto{\pgfqpoint{18.496925in}{5.834818in}}%
\pgfpathlineto{\pgfqpoint{18.501158in}{5.835779in}}%
\pgfpathlineto{\pgfqpoint{18.529739in}{5.839744in}}%
\pgfpathlineto{\pgfqpoint{18.532344in}{5.840208in}}%
\pgfpathlineto{\pgfqpoint{18.535971in}{5.840411in}}%
\pgfpathlineto{\pgfqpoint{18.546541in}{5.841405in}}%
\pgfpathlineto{\pgfqpoint{18.549573in}{5.841828in}}%
\pgfpathlineto{\pgfqpoint{18.552086in}{5.842227in}}%
\pgfpathlineto{\pgfqpoint{18.560383in}{5.843359in}}%
\pgfpathlineto{\pgfqpoint{18.569691in}{5.844979in}}%
\pgfpathlineto{\pgfqpoint{18.573886in}{5.845353in}}%
\pgfpathlineto{\pgfqpoint{18.577091in}{5.846290in}}%
\pgfpathlineto{\pgfqpoint{18.584865in}{5.846908in}}%
\pgfpathlineto{\pgfqpoint{18.588007in}{5.847723in}}%
\pgfpathlineto{\pgfqpoint{18.590820in}{5.848252in}}%
\pgfpathlineto{\pgfqpoint{18.594548in}{5.849221in}}%
\pgfpathlineto{\pgfqpoint{18.597173in}{5.849620in}}%
\pgfpathlineto{\pgfqpoint{18.602082in}{5.850939in}}%
\pgfpathlineto{\pgfqpoint{18.604672in}{5.850857in}}%
\pgfpathlineto{\pgfqpoint{18.608459in}{5.851175in}}%
\pgfpathlineto{\pgfqpoint{18.614016in}{5.851272in}}%
\pgfpathlineto{\pgfqpoint{18.618333in}{5.851932in}}%
\pgfpathlineto{\pgfqpoint{18.621881in}{5.851655in}}%
\pgfpathlineto{\pgfqpoint{18.625113in}{5.851899in}}%
\pgfpathlineto{\pgfqpoint{18.628908in}{5.852624in}}%
\pgfpathlineto{\pgfqpoint{18.633110in}{5.853031in}}%
\pgfpathlineto{\pgfqpoint{18.643408in}{5.854358in}}%
\pgfpathlineto{\pgfqpoint{18.646376in}{5.854602in}}%
\pgfpathlineto{\pgfqpoint{18.649608in}{5.855547in}}%
\pgfpathlineto{\pgfqpoint{18.667937in}{5.858307in}}%
\pgfpathlineto{\pgfqpoint{18.670101in}{5.858966in}}%
\pgfpathlineto{\pgfqpoint{18.673063in}{5.859414in}}%
\pgfpathlineto{\pgfqpoint{18.676677in}{5.859780in}}%
\pgfpathlineto{\pgfqpoint{18.678542in}{5.859984in}}%
\pgfpathlineto{\pgfqpoint{18.683704in}{5.860595in}}%
\pgfpathlineto{\pgfqpoint{18.703626in}{5.863933in}}%
\pgfpathlineto{\pgfqpoint{18.707677in}{5.864242in}}%
\pgfpathlineto{\pgfqpoint{18.709692in}{5.863884in}}%
\pgfpathlineto{\pgfqpoint{18.711323in}{5.864234in}}%
\pgfpathlineto{\pgfqpoint{18.771455in}{5.874387in}}%
\pgfpathlineto{\pgfqpoint{18.807873in}{5.878555in}}%
\pgfpathlineto{\pgfqpoint{18.809868in}{5.878832in}}%
\pgfpathlineto{\pgfqpoint{18.816951in}{5.879964in}}%
\pgfpathlineto{\pgfqpoint{18.818398in}{5.880501in}}%
\pgfpathlineto{\pgfqpoint{18.820972in}{5.881136in}}%
\pgfpathlineto{\pgfqpoint{18.823534in}{5.881209in}}%
\pgfpathlineto{\pgfqpoint{18.825372in}{5.881722in}}%
\pgfpathlineto{\pgfqpoint{18.837070in}{5.883237in}}%
\pgfpathlineto{\pgfqpoint{18.839360in}{5.883603in}}%
\pgfpathlineto{\pgfqpoint{18.843025in}{5.884206in}}%
\pgfpathlineto{\pgfqpoint{18.844799in}{5.884499in}}%
\pgfpathlineto{\pgfqpoint{18.847743in}{5.885492in}}%
\pgfpathlineto{\pgfqpoint{18.849892in}{5.886054in}}%
\pgfpathlineto{\pgfqpoint{18.852809in}{5.886347in}}%
\pgfpathlineto{\pgfqpoint{18.854649in}{5.886534in}}%
\pgfpathlineto{\pgfqpoint{18.858790in}{5.887536in}}%
\pgfpathlineto{\pgfqpoint{18.861660in}{5.887527in}}%
\pgfpathlineto{\pgfqpoint{18.866317in}{5.888203in}}%
\pgfpathlineto{\pgfqpoint{18.868112in}{5.888089in}}%
\pgfpathlineto{\pgfqpoint{18.868207in}{5.888219in}}%
\pgfpathlineto{\pgfqpoint{18.873183in}{5.888871in}}%
\pgfpathlineto{\pgfqpoint{18.876630in}{5.889262in}}%
\pgfpathlineto{\pgfqpoint{18.878948in}{5.889449in}}%
\pgfpathlineto{\pgfqpoint{18.908658in}{5.893544in}}%
\pgfpathlineto{\pgfqpoint{18.911019in}{5.894065in}}%
\pgfpathlineto{\pgfqpoint{18.913110in}{5.894309in}}%
\pgfpathlineto{\pgfqpoint{18.915712in}{5.894195in}}%
\pgfpathlineto{\pgfqpoint{18.917441in}{5.894505in}}%
\pgfpathlineto{\pgfqpoint{18.920538in}{5.894521in}}%
\pgfpathlineto{\pgfqpoint{18.922507in}{5.894537in}}%
\pgfpathlineto{\pgfqpoint{18.931410in}{5.895482in}}%
\pgfpathlineto{\pgfqpoint{18.939178in}{5.897004in}}%
\pgfpathlineto{\pgfqpoint{18.949449in}{5.898502in}}%
\pgfpathlineto{\pgfqpoint{18.951400in}{5.898185in}}%
\pgfpathlineto{\pgfqpoint{18.954393in}{5.899105in}}%
\pgfpathlineto{\pgfqpoint{18.956246in}{5.899545in}}%
\pgfpathlineto{\pgfqpoint{18.957611in}{5.899080in}}%
\pgfpathlineto{\pgfqpoint{18.957692in}{5.898991in}}%
\pgfpathlineto{\pgfqpoint{18.959533in}{5.899121in}}%
\pgfpathlineto{\pgfqpoint{18.961289in}{5.899113in}}%
\pgfpathlineto{\pgfqpoint{18.963198in}{5.898828in}}%
\pgfpathlineto{\pgfqpoint{18.973270in}{5.901311in}}%
\pgfpathlineto{\pgfqpoint{18.979164in}{5.903453in}}%
\pgfpathlineto{\pgfqpoint{18.981013in}{5.903510in}}%
\pgfpathlineto{\pgfqpoint{18.983162in}{5.904560in}}%
\pgfpathlineto{\pgfqpoint{18.985836in}{5.905187in}}%
\pgfpathlineto{\pgfqpoint{19.028221in}{5.912693in}}%
\pgfpathlineto{\pgfqpoint{19.031038in}{5.911977in}}%
\pgfpathlineto{\pgfqpoint{19.033280in}{5.912636in}}%
\pgfpathlineto{\pgfqpoint{19.036141in}{5.913206in}}%
\pgfpathlineto{\pgfqpoint{19.037947in}{5.913874in}}%
\pgfpathlineto{\pgfqpoint{19.038086in}{5.913646in}}%
\pgfpathlineto{\pgfqpoint{19.041679in}{5.914257in}}%
\pgfpathlineto{\pgfqpoint{19.042506in}{5.914485in}}%
\pgfpathlineto{\pgfqpoint{19.043124in}{5.913931in}}%
\pgfpathlineto{\pgfqpoint{19.044702in}{5.914021in}}%
\pgfpathlineto{\pgfqpoint{19.043742in}{5.914362in}}%
\pgfpathlineto{\pgfqpoint{19.044771in}{5.914110in}}%
\pgfpathlineto{\pgfqpoint{19.048730in}{5.915063in}}%
\pgfpathlineto{\pgfqpoint{19.053740in}{5.914191in}}%
\pgfpathlineto{\pgfqpoint{19.055691in}{5.913923in}}%
\pgfpathlineto{\pgfqpoint{19.056497in}{5.914517in}}%
\pgfpathlineto{\pgfqpoint{19.057368in}{5.913695in}}%
\pgfpathlineto{\pgfqpoint{19.059840in}{5.912514in}}%
\pgfpathlineto{\pgfqpoint{19.061238in}{5.911912in}}%
\pgfpathlineto{\pgfqpoint{19.061637in}{5.912343in}}%
\pgfpathlineto{\pgfqpoint{19.064618in}{5.912938in}}%
\pgfpathlineto{\pgfqpoint{19.067321in}{5.912034in}}%
\pgfpathlineto{\pgfqpoint{19.069160in}{5.912522in}}%
\pgfpathlineto{\pgfqpoint{19.074833in}{5.912050in}}%
\pgfpathlineto{\pgfqpoint{19.077486in}{5.912392in}}%
\pgfpathlineto{\pgfqpoint{19.080191in}{5.912645in}}%
\pgfpathlineto{\pgfqpoint{19.082115in}{5.912913in}}%
\pgfpathlineto{\pgfqpoint{19.082179in}{5.912783in}}%
\pgfpathlineto{\pgfqpoint{19.085244in}{5.912636in}}%
\pgfpathlineto{\pgfqpoint{19.087150in}{5.913361in}}%
\pgfpathlineto{\pgfqpoint{19.087214in}{5.913239in}}%
\pgfpathlineto{\pgfqpoint{19.088797in}{5.912848in}}%
\pgfpathlineto{\pgfqpoint{19.093709in}{5.913166in}}%
\pgfpathlineto{\pgfqpoint{19.095712in}{5.913532in}}%
\pgfpathlineto{\pgfqpoint{19.095774in}{5.913475in}}%
\pgfpathlineto{\pgfqpoint{19.098888in}{5.913418in}}%
\pgfpathlineto{\pgfqpoint{19.100625in}{5.913418in}}%
\pgfpathlineto{\pgfqpoint{19.100687in}{5.913491in}}%
\pgfpathlineto{\pgfqpoint{19.109286in}{5.914330in}}%
\pgfpathlineto{\pgfqpoint{19.110625in}{5.914134in}}%
\pgfpathlineto{\pgfqpoint{19.110869in}{5.914403in}}%
\pgfpathlineto{\pgfqpoint{19.112568in}{5.914566in}}%
\pgfpathlineto{\pgfqpoint{19.112628in}{5.914517in}}%
\pgfpathlineto{\pgfqpoint{19.114322in}{5.914314in}}%
\pgfpathlineto{\pgfqpoint{19.114624in}{5.914623in}}%
\pgfpathlineto{\pgfqpoint{19.117994in}{5.914379in}}%
\pgfpathlineto{\pgfqpoint{19.120986in}{5.913646in}}%
\pgfpathlineto{\pgfqpoint{19.123070in}{5.913996in}}%
\pgfpathlineto{\pgfqpoint{19.123189in}{5.913801in}}%
\pgfpathlineto{\pgfqpoint{19.127275in}{5.913784in}}%
\pgfpathlineto{\pgfqpoint{19.137852in}{5.916569in}}%
\pgfpathlineto{\pgfqpoint{19.139931in}{5.916113in}}%
\pgfpathlineto{\pgfqpoint{19.141658in}{5.916544in}}%
\pgfpathlineto{\pgfqpoint{19.144124in}{5.916675in}}%
\pgfpathlineto{\pgfqpoint{19.144239in}{5.916536in}}%
\pgfpathlineto{\pgfqpoint{19.146238in}{5.916772in}}%
\pgfpathlineto{\pgfqpoint{19.147945in}{5.916601in}}%
\pgfpathlineto{\pgfqpoint{19.149874in}{5.917139in}}%
\pgfpathlineto{\pgfqpoint{19.149931in}{5.917066in}}%
\pgfpathlineto{\pgfqpoint{19.151852in}{5.917326in}}%
\pgfpathlineto{\pgfqpoint{19.151909in}{5.917521in}}%
\pgfpathlineto{\pgfqpoint{19.159363in}{5.917986in}}%
\pgfpathlineto{\pgfqpoint{19.160975in}{5.918417in}}%
\pgfpathlineto{\pgfqpoint{19.161197in}{5.918124in}}%
\pgfpathlineto{\pgfqpoint{19.163356in}{5.917774in}}%
\pgfpathlineto{\pgfqpoint{19.168198in}{5.918262in}}%
\pgfpathlineto{\pgfqpoint{19.168472in}{5.918564in}}%
\pgfpathlineto{\pgfqpoint{19.170712in}{5.917432in}}%
\pgfpathlineto{\pgfqpoint{19.172292in}{5.917359in}}%
\pgfpathlineto{\pgfqpoint{19.173758in}{5.917025in}}%
\pgfpathlineto{\pgfqpoint{19.172998in}{5.916504in}}%
\pgfpathlineto{\pgfqpoint{19.173812in}{5.916935in}}%
\pgfpathlineto{\pgfqpoint{19.177326in}{5.916080in}}%
\pgfpathlineto{\pgfqpoint{19.177380in}{5.916162in}}%
\pgfpathlineto{\pgfqpoint{19.180924in}{5.916675in}}%
\pgfpathlineto{\pgfqpoint{19.182475in}{5.916365in}}%
\pgfpathlineto{\pgfqpoint{19.182581in}{5.916455in}}%
\pgfpathlineto{\pgfqpoint{19.184127in}{5.917220in}}%
\pgfpathlineto{\pgfqpoint{19.184606in}{5.916895in}}%
\pgfpathlineto{\pgfqpoint{19.185031in}{5.916577in}}%
\pgfpathlineto{\pgfqpoint{19.185456in}{5.917253in}}%
\pgfpathlineto{\pgfqpoint{19.186093in}{5.917302in}}%
\pgfpathlineto{\pgfqpoint{19.191844in}{5.917513in}}%
\pgfpathlineto{\pgfqpoint{19.193573in}{5.916797in}}%
\pgfpathlineto{\pgfqpoint{19.193730in}{5.916952in}}%
\pgfpathlineto{\pgfqpoint{19.194619in}{5.917066in}}%
\pgfpathlineto{\pgfqpoint{19.195088in}{5.916382in}}%
\pgfpathlineto{\pgfqpoint{19.196964in}{5.915681in}}%
\pgfpathlineto{\pgfqpoint{19.198625in}{5.916715in}}%
\pgfpathlineto{\pgfqpoint{19.198832in}{5.916536in}}%
\pgfpathlineto{\pgfqpoint{19.200953in}{5.916496in}}%
\pgfpathlineto{\pgfqpoint{19.202397in}{5.916080in}}%
\pgfpathlineto{\pgfqpoint{19.202654in}{5.916463in}}%
\pgfpathlineto{\pgfqpoint{19.204248in}{5.916895in}}%
\pgfpathlineto{\pgfqpoint{19.204504in}{5.916601in}}%
\pgfpathlineto{\pgfqpoint{19.206348in}{5.916626in}}%
\pgfpathlineto{\pgfqpoint{19.206706in}{5.916707in}}%
\pgfpathlineto{\pgfqpoint{19.207369in}{5.915975in}}%
\pgfpathlineto{\pgfqpoint{19.207828in}{5.916259in}}%
\pgfpathlineto{\pgfqpoint{19.210220in}{5.916186in}}%
\pgfpathlineto{\pgfqpoint{19.210270in}{5.916251in}}%
\pgfpathlineto{\pgfqpoint{19.218884in}{5.916137in}}%
\pgfpathlineto{\pgfqpoint{19.219083in}{5.916251in}}%
\pgfpathlineto{\pgfqpoint{19.220979in}{5.915510in}}%
\pgfpathlineto{\pgfqpoint{19.223760in}{5.915510in}}%
\pgfpathlineto{\pgfqpoint{19.225343in}{5.915535in}}%
\pgfpathlineto{\pgfqpoint{19.226626in}{5.914102in}}%
\pgfpathlineto{\pgfqpoint{19.227266in}{5.914509in}}%
\pgfpathlineto{\pgfqpoint{19.230065in}{5.913597in}}%
\pgfpathlineto{\pgfqpoint{19.232947in}{5.914322in}}%
\pgfpathlineto{\pgfqpoint{19.236492in}{5.914656in}}%
\pgfpathlineto{\pgfqpoint{19.237604in}{5.914965in}}%
\pgfpathlineto{\pgfqpoint{19.238135in}{5.914582in}}%
\pgfpathlineto{\pgfqpoint{19.241744in}{5.914932in}}%
\pgfpathlineto{\pgfqpoint{19.243467in}{5.914721in}}%
\pgfpathlineto{\pgfqpoint{19.243515in}{5.914656in}}%
\pgfpathlineto{\pgfqpoint{19.245233in}{5.914061in}}%
\pgfpathlineto{\pgfqpoint{19.247373in}{5.912881in}}%
\pgfpathlineto{\pgfqpoint{19.247658in}{5.912669in}}%
\pgfpathlineto{\pgfqpoint{19.249316in}{5.913214in}}%
\pgfpathlineto{\pgfqpoint{19.261293in}{5.913809in}}%
\pgfpathlineto{\pgfqpoint{19.263003in}{5.913060in}}%
\pgfpathlineto{\pgfqpoint{19.263049in}{5.913141in}}%
\pgfpathlineto{\pgfqpoint{19.269152in}{5.912555in}}%
\pgfpathlineto{\pgfqpoint{19.269790in}{5.912775in}}%
\pgfpathlineto{\pgfqpoint{19.270382in}{5.912115in}}%
\pgfpathlineto{\pgfqpoint{19.270610in}{5.912132in}}%
\pgfpathlineto{\pgfqpoint{19.275683in}{5.912368in}}%
\pgfpathlineto{\pgfqpoint{19.277170in}{5.911773in}}%
\pgfpathlineto{\pgfqpoint{19.277529in}{5.912091in}}%
\pgfpathlineto{\pgfqpoint{19.280130in}{5.911456in}}%
\pgfpathlineto{\pgfqpoint{19.280219in}{5.911643in}}%
\pgfpathlineto{\pgfqpoint{19.281381in}{5.911749in}}%
\pgfpathlineto{\pgfqpoint{19.281738in}{5.911326in}}%
\pgfpathlineto{\pgfqpoint{19.281872in}{5.911513in}}%
\pgfpathlineto{\pgfqpoint{19.283919in}{5.911407in}}%
\pgfpathlineto{\pgfqpoint{19.285870in}{5.912441in}}%
\pgfpathlineto{\pgfqpoint{19.286003in}{5.912303in}}%
\pgfpathlineto{\pgfqpoint{19.288256in}{5.911790in}}%
\pgfpathlineto{\pgfqpoint{19.290060in}{5.912083in}}%
\pgfpathlineto{\pgfqpoint{19.290104in}{5.912026in}}%
\pgfpathlineto{\pgfqpoint{19.292952in}{5.911521in}}%
\pgfpathlineto{\pgfqpoint{19.292996in}{5.911350in}}%
\pgfpathlineto{\pgfqpoint{19.294000in}{5.912278in}}%
\pgfpathlineto{\pgfqpoint{19.294349in}{5.912132in}}%
\pgfpathlineto{\pgfqpoint{19.298302in}{5.912962in}}%
\pgfpathlineto{\pgfqpoint{19.301237in}{5.912938in}}%
\pgfpathlineto{\pgfqpoint{19.302183in}{5.912856in}}%
\pgfpathlineto{\pgfqpoint{19.302785in}{5.913255in}}%
\pgfpathlineto{\pgfqpoint{19.309866in}{5.913451in}}%
\pgfpathlineto{\pgfqpoint{19.309951in}{5.913353in}}%
\pgfpathlineto{\pgfqpoint{19.311855in}{5.913890in}}%
\pgfpathlineto{\pgfqpoint{19.313584in}{5.913133in}}%
\pgfpathlineto{\pgfqpoint{19.313626in}{5.913149in}}%
\pgfpathlineto{\pgfqpoint{19.315265in}{5.913337in}}%
\pgfpathlineto{\pgfqpoint{19.313794in}{5.913508in}}%
\pgfpathlineto{\pgfqpoint{19.315475in}{5.913654in}}%
\pgfpathlineto{\pgfqpoint{19.317861in}{5.913605in}}%
\pgfpathlineto{\pgfqpoint{19.319488in}{5.913597in}}%
\pgfpathlineto{\pgfqpoint{19.319738in}{5.914029in}}%
\pgfpathlineto{\pgfqpoint{19.321691in}{5.914240in}}%
\pgfpathlineto{\pgfqpoint{19.321733in}{5.914208in}}%
\pgfpathlineto{\pgfqpoint{19.327470in}{5.913092in}}%
\pgfpathlineto{\pgfqpoint{19.327593in}{5.913451in}}%
\pgfpathlineto{\pgfqpoint{19.328700in}{5.913426in}}%
\pgfpathlineto{\pgfqpoint{19.328249in}{5.913100in}}%
\pgfpathlineto{\pgfqpoint{19.329109in}{5.913149in}}%
\pgfpathlineto{\pgfqpoint{19.332944in}{5.914623in}}%
\pgfpathlineto{\pgfqpoint{19.333513in}{5.914053in}}%
\pgfpathlineto{\pgfqpoint{19.334730in}{5.914753in}}%
\pgfpathlineto{\pgfqpoint{19.336388in}{5.915006in}}%
\pgfpathlineto{\pgfqpoint{19.336469in}{5.915185in}}%
\pgfpathlineto{\pgfqpoint{19.336671in}{5.915462in}}%
\pgfpathlineto{\pgfqpoint{19.337801in}{5.914696in}}%
\pgfpathlineto{\pgfqpoint{19.337921in}{5.914704in}}%
\pgfpathlineto{\pgfqpoint{19.339249in}{5.914265in}}%
\pgfpathlineto{\pgfqpoint{19.339531in}{5.914615in}}%
\pgfpathlineto{\pgfqpoint{19.340734in}{5.914949in}}%
\pgfpathlineto{\pgfqpoint{19.340012in}{5.914289in}}%
\pgfpathlineto{\pgfqpoint{19.341215in}{5.914737in}}%
\pgfpathlineto{\pgfqpoint{19.345762in}{5.915348in}}%
\pgfpathlineto{\pgfqpoint{19.347229in}{5.915812in}}%
\pgfpathlineto{\pgfqpoint{19.347507in}{5.915592in}}%
\pgfpathlineto{\pgfqpoint{19.348456in}{5.915356in}}%
\pgfpathlineto{\pgfqpoint{19.349009in}{5.915828in}}%
\pgfpathlineto{\pgfqpoint{19.350783in}{5.916154in}}%
\pgfpathlineto{\pgfqpoint{19.349088in}{5.915771in}}%
\pgfpathlineto{\pgfqpoint{19.350941in}{5.915999in}}%
\pgfpathlineto{\pgfqpoint{19.352669in}{5.915136in}}%
\pgfpathlineto{\pgfqpoint{19.352983in}{5.915364in}}%
\pgfpathlineto{\pgfqpoint{19.353571in}{5.914843in}}%
\pgfpathlineto{\pgfqpoint{19.354705in}{5.915681in}}%
\pgfpathlineto{\pgfqpoint{19.356617in}{5.915201in}}%
\pgfpathlineto{\pgfqpoint{19.356656in}{5.915136in}}%
\pgfpathlineto{\pgfqpoint{19.356967in}{5.915527in}}%
\pgfpathlineto{\pgfqpoint{19.358832in}{5.915209in}}%
\pgfpathlineto{\pgfqpoint{19.360304in}{5.916072in}}%
\pgfpathlineto{\pgfqpoint{19.360536in}{5.915812in}}%
\pgfpathlineto{\pgfqpoint{19.363929in}{5.916235in}}%
\pgfpathlineto{\pgfqpoint{19.364121in}{5.915494in}}%
\pgfpathlineto{\pgfqpoint{19.365464in}{5.916349in}}%
\pgfpathlineto{\pgfqpoint{19.367071in}{5.916772in}}%
\pgfpathlineto{\pgfqpoint{19.367110in}{5.916610in}}%
\pgfpathlineto{\pgfqpoint{19.368903in}{5.917367in}}%
\pgfpathlineto{\pgfqpoint{19.368941in}{5.917570in}}%
\pgfpathlineto{\pgfqpoint{19.370082in}{5.916838in}}%
\pgfpathlineto{\pgfqpoint{19.370386in}{5.917025in}}%
\pgfpathlineto{\pgfqpoint{19.372396in}{5.916927in}}%
\pgfpathlineto{\pgfqpoint{19.372547in}{5.916593in}}%
\pgfpathlineto{\pgfqpoint{19.374209in}{5.916080in}}%
\pgfpathlineto{\pgfqpoint{19.374360in}{5.916219in}}%
\pgfpathlineto{\pgfqpoint{19.376017in}{5.915812in}}%
\pgfpathlineto{\pgfqpoint{19.377519in}{5.916422in}}%
\pgfpathlineto{\pgfqpoint{19.377669in}{5.916064in}}%
\pgfpathlineto{\pgfqpoint{19.377707in}{5.915983in}}%
\pgfpathlineto{\pgfqpoint{19.378419in}{5.916854in}}%
\pgfpathlineto{\pgfqpoint{19.378905in}{5.916911in}}%
\pgfpathlineto{\pgfqpoint{19.380436in}{5.917082in}}%
\pgfpathlineto{\pgfqpoint{19.379765in}{5.916504in}}%
\pgfpathlineto{\pgfqpoint{19.380548in}{5.916943in}}%
\pgfpathlineto{\pgfqpoint{19.381964in}{5.917375in}}%
\pgfpathlineto{\pgfqpoint{19.380772in}{5.917163in}}%
\pgfpathlineto{\pgfqpoint{19.382001in}{5.917456in}}%
\pgfpathlineto{\pgfqpoint{19.383895in}{5.916650in}}%
\pgfpathlineto{\pgfqpoint{19.385856in}{5.915958in}}%
\pgfpathlineto{\pgfqpoint{19.386594in}{5.916373in}}%
\pgfpathlineto{\pgfqpoint{19.387368in}{5.915698in}}%
\pgfpathlineto{\pgfqpoint{19.387847in}{5.914932in}}%
\pgfpathlineto{\pgfqpoint{19.389023in}{5.915234in}}%
\pgfpathlineto{\pgfqpoint{19.389427in}{5.915030in}}%
\pgfpathlineto{\pgfqpoint{19.389794in}{5.915893in}}%
\pgfpathlineto{\pgfqpoint{19.390490in}{5.915576in}}%
\pgfpathlineto{\pgfqpoint{19.391003in}{5.916048in}}%
\pgfpathlineto{\pgfqpoint{19.392100in}{5.915763in}}%
\pgfpathlineto{\pgfqpoint{19.396248in}{5.917277in}}%
\pgfpathlineto{\pgfqpoint{19.397804in}{5.917196in}}%
\pgfpathlineto{\pgfqpoint{19.397840in}{5.917155in}}%
\pgfpathlineto{\pgfqpoint{19.398382in}{5.916829in}}%
\pgfpathlineto{\pgfqpoint{19.399248in}{5.917872in}}%
\pgfpathlineto{\pgfqpoint{19.402089in}{5.918132in}}%
\pgfpathlineto{\pgfqpoint{19.402125in}{5.918051in}}%
\pgfpathlineto{\pgfqpoint{19.403200in}{5.917554in}}%
\pgfpathlineto{\pgfqpoint{19.402304in}{5.918376in}}%
\pgfpathlineto{\pgfqpoint{19.403808in}{5.917798in}}%
\pgfpathlineto{\pgfqpoint{19.420986in}{5.919329in}}%
\pgfpathlineto{\pgfqpoint{19.421679in}{5.919655in}}%
\pgfpathlineto{\pgfqpoint{19.422509in}{5.919077in}}%
\pgfpathlineto{\pgfqpoint{19.423994in}{5.918889in}}%
\pgfpathlineto{\pgfqpoint{19.423338in}{5.919500in}}%
\pgfpathlineto{\pgfqpoint{19.424166in}{5.919166in}}%
\pgfpathlineto{\pgfqpoint{19.426642in}{5.919500in}}%
\pgfpathlineto{\pgfqpoint{19.424304in}{5.918873in}}%
\pgfpathlineto{\pgfqpoint{19.426676in}{5.919427in}}%
\pgfpathlineto{\pgfqpoint{19.429311in}{5.918881in}}%
\pgfpathlineto{\pgfqpoint{19.426779in}{5.919589in}}%
\pgfpathlineto{\pgfqpoint{19.429379in}{5.918979in}}%
\pgfpathlineto{\pgfqpoint{19.434646in}{5.918759in}}%
\pgfpathlineto{\pgfqpoint{19.435862in}{5.917709in}}%
\pgfpathlineto{\pgfqpoint{19.436435in}{5.918197in}}%
\pgfpathlineto{\pgfqpoint{19.438084in}{5.918498in}}%
\pgfpathlineto{\pgfqpoint{19.438185in}{5.918336in}}%
\pgfpathlineto{\pgfqpoint{19.439560in}{5.918507in}}%
\pgfpathlineto{\pgfqpoint{19.438487in}{5.918629in}}%
\pgfpathlineto{\pgfqpoint{19.439694in}{5.918702in}}%
\pgfpathlineto{\pgfqpoint{19.439895in}{5.918792in}}%
\pgfpathlineto{\pgfqpoint{19.440331in}{5.917920in}}%
\pgfpathlineto{\pgfqpoint{19.440966in}{5.917774in}}%
\pgfpathlineto{\pgfqpoint{19.444332in}{5.917017in}}%
\pgfpathlineto{\pgfqpoint{19.445892in}{5.917179in}}%
\pgfpathlineto{\pgfqpoint{19.444698in}{5.917603in}}%
\pgfpathlineto{\pgfqpoint{19.446024in}{5.917367in}}%
\pgfpathlineto{\pgfqpoint{19.447876in}{5.918393in}}%
\pgfpathlineto{\pgfqpoint{19.446653in}{5.917098in}}%
\pgfpathlineto{\pgfqpoint{19.447909in}{5.918270in}}%
\pgfpathlineto{\pgfqpoint{19.452380in}{5.917872in}}%
\pgfpathlineto{\pgfqpoint{19.454015in}{5.917334in}}%
\pgfpathlineto{\pgfqpoint{19.454080in}{5.917399in}}%
\pgfpathlineto{\pgfqpoint{19.455189in}{5.917505in}}%
\pgfpathlineto{\pgfqpoint{19.455482in}{5.918140in}}%
\pgfpathlineto{\pgfqpoint{19.455971in}{5.918645in}}%
\pgfpathlineto{\pgfqpoint{19.457076in}{5.918270in}}%
\pgfpathlineto{\pgfqpoint{19.460377in}{5.916268in}}%
\pgfpathlineto{\pgfqpoint{19.460506in}{5.916414in}}%
\pgfpathlineto{\pgfqpoint{19.462246in}{5.917554in}}%
\pgfpathlineto{\pgfqpoint{19.463307in}{5.917692in}}%
\pgfpathlineto{\pgfqpoint{19.462632in}{5.917912in}}%
\pgfpathlineto{\pgfqpoint{19.463660in}{5.918156in}}%
\pgfpathlineto{\pgfqpoint{19.469055in}{5.919223in}}%
\pgfpathlineto{\pgfqpoint{19.469563in}{5.919752in}}%
\pgfpathlineto{\pgfqpoint{19.470673in}{5.919516in}}%
\pgfpathlineto{\pgfqpoint{19.472413in}{5.920729in}}%
\pgfpathlineto{\pgfqpoint{19.472539in}{5.920583in}}%
\pgfpathlineto{\pgfqpoint{19.476064in}{5.920338in}}%
\pgfpathlineto{\pgfqpoint{19.476095in}{5.920452in}}%
\pgfpathlineto{\pgfqpoint{19.476189in}{5.920827in}}%
\pgfpathlineto{\pgfqpoint{19.476691in}{5.920290in}}%
\pgfpathlineto{\pgfqpoint{19.477567in}{5.920127in}}%
\pgfpathlineto{\pgfqpoint{19.479691in}{5.919940in}}%
\pgfpathlineto{\pgfqpoint{19.477911in}{5.920656in}}%
\pgfpathlineto{\pgfqpoint{19.479753in}{5.920054in}}%
\pgfpathlineto{\pgfqpoint{19.486474in}{5.922162in}}%
\pgfpathlineto{\pgfqpoint{19.486566in}{5.921877in}}%
\pgfpathlineto{\pgfqpoint{19.488502in}{5.920436in}}%
\pgfpathlineto{\pgfqpoint{19.488625in}{5.920615in}}%
\pgfpathlineto{\pgfqpoint{19.488686in}{5.920477in}}%
\pgfpathlineto{\pgfqpoint{19.490492in}{5.921063in}}%
\pgfpathlineto{\pgfqpoint{19.491835in}{5.920143in}}%
\pgfpathlineto{\pgfqpoint{19.492170in}{5.920444in}}%
\pgfpathlineto{\pgfqpoint{19.494572in}{5.920884in}}%
\pgfpathlineto{\pgfqpoint{19.494602in}{5.920794in}}%
\pgfpathlineto{\pgfqpoint{19.500186in}{5.920892in}}%
\pgfpathlineto{\pgfqpoint{19.502134in}{5.920338in}}%
\pgfpathlineto{\pgfqpoint{19.502164in}{5.920159in}}%
\pgfpathlineto{\pgfqpoint{19.502972in}{5.921625in}}%
\pgfpathlineto{\pgfqpoint{19.503479in}{5.921584in}}%
\pgfpathlineto{\pgfqpoint{19.504225in}{5.921381in}}%
\pgfpathlineto{\pgfqpoint{19.503718in}{5.921820in}}%
\pgfpathlineto{\pgfqpoint{19.505000in}{5.921714in}}%
\pgfpathlineto{\pgfqpoint{19.506456in}{5.922577in}}%
\pgfpathlineto{\pgfqpoint{19.506753in}{5.922268in}}%
\pgfpathlineto{\pgfqpoint{19.508205in}{5.921421in}}%
\pgfpathlineto{\pgfqpoint{19.508383in}{5.921633in}}%
\pgfpathlineto{\pgfqpoint{19.511069in}{5.920957in}}%
\pgfpathlineto{\pgfqpoint{19.514122in}{5.921006in}}%
\pgfpathlineto{\pgfqpoint{19.516984in}{5.921657in}}%
\pgfpathlineto{\pgfqpoint{19.517043in}{5.921446in}}%
\pgfpathlineto{\pgfqpoint{19.524219in}{5.921983in}}%
\pgfpathlineto{\pgfqpoint{19.524650in}{5.922301in}}%
\pgfpathlineto{\pgfqpoint{19.525770in}{5.922016in}}%
\pgfpathlineto{\pgfqpoint{19.533174in}{5.922569in}}%
\pgfpathlineto{\pgfqpoint{19.533202in}{5.922512in}}%
\pgfpathlineto{\pgfqpoint{19.533570in}{5.923351in}}%
\pgfpathlineto{\pgfqpoint{19.534417in}{5.923473in}}%
\pgfpathlineto{\pgfqpoint{19.538326in}{5.924246in}}%
\pgfpathlineto{\pgfqpoint{19.538411in}{5.924027in}}%
\pgfpathlineto{\pgfqpoint{19.539362in}{5.923791in}}%
\pgfpathlineto{\pgfqpoint{19.538551in}{5.924190in}}%
\pgfpathlineto{\pgfqpoint{19.539950in}{5.924417in}}%
\pgfpathlineto{\pgfqpoint{19.541512in}{5.924768in}}%
\pgfpathlineto{\pgfqpoint{19.540089in}{5.924369in}}%
\pgfpathlineto{\pgfqpoint{19.541568in}{5.924686in}}%
\pgfpathlineto{\pgfqpoint{19.544486in}{5.924979in}}%
\pgfpathlineto{\pgfqpoint{19.544541in}{5.924686in}}%
\pgfpathlineto{\pgfqpoint{19.545925in}{5.924515in}}%
\pgfpathlineto{\pgfqpoint{19.544956in}{5.925101in}}%
\pgfpathlineto{\pgfqpoint{19.546063in}{5.924800in}}%
\pgfpathlineto{\pgfqpoint{19.546091in}{5.924865in}}%
\pgfpathlineto{\pgfqpoint{19.546201in}{5.924556in}}%
\pgfpathlineto{\pgfqpoint{19.546560in}{5.924499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.804325in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.077765in}{5.560263in}}%
\pgfpathlineto{\pgfqpoint{15.291092in}{5.563219in}}%
\pgfpathlineto{\pgfqpoint{15.784666in}{5.568258in}}%
\pgfpathlineto{\pgfqpoint{15.991575in}{5.571865in}}%
\pgfpathlineto{\pgfqpoint{16.270196in}{5.579266in}}%
\pgfpathlineto{\pgfqpoint{16.382899in}{5.583410in}}%
\pgfpathlineto{\pgfqpoint{16.609625in}{5.595256in}}%
\pgfpathlineto{\pgfqpoint{16.683362in}{5.600190in}}%
\pgfpathlineto{\pgfqpoint{16.730589in}{5.603618in}}%
\pgfpathlineto{\pgfqpoint{16.840989in}{5.613176in}}%
\pgfpathlineto{\pgfqpoint{16.929806in}{5.622450in}}%
\pgfpathlineto{\pgfqpoint{17.006298in}{5.631072in}}%
\pgfpathlineto{\pgfqpoint{17.111083in}{5.645670in}}%
\pgfpathlineto{\pgfqpoint{17.206817in}{5.660862in}}%
\pgfpathlineto{\pgfqpoint{17.240182in}{5.667693in}}%
\pgfpathlineto{\pgfqpoint{17.271645in}{5.673816in}}%
\pgfpathlineto{\pgfqpoint{17.362323in}{5.694080in}}%
\pgfpathlineto{\pgfqpoint{17.532246in}{5.738900in}}%
\pgfpathlineto{\pgfqpoint{17.588623in}{5.757822in}}%
\pgfpathlineto{\pgfqpoint{17.691372in}{5.795323in}}%
\pgfpathlineto{\pgfqpoint{17.851027in}{5.868956in}}%
\pgfpathlineto{\pgfqpoint{17.868596in}{5.878042in}}%
\pgfpathlineto{\pgfqpoint{17.878309in}{5.883237in}}%
\pgfpathlineto{\pgfqpoint{17.979932in}{5.943469in}}%
\pgfpathlineto{\pgfqpoint{17.992048in}{5.951440in}}%
\pgfpathlineto{\pgfqpoint{18.003904in}{5.958995in}}%
\pgfpathlineto{\pgfqpoint{18.022971in}{5.972217in}}%
\pgfpathlineto{\pgfqpoint{18.042664in}{5.986148in}}%
\pgfpathlineto{\pgfqpoint{18.051840in}{5.992783in}}%
\pgfpathlineto{\pgfqpoint{18.055961in}{5.995780in}}%
\pgfpathlineto{\pgfqpoint{18.073737in}{6.009295in}}%
\pgfpathlineto{\pgfqpoint{18.082023in}{6.015548in}}%
\pgfpathlineto{\pgfqpoint{18.102777in}{6.032523in}}%
\pgfpathlineto{\pgfqpoint{18.111385in}{6.039289in}}%
\pgfpathlineto{\pgfqpoint{18.119495in}{6.046144in}}%
\pgfpathlineto{\pgfqpoint{18.213486in}{6.127618in}}%
\pgfpathlineto{\pgfqpoint{18.222669in}{6.136012in}}%
\pgfpathlineto{\pgfqpoint{18.241177in}{6.153379in}}%
\pgfpathlineto{\pgfqpoint{18.333923in}{6.250770in}}%
\pgfpathlineto{\pgfqpoint{18.345223in}{6.264375in}}%
\pgfpathlineto{\pgfqpoint{18.419294in}{6.353510in}}%
\pgfpathlineto{\pgfqpoint{18.426267in}{6.362385in}}%
\pgfpathlineto{\pgfqpoint{18.432530in}{6.370494in}}%
\pgfpathlineto{\pgfqpoint{18.438107in}{6.377740in}}%
\pgfpathlineto{\pgfqpoint{18.447683in}{6.389790in}}%
\pgfpathlineto{\pgfqpoint{18.457293in}{6.402401in}}%
\pgfpathlineto{\pgfqpoint{18.460065in}{6.406130in}}%
\pgfpathlineto{\pgfqpoint{18.536487in}{6.518982in}}%
\pgfpathlineto{\pgfqpoint{18.542133in}{6.527987in}}%
\pgfpathlineto{\pgfqpoint{18.552086in}{6.544588in}}%
\pgfpathlineto{\pgfqpoint{18.555752in}{6.550474in}}%
\pgfpathlineto{\pgfqpoint{18.564321in}{6.563965in}}%
\pgfpathlineto{\pgfqpoint{18.577570in}{6.585060in}}%
\pgfpathlineto{\pgfqpoint{18.586752in}{6.600350in}}%
\pgfpathlineto{\pgfqpoint{18.589415in}{6.604356in}}%
\pgfpathlineto{\pgfqpoint{18.594393in}{6.611928in}}%
\pgfpathlineto{\pgfqpoint{18.649328in}{6.704393in}}%
\pgfpathlineto{\pgfqpoint{18.659468in}{6.723079in}}%
\pgfpathlineto{\pgfqpoint{18.662214in}{6.728387in}}%
\pgfpathlineto{\pgfqpoint{18.666172in}{6.735926in}}%
\pgfpathlineto{\pgfqpoint{18.669155in}{6.742065in}}%
\pgfpathlineto{\pgfqpoint{18.684230in}{6.769519in}}%
\pgfpathlineto{\pgfqpoint{18.686463in}{6.773744in}}%
\pgfpathlineto{\pgfqpoint{18.696722in}{6.793545in}}%
\pgfpathlineto{\pgfqpoint{18.705908in}{6.810862in}}%
\pgfpathlineto{\pgfqpoint{18.711699in}{6.822196in}}%
\pgfpathlineto{\pgfqpoint{18.725670in}{6.847801in}}%
\pgfpathlineto{\pgfqpoint{18.743686in}{6.885962in}}%
\pgfpathlineto{\pgfqpoint{18.745338in}{6.889308in}}%
\pgfpathlineto{\pgfqpoint{18.755957in}{6.911470in}}%
\pgfpathlineto{\pgfqpoint{18.762048in}{6.923381in}}%
\pgfpathlineto{\pgfqpoint{18.764102in}{6.927476in}}%
\pgfpathlineto{\pgfqpoint{18.771118in}{6.942148in}}%
\pgfpathlineto{\pgfqpoint{18.786531in}{6.974429in}}%
\pgfpathlineto{\pgfqpoint{18.859940in}{7.142124in}}%
\pgfpathlineto{\pgfqpoint{18.865559in}{7.155184in}}%
\pgfpathlineto{\pgfqpoint{18.872809in}{7.171410in}}%
\pgfpathlineto{\pgfqpoint{18.877002in}{7.180659in}}%
\pgfpathlineto{\pgfqpoint{18.886754in}{7.205638in}}%
\pgfpathlineto{\pgfqpoint{18.890753in}{7.215497in}}%
\pgfpathlineto{\pgfqpoint{18.893822in}{7.222882in}}%
\pgfpathlineto{\pgfqpoint{18.899109in}{7.237276in}}%
\pgfpathlineto{\pgfqpoint{18.909008in}{7.262214in}}%
\pgfpathlineto{\pgfqpoint{18.966128in}{7.409726in}}%
\pgfpathlineto{\pgfqpoint{18.980320in}{7.448603in}}%
\pgfpathlineto{\pgfqpoint{18.988118in}{7.470528in}}%
\pgfpathlineto{\pgfqpoint{18.993706in}{7.486877in}}%
\pgfpathlineto{\pgfqpoint{19.004716in}{7.518353in}}%
\pgfpathlineto{\pgfqpoint{19.009118in}{7.531143in}}%
\pgfpathlineto{\pgfqpoint{19.015223in}{7.547858in}}%
\pgfpathlineto{\pgfqpoint{19.016017in}{7.550227in}}%
\pgfpathlineto{\pgfqpoint{19.019183in}{7.559281in}}%
\pgfpathlineto{\pgfqpoint{19.020545in}{7.562986in}}%
\pgfpathlineto{\pgfqpoint{19.025816in}{7.577689in}}%
\pgfpathlineto{\pgfqpoint{19.029068in}{7.587378in}}%
\pgfpathlineto{\pgfqpoint{19.037114in}{7.611355in}}%
\pgfpathlineto{\pgfqpoint{19.039055in}{7.617063in}}%
\pgfpathlineto{\pgfqpoint{19.046412in}{7.638777in}}%
\pgfpathlineto{\pgfqpoint{19.052390in}{7.656998in}}%
\pgfpathlineto{\pgfqpoint{19.066268in}{7.699954in}}%
\pgfpathlineto{\pgfqpoint{19.067650in}{7.703796in}}%
\pgfpathlineto{\pgfqpoint{19.119612in}{7.869684in}}%
\pgfpathlineto{\pgfqpoint{19.124139in}{7.885023in}}%
\pgfpathlineto{\pgfqpoint{19.139354in}{7.933482in}}%
\pgfpathlineto{\pgfqpoint{19.144982in}{7.953625in}}%
\pgfpathlineto{\pgfqpoint{19.148627in}{7.967059in}}%
\pgfpathlineto{\pgfqpoint{19.151909in}{7.977578in}}%
\pgfpathlineto{\pgfqpoint{19.152416in}{7.979076in}}%
\pgfpathlineto{\pgfqpoint{19.158304in}{7.998999in}}%
\pgfpathlineto{\pgfqpoint{19.160975in}{8.007946in}}%
\pgfpathlineto{\pgfqpoint{19.166937in}{8.029888in}}%
\pgfpathlineto{\pgfqpoint{19.259532in}{8.365099in}}%
\pgfpathlineto{\pgfqpoint{19.262957in}{8.379290in}}%
\pgfpathlineto{\pgfqpoint{19.271792in}{8.413908in}}%
\pgfpathlineto{\pgfqpoint{19.273017in}{8.418810in}}%
\pgfpathlineto{\pgfqpoint{19.295089in}{8.503736in}}%
\pgfpathlineto{\pgfqpoint{19.298258in}{8.517088in}}%
\pgfpathlineto{\pgfqpoint{19.306721in}{8.550770in}}%
\pgfpathlineto{\pgfqpoint{19.307870in}{8.555769in}}%
\pgfpathlineto{\pgfqpoint{19.313668in}{8.578566in}}%
\pgfpathlineto{\pgfqpoint{19.315055in}{8.584062in}}%
\pgfpathlineto{\pgfqpoint{19.324588in}{8.621172in}}%
\pgfpathlineto{\pgfqpoint{19.326401in}{8.628735in}}%
\pgfpathlineto{\pgfqpoint{19.333066in}{8.655017in}}%
\pgfpathlineto{\pgfqpoint{19.338566in}{8.677797in}}%
\pgfpathlineto{\pgfqpoint{19.343254in}{8.696808in}}%
\pgfpathlineto{\pgfqpoint{19.353805in}{8.741392in}}%
\pgfpathlineto{\pgfqpoint{19.359142in}{8.765028in}}%
\pgfpathlineto{\pgfqpoint{19.360846in}{8.772779in}}%
\pgfpathlineto{\pgfqpoint{19.365272in}{8.791521in}}%
\pgfpathlineto{\pgfqpoint{19.371525in}{8.818169in}}%
\pgfpathlineto{\pgfqpoint{19.378531in}{8.847454in}}%
\pgfpathlineto{\pgfqpoint{19.379055in}{8.849832in}}%
\pgfpathlineto{\pgfqpoint{19.383635in}{8.870227in}}%
\pgfpathlineto{\pgfqpoint{19.481184in}{9.305499in}}%
\pgfpathlineto{\pgfqpoint{19.487857in}{9.337732in}}%
\pgfpathlineto{\pgfqpoint{19.490094in}{9.346981in}}%
\pgfpathlineto{\pgfqpoint{19.498983in}{9.388023in}}%
\pgfpathlineto{\pgfqpoint{19.499555in}{9.390384in}}%
\pgfpathlineto{\pgfqpoint{19.503151in}{9.407694in}}%
\pgfpathlineto{\pgfqpoint{19.503240in}{9.407881in}}%
\pgfpathlineto{\pgfqpoint{19.503479in}{9.409192in}}%
\pgfpathlineto{\pgfqpoint{19.510303in}{9.442247in}}%
\pgfpathlineto{\pgfqpoint{19.515175in}{9.465475in}}%
\pgfpathlineto{\pgfqpoint{19.537120in}{9.573386in}}%
\pgfpathlineto{\pgfqpoint{19.537653in}{9.575364in}}%
\pgfpathlineto{\pgfqpoint{19.540592in}{9.589075in}}%
\pgfpathlineto{\pgfqpoint{19.542792in}{9.599170in}}%
\pgfpathlineto{\pgfqpoint{19.546560in}{9.617147in}}%
\pgfpathlineto{\pgfqpoint{19.546560in}{9.617147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.804325in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.077765in}{5.560296in}}%
\pgfpathlineto{\pgfqpoint{15.226051in}{5.563040in}}%
\pgfpathlineto{\pgfqpoint{15.784666in}{5.567835in}}%
\pgfpathlineto{\pgfqpoint{16.128433in}{5.575138in}}%
\pgfpathlineto{\pgfqpoint{16.483579in}{5.589036in}}%
\pgfpathlineto{\pgfqpoint{16.652958in}{5.599335in}}%
\pgfpathlineto{\pgfqpoint{16.806584in}{5.611930in}}%
\pgfpathlineto{\pgfqpoint{16.880322in}{5.618940in}}%
\pgfpathlineto{\pgfqpoint{16.917038in}{5.622914in}}%
\pgfpathlineto{\pgfqpoint{17.040905in}{5.638244in}}%
\pgfpathlineto{\pgfqpoint{17.073471in}{5.643007in}}%
\pgfpathlineto{\pgfqpoint{17.104223in}{5.647209in}}%
\pgfpathlineto{\pgfqpoint{17.249103in}{5.671357in}}%
\pgfpathlineto{\pgfqpoint{17.310988in}{5.684009in}}%
\pgfpathlineto{\pgfqpoint{17.409289in}{5.706317in}}%
\pgfpathlineto{\pgfqpoint{17.538570in}{5.742059in}}%
\pgfpathlineto{\pgfqpoint{17.567156in}{5.750934in}}%
\pgfpathlineto{\pgfqpoint{17.598111in}{5.761518in}}%
\pgfpathlineto{\pgfqpoint{17.608363in}{5.765117in}}%
\pgfpathlineto{\pgfqpoint{17.635394in}{5.774805in}}%
\pgfpathlineto{\pgfqpoint{17.766300in}{5.826123in}}%
\pgfpathlineto{\pgfqpoint{17.776609in}{5.830560in}}%
\pgfpathlineto{\pgfqpoint{17.925507in}{5.905227in}}%
\pgfpathlineto{\pgfqpoint{17.938356in}{5.912718in}}%
\pgfpathlineto{\pgfqpoint{17.952895in}{5.920835in}}%
\pgfpathlineto{\pgfqpoint{17.966096in}{5.928570in}}%
\pgfpathlineto{\pgfqpoint{18.004355in}{5.951529in}}%
\pgfpathlineto{\pgfqpoint{18.017276in}{5.959907in}}%
\pgfpathlineto{\pgfqpoint{18.022535in}{5.963172in}}%
\pgfpathlineto{\pgfqpoint{18.048521in}{5.980221in}}%
\pgfpathlineto{\pgfqpoint{18.081631in}{6.002773in}}%
\pgfpathlineto{\pgfqpoint{18.089414in}{6.007943in}}%
\pgfpathlineto{\pgfqpoint{18.092113in}{6.009718in}}%
\pgfpathlineto{\pgfqpoint{18.105035in}{6.019032in}}%
\pgfpathlineto{\pgfqpoint{18.109525in}{6.021800in}}%
\pgfpathlineto{\pgfqpoint{18.119495in}{6.029275in}}%
\pgfpathlineto{\pgfqpoint{18.133585in}{6.039533in}}%
\pgfpathlineto{\pgfqpoint{18.151830in}{6.052576in}}%
\pgfpathlineto{\pgfqpoint{18.173156in}{6.068974in}}%
\pgfpathlineto{\pgfqpoint{18.184657in}{6.078882in}}%
\pgfpathlineto{\pgfqpoint{18.194967in}{6.086397in}}%
\pgfpathlineto{\pgfqpoint{18.216257in}{6.103437in}}%
\pgfpathlineto{\pgfqpoint{18.222973in}{6.108664in}}%
\pgfpathlineto{\pgfqpoint{18.240002in}{6.123385in}}%
\pgfpathlineto{\pgfqpoint{18.291910in}{6.167342in}}%
\pgfpathlineto{\pgfqpoint{18.301731in}{6.175964in}}%
\pgfpathlineto{\pgfqpoint{18.309308in}{6.183088in}}%
\pgfpathlineto{\pgfqpoint{18.322387in}{6.195211in}}%
\pgfpathlineto{\pgfqpoint{18.329437in}{6.201472in}}%
\pgfpathlineto{\pgfqpoint{18.333426in}{6.205290in}}%
\pgfpathlineto{\pgfqpoint{18.338126in}{6.209516in}}%
\pgfpathlineto{\pgfqpoint{18.346195in}{6.216501in}}%
\pgfpathlineto{\pgfqpoint{18.365514in}{6.234600in}}%
\pgfpathlineto{\pgfqpoint{18.372269in}{6.241268in}}%
\pgfpathlineto{\pgfqpoint{18.377798in}{6.246569in}}%
\pgfpathlineto{\pgfqpoint{18.393838in}{6.262583in}}%
\pgfpathlineto{\pgfqpoint{18.396282in}{6.264993in}}%
\pgfpathlineto{\pgfqpoint{18.401357in}{6.270375in}}%
\pgfpathlineto{\pgfqpoint{18.405733in}{6.275268in}}%
\pgfpathlineto{\pgfqpoint{18.412017in}{6.281782in}}%
\pgfpathlineto{\pgfqpoint{18.415882in}{6.285852in}}%
\pgfpathlineto{\pgfqpoint{18.426267in}{6.296770in}}%
\pgfpathlineto{\pgfqpoint{18.453909in}{6.325714in}}%
\pgfpathlineto{\pgfqpoint{18.463609in}{6.336209in}}%
\pgfpathlineto{\pgfqpoint{18.623205in}{6.517289in}}%
\pgfpathlineto{\pgfqpoint{18.627597in}{6.522377in}}%
\pgfpathlineto{\pgfqpoint{18.629489in}{6.524714in}}%
\pgfpathlineto{\pgfqpoint{18.640282in}{6.538937in}}%
\pgfpathlineto{\pgfqpoint{18.642132in}{6.541128in}}%
\pgfpathlineto{\pgfqpoint{18.719408in}{6.641067in}}%
\pgfpathlineto{\pgfqpoint{18.727377in}{6.651252in}}%
\pgfpathlineto{\pgfqpoint{18.729563in}{6.654126in}}%
\pgfpathlineto{\pgfqpoint{18.741199in}{6.670084in}}%
\pgfpathlineto{\pgfqpoint{18.743095in}{6.672250in}}%
\pgfpathlineto{\pgfqpoint{18.748510in}{6.678039in}}%
\pgfpathlineto{\pgfqpoint{18.749563in}{6.679170in}}%
\pgfpathlineto{\pgfqpoint{18.753408in}{6.683673in}}%
\pgfpathlineto{\pgfqpoint{18.763874in}{6.697636in}}%
\pgfpathlineto{\pgfqpoint{18.768413in}{6.703433in}}%
\pgfpathlineto{\pgfqpoint{18.770781in}{6.706071in}}%
\pgfpathlineto{\pgfqpoint{18.780925in}{6.718128in}}%
\pgfpathlineto{\pgfqpoint{18.782580in}{6.720107in}}%
\pgfpathlineto{\pgfqpoint{18.790670in}{6.730455in}}%
\pgfpathlineto{\pgfqpoint{18.791646in}{6.731302in}}%
\pgfpathlineto{\pgfqpoint{18.791754in}{6.731554in}}%
\pgfpathlineto{\pgfqpoint{18.857253in}{6.822554in}}%
\pgfpathlineto{\pgfqpoint{18.858214in}{6.823808in}}%
\pgfpathlineto{\pgfqpoint{18.862995in}{6.830052in}}%
\pgfpathlineto{\pgfqpoint{18.868395in}{6.836305in}}%
\pgfpathlineto{\pgfqpoint{18.870747in}{6.838927in}}%
\pgfpathlineto{\pgfqpoint{18.879410in}{6.851009in}}%
\pgfpathlineto{\pgfqpoint{18.880333in}{6.851905in}}%
\pgfpathlineto{\pgfqpoint{18.880426in}{6.852125in}}%
\pgfpathlineto{\pgfqpoint{18.890481in}{6.866780in}}%
\pgfpathlineto{\pgfqpoint{18.894002in}{6.871982in}}%
\pgfpathlineto{\pgfqpoint{18.901778in}{6.882908in}}%
\pgfpathlineto{\pgfqpoint{18.904081in}{6.885612in}}%
\pgfpathlineto{\pgfqpoint{18.909008in}{6.891221in}}%
\pgfpathlineto{\pgfqpoint{18.910059in}{6.892833in}}%
\pgfpathlineto{\pgfqpoint{18.918819in}{6.906829in}}%
\pgfpathlineto{\pgfqpoint{18.918905in}{6.906731in}}%
\pgfpathlineto{\pgfqpoint{18.919679in}{6.907830in}}%
\pgfpathlineto{\pgfqpoint{18.919765in}{6.907895in}}%
\pgfpathlineto{\pgfqpoint{18.925576in}{6.916534in}}%
\pgfpathlineto{\pgfqpoint{18.928628in}{6.920776in}}%
\pgfpathlineto{\pgfqpoint{18.933677in}{6.927891in}}%
\pgfpathlineto{\pgfqpoint{18.937267in}{6.931702in}}%
\pgfpathlineto{\pgfqpoint{18.943474in}{6.940096in}}%
\pgfpathlineto{\pgfqpoint{18.944707in}{6.941749in}}%
\pgfpathlineto{\pgfqpoint{18.946756in}{6.945225in}}%
\pgfpathlineto{\pgfqpoint{18.949531in}{6.948392in}}%
\pgfpathlineto{\pgfqpoint{18.970064in}{6.976497in}}%
\pgfpathlineto{\pgfqpoint{18.971004in}{6.977841in}}%
\pgfpathlineto{\pgfqpoint{18.975061in}{6.983890in}}%
\pgfpathlineto{\pgfqpoint{18.977851in}{6.987757in}}%
\pgfpathlineto{\pgfqpoint{18.982318in}{6.994214in}}%
\pgfpathlineto{\pgfqpoint{18.988042in}{7.000906in}}%
\pgfpathlineto{\pgfqpoint{19.022617in}{7.050066in}}%
\pgfpathlineto{\pgfqpoint{19.026383in}{7.055000in}}%
\pgfpathlineto{\pgfqpoint{19.030827in}{7.061505in}}%
\pgfpathlineto{\pgfqpoint{19.031810in}{7.062156in}}%
\pgfpathlineto{\pgfqpoint{19.031950in}{7.062498in}}%
\pgfpathlineto{\pgfqpoint{19.035862in}{7.068067in}}%
\pgfpathlineto{\pgfqpoint{19.036906in}{7.069419in}}%
\pgfpathlineto{\pgfqpoint{19.045934in}{7.080361in}}%
\pgfpathlineto{\pgfqpoint{19.050563in}{7.086866in}}%
\pgfpathlineto{\pgfqpoint{19.060040in}{7.100773in}}%
\pgfpathlineto{\pgfqpoint{19.061238in}{7.102132in}}%
\pgfpathlineto{\pgfqpoint{19.065741in}{7.108532in}}%
\pgfpathlineto{\pgfqpoint{19.065807in}{7.108499in}}%
\pgfpathlineto{\pgfqpoint{19.067058in}{7.110087in}}%
\pgfpathlineto{\pgfqpoint{19.069356in}{7.113547in}}%
\pgfpathlineto{\pgfqpoint{19.087214in}{7.138192in}}%
\pgfpathlineto{\pgfqpoint{19.094711in}{7.147742in}}%
\pgfpathlineto{\pgfqpoint{19.095774in}{7.148963in}}%
\pgfpathlineto{\pgfqpoint{19.098764in}{7.152481in}}%
\pgfpathlineto{\pgfqpoint{19.100377in}{7.154418in}}%
\pgfpathlineto{\pgfqpoint{19.104450in}{7.159800in}}%
\pgfpathlineto{\pgfqpoint{19.114443in}{7.174015in}}%
\pgfpathlineto{\pgfqpoint{19.117454in}{7.178233in}}%
\pgfpathlineto{\pgfqpoint{19.118534in}{7.179641in}}%
\pgfpathlineto{\pgfqpoint{19.119432in}{7.181131in}}%
\pgfpathlineto{\pgfqpoint{19.127629in}{7.191032in}}%
\pgfpathlineto{\pgfqpoint{19.132618in}{7.196845in}}%
\pgfpathlineto{\pgfqpoint{19.139181in}{7.206379in}}%
\pgfpathlineto{\pgfqpoint{19.141888in}{7.210539in}}%
\pgfpathlineto{\pgfqpoint{19.145268in}{7.214227in}}%
\pgfpathlineto{\pgfqpoint{19.147718in}{7.218119in}}%
\pgfpathlineto{\pgfqpoint{19.148967in}{7.219821in}}%
\pgfpathlineto{\pgfqpoint{19.152416in}{7.225365in}}%
\pgfpathlineto{\pgfqpoint{19.153712in}{7.226985in}}%
\pgfpathlineto{\pgfqpoint{19.157411in}{7.232123in}}%
\pgfpathlineto{\pgfqpoint{19.158248in}{7.232929in}}%
\pgfpathlineto{\pgfqpoint{19.157578in}{7.232448in}}%
\pgfpathlineto{\pgfqpoint{19.158415in}{7.233279in}}%
\pgfpathlineto{\pgfqpoint{19.159975in}{7.235599in}}%
\pgfpathlineto{\pgfqpoint{19.165452in}{7.242845in}}%
\pgfpathlineto{\pgfqpoint{19.166167in}{7.243309in}}%
\pgfpathlineto{\pgfqpoint{19.166442in}{7.243887in}}%
\pgfpathlineto{\pgfqpoint{19.168417in}{7.246102in}}%
\pgfpathlineto{\pgfqpoint{19.168472in}{7.246021in}}%
\pgfpathlineto{\pgfqpoint{19.192421in}{7.279060in}}%
\pgfpathlineto{\pgfqpoint{19.192473in}{7.278970in}}%
\pgfpathlineto{\pgfqpoint{19.197743in}{7.284995in}}%
\pgfpathlineto{\pgfqpoint{19.228643in}{7.326102in}}%
\pgfpathlineto{\pgfqpoint{19.228692in}{7.326062in}}%
\pgfpathlineto{\pgfqpoint{19.229084in}{7.326045in}}%
\pgfpathlineto{\pgfqpoint{19.229771in}{7.327234in}}%
\pgfpathlineto{\pgfqpoint{19.232069in}{7.330572in}}%
\pgfpathlineto{\pgfqpoint{19.235862in}{7.336280in}}%
\pgfpathlineto{\pgfqpoint{19.236105in}{7.336166in}}%
\pgfpathlineto{\pgfqpoint{19.237121in}{7.337419in}}%
\pgfpathlineto{\pgfqpoint{19.250544in}{7.352995in}}%
\pgfpathlineto{\pgfqpoint{19.250591in}{7.352897in}}%
\pgfpathlineto{\pgfqpoint{19.251581in}{7.354289in}}%
\pgfpathlineto{\pgfqpoint{19.251629in}{7.354248in}}%
\pgfpathlineto{\pgfqpoint{19.255243in}{7.360176in}}%
\pgfpathlineto{\pgfqpoint{19.258509in}{7.364238in}}%
\pgfpathlineto{\pgfqpoint{19.258649in}{7.363961in}}%
\pgfpathlineto{\pgfqpoint{19.259671in}{7.365492in}}%
\pgfpathlineto{\pgfqpoint{19.263188in}{7.369897in}}%
\pgfpathlineto{\pgfqpoint{19.263234in}{7.369832in}}%
\pgfpathlineto{\pgfqpoint{19.263326in}{7.370011in}}%
\pgfpathlineto{\pgfqpoint{19.264294in}{7.370996in}}%
\pgfpathlineto{\pgfqpoint{19.270428in}{7.379732in}}%
\pgfpathlineto{\pgfqpoint{19.272745in}{7.383037in}}%
\pgfpathlineto{\pgfqpoint{19.280622in}{7.393695in}}%
\pgfpathlineto{\pgfqpoint{19.283297in}{7.397847in}}%
\pgfpathlineto{\pgfqpoint{19.285914in}{7.400754in}}%
\pgfpathlineto{\pgfqpoint{19.286047in}{7.400656in}}%
\pgfpathlineto{\pgfqpoint{19.341495in}{7.474534in}}%
\pgfpathlineto{\pgfqpoint{19.343453in}{7.475877in}}%
\pgfpathlineto{\pgfqpoint{19.344250in}{7.477286in}}%
\pgfpathlineto{\pgfqpoint{19.353453in}{7.488847in}}%
\pgfpathlineto{\pgfqpoint{19.355447in}{7.490858in}}%
\pgfpathlineto{\pgfqpoint{19.355525in}{7.490793in}}%
\pgfpathlineto{\pgfqpoint{19.359685in}{7.496793in}}%
\pgfpathlineto{\pgfqpoint{19.360536in}{7.498519in}}%
\pgfpathlineto{\pgfqpoint{19.363198in}{7.503706in}}%
\pgfpathlineto{\pgfqpoint{19.363544in}{7.503396in}}%
\pgfpathlineto{\pgfqpoint{19.363813in}{7.503413in}}%
\pgfpathlineto{\pgfqpoint{19.364313in}{7.504430in}}%
\pgfpathlineto{\pgfqpoint{19.364620in}{7.504553in}}%
\pgfpathlineto{\pgfqpoint{19.369207in}{7.510984in}}%
\pgfpathlineto{\pgfqpoint{19.369283in}{7.510862in}}%
\pgfpathlineto{\pgfqpoint{19.370120in}{7.511367in}}%
\pgfpathlineto{\pgfqpoint{19.370424in}{7.511945in}}%
\pgfpathlineto{\pgfqpoint{19.371487in}{7.513451in}}%
\pgfpathlineto{\pgfqpoint{19.376356in}{7.518035in}}%
\pgfpathlineto{\pgfqpoint{19.376468in}{7.517799in}}%
\pgfpathlineto{\pgfqpoint{19.377444in}{7.518874in}}%
\pgfpathlineto{\pgfqpoint{19.377669in}{7.518752in}}%
\pgfpathlineto{\pgfqpoint{19.384450in}{7.526682in}}%
\pgfpathlineto{\pgfqpoint{19.386778in}{7.529963in}}%
\pgfpathlineto{\pgfqpoint{19.386852in}{7.529833in}}%
\pgfpathlineto{\pgfqpoint{19.387773in}{7.531184in}}%
\pgfpathlineto{\pgfqpoint{19.389757in}{7.533301in}}%
\pgfpathlineto{\pgfqpoint{19.389831in}{7.533097in}}%
\pgfpathlineto{\pgfqpoint{19.389867in}{7.533024in}}%
\pgfpathlineto{\pgfqpoint{19.390747in}{7.534270in}}%
\pgfpathlineto{\pgfqpoint{19.391003in}{7.534172in}}%
\pgfpathlineto{\pgfqpoint{19.395304in}{7.540311in}}%
\pgfpathlineto{\pgfqpoint{19.395377in}{7.540172in}}%
\pgfpathlineto{\pgfqpoint{19.439192in}{7.591547in}}%
\pgfpathlineto{\pgfqpoint{19.441735in}{7.595048in}}%
\pgfpathlineto{\pgfqpoint{19.442835in}{7.596472in}}%
\pgfpathlineto{\pgfqpoint{19.445428in}{7.600201in}}%
\pgfpathlineto{\pgfqpoint{19.445958in}{7.600421in}}%
\pgfpathlineto{\pgfqpoint{19.446521in}{7.601154in}}%
\pgfpathlineto{\pgfqpoint{19.446653in}{7.601105in}}%
\pgfpathlineto{\pgfqpoint{19.448833in}{7.604582in}}%
\pgfpathlineto{\pgfqpoint{19.448898in}{7.604451in}}%
\pgfpathlineto{\pgfqpoint{19.452577in}{7.610240in}}%
\pgfpathlineto{\pgfqpoint{19.452610in}{7.610183in}}%
\pgfpathlineto{\pgfqpoint{19.452675in}{7.610028in}}%
\pgfpathlineto{\pgfqpoint{19.453198in}{7.611201in}}%
\pgfpathlineto{\pgfqpoint{19.453917in}{7.611258in}}%
\pgfpathlineto{\pgfqpoint{19.457238in}{7.615614in}}%
\pgfpathlineto{\pgfqpoint{19.458988in}{7.618121in}}%
\pgfpathlineto{\pgfqpoint{19.459214in}{7.617991in}}%
\pgfpathlineto{\pgfqpoint{19.460248in}{7.618528in}}%
\pgfpathlineto{\pgfqpoint{19.459699in}{7.618797in}}%
\pgfpathlineto{\pgfqpoint{19.460474in}{7.618830in}}%
\pgfpathlineto{\pgfqpoint{19.463082in}{7.622200in}}%
\pgfpathlineto{\pgfqpoint{19.463884in}{7.621858in}}%
\pgfpathlineto{\pgfqpoint{19.464461in}{7.622681in}}%
\pgfpathlineto{\pgfqpoint{19.466476in}{7.625587in}}%
\pgfpathlineto{\pgfqpoint{19.466508in}{7.625498in}}%
\pgfpathlineto{\pgfqpoint{19.466795in}{7.625221in}}%
\pgfpathlineto{\pgfqpoint{19.468419in}{7.627354in}}%
\pgfpathlineto{\pgfqpoint{19.469404in}{7.628453in}}%
\pgfpathlineto{\pgfqpoint{19.469436in}{7.628518in}}%
\pgfpathlineto{\pgfqpoint{19.471496in}{7.630016in}}%
\pgfpathlineto{\pgfqpoint{19.471749in}{7.629878in}}%
\pgfpathlineto{\pgfqpoint{19.476753in}{7.637385in}}%
\pgfpathlineto{\pgfqpoint{19.478286in}{7.637775in}}%
\pgfpathlineto{\pgfqpoint{19.478318in}{7.637824in}}%
\pgfpathlineto{\pgfqpoint{19.480407in}{7.640747in}}%
\pgfpathlineto{\pgfqpoint{19.481961in}{7.643198in}}%
\pgfpathlineto{\pgfqpoint{19.484037in}{7.645583in}}%
\pgfpathlineto{\pgfqpoint{19.484067in}{7.645575in}}%
\pgfpathlineto{\pgfqpoint{19.484129in}{7.645404in}}%
\pgfpathlineto{\pgfqpoint{19.485303in}{7.647049in}}%
\pgfpathlineto{\pgfqpoint{19.487243in}{7.649345in}}%
\pgfpathlineto{\pgfqpoint{19.487397in}{7.649662in}}%
\pgfpathlineto{\pgfqpoint{19.488256in}{7.650550in}}%
\pgfpathlineto{\pgfqpoint{19.490278in}{7.654067in}}%
\pgfpathlineto{\pgfqpoint{19.490339in}{7.654010in}}%
\pgfpathlineto{\pgfqpoint{19.491774in}{7.654425in}}%
\pgfpathlineto{\pgfqpoint{19.491805in}{7.654531in}}%
\pgfpathlineto{\pgfqpoint{19.493600in}{7.656461in}}%
\pgfpathlineto{\pgfqpoint{19.493631in}{7.656395in}}%
\pgfpathlineto{\pgfqpoint{19.496450in}{7.660271in}}%
\pgfpathlineto{\pgfqpoint{19.509033in}{7.674950in}}%
\pgfpathlineto{\pgfqpoint{19.509092in}{7.674869in}}%
\pgfpathlineto{\pgfqpoint{19.509122in}{7.674690in}}%
\pgfpathlineto{\pgfqpoint{19.510185in}{7.677670in}}%
\pgfpathlineto{\pgfqpoint{19.512421in}{7.679819in}}%
\pgfpathlineto{\pgfqpoint{19.513536in}{7.680218in}}%
\pgfpathlineto{\pgfqpoint{19.513771in}{7.680780in}}%
\pgfpathlineto{\pgfqpoint{19.515935in}{7.683735in}}%
\pgfpathlineto{\pgfqpoint{19.516052in}{7.683483in}}%
\pgfpathlineto{\pgfqpoint{19.518236in}{7.683971in}}%
\pgfpathlineto{\pgfqpoint{19.520845in}{7.686422in}}%
\pgfpathlineto{\pgfqpoint{19.521105in}{7.686227in}}%
\pgfpathlineto{\pgfqpoint{19.521597in}{7.686455in}}%
\pgfpathlineto{\pgfqpoint{19.522001in}{7.687464in}}%
\pgfpathlineto{\pgfqpoint{19.524248in}{7.690493in}}%
\pgfpathlineto{\pgfqpoint{19.527316in}{7.693798in}}%
\pgfpathlineto{\pgfqpoint{19.527344in}{7.693693in}}%
\pgfpathlineto{\pgfqpoint{19.534445in}{7.699473in}}%
\pgfpathlineto{\pgfqpoint{19.536164in}{7.700466in}}%
\pgfpathlineto{\pgfqpoint{19.534615in}{7.699392in}}%
\pgfpathlineto{\pgfqpoint{19.536389in}{7.700312in}}%
\pgfpathlineto{\pgfqpoint{19.536417in}{7.700214in}}%
\pgfpathlineto{\pgfqpoint{19.537653in}{7.701492in}}%
\pgfpathlineto{\pgfqpoint{19.539530in}{7.703259in}}%
\pgfpathlineto{\pgfqpoint{19.539950in}{7.703772in}}%
\pgfpathlineto{\pgfqpoint{19.540815in}{7.704008in}}%
\pgfpathlineto{\pgfqpoint{19.541010in}{7.703943in}}%
\pgfpathlineto{\pgfqpoint{19.543404in}{7.707151in}}%
\pgfpathlineto{\pgfqpoint{19.546560in}{7.709089in}}%
\pgfpathlineto{\pgfqpoint{19.546560in}{7.709089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.804325in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.077765in}{5.560231in}}%
\pgfpathlineto{\pgfqpoint{15.291092in}{5.563162in}}%
\pgfpathlineto{\pgfqpoint{15.703710in}{5.567102in}}%
\pgfpathlineto{\pgfqpoint{16.128433in}{5.575912in}}%
\pgfpathlineto{\pgfqpoint{16.476453in}{5.588124in}}%
\pgfpathlineto{\pgfqpoint{16.609625in}{5.595908in}}%
\pgfpathlineto{\pgfqpoint{16.752769in}{5.605751in}}%
\pgfpathlineto{\pgfqpoint{17.051132in}{5.634646in}}%
\pgfpathlineto{\pgfqpoint{17.080721in}{5.638652in}}%
\pgfpathlineto{\pgfqpoint{17.349192in}{5.682055in}}%
\pgfpathlineto{\pgfqpoint{17.380756in}{5.688308in}}%
\pgfpathlineto{\pgfqpoint{17.532246in}{5.721721in}}%
\pgfpathlineto{\pgfqpoint{17.547920in}{5.725556in}}%
\pgfpathlineto{\pgfqpoint{17.598111in}{5.737761in}}%
\pgfpathlineto{\pgfqpoint{17.627423in}{5.745910in}}%
\pgfpathlineto{\pgfqpoint{17.644118in}{5.750087in}}%
\pgfpathlineto{\pgfqpoint{17.679323in}{5.760435in}}%
\pgfpathlineto{\pgfqpoint{17.700044in}{5.766216in}}%
\pgfpathlineto{\pgfqpoint{17.713183in}{5.770222in}}%
\pgfpathlineto{\pgfqpoint{17.742919in}{5.780000in}}%
\pgfpathlineto{\pgfqpoint{17.752248in}{5.783118in}}%
\pgfpathlineto{\pgfqpoint{17.768377in}{5.788345in}}%
\pgfpathlineto{\pgfqpoint{17.782703in}{5.792750in}}%
\pgfpathlineto{\pgfqpoint{17.797323in}{5.797529in}}%
\pgfpathlineto{\pgfqpoint{17.816656in}{5.803635in}}%
\pgfpathlineto{\pgfqpoint{17.936830in}{5.845370in}}%
\pgfpathlineto{\pgfqpoint{17.954378in}{5.852648in}}%
\pgfpathlineto{\pgfqpoint{17.964160in}{5.856418in}}%
\pgfpathlineto{\pgfqpoint{17.970906in}{5.858755in}}%
\pgfpathlineto{\pgfqpoint{17.978044in}{5.860953in}}%
\pgfpathlineto{\pgfqpoint{17.991587in}{5.866221in}}%
\pgfpathlineto{\pgfqpoint{17.998919in}{5.868883in}}%
\pgfpathlineto{\pgfqpoint{18.016394in}{5.875763in}}%
\pgfpathlineto{\pgfqpoint{18.033761in}{5.883082in}}%
\pgfpathlineto{\pgfqpoint{18.043925in}{5.887544in}}%
\pgfpathlineto{\pgfqpoint{18.077698in}{5.901784in}}%
\pgfpathlineto{\pgfqpoint{18.080454in}{5.902923in}}%
\pgfpathlineto{\pgfqpoint{18.141378in}{5.930361in}}%
\pgfpathlineto{\pgfqpoint{18.144884in}{5.931875in}}%
\pgfpathlineto{\pgfqpoint{18.153897in}{5.935588in}}%
\pgfpathlineto{\pgfqpoint{18.175145in}{5.945798in}}%
\pgfpathlineto{\pgfqpoint{18.180413in}{5.948769in}}%
\pgfpathlineto{\pgfqpoint{18.191445in}{5.954159in}}%
\pgfpathlineto{\pgfqpoint{18.206340in}{5.961454in}}%
\pgfpathlineto{\pgfqpoint{18.272284in}{5.994037in}}%
\pgfpathlineto{\pgfqpoint{18.278904in}{5.997506in}}%
\pgfpathlineto{\pgfqpoint{18.332680in}{6.024544in}}%
\pgfpathlineto{\pgfqpoint{18.336152in}{6.026612in}}%
\pgfpathlineto{\pgfqpoint{18.339602in}{6.028110in}}%
\pgfpathlineto{\pgfqpoint{18.343274in}{6.029755in}}%
\pgfpathlineto{\pgfqpoint{18.347165in}{6.031717in}}%
\pgfpathlineto{\pgfqpoint{18.352949in}{6.034143in}}%
\pgfpathlineto{\pgfqpoint{18.360806in}{6.038686in}}%
\pgfpathlineto{\pgfqpoint{18.364340in}{6.040266in}}%
\pgfpathlineto{\pgfqpoint{18.372501in}{6.044092in}}%
\pgfpathlineto{\pgfqpoint{18.381454in}{6.049523in}}%
\pgfpathlineto{\pgfqpoint{18.461840in}{6.090899in}}%
\pgfpathlineto{\pgfqpoint{18.468493in}{6.094351in}}%
\pgfpathlineto{\pgfqpoint{18.473335in}{6.096566in}}%
\pgfpathlineto{\pgfqpoint{18.488736in}{6.105334in}}%
\pgfpathlineto{\pgfqpoint{18.494332in}{6.108974in}}%
\pgfpathlineto{\pgfqpoint{18.535110in}{6.130484in}}%
\pgfpathlineto{\pgfqpoint{18.540599in}{6.132780in}}%
\pgfpathlineto{\pgfqpoint{18.549573in}{6.138854in}}%
\pgfpathlineto{\pgfqpoint{18.589103in}{6.160161in}}%
\pgfpathlineto{\pgfqpoint{18.590976in}{6.160690in}}%
\pgfpathlineto{\pgfqpoint{18.593928in}{6.161895in}}%
\pgfpathlineto{\pgfqpoint{18.604368in}{6.166747in}}%
\pgfpathlineto{\pgfqpoint{18.606190in}{6.167317in}}%
\pgfpathlineto{\pgfqpoint{18.611320in}{6.170208in}}%
\pgfpathlineto{\pgfqpoint{18.624673in}{6.175426in}}%
\pgfpathlineto{\pgfqpoint{18.627743in}{6.176998in}}%
\pgfpathlineto{\pgfqpoint{18.629635in}{6.177112in}}%
\pgfpathlineto{\pgfqpoint{18.635847in}{6.180955in}}%
\pgfpathlineto{\pgfqpoint{18.646799in}{6.186947in}}%
\pgfpathlineto{\pgfqpoint{18.650868in}{6.189153in}}%
\pgfpathlineto{\pgfqpoint{18.652125in}{6.189699in}}%
\pgfpathlineto{\pgfqpoint{18.652264in}{6.189976in}}%
\pgfpathlineto{\pgfqpoint{18.655185in}{6.191010in}}%
\pgfpathlineto{\pgfqpoint{18.657952in}{6.192092in}}%
\pgfpathlineto{\pgfqpoint{18.659881in}{6.193151in}}%
\pgfpathlineto{\pgfqpoint{18.678941in}{6.202783in}}%
\pgfpathlineto{\pgfqpoint{18.680798in}{6.203434in}}%
\pgfpathlineto{\pgfqpoint{18.685807in}{6.206218in}}%
\pgfpathlineto{\pgfqpoint{18.689209in}{6.208588in}}%
\pgfpathlineto{\pgfqpoint{18.691032in}{6.209540in}}%
\pgfpathlineto{\pgfqpoint{18.699033in}{6.212846in}}%
\pgfpathlineto{\pgfqpoint{18.701589in}{6.213595in}}%
\pgfpathlineto{\pgfqpoint{18.705782in}{6.215671in}}%
\pgfpathlineto{\pgfqpoint{18.707172in}{6.216469in}}%
\pgfpathlineto{\pgfqpoint{18.712575in}{6.218537in}}%
\pgfpathlineto{\pgfqpoint{18.714696in}{6.219351in}}%
\pgfpathlineto{\pgfqpoint{18.720765in}{6.222494in}}%
\pgfpathlineto{\pgfqpoint{18.729442in}{6.227940in}}%
\pgfpathlineto{\pgfqpoint{18.731862in}{6.228689in}}%
\pgfpathlineto{\pgfqpoint{18.739535in}{6.233835in}}%
\pgfpathlineto{\pgfqpoint{18.740962in}{6.234665in}}%
\pgfpathlineto{\pgfqpoint{18.743686in}{6.236009in}}%
\pgfpathlineto{\pgfqpoint{18.753641in}{6.240340in}}%
\pgfpathlineto{\pgfqpoint{18.762048in}{6.245966in}}%
\pgfpathlineto{\pgfqpoint{18.772241in}{6.250379in}}%
\pgfpathlineto{\pgfqpoint{18.776155in}{6.253245in}}%
\pgfpathlineto{\pgfqpoint{18.780815in}{6.255484in}}%
\pgfpathlineto{\pgfqpoint{18.784668in}{6.257479in}}%
\pgfpathlineto{\pgfqpoint{18.796500in}{6.264432in}}%
\pgfpathlineto{\pgfqpoint{18.808189in}{6.271385in}}%
\pgfpathlineto{\pgfqpoint{18.825372in}{6.281033in}}%
\pgfpathlineto{\pgfqpoint{18.828320in}{6.282433in}}%
\pgfpathlineto{\pgfqpoint{18.830041in}{6.283158in}}%
\pgfpathlineto{\pgfqpoint{18.847645in}{6.293327in}}%
\pgfpathlineto{\pgfqpoint{18.849600in}{6.294654in}}%
\pgfpathlineto{\pgfqpoint{18.849697in}{6.294556in}}%
\pgfpathlineto{\pgfqpoint{18.854649in}{6.296062in}}%
\pgfpathlineto{\pgfqpoint{18.875049in}{6.308063in}}%
\pgfpathlineto{\pgfqpoint{18.879502in}{6.310237in}}%
\pgfpathlineto{\pgfqpoint{18.880794in}{6.311230in}}%
\pgfpathlineto{\pgfqpoint{18.886572in}{6.313453in}}%
\pgfpathlineto{\pgfqpoint{18.888394in}{6.313624in}}%
\pgfpathlineto{\pgfqpoint{18.891838in}{6.315863in}}%
\pgfpathlineto{\pgfqpoint{18.899377in}{6.320023in}}%
\pgfpathlineto{\pgfqpoint{18.903816in}{6.321464in}}%
\pgfpathlineto{\pgfqpoint{18.906110in}{6.322205in}}%
\pgfpathlineto{\pgfqpoint{18.906550in}{6.322164in}}%
\pgfpathlineto{\pgfqpoint{18.907342in}{6.323109in}}%
\pgfpathlineto{\pgfqpoint{18.909884in}{6.324819in}}%
\pgfpathlineto{\pgfqpoint{18.914760in}{6.327725in}}%
\pgfpathlineto{\pgfqpoint{18.918130in}{6.330086in}}%
\pgfpathlineto{\pgfqpoint{18.929388in}{6.333758in}}%
\pgfpathlineto{\pgfqpoint{18.931999in}{6.334849in}}%
\pgfpathlineto{\pgfqpoint{18.935433in}{6.336649in}}%
\pgfpathlineto{\pgfqpoint{18.938431in}{6.338130in}}%
\pgfpathlineto{\pgfqpoint{18.939593in}{6.339327in}}%
\pgfpathlineto{\pgfqpoint{18.941743in}{6.341135in}}%
\pgfpathlineto{\pgfqpoint{18.941908in}{6.341013in}}%
\pgfpathlineto{\pgfqpoint{18.942156in}{6.340793in}}%
\pgfpathlineto{\pgfqpoint{18.943310in}{6.341631in}}%
\pgfpathlineto{\pgfqpoint{18.945528in}{6.342714in}}%
\pgfpathlineto{\pgfqpoint{18.948635in}{6.344456in}}%
\pgfpathlineto{\pgfqpoint{18.953263in}{6.347347in}}%
\pgfpathlineto{\pgfqpoint{18.955522in}{6.348592in}}%
\pgfpathlineto{\pgfqpoint{18.958413in}{6.349797in}}%
\pgfpathlineto{\pgfqpoint{18.964071in}{6.353526in}}%
\pgfpathlineto{\pgfqpoint{18.964942in}{6.353852in}}%
\pgfpathlineto{\pgfqpoint{18.965338in}{6.354275in}}%
\pgfpathlineto{\pgfqpoint{18.988269in}{6.366659in}}%
\pgfpathlineto{\pgfqpoint{18.988724in}{6.367082in}}%
\pgfpathlineto{\pgfqpoint{18.989785in}{6.367253in}}%
\pgfpathlineto{\pgfqpoint{18.993180in}{6.369696in}}%
\pgfpathlineto{\pgfqpoint{18.994832in}{6.369810in}}%
\pgfpathlineto{\pgfqpoint{18.994907in}{6.369932in}}%
\pgfpathlineto{\pgfqpoint{18.997525in}{6.371438in}}%
\pgfpathlineto{\pgfqpoint{18.997898in}{6.371104in}}%
\pgfpathlineto{\pgfqpoint{19.000279in}{6.371723in}}%
\pgfpathlineto{\pgfqpoint{19.005158in}{6.373986in}}%
\pgfpathlineto{\pgfqpoint{19.015584in}{6.378985in}}%
\pgfpathlineto{\pgfqpoint{19.017386in}{6.379238in}}%
\pgfpathlineto{\pgfqpoint{19.018824in}{6.379816in}}%
\pgfpathlineto{\pgfqpoint{19.021260in}{6.381249in}}%
\pgfpathlineto{\pgfqpoint{19.021403in}{6.381119in}}%
\pgfpathlineto{\pgfqpoint{19.022973in}{6.381615in}}%
\pgfpathlineto{\pgfqpoint{19.026241in}{6.383789in}}%
\pgfpathlineto{\pgfqpoint{19.028645in}{6.384750in}}%
\pgfpathlineto{\pgfqpoint{19.030827in}{6.386044in}}%
\pgfpathlineto{\pgfqpoint{19.031038in}{6.385922in}}%
\pgfpathlineto{\pgfqpoint{19.033490in}{6.386793in}}%
\pgfpathlineto{\pgfqpoint{19.035514in}{6.388120in}}%
\pgfpathlineto{\pgfqpoint{19.036489in}{6.388935in}}%
\pgfpathlineto{\pgfqpoint{19.035793in}{6.388422in}}%
\pgfpathlineto{\pgfqpoint{19.036558in}{6.389097in}}%
\pgfpathlineto{\pgfqpoint{19.039055in}{6.390425in}}%
\pgfpathlineto{\pgfqpoint{19.039194in}{6.390311in}}%
\pgfpathlineto{\pgfqpoint{19.042230in}{6.391092in}}%
\pgfpathlineto{\pgfqpoint{19.043399in}{6.390734in}}%
\pgfpathlineto{\pgfqpoint{19.043811in}{6.391239in}}%
\pgfpathlineto{\pgfqpoint{19.046071in}{6.393600in}}%
\pgfpathlineto{\pgfqpoint{19.048049in}{6.394699in}}%
\pgfpathlineto{\pgfqpoint{19.048526in}{6.394235in}}%
\pgfpathlineto{\pgfqpoint{19.050156in}{6.394162in}}%
\pgfpathlineto{\pgfqpoint{19.052661in}{6.395603in}}%
\pgfpathlineto{\pgfqpoint{19.053740in}{6.395993in}}%
\pgfpathlineto{\pgfqpoint{19.053942in}{6.396319in}}%
\pgfpathlineto{\pgfqpoint{19.056564in}{6.398249in}}%
\pgfpathlineto{\pgfqpoint{19.062831in}{6.400936in}}%
\pgfpathlineto{\pgfqpoint{19.064156in}{6.401839in}}%
\pgfpathlineto{\pgfqpoint{19.066334in}{6.403256in}}%
\pgfpathlineto{\pgfqpoint{19.066400in}{6.403215in}}%
\pgfpathlineto{\pgfqpoint{19.070469in}{6.405568in}}%
\pgfpathlineto{\pgfqpoint{19.070926in}{6.405454in}}%
\pgfpathlineto{\pgfqpoint{19.071775in}{6.406325in}}%
\pgfpathlineto{\pgfqpoint{19.073534in}{6.407661in}}%
\pgfpathlineto{\pgfqpoint{19.080897in}{6.412033in}}%
\pgfpathlineto{\pgfqpoint{19.083139in}{6.413848in}}%
\pgfpathlineto{\pgfqpoint{19.083266in}{6.413759in}}%
\pgfpathlineto{\pgfqpoint{19.085816in}{6.414972in}}%
\pgfpathlineto{\pgfqpoint{19.091762in}{6.418375in}}%
\pgfpathlineto{\pgfqpoint{19.091825in}{6.418302in}}%
\pgfpathlineto{\pgfqpoint{19.093082in}{6.418994in}}%
\pgfpathlineto{\pgfqpoint{19.093145in}{6.419165in}}%
\pgfpathlineto{\pgfqpoint{19.095149in}{6.420093in}}%
\pgfpathlineto{\pgfqpoint{19.095337in}{6.419979in}}%
\pgfpathlineto{\pgfqpoint{19.097333in}{6.420581in}}%
\pgfpathlineto{\pgfqpoint{19.098950in}{6.421184in}}%
\pgfpathlineto{\pgfqpoint{19.099199in}{6.420989in}}%
\pgfpathlineto{\pgfqpoint{19.101367in}{6.421575in}}%
\pgfpathlineto{\pgfqpoint{19.102911in}{6.421795in}}%
\pgfpathlineto{\pgfqpoint{19.103096in}{6.421689in}}%
\pgfpathlineto{\pgfqpoint{19.104573in}{6.422267in}}%
\pgfpathlineto{\pgfqpoint{19.107577in}{6.423260in}}%
\pgfpathlineto{\pgfqpoint{19.109895in}{6.425092in}}%
\pgfpathlineto{\pgfqpoint{19.111597in}{6.426834in}}%
\pgfpathlineto{\pgfqpoint{19.113234in}{6.428080in}}%
\pgfpathlineto{\pgfqpoint{19.113476in}{6.427893in}}%
\pgfpathlineto{\pgfqpoint{19.115529in}{6.428829in}}%
\pgfpathlineto{\pgfqpoint{19.116913in}{6.429244in}}%
\pgfpathlineto{\pgfqpoint{19.116973in}{6.429366in}}%
\pgfpathlineto{\pgfqpoint{19.119133in}{6.430693in}}%
\pgfpathlineto{\pgfqpoint{19.119193in}{6.430645in}}%
\pgfpathlineto{\pgfqpoint{19.120389in}{6.431434in}}%
\pgfpathlineto{\pgfqpoint{19.120448in}{6.431540in}}%
\pgfpathlineto{\pgfqpoint{19.123011in}{6.432851in}}%
\pgfpathlineto{\pgfqpoint{19.123070in}{6.432794in}}%
\pgfpathlineto{\pgfqpoint{19.124969in}{6.433844in}}%
\pgfpathlineto{\pgfqpoint{19.136751in}{6.438575in}}%
\pgfpathlineto{\pgfqpoint{19.142348in}{6.440895in}}%
\pgfpathlineto{\pgfqpoint{19.144525in}{6.442263in}}%
\pgfpathlineto{\pgfqpoint{19.146409in}{6.442483in}}%
\pgfpathlineto{\pgfqpoint{19.148740in}{6.441815in}}%
\pgfpathlineto{\pgfqpoint{19.152360in}{6.442800in}}%
\pgfpathlineto{\pgfqpoint{19.154554in}{6.443566in}}%
\pgfpathlineto{\pgfqpoint{19.154611in}{6.443492in}}%
\pgfpathlineto{\pgfqpoint{19.158471in}{6.446024in}}%
\pgfpathlineto{\pgfqpoint{19.159363in}{6.446586in}}%
\pgfpathlineto{\pgfqpoint{19.159585in}{6.446985in}}%
\pgfpathlineto{\pgfqpoint{19.161418in}{6.447995in}}%
\pgfpathlineto{\pgfqpoint{19.161474in}{6.447938in}}%
\pgfpathlineto{\pgfqpoint{19.161862in}{6.447767in}}%
\pgfpathlineto{\pgfqpoint{19.162527in}{6.448613in}}%
\pgfpathlineto{\pgfqpoint{19.162969in}{6.448304in}}%
\pgfpathlineto{\pgfqpoint{19.165287in}{6.449460in}}%
\pgfpathlineto{\pgfqpoint{19.168691in}{6.451780in}}%
\pgfpathlineto{\pgfqpoint{19.170167in}{6.452326in}}%
\pgfpathlineto{\pgfqpoint{19.180978in}{6.457048in}}%
\pgfpathlineto{\pgfqpoint{19.182421in}{6.457529in}}%
\pgfpathlineto{\pgfqpoint{19.182528in}{6.457700in}}%
\pgfpathlineto{\pgfqpoint{19.184659in}{6.459645in}}%
\pgfpathlineto{\pgfqpoint{19.187523in}{6.459694in}}%
\pgfpathlineto{\pgfqpoint{19.193887in}{6.463627in}}%
\pgfpathlineto{\pgfqpoint{19.193991in}{6.463448in}}%
\pgfpathlineto{\pgfqpoint{19.194775in}{6.464188in}}%
\pgfpathlineto{\pgfqpoint{19.195349in}{6.464066in}}%
\pgfpathlineto{\pgfqpoint{19.198106in}{6.465402in}}%
\pgfpathlineto{\pgfqpoint{19.199247in}{6.466077in}}%
\pgfpathlineto{\pgfqpoint{19.198418in}{6.465817in}}%
\pgfpathlineto{\pgfqpoint{19.199351in}{6.466305in}}%
\pgfpathlineto{\pgfqpoint{19.201366in}{6.466818in}}%
\pgfpathlineto{\pgfqpoint{19.201418in}{6.466745in}}%
\pgfpathlineto{\pgfqpoint{19.205836in}{6.468911in}}%
\pgfpathlineto{\pgfqpoint{19.207726in}{6.469391in}}%
\pgfpathlineto{\pgfqpoint{19.208949in}{6.468495in}}%
\pgfpathlineto{\pgfqpoint{19.209407in}{6.468903in}}%
\pgfpathlineto{\pgfqpoint{19.211183in}{6.469399in}}%
\pgfpathlineto{\pgfqpoint{19.212752in}{6.470164in}}%
\pgfpathlineto{\pgfqpoint{19.212803in}{6.470327in}}%
\pgfpathlineto{\pgfqpoint{19.214569in}{6.471508in}}%
\pgfpathlineto{\pgfqpoint{19.214820in}{6.471117in}}%
\pgfpathlineto{\pgfqpoint{19.216027in}{6.471638in}}%
\pgfpathlineto{\pgfqpoint{19.216379in}{6.471150in}}%
\pgfpathlineto{\pgfqpoint{19.217683in}{6.471223in}}%
\pgfpathlineto{\pgfqpoint{19.217883in}{6.471687in}}%
\pgfpathlineto{\pgfqpoint{19.218734in}{6.472485in}}%
\pgfpathlineto{\pgfqpoint{19.219583in}{6.472127in}}%
\pgfpathlineto{\pgfqpoint{19.222123in}{6.472859in}}%
\pgfpathlineto{\pgfqpoint{19.227758in}{6.476295in}}%
\pgfpathlineto{\pgfqpoint{19.228397in}{6.475709in}}%
\pgfpathlineto{\pgfqpoint{19.229428in}{6.476507in}}%
\pgfpathlineto{\pgfqpoint{19.231434in}{6.477093in}}%
\pgfpathlineto{\pgfqpoint{19.238907in}{6.481196in}}%
\pgfpathlineto{\pgfqpoint{19.242079in}{6.482703in}}%
\pgfpathlineto{\pgfqpoint{19.242127in}{6.482638in}}%
\pgfpathlineto{\pgfqpoint{19.261386in}{6.494093in}}%
\pgfpathlineto{\pgfqpoint{19.262819in}{6.495542in}}%
\pgfpathlineto{\pgfqpoint{19.263280in}{6.495127in}}%
\pgfpathlineto{\pgfqpoint{19.264432in}{6.495111in}}%
\pgfpathlineto{\pgfqpoint{19.264754in}{6.495412in}}%
\pgfpathlineto{\pgfqpoint{19.267461in}{6.496951in}}%
\pgfpathlineto{\pgfqpoint{19.268923in}{6.496820in}}%
\pgfpathlineto{\pgfqpoint{19.269152in}{6.497203in}}%
\pgfpathlineto{\pgfqpoint{19.271247in}{6.498294in}}%
\pgfpathlineto{\pgfqpoint{19.279772in}{6.501494in}}%
\pgfpathlineto{\pgfqpoint{19.279906in}{6.501225in}}%
\pgfpathlineto{\pgfqpoint{19.281336in}{6.501575in}}%
\pgfpathlineto{\pgfqpoint{19.281470in}{6.501893in}}%
\pgfpathlineto{\pgfqpoint{19.282406in}{6.501575in}}%
\pgfpathlineto{\pgfqpoint{19.283474in}{6.503147in}}%
\pgfpathlineto{\pgfqpoint{19.286755in}{6.505255in}}%
\pgfpathlineto{\pgfqpoint{19.288079in}{6.506306in}}%
\pgfpathlineto{\pgfqpoint{19.289840in}{6.506916in}}%
\pgfpathlineto{\pgfqpoint{19.288344in}{6.506029in}}%
\pgfpathlineto{\pgfqpoint{19.289884in}{6.506892in}}%
\pgfpathlineto{\pgfqpoint{19.292252in}{6.508626in}}%
\pgfpathlineto{\pgfqpoint{19.296437in}{6.510100in}}%
\pgfpathlineto{\pgfqpoint{19.298128in}{6.511028in}}%
\pgfpathlineto{\pgfqpoint{19.298172in}{6.510995in}}%
\pgfpathlineto{\pgfqpoint{19.298734in}{6.511296in}}%
\pgfpathlineto{\pgfqpoint{19.299253in}{6.512054in}}%
\pgfpathlineto{\pgfqpoint{19.304371in}{6.515099in}}%
\pgfpathlineto{\pgfqpoint{19.304457in}{6.514879in}}%
\pgfpathlineto{\pgfqpoint{19.304628in}{6.514968in}}%
\pgfpathlineto{\pgfqpoint{19.306081in}{6.514895in}}%
\pgfpathlineto{\pgfqpoint{19.307572in}{6.515685in}}%
\pgfpathlineto{\pgfqpoint{19.307913in}{6.515506in}}%
\pgfpathlineto{\pgfqpoint{19.309697in}{6.515400in}}%
\pgfpathlineto{\pgfqpoint{19.309866in}{6.515701in}}%
\pgfpathlineto{\pgfqpoint{19.311643in}{6.516751in}}%
\pgfpathlineto{\pgfqpoint{19.311728in}{6.516686in}}%
\pgfpathlineto{\pgfqpoint{19.351845in}{6.538547in}}%
\pgfpathlineto{\pgfqpoint{19.351923in}{6.538302in}}%
\pgfpathlineto{\pgfqpoint{19.353140in}{6.538335in}}%
\pgfpathlineto{\pgfqpoint{19.352904in}{6.538889in}}%
\pgfpathlineto{\pgfqpoint{19.353414in}{6.538612in}}%
\pgfpathlineto{\pgfqpoint{19.355525in}{6.540085in}}%
\pgfpathlineto{\pgfqpoint{19.355642in}{6.539882in}}%
\pgfpathlineto{\pgfqpoint{19.357900in}{6.540590in}}%
\pgfpathlineto{\pgfqpoint{19.360498in}{6.541698in}}%
\pgfpathlineto{\pgfqpoint{19.361888in}{6.542658in}}%
\pgfpathlineto{\pgfqpoint{19.363467in}{6.543228in}}%
\pgfpathlineto{\pgfqpoint{19.362775in}{6.542406in}}%
\pgfpathlineto{\pgfqpoint{19.363506in}{6.543147in}}%
\pgfpathlineto{\pgfqpoint{19.365042in}{6.543977in}}%
\pgfpathlineto{\pgfqpoint{19.365541in}{6.543424in}}%
\pgfpathlineto{\pgfqpoint{19.366689in}{6.544686in}}%
\pgfpathlineto{\pgfqpoint{19.368140in}{6.544791in}}%
\pgfpathlineto{\pgfqpoint{19.366918in}{6.544555in}}%
\pgfpathlineto{\pgfqpoint{19.368255in}{6.544629in}}%
\pgfpathlineto{\pgfqpoint{19.369283in}{6.544905in}}%
\pgfpathlineto{\pgfqpoint{19.369055in}{6.545426in}}%
\pgfpathlineto{\pgfqpoint{19.369550in}{6.545378in}}%
\pgfpathlineto{\pgfqpoint{19.371259in}{6.546053in}}%
\pgfpathlineto{\pgfqpoint{19.371373in}{6.545891in}}%
\pgfpathlineto{\pgfqpoint{19.372661in}{6.545866in}}%
\pgfpathlineto{\pgfqpoint{19.372320in}{6.546355in}}%
\pgfpathlineto{\pgfqpoint{19.372888in}{6.546013in}}%
\pgfpathlineto{\pgfqpoint{19.374587in}{6.547779in}}%
\pgfpathlineto{\pgfqpoint{19.374775in}{6.547584in}}%
\pgfpathlineto{\pgfqpoint{19.377219in}{6.548675in}}%
\pgfpathlineto{\pgfqpoint{19.377257in}{6.548585in}}%
\pgfpathlineto{\pgfqpoint{19.378606in}{6.548561in}}%
\pgfpathlineto{\pgfqpoint{19.378793in}{6.548854in}}%
\pgfpathlineto{\pgfqpoint{19.381294in}{6.549945in}}%
\pgfpathlineto{\pgfqpoint{19.383004in}{6.550059in}}%
\pgfpathlineto{\pgfqpoint{19.386520in}{6.550849in}}%
\pgfpathlineto{\pgfqpoint{19.388288in}{6.551109in}}%
\pgfpathlineto{\pgfqpoint{19.388399in}{6.551044in}}%
\pgfpathlineto{\pgfqpoint{19.389611in}{6.550841in}}%
\pgfpathlineto{\pgfqpoint{19.388546in}{6.551199in}}%
\pgfpathlineto{\pgfqpoint{19.389941in}{6.551158in}}%
\pgfpathlineto{\pgfqpoint{19.391807in}{6.552550in}}%
\pgfpathlineto{\pgfqpoint{19.392246in}{6.552233in}}%
\pgfpathlineto{\pgfqpoint{19.393194in}{6.552990in}}%
\pgfpathlineto{\pgfqpoint{19.393304in}{6.552827in}}%
\pgfpathlineto{\pgfqpoint{19.394832in}{6.553959in}}%
\pgfpathlineto{\pgfqpoint{19.395159in}{6.553739in}}%
\pgfpathlineto{\pgfqpoint{19.396248in}{6.554057in}}%
\pgfpathlineto{\pgfqpoint{19.396501in}{6.554529in}}%
\pgfpathlineto{\pgfqpoint{19.396682in}{6.554293in}}%
\pgfpathlineto{\pgfqpoint{19.398310in}{6.555164in}}%
\pgfpathlineto{\pgfqpoint{19.398707in}{6.554928in}}%
\pgfpathlineto{\pgfqpoint{19.399248in}{6.555791in}}%
\pgfpathlineto{\pgfqpoint{19.399788in}{6.555595in}}%
\pgfpathlineto{\pgfqpoint{19.408472in}{6.559064in}}%
\pgfpathlineto{\pgfqpoint{19.409888in}{6.559748in}}%
\pgfpathlineto{\pgfqpoint{19.410136in}{6.559528in}}%
\pgfpathlineto{\pgfqpoint{19.410171in}{6.559406in}}%
\pgfpathlineto{\pgfqpoint{19.410419in}{6.560073in}}%
\pgfpathlineto{\pgfqpoint{19.411513in}{6.560228in}}%
\pgfpathlineto{\pgfqpoint{19.412992in}{6.560082in}}%
\pgfpathlineto{\pgfqpoint{19.413062in}{6.560008in}}%
\pgfpathlineto{\pgfqpoint{19.413870in}{6.560114in}}%
\pgfpathlineto{\pgfqpoint{19.414221in}{6.560855in}}%
\pgfpathlineto{\pgfqpoint{19.414432in}{6.560676in}}%
\pgfpathlineto{\pgfqpoint{19.418868in}{6.563753in}}%
\pgfpathlineto{\pgfqpoint{19.418938in}{6.563558in}}%
\pgfpathlineto{\pgfqpoint{19.419980in}{6.564006in}}%
\pgfpathlineto{\pgfqpoint{19.420223in}{6.564356in}}%
\pgfpathlineto{\pgfqpoint{19.422025in}{6.565325in}}%
\pgfpathlineto{\pgfqpoint{19.420362in}{6.564209in}}%
\pgfpathlineto{\pgfqpoint{19.422233in}{6.565007in}}%
\pgfpathlineto{\pgfqpoint{19.423925in}{6.565333in}}%
\pgfpathlineto{\pgfqpoint{19.425646in}{6.565830in}}%
\pgfpathlineto{\pgfqpoint{19.425715in}{6.565740in}}%
\pgfpathlineto{\pgfqpoint{19.436906in}{6.567246in}}%
\pgfpathlineto{\pgfqpoint{19.438789in}{6.568557in}}%
\pgfpathlineto{\pgfqpoint{19.439259in}{6.568345in}}%
\pgfpathlineto{\pgfqpoint{19.440197in}{6.569168in}}%
\pgfpathlineto{\pgfqpoint{19.440297in}{6.569086in}}%
\pgfpathlineto{\pgfqpoint{19.441735in}{6.568866in}}%
\pgfpathlineto{\pgfqpoint{19.441868in}{6.568712in}}%
\pgfpathlineto{\pgfqpoint{19.442668in}{6.569762in}}%
\pgfpathlineto{\pgfqpoint{19.443102in}{6.569656in}}%
\pgfpathlineto{\pgfqpoint{19.444532in}{6.569917in}}%
\pgfpathlineto{\pgfqpoint{19.444731in}{6.569746in}}%
\pgfpathlineto{\pgfqpoint{19.445229in}{6.569941in}}%
\pgfpathlineto{\pgfqpoint{19.445428in}{6.570478in}}%
\pgfpathlineto{\pgfqpoint{19.445859in}{6.570658in}}%
\pgfpathlineto{\pgfqpoint{19.447876in}{6.572815in}}%
\pgfpathlineto{\pgfqpoint{19.447975in}{6.572750in}}%
\pgfpathlineto{\pgfqpoint{19.470039in}{6.585207in}}%
\pgfpathlineto{\pgfqpoint{19.471844in}{6.586575in}}%
\pgfpathlineto{\pgfqpoint{19.474367in}{6.588814in}}%
\pgfpathlineto{\pgfqpoint{19.474430in}{6.588740in}}%
\pgfpathlineto{\pgfqpoint{19.475090in}{6.588488in}}%
\pgfpathlineto{\pgfqpoint{19.475907in}{6.589229in}}%
\pgfpathlineto{\pgfqpoint{19.478130in}{6.590841in}}%
\pgfpathlineto{\pgfqpoint{19.478224in}{6.590800in}}%
\pgfpathlineto{\pgfqpoint{19.478911in}{6.590865in}}%
\pgfpathlineto{\pgfqpoint{19.479223in}{6.591598in}}%
\pgfpathlineto{\pgfqpoint{19.479535in}{6.591509in}}%
\pgfpathlineto{\pgfqpoint{19.481184in}{6.592844in}}%
\pgfpathlineto{\pgfqpoint{19.481340in}{6.592762in}}%
\pgfpathlineto{\pgfqpoint{19.488778in}{6.594301in}}%
\pgfpathlineto{\pgfqpoint{19.491530in}{6.596727in}}%
\pgfpathlineto{\pgfqpoint{19.491591in}{6.596670in}}%
\pgfpathlineto{\pgfqpoint{19.502822in}{6.601254in}}%
\pgfpathlineto{\pgfqpoint{19.505089in}{6.602182in}}%
\pgfpathlineto{\pgfqpoint{19.505238in}{6.602019in}}%
\pgfpathlineto{\pgfqpoint{19.505267in}{6.601848in}}%
\pgfpathlineto{\pgfqpoint{19.506486in}{6.603135in}}%
\pgfpathlineto{\pgfqpoint{19.506605in}{6.603094in}}%
\pgfpathlineto{\pgfqpoint{19.510273in}{6.603623in}}%
\pgfpathlineto{\pgfqpoint{19.510332in}{6.603420in}}%
\pgfpathlineto{\pgfqpoint{19.511216in}{6.603053in}}%
\pgfpathlineto{\pgfqpoint{19.511687in}{6.603990in}}%
\pgfpathlineto{\pgfqpoint{19.511775in}{6.603941in}}%
\pgfpathlineto{\pgfqpoint{19.514034in}{6.604706in}}%
\pgfpathlineto{\pgfqpoint{19.514064in}{6.604657in}}%
\pgfpathlineto{\pgfqpoint{19.514912in}{6.604193in}}%
\pgfpathlineto{\pgfqpoint{19.515497in}{6.604942in}}%
\pgfpathlineto{\pgfqpoint{19.515555in}{6.604942in}}%
\pgfpathlineto{\pgfqpoint{19.523701in}{6.608655in}}%
\pgfpathlineto{\pgfqpoint{19.525282in}{6.610267in}}%
\pgfpathlineto{\pgfqpoint{19.525397in}{6.609917in}}%
\pgfpathlineto{\pgfqpoint{19.527516in}{6.611431in}}%
\pgfpathlineto{\pgfqpoint{19.529256in}{6.612929in}}%
\pgfpathlineto{\pgfqpoint{19.529399in}{6.612604in}}%
\pgfpathlineto{\pgfqpoint{19.530423in}{6.612433in}}%
\pgfpathlineto{\pgfqpoint{19.530196in}{6.612905in}}%
\pgfpathlineto{\pgfqpoint{19.530878in}{6.612929in}}%
\pgfpathlineto{\pgfqpoint{19.532155in}{6.613915in}}%
\pgfpathlineto{\pgfqpoint{19.532608in}{6.613621in}}%
\pgfpathlineto{\pgfqpoint{19.533570in}{6.613972in}}%
\pgfpathlineto{\pgfqpoint{19.534107in}{6.613336in}}%
\pgfpathlineto{\pgfqpoint{19.537345in}{6.614240in}}%
\pgfpathlineto{\pgfqpoint{19.538635in}{6.613776in}}%
\pgfpathlineto{\pgfqpoint{19.537934in}{6.614590in}}%
\pgfpathlineto{\pgfqpoint{19.538915in}{6.614142in}}%
\pgfpathlineto{\pgfqpoint{19.540396in}{6.614794in}}%
\pgfpathlineto{\pgfqpoint{19.539642in}{6.613849in}}%
\pgfpathlineto{\pgfqpoint{19.540564in}{6.614493in}}%
\pgfpathlineto{\pgfqpoint{19.541958in}{6.614403in}}%
\pgfpathlineto{\pgfqpoint{19.540620in}{6.614541in}}%
\pgfpathlineto{\pgfqpoint{19.542153in}{6.614688in}}%
\pgfpathlineto{\pgfqpoint{19.543598in}{6.615836in}}%
\pgfpathlineto{\pgfqpoint{19.543875in}{6.615787in}}%
\pgfpathlineto{\pgfqpoint{19.544430in}{6.615437in}}%
\pgfpathlineto{\pgfqpoint{19.545233in}{6.616561in}}%
\pgfpathlineto{\pgfqpoint{19.546560in}{6.618059in}}%
\pgfpathlineto{\pgfqpoint{19.545455in}{6.616381in}}%
\pgfpathlineto{\pgfqpoint{19.546560in}{6.618059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.804325in}{5.357239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.077765in}{5.560092in}}%
\pgfpathlineto{\pgfqpoint{15.226051in}{5.563113in}}%
\pgfpathlineto{\pgfqpoint{15.703710in}{5.567395in}}%
\pgfpathlineto{\pgfqpoint{16.141740in}{5.575635in}}%
\pgfpathlineto{\pgfqpoint{16.490613in}{5.589695in}}%
\pgfpathlineto{\pgfqpoint{16.730589in}{5.605840in}}%
\pgfpathlineto{\pgfqpoint{16.883762in}{5.620097in}}%
\pgfpathlineto{\pgfqpoint{17.009038in}{5.634735in}}%
\pgfpathlineto{\pgfqpoint{17.085502in}{5.645344in}}%
\pgfpathlineto{\pgfqpoint{17.229283in}{5.670013in}}%
\pgfpathlineto{\pgfqpoint{17.252631in}{5.674597in}}%
\pgfpathlineto{\pgfqpoint{17.294935in}{5.682763in}}%
\pgfpathlineto{\pgfqpoint{17.415871in}{5.708442in}}%
\pgfpathlineto{\pgfqpoint{17.477704in}{5.724604in}}%
\pgfpathlineto{\pgfqpoint{17.502861in}{5.731435in}}%
\pgfpathlineto{\pgfqpoint{17.520463in}{5.735986in}}%
\pgfpathlineto{\pgfqpoint{17.567156in}{5.749151in}}%
\pgfpathlineto{\pgfqpoint{17.602795in}{5.759703in}}%
\pgfpathlineto{\pgfqpoint{17.619335in}{5.764506in}}%
\pgfpathlineto{\pgfqpoint{17.644982in}{5.772045in}}%
\pgfpathlineto{\pgfqpoint{17.717747in}{5.794818in}}%
\pgfpathlineto{\pgfqpoint{17.726017in}{5.797325in}}%
\pgfpathlineto{\pgfqpoint{17.757207in}{5.807087in}}%
\pgfpathlineto{\pgfqpoint{17.764215in}{5.808805in}}%
\pgfpathlineto{\pgfqpoint{17.876039in}{5.841681in}}%
\pgfpathlineto{\pgfqpoint{17.883944in}{5.843937in}}%
\pgfpathlineto{\pgfqpoint{17.917652in}{5.853674in}}%
\pgfpathlineto{\pgfqpoint{17.927065in}{5.856467in}}%
\pgfpathlineto{\pgfqpoint{17.943916in}{5.861173in}}%
\pgfpathlineto{\pgfqpoint{17.958311in}{5.864543in}}%
\pgfpathlineto{\pgfqpoint{17.973772in}{5.867938in}}%
\pgfpathlineto{\pgfqpoint{17.980403in}{5.869681in}}%
\pgfpathlineto{\pgfqpoint{17.986489in}{5.871008in}}%
\pgfpathlineto{\pgfqpoint{17.993429in}{5.872530in}}%
\pgfpathlineto{\pgfqpoint{18.003904in}{5.875242in}}%
\pgfpathlineto{\pgfqpoint{18.023842in}{5.880004in}}%
\pgfpathlineto{\pgfqpoint{18.033333in}{5.882610in}}%
\pgfpathlineto{\pgfqpoint{18.048105in}{5.885508in}}%
\pgfpathlineto{\pgfqpoint{18.082806in}{5.891102in}}%
\pgfpathlineto{\pgfqpoint{18.102022in}{5.894782in}}%
\pgfpathlineto{\pgfqpoint{18.112868in}{5.896272in}}%
\pgfpathlineto{\pgfqpoint{18.117294in}{5.896630in}}%
\pgfpathlineto{\pgfqpoint{18.126404in}{5.897525in}}%
\pgfpathlineto{\pgfqpoint{18.163103in}{5.901539in}}%
\pgfpathlineto{\pgfqpoint{18.168153in}{5.901987in}}%
\pgfpathlineto{\pgfqpoint{18.175806in}{5.902362in}}%
\pgfpathlineto{\pgfqpoint{18.181396in}{5.902972in}}%
\pgfpathlineto{\pgfqpoint{18.191124in}{5.903257in}}%
\pgfpathlineto{\pgfqpoint{18.198784in}{5.904250in}}%
\pgfpathlineto{\pgfqpoint{18.201630in}{5.904682in}}%
\pgfpathlineto{\pgfqpoint{18.215335in}{5.905496in}}%
\pgfpathlineto{\pgfqpoint{18.219625in}{5.906131in}}%
\pgfpathlineto{\pgfqpoint{18.225697in}{5.906099in}}%
\pgfpathlineto{\pgfqpoint{18.229608in}{5.906620in}}%
\pgfpathlineto{\pgfqpoint{18.232896in}{5.906302in}}%
\pgfpathlineto{\pgfqpoint{18.250781in}{5.908191in}}%
\pgfpathlineto{\pgfqpoint{18.254233in}{5.908802in}}%
\pgfpathlineto{\pgfqpoint{18.271451in}{5.909738in}}%
\pgfpathlineto{\pgfqpoint{18.291642in}{5.910096in}}%
\pgfpathlineto{\pgfqpoint{18.299623in}{5.910007in}}%
\pgfpathlineto{\pgfqpoint{18.307228in}{5.909388in}}%
\pgfpathlineto{\pgfqpoint{18.324663in}{5.910658in}}%
\pgfpathlineto{\pgfqpoint{18.328937in}{5.910511in}}%
\pgfpathlineto{\pgfqpoint{18.335410in}{5.912091in}}%
\pgfpathlineto{\pgfqpoint{18.339110in}{5.911513in}}%
\pgfpathlineto{\pgfqpoint{18.352470in}{5.912579in}}%
\pgfpathlineto{\pgfqpoint{18.355342in}{5.912726in}}%
\pgfpathlineto{\pgfqpoint{18.370878in}{5.912685in}}%
\pgfpathlineto{\pgfqpoint{18.377569in}{5.913206in}}%
\pgfpathlineto{\pgfqpoint{18.379858in}{5.913320in}}%
\pgfpathlineto{\pgfqpoint{18.385989in}{5.912759in}}%
\pgfpathlineto{\pgfqpoint{18.390712in}{5.912066in}}%
\pgfpathlineto{\pgfqpoint{18.405297in}{5.912514in}}%
\pgfpathlineto{\pgfqpoint{18.414811in}{5.912824in}}%
\pgfpathlineto{\pgfqpoint{18.417591in}{5.912921in}}%
\pgfpathlineto{\pgfqpoint{18.420993in}{5.913410in}}%
\pgfpathlineto{\pgfqpoint{18.428781in}{5.913353in}}%
\pgfpathlineto{\pgfqpoint{18.445254in}{5.912962in}}%
\pgfpathlineto{\pgfqpoint{18.461249in}{5.913475in}}%
\pgfpathlineto{\pgfqpoint{18.463216in}{5.913695in}}%
\pgfpathlineto{\pgfqpoint{18.467909in}{5.914322in}}%
\pgfpathlineto{\pgfqpoint{18.470629in}{5.914110in}}%
\pgfpathlineto{\pgfqpoint{18.477560in}{5.913231in}}%
\pgfpathlineto{\pgfqpoint{18.480423in}{5.912653in}}%
\pgfpathlineto{\pgfqpoint{18.485539in}{5.912441in}}%
\pgfpathlineto{\pgfqpoint{18.490794in}{5.911896in}}%
\pgfpathlineto{\pgfqpoint{18.493031in}{5.911464in}}%
\pgfpathlineto{\pgfqpoint{18.496555in}{5.911545in}}%
\pgfpathlineto{\pgfqpoint{18.501891in}{5.911277in}}%
\pgfpathlineto{\pgfqpoint{18.558403in}{5.912294in}}%
\pgfpathlineto{\pgfqpoint{18.563012in}{5.911692in}}%
\pgfpathlineto{\pgfqpoint{18.567420in}{5.912107in}}%
\pgfpathlineto{\pgfqpoint{18.569529in}{5.911977in}}%
\pgfpathlineto{\pgfqpoint{18.577729in}{5.912083in}}%
\pgfpathlineto{\pgfqpoint{18.580277in}{5.911993in}}%
\pgfpathlineto{\pgfqpoint{18.584234in}{5.912066in}}%
\pgfpathlineto{\pgfqpoint{18.586281in}{5.912172in}}%
\pgfpathlineto{\pgfqpoint{18.590040in}{5.912514in}}%
\pgfpathlineto{\pgfqpoint{18.592687in}{5.912604in}}%
\pgfpathlineto{\pgfqpoint{18.599786in}{5.912286in}}%
\pgfpathlineto{\pgfqpoint{18.602692in}{5.913019in}}%
\pgfpathlineto{\pgfqpoint{18.604520in}{5.913231in}}%
\pgfpathlineto{\pgfqpoint{18.609665in}{5.913703in}}%
\pgfpathlineto{\pgfqpoint{18.742148in}{5.915168in}}%
\pgfpathlineto{\pgfqpoint{18.745338in}{5.915494in}}%
\pgfpathlineto{\pgfqpoint{18.748159in}{5.915657in}}%
\pgfpathlineto{\pgfqpoint{18.776712in}{5.914126in}}%
\pgfpathlineto{\pgfqpoint{18.783130in}{5.914208in}}%
\pgfpathlineto{\pgfqpoint{18.785655in}{5.914704in}}%
\pgfpathlineto{\pgfqpoint{18.789366in}{5.914240in}}%
\pgfpathlineto{\pgfqpoint{18.796715in}{5.914949in}}%
\pgfpathlineto{\pgfqpoint{18.799712in}{5.914004in}}%
\pgfpathlineto{\pgfqpoint{18.806609in}{5.914452in}}%
\pgfpathlineto{\pgfqpoint{18.808819in}{5.914656in}}%
\pgfpathlineto{\pgfqpoint{18.810602in}{5.914387in}}%
\pgfpathlineto{\pgfqpoint{18.813004in}{5.914778in}}%
\pgfpathlineto{\pgfqpoint{18.821383in}{5.915299in}}%
\pgfpathlineto{\pgfqpoint{18.823637in}{5.914664in}}%
\pgfpathlineto{\pgfqpoint{18.825576in}{5.914737in}}%
\pgfpathlineto{\pgfqpoint{18.829839in}{5.914403in}}%
\pgfpathlineto{\pgfqpoint{18.901246in}{5.915804in}}%
\pgfpathlineto{\pgfqpoint{18.903551in}{5.916821in}}%
\pgfpathlineto{\pgfqpoint{18.912153in}{5.915242in}}%
\pgfpathlineto{\pgfqpoint{18.913718in}{5.915136in}}%
\pgfpathlineto{\pgfqpoint{18.913805in}{5.914981in}}%
\pgfpathlineto{\pgfqpoint{18.920280in}{5.915795in}}%
\pgfpathlineto{\pgfqpoint{18.922165in}{5.915926in}}%
\pgfpathlineto{\pgfqpoint{18.926595in}{5.915649in}}%
\pgfpathlineto{\pgfqpoint{18.928797in}{5.915861in}}%
\pgfpathlineto{\pgfqpoint{18.936601in}{5.915795in}}%
\pgfpathlineto{\pgfqpoint{18.941908in}{5.916805in}}%
\pgfpathlineto{\pgfqpoint{18.945036in}{5.916870in}}%
\pgfpathlineto{\pgfqpoint{18.947656in}{5.917285in}}%
\pgfpathlineto{\pgfqpoint{18.958733in}{5.917725in}}%
\pgfpathlineto{\pgfqpoint{18.960332in}{5.917839in}}%
\pgfpathlineto{\pgfqpoint{18.960651in}{5.917407in}}%
\pgfpathlineto{\pgfqpoint{18.963119in}{5.917359in}}%
\pgfpathlineto{\pgfqpoint{18.965022in}{5.917017in}}%
\pgfpathlineto{\pgfqpoint{18.966444in}{5.917204in}}%
\pgfpathlineto{\pgfqpoint{18.966602in}{5.917407in}}%
\pgfpathlineto{\pgfqpoint{18.969200in}{5.917530in}}%
\pgfpathlineto{\pgfqpoint{18.969985in}{5.917855in}}%
\pgfpathlineto{\pgfqpoint{18.970691in}{5.917049in}}%
\pgfpathlineto{\pgfqpoint{18.973192in}{5.916105in}}%
\pgfpathlineto{\pgfqpoint{18.973270in}{5.916178in}}%
\pgfpathlineto{\pgfqpoint{18.975604in}{5.915576in}}%
\pgfpathlineto{\pgfqpoint{18.977851in}{5.915649in}}%
\pgfpathlineto{\pgfqpoint{18.985454in}{5.914924in}}%
\pgfpathlineto{\pgfqpoint{18.986445in}{5.914908in}}%
\pgfpathlineto{\pgfqpoint{18.986902in}{5.915299in}}%
\pgfpathlineto{\pgfqpoint{18.988952in}{5.915698in}}%
\pgfpathlineto{\pgfqpoint{18.989028in}{5.915624in}}%
\pgfpathlineto{\pgfqpoint{18.993631in}{5.915185in}}%
\pgfpathlineto{\pgfqpoint{18.995432in}{5.915177in}}%
\pgfpathlineto{\pgfqpoint{19.007288in}{5.916202in}}%
\pgfpathlineto{\pgfqpoint{19.010432in}{5.916732in}}%
\pgfpathlineto{\pgfqpoint{19.012252in}{5.916691in}}%
\pgfpathlineto{\pgfqpoint{19.013558in}{5.916895in}}%
\pgfpathlineto{\pgfqpoint{19.013703in}{5.917074in}}%
\pgfpathlineto{\pgfqpoint{19.015512in}{5.917733in}}%
\pgfpathlineto{\pgfqpoint{19.015584in}{5.917692in}}%
\pgfpathlineto{\pgfqpoint{19.017242in}{5.917766in}}%
\pgfpathlineto{\pgfqpoint{19.017386in}{5.917912in}}%
\pgfpathlineto{\pgfqpoint{19.018968in}{5.918148in}}%
\pgfpathlineto{\pgfqpoint{19.019255in}{5.917831in}}%
\pgfpathlineto{\pgfqpoint{19.021546in}{5.917049in}}%
\pgfpathlineto{\pgfqpoint{19.023970in}{5.917644in}}%
\pgfpathlineto{\pgfqpoint{19.027727in}{5.918515in}}%
\pgfpathlineto{\pgfqpoint{19.027798in}{5.918401in}}%
\pgfpathlineto{\pgfqpoint{19.041266in}{5.918393in}}%
\pgfpathlineto{\pgfqpoint{19.051308in}{5.919353in}}%
\pgfpathlineto{\pgfqpoint{19.052796in}{5.918954in}}%
\pgfpathlineto{\pgfqpoint{19.052931in}{5.919142in}}%
\pgfpathlineto{\pgfqpoint{19.055288in}{5.918572in}}%
\pgfpathlineto{\pgfqpoint{19.060373in}{5.918254in}}%
\pgfpathlineto{\pgfqpoint{19.061969in}{5.918360in}}%
\pgfpathlineto{\pgfqpoint{19.062433in}{5.918604in}}%
\pgfpathlineto{\pgfqpoint{19.063825in}{5.917969in}}%
\pgfpathlineto{\pgfqpoint{19.067256in}{5.917635in}}%
\pgfpathlineto{\pgfqpoint{19.069094in}{5.918124in}}%
\pgfpathlineto{\pgfqpoint{19.072818in}{5.918498in}}%
\pgfpathlineto{\pgfqpoint{19.072883in}{5.918352in}}%
\pgfpathlineto{\pgfqpoint{19.075805in}{5.916886in}}%
\pgfpathlineto{\pgfqpoint{19.078389in}{5.916325in}}%
\pgfpathlineto{\pgfqpoint{19.080512in}{5.915755in}}%
\pgfpathlineto{\pgfqpoint{19.081475in}{5.916040in}}%
\pgfpathlineto{\pgfqpoint{19.082115in}{5.915698in}}%
\pgfpathlineto{\pgfqpoint{19.087531in}{5.916170in}}%
\pgfpathlineto{\pgfqpoint{19.089619in}{5.916357in}}%
\pgfpathlineto{\pgfqpoint{19.124910in}{5.913353in}}%
\pgfpathlineto{\pgfqpoint{19.130510in}{5.914029in}}%
\pgfpathlineto{\pgfqpoint{19.138488in}{5.912343in}}%
\pgfpathlineto{\pgfqpoint{19.140565in}{5.912360in}}%
\pgfpathlineto{\pgfqpoint{19.142577in}{5.911659in}}%
\pgfpathlineto{\pgfqpoint{19.142749in}{5.911855in}}%
\pgfpathlineto{\pgfqpoint{19.143609in}{5.911033in}}%
\pgfpathlineto{\pgfqpoint{19.143953in}{5.911081in}}%
\pgfpathlineto{\pgfqpoint{19.145724in}{5.911244in}}%
\pgfpathlineto{\pgfqpoint{19.146864in}{5.911106in}}%
\pgfpathlineto{\pgfqpoint{19.146466in}{5.910927in}}%
\pgfpathlineto{\pgfqpoint{19.147206in}{5.910951in}}%
\pgfpathlineto{\pgfqpoint{19.150666in}{5.909665in}}%
\pgfpathlineto{\pgfqpoint{19.152022in}{5.910243in}}%
\pgfpathlineto{\pgfqpoint{19.152586in}{5.909836in}}%
\pgfpathlineto{\pgfqpoint{19.154498in}{5.909030in}}%
\pgfpathlineto{\pgfqpoint{19.154554in}{5.909249in}}%
\pgfpathlineto{\pgfqpoint{19.160086in}{5.908517in}}%
\pgfpathlineto{\pgfqpoint{19.165672in}{5.909306in}}%
\pgfpathlineto{\pgfqpoint{19.176355in}{5.909258in}}%
\pgfpathlineto{\pgfqpoint{19.177864in}{5.909372in}}%
\pgfpathlineto{\pgfqpoint{19.177918in}{5.909266in}}%
\pgfpathlineto{\pgfqpoint{19.180282in}{5.909070in}}%
\pgfpathlineto{\pgfqpoint{19.180389in}{5.909290in}}%
\pgfpathlineto{\pgfqpoint{19.180496in}{5.909062in}}%
\pgfpathlineto{\pgfqpoint{19.182208in}{5.908997in}}%
\pgfpathlineto{\pgfqpoint{19.184606in}{5.909070in}}%
\pgfpathlineto{\pgfqpoint{19.186358in}{5.909420in}}%
\pgfpathlineto{\pgfqpoint{19.186517in}{5.909526in}}%
\pgfpathlineto{\pgfqpoint{19.188210in}{5.909225in}}%
\pgfpathlineto{\pgfqpoint{19.189846in}{5.908834in}}%
\pgfpathlineto{\pgfqpoint{19.189898in}{5.908769in}}%
\pgfpathlineto{\pgfqpoint{19.191739in}{5.908272in}}%
\pgfpathlineto{\pgfqpoint{19.191791in}{5.908338in}}%
\pgfpathlineto{\pgfqpoint{19.192159in}{5.908557in}}%
\pgfpathlineto{\pgfqpoint{19.192788in}{5.907988in}}%
\pgfpathlineto{\pgfqpoint{19.193259in}{5.907947in}}%
\pgfpathlineto{\pgfqpoint{19.237942in}{5.906424in}}%
\pgfpathlineto{\pgfqpoint{19.239389in}{5.905724in}}%
\pgfpathlineto{\pgfqpoint{19.239774in}{5.905952in}}%
\pgfpathlineto{\pgfqpoint{19.241456in}{5.906498in}}%
\pgfpathlineto{\pgfqpoint{19.241504in}{5.906367in}}%
\pgfpathlineto{\pgfqpoint{19.243324in}{5.906481in}}%
\pgfpathlineto{\pgfqpoint{19.243372in}{5.906652in}}%
\pgfpathlineto{\pgfqpoint{19.266545in}{5.905154in}}%
\pgfpathlineto{\pgfqpoint{19.267918in}{5.904739in}}%
\pgfpathlineto{\pgfqpoint{19.268284in}{5.905113in}}%
\pgfpathlineto{\pgfqpoint{19.271201in}{5.905854in}}%
\pgfpathlineto{\pgfqpoint{19.271292in}{5.905740in}}%
\pgfpathlineto{\pgfqpoint{19.273651in}{5.905252in}}%
\pgfpathlineto{\pgfqpoint{19.275368in}{5.905667in}}%
\pgfpathlineto{\pgfqpoint{19.275413in}{5.905740in}}%
\pgfpathlineto{\pgfqpoint{19.276810in}{5.905977in}}%
\pgfpathlineto{\pgfqpoint{19.275683in}{5.905610in}}%
\pgfpathlineto{\pgfqpoint{19.276990in}{5.905757in}}%
\pgfpathlineto{\pgfqpoint{19.278607in}{5.906367in}}%
\pgfpathlineto{\pgfqpoint{19.278696in}{5.906628in}}%
\pgfpathlineto{\pgfqpoint{19.279682in}{5.907076in}}%
\pgfpathlineto{\pgfqpoint{19.280264in}{5.906571in}}%
\pgfpathlineto{\pgfqpoint{19.290148in}{5.905138in}}%
\pgfpathlineto{\pgfqpoint{19.290192in}{5.905016in}}%
\pgfpathlineto{\pgfqpoint{19.290587in}{5.905626in}}%
\pgfpathlineto{\pgfqpoint{19.291508in}{5.905814in}}%
\pgfpathlineto{\pgfqpoint{19.293738in}{5.906066in}}%
\pgfpathlineto{\pgfqpoint{19.295481in}{5.905333in}}%
\pgfpathlineto{\pgfqpoint{19.295611in}{5.905594in}}%
\pgfpathlineto{\pgfqpoint{19.297652in}{5.905920in}}%
\pgfpathlineto{\pgfqpoint{19.299426in}{5.906432in}}%
\pgfpathlineto{\pgfqpoint{19.298258in}{5.905504in}}%
\pgfpathlineto{\pgfqpoint{19.299512in}{5.906310in}}%
\pgfpathlineto{\pgfqpoint{19.299728in}{5.906164in}}%
\pgfpathlineto{\pgfqpoint{19.301667in}{5.907043in}}%
\pgfpathlineto{\pgfqpoint{19.303343in}{5.906359in}}%
\pgfpathlineto{\pgfqpoint{19.305697in}{5.907646in}}%
\pgfpathlineto{\pgfqpoint{19.305739in}{5.907613in}}%
\pgfpathlineto{\pgfqpoint{19.308211in}{5.907312in}}%
\pgfpathlineto{\pgfqpoint{19.309527in}{5.906954in}}%
\pgfpathlineto{\pgfqpoint{19.309993in}{5.907409in}}%
\pgfpathlineto{\pgfqpoint{19.311939in}{5.908069in}}%
\pgfpathlineto{\pgfqpoint{19.312150in}{5.907768in}}%
\pgfpathlineto{\pgfqpoint{19.316607in}{5.907076in}}%
\pgfpathlineto{\pgfqpoint{19.318321in}{5.906123in}}%
\pgfpathlineto{\pgfqpoint{19.320196in}{5.906717in}}%
\pgfpathlineto{\pgfqpoint{19.318446in}{5.906050in}}%
\pgfpathlineto{\pgfqpoint{19.320279in}{5.906571in}}%
\pgfpathlineto{\pgfqpoint{19.321982in}{5.906400in}}%
\pgfpathlineto{\pgfqpoint{19.320653in}{5.907035in}}%
\pgfpathlineto{\pgfqpoint{19.322148in}{5.906555in}}%
\pgfpathlineto{\pgfqpoint{19.323721in}{5.906457in}}%
\pgfpathlineto{\pgfqpoint{19.323762in}{5.906335in}}%
\pgfpathlineto{\pgfqpoint{19.325866in}{5.906074in}}%
\pgfpathlineto{\pgfqpoint{19.325907in}{5.906115in}}%
\pgfpathlineto{\pgfqpoint{19.328290in}{5.906579in}}%
\pgfpathlineto{\pgfqpoint{19.328372in}{5.906408in}}%
\pgfpathlineto{\pgfqpoint{19.328413in}{5.906359in}}%
\pgfpathlineto{\pgfqpoint{19.328987in}{5.907222in}}%
\pgfpathlineto{\pgfqpoint{19.329355in}{5.907523in}}%
\pgfpathlineto{\pgfqpoint{19.330908in}{5.907466in}}%
\pgfpathlineto{\pgfqpoint{19.329927in}{5.907304in}}%
\pgfpathlineto{\pgfqpoint{19.330948in}{5.907434in}}%
\pgfpathlineto{\pgfqpoint{19.333106in}{5.906701in}}%
\pgfpathlineto{\pgfqpoint{19.334365in}{5.906498in}}%
\pgfpathlineto{\pgfqpoint{19.334568in}{5.906221in}}%
\pgfpathlineto{\pgfqpoint{19.336227in}{5.905602in}}%
\pgfpathlineto{\pgfqpoint{19.336267in}{5.905626in}}%
\pgfpathlineto{\pgfqpoint{19.337034in}{5.906302in}}%
\pgfpathlineto{\pgfqpoint{19.337801in}{5.906042in}}%
\pgfpathlineto{\pgfqpoint{19.342095in}{5.905732in}}%
\pgfpathlineto{\pgfqpoint{19.343413in}{5.906082in}}%
\pgfpathlineto{\pgfqpoint{19.343613in}{5.905700in}}%
\pgfpathlineto{\pgfqpoint{19.345563in}{5.905521in}}%
\pgfpathlineto{\pgfqpoint{19.345960in}{5.905879in}}%
\pgfpathlineto{\pgfqpoint{19.347031in}{5.904991in}}%
\pgfpathlineto{\pgfqpoint{19.348733in}{5.904959in}}%
\pgfpathlineto{\pgfqpoint{19.350153in}{5.904324in}}%
\pgfpathlineto{\pgfqpoint{19.355174in}{5.904861in}}%
\pgfpathlineto{\pgfqpoint{19.355213in}{5.904755in}}%
\pgfpathlineto{\pgfqpoint{19.356811in}{5.904943in}}%
\pgfpathlineto{\pgfqpoint{19.357045in}{5.904763in}}%
\pgfpathlineto{\pgfqpoint{19.357862in}{5.905993in}}%
\pgfpathlineto{\pgfqpoint{19.359065in}{5.905814in}}%
\pgfpathlineto{\pgfqpoint{19.358017in}{5.905920in}}%
\pgfpathlineto{\pgfqpoint{19.359336in}{5.905675in}}%
\pgfpathlineto{\pgfqpoint{19.361502in}{5.904658in}}%
\pgfpathlineto{\pgfqpoint{19.361579in}{5.904780in}}%
\pgfpathlineto{\pgfqpoint{19.363198in}{5.905968in}}%
\pgfpathlineto{\pgfqpoint{19.363429in}{5.905781in}}%
\pgfpathlineto{\pgfqpoint{19.389977in}{5.904291in}}%
\pgfpathlineto{\pgfqpoint{19.391734in}{5.903770in}}%
\pgfpathlineto{\pgfqpoint{19.391771in}{5.903786in}}%
\pgfpathlineto{\pgfqpoint{19.392100in}{5.903371in}}%
\pgfpathlineto{\pgfqpoint{19.393559in}{5.904169in}}%
\pgfpathlineto{\pgfqpoint{19.395014in}{5.904576in}}%
\pgfpathlineto{\pgfqpoint{19.395086in}{5.904690in}}%
\pgfpathlineto{\pgfqpoint{19.399284in}{5.905683in}}%
\pgfpathlineto{\pgfqpoint{19.401120in}{5.905488in}}%
\pgfpathlineto{\pgfqpoint{19.401155in}{5.905578in}}%
\pgfpathlineto{\pgfqpoint{19.402770in}{5.906253in}}%
\pgfpathlineto{\pgfqpoint{19.401407in}{5.905439in}}%
\pgfpathlineto{\pgfqpoint{19.402877in}{5.906082in}}%
\pgfpathlineto{\pgfqpoint{19.403450in}{5.906579in}}%
\pgfpathlineto{\pgfqpoint{19.404629in}{5.905773in}}%
\pgfpathlineto{\pgfqpoint{19.409322in}{5.907515in}}%
\pgfpathlineto{\pgfqpoint{19.409428in}{5.907190in}}%
\pgfpathlineto{\pgfqpoint{19.412745in}{5.907328in}}%
\pgfpathlineto{\pgfqpoint{19.413940in}{5.907548in}}%
\pgfpathlineto{\pgfqpoint{19.414291in}{5.907173in}}%
\pgfpathlineto{\pgfqpoint{19.415448in}{5.906978in}}%
\pgfpathlineto{\pgfqpoint{19.415833in}{5.907393in}}%
\pgfpathlineto{\pgfqpoint{19.417161in}{5.907247in}}%
\pgfpathlineto{\pgfqpoint{19.416147in}{5.907198in}}%
\pgfpathlineto{\pgfqpoint{19.417335in}{5.907092in}}%
\pgfpathlineto{\pgfqpoint{19.419285in}{5.906579in}}%
\pgfpathlineto{\pgfqpoint{19.419355in}{5.906685in}}%
\pgfpathlineto{\pgfqpoint{19.425646in}{5.906766in}}%
\pgfpathlineto{\pgfqpoint{19.425749in}{5.906587in}}%
\pgfpathlineto{\pgfqpoint{19.426847in}{5.907540in}}%
\pgfpathlineto{\pgfqpoint{19.427122in}{5.907190in}}%
\pgfpathlineto{\pgfqpoint{19.432681in}{5.907393in}}%
\pgfpathlineto{\pgfqpoint{19.432884in}{5.907776in}}%
\pgfpathlineto{\pgfqpoint{19.433529in}{5.906978in}}%
\pgfpathlineto{\pgfqpoint{19.434138in}{5.906929in}}%
\pgfpathlineto{\pgfqpoint{19.435659in}{5.906465in}}%
\pgfpathlineto{\pgfqpoint{19.435963in}{5.906774in}}%
\pgfpathlineto{\pgfqpoint{19.436704in}{5.906392in}}%
\pgfpathlineto{\pgfqpoint{19.437748in}{5.907352in}}%
\pgfpathlineto{\pgfqpoint{19.437916in}{5.907426in}}%
\pgfpathlineto{\pgfqpoint{19.439560in}{5.906962in}}%
\pgfpathlineto{\pgfqpoint{19.443734in}{5.907385in}}%
\pgfpathlineto{\pgfqpoint{19.444066in}{5.906774in}}%
\pgfpathlineto{\pgfqpoint{19.445195in}{5.907979in}}%
\pgfpathlineto{\pgfqpoint{19.448173in}{5.905618in}}%
\pgfpathlineto{\pgfqpoint{19.448239in}{5.905781in}}%
\pgfpathlineto{\pgfqpoint{19.455906in}{5.905398in}}%
\pgfpathlineto{\pgfqpoint{19.457595in}{5.906196in}}%
\pgfpathlineto{\pgfqpoint{19.457692in}{5.906115in}}%
\pgfpathlineto{\pgfqpoint{19.458891in}{5.905276in}}%
\pgfpathlineto{\pgfqpoint{19.457757in}{5.906025in}}%
\pgfpathlineto{\pgfqpoint{19.458923in}{5.905179in}}%
\pgfpathlineto{\pgfqpoint{19.459796in}{5.905415in}}%
\pgfpathlineto{\pgfqpoint{19.459344in}{5.905651in}}%
\pgfpathlineto{\pgfqpoint{19.460216in}{5.905985in}}%
\pgfpathlineto{\pgfqpoint{19.462471in}{5.906400in}}%
\pgfpathlineto{\pgfqpoint{19.462600in}{5.906221in}}%
\pgfpathlineto{\pgfqpoint{19.464589in}{5.905683in}}%
\pgfpathlineto{\pgfqpoint{19.466412in}{5.907027in}}%
\pgfpathlineto{\pgfqpoint{19.525052in}{5.905545in}}%
\pgfpathlineto{\pgfqpoint{19.526686in}{5.904772in}}%
\pgfpathlineto{\pgfqpoint{19.526743in}{5.905040in}}%
\pgfpathlineto{\pgfqpoint{19.527173in}{5.904763in}}%
\pgfpathlineto{\pgfqpoint{19.528458in}{5.905472in}}%
\pgfpathlineto{\pgfqpoint{19.530082in}{5.905268in}}%
\pgfpathlineto{\pgfqpoint{19.529285in}{5.905846in}}%
\pgfpathlineto{\pgfqpoint{19.530110in}{5.905301in}}%
\pgfpathlineto{\pgfqpoint{19.531814in}{5.905968in}}%
\pgfpathlineto{\pgfqpoint{19.533824in}{5.906082in}}%
\pgfpathlineto{\pgfqpoint{19.533852in}{5.906156in}}%
\pgfpathlineto{\pgfqpoint{19.535460in}{5.906432in}}%
\pgfpathlineto{\pgfqpoint{19.535517in}{5.906375in}}%
\pgfpathlineto{\pgfqpoint{19.535601in}{5.906107in}}%
\pgfpathlineto{\pgfqpoint{19.536783in}{5.907719in}}%
\pgfpathlineto{\pgfqpoint{19.540564in}{5.911073in}}%
\pgfpathlineto{\pgfqpoint{19.536923in}{5.907515in}}%
\pgfpathlineto{\pgfqpoint{19.540787in}{5.910805in}}%
\pgfpathlineto{\pgfqpoint{19.543515in}{5.910381in}}%
\pgfpathlineto{\pgfqpoint{19.543542in}{5.910414in}}%
\pgfpathlineto{\pgfqpoint{19.546008in}{5.911611in}}%
\pgfpathlineto{\pgfqpoint{19.546063in}{5.911456in}}%
\pgfpathlineto{\pgfqpoint{19.546284in}{5.911391in}}%
\pgfpathlineto{\pgfqpoint{19.546422in}{5.911676in}}%
\pgfpathlineto{\pgfqpoint{19.546560in}{5.911586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.804325in}{5.357239in}}%
\pgfpathlineto{\pgfqpoint{13.804325in}{9.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.820000in}{5.357239in}}%
\pgfpathlineto{\pgfqpoint{19.820000in}{9.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.804325in}{5.357239in}}%
\pgfpathlineto{\pgfqpoint{19.820000in}{5.357239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.804325in}{9.820000in}}%
\pgfpathlineto{\pgfqpoint{19.820000in}{9.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.812162in,y=9.507607in,,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont B(0.02, 0.01)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.911269in}{7.933118in}}%
\pgfpathlineto{\pgfqpoint{15.612686in}{7.933118in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.643242in}{7.933118in}}{\pgfqpoint{15.643242in}{7.963674in}}%
\pgfpathlineto{\pgfqpoint{15.643242in}{9.713056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.643242in}{9.743611in}}{\pgfqpoint{15.612686in}{9.743611in}}%
\pgfpathlineto{\pgfqpoint{13.911269in}{9.743611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.880714in}{9.743611in}}{\pgfqpoint{13.880714in}{9.713056in}}%
\pgfpathlineto{\pgfqpoint{13.880714in}{7.963674in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.880714in}{7.933118in}}{\pgfqpoint{13.911269in}{7.933118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.941825in}{9.569306in}}%
\pgfpathlineto{\pgfqpoint{14.247380in}{9.569306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.369602in,y=9.515833in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont KL-UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.941825in}{9.279568in}}%
\pgfpathlineto{\pgfqpoint{14.247380in}{9.279568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.369602in,y=9.226096in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont KL-UCB++}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.941825in}{8.989831in}}%
\pgfpathlineto{\pgfqpoint{14.247380in}{8.989831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.369602in,y=8.936358in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.941825in}{8.700093in}}%
\pgfpathlineto{\pgfqpoint{14.247380in}{8.700093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.369602in,y=8.646621in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont UCB\(\displaystyle \dagger\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.941825in}{8.410356in}}%
\pgfpathlineto{\pgfqpoint{14.247380in}{8.410356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.369602in,y=8.356883in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont UCBV-Tune}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.941825in}{8.107501in}}%
\pgfpathlineto{\pgfqpoint{14.247380in}{8.107501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.369602in,y=8.054029in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont UCB-DT(\(\displaystyle \mu\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540256in}{0.447239in}}%
\pgfpathlineto{\pgfqpoint{6.555931in}{0.447239in}}%
\pgfpathlineto{\pgfqpoint{6.555931in}{4.910000in}}%
\pgfpathlineto{\pgfqpoint{0.540256in}{4.910000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540256in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.813695in}{0.447239in}}%
\pgfpathlineto{\pgfqpoint{0.813695in}{4.910000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813695in,y=0.315295in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540256in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.085204in}{0.447239in}}%
\pgfpathlineto{\pgfqpoint{2.085204in}{4.910000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085204in,y=0.315295in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540256in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.356712in}{0.447239in}}%
\pgfpathlineto{\pgfqpoint{3.356712in}{4.910000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.356712in,y=0.315295in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540256in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.628221in}{0.447239in}}%
\pgfpathlineto{\pgfqpoint{4.628221in}{4.910000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.628221in,y=0.315295in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540256in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.899729in}{0.447239in}}%
\pgfpathlineto{\pgfqpoint{5.899729in}{4.910000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.899729in,y=0.315295in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540256in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.540256in}{0.650058in}}%
\pgfpathlineto{\pgfqpoint{6.555931in}{0.650058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332269in, y=0.597252in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540256in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.540256in}{1.326722in}}%
\pgfpathlineto{\pgfqpoint{6.555931in}{1.326722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256228in, y=1.273915in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540256in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.540256in}{2.003386in}}%
\pgfpathlineto{\pgfqpoint{6.555931in}{2.003386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256228in, y=1.950579in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540256in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.540256in}{2.680049in}}%
\pgfpathlineto{\pgfqpoint{6.555931in}{2.680049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256228in, y=2.627243in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540256in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.540256in}{3.356713in}}%
\pgfpathlineto{\pgfqpoint{6.555931in}{3.356713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256228in, y=3.303906in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540256in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.540256in}{4.033376in}}%
\pgfpathlineto{\pgfqpoint{6.555931in}{4.033376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180186in, y=3.980570in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540256in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.540256in}{4.710040in}}%
\pgfpathlineto{\pgfqpoint{6.555931in}{4.710040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180186in, y=4.657233in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540256in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813695in}{0.650143in}}%
\pgfpathlineto{\pgfqpoint{2.309105in}{0.653425in}}%
\pgfpathlineto{\pgfqpoint{2.568646in}{0.655692in}}%
\pgfpathlineto{\pgfqpoint{2.691867in}{0.658009in}}%
\pgfpathlineto{\pgfqpoint{3.127261in}{0.665960in}}%
\pgfpathlineto{\pgfqpoint{3.190439in}{0.668870in}}%
\pgfpathlineto{\pgfqpoint{3.226544in}{0.670240in}}%
\pgfpathlineto{\pgfqpoint{3.253819in}{0.671170in}}%
\pgfpathlineto{\pgfqpoint{3.292361in}{0.672084in}}%
\pgfpathlineto{\pgfqpoint{3.328388in}{0.673674in}}%
\pgfpathlineto{\pgfqpoint{3.356712in}{0.675095in}}%
\pgfpathlineto{\pgfqpoint{3.383655in}{0.677243in}}%
\pgfpathlineto{\pgfqpoint{3.656189in}{0.694464in}}%
\pgfpathlineto{\pgfqpoint{3.668884in}{0.695513in}}%
\pgfpathlineto{\pgfqpoint{3.684353in}{0.696004in}}%
\pgfpathlineto{\pgfqpoint{3.699400in}{0.696647in}}%
\pgfpathlineto{\pgfqpoint{3.739474in}{0.699607in}}%
\pgfpathlineto{\pgfqpoint{3.792105in}{0.707439in}}%
\pgfpathlineto{\pgfqpoint{3.804515in}{0.709199in}}%
\pgfpathlineto{\pgfqpoint{3.821433in}{0.711178in}}%
\pgfpathlineto{\pgfqpoint{3.840154in}{0.713868in}}%
\pgfpathlineto{\pgfqpoint{3.907236in}{0.718672in}}%
\pgfpathlineto{\pgfqpoint{3.919329in}{0.719958in}}%
\pgfpathlineto{\pgfqpoint{3.944655in}{0.721413in}}%
\pgfpathlineto{\pgfqpoint{3.974311in}{0.727739in}}%
\pgfpathlineto{\pgfqpoint{3.983261in}{0.729566in}}%
\pgfpathlineto{\pgfqpoint{4.004167in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{4.022660in}{0.733982in}}%
\pgfpathlineto{\pgfqpoint{4.173611in}{0.755060in}}%
\pgfpathlineto{\pgfqpoint{4.177372in}{0.756396in}}%
\pgfpathlineto{\pgfqpoint{4.201810in}{0.759052in}}%
\pgfpathlineto{\pgfqpoint{4.207754in}{0.759999in}}%
\pgfpathlineto{\pgfqpoint{4.220610in}{0.761319in}}%
\pgfpathlineto{\pgfqpoint{4.226357in}{0.762249in}}%
\pgfpathlineto{\pgfqpoint{4.235428in}{0.763383in}}%
\pgfpathlineto{\pgfqpoint{4.242135in}{0.764905in}}%
\pgfpathlineto{\pgfqpoint{4.255310in}{0.766360in}}%
\pgfpathlineto{\pgfqpoint{4.332157in}{0.776155in}}%
\pgfpathlineto{\pgfqpoint{4.350721in}{0.781433in}}%
\pgfpathlineto{\pgfqpoint{4.355266in}{0.782634in}}%
\pgfpathlineto{\pgfqpoint{4.358875in}{0.784055in}}%
\pgfpathlineto{\pgfqpoint{4.363353in}{0.785070in}}%
\pgfpathlineto{\pgfqpoint{4.366910in}{0.786305in}}%
\pgfpathlineto{\pgfqpoint{4.404595in}{0.795575in}}%
\pgfpathlineto{\pgfqpoint{4.409540in}{0.797723in}}%
\pgfpathlineto{\pgfqpoint{4.422515in}{0.802781in}}%
\pgfpathlineto{\pgfqpoint{4.476674in}{0.819157in}}%
\pgfpathlineto{\pgfqpoint{4.481737in}{0.820696in}}%
\pgfpathlineto{\pgfqpoint{4.484609in}{0.820578in}}%
\pgfpathlineto{\pgfqpoint{4.497353in}{0.824773in}}%
\pgfpathlineto{\pgfqpoint{4.504308in}{0.827953in}}%
\pgfpathlineto{\pgfqpoint{4.545576in}{0.839507in}}%
\pgfpathlineto{\pgfqpoint{4.552587in}{0.839710in}}%
\pgfpathlineto{\pgfqpoint{4.562005in}{0.842180in}}%
\pgfpathlineto{\pgfqpoint{4.565109in}{0.842840in}}%
\pgfpathlineto{\pgfqpoint{4.571265in}{0.844599in}}%
\pgfpathlineto{\pgfqpoint{4.578563in}{0.846528in}}%
\pgfpathlineto{\pgfqpoint{4.582176in}{0.847373in}}%
\pgfpathlineto{\pgfqpoint{4.595226in}{0.850571in}}%
\pgfpathlineto{\pgfqpoint{4.598732in}{0.851417in}}%
\pgfpathlineto{\pgfqpoint{4.609690in}{0.854698in}}%
\pgfpathlineto{\pgfqpoint{4.615936in}{0.856289in}}%
\pgfpathlineto{\pgfqpoint{4.618190in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{4.620995in}{0.858065in}}%
\pgfpathlineto{\pgfqpoint{4.652527in}{0.866997in}}%
\pgfpathlineto{\pgfqpoint{4.659876in}{0.869653in}}%
\pgfpathlineto{\pgfqpoint{4.661958in}{0.870414in}}%
\pgfpathlineto{\pgfqpoint{4.688331in}{0.878635in}}%
\pgfpathlineto{\pgfqpoint{4.692770in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{4.704918in}{0.883254in}}%
\pgfpathlineto{\pgfqpoint{4.707794in}{0.882628in}}%
\pgfpathlineto{\pgfqpoint{4.717274in}{0.886857in}}%
\pgfpathlineto{\pgfqpoint{4.719619in}{0.887449in}}%
\pgfpathlineto{\pgfqpoint{4.723350in}{0.888379in}}%
\pgfpathlineto{\pgfqpoint{4.826118in}{0.931161in}}%
\pgfpathlineto{\pgfqpoint{4.830729in}{0.932735in}}%
\pgfpathlineto{\pgfqpoint{4.832639in}{0.933445in}}%
\pgfpathlineto{\pgfqpoint{4.835682in}{0.934477in}}%
\pgfpathlineto{\pgfqpoint{4.837952in}{0.935289in}}%
\pgfpathlineto{\pgfqpoint{4.848058in}{0.937353in}}%
\pgfpathlineto{\pgfqpoint{4.851017in}{0.937404in}}%
\pgfpathlineto{\pgfqpoint{4.854326in}{0.939078in}}%
\pgfpathlineto{\pgfqpoint{4.855425in}{0.939687in}}%
\pgfpathlineto{\pgfqpoint{4.858709in}{0.941768in}}%
\pgfpathlineto{\pgfqpoint{4.864499in}{0.944745in}}%
\pgfpathlineto{\pgfqpoint{4.867729in}{0.946065in}}%
\pgfpathlineto{\pgfqpoint{4.874134in}{0.947435in}}%
\pgfpathlineto{\pgfqpoint{4.880815in}{0.949990in}}%
\pgfpathlineto{\pgfqpoint{4.883604in}{0.951427in}}%
\pgfpathlineto{\pgfqpoint{4.888451in}{0.952510in}}%
\pgfpathlineto{\pgfqpoint{4.889828in}{0.953525in}}%
\pgfpathlineto{\pgfqpoint{4.894961in}{0.958143in}}%
\pgfpathlineto{\pgfqpoint{4.897680in}{0.960156in}}%
\pgfpathlineto{\pgfqpoint{4.901059in}{0.961476in}}%
\pgfpathlineto{\pgfqpoint{4.918960in}{0.967211in}}%
\pgfpathlineto{\pgfqpoint{4.919937in}{0.966720in}}%
\pgfpathlineto{\pgfqpoint{4.920588in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{4.923507in}{0.969748in}}%
\pgfpathlineto{\pgfqpoint{4.928018in}{0.971457in}}%
\pgfpathlineto{\pgfqpoint{4.932810in}{0.972692in}}%
\pgfpathlineto{\pgfqpoint{4.935982in}{0.973047in}}%
\pgfpathlineto{\pgfqpoint{4.939764in}{0.974908in}}%
\pgfpathlineto{\pgfqpoint{4.972983in}{0.988847in}}%
\pgfpathlineto{\pgfqpoint{4.975933in}{0.990572in}}%
\pgfpathlineto{\pgfqpoint{4.982658in}{0.993702in}}%
\pgfpathlineto{\pgfqpoint{4.988440in}{0.996544in}}%
\pgfpathlineto{\pgfqpoint{4.996435in}{0.999690in}}%
\pgfpathlineto{\pgfqpoint{5.001795in}{1.004681in}}%
\pgfpathlineto{\pgfqpoint{5.004595in}{1.004867in}}%
\pgfpathlineto{\pgfqpoint{5.007659in}{1.005493in}}%
\pgfpathlineto{\pgfqpoint{5.013737in}{1.008876in}}%
\pgfpathlineto{\pgfqpoint{5.014560in}{1.008403in}}%
\pgfpathlineto{\pgfqpoint{5.015109in}{1.009282in}}%
\pgfpathlineto{\pgfqpoint{5.017843in}{1.011447in}}%
\pgfpathlineto{\pgfqpoint{5.025157in}{1.013342in}}%
\pgfpathlineto{\pgfqpoint{5.029979in}{1.016150in}}%
\pgfpathlineto{\pgfqpoint{5.033171in}{1.017368in}}%
\pgfpathlineto{\pgfqpoint{5.037662in}{1.021817in}}%
\pgfpathlineto{\pgfqpoint{5.037925in}{1.021479in}}%
\pgfpathlineto{\pgfqpoint{5.039763in}{1.021648in}}%
\pgfpathlineto{\pgfqpoint{5.044720in}{1.025421in}}%
\pgfpathlineto{\pgfqpoint{5.047311in}{1.026283in}}%
\pgfpathlineto{\pgfqpoint{5.051432in}{1.028770in}}%
\pgfpathlineto{\pgfqpoint{5.054248in}{1.030462in}}%
\pgfpathlineto{\pgfqpoint{5.056795in}{1.032576in}}%
\pgfpathlineto{\pgfqpoint{5.060341in}{1.036180in}}%
\pgfpathlineto{\pgfqpoint{5.063614in}{1.038142in}}%
\pgfpathlineto{\pgfqpoint{5.069108in}{1.040916in}}%
\pgfpathlineto{\pgfqpoint{5.072083in}{1.039969in}}%
\pgfpathlineto{\pgfqpoint{5.072330in}{1.040527in}}%
\pgfpathlineto{\pgfqpoint{5.074549in}{1.041187in}}%
\pgfpathlineto{\pgfqpoint{5.106809in}{1.055278in}}%
\pgfpathlineto{\pgfqpoint{5.108894in}{1.054923in}}%
\pgfpathlineto{\pgfqpoint{5.109126in}{1.055329in}}%
\pgfpathlineto{\pgfqpoint{5.110972in}{1.057004in}}%
\pgfpathlineto{\pgfqpoint{5.111202in}{1.056835in}}%
\pgfpathlineto{\pgfqpoint{5.113729in}{1.055735in}}%
\pgfpathlineto{\pgfqpoint{5.115103in}{1.057072in}}%
\pgfpathlineto{\pgfqpoint{5.116929in}{1.058103in}}%
\pgfpathlineto{\pgfqpoint{5.117157in}{1.057968in}}%
\pgfpathlineto{\pgfqpoint{5.119884in}{1.059626in}}%
\pgfpathlineto{\pgfqpoint{5.123499in}{1.060878in}}%
\pgfpathlineto{\pgfqpoint{5.125971in}{1.062925in}}%
\pgfpathlineto{\pgfqpoint{5.126195in}{1.062451in}}%
\pgfpathlineto{\pgfqpoint{5.152881in}{1.076898in}}%
\pgfpathlineto{\pgfqpoint{5.156075in}{1.077828in}}%
\pgfpathlineto{\pgfqpoint{5.160305in}{1.081550in}}%
\pgfpathlineto{\pgfqpoint{5.175680in}{1.088519in}}%
\pgfpathlineto{\pgfqpoint{5.176703in}{1.088604in}}%
\pgfpathlineto{\pgfqpoint{5.177112in}{1.089145in}}%
\pgfpathlineto{\pgfqpoint{5.182198in}{1.093205in}}%
\pgfpathlineto{\pgfqpoint{5.185831in}{1.094440in}}%
\pgfpathlineto{\pgfqpoint{5.186836in}{1.094965in}}%
\pgfpathlineto{\pgfqpoint{5.187438in}{1.094119in}}%
\pgfpathlineto{\pgfqpoint{5.191833in}{1.095049in}}%
\pgfpathlineto{\pgfqpoint{5.194810in}{1.096792in}}%
\pgfpathlineto{\pgfqpoint{5.198361in}{1.098771in}}%
\pgfpathlineto{\pgfqpoint{5.198558in}{1.098517in}}%
\pgfpathlineto{\pgfqpoint{5.206172in}{1.102712in}}%
\pgfpathlineto{\pgfqpoint{5.208301in}{1.102966in}}%
\pgfpathlineto{\pgfqpoint{5.208494in}{1.102560in}}%
\pgfpathlineto{\pgfqpoint{5.210036in}{1.103626in}}%
\pgfpathlineto{\pgfqpoint{5.212342in}{1.107178in}}%
\pgfpathlineto{\pgfqpoint{5.212725in}{1.106789in}}%
\pgfpathlineto{\pgfqpoint{5.214256in}{1.108532in}}%
\pgfpathlineto{\pgfqpoint{5.215782in}{1.108989in}}%
\pgfpathlineto{\pgfqpoint{5.215973in}{1.108887in}}%
\pgfpathlineto{\pgfqpoint{5.228590in}{1.118191in}}%
\pgfpathlineto{\pgfqpoint{5.229892in}{1.118513in}}%
\pgfpathlineto{\pgfqpoint{5.232116in}{1.121219in}}%
\pgfpathlineto{\pgfqpoint{5.234700in}{1.121304in}}%
\pgfpathlineto{\pgfqpoint{5.236538in}{1.123097in}}%
\pgfpathlineto{\pgfqpoint{5.237638in}{1.123520in}}%
\pgfpathlineto{\pgfqpoint{5.237821in}{1.123824in}}%
\pgfpathlineto{\pgfqpoint{5.240197in}{1.126328in}}%
\pgfpathlineto{\pgfqpoint{5.240743in}{1.125753in}}%
\pgfpathlineto{\pgfqpoint{5.242380in}{1.126582in}}%
\pgfpathlineto{\pgfqpoint{5.244374in}{1.127867in}}%
\pgfpathlineto{\pgfqpoint{5.244555in}{1.127580in}}%
\pgfpathlineto{\pgfqpoint{5.244916in}{1.128290in}}%
\pgfpathlineto{\pgfqpoint{5.245639in}{1.128476in}}%
\pgfpathlineto{\pgfqpoint{5.248520in}{1.131065in}}%
\pgfpathlineto{\pgfqpoint{5.248879in}{1.130828in}}%
\pgfpathlineto{\pgfqpoint{5.251564in}{1.133348in}}%
\pgfpathlineto{\pgfqpoint{5.254059in}{1.135903in}}%
\pgfpathlineto{\pgfqpoint{5.254237in}{1.135784in}}%
\pgfpathlineto{\pgfqpoint{5.261651in}{1.141367in}}%
\pgfpathlineto{\pgfqpoint{5.261827in}{1.140995in}}%
\pgfpathlineto{\pgfqpoint{5.279764in}{1.147558in}}%
\pgfpathlineto{\pgfqpoint{5.282303in}{1.149267in}}%
\pgfpathlineto{\pgfqpoint{5.284663in}{1.150857in}}%
\pgfpathlineto{\pgfqpoint{5.285168in}{1.150383in}}%
\pgfpathlineto{\pgfqpoint{5.286175in}{1.149724in}}%
\pgfpathlineto{\pgfqpoint{5.286678in}{1.150603in}}%
\pgfpathlineto{\pgfqpoint{5.289353in}{1.152413in}}%
\pgfpathlineto{\pgfqpoint{5.292015in}{1.155171in}}%
\pgfpathlineto{\pgfqpoint{5.295984in}{1.156592in}}%
\pgfpathlineto{\pgfqpoint{5.298942in}{1.158757in}}%
\pgfpathlineto{\pgfqpoint{5.303025in}{1.160550in}}%
\pgfpathlineto{\pgfqpoint{5.305460in}{1.162462in}}%
\pgfpathlineto{\pgfqpoint{5.307562in}{1.163595in}}%
\pgfpathlineto{\pgfqpoint{5.309012in}{1.164390in}}%
\pgfpathlineto{\pgfqpoint{5.312702in}{1.168450in}}%
\pgfpathlineto{\pgfqpoint{5.312862in}{1.168315in}}%
\pgfpathlineto{\pgfqpoint{5.313820in}{1.168349in}}%
\pgfpathlineto{\pgfqpoint{5.313979in}{1.168890in}}%
\pgfpathlineto{\pgfqpoint{5.314936in}{1.169448in}}%
\pgfpathlineto{\pgfqpoint{5.315572in}{1.169059in}}%
\pgfpathlineto{\pgfqpoint{5.316843in}{1.169770in}}%
\pgfpathlineto{\pgfqpoint{5.319376in}{1.172612in}}%
\pgfpathlineto{\pgfqpoint{5.321898in}{1.174253in}}%
\pgfpathlineto{\pgfqpoint{5.322212in}{1.173982in}}%
\pgfpathlineto{\pgfqpoint{5.323311in}{1.174862in}}%
\pgfpathlineto{\pgfqpoint{5.324877in}{1.176723in}}%
\pgfpathlineto{\pgfqpoint{5.328462in}{1.179751in}}%
\pgfpathlineto{\pgfqpoint{5.329859in}{1.180630in}}%
\pgfpathlineto{\pgfqpoint{5.338471in}{1.183760in}}%
\pgfpathlineto{\pgfqpoint{5.339081in}{1.183303in}}%
\pgfpathlineto{\pgfqpoint{5.339690in}{1.184217in}}%
\pgfpathlineto{\pgfqpoint{5.341666in}{1.185249in}}%
\pgfpathlineto{\pgfqpoint{5.342575in}{1.185925in}}%
\pgfpathlineto{\pgfqpoint{5.343332in}{1.185333in}}%
\pgfpathlineto{\pgfqpoint{5.347100in}{1.187617in}}%
\pgfpathlineto{\pgfqpoint{5.349050in}{1.187329in}}%
\pgfpathlineto{\pgfqpoint{5.349199in}{1.187600in}}%
\pgfpathlineto{\pgfqpoint{5.358842in}{1.191355in}}%
\pgfpathlineto{\pgfqpoint{5.359283in}{1.191034in}}%
\pgfpathlineto{\pgfqpoint{5.360017in}{1.192303in}}%
\pgfpathlineto{\pgfqpoint{5.362798in}{1.193876in}}%
\pgfpathlineto{\pgfqpoint{5.362944in}{1.193335in}}%
\pgfpathlineto{\pgfqpoint{5.363965in}{1.194976in}}%
\pgfpathlineto{\pgfqpoint{5.365275in}{1.195771in}}%
\pgfpathlineto{\pgfqpoint{5.367161in}{1.198460in}}%
\pgfpathlineto{\pgfqpoint{5.367451in}{1.198325in}}%
\pgfpathlineto{\pgfqpoint{5.368608in}{1.198088in}}%
\pgfpathlineto{\pgfqpoint{5.368897in}{1.198731in}}%
\pgfpathlineto{\pgfqpoint{5.370195in}{1.200304in}}%
\pgfpathlineto{\pgfqpoint{5.372352in}{1.202757in}}%
\pgfpathlineto{\pgfqpoint{5.383996in}{1.213330in}}%
\pgfpathlineto{\pgfqpoint{5.384277in}{1.212789in}}%
\pgfpathlineto{\pgfqpoint{5.384838in}{1.213922in}}%
\pgfpathlineto{\pgfqpoint{5.385399in}{1.213787in}}%
\pgfpathlineto{\pgfqpoint{5.387776in}{1.215411in}}%
\pgfpathlineto{\pgfqpoint{5.388752in}{1.215242in}}%
\pgfpathlineto{\pgfqpoint{5.389170in}{1.215580in}}%
\pgfpathlineto{\pgfqpoint{5.391116in}{1.218151in}}%
\pgfpathlineto{\pgfqpoint{5.391254in}{1.218050in}}%
\pgfpathlineto{\pgfqpoint{5.396224in}{1.221653in}}%
\pgfpathlineto{\pgfqpoint{5.396362in}{1.221399in}}%
\pgfpathlineto{\pgfqpoint{5.397460in}{1.222431in}}%
\pgfpathlineto{\pgfqpoint{5.409799in}{1.230230in}}%
\pgfpathlineto{\pgfqpoint{5.413142in}{1.231397in}}%
\pgfpathlineto{\pgfqpoint{5.414473in}{1.231059in}}%
\pgfpathlineto{\pgfqpoint{5.414739in}{1.231431in}}%
\pgfpathlineto{\pgfqpoint{5.416861in}{1.232327in}}%
\pgfpathlineto{\pgfqpoint{5.416994in}{1.232057in}}%
\pgfpathlineto{\pgfqpoint{5.417390in}{1.231346in}}%
\pgfpathlineto{\pgfqpoint{5.418316in}{1.232666in}}%
\pgfpathlineto{\pgfqpoint{5.418448in}{1.232446in}}%
\pgfpathlineto{\pgfqpoint{5.423441in}{1.237369in}}%
\pgfpathlineto{\pgfqpoint{5.429556in}{1.243069in}}%
\pgfpathlineto{\pgfqpoint{5.432267in}{1.246267in}}%
\pgfpathlineto{\pgfqpoint{5.432395in}{1.245979in}}%
\pgfpathlineto{\pgfqpoint{5.433296in}{1.247468in}}%
\pgfpathlineto{\pgfqpoint{5.436243in}{1.248821in}}%
\pgfpathlineto{\pgfqpoint{5.444868in}{1.252593in}}%
\pgfpathlineto{\pgfqpoint{5.447128in}{1.255300in}}%
\pgfpathlineto{\pgfqpoint{5.447254in}{1.255182in}}%
\pgfpathlineto{\pgfqpoint{5.448630in}{1.255419in}}%
\pgfpathlineto{\pgfqpoint{5.448755in}{1.255723in}}%
\pgfpathlineto{\pgfqpoint{5.451000in}{1.257804in}}%
\pgfpathlineto{\pgfqpoint{5.451995in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{5.452492in}{1.258277in}}%
\pgfpathlineto{\pgfqpoint{5.454968in}{1.261695in}}%
\pgfpathlineto{\pgfqpoint{5.455092in}{1.261576in}}%
\pgfpathlineto{\pgfqpoint{5.455709in}{1.263048in}}%
\pgfpathlineto{\pgfqpoint{5.456079in}{1.262743in}}%
\pgfpathlineto{\pgfqpoint{5.457680in}{1.263437in}}%
\pgfpathlineto{\pgfqpoint{5.460011in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{5.460134in}{1.266651in}}%
\pgfpathlineto{\pgfqpoint{5.461479in}{1.267548in}}%
\pgfpathlineto{\pgfqpoint{5.463551in}{1.269206in}}%
\pgfpathlineto{\pgfqpoint{5.469360in}{1.277867in}}%
\pgfpathlineto{\pgfqpoint{5.472242in}{1.281470in}}%
\pgfpathlineto{\pgfqpoint{5.473796in}{1.281572in}}%
\pgfpathlineto{\pgfqpoint{5.475585in}{1.283043in}}%
\pgfpathlineto{\pgfqpoint{5.474035in}{1.281318in}}%
\pgfpathlineto{\pgfqpoint{5.475704in}{1.282993in}}%
\pgfpathlineto{\pgfqpoint{5.477130in}{1.282282in}}%
\pgfpathlineto{\pgfqpoint{5.477486in}{1.282840in}}%
\pgfpathlineto{\pgfqpoint{5.477842in}{1.283449in}}%
\pgfpathlineto{\pgfqpoint{5.479026in}{1.282756in}}%
\pgfpathlineto{\pgfqpoint{5.502079in}{1.297609in}}%
\pgfpathlineto{\pgfqpoint{5.503891in}{1.299419in}}%
\pgfpathlineto{\pgfqpoint{5.506936in}{1.301855in}}%
\pgfpathlineto{\pgfqpoint{5.507049in}{1.301381in}}%
\pgfpathlineto{\pgfqpoint{5.510300in}{1.302616in}}%
\pgfpathlineto{\pgfqpoint{5.510412in}{1.302464in}}%
\pgfpathlineto{\pgfqpoint{5.510524in}{1.302193in}}%
\pgfpathlineto{\pgfqpoint{5.511082in}{1.303377in}}%
\pgfpathlineto{\pgfqpoint{5.511751in}{1.303225in}}%
\pgfpathlineto{\pgfqpoint{5.513644in}{1.305813in}}%
\pgfpathlineto{\pgfqpoint{5.513755in}{1.305492in}}%
\pgfpathlineto{\pgfqpoint{5.518841in}{1.308858in}}%
\pgfpathlineto{\pgfqpoint{5.519171in}{1.308418in}}%
\pgfpathlineto{\pgfqpoint{5.519721in}{1.308384in}}%
\pgfpathlineto{\pgfqpoint{5.520160in}{1.309552in}}%
\pgfpathlineto{\pgfqpoint{5.521695in}{1.310347in}}%
\pgfpathlineto{\pgfqpoint{5.521914in}{1.309907in}}%
\pgfpathlineto{\pgfqpoint{5.522789in}{1.309399in}}%
\pgfpathlineto{\pgfqpoint{5.523445in}{1.310144in}}%
\pgfpathlineto{\pgfqpoint{5.524208in}{1.309467in}}%
\pgfpathlineto{\pgfqpoint{5.525732in}{1.310854in}}%
\pgfpathlineto{\pgfqpoint{5.526601in}{1.310448in}}%
\pgfpathlineto{\pgfqpoint{5.526058in}{1.311142in}}%
\pgfpathlineto{\pgfqpoint{5.527360in}{1.311142in}}%
\pgfpathlineto{\pgfqpoint{5.530387in}{1.312208in}}%
\pgfpathlineto{\pgfqpoint{5.530494in}{1.311802in}}%
\pgfpathlineto{\pgfqpoint{5.531679in}{1.312969in}}%
\pgfpathlineto{\pgfqpoint{5.531786in}{1.312867in}}%
\pgfpathlineto{\pgfqpoint{5.534147in}{1.315286in}}%
\pgfpathlineto{\pgfqpoint{5.534254in}{1.315151in}}%
\pgfpathlineto{\pgfqpoint{5.534575in}{1.315253in}}%
\pgfpathlineto{\pgfqpoint{5.535002in}{1.316335in}}%
\pgfpathlineto{\pgfqpoint{5.537030in}{1.318551in}}%
\pgfpathlineto{\pgfqpoint{5.537136in}{1.318365in}}%
\pgfpathlineto{\pgfqpoint{5.537243in}{1.317908in}}%
\pgfpathlineto{\pgfqpoint{5.537987in}{1.319600in}}%
\pgfpathlineto{\pgfqpoint{5.538519in}{1.318873in}}%
\pgfpathlineto{\pgfqpoint{5.540745in}{1.321732in}}%
\pgfpathlineto{\pgfqpoint{5.541801in}{1.322307in}}%
\pgfpathlineto{\pgfqpoint{5.540956in}{1.322273in}}%
\pgfpathlineto{\pgfqpoint{5.541907in}{1.322493in}}%
\pgfpathlineto{\pgfqpoint{5.543909in}{1.325047in}}%
\pgfpathlineto{\pgfqpoint{5.544014in}{1.325589in}}%
\pgfpathlineto{\pgfqpoint{5.544855in}{1.324709in}}%
\pgfpathlineto{\pgfqpoint{5.545380in}{1.324692in}}%
\pgfpathlineto{\pgfqpoint{5.548935in}{1.327229in}}%
\pgfpathlineto{\pgfqpoint{5.549039in}{1.327010in}}%
\pgfpathlineto{\pgfqpoint{5.551949in}{1.328278in}}%
\pgfpathlineto{\pgfqpoint{5.553399in}{1.329530in}}%
\pgfpathlineto{\pgfqpoint{5.553605in}{1.329310in}}%
\pgfpathlineto{\pgfqpoint{5.553915in}{1.328481in}}%
\pgfpathlineto{\pgfqpoint{5.554638in}{1.329682in}}%
\pgfpathlineto{\pgfqpoint{5.555051in}{1.329530in}}%
\pgfpathlineto{\pgfqpoint{5.558647in}{1.332863in}}%
\pgfpathlineto{\pgfqpoint{5.558749in}{1.332558in}}%
\pgfpathlineto{\pgfqpoint{5.558954in}{1.331865in}}%
\pgfpathlineto{\pgfqpoint{5.560079in}{1.333404in}}%
\pgfpathlineto{\pgfqpoint{5.563338in}{1.336855in}}%
\pgfpathlineto{\pgfqpoint{5.563541in}{1.336500in}}%
\pgfpathlineto{\pgfqpoint{5.564149in}{1.337650in}}%
\pgfpathlineto{\pgfqpoint{5.564656in}{1.337515in}}%
\pgfpathlineto{\pgfqpoint{5.572502in}{1.343385in}}%
\pgfpathlineto{\pgfqpoint{5.573101in}{1.343114in}}%
\pgfpathlineto{\pgfqpoint{5.573400in}{1.344112in}}%
\pgfpathlineto{\pgfqpoint{5.573799in}{1.344028in}}%
\pgfpathlineto{\pgfqpoint{5.575391in}{1.345821in}}%
\pgfpathlineto{\pgfqpoint{5.575689in}{1.345652in}}%
\pgfpathlineto{\pgfqpoint{5.577473in}{1.348138in}}%
\pgfpathlineto{\pgfqpoint{5.578166in}{1.349255in}}%
\pgfpathlineto{\pgfqpoint{5.579055in}{1.348917in}}%
\pgfpathlineto{\pgfqpoint{5.580139in}{1.349136in}}%
\pgfpathlineto{\pgfqpoint{5.580238in}{1.349339in}}%
\pgfpathlineto{\pgfqpoint{5.581909in}{1.350777in}}%
\pgfpathlineto{\pgfqpoint{5.583184in}{1.352097in}}%
\pgfpathlineto{\pgfqpoint{5.585238in}{1.354905in}}%
\pgfpathlineto{\pgfqpoint{5.587672in}{1.358322in}}%
\pgfpathlineto{\pgfqpoint{5.587867in}{1.358018in}}%
\pgfpathlineto{\pgfqpoint{5.588255in}{1.357256in}}%
\pgfpathlineto{\pgfqpoint{5.593568in}{1.363549in}}%
\pgfpathlineto{\pgfqpoint{5.595487in}{1.366053in}}%
\pgfpathlineto{\pgfqpoint{5.595583in}{1.365749in}}%
\pgfpathlineto{\pgfqpoint{5.596731in}{1.366950in}}%
\pgfpathlineto{\pgfqpoint{5.597305in}{1.366662in}}%
\pgfpathlineto{\pgfqpoint{5.598640in}{1.367085in}}%
\pgfpathlineto{\pgfqpoint{5.597877in}{1.367186in}}%
\pgfpathlineto{\pgfqpoint{5.598735in}{1.367322in}}%
\pgfpathlineto{\pgfqpoint{5.600827in}{1.368997in}}%
\pgfpathlineto{\pgfqpoint{5.601301in}{1.369352in}}%
\pgfpathlineto{\pgfqpoint{5.602343in}{1.369419in}}%
\pgfpathlineto{\pgfqpoint{5.604797in}{1.371788in}}%
\pgfpathlineto{\pgfqpoint{5.605080in}{1.372160in}}%
\pgfpathlineto{\pgfqpoint{5.606208in}{1.372295in}}%
\pgfpathlineto{\pgfqpoint{5.607803in}{1.373395in}}%
\pgfpathlineto{\pgfqpoint{5.608272in}{1.372854in}}%
\pgfpathlineto{\pgfqpoint{5.608646in}{1.372887in}}%
\pgfpathlineto{\pgfqpoint{5.609020in}{1.373598in}}%
\pgfpathlineto{\pgfqpoint{5.609300in}{1.373784in}}%
\pgfpathlineto{\pgfqpoint{5.611445in}{1.375966in}}%
\pgfpathlineto{\pgfqpoint{5.611724in}{1.375746in}}%
\pgfpathlineto{\pgfqpoint{5.612189in}{1.375374in}}%
\pgfpathlineto{\pgfqpoint{5.612654in}{1.376863in}}%
\pgfpathlineto{\pgfqpoint{5.614601in}{1.380398in}}%
\pgfpathlineto{\pgfqpoint{5.614693in}{1.379958in}}%
\pgfpathlineto{\pgfqpoint{5.614878in}{1.379789in}}%
\pgfpathlineto{\pgfqpoint{5.615618in}{1.381143in}}%
\pgfpathlineto{\pgfqpoint{5.615710in}{1.380889in}}%
\pgfpathlineto{\pgfqpoint{5.617554in}{1.382868in}}%
\pgfpathlineto{\pgfqpoint{5.617646in}{1.382614in}}%
\pgfpathlineto{\pgfqpoint{5.625687in}{1.391005in}}%
\pgfpathlineto{\pgfqpoint{5.626049in}{1.390159in}}%
\pgfpathlineto{\pgfqpoint{5.626683in}{1.392172in}}%
\pgfpathlineto{\pgfqpoint{5.627046in}{1.391749in}}%
\pgfpathlineto{\pgfqpoint{5.629393in}{1.394558in}}%
\pgfpathlineto{\pgfqpoint{5.630473in}{1.395302in}}%
\pgfpathlineto{\pgfqpoint{5.632269in}{1.397044in}}%
\pgfpathlineto{\pgfqpoint{5.632358in}{1.396757in}}%
\pgfpathlineto{\pgfqpoint{5.634683in}{1.399683in}}%
\pgfpathlineto{\pgfqpoint{5.635486in}{1.399548in}}%
\pgfpathlineto{\pgfqpoint{5.635931in}{1.400495in}}%
\pgfpathlineto{\pgfqpoint{5.638507in}{1.401426in}}%
\pgfpathlineto{\pgfqpoint{5.641777in}{1.407194in}}%
\pgfpathlineto{\pgfqpoint{5.642657in}{1.407482in}}%
\pgfpathlineto{\pgfqpoint{5.642305in}{1.407939in}}%
\pgfpathlineto{\pgfqpoint{5.642921in}{1.408023in}}%
\pgfpathlineto{\pgfqpoint{5.643536in}{1.408767in}}%
\pgfpathlineto{\pgfqpoint{5.644501in}{1.407905in}}%
\pgfpathlineto{\pgfqpoint{5.651730in}{1.419290in}}%
\pgfpathlineto{\pgfqpoint{5.652076in}{1.418275in}}%
\pgfpathlineto{\pgfqpoint{5.652594in}{1.418156in}}%
\pgfpathlineto{\pgfqpoint{5.653113in}{1.419256in}}%
\pgfpathlineto{\pgfqpoint{5.653199in}{1.419154in}}%
\pgfpathlineto{\pgfqpoint{5.654750in}{1.420135in}}%
\pgfpathlineto{\pgfqpoint{5.654836in}{1.420085in}}%
\pgfpathlineto{\pgfqpoint{5.655180in}{1.419679in}}%
\pgfpathlineto{\pgfqpoint{5.655524in}{1.420491in}}%
\pgfpathlineto{\pgfqpoint{5.656211in}{1.420778in}}%
\pgfpathlineto{\pgfqpoint{5.658267in}{1.422588in}}%
\pgfpathlineto{\pgfqpoint{5.658352in}{1.422470in}}%
\pgfpathlineto{\pgfqpoint{5.658438in}{1.422301in}}%
\pgfpathlineto{\pgfqpoint{5.659377in}{1.423671in}}%
\pgfpathlineto{\pgfqpoint{5.659463in}{1.423451in}}%
\pgfpathlineto{\pgfqpoint{5.661252in}{1.425972in}}%
\pgfpathlineto{\pgfqpoint{5.661422in}{1.425650in}}%
\pgfpathlineto{\pgfqpoint{5.662780in}{1.427291in}}%
\pgfpathlineto{\pgfqpoint{5.665066in}{1.429947in}}%
\pgfpathlineto{\pgfqpoint{5.667930in}{1.433838in}}%
\pgfpathlineto{\pgfqpoint{5.668098in}{1.433652in}}%
\pgfpathlineto{\pgfqpoint{5.673365in}{1.437407in}}%
\pgfpathlineto{\pgfqpoint{5.673531in}{1.436934in}}%
\pgfpathlineto{\pgfqpoint{5.674279in}{1.437813in}}%
\pgfpathlineto{\pgfqpoint{5.673864in}{1.438067in}}%
\pgfpathlineto{\pgfqpoint{5.674445in}{1.438101in}}%
\pgfpathlineto{\pgfqpoint{5.676269in}{1.440875in}}%
\pgfpathlineto{\pgfqpoint{5.678417in}{1.444123in}}%
\pgfpathlineto{\pgfqpoint{5.678829in}{1.443565in}}%
\pgfpathlineto{\pgfqpoint{5.678911in}{1.443362in}}%
\pgfpathlineto{\pgfqpoint{5.679899in}{1.444867in}}%
\pgfpathlineto{\pgfqpoint{5.682032in}{1.447117in}}%
\pgfpathlineto{\pgfqpoint{5.680227in}{1.444546in}}%
\pgfpathlineto{\pgfqpoint{5.682114in}{1.447084in}}%
\pgfpathlineto{\pgfqpoint{5.683423in}{1.447016in}}%
\pgfpathlineto{\pgfqpoint{5.683586in}{1.447405in}}%
\pgfpathlineto{\pgfqpoint{5.685380in}{1.448268in}}%
\pgfpathlineto{\pgfqpoint{5.685462in}{1.448200in}}%
\pgfpathlineto{\pgfqpoint{5.685787in}{1.447456in}}%
\pgfpathlineto{\pgfqpoint{5.689598in}{1.452446in}}%
\pgfpathlineto{\pgfqpoint{5.690566in}{1.454256in}}%
\pgfpathlineto{\pgfqpoint{5.691372in}{1.453309in}}%
\pgfpathlineto{\pgfqpoint{5.691453in}{1.453055in}}%
\pgfpathlineto{\pgfqpoint{5.692498in}{1.454442in}}%
\pgfpathlineto{\pgfqpoint{5.694584in}{1.458976in}}%
\pgfpathlineto{\pgfqpoint{5.694664in}{1.458824in}}%
\pgfpathlineto{\pgfqpoint{5.695704in}{1.459551in}}%
\pgfpathlineto{\pgfqpoint{5.695224in}{1.459703in}}%
\pgfpathlineto{\pgfqpoint{5.695784in}{1.459720in}}%
\pgfpathlineto{\pgfqpoint{5.698255in}{1.463442in}}%
\pgfpathlineto{\pgfqpoint{5.701348in}{1.464829in}}%
\pgfpathlineto{\pgfqpoint{5.703401in}{1.467705in}}%
\pgfpathlineto{\pgfqpoint{5.703479in}{1.467350in}}%
\pgfpathlineto{\pgfqpoint{5.703873in}{1.466977in}}%
\pgfpathlineto{\pgfqpoint{5.704424in}{1.468771in}}%
\pgfpathlineto{\pgfqpoint{5.705995in}{1.471274in}}%
\pgfpathlineto{\pgfqpoint{5.706230in}{1.471139in}}%
\pgfpathlineto{\pgfqpoint{5.708421in}{1.473710in}}%
\pgfpathlineto{\pgfqpoint{5.708811in}{1.472847in}}%
\pgfpathlineto{\pgfqpoint{5.709591in}{1.474877in}}%
\pgfpathlineto{\pgfqpoint{5.712699in}{1.478007in}}%
\pgfpathlineto{\pgfqpoint{5.712854in}{1.477906in}}%
\pgfpathlineto{\pgfqpoint{5.713086in}{1.477686in}}%
\pgfpathlineto{\pgfqpoint{5.713705in}{1.478853in}}%
\pgfpathlineto{\pgfqpoint{5.714092in}{1.478582in}}%
\pgfpathlineto{\pgfqpoint{5.714246in}{1.478921in}}%
\pgfpathlineto{\pgfqpoint{5.715172in}{1.477601in}}%
\pgfpathlineto{\pgfqpoint{5.715404in}{1.477889in}}%
\pgfpathlineto{\pgfqpoint{5.717558in}{1.477618in}}%
\pgfpathlineto{\pgfqpoint{5.717712in}{1.478498in}}%
\pgfpathlineto{\pgfqpoint{5.722300in}{1.481644in}}%
\pgfpathlineto{\pgfqpoint{5.723365in}{1.481543in}}%
\pgfpathlineto{\pgfqpoint{5.723061in}{1.482169in}}%
\pgfpathlineto{\pgfqpoint{5.723669in}{1.482270in}}%
\pgfpathlineto{\pgfqpoint{5.725337in}{1.482794in}}%
\pgfpathlineto{\pgfqpoint{5.725413in}{1.482710in}}%
\pgfpathlineto{\pgfqpoint{5.725564in}{1.482507in}}%
\pgfpathlineto{\pgfqpoint{5.726321in}{1.483860in}}%
\pgfpathlineto{\pgfqpoint{5.726774in}{1.483387in}}%
\pgfpathlineto{\pgfqpoint{5.728810in}{1.486651in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.486296in}}%
\pgfpathlineto{\pgfqpoint{5.729937in}{1.487751in}}%
\pgfpathlineto{\pgfqpoint{5.731587in}{1.489138in}}%
\pgfpathlineto{\pgfqpoint{5.733456in}{1.490593in}}%
\pgfpathlineto{\pgfqpoint{5.736507in}{1.492572in}}%
\pgfpathlineto{\pgfqpoint{5.736952in}{1.491794in}}%
\pgfpathlineto{\pgfqpoint{5.738951in}{1.491760in}}%
\pgfpathlineto{\pgfqpoint{5.739024in}{1.491946in}}%
\pgfpathlineto{\pgfqpoint{5.740500in}{1.493621in}}%
\pgfpathlineto{\pgfqpoint{5.739394in}{1.491879in}}%
\pgfpathlineto{\pgfqpoint{5.740795in}{1.493384in}}%
\pgfpathlineto{\pgfqpoint{5.746727in}{1.499001in}}%
\pgfpathlineto{\pgfqpoint{5.748691in}{1.502536in}}%
\pgfpathlineto{\pgfqpoint{5.752957in}{1.504498in}}%
\pgfpathlineto{\pgfqpoint{5.753173in}{1.503873in}}%
\pgfpathlineto{\pgfqpoint{5.754037in}{1.503822in}}%
\pgfpathlineto{\pgfqpoint{5.754252in}{1.505074in}}%
\pgfpathlineto{\pgfqpoint{5.756619in}{1.510165in}}%
\pgfpathlineto{\pgfqpoint{5.758262in}{1.511164in}}%
\pgfpathlineto{\pgfqpoint{5.757620in}{1.509709in}}%
\pgfpathlineto{\pgfqpoint{5.758333in}{1.511045in}}%
\pgfpathlineto{\pgfqpoint{5.760754in}{1.510791in}}%
\pgfpathlineto{\pgfqpoint{5.761250in}{1.511434in}}%
\pgfpathlineto{\pgfqpoint{5.762101in}{1.510301in}}%
\pgfpathlineto{\pgfqpoint{5.762243in}{1.510504in}}%
\pgfpathlineto{\pgfqpoint{5.765773in}{1.510199in}}%
\pgfpathlineto{\pgfqpoint{5.767951in}{1.513836in}}%
\pgfpathlineto{\pgfqpoint{5.768021in}{1.513752in}}%
\pgfpathlineto{\pgfqpoint{5.768581in}{1.513549in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{1.514665in}}%
\pgfpathlineto{\pgfqpoint{5.773323in}{1.520332in}}%
\pgfpathlineto{\pgfqpoint{5.774779in}{1.520552in}}%
\pgfpathlineto{\pgfqpoint{5.775056in}{1.520163in}}%
\pgfpathlineto{\pgfqpoint{5.775194in}{1.519554in}}%
\pgfpathlineto{\pgfqpoint{5.776231in}{1.521601in}}%
\pgfpathlineto{\pgfqpoint{5.776507in}{1.520992in}}%
\pgfpathlineto{\pgfqpoint{5.780085in}{1.527014in}}%
\pgfpathlineto{\pgfqpoint{5.780153in}{1.526896in}}%
\pgfpathlineto{\pgfqpoint{5.780565in}{1.526084in}}%
\pgfpathlineto{\pgfqpoint{5.781318in}{1.527353in}}%
\pgfpathlineto{\pgfqpoint{5.781660in}{1.527099in}}%
\pgfpathlineto{\pgfqpoint{5.783162in}{1.529806in}}%
\pgfpathlineto{\pgfqpoint{5.783980in}{1.529112in}}%
\pgfpathlineto{\pgfqpoint{5.785340in}{1.528046in}}%
\pgfpathlineto{\pgfqpoint{5.785748in}{1.528385in}}%
\pgfpathlineto{\pgfqpoint{5.790008in}{1.533561in}}%
\pgfpathlineto{\pgfqpoint{5.790344in}{1.533307in}}%
\pgfpathlineto{\pgfqpoint{5.790681in}{1.533933in}}%
\pgfpathlineto{\pgfqpoint{5.790748in}{1.534390in}}%
\pgfpathlineto{\pgfqpoint{5.792763in}{1.538044in}}%
\pgfpathlineto{\pgfqpoint{5.792830in}{1.538315in}}%
\pgfpathlineto{\pgfqpoint{5.794035in}{1.537266in}}%
\pgfpathlineto{\pgfqpoint{5.794168in}{1.537367in}}%
\pgfpathlineto{\pgfqpoint{5.794970in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{5.795437in}{1.538196in}}%
\pgfpathlineto{\pgfqpoint{5.797700in}{1.541157in}}%
\pgfpathlineto{\pgfqpoint{5.797767in}{1.541004in}}%
\pgfpathlineto{\pgfqpoint{5.800219in}{1.544185in}}%
\pgfpathlineto{\pgfqpoint{5.800285in}{1.544100in}}%
\pgfpathlineto{\pgfqpoint{5.815415in}{1.557718in}}%
\pgfpathlineto{\pgfqpoint{5.815672in}{1.556805in}}%
\pgfpathlineto{\pgfqpoint{5.816572in}{1.559224in}}%
\pgfpathlineto{\pgfqpoint{5.817534in}{1.561254in}}%
\pgfpathlineto{\pgfqpoint{5.818238in}{1.560391in}}%
\pgfpathlineto{\pgfqpoint{5.818750in}{1.559613in}}%
\pgfpathlineto{\pgfqpoint{5.819453in}{1.561541in}}%
\pgfpathlineto{\pgfqpoint{5.821047in}{1.562167in}}%
\pgfpathlineto{\pgfqpoint{5.820282in}{1.561084in}}%
\pgfpathlineto{\pgfqpoint{5.821111in}{1.561863in}}%
\pgfpathlineto{\pgfqpoint{5.821811in}{1.561135in}}%
\pgfpathlineto{\pgfqpoint{5.822383in}{1.562911in}}%
\pgfpathlineto{\pgfqpoint{5.822891in}{1.562167in}}%
\pgfpathlineto{\pgfqpoint{5.824032in}{1.563723in}}%
\pgfpathlineto{\pgfqpoint{5.824602in}{1.562776in}}%
\pgfpathlineto{\pgfqpoint{5.825613in}{1.563808in}}%
\pgfpathlineto{\pgfqpoint{5.827882in}{1.567039in}}%
\pgfpathlineto{\pgfqpoint{5.828007in}{1.566701in}}%
\pgfpathlineto{\pgfqpoint{5.829577in}{1.566362in}}%
\pgfpathlineto{\pgfqpoint{5.829891in}{1.567073in}}%
\pgfpathlineto{\pgfqpoint{5.832267in}{1.570118in}}%
\pgfpathlineto{\pgfqpoint{5.832329in}{1.569780in}}%
\pgfpathlineto{\pgfqpoint{5.832392in}{1.569509in}}%
\pgfpathlineto{\pgfqpoint{5.833264in}{1.571759in}}%
\pgfpathlineto{\pgfqpoint{5.833389in}{1.571556in}}%
\pgfpathlineto{\pgfqpoint{5.834571in}{1.574567in}}%
\pgfpathlineto{\pgfqpoint{5.835192in}{1.574127in}}%
\pgfpathlineto{\pgfqpoint{5.835502in}{1.573450in}}%
\pgfpathlineto{\pgfqpoint{5.835936in}{1.574702in}}%
\pgfpathlineto{\pgfqpoint{5.836679in}{1.574550in}}%
\pgfpathlineto{\pgfqpoint{5.838533in}{1.577832in}}%
\pgfpathlineto{\pgfqpoint{5.840442in}{1.580014in}}%
\pgfpathlineto{\pgfqpoint{5.840811in}{1.578881in}}%
\pgfpathlineto{\pgfqpoint{5.841241in}{1.578458in}}%
\pgfpathlineto{\pgfqpoint{5.841855in}{1.580048in}}%
\pgfpathlineto{\pgfqpoint{5.841977in}{1.580014in}}%
\pgfpathlineto{\pgfqpoint{5.843813in}{1.582095in}}%
\pgfpathlineto{\pgfqpoint{5.843997in}{1.581773in}}%
\pgfpathlineto{\pgfqpoint{5.844668in}{1.583668in}}%
\pgfpathlineto{\pgfqpoint{5.844912in}{1.583144in}}%
\pgfpathlineto{\pgfqpoint{5.846617in}{1.586121in}}%
\pgfpathlineto{\pgfqpoint{5.846739in}{1.585495in}}%
\pgfpathlineto{\pgfqpoint{5.846799in}{1.585309in}}%
\pgfpathlineto{\pgfqpoint{5.847589in}{1.587627in}}%
\pgfpathlineto{\pgfqpoint{5.847710in}{1.587254in}}%
\pgfpathlineto{\pgfqpoint{5.848074in}{1.588185in}}%
\pgfpathlineto{\pgfqpoint{5.848499in}{1.586950in}}%
\pgfpathlineto{\pgfqpoint{5.849346in}{1.587525in}}%
\pgfpathlineto{\pgfqpoint{5.849407in}{1.587407in}}%
\pgfpathlineto{\pgfqpoint{5.850253in}{1.588692in}}%
\pgfpathlineto{\pgfqpoint{5.850676in}{1.588202in}}%
\pgfpathlineto{\pgfqpoint{5.852724in}{1.589673in}}%
\pgfpathlineto{\pgfqpoint{5.860663in}{1.599062in}}%
\pgfpathlineto{\pgfqpoint{5.860782in}{1.598589in}}%
\pgfpathlineto{\pgfqpoint{5.861137in}{1.597540in}}%
\pgfpathlineto{\pgfqpoint{5.861729in}{1.598927in}}%
\pgfpathlineto{\pgfqpoint{5.862261in}{1.598419in}}%
\pgfpathlineto{\pgfqpoint{5.862320in}{1.598994in}}%
\pgfpathlineto{\pgfqpoint{5.863147in}{1.597607in}}%
\pgfpathlineto{\pgfqpoint{5.863737in}{1.597946in}}%
\pgfpathlineto{\pgfqpoint{5.867203in}{1.600331in}}%
\pgfpathlineto{\pgfqpoint{5.867379in}{1.599840in}}%
\pgfpathlineto{\pgfqpoint{5.868607in}{1.600179in}}%
\pgfpathlineto{\pgfqpoint{5.868782in}{1.600517in}}%
\pgfpathlineto{\pgfqpoint{5.869716in}{1.601464in}}%
\pgfpathlineto{\pgfqpoint{5.870648in}{1.600872in}}%
\pgfpathlineto{\pgfqpoint{5.870765in}{1.600618in}}%
\pgfpathlineto{\pgfqpoint{5.871637in}{1.602378in}}%
\pgfpathlineto{\pgfqpoint{5.871811in}{1.602242in}}%
\pgfpathlineto{\pgfqpoint{5.873898in}{1.604120in}}%
\pgfpathlineto{\pgfqpoint{5.874014in}{1.603917in}}%
\pgfpathlineto{\pgfqpoint{5.879655in}{1.611022in}}%
\pgfpathlineto{\pgfqpoint{5.880684in}{1.612663in}}%
\pgfpathlineto{\pgfqpoint{5.879884in}{1.610870in}}%
\pgfpathlineto{\pgfqpoint{5.881313in}{1.611445in}}%
\pgfpathlineto{\pgfqpoint{5.883307in}{1.613188in}}%
\pgfpathlineto{\pgfqpoint{5.883478in}{1.613001in}}%
\pgfpathlineto{\pgfqpoint{5.884160in}{1.612714in}}%
\pgfpathlineto{\pgfqpoint{5.884501in}{1.614219in}}%
\pgfpathlineto{\pgfqpoint{5.884728in}{1.613712in}}%
\pgfpathlineto{\pgfqpoint{5.886201in}{1.615522in}}%
\pgfpathlineto{\pgfqpoint{5.886597in}{1.615048in}}%
\pgfpathlineto{\pgfqpoint{5.886654in}{1.614693in}}%
\pgfpathlineto{\pgfqpoint{5.887783in}{1.617129in}}%
\pgfpathlineto{\pgfqpoint{5.887840in}{1.616977in}}%
\pgfpathlineto{\pgfqpoint{5.894067in}{1.626179in}}%
\pgfpathlineto{\pgfqpoint{5.894235in}{1.625469in}}%
\pgfpathlineto{\pgfqpoint{5.894569in}{1.624792in}}%
\pgfpathlineto{\pgfqpoint{5.895405in}{1.626653in}}%
\pgfpathlineto{\pgfqpoint{5.895516in}{1.626467in}}%
\pgfpathlineto{\pgfqpoint{5.896017in}{1.626095in}}%
\pgfpathlineto{\pgfqpoint{5.897571in}{1.629208in}}%
\pgfpathlineto{\pgfqpoint{5.898014in}{1.628463in}}%
\pgfpathlineto{\pgfqpoint{5.898900in}{1.630307in}}%
\pgfpathlineto{\pgfqpoint{5.900667in}{1.630984in}}%
\pgfpathlineto{\pgfqpoint{5.899839in}{1.628988in}}%
\pgfpathlineto{\pgfqpoint{5.900777in}{1.630764in}}%
\pgfpathlineto{\pgfqpoint{5.901218in}{1.630239in}}%
\pgfpathlineto{\pgfqpoint{5.901933in}{1.632709in}}%
\pgfpathlineto{\pgfqpoint{5.902043in}{1.632422in}}%
\pgfpathlineto{\pgfqpoint{5.903745in}{1.634689in}}%
\pgfpathlineto{\pgfqpoint{5.903965in}{1.634486in}}%
\pgfpathlineto{\pgfqpoint{5.904019in}{1.634232in}}%
\pgfpathlineto{\pgfqpoint{5.905060in}{1.635906in}}%
\pgfpathlineto{\pgfqpoint{5.905278in}{1.635484in}}%
\pgfpathlineto{\pgfqpoint{5.907352in}{1.640153in}}%
\pgfpathlineto{\pgfqpoint{5.907787in}{1.638985in}}%
\pgfpathlineto{\pgfqpoint{5.908114in}{1.638579in}}%
\pgfpathlineto{\pgfqpoint{5.908603in}{1.640829in}}%
\pgfpathlineto{\pgfqpoint{5.910339in}{1.642064in}}%
\pgfpathlineto{\pgfqpoint{5.910502in}{1.641895in}}%
\pgfpathlineto{\pgfqpoint{5.910718in}{1.643333in}}%
\pgfpathlineto{\pgfqpoint{5.911259in}{1.643485in}}%
\pgfpathlineto{\pgfqpoint{5.913418in}{1.646733in}}%
\pgfpathlineto{\pgfqpoint{5.914656in}{1.647274in}}%
\pgfpathlineto{\pgfqpoint{5.915032in}{1.646462in}}%
\pgfpathlineto{\pgfqpoint{5.916587in}{1.648306in}}%
\pgfpathlineto{\pgfqpoint{5.916748in}{1.647951in}}%
\pgfpathlineto{\pgfqpoint{5.916802in}{1.647748in}}%
\pgfpathlineto{\pgfqpoint{5.917818in}{1.649930in}}%
\pgfpathlineto{\pgfqpoint{5.919472in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{5.919525in}{1.651216in}}%
\pgfpathlineto{\pgfqpoint{5.920218in}{1.652891in}}%
\pgfpathlineto{\pgfqpoint{5.920430in}{1.652840in}}%
\pgfpathlineto{\pgfqpoint{5.920856in}{1.653483in}}%
\pgfpathlineto{\pgfqpoint{5.921705in}{1.652028in}}%
\pgfpathlineto{\pgfqpoint{5.921758in}{1.651842in}}%
\pgfpathlineto{\pgfqpoint{5.922607in}{1.654176in}}%
\pgfpathlineto{\pgfqpoint{5.925144in}{1.658659in}}%
\pgfpathlineto{\pgfqpoint{5.922978in}{1.653043in}}%
\pgfpathlineto{\pgfqpoint{5.925302in}{1.658490in}}%
\pgfpathlineto{\pgfqpoint{5.926303in}{1.658422in}}%
\pgfpathlineto{\pgfqpoint{5.925777in}{1.659962in}}%
\pgfpathlineto{\pgfqpoint{5.926724in}{1.658964in}}%
\pgfpathlineto{\pgfqpoint{5.928404in}{1.661045in}}%
\pgfpathlineto{\pgfqpoint{5.926934in}{1.658693in}}%
\pgfpathlineto{\pgfqpoint{5.928823in}{1.660639in}}%
\pgfpathlineto{\pgfqpoint{5.929033in}{1.660063in}}%
\pgfpathlineto{\pgfqpoint{5.929556in}{1.661823in}}%
\pgfpathlineto{\pgfqpoint{5.930288in}{1.661451in}}%
\pgfpathlineto{\pgfqpoint{5.931853in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{5.930863in}{1.661975in}}%
\pgfpathlineto{\pgfqpoint{5.932010in}{1.661603in}}%
\pgfpathlineto{\pgfqpoint{5.934297in}{1.664445in}}%
\pgfpathlineto{\pgfqpoint{5.934349in}{1.664242in}}%
\pgfpathlineto{\pgfqpoint{5.935178in}{1.664783in}}%
\pgfpathlineto{\pgfqpoint{5.934763in}{1.665071in}}%
\pgfpathlineto{\pgfqpoint{5.935385in}{1.665358in}}%
\pgfpathlineto{\pgfqpoint{5.936626in}{1.666120in}}%
\pgfpathlineto{\pgfqpoint{5.935488in}{1.664885in}}%
\pgfpathlineto{\pgfqpoint{5.936936in}{1.664952in}}%
\pgfpathlineto{\pgfqpoint{5.937864in}{1.664563in}}%
\pgfpathlineto{\pgfqpoint{5.937194in}{1.665680in}}%
\pgfpathlineto{\pgfqpoint{5.938482in}{1.664952in}}%
\pgfpathlineto{\pgfqpoint{5.940076in}{1.667693in}}%
\pgfpathlineto{\pgfqpoint{5.938688in}{1.664783in}}%
\pgfpathlineto{\pgfqpoint{5.940332in}{1.666982in}}%
\pgfpathlineto{\pgfqpoint{5.942227in}{1.669165in}}%
\pgfpathlineto{\pgfqpoint{5.942330in}{1.668995in}}%
\pgfpathlineto{\pgfqpoint{5.942534in}{1.668353in}}%
\pgfpathlineto{\pgfqpoint{5.943351in}{1.670433in}}%
\pgfpathlineto{\pgfqpoint{5.943606in}{1.670399in}}%
\pgfpathlineto{\pgfqpoint{5.944473in}{1.669452in}}%
\pgfpathlineto{\pgfqpoint{5.945287in}{1.671093in}}%
\pgfpathlineto{\pgfqpoint{5.945389in}{1.670907in}}%
\pgfpathlineto{\pgfqpoint{5.946201in}{1.673055in}}%
\pgfpathlineto{\pgfqpoint{5.946252in}{1.672954in}}%
\pgfpathlineto{\pgfqpoint{5.947722in}{1.673597in}}%
\pgfpathlineto{\pgfqpoint{5.947114in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{5.947874in}{1.673529in}}%
\pgfpathlineto{\pgfqpoint{5.948127in}{1.673224in}}%
\pgfpathlineto{\pgfqpoint{5.948936in}{1.674899in}}%
\pgfpathlineto{\pgfqpoint{5.948986in}{1.675221in}}%
\pgfpathlineto{\pgfqpoint{5.950096in}{1.673123in}}%
\pgfpathlineto{\pgfqpoint{5.950197in}{1.673258in}}%
\pgfpathlineto{\pgfqpoint{5.950399in}{1.672649in}}%
\pgfpathlineto{\pgfqpoint{5.952260in}{1.675491in}}%
\pgfpathlineto{\pgfqpoint{5.953914in}{1.678908in}}%
\pgfpathlineto{\pgfqpoint{5.954114in}{1.678807in}}%
\pgfpathlineto{\pgfqpoint{5.956611in}{1.680786in}}%
\pgfpathlineto{\pgfqpoint{5.954814in}{1.678096in}}%
\pgfpathlineto{\pgfqpoint{5.956661in}{1.680668in}}%
\pgfpathlineto{\pgfqpoint{5.957208in}{1.680025in}}%
\pgfpathlineto{\pgfqpoint{5.957805in}{1.681361in}}%
\pgfpathlineto{\pgfqpoint{5.958103in}{1.681277in}}%
\pgfpathlineto{\pgfqpoint{5.958252in}{1.681429in}}%
\pgfpathlineto{\pgfqpoint{5.960186in}{1.679433in}}%
\pgfpathlineto{\pgfqpoint{5.962261in}{1.681158in}}%
\pgfpathlineto{\pgfqpoint{5.962852in}{1.680194in}}%
\pgfpathlineto{\pgfqpoint{5.963689in}{1.682326in}}%
\pgfpathlineto{\pgfqpoint{5.966436in}{1.686132in}}%
\pgfpathlineto{\pgfqpoint{5.966485in}{1.685980in}}%
\pgfpathlineto{\pgfqpoint{5.967902in}{1.687519in}}%
\pgfpathlineto{\pgfqpoint{5.971599in}{1.692628in}}%
\pgfpathlineto{\pgfqpoint{5.973100in}{1.691951in}}%
\pgfpathlineto{\pgfqpoint{5.971939in}{1.693152in}}%
\pgfpathlineto{\pgfqpoint{5.973245in}{1.692780in}}%
\pgfpathlineto{\pgfqpoint{5.973294in}{1.693101in}}%
\pgfpathlineto{\pgfqpoint{5.974308in}{1.690818in}}%
\pgfpathlineto{\pgfqpoint{5.974742in}{1.692679in}}%
\pgfpathlineto{\pgfqpoint{5.975320in}{1.692797in}}%
\pgfpathlineto{\pgfqpoint{5.974838in}{1.692966in}}%
\pgfpathlineto{\pgfqpoint{5.975512in}{1.694015in}}%
\pgfpathlineto{\pgfqpoint{5.977483in}{1.696214in}}%
\pgfpathlineto{\pgfqpoint{5.977627in}{1.695318in}}%
\pgfpathlineto{\pgfqpoint{5.978872in}{1.697551in}}%
\pgfpathlineto{\pgfqpoint{5.979398in}{1.697923in}}%
\pgfpathlineto{\pgfqpoint{5.979924in}{1.696586in}}%
\pgfpathlineto{\pgfqpoint{5.980162in}{1.696908in}}%
\pgfpathlineto{\pgfqpoint{5.981497in}{1.695318in}}%
\pgfpathlineto{\pgfqpoint{5.981831in}{1.695876in}}%
\pgfpathlineto{\pgfqpoint{5.983589in}{1.697855in}}%
\pgfpathlineto{\pgfqpoint{5.983778in}{1.697770in}}%
\pgfpathlineto{\pgfqpoint{5.984442in}{1.697043in}}%
\pgfpathlineto{\pgfqpoint{5.985861in}{1.699987in}}%
\pgfpathlineto{\pgfqpoint{5.987182in}{1.699175in}}%
\pgfpathlineto{\pgfqpoint{5.986381in}{1.700494in}}%
\pgfpathlineto{\pgfqpoint{5.987371in}{1.700223in}}%
\pgfpathlineto{\pgfqpoint{5.989018in}{1.699970in}}%
\pgfpathlineto{\pgfqpoint{5.988171in}{1.701306in}}%
\pgfpathlineto{\pgfqpoint{5.989065in}{1.700308in}}%
\pgfpathlineto{\pgfqpoint{5.991127in}{1.702676in}}%
\pgfpathlineto{\pgfqpoint{5.991268in}{1.702000in}}%
\pgfpathlineto{\pgfqpoint{5.991502in}{1.701881in}}%
\pgfpathlineto{\pgfqpoint{5.992016in}{1.703708in}}%
\pgfpathlineto{\pgfqpoint{5.993136in}{1.706753in}}%
\pgfpathlineto{\pgfqpoint{5.993835in}{1.705671in}}%
\pgfpathlineto{\pgfqpoint{5.993882in}{1.705586in}}%
\pgfpathlineto{\pgfqpoint{5.994440in}{1.707684in}}%
\pgfpathlineto{\pgfqpoint{5.997317in}{1.713097in}}%
\pgfpathlineto{\pgfqpoint{5.994673in}{1.707616in}}%
\pgfpathlineto{\pgfqpoint{5.997363in}{1.712691in}}%
\pgfpathlineto{\pgfqpoint{5.997964in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{5.998195in}{1.713841in}}%
\pgfpathlineto{\pgfqpoint{5.998241in}{1.713875in}}%
\pgfpathlineto{\pgfqpoint{6.000316in}{1.718172in}}%
\pgfpathlineto{\pgfqpoint{6.000547in}{1.717749in}}%
\pgfpathlineto{\pgfqpoint{6.001696in}{1.716785in}}%
\pgfpathlineto{\pgfqpoint{6.000960in}{1.718138in}}%
\pgfpathlineto{\pgfqpoint{6.002292in}{1.717411in}}%
\pgfpathlineto{\pgfqpoint{6.003666in}{1.721065in}}%
\pgfpathlineto{\pgfqpoint{6.004032in}{1.720456in}}%
\pgfpathlineto{\pgfqpoint{6.004580in}{1.719847in}}%
\pgfpathlineto{\pgfqpoint{6.006313in}{1.722384in}}%
\pgfpathlineto{\pgfqpoint{6.006359in}{1.722164in}}%
\pgfpathlineto{\pgfqpoint{6.007223in}{1.722909in}}%
\pgfpathlineto{\pgfqpoint{6.007768in}{1.722875in}}%
\pgfpathlineto{\pgfqpoint{6.008131in}{1.722249in}}%
\pgfpathlineto{\pgfqpoint{6.009581in}{1.725378in}}%
\pgfpathlineto{\pgfqpoint{6.009943in}{1.724939in}}%
\pgfpathlineto{\pgfqpoint{6.009672in}{1.725767in}}%
\pgfpathlineto{\pgfqpoint{6.010305in}{1.726427in}}%
\pgfpathlineto{\pgfqpoint{6.011524in}{1.727780in}}%
\pgfpathlineto{\pgfqpoint{6.011930in}{1.727493in}}%
\pgfpathlineto{\pgfqpoint{6.012110in}{1.727104in}}%
\pgfpathlineto{\pgfqpoint{6.012560in}{1.728305in}}%
\pgfpathlineto{\pgfqpoint{6.013280in}{1.728000in}}%
\pgfpathlineto{\pgfqpoint{6.014896in}{1.729912in}}%
\pgfpathlineto{\pgfqpoint{6.013730in}{1.727865in}}%
\pgfpathlineto{\pgfqpoint{6.014941in}{1.729760in}}%
\pgfpathlineto{\pgfqpoint{6.016776in}{1.729049in}}%
\pgfpathlineto{\pgfqpoint{6.016999in}{1.729540in}}%
\pgfpathlineto{\pgfqpoint{6.018693in}{1.731113in}}%
\pgfpathlineto{\pgfqpoint{6.017535in}{1.729269in}}%
\pgfpathlineto{\pgfqpoint{6.018738in}{1.730724in}}%
\pgfpathlineto{\pgfqpoint{6.019005in}{1.730166in}}%
\pgfpathlineto{\pgfqpoint{6.021491in}{1.732382in}}%
\pgfpathlineto{\pgfqpoint{6.022862in}{1.731959in}}%
\pgfpathlineto{\pgfqpoint{6.022465in}{1.733380in}}%
\pgfpathlineto{\pgfqpoint{6.022995in}{1.732145in}}%
\pgfpathlineto{\pgfqpoint{6.024979in}{1.735647in}}%
\pgfpathlineto{\pgfqpoint{6.025903in}{1.734564in}}%
\pgfpathlineto{\pgfqpoint{6.025155in}{1.735799in}}%
\pgfpathlineto{\pgfqpoint{6.026342in}{1.736087in}}%
\pgfpathlineto{\pgfqpoint{6.026649in}{1.735917in}}%
\pgfpathlineto{\pgfqpoint{6.028052in}{1.737964in}}%
\pgfpathlineto{\pgfqpoint{6.028926in}{1.739690in}}%
\pgfpathlineto{\pgfqpoint{6.029712in}{1.737711in}}%
\pgfpathlineto{\pgfqpoint{6.029800in}{1.737220in}}%
\pgfpathlineto{\pgfqpoint{6.030585in}{1.740011in}}%
\pgfpathlineto{\pgfqpoint{6.030715in}{1.739842in}}%
\pgfpathlineto{\pgfqpoint{6.032238in}{1.742126in}}%
\pgfpathlineto{\pgfqpoint{6.032411in}{1.741821in}}%
\pgfpathlineto{\pgfqpoint{6.032498in}{1.741466in}}%
\pgfpathlineto{\pgfqpoint{6.032976in}{1.744223in}}%
\pgfpathlineto{\pgfqpoint{6.033062in}{1.744122in}}%
\pgfpathlineto{\pgfqpoint{6.034838in}{1.747759in}}%
\pgfpathlineto{\pgfqpoint{6.034881in}{1.747641in}}%
\pgfpathlineto{\pgfqpoint{6.035486in}{1.749180in}}%
\pgfpathlineto{\pgfqpoint{6.036522in}{1.752614in}}%
\pgfpathlineto{\pgfqpoint{6.037168in}{1.751193in}}%
\pgfpathlineto{\pgfqpoint{6.037254in}{1.750736in}}%
\pgfpathlineto{\pgfqpoint{6.038028in}{1.752732in}}%
\pgfpathlineto{\pgfqpoint{6.038501in}{1.752783in}}%
\pgfpathlineto{\pgfqpoint{6.041243in}{1.755067in}}%
\pgfpathlineto{\pgfqpoint{6.041286in}{1.755016in}}%
\pgfpathlineto{\pgfqpoint{6.042225in}{1.754086in}}%
\pgfpathlineto{\pgfqpoint{6.042737in}{1.755490in}}%
\pgfpathlineto{\pgfqpoint{6.044906in}{1.758856in}}%
\pgfpathlineto{\pgfqpoint{6.043163in}{1.753917in}}%
\pgfpathlineto{\pgfqpoint{6.045500in}{1.757029in}}%
\pgfpathlineto{\pgfqpoint{6.045585in}{1.756809in}}%
\pgfpathlineto{\pgfqpoint{6.046432in}{1.758281in}}%
\pgfpathlineto{\pgfqpoint{6.046771in}{1.758044in}}%
\pgfpathlineto{\pgfqpoint{6.048208in}{1.758789in}}%
\pgfpathlineto{\pgfqpoint{6.047067in}{1.757368in}}%
\pgfpathlineto{\pgfqpoint{6.048376in}{1.758535in}}%
\pgfpathlineto{\pgfqpoint{6.049725in}{1.760548in}}%
\pgfpathlineto{\pgfqpoint{6.050650in}{1.763069in}}%
\pgfpathlineto{\pgfqpoint{6.051448in}{1.762646in}}%
\pgfpathlineto{\pgfqpoint{6.053750in}{1.764659in}}%
\pgfpathlineto{\pgfqpoint{6.053834in}{1.764405in}}%
\pgfpathlineto{\pgfqpoint{6.054502in}{1.766621in}}%
\pgfpathlineto{\pgfqpoint{6.055211in}{1.764659in}}%
\pgfpathlineto{\pgfqpoint{6.056543in}{1.767653in}}%
\pgfpathlineto{\pgfqpoint{6.056917in}{1.766993in}}%
\pgfpathlineto{\pgfqpoint{6.057415in}{1.766587in}}%
\pgfpathlineto{\pgfqpoint{6.058079in}{1.768279in}}%
\pgfpathlineto{\pgfqpoint{6.058327in}{1.768008in}}%
\pgfpathlineto{\pgfqpoint{6.060106in}{1.767602in}}%
\pgfpathlineto{\pgfqpoint{6.060436in}{1.768803in}}%
\pgfpathlineto{\pgfqpoint{6.061756in}{1.769903in}}%
\pgfpathlineto{\pgfqpoint{6.060519in}{1.768499in}}%
\pgfpathlineto{\pgfqpoint{6.062044in}{1.769226in}}%
\pgfpathlineto{\pgfqpoint{6.062167in}{1.769040in}}%
\pgfpathlineto{\pgfqpoint{6.063031in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{6.063154in}{1.771273in}}%
\pgfpathlineto{\pgfqpoint{6.065122in}{1.771256in}}%
\pgfpathlineto{\pgfqpoint{6.065286in}{1.772051in}}%
\pgfpathlineto{\pgfqpoint{6.066757in}{1.774183in}}%
\pgfpathlineto{\pgfqpoint{6.067083in}{1.774014in}}%
\pgfpathlineto{\pgfqpoint{6.067124in}{1.773827in}}%
\pgfpathlineto{\pgfqpoint{6.068061in}{1.776433in}}%
\pgfpathlineto{\pgfqpoint{6.068183in}{1.775638in}}%
\pgfpathlineto{\pgfqpoint{6.068834in}{1.777059in}}%
\pgfpathlineto{\pgfqpoint{6.069728in}{1.775824in}}%
\pgfpathlineto{\pgfqpoint{6.070093in}{1.775587in}}%
\pgfpathlineto{\pgfqpoint{6.070863in}{1.777887in}}%
\pgfpathlineto{\pgfqpoint{6.071106in}{1.777769in}}%
\pgfpathlineto{\pgfqpoint{6.072804in}{1.780560in}}%
\pgfpathlineto{\pgfqpoint{6.073288in}{1.779207in}}%
\pgfpathlineto{\pgfqpoint{6.073812in}{1.781068in}}%
\pgfpathlineto{\pgfqpoint{6.074376in}{1.780104in}}%
\pgfpathlineto{\pgfqpoint{6.075943in}{1.782945in}}%
\pgfpathlineto{\pgfqpoint{6.076465in}{1.781457in}}%
\pgfpathlineto{\pgfqpoint{6.077506in}{1.780594in}}%
\pgfpathlineto{\pgfqpoint{6.077866in}{1.782709in}}%
\pgfpathlineto{\pgfqpoint{6.077906in}{1.782624in}}%
\pgfpathlineto{\pgfqpoint{6.081136in}{1.788968in}}%
\pgfpathlineto{\pgfqpoint{6.081256in}{1.788646in}}%
\pgfpathlineto{\pgfqpoint{6.081295in}{1.788477in}}%
\pgfpathlineto{\pgfqpoint{6.082050in}{1.790406in}}%
\pgfpathlineto{\pgfqpoint{6.082526in}{1.789661in}}%
\pgfpathlineto{\pgfqpoint{6.083556in}{1.790541in}}%
\pgfpathlineto{\pgfqpoint{6.082883in}{1.788900in}}%
\pgfpathlineto{\pgfqpoint{6.084150in}{1.790186in}}%
\pgfpathlineto{\pgfqpoint{6.084268in}{1.790034in}}%
\pgfpathlineto{\pgfqpoint{6.085019in}{1.792588in}}%
\pgfpathlineto{\pgfqpoint{6.085256in}{1.791861in}}%
\pgfpathlineto{\pgfqpoint{6.085374in}{1.791658in}}%
\pgfpathlineto{\pgfqpoint{6.086360in}{1.793045in}}%
\pgfpathlineto{\pgfqpoint{6.086478in}{1.793028in}}%
\pgfpathlineto{\pgfqpoint{6.088286in}{1.797358in}}%
\pgfpathlineto{\pgfqpoint{6.088678in}{1.797443in}}%
\pgfpathlineto{\pgfqpoint{6.088992in}{1.799084in}}%
\pgfpathlineto{\pgfqpoint{6.089110in}{1.798864in}}%
\pgfpathlineto{\pgfqpoint{6.089775in}{1.799558in}}%
\pgfpathlineto{\pgfqpoint{6.089971in}{1.798712in}}%
\pgfpathlineto{\pgfqpoint{6.090636in}{1.798661in}}%
\pgfpathlineto{\pgfqpoint{6.092820in}{1.800200in}}%
\pgfpathlineto{\pgfqpoint{6.092937in}{1.799693in}}%
\pgfpathlineto{\pgfqpoint{6.092976in}{1.799456in}}%
\pgfpathlineto{\pgfqpoint{6.093365in}{1.801232in}}%
\pgfpathlineto{\pgfqpoint{6.094142in}{1.801317in}}%
\pgfpathlineto{\pgfqpoint{6.095461in}{1.802958in}}%
\pgfpathlineto{\pgfqpoint{6.094841in}{1.800370in}}%
\pgfpathlineto{\pgfqpoint{6.095771in}{1.802349in}}%
\pgfpathlineto{\pgfqpoint{6.095848in}{1.801909in}}%
\pgfpathlineto{\pgfqpoint{6.097008in}{1.803296in}}%
\pgfpathlineto{\pgfqpoint{6.097201in}{1.803212in}}%
\pgfpathlineto{\pgfqpoint{6.098975in}{1.806189in}}%
\pgfpathlineto{\pgfqpoint{6.099975in}{1.805292in}}%
\pgfpathlineto{\pgfqpoint{6.099629in}{1.807018in}}%
\pgfpathlineto{\pgfqpoint{6.100397in}{1.806324in}}%
\pgfpathlineto{\pgfqpoint{6.102123in}{1.809251in}}%
\pgfpathlineto{\pgfqpoint{6.102199in}{1.809234in}}%
\pgfpathlineto{\pgfqpoint{6.103728in}{1.809048in}}%
\pgfpathlineto{\pgfqpoint{6.103002in}{1.809809in}}%
\pgfpathlineto{\pgfqpoint{6.103804in}{1.809132in}}%
\pgfpathlineto{\pgfqpoint{6.105557in}{1.810046in}}%
\pgfpathlineto{\pgfqpoint{6.107152in}{1.808100in}}%
\pgfpathlineto{\pgfqpoint{6.107266in}{1.808760in}}%
\pgfpathlineto{\pgfqpoint{6.107645in}{1.810164in}}%
\pgfpathlineto{\pgfqpoint{6.108289in}{1.807745in}}%
\pgfpathlineto{\pgfqpoint{6.108856in}{1.809640in}}%
\pgfpathlineto{\pgfqpoint{6.110970in}{1.811162in}}%
\pgfpathlineto{\pgfqpoint{6.112249in}{1.812634in}}%
\pgfpathlineto{\pgfqpoint{6.111083in}{1.810756in}}%
\pgfpathlineto{\pgfqpoint{6.112887in}{1.812448in}}%
\pgfpathlineto{\pgfqpoint{6.114087in}{1.811416in}}%
\pgfpathlineto{\pgfqpoint{6.112962in}{1.812685in}}%
\pgfpathlineto{\pgfqpoint{6.114499in}{1.812939in}}%
\pgfpathlineto{\pgfqpoint{6.116032in}{1.815375in}}%
\pgfpathlineto{\pgfqpoint{6.116218in}{1.815138in}}%
\pgfpathlineto{\pgfqpoint{6.116740in}{1.815053in}}%
\pgfpathlineto{\pgfqpoint{6.117113in}{1.816407in}}%
\pgfpathlineto{\pgfqpoint{6.117485in}{1.815984in}}%
\pgfpathlineto{\pgfqpoint{6.123483in}{1.821008in}}%
\pgfpathlineto{\pgfqpoint{6.123925in}{1.820247in}}%
\pgfpathlineto{\pgfqpoint{6.125101in}{1.818859in}}%
\pgfpathlineto{\pgfqpoint{6.125505in}{1.819705in}}%
\pgfpathlineto{\pgfqpoint{6.127409in}{1.821972in}}%
\pgfpathlineto{\pgfqpoint{6.126128in}{1.818453in}}%
\pgfpathlineto{\pgfqpoint{6.127446in}{1.821854in}}%
\pgfpathlineto{\pgfqpoint{6.127482in}{1.821718in}}%
\pgfpathlineto{\pgfqpoint{6.128432in}{1.823901in}}%
\pgfpathlineto{\pgfqpoint{6.128542in}{1.823681in}}%
\pgfpathlineto{\pgfqpoint{6.130545in}{1.827233in}}%
\pgfpathlineto{\pgfqpoint{6.128688in}{1.823139in}}%
\pgfpathlineto{\pgfqpoint{6.130581in}{1.827132in}}%
\pgfpathlineto{\pgfqpoint{6.131017in}{1.826810in}}%
\pgfpathlineto{\pgfqpoint{6.131598in}{1.829179in}}%
\pgfpathlineto{\pgfqpoint{6.131780in}{1.829043in}}%
\pgfpathlineto{\pgfqpoint{6.134854in}{1.832410in}}%
\pgfpathlineto{\pgfqpoint{6.136367in}{1.829804in}}%
\pgfpathlineto{\pgfqpoint{6.135143in}{1.832494in}}%
\pgfpathlineto{\pgfqpoint{6.136511in}{1.830363in}}%
\pgfpathlineto{\pgfqpoint{6.137804in}{1.834017in}}%
\pgfpathlineto{\pgfqpoint{6.138271in}{1.833695in}}%
\pgfpathlineto{\pgfqpoint{6.139274in}{1.835015in}}%
\pgfpathlineto{\pgfqpoint{6.139846in}{1.834355in}}%
\pgfpathlineto{\pgfqpoint{6.141060in}{1.833391in}}%
\pgfpathlineto{\pgfqpoint{6.139989in}{1.834660in}}%
\pgfpathlineto{\pgfqpoint{6.141452in}{1.834490in}}%
\pgfpathlineto{\pgfqpoint{6.142876in}{1.837214in}}%
\pgfpathlineto{\pgfqpoint{6.143196in}{1.836876in}}%
\pgfpathlineto{\pgfqpoint{6.146208in}{1.839582in}}%
\pgfpathlineto{\pgfqpoint{6.143303in}{1.836673in}}%
\pgfpathlineto{\pgfqpoint{6.146420in}{1.838804in}}%
\pgfpathlineto{\pgfqpoint{6.146526in}{1.838229in}}%
\pgfpathlineto{\pgfqpoint{6.147338in}{1.841003in}}%
\pgfpathlineto{\pgfqpoint{6.147796in}{1.840140in}}%
\pgfpathlineto{\pgfqpoint{6.149344in}{1.840631in}}%
\pgfpathlineto{\pgfqpoint{6.148641in}{1.838990in}}%
\pgfpathlineto{\pgfqpoint{6.149379in}{1.840563in}}%
\pgfpathlineto{\pgfqpoint{6.150152in}{1.839396in}}%
\pgfpathlineto{\pgfqpoint{6.150713in}{1.841714in}}%
\pgfpathlineto{\pgfqpoint{6.150853in}{1.841172in}}%
\pgfpathlineto{\pgfqpoint{6.157298in}{1.849039in}}%
\pgfpathlineto{\pgfqpoint{6.151063in}{1.840885in}}%
\pgfpathlineto{\pgfqpoint{6.157575in}{1.848548in}}%
\pgfpathlineto{\pgfqpoint{6.157645in}{1.847939in}}%
\pgfpathlineto{\pgfqpoint{6.158889in}{1.850561in}}%
\pgfpathlineto{\pgfqpoint{6.158958in}{1.850493in}}%
\pgfpathlineto{\pgfqpoint{6.161542in}{1.855552in}}%
\pgfpathlineto{\pgfqpoint{6.159062in}{1.850426in}}%
\pgfpathlineto{\pgfqpoint{6.161680in}{1.854993in}}%
\pgfpathlineto{\pgfqpoint{6.167049in}{1.859104in}}%
\pgfpathlineto{\pgfqpoint{6.168578in}{1.860610in}}%
\pgfpathlineto{\pgfqpoint{6.168646in}{1.860254in}}%
\pgfpathlineto{\pgfqpoint{6.169121in}{1.860001in}}%
\pgfpathlineto{\pgfqpoint{6.169459in}{1.861777in}}%
\pgfpathlineto{\pgfqpoint{6.169561in}{1.861726in}}%
\pgfpathlineto{\pgfqpoint{6.171354in}{1.864923in}}%
\pgfpathlineto{\pgfqpoint{6.171455in}{1.864382in}}%
\pgfpathlineto{\pgfqpoint{6.172231in}{1.866175in}}%
\pgfpathlineto{\pgfqpoint{6.172568in}{1.865921in}}%
\pgfpathlineto{\pgfqpoint{6.176228in}{1.869271in}}%
\pgfpathlineto{\pgfqpoint{6.172635in}{1.865871in}}%
\pgfpathlineto{\pgfqpoint{6.176295in}{1.868933in}}%
\pgfpathlineto{\pgfqpoint{6.176931in}{1.867985in}}%
\pgfpathlineto{\pgfqpoint{6.177632in}{1.869440in}}%
\pgfpathlineto{\pgfqpoint{6.177899in}{1.868510in}}%
\pgfpathlineto{\pgfqpoint{6.181988in}{1.879776in}}%
\pgfpathlineto{\pgfqpoint{6.177966in}{1.868408in}}%
\pgfpathlineto{\pgfqpoint{6.182121in}{1.879218in}}%
\pgfpathlineto{\pgfqpoint{6.182385in}{1.879116in}}%
\pgfpathlineto{\pgfqpoint{6.182816in}{1.880656in}}%
\pgfpathlineto{\pgfqpoint{6.183212in}{1.879472in}}%
\pgfpathlineto{\pgfqpoint{6.184401in}{1.880909in}}%
\pgfpathlineto{\pgfqpoint{6.186244in}{1.883904in}}%
\pgfpathlineto{\pgfqpoint{6.184796in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{6.186474in}{1.883532in}}%
\pgfpathlineto{\pgfqpoint{6.186573in}{1.883921in}}%
\pgfpathlineto{\pgfqpoint{6.187164in}{1.882280in}}%
\pgfpathlineto{\pgfqpoint{6.187984in}{1.883244in}}%
\pgfpathlineto{\pgfqpoint{6.193136in}{1.890975in}}%
\pgfpathlineto{\pgfqpoint{6.188377in}{1.882821in}}%
\pgfpathlineto{\pgfqpoint{6.193234in}{1.890637in}}%
\pgfpathlineto{\pgfqpoint{6.193623in}{1.889994in}}%
\pgfpathlineto{\pgfqpoint{6.194174in}{1.891956in}}%
\pgfpathlineto{\pgfqpoint{6.194304in}{1.891635in}}%
\pgfpathlineto{\pgfqpoint{6.196244in}{1.895102in}}%
\pgfpathlineto{\pgfqpoint{6.196470in}{1.894730in}}%
\pgfpathlineto{\pgfqpoint{6.197147in}{1.896304in}}%
\pgfpathlineto{\pgfqpoint{6.197533in}{1.896033in}}%
\pgfpathlineto{\pgfqpoint{6.199013in}{1.897437in}}%
\pgfpathlineto{\pgfqpoint{6.197920in}{1.895492in}}%
\pgfpathlineto{\pgfqpoint{6.199173in}{1.896896in}}%
\pgfpathlineto{\pgfqpoint{6.201544in}{1.899974in}}%
\pgfpathlineto{\pgfqpoint{6.199398in}{1.896405in}}%
\pgfpathlineto{\pgfqpoint{6.201608in}{1.899162in}}%
\pgfpathlineto{\pgfqpoint{6.202438in}{1.898046in}}%
\pgfpathlineto{\pgfqpoint{6.203045in}{1.899687in}}%
\pgfpathlineto{\pgfqpoint{6.204223in}{1.901937in}}%
\pgfpathlineto{\pgfqpoint{6.205050in}{1.904863in}}%
\pgfpathlineto{\pgfqpoint{6.206224in}{1.904440in}}%
\pgfpathlineto{\pgfqpoint{6.207364in}{1.902918in}}%
\pgfpathlineto{\pgfqpoint{6.206857in}{1.904593in}}%
\pgfpathlineto{\pgfqpoint{6.207743in}{1.904457in}}%
\pgfpathlineto{\pgfqpoint{6.209920in}{1.906978in}}%
\pgfpathlineto{\pgfqpoint{6.210424in}{1.906031in}}%
\pgfpathlineto{\pgfqpoint{6.210455in}{1.905828in}}%
\pgfpathlineto{\pgfqpoint{6.210770in}{1.907147in}}%
\pgfpathlineto{\pgfqpoint{6.211806in}{1.907164in}}%
\pgfpathlineto{\pgfqpoint{6.213467in}{1.910361in}}%
\pgfpathlineto{\pgfqpoint{6.213561in}{1.910108in}}%
\pgfpathlineto{\pgfqpoint{6.215310in}{1.912763in}}%
\pgfpathlineto{\pgfqpoint{6.213655in}{1.910006in}}%
\pgfpathlineto{\pgfqpoint{6.215403in}{1.912543in}}%
\pgfpathlineto{\pgfqpoint{6.216120in}{1.912121in}}%
\pgfpathlineto{\pgfqpoint{6.216649in}{1.914100in}}%
\pgfpathlineto{\pgfqpoint{6.217084in}{1.915825in}}%
\pgfpathlineto{\pgfqpoint{6.218202in}{1.914540in}}%
\pgfpathlineto{\pgfqpoint{6.218760in}{1.912966in}}%
\pgfpathlineto{\pgfqpoint{6.219689in}{1.915115in}}%
\pgfpathlineto{\pgfqpoint{6.220678in}{1.914929in}}%
\pgfpathlineto{\pgfqpoint{6.221018in}{1.916417in}}%
\pgfpathlineto{\pgfqpoint{6.221049in}{1.916350in}}%
\pgfpathlineto{\pgfqpoint{6.222805in}{1.921086in}}%
\pgfpathlineto{\pgfqpoint{6.221172in}{1.916265in}}%
\pgfpathlineto{\pgfqpoint{6.222897in}{1.920866in}}%
\pgfpathlineto{\pgfqpoint{6.223543in}{1.920528in}}%
\pgfpathlineto{\pgfqpoint{6.224034in}{1.922237in}}%
\pgfpathlineto{\pgfqpoint{6.224126in}{1.922000in}}%
\pgfpathlineto{\pgfqpoint{6.225291in}{1.922338in}}%
\pgfpathlineto{\pgfqpoint{6.224770in}{1.920799in}}%
\pgfpathlineto{\pgfqpoint{6.225658in}{1.921848in}}%
\pgfpathlineto{\pgfqpoint{6.225750in}{1.920900in}}%
\pgfpathlineto{\pgfqpoint{6.227095in}{1.923184in}}%
\pgfpathlineto{\pgfqpoint{6.228467in}{1.920207in}}%
\pgfpathlineto{\pgfqpoint{6.229288in}{1.922068in}}%
\pgfpathlineto{\pgfqpoint{6.230412in}{1.922186in}}%
\pgfpathlineto{\pgfqpoint{6.229896in}{1.921137in}}%
\pgfpathlineto{\pgfqpoint{6.230715in}{1.921154in}}%
\pgfpathlineto{\pgfqpoint{6.232018in}{1.921103in}}%
\pgfpathlineto{\pgfqpoint{6.231261in}{1.923133in}}%
\pgfpathlineto{\pgfqpoint{6.232108in}{1.921678in}}%
\pgfpathlineto{\pgfqpoint{6.232260in}{1.922913in}}%
\pgfpathlineto{\pgfqpoint{6.233045in}{1.920054in}}%
\pgfpathlineto{\pgfqpoint{6.233619in}{1.921239in}}%
\pgfpathlineto{\pgfqpoint{6.236147in}{1.920325in}}%
\pgfpathlineto{\pgfqpoint{6.236177in}{1.920511in}}%
\pgfpathlineto{\pgfqpoint{6.236237in}{1.921272in}}%
\pgfpathlineto{\pgfqpoint{6.237197in}{1.918938in}}%
\pgfpathlineto{\pgfqpoint{6.237466in}{1.919226in}}%
\pgfpathlineto{\pgfqpoint{6.237556in}{1.918633in}}%
\pgfpathlineto{\pgfqpoint{6.238693in}{1.920900in}}%
\pgfpathlineto{\pgfqpoint{6.239977in}{1.922372in}}%
\pgfpathlineto{\pgfqpoint{6.238783in}{1.920545in}}%
\pgfpathlineto{\pgfqpoint{6.240335in}{1.921103in}}%
\pgfpathlineto{\pgfqpoint{6.241050in}{1.920156in}}%
\pgfpathlineto{\pgfqpoint{6.241525in}{1.921729in}}%
\pgfpathlineto{\pgfqpoint{6.241734in}{1.921628in}}%
\pgfpathlineto{\pgfqpoint{6.243514in}{1.926398in}}%
\pgfpathlineto{\pgfqpoint{6.241882in}{1.921154in}}%
\pgfpathlineto{\pgfqpoint{6.243751in}{1.925552in}}%
\pgfpathlineto{\pgfqpoint{6.244462in}{1.925891in}}%
\pgfpathlineto{\pgfqpoint{6.244255in}{1.926804in}}%
\pgfpathlineto{\pgfqpoint{6.244698in}{1.926804in}}%
\pgfpathlineto{\pgfqpoint{6.246646in}{1.930374in}}%
\pgfpathlineto{\pgfqpoint{6.246705in}{1.929866in}}%
\pgfpathlineto{\pgfqpoint{6.247206in}{1.929511in}}%
\pgfpathlineto{\pgfqpoint{6.247823in}{1.932217in}}%
\pgfpathlineto{\pgfqpoint{6.247853in}{1.932201in}}%
\pgfpathlineto{\pgfqpoint{6.248587in}{1.933943in}}%
\pgfpathlineto{\pgfqpoint{6.249672in}{1.933182in}}%
\pgfpathlineto{\pgfqpoint{6.249877in}{1.932353in}}%
\pgfpathlineto{\pgfqpoint{6.250463in}{1.934028in}}%
\pgfpathlineto{\pgfqpoint{6.251077in}{1.933638in}}%
\pgfpathlineto{\pgfqpoint{6.251953in}{1.933926in}}%
\pgfpathlineto{\pgfqpoint{6.252449in}{1.931964in}}%
\pgfpathlineto{\pgfqpoint{6.253177in}{1.931186in}}%
\pgfpathlineto{\pgfqpoint{6.253643in}{1.932860in}}%
\pgfpathlineto{\pgfqpoint{6.255183in}{1.935635in}}%
\pgfpathlineto{\pgfqpoint{6.255328in}{1.935195in}}%
\pgfpathlineto{\pgfqpoint{6.255734in}{1.936007in}}%
\pgfpathlineto{\pgfqpoint{6.256110in}{1.934247in}}%
\pgfpathlineto{\pgfqpoint{6.256631in}{1.934281in}}%
\pgfpathlineto{\pgfqpoint{6.257614in}{1.933131in}}%
\pgfpathlineto{\pgfqpoint{6.256921in}{1.935059in}}%
\pgfpathlineto{\pgfqpoint{6.258105in}{1.934890in}}%
\pgfpathlineto{\pgfqpoint{6.259661in}{1.936751in}}%
\pgfpathlineto{\pgfqpoint{6.260093in}{1.935990in}}%
\pgfpathlineto{\pgfqpoint{6.261758in}{1.934281in}}%
\pgfpathlineto{\pgfqpoint{6.260294in}{1.936836in}}%
\pgfpathlineto{\pgfqpoint{6.262302in}{1.936464in}}%
\pgfpathlineto{\pgfqpoint{6.263332in}{1.941437in}}%
\pgfpathlineto{\pgfqpoint{6.262388in}{1.936379in}}%
\pgfpathlineto{\pgfqpoint{6.264161in}{1.939238in}}%
\pgfpathlineto{\pgfqpoint{6.264189in}{1.939069in}}%
\pgfpathlineto{\pgfqpoint{6.265330in}{1.941420in}}%
\pgfpathlineto{\pgfqpoint{6.265415in}{1.940879in}}%
\pgfpathlineto{\pgfqpoint{6.266638in}{1.941911in}}%
\pgfpathlineto{\pgfqpoint{6.266297in}{1.940456in}}%
\pgfpathlineto{\pgfqpoint{6.267007in}{1.941742in}}%
\pgfpathlineto{\pgfqpoint{6.267944in}{1.942114in}}%
\pgfpathlineto{\pgfqpoint{6.267291in}{1.940574in}}%
\pgfpathlineto{\pgfqpoint{6.268510in}{1.941403in}}%
\pgfpathlineto{\pgfqpoint{6.269190in}{1.940591in}}%
\pgfpathlineto{\pgfqpoint{6.269755in}{1.942080in}}%
\pgfpathlineto{\pgfqpoint{6.270066in}{1.941352in}}%
\pgfpathlineto{\pgfqpoint{6.271954in}{1.946005in}}%
\pgfpathlineto{\pgfqpoint{6.272658in}{1.946783in}}%
\pgfpathlineto{\pgfqpoint{6.272967in}{1.944973in}}%
\pgfpathlineto{\pgfqpoint{6.273584in}{1.946647in}}%
\pgfpathlineto{\pgfqpoint{6.273668in}{1.946529in}}%
\pgfpathlineto{\pgfqpoint{6.274145in}{1.947899in}}%
\pgfpathlineto{\pgfqpoint{6.274537in}{1.947950in}}%
\pgfpathlineto{\pgfqpoint{6.275741in}{1.948965in}}%
\pgfpathlineto{\pgfqpoint{6.276188in}{1.948643in}}%
\pgfpathlineto{\pgfqpoint{6.277582in}{1.946394in}}%
\pgfpathlineto{\pgfqpoint{6.277833in}{1.946800in}}%
\pgfpathlineto{\pgfqpoint{6.279279in}{1.948339in}}%
\pgfpathlineto{\pgfqpoint{6.278501in}{1.946106in}}%
\pgfpathlineto{\pgfqpoint{6.279446in}{1.947459in}}%
\pgfpathlineto{\pgfqpoint{6.279584in}{1.947747in}}%
\pgfpathlineto{\pgfqpoint{6.280306in}{1.945514in}}%
\pgfpathlineto{\pgfqpoint{6.280416in}{1.944888in}}%
\pgfpathlineto{\pgfqpoint{6.281441in}{1.948322in}}%
\pgfpathlineto{\pgfqpoint{6.281579in}{1.947848in}}%
\pgfpathlineto{\pgfqpoint{6.282491in}{1.950657in}}%
\pgfpathlineto{\pgfqpoint{6.281634in}{1.947764in}}%
\pgfpathlineto{\pgfqpoint{6.282491in}{1.950657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540256in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813695in}{0.650464in}}%
\pgfpathlineto{\pgfqpoint{2.271007in}{0.653966in}}%
\pgfpathlineto{\pgfqpoint{2.409785in}{0.656267in}}%
\pgfpathlineto{\pgfqpoint{2.633686in}{0.658077in}}%
\pgfpathlineto{\pgfqpoint{3.110268in}{0.670223in}}%
\pgfpathlineto{\pgfqpoint{3.135565in}{0.671136in}}%
\pgfpathlineto{\pgfqpoint{3.190439in}{0.673809in}}%
\pgfpathlineto{\pgfqpoint{3.356712in}{0.682521in}}%
\pgfpathlineto{\pgfqpoint{3.466519in}{0.690472in}}%
\pgfpathlineto{\pgfqpoint{3.633245in}{0.699539in}}%
\pgfpathlineto{\pgfqpoint{3.643195in}{0.700436in}}%
\pgfpathlineto{\pgfqpoint{3.731128in}{0.711127in}}%
\pgfpathlineto{\pgfqpoint{3.750409in}{0.711872in}}%
\pgfpathlineto{\pgfqpoint{3.799585in}{0.715762in}}%
\pgfpathlineto{\pgfqpoint{3.875793in}{0.726217in}}%
\pgfpathlineto{\pgfqpoint{3.884354in}{0.726640in}}%
\pgfpathlineto{\pgfqpoint{3.901089in}{0.728450in}}%
\pgfpathlineto{\pgfqpoint{3.917332in}{0.729922in}}%
\pgfpathlineto{\pgfqpoint{3.923302in}{0.730835in}}%
\pgfpathlineto{\pgfqpoint{3.933110in}{0.732408in}}%
\pgfpathlineto{\pgfqpoint{3.944655in}{0.734489in}}%
\pgfpathlineto{\pgfqpoint{4.062519in}{0.752674in}}%
\pgfpathlineto{\pgfqpoint{4.067115in}{0.753131in}}%
\pgfpathlineto{\pgfqpoint{4.083645in}{0.755905in}}%
\pgfpathlineto{\pgfqpoint{4.089535in}{0.756904in}}%
\pgfpathlineto{\pgfqpoint{4.111080in}{0.759965in}}%
\pgfpathlineto{\pgfqpoint{4.119468in}{0.761302in}}%
\pgfpathlineto{\pgfqpoint{4.133172in}{0.763146in}}%
\pgfpathlineto{\pgfqpoint{4.137217in}{0.763450in}}%
\pgfpathlineto{\pgfqpoint{4.143894in}{0.764736in}}%
\pgfpathlineto{\pgfqpoint{4.149179in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{4.179865in}{0.772264in}}%
\pgfpathlineto{\pgfqpoint{4.186049in}{0.772721in}}%
\pgfpathlineto{\pgfqpoint{4.204195in}{0.774734in}}%
\pgfpathlineto{\pgfqpoint{4.234302in}{0.781044in}}%
\pgfpathlineto{\pgfqpoint{4.239908in}{0.782075in}}%
\pgfpathlineto{\pgfqpoint{4.247663in}{0.783327in}}%
\pgfpathlineto{\pgfqpoint{4.252045in}{0.784105in}}%
\pgfpathlineto{\pgfqpoint{4.320712in}{0.800650in}}%
\pgfpathlineto{\pgfqpoint{4.326464in}{0.801530in}}%
\pgfpathlineto{\pgfqpoint{4.334042in}{0.802511in}}%
\pgfpathlineto{\pgfqpoint{4.339658in}{0.803103in}}%
\pgfpathlineto{\pgfqpoint{4.347058in}{0.804321in}}%
\pgfpathlineto{\pgfqpoint{4.379182in}{0.811646in}}%
\pgfpathlineto{\pgfqpoint{4.383500in}{0.812694in}}%
\pgfpathlineto{\pgfqpoint{4.391187in}{0.813202in}}%
\pgfpathlineto{\pgfqpoint{4.394570in}{0.813743in}}%
\pgfpathlineto{\pgfqpoint{4.398769in}{0.814268in}}%
\pgfpathlineto{\pgfqpoint{4.402937in}{0.816061in}}%
\pgfpathlineto{\pgfqpoint{4.451400in}{0.828427in}}%
\pgfpathlineto{\pgfqpoint{4.464924in}{0.831810in}}%
\pgfpathlineto{\pgfqpoint{4.470096in}{0.833586in}}%
\pgfpathlineto{\pgfqpoint{4.475219in}{0.836750in}}%
\pgfpathlineto{\pgfqpoint{4.481016in}{0.837545in}}%
\pgfpathlineto{\pgfqpoint{4.486040in}{0.839287in}}%
\pgfpathlineto{\pgfqpoint{4.504308in}{0.844718in}}%
\pgfpathlineto{\pgfqpoint{4.509125in}{0.845952in}}%
\pgfpathlineto{\pgfqpoint{4.513220in}{0.846883in}}%
\pgfpathlineto{\pgfqpoint{4.518634in}{0.848321in}}%
\pgfpathlineto{\pgfqpoint{4.543005in}{0.854698in}}%
\pgfpathlineto{\pgfqpoint{4.550684in}{0.856931in}}%
\pgfpathlineto{\pgfqpoint{4.553852in}{0.857270in}}%
\pgfpathlineto{\pgfqpoint{4.563869in}{0.860518in}}%
\pgfpathlineto{\pgfqpoint{4.575534in}{0.863630in}}%
\pgfpathlineto{\pgfqpoint{4.579167in}{0.865305in}}%
\pgfpathlineto{\pgfqpoint{4.619875in}{0.877028in}}%
\pgfpathlineto{\pgfqpoint{4.623785in}{0.878652in}}%
\pgfpathlineto{\pgfqpoint{4.627668in}{0.879650in}}%
\pgfpathlineto{\pgfqpoint{4.639697in}{0.885165in}}%
\pgfpathlineto{\pgfqpoint{4.645079in}{0.886975in}}%
\pgfpathlineto{\pgfqpoint{4.654110in}{0.890223in}}%
\pgfpathlineto{\pgfqpoint{4.659354in}{0.892439in}}%
\pgfpathlineto{\pgfqpoint{4.664032in}{0.894266in}}%
\pgfpathlineto{\pgfqpoint{4.671741in}{0.896871in}}%
\pgfpathlineto{\pgfqpoint{4.674287in}{0.898276in}}%
\pgfpathlineto{\pgfqpoint{4.680852in}{0.900238in}}%
\pgfpathlineto{\pgfqpoint{4.685849in}{0.901422in}}%
\pgfpathlineto{\pgfqpoint{4.689321in}{0.902048in}}%
\pgfpathlineto{\pgfqpoint{4.731654in}{0.916529in}}%
\pgfpathlineto{\pgfqpoint{4.734395in}{0.917290in}}%
\pgfpathlineto{\pgfqpoint{4.738028in}{0.917950in}}%
\pgfpathlineto{\pgfqpoint{4.744329in}{0.920910in}}%
\pgfpathlineto{\pgfqpoint{4.747452in}{0.921976in}}%
\pgfpathlineto{\pgfqpoint{4.754965in}{0.924107in}}%
\pgfpathlineto{\pgfqpoint{4.757593in}{0.925748in}}%
\pgfpathlineto{\pgfqpoint{4.762811in}{0.926560in}}%
\pgfpathlineto{\pgfqpoint{4.800447in}{0.942817in}}%
\pgfpathlineto{\pgfqpoint{4.803672in}{0.944407in}}%
\pgfpathlineto{\pgfqpoint{4.809270in}{0.946894in}}%
\pgfpathlineto{\pgfqpoint{4.812048in}{0.948416in}}%
\pgfpathlineto{\pgfqpoint{4.831112in}{0.953660in}}%
\pgfpathlineto{\pgfqpoint{4.833401in}{0.953914in}}%
\pgfpathlineto{\pgfqpoint{4.843589in}{0.958109in}}%
\pgfpathlineto{\pgfqpoint{4.870941in}{0.968124in}}%
\pgfpathlineto{\pgfqpoint{4.875547in}{0.971981in}}%
\pgfpathlineto{\pgfqpoint{4.878012in}{0.972556in}}%
\pgfpathlineto{\pgfqpoint{4.879765in}{0.973301in}}%
\pgfpathlineto{\pgfqpoint{4.898358in}{0.983332in}}%
\pgfpathlineto{\pgfqpoint{4.900048in}{0.984009in}}%
\pgfpathlineto{\pgfqpoint{4.903077in}{0.985142in}}%
\pgfpathlineto{\pgfqpoint{4.911406in}{0.988526in}}%
\pgfpathlineto{\pgfqpoint{4.913387in}{0.988881in}}%
\pgfpathlineto{\pgfqpoint{4.926411in}{0.994277in}}%
\pgfpathlineto{\pgfqpoint{4.929300in}{0.996172in}}%
\pgfpathlineto{\pgfqpoint{4.933763in}{0.996087in}}%
\pgfpathlineto{\pgfqpoint{4.936614in}{0.997221in}}%
\pgfpathlineto{\pgfqpoint{4.939450in}{0.997356in}}%
\pgfpathlineto{\pgfqpoint{4.944456in}{0.999758in}}%
\pgfpathlineto{\pgfqpoint{4.946632in}{1.000215in}}%
\pgfpathlineto{\pgfqpoint{4.961023in}{1.006254in}}%
\pgfpathlineto{\pgfqpoint{4.963737in}{1.007827in}}%
\pgfpathlineto{\pgfqpoint{4.967932in}{1.008183in}}%
\pgfpathlineto{\pgfqpoint{4.980328in}{1.015068in}}%
\pgfpathlineto{\pgfqpoint{4.982658in}{1.015203in}}%
\pgfpathlineto{\pgfqpoint{4.989590in}{1.018197in}}%
\pgfpathlineto{\pgfqpoint{4.994163in}{1.019601in}}%
\pgfpathlineto{\pgfqpoint{5.007104in}{1.028635in}}%
\pgfpathlineto{\pgfqpoint{5.008215in}{1.029599in}}%
\pgfpathlineto{\pgfqpoint{5.011259in}{1.032103in}}%
\pgfpathlineto{\pgfqpoint{5.015109in}{1.034945in}}%
\pgfpathlineto{\pgfqpoint{5.017297in}{1.035875in}}%
\pgfpathlineto{\pgfqpoint{5.018388in}{1.035554in}}%
\pgfpathlineto{\pgfqpoint{5.018660in}{1.035875in}}%
\pgfpathlineto{\pgfqpoint{5.020020in}{1.036924in}}%
\pgfpathlineto{\pgfqpoint{5.020563in}{1.036467in}}%
\pgfpathlineto{\pgfqpoint{5.022189in}{1.037685in}}%
\pgfpathlineto{\pgfqpoint{5.031312in}{1.042794in}}%
\pgfpathlineto{\pgfqpoint{5.031578in}{1.042574in}}%
\pgfpathlineto{\pgfqpoint{5.032375in}{1.043589in}}%
\pgfpathlineto{\pgfqpoint{5.034231in}{1.045315in}}%
\pgfpathlineto{\pgfqpoint{5.034761in}{1.044993in}}%
\pgfpathlineto{\pgfqpoint{5.036872in}{1.044976in}}%
\pgfpathlineto{\pgfqpoint{5.038713in}{1.044469in}}%
\pgfpathlineto{\pgfqpoint{5.041072in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{5.044720in}{1.045044in}}%
\pgfpathlineto{\pgfqpoint{5.047570in}{1.046786in}}%
\pgfpathlineto{\pgfqpoint{5.048860in}{1.048275in}}%
\pgfpathlineto{\pgfqpoint{5.052202in}{1.050931in}}%
\pgfpathlineto{\pgfqpoint{5.053737in}{1.051946in}}%
\pgfpathlineto{\pgfqpoint{5.057303in}{1.054737in}}%
\pgfpathlineto{\pgfqpoint{5.060089in}{1.055904in}}%
\pgfpathlineto{\pgfqpoint{5.065368in}{1.058459in}}%
\pgfpathlineto{\pgfqpoint{5.066618in}{1.059085in}}%
\pgfpathlineto{\pgfqpoint{5.073071in}{1.062434in}}%
\pgfpathlineto{\pgfqpoint{5.079449in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{5.082611in}{1.067729in}}%
\pgfpathlineto{\pgfqpoint{5.090795in}{1.071637in}}%
\pgfpathlineto{\pgfqpoint{5.092942in}{1.071417in}}%
\pgfpathlineto{\pgfqpoint{5.096027in}{1.073684in}}%
\pgfpathlineto{\pgfqpoint{5.097209in}{1.074732in}}%
\pgfpathlineto{\pgfqpoint{5.101445in}{1.076796in}}%
\pgfpathlineto{\pgfqpoint{5.104483in}{1.078454in}}%
\pgfpathlineto{\pgfqpoint{5.106577in}{1.079537in}}%
\pgfpathlineto{\pgfqpoint{5.109588in}{1.081516in}}%
\pgfpathlineto{\pgfqpoint{5.111202in}{1.082649in}}%
\pgfpathlineto{\pgfqpoint{5.131991in}{1.096064in}}%
\pgfpathlineto{\pgfqpoint{5.135528in}{1.098010in}}%
\pgfpathlineto{\pgfqpoint{5.138386in}{1.100158in}}%
\pgfpathlineto{\pgfqpoint{5.141664in}{1.101105in}}%
\pgfpathlineto{\pgfqpoint{5.143839in}{1.103474in}}%
\pgfpathlineto{\pgfqpoint{5.146438in}{1.105690in}}%
\pgfpathlineto{\pgfqpoint{5.150742in}{1.108143in}}%
\pgfpathlineto{\pgfqpoint{5.154587in}{1.110376in}}%
\pgfpathlineto{\pgfqpoint{5.155650in}{1.109445in}}%
\pgfpathlineto{\pgfqpoint{5.156499in}{1.109970in}}%
\pgfpathlineto{\pgfqpoint{5.159883in}{1.112423in}}%
\pgfpathlineto{\pgfqpoint{5.164921in}{1.114622in}}%
\pgfpathlineto{\pgfqpoint{5.167006in}{1.115197in}}%
\pgfpathlineto{\pgfqpoint{5.168876in}{1.115688in}}%
\pgfpathlineto{\pgfqpoint{5.174449in}{1.118952in}}%
\pgfpathlineto{\pgfqpoint{5.177521in}{1.120779in}}%
\pgfpathlineto{\pgfqpoint{5.179763in}{1.120999in}}%
\pgfpathlineto{\pgfqpoint{5.185026in}{1.124535in}}%
\pgfpathlineto{\pgfqpoint{5.188440in}{1.128138in}}%
\pgfpathlineto{\pgfqpoint{5.190837in}{1.129796in}}%
\pgfpathlineto{\pgfqpoint{5.191037in}{1.129390in}}%
\pgfpathlineto{\pgfqpoint{5.194810in}{1.131894in}}%
\pgfpathlineto{\pgfqpoint{5.197180in}{1.134008in}}%
\pgfpathlineto{\pgfqpoint{5.197771in}{1.134736in}}%
\pgfpathlineto{\pgfqpoint{5.198165in}{1.134499in}}%
\pgfpathlineto{\pgfqpoint{5.200128in}{1.135683in}}%
\pgfpathlineto{\pgfqpoint{5.202671in}{1.136952in}}%
\pgfpathlineto{\pgfqpoint{5.203451in}{1.137019in}}%
\pgfpathlineto{\pgfqpoint{5.203840in}{1.137950in}}%
\pgfpathlineto{\pgfqpoint{5.206560in}{1.141435in}}%
\pgfpathlineto{\pgfqpoint{5.207141in}{1.140842in}}%
\pgfpathlineto{\pgfqpoint{5.208301in}{1.141993in}}%
\pgfpathlineto{\pgfqpoint{5.211958in}{1.144209in}}%
\pgfpathlineto{\pgfqpoint{5.213682in}{1.144361in}}%
\pgfpathlineto{\pgfqpoint{5.218254in}{1.144818in}}%
\pgfpathlineto{\pgfqpoint{5.219202in}{1.145596in}}%
\pgfpathlineto{\pgfqpoint{5.219770in}{1.144886in}}%
\pgfpathlineto{\pgfqpoint{5.223916in}{1.144869in}}%
\pgfpathlineto{\pgfqpoint{5.225603in}{1.146374in}}%
\pgfpathlineto{\pgfqpoint{5.225790in}{1.146290in}}%
\pgfpathlineto{\pgfqpoint{5.227099in}{1.146239in}}%
\pgfpathlineto{\pgfqpoint{5.227285in}{1.146696in}}%
\pgfpathlineto{\pgfqpoint{5.251743in}{1.160719in}}%
\pgfpathlineto{\pgfqpoint{5.253347in}{1.161041in}}%
\pgfpathlineto{\pgfqpoint{5.257073in}{1.163781in}}%
\pgfpathlineto{\pgfqpoint{5.259015in}{1.163934in}}%
\pgfpathlineto{\pgfqpoint{5.259191in}{1.164543in}}%
\pgfpathlineto{\pgfqpoint{5.261476in}{1.166573in}}%
\pgfpathlineto{\pgfqpoint{5.261651in}{1.166217in}}%
\pgfpathlineto{\pgfqpoint{5.263052in}{1.167046in}}%
\pgfpathlineto{\pgfqpoint{5.265496in}{1.168806in}}%
\pgfpathlineto{\pgfqpoint{5.266887in}{1.169161in}}%
\pgfpathlineto{\pgfqpoint{5.271040in}{1.172629in}}%
\pgfpathlineto{\pgfqpoint{5.273792in}{1.173745in}}%
\pgfpathlineto{\pgfqpoint{5.275505in}{1.173711in}}%
\pgfpathlineto{\pgfqpoint{5.277212in}{1.173069in}}%
\pgfpathlineto{\pgfqpoint{5.277383in}{1.173559in}}%
\pgfpathlineto{\pgfqpoint{5.293672in}{1.181679in}}%
\pgfpathlineto{\pgfqpoint{5.298286in}{1.185790in}}%
\pgfpathlineto{\pgfqpoint{5.302537in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{5.305622in}{1.191271in}}%
\pgfpathlineto{\pgfqpoint{5.306916in}{1.192117in}}%
\pgfpathlineto{\pgfqpoint{5.309012in}{1.193436in}}%
\pgfpathlineto{\pgfqpoint{5.313022in}{1.194654in}}%
\pgfpathlineto{\pgfqpoint{5.314298in}{1.195517in}}%
\pgfpathlineto{\pgfqpoint{5.317794in}{1.197598in}}%
\pgfpathlineto{\pgfqpoint{5.324095in}{1.199069in}}%
\pgfpathlineto{\pgfqpoint{5.325190in}{1.199797in}}%
\pgfpathlineto{\pgfqpoint{5.325815in}{1.199086in}}%
\pgfpathlineto{\pgfqpoint{5.332487in}{1.203451in}}%
\pgfpathlineto{\pgfqpoint{5.332642in}{1.203028in}}%
\pgfpathlineto{\pgfqpoint{5.333258in}{1.202554in}}%
\pgfpathlineto{\pgfqpoint{5.333874in}{1.203806in}}%
\pgfpathlineto{\pgfqpoint{5.336637in}{1.206344in}}%
\pgfpathlineto{\pgfqpoint{5.336790in}{1.206124in}}%
\pgfpathlineto{\pgfqpoint{5.338471in}{1.207274in}}%
\pgfpathlineto{\pgfqpoint{5.341210in}{1.209507in}}%
\pgfpathlineto{\pgfqpoint{5.344993in}{1.212687in}}%
\pgfpathlineto{\pgfqpoint{5.345144in}{1.212264in}}%
\pgfpathlineto{\pgfqpoint{5.345747in}{1.211689in}}%
\pgfpathlineto{\pgfqpoint{5.346649in}{1.212552in}}%
\pgfpathlineto{\pgfqpoint{5.347851in}{1.212721in}}%
\pgfpathlineto{\pgfqpoint{5.347100in}{1.213009in}}%
\pgfpathlineto{\pgfqpoint{5.348001in}{1.212992in}}%
\pgfpathlineto{\pgfqpoint{5.349947in}{1.214091in}}%
\pgfpathlineto{\pgfqpoint{5.350246in}{1.213821in}}%
\pgfpathlineto{\pgfqpoint{5.352184in}{1.215123in}}%
\pgfpathlineto{\pgfqpoint{5.354709in}{1.216477in}}%
\pgfpathlineto{\pgfqpoint{5.356779in}{1.217018in}}%
\pgfpathlineto{\pgfqpoint{5.358253in}{1.216493in}}%
\pgfpathlineto{\pgfqpoint{5.359870in}{1.217170in}}%
\pgfpathlineto{\pgfqpoint{5.363236in}{1.220198in}}%
\pgfpathlineto{\pgfqpoint{5.363382in}{1.220029in}}%
\pgfpathlineto{\pgfqpoint{5.365420in}{1.222939in}}%
\pgfpathlineto{\pgfqpoint{5.372782in}{1.230636in}}%
\pgfpathlineto{\pgfqpoint{5.376070in}{1.232852in}}%
\pgfpathlineto{\pgfqpoint{5.376925in}{1.233139in}}%
\pgfpathlineto{\pgfqpoint{5.377352in}{1.232480in}}%
\pgfpathlineto{\pgfqpoint{5.379056in}{1.231482in}}%
\pgfpathlineto{\pgfqpoint{5.379197in}{1.231617in}}%
\pgfpathlineto{\pgfqpoint{5.382025in}{1.234036in}}%
\pgfpathlineto{\pgfqpoint{5.390422in}{1.237555in}}%
\pgfpathlineto{\pgfqpoint{5.392501in}{1.239026in}}%
\pgfpathlineto{\pgfqpoint{5.393607in}{1.239585in}}%
\pgfpathlineto{\pgfqpoint{5.395399in}{1.240600in}}%
\pgfpathlineto{\pgfqpoint{5.395537in}{1.240481in}}%
\pgfpathlineto{\pgfqpoint{5.396224in}{1.241581in}}%
\pgfpathlineto{\pgfqpoint{5.396362in}{1.241682in}}%
\pgfpathlineto{\pgfqpoint{5.398693in}{1.242545in}}%
\pgfpathlineto{\pgfqpoint{5.400332in}{1.242968in}}%
\pgfpathlineto{\pgfqpoint{5.402646in}{1.243628in}}%
\pgfpathlineto{\pgfqpoint{5.403325in}{1.244237in}}%
\pgfpathlineto{\pgfqpoint{5.403596in}{1.244677in}}%
\pgfpathlineto{\pgfqpoint{5.404951in}{1.245641in}}%
\pgfpathlineto{\pgfqpoint{5.405356in}{1.245049in}}%
\pgfpathlineto{\pgfqpoint{5.405492in}{1.244863in}}%
\pgfpathlineto{\pgfqpoint{5.406437in}{1.246148in}}%
\pgfpathlineto{\pgfqpoint{5.412074in}{1.251342in}}%
\pgfpathlineto{\pgfqpoint{5.413675in}{1.252441in}}%
\pgfpathlineto{\pgfqpoint{5.415668in}{1.253981in}}%
\pgfpathlineto{\pgfqpoint{5.416729in}{1.253507in}}%
\pgfpathlineto{\pgfqpoint{5.417258in}{1.253896in}}%
\pgfpathlineto{\pgfqpoint{5.419239in}{1.256434in}}%
\pgfpathlineto{\pgfqpoint{5.419371in}{1.256298in}}%
\pgfpathlineto{\pgfqpoint{5.422263in}{1.257026in}}%
\pgfpathlineto{\pgfqpoint{5.422394in}{1.256789in}}%
\pgfpathlineto{\pgfqpoint{5.423441in}{1.258041in}}%
\pgfpathlineto{\pgfqpoint{5.424487in}{1.258430in}}%
\pgfpathlineto{\pgfqpoint{5.425139in}{1.257838in}}%
\pgfpathlineto{\pgfqpoint{5.426182in}{1.258988in}}%
\pgfpathlineto{\pgfqpoint{5.429556in}{1.261830in}}%
\pgfpathlineto{\pgfqpoint{5.429686in}{1.261441in}}%
\pgfpathlineto{\pgfqpoint{5.430073in}{1.260883in}}%
\pgfpathlineto{\pgfqpoint{5.430848in}{1.261898in}}%
\pgfpathlineto{\pgfqpoint{5.433167in}{1.265247in}}%
\pgfpathlineto{\pgfqpoint{5.433296in}{1.265213in}}%
\pgfpathlineto{\pgfqpoint{5.434579in}{1.265975in}}%
\pgfpathlineto{\pgfqpoint{5.437137in}{1.267666in}}%
\pgfpathlineto{\pgfqpoint{5.437393in}{1.267159in}}%
\pgfpathlineto{\pgfqpoint{5.438412in}{1.268715in}}%
\pgfpathlineto{\pgfqpoint{5.440699in}{1.268901in}}%
\pgfpathlineto{\pgfqpoint{5.442092in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{5.442598in}{1.270051in}}%
\pgfpathlineto{\pgfqpoint{5.452119in}{1.275329in}}%
\pgfpathlineto{\pgfqpoint{5.452243in}{1.275905in}}%
\pgfpathlineto{\pgfqpoint{5.453484in}{1.275076in}}%
\pgfpathlineto{\pgfqpoint{5.455092in}{1.275363in}}%
\pgfpathlineto{\pgfqpoint{5.457926in}{1.277478in}}%
\pgfpathlineto{\pgfqpoint{5.463916in}{1.283128in}}%
\pgfpathlineto{\pgfqpoint{5.468396in}{1.285513in}}%
\pgfpathlineto{\pgfqpoint{5.469601in}{1.285192in}}%
\pgfpathlineto{\pgfqpoint{5.468758in}{1.285801in}}%
\pgfpathlineto{\pgfqpoint{5.469961in}{1.286004in}}%
\pgfpathlineto{\pgfqpoint{5.474632in}{1.290047in}}%
\pgfpathlineto{\pgfqpoint{5.474751in}{1.289878in}}%
\pgfpathlineto{\pgfqpoint{5.475108in}{1.289370in}}%
\pgfpathlineto{\pgfqpoint{5.475823in}{1.290774in}}%
\pgfpathlineto{\pgfqpoint{5.475942in}{1.290740in}}%
\pgfpathlineto{\pgfqpoint{5.477960in}{1.293565in}}%
\pgfpathlineto{\pgfqpoint{5.479853in}{1.295105in}}%
\pgfpathlineto{\pgfqpoint{5.480208in}{1.294851in}}%
\pgfpathlineto{\pgfqpoint{5.481976in}{1.297135in}}%
\pgfpathlineto{\pgfqpoint{5.482681in}{1.296560in}}%
\pgfpathlineto{\pgfqpoint{5.483386in}{1.297710in}}%
\pgfpathlineto{\pgfqpoint{5.486079in}{1.299520in}}%
\pgfpathlineto{\pgfqpoint{5.486312in}{1.299182in}}%
\pgfpathlineto{\pgfqpoint{5.488526in}{1.299402in}}%
\pgfpathlineto{\pgfqpoint{5.491425in}{1.302548in}}%
\pgfpathlineto{\pgfqpoint{5.491888in}{1.302159in}}%
\pgfpathlineto{\pgfqpoint{5.492812in}{1.303090in}}%
\pgfpathlineto{\pgfqpoint{5.497064in}{1.306202in}}%
\pgfpathlineto{\pgfqpoint{5.497179in}{1.306033in}}%
\pgfpathlineto{\pgfqpoint{5.497293in}{1.305830in}}%
\pgfpathlineto{\pgfqpoint{5.497865in}{1.307352in}}%
\pgfpathlineto{\pgfqpoint{5.498436in}{1.306930in}}%
\pgfpathlineto{\pgfqpoint{5.498665in}{1.306490in}}%
\pgfpathlineto{\pgfqpoint{5.511640in}{1.312986in}}%
\pgfpathlineto{\pgfqpoint{5.512197in}{1.313578in}}%
\pgfpathlineto{\pgfqpoint{5.512420in}{1.314271in}}%
\pgfpathlineto{\pgfqpoint{5.517629in}{1.317198in}}%
\pgfpathlineto{\pgfqpoint{5.518511in}{1.317012in}}%
\pgfpathlineto{\pgfqpoint{5.518951in}{1.317976in}}%
\pgfpathlineto{\pgfqpoint{5.523445in}{1.321546in}}%
\pgfpathlineto{\pgfqpoint{5.525515in}{1.322899in}}%
\pgfpathlineto{\pgfqpoint{5.532216in}{1.329243in}}%
\pgfpathlineto{\pgfqpoint{5.532324in}{1.328786in}}%
\pgfpathlineto{\pgfqpoint{5.532968in}{1.330122in}}%
\pgfpathlineto{\pgfqpoint{5.533611in}{1.329716in}}%
\pgfpathlineto{\pgfqpoint{5.535109in}{1.330308in}}%
\pgfpathlineto{\pgfqpoint{5.537349in}{1.332913in}}%
\pgfpathlineto{\pgfqpoint{5.538412in}{1.332795in}}%
\pgfpathlineto{\pgfqpoint{5.537562in}{1.333201in}}%
\pgfpathlineto{\pgfqpoint{5.538625in}{1.333675in}}%
\pgfpathlineto{\pgfqpoint{5.540956in}{1.336872in}}%
\pgfpathlineto{\pgfqpoint{5.541168in}{1.336754in}}%
\pgfpathlineto{\pgfqpoint{5.542540in}{1.335891in}}%
\pgfpathlineto{\pgfqpoint{5.542856in}{1.337143in}}%
\pgfpathlineto{\pgfqpoint{5.546428in}{1.340154in}}%
\pgfpathlineto{\pgfqpoint{5.546637in}{1.339917in}}%
\pgfpathlineto{\pgfqpoint{5.547056in}{1.339359in}}%
\pgfpathlineto{\pgfqpoint{5.551327in}{1.342353in}}%
\pgfpathlineto{\pgfqpoint{5.552778in}{1.343385in}}%
\pgfpathlineto{\pgfqpoint{5.554328in}{1.343842in}}%
\pgfpathlineto{\pgfqpoint{5.554432in}{1.343791in}}%
\pgfpathlineto{\pgfqpoint{5.558954in}{1.347529in}}%
\pgfpathlineto{\pgfqpoint{5.560487in}{1.350354in}}%
\pgfpathlineto{\pgfqpoint{5.560793in}{1.350151in}}%
\pgfpathlineto{\pgfqpoint{5.562321in}{1.350930in}}%
\pgfpathlineto{\pgfqpoint{5.564656in}{1.353941in}}%
\pgfpathlineto{\pgfqpoint{5.564859in}{1.353822in}}%
\pgfpathlineto{\pgfqpoint{5.564960in}{1.353552in}}%
\pgfpathlineto{\pgfqpoint{5.565264in}{1.354651in}}%
\pgfpathlineto{\pgfqpoint{5.566174in}{1.354651in}}%
\pgfpathlineto{\pgfqpoint{5.568392in}{1.356377in}}%
\pgfpathlineto{\pgfqpoint{5.570801in}{1.360234in}}%
\pgfpathlineto{\pgfqpoint{5.570902in}{1.359997in}}%
\pgfpathlineto{\pgfqpoint{5.575490in}{1.363972in}}%
\pgfpathlineto{\pgfqpoint{5.571202in}{1.359675in}}%
\pgfpathlineto{\pgfqpoint{5.575788in}{1.363296in}}%
\pgfpathlineto{\pgfqpoint{5.575887in}{1.362839in}}%
\pgfpathlineto{\pgfqpoint{5.577077in}{1.364294in}}%
\pgfpathlineto{\pgfqpoint{5.577176in}{1.364057in}}%
\pgfpathlineto{\pgfqpoint{5.579942in}{1.364531in}}%
\pgfpathlineto{\pgfqpoint{5.580828in}{1.366307in}}%
\pgfpathlineto{\pgfqpoint{5.581713in}{1.365613in}}%
\pgfpathlineto{\pgfqpoint{5.603004in}{1.382361in}}%
\pgfpathlineto{\pgfqpoint{5.603099in}{1.381870in}}%
\pgfpathlineto{\pgfqpoint{5.604043in}{1.383697in}}%
\pgfpathlineto{\pgfqpoint{5.604326in}{1.383325in}}%
\pgfpathlineto{\pgfqpoint{5.610141in}{1.386048in}}%
\pgfpathlineto{\pgfqpoint{5.610327in}{1.385761in}}%
\pgfpathlineto{\pgfqpoint{5.611259in}{1.385693in}}%
\pgfpathlineto{\pgfqpoint{5.610514in}{1.385998in}}%
\pgfpathlineto{\pgfqpoint{5.611724in}{1.386133in}}%
\pgfpathlineto{\pgfqpoint{5.614508in}{1.390988in}}%
\pgfpathlineto{\pgfqpoint{5.614601in}{1.390751in}}%
\pgfpathlineto{\pgfqpoint{5.618566in}{1.389736in}}%
\pgfpathlineto{\pgfqpoint{5.619301in}{1.390836in}}%
\pgfpathlineto{\pgfqpoint{5.620034in}{1.389618in}}%
\pgfpathlineto{\pgfqpoint{5.620309in}{1.389195in}}%
\pgfpathlineto{\pgfqpoint{5.620950in}{1.390464in}}%
\pgfpathlineto{\pgfqpoint{5.621316in}{1.390514in}}%
\pgfpathlineto{\pgfqpoint{5.622320in}{1.391428in}}%
\pgfpathlineto{\pgfqpoint{5.621590in}{1.391343in}}%
\pgfpathlineto{\pgfqpoint{5.622412in}{1.391648in}}%
\pgfpathlineto{\pgfqpoint{5.624415in}{1.392781in}}%
\pgfpathlineto{\pgfqpoint{5.628221in}{1.397298in}}%
\pgfpathlineto{\pgfqpoint{5.628311in}{1.396740in}}%
\pgfpathlineto{\pgfqpoint{5.628852in}{1.397975in}}%
\pgfpathlineto{\pgfqpoint{5.629753in}{1.397484in}}%
\pgfpathlineto{\pgfqpoint{5.630653in}{1.395945in}}%
\pgfpathlineto{\pgfqpoint{5.631461in}{1.397061in}}%
\pgfpathlineto{\pgfqpoint{5.632896in}{1.399717in}}%
\pgfpathlineto{\pgfqpoint{5.633522in}{1.399023in}}%
\pgfpathlineto{\pgfqpoint{5.636109in}{1.402204in}}%
\pgfpathlineto{\pgfqpoint{5.636198in}{1.402035in}}%
\pgfpathlineto{\pgfqpoint{5.636376in}{1.401730in}}%
\pgfpathlineto{\pgfqpoint{5.637088in}{1.402796in}}%
\pgfpathlineto{\pgfqpoint{5.637532in}{1.402728in}}%
\pgfpathlineto{\pgfqpoint{5.638241in}{1.402864in}}%
\pgfpathlineto{\pgfqpoint{5.638596in}{1.402136in}}%
\pgfpathlineto{\pgfqpoint{5.638950in}{1.402322in}}%
\pgfpathlineto{\pgfqpoint{5.641865in}{1.403963in}}%
\pgfpathlineto{\pgfqpoint{5.643448in}{1.406399in}}%
\pgfpathlineto{\pgfqpoint{5.643624in}{1.406128in}}%
\pgfpathlineto{\pgfqpoint{5.646077in}{1.408361in}}%
\pgfpathlineto{\pgfqpoint{5.646164in}{1.407905in}}%
\pgfpathlineto{\pgfqpoint{5.646776in}{1.406974in}}%
\pgfpathlineto{\pgfqpoint{5.647474in}{1.408734in}}%
\pgfpathlineto{\pgfqpoint{5.649823in}{1.411542in}}%
\pgfpathlineto{\pgfqpoint{5.649910in}{1.411390in}}%
\pgfpathlineto{\pgfqpoint{5.651210in}{1.410290in}}%
\pgfpathlineto{\pgfqpoint{5.651643in}{1.411271in}}%
\pgfpathlineto{\pgfqpoint{5.653113in}{1.411288in}}%
\pgfpathlineto{\pgfqpoint{5.652335in}{1.411897in}}%
\pgfpathlineto{\pgfqpoint{5.653199in}{1.411474in}}%
\pgfpathlineto{\pgfqpoint{5.655180in}{1.413166in}}%
\pgfpathlineto{\pgfqpoint{5.655266in}{1.412997in}}%
\pgfpathlineto{\pgfqpoint{5.659207in}{1.415466in}}%
\pgfpathlineto{\pgfqpoint{5.659292in}{1.414993in}}%
\pgfpathlineto{\pgfqpoint{5.660571in}{1.416549in}}%
\pgfpathlineto{\pgfqpoint{5.663882in}{1.419949in}}%
\pgfpathlineto{\pgfqpoint{5.663966in}{1.419679in}}%
\pgfpathlineto{\pgfqpoint{5.664305in}{1.420677in}}%
\pgfpathlineto{\pgfqpoint{5.665488in}{1.419797in}}%
\pgfpathlineto{\pgfqpoint{5.667425in}{1.422030in}}%
\pgfpathlineto{\pgfqpoint{5.668266in}{1.421912in}}%
\pgfpathlineto{\pgfqpoint{5.668686in}{1.422960in}}%
\pgfpathlineto{\pgfqpoint{5.669524in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{5.671197in}{1.424466in}}%
\pgfpathlineto{\pgfqpoint{5.671281in}{1.424162in}}%
\pgfpathlineto{\pgfqpoint{5.672032in}{1.425515in}}%
\pgfpathlineto{\pgfqpoint{5.672282in}{1.425566in}}%
\pgfpathlineto{\pgfqpoint{5.674196in}{1.428323in}}%
\pgfpathlineto{\pgfqpoint{5.675689in}{1.429490in}}%
\pgfpathlineto{\pgfqpoint{5.679734in}{1.433702in}}%
\pgfpathlineto{\pgfqpoint{5.679899in}{1.433432in}}%
\pgfpathlineto{\pgfqpoint{5.681295in}{1.434261in}}%
\pgfpathlineto{\pgfqpoint{5.681377in}{1.434616in}}%
\pgfpathlineto{\pgfqpoint{5.682442in}{1.433212in}}%
\pgfpathlineto{\pgfqpoint{5.682605in}{1.433263in}}%
\pgfpathlineto{\pgfqpoint{5.682769in}{1.432941in}}%
\pgfpathlineto{\pgfqpoint{5.683750in}{1.434295in}}%
\pgfpathlineto{\pgfqpoint{5.685462in}{1.435834in}}%
\pgfpathlineto{\pgfqpoint{5.687168in}{1.437289in}}%
\pgfpathlineto{\pgfqpoint{5.688870in}{1.437475in}}%
\pgfpathlineto{\pgfqpoint{5.689032in}{1.437289in}}%
\pgfpathlineto{\pgfqpoint{5.689759in}{1.437762in}}%
\pgfpathlineto{\pgfqpoint{5.690566in}{1.436950in}}%
\pgfpathlineto{\pgfqpoint{5.691050in}{1.436680in}}%
\pgfpathlineto{\pgfqpoint{5.693061in}{1.439725in}}%
\pgfpathlineto{\pgfqpoint{5.693863in}{1.440960in}}%
\pgfpathlineto{\pgfqpoint{5.696183in}{1.443497in}}%
\pgfpathlineto{\pgfqpoint{5.696343in}{1.443210in}}%
\pgfpathlineto{\pgfqpoint{5.697140in}{1.442110in}}%
\pgfpathlineto{\pgfqpoint{5.697937in}{1.442262in}}%
\pgfpathlineto{\pgfqpoint{5.698096in}{1.441975in}}%
\pgfpathlineto{\pgfqpoint{5.699526in}{1.442533in}}%
\pgfpathlineto{\pgfqpoint{5.700477in}{1.442550in}}%
\pgfpathlineto{\pgfqpoint{5.700873in}{1.443210in}}%
\pgfpathlineto{\pgfqpoint{5.703085in}{1.446204in}}%
\pgfpathlineto{\pgfqpoint{5.703322in}{1.445629in}}%
\pgfpathlineto{\pgfqpoint{5.703401in}{1.445375in}}%
\pgfpathlineto{\pgfqpoint{5.704424in}{1.447067in}}%
\pgfpathlineto{\pgfqpoint{5.705681in}{1.448234in}}%
\pgfpathlineto{\pgfqpoint{5.706230in}{1.447253in}}%
\pgfpathlineto{\pgfqpoint{5.707639in}{1.447879in}}%
\pgfpathlineto{\pgfqpoint{5.707717in}{1.447997in}}%
\pgfpathlineto{\pgfqpoint{5.708811in}{1.449553in}}%
\pgfpathlineto{\pgfqpoint{5.709980in}{1.450704in}}%
\pgfpathlineto{\pgfqpoint{5.710447in}{1.450433in}}%
\pgfpathlineto{\pgfqpoint{5.710680in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{5.711302in}{1.451634in}}%
\pgfpathlineto{\pgfqpoint{5.713782in}{1.455051in}}%
\pgfpathlineto{\pgfqpoint{5.714323in}{1.454476in}}%
\pgfpathlineto{\pgfqpoint{5.714864in}{1.456049in}}%
\pgfpathlineto{\pgfqpoint{5.714941in}{1.455914in}}%
\pgfpathlineto{\pgfqpoint{5.717482in}{1.459991in}}%
\pgfpathlineto{\pgfqpoint{5.720775in}{1.462021in}}%
\pgfpathlineto{\pgfqpoint{5.721614in}{1.464525in}}%
\pgfpathlineto{\pgfqpoint{5.722680in}{1.464085in}}%
\pgfpathlineto{\pgfqpoint{5.724276in}{1.465573in}}%
\pgfpathlineto{\pgfqpoint{5.723061in}{1.463645in}}%
\pgfpathlineto{\pgfqpoint{5.724504in}{1.465117in}}%
\pgfpathlineto{\pgfqpoint{5.724655in}{1.464761in}}%
\pgfpathlineto{\pgfqpoint{5.726472in}{1.466081in}}%
\pgfpathlineto{\pgfqpoint{5.726548in}{1.465962in}}%
\pgfpathlineto{\pgfqpoint{5.727303in}{1.467350in}}%
\pgfpathlineto{\pgfqpoint{5.727529in}{1.467079in}}%
\pgfpathlineto{\pgfqpoint{5.729862in}{1.469566in}}%
\pgfpathlineto{\pgfqpoint{5.730013in}{1.469397in}}%
\pgfpathlineto{\pgfqpoint{5.730238in}{1.469312in}}%
\pgfpathlineto{\pgfqpoint{5.730763in}{1.470344in}}%
\pgfpathlineto{\pgfqpoint{5.731063in}{1.470293in}}%
\pgfpathlineto{\pgfqpoint{5.732634in}{1.472255in}}%
\pgfpathlineto{\pgfqpoint{5.732784in}{1.472069in}}%
\pgfpathlineto{\pgfqpoint{5.734127in}{1.473338in}}%
\pgfpathlineto{\pgfqpoint{5.735839in}{1.475368in}}%
\pgfpathlineto{\pgfqpoint{5.734500in}{1.473118in}}%
\pgfpathlineto{\pgfqpoint{5.736062in}{1.475165in}}%
\pgfpathlineto{\pgfqpoint{5.736581in}{1.474556in}}%
\pgfpathlineto{\pgfqpoint{5.737397in}{1.475588in}}%
\pgfpathlineto{\pgfqpoint{5.737471in}{1.475419in}}%
\pgfpathlineto{\pgfqpoint{5.739689in}{1.478345in}}%
\pgfpathlineto{\pgfqpoint{5.739763in}{1.478125in}}%
\pgfpathlineto{\pgfqpoint{5.740868in}{1.477533in}}%
\pgfpathlineto{\pgfqpoint{5.740058in}{1.478362in}}%
\pgfpathlineto{\pgfqpoint{5.741310in}{1.478142in}}%
\pgfpathlineto{\pgfqpoint{5.741678in}{1.477770in}}%
\pgfpathlineto{\pgfqpoint{5.743146in}{1.478193in}}%
\pgfpathlineto{\pgfqpoint{5.754468in}{1.484977in}}%
\pgfpathlineto{\pgfqpoint{5.755903in}{1.486685in}}%
\pgfpathlineto{\pgfqpoint{5.756118in}{1.486229in}}%
\pgfpathlineto{\pgfqpoint{5.757334in}{1.485975in}}%
\pgfpathlineto{\pgfqpoint{5.756762in}{1.487379in}}%
\pgfpathlineto{\pgfqpoint{5.757477in}{1.486448in}}%
\pgfpathlineto{\pgfqpoint{5.758476in}{1.488867in}}%
\pgfpathlineto{\pgfqpoint{5.759118in}{1.487869in}}%
\pgfpathlineto{\pgfqpoint{5.759189in}{1.487430in}}%
\pgfpathlineto{\pgfqpoint{5.760327in}{1.488800in}}%
\pgfpathlineto{\pgfqpoint{5.760540in}{1.488208in}}%
\pgfpathlineto{\pgfqpoint{5.763799in}{1.491354in}}%
\pgfpathlineto{\pgfqpoint{5.763870in}{1.491287in}}%
\pgfpathlineto{\pgfqpoint{5.764576in}{1.491151in}}%
\pgfpathlineto{\pgfqpoint{5.764928in}{1.492048in}}%
\pgfpathlineto{\pgfqpoint{5.766547in}{1.493587in}}%
\pgfpathlineto{\pgfqpoint{5.766617in}{1.493114in}}%
\pgfpathlineto{\pgfqpoint{5.770887in}{1.500540in}}%
\pgfpathlineto{\pgfqpoint{5.770957in}{1.500286in}}%
\pgfpathlineto{\pgfqpoint{5.774016in}{1.501961in}}%
\pgfpathlineto{\pgfqpoint{5.774086in}{1.501876in}}%
\pgfpathlineto{\pgfqpoint{5.774502in}{1.501352in}}%
\pgfpathlineto{\pgfqpoint{5.774848in}{1.502333in}}%
\pgfpathlineto{\pgfqpoint{5.775540in}{1.502401in}}%
\pgfpathlineto{\pgfqpoint{5.778024in}{1.505412in}}%
\pgfpathlineto{\pgfqpoint{5.778230in}{1.505327in}}%
\pgfpathlineto{\pgfqpoint{5.778299in}{1.505023in}}%
\pgfpathlineto{\pgfqpoint{5.779192in}{1.506173in}}%
\pgfpathlineto{\pgfqpoint{5.779604in}{1.505666in}}%
\pgfpathlineto{\pgfqpoint{5.781728in}{1.509387in}}%
\pgfpathlineto{\pgfqpoint{5.781797in}{1.509252in}}%
\pgfpathlineto{\pgfqpoint{5.782002in}{1.508998in}}%
\pgfpathlineto{\pgfqpoint{5.782685in}{1.510639in}}%
\pgfpathlineto{\pgfqpoint{5.782821in}{1.510267in}}%
\pgfpathlineto{\pgfqpoint{5.783299in}{1.512145in}}%
\pgfpathlineto{\pgfqpoint{5.784457in}{1.511586in}}%
\pgfpathlineto{\pgfqpoint{5.785816in}{1.513735in}}%
\pgfpathlineto{\pgfqpoint{5.786562in}{1.515105in}}%
\pgfpathlineto{\pgfqpoint{5.787510in}{1.514564in}}%
\pgfpathlineto{\pgfqpoint{5.788051in}{1.515139in}}%
\pgfpathlineto{\pgfqpoint{5.788726in}{1.513735in}}%
\pgfpathlineto{\pgfqpoint{5.788996in}{1.514378in}}%
\pgfpathlineto{\pgfqpoint{5.789401in}{1.513786in}}%
\pgfpathlineto{\pgfqpoint{5.790344in}{1.515156in}}%
\pgfpathlineto{\pgfqpoint{5.792293in}{1.518759in}}%
\pgfpathlineto{\pgfqpoint{5.792427in}{1.518590in}}%
\pgfpathlineto{\pgfqpoint{5.793700in}{1.519081in}}%
\pgfpathlineto{\pgfqpoint{5.792897in}{1.519351in}}%
\pgfpathlineto{\pgfqpoint{5.793767in}{1.519233in}}%
\pgfpathlineto{\pgfqpoint{5.796836in}{1.522667in}}%
\pgfpathlineto{\pgfqpoint{5.794569in}{1.518776in}}%
\pgfpathlineto{\pgfqpoint{5.797169in}{1.522362in}}%
\pgfpathlineto{\pgfqpoint{5.798099in}{1.521415in}}%
\pgfpathlineto{\pgfqpoint{5.797501in}{1.522599in}}%
\pgfpathlineto{\pgfqpoint{5.798762in}{1.522227in}}%
\pgfpathlineto{\pgfqpoint{5.802462in}{1.523682in}}%
\pgfpathlineto{\pgfqpoint{5.804172in}{1.524342in}}%
\pgfpathlineto{\pgfqpoint{5.803581in}{1.523225in}}%
\pgfpathlineto{\pgfqpoint{5.804238in}{1.524156in}}%
\pgfpathlineto{\pgfqpoint{5.805418in}{1.525340in}}%
\pgfpathlineto{\pgfqpoint{5.805680in}{1.525644in}}%
\pgfpathlineto{\pgfqpoint{5.806531in}{1.523817in}}%
\pgfpathlineto{\pgfqpoint{5.806661in}{1.524342in}}%
\pgfpathlineto{\pgfqpoint{5.806923in}{1.523902in}}%
\pgfpathlineto{\pgfqpoint{5.807771in}{1.525373in}}%
\pgfpathlineto{\pgfqpoint{5.809334in}{1.528266in}}%
\pgfpathlineto{\pgfqpoint{5.809920in}{1.527556in}}%
\pgfpathlineto{\pgfqpoint{5.810893in}{1.526862in}}%
\pgfpathlineto{\pgfqpoint{5.811088in}{1.528215in}}%
\pgfpathlineto{\pgfqpoint{5.811217in}{1.527979in}}%
\pgfpathlineto{\pgfqpoint{5.813159in}{1.530347in}}%
\pgfpathlineto{\pgfqpoint{5.814062in}{1.531260in}}%
\pgfpathlineto{\pgfqpoint{5.813482in}{1.531057in}}%
\pgfpathlineto{\pgfqpoint{5.814127in}{1.531362in}}%
\pgfpathlineto{\pgfqpoint{5.817213in}{1.534813in}}%
\pgfpathlineto{\pgfqpoint{5.817790in}{1.534170in}}%
\pgfpathlineto{\pgfqpoint{5.818494in}{1.535625in}}%
\pgfpathlineto{\pgfqpoint{5.818622in}{1.535337in}}%
\pgfpathlineto{\pgfqpoint{5.821938in}{1.541478in}}%
\pgfpathlineto{\pgfqpoint{5.822065in}{1.541157in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{1.544658in}}%
\pgfpathlineto{\pgfqpoint{5.824602in}{1.543221in}}%
\pgfpathlineto{\pgfqpoint{5.824855in}{1.542798in}}%
\pgfpathlineto{\pgfqpoint{5.826055in}{1.543829in}}%
\pgfpathlineto{\pgfqpoint{5.829264in}{1.545589in}}%
\pgfpathlineto{\pgfqpoint{5.829515in}{1.544912in}}%
\pgfpathlineto{\pgfqpoint{5.831143in}{1.543153in}}%
\pgfpathlineto{\pgfqpoint{5.830392in}{1.545234in}}%
\pgfpathlineto{\pgfqpoint{5.831330in}{1.543660in}}%
\pgfpathlineto{\pgfqpoint{5.833015in}{1.544692in}}%
\pgfpathlineto{\pgfqpoint{5.833202in}{1.544405in}}%
\pgfpathlineto{\pgfqpoint{5.833825in}{1.543711in}}%
\pgfpathlineto{\pgfqpoint{5.834571in}{1.545149in}}%
\pgfpathlineto{\pgfqpoint{5.835378in}{1.547094in}}%
\pgfpathlineto{\pgfqpoint{5.837545in}{1.551188in}}%
\pgfpathlineto{\pgfqpoint{5.839088in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{5.841241in}{1.555874in}}%
\pgfpathlineto{\pgfqpoint{5.841364in}{1.555485in}}%
\pgfpathlineto{\pgfqpoint{5.842835in}{1.554707in}}%
\pgfpathlineto{\pgfqpoint{5.842406in}{1.556094in}}%
\pgfpathlineto{\pgfqpoint{5.843080in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{5.845644in}{1.557481in}}%
\pgfpathlineto{\pgfqpoint{5.843263in}{1.554791in}}%
\pgfpathlineto{\pgfqpoint{5.846374in}{1.556669in}}%
\pgfpathlineto{\pgfqpoint{5.846678in}{1.556517in}}%
\pgfpathlineto{\pgfqpoint{5.847164in}{1.557430in}}%
\pgfpathlineto{\pgfqpoint{5.847710in}{1.557143in}}%
\pgfpathlineto{\pgfqpoint{5.848559in}{1.557820in}}%
\pgfpathlineto{\pgfqpoint{5.849286in}{1.557397in}}%
\pgfpathlineto{\pgfqpoint{5.849467in}{1.557363in}}%
\pgfpathlineto{\pgfqpoint{5.849709in}{1.558682in}}%
\pgfpathlineto{\pgfqpoint{5.849770in}{1.558784in}}%
\pgfpathlineto{\pgfqpoint{5.850011in}{1.559765in}}%
\pgfpathlineto{\pgfqpoint{5.851218in}{1.558784in}}%
\pgfpathlineto{\pgfqpoint{5.852062in}{1.558242in}}%
\pgfpathlineto{\pgfqpoint{5.852543in}{1.560069in}}%
\pgfpathlineto{\pgfqpoint{5.855901in}{1.565889in}}%
\pgfpathlineto{\pgfqpoint{5.855961in}{1.565432in}}%
\pgfpathlineto{\pgfqpoint{5.856797in}{1.564502in}}%
\pgfpathlineto{\pgfqpoint{5.856140in}{1.565804in}}%
\pgfpathlineto{\pgfqpoint{5.857513in}{1.565449in}}%
\pgfpathlineto{\pgfqpoint{5.859061in}{1.565939in}}%
\pgfpathlineto{\pgfqpoint{5.858228in}{1.565144in}}%
\pgfpathlineto{\pgfqpoint{5.859120in}{1.565821in}}%
\pgfpathlineto{\pgfqpoint{5.866793in}{1.573417in}}%
\pgfpathlineto{\pgfqpoint{5.867145in}{1.572706in}}%
\pgfpathlineto{\pgfqpoint{5.869074in}{1.571201in}}%
\pgfpathlineto{\pgfqpoint{5.869133in}{1.571471in}}%
\pgfpathlineto{\pgfqpoint{5.870532in}{1.572622in}}%
\pgfpathlineto{\pgfqpoint{5.870706in}{1.572148in}}%
\pgfpathlineto{\pgfqpoint{5.871985in}{1.572385in}}%
\pgfpathlineto{\pgfqpoint{5.872159in}{1.573044in}}%
\pgfpathlineto{\pgfqpoint{5.874303in}{1.574499in}}%
\pgfpathlineto{\pgfqpoint{5.874361in}{1.574246in}}%
\pgfpathlineto{\pgfqpoint{5.874419in}{1.573873in}}%
\pgfpathlineto{\pgfqpoint{5.875516in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{5.875574in}{1.576259in}}%
\pgfpathlineto{\pgfqpoint{5.876726in}{1.575650in}}%
\pgfpathlineto{\pgfqpoint{5.877244in}{1.576495in}}%
\pgfpathlineto{\pgfqpoint{5.878508in}{1.577933in}}%
\pgfpathlineto{\pgfqpoint{5.877647in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{5.878910in}{1.577206in}}%
\pgfpathlineto{\pgfqpoint{5.879597in}{1.576276in}}%
\pgfpathlineto{\pgfqpoint{5.879998in}{1.577561in}}%
\pgfpathlineto{\pgfqpoint{5.880570in}{1.576698in}}%
\pgfpathlineto{\pgfqpoint{5.883023in}{1.579659in}}%
\pgfpathlineto{\pgfqpoint{5.883080in}{1.579591in}}%
\pgfpathlineto{\pgfqpoint{5.883137in}{1.579422in}}%
\pgfpathlineto{\pgfqpoint{5.884103in}{1.581232in}}%
\pgfpathlineto{\pgfqpoint{5.884160in}{1.581181in}}%
\pgfpathlineto{\pgfqpoint{5.886145in}{1.584209in}}%
\pgfpathlineto{\pgfqpoint{5.887162in}{1.582856in}}%
\pgfpathlineto{\pgfqpoint{5.887727in}{1.583482in}}%
\pgfpathlineto{\pgfqpoint{5.887783in}{1.583448in}}%
\pgfpathlineto{\pgfqpoint{5.888009in}{1.584463in}}%
\pgfpathlineto{\pgfqpoint{5.888404in}{1.584852in}}%
\pgfpathlineto{\pgfqpoint{5.889923in}{1.586662in}}%
\pgfpathlineto{\pgfqpoint{5.889249in}{1.584565in}}%
\pgfpathlineto{\pgfqpoint{5.890204in}{1.586358in}}%
\pgfpathlineto{\pgfqpoint{5.891271in}{1.586189in}}%
\pgfpathlineto{\pgfqpoint{5.890766in}{1.587254in}}%
\pgfpathlineto{\pgfqpoint{5.891607in}{1.586848in}}%
\pgfpathlineto{\pgfqpoint{5.893788in}{1.588675in}}%
\pgfpathlineto{\pgfqpoint{5.891943in}{1.586493in}}%
\pgfpathlineto{\pgfqpoint{5.893844in}{1.588354in}}%
\pgfpathlineto{\pgfqpoint{5.894737in}{1.588236in}}%
\pgfpathlineto{\pgfqpoint{5.894346in}{1.588963in}}%
\pgfpathlineto{\pgfqpoint{5.895238in}{1.588777in}}%
\pgfpathlineto{\pgfqpoint{5.897238in}{1.591788in}}%
\pgfpathlineto{\pgfqpoint{5.897405in}{1.591534in}}%
\pgfpathlineto{\pgfqpoint{5.897848in}{1.591602in}}%
\pgfpathlineto{\pgfqpoint{5.898125in}{1.592532in}}%
\pgfpathlineto{\pgfqpoint{5.898402in}{1.592515in}}%
\pgfpathlineto{\pgfqpoint{5.900226in}{1.597049in}}%
\pgfpathlineto{\pgfqpoint{5.900998in}{1.596508in}}%
\pgfpathlineto{\pgfqpoint{5.901053in}{1.595780in}}%
\pgfpathlineto{\pgfqpoint{5.902373in}{1.598301in}}%
\pgfpathlineto{\pgfqpoint{5.902483in}{1.598149in}}%
\pgfpathlineto{\pgfqpoint{5.903252in}{1.600162in}}%
\pgfpathlineto{\pgfqpoint{5.905552in}{1.606319in}}%
\pgfpathlineto{\pgfqpoint{5.903855in}{1.599705in}}%
\pgfpathlineto{\pgfqpoint{5.906152in}{1.606099in}}%
\pgfpathlineto{\pgfqpoint{5.906261in}{1.605558in}}%
\pgfpathlineto{\pgfqpoint{5.907406in}{1.607554in}}%
\pgfpathlineto{\pgfqpoint{5.908222in}{1.606522in}}%
\pgfpathlineto{\pgfqpoint{5.908875in}{1.608163in}}%
\pgfpathlineto{\pgfqpoint{5.910122in}{1.608992in}}%
\pgfpathlineto{\pgfqpoint{5.909472in}{1.607910in}}%
\pgfpathlineto{\pgfqpoint{5.910556in}{1.608299in}}%
\pgfpathlineto{\pgfqpoint{5.910935in}{1.607554in}}%
\pgfpathlineto{\pgfqpoint{5.911854in}{1.609618in}}%
\pgfpathlineto{\pgfqpoint{5.911908in}{1.609517in}}%
\pgfpathlineto{\pgfqpoint{5.912232in}{1.608992in}}%
\pgfpathlineto{\pgfqpoint{5.913041in}{1.610447in}}%
\pgfpathlineto{\pgfqpoint{5.913849in}{1.611513in}}%
\pgfpathlineto{\pgfqpoint{5.914710in}{1.611005in}}%
\pgfpathlineto{\pgfqpoint{5.915676in}{1.609804in}}%
\pgfpathlineto{\pgfqpoint{5.916212in}{1.611124in}}%
\pgfpathlineto{\pgfqpoint{5.927302in}{1.620056in}}%
\pgfpathlineto{\pgfqpoint{5.927460in}{1.619667in}}%
\pgfpathlineto{\pgfqpoint{5.928509in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{5.927932in}{1.620614in}}%
\pgfpathlineto{\pgfqpoint{5.928666in}{1.620563in}}%
\pgfpathlineto{\pgfqpoint{5.930654in}{1.624809in}}%
\pgfpathlineto{\pgfqpoint{5.934452in}{1.631474in}}%
\pgfpathlineto{\pgfqpoint{5.934504in}{1.631356in}}%
\pgfpathlineto{\pgfqpoint{5.934815in}{1.630442in}}%
\pgfpathlineto{\pgfqpoint{5.935540in}{1.632523in}}%
\pgfpathlineto{\pgfqpoint{5.936781in}{1.635331in}}%
\pgfpathlineto{\pgfqpoint{5.937297in}{1.635010in}}%
\pgfpathlineto{\pgfqpoint{5.937967in}{1.634841in}}%
\pgfpathlineto{\pgfqpoint{5.938070in}{1.635636in}}%
\pgfpathlineto{\pgfqpoint{5.938534in}{1.635754in}}%
\pgfpathlineto{\pgfqpoint{5.940332in}{1.637446in}}%
\pgfpathlineto{\pgfqpoint{5.940384in}{1.637277in}}%
\pgfpathlineto{\pgfqpoint{5.941306in}{1.639527in}}%
\pgfpathlineto{\pgfqpoint{5.943912in}{1.644026in}}%
\pgfpathlineto{\pgfqpoint{5.944524in}{1.643231in}}%
\pgfpathlineto{\pgfqpoint{5.944982in}{1.644855in}}%
\pgfpathlineto{\pgfqpoint{5.945439in}{1.643857in}}%
\pgfpathlineto{\pgfqpoint{5.946709in}{1.645583in}}%
\pgfpathlineto{\pgfqpoint{5.945541in}{1.643807in}}%
\pgfpathlineto{\pgfqpoint{5.947064in}{1.644585in}}%
\pgfpathlineto{\pgfqpoint{5.947165in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{5.948178in}{1.646259in}}%
\pgfpathlineto{\pgfqpoint{5.948228in}{1.646056in}}%
\pgfpathlineto{\pgfqpoint{5.950147in}{1.650472in}}%
\pgfpathlineto{\pgfqpoint{5.950298in}{1.650421in}}%
\pgfpathlineto{\pgfqpoint{5.950701in}{1.651960in}}%
\pgfpathlineto{\pgfqpoint{5.950751in}{1.651927in}}%
\pgfpathlineto{\pgfqpoint{5.952862in}{1.654075in}}%
\pgfpathlineto{\pgfqpoint{5.953113in}{1.653703in}}%
\pgfpathlineto{\pgfqpoint{5.953163in}{1.653348in}}%
\pgfpathlineto{\pgfqpoint{5.953313in}{1.654515in}}%
\pgfpathlineto{\pgfqpoint{5.954564in}{1.654312in}}%
\pgfpathlineto{\pgfqpoint{5.954914in}{1.655090in}}%
\pgfpathlineto{\pgfqpoint{5.955713in}{1.652654in}}%
\pgfpathlineto{\pgfqpoint{5.955863in}{1.653314in}}%
\pgfpathlineto{\pgfqpoint{5.956062in}{1.652975in}}%
\pgfpathlineto{\pgfqpoint{5.957009in}{1.655580in}}%
\pgfpathlineto{\pgfqpoint{5.957059in}{1.655479in}}%
\pgfpathlineto{\pgfqpoint{5.960235in}{1.663176in}}%
\pgfpathlineto{\pgfqpoint{5.960582in}{1.662702in}}%
\pgfpathlineto{\pgfqpoint{5.960977in}{1.661383in}}%
\pgfpathlineto{\pgfqpoint{5.961965in}{1.663244in}}%
\pgfpathlineto{\pgfqpoint{5.962014in}{1.663125in}}%
\pgfpathlineto{\pgfqpoint{5.964672in}{1.665595in}}%
\pgfpathlineto{\pgfqpoint{5.967170in}{1.668606in}}%
\pgfpathlineto{\pgfqpoint{5.965162in}{1.665088in}}%
\pgfpathlineto{\pgfqpoint{5.967316in}{1.668116in}}%
\pgfpathlineto{\pgfqpoint{5.968390in}{1.668251in}}%
\pgfpathlineto{\pgfqpoint{5.968195in}{1.669063in}}%
\pgfpathlineto{\pgfqpoint{5.968634in}{1.668962in}}%
\pgfpathlineto{\pgfqpoint{5.970386in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{5.972132in}{1.673563in}}%
\pgfpathlineto{\pgfqpoint{5.972181in}{1.673495in}}%
\pgfpathlineto{\pgfqpoint{5.973294in}{1.675035in}}%
\pgfpathlineto{\pgfqpoint{5.975079in}{1.676388in}}%
\pgfpathlineto{\pgfqpoint{5.976234in}{1.675660in}}%
\pgfpathlineto{\pgfqpoint{5.976474in}{1.676862in}}%
\pgfpathlineto{\pgfqpoint{5.976570in}{1.676726in}}%
\pgfpathlineto{\pgfqpoint{5.977531in}{1.676134in}}%
\pgfpathlineto{\pgfqpoint{5.976763in}{1.677014in}}%
\pgfpathlineto{\pgfqpoint{5.977914in}{1.677217in}}%
\pgfpathlineto{\pgfqpoint{5.979733in}{1.679602in}}%
\pgfpathlineto{\pgfqpoint{5.979876in}{1.679348in}}%
\pgfpathlineto{\pgfqpoint{5.981354in}{1.677944in}}%
\pgfpathlineto{\pgfqpoint{5.980735in}{1.680126in}}%
\pgfpathlineto{\pgfqpoint{5.981497in}{1.678249in}}%
\pgfpathlineto{\pgfqpoint{5.982401in}{1.677775in}}%
\pgfpathlineto{\pgfqpoint{5.982734in}{1.679365in}}%
\pgfpathlineto{\pgfqpoint{5.982782in}{1.679145in}}%
\pgfpathlineto{\pgfqpoint{5.985672in}{1.685083in}}%
\pgfpathlineto{\pgfqpoint{5.985861in}{1.684643in}}%
\pgfpathlineto{\pgfqpoint{5.986333in}{1.686369in}}%
\pgfpathlineto{\pgfqpoint{5.986994in}{1.686335in}}%
\pgfpathlineto{\pgfqpoint{5.989816in}{1.688619in}}%
\pgfpathlineto{\pgfqpoint{5.990003in}{1.688060in}}%
\pgfpathlineto{\pgfqpoint{5.990472in}{1.687215in}}%
\pgfpathlineto{\pgfqpoint{5.990987in}{1.689634in}}%
\pgfpathlineto{\pgfqpoint{5.991595in}{1.687384in}}%
\pgfpathlineto{\pgfqpoint{5.993695in}{1.687908in}}%
\pgfpathlineto{\pgfqpoint{5.995091in}{1.692509in}}%
\pgfpathlineto{\pgfqpoint{5.995741in}{1.692357in}}%
\pgfpathlineto{\pgfqpoint{5.997641in}{1.693981in}}%
\pgfpathlineto{\pgfqpoint{5.995880in}{1.692273in}}%
\pgfpathlineto{\pgfqpoint{5.997779in}{1.693592in}}%
\pgfpathlineto{\pgfqpoint{5.997826in}{1.693288in}}%
\pgfpathlineto{\pgfqpoint{5.999026in}{1.694776in}}%
\pgfpathlineto{\pgfqpoint{5.999165in}{1.694624in}}%
\pgfpathlineto{\pgfqpoint{6.001236in}{1.698007in}}%
\pgfpathlineto{\pgfqpoint{5.999580in}{1.694252in}}%
\pgfpathlineto{\pgfqpoint{6.001558in}{1.697094in}}%
\pgfpathlineto{\pgfqpoint{6.003300in}{1.695368in}}%
\pgfpathlineto{\pgfqpoint{6.002017in}{1.697415in}}%
\pgfpathlineto{\pgfqpoint{6.003346in}{1.695554in}}%
\pgfpathlineto{\pgfqpoint{6.005082in}{1.698566in}}%
\pgfpathlineto{\pgfqpoint{6.005219in}{1.698532in}}%
\pgfpathlineto{\pgfqpoint{6.005766in}{1.699733in}}%
\pgfpathlineto{\pgfqpoint{6.005539in}{1.699665in}}%
\pgfpathlineto{\pgfqpoint{6.005812in}{1.699936in}}%
\pgfpathlineto{\pgfqpoint{6.007541in}{1.701543in}}%
\pgfpathlineto{\pgfqpoint{6.006085in}{1.699107in}}%
\pgfpathlineto{\pgfqpoint{6.007904in}{1.700325in}}%
\pgfpathlineto{\pgfqpoint{6.007995in}{1.699902in}}%
\pgfpathlineto{\pgfqpoint{6.008766in}{1.702253in}}%
\pgfpathlineto{\pgfqpoint{6.009355in}{1.700748in}}%
\pgfpathlineto{\pgfqpoint{6.011659in}{1.703048in}}%
\pgfpathlineto{\pgfqpoint{6.009898in}{1.700308in}}%
\pgfpathlineto{\pgfqpoint{6.012065in}{1.702490in}}%
\pgfpathlineto{\pgfqpoint{6.012200in}{1.702050in}}%
\pgfpathlineto{\pgfqpoint{6.012786in}{1.704182in}}%
\pgfpathlineto{\pgfqpoint{6.013550in}{1.703048in}}%
\pgfpathlineto{\pgfqpoint{6.017892in}{1.707887in}}%
\pgfpathlineto{\pgfqpoint{6.018070in}{1.707734in}}%
\pgfpathlineto{\pgfqpoint{6.019716in}{1.710559in}}%
\pgfpathlineto{\pgfqpoint{6.023437in}{1.715922in}}%
\pgfpathlineto{\pgfqpoint{6.023834in}{1.715195in}}%
\pgfpathlineto{\pgfqpoint{6.024098in}{1.713587in}}%
\pgfpathlineto{\pgfqpoint{6.024803in}{1.716125in}}%
\pgfpathlineto{\pgfqpoint{6.025287in}{1.715668in}}%
\pgfpathlineto{\pgfqpoint{6.027789in}{1.718882in}}%
\pgfpathlineto{\pgfqpoint{6.025551in}{1.715550in}}%
\pgfpathlineto{\pgfqpoint{6.027833in}{1.718662in}}%
\pgfpathlineto{\pgfqpoint{6.028052in}{1.718273in}}%
\pgfpathlineto{\pgfqpoint{6.028533in}{1.719407in}}%
\pgfpathlineto{\pgfqpoint{6.029189in}{1.719458in}}%
\pgfpathlineto{\pgfqpoint{6.031368in}{1.718679in}}%
\pgfpathlineto{\pgfqpoint{6.031499in}{1.719813in}}%
\pgfpathlineto{\pgfqpoint{6.031890in}{1.719356in}}%
\pgfpathlineto{\pgfqpoint{6.033106in}{1.720608in}}%
\pgfpathlineto{\pgfqpoint{6.033279in}{1.720506in}}%
\pgfpathlineto{\pgfqpoint{6.033843in}{1.721775in}}%
\pgfpathlineto{\pgfqpoint{6.034276in}{1.721538in}}%
\pgfpathlineto{\pgfqpoint{6.037211in}{1.725209in}}%
\pgfpathlineto{\pgfqpoint{6.037340in}{1.725006in}}%
\pgfpathlineto{\pgfqpoint{6.038544in}{1.726326in}}%
\pgfpathlineto{\pgfqpoint{6.038887in}{1.724837in}}%
\pgfpathlineto{\pgfqpoint{6.039574in}{1.726292in}}%
\pgfpathlineto{\pgfqpoint{6.040473in}{1.727764in}}%
\pgfpathlineto{\pgfqpoint{6.041072in}{1.725903in}}%
\pgfpathlineto{\pgfqpoint{6.044906in}{1.728745in}}%
\pgfpathlineto{\pgfqpoint{6.046559in}{1.730284in}}%
\pgfpathlineto{\pgfqpoint{6.046602in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{6.047152in}{1.729151in}}%
\pgfpathlineto{\pgfqpoint{6.047659in}{1.731231in}}%
\pgfpathlineto{\pgfqpoint{6.048081in}{1.730961in}}%
\pgfpathlineto{\pgfqpoint{6.049430in}{1.735968in}}%
\pgfpathlineto{\pgfqpoint{6.050188in}{1.735291in}}%
\pgfpathlineto{\pgfqpoint{6.050356in}{1.734919in}}%
\pgfpathlineto{\pgfqpoint{6.051280in}{1.736932in}}%
\pgfpathlineto{\pgfqpoint{6.051532in}{1.736662in}}%
\pgfpathlineto{\pgfqpoint{6.051657in}{1.736357in}}%
\pgfpathlineto{\pgfqpoint{6.052244in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{6.052328in}{1.737930in}}%
\pgfpathlineto{\pgfqpoint{6.054001in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{6.054252in}{1.738269in}}%
\pgfpathlineto{\pgfqpoint{6.055002in}{1.739656in}}%
\pgfpathlineto{\pgfqpoint{6.055419in}{1.739470in}}%
\pgfpathlineto{\pgfqpoint{6.057415in}{1.740011in}}%
\pgfpathlineto{\pgfqpoint{6.055502in}{1.739301in}}%
\pgfpathlineto{\pgfqpoint{6.057622in}{1.739385in}}%
\pgfpathlineto{\pgfqpoint{6.058286in}{1.739047in}}%
\pgfpathlineto{\pgfqpoint{6.057913in}{1.739944in}}%
\pgfpathlineto{\pgfqpoint{6.059114in}{1.739521in}}%
\pgfpathlineto{\pgfqpoint{6.061220in}{1.740959in}}%
\pgfpathlineto{\pgfqpoint{6.059362in}{1.738489in}}%
\pgfpathlineto{\pgfqpoint{6.061385in}{1.740333in}}%
\pgfpathlineto{\pgfqpoint{6.061426in}{1.740282in}}%
\pgfpathlineto{\pgfqpoint{6.061756in}{1.741957in}}%
\pgfpathlineto{\pgfqpoint{6.062661in}{1.744173in}}%
\pgfpathlineto{\pgfqpoint{6.063359in}{1.743158in}}%
\pgfpathlineto{\pgfqpoint{6.064221in}{1.742989in}}%
\pgfpathlineto{\pgfqpoint{6.064508in}{1.744207in}}%
\pgfpathlineto{\pgfqpoint{6.065327in}{1.742955in}}%
\pgfpathlineto{\pgfqpoint{6.071066in}{1.751531in}}%
\pgfpathlineto{\pgfqpoint{6.072642in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{6.071956in}{1.751261in}}%
\pgfpathlineto{\pgfqpoint{6.072723in}{1.752919in}}%
\pgfpathlineto{\pgfqpoint{6.072844in}{1.753155in}}%
\pgfpathlineto{\pgfqpoint{6.073933in}{1.751616in}}%
\pgfpathlineto{\pgfqpoint{6.074094in}{1.752140in}}%
\pgfpathlineto{\pgfqpoint{6.074255in}{1.751684in}}%
\pgfpathlineto{\pgfqpoint{6.074778in}{1.753138in}}%
\pgfpathlineto{\pgfqpoint{6.075100in}{1.753291in}}%
\pgfpathlineto{\pgfqpoint{6.075702in}{1.755591in}}%
\pgfpathlineto{\pgfqpoint{6.076785in}{1.754847in}}%
\pgfpathlineto{\pgfqpoint{6.077266in}{1.754932in}}%
\pgfpathlineto{\pgfqpoint{6.077826in}{1.756099in}}%
\pgfpathlineto{\pgfqpoint{6.077946in}{1.755659in}}%
\pgfpathlineto{\pgfqpoint{6.078386in}{1.754847in}}%
\pgfpathlineto{\pgfqpoint{6.079703in}{1.757215in}}%
\pgfpathlineto{\pgfqpoint{6.081335in}{1.755913in}}%
\pgfpathlineto{\pgfqpoint{6.080341in}{1.757486in}}%
\pgfpathlineto{\pgfqpoint{6.081375in}{1.755930in}}%
\pgfpathlineto{\pgfqpoint{6.081573in}{1.755625in}}%
\pgfpathlineto{\pgfqpoint{6.082010in}{1.757148in}}%
\pgfpathlineto{\pgfqpoint{6.082407in}{1.757046in}}%
\pgfpathlineto{\pgfqpoint{6.084229in}{1.760125in}}%
\pgfpathlineto{\pgfqpoint{6.082804in}{1.756776in}}%
\pgfpathlineto{\pgfqpoint{6.084308in}{1.759702in}}%
\pgfpathlineto{\pgfqpoint{6.085414in}{1.757131in}}%
\pgfpathlineto{\pgfqpoint{6.086241in}{1.757655in}}%
\pgfpathlineto{\pgfqpoint{6.087225in}{1.756454in}}%
\pgfpathlineto{\pgfqpoint{6.087304in}{1.756065in}}%
\pgfpathlineto{\pgfqpoint{6.088561in}{1.757994in}}%
\pgfpathlineto{\pgfqpoint{6.088639in}{1.757385in}}%
\pgfpathlineto{\pgfqpoint{6.091222in}{1.762358in}}%
\pgfpathlineto{\pgfqpoint{6.091378in}{1.762104in}}%
\pgfpathlineto{\pgfqpoint{6.092002in}{1.763136in}}%
\pgfpathlineto{\pgfqpoint{6.092937in}{1.761681in}}%
\pgfpathlineto{\pgfqpoint{6.093948in}{1.763508in}}%
\pgfpathlineto{\pgfqpoint{6.093443in}{1.761631in}}%
\pgfpathlineto{\pgfqpoint{6.094569in}{1.762832in}}%
\pgfpathlineto{\pgfqpoint{6.095267in}{1.762240in}}%
\pgfpathlineto{\pgfqpoint{6.094763in}{1.763728in}}%
\pgfpathlineto{\pgfqpoint{6.095887in}{1.763728in}}%
\pgfpathlineto{\pgfqpoint{6.097201in}{1.765234in}}%
\pgfpathlineto{\pgfqpoint{6.096854in}{1.763441in}}%
\pgfpathlineto{\pgfqpoint{6.097703in}{1.764811in}}%
\pgfpathlineto{\pgfqpoint{6.099667in}{1.761089in}}%
\pgfpathlineto{\pgfqpoint{6.099783in}{1.761411in}}%
\pgfpathlineto{\pgfqpoint{6.099821in}{1.761648in}}%
\pgfpathlineto{\pgfqpoint{6.100973in}{1.759448in}}%
\pgfpathlineto{\pgfqpoint{6.102658in}{1.757706in}}%
\pgfpathlineto{\pgfqpoint{6.102735in}{1.758230in}}%
\pgfpathlineto{\pgfqpoint{6.102773in}{1.758129in}}%
\pgfpathlineto{\pgfqpoint{6.103537in}{1.760193in}}%
\pgfpathlineto{\pgfqpoint{6.103575in}{1.760193in}}%
\pgfpathlineto{\pgfqpoint{6.104262in}{1.761242in}}%
\pgfpathlineto{\pgfqpoint{6.103880in}{1.759110in}}%
\pgfpathlineto{\pgfqpoint{6.105176in}{1.760734in}}%
\pgfpathlineto{\pgfqpoint{6.106203in}{1.759448in}}%
\pgfpathlineto{\pgfqpoint{6.106811in}{1.760413in}}%
\pgfpathlineto{\pgfqpoint{6.109574in}{1.765538in}}%
\pgfpathlineto{\pgfqpoint{6.109687in}{1.765369in}}%
\pgfpathlineto{\pgfqpoint{6.110291in}{1.764997in}}%
\pgfpathlineto{\pgfqpoint{6.110631in}{1.766029in}}%
\pgfpathlineto{\pgfqpoint{6.111196in}{1.765572in}}%
\pgfpathlineto{\pgfqpoint{6.111233in}{1.765437in}}%
\pgfpathlineto{\pgfqpoint{6.112286in}{1.767399in}}%
\pgfpathlineto{\pgfqpoint{6.112399in}{1.767078in}}%
\pgfpathlineto{\pgfqpoint{6.113713in}{1.769531in}}%
\pgfpathlineto{\pgfqpoint{6.113862in}{1.770038in}}%
\pgfpathlineto{\pgfqpoint{6.114611in}{1.768549in}}%
\pgfpathlineto{\pgfqpoint{6.115135in}{1.768769in}}%
\pgfpathlineto{\pgfqpoint{6.115621in}{1.768431in}}%
\pgfpathlineto{\pgfqpoint{6.116405in}{1.770038in}}%
\pgfpathlineto{\pgfqpoint{6.116442in}{1.769767in}}%
\pgfpathlineto{\pgfqpoint{6.117820in}{1.771967in}}%
\pgfpathlineto{\pgfqpoint{6.118118in}{1.771324in}}%
\pgfpathlineto{\pgfqpoint{6.118192in}{1.770495in}}%
\pgfpathlineto{\pgfqpoint{6.118935in}{1.772711in}}%
\pgfpathlineto{\pgfqpoint{6.119529in}{1.772170in}}%
\pgfpathlineto{\pgfqpoint{6.120825in}{1.773895in}}%
\pgfpathlineto{\pgfqpoint{6.121158in}{1.773202in}}%
\pgfpathlineto{\pgfqpoint{6.123409in}{1.775164in}}%
\pgfpathlineto{\pgfqpoint{6.121380in}{1.772660in}}%
\pgfpathlineto{\pgfqpoint{6.123667in}{1.774623in}}%
\pgfpathlineto{\pgfqpoint{6.123778in}{1.773895in}}%
\pgfpathlineto{\pgfqpoint{6.124660in}{1.777059in}}%
\pgfpathlineto{\pgfqpoint{6.124807in}{1.776297in}}%
\pgfpathlineto{\pgfqpoint{6.125285in}{1.775705in}}%
\pgfpathlineto{\pgfqpoint{6.126421in}{1.777211in}}%
\pgfpathlineto{\pgfqpoint{6.126714in}{1.776872in}}%
\pgfpathlineto{\pgfqpoint{6.127482in}{1.778057in}}%
\pgfpathlineto{\pgfqpoint{6.127811in}{1.777871in}}%
\pgfpathlineto{\pgfqpoint{6.128943in}{1.779664in}}%
\pgfpathlineto{\pgfqpoint{6.129380in}{1.778496in}}%
\pgfpathlineto{\pgfqpoint{6.130908in}{1.775841in}}%
\pgfpathlineto{\pgfqpoint{6.129999in}{1.778953in}}%
\pgfpathlineto{\pgfqpoint{6.131235in}{1.777025in}}%
\pgfpathlineto{\pgfqpoint{6.131961in}{1.778124in}}%
\pgfpathlineto{\pgfqpoint{6.132758in}{1.777109in}}%
\pgfpathlineto{\pgfqpoint{6.133699in}{1.775841in}}%
\pgfpathlineto{\pgfqpoint{6.132903in}{1.777397in}}%
\pgfpathlineto{\pgfqpoint{6.134313in}{1.776568in}}%
\pgfpathlineto{\pgfqpoint{6.135827in}{1.777397in}}%
\pgfpathlineto{\pgfqpoint{6.134926in}{1.776128in}}%
\pgfpathlineto{\pgfqpoint{6.135899in}{1.777363in}}%
\pgfpathlineto{\pgfqpoint{6.136043in}{1.777008in}}%
\pgfpathlineto{\pgfqpoint{6.136655in}{1.778919in}}%
\pgfpathlineto{\pgfqpoint{6.137158in}{1.778581in}}%
\pgfpathlineto{\pgfqpoint{6.138163in}{1.781220in}}%
\pgfpathlineto{\pgfqpoint{6.137338in}{1.778057in}}%
\pgfpathlineto{\pgfqpoint{6.138808in}{1.780036in}}%
\pgfpathlineto{\pgfqpoint{6.138916in}{1.779867in}}%
\pgfpathlineto{\pgfqpoint{6.139774in}{1.781017in}}%
\pgfpathlineto{\pgfqpoint{6.140096in}{1.780679in}}%
\pgfpathlineto{\pgfqpoint{6.141167in}{1.782624in}}%
\pgfpathlineto{\pgfqpoint{6.140560in}{1.780628in}}%
\pgfpathlineto{\pgfqpoint{6.141666in}{1.781271in}}%
\pgfpathlineto{\pgfqpoint{6.141880in}{1.781017in}}%
\pgfpathlineto{\pgfqpoint{6.142271in}{1.782607in}}%
\pgfpathlineto{\pgfqpoint{6.142698in}{1.782455in}}%
\pgfpathlineto{\pgfqpoint{6.143835in}{1.782793in}}%
\pgfpathlineto{\pgfqpoint{6.143089in}{1.781592in}}%
\pgfpathlineto{\pgfqpoint{6.144155in}{1.781711in}}%
\pgfpathlineto{\pgfqpoint{6.144296in}{1.781220in}}%
\pgfpathlineto{\pgfqpoint{6.144970in}{1.782218in}}%
\pgfpathlineto{\pgfqpoint{6.145678in}{1.781846in}}%
\pgfpathlineto{\pgfqpoint{6.145961in}{1.782912in}}%
\pgfpathlineto{\pgfqpoint{6.147020in}{1.780746in}}%
\pgfpathlineto{\pgfqpoint{6.147232in}{1.781812in}}%
\pgfpathlineto{\pgfqpoint{6.147408in}{1.781271in}}%
\pgfpathlineto{\pgfqpoint{6.148395in}{1.783859in}}%
\pgfpathlineto{\pgfqpoint{6.150783in}{1.787395in}}%
\pgfpathlineto{\pgfqpoint{6.151063in}{1.786363in}}%
\pgfpathlineto{\pgfqpoint{6.151554in}{1.785026in}}%
\pgfpathlineto{\pgfqpoint{6.152358in}{1.787022in}}%
\pgfpathlineto{\pgfqpoint{6.152603in}{1.786126in}}%
\pgfpathlineto{\pgfqpoint{6.154242in}{1.789425in}}%
\pgfpathlineto{\pgfqpoint{6.154346in}{1.789238in}}%
\pgfpathlineto{\pgfqpoint{6.155564in}{1.790203in}}%
\pgfpathlineto{\pgfqpoint{6.156293in}{1.789188in}}%
\pgfpathlineto{\pgfqpoint{6.156987in}{1.787767in}}%
\pgfpathlineto{\pgfqpoint{6.157749in}{1.789526in}}%
\pgfpathlineto{\pgfqpoint{6.159545in}{1.791979in}}%
\pgfpathlineto{\pgfqpoint{6.157956in}{1.788968in}}%
\pgfpathlineto{\pgfqpoint{6.159614in}{1.791658in}}%
\pgfpathlineto{\pgfqpoint{6.160717in}{1.789763in}}%
\pgfpathlineto{\pgfqpoint{6.161233in}{1.791032in}}%
\pgfpathlineto{\pgfqpoint{6.164046in}{1.788426in}}%
\pgfpathlineto{\pgfqpoint{6.161508in}{1.792419in}}%
\pgfpathlineto{\pgfqpoint{6.164114in}{1.788579in}}%
\pgfpathlineto{\pgfqpoint{6.164901in}{1.790761in}}%
\pgfpathlineto{\pgfqpoint{6.165686in}{1.788968in}}%
\pgfpathlineto{\pgfqpoint{6.167967in}{1.789983in}}%
\pgfpathlineto{\pgfqpoint{6.166504in}{1.787970in}}%
\pgfpathlineto{\pgfqpoint{6.168136in}{1.789458in}}%
\pgfpathlineto{\pgfqpoint{6.168612in}{1.788325in}}%
\pgfpathlineto{\pgfqpoint{6.168238in}{1.789543in}}%
\pgfpathlineto{\pgfqpoint{6.169663in}{1.789509in}}%
\pgfpathlineto{\pgfqpoint{6.170103in}{1.789814in}}%
\pgfpathlineto{\pgfqpoint{6.170576in}{1.788849in}}%
\pgfpathlineto{\pgfqpoint{6.170982in}{1.788849in}}%
\pgfpathlineto{\pgfqpoint{6.171387in}{1.788410in}}%
\pgfpathlineto{\pgfqpoint{6.172130in}{1.791252in}}%
\pgfpathlineto{\pgfqpoint{6.172231in}{1.791184in}}%
\pgfpathlineto{\pgfqpoint{6.172366in}{1.791133in}}%
\pgfpathlineto{\pgfqpoint{6.174519in}{1.795971in}}%
\pgfpathlineto{\pgfqpoint{6.174921in}{1.795142in}}%
\pgfpathlineto{\pgfqpoint{6.175558in}{1.797088in}}%
\pgfpathlineto{\pgfqpoint{6.175960in}{1.796597in}}%
\pgfpathlineto{\pgfqpoint{6.176195in}{1.797172in}}%
\pgfpathlineto{\pgfqpoint{6.177331in}{1.795667in}}%
\pgfpathlineto{\pgfqpoint{6.177365in}{1.795379in}}%
\pgfpathlineto{\pgfqpoint{6.178233in}{1.797815in}}%
\pgfpathlineto{\pgfqpoint{6.178633in}{1.797392in}}%
\pgfpathlineto{\pgfqpoint{6.180296in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{6.179465in}{1.795802in}}%
\pgfpathlineto{\pgfqpoint{6.180429in}{1.798763in}}%
\pgfpathlineto{\pgfqpoint{6.182253in}{1.797443in}}%
\pgfpathlineto{\pgfqpoint{6.182319in}{1.797731in}}%
\pgfpathlineto{\pgfqpoint{6.182452in}{1.797900in}}%
\pgfpathlineto{\pgfqpoint{6.182782in}{1.796428in}}%
\pgfpathlineto{\pgfqpoint{6.183378in}{1.796462in}}%
\pgfpathlineto{\pgfqpoint{6.186409in}{1.791421in}}%
\pgfpathlineto{\pgfqpoint{6.183444in}{1.796563in}}%
\pgfpathlineto{\pgfqpoint{6.186507in}{1.791674in}}%
\pgfpathlineto{\pgfqpoint{6.187295in}{1.791319in}}%
\pgfpathlineto{\pgfqpoint{6.188246in}{1.792114in}}%
\pgfpathlineto{\pgfqpoint{6.188933in}{1.792825in}}%
\pgfpathlineto{\pgfqpoint{6.188835in}{1.793434in}}%
\pgfpathlineto{\pgfqpoint{6.188966in}{1.793248in}}%
\pgfpathlineto{\pgfqpoint{6.189129in}{1.794110in}}%
\pgfpathlineto{\pgfqpoint{6.190077in}{1.791911in}}%
\pgfpathlineto{\pgfqpoint{6.190436in}{1.793045in}}%
\pgfpathlineto{\pgfqpoint{6.190468in}{1.792791in}}%
\pgfpathlineto{\pgfqpoint{6.191316in}{1.795819in}}%
\pgfpathlineto{\pgfqpoint{6.191706in}{1.794906in}}%
\pgfpathlineto{\pgfqpoint{6.191739in}{1.795244in}}%
\pgfpathlineto{\pgfqpoint{6.192714in}{1.792791in}}%
\pgfpathlineto{\pgfqpoint{6.193071in}{1.793011in}}%
\pgfpathlineto{\pgfqpoint{6.193136in}{1.792723in}}%
\pgfpathlineto{\pgfqpoint{6.193688in}{1.795295in}}%
\pgfpathlineto{\pgfqpoint{6.194206in}{1.795007in}}%
\pgfpathlineto{\pgfqpoint{6.195242in}{1.794533in}}%
\pgfpathlineto{\pgfqpoint{6.195824in}{1.796174in}}%
\pgfpathlineto{\pgfqpoint{6.196663in}{1.797071in}}%
\pgfpathlineto{\pgfqpoint{6.197469in}{1.794466in}}%
\pgfpathlineto{\pgfqpoint{6.197791in}{1.795193in}}%
\pgfpathlineto{\pgfqpoint{6.198080in}{1.793620in}}%
\pgfpathlineto{\pgfqpoint{6.198884in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{6.199077in}{1.794246in}}%
\pgfpathlineto{\pgfqpoint{6.199398in}{1.792605in}}%
\pgfpathlineto{\pgfqpoint{6.199558in}{1.792402in}}%
\pgfpathlineto{\pgfqpoint{6.200648in}{1.789594in}}%
\pgfpathlineto{\pgfqpoint{6.201224in}{1.790355in}}%
\pgfpathlineto{\pgfqpoint{6.202821in}{1.788274in}}%
\pgfpathlineto{\pgfqpoint{6.201448in}{1.791015in}}%
\pgfpathlineto{\pgfqpoint{6.203108in}{1.789103in}}%
\pgfpathlineto{\pgfqpoint{6.203172in}{1.789408in}}%
\pgfpathlineto{\pgfqpoint{6.203618in}{1.787987in}}%
\pgfpathlineto{\pgfqpoint{6.204636in}{1.789035in}}%
\pgfpathlineto{\pgfqpoint{6.206477in}{1.790609in}}%
\pgfpathlineto{\pgfqpoint{6.205716in}{1.788528in}}%
\pgfpathlineto{\pgfqpoint{6.206509in}{1.790186in}}%
\pgfpathlineto{\pgfqpoint{6.206541in}{1.790101in}}%
\pgfpathlineto{\pgfqpoint{6.207174in}{1.792537in}}%
\pgfpathlineto{\pgfqpoint{6.207427in}{1.791979in}}%
\pgfpathlineto{\pgfqpoint{6.208817in}{1.793231in}}%
\pgfpathlineto{\pgfqpoint{6.208470in}{1.791641in}}%
\pgfpathlineto{\pgfqpoint{6.209038in}{1.792097in}}%
\pgfpathlineto{\pgfqpoint{6.209164in}{1.791742in}}%
\pgfpathlineto{\pgfqpoint{6.210361in}{1.792892in}}%
\pgfpathlineto{\pgfqpoint{6.210518in}{1.792334in}}%
\pgfpathlineto{\pgfqpoint{6.210581in}{1.792825in}}%
\pgfpathlineto{\pgfqpoint{6.211681in}{1.790643in}}%
\pgfpathlineto{\pgfqpoint{6.211994in}{1.791488in}}%
\pgfpathlineto{\pgfqpoint{6.213373in}{1.792537in}}%
\pgfpathlineto{\pgfqpoint{6.213592in}{1.792131in}}%
\pgfpathlineto{\pgfqpoint{6.213936in}{1.791082in}}%
\pgfpathlineto{\pgfqpoint{6.213811in}{1.792808in}}%
\pgfpathlineto{\pgfqpoint{6.215091in}{1.792605in}}%
\pgfpathlineto{\pgfqpoint{6.215715in}{1.792368in}}%
\pgfpathlineto{\pgfqpoint{6.216182in}{1.794618in}}%
\pgfpathlineto{\pgfqpoint{6.216462in}{1.793992in}}%
\pgfpathlineto{\pgfqpoint{6.216524in}{1.793586in}}%
\pgfpathlineto{\pgfqpoint{6.217271in}{1.796140in}}%
\pgfpathlineto{\pgfqpoint{6.217302in}{1.795988in}}%
\pgfpathlineto{\pgfqpoint{6.218543in}{1.797815in}}%
\pgfpathlineto{\pgfqpoint{6.218884in}{1.796952in}}%
\pgfpathlineto{\pgfqpoint{6.218977in}{1.797274in}}%
\pgfpathlineto{\pgfqpoint{6.219998in}{1.794601in}}%
\pgfpathlineto{\pgfqpoint{6.220215in}{1.795024in}}%
\pgfpathlineto{\pgfqpoint{6.220276in}{1.794229in}}%
\pgfpathlineto{\pgfqpoint{6.221480in}{1.797240in}}%
\pgfpathlineto{\pgfqpoint{6.221604in}{1.796952in}}%
\pgfpathlineto{\pgfqpoint{6.221789in}{1.797105in}}%
\pgfpathlineto{\pgfqpoint{6.222189in}{1.795210in}}%
\pgfpathlineto{\pgfqpoint{6.222836in}{1.795768in}}%
\pgfpathlineto{\pgfqpoint{6.224586in}{1.793265in}}%
\pgfpathlineto{\pgfqpoint{6.224862in}{1.793721in}}%
\pgfpathlineto{\pgfqpoint{6.225505in}{1.790795in}}%
\pgfpathlineto{\pgfqpoint{6.225811in}{1.791590in}}%
\pgfpathlineto{\pgfqpoint{6.226667in}{1.793315in}}%
\pgfpathlineto{\pgfqpoint{6.227491in}{1.790643in}}%
\pgfpathlineto{\pgfqpoint{6.228314in}{1.791827in}}%
\pgfpathlineto{\pgfqpoint{6.228010in}{1.790507in}}%
\pgfpathlineto{\pgfqpoint{6.229045in}{1.790829in}}%
\pgfpathlineto{\pgfqpoint{6.230199in}{1.787936in}}%
\pgfpathlineto{\pgfqpoint{6.230806in}{1.788359in}}%
\pgfpathlineto{\pgfqpoint{6.232864in}{1.791438in}}%
\pgfpathlineto{\pgfqpoint{6.230927in}{1.788207in}}%
\pgfpathlineto{\pgfqpoint{6.232894in}{1.791370in}}%
\pgfpathlineto{\pgfqpoint{6.233136in}{1.792825in}}%
\pgfpathlineto{\pgfqpoint{6.234553in}{1.790237in}}%
\pgfpathlineto{\pgfqpoint{6.237257in}{1.787310in}}%
\pgfpathlineto{\pgfqpoint{6.237377in}{1.788477in}}%
\pgfpathlineto{\pgfqpoint{6.237975in}{1.787124in}}%
\pgfpathlineto{\pgfqpoint{6.238005in}{1.786481in}}%
\pgfpathlineto{\pgfqpoint{6.238723in}{1.791150in}}%
\pgfpathlineto{\pgfqpoint{6.239410in}{1.789425in}}%
\pgfpathlineto{\pgfqpoint{6.240484in}{1.785957in}}%
\pgfpathlineto{\pgfqpoint{6.241198in}{1.786938in}}%
\pgfpathlineto{\pgfqpoint{6.241555in}{1.787378in}}%
\pgfpathlineto{\pgfqpoint{6.241793in}{1.785178in}}%
\pgfpathlineto{\pgfqpoint{6.242595in}{1.785720in}}%
\pgfpathlineto{\pgfqpoint{6.243633in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{6.242654in}{1.785584in}}%
\pgfpathlineto{\pgfqpoint{6.244284in}{1.785381in}}%
\pgfpathlineto{\pgfqpoint{6.244373in}{1.784282in}}%
\pgfpathlineto{\pgfqpoint{6.245584in}{1.787192in}}%
\pgfpathlineto{\pgfqpoint{6.245703in}{1.786684in}}%
\pgfpathlineto{\pgfqpoint{6.246175in}{1.788240in}}%
\pgfpathlineto{\pgfqpoint{6.247206in}{1.786109in}}%
\pgfpathlineto{\pgfqpoint{6.247235in}{1.786515in}}%
\pgfpathlineto{\pgfqpoint{6.247353in}{1.786160in}}%
\pgfpathlineto{\pgfqpoint{6.248117in}{1.788443in}}%
\pgfpathlineto{\pgfqpoint{6.248675in}{1.787378in}}%
\pgfpathlineto{\pgfqpoint{6.250200in}{1.788342in}}%
\pgfpathlineto{\pgfqpoint{6.248910in}{1.786802in}}%
\pgfpathlineto{\pgfqpoint{6.250434in}{1.787564in}}%
\pgfpathlineto{\pgfqpoint{6.251223in}{1.785618in}}%
\pgfpathlineto{\pgfqpoint{6.252099in}{1.786735in}}%
\pgfpathlineto{\pgfqpoint{6.253963in}{1.787936in}}%
\pgfpathlineto{\pgfqpoint{6.252391in}{1.785923in}}%
\pgfpathlineto{\pgfqpoint{6.254312in}{1.786481in}}%
\pgfpathlineto{\pgfqpoint{6.256197in}{1.782387in}}%
\pgfpathlineto{\pgfqpoint{6.256226in}{1.782506in}}%
\pgfpathlineto{\pgfqpoint{6.256429in}{1.783030in}}%
\pgfpathlineto{\pgfqpoint{6.256950in}{1.781440in}}%
\pgfpathlineto{\pgfqpoint{6.257730in}{1.782117in}}%
\pgfpathlineto{\pgfqpoint{6.258365in}{1.780104in}}%
\pgfpathlineto{\pgfqpoint{6.259402in}{1.780932in}}%
\pgfpathlineto{\pgfqpoint{6.261041in}{1.782201in}}%
\pgfpathlineto{\pgfqpoint{6.259488in}{1.780679in}}%
\pgfpathlineto{\pgfqpoint{6.261155in}{1.781694in}}%
\pgfpathlineto{\pgfqpoint{6.261442in}{1.781558in}}%
\pgfpathlineto{\pgfqpoint{6.262016in}{1.783910in}}%
\pgfpathlineto{\pgfqpoint{6.262044in}{1.783825in}}%
\pgfpathlineto{\pgfqpoint{6.264103in}{1.789357in}}%
\pgfpathlineto{\pgfqpoint{6.264589in}{1.788629in}}%
\pgfpathlineto{\pgfqpoint{6.265415in}{1.788190in}}%
\pgfpathlineto{\pgfqpoint{6.266013in}{1.789644in}}%
\pgfpathlineto{\pgfqpoint{6.266155in}{1.790321in}}%
\pgfpathlineto{\pgfqpoint{6.266439in}{1.788325in}}%
\pgfpathlineto{\pgfqpoint{6.266894in}{1.788494in}}%
\pgfpathlineto{\pgfqpoint{6.268284in}{1.787378in}}%
\pgfpathlineto{\pgfqpoint{6.267178in}{1.788816in}}%
\pgfpathlineto{\pgfqpoint{6.268454in}{1.787817in}}%
\pgfpathlineto{\pgfqpoint{6.268793in}{1.789509in}}%
\pgfpathlineto{\pgfqpoint{6.269557in}{1.787158in}}%
\pgfpathlineto{\pgfqpoint{6.269981in}{1.787767in}}%
\pgfpathlineto{\pgfqpoint{6.271194in}{1.785483in}}%
\pgfpathlineto{\pgfqpoint{6.270404in}{1.788613in}}%
\pgfpathlineto{\pgfqpoint{6.271673in}{1.786566in}}%
\pgfpathlineto{\pgfqpoint{6.272601in}{1.787361in}}%
\pgfpathlineto{\pgfqpoint{6.272910in}{1.785635in}}%
\pgfpathlineto{\pgfqpoint{6.273191in}{1.786346in}}%
\pgfpathlineto{\pgfqpoint{6.273219in}{1.786143in}}%
\pgfpathlineto{\pgfqpoint{6.273837in}{1.788494in}}%
\pgfpathlineto{\pgfqpoint{6.274593in}{1.787158in}}%
\pgfpathlineto{\pgfqpoint{6.276634in}{1.790778in}}%
\pgfpathlineto{\pgfqpoint{6.275069in}{1.786616in}}%
\pgfpathlineto{\pgfqpoint{6.276718in}{1.790558in}}%
\pgfpathlineto{\pgfqpoint{6.277889in}{1.787496in}}%
\pgfpathlineto{\pgfqpoint{6.278445in}{1.788291in}}%
\pgfpathlineto{\pgfqpoint{6.280111in}{1.791404in}}%
\pgfpathlineto{\pgfqpoint{6.278834in}{1.787310in}}%
\pgfpathlineto{\pgfqpoint{6.280222in}{1.791285in}}%
\pgfpathlineto{\pgfqpoint{6.280416in}{1.791116in}}%
\pgfpathlineto{\pgfqpoint{6.280500in}{1.792267in}}%
\pgfpathlineto{\pgfqpoint{6.281053in}{1.792554in}}%
\pgfpathlineto{\pgfqpoint{6.281524in}{1.793924in}}%
\pgfpathlineto{\pgfqpoint{6.282491in}{1.793028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540256in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813695in}{0.650244in}}%
\pgfpathlineto{\pgfqpoint{2.027023in}{0.652697in}}%
\pgfpathlineto{\pgfqpoint{2.927906in}{0.662154in}}%
\pgfpathlineto{\pgfqpoint{3.127261in}{0.668261in}}%
\pgfpathlineto{\pgfqpoint{3.159753in}{0.669174in}}%
\pgfpathlineto{\pgfqpoint{3.205166in}{0.671035in}}%
\pgfpathlineto{\pgfqpoint{3.292361in}{0.674181in}}%
\pgfpathlineto{\pgfqpoint{3.448111in}{0.683655in}}%
\pgfpathlineto{\pgfqpoint{3.475499in}{0.685363in}}%
\pgfpathlineto{\pgfqpoint{3.550348in}{0.690354in}}%
\pgfpathlineto{\pgfqpoint{3.576920in}{0.692705in}}%
\pgfpathlineto{\pgfqpoint{3.598720in}{0.694008in}}%
\pgfpathlineto{\pgfqpoint{3.733924in}{0.707507in}}%
\pgfpathlineto{\pgfqpoint{3.747696in}{0.710112in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{0.712024in}}%
\pgfpathlineto{\pgfqpoint{3.784524in}{0.713597in}}%
\pgfpathlineto{\pgfqpoint{3.794610in}{0.714781in}}%
\pgfpathlineto{\pgfqpoint{3.811829in}{0.717403in}}%
\pgfpathlineto{\pgfqpoint{3.826173in}{0.718993in}}%
\pgfpathlineto{\pgfqpoint{3.849282in}{0.721193in}}%
\pgfpathlineto{\pgfqpoint{3.882226in}{0.727113in}}%
\pgfpathlineto{\pgfqpoint{4.029234in}{0.750763in}}%
\pgfpathlineto{\pgfqpoint{4.042152in}{0.754011in}}%
\pgfpathlineto{\pgfqpoint{4.054774in}{0.756413in}}%
\pgfpathlineto{\pgfqpoint{4.060979in}{0.757749in}}%
\pgfpathlineto{\pgfqpoint{4.076192in}{0.759898in}}%
\pgfpathlineto{\pgfqpoint{4.086598in}{0.762520in}}%
\pgfpathlineto{\pgfqpoint{4.169825in}{0.783902in}}%
\pgfpathlineto{\pgfqpoint{4.174868in}{0.786220in}}%
\pgfpathlineto{\pgfqpoint{4.181107in}{0.787827in}}%
\pgfpathlineto{\pgfqpoint{4.188503in}{0.789857in}}%
\pgfpathlineto{\pgfqpoint{4.253136in}{0.807383in}}%
\pgfpathlineto{\pgfqpoint{4.260708in}{0.811054in}}%
\pgfpathlineto{\pgfqpoint{4.267116in}{0.811223in}}%
\pgfpathlineto{\pgfqpoint{4.274500in}{0.813574in}}%
\pgfpathlineto{\pgfqpoint{4.279715in}{0.814809in}}%
\pgfpathlineto{\pgfqpoint{4.313925in}{0.825805in}}%
\pgfpathlineto{\pgfqpoint{4.320712in}{0.826752in}}%
\pgfpathlineto{\pgfqpoint{4.353452in}{0.835041in}}%
\pgfpathlineto{\pgfqpoint{4.365135in}{0.838340in}}%
\pgfpathlineto{\pgfqpoint{4.375704in}{0.843009in}}%
\pgfpathlineto{\pgfqpoint{4.380913in}{0.845327in}}%
\pgfpathlineto{\pgfqpoint{4.392035in}{0.849725in}}%
\pgfpathlineto{\pgfqpoint{4.402106in}{0.852871in}}%
\pgfpathlineto{\pgfqpoint{4.413628in}{0.857676in}}%
\pgfpathlineto{\pgfqpoint{4.418493in}{0.859469in}}%
\pgfpathlineto{\pgfqpoint{4.439094in}{0.866608in}}%
\pgfpathlineto{\pgfqpoint{4.478849in}{0.884218in}}%
\pgfpathlineto{\pgfqpoint{4.481737in}{0.885402in}}%
\pgfpathlineto{\pgfqpoint{4.487467in}{0.888870in}}%
\pgfpathlineto{\pgfqpoint{4.496653in}{0.893894in}}%
\pgfpathlineto{\pgfqpoint{4.501536in}{0.895789in}}%
\pgfpathlineto{\pgfqpoint{4.507753in}{0.896702in}}%
\pgfpathlineto{\pgfqpoint{4.547497in}{0.913923in}}%
\pgfpathlineto{\pgfqpoint{4.550048in}{0.915023in}}%
\pgfpathlineto{\pgfqpoint{4.557002in}{0.918372in}}%
\pgfpathlineto{\pgfqpoint{4.561382in}{0.919793in}}%
\pgfpathlineto{\pgfqpoint{4.571265in}{0.924835in}}%
\pgfpathlineto{\pgfqpoint{4.589333in}{0.933564in}}%
\pgfpathlineto{\pgfqpoint{4.601057in}{0.939146in}}%
\pgfpathlineto{\pgfqpoint{4.606827in}{0.942614in}}%
\pgfpathlineto{\pgfqpoint{4.609690in}{0.943510in}}%
\pgfpathlineto{\pgfqpoint{4.629875in}{0.953153in}}%
\pgfpathlineto{\pgfqpoint{4.635898in}{0.955166in}}%
\pgfpathlineto{\pgfqpoint{4.640777in}{0.958008in}}%
\pgfpathlineto{\pgfqpoint{4.668157in}{0.973470in}}%
\pgfpathlineto{\pgfqpoint{4.670719in}{0.973977in}}%
\pgfpathlineto{\pgfqpoint{4.681353in}{0.979847in}}%
\pgfpathlineto{\pgfqpoint{4.683356in}{0.981488in}}%
\pgfpathlineto{\pgfqpoint{4.692770in}{0.986411in}}%
\pgfpathlineto{\pgfqpoint{4.696199in}{0.988695in}}%
\pgfpathlineto{\pgfqpoint{4.700091in}{0.990386in}}%
\pgfpathlineto{\pgfqpoint{4.706837in}{0.994835in}}%
\pgfpathlineto{\pgfqpoint{4.713502in}{0.997830in}}%
\pgfpathlineto{\pgfqpoint{4.718682in}{1.002499in}}%
\pgfpathlineto{\pgfqpoint{4.721488in}{1.004207in}}%
\pgfpathlineto{\pgfqpoint{4.724743in}{1.007015in}}%
\pgfpathlineto{\pgfqpoint{4.729820in}{1.010179in}}%
\pgfpathlineto{\pgfqpoint{4.732112in}{1.011853in}}%
\pgfpathlineto{\pgfqpoint{4.735760in}{1.013545in}}%
\pgfpathlineto{\pgfqpoint{4.737575in}{1.015135in}}%
\pgfpathlineto{\pgfqpoint{4.741637in}{1.017724in}}%
\pgfpathlineto{\pgfqpoint{4.743881in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{4.750558in}{1.024761in}}%
\pgfpathlineto{\pgfqpoint{4.761944in}{1.032982in}}%
\pgfpathlineto{\pgfqpoint{4.764107in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{1.038514in}}%
\pgfpathlineto{\pgfqpoint{4.770119in}{1.040172in}}%
\pgfpathlineto{\pgfqpoint{4.773949in}{1.042439in}}%
\pgfpathlineto{\pgfqpoint{4.776066in}{1.043894in}}%
\pgfpathlineto{\pgfqpoint{4.780275in}{1.047649in}}%
\pgfpathlineto{\pgfqpoint{4.781949in}{1.048562in}}%
\pgfpathlineto{\pgfqpoint{4.784868in}{1.051371in}}%
\pgfpathlineto{\pgfqpoint{4.792302in}{1.055312in}}%
\pgfpathlineto{\pgfqpoint{4.796390in}{1.058374in}}%
\pgfpathlineto{\pgfqpoint{4.799233in}{1.059947in}}%
\pgfpathlineto{\pgfqpoint{4.819518in}{1.071434in}}%
\pgfpathlineto{\pgfqpoint{4.823410in}{1.075866in}}%
\pgfpathlineto{\pgfqpoint{4.824959in}{1.077574in}}%
\pgfpathlineto{\pgfqpoint{4.827659in}{1.079672in}}%
\pgfpathlineto{\pgfqpoint{4.829196in}{1.079977in}}%
\pgfpathlineto{\pgfqpoint{4.834162in}{1.083242in}}%
\pgfpathlineto{\pgfqpoint{4.842092in}{1.089213in}}%
\pgfpathlineto{\pgfqpoint{4.853225in}{1.096707in}}%
\pgfpathlineto{\pgfqpoint{4.854693in}{1.097604in}}%
\pgfpathlineto{\pgfqpoint{4.857617in}{1.099465in}}%
\pgfpathlineto{\pgfqpoint{4.859073in}{1.100226in}}%
\pgfpathlineto{\pgfqpoint{4.861973in}{1.102239in}}%
\pgfpathlineto{\pgfqpoint{4.867371in}{1.106248in}}%
\pgfpathlineto{\pgfqpoint{4.870941in}{1.110596in}}%
\pgfpathlineto{\pgfqpoint{4.876252in}{1.114064in}}%
\pgfpathlineto{\pgfqpoint{4.883604in}{1.119088in}}%
\pgfpathlineto{\pgfqpoint{4.887070in}{1.121321in}}%
\pgfpathlineto{\pgfqpoint{4.892229in}{1.124247in}}%
\pgfpathlineto{\pgfqpoint{4.896662in}{1.128493in}}%
\pgfpathlineto{\pgfqpoint{4.897002in}{1.128104in}}%
\pgfpathlineto{\pgfqpoint{4.898019in}{1.129069in}}%
\pgfpathlineto{\pgfqpoint{4.900722in}{1.131285in}}%
\pgfpathlineto{\pgfqpoint{4.902069in}{1.131809in}}%
\pgfpathlineto{\pgfqpoint{4.913716in}{1.142314in}}%
\pgfpathlineto{\pgfqpoint{4.918633in}{1.146763in}}%
\pgfpathlineto{\pgfqpoint{4.940078in}{1.165879in}}%
\pgfpathlineto{\pgfqpoint{4.941958in}{1.167266in}}%
\pgfpathlineto{\pgfqpoint{4.945389in}{1.170768in}}%
\pgfpathlineto{\pgfqpoint{4.946942in}{1.171394in}}%
\pgfpathlineto{\pgfqpoint{4.994447in}{1.216020in}}%
\pgfpathlineto{\pgfqpoint{4.997568in}{1.218929in}}%
\pgfpathlineto{\pgfqpoint{5.001795in}{1.223226in}}%
\pgfpathlineto{\pgfqpoint{5.013187in}{1.232429in}}%
\pgfpathlineto{\pgfqpoint{5.018388in}{1.238722in}}%
\pgfpathlineto{\pgfqpoint{5.019748in}{1.240261in}}%
\pgfpathlineto{\pgfqpoint{5.022189in}{1.242799in}}%
\pgfpathlineto{\pgfqpoint{5.023540in}{1.244051in}}%
\pgfpathlineto{\pgfqpoint{5.026232in}{1.247738in}}%
\pgfpathlineto{\pgfqpoint{5.027305in}{1.249345in}}%
\pgfpathlineto{\pgfqpoint{5.032109in}{1.255368in}}%
\pgfpathlineto{\pgfqpoint{5.033967in}{1.255858in}}%
\pgfpathlineto{\pgfqpoint{5.041594in}{1.265467in}}%
\pgfpathlineto{\pgfqpoint{5.042638in}{1.266499in}}%
\pgfpathlineto{\pgfqpoint{5.046017in}{1.270948in}}%
\pgfpathlineto{\pgfqpoint{5.049633in}{1.273655in}}%
\pgfpathlineto{\pgfqpoint{5.072824in}{1.298911in}}%
\pgfpathlineto{\pgfqpoint{5.073071in}{1.298725in}}%
\pgfpathlineto{\pgfqpoint{5.073810in}{1.299892in}}%
\pgfpathlineto{\pgfqpoint{5.077983in}{1.306591in}}%
\pgfpathlineto{\pgfqpoint{5.078472in}{1.306473in}}%
\pgfpathlineto{\pgfqpoint{5.079205in}{1.307420in}}%
\pgfpathlineto{\pgfqpoint{5.081883in}{1.309569in}}%
\pgfpathlineto{\pgfqpoint{5.090795in}{1.319110in}}%
\pgfpathlineto{\pgfqpoint{5.091989in}{1.319668in}}%
\pgfpathlineto{\pgfqpoint{5.095790in}{1.324658in}}%
\pgfpathlineto{\pgfqpoint{5.101679in}{1.329124in}}%
\pgfpathlineto{\pgfqpoint{5.104716in}{1.331476in}}%
\pgfpathlineto{\pgfqpoint{5.107505in}{1.333167in}}%
\pgfpathlineto{\pgfqpoint{5.117612in}{1.341507in}}%
\pgfpathlineto{\pgfqpoint{5.122372in}{1.346108in}}%
\pgfpathlineto{\pgfqpoint{5.126195in}{1.352232in}}%
\pgfpathlineto{\pgfqpoint{5.128432in}{1.354854in}}%
\pgfpathlineto{\pgfqpoint{5.149669in}{1.377827in}}%
\pgfpathlineto{\pgfqpoint{5.153521in}{1.383240in}}%
\pgfpathlineto{\pgfqpoint{5.153735in}{1.383122in}}%
\pgfpathlineto{\pgfqpoint{5.157559in}{1.387943in}}%
\pgfpathlineto{\pgfqpoint{5.164293in}{1.398110in}}%
\pgfpathlineto{\pgfqpoint{5.168876in}{1.404200in}}%
\pgfpathlineto{\pgfqpoint{5.177725in}{1.416820in}}%
\pgfpathlineto{\pgfqpoint{5.179152in}{1.417344in}}%
\pgfpathlineto{\pgfqpoint{5.181995in}{1.421827in}}%
\pgfpathlineto{\pgfqpoint{5.184622in}{1.423620in}}%
\pgfpathlineto{\pgfqpoint{5.192629in}{1.433770in}}%
\pgfpathlineto{\pgfqpoint{5.193026in}{1.433567in}}%
\pgfpathlineto{\pgfqpoint{5.193621in}{1.434785in}}%
\pgfpathlineto{\pgfqpoint{5.195601in}{1.436663in}}%
\pgfpathlineto{\pgfqpoint{5.199147in}{1.441687in}}%
\pgfpathlineto{\pgfqpoint{5.213300in}{1.462156in}}%
\pgfpathlineto{\pgfqpoint{5.214829in}{1.464034in}}%
\pgfpathlineto{\pgfqpoint{5.218254in}{1.469024in}}%
\pgfpathlineto{\pgfqpoint{5.219202in}{1.470581in}}%
\pgfpathlineto{\pgfqpoint{5.222600in}{1.475097in}}%
\pgfpathlineto{\pgfqpoint{5.226164in}{1.480003in}}%
\pgfpathlineto{\pgfqpoint{5.226538in}{1.479783in}}%
\pgfpathlineto{\pgfqpoint{5.226912in}{1.481187in}}%
\pgfpathlineto{\pgfqpoint{5.227099in}{1.481255in}}%
\pgfpathlineto{\pgfqpoint{5.235252in}{1.491168in}}%
\pgfpathlineto{\pgfqpoint{5.236355in}{1.491726in}}%
\pgfpathlineto{\pgfqpoint{5.236538in}{1.492166in}}%
\pgfpathlineto{\pgfqpoint{5.240561in}{1.498595in}}%
\pgfpathlineto{\pgfqpoint{5.241653in}{1.499711in}}%
\pgfpathlineto{\pgfqpoint{5.244916in}{1.505192in}}%
\pgfpathlineto{\pgfqpoint{5.245097in}{1.505006in}}%
\pgfpathlineto{\pgfqpoint{5.249775in}{1.509895in}}%
\pgfpathlineto{\pgfqpoint{5.252635in}{1.514378in}}%
\pgfpathlineto{\pgfqpoint{5.253703in}{1.515477in}}%
\pgfpathlineto{\pgfqpoint{5.256365in}{1.517727in}}%
\pgfpathlineto{\pgfqpoint{5.257956in}{1.519402in}}%
\pgfpathlineto{\pgfqpoint{5.260247in}{1.522785in}}%
\pgfpathlineto{\pgfqpoint{5.260422in}{1.522701in}}%
\pgfpathlineto{\pgfqpoint{5.272074in}{1.539651in}}%
\pgfpathlineto{\pgfqpoint{5.275676in}{1.544760in}}%
\pgfpathlineto{\pgfqpoint{5.278234in}{1.548465in}}%
\pgfpathlineto{\pgfqpoint{5.281965in}{1.555265in}}%
\pgfpathlineto{\pgfqpoint{5.282134in}{1.554994in}}%
\pgfpathlineto{\pgfqpoint{5.282810in}{1.556094in}}%
\pgfpathlineto{\pgfqpoint{5.285168in}{1.560695in}}%
\pgfpathlineto{\pgfqpoint{5.285336in}{1.560459in}}%
\pgfpathlineto{\pgfqpoint{5.286846in}{1.561778in}}%
\pgfpathlineto{\pgfqpoint{5.291185in}{1.566024in}}%
\pgfpathlineto{\pgfqpoint{5.291351in}{1.565821in}}%
\pgfpathlineto{\pgfqpoint{5.291683in}{1.566447in}}%
\pgfpathlineto{\pgfqpoint{5.292181in}{1.566819in}}%
\pgfpathlineto{\pgfqpoint{5.298286in}{1.576766in}}%
\pgfpathlineto{\pgfqpoint{5.300743in}{1.578356in}}%
\pgfpathlineto{\pgfqpoint{5.301069in}{1.578018in}}%
\pgfpathlineto{\pgfqpoint{5.302211in}{1.579946in}}%
\pgfpathlineto{\pgfqpoint{5.305784in}{1.585157in}}%
\pgfpathlineto{\pgfqpoint{5.306593in}{1.586003in}}%
\pgfpathlineto{\pgfqpoint{5.307078in}{1.585715in}}%
\pgfpathlineto{\pgfqpoint{5.310138in}{1.590773in}}%
\pgfpathlineto{\pgfqpoint{5.310299in}{1.590502in}}%
\pgfpathlineto{\pgfqpoint{5.310459in}{1.590333in}}%
\pgfpathlineto{\pgfqpoint{5.311101in}{1.591365in}}%
\pgfpathlineto{\pgfqpoint{5.311261in}{1.591230in}}%
\pgfpathlineto{\pgfqpoint{5.314298in}{1.597168in}}%
\pgfpathlineto{\pgfqpoint{5.314458in}{1.596863in}}%
\pgfpathlineto{\pgfqpoint{5.361190in}{1.678756in}}%
\pgfpathlineto{\pgfqpoint{5.363382in}{1.683442in}}%
\pgfpathlineto{\pgfqpoint{5.363528in}{1.683290in}}%
\pgfpathlineto{\pgfqpoint{5.363819in}{1.684491in}}%
\pgfpathlineto{\pgfqpoint{5.363965in}{1.684559in}}%
\pgfpathlineto{\pgfqpoint{5.366872in}{1.687807in}}%
\pgfpathlineto{\pgfqpoint{5.368897in}{1.690987in}}%
\pgfpathlineto{\pgfqpoint{5.376783in}{1.706821in}}%
\pgfpathlineto{\pgfqpoint{5.380613in}{1.715127in}}%
\pgfpathlineto{\pgfqpoint{5.380754in}{1.714975in}}%
\pgfpathlineto{\pgfqpoint{5.380896in}{1.714839in}}%
\pgfpathlineto{\pgfqpoint{5.381461in}{1.716108in}}%
\pgfpathlineto{\pgfqpoint{5.381602in}{1.716193in}}%
\pgfpathlineto{\pgfqpoint{5.383715in}{1.719035in}}%
\pgfpathlineto{\pgfqpoint{5.387497in}{1.723873in}}%
\pgfpathlineto{\pgfqpoint{5.392778in}{1.731874in}}%
\pgfpathlineto{\pgfqpoint{5.396362in}{1.740248in}}%
\pgfpathlineto{\pgfqpoint{5.411807in}{1.769734in}}%
\pgfpathlineto{\pgfqpoint{5.411941in}{1.769277in}}%
\pgfpathlineto{\pgfqpoint{5.412875in}{1.770884in}}%
\pgfpathlineto{\pgfqpoint{5.416066in}{1.777059in}}%
\pgfpathlineto{\pgfqpoint{5.418183in}{1.779207in}}%
\pgfpathlineto{\pgfqpoint{5.422132in}{1.786650in}}%
\pgfpathlineto{\pgfqpoint{5.424879in}{1.790676in}}%
\pgfpathlineto{\pgfqpoint{5.427742in}{1.795024in}}%
\pgfpathlineto{\pgfqpoint{5.432138in}{1.801588in}}%
\pgfpathlineto{\pgfqpoint{5.435988in}{1.805343in}}%
\pgfpathlineto{\pgfqpoint{5.440953in}{1.816356in}}%
\pgfpathlineto{\pgfqpoint{5.441080in}{1.816119in}}%
\pgfpathlineto{\pgfqpoint{5.441839in}{1.817895in}}%
\pgfpathlineto{\pgfqpoint{5.446125in}{1.827301in}}%
\pgfpathlineto{\pgfqpoint{5.446376in}{1.827115in}}%
\pgfpathlineto{\pgfqpoint{5.446878in}{1.827825in}}%
\pgfpathlineto{\pgfqpoint{5.447504in}{1.827791in}}%
\pgfpathlineto{\pgfqpoint{5.448505in}{1.829314in}}%
\pgfpathlineto{\pgfqpoint{5.453112in}{1.837874in}}%
\pgfpathlineto{\pgfqpoint{5.458786in}{1.849157in}}%
\pgfpathlineto{\pgfqpoint{5.460990in}{1.851813in}}%
\pgfpathlineto{\pgfqpoint{5.461112in}{1.851711in}}%
\pgfpathlineto{\pgfqpoint{5.462089in}{1.853065in}}%
\pgfpathlineto{\pgfqpoint{5.464280in}{1.858004in}}%
\pgfpathlineto{\pgfqpoint{5.467310in}{1.865109in}}%
\pgfpathlineto{\pgfqpoint{5.513977in}{1.959927in}}%
\pgfpathlineto{\pgfqpoint{5.518070in}{1.966812in}}%
\pgfpathlineto{\pgfqpoint{5.518951in}{1.968453in}}%
\pgfpathlineto{\pgfqpoint{5.523117in}{1.977097in}}%
\pgfpathlineto{\pgfqpoint{5.523226in}{1.976945in}}%
\pgfpathlineto{\pgfqpoint{5.523336in}{1.976488in}}%
\pgfpathlineto{\pgfqpoint{5.524317in}{1.978467in}}%
\pgfpathlineto{\pgfqpoint{5.524426in}{1.978349in}}%
\pgfpathlineto{\pgfqpoint{5.529308in}{1.987501in}}%
\pgfpathlineto{\pgfqpoint{5.530063in}{1.988854in}}%
\pgfpathlineto{\pgfqpoint{5.532216in}{1.992187in}}%
\pgfpathlineto{\pgfqpoint{5.535750in}{1.998328in}}%
\pgfpathlineto{\pgfqpoint{5.550704in}{2.032431in}}%
\pgfpathlineto{\pgfqpoint{5.553295in}{2.037862in}}%
\pgfpathlineto{\pgfqpoint{5.553605in}{2.039029in}}%
\pgfpathlineto{\pgfqpoint{5.556286in}{2.045440in}}%
\pgfpathlineto{\pgfqpoint{5.558647in}{2.050160in}}%
\pgfpathlineto{\pgfqpoint{5.559056in}{2.051970in}}%
\pgfpathlineto{\pgfqpoint{5.561711in}{2.057925in}}%
\pgfpathlineto{\pgfqpoint{5.561914in}{2.057840in}}%
\pgfpathlineto{\pgfqpoint{5.562423in}{2.059210in}}%
\pgfpathlineto{\pgfqpoint{5.562525in}{2.059244in}}%
\pgfpathlineto{\pgfqpoint{5.580730in}{2.098846in}}%
\pgfpathlineto{\pgfqpoint{5.584261in}{2.107084in}}%
\pgfpathlineto{\pgfqpoint{5.585628in}{2.109402in}}%
\pgfpathlineto{\pgfqpoint{5.590096in}{2.119941in}}%
\pgfpathlineto{\pgfqpoint{5.591545in}{2.122428in}}%
\pgfpathlineto{\pgfqpoint{5.614045in}{2.173617in}}%
\pgfpathlineto{\pgfqpoint{5.623232in}{2.191464in}}%
\pgfpathlineto{\pgfqpoint{5.628040in}{2.206571in}}%
\pgfpathlineto{\pgfqpoint{5.637620in}{2.230423in}}%
\pgfpathlineto{\pgfqpoint{5.649041in}{2.256881in}}%
\pgfpathlineto{\pgfqpoint{5.649128in}{2.256678in}}%
\pgfpathlineto{\pgfqpoint{5.649736in}{2.258860in}}%
\pgfpathlineto{\pgfqpoint{5.655266in}{2.275015in}}%
\pgfpathlineto{\pgfqpoint{5.655352in}{2.274745in}}%
\pgfpathlineto{\pgfqpoint{5.655868in}{2.276470in}}%
\pgfpathlineto{\pgfqpoint{5.656297in}{2.276402in}}%
\pgfpathlineto{\pgfqpoint{5.666921in}{2.302116in}}%
\pgfpathlineto{\pgfqpoint{5.667089in}{2.301777in}}%
\pgfpathlineto{\pgfqpoint{5.667173in}{2.301642in}}%
\pgfpathlineto{\pgfqpoint{5.667678in}{2.303520in}}%
\pgfpathlineto{\pgfqpoint{5.707092in}{2.410669in}}%
\pgfpathlineto{\pgfqpoint{5.707170in}{2.410483in}}%
\pgfpathlineto{\pgfqpoint{5.707248in}{2.410246in}}%
\pgfpathlineto{\pgfqpoint{5.708108in}{2.412175in}}%
\pgfpathlineto{\pgfqpoint{5.715095in}{2.427755in}}%
\pgfpathlineto{\pgfqpoint{5.715172in}{2.427620in}}%
\pgfpathlineto{\pgfqpoint{5.715250in}{2.427552in}}%
\pgfpathlineto{\pgfqpoint{5.715558in}{2.428787in}}%
\pgfpathlineto{\pgfqpoint{5.716020in}{2.428499in}}%
\pgfpathlineto{\pgfqpoint{5.718633in}{2.434877in}}%
\pgfpathlineto{\pgfqpoint{5.718709in}{2.434860in}}%
\pgfpathlineto{\pgfqpoint{5.719246in}{2.436433in}}%
\pgfpathlineto{\pgfqpoint{5.723061in}{2.446566in}}%
\pgfpathlineto{\pgfqpoint{5.723897in}{2.448224in}}%
\pgfpathlineto{\pgfqpoint{5.726245in}{2.454872in}}%
\pgfpathlineto{\pgfqpoint{5.740721in}{2.497942in}}%
\pgfpathlineto{\pgfqpoint{5.743219in}{2.504895in}}%
\pgfpathlineto{\pgfqpoint{5.746727in}{2.512930in}}%
\pgfpathlineto{\pgfqpoint{5.746800in}{2.512626in}}%
\pgfpathlineto{\pgfqpoint{5.747601in}{2.515518in}}%
\pgfpathlineto{\pgfqpoint{5.747674in}{2.515451in}}%
\pgfpathlineto{\pgfqpoint{5.763304in}{2.559028in}}%
\pgfpathlineto{\pgfqpoint{5.763587in}{2.558842in}}%
\pgfpathlineto{\pgfqpoint{5.763940in}{2.558774in}}%
\pgfpathlineto{\pgfqpoint{5.764505in}{2.560094in}}%
\pgfpathlineto{\pgfqpoint{5.766758in}{2.565795in}}%
\pgfpathlineto{\pgfqpoint{5.766828in}{2.565659in}}%
\pgfpathlineto{\pgfqpoint{5.767320in}{2.567977in}}%
\pgfpathlineto{\pgfqpoint{5.770259in}{2.574946in}}%
\pgfpathlineto{\pgfqpoint{5.774640in}{2.586788in}}%
\pgfpathlineto{\pgfqpoint{5.781865in}{2.606124in}}%
\pgfpathlineto{\pgfqpoint{5.781933in}{2.606005in}}%
\pgfpathlineto{\pgfqpoint{5.782548in}{2.607883in}}%
\pgfpathlineto{\pgfqpoint{5.788051in}{2.625459in}}%
\pgfpathlineto{\pgfqpoint{5.792092in}{2.639145in}}%
\pgfpathlineto{\pgfqpoint{5.792159in}{2.639043in}}%
\pgfpathlineto{\pgfqpoint{5.792226in}{2.638874in}}%
\pgfpathlineto{\pgfqpoint{5.792763in}{2.641073in}}%
\pgfpathlineto{\pgfqpoint{5.795370in}{2.649684in}}%
\pgfpathlineto{\pgfqpoint{5.795437in}{2.649143in}}%
\pgfpathlineto{\pgfqpoint{5.796570in}{2.652441in}}%
\pgfpathlineto{\pgfqpoint{5.798430in}{2.660257in}}%
\pgfpathlineto{\pgfqpoint{5.800549in}{2.665129in}}%
\pgfpathlineto{\pgfqpoint{5.801672in}{2.667734in}}%
\pgfpathlineto{\pgfqpoint{5.806269in}{2.681115in}}%
\pgfpathlineto{\pgfqpoint{5.806400in}{2.680726in}}%
\pgfpathlineto{\pgfqpoint{5.807119in}{2.683213in}}%
\pgfpathlineto{\pgfqpoint{5.807184in}{2.683145in}}%
\pgfpathlineto{\pgfqpoint{5.810049in}{2.690571in}}%
\pgfpathlineto{\pgfqpoint{5.810114in}{2.690334in}}%
\pgfpathlineto{\pgfqpoint{5.810828in}{2.692804in}}%
\pgfpathlineto{\pgfqpoint{5.810958in}{2.692838in}}%
\pgfpathlineto{\pgfqpoint{5.814642in}{2.705238in}}%
\pgfpathlineto{\pgfqpoint{5.816700in}{2.710567in}}%
\pgfpathlineto{\pgfqpoint{5.824475in}{2.743808in}}%
\pgfpathlineto{\pgfqpoint{5.824538in}{2.743791in}}%
\pgfpathlineto{\pgfqpoint{5.825044in}{2.745060in}}%
\pgfpathlineto{\pgfqpoint{5.827189in}{2.755413in}}%
\pgfpathlineto{\pgfqpoint{5.847285in}{2.819560in}}%
\pgfpathlineto{\pgfqpoint{5.853565in}{2.844478in}}%
\pgfpathlineto{\pgfqpoint{5.853745in}{2.844259in}}%
\pgfpathlineto{\pgfqpoint{5.853805in}{2.844208in}}%
\pgfpathlineto{\pgfqpoint{5.854165in}{2.845883in}}%
\pgfpathlineto{\pgfqpoint{5.854285in}{2.845696in}}%
\pgfpathlineto{\pgfqpoint{5.858406in}{2.858113in}}%
\pgfpathlineto{\pgfqpoint{5.858525in}{2.857843in}}%
\pgfpathlineto{\pgfqpoint{5.859477in}{2.860837in}}%
\pgfpathlineto{\pgfqpoint{5.862320in}{2.870158in}}%
\pgfpathlineto{\pgfqpoint{5.862379in}{2.870073in}}%
\pgfpathlineto{\pgfqpoint{5.862970in}{2.871630in}}%
\pgfpathlineto{\pgfqpoint{5.863147in}{2.871443in}}%
\pgfpathlineto{\pgfqpoint{5.871055in}{2.901860in}}%
\pgfpathlineto{\pgfqpoint{5.871230in}{2.901487in}}%
\pgfpathlineto{\pgfqpoint{5.871346in}{2.901352in}}%
\pgfpathlineto{\pgfqpoint{5.871753in}{2.903653in}}%
\pgfpathlineto{\pgfqpoint{5.874708in}{2.915528in}}%
\pgfpathlineto{\pgfqpoint{5.874939in}{2.915241in}}%
\pgfpathlineto{\pgfqpoint{5.875458in}{2.916983in}}%
\pgfpathlineto{\pgfqpoint{5.877876in}{2.925374in}}%
\pgfpathlineto{\pgfqpoint{5.890429in}{2.964231in}}%
\pgfpathlineto{\pgfqpoint{5.890485in}{2.963791in}}%
\pgfpathlineto{\pgfqpoint{5.891383in}{2.968934in}}%
\pgfpathlineto{\pgfqpoint{5.891439in}{2.968866in}}%
\pgfpathlineto{\pgfqpoint{5.891607in}{2.970592in}}%
\pgfpathlineto{\pgfqpoint{5.891943in}{2.970676in}}%
\pgfpathlineto{\pgfqpoint{5.894681in}{2.980775in}}%
\pgfpathlineto{\pgfqpoint{5.901163in}{3.007842in}}%
\pgfpathlineto{\pgfqpoint{5.901218in}{3.007588in}}%
\pgfpathlineto{\pgfqpoint{5.902098in}{3.010549in}}%
\pgfpathlineto{\pgfqpoint{5.905497in}{3.023659in}}%
\pgfpathlineto{\pgfqpoint{5.905552in}{3.023524in}}%
\pgfpathlineto{\pgfqpoint{5.906698in}{3.027837in}}%
\pgfpathlineto{\pgfqpoint{5.909689in}{3.039476in}}%
\pgfpathlineto{\pgfqpoint{5.910393in}{3.041726in}}%
\pgfpathlineto{\pgfqpoint{5.915569in}{3.062787in}}%
\pgfpathlineto{\pgfqpoint{5.917925in}{3.071127in}}%
\pgfpathlineto{\pgfqpoint{5.918085in}{3.070992in}}%
\pgfpathlineto{\pgfqpoint{5.919792in}{3.077504in}}%
\pgfpathlineto{\pgfqpoint{5.922448in}{3.090869in}}%
\pgfpathlineto{\pgfqpoint{5.925302in}{3.102778in}}%
\pgfpathlineto{\pgfqpoint{5.926040in}{3.104080in}}%
\pgfpathlineto{\pgfqpoint{5.929504in}{3.117208in}}%
\pgfpathlineto{\pgfqpoint{5.929556in}{3.117140in}}%
\pgfpathlineto{\pgfqpoint{5.929922in}{3.118764in}}%
\pgfpathlineto{\pgfqpoint{5.931906in}{3.124668in}}%
\pgfpathlineto{\pgfqpoint{5.935592in}{3.140248in}}%
\pgfpathlineto{\pgfqpoint{5.936109in}{3.141365in}}%
\pgfpathlineto{\pgfqpoint{5.935954in}{3.141551in}}%
\pgfpathlineto{\pgfqpoint{5.936161in}{3.141601in}}%
\pgfpathlineto{\pgfqpoint{5.945541in}{3.177448in}}%
\pgfpathlineto{\pgfqpoint{5.947823in}{3.183487in}}%
\pgfpathlineto{\pgfqpoint{5.953764in}{3.203465in}}%
\pgfpathlineto{\pgfqpoint{5.956312in}{3.216694in}}%
\pgfpathlineto{\pgfqpoint{5.961669in}{3.231090in}}%
\pgfpathlineto{\pgfqpoint{5.974886in}{3.276765in}}%
\pgfpathlineto{\pgfqpoint{5.978920in}{3.297302in}}%
\pgfpathlineto{\pgfqpoint{5.978968in}{3.297268in}}%
\pgfpathlineto{\pgfqpoint{5.988265in}{3.333013in}}%
\pgfpathlineto{\pgfqpoint{5.988360in}{3.332894in}}%
\pgfpathlineto{\pgfqpoint{5.988830in}{3.334958in}}%
\pgfpathlineto{\pgfqpoint{5.999165in}{3.376421in}}%
\pgfpathlineto{\pgfqpoint{5.989252in}{3.334586in}}%
\pgfpathlineto{\pgfqpoint{5.999211in}{3.376387in}}%
\pgfpathlineto{\pgfqpoint{5.999257in}{3.376370in}}%
\pgfpathlineto{\pgfqpoint{5.999395in}{3.377402in}}%
\pgfpathlineto{\pgfqpoint{5.999534in}{3.377757in}}%
\pgfpathlineto{\pgfqpoint{6.001971in}{3.387332in}}%
\pgfpathlineto{\pgfqpoint{6.015792in}{3.443038in}}%
\pgfpathlineto{\pgfqpoint{6.015971in}{3.442581in}}%
\pgfpathlineto{\pgfqpoint{6.016016in}{3.442311in}}%
\pgfpathlineto{\pgfqpoint{6.016865in}{3.446540in}}%
\pgfpathlineto{\pgfqpoint{6.021092in}{3.463778in}}%
\pgfpathlineto{\pgfqpoint{6.023216in}{3.473894in}}%
\pgfpathlineto{\pgfqpoint{6.023260in}{3.473776in}}%
\pgfpathlineto{\pgfqpoint{6.023745in}{3.476347in}}%
\pgfpathlineto{\pgfqpoint{6.025947in}{3.484095in}}%
\pgfpathlineto{\pgfqpoint{6.030018in}{3.499455in}}%
\pgfpathlineto{\pgfqpoint{6.033062in}{3.510349in}}%
\pgfpathlineto{\pgfqpoint{6.030105in}{3.499252in}}%
\pgfpathlineto{\pgfqpoint{6.033106in}{3.510231in}}%
\pgfpathlineto{\pgfqpoint{6.033496in}{3.511939in}}%
\pgfpathlineto{\pgfqpoint{6.036996in}{3.527858in}}%
\pgfpathlineto{\pgfqpoint{6.040644in}{3.547820in}}%
\pgfpathlineto{\pgfqpoint{6.057830in}{3.617262in}}%
\pgfpathlineto{\pgfqpoint{6.057996in}{3.616839in}}%
\pgfpathlineto{\pgfqpoint{6.058037in}{3.616552in}}%
\pgfpathlineto{\pgfqpoint{6.058907in}{3.620764in}}%
\pgfpathlineto{\pgfqpoint{6.061385in}{3.630203in}}%
\pgfpathlineto{\pgfqpoint{6.062167in}{3.633536in}}%
\pgfpathlineto{\pgfqpoint{6.065940in}{3.649184in}}%
\pgfpathlineto{\pgfqpoint{6.066144in}{3.648558in}}%
\pgfpathlineto{\pgfqpoint{6.066226in}{3.648203in}}%
\pgfpathlineto{\pgfqpoint{6.066471in}{3.649708in}}%
\pgfpathlineto{\pgfqpoint{6.066594in}{3.649928in}}%
\pgfpathlineto{\pgfqpoint{6.068020in}{3.657557in}}%
\pgfpathlineto{\pgfqpoint{6.070944in}{3.668080in}}%
\pgfpathlineto{\pgfqpoint{6.070985in}{3.667978in}}%
\pgfpathlineto{\pgfqpoint{6.071592in}{3.670448in}}%
\pgfpathlineto{\pgfqpoint{6.074376in}{3.683051in}}%
\pgfpathlineto{\pgfqpoint{6.074497in}{3.682898in}}%
\pgfpathlineto{\pgfqpoint{6.075100in}{3.684522in}}%
\pgfpathlineto{\pgfqpoint{6.075180in}{3.684472in}}%
\pgfpathlineto{\pgfqpoint{6.079863in}{3.705753in}}%
\pgfpathlineto{\pgfqpoint{6.079942in}{3.705127in}}%
\pgfpathlineto{\pgfqpoint{6.080778in}{3.710642in}}%
\pgfpathlineto{\pgfqpoint{6.083081in}{3.721333in}}%
\pgfpathlineto{\pgfqpoint{6.083121in}{3.721265in}}%
\pgfpathlineto{\pgfqpoint{6.086241in}{3.735627in}}%
\pgfpathlineto{\pgfqpoint{6.087225in}{3.738317in}}%
\pgfpathlineto{\pgfqpoint{6.091690in}{3.761053in}}%
\pgfpathlineto{\pgfqpoint{6.092236in}{3.762271in}}%
\pgfpathlineto{\pgfqpoint{6.094608in}{3.772235in}}%
\pgfpathlineto{\pgfqpoint{6.094647in}{3.772015in}}%
\pgfpathlineto{\pgfqpoint{6.097201in}{3.781032in}}%
\pgfpathlineto{\pgfqpoint{6.099706in}{3.790623in}}%
\pgfpathlineto{\pgfqpoint{6.099783in}{3.790606in}}%
\pgfpathlineto{\pgfqpoint{6.099821in}{3.790556in}}%
\pgfpathlineto{\pgfqpoint{6.100205in}{3.792349in}}%
\pgfpathlineto{\pgfqpoint{6.102237in}{3.799657in}}%
\pgfpathlineto{\pgfqpoint{6.102276in}{3.799454in}}%
\pgfpathlineto{\pgfqpoint{6.103079in}{3.802854in}}%
\pgfpathlineto{\pgfqpoint{6.103117in}{3.802854in}}%
\pgfpathlineto{\pgfqpoint{6.105062in}{3.809587in}}%
\pgfpathlineto{\pgfqpoint{6.105443in}{3.809316in}}%
\pgfpathlineto{\pgfqpoint{6.106127in}{3.812987in}}%
\pgfpathlineto{\pgfqpoint{6.108516in}{3.821767in}}%
\pgfpathlineto{\pgfqpoint{6.108554in}{3.821581in}}%
\pgfpathlineto{\pgfqpoint{6.109348in}{3.825404in}}%
\pgfpathlineto{\pgfqpoint{6.114873in}{3.847581in}}%
\pgfpathlineto{\pgfqpoint{6.118081in}{3.864938in}}%
\pgfpathlineto{\pgfqpoint{6.118192in}{3.864752in}}%
\pgfpathlineto{\pgfqpoint{6.118527in}{3.866122in}}%
\pgfpathlineto{\pgfqpoint{6.118972in}{3.866257in}}%
\pgfpathlineto{\pgfqpoint{6.122230in}{3.883648in}}%
\pgfpathlineto{\pgfqpoint{6.122377in}{3.882869in}}%
\pgfpathlineto{\pgfqpoint{6.123188in}{3.887505in}}%
\pgfpathlineto{\pgfqpoint{6.123630in}{3.888638in}}%
\pgfpathlineto{\pgfqpoint{6.125945in}{3.898399in}}%
\pgfpathlineto{\pgfqpoint{6.125982in}{3.898331in}}%
\pgfpathlineto{\pgfqpoint{6.129890in}{3.921152in}}%
\pgfpathlineto{\pgfqpoint{6.132106in}{3.932452in}}%
\pgfpathlineto{\pgfqpoint{6.138486in}{3.957353in}}%
\pgfpathlineto{\pgfqpoint{6.138522in}{3.957235in}}%
\pgfpathlineto{\pgfqpoint{6.139166in}{3.960280in}}%
\pgfpathlineto{\pgfqpoint{6.141666in}{3.975200in}}%
\pgfpathlineto{\pgfqpoint{6.144261in}{3.987769in}}%
\pgfpathlineto{\pgfqpoint{6.159131in}{4.052002in}}%
\pgfpathlineto{\pgfqpoint{6.144332in}{3.987685in}}%
\pgfpathlineto{\pgfqpoint{6.159235in}{4.051900in}}%
\pgfpathlineto{\pgfqpoint{6.159269in}{4.051663in}}%
\pgfpathlineto{\pgfqpoint{6.160166in}{4.055825in}}%
\pgfpathlineto{\pgfqpoint{6.162813in}{4.068225in}}%
\pgfpathlineto{\pgfqpoint{6.162847in}{4.068140in}}%
\pgfpathlineto{\pgfqpoint{6.162984in}{4.068089in}}%
\pgfpathlineto{\pgfqpoint{6.165515in}{4.080709in}}%
\pgfpathlineto{\pgfqpoint{6.167729in}{4.089658in}}%
\pgfpathlineto{\pgfqpoint{6.170374in}{4.102870in}}%
\pgfpathlineto{\pgfqpoint{6.175257in}{4.124844in}}%
\pgfpathlineto{\pgfqpoint{6.175290in}{4.124794in}}%
\pgfpathlineto{\pgfqpoint{6.175458in}{4.124658in}}%
\pgfpathlineto{\pgfqpoint{6.175692in}{4.126198in}}%
\pgfpathlineto{\pgfqpoint{6.175759in}{4.126232in}}%
\pgfpathlineto{\pgfqpoint{6.177766in}{4.134741in}}%
\pgfpathlineto{\pgfqpoint{6.177799in}{4.134521in}}%
\pgfpathlineto{\pgfqpoint{6.178499in}{4.139748in}}%
\pgfpathlineto{\pgfqpoint{6.180662in}{4.149593in}}%
\pgfpathlineto{\pgfqpoint{6.190729in}{4.197467in}}%
\pgfpathlineto{\pgfqpoint{6.190762in}{4.197450in}}%
\pgfpathlineto{\pgfqpoint{6.194530in}{4.219577in}}%
\pgfpathlineto{\pgfqpoint{6.197920in}{4.238186in}}%
\pgfpathlineto{\pgfqpoint{6.198145in}{4.238067in}}%
\pgfpathlineto{\pgfqpoint{6.198177in}{4.238016in}}%
\pgfpathlineto{\pgfqpoint{6.198595in}{4.240013in}}%
\pgfpathlineto{\pgfqpoint{6.200936in}{4.252345in}}%
\pgfpathlineto{\pgfqpoint{6.200968in}{4.252226in}}%
\pgfpathlineto{\pgfqpoint{6.201576in}{4.255305in}}%
\pgfpathlineto{\pgfqpoint{6.204032in}{4.270395in}}%
\pgfpathlineto{\pgfqpoint{6.204223in}{4.270242in}}%
\pgfpathlineto{\pgfqpoint{6.204732in}{4.274302in}}%
\pgfpathlineto{\pgfqpoint{6.207364in}{4.289443in}}%
\pgfpathlineto{\pgfqpoint{6.207395in}{4.289307in}}%
\pgfpathlineto{\pgfqpoint{6.207996in}{4.293097in}}%
\pgfpathlineto{\pgfqpoint{6.210015in}{4.302553in}}%
\pgfpathlineto{\pgfqpoint{6.210109in}{4.302299in}}%
\pgfpathlineto{\pgfqpoint{6.210140in}{4.302130in}}%
\pgfpathlineto{\pgfqpoint{6.210864in}{4.306478in}}%
\pgfpathlineto{\pgfqpoint{6.210895in}{4.306410in}}%
\pgfpathlineto{\pgfqpoint{6.214842in}{4.327015in}}%
\pgfpathlineto{\pgfqpoint{6.217457in}{4.345268in}}%
\pgfpathlineto{\pgfqpoint{6.217488in}{4.344929in}}%
\pgfpathlineto{\pgfqpoint{6.218481in}{4.350427in}}%
\pgfpathlineto{\pgfqpoint{6.221419in}{4.364908in}}%
\pgfpathlineto{\pgfqpoint{6.221480in}{4.364755in}}%
\pgfpathlineto{\pgfqpoint{6.221850in}{4.366058in}}%
\pgfpathlineto{\pgfqpoint{6.224923in}{4.383634in}}%
\pgfpathlineto{\pgfqpoint{6.224954in}{4.383499in}}%
\pgfpathlineto{\pgfqpoint{6.225413in}{4.387762in}}%
\pgfpathlineto{\pgfqpoint{6.225566in}{4.387593in}}%
\pgfpathlineto{\pgfqpoint{6.228862in}{4.404188in}}%
\pgfpathlineto{\pgfqpoint{6.228893in}{4.403748in}}%
\pgfpathlineto{\pgfqpoint{6.230078in}{4.408891in}}%
\pgfpathlineto{\pgfqpoint{6.230169in}{4.408620in}}%
\pgfpathlineto{\pgfqpoint{6.230594in}{4.411716in}}%
\pgfpathlineto{\pgfqpoint{6.230836in}{4.411513in}}%
\pgfpathlineto{\pgfqpoint{6.234433in}{4.428531in}}%
\pgfpathlineto{\pgfqpoint{6.234493in}{4.428074in}}%
\pgfpathlineto{\pgfqpoint{6.234523in}{4.427821in}}%
\pgfpathlineto{\pgfqpoint{6.235396in}{4.432946in}}%
\pgfpathlineto{\pgfqpoint{6.235456in}{4.432862in}}%
\pgfpathlineto{\pgfqpoint{6.241823in}{4.464056in}}%
\pgfpathlineto{\pgfqpoint{6.246057in}{4.491562in}}%
\pgfpathlineto{\pgfqpoint{6.246322in}{4.493305in}}%
\pgfpathlineto{\pgfqpoint{6.253148in}{4.532873in}}%
\pgfpathlineto{\pgfqpoint{6.253177in}{4.532720in}}%
\pgfpathlineto{\pgfqpoint{6.253905in}{4.536662in}}%
\pgfpathlineto{\pgfqpoint{6.254050in}{4.536290in}}%
\pgfpathlineto{\pgfqpoint{6.257614in}{4.556640in}}%
\pgfpathlineto{\pgfqpoint{6.257643in}{4.556488in}}%
\pgfpathlineto{\pgfqpoint{6.258365in}{4.560683in}}%
\pgfpathlineto{\pgfqpoint{6.261786in}{4.583808in}}%
\pgfpathlineto{\pgfqpoint{6.261815in}{4.583707in}}%
\pgfpathlineto{\pgfqpoint{6.262302in}{4.587530in}}%
\pgfpathlineto{\pgfqpoint{6.262903in}{4.590626in}}%
\pgfpathlineto{\pgfqpoint{6.265102in}{4.604531in}}%
\pgfpathlineto{\pgfqpoint{6.265130in}{4.604362in}}%
\pgfpathlineto{\pgfqpoint{6.266212in}{4.612397in}}%
\pgfpathlineto{\pgfqpoint{6.282491in}{4.707147in}}%
\pgfpathlineto{\pgfqpoint{6.282491in}{4.707147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540256in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813695in}{0.650464in}}%
\pgfpathlineto{\pgfqpoint{1.961982in}{0.652900in}}%
\pgfpathlineto{\pgfqpoint{2.494908in}{0.656977in}}%
\pgfpathlineto{\pgfqpoint{2.612846in}{0.659363in}}%
\pgfpathlineto{\pgfqpoint{2.744499in}{0.661815in}}%
\pgfpathlineto{\pgfqpoint{2.807677in}{0.662898in}}%
\pgfpathlineto{\pgfqpoint{2.877670in}{0.663355in}}%
\pgfpathlineto{\pgfqpoint{3.006127in}{0.667432in}}%
\pgfpathlineto{\pgfqpoint{3.036531in}{0.667601in}}%
\pgfpathlineto{\pgfqpoint{3.092736in}{0.670324in}}%
\pgfpathlineto{\pgfqpoint{3.135565in}{0.671559in}}%
\pgfpathlineto{\pgfqpoint{3.240350in}{0.675653in}}%
\pgfpathlineto{\pgfqpoint{3.316638in}{0.680018in}}%
\pgfpathlineto{\pgfqpoint{3.383655in}{0.685143in}}%
\pgfpathlineto{\pgfqpoint{3.399211in}{0.685837in}}%
\pgfpathlineto{\pgfqpoint{3.419293in}{0.686547in}}%
\pgfpathlineto{\pgfqpoint{3.443411in}{0.688070in}}%
\pgfpathlineto{\pgfqpoint{3.471027in}{0.690421in}}%
\pgfpathlineto{\pgfqpoint{3.665737in}{0.705849in}}%
\pgfpathlineto{\pgfqpoint{3.696423in}{0.709385in}}%
\pgfpathlineto{\pgfqpoint{3.739474in}{0.715035in}}%
\pgfpathlineto{\pgfqpoint{3.755797in}{0.717166in}}%
\pgfpathlineto{\pgfqpoint{3.769040in}{0.718029in}}%
\pgfpathlineto{\pgfqpoint{3.992068in}{0.745620in}}%
\pgfpathlineto{\pgfqpoint{3.997286in}{0.746466in}}%
\pgfpathlineto{\pgfqpoint{4.007576in}{0.747887in}}%
\pgfpathlineto{\pgfqpoint{4.083645in}{0.759915in}}%
\pgfpathlineto{\pgfqpoint{4.090998in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{4.099694in}{0.762300in}}%
\pgfpathlineto{\pgfqpoint{4.137217in}{0.769151in}}%
\pgfpathlineto{\pgfqpoint{4.182347in}{0.780079in}}%
\pgfpathlineto{\pgfqpoint{4.233174in}{0.790534in}}%
\pgfpathlineto{\pgfqpoint{4.239908in}{0.791566in}}%
\pgfpathlineto{\pgfqpoint{4.243245in}{0.791887in}}%
\pgfpathlineto{\pgfqpoint{4.310990in}{0.812052in}}%
\pgfpathlineto{\pgfqpoint{4.319748in}{0.815029in}}%
\pgfpathlineto{\pgfqpoint{4.350721in}{0.824062in}}%
\pgfpathlineto{\pgfqpoint{4.362461in}{0.828681in}}%
\pgfpathlineto{\pgfqpoint{4.373956in}{0.832639in}}%
\pgfpathlineto{\pgfqpoint{4.383500in}{0.836682in}}%
\pgfpathlineto{\pgfqpoint{4.402106in}{0.843161in}}%
\pgfpathlineto{\pgfqpoint{4.404595in}{0.844345in}}%
\pgfpathlineto{\pgfqpoint{4.407897in}{0.845191in}}%
\pgfpathlineto{\pgfqpoint{4.411179in}{0.845310in}}%
\pgfpathlineto{\pgfqpoint{4.418493in}{0.848676in}}%
\pgfpathlineto{\pgfqpoint{4.425711in}{0.850824in}}%
\pgfpathlineto{\pgfqpoint{4.435974in}{0.854969in}}%
\pgfpathlineto{\pgfqpoint{4.439871in}{0.856492in}}%
\pgfpathlineto{\pgfqpoint{4.444512in}{0.859452in}}%
\pgfpathlineto{\pgfqpoint{4.449114in}{0.861262in}}%
\pgfpathlineto{\pgfqpoint{4.528644in}{0.889293in}}%
\pgfpathlineto{\pgfqpoint{4.540422in}{0.893725in}}%
\pgfpathlineto{\pgfqpoint{4.544292in}{0.894689in}}%
\pgfpathlineto{\pgfqpoint{4.550684in}{0.898445in}}%
\pgfpathlineto{\pgfqpoint{4.577354in}{0.910642in}}%
\pgfpathlineto{\pgfqpoint{4.580373in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{4.588740in}{0.914955in}}%
\pgfpathlineto{\pgfqpoint{4.592287in}{0.916376in}}%
\pgfpathlineto{\pgfqpoint{4.596397in}{0.918153in}}%
\pgfpathlineto{\pgfqpoint{4.601637in}{0.920994in}}%
\pgfpathlineto{\pgfqpoint{4.609690in}{0.923261in}}%
\pgfpathlineto{\pgfqpoint{4.612538in}{0.924665in}}%
\pgfpathlineto{\pgfqpoint{4.615936in}{0.926053in}}%
\pgfpathlineto{\pgfqpoint{4.624341in}{0.929740in}}%
\pgfpathlineto{\pgfqpoint{4.626561in}{0.929723in}}%
\pgfpathlineto{\pgfqpoint{4.644007in}{0.938148in}}%
\pgfpathlineto{\pgfqpoint{4.648816in}{0.939518in}}%
\pgfpathlineto{\pgfqpoint{4.655163in}{0.942563in}}%
\pgfpathlineto{\pgfqpoint{4.660918in}{0.946065in}}%
\pgfpathlineto{\pgfqpoint{4.695221in}{0.960901in}}%
\pgfpathlineto{\pgfqpoint{4.700576in}{0.965130in}}%
\pgfpathlineto{\pgfqpoint{4.702027in}{0.965654in}}%
\pgfpathlineto{\pgfqpoint{4.705878in}{0.967566in}}%
\pgfpathlineto{\pgfqpoint{4.707794in}{0.968716in}}%
\pgfpathlineto{\pgfqpoint{4.711131in}{0.971152in}}%
\pgfpathlineto{\pgfqpoint{4.724743in}{0.976802in}}%
\pgfpathlineto{\pgfqpoint{4.736668in}{0.981099in}}%
\pgfpathlineto{\pgfqpoint{4.740286in}{0.984144in}}%
\pgfpathlineto{\pgfqpoint{4.755843in}{0.996307in}}%
\pgfpathlineto{\pgfqpoint{4.758029in}{0.997068in}}%
\pgfpathlineto{\pgfqpoint{4.763675in}{1.001196in}}%
\pgfpathlineto{\pgfqpoint{4.767551in}{1.004985in}}%
\pgfpathlineto{\pgfqpoint{4.773100in}{1.007303in}}%
\pgfpathlineto{\pgfqpoint{4.775643in}{1.008809in}}%
\pgfpathlineto{\pgfqpoint{4.778174in}{1.010940in}}%
\pgfpathlineto{\pgfqpoint{4.781113in}{1.011363in}}%
\pgfpathlineto{\pgfqpoint{4.782785in}{1.012868in}}%
\pgfpathlineto{\pgfqpoint{4.783202in}{1.012462in}}%
\pgfpathlineto{\pgfqpoint{4.784452in}{1.012801in}}%
\pgfpathlineto{\pgfqpoint{4.791481in}{1.018265in}}%
\pgfpathlineto{\pgfqpoint{4.793532in}{1.018552in}}%
\pgfpathlineto{\pgfqpoint{4.797204in}{1.019584in}}%
\pgfpathlineto{\pgfqpoint{4.804074in}{1.024033in}}%
\pgfpathlineto{\pgfqpoint{4.828812in}{1.037939in}}%
\pgfpathlineto{\pgfqpoint{4.830729in}{1.038362in}}%
\pgfpathlineto{\pgfqpoint{4.834162in}{1.041880in}}%
\pgfpathlineto{\pgfqpoint{4.835302in}{1.042506in}}%
\pgfpathlineto{\pgfqpoint{4.837952in}{1.044097in}}%
\pgfpathlineto{\pgfqpoint{4.842466in}{1.046922in}}%
\pgfpathlineto{\pgfqpoint{4.846200in}{1.049747in}}%
\pgfpathlineto{\pgfqpoint{4.877660in}{1.070960in}}%
\pgfpathlineto{\pgfqpoint{4.880115in}{1.070419in}}%
\pgfpathlineto{\pgfqpoint{4.883256in}{1.072229in}}%
\pgfpathlineto{\pgfqpoint{4.887761in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{4.890515in}{1.077270in}}%
\pgfpathlineto{\pgfqpoint{4.917654in}{1.098247in}}%
\pgfpathlineto{\pgfqpoint{4.918960in}{1.098500in}}%
\pgfpathlineto{\pgfqpoint{4.921238in}{1.101038in}}%
\pgfpathlineto{\pgfqpoint{4.921563in}{1.100733in}}%
\pgfpathlineto{\pgfqpoint{4.924477in}{1.102171in}}%
\pgfpathlineto{\pgfqpoint{4.931855in}{1.107821in}}%
\pgfpathlineto{\pgfqpoint{4.932173in}{1.107449in}}%
\pgfpathlineto{\pgfqpoint{4.933128in}{1.108633in}}%
\pgfpathlineto{\pgfqpoint{4.936298in}{1.110646in}}%
\pgfpathlineto{\pgfqpoint{4.942896in}{1.115468in}}%
\pgfpathlineto{\pgfqpoint{4.953415in}{1.123368in}}%
\pgfpathlineto{\pgfqpoint{4.955861in}{1.124450in}}%
\pgfpathlineto{\pgfqpoint{4.957992in}{1.126497in}}%
\pgfpathlineto{\pgfqpoint{4.966138in}{1.133450in}}%
\pgfpathlineto{\pgfqpoint{4.975049in}{1.138965in}}%
\pgfpathlineto{\pgfqpoint{4.978281in}{1.141333in}}%
\pgfpathlineto{\pgfqpoint{4.979744in}{1.141451in}}%
\pgfpathlineto{\pgfqpoint{4.982367in}{1.143295in}}%
\pgfpathlineto{\pgfqpoint{4.989303in}{1.148167in}}%
\pgfpathlineto{\pgfqpoint{4.991881in}{1.150553in}}%
\pgfpathlineto{\pgfqpoint{5.019748in}{1.177078in}}%
\pgfpathlineto{\pgfqpoint{5.022189in}{1.179328in}}%
\pgfpathlineto{\pgfqpoint{5.023540in}{1.180580in}}%
\pgfpathlineto{\pgfqpoint{5.026232in}{1.183168in}}%
\pgfpathlineto{\pgfqpoint{5.029713in}{1.184843in}}%
\pgfpathlineto{\pgfqpoint{5.045499in}{1.196887in}}%
\pgfpathlineto{\pgfqpoint{5.047570in}{1.198004in}}%
\pgfpathlineto{\pgfqpoint{5.070102in}{1.216781in}}%
\pgfpathlineto{\pgfqpoint{5.071341in}{1.217830in}}%
\pgfpathlineto{\pgfqpoint{5.086959in}{1.233512in}}%
\pgfpathlineto{\pgfqpoint{5.090795in}{1.238062in}}%
\pgfpathlineto{\pgfqpoint{5.094842in}{1.242680in}}%
\pgfpathlineto{\pgfqpoint{5.096264in}{1.243848in}}%
\pgfpathlineto{\pgfqpoint{5.097682in}{1.246199in}}%
\pgfpathlineto{\pgfqpoint{5.098153in}{1.246081in}}%
\pgfpathlineto{\pgfqpoint{5.107969in}{1.255706in}}%
\pgfpathlineto{\pgfqpoint{5.111432in}{1.258497in}}%
\pgfpathlineto{\pgfqpoint{5.112812in}{1.259039in}}%
\pgfpathlineto{\pgfqpoint{5.117385in}{1.265873in}}%
\pgfpathlineto{\pgfqpoint{5.120111in}{1.268952in}}%
\pgfpathlineto{\pgfqpoint{5.123048in}{1.272098in}}%
\pgfpathlineto{\pgfqpoint{5.142100in}{1.295392in}}%
\pgfpathlineto{\pgfqpoint{5.146005in}{1.298505in}}%
\pgfpathlineto{\pgfqpoint{5.149669in}{1.304308in}}%
\pgfpathlineto{\pgfqpoint{5.149883in}{1.303902in}}%
\pgfpathlineto{\pgfqpoint{5.154800in}{1.307775in}}%
\pgfpathlineto{\pgfqpoint{5.156287in}{1.309264in}}%
\pgfpathlineto{\pgfqpoint{5.157559in}{1.310178in}}%
\pgfpathlineto{\pgfqpoint{5.158194in}{1.309772in}}%
\pgfpathlineto{\pgfqpoint{5.164712in}{1.316301in}}%
\pgfpathlineto{\pgfqpoint{5.167630in}{1.320209in}}%
\pgfpathlineto{\pgfqpoint{5.168876in}{1.321765in}}%
\pgfpathlineto{\pgfqpoint{5.170947in}{1.323728in}}%
\pgfpathlineto{\pgfqpoint{5.171153in}{1.323254in}}%
\pgfpathlineto{\pgfqpoint{5.172391in}{1.324438in}}%
\pgfpathlineto{\pgfqpoint{5.175270in}{1.326096in}}%
\pgfpathlineto{\pgfqpoint{5.177112in}{1.325961in}}%
\pgfpathlineto{\pgfqpoint{5.197574in}{1.349103in}}%
\pgfpathlineto{\pgfqpoint{5.199736in}{1.351150in}}%
\pgfpathlineto{\pgfqpoint{5.212150in}{1.365833in}}%
\pgfpathlineto{\pgfqpoint{5.212534in}{1.365326in}}%
\pgfpathlineto{\pgfqpoint{5.214256in}{1.365935in}}%
\pgfpathlineto{\pgfqpoint{5.225041in}{1.375357in}}%
\pgfpathlineto{\pgfqpoint{5.230263in}{1.380584in}}%
\pgfpathlineto{\pgfqpoint{5.231376in}{1.382293in}}%
\pgfpathlineto{\pgfqpoint{5.234516in}{1.388095in}}%
\pgfpathlineto{\pgfqpoint{5.234700in}{1.387909in}}%
\pgfpathlineto{\pgfqpoint{5.238370in}{1.390971in}}%
\pgfpathlineto{\pgfqpoint{5.239832in}{1.391749in}}%
\pgfpathlineto{\pgfqpoint{5.242380in}{1.395573in}}%
\pgfpathlineto{\pgfqpoint{5.243468in}{1.394879in}}%
\pgfpathlineto{\pgfqpoint{5.243831in}{1.395759in}}%
\pgfpathlineto{\pgfqpoint{5.249238in}{1.403185in}}%
\pgfpathlineto{\pgfqpoint{5.250492in}{1.403642in}}%
\pgfpathlineto{\pgfqpoint{5.250670in}{1.403811in}}%
\pgfpathlineto{\pgfqpoint{5.251921in}{1.404877in}}%
\pgfpathlineto{\pgfqpoint{5.254237in}{1.409681in}}%
\pgfpathlineto{\pgfqpoint{5.254592in}{1.409512in}}%
\pgfpathlineto{\pgfqpoint{5.262702in}{1.421675in}}%
\pgfpathlineto{\pgfqpoint{5.265147in}{1.424432in}}%
\pgfpathlineto{\pgfqpoint{5.265844in}{1.424483in}}%
\pgfpathlineto{\pgfqpoint{5.266366in}{1.425143in}}%
\pgfpathlineto{\pgfqpoint{5.275163in}{1.437762in}}%
\pgfpathlineto{\pgfqpoint{5.275505in}{1.437627in}}%
\pgfpathlineto{\pgfqpoint{5.276018in}{1.438558in}}%
\pgfpathlineto{\pgfqpoint{5.277894in}{1.439505in}}%
\pgfpathlineto{\pgfqpoint{5.278234in}{1.439150in}}%
\pgfpathlineto{\pgfqpoint{5.278915in}{1.440469in}}%
\pgfpathlineto{\pgfqpoint{5.296808in}{1.461784in}}%
\pgfpathlineto{\pgfqpoint{5.296972in}{1.461496in}}%
\pgfpathlineto{\pgfqpoint{5.297794in}{1.462867in}}%
\pgfpathlineto{\pgfqpoint{5.300743in}{1.465759in}}%
\pgfpathlineto{\pgfqpoint{5.302700in}{1.468821in}}%
\pgfpathlineto{\pgfqpoint{5.305136in}{1.471291in}}%
\pgfpathlineto{\pgfqpoint{5.305460in}{1.471257in}}%
\pgfpathlineto{\pgfqpoint{5.305946in}{1.472560in}}%
\pgfpathlineto{\pgfqpoint{5.311742in}{1.478988in}}%
\pgfpathlineto{\pgfqpoint{5.312222in}{1.478904in}}%
\pgfpathlineto{\pgfqpoint{5.312702in}{1.480139in}}%
\pgfpathlineto{\pgfqpoint{5.317477in}{1.484537in}}%
\pgfpathlineto{\pgfqpoint{5.319060in}{1.486042in}}%
\pgfpathlineto{\pgfqpoint{5.320796in}{1.488698in}}%
\pgfpathlineto{\pgfqpoint{5.323938in}{1.494281in}}%
\pgfpathlineto{\pgfqpoint{5.324564in}{1.495871in}}%
\pgfpathlineto{\pgfqpoint{5.326751in}{1.498611in}}%
\pgfpathlineto{\pgfqpoint{5.326906in}{1.498341in}}%
\pgfpathlineto{\pgfqpoint{5.327685in}{1.499373in}}%
\pgfpathlineto{\pgfqpoint{5.327996in}{1.499407in}}%
\pgfpathlineto{\pgfqpoint{5.332950in}{1.506799in}}%
\pgfpathlineto{\pgfqpoint{5.335257in}{1.509066in}}%
\pgfpathlineto{\pgfqpoint{5.335410in}{1.508795in}}%
\pgfpathlineto{\pgfqpoint{5.336330in}{1.510250in}}%
\pgfpathlineto{\pgfqpoint{5.342727in}{1.518962in}}%
\pgfpathlineto{\pgfqpoint{5.342878in}{1.518793in}}%
\pgfpathlineto{\pgfqpoint{5.343634in}{1.519453in}}%
\pgfpathlineto{\pgfqpoint{5.343332in}{1.519605in}}%
\pgfpathlineto{\pgfqpoint{5.343785in}{1.519926in}}%
\pgfpathlineto{\pgfqpoint{5.345445in}{1.522109in}}%
\pgfpathlineto{\pgfqpoint{5.345747in}{1.521720in}}%
\pgfpathlineto{\pgfqpoint{5.345897in}{1.521330in}}%
\pgfpathlineto{\pgfqpoint{5.346649in}{1.523242in}}%
\pgfpathlineto{\pgfqpoint{5.350096in}{1.530026in}}%
\pgfpathlineto{\pgfqpoint{5.355005in}{1.536995in}}%
\pgfpathlineto{\pgfqpoint{5.355301in}{1.536758in}}%
\pgfpathlineto{\pgfqpoint{5.356779in}{1.538941in}}%
\pgfpathlineto{\pgfqpoint{5.358989in}{1.541952in}}%
\pgfpathlineto{\pgfqpoint{5.364548in}{1.550664in}}%
\pgfpathlineto{\pgfqpoint{5.365856in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{5.368319in}{1.555620in}}%
\pgfpathlineto{\pgfqpoint{5.371777in}{1.562370in}}%
\pgfpathlineto{\pgfqpoint{5.375785in}{1.569864in}}%
\pgfpathlineto{\pgfqpoint{5.376355in}{1.570913in}}%
\pgfpathlineto{\pgfqpoint{5.378204in}{1.573873in}}%
\pgfpathlineto{\pgfqpoint{5.378488in}{1.573653in}}%
\pgfpathlineto{\pgfqpoint{5.380189in}{1.575362in}}%
\pgfpathlineto{\pgfqpoint{5.383152in}{1.581909in}}%
\pgfpathlineto{\pgfqpoint{5.383433in}{1.581300in}}%
\pgfpathlineto{\pgfqpoint{5.386239in}{1.586612in}}%
\pgfpathlineto{\pgfqpoint{5.388613in}{1.589454in}}%
\pgfpathlineto{\pgfqpoint{5.392501in}{1.596051in}}%
\pgfpathlineto{\pgfqpoint{5.395812in}{1.598944in}}%
\pgfpathlineto{\pgfqpoint{5.399103in}{1.606438in}}%
\pgfpathlineto{\pgfqpoint{5.402782in}{1.610667in}}%
\pgfpathlineto{\pgfqpoint{5.404951in}{1.614169in}}%
\pgfpathlineto{\pgfqpoint{5.406167in}{1.615251in}}%
\pgfpathlineto{\pgfqpoint{5.413941in}{1.627228in}}%
\pgfpathlineto{\pgfqpoint{5.414074in}{1.627127in}}%
\pgfpathlineto{\pgfqpoint{5.414207in}{1.626991in}}%
\pgfpathlineto{\pgfqpoint{5.414872in}{1.627973in}}%
\pgfpathlineto{\pgfqpoint{5.418316in}{1.634080in}}%
\pgfpathlineto{\pgfqpoint{5.419371in}{1.635399in}}%
\pgfpathlineto{\pgfqpoint{5.422918in}{1.639307in}}%
\pgfpathlineto{\pgfqpoint{5.423311in}{1.639121in}}%
\pgfpathlineto{\pgfqpoint{5.424226in}{1.639916in}}%
\pgfpathlineto{\pgfqpoint{5.426702in}{1.643451in}}%
\pgfpathlineto{\pgfqpoint{5.431880in}{1.652349in}}%
\pgfpathlineto{\pgfqpoint{5.433938in}{1.655394in}}%
\pgfpathlineto{\pgfqpoint{5.434194in}{1.655158in}}%
\pgfpathlineto{\pgfqpoint{5.434836in}{1.656646in}}%
\pgfpathlineto{\pgfqpoint{5.438030in}{1.660520in}}%
\pgfpathlineto{\pgfqpoint{5.438158in}{1.660351in}}%
\pgfpathlineto{\pgfqpoint{5.438412in}{1.660233in}}%
\pgfpathlineto{\pgfqpoint{5.438794in}{1.661129in}}%
\pgfpathlineto{\pgfqpoint{5.439048in}{1.661011in}}%
\pgfpathlineto{\pgfqpoint{5.441333in}{1.664986in}}%
\pgfpathlineto{\pgfqpoint{5.443103in}{1.667050in}}%
\pgfpathlineto{\pgfqpoint{5.445874in}{1.672582in}}%
\pgfpathlineto{\pgfqpoint{5.446250in}{1.672429in}}%
\pgfpathlineto{\pgfqpoint{5.446752in}{1.673343in}}%
\pgfpathlineto{\pgfqpoint{5.449005in}{1.677369in}}%
\pgfpathlineto{\pgfqpoint{5.450128in}{1.678316in}}%
\pgfpathlineto{\pgfqpoint{5.452988in}{1.681683in}}%
\pgfpathlineto{\pgfqpoint{5.454103in}{1.682326in}}%
\pgfpathlineto{\pgfqpoint{5.454227in}{1.682512in}}%
\pgfpathlineto{\pgfqpoint{5.456572in}{1.686521in}}%
\pgfpathlineto{\pgfqpoint{5.458786in}{1.689261in}}%
\pgfpathlineto{\pgfqpoint{5.459644in}{1.690446in}}%
\pgfpathlineto{\pgfqpoint{5.468034in}{1.703370in}}%
\pgfpathlineto{\pgfqpoint{5.477011in}{1.714264in}}%
\pgfpathlineto{\pgfqpoint{5.477130in}{1.714146in}}%
\pgfpathlineto{\pgfqpoint{5.477367in}{1.713418in}}%
\pgfpathlineto{\pgfqpoint{5.478434in}{1.715330in}}%
\pgfpathlineto{\pgfqpoint{5.479499in}{1.714839in}}%
\pgfpathlineto{\pgfqpoint{5.479972in}{1.715668in}}%
\pgfpathlineto{\pgfqpoint{5.481151in}{1.717309in}}%
\pgfpathlineto{\pgfqpoint{5.490731in}{1.730639in}}%
\pgfpathlineto{\pgfqpoint{5.502873in}{1.749738in}}%
\pgfpathlineto{\pgfqpoint{5.503213in}{1.749518in}}%
\pgfpathlineto{\pgfqpoint{5.503326in}{1.749129in}}%
\pgfpathlineto{\pgfqpoint{5.504344in}{1.750922in}}%
\pgfpathlineto{\pgfqpoint{5.506374in}{1.753917in}}%
\pgfpathlineto{\pgfqpoint{5.514421in}{1.766570in}}%
\pgfpathlineto{\pgfqpoint{5.514532in}{1.766384in}}%
\pgfpathlineto{\pgfqpoint{5.515197in}{1.767805in}}%
\pgfpathlineto{\pgfqpoint{5.517077in}{1.769345in}}%
\pgfpathlineto{\pgfqpoint{5.518290in}{1.769818in}}%
\pgfpathlineto{\pgfqpoint{5.518401in}{1.770106in}}%
\pgfpathlineto{\pgfqpoint{5.521914in}{1.775096in}}%
\pgfpathlineto{\pgfqpoint{5.523008in}{1.776348in}}%
\pgfpathlineto{\pgfqpoint{5.526058in}{1.782184in}}%
\pgfpathlineto{\pgfqpoint{5.527469in}{1.782742in}}%
\pgfpathlineto{\pgfqpoint{5.527577in}{1.782962in}}%
\pgfpathlineto{\pgfqpoint{5.530171in}{1.786481in}}%
\pgfpathlineto{\pgfqpoint{5.531141in}{1.787479in}}%
\pgfpathlineto{\pgfqpoint{5.534895in}{1.793721in}}%
\pgfpathlineto{\pgfqpoint{5.536284in}{1.795464in}}%
\pgfpathlineto{\pgfqpoint{5.540321in}{1.801046in}}%
\pgfpathlineto{\pgfqpoint{5.540427in}{1.800674in}}%
\pgfpathlineto{\pgfqpoint{5.541485in}{1.802264in}}%
\pgfpathlineto{\pgfqpoint{5.548831in}{1.810553in}}%
\pgfpathlineto{\pgfqpoint{5.549456in}{1.810333in}}%
\pgfpathlineto{\pgfqpoint{5.549872in}{1.811416in}}%
\pgfpathlineto{\pgfqpoint{5.549976in}{1.811450in}}%
\pgfpathlineto{\pgfqpoint{5.561609in}{1.830870in}}%
\pgfpathlineto{\pgfqpoint{5.561812in}{1.830515in}}%
\pgfpathlineto{\pgfqpoint{5.562728in}{1.832037in}}%
\pgfpathlineto{\pgfqpoint{5.562830in}{1.831987in}}%
\pgfpathlineto{\pgfqpoint{5.564555in}{1.833306in}}%
\pgfpathlineto{\pgfqpoint{5.565264in}{1.832596in}}%
\pgfpathlineto{\pgfqpoint{5.566073in}{1.833255in}}%
\pgfpathlineto{\pgfqpoint{5.568694in}{1.837603in}}%
\pgfpathlineto{\pgfqpoint{5.568794in}{1.837451in}}%
\pgfpathlineto{\pgfqpoint{5.569397in}{1.839007in}}%
\pgfpathlineto{\pgfqpoint{5.569497in}{1.839007in}}%
\pgfpathlineto{\pgfqpoint{5.572702in}{1.845063in}}%
\pgfpathlineto{\pgfqpoint{5.575192in}{1.850899in}}%
\pgfpathlineto{\pgfqpoint{5.575887in}{1.852185in}}%
\pgfpathlineto{\pgfqpoint{5.583282in}{1.864551in}}%
\pgfpathlineto{\pgfqpoint{5.583478in}{1.864399in}}%
\pgfpathlineto{\pgfqpoint{5.583674in}{1.864450in}}%
\pgfpathlineto{\pgfqpoint{5.584163in}{1.865752in}}%
\pgfpathlineto{\pgfqpoint{5.596158in}{1.882466in}}%
\pgfpathlineto{\pgfqpoint{5.598545in}{1.887270in}}%
\pgfpathlineto{\pgfqpoint{5.599592in}{1.887558in}}%
\pgfpathlineto{\pgfqpoint{5.599306in}{1.887930in}}%
\pgfpathlineto{\pgfqpoint{5.599687in}{1.887710in}}%
\pgfpathlineto{\pgfqpoint{5.601585in}{1.889452in}}%
\pgfpathlineto{\pgfqpoint{5.605268in}{1.897352in}}%
\pgfpathlineto{\pgfqpoint{5.607147in}{1.899653in}}%
\pgfpathlineto{\pgfqpoint{5.609581in}{1.903950in}}%
\pgfpathlineto{\pgfqpoint{5.609674in}{1.903696in}}%
\pgfpathlineto{\pgfqpoint{5.610607in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{5.611538in}{1.907232in}}%
\pgfpathlineto{\pgfqpoint{5.618106in}{1.920579in}}%
\pgfpathlineto{\pgfqpoint{5.618290in}{1.920494in}}%
\pgfpathlineto{\pgfqpoint{5.618474in}{1.920071in}}%
\pgfpathlineto{\pgfqpoint{5.619392in}{1.921915in}}%
\pgfpathlineto{\pgfqpoint{5.619667in}{1.922575in}}%
\pgfpathlineto{\pgfqpoint{5.620126in}{1.922812in}}%
\pgfpathlineto{\pgfqpoint{5.622868in}{1.928834in}}%
\pgfpathlineto{\pgfqpoint{5.627136in}{1.935652in}}%
\pgfpathlineto{\pgfqpoint{5.628491in}{1.936802in}}%
\pgfpathlineto{\pgfqpoint{5.630563in}{1.939407in}}%
\pgfpathlineto{\pgfqpoint{5.630653in}{1.939069in}}%
\pgfpathlineto{\pgfqpoint{5.631372in}{1.941758in}}%
\pgfpathlineto{\pgfqpoint{5.631461in}{1.941505in}}%
\pgfpathlineto{\pgfqpoint{5.633164in}{1.943112in}}%
\pgfpathlineto{\pgfqpoint{5.633433in}{1.942824in}}%
\pgfpathlineto{\pgfqpoint{5.633790in}{1.942807in}}%
\pgfpathlineto{\pgfqpoint{5.634148in}{1.943805in}}%
\pgfpathlineto{\pgfqpoint{5.634237in}{1.943738in}}%
\pgfpathlineto{\pgfqpoint{5.636910in}{1.951113in}}%
\pgfpathlineto{\pgfqpoint{5.637176in}{1.951029in}}%
\pgfpathlineto{\pgfqpoint{5.644063in}{1.966135in}}%
\pgfpathlineto{\pgfqpoint{5.644326in}{1.965814in}}%
\pgfpathlineto{\pgfqpoint{5.645027in}{1.967302in}}%
\pgfpathlineto{\pgfqpoint{5.647387in}{1.972124in}}%
\pgfpathlineto{\pgfqpoint{5.647474in}{1.972090in}}%
\pgfpathlineto{\pgfqpoint{5.647822in}{1.973494in}}%
\pgfpathlineto{\pgfqpoint{5.647910in}{1.973291in}}%
\pgfpathlineto{\pgfqpoint{5.649476in}{1.975947in}}%
\pgfpathlineto{\pgfqpoint{5.649736in}{1.975575in}}%
\pgfpathlineto{\pgfqpoint{5.656983in}{1.992187in}}%
\pgfpathlineto{\pgfqpoint{5.658523in}{1.993439in}}%
\pgfpathlineto{\pgfqpoint{5.660911in}{1.998531in}}%
\pgfpathlineto{\pgfqpoint{5.661082in}{1.998311in}}%
\pgfpathlineto{\pgfqpoint{5.661167in}{1.998192in}}%
\pgfpathlineto{\pgfqpoint{5.661762in}{1.999850in}}%
\pgfpathlineto{\pgfqpoint{5.666415in}{2.004468in}}%
\pgfpathlineto{\pgfqpoint{5.667173in}{2.004807in}}%
\pgfpathlineto{\pgfqpoint{5.667425in}{2.005551in}}%
\pgfpathlineto{\pgfqpoint{5.675192in}{2.020573in}}%
\pgfpathlineto{\pgfqpoint{5.675606in}{2.019609in}}%
\pgfpathlineto{\pgfqpoint{5.676269in}{2.021334in}}%
\pgfpathlineto{\pgfqpoint{5.678252in}{2.024159in}}%
\pgfpathlineto{\pgfqpoint{5.689113in}{2.039300in}}%
\pgfpathlineto{\pgfqpoint{5.689274in}{2.039113in}}%
\pgfpathlineto{\pgfqpoint{5.690001in}{2.040737in}}%
\pgfpathlineto{\pgfqpoint{5.690082in}{2.040704in}}%
\pgfpathlineto{\pgfqpoint{5.692257in}{2.044730in}}%
\pgfpathlineto{\pgfqpoint{5.692900in}{2.045880in}}%
\pgfpathlineto{\pgfqpoint{5.694584in}{2.047690in}}%
\pgfpathlineto{\pgfqpoint{5.694664in}{2.047470in}}%
\pgfpathlineto{\pgfqpoint{5.694824in}{2.047233in}}%
\pgfpathlineto{\pgfqpoint{5.695304in}{2.048908in}}%
\pgfpathlineto{\pgfqpoint{5.695704in}{2.048790in}}%
\pgfpathlineto{\pgfqpoint{5.698732in}{2.052359in}}%
\pgfpathlineto{\pgfqpoint{5.699447in}{2.053560in}}%
\pgfpathlineto{\pgfqpoint{5.701901in}{2.059176in}}%
\pgfpathlineto{\pgfqpoint{5.703873in}{2.061477in}}%
\pgfpathlineto{\pgfqpoint{5.703952in}{2.061393in}}%
\pgfpathlineto{\pgfqpoint{5.704031in}{2.061325in}}%
\pgfpathlineto{\pgfqpoint{5.704424in}{2.062526in}}%
\pgfpathlineto{\pgfqpoint{5.706622in}{2.066840in}}%
\pgfpathlineto{\pgfqpoint{5.707092in}{2.066231in}}%
\pgfpathlineto{\pgfqpoint{5.707717in}{2.067855in}}%
\pgfpathlineto{\pgfqpoint{5.710680in}{2.072727in}}%
\pgfpathlineto{\pgfqpoint{5.710758in}{2.072625in}}%
\pgfpathlineto{\pgfqpoint{5.710836in}{2.072253in}}%
\pgfpathlineto{\pgfqpoint{5.711846in}{2.074791in}}%
\pgfpathlineto{\pgfqpoint{5.714323in}{2.079561in}}%
\pgfpathlineto{\pgfqpoint{5.716559in}{2.084179in}}%
\pgfpathlineto{\pgfqpoint{5.718479in}{2.086700in}}%
\pgfpathlineto{\pgfqpoint{5.723821in}{2.095750in}}%
\pgfpathlineto{\pgfqpoint{5.723897in}{2.095699in}}%
\pgfpathlineto{\pgfqpoint{5.724276in}{2.096697in}}%
\pgfpathlineto{\pgfqpoint{5.724352in}{2.096799in}}%
\pgfpathlineto{\pgfqpoint{5.726321in}{2.100774in}}%
\pgfpathlineto{\pgfqpoint{5.726472in}{2.100571in}}%
\pgfpathlineto{\pgfqpoint{5.726850in}{2.101113in}}%
\pgfpathlineto{\pgfqpoint{5.727755in}{2.101045in}}%
\pgfpathlineto{\pgfqpoint{5.730538in}{2.107744in}}%
\pgfpathlineto{\pgfqpoint{5.734574in}{2.114832in}}%
\pgfpathlineto{\pgfqpoint{5.734946in}{2.114747in}}%
\pgfpathlineto{\pgfqpoint{5.735170in}{2.115915in}}%
\pgfpathlineto{\pgfqpoint{5.735393in}{2.116067in}}%
\pgfpathlineto{\pgfqpoint{5.737471in}{2.118841in}}%
\pgfpathlineto{\pgfqpoint{5.737619in}{2.118740in}}%
\pgfpathlineto{\pgfqpoint{5.737841in}{2.118503in}}%
\pgfpathlineto{\pgfqpoint{5.738507in}{2.120296in}}%
\pgfpathlineto{\pgfqpoint{5.738655in}{2.119941in}}%
\pgfpathlineto{\pgfqpoint{5.740500in}{2.123866in}}%
\pgfpathlineto{\pgfqpoint{5.742706in}{2.128129in}}%
\pgfpathlineto{\pgfqpoint{5.743659in}{2.130649in}}%
\pgfpathlineto{\pgfqpoint{5.746071in}{2.138465in}}%
\pgfpathlineto{\pgfqpoint{5.746217in}{2.138262in}}%
\pgfpathlineto{\pgfqpoint{5.746290in}{2.138228in}}%
\pgfpathlineto{\pgfqpoint{5.746654in}{2.139277in}}%
\pgfpathlineto{\pgfqpoint{5.746800in}{2.139412in}}%
\pgfpathlineto{\pgfqpoint{5.749416in}{2.144944in}}%
\pgfpathlineto{\pgfqpoint{5.752164in}{2.148733in}}%
\pgfpathlineto{\pgfqpoint{5.755042in}{2.154451in}}%
\pgfpathlineto{\pgfqpoint{5.759118in}{2.161742in}}%
\pgfpathlineto{\pgfqpoint{5.759545in}{2.161387in}}%
\pgfpathlineto{\pgfqpoint{5.759616in}{2.161234in}}%
\pgfpathlineto{\pgfqpoint{5.760256in}{2.162605in}}%
\pgfpathlineto{\pgfqpoint{5.760611in}{2.162706in}}%
\pgfpathlineto{\pgfqpoint{5.763304in}{2.168559in}}%
\pgfpathlineto{\pgfqpoint{5.763658in}{2.167578in}}%
\pgfpathlineto{\pgfqpoint{5.764082in}{2.167138in}}%
\pgfpathlineto{\pgfqpoint{5.764858in}{2.169456in}}%
\pgfpathlineto{\pgfqpoint{5.764928in}{2.169439in}}%
\pgfpathlineto{\pgfqpoint{5.765069in}{2.170386in}}%
\pgfpathlineto{\pgfqpoint{5.765210in}{2.170792in}}%
\pgfpathlineto{\pgfqpoint{5.767881in}{2.176764in}}%
\pgfpathlineto{\pgfqpoint{5.767951in}{2.176679in}}%
\pgfpathlineto{\pgfqpoint{5.769001in}{2.176459in}}%
\pgfpathlineto{\pgfqpoint{5.768091in}{2.176882in}}%
\pgfpathlineto{\pgfqpoint{5.769281in}{2.177610in}}%
\pgfpathlineto{\pgfqpoint{5.777059in}{2.194289in}}%
\pgfpathlineto{\pgfqpoint{5.777128in}{2.194171in}}%
\pgfpathlineto{\pgfqpoint{5.778849in}{2.195812in}}%
\pgfpathlineto{\pgfqpoint{5.779810in}{2.199703in}}%
\pgfpathlineto{\pgfqpoint{5.780702in}{2.198417in}}%
\pgfpathlineto{\pgfqpoint{5.784116in}{2.205911in}}%
\pgfpathlineto{\pgfqpoint{5.784389in}{2.205167in}}%
\pgfpathlineto{\pgfqpoint{5.784525in}{2.204659in}}%
\pgfpathlineto{\pgfqpoint{5.785748in}{2.206385in}}%
\pgfpathlineto{\pgfqpoint{5.789873in}{2.213845in}}%
\pgfpathlineto{\pgfqpoint{5.793366in}{2.222506in}}%
\pgfpathlineto{\pgfqpoint{5.793432in}{2.222388in}}%
\pgfpathlineto{\pgfqpoint{5.795904in}{2.227006in}}%
\pgfpathlineto{\pgfqpoint{5.797302in}{2.229087in}}%
\pgfpathlineto{\pgfqpoint{5.796437in}{2.226583in}}%
\pgfpathlineto{\pgfqpoint{5.798099in}{2.228342in}}%
\pgfpathlineto{\pgfqpoint{5.798298in}{2.227886in}}%
\pgfpathlineto{\pgfqpoint{5.799093in}{2.229848in}}%
\pgfpathlineto{\pgfqpoint{5.799160in}{2.229746in}}%
\pgfpathlineto{\pgfqpoint{5.799292in}{2.229611in}}%
\pgfpathlineto{\pgfqpoint{5.805811in}{2.240725in}}%
\pgfpathlineto{\pgfqpoint{5.807641in}{2.243212in}}%
\pgfpathlineto{\pgfqpoint{5.807706in}{2.243026in}}%
\pgfpathlineto{\pgfqpoint{5.808423in}{2.245479in}}%
\pgfpathlineto{\pgfqpoint{5.810828in}{2.251214in}}%
\pgfpathlineto{\pgfqpoint{5.811023in}{2.250537in}}%
\pgfpathlineto{\pgfqpoint{5.811736in}{2.251637in}}%
\pgfpathlineto{\pgfqpoint{5.814256in}{2.258572in}}%
\pgfpathlineto{\pgfqpoint{5.818686in}{2.265153in}}%
\pgfpathlineto{\pgfqpoint{5.818878in}{2.265102in}}%
\pgfpathlineto{\pgfqpoint{5.819453in}{2.266658in}}%
\pgfpathlineto{\pgfqpoint{5.820920in}{2.269568in}}%
\pgfpathlineto{\pgfqpoint{5.821174in}{2.269111in}}%
\pgfpathlineto{\pgfqpoint{5.823461in}{2.275235in}}%
\pgfpathlineto{\pgfqpoint{5.823588in}{2.274948in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{2.274880in}}%
\pgfpathlineto{\pgfqpoint{5.824158in}{2.276538in}}%
\pgfpathlineto{\pgfqpoint{5.832766in}{2.290477in}}%
\pgfpathlineto{\pgfqpoint{5.835254in}{2.295315in}}%
\pgfpathlineto{\pgfqpoint{5.835378in}{2.295028in}}%
\pgfpathlineto{\pgfqpoint{5.835688in}{2.294249in}}%
\pgfpathlineto{\pgfqpoint{5.836803in}{2.295569in}}%
\pgfpathlineto{\pgfqpoint{5.836865in}{2.295518in}}%
\pgfpathlineto{\pgfqpoint{5.836989in}{2.294977in}}%
\pgfpathlineto{\pgfqpoint{5.837483in}{2.296279in}}%
\pgfpathlineto{\pgfqpoint{5.837854in}{2.296415in}}%
\pgfpathlineto{\pgfqpoint{5.841302in}{2.306666in}}%
\pgfpathlineto{\pgfqpoint{5.841364in}{2.306565in}}%
\pgfpathlineto{\pgfqpoint{5.841425in}{2.306176in}}%
\pgfpathlineto{\pgfqpoint{5.842590in}{2.308493in}}%
\pgfpathlineto{\pgfqpoint{5.855961in}{2.337860in}}%
\pgfpathlineto{\pgfqpoint{5.856260in}{2.337251in}}%
\pgfpathlineto{\pgfqpoint{5.856976in}{2.339569in}}%
\pgfpathlineto{\pgfqpoint{5.859773in}{2.344779in}}%
\pgfpathlineto{\pgfqpoint{5.859892in}{2.344356in}}%
\pgfpathlineto{\pgfqpoint{5.859952in}{2.344170in}}%
\pgfpathlineto{\pgfqpoint{5.860663in}{2.346775in}}%
\pgfpathlineto{\pgfqpoint{5.867613in}{2.366636in}}%
\pgfpathlineto{\pgfqpoint{5.867847in}{2.366077in}}%
\pgfpathlineto{\pgfqpoint{5.867964in}{2.365756in}}%
\pgfpathlineto{\pgfqpoint{5.868432in}{2.366771in}}%
\pgfpathlineto{\pgfqpoint{5.869249in}{2.366737in}}%
\pgfpathlineto{\pgfqpoint{5.871927in}{2.373301in}}%
\pgfpathlineto{\pgfqpoint{5.885408in}{2.401179in}}%
\pgfpathlineto{\pgfqpoint{5.872101in}{2.373098in}}%
\pgfpathlineto{\pgfqpoint{5.885522in}{2.401078in}}%
\pgfpathlineto{\pgfqpoint{5.885578in}{2.400976in}}%
\pgfpathlineto{\pgfqpoint{5.886088in}{2.402939in}}%
\pgfpathlineto{\pgfqpoint{5.886145in}{2.402854in}}%
\pgfpathlineto{\pgfqpoint{5.888967in}{2.411042in}}%
\pgfpathlineto{\pgfqpoint{5.889023in}{2.410974in}}%
\pgfpathlineto{\pgfqpoint{5.889080in}{2.410788in}}%
\pgfpathlineto{\pgfqpoint{5.890261in}{2.412192in}}%
\pgfpathlineto{\pgfqpoint{5.893509in}{2.417504in}}%
\pgfpathlineto{\pgfqpoint{5.893621in}{2.417284in}}%
\pgfpathlineto{\pgfqpoint{5.893788in}{2.416556in}}%
\pgfpathlineto{\pgfqpoint{5.894792in}{2.419669in}}%
\pgfpathlineto{\pgfqpoint{5.897238in}{2.426571in}}%
\pgfpathlineto{\pgfqpoint{5.913203in}{2.462062in}}%
\pgfpathlineto{\pgfqpoint{5.913257in}{2.461639in}}%
\pgfpathlineto{\pgfqpoint{5.913580in}{2.461267in}}%
\pgfpathlineto{\pgfqpoint{5.914226in}{2.463195in}}%
\pgfpathlineto{\pgfqpoint{5.914387in}{2.463043in}}%
\pgfpathlineto{\pgfqpoint{5.918405in}{2.470842in}}%
\pgfpathlineto{\pgfqpoint{5.920803in}{2.476323in}}%
\pgfpathlineto{\pgfqpoint{5.921175in}{2.475934in}}%
\pgfpathlineto{\pgfqpoint{5.921918in}{2.478742in}}%
\pgfpathlineto{\pgfqpoint{5.921971in}{2.478742in}}%
\pgfpathlineto{\pgfqpoint{5.929138in}{2.498500in}}%
\pgfpathlineto{\pgfqpoint{5.931176in}{2.502628in}}%
\pgfpathlineto{\pgfqpoint{5.929399in}{2.498382in}}%
\pgfpathlineto{\pgfqpoint{5.931280in}{2.502510in}}%
\pgfpathlineto{\pgfqpoint{5.931384in}{2.502070in}}%
\pgfpathlineto{\pgfqpoint{5.931906in}{2.503880in}}%
\pgfpathlineto{\pgfqpoint{5.931958in}{2.503609in}}%
\pgfpathlineto{\pgfqpoint{5.934349in}{2.510968in}}%
\pgfpathlineto{\pgfqpoint{5.934504in}{2.510849in}}%
\pgfpathlineto{\pgfqpoint{5.934556in}{2.510579in}}%
\pgfpathlineto{\pgfqpoint{5.935333in}{2.514368in}}%
\pgfpathlineto{\pgfqpoint{5.937503in}{2.520170in}}%
\pgfpathlineto{\pgfqpoint{5.940384in}{2.527648in}}%
\pgfpathlineto{\pgfqpoint{5.940435in}{2.527478in}}%
\pgfpathlineto{\pgfqpoint{5.940640in}{2.527648in}}%
\pgfpathlineto{\pgfqpoint{5.940896in}{2.528883in}}%
\pgfpathlineto{\pgfqpoint{5.943147in}{2.535734in}}%
\pgfpathlineto{\pgfqpoint{5.941050in}{2.528815in}}%
\pgfpathlineto{\pgfqpoint{5.943300in}{2.535531in}}%
\pgfpathlineto{\pgfqpoint{5.943555in}{2.535209in}}%
\pgfpathlineto{\pgfqpoint{5.944116in}{2.536698in}}%
\pgfpathlineto{\pgfqpoint{5.944575in}{2.536766in}}%
\pgfpathlineto{\pgfqpoint{5.944880in}{2.536529in}}%
\pgfpathlineto{\pgfqpoint{5.945389in}{2.538153in}}%
\pgfpathlineto{\pgfqpoint{5.950852in}{2.548506in}}%
\pgfpathlineto{\pgfqpoint{5.951707in}{2.547728in}}%
\pgfpathlineto{\pgfqpoint{5.952109in}{2.549182in}}%
\pgfpathlineto{\pgfqpoint{5.956860in}{2.560060in}}%
\pgfpathlineto{\pgfqpoint{5.956910in}{2.560043in}}%
\pgfpathlineto{\pgfqpoint{5.957606in}{2.561582in}}%
\pgfpathlineto{\pgfqpoint{5.960334in}{2.566573in}}%
\pgfpathlineto{\pgfqpoint{5.960483in}{2.566488in}}%
\pgfpathlineto{\pgfqpoint{5.960681in}{2.566319in}}%
\pgfpathlineto{\pgfqpoint{5.960878in}{2.567419in}}%
\pgfpathlineto{\pgfqpoint{5.961570in}{2.567605in}}%
\pgfpathlineto{\pgfqpoint{5.964475in}{2.574168in}}%
\pgfpathlineto{\pgfqpoint{5.964524in}{2.574101in}}%
\pgfpathlineto{\pgfqpoint{5.964917in}{2.575911in}}%
\pgfpathlineto{\pgfqpoint{5.967170in}{2.579920in}}%
\pgfpathlineto{\pgfqpoint{5.967267in}{2.579548in}}%
\pgfpathlineto{\pgfqpoint{5.968195in}{2.582440in}}%
\pgfpathlineto{\pgfqpoint{5.970289in}{2.587532in}}%
\pgfpathlineto{\pgfqpoint{5.970435in}{2.587177in}}%
\pgfpathlineto{\pgfqpoint{5.970823in}{2.586636in}}%
\pgfpathlineto{\pgfqpoint{5.971551in}{2.588480in}}%
\pgfpathlineto{\pgfqpoint{5.971745in}{2.588327in}}%
\pgfpathlineto{\pgfqpoint{5.973197in}{2.591153in}}%
\pgfpathlineto{\pgfqpoint{5.973245in}{2.591034in}}%
\pgfpathlineto{\pgfqpoint{5.974838in}{2.592895in}}%
\pgfpathlineto{\pgfqpoint{5.973825in}{2.590882in}}%
\pgfpathlineto{\pgfqpoint{5.974983in}{2.592337in}}%
\pgfpathlineto{\pgfqpoint{5.975320in}{2.591897in}}%
\pgfpathlineto{\pgfqpoint{5.976138in}{2.595415in}}%
\pgfpathlineto{\pgfqpoint{5.976186in}{2.595229in}}%
\pgfpathlineto{\pgfqpoint{5.976282in}{2.594874in}}%
\pgfpathlineto{\pgfqpoint{5.977051in}{2.597733in}}%
\pgfpathlineto{\pgfqpoint{5.979541in}{2.602893in}}%
\pgfpathlineto{\pgfqpoint{5.979637in}{2.602673in}}%
\pgfpathlineto{\pgfqpoint{5.980401in}{2.604855in}}%
\pgfpathlineto{\pgfqpoint{5.980496in}{2.604686in}}%
\pgfpathlineto{\pgfqpoint{5.982354in}{2.609219in}}%
\pgfpathlineto{\pgfqpoint{5.982687in}{2.609016in}}%
\pgfpathlineto{\pgfqpoint{5.983494in}{2.610319in}}%
\pgfpathlineto{\pgfqpoint{5.983826in}{2.611622in}}%
\pgfpathlineto{\pgfqpoint{5.986239in}{2.620401in}}%
\pgfpathlineto{\pgfqpoint{5.986758in}{2.621112in}}%
\pgfpathlineto{\pgfqpoint{5.986852in}{2.621501in}}%
\pgfpathlineto{\pgfqpoint{5.988642in}{2.623903in}}%
\pgfpathlineto{\pgfqpoint{5.988877in}{2.623396in}}%
\pgfpathlineto{\pgfqpoint{5.989581in}{2.626525in}}%
\pgfpathlineto{\pgfqpoint{5.990847in}{2.628995in}}%
\pgfpathlineto{\pgfqpoint{5.989956in}{2.626051in}}%
\pgfpathlineto{\pgfqpoint{5.991455in}{2.628234in}}%
\pgfpathlineto{\pgfqpoint{5.993602in}{2.632835in}}%
\pgfpathlineto{\pgfqpoint{5.991549in}{2.627980in}}%
\pgfpathlineto{\pgfqpoint{5.993649in}{2.632649in}}%
\pgfpathlineto{\pgfqpoint{5.995555in}{2.636100in}}%
\pgfpathlineto{\pgfqpoint{5.995648in}{2.636066in}}%
\pgfpathlineto{\pgfqpoint{5.999441in}{2.644981in}}%
\pgfpathlineto{\pgfqpoint{5.999487in}{2.644744in}}%
\pgfpathlineto{\pgfqpoint{6.000547in}{2.647062in}}%
\pgfpathlineto{\pgfqpoint{6.000685in}{2.646487in}}%
\pgfpathlineto{\pgfqpoint{6.005447in}{2.653575in}}%
\pgfpathlineto{\pgfqpoint{6.000869in}{2.646250in}}%
\pgfpathlineto{\pgfqpoint{6.005493in}{2.653490in}}%
\pgfpathlineto{\pgfqpoint{6.007314in}{2.658024in}}%
\pgfpathlineto{\pgfqpoint{6.025111in}{2.687137in}}%
\pgfpathlineto{\pgfqpoint{6.026693in}{2.688609in}}%
\pgfpathlineto{\pgfqpoint{6.025639in}{2.686816in}}%
\pgfpathlineto{\pgfqpoint{6.026869in}{2.688254in}}%
\pgfpathlineto{\pgfqpoint{6.027745in}{2.689692in}}%
\pgfpathlineto{\pgfqpoint{6.030018in}{2.694479in}}%
\pgfpathlineto{\pgfqpoint{6.030061in}{2.694428in}}%
\pgfpathlineto{\pgfqpoint{6.030105in}{2.694378in}}%
\pgfpathlineto{\pgfqpoint{6.030454in}{2.696035in}}%
\pgfpathlineto{\pgfqpoint{6.030541in}{2.696002in}}%
\pgfpathlineto{\pgfqpoint{6.032368in}{2.699520in}}%
\pgfpathlineto{\pgfqpoint{6.034708in}{2.705204in}}%
\pgfpathlineto{\pgfqpoint{6.035054in}{2.704663in}}%
\pgfpathlineto{\pgfqpoint{6.035918in}{2.706557in}}%
\pgfpathlineto{\pgfqpoint{6.037899in}{2.712140in}}%
\pgfpathlineto{\pgfqpoint{6.038587in}{2.712038in}}%
\pgfpathlineto{\pgfqpoint{6.038801in}{2.713273in}}%
\pgfpathlineto{\pgfqpoint{6.041670in}{2.718940in}}%
\pgfpathlineto{\pgfqpoint{6.042438in}{2.721410in}}%
\pgfpathlineto{\pgfqpoint{6.044396in}{2.726688in}}%
\pgfpathlineto{\pgfqpoint{6.044439in}{2.726671in}}%
\pgfpathlineto{\pgfqpoint{6.047405in}{2.731103in}}%
\pgfpathlineto{\pgfqpoint{6.047743in}{2.730190in}}%
\pgfpathlineto{\pgfqpoint{6.048081in}{2.731949in}}%
\pgfpathlineto{\pgfqpoint{6.048587in}{2.732085in}}%
\pgfpathlineto{\pgfqpoint{6.050776in}{2.737870in}}%
\pgfpathlineto{\pgfqpoint{6.050860in}{2.737633in}}%
\pgfpathlineto{\pgfqpoint{6.053541in}{2.737346in}}%
\pgfpathlineto{\pgfqpoint{6.051028in}{2.738327in}}%
\pgfpathlineto{\pgfqpoint{6.053792in}{2.737989in}}%
\pgfpathlineto{\pgfqpoint{6.055002in}{2.738564in}}%
\pgfpathlineto{\pgfqpoint{6.054418in}{2.737143in}}%
\pgfpathlineto{\pgfqpoint{6.055336in}{2.738259in}}%
\pgfpathlineto{\pgfqpoint{6.055586in}{2.737802in}}%
\pgfpathlineto{\pgfqpoint{6.056501in}{2.740627in}}%
\pgfpathlineto{\pgfqpoint{6.057705in}{2.739697in}}%
\pgfpathlineto{\pgfqpoint{6.057041in}{2.741186in}}%
\pgfpathlineto{\pgfqpoint{6.058079in}{2.740627in}}%
\pgfpathlineto{\pgfqpoint{6.059403in}{2.743588in}}%
\pgfpathlineto{\pgfqpoint{6.058369in}{2.740052in}}%
\pgfpathlineto{\pgfqpoint{6.059900in}{2.742522in}}%
\pgfpathlineto{\pgfqpoint{6.059941in}{2.742336in}}%
\pgfpathlineto{\pgfqpoint{6.060973in}{2.744366in}}%
\pgfpathlineto{\pgfqpoint{6.062949in}{2.750676in}}%
\pgfpathlineto{\pgfqpoint{6.065449in}{2.756106in}}%
\pgfpathlineto{\pgfqpoint{6.063072in}{2.750490in}}%
\pgfpathlineto{\pgfqpoint{6.065490in}{2.755903in}}%
\pgfpathlineto{\pgfqpoint{6.065695in}{2.755227in}}%
\pgfpathlineto{\pgfqpoint{6.066675in}{2.758880in}}%
\pgfpathlineto{\pgfqpoint{6.066798in}{2.758644in}}%
\pgfpathlineto{\pgfqpoint{6.066920in}{2.758271in}}%
\pgfpathlineto{\pgfqpoint{6.068020in}{2.760826in}}%
\pgfpathlineto{\pgfqpoint{6.074657in}{2.771483in}}%
\pgfpathlineto{\pgfqpoint{6.077906in}{2.779028in}}%
\pgfpathlineto{\pgfqpoint{6.077946in}{2.778673in}}%
\pgfpathlineto{\pgfqpoint{6.079384in}{2.780855in}}%
\pgfpathlineto{\pgfqpoint{6.079982in}{2.782936in}}%
\pgfpathlineto{\pgfqpoint{6.080699in}{2.780500in}}%
\pgfpathlineto{\pgfqpoint{6.080977in}{2.781938in}}%
\pgfpathlineto{\pgfqpoint{6.081454in}{2.781278in}}%
\pgfpathlineto{\pgfqpoint{6.082248in}{2.783105in}}%
\pgfpathlineto{\pgfqpoint{6.084308in}{2.787588in}}%
\pgfpathlineto{\pgfqpoint{6.084426in}{2.787503in}}%
\pgfpathlineto{\pgfqpoint{6.084624in}{2.786708in}}%
\pgfpathlineto{\pgfqpoint{6.084979in}{2.789043in}}%
\pgfpathlineto{\pgfqpoint{6.087107in}{2.794084in}}%
\pgfpathlineto{\pgfqpoint{6.087186in}{2.793881in}}%
\pgfpathlineto{\pgfqpoint{6.087933in}{2.797653in}}%
\pgfpathlineto{\pgfqpoint{6.088011in}{2.797450in}}%
\pgfpathlineto{\pgfqpoint{6.090049in}{2.801646in}}%
\pgfpathlineto{\pgfqpoint{6.088129in}{2.797197in}}%
\pgfpathlineto{\pgfqpoint{6.090206in}{2.801341in}}%
\pgfpathlineto{\pgfqpoint{6.093637in}{2.806348in}}%
\pgfpathlineto{\pgfqpoint{6.090440in}{2.800867in}}%
\pgfpathlineto{\pgfqpoint{6.093909in}{2.805773in}}%
\pgfpathlineto{\pgfqpoint{6.094064in}{2.805452in}}%
\pgfpathlineto{\pgfqpoint{6.094957in}{2.807888in}}%
\pgfpathlineto{\pgfqpoint{6.098359in}{2.815788in}}%
\pgfpathlineto{\pgfqpoint{6.098551in}{2.814908in}}%
\pgfpathlineto{\pgfqpoint{6.098590in}{2.814773in}}%
\pgfpathlineto{\pgfqpoint{6.099437in}{2.816955in}}%
\pgfpathlineto{\pgfqpoint{6.099591in}{2.816820in}}%
\pgfpathlineto{\pgfqpoint{6.102582in}{2.825786in}}%
\pgfpathlineto{\pgfqpoint{6.102620in}{2.825752in}}%
\pgfpathlineto{\pgfqpoint{6.102811in}{2.827257in}}%
\pgfpathlineto{\pgfqpoint{6.102964in}{2.827190in}}%
\pgfpathlineto{\pgfqpoint{6.104795in}{2.832011in}}%
\pgfpathlineto{\pgfqpoint{6.109234in}{2.840097in}}%
\pgfpathlineto{\pgfqpoint{6.109499in}{2.838744in}}%
\pgfpathlineto{\pgfqpoint{6.111911in}{2.842838in}}%
\pgfpathlineto{\pgfqpoint{6.114050in}{2.846576in}}%
\pgfpathlineto{\pgfqpoint{6.112399in}{2.842584in}}%
\pgfpathlineto{\pgfqpoint{6.114087in}{2.846475in}}%
\pgfpathlineto{\pgfqpoint{6.114312in}{2.846035in}}%
\pgfpathlineto{\pgfqpoint{6.115172in}{2.848928in}}%
\pgfpathlineto{\pgfqpoint{6.117225in}{2.854053in}}%
\pgfpathlineto{\pgfqpoint{6.117336in}{2.853698in}}%
\pgfpathlineto{\pgfqpoint{6.118155in}{2.855914in}}%
\pgfpathlineto{\pgfqpoint{6.118527in}{2.855796in}}%
\pgfpathlineto{\pgfqpoint{6.120122in}{2.860228in}}%
\pgfpathlineto{\pgfqpoint{6.118861in}{2.855237in}}%
\pgfpathlineto{\pgfqpoint{6.120603in}{2.859145in}}%
\pgfpathlineto{\pgfqpoint{6.120677in}{2.858807in}}%
\pgfpathlineto{\pgfqpoint{6.121528in}{2.862106in}}%
\pgfpathlineto{\pgfqpoint{6.121750in}{2.861869in}}%
\pgfpathlineto{\pgfqpoint{6.122894in}{2.864711in}}%
\pgfpathlineto{\pgfqpoint{6.123704in}{2.864440in}}%
\pgfpathlineto{\pgfqpoint{6.123851in}{2.864017in}}%
\pgfpathlineto{\pgfqpoint{6.125028in}{2.865996in}}%
\pgfpathlineto{\pgfqpoint{6.125064in}{2.865912in}}%
\pgfpathlineto{\pgfqpoint{6.126678in}{2.868957in}}%
\pgfpathlineto{\pgfqpoint{6.125174in}{2.865878in}}%
\pgfpathlineto{\pgfqpoint{6.127044in}{2.867806in}}%
\pgfpathlineto{\pgfqpoint{6.127556in}{2.869633in}}%
\pgfpathlineto{\pgfqpoint{6.127592in}{2.869329in}}%
\pgfpathlineto{\pgfqpoint{6.128542in}{2.872526in}}%
\pgfpathlineto{\pgfqpoint{6.129271in}{2.871054in}}%
\pgfpathlineto{\pgfqpoint{6.131925in}{2.876366in}}%
\pgfpathlineto{\pgfqpoint{6.131961in}{2.876332in}}%
\pgfpathlineto{\pgfqpoint{6.131997in}{2.876248in}}%
\pgfpathlineto{\pgfqpoint{6.132541in}{2.878701in}}%
\pgfpathlineto{\pgfqpoint{6.133988in}{2.879530in}}%
\pgfpathlineto{\pgfqpoint{6.133265in}{2.878278in}}%
\pgfpathlineto{\pgfqpoint{6.134241in}{2.879157in}}%
\pgfpathlineto{\pgfqpoint{6.134566in}{2.878548in}}%
\pgfpathlineto{\pgfqpoint{6.134926in}{2.880714in}}%
\pgfpathlineto{\pgfqpoint{6.135611in}{2.880240in}}%
\pgfpathlineto{\pgfqpoint{6.137194in}{2.882558in}}%
\pgfpathlineto{\pgfqpoint{6.137445in}{2.882050in}}%
\pgfpathlineto{\pgfqpoint{6.138486in}{2.882795in}}%
\pgfpathlineto{\pgfqpoint{6.137553in}{2.882490in}}%
\pgfpathlineto{\pgfqpoint{6.138557in}{2.883133in}}%
\pgfpathlineto{\pgfqpoint{6.141203in}{2.892251in}}%
\pgfpathlineto{\pgfqpoint{6.141274in}{2.892166in}}%
\pgfpathlineto{\pgfqpoint{6.141381in}{2.891828in}}%
\pgfpathlineto{\pgfqpoint{6.142093in}{2.894095in}}%
\pgfpathlineto{\pgfqpoint{6.142200in}{2.893875in}}%
\pgfpathlineto{\pgfqpoint{6.145395in}{2.900828in}}%
\pgfpathlineto{\pgfqpoint{6.145430in}{2.900658in}}%
\pgfpathlineto{\pgfqpoint{6.146561in}{2.902672in}}%
\pgfpathlineto{\pgfqpoint{6.168781in}{2.944388in}}%
\pgfpathlineto{\pgfqpoint{6.146844in}{2.902164in}}%
\pgfpathlineto{\pgfqpoint{6.169358in}{2.943204in}}%
\pgfpathlineto{\pgfqpoint{6.169967in}{2.941986in}}%
\pgfpathlineto{\pgfqpoint{6.170813in}{2.943813in}}%
\pgfpathlineto{\pgfqpoint{6.171995in}{2.946875in}}%
\pgfpathlineto{\pgfqpoint{6.172366in}{2.946688in}}%
\pgfpathlineto{\pgfqpoint{6.173847in}{2.951053in}}%
\pgfpathlineto{\pgfqpoint{6.179066in}{2.961677in}}%
\pgfpathlineto{\pgfqpoint{6.181723in}{2.969238in}}%
\pgfpathlineto{\pgfqpoint{6.181922in}{2.969052in}}%
\pgfpathlineto{\pgfqpoint{6.182021in}{2.968697in}}%
\pgfpathlineto{\pgfqpoint{6.183080in}{2.971353in}}%
\pgfpathlineto{\pgfqpoint{6.183113in}{2.971353in}}%
\pgfpathlineto{\pgfqpoint{6.207174in}{3.030121in}}%
\pgfpathlineto{\pgfqpoint{6.183179in}{2.971015in}}%
\pgfpathlineto{\pgfqpoint{6.207490in}{3.029529in}}%
\pgfpathlineto{\pgfqpoint{6.208249in}{3.028429in}}%
\pgfpathlineto{\pgfqpoint{6.207901in}{3.029614in}}%
\pgfpathlineto{\pgfqpoint{6.209101in}{3.028869in}}%
\pgfpathlineto{\pgfqpoint{6.211084in}{3.034029in}}%
\pgfpathlineto{\pgfqpoint{6.211115in}{3.033843in}}%
\pgfpathlineto{\pgfqpoint{6.211398in}{3.033572in}}%
\pgfpathlineto{\pgfqpoint{6.212245in}{3.035974in}}%
\pgfpathlineto{\pgfqpoint{6.220400in}{3.052383in}}%
\pgfpathlineto{\pgfqpoint{6.212339in}{3.035771in}}%
\pgfpathlineto{\pgfqpoint{6.220863in}{3.050912in}}%
\pgfpathlineto{\pgfqpoint{6.220894in}{3.050878in}}%
\pgfpathlineto{\pgfqpoint{6.221265in}{3.052366in}}%
\pgfpathlineto{\pgfqpoint{6.223297in}{3.058338in}}%
\pgfpathlineto{\pgfqpoint{6.223635in}{3.056257in}}%
\pgfpathlineto{\pgfqpoint{6.224555in}{3.059201in}}%
\pgfpathlineto{\pgfqpoint{6.224831in}{3.058423in}}%
\pgfpathlineto{\pgfqpoint{6.226056in}{3.061045in}}%
\pgfpathlineto{\pgfqpoint{6.226484in}{3.060419in}}%
\pgfpathlineto{\pgfqpoint{6.228923in}{3.066627in}}%
\pgfpathlineto{\pgfqpoint{6.229106in}{3.065731in}}%
\pgfpathlineto{\pgfqpoint{6.229166in}{3.065494in}}%
\pgfpathlineto{\pgfqpoint{6.230230in}{3.069080in}}%
\pgfpathlineto{\pgfqpoint{6.232169in}{3.072176in}}%
\pgfpathlineto{\pgfqpoint{6.231018in}{3.068911in}}%
\pgfpathlineto{\pgfqpoint{6.232320in}{3.071685in}}%
\pgfpathlineto{\pgfqpoint{6.232441in}{3.071499in}}%
\pgfpathlineto{\pgfqpoint{6.239709in}{3.087045in}}%
\pgfpathlineto{\pgfqpoint{6.241377in}{3.091105in}}%
\pgfpathlineto{\pgfqpoint{6.241615in}{3.090057in}}%
\pgfpathlineto{\pgfqpoint{6.242001in}{3.088230in}}%
\pgfpathlineto{\pgfqpoint{6.242862in}{3.091190in}}%
\pgfpathlineto{\pgfqpoint{6.242892in}{3.091308in}}%
\pgfpathlineto{\pgfqpoint{6.243485in}{3.088771in}}%
\pgfpathlineto{\pgfqpoint{6.243929in}{3.089380in}}%
\pgfpathlineto{\pgfqpoint{6.244107in}{3.088788in}}%
\pgfpathlineto{\pgfqpoint{6.245082in}{3.093897in}}%
\pgfpathlineto{\pgfqpoint{6.247029in}{3.096959in}}%
\pgfpathlineto{\pgfqpoint{6.247176in}{3.096011in}}%
\pgfpathlineto{\pgfqpoint{6.247353in}{3.095656in}}%
\pgfpathlineto{\pgfqpoint{6.248294in}{3.098599in}}%
\pgfpathlineto{\pgfqpoint{6.248440in}{3.097787in}}%
\pgfpathlineto{\pgfqpoint{6.251428in}{3.100629in}}%
\pgfpathlineto{\pgfqpoint{6.248881in}{3.096891in}}%
\pgfpathlineto{\pgfqpoint{6.251515in}{3.100325in}}%
\pgfpathlineto{\pgfqpoint{6.251545in}{3.100054in}}%
\pgfpathlineto{\pgfqpoint{6.252566in}{3.104351in}}%
\pgfpathlineto{\pgfqpoint{6.252624in}{3.104182in}}%
\pgfpathlineto{\pgfqpoint{6.252886in}{3.105535in}}%
\pgfpathlineto{\pgfqpoint{6.253381in}{3.108293in}}%
\pgfpathlineto{\pgfqpoint{6.254137in}{3.104909in}}%
\pgfpathlineto{\pgfqpoint{6.254428in}{3.105704in}}%
\pgfpathlineto{\pgfqpoint{6.254457in}{3.105637in}}%
\pgfpathlineto{\pgfqpoint{6.255357in}{3.107142in}}%
\pgfpathlineto{\pgfqpoint{6.255386in}{3.107007in}}%
\pgfpathlineto{\pgfqpoint{6.257181in}{3.110864in}}%
\pgfpathlineto{\pgfqpoint{6.257643in}{3.110356in}}%
\pgfpathlineto{\pgfqpoint{6.258941in}{3.113385in}}%
\pgfpathlineto{\pgfqpoint{6.259949in}{3.112183in}}%
\pgfpathlineto{\pgfqpoint{6.260380in}{3.113858in}}%
\pgfpathlineto{\pgfqpoint{6.263189in}{3.118646in}}%
\pgfpathlineto{\pgfqpoint{6.263418in}{3.118257in}}%
\pgfpathlineto{\pgfqpoint{6.263647in}{3.117648in}}%
\pgfpathlineto{\pgfqpoint{6.264560in}{3.121048in}}%
\pgfpathlineto{\pgfqpoint{6.264589in}{3.120845in}}%
\pgfpathlineto{\pgfqpoint{6.264788in}{3.120676in}}%
\pgfpathlineto{\pgfqpoint{6.265073in}{3.122215in}}%
\pgfpathlineto{\pgfqpoint{6.267887in}{3.129489in}}%
\pgfpathlineto{\pgfqpoint{6.267915in}{3.129354in}}%
\pgfpathlineto{\pgfqpoint{6.268000in}{3.128846in}}%
\pgfpathlineto{\pgfqpoint{6.269190in}{3.132077in}}%
\pgfpathlineto{\pgfqpoint{6.272067in}{3.137914in}}%
\pgfpathlineto{\pgfqpoint{6.273921in}{3.142058in}}%
\pgfpathlineto{\pgfqpoint{6.274762in}{3.140654in}}%
\pgfpathlineto{\pgfqpoint{6.274790in}{3.140434in}}%
\pgfpathlineto{\pgfqpoint{6.275797in}{3.144274in}}%
\pgfpathlineto{\pgfqpoint{6.277025in}{3.146524in}}%
\pgfpathlineto{\pgfqpoint{6.276160in}{3.143395in}}%
\pgfpathlineto{\pgfqpoint{6.277415in}{3.145915in}}%
\pgfpathlineto{\pgfqpoint{6.277471in}{3.145408in}}%
\pgfpathlineto{\pgfqpoint{6.278056in}{3.147167in}}%
\pgfpathlineto{\pgfqpoint{6.278862in}{3.146727in}}%
\pgfpathlineto{\pgfqpoint{6.280472in}{3.149282in}}%
\pgfpathlineto{\pgfqpoint{6.280583in}{3.148740in}}%
\pgfpathlineto{\pgfqpoint{6.280638in}{3.148486in}}%
\pgfpathlineto{\pgfqpoint{6.280998in}{3.150077in}}%
\pgfpathlineto{\pgfqpoint{6.282049in}{3.149180in}}%
\pgfpathlineto{\pgfqpoint{6.282436in}{3.150703in}}%
\pgfpathlineto{\pgfqpoint{6.282491in}{3.150313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540256in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813695in}{0.650143in}}%
\pgfpathlineto{\pgfqpoint{1.961982in}{0.652799in}}%
\pgfpathlineto{\pgfqpoint{2.903359in}{0.662238in}}%
\pgfpathlineto{\pgfqpoint{3.253819in}{0.676042in}}%
\pgfpathlineto{\pgfqpoint{3.304633in}{0.678986in}}%
\pgfpathlineto{\pgfqpoint{3.466519in}{0.688391in}}%
\pgfpathlineto{\pgfqpoint{3.475499in}{0.689711in}}%
\pgfpathlineto{\pgfqpoint{3.565688in}{0.695243in}}%
\pgfpathlineto{\pgfqpoint{3.587928in}{0.696647in}}%
\pgfpathlineto{\pgfqpoint{3.675123in}{0.702652in}}%
\pgfpathlineto{\pgfqpoint{3.844737in}{0.723256in}}%
\pgfpathlineto{\pgfqpoint{3.860483in}{0.726860in}}%
\pgfpathlineto{\pgfqpoint{3.877946in}{0.728788in}}%
\pgfpathlineto{\pgfqpoint{3.884354in}{0.730226in}}%
\pgfpathlineto{\pgfqpoint{3.896953in}{0.731529in}}%
\pgfpathlineto{\pgfqpoint{3.905195in}{0.732831in}}%
\pgfpathlineto{\pgfqpoint{3.921319in}{0.733457in}}%
\pgfpathlineto{\pgfqpoint{3.935051in}{0.734202in}}%
\pgfpathlineto{\pgfqpoint{3.942748in}{0.733762in}}%
\pgfpathlineto{\pgfqpoint{3.986801in}{0.740867in}}%
\pgfpathlineto{\pgfqpoint{3.993813in}{0.742237in}}%
\pgfpathlineto{\pgfqpoint{4.000738in}{0.742288in}}%
\pgfpathlineto{\pgfqpoint{4.017678in}{0.744250in}}%
\pgfpathlineto{\pgfqpoint{4.025957in}{0.745857in}}%
\pgfpathlineto{\pgfqpoint{4.043746in}{0.748987in}}%
\pgfpathlineto{\pgfqpoint{4.054774in}{0.752082in}}%
\pgfpathlineto{\pgfqpoint{4.105417in}{0.759407in}}%
\pgfpathlineto{\pgfqpoint{4.115290in}{0.761150in}}%
\pgfpathlineto{\pgfqpoint{4.171090in}{0.772551in}}%
\pgfpathlineto{\pgfqpoint{4.179865in}{0.773905in}}%
\pgfpathlineto{\pgfqpoint{4.228639in}{0.783886in}}%
\pgfpathlineto{\pgfqpoint{4.233174in}{0.784782in}}%
\pgfpathlineto{\pgfqpoint{4.258555in}{0.790584in}}%
\pgfpathlineto{\pgfqpoint{4.262852in}{0.791752in}}%
\pgfpathlineto{\pgfqpoint{4.271348in}{0.793832in}}%
\pgfpathlineto{\pgfqpoint{4.331212in}{0.808584in}}%
\pgfpathlineto{\pgfqpoint{4.335920in}{0.810005in}}%
\pgfpathlineto{\pgfqpoint{4.382639in}{0.824536in}}%
\pgfpathlineto{\pgfqpoint{4.392881in}{0.827378in}}%
\pgfpathlineto{\pgfqpoint{4.397093in}{0.828985in}}%
\pgfpathlineto{\pgfqpoint{4.412813in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{4.416066in}{0.836395in}}%
\pgfpathlineto{\pgfqpoint{4.419300in}{0.837156in}}%
\pgfpathlineto{\pgfqpoint{4.428097in}{0.839203in}}%
\pgfpathlineto{\pgfqpoint{4.433623in}{0.840708in}}%
\pgfpathlineto{\pgfqpoint{4.439871in}{0.842620in}}%
\pgfpathlineto{\pgfqpoint{4.446050in}{0.844041in}}%
\pgfpathlineto{\pgfqpoint{4.450639in}{0.845242in}}%
\pgfpathlineto{\pgfqpoint{4.456699in}{0.846781in}}%
\pgfpathlineto{\pgfqpoint{4.474490in}{0.853869in}}%
\pgfpathlineto{\pgfqpoint{4.481016in}{0.855984in}}%
\pgfpathlineto{\pgfqpoint{4.491018in}{0.859249in}}%
\pgfpathlineto{\pgfqpoint{4.507066in}{0.863766in}}%
\pgfpathlineto{\pgfqpoint{4.517286in}{0.867369in}}%
\pgfpathlineto{\pgfqpoint{4.523328in}{0.869619in}}%
\pgfpathlineto{\pgfqpoint{4.531941in}{0.873493in}}%
\pgfpathlineto{\pgfqpoint{4.537175in}{0.874761in}}%
\pgfpathlineto{\pgfqpoint{4.560134in}{0.884032in}}%
\pgfpathlineto{\pgfqpoint{4.564490in}{0.884505in}}%
\pgfpathlineto{\pgfqpoint{4.568811in}{0.885182in}}%
\pgfpathlineto{\pgfqpoint{4.573709in}{0.888176in}}%
\pgfpathlineto{\pgfqpoint{4.580373in}{0.889276in}}%
\pgfpathlineto{\pgfqpoint{4.586958in}{0.892338in}}%
\pgfpathlineto{\pgfqpoint{4.591698in}{0.894791in}}%
\pgfpathlineto{\pgfqpoint{4.601637in}{0.897819in}}%
\pgfpathlineto{\pgfqpoint{4.605103in}{0.899443in}}%
\pgfpathlineto{\pgfqpoint{4.628221in}{0.907715in}}%
\pgfpathlineto{\pgfqpoint{4.630425in}{0.907884in}}%
\pgfpathlineto{\pgfqpoint{4.635898in}{0.911318in}}%
\pgfpathlineto{\pgfqpoint{4.639697in}{0.912130in}}%
\pgfpathlineto{\pgfqpoint{4.651998in}{0.916985in}}%
\pgfpathlineto{\pgfqpoint{4.654110in}{0.917425in}}%
\pgfpathlineto{\pgfqpoint{4.679344in}{0.930451in}}%
\pgfpathlineto{\pgfqpoint{4.684355in}{0.933699in}}%
\pgfpathlineto{\pgfqpoint{4.688331in}{0.935492in}}%
\pgfpathlineto{\pgfqpoint{4.694732in}{0.939281in}}%
\pgfpathlineto{\pgfqpoint{4.699120in}{0.940093in}}%
\pgfpathlineto{\pgfqpoint{4.701060in}{0.940567in}}%
\pgfpathlineto{\pgfqpoint{4.709226in}{0.944441in}}%
\pgfpathlineto{\pgfqpoint{4.714919in}{0.947486in}}%
\pgfpathlineto{\pgfqpoint{4.720087in}{0.951394in}}%
\pgfpathlineto{\pgfqpoint{4.735760in}{0.957281in}}%
\pgfpathlineto{\pgfqpoint{4.738480in}{0.958143in}}%
\pgfpathlineto{\pgfqpoint{4.742086in}{0.961239in}}%
\pgfpathlineto{\pgfqpoint{4.751884in}{0.965705in}}%
\pgfpathlineto{\pgfqpoint{4.754965in}{0.966906in}}%
\pgfpathlineto{\pgfqpoint{4.784452in}{0.982317in}}%
\pgfpathlineto{\pgfqpoint{4.787357in}{0.984009in}}%
\pgfpathlineto{\pgfqpoint{4.789835in}{0.985700in}}%
\pgfpathlineto{\pgfqpoint{4.792302in}{0.985988in}}%
\pgfpathlineto{\pgfqpoint{4.795167in}{0.989202in}}%
\pgfpathlineto{\pgfqpoint{4.798828in}{0.991689in}}%
\pgfpathlineto{\pgfqpoint{4.809668in}{0.996730in}}%
\pgfpathlineto{\pgfqpoint{4.814418in}{1.000350in}}%
\pgfpathlineto{\pgfqpoint{4.817170in}{1.001805in}}%
\pgfpathlineto{\pgfqpoint{4.819909in}{1.003091in}}%
\pgfpathlineto{\pgfqpoint{4.826889in}{1.007168in}}%
\pgfpathlineto{\pgfqpoint{4.833020in}{1.007235in}}%
\pgfpathlineto{\pgfqpoint{4.843589in}{1.015575in}}%
\pgfpathlineto{\pgfqpoint{4.849169in}{1.019161in}}%
\pgfpathlineto{\pgfqpoint{4.900385in}{1.046380in}}%
\pgfpathlineto{\pgfqpoint{4.903077in}{1.048495in}}%
\pgfpathlineto{\pgfqpoint{4.904418in}{1.049374in}}%
\pgfpathlineto{\pgfqpoint{4.909419in}{1.052132in}}%
\pgfpathlineto{\pgfqpoint{4.914045in}{1.056124in}}%
\pgfpathlineto{\pgfqpoint{4.916344in}{1.057207in}}%
\pgfpathlineto{\pgfqpoint{4.919286in}{1.058780in}}%
\pgfpathlineto{\pgfqpoint{4.920913in}{1.059829in}}%
\pgfpathlineto{\pgfqpoint{4.931855in}{1.066849in}}%
\pgfpathlineto{\pgfqpoint{4.934081in}{1.068304in}}%
\pgfpathlineto{\pgfqpoint{4.935982in}{1.068795in}}%
\pgfpathlineto{\pgfqpoint{4.939135in}{1.071146in}}%
\pgfpathlineto{\pgfqpoint{4.941332in}{1.072212in}}%
\pgfpathlineto{\pgfqpoint{4.943209in}{1.072787in}}%
\pgfpathlineto{\pgfqpoint{4.946942in}{1.074817in}}%
\pgfpathlineto{\pgfqpoint{4.950650in}{1.076898in}}%
\pgfpathlineto{\pgfqpoint{4.952802in}{1.078437in}}%
\pgfpathlineto{\pgfqpoint{4.956471in}{1.082176in}}%
\pgfpathlineto{\pgfqpoint{4.958296in}{1.082514in}}%
\pgfpathlineto{\pgfqpoint{4.959510in}{1.083411in}}%
\pgfpathlineto{\pgfqpoint{4.993878in}{1.110257in}}%
\pgfpathlineto{\pgfqpoint{4.996435in}{1.111780in}}%
\pgfpathlineto{\pgfqpoint{5.013462in}{1.124332in}}%
\pgfpathlineto{\pgfqpoint{5.015657in}{1.126108in}}%
\pgfpathlineto{\pgfqpoint{5.017297in}{1.127275in}}%
\pgfpathlineto{\pgfqpoint{5.022459in}{1.130811in}}%
\pgfpathlineto{\pgfqpoint{5.027037in}{1.134702in}}%
\pgfpathlineto{\pgfqpoint{5.027305in}{1.134414in}}%
\pgfpathlineto{\pgfqpoint{5.029179in}{1.135074in}}%
\pgfpathlineto{\pgfqpoint{5.031844in}{1.137375in}}%
\pgfpathlineto{\pgfqpoint{5.034231in}{1.138796in}}%
\pgfpathlineto{\pgfqpoint{5.037399in}{1.141299in}}%
\pgfpathlineto{\pgfqpoint{5.038976in}{1.141688in}}%
\pgfpathlineto{\pgfqpoint{5.044200in}{1.143887in}}%
\pgfpathlineto{\pgfqpoint{5.044720in}{1.143295in}}%
\pgfpathlineto{\pgfqpoint{5.045758in}{1.144226in}}%
\pgfpathlineto{\pgfqpoint{5.049633in}{1.147034in}}%
\pgfpathlineto{\pgfqpoint{5.051432in}{1.147744in}}%
\pgfpathlineto{\pgfqpoint{5.056286in}{1.149132in}}%
\pgfpathlineto{\pgfqpoint{5.057810in}{1.150164in}}%
\pgfpathlineto{\pgfqpoint{5.059836in}{1.151517in}}%
\pgfpathlineto{\pgfqpoint{5.067117in}{1.153395in}}%
\pgfpathlineto{\pgfqpoint{5.069854in}{1.154934in}}%
\pgfpathlineto{\pgfqpoint{5.086236in}{1.166674in}}%
\pgfpathlineto{\pgfqpoint{5.086477in}{1.166031in}}%
\pgfpathlineto{\pgfqpoint{5.087199in}{1.167114in}}%
\pgfpathlineto{\pgfqpoint{5.087440in}{1.167046in}}%
\pgfpathlineto{\pgfqpoint{5.102147in}{1.176520in}}%
\pgfpathlineto{\pgfqpoint{5.104250in}{1.176892in}}%
\pgfpathlineto{\pgfqpoint{5.107505in}{1.179175in}}%
\pgfpathlineto{\pgfqpoint{5.110741in}{1.181189in}}%
\pgfpathlineto{\pgfqpoint{5.113041in}{1.183743in}}%
\pgfpathlineto{\pgfqpoint{5.117157in}{1.185621in}}%
\pgfpathlineto{\pgfqpoint{5.120790in}{1.190036in}}%
\pgfpathlineto{\pgfqpoint{5.122372in}{1.191440in}}%
\pgfpathlineto{\pgfqpoint{5.130659in}{1.196853in}}%
\pgfpathlineto{\pgfqpoint{5.133099in}{1.198190in}}%
\pgfpathlineto{\pgfqpoint{5.138166in}{1.200812in}}%
\pgfpathlineto{\pgfqpoint{5.139918in}{1.201793in}}%
\pgfpathlineto{\pgfqpoint{5.140573in}{1.201624in}}%
\pgfpathlineto{\pgfqpoint{5.141010in}{1.202943in}}%
\pgfpathlineto{\pgfqpoint{5.143622in}{1.203840in}}%
\pgfpathlineto{\pgfqpoint{5.144706in}{1.205024in}}%
\pgfpathlineto{\pgfqpoint{5.146869in}{1.207460in}}%
\pgfpathlineto{\pgfqpoint{5.149454in}{1.209405in}}%
\pgfpathlineto{\pgfqpoint{5.150313in}{1.209135in}}%
\pgfpathlineto{\pgfqpoint{5.150742in}{1.209981in}}%
\pgfpathlineto{\pgfqpoint{5.152026in}{1.210759in}}%
\pgfpathlineto{\pgfqpoint{5.156712in}{1.213804in}}%
\pgfpathlineto{\pgfqpoint{5.157982in}{1.214345in}}%
\pgfpathlineto{\pgfqpoint{5.160094in}{1.216257in}}%
\pgfpathlineto{\pgfqpoint{5.160937in}{1.215986in}}%
\pgfpathlineto{\pgfqpoint{5.161568in}{1.216409in}}%
\pgfpathlineto{\pgfqpoint{5.178541in}{1.233816in}}%
\pgfpathlineto{\pgfqpoint{5.179356in}{1.233156in}}%
\pgfpathlineto{\pgfqpoint{5.180169in}{1.233698in}}%
\pgfpathlineto{\pgfqpoint{5.183613in}{1.236167in}}%
\pgfpathlineto{\pgfqpoint{5.183815in}{1.235914in}}%
\pgfpathlineto{\pgfqpoint{5.184622in}{1.237098in}}%
\pgfpathlineto{\pgfqpoint{5.191634in}{1.243712in}}%
\pgfpathlineto{\pgfqpoint{5.193224in}{1.244846in}}%
\pgfpathlineto{\pgfqpoint{5.195206in}{1.246876in}}%
\pgfpathlineto{\pgfqpoint{5.195403in}{1.246757in}}%
\pgfpathlineto{\pgfqpoint{5.196391in}{1.247857in}}%
\pgfpathlineto{\pgfqpoint{5.201303in}{1.253744in}}%
\pgfpathlineto{\pgfqpoint{5.202280in}{1.254167in}}%
\pgfpathlineto{\pgfqpoint{5.202476in}{1.254708in}}%
\pgfpathlineto{\pgfqpoint{5.205978in}{1.257262in}}%
\pgfpathlineto{\pgfqpoint{5.206172in}{1.257076in}}%
\pgfpathlineto{\pgfqpoint{5.211958in}{1.257702in}}%
\pgfpathlineto{\pgfqpoint{5.214829in}{1.261356in}}%
\pgfpathlineto{\pgfqpoint{5.218064in}{1.263183in}}%
\pgfpathlineto{\pgfqpoint{5.222035in}{1.266973in}}%
\pgfpathlineto{\pgfqpoint{5.224291in}{1.267328in}}%
\pgfpathlineto{\pgfqpoint{5.225977in}{1.269189in}}%
\pgfpathlineto{\pgfqpoint{5.226351in}{1.268952in}}%
\pgfpathlineto{\pgfqpoint{5.227845in}{1.269612in}}%
\pgfpathlineto{\pgfqpoint{5.230263in}{1.271168in}}%
\pgfpathlineto{\pgfqpoint{5.233040in}{1.274094in}}%
\pgfpathlineto{\pgfqpoint{5.234332in}{1.275160in}}%
\pgfpathlineto{\pgfqpoint{5.238370in}{1.279406in}}%
\pgfpathlineto{\pgfqpoint{5.240743in}{1.281724in}}%
\pgfpathlineto{\pgfqpoint{5.246721in}{1.290368in}}%
\pgfpathlineto{\pgfqpoint{5.248340in}{1.291620in}}%
\pgfpathlineto{\pgfqpoint{5.257780in}{1.299639in}}%
\pgfpathlineto{\pgfqpoint{5.261125in}{1.301973in}}%
\pgfpathlineto{\pgfqpoint{5.270178in}{1.309585in}}%
\pgfpathlineto{\pgfqpoint{5.270868in}{1.309670in}}%
\pgfpathlineto{\pgfqpoint{5.271385in}{1.310364in}}%
\pgfpathlineto{\pgfqpoint{5.273964in}{1.312614in}}%
\pgfpathlineto{\pgfqpoint{5.274649in}{1.312208in}}%
\pgfpathlineto{\pgfqpoint{5.277383in}{1.316166in}}%
\pgfpathlineto{\pgfqpoint{5.278064in}{1.317519in}}%
\pgfpathlineto{\pgfqpoint{5.280950in}{1.320683in}}%
\pgfpathlineto{\pgfqpoint{5.282979in}{1.322561in}}%
\pgfpathlineto{\pgfqpoint{5.285168in}{1.324692in}}%
\pgfpathlineto{\pgfqpoint{5.285336in}{1.324371in}}%
\pgfpathlineto{\pgfqpoint{5.286007in}{1.325927in}}%
\pgfpathlineto{\pgfqpoint{5.288184in}{1.327686in}}%
\pgfpathlineto{\pgfqpoint{5.289686in}{1.328634in}}%
\pgfpathlineto{\pgfqpoint{5.294003in}{1.331594in}}%
\pgfpathlineto{\pgfqpoint{5.295490in}{1.332863in}}%
\pgfpathlineto{\pgfqpoint{5.298451in}{1.335569in}}%
\pgfpathlineto{\pgfqpoint{5.302700in}{1.337481in}}%
\pgfpathlineto{\pgfqpoint{5.313341in}{1.348460in}}%
\pgfpathlineto{\pgfqpoint{5.317953in}{1.349356in}}%
\pgfpathlineto{\pgfqpoint{5.320796in}{1.351116in}}%
\pgfpathlineto{\pgfqpoint{5.320953in}{1.350963in}}%
\pgfpathlineto{\pgfqpoint{5.322683in}{1.351420in}}%
\pgfpathlineto{\pgfqpoint{5.325971in}{1.356072in}}%
\pgfpathlineto{\pgfqpoint{5.326283in}{1.355886in}}%
\pgfpathlineto{\pgfqpoint{5.326595in}{1.356563in}}%
\pgfpathlineto{\pgfqpoint{5.328152in}{1.356241in}}%
\pgfpathlineto{\pgfqpoint{5.331407in}{1.359337in}}%
\pgfpathlineto{\pgfqpoint{5.331561in}{1.358880in}}%
\pgfpathlineto{\pgfqpoint{5.332642in}{1.360149in}}%
\pgfpathlineto{\pgfqpoint{5.332796in}{1.359709in}}%
\pgfpathlineto{\pgfqpoint{5.333874in}{1.361147in}}%
\pgfpathlineto{\pgfqpoint{5.337096in}{1.363532in}}%
\pgfpathlineto{\pgfqpoint{5.338623in}{1.364243in}}%
\pgfpathlineto{\pgfqpoint{5.340907in}{1.367356in}}%
\pgfpathlineto{\pgfqpoint{5.341058in}{1.366882in}}%
\pgfpathlineto{\pgfqpoint{5.342424in}{1.367660in}}%
\pgfpathlineto{\pgfqpoint{5.344088in}{1.370350in}}%
\pgfpathlineto{\pgfqpoint{5.346198in}{1.372769in}}%
\pgfpathlineto{\pgfqpoint{5.346349in}{1.372532in}}%
\pgfpathlineto{\pgfqpoint{5.347551in}{1.372769in}}%
\pgfpathlineto{\pgfqpoint{5.347701in}{1.373192in}}%
\pgfpathlineto{\pgfqpoint{5.351290in}{1.377133in}}%
\pgfpathlineto{\pgfqpoint{5.352035in}{1.377201in}}%
\pgfpathlineto{\pgfqpoint{5.352631in}{1.377776in}}%
\pgfpathlineto{\pgfqpoint{5.352779in}{1.377996in}}%
\pgfpathlineto{\pgfqpoint{5.353077in}{1.377387in}}%
\pgfpathlineto{\pgfqpoint{5.353967in}{1.377167in}}%
\pgfpathlineto{\pgfqpoint{5.355153in}{1.377184in}}%
\pgfpathlineto{\pgfqpoint{5.355449in}{1.377912in}}%
\pgfpathlineto{\pgfqpoint{5.358401in}{1.380500in}}%
\pgfpathlineto{\pgfqpoint{5.360164in}{1.379299in}}%
\pgfpathlineto{\pgfqpoint{5.360457in}{1.379857in}}%
\pgfpathlineto{\pgfqpoint{5.362214in}{1.381735in}}%
\pgfpathlineto{\pgfqpoint{5.363674in}{1.382936in}}%
\pgfpathlineto{\pgfqpoint{5.367306in}{1.387537in}}%
\pgfpathlineto{\pgfqpoint{5.373642in}{1.392747in}}%
\pgfpathlineto{\pgfqpoint{5.375072in}{1.392257in}}%
\pgfpathlineto{\pgfqpoint{5.375214in}{1.392663in}}%
\pgfpathlineto{\pgfqpoint{5.378204in}{1.394202in}}%
\pgfpathlineto{\pgfqpoint{5.380896in}{1.396351in}}%
\pgfpathlineto{\pgfqpoint{5.382166in}{1.396554in}}%
\pgfpathlineto{\pgfqpoint{5.382307in}{1.396926in}}%
\pgfpathlineto{\pgfqpoint{5.385539in}{1.399362in}}%
\pgfpathlineto{\pgfqpoint{5.390838in}{1.404927in}}%
\pgfpathlineto{\pgfqpoint{5.390977in}{1.404724in}}%
\pgfpathlineto{\pgfqpoint{5.391393in}{1.405316in}}%
\pgfpathlineto{\pgfqpoint{5.392363in}{1.405164in}}%
\pgfpathlineto{\pgfqpoint{5.394986in}{1.408125in}}%
\pgfpathlineto{\pgfqpoint{5.396499in}{1.408920in}}%
\pgfpathlineto{\pgfqpoint{5.396636in}{1.408632in}}%
\pgfpathlineto{\pgfqpoint{5.396774in}{1.408446in}}%
\pgfpathlineto{\pgfqpoint{5.397323in}{1.409410in}}%
\pgfpathlineto{\pgfqpoint{5.397734in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{5.400605in}{1.413369in}}%
\pgfpathlineto{\pgfqpoint{5.402918in}{1.415196in}}%
\pgfpathlineto{\pgfqpoint{5.403054in}{1.415094in}}%
\pgfpathlineto{\pgfqpoint{5.403461in}{1.416194in}}%
\pgfpathlineto{\pgfqpoint{5.403867in}{1.416380in}}%
\pgfpathlineto{\pgfqpoint{5.404680in}{1.417767in}}%
\pgfpathlineto{\pgfqpoint{5.407784in}{1.419543in}}%
\pgfpathlineto{\pgfqpoint{5.409665in}{1.420998in}}%
\pgfpathlineto{\pgfqpoint{5.420293in}{1.430590in}}%
\pgfpathlineto{\pgfqpoint{5.422263in}{1.433313in}}%
\pgfpathlineto{\pgfqpoint{5.422394in}{1.432992in}}%
\pgfpathlineto{\pgfqpoint{5.424487in}{1.435766in}}%
\pgfpathlineto{\pgfqpoint{5.430978in}{1.441484in}}%
\pgfpathlineto{\pgfqpoint{5.431107in}{1.441078in}}%
\pgfpathlineto{\pgfqpoint{5.431622in}{1.442465in}}%
\pgfpathlineto{\pgfqpoint{5.432267in}{1.442381in}}%
\pgfpathlineto{\pgfqpoint{5.434579in}{1.446136in}}%
\pgfpathlineto{\pgfqpoint{5.434707in}{1.446035in}}%
\pgfpathlineto{\pgfqpoint{5.435092in}{1.446238in}}%
\pgfpathlineto{\pgfqpoint{5.435476in}{1.447168in}}%
\pgfpathlineto{\pgfqpoint{5.439811in}{1.454358in}}%
\pgfpathlineto{\pgfqpoint{5.448880in}{1.458570in}}%
\pgfpathlineto{\pgfqpoint{5.449255in}{1.458130in}}%
\pgfpathlineto{\pgfqpoint{5.450128in}{1.459466in}}%
\pgfpathlineto{\pgfqpoint{5.452864in}{1.462579in}}%
\pgfpathlineto{\pgfqpoint{5.456203in}{1.462105in}}%
\pgfpathlineto{\pgfqpoint{5.456326in}{1.462545in}}%
\pgfpathlineto{\pgfqpoint{5.460134in}{1.467248in}}%
\pgfpathlineto{\pgfqpoint{5.460256in}{1.466944in}}%
\pgfpathlineto{\pgfqpoint{5.460990in}{1.468720in}}%
\pgfpathlineto{\pgfqpoint{5.462211in}{1.470665in}}%
\pgfpathlineto{\pgfqpoint{5.463064in}{1.469955in}}%
\pgfpathlineto{\pgfqpoint{5.466826in}{1.474302in}}%
\pgfpathlineto{\pgfqpoint{5.469119in}{1.476755in}}%
\pgfpathlineto{\pgfqpoint{5.469239in}{1.476654in}}%
\pgfpathlineto{\pgfqpoint{5.472720in}{1.479005in}}%
\pgfpathlineto{\pgfqpoint{5.472840in}{1.478768in}}%
\pgfpathlineto{\pgfqpoint{5.473557in}{1.479952in}}%
\pgfpathlineto{\pgfqpoint{5.473916in}{1.479513in}}%
\pgfpathlineto{\pgfqpoint{5.475823in}{1.481289in}}%
\pgfpathlineto{\pgfqpoint{5.476774in}{1.480815in}}%
\pgfpathlineto{\pgfqpoint{5.477130in}{1.481796in}}%
\pgfpathlineto{\pgfqpoint{5.490962in}{1.497207in}}%
\pgfpathlineto{\pgfqpoint{5.492234in}{1.498189in}}%
\pgfpathlineto{\pgfqpoint{5.495459in}{1.501690in}}%
\pgfpathlineto{\pgfqpoint{5.495574in}{1.501352in}}%
\pgfpathlineto{\pgfqpoint{5.496606in}{1.502824in}}%
\pgfpathlineto{\pgfqpoint{5.498322in}{1.504583in}}%
\pgfpathlineto{\pgfqpoint{5.500033in}{1.506765in}}%
\pgfpathlineto{\pgfqpoint{5.500261in}{1.506241in}}%
\pgfpathlineto{\pgfqpoint{5.501171in}{1.506190in}}%
\pgfpathlineto{\pgfqpoint{5.501625in}{1.506816in}}%
\pgfpathlineto{\pgfqpoint{5.503326in}{1.507814in}}%
\pgfpathlineto{\pgfqpoint{5.505698in}{1.511062in}}%
\pgfpathlineto{\pgfqpoint{5.505811in}{1.510639in}}%
\pgfpathlineto{\pgfqpoint{5.512754in}{1.516391in}}%
\pgfpathlineto{\pgfqpoint{5.513310in}{1.516848in}}%
\pgfpathlineto{\pgfqpoint{5.514088in}{1.515985in}}%
\pgfpathlineto{\pgfqpoint{5.514199in}{1.516019in}}%
\pgfpathlineto{\pgfqpoint{5.514975in}{1.515883in}}%
\pgfpathlineto{\pgfqpoint{5.514532in}{1.516577in}}%
\pgfpathlineto{\pgfqpoint{5.515308in}{1.516560in}}%
\pgfpathlineto{\pgfqpoint{5.517850in}{1.521517in}}%
\pgfpathlineto{\pgfqpoint{5.518180in}{1.520975in}}%
\pgfpathlineto{\pgfqpoint{5.518841in}{1.522515in}}%
\pgfpathlineto{\pgfqpoint{5.535323in}{1.535659in}}%
\pgfpathlineto{\pgfqpoint{5.535857in}{1.537334in}}%
\pgfpathlineto{\pgfqpoint{5.540956in}{1.543001in}}%
\pgfpathlineto{\pgfqpoint{5.541062in}{1.542798in}}%
\pgfpathlineto{\pgfqpoint{5.541273in}{1.542493in}}%
\pgfpathlineto{\pgfqpoint{5.542329in}{1.543643in}}%
\pgfpathlineto{\pgfqpoint{5.545170in}{1.546164in}}%
\pgfpathlineto{\pgfqpoint{5.546009in}{1.545284in}}%
\pgfpathlineto{\pgfqpoint{5.546637in}{1.546012in}}%
\pgfpathlineto{\pgfqpoint{5.548622in}{1.548126in}}%
\pgfpathlineto{\pgfqpoint{5.549872in}{1.546655in}}%
\pgfpathlineto{\pgfqpoint{5.550392in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{5.554019in}{1.553151in}}%
\pgfpathlineto{\pgfqpoint{5.554122in}{1.552931in}}%
\pgfpathlineto{\pgfqpoint{5.555977in}{1.555942in}}%
\pgfpathlineto{\pgfqpoint{5.556903in}{1.555265in}}%
\pgfpathlineto{\pgfqpoint{5.561609in}{1.558158in}}%
\pgfpathlineto{\pgfqpoint{5.563744in}{1.560137in}}%
\pgfpathlineto{\pgfqpoint{5.567284in}{1.563588in}}%
\pgfpathlineto{\pgfqpoint{5.567485in}{1.563267in}}%
\pgfpathlineto{\pgfqpoint{5.568492in}{1.564468in}}%
\pgfpathlineto{\pgfqpoint{5.570200in}{1.566430in}}%
\pgfpathlineto{\pgfqpoint{5.570401in}{1.566295in}}%
\pgfpathlineto{\pgfqpoint{5.570902in}{1.566887in}}%
\pgfpathlineto{\pgfqpoint{5.571002in}{1.567225in}}%
\pgfpathlineto{\pgfqpoint{5.572502in}{1.569052in}}%
\pgfpathlineto{\pgfqpoint{5.572702in}{1.568612in}}%
\pgfpathlineto{\pgfqpoint{5.572801in}{1.568443in}}%
\pgfpathlineto{\pgfqpoint{5.573500in}{1.569526in}}%
\pgfpathlineto{\pgfqpoint{5.573898in}{1.569306in}}%
\pgfpathlineto{\pgfqpoint{5.580730in}{1.577697in}}%
\pgfpathlineto{\pgfqpoint{5.580828in}{1.577629in}}%
\pgfpathlineto{\pgfqpoint{5.581713in}{1.577257in}}%
\pgfpathlineto{\pgfqpoint{5.582106in}{1.578086in}}%
\pgfpathlineto{\pgfqpoint{5.582204in}{1.578052in}}%
\pgfpathlineto{\pgfqpoint{5.587381in}{1.585563in}}%
\pgfpathlineto{\pgfqpoint{5.589999in}{1.589217in}}%
\pgfpathlineto{\pgfqpoint{5.590290in}{1.588557in}}%
\pgfpathlineto{\pgfqpoint{5.591352in}{1.589792in}}%
\pgfpathlineto{\pgfqpoint{5.593952in}{1.591467in}}%
\pgfpathlineto{\pgfqpoint{5.594337in}{1.591247in}}%
\pgfpathlineto{\pgfqpoint{5.594912in}{1.592668in}}%
\pgfpathlineto{\pgfqpoint{5.598449in}{1.595188in}}%
\pgfpathlineto{\pgfqpoint{5.599877in}{1.595916in}}%
\pgfpathlineto{\pgfqpoint{5.602248in}{1.598741in}}%
\pgfpathlineto{\pgfqpoint{5.602437in}{1.598386in}}%
\pgfpathlineto{\pgfqpoint{5.617830in}{1.618364in}}%
\pgfpathlineto{\pgfqpoint{5.618014in}{1.618076in}}%
\pgfpathlineto{\pgfqpoint{5.619667in}{1.619886in}}%
\pgfpathlineto{\pgfqpoint{5.621772in}{1.622762in}}%
\pgfpathlineto{\pgfqpoint{5.621864in}{1.622458in}}%
\pgfpathlineto{\pgfqpoint{5.622685in}{1.624217in}}%
\pgfpathlineto{\pgfqpoint{5.624324in}{1.626230in}}%
\pgfpathlineto{\pgfqpoint{5.624506in}{1.626146in}}%
\pgfpathlineto{\pgfqpoint{5.625051in}{1.625909in}}%
\pgfpathlineto{\pgfqpoint{5.625505in}{1.626822in}}%
\pgfpathlineto{\pgfqpoint{5.625868in}{1.626636in}}%
\pgfpathlineto{\pgfqpoint{5.628221in}{1.630189in}}%
\pgfpathlineto{\pgfqpoint{5.628311in}{1.630155in}}%
\pgfpathlineto{\pgfqpoint{5.628582in}{1.629546in}}%
\pgfpathlineto{\pgfqpoint{5.629753in}{1.630865in}}%
\pgfpathlineto{\pgfqpoint{5.630563in}{1.631999in}}%
\pgfpathlineto{\pgfqpoint{5.632806in}{1.636126in}}%
\pgfpathlineto{\pgfqpoint{5.632985in}{1.636042in}}%
\pgfpathlineto{\pgfqpoint{5.633075in}{1.635568in}}%
\pgfpathlineto{\pgfqpoint{5.634148in}{1.636888in}}%
\pgfpathlineto{\pgfqpoint{5.634326in}{1.636668in}}%
\pgfpathlineto{\pgfqpoint{5.639481in}{1.643434in}}%
\pgfpathlineto{\pgfqpoint{5.639835in}{1.643011in}}%
\pgfpathlineto{\pgfqpoint{5.640630in}{1.642825in}}%
\pgfpathlineto{\pgfqpoint{5.640100in}{1.643299in}}%
\pgfpathlineto{\pgfqpoint{5.641248in}{1.643553in}}%
\pgfpathlineto{\pgfqpoint{5.642041in}{1.643722in}}%
\pgfpathlineto{\pgfqpoint{5.641600in}{1.643993in}}%
\pgfpathlineto{\pgfqpoint{5.642305in}{1.644111in}}%
\pgfpathlineto{\pgfqpoint{5.643185in}{1.643908in}}%
\pgfpathlineto{\pgfqpoint{5.644150in}{1.645955in}}%
\pgfpathlineto{\pgfqpoint{5.647125in}{1.647477in}}%
\pgfpathlineto{\pgfqpoint{5.647299in}{1.647038in}}%
\pgfpathlineto{\pgfqpoint{5.648345in}{1.648476in}}%
\pgfpathlineto{\pgfqpoint{5.648432in}{1.648306in}}%
\pgfpathlineto{\pgfqpoint{5.648693in}{1.648526in}}%
\pgfpathlineto{\pgfqpoint{5.649562in}{1.647274in}}%
\pgfpathlineto{\pgfqpoint{5.649736in}{1.646970in}}%
\pgfpathlineto{\pgfqpoint{5.650777in}{1.648628in}}%
\pgfpathlineto{\pgfqpoint{5.655008in}{1.650861in}}%
\pgfpathlineto{\pgfqpoint{5.655524in}{1.650083in}}%
\pgfpathlineto{\pgfqpoint{5.655953in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{5.656468in}{1.651250in}}%
\pgfpathlineto{\pgfqpoint{5.658438in}{1.653652in}}%
\pgfpathlineto{\pgfqpoint{5.656897in}{1.650776in}}%
\pgfpathlineto{\pgfqpoint{5.658694in}{1.653060in}}%
\pgfpathlineto{\pgfqpoint{5.663882in}{1.660233in}}%
\pgfpathlineto{\pgfqpoint{5.666500in}{1.662939in}}%
\pgfpathlineto{\pgfqpoint{5.666584in}{1.662736in}}%
\pgfpathlineto{\pgfqpoint{5.667173in}{1.663582in}}%
\pgfpathlineto{\pgfqpoint{5.667846in}{1.663684in}}%
\pgfpathlineto{\pgfqpoint{5.669608in}{1.663278in}}%
\pgfpathlineto{\pgfqpoint{5.669859in}{1.663700in}}%
\pgfpathlineto{\pgfqpoint{5.678499in}{1.674392in}}%
\pgfpathlineto{\pgfqpoint{5.679570in}{1.676811in}}%
\pgfpathlineto{\pgfqpoint{5.680310in}{1.675677in}}%
\pgfpathlineto{\pgfqpoint{5.707874in}{1.707582in}}%
\pgfpathlineto{\pgfqpoint{5.708655in}{1.706009in}}%
\pgfpathlineto{\pgfqpoint{5.709123in}{1.708107in}}%
\pgfpathlineto{\pgfqpoint{5.709201in}{1.708022in}}%
\pgfpathlineto{\pgfqpoint{5.710991in}{1.709900in}}%
\pgfpathlineto{\pgfqpoint{5.711613in}{1.710441in}}%
\pgfpathlineto{\pgfqpoint{5.711147in}{1.710559in}}%
\pgfpathlineto{\pgfqpoint{5.711846in}{1.711151in}}%
\pgfpathlineto{\pgfqpoint{5.713937in}{1.713824in}}%
\pgfpathlineto{\pgfqpoint{5.712078in}{1.710644in}}%
\pgfpathlineto{\pgfqpoint{5.714092in}{1.713638in}}%
\pgfpathlineto{\pgfqpoint{5.715095in}{1.714907in}}%
\pgfpathlineto{\pgfqpoint{5.717558in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{5.719169in}{1.717834in}}%
\pgfpathlineto{\pgfqpoint{5.719322in}{1.718206in}}%
\pgfpathlineto{\pgfqpoint{5.719399in}{1.718409in}}%
\pgfpathlineto{\pgfqpoint{5.720240in}{1.716988in}}%
\pgfpathlineto{\pgfqpoint{5.720546in}{1.717089in}}%
\pgfpathlineto{\pgfqpoint{5.720698in}{1.716835in}}%
\pgfpathlineto{\pgfqpoint{5.721690in}{1.718070in}}%
\pgfpathlineto{\pgfqpoint{5.721767in}{1.718020in}}%
\pgfpathlineto{\pgfqpoint{5.723821in}{1.721234in}}%
\pgfpathlineto{\pgfqpoint{5.724124in}{1.721048in}}%
\pgfpathlineto{\pgfqpoint{5.724731in}{1.722756in}}%
\pgfpathlineto{\pgfqpoint{5.724959in}{1.722519in}}%
\pgfpathlineto{\pgfqpoint{5.726850in}{1.721335in}}%
\pgfpathlineto{\pgfqpoint{5.725110in}{1.722739in}}%
\pgfpathlineto{\pgfqpoint{5.727378in}{1.721843in}}%
\pgfpathlineto{\pgfqpoint{5.729036in}{1.723095in}}%
\pgfpathlineto{\pgfqpoint{5.727906in}{1.721674in}}%
\pgfpathlineto{\pgfqpoint{5.729186in}{1.722993in}}%
\pgfpathlineto{\pgfqpoint{5.729261in}{1.722638in}}%
\pgfpathlineto{\pgfqpoint{5.730463in}{1.723924in}}%
\pgfpathlineto{\pgfqpoint{5.733232in}{1.728542in}}%
\pgfpathlineto{\pgfqpoint{5.733680in}{1.727899in}}%
\pgfpathlineto{\pgfqpoint{5.734276in}{1.729963in}}%
\pgfpathlineto{\pgfqpoint{5.734351in}{1.729827in}}%
\pgfpathlineto{\pgfqpoint{5.736878in}{1.732010in}}%
\pgfpathlineto{\pgfqpoint{5.750430in}{1.742989in}}%
\pgfpathlineto{\pgfqpoint{5.752597in}{1.746270in}}%
\pgfpathlineto{\pgfqpoint{5.752669in}{1.746253in}}%
\pgfpathlineto{\pgfqpoint{5.753893in}{1.747454in}}%
\pgfpathlineto{\pgfqpoint{5.756046in}{1.753020in}}%
\pgfpathlineto{\pgfqpoint{5.756118in}{1.752902in}}%
\pgfpathlineto{\pgfqpoint{5.756332in}{1.752462in}}%
\pgfpathlineto{\pgfqpoint{5.765421in}{1.761580in}}%
\pgfpathlineto{\pgfqpoint{5.766828in}{1.761851in}}%
\pgfpathlineto{\pgfqpoint{5.766969in}{1.762679in}}%
\pgfpathlineto{\pgfqpoint{5.769421in}{1.765166in}}%
\pgfpathlineto{\pgfqpoint{5.769491in}{1.764862in}}%
\pgfpathlineto{\pgfqpoint{5.770259in}{1.763441in}}%
\pgfpathlineto{\pgfqpoint{5.771097in}{1.764963in}}%
\pgfpathlineto{\pgfqpoint{5.774640in}{1.768431in}}%
\pgfpathlineto{\pgfqpoint{5.774848in}{1.767788in}}%
\pgfpathlineto{\pgfqpoint{5.775332in}{1.767501in}}%
\pgfpathlineto{\pgfqpoint{5.776024in}{1.768888in}}%
\pgfpathlineto{\pgfqpoint{5.776093in}{1.768719in}}%
\pgfpathlineto{\pgfqpoint{5.776990in}{1.770241in}}%
\pgfpathlineto{\pgfqpoint{5.779604in}{1.774876in}}%
\pgfpathlineto{\pgfqpoint{5.784184in}{1.781034in}}%
\pgfpathlineto{\pgfqpoint{5.784252in}{1.780746in}}%
\pgfpathlineto{\pgfqpoint{5.785204in}{1.781000in}}%
\pgfpathlineto{\pgfqpoint{5.785340in}{1.781728in}}%
\pgfpathlineto{\pgfqpoint{5.786291in}{1.780949in}}%
\pgfpathlineto{\pgfqpoint{5.789603in}{1.786363in}}%
\pgfpathlineto{\pgfqpoint{5.789940in}{1.785601in}}%
\pgfpathlineto{\pgfqpoint{5.790681in}{1.787479in}}%
\pgfpathlineto{\pgfqpoint{5.790883in}{1.787445in}}%
\pgfpathlineto{\pgfqpoint{5.793566in}{1.792250in}}%
\pgfpathlineto{\pgfqpoint{5.793700in}{1.791996in}}%
\pgfpathlineto{\pgfqpoint{5.794035in}{1.791505in}}%
\pgfpathlineto{\pgfqpoint{5.794436in}{1.793349in}}%
\pgfpathlineto{\pgfqpoint{5.794569in}{1.793282in}}%
\pgfpathlineto{\pgfqpoint{5.812383in}{1.818487in}}%
\pgfpathlineto{\pgfqpoint{5.812448in}{1.818166in}}%
\pgfpathlineto{\pgfqpoint{5.812706in}{1.817658in}}%
\pgfpathlineto{\pgfqpoint{5.813611in}{1.820230in}}%
\pgfpathlineto{\pgfqpoint{5.813740in}{1.819908in}}%
\pgfpathlineto{\pgfqpoint{5.814062in}{1.819959in}}%
\pgfpathlineto{\pgfqpoint{5.814642in}{1.821025in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{1.820822in}}%
\pgfpathlineto{\pgfqpoint{5.817598in}{1.824780in}}%
\pgfpathlineto{\pgfqpoint{5.817662in}{1.824662in}}%
\pgfpathlineto{\pgfqpoint{5.818174in}{1.824357in}}%
\pgfpathlineto{\pgfqpoint{5.819517in}{1.826286in}}%
\pgfpathlineto{\pgfqpoint{5.820665in}{1.825355in}}%
\pgfpathlineto{\pgfqpoint{5.821111in}{1.826387in}}%
\pgfpathlineto{\pgfqpoint{5.822764in}{1.828180in}}%
\pgfpathlineto{\pgfqpoint{5.822891in}{1.827977in}}%
\pgfpathlineto{\pgfqpoint{5.823208in}{1.826962in}}%
\pgfpathlineto{\pgfqpoint{5.824032in}{1.829398in}}%
\pgfpathlineto{\pgfqpoint{5.826811in}{1.831851in}}%
\pgfpathlineto{\pgfqpoint{5.824158in}{1.829280in}}%
\pgfpathlineto{\pgfqpoint{5.827189in}{1.831276in}}%
\pgfpathlineto{\pgfqpoint{5.828699in}{1.830430in}}%
\pgfpathlineto{\pgfqpoint{5.827756in}{1.832088in}}%
\pgfpathlineto{\pgfqpoint{5.828950in}{1.830650in}}%
\pgfpathlineto{\pgfqpoint{5.831330in}{1.831445in}}%
\pgfpathlineto{\pgfqpoint{5.832953in}{1.832731in}}%
\pgfpathlineto{\pgfqpoint{5.831643in}{1.831175in}}%
\pgfpathlineto{\pgfqpoint{5.833140in}{1.832477in}}%
\pgfpathlineto{\pgfqpoint{5.833887in}{1.832088in}}%
\pgfpathlineto{\pgfqpoint{5.834260in}{1.833205in}}%
\pgfpathlineto{\pgfqpoint{5.834943in}{1.834287in}}%
\pgfpathlineto{\pgfqpoint{5.835936in}{1.833864in}}%
\pgfpathlineto{\pgfqpoint{5.836679in}{1.833797in}}%
\pgfpathlineto{\pgfqpoint{5.836370in}{1.833255in}}%
\pgfpathlineto{\pgfqpoint{5.837112in}{1.833086in}}%
\pgfpathlineto{\pgfqpoint{5.838780in}{1.832274in}}%
\pgfpathlineto{\pgfqpoint{5.841057in}{1.835759in}}%
\pgfpathlineto{\pgfqpoint{5.841118in}{1.835624in}}%
\pgfpathlineto{\pgfqpoint{5.841977in}{1.837434in}}%
\pgfpathlineto{\pgfqpoint{5.842039in}{1.837637in}}%
\pgfpathlineto{\pgfqpoint{5.842835in}{1.835861in}}%
\pgfpathlineto{\pgfqpoint{5.843080in}{1.836419in}}%
\pgfpathlineto{\pgfqpoint{5.843263in}{1.835844in}}%
\pgfpathlineto{\pgfqpoint{5.844058in}{1.838567in}}%
\pgfpathlineto{\pgfqpoint{5.844363in}{1.838330in}}%
\pgfpathlineto{\pgfqpoint{5.844546in}{1.837941in}}%
\pgfpathlineto{\pgfqpoint{5.845095in}{1.839092in}}%
\pgfpathlineto{\pgfqpoint{5.845704in}{1.838872in}}%
\pgfpathlineto{\pgfqpoint{5.847103in}{1.841477in}}%
\pgfpathlineto{\pgfqpoint{5.847650in}{1.840783in}}%
\pgfpathlineto{\pgfqpoint{5.873956in}{1.882618in}}%
\pgfpathlineto{\pgfqpoint{5.874130in}{1.882111in}}%
\pgfpathlineto{\pgfqpoint{5.875689in}{1.882111in}}%
\pgfpathlineto{\pgfqpoint{5.875920in}{1.882703in}}%
\pgfpathlineto{\pgfqpoint{5.877474in}{1.885274in}}%
\pgfpathlineto{\pgfqpoint{5.877704in}{1.884902in}}%
\pgfpathlineto{\pgfqpoint{5.878738in}{1.885274in}}%
\pgfpathlineto{\pgfqpoint{5.878164in}{1.885629in}}%
\pgfpathlineto{\pgfqpoint{5.878795in}{1.885545in}}%
\pgfpathlineto{\pgfqpoint{5.880627in}{1.889131in}}%
\pgfpathlineto{\pgfqpoint{5.880684in}{1.888945in}}%
\pgfpathlineto{\pgfqpoint{5.881027in}{1.888285in}}%
\pgfpathlineto{\pgfqpoint{5.881484in}{1.890332in}}%
\pgfpathlineto{\pgfqpoint{5.882111in}{1.889419in}}%
\pgfpathlineto{\pgfqpoint{5.885182in}{1.894375in}}%
\pgfpathlineto{\pgfqpoint{5.885295in}{1.894003in}}%
\pgfpathlineto{\pgfqpoint{5.885465in}{1.893411in}}%
\pgfpathlineto{\pgfqpoint{5.886597in}{1.896033in}}%
\pgfpathlineto{\pgfqpoint{5.888178in}{1.897166in}}%
\pgfpathlineto{\pgfqpoint{5.888404in}{1.896896in}}%
\pgfpathlineto{\pgfqpoint{5.897072in}{1.903358in}}%
\pgfpathlineto{\pgfqpoint{5.897349in}{1.902884in}}%
\pgfpathlineto{\pgfqpoint{5.897959in}{1.902800in}}%
\pgfpathlineto{\pgfqpoint{5.898568in}{1.904068in}}%
\pgfpathlineto{\pgfqpoint{5.899674in}{1.904474in}}%
\pgfpathlineto{\pgfqpoint{5.899839in}{1.903510in}}%
\pgfpathlineto{\pgfqpoint{5.900060in}{1.903950in}}%
\pgfpathlineto{\pgfqpoint{5.900667in}{1.902850in}}%
\pgfpathlineto{\pgfqpoint{5.901548in}{1.903916in}}%
\pgfpathlineto{\pgfqpoint{5.903142in}{1.907012in}}%
\pgfpathlineto{\pgfqpoint{5.903691in}{1.906843in}}%
\pgfpathlineto{\pgfqpoint{5.903800in}{1.906504in}}%
\pgfpathlineto{\pgfqpoint{5.904841in}{1.908281in}}%
\pgfpathlineto{\pgfqpoint{5.906916in}{1.912425in}}%
\pgfpathlineto{\pgfqpoint{5.905442in}{1.907942in}}%
\pgfpathlineto{\pgfqpoint{5.906970in}{1.912340in}}%
\pgfpathlineto{\pgfqpoint{5.907515in}{1.913169in}}%
\pgfpathlineto{\pgfqpoint{5.908059in}{1.911715in}}%
\pgfpathlineto{\pgfqpoint{5.908549in}{1.912374in}}%
\pgfpathlineto{\pgfqpoint{5.909743in}{1.912696in}}%
\pgfpathlineto{\pgfqpoint{5.909363in}{1.913474in}}%
\pgfpathlineto{\pgfqpoint{5.909906in}{1.913034in}}%
\pgfpathlineto{\pgfqpoint{5.912232in}{1.918075in}}%
\pgfpathlineto{\pgfqpoint{5.912556in}{1.917889in}}%
\pgfpathlineto{\pgfqpoint{5.913149in}{1.919293in}}%
\pgfpathlineto{\pgfqpoint{5.913526in}{1.918752in}}%
\pgfpathlineto{\pgfqpoint{5.915998in}{1.923083in}}%
\pgfpathlineto{\pgfqpoint{5.916909in}{1.922677in}}%
\pgfpathlineto{\pgfqpoint{5.917069in}{1.923979in}}%
\pgfpathlineto{\pgfqpoint{5.918832in}{1.926060in}}%
\pgfpathlineto{\pgfqpoint{5.920377in}{1.925502in}}%
\pgfpathlineto{\pgfqpoint{5.919366in}{1.926466in}}%
\pgfpathlineto{\pgfqpoint{5.920430in}{1.925738in}}%
\pgfpathlineto{\pgfqpoint{5.921015in}{1.926432in}}%
\pgfpathlineto{\pgfqpoint{5.921334in}{1.924605in}}%
\pgfpathlineto{\pgfqpoint{5.921758in}{1.924064in}}%
\pgfpathlineto{\pgfqpoint{5.922501in}{1.926314in}}%
\pgfpathlineto{\pgfqpoint{5.922554in}{1.926178in}}%
\pgfpathlineto{\pgfqpoint{5.923242in}{1.927565in}}%
\pgfpathlineto{\pgfqpoint{5.925091in}{1.930881in}}%
\pgfpathlineto{\pgfqpoint{5.925249in}{1.930357in}}%
\pgfpathlineto{\pgfqpoint{5.925935in}{1.929105in}}%
\pgfpathlineto{\pgfqpoint{5.926408in}{1.931270in}}%
\pgfpathlineto{\pgfqpoint{5.926461in}{1.931169in}}%
\pgfpathlineto{\pgfqpoint{5.928247in}{1.934061in}}%
\pgfpathlineto{\pgfqpoint{5.928561in}{1.933757in}}%
\pgfpathlineto{\pgfqpoint{5.930340in}{1.935313in}}%
\pgfpathlineto{\pgfqpoint{5.931071in}{1.934129in}}%
\pgfpathlineto{\pgfqpoint{5.932478in}{1.933960in}}%
\pgfpathlineto{\pgfqpoint{5.931384in}{1.934772in}}%
\pgfpathlineto{\pgfqpoint{5.932686in}{1.934620in}}%
\pgfpathlineto{\pgfqpoint{5.934400in}{1.937039in}}%
\pgfpathlineto{\pgfqpoint{5.934815in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{5.934919in}{1.935838in}}%
\pgfpathlineto{\pgfqpoint{5.935902in}{1.937479in}}%
\pgfpathlineto{\pgfqpoint{5.936109in}{1.937292in}}%
\pgfpathlineto{\pgfqpoint{5.937710in}{1.939238in}}%
\pgfpathlineto{\pgfqpoint{5.937813in}{1.938916in}}%
\pgfpathlineto{\pgfqpoint{5.937864in}{1.938697in}}%
\pgfpathlineto{\pgfqpoint{5.939048in}{1.939965in}}%
\pgfpathlineto{\pgfqpoint{5.939203in}{1.939695in}}%
\pgfpathlineto{\pgfqpoint{5.940948in}{1.942131in}}%
\pgfpathlineto{\pgfqpoint{5.940999in}{1.941742in}}%
\pgfpathlineto{\pgfqpoint{5.941255in}{1.943027in}}%
\pgfpathlineto{\pgfqpoint{5.942330in}{1.942943in}}%
\pgfpathlineto{\pgfqpoint{5.943861in}{1.944194in}}%
\pgfpathlineto{\pgfqpoint{5.944065in}{1.943602in}}%
\pgfpathlineto{\pgfqpoint{5.944676in}{1.945954in}}%
\pgfpathlineto{\pgfqpoint{5.946404in}{1.950623in}}%
\pgfpathlineto{\pgfqpoint{5.945185in}{1.945683in}}%
\pgfpathlineto{\pgfqpoint{5.946607in}{1.950538in}}%
\pgfpathlineto{\pgfqpoint{5.948329in}{1.954209in}}%
\pgfpathlineto{\pgfqpoint{5.948532in}{1.953921in}}%
\pgfpathlineto{\pgfqpoint{5.949491in}{1.954514in}}%
\pgfpathlineto{\pgfqpoint{5.949087in}{1.952839in}}%
\pgfpathlineto{\pgfqpoint{5.950046in}{1.953735in}}%
\pgfpathlineto{\pgfqpoint{5.950550in}{1.953329in}}%
\pgfpathlineto{\pgfqpoint{5.951255in}{1.954683in}}%
\pgfpathlineto{\pgfqpoint{5.951305in}{1.954463in}}%
\pgfpathlineto{\pgfqpoint{5.952812in}{1.957339in}}%
\pgfpathlineto{\pgfqpoint{5.952962in}{1.957000in}}%
\pgfpathlineto{\pgfqpoint{5.953964in}{1.957931in}}%
\pgfpathlineto{\pgfqpoint{5.954764in}{1.956899in}}%
\pgfpathlineto{\pgfqpoint{5.955963in}{1.957677in}}%
\pgfpathlineto{\pgfqpoint{5.955663in}{1.956544in}}%
\pgfpathlineto{\pgfqpoint{5.956312in}{1.957440in}}%
\pgfpathlineto{\pgfqpoint{5.956362in}{1.957237in}}%
\pgfpathlineto{\pgfqpoint{5.956860in}{1.958929in}}%
\pgfpathlineto{\pgfqpoint{5.957606in}{1.958184in}}%
\pgfpathlineto{\pgfqpoint{5.959641in}{1.964021in}}%
\pgfpathlineto{\pgfqpoint{5.962557in}{1.970026in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{1.969434in}}%
\pgfpathlineto{\pgfqpoint{5.962803in}{1.969231in}}%
\pgfpathlineto{\pgfqpoint{5.963787in}{1.971396in}}%
\pgfpathlineto{\pgfqpoint{5.963836in}{1.971244in}}%
\pgfpathlineto{\pgfqpoint{5.965555in}{1.973849in}}%
\pgfpathlineto{\pgfqpoint{5.965751in}{1.973443in}}%
\pgfpathlineto{\pgfqpoint{5.965849in}{1.973392in}}%
\pgfpathlineto{\pgfqpoint{5.966289in}{1.974729in}}%
\pgfpathlineto{\pgfqpoint{5.968585in}{1.978451in}}%
\pgfpathlineto{\pgfqpoint{5.968634in}{1.978315in}}%
\pgfpathlineto{\pgfqpoint{5.969024in}{1.977791in}}%
\pgfpathlineto{\pgfqpoint{5.969754in}{1.980514in}}%
\pgfpathlineto{\pgfqpoint{5.971454in}{1.983932in}}%
\pgfpathlineto{\pgfqpoint{5.971502in}{1.983407in}}%
\pgfpathlineto{\pgfqpoint{5.971599in}{1.983086in}}%
\pgfpathlineto{\pgfqpoint{5.972423in}{1.984896in}}%
\pgfpathlineto{\pgfqpoint{5.972520in}{1.984760in}}%
\pgfpathlineto{\pgfqpoint{5.982164in}{1.996636in}}%
\pgfpathlineto{\pgfqpoint{5.982354in}{1.995976in}}%
\pgfpathlineto{\pgfqpoint{5.982496in}{1.995486in}}%
\pgfpathlineto{\pgfqpoint{5.983019in}{1.997871in}}%
\pgfpathlineto{\pgfqpoint{5.983067in}{1.997769in}}%
\pgfpathlineto{\pgfqpoint{5.983921in}{1.999952in}}%
\pgfpathlineto{\pgfqpoint{5.984726in}{1.999207in}}%
\pgfpathlineto{\pgfqpoint{5.985719in}{2.000002in}}%
\pgfpathlineto{\pgfqpoint{5.986333in}{1.999004in}}%
\pgfpathlineto{\pgfqpoint{5.988077in}{2.002743in}}%
\pgfpathlineto{\pgfqpoint{5.988124in}{2.002641in}}%
\pgfpathlineto{\pgfqpoint{5.994301in}{2.011827in}}%
\pgfpathlineto{\pgfqpoint{5.988454in}{2.001965in}}%
\pgfpathlineto{\pgfqpoint{5.994487in}{2.010930in}}%
\pgfpathlineto{\pgfqpoint{5.995230in}{2.009357in}}%
\pgfpathlineto{\pgfqpoint{5.996298in}{2.010677in}}%
\pgfpathlineto{\pgfqpoint{5.997964in}{2.013992in}}%
\pgfpathlineto{\pgfqpoint{5.996390in}{2.010660in}}%
\pgfpathlineto{\pgfqpoint{5.998288in}{2.013772in}}%
\pgfpathlineto{\pgfqpoint{5.998842in}{2.013265in}}%
\pgfpathlineto{\pgfqpoint{5.999534in}{2.014720in}}%
\pgfpathlineto{\pgfqpoint{5.999672in}{2.014415in}}%
\pgfpathlineto{\pgfqpoint{6.002109in}{2.018577in}}%
\pgfpathlineto{\pgfqpoint{6.002567in}{2.017815in}}%
\pgfpathlineto{\pgfqpoint{6.002888in}{2.019490in}}%
\pgfpathlineto{\pgfqpoint{6.003346in}{2.019253in}}%
\pgfpathlineto{\pgfqpoint{6.004900in}{2.022095in}}%
\pgfpathlineto{\pgfqpoint{6.005037in}{2.021875in}}%
\pgfpathlineto{\pgfqpoint{6.005356in}{2.021080in}}%
\pgfpathlineto{\pgfqpoint{6.006359in}{2.022992in}}%
\pgfpathlineto{\pgfqpoint{6.006814in}{2.022214in}}%
\pgfpathlineto{\pgfqpoint{6.009038in}{2.025868in}}%
\pgfpathlineto{\pgfqpoint{6.010215in}{2.025512in}}%
\pgfpathlineto{\pgfqpoint{6.009853in}{2.026967in}}%
\pgfpathlineto{\pgfqpoint{6.010441in}{2.026375in}}%
\pgfpathlineto{\pgfqpoint{6.020294in}{2.036880in}}%
\pgfpathlineto{\pgfqpoint{6.020693in}{2.035882in}}%
\pgfpathlineto{\pgfqpoint{6.020738in}{2.035595in}}%
\pgfpathlineto{\pgfqpoint{6.021712in}{2.038826in}}%
\pgfpathlineto{\pgfqpoint{6.021757in}{2.038826in}}%
\pgfpathlineto{\pgfqpoint{6.022995in}{2.038877in}}%
\pgfpathlineto{\pgfqpoint{6.022022in}{2.037794in}}%
\pgfpathlineto{\pgfqpoint{6.023216in}{2.038369in}}%
\pgfpathlineto{\pgfqpoint{6.025155in}{2.038369in}}%
\pgfpathlineto{\pgfqpoint{6.025199in}{2.038657in}}%
\pgfpathlineto{\pgfqpoint{6.026737in}{2.041329in}}%
\pgfpathlineto{\pgfqpoint{6.027000in}{2.041025in}}%
\pgfpathlineto{\pgfqpoint{6.027614in}{2.042564in}}%
\pgfpathlineto{\pgfqpoint{6.027088in}{2.040991in}}%
\pgfpathlineto{\pgfqpoint{6.028402in}{2.040585in}}%
\pgfpathlineto{\pgfqpoint{6.029887in}{2.040382in}}%
\pgfpathlineto{\pgfqpoint{6.029363in}{2.041735in}}%
\pgfpathlineto{\pgfqpoint{6.029931in}{2.040670in}}%
\pgfpathlineto{\pgfqpoint{6.030454in}{2.042480in}}%
\pgfpathlineto{\pgfqpoint{6.031586in}{2.042091in}}%
\pgfpathlineto{\pgfqpoint{6.031760in}{2.041735in}}%
\pgfpathlineto{\pgfqpoint{6.032368in}{2.044256in}}%
\pgfpathlineto{\pgfqpoint{6.034665in}{2.048908in}}%
\pgfpathlineto{\pgfqpoint{6.034924in}{2.048604in}}%
\pgfpathlineto{\pgfqpoint{6.035918in}{2.050261in}}%
\pgfpathlineto{\pgfqpoint{6.037168in}{2.051767in}}%
\pgfpathlineto{\pgfqpoint{6.038716in}{2.053949in}}%
\pgfpathlineto{\pgfqpoint{6.038930in}{2.053509in}}%
\pgfpathlineto{\pgfqpoint{6.039059in}{2.053239in}}%
\pgfpathlineto{\pgfqpoint{6.040045in}{2.055573in}}%
\pgfpathlineto{\pgfqpoint{6.040986in}{2.057400in}}%
\pgfpathlineto{\pgfqpoint{6.042950in}{2.062205in}}%
\pgfpathlineto{\pgfqpoint{6.044141in}{2.061054in}}%
\pgfpathlineto{\pgfqpoint{6.044524in}{2.062103in}}%
\pgfpathlineto{\pgfqpoint{6.046432in}{2.066180in}}%
\pgfpathlineto{\pgfqpoint{6.046729in}{2.066028in}}%
\pgfpathlineto{\pgfqpoint{6.046813in}{2.065385in}}%
\pgfpathlineto{\pgfqpoint{6.047912in}{2.067127in}}%
\pgfpathlineto{\pgfqpoint{6.048208in}{2.066704in}}%
\pgfpathlineto{\pgfqpoint{6.048882in}{2.066062in}}%
\pgfpathlineto{\pgfqpoint{6.049346in}{2.067736in}}%
\pgfpathlineto{\pgfqpoint{6.049599in}{2.067702in}}%
\pgfpathlineto{\pgfqpoint{6.051574in}{2.066721in}}%
\pgfpathlineto{\pgfqpoint{6.049977in}{2.068768in}}%
\pgfpathlineto{\pgfqpoint{6.051741in}{2.067364in}}%
\pgfpathlineto{\pgfqpoint{6.053165in}{2.068058in}}%
\pgfpathlineto{\pgfqpoint{6.052454in}{2.066535in}}%
\pgfpathlineto{\pgfqpoint{6.053416in}{2.067922in}}%
\pgfpathlineto{\pgfqpoint{6.053500in}{2.067550in}}%
\pgfpathlineto{\pgfqpoint{6.054794in}{2.069326in}}%
\pgfpathlineto{\pgfqpoint{6.055169in}{2.068870in}}%
\pgfpathlineto{\pgfqpoint{6.055502in}{2.070714in}}%
\pgfpathlineto{\pgfqpoint{6.056376in}{2.073251in}}%
\pgfpathlineto{\pgfqpoint{6.055586in}{2.070595in}}%
\pgfpathlineto{\pgfqpoint{6.057290in}{2.072676in}}%
\pgfpathlineto{\pgfqpoint{6.057415in}{2.072304in}}%
\pgfpathlineto{\pgfqpoint{6.058327in}{2.075163in}}%
\pgfpathlineto{\pgfqpoint{6.058410in}{2.074503in}}%
\pgfpathlineto{\pgfqpoint{6.059031in}{2.077345in}}%
\pgfpathlineto{\pgfqpoint{6.058700in}{2.074351in}}%
\pgfpathlineto{\pgfqpoint{6.060106in}{2.076854in}}%
\pgfpathlineto{\pgfqpoint{6.060189in}{2.076668in}}%
\pgfpathlineto{\pgfqpoint{6.060890in}{2.079172in}}%
\pgfpathlineto{\pgfqpoint{6.063072in}{2.083401in}}%
\pgfpathlineto{\pgfqpoint{6.063154in}{2.083181in}}%
\pgfpathlineto{\pgfqpoint{6.063236in}{2.082809in}}%
\pgfpathlineto{\pgfqpoint{6.064221in}{2.086142in}}%
\pgfpathlineto{\pgfqpoint{6.064262in}{2.085989in}}%
\pgfpathlineto{\pgfqpoint{6.070377in}{2.094143in}}%
\pgfpathlineto{\pgfqpoint{6.070579in}{2.093517in}}%
\pgfpathlineto{\pgfqpoint{6.070823in}{2.093348in}}%
\pgfpathlineto{\pgfqpoint{6.071632in}{2.095598in}}%
\pgfpathlineto{\pgfqpoint{6.074295in}{2.102212in}}%
\pgfpathlineto{\pgfqpoint{6.074617in}{2.101130in}}%
\pgfpathlineto{\pgfqpoint{6.074859in}{2.100538in}}%
\pgfpathlineto{\pgfqpoint{6.075903in}{2.102060in}}%
\pgfpathlineto{\pgfqpoint{6.076064in}{2.102026in}}%
\pgfpathlineto{\pgfqpoint{6.079025in}{2.107237in}}%
\pgfpathlineto{\pgfqpoint{6.079783in}{2.106763in}}%
\pgfpathlineto{\pgfqpoint{6.079225in}{2.107626in}}%
\pgfpathlineto{\pgfqpoint{6.080380in}{2.107947in}}%
\pgfpathlineto{\pgfqpoint{6.081136in}{2.108996in}}%
\pgfpathlineto{\pgfqpoint{6.080818in}{2.109182in}}%
\pgfpathlineto{\pgfqpoint{6.081176in}{2.109114in}}%
\pgfpathlineto{\pgfqpoint{6.082804in}{2.110417in}}%
\pgfpathlineto{\pgfqpoint{6.082843in}{2.110315in}}%
\pgfpathlineto{\pgfqpoint{6.083596in}{2.110095in}}%
\pgfpathlineto{\pgfqpoint{6.083873in}{2.111094in}}%
\pgfpathlineto{\pgfqpoint{6.084308in}{2.110637in}}%
\pgfpathlineto{\pgfqpoint{6.086635in}{2.116355in}}%
\pgfpathlineto{\pgfqpoint{6.084663in}{2.110569in}}%
\pgfpathlineto{\pgfqpoint{6.086753in}{2.116067in}}%
\pgfpathlineto{\pgfqpoint{6.087422in}{2.117877in}}%
\pgfpathlineto{\pgfqpoint{6.087579in}{2.118791in}}%
\pgfpathlineto{\pgfqpoint{6.088600in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{6.088874in}{2.116879in}}%
\pgfpathlineto{\pgfqpoint{6.091300in}{2.121852in}}%
\pgfpathlineto{\pgfqpoint{6.089110in}{2.116118in}}%
\pgfpathlineto{\pgfqpoint{6.091690in}{2.121210in}}%
\pgfpathlineto{\pgfqpoint{6.092275in}{2.119992in}}%
\pgfpathlineto{\pgfqpoint{6.092509in}{2.121717in}}%
\pgfpathlineto{\pgfqpoint{6.093209in}{2.121396in}}%
\pgfpathlineto{\pgfqpoint{6.094336in}{2.124525in}}%
\pgfpathlineto{\pgfqpoint{6.095112in}{2.124119in}}%
\pgfpathlineto{\pgfqpoint{6.095422in}{2.123967in}}%
\pgfpathlineto{\pgfqpoint{6.095732in}{2.125303in}}%
\pgfpathlineto{\pgfqpoint{6.097587in}{2.128805in}}%
\pgfpathlineto{\pgfqpoint{6.097780in}{2.128332in}}%
\pgfpathlineto{\pgfqpoint{6.098744in}{2.127807in}}%
\pgfpathlineto{\pgfqpoint{6.099090in}{2.128924in}}%
\pgfpathlineto{\pgfqpoint{6.099244in}{2.128805in}}%
\pgfpathlineto{\pgfqpoint{6.099321in}{2.128568in}}%
\pgfpathlineto{\pgfqpoint{6.099898in}{2.131207in}}%
\pgfpathlineto{\pgfqpoint{6.099937in}{2.131072in}}%
\pgfpathlineto{\pgfqpoint{6.101242in}{2.133423in}}%
\pgfpathlineto{\pgfqpoint{6.101586in}{2.133119in}}%
\pgfpathlineto{\pgfqpoint{6.105671in}{2.142372in}}%
\pgfpathlineto{\pgfqpoint{6.105747in}{2.141865in}}%
\pgfpathlineto{\pgfqpoint{6.107038in}{2.143692in}}%
\pgfpathlineto{\pgfqpoint{6.107114in}{2.143523in}}%
\pgfpathlineto{\pgfqpoint{6.107152in}{2.143370in}}%
\pgfpathlineto{\pgfqpoint{6.107683in}{2.145045in}}%
\pgfpathlineto{\pgfqpoint{6.108213in}{2.145164in}}%
\pgfpathlineto{\pgfqpoint{6.109612in}{2.145806in}}%
\pgfpathlineto{\pgfqpoint{6.109083in}{2.144436in}}%
\pgfpathlineto{\pgfqpoint{6.109763in}{2.145164in}}%
\pgfpathlineto{\pgfqpoint{6.112962in}{2.149968in}}%
\pgfpathlineto{\pgfqpoint{6.109989in}{2.144707in}}%
\pgfpathlineto{\pgfqpoint{6.114050in}{2.148631in}}%
\pgfpathlineto{\pgfqpoint{6.114162in}{2.148039in}}%
\pgfpathlineto{\pgfqpoint{6.115397in}{2.150052in}}%
\pgfpathlineto{\pgfqpoint{6.117411in}{2.154924in}}%
\pgfpathlineto{\pgfqpoint{6.117485in}{2.154721in}}%
\pgfpathlineto{\pgfqpoint{6.118192in}{2.154265in}}%
\pgfpathlineto{\pgfqpoint{6.118749in}{2.156345in}}%
\pgfpathlineto{\pgfqpoint{6.118861in}{2.156312in}}%
\pgfpathlineto{\pgfqpoint{6.120270in}{2.159407in}}%
\pgfpathlineto{\pgfqpoint{6.120751in}{2.158629in}}%
\pgfpathlineto{\pgfqpoint{6.122082in}{2.158917in}}%
\pgfpathlineto{\pgfqpoint{6.121713in}{2.157648in}}%
\pgfpathlineto{\pgfqpoint{6.122377in}{2.158646in}}%
\pgfpathlineto{\pgfqpoint{6.122414in}{2.158392in}}%
\pgfpathlineto{\pgfqpoint{6.123373in}{2.161843in}}%
\pgfpathlineto{\pgfqpoint{6.124182in}{2.163789in}}%
\pgfpathlineto{\pgfqpoint{6.124991in}{2.163146in}}%
\pgfpathlineto{\pgfqpoint{6.125211in}{2.162537in}}%
\pgfpathlineto{\pgfqpoint{6.125615in}{2.164804in}}%
\pgfpathlineto{\pgfqpoint{6.125688in}{2.164719in}}%
\pgfpathlineto{\pgfqpoint{6.126861in}{2.164516in}}%
\pgfpathlineto{\pgfqpoint{6.127300in}{2.165616in}}%
\pgfpathlineto{\pgfqpoint{6.127373in}{2.165108in}}%
\pgfpathlineto{\pgfqpoint{6.128688in}{2.166851in}}%
\pgfpathlineto{\pgfqpoint{6.130581in}{2.170386in}}%
\pgfpathlineto{\pgfqpoint{6.129380in}{2.166597in}}%
\pgfpathlineto{\pgfqpoint{6.130654in}{2.169811in}}%
\pgfpathlineto{\pgfqpoint{6.130763in}{2.168999in}}%
\pgfpathlineto{\pgfqpoint{6.134710in}{2.173363in}}%
\pgfpathlineto{\pgfqpoint{6.135323in}{2.175021in}}%
\pgfpathlineto{\pgfqpoint{6.135791in}{2.172907in}}%
\pgfpathlineto{\pgfqpoint{6.136367in}{2.174345in}}%
\pgfpathlineto{\pgfqpoint{6.136943in}{2.174277in}}%
\pgfpathlineto{\pgfqpoint{6.137481in}{2.175884in}}%
\pgfpathlineto{\pgfqpoint{6.137625in}{2.175698in}}%
\pgfpathlineto{\pgfqpoint{6.140239in}{2.182363in}}%
\pgfpathlineto{\pgfqpoint{6.137840in}{2.174869in}}%
\pgfpathlineto{\pgfqpoint{6.141238in}{2.181433in}}%
\pgfpathlineto{\pgfqpoint{6.141345in}{2.181162in}}%
\pgfpathlineto{\pgfqpoint{6.141595in}{2.182769in}}%
\pgfpathlineto{\pgfqpoint{6.142520in}{2.182837in}}%
\pgfpathlineto{\pgfqpoint{6.144225in}{2.181162in}}%
\pgfpathlineto{\pgfqpoint{6.144580in}{2.182414in}}%
\pgfpathlineto{\pgfqpoint{6.146632in}{2.185560in}}%
\pgfpathlineto{\pgfqpoint{6.147761in}{2.183378in}}%
\pgfpathlineto{\pgfqpoint{6.148254in}{2.184918in}}%
\pgfpathlineto{\pgfqpoint{6.150222in}{2.188910in}}%
\pgfpathlineto{\pgfqpoint{6.150573in}{2.188808in}}%
\pgfpathlineto{\pgfqpoint{6.151028in}{2.186998in}}%
\pgfpathlineto{\pgfqpoint{6.151589in}{2.189282in}}%
\pgfpathlineto{\pgfqpoint{6.152113in}{2.188656in}}%
\pgfpathlineto{\pgfqpoint{6.152672in}{2.190737in}}%
\pgfpathlineto{\pgfqpoint{6.153859in}{2.190229in}}%
\pgfpathlineto{\pgfqpoint{6.154695in}{2.189147in}}%
\pgfpathlineto{\pgfqpoint{6.155112in}{2.191041in}}%
\pgfpathlineto{\pgfqpoint{6.157541in}{2.194509in}}%
\pgfpathlineto{\pgfqpoint{6.157679in}{2.194425in}}%
\pgfpathlineto{\pgfqpoint{6.158958in}{2.192834in}}%
\pgfpathlineto{\pgfqpoint{6.159304in}{2.193630in}}%
\pgfpathlineto{\pgfqpoint{6.160062in}{2.194898in}}%
\pgfpathlineto{\pgfqpoint{6.159442in}{2.193562in}}%
\pgfpathlineto{\pgfqpoint{6.160855in}{2.193883in}}%
\pgfpathlineto{\pgfqpoint{6.163395in}{2.195000in}}%
\pgfpathlineto{\pgfqpoint{6.164969in}{2.197554in}}%
\pgfpathlineto{\pgfqpoint{6.165071in}{2.197216in}}%
\pgfpathlineto{\pgfqpoint{6.165481in}{2.198705in}}%
\pgfpathlineto{\pgfqpoint{6.167695in}{2.201445in}}%
\pgfpathlineto{\pgfqpoint{6.165993in}{2.198315in}}%
\pgfpathlineto{\pgfqpoint{6.167729in}{2.201411in}}%
\pgfpathlineto{\pgfqpoint{6.168849in}{2.200853in}}%
\pgfpathlineto{\pgfqpoint{6.168476in}{2.202206in}}%
\pgfpathlineto{\pgfqpoint{6.169053in}{2.202105in}}%
\pgfpathlineto{\pgfqpoint{6.169832in}{2.206199in}}%
\pgfpathlineto{\pgfqpoint{6.170982in}{2.205979in}}%
\pgfpathlineto{\pgfqpoint{6.171050in}{2.205742in}}%
\pgfpathlineto{\pgfqpoint{6.171624in}{2.207417in}}%
\pgfpathlineto{\pgfqpoint{6.173779in}{2.212661in}}%
\pgfpathlineto{\pgfqpoint{6.173813in}{2.212559in}}%
\pgfpathlineto{\pgfqpoint{6.173847in}{2.212542in}}%
\pgfpathlineto{\pgfqpoint{6.174116in}{2.214014in}}%
\pgfpathlineto{\pgfqpoint{6.175123in}{2.215452in}}%
\pgfpathlineto{\pgfqpoint{6.175558in}{2.213540in}}%
\pgfpathlineto{\pgfqpoint{6.175625in}{2.213845in}}%
\pgfpathlineto{\pgfqpoint{6.175893in}{2.212881in}}%
\pgfpathlineto{\pgfqpoint{6.176730in}{2.215672in}}%
\pgfpathlineto{\pgfqpoint{6.178366in}{2.218023in}}%
\pgfpathlineto{\pgfqpoint{6.178433in}{2.217753in}}%
\pgfpathlineto{\pgfqpoint{6.180163in}{2.215012in}}%
\pgfpathlineto{\pgfqpoint{6.180263in}{2.215097in}}%
\pgfpathlineto{\pgfqpoint{6.182087in}{2.219732in}}%
\pgfpathlineto{\pgfqpoint{6.182683in}{2.219698in}}%
\pgfpathlineto{\pgfqpoint{6.182882in}{2.221102in}}%
\pgfpathlineto{\pgfqpoint{6.184961in}{2.226888in}}%
\pgfpathlineto{\pgfqpoint{6.184994in}{2.226803in}}%
\pgfpathlineto{\pgfqpoint{6.185521in}{2.225602in}}%
\pgfpathlineto{\pgfqpoint{6.186277in}{2.227784in}}%
\pgfpathlineto{\pgfqpoint{6.186343in}{2.228241in}}%
\pgfpathlineto{\pgfqpoint{6.187000in}{2.225720in}}%
\pgfpathlineto{\pgfqpoint{6.187689in}{2.227006in}}%
\pgfpathlineto{\pgfqpoint{6.187721in}{2.226888in}}%
\pgfpathlineto{\pgfqpoint{6.188769in}{2.228613in}}%
\pgfpathlineto{\pgfqpoint{6.188802in}{2.228579in}}%
\pgfpathlineto{\pgfqpoint{6.190142in}{2.229459in}}%
\pgfpathlineto{\pgfqpoint{6.189195in}{2.228359in}}%
\pgfpathlineto{\pgfqpoint{6.190403in}{2.229070in}}%
\pgfpathlineto{\pgfqpoint{6.192129in}{2.231641in}}%
\pgfpathlineto{\pgfqpoint{6.190599in}{2.228884in}}%
\pgfpathlineto{\pgfqpoint{6.192357in}{2.230795in}}%
\pgfpathlineto{\pgfqpoint{6.193169in}{2.229493in}}%
\pgfpathlineto{\pgfqpoint{6.193785in}{2.230948in}}%
\pgfpathlineto{\pgfqpoint{6.194886in}{2.232504in}}%
\pgfpathlineto{\pgfqpoint{6.195339in}{2.231320in}}%
\pgfpathlineto{\pgfqpoint{6.196599in}{2.229797in}}%
\pgfpathlineto{\pgfqpoint{6.197050in}{2.231066in}}%
\pgfpathlineto{\pgfqpoint{6.198531in}{2.232064in}}%
\pgfpathlineto{\pgfqpoint{6.197340in}{2.230558in}}%
\pgfpathlineto{\pgfqpoint{6.198627in}{2.231726in}}%
\pgfpathlineto{\pgfqpoint{6.199943in}{2.228393in}}%
\pgfpathlineto{\pgfqpoint{6.200328in}{2.229154in}}%
\pgfpathlineto{\pgfqpoint{6.202151in}{2.226448in}}%
\pgfpathlineto{\pgfqpoint{6.202917in}{2.227919in}}%
\pgfpathlineto{\pgfqpoint{6.207712in}{2.233654in}}%
\pgfpathlineto{\pgfqpoint{6.202981in}{2.227649in}}%
\pgfpathlineto{\pgfqpoint{6.207901in}{2.232994in}}%
\pgfpathlineto{\pgfqpoint{6.208091in}{2.232013in}}%
\pgfpathlineto{\pgfqpoint{6.209195in}{2.234128in}}%
\pgfpathlineto{\pgfqpoint{6.209385in}{2.233384in}}%
\pgfpathlineto{\pgfqpoint{6.212653in}{2.239643in}}%
\pgfpathlineto{\pgfqpoint{6.209448in}{2.233282in}}%
\pgfpathlineto{\pgfqpoint{6.212872in}{2.238577in}}%
\pgfpathlineto{\pgfqpoint{6.213248in}{2.236090in}}%
\pgfpathlineto{\pgfqpoint{6.214092in}{2.239541in}}%
\pgfpathlineto{\pgfqpoint{6.214405in}{2.238425in}}%
\pgfpathlineto{\pgfqpoint{6.218140in}{2.243584in}}%
\pgfpathlineto{\pgfqpoint{6.218667in}{2.242738in}}%
\pgfpathlineto{\pgfqpoint{6.219008in}{2.241740in}}%
\pgfpathlineto{\pgfqpoint{6.220060in}{2.244007in}}%
\pgfpathlineto{\pgfqpoint{6.221573in}{2.245868in}}%
\pgfpathlineto{\pgfqpoint{6.221696in}{2.245039in}}%
\pgfpathlineto{\pgfqpoint{6.222743in}{2.243956in}}%
\pgfpathlineto{\pgfqpoint{6.222959in}{2.245766in}}%
\pgfpathlineto{\pgfqpoint{6.223266in}{2.244379in}}%
\pgfpathlineto{\pgfqpoint{6.224371in}{2.243889in}}%
\pgfpathlineto{\pgfqpoint{6.224985in}{2.245766in}}%
\pgfpathlineto{\pgfqpoint{6.226056in}{2.245479in}}%
\pgfpathlineto{\pgfqpoint{6.225076in}{2.246562in}}%
\pgfpathlineto{\pgfqpoint{6.226453in}{2.246342in}}%
\pgfpathlineto{\pgfqpoint{6.227979in}{2.248355in}}%
\pgfpathlineto{\pgfqpoint{6.226881in}{2.246071in}}%
\pgfpathlineto{\pgfqpoint{6.228345in}{2.247864in}}%
\pgfpathlineto{\pgfqpoint{6.228436in}{2.247509in}}%
\pgfpathlineto{\pgfqpoint{6.229166in}{2.249759in}}%
\pgfpathlineto{\pgfqpoint{6.229714in}{2.249437in}}%
\pgfpathlineto{\pgfqpoint{6.236087in}{2.263444in}}%
\pgfpathlineto{\pgfqpoint{6.229774in}{2.248964in}}%
\pgfpathlineto{\pgfqpoint{6.236927in}{2.261888in}}%
\pgfpathlineto{\pgfqpoint{6.237017in}{2.261719in}}%
\pgfpathlineto{\pgfqpoint{6.237946in}{2.264662in}}%
\pgfpathlineto{\pgfqpoint{6.239171in}{2.266185in}}%
\pgfpathlineto{\pgfqpoint{6.238693in}{2.264222in}}%
\pgfpathlineto{\pgfqpoint{6.239559in}{2.265457in}}%
\pgfpathlineto{\pgfqpoint{6.241912in}{2.268824in}}%
\pgfpathlineto{\pgfqpoint{6.242803in}{2.268266in}}%
\pgfpathlineto{\pgfqpoint{6.242031in}{2.269382in}}%
\pgfpathlineto{\pgfqpoint{6.243485in}{2.268418in}}%
\pgfpathlineto{\pgfqpoint{6.243870in}{2.269128in}}%
\pgfpathlineto{\pgfqpoint{6.244550in}{2.267792in}}%
\pgfpathlineto{\pgfqpoint{6.244994in}{2.268570in}}%
\pgfpathlineto{\pgfqpoint{6.245082in}{2.267690in}}%
\pgfpathlineto{\pgfqpoint{6.245437in}{2.269873in}}%
\pgfpathlineto{\pgfqpoint{6.246469in}{2.268858in}}%
\pgfpathlineto{\pgfqpoint{6.248558in}{2.274237in}}%
\pgfpathlineto{\pgfqpoint{6.248763in}{2.273527in}}%
\pgfpathlineto{\pgfqpoint{6.249877in}{2.276436in}}%
\pgfpathlineto{\pgfqpoint{6.250639in}{2.278348in}}%
\pgfpathlineto{\pgfqpoint{6.251106in}{2.280665in}}%
\pgfpathlineto{\pgfqpoint{6.252187in}{2.278466in}}%
\pgfpathlineto{\pgfqpoint{6.253934in}{2.282442in}}%
\pgfpathlineto{\pgfqpoint{6.252915in}{2.277840in}}%
\pgfpathlineto{\pgfqpoint{6.254283in}{2.282002in}}%
\pgfpathlineto{\pgfqpoint{6.254805in}{2.280547in}}%
\pgfpathlineto{\pgfqpoint{6.255502in}{2.283693in}}%
\pgfpathlineto{\pgfqpoint{6.255560in}{2.283372in}}%
\pgfpathlineto{\pgfqpoint{6.257239in}{2.287212in}}%
\pgfpathlineto{\pgfqpoint{6.257268in}{2.287009in}}%
\pgfpathlineto{\pgfqpoint{6.257470in}{2.286434in}}%
\pgfpathlineto{\pgfqpoint{6.258076in}{2.290562in}}%
\pgfpathlineto{\pgfqpoint{6.258567in}{2.289716in}}%
\pgfpathlineto{\pgfqpoint{6.259460in}{2.293048in}}%
\pgfpathlineto{\pgfqpoint{6.260236in}{2.293624in}}%
\pgfpathlineto{\pgfqpoint{6.260696in}{2.291374in}}%
\pgfpathlineto{\pgfqpoint{6.260926in}{2.292033in}}%
\pgfpathlineto{\pgfqpoint{6.260983in}{2.291340in}}%
\pgfpathlineto{\pgfqpoint{6.262302in}{2.294097in}}%
\pgfpathlineto{\pgfqpoint{6.263732in}{2.295467in}}%
\pgfpathlineto{\pgfqpoint{6.262531in}{2.293843in}}%
\pgfpathlineto{\pgfqpoint{6.263932in}{2.295197in}}%
\pgfpathlineto{\pgfqpoint{6.264018in}{2.294926in}}%
\pgfpathlineto{\pgfqpoint{6.264646in}{2.297294in}}%
\pgfpathlineto{\pgfqpoint{6.264988in}{2.297058in}}%
\pgfpathlineto{\pgfqpoint{6.266922in}{2.299984in}}%
\pgfpathlineto{\pgfqpoint{6.267433in}{2.302065in}}%
\pgfpathlineto{\pgfqpoint{6.268510in}{2.300881in}}%
\pgfpathlineto{\pgfqpoint{6.268878in}{2.300644in}}%
\pgfpathlineto{\pgfqpoint{6.269727in}{2.302386in}}%
\pgfpathlineto{\pgfqpoint{6.273163in}{2.310033in}}%
\pgfpathlineto{\pgfqpoint{6.270715in}{2.301507in}}%
\pgfpathlineto{\pgfqpoint{6.273276in}{2.309677in}}%
\pgfpathlineto{\pgfqpoint{6.273304in}{2.309441in}}%
\pgfpathlineto{\pgfqpoint{6.273977in}{2.313687in}}%
\pgfpathlineto{\pgfqpoint{6.274397in}{2.313128in}}%
\pgfpathlineto{\pgfqpoint{6.274593in}{2.312858in}}%
\pgfpathlineto{\pgfqpoint{6.276718in}{2.319455in}}%
\pgfpathlineto{\pgfqpoint{6.277359in}{2.318237in}}%
\pgfpathlineto{\pgfqpoint{6.277944in}{2.321299in}}%
\pgfpathlineto{\pgfqpoint{6.278028in}{2.321299in}}%
\pgfpathlineto{\pgfqpoint{6.281939in}{2.329419in}}%
\pgfpathlineto{\pgfqpoint{6.282491in}{2.328049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540256in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813695in}{0.650092in}}%
\pgfpathlineto{\pgfqpoint{2.230084in}{0.653662in}}%
\pgfpathlineto{\pgfqpoint{2.709974in}{0.660242in}}%
\pgfpathlineto{\pgfqpoint{3.135565in}{0.670240in}}%
\pgfpathlineto{\pgfqpoint{3.298531in}{0.678800in}}%
\pgfpathlineto{\pgfqpoint{3.409343in}{0.685245in}}%
\pgfpathlineto{\pgfqpoint{3.659390in}{0.703346in}}%
\pgfpathlineto{\pgfqpoint{3.675123in}{0.705528in}}%
\pgfpathlineto{\pgfqpoint{3.702361in}{0.708421in}}%
\pgfpathlineto{\pgfqpoint{3.731128in}{0.710603in}}%
\pgfpathlineto{\pgfqpoint{3.753110in}{0.713682in}}%
\pgfpathlineto{\pgfqpoint{3.797103in}{0.718418in}}%
\pgfpathlineto{\pgfqpoint{3.811829in}{0.720499in}}%
\pgfpathlineto{\pgfqpoint{3.833208in}{0.723967in}}%
\pgfpathlineto{\pgfqpoint{3.840154in}{0.725591in}}%
\pgfpathlineto{\pgfqpoint{3.851540in}{0.725912in}}%
\pgfpathlineto{\pgfqpoint{3.884354in}{0.729279in}}%
\pgfpathlineto{\pgfqpoint{3.890689in}{0.730311in}}%
\pgfpathlineto{\pgfqpoint{3.899025in}{0.731410in}}%
\pgfpathlineto{\pgfqpoint{3.948450in}{0.738583in}}%
\pgfpathlineto{\pgfqpoint{4.021004in}{0.751355in}}%
\pgfpathlineto{\pgfqpoint{4.027598in}{0.753672in}}%
\pgfpathlineto{\pgfqpoint{4.048499in}{0.757005in}}%
\pgfpathlineto{\pgfqpoint{4.054774in}{0.758578in}}%
\pgfpathlineto{\pgfqpoint{4.067115in}{0.759813in}}%
\pgfpathlineto{\pgfqpoint{4.077691in}{0.762249in}}%
\pgfpathlineto{\pgfqpoint{4.098254in}{0.764922in}}%
\pgfpathlineto{\pgfqpoint{4.102563in}{0.765565in}}%
\pgfpathlineto{\pgfqpoint{4.112487in}{0.767679in}}%
\pgfpathlineto{\pgfqpoint{4.119468in}{0.769033in}}%
\pgfpathlineto{\pgfqpoint{4.149179in}{0.775089in}}%
\pgfpathlineto{\pgfqpoint{4.183584in}{0.778929in}}%
\pgfpathlineto{\pgfqpoint{4.189726in}{0.779944in}}%
\pgfpathlineto{\pgfqpoint{4.200613in}{0.783074in}}%
\pgfpathlineto{\pgfqpoint{4.205384in}{0.783310in}}%
\pgfpathlineto{\pgfqpoint{4.215970in}{0.784495in}}%
\pgfpathlineto{\pgfqpoint{4.225212in}{0.786931in}}%
\pgfpathlineto{\pgfqpoint{4.264988in}{0.793020in}}%
\pgfpathlineto{\pgfqpoint{4.277635in}{0.795321in}}%
\pgfpathlineto{\pgfqpoint{4.298090in}{0.798721in}}%
\pgfpathlineto{\pgfqpoint{4.304081in}{0.801428in}}%
\pgfpathlineto{\pgfqpoint{4.310008in}{0.802426in}}%
\pgfpathlineto{\pgfqpoint{4.313925in}{0.802798in}}%
\pgfpathlineto{\pgfqpoint{4.316844in}{0.804152in}}%
\pgfpathlineto{\pgfqpoint{4.324554in}{0.806317in}}%
\pgfpathlineto{\pgfqpoint{4.329318in}{0.807552in}}%
\pgfpathlineto{\pgfqpoint{4.332157in}{0.807992in}}%
\pgfpathlineto{\pgfqpoint{4.339658in}{0.809852in}}%
\pgfpathlineto{\pgfqpoint{4.345217in}{0.811307in}}%
\pgfpathlineto{\pgfqpoint{4.365135in}{0.816416in}}%
\pgfpathlineto{\pgfqpoint{4.370445in}{0.817414in}}%
\pgfpathlineto{\pgfqpoint{4.374831in}{0.818175in}}%
\pgfpathlineto{\pgfqpoint{4.392035in}{0.822726in}}%
\pgfpathlineto{\pgfqpoint{4.396253in}{0.824079in}}%
\pgfpathlineto{\pgfqpoint{4.468623in}{0.838492in}}%
\pgfpathlineto{\pgfqpoint{4.473760in}{0.839964in}}%
\pgfpathlineto{\pgfqpoint{4.479573in}{0.840573in}}%
\pgfpathlineto{\pgfqpoint{4.495249in}{0.845394in}}%
\pgfpathlineto{\pgfqpoint{4.498751in}{0.847035in}}%
\pgfpathlineto{\pgfqpoint{4.513900in}{0.850317in}}%
\pgfpathlineto{\pgfqpoint{4.517286in}{0.850131in}}%
\pgfpathlineto{\pgfqpoint{4.519979in}{0.851298in}}%
\pgfpathlineto{\pgfqpoint{4.524662in}{0.852144in}}%
\pgfpathlineto{\pgfqpoint{4.528644in}{0.852905in}}%
\pgfpathlineto{\pgfqpoint{4.535218in}{0.854242in}}%
\pgfpathlineto{\pgfqpoint{4.539125in}{0.855290in}}%
\pgfpathlineto{\pgfqpoint{4.544292in}{0.856931in}}%
\pgfpathlineto{\pgfqpoint{4.555744in}{0.861127in}}%
\pgfpathlineto{\pgfqpoint{4.560758in}{0.862801in}}%
\pgfpathlineto{\pgfqpoint{4.565109in}{0.864425in}}%
\pgfpathlineto{\pgfqpoint{4.571877in}{0.864730in}}%
\pgfpathlineto{\pgfqpoint{4.574926in}{0.865660in}}%
\pgfpathlineto{\pgfqpoint{4.599896in}{0.873357in}}%
\pgfpathlineto{\pgfqpoint{4.602795in}{0.873899in}}%
\pgfpathlineto{\pgfqpoint{4.607401in}{0.875963in}}%
\pgfpathlineto{\pgfqpoint{4.620435in}{0.879718in}}%
\pgfpathlineto{\pgfqpoint{4.633715in}{0.885300in}}%
\pgfpathlineto{\pgfqpoint{4.644543in}{0.888988in}}%
\pgfpathlineto{\pgfqpoint{4.646684in}{0.889124in}}%
\pgfpathlineto{\pgfqpoint{4.652527in}{0.890291in}}%
\pgfpathlineto{\pgfqpoint{4.655163in}{0.890189in}}%
\pgfpathlineto{\pgfqpoint{4.657786in}{0.892592in}}%
\pgfpathlineto{\pgfqpoint{4.660397in}{0.893623in}}%
\pgfpathlineto{\pgfqpoint{4.661958in}{0.894351in}}%
\pgfpathlineto{\pgfqpoint{4.670208in}{0.896229in}}%
\pgfpathlineto{\pgfqpoint{4.693752in}{0.899443in}}%
\pgfpathlineto{\pgfqpoint{4.696199in}{0.900086in}}%
\pgfpathlineto{\pgfqpoint{4.703474in}{0.902048in}}%
\pgfpathlineto{\pgfqpoint{4.706358in}{0.904162in}}%
\pgfpathlineto{\pgfqpoint{4.731654in}{0.908358in}}%
\pgfpathlineto{\pgfqpoint{4.737122in}{0.909204in}}%
\pgfpathlineto{\pgfqpoint{4.740286in}{0.909237in}}%
\pgfpathlineto{\pgfqpoint{4.748785in}{0.912299in}}%
\pgfpathlineto{\pgfqpoint{4.758029in}{0.916224in}}%
\pgfpathlineto{\pgfqpoint{4.759773in}{0.917070in}}%
\pgfpathlineto{\pgfqpoint{4.763675in}{0.918846in}}%
\pgfpathlineto{\pgfqpoint{4.767121in}{0.919844in}}%
\pgfpathlineto{\pgfqpoint{4.780694in}{0.925122in}}%
\pgfpathlineto{\pgfqpoint{4.807676in}{0.931449in}}%
\pgfpathlineto{\pgfqpoint{4.810462in}{0.931263in}}%
\pgfpathlineto{\pgfqpoint{4.813629in}{0.932752in}}%
\pgfpathlineto{\pgfqpoint{4.819909in}{0.935577in}}%
\pgfpathlineto{\pgfqpoint{4.826503in}{0.938029in}}%
\pgfpathlineto{\pgfqpoint{4.828044in}{0.938757in}}%
\pgfpathlineto{\pgfqpoint{4.831494in}{0.939890in}}%
\pgfpathlineto{\pgfqpoint{4.844336in}{0.943358in}}%
\pgfpathlineto{\pgfqpoint{4.852858in}{0.945101in}}%
\pgfpathlineto{\pgfqpoint{4.854693in}{0.945591in}}%
\pgfpathlineto{\pgfqpoint{4.865219in}{0.949093in}}%
\pgfpathlineto{\pgfqpoint{4.867013in}{0.949330in}}%
\pgfpathlineto{\pgfqpoint{4.868445in}{0.949668in}}%
\pgfpathlineto{\pgfqpoint{4.873072in}{0.952172in}}%
\pgfpathlineto{\pgfqpoint{4.880815in}{0.953542in}}%
\pgfpathlineto{\pgfqpoint{4.891887in}{0.955589in}}%
\pgfpathlineto{\pgfqpoint{4.897002in}{0.957365in}}%
\pgfpathlineto{\pgfqpoint{4.901059in}{0.959429in}}%
\pgfpathlineto{\pgfqpoint{4.911737in}{0.963337in}}%
\pgfpathlineto{\pgfqpoint{4.915032in}{0.963286in}}%
\pgfpathlineto{\pgfqpoint{4.918307in}{0.966060in}}%
\pgfpathlineto{\pgfqpoint{4.918633in}{0.965756in}}%
\pgfpathlineto{\pgfqpoint{4.931217in}{0.969325in}}%
\pgfpathlineto{\pgfqpoint{4.938191in}{0.969494in}}%
\pgfpathlineto{\pgfqpoint{4.942271in}{0.972692in}}%
\pgfpathlineto{\pgfqpoint{4.944456in}{0.973098in}}%
\pgfpathlineto{\pgfqpoint{4.946942in}{0.974332in}}%
\pgfpathlineto{\pgfqpoint{4.947252in}{0.974096in}}%
\pgfpathlineto{\pgfqpoint{4.947871in}{0.975026in}}%
\pgfpathlineto{\pgfqpoint{4.949725in}{0.975770in}}%
\pgfpathlineto{\pgfqpoint{4.958296in}{0.977496in}}%
\pgfpathlineto{\pgfqpoint{4.960721in}{0.978122in}}%
\pgfpathlineto{\pgfqpoint{4.963135in}{0.980067in}}%
\pgfpathlineto{\pgfqpoint{4.966138in}{0.981556in}}%
\pgfpathlineto{\pgfqpoint{4.967932in}{0.981928in}}%
\pgfpathlineto{\pgfqpoint{4.971205in}{0.981979in}}%
\pgfpathlineto{\pgfqpoint{4.973278in}{0.982672in}}%
\pgfpathlineto{\pgfqpoint{4.977402in}{0.982689in}}%
\pgfpathlineto{\pgfqpoint{4.979744in}{0.983332in}}%
\pgfpathlineto{\pgfqpoint{4.986135in}{0.984347in}}%
\pgfpathlineto{\pgfqpoint{4.988440in}{0.984770in}}%
\pgfpathlineto{\pgfqpoint{4.993878in}{0.986073in}}%
\pgfpathlineto{\pgfqpoint{4.997568in}{0.987155in}}%
\pgfpathlineto{\pgfqpoint{5.011535in}{0.990877in}}%
\pgfpathlineto{\pgfqpoint{5.012912in}{0.991469in}}%
\pgfpathlineto{\pgfqpoint{5.015657in}{0.992163in}}%
\pgfpathlineto{\pgfqpoint{5.018115in}{0.993194in}}%
\pgfpathlineto{\pgfqpoint{5.019748in}{0.993719in}}%
\pgfpathlineto{\pgfqpoint{5.020834in}{0.994091in}}%
\pgfpathlineto{\pgfqpoint{5.021105in}{0.994429in}}%
\pgfpathlineto{\pgfqpoint{5.024618in}{0.995546in}}%
\pgfpathlineto{\pgfqpoint{5.027037in}{0.997542in}}%
\pgfpathlineto{\pgfqpoint{5.028644in}{0.997610in}}%
\pgfpathlineto{\pgfqpoint{5.028911in}{0.998100in}}%
\pgfpathlineto{\pgfqpoint{5.038713in}{1.000756in}}%
\pgfpathlineto{\pgfqpoint{5.040810in}{1.002600in}}%
\pgfpathlineto{\pgfqpoint{5.044460in}{1.003683in}}%
\pgfpathlineto{\pgfqpoint{5.051432in}{1.005391in}}%
\pgfpathlineto{\pgfqpoint{5.053737in}{1.005341in}}%
\pgfpathlineto{\pgfqpoint{5.055523in}{1.006440in}}%
\pgfpathlineto{\pgfqpoint{5.066368in}{1.008690in}}%
\pgfpathlineto{\pgfqpoint{5.071835in}{1.009012in}}%
\pgfpathlineto{\pgfqpoint{5.076514in}{1.008267in}}%
\pgfpathlineto{\pgfqpoint{5.080180in}{1.010483in}}%
\pgfpathlineto{\pgfqpoint{5.082368in}{1.010703in}}%
\pgfpathlineto{\pgfqpoint{5.085754in}{1.012716in}}%
\pgfpathlineto{\pgfqpoint{5.085995in}{1.012361in}}%
\pgfpathlineto{\pgfqpoint{5.086959in}{1.013105in}}%
\pgfpathlineto{\pgfqpoint{5.089839in}{1.015034in}}%
\pgfpathlineto{\pgfqpoint{5.101445in}{1.020599in}}%
\pgfpathlineto{\pgfqpoint{5.103783in}{1.021191in}}%
\pgfpathlineto{\pgfqpoint{5.112122in}{1.023137in}}%
\pgfpathlineto{\pgfqpoint{5.114874in}{1.024659in}}%
\pgfpathlineto{\pgfqpoint{5.123499in}{1.023881in}}%
\pgfpathlineto{\pgfqpoint{5.125522in}{1.023357in}}%
\pgfpathlineto{\pgfqpoint{5.127538in}{1.023729in}}%
\pgfpathlineto{\pgfqpoint{5.127985in}{1.023238in}}%
\pgfpathlineto{\pgfqpoint{5.128878in}{1.024152in}}%
\pgfpathlineto{\pgfqpoint{5.132213in}{1.024456in}}%
\pgfpathlineto{\pgfqpoint{5.136409in}{1.026148in}}%
\pgfpathlineto{\pgfqpoint{5.137069in}{1.027112in}}%
\pgfpathlineto{\pgfqpoint{5.138166in}{1.026199in}}%
\pgfpathlineto{\pgfqpoint{5.141010in}{1.026047in}}%
\pgfpathlineto{\pgfqpoint{5.144490in}{1.027857in}}%
\pgfpathlineto{\pgfqpoint{5.146438in}{1.027738in}}%
\pgfpathlineto{\pgfqpoint{5.150313in}{1.026571in}}%
\pgfpathlineto{\pgfqpoint{5.152881in}{1.027366in}}%
\pgfpathlineto{\pgfqpoint{5.154587in}{1.028246in}}%
\pgfpathlineto{\pgfqpoint{5.156499in}{1.029548in}}%
\pgfpathlineto{\pgfqpoint{5.157982in}{1.029667in}}%
\pgfpathlineto{\pgfqpoint{5.159461in}{1.029294in}}%
\pgfpathlineto{\pgfqpoint{5.159672in}{1.028685in}}%
\pgfpathlineto{\pgfqpoint{5.165338in}{1.028939in}}%
\pgfpathlineto{\pgfqpoint{5.168046in}{1.029785in}}%
\pgfpathlineto{\pgfqpoint{5.170533in}{1.031088in}}%
\pgfpathlineto{\pgfqpoint{5.179966in}{1.032492in}}%
\pgfpathlineto{\pgfqpoint{5.183815in}{1.034217in}}%
\pgfpathlineto{\pgfqpoint{5.186032in}{1.034522in}}%
\pgfpathlineto{\pgfqpoint{5.186434in}{1.034792in}}%
\pgfpathlineto{\pgfqpoint{5.187438in}{1.034116in}}%
\pgfpathlineto{\pgfqpoint{5.188039in}{1.034369in}}%
\pgfpathlineto{\pgfqpoint{5.188440in}{1.035283in}}%
\pgfpathlineto{\pgfqpoint{5.190438in}{1.036027in}}%
\pgfpathlineto{\pgfqpoint{5.192629in}{1.036873in}}%
\pgfpathlineto{\pgfqpoint{5.192827in}{1.036619in}}%
\pgfpathlineto{\pgfqpoint{5.193026in}{1.036416in}}%
\pgfpathlineto{\pgfqpoint{5.193819in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{5.195008in}{1.038446in}}%
\pgfpathlineto{\pgfqpoint{5.195403in}{1.037990in}}%
\pgfpathlineto{\pgfqpoint{5.198558in}{1.036941in}}%
\pgfpathlineto{\pgfqpoint{5.200912in}{1.038413in}}%
\pgfpathlineto{\pgfqpoint{5.202866in}{1.037956in}}%
\pgfpathlineto{\pgfqpoint{5.203646in}{1.038835in}}%
\pgfpathlineto{\pgfqpoint{5.205590in}{1.040172in}}%
\pgfpathlineto{\pgfqpoint{5.209651in}{1.040493in}}%
\pgfpathlineto{\pgfqpoint{5.211190in}{1.040882in}}%
\pgfpathlineto{\pgfqpoint{5.215592in}{1.043640in}}%
\pgfpathlineto{\pgfqpoint{5.215782in}{1.043318in}}%
\pgfpathlineto{\pgfqpoint{5.222600in}{1.041525in}}%
\pgfpathlineto{\pgfqpoint{5.223916in}{1.041762in}}%
\pgfpathlineto{\pgfqpoint{5.224104in}{1.041441in}}%
\pgfpathlineto{\pgfqpoint{5.224479in}{1.041339in}}%
\pgfpathlineto{\pgfqpoint{5.225229in}{1.042388in}}%
\pgfpathlineto{\pgfqpoint{5.227658in}{1.044249in}}%
\pgfpathlineto{\pgfqpoint{5.229148in}{1.044655in}}%
\pgfpathlineto{\pgfqpoint{5.229334in}{1.045010in}}%
\pgfpathlineto{\pgfqpoint{5.231376in}{1.046566in}}%
\pgfpathlineto{\pgfqpoint{5.231746in}{1.046127in}}%
\pgfpathlineto{\pgfqpoint{5.233225in}{1.046617in}}%
\pgfpathlineto{\pgfqpoint{5.235436in}{1.047970in}}%
\pgfpathlineto{\pgfqpoint{5.236722in}{1.047564in}}%
\pgfpathlineto{\pgfqpoint{5.237089in}{1.048038in}}%
\pgfpathlineto{\pgfqpoint{5.242924in}{1.049594in}}%
\pgfpathlineto{\pgfqpoint{5.243468in}{1.049290in}}%
\pgfpathlineto{\pgfqpoint{5.244193in}{1.050305in}}%
\pgfpathlineto{\pgfqpoint{5.247261in}{1.051946in}}%
\pgfpathlineto{\pgfqpoint{5.248699in}{1.052335in}}%
\pgfpathlineto{\pgfqpoint{5.248879in}{1.052690in}}%
\pgfpathlineto{\pgfqpoint{5.255302in}{1.057241in}}%
\pgfpathlineto{\pgfqpoint{5.257073in}{1.057190in}}%
\pgfpathlineto{\pgfqpoint{5.258838in}{1.056919in}}%
\pgfpathlineto{\pgfqpoint{5.261300in}{1.059118in}}%
\pgfpathlineto{\pgfqpoint{5.262352in}{1.058628in}}%
\pgfpathlineto{\pgfqpoint{5.262877in}{1.059068in}}%
\pgfpathlineto{\pgfqpoint{5.266713in}{1.059575in}}%
\pgfpathlineto{\pgfqpoint{5.268102in}{1.059812in}}%
\pgfpathlineto{\pgfqpoint{5.270695in}{1.061047in}}%
\pgfpathlineto{\pgfqpoint{5.272590in}{1.062180in}}%
\pgfpathlineto{\pgfqpoint{5.277383in}{1.065310in}}%
\pgfpathlineto{\pgfqpoint{5.277553in}{1.064921in}}%
\pgfpathlineto{\pgfqpoint{5.281289in}{1.065513in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{1.066545in}}%
\pgfpathlineto{\pgfqpoint{5.284327in}{1.066748in}}%
\pgfpathlineto{\pgfqpoint{5.285672in}{1.064887in}}%
\pgfpathlineto{\pgfqpoint{5.286510in}{1.065800in}}%
\pgfpathlineto{\pgfqpoint{5.287181in}{1.066376in}}%
\pgfpathlineto{\pgfqpoint{5.288017in}{1.065716in}}%
\pgfpathlineto{\pgfqpoint{5.288184in}{1.065513in}}%
\pgfpathlineto{\pgfqpoint{5.288852in}{1.066612in}}%
\pgfpathlineto{\pgfqpoint{5.290852in}{1.067830in}}%
\pgfpathlineto{\pgfqpoint{5.292015in}{1.068592in}}%
\pgfpathlineto{\pgfqpoint{5.293176in}{1.069573in}}%
\pgfpathlineto{\pgfqpoint{5.293838in}{1.069235in}}%
\pgfpathlineto{\pgfqpoint{5.295490in}{1.068795in}}%
\pgfpathlineto{\pgfqpoint{5.302537in}{1.072060in}}%
\pgfpathlineto{\pgfqpoint{5.306916in}{1.072652in}}%
\pgfpathlineto{\pgfqpoint{5.313660in}{1.077219in}}%
\pgfpathlineto{\pgfqpoint{5.313820in}{1.076999in}}%
\pgfpathlineto{\pgfqpoint{5.314458in}{1.078116in}}%
\pgfpathlineto{\pgfqpoint{5.314776in}{1.078302in}}%
\pgfpathlineto{\pgfqpoint{5.323781in}{1.082311in}}%
\pgfpathlineto{\pgfqpoint{5.325502in}{1.081770in}}%
\pgfpathlineto{\pgfqpoint{5.327218in}{1.081871in}}%
\pgfpathlineto{\pgfqpoint{5.330324in}{1.082227in}}%
\pgfpathlineto{\pgfqpoint{5.330479in}{1.082582in}}%
\pgfpathlineto{\pgfqpoint{5.331561in}{1.081973in}}%
\pgfpathlineto{\pgfqpoint{5.331870in}{1.081025in}}%
\pgfpathlineto{\pgfqpoint{5.332950in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{5.340755in}{1.083986in}}%
\pgfpathlineto{\pgfqpoint{5.345144in}{1.083850in}}%
\pgfpathlineto{\pgfqpoint{5.346499in}{1.084189in}}%
\pgfpathlineto{\pgfqpoint{5.346800in}{1.083952in}}%
\pgfpathlineto{\pgfqpoint{5.348151in}{1.083461in}}%
\pgfpathlineto{\pgfqpoint{5.348301in}{1.083631in}}%
\pgfpathlineto{\pgfqpoint{5.350246in}{1.084646in}}%
\pgfpathlineto{\pgfqpoint{5.359577in}{1.086202in}}%
\pgfpathlineto{\pgfqpoint{5.365711in}{1.086202in}}%
\pgfpathlineto{\pgfqpoint{5.365856in}{1.085999in}}%
\pgfpathlineto{\pgfqpoint{5.366001in}{1.086676in}}%
\pgfpathlineto{\pgfqpoint{5.366872in}{1.086946in}}%
\pgfpathlineto{\pgfqpoint{5.378488in}{1.092376in}}%
\pgfpathlineto{\pgfqpoint{5.378914in}{1.091767in}}%
\pgfpathlineto{\pgfqpoint{5.379764in}{1.092901in}}%
\pgfpathlineto{\pgfqpoint{5.379906in}{1.092799in}}%
\pgfpathlineto{\pgfqpoint{5.380896in}{1.093459in}}%
\pgfpathlineto{\pgfqpoint{5.381602in}{1.092681in}}%
\pgfpathlineto{\pgfqpoint{5.383574in}{1.092089in}}%
\pgfpathlineto{\pgfqpoint{5.383715in}{1.092630in}}%
\pgfpathlineto{\pgfqpoint{5.418975in}{1.102611in}}%
\pgfpathlineto{\pgfqpoint{5.421082in}{1.103321in}}%
\pgfpathlineto{\pgfqpoint{5.424095in}{1.103609in}}%
\pgfpathlineto{\pgfqpoint{5.424226in}{1.103254in}}%
\pgfpathlineto{\pgfqpoint{5.426442in}{1.101495in}}%
\pgfpathlineto{\pgfqpoint{5.427742in}{1.102949in}}%
\pgfpathlineto{\pgfqpoint{5.428261in}{1.102306in}}%
\pgfpathlineto{\pgfqpoint{5.430073in}{1.103305in}}%
\pgfpathlineto{\pgfqpoint{5.430719in}{1.102509in}}%
\pgfpathlineto{\pgfqpoint{5.431622in}{1.103508in}}%
\pgfpathlineto{\pgfqpoint{5.433038in}{1.104827in}}%
\pgfpathlineto{\pgfqpoint{5.438030in}{1.106299in}}%
\pgfpathlineto{\pgfqpoint{5.438158in}{1.105859in}}%
\pgfpathlineto{\pgfqpoint{5.440573in}{1.103998in}}%
\pgfpathlineto{\pgfqpoint{5.440699in}{1.104286in}}%
\pgfpathlineto{\pgfqpoint{5.442598in}{1.105030in}}%
\pgfpathlineto{\pgfqpoint{5.443860in}{1.104083in}}%
\pgfpathlineto{\pgfqpoint{5.444364in}{1.104286in}}%
\pgfpathlineto{\pgfqpoint{5.448380in}{1.103305in}}%
\pgfpathlineto{\pgfqpoint{5.448505in}{1.103761in}}%
\pgfpathlineto{\pgfqpoint{5.453979in}{1.103711in}}%
\pgfpathlineto{\pgfqpoint{5.454103in}{1.103203in}}%
\pgfpathlineto{\pgfqpoint{5.454598in}{1.104303in}}%
\pgfpathlineto{\pgfqpoint{5.455462in}{1.103998in}}%
\pgfpathlineto{\pgfqpoint{5.456696in}{1.103846in}}%
\pgfpathlineto{\pgfqpoint{5.456942in}{1.103643in}}%
\pgfpathlineto{\pgfqpoint{5.459031in}{1.103795in}}%
\pgfpathlineto{\pgfqpoint{5.461112in}{1.105808in}}%
\pgfpathlineto{\pgfqpoint{5.461479in}{1.105267in}}%
\pgfpathlineto{\pgfqpoint{5.461845in}{1.104506in}}%
\pgfpathlineto{\pgfqpoint{5.463064in}{1.104962in}}%
\pgfpathlineto{\pgfqpoint{5.465009in}{1.105470in}}%
\pgfpathlineto{\pgfqpoint{5.465130in}{1.104979in}}%
\pgfpathlineto{\pgfqpoint{5.467189in}{1.104201in}}%
\pgfpathlineto{\pgfqpoint{5.465373in}{1.105318in}}%
\pgfpathlineto{\pgfqpoint{5.467310in}{1.104421in}}%
\pgfpathlineto{\pgfqpoint{5.468396in}{1.104895in}}%
\pgfpathlineto{\pgfqpoint{5.468758in}{1.104387in}}%
\pgfpathlineto{\pgfqpoint{5.469601in}{1.104742in}}%
\pgfpathlineto{\pgfqpoint{5.470562in}{1.103897in}}%
\pgfpathlineto{\pgfqpoint{5.475823in}{1.102831in}}%
\pgfpathlineto{\pgfqpoint{5.475942in}{1.103220in}}%
\pgfpathlineto{\pgfqpoint{5.477249in}{1.103575in}}%
\pgfpathlineto{\pgfqpoint{5.477605in}{1.103338in}}%
\pgfpathlineto{\pgfqpoint{5.484558in}{1.104489in}}%
\pgfpathlineto{\pgfqpoint{5.485026in}{1.105571in}}%
\pgfpathlineto{\pgfqpoint{5.486079in}{1.104387in}}%
\pgfpathlineto{\pgfqpoint{5.489223in}{1.103474in}}%
\pgfpathlineto{\pgfqpoint{5.489339in}{1.103761in}}%
\pgfpathlineto{\pgfqpoint{5.490151in}{1.102899in}}%
\pgfpathlineto{\pgfqpoint{5.491888in}{1.105165in}}%
\pgfpathlineto{\pgfqpoint{5.493619in}{1.104692in}}%
\pgfpathlineto{\pgfqpoint{5.493964in}{1.104878in}}%
\pgfpathlineto{\pgfqpoint{5.495574in}{1.103677in}}%
\pgfpathlineto{\pgfqpoint{5.497179in}{1.104523in}}%
\pgfpathlineto{\pgfqpoint{5.497293in}{1.104421in}}%
\pgfpathlineto{\pgfqpoint{5.499007in}{1.104912in}}%
\pgfpathlineto{\pgfqpoint{5.500261in}{1.103541in}}%
\pgfpathlineto{\pgfqpoint{5.502533in}{1.101714in}}%
\pgfpathlineto{\pgfqpoint{5.505247in}{1.103643in}}%
\pgfpathlineto{\pgfqpoint{5.506711in}{1.102611in}}%
\pgfpathlineto{\pgfqpoint{5.507049in}{1.102966in}}%
\pgfpathlineto{\pgfqpoint{5.509405in}{1.105064in}}%
\pgfpathlineto{\pgfqpoint{5.510970in}{1.104336in}}%
\pgfpathlineto{\pgfqpoint{5.513310in}{1.102865in}}%
\pgfpathlineto{\pgfqpoint{5.515529in}{1.103880in}}%
\pgfpathlineto{\pgfqpoint{5.516746in}{1.102814in}}%
\pgfpathlineto{\pgfqpoint{5.517188in}{1.103017in}}%
\pgfpathlineto{\pgfqpoint{5.517298in}{1.103288in}}%
\pgfpathlineto{\pgfqpoint{5.517960in}{1.102543in}}%
\pgfpathlineto{\pgfqpoint{5.518511in}{1.102577in}}%
\pgfpathlineto{\pgfqpoint{5.520380in}{1.101359in}}%
\pgfpathlineto{\pgfqpoint{5.520490in}{1.101816in}}%
\pgfpathlineto{\pgfqpoint{5.522024in}{1.100835in}}%
\pgfpathlineto{\pgfqpoint{5.523008in}{1.100496in}}%
\pgfpathlineto{\pgfqpoint{5.523554in}{1.100801in}}%
\pgfpathlineto{\pgfqpoint{5.525732in}{1.102560in}}%
\pgfpathlineto{\pgfqpoint{5.523772in}{1.100615in}}%
\pgfpathlineto{\pgfqpoint{5.525841in}{1.102002in}}%
\pgfpathlineto{\pgfqpoint{5.527360in}{1.100463in}}%
\pgfpathlineto{\pgfqpoint{5.527794in}{1.100902in}}%
\pgfpathlineto{\pgfqpoint{5.529416in}{1.102087in}}%
\pgfpathlineto{\pgfqpoint{5.529524in}{1.101698in}}%
\pgfpathlineto{\pgfqpoint{5.531679in}{1.102696in}}%
\pgfpathlineto{\pgfqpoint{5.531786in}{1.102442in}}%
\pgfpathlineto{\pgfqpoint{5.532431in}{1.103440in}}%
\pgfpathlineto{\pgfqpoint{5.533504in}{1.102273in}}%
\pgfpathlineto{\pgfqpoint{5.535216in}{1.103288in}}%
\pgfpathlineto{\pgfqpoint{5.535430in}{1.103186in}}%
\pgfpathlineto{\pgfqpoint{5.537455in}{1.103660in}}%
\pgfpathlineto{\pgfqpoint{5.537562in}{1.103474in}}%
\pgfpathlineto{\pgfqpoint{5.539368in}{1.103034in}}%
\pgfpathlineto{\pgfqpoint{5.539580in}{1.103372in}}%
\pgfpathlineto{\pgfqpoint{5.543278in}{1.106637in}}%
\pgfpathlineto{\pgfqpoint{5.545485in}{1.105351in}}%
\pgfpathlineto{\pgfqpoint{5.546846in}{1.107365in}}%
\pgfpathlineto{\pgfqpoint{5.547369in}{1.107212in}}%
\pgfpathlineto{\pgfqpoint{5.552157in}{1.108532in}}%
\pgfpathlineto{\pgfqpoint{5.554122in}{1.108143in}}%
\pgfpathlineto{\pgfqpoint{5.554328in}{1.108955in}}%
\pgfpathlineto{\pgfqpoint{5.555257in}{1.107957in}}%
\pgfpathlineto{\pgfqpoint{5.557108in}{1.106654in}}%
\pgfpathlineto{\pgfqpoint{5.559568in}{1.108041in}}%
\pgfpathlineto{\pgfqpoint{5.560997in}{1.108143in}}%
\pgfpathlineto{\pgfqpoint{5.561099in}{1.108583in}}%
\pgfpathlineto{\pgfqpoint{5.562016in}{1.109361in}}%
\pgfpathlineto{\pgfqpoint{5.562525in}{1.108261in}}%
\pgfpathlineto{\pgfqpoint{5.563845in}{1.106705in}}%
\pgfpathlineto{\pgfqpoint{5.564454in}{1.107398in}}%
\pgfpathlineto{\pgfqpoint{5.565972in}{1.108447in}}%
\pgfpathlineto{\pgfqpoint{5.564656in}{1.107145in}}%
\pgfpathlineto{\pgfqpoint{5.566174in}{1.108007in}}%
\pgfpathlineto{\pgfqpoint{5.566477in}{1.107652in}}%
\pgfpathlineto{\pgfqpoint{5.566880in}{1.108718in}}%
\pgfpathlineto{\pgfqpoint{5.567586in}{1.108346in}}%
\pgfpathlineto{\pgfqpoint{5.571302in}{1.113641in}}%
\pgfpathlineto{\pgfqpoint{5.574396in}{1.115028in}}%
\pgfpathlineto{\pgfqpoint{5.575490in}{1.113962in}}%
\pgfpathlineto{\pgfqpoint{5.576284in}{1.114503in}}%
\pgfpathlineto{\pgfqpoint{5.577968in}{1.114673in}}%
\pgfpathlineto{\pgfqpoint{5.578067in}{1.114470in}}%
\pgfpathlineto{\pgfqpoint{5.581123in}{1.113336in}}%
\pgfpathlineto{\pgfqpoint{5.581811in}{1.113184in}}%
\pgfpathlineto{\pgfqpoint{5.582792in}{1.113945in}}%
\pgfpathlineto{\pgfqpoint{5.585043in}{1.115755in}}%
\pgfpathlineto{\pgfqpoint{5.585140in}{1.115620in}}%
\pgfpathlineto{\pgfqpoint{5.585823in}{1.115366in}}%
\pgfpathlineto{\pgfqpoint{5.585530in}{1.114909in}}%
\pgfpathlineto{\pgfqpoint{5.586115in}{1.114757in}}%
\pgfpathlineto{\pgfqpoint{5.586797in}{1.113996in}}%
\pgfpathlineto{\pgfqpoint{5.587381in}{1.115315in}}%
\pgfpathlineto{\pgfqpoint{5.587575in}{1.115282in}}%
\pgfpathlineto{\pgfqpoint{5.589225in}{1.118343in}}%
\pgfpathlineto{\pgfqpoint{5.589903in}{1.117430in}}%
\pgfpathlineto{\pgfqpoint{5.592028in}{1.118479in}}%
\pgfpathlineto{\pgfqpoint{5.592220in}{1.118242in}}%
\pgfpathlineto{\pgfqpoint{5.597973in}{1.116956in}}%
\pgfpathlineto{\pgfqpoint{5.598926in}{1.116229in}}%
\pgfpathlineto{\pgfqpoint{5.599592in}{1.116753in}}%
\pgfpathlineto{\pgfqpoint{5.600162in}{1.116432in}}%
\pgfpathlineto{\pgfqpoint{5.601396in}{1.117092in}}%
\pgfpathlineto{\pgfqpoint{5.607710in}{1.117785in}}%
\pgfpathlineto{\pgfqpoint{5.612933in}{1.116364in}}%
\pgfpathlineto{\pgfqpoint{5.613025in}{1.116584in}}%
\pgfpathlineto{\pgfqpoint{5.613211in}{1.116922in}}%
\pgfpathlineto{\pgfqpoint{5.613675in}{1.115840in}}%
\pgfpathlineto{\pgfqpoint{5.614416in}{1.116178in}}%
\pgfpathlineto{\pgfqpoint{5.615987in}{1.115079in}}%
\pgfpathlineto{\pgfqpoint{5.616080in}{1.115197in}}%
\pgfpathlineto{\pgfqpoint{5.618290in}{1.117582in}}%
\pgfpathlineto{\pgfqpoint{5.619851in}{1.118394in}}%
\pgfpathlineto{\pgfqpoint{5.618474in}{1.117312in}}%
\pgfpathlineto{\pgfqpoint{5.620126in}{1.118039in}}%
\pgfpathlineto{\pgfqpoint{5.621864in}{1.117193in}}%
\pgfpathlineto{\pgfqpoint{5.622412in}{1.117751in}}%
\pgfpathlineto{\pgfqpoint{5.623596in}{1.116990in}}%
\pgfpathlineto{\pgfqpoint{5.624779in}{1.117464in}}%
\pgfpathlineto{\pgfqpoint{5.624324in}{1.116703in}}%
\pgfpathlineto{\pgfqpoint{5.625142in}{1.116906in}}%
\pgfpathlineto{\pgfqpoint{5.627859in}{1.114419in}}%
\pgfpathlineto{\pgfqpoint{5.628401in}{1.115163in}}%
\pgfpathlineto{\pgfqpoint{5.630383in}{1.116669in}}%
\pgfpathlineto{\pgfqpoint{5.628762in}{1.114808in}}%
\pgfpathlineto{\pgfqpoint{5.630473in}{1.116635in}}%
\pgfpathlineto{\pgfqpoint{5.632179in}{1.115789in}}%
\pgfpathlineto{\pgfqpoint{5.638685in}{1.117785in}}%
\pgfpathlineto{\pgfqpoint{5.638950in}{1.116906in}}%
\pgfpathlineto{\pgfqpoint{5.640012in}{1.119071in}}%
\pgfpathlineto{\pgfqpoint{5.647735in}{1.122082in}}%
\pgfpathlineto{\pgfqpoint{5.648954in}{1.123807in}}%
\pgfpathlineto{\pgfqpoint{5.649302in}{1.122928in}}%
\pgfpathlineto{\pgfqpoint{5.651297in}{1.122792in}}%
\pgfpathlineto{\pgfqpoint{5.651384in}{1.122657in}}%
\pgfpathlineto{\pgfqpoint{5.652940in}{1.122133in}}%
\pgfpathlineto{\pgfqpoint{5.652508in}{1.123334in}}%
\pgfpathlineto{\pgfqpoint{5.653026in}{1.122251in}}%
\pgfpathlineto{\pgfqpoint{5.656897in}{1.123723in}}%
\pgfpathlineto{\pgfqpoint{5.657582in}{1.123080in}}%
\pgfpathlineto{\pgfqpoint{5.658181in}{1.124180in}}%
\pgfpathlineto{\pgfqpoint{5.658438in}{1.123537in}}%
\pgfpathlineto{\pgfqpoint{5.660486in}{1.125753in}}%
\pgfpathlineto{\pgfqpoint{5.660826in}{1.126125in}}%
\pgfpathlineto{\pgfqpoint{5.662950in}{1.123960in}}%
\pgfpathlineto{\pgfqpoint{5.664220in}{1.124992in}}%
\pgfpathlineto{\pgfqpoint{5.663204in}{1.123807in}}%
\pgfpathlineto{\pgfqpoint{5.664728in}{1.124619in}}%
\pgfpathlineto{\pgfqpoint{5.665403in}{1.125753in}}%
\pgfpathlineto{\pgfqpoint{5.666415in}{1.124416in}}%
\pgfpathlineto{\pgfqpoint{5.678664in}{1.125584in}}%
\pgfpathlineto{\pgfqpoint{5.678911in}{1.125093in}}%
\pgfpathlineto{\pgfqpoint{5.679241in}{1.126108in}}%
\pgfpathlineto{\pgfqpoint{5.680227in}{1.125482in}}%
\pgfpathlineto{\pgfqpoint{5.681950in}{1.126565in}}%
\pgfpathlineto{\pgfqpoint{5.682114in}{1.126328in}}%
\pgfpathlineto{\pgfqpoint{5.682933in}{1.125685in}}%
\pgfpathlineto{\pgfqpoint{5.682360in}{1.126683in}}%
\pgfpathlineto{\pgfqpoint{5.683423in}{1.127022in}}%
\pgfpathlineto{\pgfqpoint{5.686113in}{1.127428in}}%
\pgfpathlineto{\pgfqpoint{5.686681in}{1.126920in}}%
\pgfpathlineto{\pgfqpoint{5.687412in}{1.128358in}}%
\pgfpathlineto{\pgfqpoint{5.689032in}{1.131708in}}%
\pgfpathlineto{\pgfqpoint{5.689355in}{1.130997in}}%
\pgfpathlineto{\pgfqpoint{5.690647in}{1.131877in}}%
\pgfpathlineto{\pgfqpoint{5.690889in}{1.132621in}}%
\pgfpathlineto{\pgfqpoint{5.691614in}{1.131521in}}%
\pgfpathlineto{\pgfqpoint{5.692096in}{1.132012in}}%
\pgfpathlineto{\pgfqpoint{5.693141in}{1.129948in}}%
\pgfpathlineto{\pgfqpoint{5.693863in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{5.695384in}{1.131132in}}%
\pgfpathlineto{\pgfqpoint{5.694984in}{1.130388in}}%
\pgfpathlineto{\pgfqpoint{5.695464in}{1.131048in}}%
\pgfpathlineto{\pgfqpoint{5.697060in}{1.129897in}}%
\pgfpathlineto{\pgfqpoint{5.697777in}{1.130693in}}%
\pgfpathlineto{\pgfqpoint{5.698970in}{1.133078in}}%
\pgfpathlineto{\pgfqpoint{5.699526in}{1.132130in}}%
\pgfpathlineto{\pgfqpoint{5.700319in}{1.132350in}}%
\pgfpathlineto{\pgfqpoint{5.700557in}{1.130794in}}%
\pgfpathlineto{\pgfqpoint{5.702375in}{1.128713in}}%
\pgfpathlineto{\pgfqpoint{5.700794in}{1.130946in}}%
\pgfpathlineto{\pgfqpoint{5.702454in}{1.128950in}}%
\pgfpathlineto{\pgfqpoint{5.704267in}{1.128324in}}%
\pgfpathlineto{\pgfqpoint{5.704345in}{1.128595in}}%
\pgfpathlineto{\pgfqpoint{5.706152in}{1.130016in}}%
\pgfpathlineto{\pgfqpoint{5.706308in}{1.129508in}}%
\pgfpathlineto{\pgfqpoint{5.707248in}{1.131606in}}%
\pgfpathlineto{\pgfqpoint{5.710914in}{1.129475in}}%
\pgfpathlineto{\pgfqpoint{5.712699in}{1.128460in}}%
\pgfpathlineto{\pgfqpoint{5.714864in}{1.130811in}}%
\pgfpathlineto{\pgfqpoint{5.713318in}{1.127969in}}%
\pgfpathlineto{\pgfqpoint{5.715018in}{1.130540in}}%
\pgfpathlineto{\pgfqpoint{5.716636in}{1.129830in}}%
\pgfpathlineto{\pgfqpoint{5.718249in}{1.130862in}}%
\pgfpathlineto{\pgfqpoint{5.717405in}{1.129559in}}%
\pgfpathlineto{\pgfqpoint{5.718326in}{1.130439in}}%
\pgfpathlineto{\pgfqpoint{5.720087in}{1.129847in}}%
\pgfpathlineto{\pgfqpoint{5.722071in}{1.132689in}}%
\pgfpathlineto{\pgfqpoint{5.725262in}{1.134076in}}%
\pgfpathlineto{\pgfqpoint{5.726170in}{1.134499in}}%
\pgfpathlineto{\pgfqpoint{5.725640in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{5.726699in}{1.133535in}}%
\pgfpathlineto{\pgfqpoint{5.728283in}{1.132418in}}%
\pgfpathlineto{\pgfqpoint{5.727378in}{1.133721in}}%
\pgfpathlineto{\pgfqpoint{5.728358in}{1.132689in}}%
\pgfpathlineto{\pgfqpoint{5.729787in}{1.132875in}}%
\pgfpathlineto{\pgfqpoint{5.728584in}{1.132164in}}%
\pgfpathlineto{\pgfqpoint{5.729937in}{1.132655in}}%
\pgfpathlineto{\pgfqpoint{5.730988in}{1.132097in}}%
\pgfpathlineto{\pgfqpoint{5.731512in}{1.132807in}}%
\pgfpathlineto{\pgfqpoint{5.733456in}{1.134347in}}%
\pgfpathlineto{\pgfqpoint{5.733904in}{1.133924in}}%
\pgfpathlineto{\pgfqpoint{5.736210in}{1.132892in}}%
\pgfpathlineto{\pgfqpoint{5.737841in}{1.133518in}}%
\pgfpathlineto{\pgfqpoint{5.736804in}{1.132638in}}%
\pgfpathlineto{\pgfqpoint{5.737915in}{1.133467in}}%
\pgfpathlineto{\pgfqpoint{5.738951in}{1.133382in}}%
\pgfpathlineto{\pgfqpoint{5.738211in}{1.134025in}}%
\pgfpathlineto{\pgfqpoint{5.739246in}{1.134127in}}%
\pgfpathlineto{\pgfqpoint{5.739689in}{1.134871in}}%
\pgfpathlineto{\pgfqpoint{5.740353in}{1.133619in}}%
\pgfpathlineto{\pgfqpoint{5.740721in}{1.133653in}}%
\pgfpathlineto{\pgfqpoint{5.743219in}{1.137984in}}%
\pgfpathlineto{\pgfqpoint{5.744537in}{1.138322in}}%
\pgfpathlineto{\pgfqpoint{5.743806in}{1.137002in}}%
\pgfpathlineto{\pgfqpoint{5.744830in}{1.138254in}}%
\pgfpathlineto{\pgfqpoint{5.746436in}{1.137544in}}%
\pgfpathlineto{\pgfqpoint{5.745268in}{1.138779in}}%
\pgfpathlineto{\pgfqpoint{5.746582in}{1.137730in}}%
\pgfpathlineto{\pgfqpoint{5.747746in}{1.138271in}}%
\pgfpathlineto{\pgfqpoint{5.746946in}{1.136783in}}%
\pgfpathlineto{\pgfqpoint{5.748110in}{1.137493in}}%
\pgfpathlineto{\pgfqpoint{5.748182in}{1.137341in}}%
\pgfpathlineto{\pgfqpoint{5.749054in}{1.139015in}}%
\pgfpathlineto{\pgfqpoint{5.749851in}{1.139912in}}%
\pgfpathlineto{\pgfqpoint{5.750937in}{1.138965in}}%
\pgfpathlineto{\pgfqpoint{5.752597in}{1.140183in}}%
\pgfpathlineto{\pgfqpoint{5.752669in}{1.139827in}}%
\pgfpathlineto{\pgfqpoint{5.752741in}{1.139303in}}%
\pgfpathlineto{\pgfqpoint{5.753173in}{1.140470in}}%
\pgfpathlineto{\pgfqpoint{5.754109in}{1.140335in}}%
\pgfpathlineto{\pgfqpoint{5.758405in}{1.137865in}}%
\pgfpathlineto{\pgfqpoint{5.754324in}{1.140826in}}%
\pgfpathlineto{\pgfqpoint{5.758547in}{1.138220in}}%
\pgfpathlineto{\pgfqpoint{5.758761in}{1.138457in}}%
\pgfpathlineto{\pgfqpoint{5.759118in}{1.137527in}}%
\pgfpathlineto{\pgfqpoint{5.759758in}{1.137375in}}%
\pgfpathlineto{\pgfqpoint{5.760896in}{1.136884in}}%
\pgfpathlineto{\pgfqpoint{5.760256in}{1.137696in}}%
\pgfpathlineto{\pgfqpoint{5.761180in}{1.137848in}}%
\pgfpathlineto{\pgfqpoint{5.762526in}{1.139015in}}%
\pgfpathlineto{\pgfqpoint{5.761392in}{1.137645in}}%
\pgfpathlineto{\pgfqpoint{5.762880in}{1.138880in}}%
\pgfpathlineto{\pgfqpoint{5.763729in}{1.137459in}}%
\pgfpathlineto{\pgfqpoint{5.764576in}{1.138288in}}%
\pgfpathlineto{\pgfqpoint{5.766617in}{1.141029in}}%
\pgfpathlineto{\pgfqpoint{5.767530in}{1.139117in}}%
\pgfpathlineto{\pgfqpoint{5.767600in}{1.139032in}}%
\pgfpathlineto{\pgfqpoint{5.768231in}{1.140453in}}%
\pgfpathlineto{\pgfqpoint{5.770050in}{1.142551in}}%
\pgfpathlineto{\pgfqpoint{5.772350in}{1.143921in}}%
\pgfpathlineto{\pgfqpoint{5.772558in}{1.143498in}}%
\pgfpathlineto{\pgfqpoint{5.773947in}{1.142365in}}%
\pgfpathlineto{\pgfqpoint{5.772975in}{1.143735in}}%
\pgfpathlineto{\pgfqpoint{5.774224in}{1.143109in}}%
\pgfpathlineto{\pgfqpoint{5.776093in}{1.144074in}}%
\pgfpathlineto{\pgfqpoint{5.778024in}{1.141333in}}%
\pgfpathlineto{\pgfqpoint{5.782343in}{1.141570in}}%
\pgfpathlineto{\pgfqpoint{5.784116in}{1.143397in}}%
\pgfpathlineto{\pgfqpoint{5.784252in}{1.143278in}}%
\pgfpathlineto{\pgfqpoint{5.786901in}{1.143008in}}%
\pgfpathlineto{\pgfqpoint{5.787036in}{1.143481in}}%
\pgfpathlineto{\pgfqpoint{5.787983in}{1.144277in}}%
\pgfpathlineto{\pgfqpoint{5.787239in}{1.143346in}}%
\pgfpathlineto{\pgfqpoint{5.788794in}{1.143752in}}%
\pgfpathlineto{\pgfqpoint{5.789469in}{1.143498in}}%
\pgfpathlineto{\pgfqpoint{5.789873in}{1.144852in}}%
\pgfpathlineto{\pgfqpoint{5.791286in}{1.145698in}}%
\pgfpathlineto{\pgfqpoint{5.791488in}{1.145038in}}%
\pgfpathlineto{\pgfqpoint{5.793968in}{1.149470in}}%
\pgfpathlineto{\pgfqpoint{5.791756in}{1.144615in}}%
\pgfpathlineto{\pgfqpoint{5.795170in}{1.147491in}}%
\pgfpathlineto{\pgfqpoint{5.796703in}{1.145275in}}%
\pgfpathlineto{\pgfqpoint{5.797102in}{1.145782in}}%
\pgfpathlineto{\pgfqpoint{5.798563in}{1.148100in}}%
\pgfpathlineto{\pgfqpoint{5.799160in}{1.147914in}}%
\pgfpathlineto{\pgfqpoint{5.799756in}{1.147609in}}%
\pgfpathlineto{\pgfqpoint{5.800219in}{1.148556in}}%
\pgfpathlineto{\pgfqpoint{5.801606in}{1.149165in}}%
\pgfpathlineto{\pgfqpoint{5.801342in}{1.148387in}}%
\pgfpathlineto{\pgfqpoint{5.801803in}{1.148962in}}%
\pgfpathlineto{\pgfqpoint{5.804106in}{1.147964in}}%
\pgfpathlineto{\pgfqpoint{5.806073in}{1.148810in}}%
\pgfpathlineto{\pgfqpoint{5.804763in}{1.147237in}}%
\pgfpathlineto{\pgfqpoint{5.806204in}{1.148370in}}%
\pgfpathlineto{\pgfqpoint{5.806400in}{1.148201in}}%
\pgfpathlineto{\pgfqpoint{5.807184in}{1.149639in}}%
\pgfpathlineto{\pgfqpoint{5.807249in}{1.149538in}}%
\pgfpathlineto{\pgfqpoint{5.807771in}{1.150722in}}%
\pgfpathlineto{\pgfqpoint{5.808814in}{1.149639in}}%
\pgfpathlineto{\pgfqpoint{5.809595in}{1.150028in}}%
\pgfpathlineto{\pgfqpoint{5.810504in}{1.148810in}}%
\pgfpathlineto{\pgfqpoint{5.811671in}{1.149538in}}%
\pgfpathlineto{\pgfqpoint{5.812124in}{1.148861in}}%
\pgfpathlineto{\pgfqpoint{5.819772in}{1.149639in}}%
\pgfpathlineto{\pgfqpoint{5.819836in}{1.149216in}}%
\pgfpathlineto{\pgfqpoint{5.820920in}{1.150959in}}%
\pgfpathlineto{\pgfqpoint{5.821047in}{1.150773in}}%
\pgfpathlineto{\pgfqpoint{5.821174in}{1.151737in}}%
\pgfpathlineto{\pgfqpoint{5.822510in}{1.150485in}}%
\pgfpathlineto{\pgfqpoint{5.822573in}{1.151009in}}%
\pgfpathlineto{\pgfqpoint{5.823525in}{1.149774in}}%
\pgfpathlineto{\pgfqpoint{5.824918in}{1.148387in}}%
\pgfpathlineto{\pgfqpoint{5.825171in}{1.149013in}}%
\pgfpathlineto{\pgfqpoint{5.826370in}{1.149216in}}%
\pgfpathlineto{\pgfqpoint{5.825802in}{1.147558in}}%
\pgfpathlineto{\pgfqpoint{5.826685in}{1.148692in}}%
\pgfpathlineto{\pgfqpoint{5.828322in}{1.146814in}}%
\pgfpathlineto{\pgfqpoint{5.828385in}{1.146865in}}%
\pgfpathlineto{\pgfqpoint{5.830454in}{1.148167in}}%
\pgfpathlineto{\pgfqpoint{5.832142in}{1.147068in}}%
\pgfpathlineto{\pgfqpoint{5.830642in}{1.148320in}}%
\pgfpathlineto{\pgfqpoint{5.832267in}{1.147389in}}%
\pgfpathlineto{\pgfqpoint{5.838903in}{1.149825in}}%
\pgfpathlineto{\pgfqpoint{5.839027in}{1.149318in}}%
\pgfpathlineto{\pgfqpoint{5.839088in}{1.148776in}}%
\pgfpathlineto{\pgfqpoint{5.840258in}{1.150502in}}%
\pgfpathlineto{\pgfqpoint{5.840442in}{1.150248in}}%
\pgfpathlineto{\pgfqpoint{5.840504in}{1.150214in}}%
\pgfpathlineto{\pgfqpoint{5.840688in}{1.151534in}}%
\pgfpathlineto{\pgfqpoint{5.842467in}{1.153344in}}%
\pgfpathlineto{\pgfqpoint{5.842529in}{1.153310in}}%
\pgfpathlineto{\pgfqpoint{5.843997in}{1.153175in}}%
\pgfpathlineto{\pgfqpoint{5.842896in}{1.153987in}}%
\pgfpathlineto{\pgfqpoint{5.844180in}{1.153564in}}%
\pgfpathlineto{\pgfqpoint{5.844790in}{1.154663in}}%
\pgfpathlineto{\pgfqpoint{5.845765in}{1.153851in}}%
\pgfpathlineto{\pgfqpoint{5.847528in}{1.151991in}}%
\pgfpathlineto{\pgfqpoint{5.847589in}{1.152143in}}%
\pgfpathlineto{\pgfqpoint{5.848014in}{1.152803in}}%
\pgfpathlineto{\pgfqpoint{5.848074in}{1.153090in}}%
\pgfpathlineto{\pgfqpoint{5.848620in}{1.154579in}}%
\pgfpathlineto{\pgfqpoint{5.849649in}{1.153631in}}%
\pgfpathlineto{\pgfqpoint{5.854465in}{1.155120in}}%
\pgfpathlineto{\pgfqpoint{5.856379in}{1.157184in}}%
\pgfpathlineto{\pgfqpoint{5.855602in}{1.154443in}}%
\pgfpathlineto{\pgfqpoint{5.856558in}{1.156930in}}%
\pgfpathlineto{\pgfqpoint{5.857811in}{1.156372in}}%
\pgfpathlineto{\pgfqpoint{5.857096in}{1.157488in}}%
\pgfpathlineto{\pgfqpoint{5.857990in}{1.156930in}}%
\pgfpathlineto{\pgfqpoint{5.859120in}{1.158774in}}%
\pgfpathlineto{\pgfqpoint{5.859714in}{1.158520in}}%
\pgfpathlineto{\pgfqpoint{5.859833in}{1.158402in}}%
\pgfpathlineto{\pgfqpoint{5.860189in}{1.159857in}}%
\pgfpathlineto{\pgfqpoint{5.860248in}{1.159704in}}%
\pgfpathlineto{\pgfqpoint{5.862025in}{1.162682in}}%
\pgfpathlineto{\pgfqpoint{5.862911in}{1.162665in}}%
\pgfpathlineto{\pgfqpoint{5.862202in}{1.163223in}}%
\pgfpathlineto{\pgfqpoint{5.863206in}{1.163494in}}%
\pgfpathlineto{\pgfqpoint{5.864738in}{1.165710in}}%
\pgfpathlineto{\pgfqpoint{5.864914in}{1.164898in}}%
\pgfpathlineto{\pgfqpoint{5.866910in}{1.166251in}}%
\pgfpathlineto{\pgfqpoint{5.865443in}{1.164018in}}%
\pgfpathlineto{\pgfqpoint{5.866969in}{1.166184in}}%
\pgfpathlineto{\pgfqpoint{5.867203in}{1.165270in}}%
\pgfpathlineto{\pgfqpoint{5.868256in}{1.167621in}}%
\pgfpathlineto{\pgfqpoint{5.868315in}{1.167385in}}%
\pgfpathlineto{\pgfqpoint{5.871462in}{1.169144in}}%
\pgfpathlineto{\pgfqpoint{5.868490in}{1.167063in}}%
\pgfpathlineto{\pgfqpoint{5.871521in}{1.168907in}}%
\pgfpathlineto{\pgfqpoint{5.871811in}{1.168636in}}%
\pgfpathlineto{\pgfqpoint{5.872624in}{1.170294in}}%
\pgfpathlineto{\pgfqpoint{5.874881in}{1.172696in}}%
\pgfpathlineto{\pgfqpoint{5.875343in}{1.172155in}}%
\pgfpathlineto{\pgfqpoint{5.876323in}{1.171394in}}%
\pgfpathlineto{\pgfqpoint{5.877014in}{1.171766in}}%
\pgfpathlineto{\pgfqpoint{5.880112in}{1.173272in}}%
\pgfpathlineto{\pgfqpoint{5.877244in}{1.171225in}}%
\pgfpathlineto{\pgfqpoint{5.880398in}{1.172883in}}%
\pgfpathlineto{\pgfqpoint{5.881256in}{1.171952in}}%
\pgfpathlineto{\pgfqpoint{5.881769in}{1.173221in}}%
\pgfpathlineto{\pgfqpoint{5.881883in}{1.173136in}}%
\pgfpathlineto{\pgfqpoint{5.882795in}{1.174896in}}%
\pgfpathlineto{\pgfqpoint{5.883762in}{1.173965in}}%
\pgfpathlineto{\pgfqpoint{5.885238in}{1.174219in}}%
\pgfpathlineto{\pgfqpoint{5.884671in}{1.175031in}}%
\pgfpathlineto{\pgfqpoint{5.885295in}{1.174388in}}%
\pgfpathlineto{\pgfqpoint{5.886767in}{1.175268in}}%
\pgfpathlineto{\pgfqpoint{5.886145in}{1.174287in}}%
\pgfpathlineto{\pgfqpoint{5.886880in}{1.174896in}}%
\pgfpathlineto{\pgfqpoint{5.886936in}{1.174980in}}%
\pgfpathlineto{\pgfqpoint{5.887388in}{1.173441in}}%
\pgfpathlineto{\pgfqpoint{5.887840in}{1.173627in}}%
\pgfpathlineto{\pgfqpoint{5.888854in}{1.174033in}}%
\pgfpathlineto{\pgfqpoint{5.888009in}{1.174253in}}%
\pgfpathlineto{\pgfqpoint{5.889080in}{1.174625in}}%
\pgfpathlineto{\pgfqpoint{5.890092in}{1.175640in}}%
\pgfpathlineto{\pgfqpoint{5.889417in}{1.174304in}}%
\pgfpathlineto{\pgfqpoint{5.890710in}{1.175251in}}%
\pgfpathlineto{\pgfqpoint{5.890822in}{1.175149in}}%
\pgfpathlineto{\pgfqpoint{5.891215in}{1.176333in}}%
\pgfpathlineto{\pgfqpoint{5.891887in}{1.176215in}}%
\pgfpathlineto{\pgfqpoint{5.892895in}{1.176689in}}%
\pgfpathlineto{\pgfqpoint{5.893230in}{1.175640in}}%
\pgfpathlineto{\pgfqpoint{5.894569in}{1.174743in}}%
\pgfpathlineto{\pgfqpoint{5.893788in}{1.176672in}}%
\pgfpathlineto{\pgfqpoint{5.894848in}{1.175302in}}%
\pgfpathlineto{\pgfqpoint{5.895015in}{1.175132in}}%
\pgfpathlineto{\pgfqpoint{5.899453in}{1.181578in}}%
\pgfpathlineto{\pgfqpoint{5.901988in}{1.180157in}}%
\pgfpathlineto{\pgfqpoint{5.903471in}{1.179615in}}%
\pgfpathlineto{\pgfqpoint{5.902153in}{1.180326in}}%
\pgfpathlineto{\pgfqpoint{5.903636in}{1.179937in}}%
\pgfpathlineto{\pgfqpoint{5.904184in}{1.179632in}}%
\pgfpathlineto{\pgfqpoint{5.905497in}{1.181984in}}%
\pgfpathlineto{\pgfqpoint{5.906207in}{1.181104in}}%
\pgfpathlineto{\pgfqpoint{5.905934in}{1.182390in}}%
\pgfpathlineto{\pgfqpoint{5.906861in}{1.182593in}}%
\pgfpathlineto{\pgfqpoint{5.906970in}{1.183100in}}%
\pgfpathlineto{\pgfqpoint{5.907406in}{1.182102in}}%
\pgfpathlineto{\pgfqpoint{5.908277in}{1.181950in}}%
\pgfpathlineto{\pgfqpoint{5.908331in}{1.181882in}}%
\pgfpathlineto{\pgfqpoint{5.908929in}{1.183438in}}%
\pgfpathlineto{\pgfqpoint{5.909092in}{1.183202in}}%
\pgfpathlineto{\pgfqpoint{5.910339in}{1.184437in}}%
\pgfpathlineto{\pgfqpoint{5.909580in}{1.182897in}}%
\pgfpathlineto{\pgfqpoint{5.910664in}{1.183100in}}%
\pgfpathlineto{\pgfqpoint{5.912124in}{1.182813in}}%
\pgfpathlineto{\pgfqpoint{5.911584in}{1.183777in}}%
\pgfpathlineto{\pgfqpoint{5.912178in}{1.183083in}}%
\pgfpathlineto{\pgfqpoint{5.913257in}{1.185519in}}%
\pgfpathlineto{\pgfqpoint{5.913957in}{1.184656in}}%
\pgfpathlineto{\pgfqpoint{5.915461in}{1.184301in}}%
\pgfpathlineto{\pgfqpoint{5.915139in}{1.185367in}}%
\pgfpathlineto{\pgfqpoint{5.915515in}{1.184487in}}%
\pgfpathlineto{\pgfqpoint{5.917444in}{1.183760in}}%
\pgfpathlineto{\pgfqpoint{5.917711in}{1.184200in}}%
\pgfpathlineto{\pgfqpoint{5.917978in}{1.183743in}}%
\pgfpathlineto{\pgfqpoint{5.920218in}{1.187871in}}%
\pgfpathlineto{\pgfqpoint{5.920324in}{1.187363in}}%
\pgfpathlineto{\pgfqpoint{5.921015in}{1.188666in}}%
\pgfpathlineto{\pgfqpoint{5.921705in}{1.188107in}}%
\pgfpathlineto{\pgfqpoint{5.923348in}{1.189545in}}%
\pgfpathlineto{\pgfqpoint{5.923718in}{1.188615in}}%
\pgfpathlineto{\pgfqpoint{5.924775in}{1.187042in}}%
\pgfpathlineto{\pgfqpoint{5.925302in}{1.187871in}}%
\pgfpathlineto{\pgfqpoint{5.927197in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{5.927407in}{1.186619in}}%
\pgfpathlineto{\pgfqpoint{5.928614in}{1.188209in}}%
\pgfpathlineto{\pgfqpoint{5.929138in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{5.930915in}{1.189850in}}%
\pgfpathlineto{\pgfqpoint{5.931645in}{1.187904in}}%
\pgfpathlineto{\pgfqpoint{5.931853in}{1.187380in}}%
\pgfpathlineto{\pgfqpoint{5.932582in}{1.189258in}}%
\pgfpathlineto{\pgfqpoint{5.933050in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{5.935644in}{1.191339in}}%
\pgfpathlineto{\pgfqpoint{5.933206in}{1.188497in}}%
\pgfpathlineto{\pgfqpoint{5.935695in}{1.191000in}}%
\pgfpathlineto{\pgfqpoint{5.936781in}{1.191558in}}%
\pgfpathlineto{\pgfqpoint{5.936161in}{1.191728in}}%
\pgfpathlineto{\pgfqpoint{5.936833in}{1.191998in}}%
\pgfpathlineto{\pgfqpoint{5.939357in}{1.193927in}}%
\pgfpathlineto{\pgfqpoint{5.937039in}{1.191728in}}%
\pgfpathlineto{\pgfqpoint{5.939408in}{1.193572in}}%
\pgfpathlineto{\pgfqpoint{5.939460in}{1.193335in}}%
\pgfpathlineto{\pgfqpoint{5.940230in}{1.195145in}}%
\pgfpathlineto{\pgfqpoint{5.940743in}{1.194654in}}%
\pgfpathlineto{\pgfqpoint{5.941050in}{1.194840in}}%
\pgfpathlineto{\pgfqpoint{5.941921in}{1.193622in}}%
\pgfpathlineto{\pgfqpoint{5.943045in}{1.192320in}}%
\pgfpathlineto{\pgfqpoint{5.942125in}{1.193775in}}%
\pgfpathlineto{\pgfqpoint{5.943657in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.944116in}{1.192117in}}%
\pgfpathlineto{\pgfqpoint{5.943912in}{1.192218in}}%
\pgfpathlineto{\pgfqpoint{5.944167in}{1.191846in}}%
\pgfpathlineto{\pgfqpoint{5.944218in}{1.191525in}}%
\pgfpathlineto{\pgfqpoint{5.944880in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.945592in}{1.192590in}}%
\pgfpathlineto{\pgfqpoint{5.946252in}{1.193470in}}%
\pgfpathlineto{\pgfqpoint{5.947114in}{1.192235in}}%
\pgfpathlineto{\pgfqpoint{5.948380in}{1.191508in}}%
\pgfpathlineto{\pgfqpoint{5.947672in}{1.192590in}}%
\pgfpathlineto{\pgfqpoint{5.948734in}{1.192151in}}%
\pgfpathlineto{\pgfqpoint{5.949895in}{1.194079in}}%
\pgfpathlineto{\pgfqpoint{5.950399in}{1.192573in}}%
\pgfpathlineto{\pgfqpoint{5.950902in}{1.194620in}}%
\pgfpathlineto{\pgfqpoint{5.952209in}{1.193588in}}%
\pgfpathlineto{\pgfqpoint{5.954364in}{1.195737in}}%
\pgfpathlineto{\pgfqpoint{5.954564in}{1.195179in}}%
\pgfpathlineto{\pgfqpoint{5.955364in}{1.196938in}}%
\pgfpathlineto{\pgfqpoint{5.955663in}{1.196633in}}%
\pgfpathlineto{\pgfqpoint{5.955763in}{1.196464in}}%
\pgfpathlineto{\pgfqpoint{5.956262in}{1.198004in}}%
\pgfpathlineto{\pgfqpoint{5.956910in}{1.197361in}}%
\pgfpathlineto{\pgfqpoint{5.957904in}{1.199205in}}%
\pgfpathlineto{\pgfqpoint{5.958997in}{1.198359in}}%
\pgfpathlineto{\pgfqpoint{5.959344in}{1.199509in}}%
\pgfpathlineto{\pgfqpoint{5.960136in}{1.200169in}}%
\pgfpathlineto{\pgfqpoint{5.960483in}{1.198951in}}%
\pgfpathlineto{\pgfqpoint{5.960928in}{1.199831in}}%
\pgfpathlineto{\pgfqpoint{5.962557in}{1.198376in}}%
\pgfpathlineto{\pgfqpoint{5.961076in}{1.199881in}}%
\pgfpathlineto{\pgfqpoint{5.962754in}{1.198799in}}%
\pgfpathlineto{\pgfqpoint{5.964279in}{1.200473in}}%
\pgfpathlineto{\pgfqpoint{5.964622in}{1.199475in}}%
\pgfpathlineto{\pgfqpoint{5.965260in}{1.198410in}}%
\pgfpathlineto{\pgfqpoint{5.965751in}{1.200287in}}%
\pgfpathlineto{\pgfqpoint{5.965849in}{1.200051in}}%
\pgfpathlineto{\pgfqpoint{5.966876in}{1.200863in}}%
\pgfpathlineto{\pgfqpoint{5.966485in}{1.198613in}}%
\pgfpathlineto{\pgfqpoint{5.967365in}{1.199949in}}%
\pgfpathlineto{\pgfqpoint{5.967414in}{1.199594in}}%
\pgfpathlineto{\pgfqpoint{5.968585in}{1.201878in}}%
\pgfpathlineto{\pgfqpoint{5.968634in}{1.201844in}}%
\pgfpathlineto{\pgfqpoint{5.968683in}{1.201810in}}%
\pgfpathlineto{\pgfqpoint{5.969024in}{1.203197in}}%
\pgfpathlineto{\pgfqpoint{5.970386in}{1.204855in}}%
\pgfpathlineto{\pgfqpoint{5.970677in}{1.203840in}}%
\pgfpathlineto{\pgfqpoint{5.971066in}{1.203552in}}%
\pgfpathlineto{\pgfqpoint{5.971745in}{1.205159in}}%
\pgfpathlineto{\pgfqpoint{5.973245in}{1.206022in}}%
\pgfpathlineto{\pgfqpoint{5.972229in}{1.203874in}}%
\pgfpathlineto{\pgfqpoint{5.973487in}{1.205582in}}%
\pgfpathlineto{\pgfqpoint{5.973535in}{1.205295in}}%
\pgfpathlineto{\pgfqpoint{5.974742in}{1.206445in}}%
\pgfpathlineto{\pgfqpoint{5.974838in}{1.206276in}}%
\pgfpathlineto{\pgfqpoint{5.976138in}{1.207189in}}%
\pgfpathlineto{\pgfqpoint{5.976378in}{1.206394in}}%
\pgfpathlineto{\pgfqpoint{5.977914in}{1.206191in}}%
\pgfpathlineto{\pgfqpoint{5.978106in}{1.206597in}}%
\pgfpathlineto{\pgfqpoint{5.979111in}{1.207359in}}%
\pgfpathlineto{\pgfqpoint{5.979494in}{1.205904in}}%
\pgfpathlineto{\pgfqpoint{5.979541in}{1.206056in}}%
\pgfpathlineto{\pgfqpoint{5.980973in}{1.204364in}}%
\pgfpathlineto{\pgfqpoint{5.981354in}{1.205261in}}%
\pgfpathlineto{\pgfqpoint{5.982068in}{1.206411in}}%
\pgfpathlineto{\pgfqpoint{5.982734in}{1.204770in}}%
\pgfpathlineto{\pgfqpoint{5.982782in}{1.204872in}}%
\pgfpathlineto{\pgfqpoint{5.982924in}{1.204009in}}%
\pgfpathlineto{\pgfqpoint{5.984063in}{1.206445in}}%
\pgfpathlineto{\pgfqpoint{5.984679in}{1.207240in}}%
\pgfpathlineto{\pgfqpoint{5.985199in}{1.205633in}}%
\pgfpathlineto{\pgfqpoint{5.985578in}{1.206445in}}%
\pgfpathlineto{\pgfqpoint{5.986900in}{1.205650in}}%
\pgfpathlineto{\pgfqpoint{5.986192in}{1.206665in}}%
\pgfpathlineto{\pgfqpoint{5.987088in}{1.206428in}}%
\pgfpathlineto{\pgfqpoint{5.988642in}{1.207156in}}%
\pgfpathlineto{\pgfqpoint{5.988689in}{1.206851in}}%
\pgfpathlineto{\pgfqpoint{5.989722in}{1.205058in}}%
\pgfpathlineto{\pgfqpoint{5.990425in}{1.205650in}}%
\pgfpathlineto{\pgfqpoint{5.991782in}{1.207798in}}%
\pgfpathlineto{\pgfqpoint{5.992156in}{1.207528in}}%
\pgfpathlineto{\pgfqpoint{5.993462in}{1.207443in}}%
\pgfpathlineto{\pgfqpoint{5.992390in}{1.206750in}}%
\pgfpathlineto{\pgfqpoint{5.993602in}{1.207003in}}%
\pgfpathlineto{\pgfqpoint{5.995370in}{1.205785in}}%
\pgfpathlineto{\pgfqpoint{5.995555in}{1.206851in}}%
\pgfpathlineto{\pgfqpoint{5.997826in}{1.207240in}}%
\pgfpathlineto{\pgfqpoint{5.997872in}{1.206699in}}%
\pgfpathlineto{\pgfqpoint{5.998057in}{1.206360in}}%
\pgfpathlineto{\pgfqpoint{5.998380in}{1.207765in}}%
\pgfpathlineto{\pgfqpoint{5.998657in}{1.207748in}}%
\pgfpathlineto{\pgfqpoint{5.998888in}{1.208915in}}%
\pgfpathlineto{\pgfqpoint{5.999948in}{1.206479in}}%
\pgfpathlineto{\pgfqpoint{6.000086in}{1.206631in}}%
\pgfpathlineto{\pgfqpoint{6.000501in}{1.206022in}}%
\pgfpathlineto{\pgfqpoint{6.001144in}{1.208661in}}%
\pgfpathlineto{\pgfqpoint{6.001374in}{1.208560in}}%
\pgfpathlineto{\pgfqpoint{6.002292in}{1.207054in}}%
\pgfpathlineto{\pgfqpoint{6.001604in}{1.208881in}}%
\pgfpathlineto{\pgfqpoint{6.003025in}{1.208983in}}%
\pgfpathlineto{\pgfqpoint{6.004535in}{1.210911in}}%
\pgfpathlineto{\pgfqpoint{6.003346in}{1.208001in}}%
\pgfpathlineto{\pgfqpoint{6.004809in}{1.210607in}}%
\pgfpathlineto{\pgfqpoint{6.005584in}{1.208018in}}%
\pgfpathlineto{\pgfqpoint{6.006996in}{1.208729in}}%
\pgfpathlineto{\pgfqpoint{6.008902in}{1.210928in}}%
\pgfpathlineto{\pgfqpoint{6.011705in}{1.208424in}}%
\pgfpathlineto{\pgfqpoint{6.013190in}{1.206513in}}%
\pgfpathlineto{\pgfqpoint{6.012110in}{1.208796in}}%
\pgfpathlineto{\pgfqpoint{6.013460in}{1.206682in}}%
\pgfpathlineto{\pgfqpoint{6.015210in}{1.207984in}}%
\pgfpathlineto{\pgfqpoint{6.013954in}{1.205633in}}%
\pgfpathlineto{\pgfqpoint{6.015300in}{1.207900in}}%
\pgfpathlineto{\pgfqpoint{6.017133in}{1.207054in}}%
\pgfpathlineto{\pgfqpoint{6.015434in}{1.208120in}}%
\pgfpathlineto{\pgfqpoint{6.017222in}{1.207781in}}%
\pgfpathlineto{\pgfqpoint{6.017892in}{1.206969in}}%
\pgfpathlineto{\pgfqpoint{6.018872in}{1.207984in}}%
\pgfpathlineto{\pgfqpoint{6.020693in}{1.205244in}}%
\pgfpathlineto{\pgfqpoint{6.020782in}{1.205396in}}%
\pgfpathlineto{\pgfqpoint{6.021580in}{1.205447in}}%
\pgfpathlineto{\pgfqpoint{6.021447in}{1.204398in}}%
\pgfpathlineto{\pgfqpoint{6.022022in}{1.204804in}}%
\pgfpathlineto{\pgfqpoint{6.023569in}{1.204144in}}%
\pgfpathlineto{\pgfqpoint{6.022730in}{1.205938in}}%
\pgfpathlineto{\pgfqpoint{6.023657in}{1.204195in}}%
\pgfpathlineto{\pgfqpoint{6.027176in}{1.208983in}}%
\pgfpathlineto{\pgfqpoint{6.027219in}{1.208813in}}%
\pgfpathlineto{\pgfqpoint{6.027482in}{1.208272in}}%
\pgfpathlineto{\pgfqpoint{6.028445in}{1.210505in}}%
\pgfpathlineto{\pgfqpoint{6.028664in}{1.209930in}}%
\pgfpathlineto{\pgfqpoint{6.030541in}{1.213059in}}%
\pgfpathlineto{\pgfqpoint{6.028970in}{1.209710in}}%
\pgfpathlineto{\pgfqpoint{6.030628in}{1.212907in}}%
\pgfpathlineto{\pgfqpoint{6.030889in}{1.211892in}}%
\pgfpathlineto{\pgfqpoint{6.031847in}{1.213296in}}%
\pgfpathlineto{\pgfqpoint{6.032194in}{1.212839in}}%
\pgfpathlineto{\pgfqpoint{6.032281in}{1.212823in}}%
\pgfpathlineto{\pgfqpoint{6.034449in}{1.217238in}}%
\pgfpathlineto{\pgfqpoint{6.035357in}{1.216460in}}%
\pgfpathlineto{\pgfqpoint{6.034535in}{1.217475in}}%
\pgfpathlineto{\pgfqpoint{6.035832in}{1.218287in}}%
\pgfpathlineto{\pgfqpoint{6.036004in}{1.218879in}}%
\pgfpathlineto{\pgfqpoint{6.036220in}{1.217593in}}%
\pgfpathlineto{\pgfqpoint{6.037383in}{1.218625in}}%
\pgfpathlineto{\pgfqpoint{6.038114in}{1.217492in}}%
\pgfpathlineto{\pgfqpoint{6.039102in}{1.219014in}}%
\pgfpathlineto{\pgfqpoint{6.040473in}{1.222533in}}%
\pgfpathlineto{\pgfqpoint{6.041072in}{1.221941in}}%
\pgfpathlineto{\pgfqpoint{6.041884in}{1.221958in}}%
\pgfpathlineto{\pgfqpoint{6.041157in}{1.222245in}}%
\pgfpathlineto{\pgfqpoint{6.042353in}{1.222668in}}%
\pgfpathlineto{\pgfqpoint{6.042737in}{1.223886in}}%
\pgfpathlineto{\pgfqpoint{6.043759in}{1.222042in}}%
\pgfpathlineto{\pgfqpoint{6.044354in}{1.221484in}}%
\pgfpathlineto{\pgfqpoint{6.045161in}{1.222668in}}%
\pgfpathlineto{\pgfqpoint{6.045246in}{1.222313in}}%
\pgfpathlineto{\pgfqpoint{6.046009in}{1.222380in}}%
\pgfpathlineto{\pgfqpoint{6.046305in}{1.223209in}}%
\pgfpathlineto{\pgfqpoint{6.048081in}{1.225950in}}%
\pgfpathlineto{\pgfqpoint{6.048123in}{1.225882in}}%
\pgfpathlineto{\pgfqpoint{6.050061in}{1.228081in}}%
\pgfpathlineto{\pgfqpoint{6.050146in}{1.227777in}}%
\pgfpathlineto{\pgfqpoint{6.050566in}{1.226322in}}%
\pgfpathlineto{\pgfqpoint{6.051490in}{1.228623in}}%
\pgfpathlineto{\pgfqpoint{6.051699in}{1.227591in}}%
\pgfpathlineto{\pgfqpoint{6.052035in}{1.226796in}}%
\pgfpathlineto{\pgfqpoint{6.054669in}{1.230281in}}%
\pgfpathlineto{\pgfqpoint{6.055294in}{1.229875in}}%
\pgfpathlineto{\pgfqpoint{6.055752in}{1.231380in}}%
\pgfpathlineto{\pgfqpoint{6.055960in}{1.231109in}}%
\pgfpathlineto{\pgfqpoint{6.056085in}{1.232057in}}%
\pgfpathlineto{\pgfqpoint{6.056584in}{1.231042in}}%
\pgfpathlineto{\pgfqpoint{6.057498in}{1.231194in}}%
\pgfpathlineto{\pgfqpoint{6.058451in}{1.232327in}}%
\pgfpathlineto{\pgfqpoint{6.059031in}{1.231025in}}%
\pgfpathlineto{\pgfqpoint{6.059403in}{1.231921in}}%
\pgfpathlineto{\pgfqpoint{6.059900in}{1.229672in}}%
\pgfpathlineto{\pgfqpoint{6.060478in}{1.230585in}}%
\pgfpathlineto{\pgfqpoint{6.061797in}{1.230314in}}%
\pgfpathlineto{\pgfqpoint{6.060890in}{1.231634in}}%
\pgfpathlineto{\pgfqpoint{6.061879in}{1.230873in}}%
\pgfpathlineto{\pgfqpoint{6.062661in}{1.231566in}}%
\pgfpathlineto{\pgfqpoint{6.062332in}{1.230534in}}%
\pgfpathlineto{\pgfqpoint{6.063400in}{1.230720in}}%
\pgfpathlineto{\pgfqpoint{6.063934in}{1.231888in}}%
\pgfpathlineto{\pgfqpoint{6.063606in}{1.230416in}}%
\pgfpathlineto{\pgfqpoint{6.064999in}{1.230297in}}%
\pgfpathlineto{\pgfqpoint{6.066103in}{1.228978in}}%
\pgfpathlineto{\pgfqpoint{6.065204in}{1.231363in}}%
\pgfpathlineto{\pgfqpoint{6.066471in}{1.230805in}}%
\pgfpathlineto{\pgfqpoint{6.068671in}{1.233528in}}%
\pgfpathlineto{\pgfqpoint{6.068875in}{1.232767in}}%
\pgfpathlineto{\pgfqpoint{6.069362in}{1.231092in}}%
\pgfpathlineto{\pgfqpoint{6.070498in}{1.231786in}}%
\pgfpathlineto{\pgfqpoint{6.071025in}{1.231837in}}%
\pgfpathlineto{\pgfqpoint{6.071349in}{1.230687in}}%
\pgfpathlineto{\pgfqpoint{6.071551in}{1.230078in}}%
\pgfpathlineto{\pgfqpoint{6.072198in}{1.232632in}}%
\pgfpathlineto{\pgfqpoint{6.072723in}{1.231515in}}%
\pgfpathlineto{\pgfqpoint{6.074094in}{1.232124in}}%
\pgfpathlineto{\pgfqpoint{6.072925in}{1.230450in}}%
\pgfpathlineto{\pgfqpoint{6.074295in}{1.231904in}}%
\pgfpathlineto{\pgfqpoint{6.074336in}{1.231820in}}%
\pgfpathlineto{\pgfqpoint{6.075461in}{1.232987in}}%
\pgfpathlineto{\pgfqpoint{6.075582in}{1.232750in}}%
\pgfpathlineto{\pgfqpoint{6.076745in}{1.234222in}}%
\pgfpathlineto{\pgfqpoint{6.077146in}{1.233325in}}%
\pgfpathlineto{\pgfqpoint{6.078586in}{1.231076in}}%
\pgfpathlineto{\pgfqpoint{6.077506in}{1.233630in}}%
\pgfpathlineto{\pgfqpoint{6.078785in}{1.231414in}}%
\pgfpathlineto{\pgfqpoint{6.079424in}{1.232310in}}%
\pgfpathlineto{\pgfqpoint{6.080261in}{1.231025in}}%
\pgfpathlineto{\pgfqpoint{6.080659in}{1.230670in}}%
\pgfpathlineto{\pgfqpoint{6.081375in}{1.232124in}}%
\pgfpathlineto{\pgfqpoint{6.081613in}{1.231955in}}%
\pgfpathlineto{\pgfqpoint{6.081693in}{1.232716in}}%
\pgfpathlineto{\pgfqpoint{6.081812in}{1.231583in}}%
\pgfpathlineto{\pgfqpoint{6.083160in}{1.232040in}}%
\pgfpathlineto{\pgfqpoint{6.084663in}{1.232953in}}%
\pgfpathlineto{\pgfqpoint{6.083833in}{1.231701in}}%
\pgfpathlineto{\pgfqpoint{6.084782in}{1.232513in}}%
\pgfpathlineto{\pgfqpoint{6.085769in}{1.234104in}}%
\pgfpathlineto{\pgfqpoint{6.086675in}{1.232209in}}%
\pgfpathlineto{\pgfqpoint{6.086950in}{1.231871in}}%
\pgfpathlineto{\pgfqpoint{6.087265in}{1.233106in}}%
\pgfpathlineto{\pgfqpoint{6.087893in}{1.233241in}}%
\pgfpathlineto{\pgfqpoint{6.089658in}{1.234527in}}%
\pgfpathlineto{\pgfqpoint{6.088168in}{1.232310in}}%
\pgfpathlineto{\pgfqpoint{6.089775in}{1.234070in}}%
\pgfpathlineto{\pgfqpoint{6.094297in}{1.239720in}}%
\pgfpathlineto{\pgfqpoint{6.095848in}{1.241445in}}%
\pgfpathlineto{\pgfqpoint{6.095887in}{1.241344in}}%
\pgfpathlineto{\pgfqpoint{6.097163in}{1.239940in}}%
\pgfpathlineto{\pgfqpoint{6.096622in}{1.241598in}}%
\pgfpathlineto{\pgfqpoint{6.097472in}{1.240633in}}%
\pgfpathlineto{\pgfqpoint{6.098744in}{1.245336in}}%
\pgfpathlineto{\pgfqpoint{6.099244in}{1.245201in}}%
\pgfpathlineto{\pgfqpoint{6.100129in}{1.245489in}}%
\pgfpathlineto{\pgfqpoint{6.099475in}{1.244575in}}%
\pgfpathlineto{\pgfqpoint{6.100551in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{6.101586in}{1.245607in}}%
\pgfpathlineto{\pgfqpoint{6.102084in}{1.244000in}}%
\pgfpathlineto{\pgfqpoint{6.102123in}{1.244440in}}%
\pgfpathlineto{\pgfqpoint{6.103346in}{1.242071in}}%
\pgfpathlineto{\pgfqpoint{6.103461in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{6.103613in}{1.242054in}}%
\pgfpathlineto{\pgfqpoint{6.104071in}{1.244084in}}%
\pgfpathlineto{\pgfqpoint{6.104109in}{1.244068in}}%
\pgfpathlineto{\pgfqpoint{6.104262in}{1.244524in}}%
\pgfpathlineto{\pgfqpoint{6.105100in}{1.241801in}}%
\pgfpathlineto{\pgfqpoint{6.105290in}{1.241970in}}%
\pgfpathlineto{\pgfqpoint{6.105709in}{1.241395in}}%
\pgfpathlineto{\pgfqpoint{6.106089in}{1.243188in}}%
\pgfpathlineto{\pgfqpoint{6.106621in}{1.243019in}}%
\pgfpathlineto{\pgfqpoint{6.108364in}{1.245235in}}%
\pgfpathlineto{\pgfqpoint{6.108440in}{1.245049in}}%
\pgfpathlineto{\pgfqpoint{6.110140in}{1.245658in}}%
\pgfpathlineto{\pgfqpoint{6.109121in}{1.244237in}}%
\pgfpathlineto{\pgfqpoint{6.110367in}{1.245336in}}%
\pgfpathlineto{\pgfqpoint{6.112211in}{1.245742in}}%
\pgfpathlineto{\pgfqpoint{6.112324in}{1.246131in}}%
\pgfpathlineto{\pgfqpoint{6.113825in}{1.246825in}}%
\pgfpathlineto{\pgfqpoint{6.113525in}{1.245810in}}%
\pgfpathlineto{\pgfqpoint{6.113900in}{1.246317in}}%
\pgfpathlineto{\pgfqpoint{6.114424in}{1.247857in}}%
\pgfpathlineto{\pgfqpoint{6.115546in}{1.247349in}}%
\pgfpathlineto{\pgfqpoint{6.115621in}{1.246825in}}%
\pgfpathlineto{\pgfqpoint{6.116367in}{1.249565in}}%
\pgfpathlineto{\pgfqpoint{6.116889in}{1.248584in}}%
\pgfpathlineto{\pgfqpoint{6.118006in}{1.251156in}}%
\pgfpathlineto{\pgfqpoint{6.117113in}{1.248297in}}%
\pgfpathlineto{\pgfqpoint{6.118638in}{1.250919in}}%
\pgfpathlineto{\pgfqpoint{6.119121in}{1.249735in}}%
\pgfpathlineto{\pgfqpoint{6.119455in}{1.251409in}}%
\pgfpathlineto{\pgfqpoint{6.120196in}{1.250614in}}%
\pgfpathlineto{\pgfqpoint{6.120270in}{1.250919in}}%
\pgfpathlineto{\pgfqpoint{6.121084in}{1.249565in}}%
\pgfpathlineto{\pgfqpoint{6.121343in}{1.249548in}}%
\pgfpathlineto{\pgfqpoint{6.122562in}{1.246740in}}%
\pgfpathlineto{\pgfqpoint{6.123078in}{1.246859in}}%
\pgfpathlineto{\pgfqpoint{6.124513in}{1.249058in}}%
\pgfpathlineto{\pgfqpoint{6.123225in}{1.246317in}}%
\pgfpathlineto{\pgfqpoint{6.124807in}{1.248804in}}%
\pgfpathlineto{\pgfqpoint{6.126091in}{1.247028in}}%
\pgfpathlineto{\pgfqpoint{6.125395in}{1.249802in}}%
\pgfpathlineto{\pgfqpoint{6.126421in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{6.128359in}{1.250157in}}%
\pgfpathlineto{\pgfqpoint{6.129672in}{1.249735in}}%
\pgfpathlineto{\pgfqpoint{6.130072in}{1.250547in}}%
\pgfpathlineto{\pgfqpoint{6.132033in}{1.253016in}}%
\pgfpathlineto{\pgfqpoint{6.130690in}{1.249498in}}%
\pgfpathlineto{\pgfqpoint{6.132070in}{1.252695in}}%
\pgfpathlineto{\pgfqpoint{6.132106in}{1.252374in}}%
\pgfpathlineto{\pgfqpoint{6.133373in}{1.254640in}}%
\pgfpathlineto{\pgfqpoint{6.134530in}{1.253219in}}%
\pgfpathlineto{\pgfqpoint{6.135251in}{1.254640in}}%
\pgfpathlineto{\pgfqpoint{6.140203in}{1.256011in}}%
\pgfpathlineto{\pgfqpoint{6.141096in}{1.257550in}}%
\pgfpathlineto{\pgfqpoint{6.141737in}{1.256231in}}%
\pgfpathlineto{\pgfqpoint{6.143125in}{1.254996in}}%
\pgfpathlineto{\pgfqpoint{6.142236in}{1.256501in}}%
\pgfpathlineto{\pgfqpoint{6.143338in}{1.255351in}}%
\pgfpathlineto{\pgfqpoint{6.145925in}{1.255892in}}%
\pgfpathlineto{\pgfqpoint{6.147479in}{1.252847in}}%
\pgfpathlineto{\pgfqpoint{6.147690in}{1.252966in}}%
\pgfpathlineto{\pgfqpoint{6.150187in}{1.256958in}}%
\pgfpathlineto{\pgfqpoint{6.151028in}{1.256146in}}%
\pgfpathlineto{\pgfqpoint{6.151133in}{1.255926in}}%
\pgfpathlineto{\pgfqpoint{6.152183in}{1.258108in}}%
\pgfpathlineto{\pgfqpoint{6.152218in}{1.258024in}}%
\pgfpathlineto{\pgfqpoint{6.152323in}{1.257922in}}%
\pgfpathlineto{\pgfqpoint{6.153894in}{1.260460in}}%
\pgfpathlineto{\pgfqpoint{6.156258in}{1.263133in}}%
\pgfpathlineto{\pgfqpoint{6.156848in}{1.262050in}}%
\pgfpathlineto{\pgfqpoint{6.158129in}{1.265552in}}%
\pgfpathlineto{\pgfqpoint{6.158544in}{1.264384in}}%
\pgfpathlineto{\pgfqpoint{6.159131in}{1.267176in}}%
\pgfpathlineto{\pgfqpoint{6.159476in}{1.266787in}}%
\pgfpathlineto{\pgfqpoint{6.161199in}{1.268749in}}%
\pgfpathlineto{\pgfqpoint{6.160441in}{1.265991in}}%
\pgfpathlineto{\pgfqpoint{6.161233in}{1.268191in}}%
\pgfpathlineto{\pgfqpoint{6.163395in}{1.266194in}}%
\pgfpathlineto{\pgfqpoint{6.161542in}{1.268664in}}%
\pgfpathlineto{\pgfqpoint{6.163464in}{1.266634in}}%
\pgfpathlineto{\pgfqpoint{6.164046in}{1.269019in}}%
\pgfpathlineto{\pgfqpoint{6.163532in}{1.266397in}}%
\pgfpathlineto{\pgfqpoint{6.165003in}{1.266584in}}%
\pgfpathlineto{\pgfqpoint{6.165174in}{1.266397in}}%
\pgfpathlineto{\pgfqpoint{6.165686in}{1.268292in}}%
\pgfpathlineto{\pgfqpoint{6.166333in}{1.267683in}}%
\pgfpathlineto{\pgfqpoint{6.166981in}{1.268038in}}%
\pgfpathlineto{\pgfqpoint{6.167593in}{1.266753in}}%
\pgfpathlineto{\pgfqpoint{6.167661in}{1.266465in}}%
\pgfpathlineto{\pgfqpoint{6.168001in}{1.267920in}}%
\pgfpathlineto{\pgfqpoint{6.168951in}{1.267396in}}%
\pgfpathlineto{\pgfqpoint{6.170441in}{1.268021in}}%
\pgfpathlineto{\pgfqpoint{6.169832in}{1.266736in}}%
\pgfpathlineto{\pgfqpoint{6.170475in}{1.267886in}}%
\pgfpathlineto{\pgfqpoint{6.170509in}{1.267548in}}%
\pgfpathlineto{\pgfqpoint{6.171556in}{1.270491in}}%
\pgfpathlineto{\pgfqpoint{6.171792in}{1.269764in}}%
\pgfpathlineto{\pgfqpoint{6.171860in}{1.270068in}}%
\pgfpathlineto{\pgfqpoint{6.173006in}{1.267818in}}%
\pgfpathlineto{\pgfqpoint{6.173073in}{1.268072in}}%
\pgfpathlineto{\pgfqpoint{6.173208in}{1.268021in}}%
\pgfpathlineto{\pgfqpoint{6.173813in}{1.269442in}}%
\pgfpathlineto{\pgfqpoint{6.173947in}{1.269510in}}%
\pgfpathlineto{\pgfqpoint{6.174183in}{1.269307in}}%
\pgfpathlineto{\pgfqpoint{6.176094in}{1.273824in}}%
\pgfpathlineto{\pgfqpoint{6.177899in}{1.276733in}}%
\pgfpathlineto{\pgfqpoint{6.176262in}{1.273519in}}%
\pgfpathlineto{\pgfqpoint{6.178566in}{1.274974in}}%
\pgfpathlineto{\pgfqpoint{6.178699in}{1.274213in}}%
\pgfpathlineto{\pgfqpoint{6.179066in}{1.276023in}}%
\pgfpathlineto{\pgfqpoint{6.179997in}{1.275820in}}%
\pgfpathlineto{\pgfqpoint{6.184895in}{1.281419in}}%
\pgfpathlineto{\pgfqpoint{6.180130in}{1.275499in}}%
\pgfpathlineto{\pgfqpoint{6.185356in}{1.279491in}}%
\pgfpathlineto{\pgfqpoint{6.185422in}{1.278865in}}%
\pgfpathlineto{\pgfqpoint{6.186409in}{1.280151in}}%
\pgfpathlineto{\pgfqpoint{6.186901in}{1.279220in}}%
\pgfpathlineto{\pgfqpoint{6.187590in}{1.280692in}}%
\pgfpathlineto{\pgfqpoint{6.188835in}{1.282840in}}%
\pgfpathlineto{\pgfqpoint{6.189652in}{1.282401in}}%
\pgfpathlineto{\pgfqpoint{6.191413in}{1.280151in}}%
\pgfpathlineto{\pgfqpoint{6.189979in}{1.283585in}}%
\pgfpathlineto{\pgfqpoint{6.191576in}{1.280929in}}%
\pgfpathlineto{\pgfqpoint{6.193428in}{1.280303in}}%
\pgfpathlineto{\pgfqpoint{6.191901in}{1.282248in}}%
\pgfpathlineto{\pgfqpoint{6.193720in}{1.280709in}}%
\pgfpathlineto{\pgfqpoint{6.194822in}{1.282756in}}%
\pgfpathlineto{\pgfqpoint{6.193882in}{1.280658in}}%
\pgfpathlineto{\pgfqpoint{6.195339in}{1.281267in}}%
\pgfpathlineto{\pgfqpoint{6.196599in}{1.280032in}}%
\pgfpathlineto{\pgfqpoint{6.196986in}{1.281995in}}%
\pgfpathlineto{\pgfqpoint{6.197018in}{1.282604in}}%
\pgfpathlineto{\pgfqpoint{6.197759in}{1.280201in}}%
\pgfpathlineto{\pgfqpoint{6.198499in}{1.281572in}}%
\pgfpathlineto{\pgfqpoint{6.198563in}{1.280590in}}%
\pgfpathlineto{\pgfqpoint{6.199815in}{1.284346in}}%
\pgfpathlineto{\pgfqpoint{6.199911in}{1.284143in}}%
\pgfpathlineto{\pgfqpoint{6.200007in}{1.284346in}}%
\pgfpathlineto{\pgfqpoint{6.200584in}{1.282147in}}%
\pgfpathlineto{\pgfqpoint{6.200616in}{1.281978in}}%
\pgfpathlineto{\pgfqpoint{6.201736in}{1.283923in}}%
\pgfpathlineto{\pgfqpoint{6.201928in}{1.283331in}}%
\pgfpathlineto{\pgfqpoint{6.203554in}{1.281267in}}%
\pgfpathlineto{\pgfqpoint{6.202407in}{1.283940in}}%
\pgfpathlineto{\pgfqpoint{6.203777in}{1.282299in}}%
\pgfpathlineto{\pgfqpoint{6.205050in}{1.283669in}}%
\pgfpathlineto{\pgfqpoint{6.204223in}{1.281673in}}%
\pgfpathlineto{\pgfqpoint{6.205399in}{1.283111in}}%
\pgfpathlineto{\pgfqpoint{6.206414in}{1.280878in}}%
\pgfpathlineto{\pgfqpoint{6.205716in}{1.283331in}}%
\pgfpathlineto{\pgfqpoint{6.207079in}{1.281419in}}%
\pgfpathlineto{\pgfqpoint{6.207648in}{1.282722in}}%
\pgfpathlineto{\pgfqpoint{6.208659in}{1.282536in}}%
\pgfpathlineto{\pgfqpoint{6.210172in}{1.280506in}}%
\pgfpathlineto{\pgfqpoint{6.210266in}{1.280861in}}%
\pgfpathlineto{\pgfqpoint{6.210990in}{1.279981in}}%
\pgfpathlineto{\pgfqpoint{6.210550in}{1.281115in}}%
\pgfpathlineto{\pgfqpoint{6.211775in}{1.280929in}}%
\pgfpathlineto{\pgfqpoint{6.212339in}{1.281690in}}%
\pgfpathlineto{\pgfqpoint{6.213060in}{1.279592in}}%
\pgfpathlineto{\pgfqpoint{6.213123in}{1.279846in}}%
\pgfpathlineto{\pgfqpoint{6.213529in}{1.278374in}}%
\pgfpathlineto{\pgfqpoint{6.213217in}{1.280066in}}%
\pgfpathlineto{\pgfqpoint{6.214686in}{1.280269in}}%
\pgfpathlineto{\pgfqpoint{6.214748in}{1.280810in}}%
\pgfpathlineto{\pgfqpoint{6.215871in}{1.278341in}}%
\pgfpathlineto{\pgfqpoint{6.216307in}{1.277258in}}%
\pgfpathlineto{\pgfqpoint{6.217053in}{1.279863in}}%
\pgfpathlineto{\pgfqpoint{6.217240in}{1.279778in}}%
\pgfpathlineto{\pgfqpoint{6.218884in}{1.282604in}}%
\pgfpathlineto{\pgfqpoint{6.218946in}{1.282367in}}%
\pgfpathlineto{\pgfqpoint{6.219194in}{1.281487in}}%
\pgfpathlineto{\pgfqpoint{6.219689in}{1.283145in}}%
\pgfpathlineto{\pgfqpoint{6.220493in}{1.282181in}}%
\pgfpathlineto{\pgfqpoint{6.221357in}{1.284820in}}%
\pgfpathlineto{\pgfqpoint{6.222559in}{1.283382in}}%
\pgfpathlineto{\pgfqpoint{6.223389in}{1.285513in}}%
\pgfpathlineto{\pgfqpoint{6.223450in}{1.286021in}}%
\pgfpathlineto{\pgfqpoint{6.224157in}{1.283838in}}%
\pgfpathlineto{\pgfqpoint{6.224923in}{1.285598in}}%
\pgfpathlineto{\pgfqpoint{6.226973in}{1.282620in}}%
\pgfpathlineto{\pgfqpoint{6.228436in}{1.284261in}}%
\pgfpathlineto{\pgfqpoint{6.227735in}{1.282367in}}%
\pgfpathlineto{\pgfqpoint{6.228558in}{1.283754in}}%
\pgfpathlineto{\pgfqpoint{6.229106in}{1.282925in}}%
\pgfpathlineto{\pgfqpoint{6.228710in}{1.284481in}}%
\pgfpathlineto{\pgfqpoint{6.230108in}{1.283500in}}%
\pgfpathlineto{\pgfqpoint{6.231382in}{1.284938in}}%
\pgfpathlineto{\pgfqpoint{6.230533in}{1.282823in}}%
\pgfpathlineto{\pgfqpoint{6.231715in}{1.284363in}}%
\pgfpathlineto{\pgfqpoint{6.233589in}{1.285699in}}%
\pgfpathlineto{\pgfqpoint{6.232290in}{1.284025in}}%
\pgfpathlineto{\pgfqpoint{6.233649in}{1.285073in}}%
\pgfpathlineto{\pgfqpoint{6.233679in}{1.284718in}}%
\pgfpathlineto{\pgfqpoint{6.234463in}{1.287154in}}%
\pgfpathlineto{\pgfqpoint{6.235155in}{1.285429in}}%
\pgfpathlineto{\pgfqpoint{6.235786in}{1.287492in}}%
\pgfpathlineto{\pgfqpoint{6.235335in}{1.285141in}}%
\pgfpathlineto{\pgfqpoint{6.236837in}{1.287019in}}%
\pgfpathlineto{\pgfqpoint{6.238633in}{1.283246in}}%
\pgfpathlineto{\pgfqpoint{6.237047in}{1.287069in}}%
\pgfpathlineto{\pgfqpoint{6.238663in}{1.283382in}}%
\pgfpathlineto{\pgfqpoint{6.239828in}{1.284769in}}%
\pgfpathlineto{\pgfqpoint{6.241407in}{1.285547in}}%
\pgfpathlineto{\pgfqpoint{6.240066in}{1.284363in}}%
\pgfpathlineto{\pgfqpoint{6.241436in}{1.285192in}}%
\pgfpathlineto{\pgfqpoint{6.241734in}{1.284515in}}%
\pgfpathlineto{\pgfqpoint{6.242357in}{1.286444in}}%
\pgfpathlineto{\pgfqpoint{6.242832in}{1.286325in}}%
\pgfpathlineto{\pgfqpoint{6.243070in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{6.244077in}{1.284177in}}%
\pgfpathlineto{\pgfqpoint{6.244107in}{1.284126in}}%
\pgfpathlineto{\pgfqpoint{6.244550in}{1.286004in}}%
\pgfpathlineto{\pgfqpoint{6.244728in}{1.286021in}}%
\pgfpathlineto{\pgfqpoint{6.244787in}{1.286224in}}%
\pgfpathlineto{\pgfqpoint{6.245437in}{1.283855in}}%
\pgfpathlineto{\pgfqpoint{6.245555in}{1.284075in}}%
\pgfpathlineto{\pgfqpoint{6.246469in}{1.283669in}}%
\pgfpathlineto{\pgfqpoint{6.245909in}{1.284870in}}%
\pgfpathlineto{\pgfqpoint{6.246558in}{1.284769in}}%
\pgfpathlineto{\pgfqpoint{6.248117in}{1.289336in}}%
\pgfpathlineto{\pgfqpoint{6.248294in}{1.289167in}}%
\pgfpathlineto{\pgfqpoint{6.248352in}{1.288677in}}%
\pgfpathlineto{\pgfqpoint{6.249409in}{1.291535in}}%
\pgfpathlineto{\pgfqpoint{6.249760in}{1.289996in}}%
\pgfpathlineto{\pgfqpoint{6.249877in}{1.290453in}}%
\pgfpathlineto{\pgfqpoint{6.250872in}{1.288186in}}%
\pgfpathlineto{\pgfqpoint{6.251223in}{1.289150in}}%
\pgfpathlineto{\pgfqpoint{6.251515in}{1.288964in}}%
\pgfpathlineto{\pgfqpoint{6.252507in}{1.290233in}}%
\pgfpathlineto{\pgfqpoint{6.252536in}{1.290165in}}%
\pgfpathlineto{\pgfqpoint{6.254515in}{1.294191in}}%
\pgfpathlineto{\pgfqpoint{6.255357in}{1.296204in}}%
\pgfpathlineto{\pgfqpoint{6.256197in}{1.295562in}}%
\pgfpathlineto{\pgfqpoint{6.257383in}{1.293971in}}%
\pgfpathlineto{\pgfqpoint{6.256834in}{1.295917in}}%
\pgfpathlineto{\pgfqpoint{6.257788in}{1.294851in}}%
\pgfpathlineto{\pgfqpoint{6.259229in}{1.296357in}}%
\pgfpathlineto{\pgfqpoint{6.257903in}{1.294530in}}%
\pgfpathlineto{\pgfqpoint{6.259402in}{1.295697in}}%
\pgfpathlineto{\pgfqpoint{6.260754in}{1.300586in}}%
\pgfpathlineto{\pgfqpoint{6.262245in}{1.297642in}}%
\pgfpathlineto{\pgfqpoint{6.264075in}{1.293464in}}%
\pgfpathlineto{\pgfqpoint{6.265130in}{1.291265in}}%
\pgfpathlineto{\pgfqpoint{6.265671in}{1.292111in}}%
\pgfpathlineto{\pgfqpoint{6.266837in}{1.293143in}}%
\pgfpathlineto{\pgfqpoint{6.267235in}{1.292500in}}%
\pgfpathlineto{\pgfqpoint{6.267717in}{1.291925in}}%
\pgfpathlineto{\pgfqpoint{6.268454in}{1.294783in}}%
\pgfpathlineto{\pgfqpoint{6.269670in}{1.295714in}}%
\pgfpathlineto{\pgfqpoint{6.269924in}{1.294411in}}%
\pgfpathlineto{\pgfqpoint{6.269981in}{1.294597in}}%
\pgfpathlineto{\pgfqpoint{6.271673in}{1.296188in}}%
\pgfpathlineto{\pgfqpoint{6.270094in}{1.294056in}}%
\pgfpathlineto{\pgfqpoint{6.271729in}{1.296171in}}%
\pgfpathlineto{\pgfqpoint{6.272123in}{1.294767in}}%
\pgfpathlineto{\pgfqpoint{6.272910in}{1.297812in}}%
\pgfpathlineto{\pgfqpoint{6.273416in}{1.298573in}}%
\pgfpathlineto{\pgfqpoint{6.273921in}{1.296644in}}%
\pgfpathlineto{\pgfqpoint{6.274341in}{1.297050in}}%
\pgfpathlineto{\pgfqpoint{6.275769in}{1.294970in}}%
\pgfpathlineto{\pgfqpoint{6.275908in}{1.296069in}}%
\pgfpathlineto{\pgfqpoint{6.277025in}{1.298065in}}%
\pgfpathlineto{\pgfqpoint{6.277610in}{1.296340in}}%
\pgfpathlineto{\pgfqpoint{6.278612in}{1.297135in}}%
\pgfpathlineto{\pgfqpoint{6.278028in}{1.294986in}}%
\pgfpathlineto{\pgfqpoint{6.279001in}{1.295680in}}%
\pgfpathlineto{\pgfqpoint{6.279029in}{1.295257in}}%
\pgfpathlineto{\pgfqpoint{6.280167in}{1.298759in}}%
\pgfpathlineto{\pgfqpoint{6.280361in}{1.298370in}}%
\pgfpathlineto{\pgfqpoint{6.281441in}{1.300721in}}%
\pgfpathlineto{\pgfqpoint{6.280749in}{1.297067in}}%
\pgfpathlineto{\pgfqpoint{6.282049in}{1.299013in}}%
\pgfpathlineto{\pgfqpoint{6.282491in}{1.299469in}}%
\pgfpathlineto{\pgfqpoint{6.282215in}{1.298539in}}%
\pgfpathlineto{\pgfqpoint{6.282491in}{1.299469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540256in}{0.447239in}}%
\pgfpathlineto{\pgfqpoint{0.540256in}{4.910000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.555931in}{0.447239in}}%
\pgfpathlineto{\pgfqpoint{6.555931in}{4.910000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540256in}{0.447239in}}%
\pgfpathlineto{\pgfqpoint{6.555931in}{0.447239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540256in}{4.910000in}}%
\pgfpathlineto{\pgfqpoint{6.555931in}{4.910000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.548093in,y=4.597607in,,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont B(0.9, 0.88)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647200in}{3.023118in}}%
\pgfpathlineto{\pgfqpoint{2.348617in}{3.023118in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.379173in}{3.023118in}}{\pgfqpoint{2.379173in}{3.053674in}}%
\pgfpathlineto{\pgfqpoint{2.379173in}{4.803056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.379173in}{4.833611in}}{\pgfqpoint{2.348617in}{4.833611in}}%
\pgfpathlineto{\pgfqpoint{0.647200in}{4.833611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.616644in}{4.833611in}}{\pgfqpoint{0.616644in}{4.803056in}}%
\pgfpathlineto{\pgfqpoint{0.616644in}{3.053674in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.616644in}{3.023118in}}{\pgfqpoint{0.647200in}{3.023118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677756in}{4.659306in}}%
\pgfpathlineto{\pgfqpoint{0.983311in}{4.659306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105533in,y=4.605833in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont KL-UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677756in}{4.369568in}}%
\pgfpathlineto{\pgfqpoint{0.983311in}{4.369568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105533in,y=4.316096in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont KL-UCB++}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677756in}{4.079831in}}%
\pgfpathlineto{\pgfqpoint{0.983311in}{4.079831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105533in,y=4.026358in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677756in}{3.790093in}}%
\pgfpathlineto{\pgfqpoint{0.983311in}{3.790093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105533in,y=3.736621in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont UCB\(\displaystyle \dagger\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677756in}{3.500356in}}%
\pgfpathlineto{\pgfqpoint{0.983311in}{3.500356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105533in,y=3.446883in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont UCBV-Tune}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677756in}{3.197501in}}%
\pgfpathlineto{\pgfqpoint{0.983311in}{3.197501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105533in,y=3.144029in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont UCB-DT(\(\displaystyle \mu\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172290in}{0.447239in}}%
\pgfpathlineto{\pgfqpoint{13.187965in}{0.447239in}}%
\pgfpathlineto{\pgfqpoint{13.187965in}{4.910000in}}%
\pgfpathlineto{\pgfqpoint{7.172290in}{4.910000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172290in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.445730in}{0.447239in}}%
\pgfpathlineto{\pgfqpoint{7.445730in}{4.910000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.445730in,y=0.315295in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172290in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.717238in}{0.447239in}}%
\pgfpathlineto{\pgfqpoint{8.717238in}{4.910000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.717238in,y=0.315295in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172290in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.988747in}{0.447239in}}%
\pgfpathlineto{\pgfqpoint{9.988747in}{4.910000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.988747in,y=0.315295in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172290in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.260255in}{0.447239in}}%
\pgfpathlineto{\pgfqpoint{11.260255in}{4.910000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.260255in,y=0.315295in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172290in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.531763in}{0.447239in}}%
\pgfpathlineto{\pgfqpoint{12.531763in}{4.910000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.531763in,y=0.315295in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172290in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.172290in}{0.649849in}}%
\pgfpathlineto{\pgfqpoint{13.187965in}{0.649849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.964304in, y=0.597042in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172290in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.172290in}{1.170382in}}%
\pgfpathlineto{\pgfqpoint{13.187965in}{1.170382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.888262in, y=1.117576in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172290in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.172290in}{1.690916in}}%
\pgfpathlineto{\pgfqpoint{13.187965in}{1.690916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.888262in, y=1.638109in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172290in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.172290in}{2.211449in}}%
\pgfpathlineto{\pgfqpoint{13.187965in}{2.211449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.888262in, y=2.158642in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172290in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.172290in}{2.731982in}}%
\pgfpathlineto{\pgfqpoint{13.187965in}{2.731982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.812220in, y=2.679176in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172290in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.172290in}{3.252516in}}%
\pgfpathlineto{\pgfqpoint{13.187965in}{3.252516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.812220in, y=3.199709in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172290in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.172290in}{3.773049in}}%
\pgfpathlineto{\pgfqpoint{13.187965in}{3.773049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.812220in, y=3.720242in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172290in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.172290in}{4.293582in}}%
\pgfpathlineto{\pgfqpoint{13.187965in}{4.293582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.812220in, y=4.240776in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172290in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.172290in}{4.814116in}}%
\pgfpathlineto{\pgfqpoint{13.187965in}{4.814116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.812220in, y=4.761309in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172290in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.445730in}{0.660356in}}%
\pgfpathlineto{\pgfqpoint{7.828492in}{0.672149in}}%
\pgfpathlineto{\pgfqpoint{8.052394in}{0.683992in}}%
\pgfpathlineto{\pgfqpoint{8.211254in}{0.695046in}}%
\pgfpathlineto{\pgfqpoint{8.334476in}{0.706836in}}%
\pgfpathlineto{\pgfqpoint{8.717238in}{0.736944in}}%
\pgfpathlineto{\pgfqpoint{8.862118in}{0.751007in}}%
\pgfpathlineto{\pgfqpoint{9.041819in}{0.773467in}}%
\pgfpathlineto{\pgfqpoint{9.409025in}{0.828824in}}%
\pgfpathlineto{\pgfqpoint{9.482763in}{0.845158in}}%
\pgfpathlineto{\pgfqpoint{9.522699in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{9.767599in}{0.907182in}}%
\pgfpathlineto{\pgfqpoint{9.822474in}{0.923687in}}%
\pgfpathlineto{\pgfqpoint{9.837200in}{0.927127in}}%
\pgfpathlineto{\pgfqpoint{9.858579in}{0.933487in}}%
\pgfpathlineto{\pgfqpoint{9.942703in}{0.955272in}}%
\pgfpathlineto{\pgfqpoint{9.966204in}{0.964624in}}%
\pgfpathlineto{\pgfqpoint{9.999682in}{0.973017in}}%
\pgfpathlineto{\pgfqpoint{10.031245in}{0.981584in}}%
\pgfpathlineto{\pgfqpoint{10.111969in}{1.002133in}}%
\pgfpathlineto{\pgfqpoint{10.190106in}{1.028381in}}%
\pgfpathlineto{\pgfqpoint{10.197723in}{1.031343in}}%
\pgfpathlineto{\pgfqpoint{10.205236in}{1.034983in}}%
\pgfpathlineto{\pgfqpoint{10.212648in}{1.037539in}}%
\pgfpathlineto{\pgfqpoint{10.223583in}{1.042199in}}%
\pgfpathlineto{\pgfqpoint{10.234306in}{1.045859in}}%
\pgfpathlineto{\pgfqpoint{10.255147in}{1.054870in}}%
\pgfpathlineto{\pgfqpoint{10.278507in}{1.063535in}}%
\pgfpathlineto{\pgfqpoint{10.297772in}{1.071325in}}%
\pgfpathlineto{\pgfqpoint{10.340270in}{1.085340in}}%
\pgfpathlineto{\pgfqpoint{10.374263in}{1.101015in}}%
\pgfpathlineto{\pgfqpoint{10.387832in}{1.103878in}}%
\pgfpathlineto{\pgfqpoint{10.453468in}{1.127216in}}%
\pgfpathlineto{\pgfqpoint{10.472188in}{1.135049in}}%
\pgfpathlineto{\pgfqpoint{10.541305in}{1.161418in}}%
\pgfpathlineto{\pgfqpoint{10.557312in}{1.166744in}}%
\pgfpathlineto{\pgfqpoint{10.563197in}{1.167455in}}%
\pgfpathlineto{\pgfqpoint{10.569020in}{1.171340in}}%
\pgfpathlineto{\pgfqpoint{10.578591in}{1.174562in}}%
\pgfpathlineto{\pgfqpoint{10.595410in}{1.182751in}}%
\pgfpathlineto{\pgfqpoint{10.600905in}{1.186909in}}%
\pgfpathlineto{\pgfqpoint{10.609943in}{1.190300in}}%
\pgfpathlineto{\pgfqpoint{10.654695in}{1.210284in}}%
\pgfpathlineto{\pgfqpoint{10.656346in}{1.209684in}}%
\pgfpathlineto{\pgfqpoint{10.661269in}{1.211702in}}%
\pgfpathlineto{\pgfqpoint{10.667765in}{1.214398in}}%
\pgfpathlineto{\pgfqpoint{10.670985in}{1.215423in}}%
\pgfpathlineto{\pgfqpoint{10.678954in}{1.218032in}}%
\pgfpathlineto{\pgfqpoint{10.689920in}{1.223565in}}%
\pgfpathlineto{\pgfqpoint{10.693014in}{1.222762in}}%
\pgfpathlineto{\pgfqpoint{10.699149in}{1.225112in}}%
\pgfpathlineto{\pgfqpoint{10.706724in}{1.228976in}}%
\pgfpathlineto{\pgfqpoint{10.711220in}{1.230896in}}%
\pgfpathlineto{\pgfqpoint{10.718632in}{1.236651in}}%
\pgfpathlineto{\pgfqpoint{10.720103in}{1.236295in}}%
\pgfpathlineto{\pgfqpoint{10.723032in}{1.237936in}}%
\pgfpathlineto{\pgfqpoint{10.725946in}{1.238754in}}%
\pgfpathlineto{\pgfqpoint{10.731729in}{1.242710in}}%
\pgfpathlineto{\pgfqpoint{10.734597in}{1.243640in}}%
\pgfpathlineto{\pgfqpoint{10.738873in}{1.245139in}}%
\pgfpathlineto{\pgfqpoint{10.741704in}{1.246550in}}%
\pgfpathlineto{\pgfqpoint{10.761131in}{1.257200in}}%
\pgfpathlineto{\pgfqpoint{10.781213in}{1.265697in}}%
\pgfpathlineto{\pgfqpoint{10.783837in}{1.266293in}}%
\pgfpathlineto{\pgfqpoint{10.810654in}{1.278856in}}%
\pgfpathlineto{\pgfqpoint{10.815618in}{1.279349in}}%
\pgfpathlineto{\pgfqpoint{10.829043in}{1.288964in}}%
\pgfpathlineto{\pgfqpoint{10.831449in}{1.289368in}}%
\pgfpathlineto{\pgfqpoint{10.838605in}{1.295876in}}%
\pgfpathlineto{\pgfqpoint{10.843325in}{1.297733in}}%
\pgfpathlineto{\pgfqpoint{10.848005in}{1.299393in}}%
\pgfpathlineto{\pgfqpoint{10.856100in}{1.301374in}}%
\pgfpathlineto{\pgfqpoint{10.877493in}{1.314238in}}%
\pgfpathlineto{\pgfqpoint{10.882988in}{1.318676in}}%
\pgfpathlineto{\pgfqpoint{10.885170in}{1.319922in}}%
\pgfpathlineto{\pgfqpoint{10.900212in}{1.329340in}}%
\pgfpathlineto{\pgfqpoint{10.903382in}{1.330146in}}%
\pgfpathlineto{\pgfqpoint{10.907582in}{1.332625in}}%
\pgfpathlineto{\pgfqpoint{10.914855in}{1.336370in}}%
\pgfpathlineto{\pgfqpoint{10.923051in}{1.343791in}}%
\pgfpathlineto{\pgfqpoint{10.926093in}{1.343548in}}%
\pgfpathlineto{\pgfqpoint{10.932128in}{1.348126in}}%
\pgfpathlineto{\pgfqpoint{10.936116in}{1.347323in}}%
\pgfpathlineto{\pgfqpoint{10.943024in}{1.352065in}}%
\pgfpathlineto{\pgfqpoint{10.949848in}{1.356361in}}%
\pgfpathlineto{\pgfqpoint{10.951782in}{1.357122in}}%
\pgfpathlineto{\pgfqpoint{10.953710in}{1.356733in}}%
\pgfpathlineto{\pgfqpoint{10.980010in}{1.367206in}}%
\pgfpathlineto{\pgfqpoint{10.988205in}{1.373414in}}%
\pgfpathlineto{\pgfqpoint{10.999831in}{1.378907in}}%
\pgfpathlineto{\pgfqpoint{11.011217in}{1.385187in}}%
\pgfpathlineto{\pgfqpoint{11.012948in}{1.386127in}}%
\pgfpathlineto{\pgfqpoint{11.022373in}{1.389890in}}%
\pgfpathlineto{\pgfqpoint{11.024916in}{1.389458in}}%
\pgfpathlineto{\pgfqpoint{11.030804in}{1.393449in}}%
\pgfpathlineto{\pgfqpoint{11.031640in}{1.392928in}}%
\pgfpathlineto{\pgfqpoint{11.034140in}{1.396347in}}%
\pgfpathlineto{\pgfqpoint{11.038283in}{1.399137in}}%
\pgfpathlineto{\pgfqpoint{11.043213in}{1.402029in}}%
\pgfpathlineto{\pgfqpoint{11.050528in}{1.404856in}}%
\pgfpathlineto{\pgfqpoint{11.054549in}{1.408049in}}%
\pgfpathlineto{\pgfqpoint{11.056150in}{1.408819in}}%
\pgfpathlineto{\pgfqpoint{11.071129in}{1.418645in}}%
\pgfpathlineto{\pgfqpoint{11.075004in}{1.420401in}}%
\pgfpathlineto{\pgfqpoint{11.076546in}{1.421481in}}%
\pgfpathlineto{\pgfqpoint{11.078852in}{1.423261in}}%
\pgfpathlineto{\pgfqpoint{11.081912in}{1.424893in}}%
\pgfpathlineto{\pgfqpoint{11.084195in}{1.427376in}}%
\pgfpathlineto{\pgfqpoint{11.085712in}{1.427404in}}%
\pgfpathlineto{\pgfqpoint{11.089487in}{1.428789in}}%
\pgfpathlineto{\pgfqpoint{11.099920in}{1.433438in}}%
\pgfpathlineto{\pgfqpoint{11.104332in}{1.437017in}}%
\pgfpathlineto{\pgfqpoint{11.114491in}{1.441382in}}%
\pgfpathlineto{\pgfqpoint{11.123760in}{1.450269in}}%
\pgfpathlineto{\pgfqpoint{11.125877in}{1.450481in}}%
\pgfpathlineto{\pgfqpoint{11.128687in}{1.452750in}}%
\pgfpathlineto{\pgfqpoint{11.137033in}{1.458507in}}%
\pgfpathlineto{\pgfqpoint{11.152685in}{1.469561in}}%
\pgfpathlineto{\pgfqpoint{11.156696in}{1.473015in}}%
\pgfpathlineto{\pgfqpoint{11.158027in}{1.473634in}}%
\pgfpathlineto{\pgfqpoint{11.161340in}{1.476504in}}%
\pgfpathlineto{\pgfqpoint{11.162000in}{1.475998in}}%
\pgfpathlineto{\pgfqpoint{11.162659in}{1.477192in}}%
\pgfpathlineto{\pgfqpoint{11.166599in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{11.169861in}{1.478601in}}%
\pgfpathlineto{\pgfqpoint{11.174395in}{1.482802in}}%
\pgfpathlineto{\pgfqpoint{11.175684in}{1.483545in}}%
\pgfpathlineto{\pgfqpoint{11.178892in}{1.486044in}}%
\pgfpathlineto{\pgfqpoint{11.181446in}{1.489362in}}%
\pgfpathlineto{\pgfqpoint{11.182718in}{1.489812in}}%
\pgfpathlineto{\pgfqpoint{11.186518in}{1.492282in}}%
\pgfpathlineto{\pgfqpoint{11.188408in}{1.493945in}}%
\pgfpathlineto{\pgfqpoint{11.192793in}{1.496132in}}%
\pgfpathlineto{\pgfqpoint{11.208176in}{1.504418in}}%
\pgfpathlineto{\pgfqpoint{11.214211in}{1.503799in}}%
\pgfpathlineto{\pgfqpoint{11.218992in}{1.506364in}}%
\pgfpathlineto{\pgfqpoint{11.220774in}{1.507946in}}%
\pgfpathlineto{\pgfqpoint{11.223142in}{1.509837in}}%
\pgfpathlineto{\pgfqpoint{11.225499in}{1.510541in}}%
\pgfpathlineto{\pgfqpoint{11.230184in}{1.514357in}}%
\pgfpathlineto{\pgfqpoint{11.233092in}{1.515313in}}%
\pgfpathlineto{\pgfqpoint{11.235984in}{1.517513in}}%
\pgfpathlineto{\pgfqpoint{11.239436in}{1.519063in}}%
\pgfpathlineto{\pgfqpoint{11.245140in}{1.522612in}}%
\pgfpathlineto{\pgfqpoint{11.249099in}{1.526051in}}%
\pgfpathlineto{\pgfqpoint{11.250225in}{1.527120in}}%
\pgfpathlineto{\pgfqpoint{11.255820in}{1.533049in}}%
\pgfpathlineto{\pgfqpoint{11.280850in}{1.545966in}}%
\pgfpathlineto{\pgfqpoint{11.286145in}{1.549274in}}%
\pgfpathlineto{\pgfqpoint{11.290344in}{1.552428in}}%
\pgfpathlineto{\pgfqpoint{11.296066in}{1.559770in}}%
\pgfpathlineto{\pgfqpoint{11.302754in}{1.564246in}}%
\pgfpathlineto{\pgfqpoint{11.304285in}{1.565869in}}%
\pgfpathlineto{\pgfqpoint{11.310875in}{1.572783in}}%
\pgfpathlineto{\pgfqpoint{11.317386in}{1.577434in}}%
\pgfpathlineto{\pgfqpoint{11.319374in}{1.579339in}}%
\pgfpathlineto{\pgfqpoint{11.322343in}{1.579816in}}%
\pgfpathlineto{\pgfqpoint{11.326767in}{1.583426in}}%
\pgfpathlineto{\pgfqpoint{11.329696in}{1.587438in}}%
\pgfpathlineto{\pgfqpoint{11.330669in}{1.588537in}}%
\pgfpathlineto{\pgfqpoint{11.331155in}{1.588093in}}%
\pgfpathlineto{\pgfqpoint{11.334061in}{1.588746in}}%
\pgfpathlineto{\pgfqpoint{11.336953in}{1.592765in}}%
\pgfpathlineto{\pgfqpoint{11.339350in}{1.592432in}}%
\pgfpathlineto{\pgfqpoint{11.346954in}{1.596902in}}%
\pgfpathlineto{\pgfqpoint{11.366885in}{1.612356in}}%
\pgfpathlineto{\pgfqpoint{11.370062in}{1.613652in}}%
\pgfpathlineto{\pgfqpoint{11.374121in}{1.617337in}}%
\pgfpathlineto{\pgfqpoint{11.381707in}{1.621895in}}%
\pgfpathlineto{\pgfqpoint{11.383477in}{1.622767in}}%
\pgfpathlineto{\pgfqpoint{11.384801in}{1.623069in}}%
\pgfpathlineto{\pgfqpoint{11.388315in}{1.623840in}}%
\pgfpathlineto{\pgfqpoint{11.390500in}{1.625458in}}%
\pgfpathlineto{\pgfqpoint{11.392677in}{1.626708in}}%
\pgfpathlineto{\pgfqpoint{11.394412in}{1.626990in}}%
\pgfpathlineto{\pgfqpoint{11.403433in}{1.637411in}}%
\pgfpathlineto{\pgfqpoint{11.403859in}{1.636541in}}%
\pgfpathlineto{\pgfqpoint{11.406408in}{1.637365in}}%
\pgfpathlineto{\pgfqpoint{11.410209in}{1.641829in}}%
\pgfpathlineto{\pgfqpoint{11.411470in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{11.417733in}{1.650070in}}%
\pgfpathlineto{\pgfqpoint{11.419392in}{1.651721in}}%
\pgfpathlineto{\pgfqpoint{11.430862in}{1.664646in}}%
\pgfpathlineto{\pgfqpoint{11.432077in}{1.664745in}}%
\pgfpathlineto{\pgfqpoint{11.432482in}{1.665374in}}%
\pgfpathlineto{\pgfqpoint{11.436911in}{1.667295in}}%
\pgfpathlineto{\pgfqpoint{11.439711in}{1.669736in}}%
\pgfpathlineto{\pgfqpoint{11.457380in}{1.685196in}}%
\pgfpathlineto{\pgfqpoint{11.458152in}{1.684597in}}%
\pgfpathlineto{\pgfqpoint{11.458538in}{1.685428in}}%
\pgfpathlineto{\pgfqpoint{11.460847in}{1.688173in}}%
\pgfpathlineto{\pgfqpoint{11.461231in}{1.687955in}}%
\pgfpathlineto{\pgfqpoint{11.462381in}{1.687430in}}%
\pgfpathlineto{\pgfqpoint{11.462764in}{1.687831in}}%
\pgfpathlineto{\pgfqpoint{11.465817in}{1.690137in}}%
\pgfpathlineto{\pgfqpoint{11.469231in}{1.690095in}}%
\pgfpathlineto{\pgfqpoint{11.470742in}{1.691601in}}%
\pgfpathlineto{\pgfqpoint{11.473000in}{1.693523in}}%
\pgfpathlineto{\pgfqpoint{11.473751in}{1.694512in}}%
\pgfpathlineto{\pgfqpoint{11.475624in}{1.697266in}}%
\pgfpathlineto{\pgfqpoint{11.475998in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{11.479350in}{1.700884in}}%
\pgfpathlineto{\pgfqpoint{11.485260in}{1.708302in}}%
\pgfpathlineto{\pgfqpoint{11.487460in}{1.712104in}}%
\pgfpathlineto{\pgfqpoint{11.490380in}{1.714373in}}%
\pgfpathlineto{\pgfqpoint{11.495453in}{1.716955in}}%
\pgfpathlineto{\pgfqpoint{11.495813in}{1.716658in}}%
\pgfpathlineto{\pgfqpoint{11.496173in}{1.717635in}}%
\pgfpathlineto{\pgfqpoint{11.497612in}{1.719730in}}%
\pgfpathlineto{\pgfqpoint{11.498331in}{1.719403in}}%
\pgfpathlineto{\pgfqpoint{11.502263in}{1.722578in}}%
\pgfpathlineto{\pgfqpoint{11.502976in}{1.721978in}}%
\pgfpathlineto{\pgfqpoint{11.503331in}{1.723487in}}%
\pgfpathlineto{\pgfqpoint{11.508287in}{1.726500in}}%
\pgfpathlineto{\pgfqpoint{11.513548in}{1.734373in}}%
\pgfpathlineto{\pgfqpoint{11.513897in}{1.733369in}}%
\pgfpathlineto{\pgfqpoint{11.514942in}{1.734811in}}%
\pgfpathlineto{\pgfqpoint{11.519105in}{1.740676in}}%
\pgfpathlineto{\pgfqpoint{11.519795in}{1.740687in}}%
\pgfpathlineto{\pgfqpoint{11.520140in}{1.741748in}}%
\pgfpathlineto{\pgfqpoint{11.520485in}{1.742250in}}%
\pgfpathlineto{\pgfqpoint{11.521518in}{1.741428in}}%
\pgfpathlineto{\pgfqpoint{11.521862in}{1.740825in}}%
\pgfpathlineto{\pgfqpoint{11.522550in}{1.741323in}}%
\pgfpathlineto{\pgfqpoint{11.524606in}{1.742781in}}%
\pgfpathlineto{\pgfqpoint{11.528017in}{1.742806in}}%
\pgfpathlineto{\pgfqpoint{11.531069in}{1.745499in}}%
\pgfpathlineto{\pgfqpoint{11.531745in}{1.744984in}}%
\pgfpathlineto{\pgfqpoint{11.532420in}{1.746074in}}%
\pgfpathlineto{\pgfqpoint{11.534104in}{1.746306in}}%
\pgfpathlineto{\pgfqpoint{11.535112in}{1.747666in}}%
\pgfpathlineto{\pgfqpoint{11.539459in}{1.755082in}}%
\pgfpathlineto{\pgfqpoint{11.540124in}{1.754599in}}%
\pgfpathlineto{\pgfqpoint{11.541121in}{1.754567in}}%
\pgfpathlineto{\pgfqpoint{11.541453in}{1.755243in}}%
\pgfpathlineto{\pgfqpoint{11.543772in}{1.756303in}}%
\pgfpathlineto{\pgfqpoint{11.544102in}{1.755907in}}%
\pgfpathlineto{\pgfqpoint{11.544762in}{1.756693in}}%
\pgfpathlineto{\pgfqpoint{11.548379in}{1.761001in}}%
\pgfpathlineto{\pgfqpoint{11.549034in}{1.760333in}}%
\pgfpathlineto{\pgfqpoint{11.550342in}{1.760977in}}%
\pgfpathlineto{\pgfqpoint{11.554571in}{1.767111in}}%
\pgfpathlineto{\pgfqpoint{11.554895in}{1.766704in}}%
\pgfpathlineto{\pgfqpoint{11.562933in}{1.776202in}}%
\pgfpathlineto{\pgfqpoint{11.564845in}{1.776918in}}%
\pgfpathlineto{\pgfqpoint{11.566115in}{1.777636in}}%
\pgfpathlineto{\pgfqpoint{11.566433in}{1.777380in}}%
\pgfpathlineto{\pgfqpoint{11.568333in}{1.776367in}}%
\pgfpathlineto{\pgfqpoint{11.568649in}{1.776780in}}%
\pgfpathlineto{\pgfqpoint{11.574618in}{1.784778in}}%
\pgfpathlineto{\pgfqpoint{11.575243in}{1.784779in}}%
\pgfpathlineto{\pgfqpoint{11.575555in}{1.785786in}}%
\pgfpathlineto{\pgfqpoint{11.579596in}{1.792171in}}%
\pgfpathlineto{\pgfqpoint{11.580524in}{1.791579in}}%
\pgfpathlineto{\pgfqpoint{11.580834in}{1.792418in}}%
\pgfpathlineto{\pgfqpoint{11.584529in}{1.796573in}}%
\pgfpathlineto{\pgfqpoint{11.586368in}{1.795406in}}%
\pgfpathlineto{\pgfqpoint{11.588201in}{1.797696in}}%
\pgfpathlineto{\pgfqpoint{11.588505in}{1.797355in}}%
\pgfpathlineto{\pgfqpoint{11.589419in}{1.798593in}}%
\pgfpathlineto{\pgfqpoint{11.591241in}{1.800979in}}%
\pgfpathlineto{\pgfqpoint{11.591848in}{1.800578in}}%
\pgfpathlineto{\pgfqpoint{11.592150in}{1.799481in}}%
\pgfpathlineto{\pgfqpoint{11.593058in}{1.800505in}}%
\pgfpathlineto{\pgfqpoint{11.594868in}{1.805673in}}%
\pgfpathlineto{\pgfqpoint{11.595471in}{1.805403in}}%
\pgfpathlineto{\pgfqpoint{11.596973in}{1.806775in}}%
\pgfpathlineto{\pgfqpoint{11.610023in}{1.812031in}}%
\pgfpathlineto{\pgfqpoint{11.610901in}{1.811760in}}%
\pgfpathlineto{\pgfqpoint{11.611194in}{1.812392in}}%
\pgfpathlineto{\pgfqpoint{11.614111in}{1.817284in}}%
\pgfpathlineto{\pgfqpoint{11.622485in}{1.824418in}}%
\pgfpathlineto{\pgfqpoint{11.623916in}{1.826913in}}%
\pgfpathlineto{\pgfqpoint{11.627051in}{1.830609in}}%
\pgfpathlineto{\pgfqpoint{11.627335in}{1.830396in}}%
\pgfpathlineto{\pgfqpoint{11.628753in}{1.829820in}}%
\pgfpathlineto{\pgfqpoint{11.629037in}{1.830361in}}%
\pgfpathlineto{\pgfqpoint{11.630168in}{1.831384in}}%
\pgfpathlineto{\pgfqpoint{11.637746in}{1.842633in}}%
\pgfpathlineto{\pgfqpoint{11.638025in}{1.841943in}}%
\pgfpathlineto{\pgfqpoint{11.638860in}{1.843718in}}%
\pgfpathlineto{\pgfqpoint{11.641358in}{1.848325in}}%
\pgfpathlineto{\pgfqpoint{11.641912in}{1.847607in}}%
\pgfpathlineto{\pgfqpoint{11.643017in}{1.849517in}}%
\pgfpathlineto{\pgfqpoint{11.644947in}{1.854132in}}%
\pgfpathlineto{\pgfqpoint{11.645497in}{1.853858in}}%
\pgfpathlineto{\pgfqpoint{11.645771in}{1.853619in}}%
\pgfpathlineto{\pgfqpoint{11.646046in}{1.854934in}}%
\pgfpathlineto{\pgfqpoint{11.646321in}{1.854990in}}%
\pgfpathlineto{\pgfqpoint{11.647143in}{1.856447in}}%
\pgfpathlineto{\pgfqpoint{11.652869in}{1.863092in}}%
\pgfpathlineto{\pgfqpoint{11.655034in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{11.657460in}{1.864480in}}%
\pgfpathlineto{\pgfqpoint{11.657998in}{1.864299in}}%
\pgfpathlineto{\pgfqpoint{11.658535in}{1.865142in}}%
\pgfpathlineto{\pgfqpoint{11.661747in}{1.869653in}}%
\pgfpathlineto{\pgfqpoint{11.663346in}{1.870265in}}%
\pgfpathlineto{\pgfqpoint{11.676235in}{1.885725in}}%
\pgfpathlineto{\pgfqpoint{11.678829in}{1.887846in}}%
\pgfpathlineto{\pgfqpoint{11.682182in}{1.893179in}}%
\pgfpathlineto{\pgfqpoint{11.682953in}{1.892578in}}%
\pgfpathlineto{\pgfqpoint{11.683467in}{1.893537in}}%
\pgfpathlineto{\pgfqpoint{11.685260in}{1.894852in}}%
\pgfpathlineto{\pgfqpoint{11.687557in}{1.896143in}}%
\pgfpathlineto{\pgfqpoint{11.688829in}{1.896991in}}%
\pgfpathlineto{\pgfqpoint{11.689083in}{1.896216in}}%
\pgfpathlineto{\pgfqpoint{11.692628in}{1.899916in}}%
\pgfpathlineto{\pgfqpoint{11.698652in}{1.906198in}}%
\pgfpathlineto{\pgfqpoint{11.699401in}{1.906165in}}%
\pgfpathlineto{\pgfqpoint{11.699899in}{1.905244in}}%
\pgfpathlineto{\pgfqpoint{11.700397in}{1.906173in}}%
\pgfpathlineto{\pgfqpoint{11.702136in}{1.908509in}}%
\pgfpathlineto{\pgfqpoint{11.703623in}{1.909132in}}%
\pgfpathlineto{\pgfqpoint{11.705598in}{1.910694in}}%
\pgfpathlineto{\pgfqpoint{11.705845in}{1.910579in}}%
\pgfpathlineto{\pgfqpoint{11.706337in}{1.911674in}}%
\pgfpathlineto{\pgfqpoint{11.706830in}{1.912681in}}%
\pgfpathlineto{\pgfqpoint{11.707813in}{1.911686in}}%
\pgfpathlineto{\pgfqpoint{11.709039in}{1.912690in}}%
\pgfpathlineto{\pgfqpoint{11.713674in}{1.920136in}}%
\pgfpathlineto{\pgfqpoint{11.714888in}{1.918521in}}%
\pgfpathlineto{\pgfqpoint{11.715372in}{1.919398in}}%
\pgfpathlineto{\pgfqpoint{11.717065in}{1.921111in}}%
\pgfpathlineto{\pgfqpoint{11.717306in}{1.920962in}}%
\pgfpathlineto{\pgfqpoint{11.717789in}{1.921381in}}%
\pgfpathlineto{\pgfqpoint{11.718030in}{1.922141in}}%
\pgfpathlineto{\pgfqpoint{11.720195in}{1.925148in}}%
\pgfpathlineto{\pgfqpoint{11.721873in}{1.924184in}}%
\pgfpathlineto{\pgfqpoint{11.723069in}{1.926955in}}%
\pgfpathlineto{\pgfqpoint{11.723785in}{1.926147in}}%
\pgfpathlineto{\pgfqpoint{11.726402in}{1.925670in}}%
\pgfpathlineto{\pgfqpoint{11.728535in}{1.926780in}}%
\pgfpathlineto{\pgfqpoint{11.730188in}{1.926406in}}%
\pgfpathlineto{\pgfqpoint{11.732541in}{1.929695in}}%
\pgfpathlineto{\pgfqpoint{11.733479in}{1.931829in}}%
\pgfpathlineto{\pgfqpoint{11.734416in}{1.930700in}}%
\pgfpathlineto{\pgfqpoint{11.734884in}{1.930151in}}%
\pgfpathlineto{\pgfqpoint{11.735351in}{1.931314in}}%
\pgfpathlineto{\pgfqpoint{11.735585in}{1.931300in}}%
\pgfpathlineto{\pgfqpoint{11.738844in}{1.936156in}}%
\pgfpathlineto{\pgfqpoint{11.741160in}{1.939272in}}%
\pgfpathlineto{\pgfqpoint{11.745076in}{1.947432in}}%
\pgfpathlineto{\pgfqpoint{11.747137in}{1.951507in}}%
\pgfpathlineto{\pgfqpoint{11.748736in}{1.953454in}}%
\pgfpathlineto{\pgfqpoint{11.748964in}{1.953022in}}%
\pgfpathlineto{\pgfqpoint{11.749875in}{1.955440in}}%
\pgfpathlineto{\pgfqpoint{11.750329in}{1.956088in}}%
\pgfpathlineto{\pgfqpoint{11.751011in}{1.954642in}}%
\pgfpathlineto{\pgfqpoint{11.753503in}{1.956135in}}%
\pgfpathlineto{\pgfqpoint{11.754858in}{1.958449in}}%
\pgfpathlineto{\pgfqpoint{11.755083in}{1.958197in}}%
\pgfpathlineto{\pgfqpoint{11.755308in}{1.957270in}}%
\pgfpathlineto{\pgfqpoint{11.756209in}{1.959088in}}%
\pgfpathlineto{\pgfqpoint{11.756434in}{1.958604in}}%
\pgfpathlineto{\pgfqpoint{11.756883in}{1.958087in}}%
\pgfpathlineto{\pgfqpoint{11.758678in}{1.959892in}}%
\pgfpathlineto{\pgfqpoint{11.763138in}{1.964692in}}%
\pgfpathlineto{\pgfqpoint{11.764026in}{1.966662in}}%
\pgfpathlineto{\pgfqpoint{11.764691in}{1.965605in}}%
\pgfpathlineto{\pgfqpoint{11.765355in}{1.964158in}}%
\pgfpathlineto{\pgfqpoint{11.766460in}{1.964755in}}%
\pgfpathlineto{\pgfqpoint{11.768444in}{1.969237in}}%
\pgfpathlineto{\pgfqpoint{11.768883in}{1.968816in}}%
\pgfpathlineto{\pgfqpoint{11.769762in}{1.967265in}}%
\pgfpathlineto{\pgfqpoint{11.770420in}{1.967932in}}%
\pgfpathlineto{\pgfqpoint{11.774570in}{1.972662in}}%
\pgfpathlineto{\pgfqpoint{11.775005in}{1.973361in}}%
\pgfpathlineto{\pgfqpoint{11.776091in}{1.972642in}}%
\pgfpathlineto{\pgfqpoint{11.778256in}{1.975366in}}%
\pgfpathlineto{\pgfqpoint{11.781703in}{1.980941in}}%
\pgfpathlineto{\pgfqpoint{11.786834in}{1.985786in}}%
\pgfpathlineto{\pgfqpoint{11.787047in}{1.985377in}}%
\pgfpathlineto{\pgfqpoint{11.787260in}{1.986567in}}%
\pgfpathlineto{\pgfqpoint{11.787897in}{1.986530in}}%
\pgfpathlineto{\pgfqpoint{11.795910in}{1.998251in}}%
\pgfpathlineto{\pgfqpoint{11.796119in}{1.997841in}}%
\pgfpathlineto{\pgfqpoint{11.796537in}{1.998751in}}%
\pgfpathlineto{\pgfqpoint{11.797164in}{1.998705in}}%
\pgfpathlineto{\pgfqpoint{11.800496in}{2.002817in}}%
\pgfpathlineto{\pgfqpoint{11.800703in}{2.002457in}}%
\pgfpathlineto{\pgfqpoint{11.800911in}{2.002210in}}%
\pgfpathlineto{\pgfqpoint{11.801533in}{2.003593in}}%
\pgfpathlineto{\pgfqpoint{11.803807in}{2.006573in}}%
\pgfpathlineto{\pgfqpoint{11.804632in}{2.007721in}}%
\pgfpathlineto{\pgfqpoint{11.814840in}{2.026042in}}%
\pgfpathlineto{\pgfqpoint{11.815244in}{2.025726in}}%
\pgfpathlineto{\pgfqpoint{11.816052in}{2.026819in}}%
\pgfpathlineto{\pgfqpoint{11.821475in}{2.033840in}}%
\pgfpathlineto{\pgfqpoint{11.821874in}{2.034406in}}%
\pgfpathlineto{\pgfqpoint{11.822672in}{2.032884in}}%
\pgfpathlineto{\pgfqpoint{11.822872in}{2.032499in}}%
\pgfpathlineto{\pgfqpoint{11.823868in}{2.033813in}}%
\pgfpathlineto{\pgfqpoint{11.825457in}{2.035841in}}%
\pgfpathlineto{\pgfqpoint{11.825854in}{2.035660in}}%
\pgfpathlineto{\pgfqpoint{11.826052in}{2.035166in}}%
\pgfpathlineto{\pgfqpoint{11.826845in}{2.036816in}}%
\pgfpathlineto{\pgfqpoint{11.829412in}{2.042756in}}%
\pgfpathlineto{\pgfqpoint{11.829609in}{2.042688in}}%
\pgfpathlineto{\pgfqpoint{11.830592in}{2.043663in}}%
\pgfpathlineto{\pgfqpoint{11.833533in}{2.048266in}}%
\pgfpathlineto{\pgfqpoint{11.838594in}{2.050065in}}%
\pgfpathlineto{\pgfqpoint{11.840142in}{2.050999in}}%
\pgfpathlineto{\pgfqpoint{11.840914in}{2.050676in}}%
\pgfpathlineto{\pgfqpoint{11.840721in}{2.051585in}}%
\pgfpathlineto{\pgfqpoint{11.841493in}{2.051657in}}%
\pgfpathlineto{\pgfqpoint{11.841878in}{2.052687in}}%
\pgfpathlineto{\pgfqpoint{11.843993in}{2.056754in}}%
\pgfpathlineto{\pgfqpoint{11.844185in}{2.056526in}}%
\pgfpathlineto{\pgfqpoint{11.845908in}{2.058387in}}%
\pgfpathlineto{\pgfqpoint{11.848769in}{2.063323in}}%
\pgfpathlineto{\pgfqpoint{11.849149in}{2.062417in}}%
\pgfpathlineto{\pgfqpoint{11.850099in}{2.060722in}}%
\pgfpathlineto{\pgfqpoint{11.850668in}{2.061995in}}%
\pgfpathlineto{\pgfqpoint{11.854635in}{2.067131in}}%
\pgfpathlineto{\pgfqpoint{11.854823in}{2.066695in}}%
\pgfpathlineto{\pgfqpoint{11.855387in}{2.069217in}}%
\pgfpathlineto{\pgfqpoint{11.855950in}{2.071029in}}%
\pgfpathlineto{\pgfqpoint{11.857263in}{2.069958in}}%
\pgfpathlineto{\pgfqpoint{11.861555in}{2.077814in}}%
\pgfpathlineto{\pgfqpoint{11.864890in}{2.083100in}}%
\pgfpathlineto{\pgfqpoint{11.867103in}{2.081730in}}%
\pgfpathlineto{\pgfqpoint{11.867287in}{2.082440in}}%
\pgfpathlineto{\pgfqpoint{11.869856in}{2.087523in}}%
\pgfpathlineto{\pgfqpoint{11.870588in}{2.087892in}}%
\pgfpathlineto{\pgfqpoint{11.870771in}{2.088469in}}%
\pgfpathlineto{\pgfqpoint{11.871501in}{2.090033in}}%
\pgfpathlineto{\pgfqpoint{11.872596in}{2.089143in}}%
\pgfpathlineto{\pgfqpoint{11.876046in}{2.095546in}}%
\pgfpathlineto{\pgfqpoint{11.876770in}{2.093531in}}%
\pgfpathlineto{\pgfqpoint{11.877493in}{2.093192in}}%
\pgfpathlineto{\pgfqpoint{11.877673in}{2.094143in}}%
\pgfpathlineto{\pgfqpoint{11.878034in}{2.093923in}}%
\pgfpathlineto{\pgfqpoint{11.879476in}{2.096396in}}%
\pgfpathlineto{\pgfqpoint{11.879835in}{2.096237in}}%
\pgfpathlineto{\pgfqpoint{11.882347in}{2.099154in}}%
\pgfpathlineto{\pgfqpoint{11.883241in}{2.098564in}}%
\pgfpathlineto{\pgfqpoint{11.884134in}{2.100263in}}%
\pgfpathlineto{\pgfqpoint{11.884313in}{2.099908in}}%
\pgfpathlineto{\pgfqpoint{11.885204in}{2.101097in}}%
\pgfpathlineto{\pgfqpoint{11.887336in}{2.108121in}}%
\pgfpathlineto{\pgfqpoint{11.888400in}{2.107582in}}%
\pgfpathlineto{\pgfqpoint{11.899790in}{2.138322in}}%
\pgfpathlineto{\pgfqpoint{11.899963in}{2.137797in}}%
\pgfpathlineto{\pgfqpoint{11.900310in}{2.136970in}}%
\pgfpathlineto{\pgfqpoint{11.901002in}{2.137890in}}%
\pgfpathlineto{\pgfqpoint{11.902385in}{2.141663in}}%
\pgfpathlineto{\pgfqpoint{11.902903in}{2.141305in}}%
\pgfpathlineto{\pgfqpoint{11.904280in}{2.142876in}}%
\pgfpathlineto{\pgfqpoint{11.906684in}{2.146454in}}%
\pgfpathlineto{\pgfqpoint{11.908223in}{2.149144in}}%
\pgfpathlineto{\pgfqpoint{11.910269in}{2.153165in}}%
\pgfpathlineto{\pgfqpoint{11.914845in}{2.162228in}}%
\pgfpathlineto{\pgfqpoint{11.916530in}{2.164008in}}%
\pgfpathlineto{\pgfqpoint{11.927524in}{2.188179in}}%
\pgfpathlineto{\pgfqpoint{11.927689in}{2.187177in}}%
\pgfpathlineto{\pgfqpoint{11.928842in}{2.189445in}}%
\pgfpathlineto{\pgfqpoint{11.929007in}{2.189028in}}%
\pgfpathlineto{\pgfqpoint{11.929828in}{2.190520in}}%
\pgfpathlineto{\pgfqpoint{11.931960in}{2.191867in}}%
\pgfpathlineto{\pgfqpoint{11.932287in}{2.191382in}}%
\pgfpathlineto{\pgfqpoint{11.932614in}{2.192691in}}%
\pgfpathlineto{\pgfqpoint{11.932940in}{2.192796in}}%
\pgfpathlineto{\pgfqpoint{11.936360in}{2.195448in}}%
\pgfpathlineto{\pgfqpoint{11.936846in}{2.194911in}}%
\pgfpathlineto{\pgfqpoint{11.937333in}{2.197487in}}%
\pgfpathlineto{\pgfqpoint{11.939919in}{2.204404in}}%
\pgfpathlineto{\pgfqpoint{11.943616in}{2.210566in}}%
\pgfpathlineto{\pgfqpoint{11.944417in}{2.210958in}}%
\pgfpathlineto{\pgfqpoint{11.945854in}{2.209378in}}%
\pgfpathlineto{\pgfqpoint{11.947607in}{2.212640in}}%
\pgfpathlineto{\pgfqpoint{11.947766in}{2.212545in}}%
\pgfpathlineto{\pgfqpoint{11.948401in}{2.213860in}}%
\pgfpathlineto{\pgfqpoint{11.950146in}{2.215457in}}%
\pgfpathlineto{\pgfqpoint{11.955032in}{2.226636in}}%
\pgfpathlineto{\pgfqpoint{11.955189in}{2.226561in}}%
\pgfpathlineto{\pgfqpoint{11.959253in}{2.231503in}}%
\pgfpathlineto{\pgfqpoint{11.959408in}{2.231337in}}%
\pgfpathlineto{\pgfqpoint{11.959564in}{2.230873in}}%
\pgfpathlineto{\pgfqpoint{11.960342in}{2.233314in}}%
\pgfpathlineto{\pgfqpoint{11.964059in}{2.241995in}}%
\pgfpathlineto{\pgfqpoint{11.964213in}{2.240933in}}%
\pgfpathlineto{\pgfqpoint{11.965139in}{2.239942in}}%
\pgfpathlineto{\pgfqpoint{11.965447in}{2.241424in}}%
\pgfpathlineto{\pgfqpoint{11.967752in}{2.246475in}}%
\pgfpathlineto{\pgfqpoint{11.969742in}{2.245529in}}%
\pgfpathlineto{\pgfqpoint{11.968058in}{2.247290in}}%
\pgfpathlineto{\pgfqpoint{11.970047in}{2.246088in}}%
\pgfpathlineto{\pgfqpoint{11.973397in}{2.256008in}}%
\pgfpathlineto{\pgfqpoint{11.973700in}{2.255888in}}%
\pgfpathlineto{\pgfqpoint{11.974761in}{2.258024in}}%
\pgfpathlineto{\pgfqpoint{11.975971in}{2.256520in}}%
\pgfpathlineto{\pgfqpoint{11.976122in}{2.255151in}}%
\pgfpathlineto{\pgfqpoint{11.977329in}{2.257983in}}%
\pgfpathlineto{\pgfqpoint{11.977932in}{2.258407in}}%
\pgfpathlineto{\pgfqpoint{11.978233in}{2.257128in}}%
\pgfpathlineto{\pgfqpoint{11.978684in}{2.257657in}}%
\pgfpathlineto{\pgfqpoint{11.979885in}{2.257009in}}%
\pgfpathlineto{\pgfqpoint{11.980185in}{2.257927in}}%
\pgfpathlineto{\pgfqpoint{11.989404in}{2.271001in}}%
\pgfpathlineto{\pgfqpoint{11.990729in}{2.272358in}}%
\pgfpathlineto{\pgfqpoint{11.992931in}{2.278494in}}%
\pgfpathlineto{\pgfqpoint{11.999341in}{2.288986in}}%
\pgfpathlineto{\pgfqpoint{12.000064in}{2.288411in}}%
\pgfpathlineto{\pgfqpoint{12.000209in}{2.288076in}}%
\pgfpathlineto{\pgfqpoint{12.000931in}{2.289772in}}%
\pgfpathlineto{\pgfqpoint{12.001220in}{2.289421in}}%
\pgfpathlineto{\pgfqpoint{12.005247in}{2.296814in}}%
\pgfpathlineto{\pgfqpoint{12.005533in}{2.295250in}}%
\pgfpathlineto{\pgfqpoint{12.006678in}{2.296767in}}%
\pgfpathlineto{\pgfqpoint{12.009244in}{2.303421in}}%
\pgfpathlineto{\pgfqpoint{12.010948in}{2.303237in}}%
\pgfpathlineto{\pgfqpoint{12.012082in}{2.306086in}}%
\pgfpathlineto{\pgfqpoint{12.012789in}{2.305636in}}%
\pgfpathlineto{\pgfqpoint{12.013777in}{2.304593in}}%
\pgfpathlineto{\pgfqpoint{12.014201in}{2.306022in}}%
\pgfpathlineto{\pgfqpoint{12.017153in}{2.310398in}}%
\pgfpathlineto{\pgfqpoint{12.017574in}{2.310502in}}%
\pgfpathlineto{\pgfqpoint{12.017854in}{2.311223in}}%
\pgfpathlineto{\pgfqpoint{12.019253in}{2.313514in}}%
\pgfpathlineto{\pgfqpoint{12.019671in}{2.313211in}}%
\pgfpathlineto{\pgfqpoint{12.030727in}{2.336498in}}%
\pgfpathlineto{\pgfqpoint{12.031274in}{2.337857in}}%
\pgfpathlineto{\pgfqpoint{12.034137in}{2.346956in}}%
\pgfpathlineto{\pgfqpoint{12.034273in}{2.346350in}}%
\pgfpathlineto{\pgfqpoint{12.034545in}{2.346181in}}%
\pgfpathlineto{\pgfqpoint{12.034817in}{2.347715in}}%
\pgfpathlineto{\pgfqpoint{12.036715in}{2.351004in}}%
\pgfpathlineto{\pgfqpoint{12.038201in}{2.349970in}}%
\pgfpathlineto{\pgfqpoint{12.037391in}{2.351735in}}%
\pgfpathlineto{\pgfqpoint{12.038336in}{2.350551in}}%
\pgfpathlineto{\pgfqpoint{12.041431in}{2.357008in}}%
\pgfpathlineto{\pgfqpoint{12.042906in}{2.355170in}}%
\pgfpathlineto{\pgfqpoint{12.043173in}{2.355833in}}%
\pgfpathlineto{\pgfqpoint{12.046374in}{2.363347in}}%
\pgfpathlineto{\pgfqpoint{12.046906in}{2.362599in}}%
\pgfpathlineto{\pgfqpoint{12.051537in}{2.367088in}}%
\pgfpathlineto{\pgfqpoint{12.054559in}{2.374427in}}%
\pgfpathlineto{\pgfqpoint{12.054690in}{2.374280in}}%
\pgfpathlineto{\pgfqpoint{12.059647in}{2.382128in}}%
\pgfpathlineto{\pgfqpoint{12.060943in}{2.384426in}}%
\pgfpathlineto{\pgfqpoint{12.060166in}{2.381987in}}%
\pgfpathlineto{\pgfqpoint{12.061461in}{2.383863in}}%
\pgfpathlineto{\pgfqpoint{12.062237in}{2.384919in}}%
\pgfpathlineto{\pgfqpoint{12.064044in}{2.389545in}}%
\pgfpathlineto{\pgfqpoint{12.064172in}{2.389430in}}%
\pgfpathlineto{\pgfqpoint{12.064301in}{2.388022in}}%
\pgfpathlineto{\pgfqpoint{12.065459in}{2.390138in}}%
\pgfpathlineto{\pgfqpoint{12.065587in}{2.389826in}}%
\pgfpathlineto{\pgfqpoint{12.067382in}{2.393779in}}%
\pgfpathlineto{\pgfqpoint{12.067766in}{2.393153in}}%
\pgfpathlineto{\pgfqpoint{12.068150in}{2.391117in}}%
\pgfpathlineto{\pgfqpoint{12.069044in}{2.394028in}}%
\pgfpathlineto{\pgfqpoint{12.069300in}{2.394847in}}%
\pgfpathlineto{\pgfqpoint{12.069810in}{2.395006in}}%
\pgfpathlineto{\pgfqpoint{12.075012in}{2.407211in}}%
\pgfpathlineto{\pgfqpoint{12.075138in}{2.406825in}}%
\pgfpathlineto{\pgfqpoint{12.075643in}{2.409059in}}%
\pgfpathlineto{\pgfqpoint{12.075769in}{2.408900in}}%
\pgfpathlineto{\pgfqpoint{12.076902in}{2.407735in}}%
\pgfpathlineto{\pgfqpoint{12.077657in}{2.410844in}}%
\pgfpathlineto{\pgfqpoint{12.078662in}{2.414447in}}%
\pgfpathlineto{\pgfqpoint{12.079664in}{2.412705in}}%
\pgfpathlineto{\pgfqpoint{12.079789in}{2.412514in}}%
\pgfpathlineto{\pgfqpoint{12.080290in}{2.414038in}}%
\pgfpathlineto{\pgfqpoint{12.083284in}{2.425183in}}%
\pgfpathlineto{\pgfqpoint{12.087374in}{2.430434in}}%
\pgfpathlineto{\pgfqpoint{12.083657in}{2.424910in}}%
\pgfpathlineto{\pgfqpoint{12.087497in}{2.430337in}}%
\pgfpathlineto{\pgfqpoint{12.088114in}{2.432106in}}%
\pgfpathlineto{\pgfqpoint{12.089346in}{2.435128in}}%
\pgfpathlineto{\pgfqpoint{12.092413in}{2.445477in}}%
\pgfpathlineto{\pgfqpoint{12.094002in}{2.449873in}}%
\pgfpathlineto{\pgfqpoint{12.096072in}{2.456630in}}%
\pgfpathlineto{\pgfqpoint{12.096679in}{2.456027in}}%
\pgfpathlineto{\pgfqpoint{12.096801in}{2.455344in}}%
\pgfpathlineto{\pgfqpoint{12.097892in}{2.457990in}}%
\pgfpathlineto{\pgfqpoint{12.099827in}{2.459596in}}%
\pgfpathlineto{\pgfqpoint{12.098740in}{2.456835in}}%
\pgfpathlineto{\pgfqpoint{12.100069in}{2.459468in}}%
\pgfpathlineto{\pgfqpoint{12.100189in}{2.459407in}}%
\pgfpathlineto{\pgfqpoint{12.100310in}{2.460414in}}%
\pgfpathlineto{\pgfqpoint{12.100551in}{2.460528in}}%
\pgfpathlineto{\pgfqpoint{12.102597in}{2.470818in}}%
\pgfpathlineto{\pgfqpoint{12.103077in}{2.470292in}}%
\pgfpathlineto{\pgfqpoint{12.103317in}{2.468804in}}%
\pgfpathlineto{\pgfqpoint{12.104396in}{2.471627in}}%
\pgfpathlineto{\pgfqpoint{12.104755in}{2.472843in}}%
\pgfpathlineto{\pgfqpoint{12.107024in}{2.477264in}}%
\pgfpathlineto{\pgfqpoint{12.107143in}{2.476987in}}%
\pgfpathlineto{\pgfqpoint{12.107738in}{2.478804in}}%
\pgfpathlineto{\pgfqpoint{12.107976in}{2.478874in}}%
\pgfpathlineto{\pgfqpoint{12.109995in}{2.485561in}}%
\pgfpathlineto{\pgfqpoint{12.111888in}{2.489565in}}%
\pgfpathlineto{\pgfqpoint{12.112596in}{2.489575in}}%
\pgfpathlineto{\pgfqpoint{12.112832in}{2.490599in}}%
\pgfpathlineto{\pgfqpoint{12.114128in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{12.115186in}{2.495900in}}%
\pgfpathlineto{\pgfqpoint{12.115772in}{2.494467in}}%
\pgfpathlineto{\pgfqpoint{12.120793in}{2.503504in}}%
\pgfpathlineto{\pgfqpoint{12.120909in}{2.502946in}}%
\pgfpathlineto{\pgfqpoint{12.122070in}{2.504832in}}%
\pgfpathlineto{\pgfqpoint{12.128297in}{2.518366in}}%
\pgfpathlineto{\pgfqpoint{12.130357in}{2.522882in}}%
\pgfpathlineto{\pgfqpoint{12.130813in}{2.521818in}}%
\pgfpathlineto{\pgfqpoint{12.131156in}{2.523462in}}%
\pgfpathlineto{\pgfqpoint{12.131726in}{2.523018in}}%
\pgfpathlineto{\pgfqpoint{12.133205in}{2.527584in}}%
\pgfpathlineto{\pgfqpoint{12.133660in}{2.527006in}}%
\pgfpathlineto{\pgfqpoint{12.134341in}{2.525985in}}%
\pgfpathlineto{\pgfqpoint{12.134567in}{2.527364in}}%
\pgfpathlineto{\pgfqpoint{12.134794in}{2.528984in}}%
\pgfpathlineto{\pgfqpoint{12.135474in}{2.526235in}}%
\pgfpathlineto{\pgfqpoint{12.136039in}{2.527981in}}%
\pgfpathlineto{\pgfqpoint{12.138183in}{2.524398in}}%
\pgfpathlineto{\pgfqpoint{12.140095in}{2.529622in}}%
\pgfpathlineto{\pgfqpoint{12.141552in}{2.526849in}}%
\pgfpathlineto{\pgfqpoint{12.141776in}{2.528373in}}%
\pgfpathlineto{\pgfqpoint{12.144120in}{2.534213in}}%
\pgfpathlineto{\pgfqpoint{12.146677in}{2.540399in}}%
\pgfpathlineto{\pgfqpoint{12.147010in}{2.540270in}}%
\pgfpathlineto{\pgfqpoint{12.147121in}{2.539710in}}%
\pgfpathlineto{\pgfqpoint{12.147896in}{2.542553in}}%
\pgfpathlineto{\pgfqpoint{12.148117in}{2.542428in}}%
\pgfpathlineto{\pgfqpoint{12.149994in}{2.545018in}}%
\pgfpathlineto{\pgfqpoint{12.150435in}{2.546446in}}%
\pgfpathlineto{\pgfqpoint{12.151646in}{2.545205in}}%
\pgfpathlineto{\pgfqpoint{12.151755in}{2.544714in}}%
\pgfpathlineto{\pgfqpoint{12.152414in}{2.547975in}}%
\pgfpathlineto{\pgfqpoint{12.154168in}{2.551918in}}%
\pgfpathlineto{\pgfqpoint{12.154387in}{2.551664in}}%
\pgfpathlineto{\pgfqpoint{12.154715in}{2.551331in}}%
\pgfpathlineto{\pgfqpoint{12.155042in}{2.553279in}}%
\pgfpathlineto{\pgfqpoint{12.155370in}{2.552676in}}%
\pgfpathlineto{\pgfqpoint{12.158310in}{2.563545in}}%
\pgfpathlineto{\pgfqpoint{12.158419in}{2.563458in}}%
\pgfpathlineto{\pgfqpoint{12.158636in}{2.562665in}}%
\pgfpathlineto{\pgfqpoint{12.159612in}{2.566070in}}%
\pgfpathlineto{\pgfqpoint{12.159720in}{2.565326in}}%
\pgfpathlineto{\pgfqpoint{12.160586in}{2.564534in}}%
\pgfpathlineto{\pgfqpoint{12.162206in}{2.568576in}}%
\pgfpathlineto{\pgfqpoint{12.163498in}{2.569027in}}%
\pgfpathlineto{\pgfqpoint{12.165860in}{2.578294in}}%
\pgfpathlineto{\pgfqpoint{12.171084in}{2.589649in}}%
\pgfpathlineto{\pgfqpoint{12.173730in}{2.597357in}}%
\pgfpathlineto{\pgfqpoint{12.173836in}{2.597250in}}%
\pgfpathlineto{\pgfqpoint{12.173942in}{2.596606in}}%
\pgfpathlineto{\pgfqpoint{12.174575in}{2.597744in}}%
\pgfpathlineto{\pgfqpoint{12.175312in}{2.597237in}}%
\pgfpathlineto{\pgfqpoint{12.175733in}{2.596003in}}%
\pgfpathlineto{\pgfqpoint{12.177204in}{2.602276in}}%
\pgfpathlineto{\pgfqpoint{12.178358in}{2.604782in}}%
\pgfpathlineto{\pgfqpoint{12.179090in}{2.603967in}}%
\pgfpathlineto{\pgfqpoint{12.179195in}{2.603705in}}%
\pgfpathlineto{\pgfqpoint{12.179822in}{2.606128in}}%
\pgfpathlineto{\pgfqpoint{12.181282in}{2.609545in}}%
\pgfpathlineto{\pgfqpoint{12.181595in}{2.609261in}}%
\pgfpathlineto{\pgfqpoint{12.181699in}{2.609106in}}%
\pgfpathlineto{\pgfqpoint{12.182011in}{2.611181in}}%
\pgfpathlineto{\pgfqpoint{12.182115in}{2.611053in}}%
\pgfpathlineto{\pgfqpoint{12.183050in}{2.613029in}}%
\pgfpathlineto{\pgfqpoint{12.183777in}{2.612340in}}%
\pgfpathlineto{\pgfqpoint{12.183880in}{2.612107in}}%
\pgfpathlineto{\pgfqpoint{12.184813in}{2.613412in}}%
\pgfpathlineto{\pgfqpoint{12.192419in}{2.625105in}}%
\pgfpathlineto{\pgfqpoint{12.192726in}{2.625900in}}%
\pgfpathlineto{\pgfqpoint{12.194661in}{2.631005in}}%
\pgfpathlineto{\pgfqpoint{12.194763in}{2.630660in}}%
\pgfpathlineto{\pgfqpoint{12.195474in}{2.632984in}}%
\pgfpathlineto{\pgfqpoint{12.195677in}{2.632802in}}%
\pgfpathlineto{\pgfqpoint{12.198511in}{2.637366in}}%
\pgfpathlineto{\pgfqpoint{12.195880in}{2.632399in}}%
\pgfpathlineto{\pgfqpoint{12.198814in}{2.636722in}}%
\pgfpathlineto{\pgfqpoint{12.199621in}{2.636000in}}%
\pgfpathlineto{\pgfqpoint{12.199016in}{2.637032in}}%
\pgfpathlineto{\pgfqpoint{12.200426in}{2.636707in}}%
\pgfpathlineto{\pgfqpoint{12.200628in}{2.637793in}}%
\pgfpathlineto{\pgfqpoint{12.200929in}{2.636154in}}%
\pgfpathlineto{\pgfqpoint{12.202134in}{2.637079in}}%
\pgfpathlineto{\pgfqpoint{12.205734in}{2.646926in}}%
\pgfpathlineto{\pgfqpoint{12.206033in}{2.647839in}}%
\pgfpathlineto{\pgfqpoint{12.206431in}{2.646349in}}%
\pgfpathlineto{\pgfqpoint{12.207227in}{2.647071in}}%
\pgfpathlineto{\pgfqpoint{12.207425in}{2.646128in}}%
\pgfpathlineto{\pgfqpoint{12.208517in}{2.648525in}}%
\pgfpathlineto{\pgfqpoint{12.209805in}{2.650052in}}%
\pgfpathlineto{\pgfqpoint{12.210299in}{2.649625in}}%
\pgfpathlineto{\pgfqpoint{12.211878in}{2.652636in}}%
\pgfpathlineto{\pgfqpoint{12.212568in}{2.650566in}}%
\pgfpathlineto{\pgfqpoint{12.212961in}{2.649970in}}%
\pgfpathlineto{\pgfqpoint{12.213453in}{2.651537in}}%
\pgfpathlineto{\pgfqpoint{12.215219in}{2.654596in}}%
\pgfpathlineto{\pgfqpoint{12.217760in}{2.661010in}}%
\pgfpathlineto{\pgfqpoint{12.218442in}{2.659951in}}%
\pgfpathlineto{\pgfqpoint{12.218929in}{2.662145in}}%
\pgfpathlineto{\pgfqpoint{12.219124in}{2.661498in}}%
\pgfpathlineto{\pgfqpoint{12.221356in}{2.666200in}}%
\pgfpathlineto{\pgfqpoint{12.228192in}{2.680660in}}%
\pgfpathlineto{\pgfqpoint{12.221840in}{2.664957in}}%
\pgfpathlineto{\pgfqpoint{12.228766in}{2.679957in}}%
\pgfpathlineto{\pgfqpoint{12.229626in}{2.679626in}}%
\pgfpathlineto{\pgfqpoint{12.229244in}{2.681168in}}%
\pgfpathlineto{\pgfqpoint{12.230103in}{2.680236in}}%
\pgfpathlineto{\pgfqpoint{12.232481in}{2.686824in}}%
\pgfpathlineto{\pgfqpoint{12.232671in}{2.686773in}}%
\pgfpathlineto{\pgfqpoint{12.233525in}{2.685295in}}%
\pgfpathlineto{\pgfqpoint{12.233904in}{2.687521in}}%
\pgfpathlineto{\pgfqpoint{12.234188in}{2.686930in}}%
\pgfpathlineto{\pgfqpoint{12.237679in}{2.694781in}}%
\pgfpathlineto{\pgfqpoint{12.234850in}{2.685852in}}%
\pgfpathlineto{\pgfqpoint{12.237867in}{2.693759in}}%
\pgfpathlineto{\pgfqpoint{12.240400in}{2.694658in}}%
\pgfpathlineto{\pgfqpoint{12.238149in}{2.692881in}}%
\pgfpathlineto{\pgfqpoint{12.240493in}{2.693705in}}%
\pgfpathlineto{\pgfqpoint{12.242175in}{2.692434in}}%
\pgfpathlineto{\pgfqpoint{12.242455in}{2.694357in}}%
\pgfpathlineto{\pgfqpoint{12.242642in}{2.694121in}}%
\pgfpathlineto{\pgfqpoint{12.243666in}{2.697752in}}%
\pgfpathlineto{\pgfqpoint{12.245895in}{2.704904in}}%
\pgfpathlineto{\pgfqpoint{12.245987in}{2.704305in}}%
\pgfpathlineto{\pgfqpoint{12.246172in}{2.703723in}}%
\pgfpathlineto{\pgfqpoint{12.247283in}{2.703871in}}%
\pgfpathlineto{\pgfqpoint{12.247375in}{2.703290in}}%
\pgfpathlineto{\pgfqpoint{12.247837in}{2.705202in}}%
\pgfpathlineto{\pgfqpoint{12.248575in}{2.704911in}}%
\pgfpathlineto{\pgfqpoint{12.249313in}{2.708068in}}%
\pgfpathlineto{\pgfqpoint{12.250049in}{2.705362in}}%
\pgfpathlineto{\pgfqpoint{12.250692in}{2.704337in}}%
\pgfpathlineto{\pgfqpoint{12.250968in}{2.706173in}}%
\pgfpathlineto{\pgfqpoint{12.251427in}{2.706102in}}%
\pgfpathlineto{\pgfqpoint{12.252618in}{2.707934in}}%
\pgfpathlineto{\pgfqpoint{12.254355in}{2.711816in}}%
\pgfpathlineto{\pgfqpoint{12.256450in}{2.715345in}}%
\pgfpathlineto{\pgfqpoint{12.257721in}{2.719298in}}%
\pgfpathlineto{\pgfqpoint{12.258356in}{2.718833in}}%
\pgfpathlineto{\pgfqpoint{12.258990in}{2.715707in}}%
\pgfpathlineto{\pgfqpoint{12.259803in}{2.719442in}}%
\pgfpathlineto{\pgfqpoint{12.261788in}{2.721765in}}%
\pgfpathlineto{\pgfqpoint{12.261878in}{2.721510in}}%
\pgfpathlineto{\pgfqpoint{12.262688in}{2.723383in}}%
\pgfpathlineto{\pgfqpoint{12.262867in}{2.723325in}}%
\pgfpathlineto{\pgfqpoint{12.265109in}{2.727659in}}%
\pgfpathlineto{\pgfqpoint{12.265199in}{2.727161in}}%
\pgfpathlineto{\pgfqpoint{12.266004in}{2.730488in}}%
\pgfpathlineto{\pgfqpoint{12.266182in}{2.730100in}}%
\pgfpathlineto{\pgfqpoint{12.267610in}{2.732868in}}%
\pgfpathlineto{\pgfqpoint{12.269566in}{2.737465in}}%
\pgfpathlineto{\pgfqpoint{12.269832in}{2.736275in}}%
\pgfpathlineto{\pgfqpoint{12.270542in}{2.740366in}}%
\pgfpathlineto{\pgfqpoint{12.270631in}{2.740327in}}%
\pgfpathlineto{\pgfqpoint{12.271339in}{2.739216in}}%
\pgfpathlineto{\pgfqpoint{12.272312in}{2.743936in}}%
\pgfpathlineto{\pgfqpoint{12.274164in}{2.749057in}}%
\pgfpathlineto{\pgfqpoint{12.274692in}{2.747866in}}%
\pgfpathlineto{\pgfqpoint{12.275043in}{2.748370in}}%
\pgfpathlineto{\pgfqpoint{12.276623in}{2.750828in}}%
\pgfpathlineto{\pgfqpoint{12.275746in}{2.746912in}}%
\pgfpathlineto{\pgfqpoint{12.276711in}{2.750467in}}%
\pgfpathlineto{\pgfqpoint{12.283332in}{2.767189in}}%
\pgfpathlineto{\pgfqpoint{12.283418in}{2.766920in}}%
\pgfpathlineto{\pgfqpoint{12.284370in}{2.765961in}}%
\pgfpathlineto{\pgfqpoint{12.284629in}{2.767597in}}%
\pgfpathlineto{\pgfqpoint{12.284974in}{2.766539in}}%
\pgfpathlineto{\pgfqpoint{12.292435in}{2.784412in}}%
\pgfpathlineto{\pgfqpoint{12.292520in}{2.783542in}}%
\pgfpathlineto{\pgfqpoint{12.293541in}{2.788343in}}%
\pgfpathlineto{\pgfqpoint{12.294391in}{2.790557in}}%
\pgfpathlineto{\pgfqpoint{12.297438in}{2.801622in}}%
\pgfpathlineto{\pgfqpoint{12.297607in}{2.801337in}}%
\pgfpathlineto{\pgfqpoint{12.297691in}{2.800655in}}%
\pgfpathlineto{\pgfqpoint{12.298281in}{2.803458in}}%
\pgfpathlineto{\pgfqpoint{12.298871in}{2.802904in}}%
\pgfpathlineto{\pgfqpoint{12.301977in}{2.809333in}}%
\pgfpathlineto{\pgfqpoint{12.299460in}{2.802211in}}%
\pgfpathlineto{\pgfqpoint{12.302479in}{2.808282in}}%
\pgfpathlineto{\pgfqpoint{12.304150in}{2.805851in}}%
\pgfpathlineto{\pgfqpoint{12.304316in}{2.807038in}}%
\pgfpathlineto{\pgfqpoint{12.306397in}{2.811408in}}%
\pgfpathlineto{\pgfqpoint{12.306646in}{2.811320in}}%
\pgfpathlineto{\pgfqpoint{12.307061in}{2.812985in}}%
\pgfpathlineto{\pgfqpoint{12.310616in}{2.827087in}}%
\pgfpathlineto{\pgfqpoint{12.311028in}{2.826121in}}%
\pgfpathlineto{\pgfqpoint{12.310781in}{2.827448in}}%
\pgfpathlineto{\pgfqpoint{12.311687in}{2.827940in}}%
\pgfpathlineto{\pgfqpoint{12.313985in}{2.832834in}}%
\pgfpathlineto{\pgfqpoint{12.314067in}{2.832557in}}%
\pgfpathlineto{\pgfqpoint{12.314558in}{2.834363in}}%
\pgfpathlineto{\pgfqpoint{12.315049in}{2.834298in}}%
\pgfpathlineto{\pgfqpoint{12.317008in}{2.840616in}}%
\pgfpathlineto{\pgfqpoint{12.317578in}{2.840464in}}%
\pgfpathlineto{\pgfqpoint{12.317740in}{2.840181in}}%
\pgfpathlineto{\pgfqpoint{12.318147in}{2.841921in}}%
\pgfpathlineto{\pgfqpoint{12.319284in}{2.843423in}}%
\pgfpathlineto{\pgfqpoint{12.319690in}{2.843125in}}%
\pgfpathlineto{\pgfqpoint{12.320095in}{2.841876in}}%
\pgfpathlineto{\pgfqpoint{12.321147in}{2.843345in}}%
\pgfpathlineto{\pgfqpoint{12.323407in}{2.850649in}}%
\pgfpathlineto{\pgfqpoint{12.323890in}{2.852569in}}%
\pgfpathlineto{\pgfqpoint{12.324211in}{2.849479in}}%
\pgfpathlineto{\pgfqpoint{12.325095in}{2.851163in}}%
\pgfpathlineto{\pgfqpoint{12.325256in}{2.850244in}}%
\pgfpathlineto{\pgfqpoint{12.326298in}{2.853151in}}%
\pgfpathlineto{\pgfqpoint{12.326619in}{2.852674in}}%
\pgfpathlineto{\pgfqpoint{12.327339in}{2.855878in}}%
\pgfpathlineto{\pgfqpoint{12.328936in}{2.858894in}}%
\pgfpathlineto{\pgfqpoint{12.329015in}{2.858706in}}%
\pgfpathlineto{\pgfqpoint{12.329971in}{2.856873in}}%
\pgfpathlineto{\pgfqpoint{12.330607in}{2.858336in}}%
\pgfpathlineto{\pgfqpoint{12.336930in}{2.874335in}}%
\pgfpathlineto{\pgfqpoint{12.337009in}{2.873901in}}%
\pgfpathlineto{\pgfqpoint{12.337087in}{2.872898in}}%
\pgfpathlineto{\pgfqpoint{12.337872in}{2.875236in}}%
\pgfpathlineto{\pgfqpoint{12.338421in}{2.875006in}}%
\pgfpathlineto{\pgfqpoint{12.339908in}{2.878386in}}%
\pgfpathlineto{\pgfqpoint{12.340377in}{2.877056in}}%
\pgfpathlineto{\pgfqpoint{12.340611in}{2.875660in}}%
\pgfpathlineto{\pgfqpoint{12.341313in}{2.879112in}}%
\pgfpathlineto{\pgfqpoint{12.341781in}{2.877596in}}%
\pgfpathlineto{\pgfqpoint{12.343880in}{2.887132in}}%
\pgfpathlineto{\pgfqpoint{12.344966in}{2.887464in}}%
\pgfpathlineto{\pgfqpoint{12.345043in}{2.887897in}}%
\pgfpathlineto{\pgfqpoint{12.347515in}{2.896045in}}%
\pgfpathlineto{\pgfqpoint{12.347593in}{2.895608in}}%
\pgfpathlineto{\pgfqpoint{12.348363in}{2.898984in}}%
\pgfpathlineto{\pgfqpoint{12.348440in}{2.898473in}}%
\pgfpathlineto{\pgfqpoint{12.350667in}{2.906903in}}%
\pgfpathlineto{\pgfqpoint{12.350744in}{2.906790in}}%
\pgfpathlineto{\pgfqpoint{12.350821in}{2.905957in}}%
\pgfpathlineto{\pgfqpoint{12.351357in}{2.908405in}}%
\pgfpathlineto{\pgfqpoint{12.352198in}{2.906898in}}%
\pgfpathlineto{\pgfqpoint{12.353267in}{2.905395in}}%
\pgfpathlineto{\pgfqpoint{12.356311in}{2.913789in}}%
\pgfpathlineto{\pgfqpoint{12.358204in}{2.910818in}}%
\pgfpathlineto{\pgfqpoint{12.356462in}{2.913981in}}%
\pgfpathlineto{\pgfqpoint{12.358280in}{2.910964in}}%
\pgfpathlineto{\pgfqpoint{12.358431in}{2.910398in}}%
\pgfpathlineto{\pgfqpoint{12.363322in}{2.926811in}}%
\pgfpathlineto{\pgfqpoint{12.365714in}{2.934381in}}%
\pgfpathlineto{\pgfqpoint{12.366087in}{2.932524in}}%
\pgfpathlineto{\pgfqpoint{12.367055in}{2.934621in}}%
\pgfpathlineto{\pgfqpoint{12.367279in}{2.934196in}}%
\pgfpathlineto{\pgfqpoint{12.368913in}{2.939459in}}%
\pgfpathlineto{\pgfqpoint{12.369061in}{2.939403in}}%
\pgfpathlineto{\pgfqpoint{12.369135in}{2.939321in}}%
\pgfpathlineto{\pgfqpoint{12.369357in}{2.940969in}}%
\pgfpathlineto{\pgfqpoint{12.369580in}{2.940846in}}%
\pgfpathlineto{\pgfqpoint{12.371207in}{2.945143in}}%
\pgfpathlineto{\pgfqpoint{12.372903in}{2.944898in}}%
\pgfpathlineto{\pgfqpoint{12.371797in}{2.946295in}}%
\pgfpathlineto{\pgfqpoint{12.372976in}{2.945100in}}%
\pgfpathlineto{\pgfqpoint{12.380871in}{2.977311in}}%
\pgfpathlineto{\pgfqpoint{12.380943in}{2.976798in}}%
\pgfpathlineto{\pgfqpoint{12.381233in}{2.976135in}}%
\pgfpathlineto{\pgfqpoint{12.382248in}{2.977941in}}%
\pgfpathlineto{\pgfqpoint{12.383766in}{2.981200in}}%
\pgfpathlineto{\pgfqpoint{12.382465in}{2.977601in}}%
\pgfpathlineto{\pgfqpoint{12.384127in}{2.980981in}}%
\pgfpathlineto{\pgfqpoint{12.384343in}{2.979675in}}%
\pgfpathlineto{\pgfqpoint{12.385136in}{2.982820in}}%
\pgfpathlineto{\pgfqpoint{12.387292in}{2.991769in}}%
\pgfpathlineto{\pgfqpoint{12.387364in}{2.990935in}}%
\pgfpathlineto{\pgfqpoint{12.388009in}{2.991900in}}%
\pgfpathlineto{\pgfqpoint{12.389082in}{2.990355in}}%
\pgfpathlineto{\pgfqpoint{12.390867in}{2.995381in}}%
\pgfpathlineto{\pgfqpoint{12.401176in}{3.018354in}}%
\pgfpathlineto{\pgfqpoint{12.401316in}{3.018127in}}%
\pgfpathlineto{\pgfqpoint{12.402852in}{3.020203in}}%
\pgfpathlineto{\pgfqpoint{12.403201in}{3.019662in}}%
\pgfpathlineto{\pgfqpoint{12.403897in}{3.023982in}}%
\pgfpathlineto{\pgfqpoint{12.403967in}{3.023421in}}%
\pgfpathlineto{\pgfqpoint{12.404802in}{3.021697in}}%
\pgfpathlineto{\pgfqpoint{12.404245in}{3.024680in}}%
\pgfpathlineto{\pgfqpoint{12.405843in}{3.022785in}}%
\pgfpathlineto{\pgfqpoint{12.408127in}{3.029342in}}%
\pgfpathlineto{\pgfqpoint{12.408196in}{3.028952in}}%
\pgfpathlineto{\pgfqpoint{12.408818in}{3.031684in}}%
\pgfpathlineto{\pgfqpoint{12.409300in}{3.031363in}}%
\pgfpathlineto{\pgfqpoint{12.410677in}{3.037151in}}%
\pgfpathlineto{\pgfqpoint{12.411570in}{3.035592in}}%
\pgfpathlineto{\pgfqpoint{12.412873in}{3.037572in}}%
\pgfpathlineto{\pgfqpoint{12.414105in}{3.040470in}}%
\pgfpathlineto{\pgfqpoint{12.414583in}{3.038966in}}%
\pgfpathlineto{\pgfqpoint{12.414651in}{3.038758in}}%
\pgfpathlineto{\pgfqpoint{12.415060in}{3.042365in}}%
\pgfpathlineto{\pgfqpoint{12.416899in}{3.050078in}}%
\pgfpathlineto{\pgfqpoint{12.417103in}{3.049260in}}%
\pgfpathlineto{\pgfqpoint{12.417171in}{3.048941in}}%
\pgfpathlineto{\pgfqpoint{12.417714in}{3.051821in}}%
\pgfpathlineto{\pgfqpoint{12.418122in}{3.051453in}}%
\pgfpathlineto{\pgfqpoint{12.419680in}{3.056691in}}%
\pgfpathlineto{\pgfqpoint{12.420221in}{3.056008in}}%
\pgfpathlineto{\pgfqpoint{12.420491in}{3.055432in}}%
\pgfpathlineto{\pgfqpoint{12.421233in}{3.058406in}}%
\pgfpathlineto{\pgfqpoint{12.423388in}{3.062969in}}%
\pgfpathlineto{\pgfqpoint{12.423455in}{3.062861in}}%
\pgfpathlineto{\pgfqpoint{12.423724in}{3.064104in}}%
\pgfpathlineto{\pgfqpoint{12.424194in}{3.064163in}}%
\pgfpathlineto{\pgfqpoint{12.425668in}{3.069208in}}%
\pgfpathlineto{\pgfqpoint{12.424328in}{3.064084in}}%
\pgfpathlineto{\pgfqpoint{12.426337in}{3.067970in}}%
\pgfpathlineto{\pgfqpoint{12.426671in}{3.069574in}}%
\pgfpathlineto{\pgfqpoint{12.429203in}{3.078402in}}%
\pgfpathlineto{\pgfqpoint{12.429536in}{3.078314in}}%
\pgfpathlineto{\pgfqpoint{12.431923in}{3.082911in}}%
\pgfpathlineto{\pgfqpoint{12.432121in}{3.081263in}}%
\pgfpathlineto{\pgfqpoint{12.433838in}{3.080004in}}%
\pgfpathlineto{\pgfqpoint{12.434431in}{3.083689in}}%
\pgfpathlineto{\pgfqpoint{12.436994in}{3.094255in}}%
\pgfpathlineto{\pgfqpoint{12.437125in}{3.094192in}}%
\pgfpathlineto{\pgfqpoint{12.437256in}{3.093301in}}%
\pgfpathlineto{\pgfqpoint{12.438042in}{3.097363in}}%
\pgfpathlineto{\pgfqpoint{12.438173in}{3.097020in}}%
\pgfpathlineto{\pgfqpoint{12.440197in}{3.101875in}}%
\pgfpathlineto{\pgfqpoint{12.438434in}{3.096440in}}%
\pgfpathlineto{\pgfqpoint{12.440262in}{3.101487in}}%
\pgfpathlineto{\pgfqpoint{12.441044in}{3.101226in}}%
\pgfpathlineto{\pgfqpoint{12.443446in}{3.108504in}}%
\pgfpathlineto{\pgfqpoint{12.443641in}{3.107525in}}%
\pgfpathlineto{\pgfqpoint{12.444418in}{3.110502in}}%
\pgfpathlineto{\pgfqpoint{12.446290in}{3.117209in}}%
\pgfpathlineto{\pgfqpoint{12.446355in}{3.117071in}}%
\pgfpathlineto{\pgfqpoint{12.446484in}{3.116279in}}%
\pgfpathlineto{\pgfqpoint{12.447256in}{3.121263in}}%
\pgfpathlineto{\pgfqpoint{12.451998in}{3.136423in}}%
\pgfpathlineto{\pgfqpoint{12.452508in}{3.134518in}}%
\pgfpathlineto{\pgfqpoint{12.453718in}{3.133927in}}%
\pgfpathlineto{\pgfqpoint{12.453782in}{3.133697in}}%
\pgfpathlineto{\pgfqpoint{12.453845in}{3.132744in}}%
\pgfpathlineto{\pgfqpoint{12.454671in}{3.137460in}}%
\pgfpathlineto{\pgfqpoint{12.455052in}{3.137403in}}%
\pgfpathlineto{\pgfqpoint{12.456193in}{3.139675in}}%
\pgfpathlineto{\pgfqpoint{12.457584in}{3.146427in}}%
\pgfpathlineto{\pgfqpoint{12.458089in}{3.144791in}}%
\pgfpathlineto{\pgfqpoint{12.458152in}{3.144340in}}%
\pgfpathlineto{\pgfqpoint{12.458909in}{3.147648in}}%
\pgfpathlineto{\pgfqpoint{12.459287in}{3.147084in}}%
\pgfpathlineto{\pgfqpoint{12.462051in}{3.157131in}}%
\pgfpathlineto{\pgfqpoint{12.462176in}{3.156473in}}%
\pgfpathlineto{\pgfqpoint{12.464301in}{3.161053in}}%
\pgfpathlineto{\pgfqpoint{12.464551in}{3.159547in}}%
\pgfpathlineto{\pgfqpoint{12.465610in}{3.163490in}}%
\pgfpathlineto{\pgfqpoint{12.466978in}{3.165266in}}%
\pgfpathlineto{\pgfqpoint{12.465859in}{3.162994in}}%
\pgfpathlineto{\pgfqpoint{12.467288in}{3.165090in}}%
\pgfpathlineto{\pgfqpoint{12.467412in}{3.164576in}}%
\pgfpathlineto{\pgfqpoint{12.467599in}{3.166723in}}%
\pgfpathlineto{\pgfqpoint{12.467661in}{3.166764in}}%
\pgfpathlineto{\pgfqpoint{12.470814in}{3.174489in}}%
\pgfpathlineto{\pgfqpoint{12.468280in}{3.165311in}}%
\pgfpathlineto{\pgfqpoint{12.470999in}{3.173807in}}%
\pgfpathlineto{\pgfqpoint{12.471492in}{3.171304in}}%
\pgfpathlineto{\pgfqpoint{12.472661in}{3.173404in}}%
\pgfpathlineto{\pgfqpoint{12.474808in}{3.178795in}}%
\pgfpathlineto{\pgfqpoint{12.475114in}{3.177259in}}%
\pgfpathlineto{\pgfqpoint{12.476092in}{3.181467in}}%
\pgfpathlineto{\pgfqpoint{12.478591in}{3.188357in}}%
\pgfpathlineto{\pgfqpoint{12.478956in}{3.187440in}}%
\pgfpathlineto{\pgfqpoint{12.479563in}{3.189226in}}%
\pgfpathlineto{\pgfqpoint{12.479927in}{3.192148in}}%
\pgfpathlineto{\pgfqpoint{12.481199in}{3.191423in}}%
\pgfpathlineto{\pgfqpoint{12.484337in}{3.201244in}}%
\pgfpathlineto{\pgfqpoint{12.481381in}{3.191314in}}%
\pgfpathlineto{\pgfqpoint{12.484457in}{3.200385in}}%
\pgfpathlineto{\pgfqpoint{12.484518in}{3.200130in}}%
\pgfpathlineto{\pgfqpoint{12.485419in}{3.202546in}}%
\pgfpathlineto{\pgfqpoint{12.485479in}{3.202039in}}%
\pgfpathlineto{\pgfqpoint{12.487278in}{3.207739in}}%
\pgfpathlineto{\pgfqpoint{12.488653in}{3.212179in}}%
\pgfpathlineto{\pgfqpoint{12.487577in}{3.206686in}}%
\pgfpathlineto{\pgfqpoint{12.489130in}{3.209886in}}%
\pgfpathlineto{\pgfqpoint{12.489190in}{3.209219in}}%
\pgfpathlineto{\pgfqpoint{12.489905in}{3.213863in}}%
\pgfpathlineto{\pgfqpoint{12.490322in}{3.213766in}}%
\pgfpathlineto{\pgfqpoint{12.490500in}{3.213302in}}%
\pgfpathlineto{\pgfqpoint{12.494059in}{3.222064in}}%
\pgfpathlineto{\pgfqpoint{12.496890in}{3.232364in}}%
\pgfpathlineto{\pgfqpoint{12.497008in}{3.231755in}}%
\pgfpathlineto{\pgfqpoint{12.497125in}{3.231205in}}%
\pgfpathlineto{\pgfqpoint{12.497478in}{3.234616in}}%
\pgfpathlineto{\pgfqpoint{12.497537in}{3.234603in}}%
\pgfpathlineto{\pgfqpoint{12.500759in}{3.249067in}}%
\pgfpathlineto{\pgfqpoint{12.500875in}{3.248516in}}%
\pgfpathlineto{\pgfqpoint{12.500934in}{3.248137in}}%
\pgfpathlineto{\pgfqpoint{12.501692in}{3.252711in}}%
\pgfpathlineto{\pgfqpoint{12.501751in}{3.252652in}}%
\pgfpathlineto{\pgfqpoint{12.502042in}{3.253624in}}%
\pgfpathlineto{\pgfqpoint{12.504136in}{3.260517in}}%
\pgfpathlineto{\pgfqpoint{12.504310in}{3.260215in}}%
\pgfpathlineto{\pgfqpoint{12.504368in}{3.261242in}}%
\pgfpathlineto{\pgfqpoint{12.504484in}{3.261362in}}%
\pgfpathlineto{\pgfqpoint{12.506106in}{3.263630in}}%
\pgfpathlineto{\pgfqpoint{12.506164in}{3.263114in}}%
\pgfpathlineto{\pgfqpoint{12.507089in}{3.268280in}}%
\pgfpathlineto{\pgfqpoint{12.507608in}{3.267116in}}%
\pgfpathlineto{\pgfqpoint{12.508934in}{3.270964in}}%
\pgfpathlineto{\pgfqpoint{12.509221in}{3.270204in}}%
\pgfpathlineto{\pgfqpoint{12.509854in}{3.273640in}}%
\pgfpathlineto{\pgfqpoint{12.510083in}{3.272546in}}%
\pgfpathlineto{\pgfqpoint{12.511632in}{3.277370in}}%
\pgfpathlineto{\pgfqpoint{12.511918in}{3.277195in}}%
\pgfpathlineto{\pgfqpoint{12.511975in}{3.276907in}}%
\pgfpathlineto{\pgfqpoint{12.512547in}{3.281927in}}%
\pgfpathlineto{\pgfqpoint{12.512605in}{3.281870in}}%
\pgfpathlineto{\pgfqpoint{12.513119in}{3.283418in}}%
\pgfpathlineto{\pgfqpoint{12.514488in}{3.284630in}}%
\pgfpathlineto{\pgfqpoint{12.513519in}{3.282718in}}%
\pgfpathlineto{\pgfqpoint{12.514773in}{3.283745in}}%
\pgfpathlineto{\pgfqpoint{12.515114in}{3.282857in}}%
\pgfpathlineto{\pgfqpoint{12.516024in}{3.287231in}}%
\pgfpathlineto{\pgfqpoint{12.516081in}{3.287148in}}%
\pgfpathlineto{\pgfqpoint{12.523754in}{3.312585in}}%
\pgfpathlineto{\pgfqpoint{12.523978in}{3.310982in}}%
\pgfpathlineto{\pgfqpoint{12.524034in}{3.310885in}}%
\pgfpathlineto{\pgfqpoint{12.524314in}{3.313011in}}%
\pgfpathlineto{\pgfqpoint{12.524482in}{3.312421in}}%
\pgfpathlineto{\pgfqpoint{12.525041in}{3.312091in}}%
\pgfpathlineto{\pgfqpoint{12.526660in}{3.321496in}}%
\pgfpathlineto{\pgfqpoint{12.529994in}{3.337789in}}%
\pgfpathlineto{\pgfqpoint{12.531708in}{3.343307in}}%
\pgfpathlineto{\pgfqpoint{12.531763in}{3.343050in}}%
\pgfpathlineto{\pgfqpoint{12.534573in}{3.356908in}}%
\pgfpathlineto{\pgfqpoint{12.534682in}{3.356799in}}%
\pgfpathlineto{\pgfqpoint{12.535177in}{3.358987in}}%
\pgfpathlineto{\pgfqpoint{12.535341in}{3.358695in}}%
\pgfpathlineto{\pgfqpoint{12.537422in}{3.365220in}}%
\pgfpathlineto{\pgfqpoint{12.537695in}{3.364870in}}%
\pgfpathlineto{\pgfqpoint{12.538187in}{3.368072in}}%
\pgfpathlineto{\pgfqpoint{12.539985in}{3.369928in}}%
\pgfpathlineto{\pgfqpoint{12.538787in}{3.367334in}}%
\pgfpathlineto{\pgfqpoint{12.540094in}{3.368723in}}%
\pgfpathlineto{\pgfqpoint{12.540638in}{3.368064in}}%
\pgfpathlineto{\pgfqpoint{12.541344in}{3.370480in}}%
\pgfpathlineto{\pgfqpoint{12.542807in}{3.379282in}}%
\pgfpathlineto{\pgfqpoint{12.543618in}{3.378367in}}%
\pgfpathlineto{\pgfqpoint{12.544320in}{3.375434in}}%
\pgfpathlineto{\pgfqpoint{12.543834in}{3.379062in}}%
\pgfpathlineto{\pgfqpoint{12.545076in}{3.379042in}}%
\pgfpathlineto{\pgfqpoint{12.546368in}{3.383451in}}%
\pgfpathlineto{\pgfqpoint{12.545237in}{3.377862in}}%
\pgfpathlineto{\pgfqpoint{12.546422in}{3.383190in}}%
\pgfpathlineto{\pgfqpoint{12.548515in}{3.390060in}}%
\pgfpathlineto{\pgfqpoint{12.548943in}{3.392515in}}%
\pgfpathlineto{\pgfqpoint{12.550707in}{3.397176in}}%
\pgfpathlineto{\pgfqpoint{12.549050in}{3.392372in}}%
\pgfpathlineto{\pgfqpoint{12.550920in}{3.396644in}}%
\pgfpathlineto{\pgfqpoint{12.551667in}{3.395082in}}%
\pgfpathlineto{\pgfqpoint{12.552252in}{3.396962in}}%
\pgfpathlineto{\pgfqpoint{12.552412in}{3.396663in}}%
\pgfpathlineto{\pgfqpoint{12.554482in}{3.405220in}}%
\pgfpathlineto{\pgfqpoint{12.555118in}{3.405973in}}%
\pgfpathlineto{\pgfqpoint{12.556757in}{3.409162in}}%
\pgfpathlineto{\pgfqpoint{12.556809in}{3.408520in}}%
\pgfpathlineto{\pgfqpoint{12.560806in}{3.430802in}}%
\pgfpathlineto{\pgfqpoint{12.561120in}{3.427950in}}%
\pgfpathlineto{\pgfqpoint{12.568712in}{3.452409in}}%
\pgfpathlineto{\pgfqpoint{12.561224in}{3.427215in}}%
\pgfpathlineto{\pgfqpoint{12.569899in}{3.451519in}}%
\pgfpathlineto{\pgfqpoint{12.570053in}{3.451122in}}%
\pgfpathlineto{\pgfqpoint{12.570517in}{3.453405in}}%
\pgfpathlineto{\pgfqpoint{12.572931in}{3.462909in}}%
\pgfpathlineto{\pgfqpoint{12.573699in}{3.462502in}}%
\pgfpathlineto{\pgfqpoint{12.574211in}{3.464165in}}%
\pgfpathlineto{\pgfqpoint{12.574313in}{3.464155in}}%
\pgfpathlineto{\pgfqpoint{12.574415in}{3.463755in}}%
\pgfpathlineto{\pgfqpoint{12.574977in}{3.465866in}}%
\pgfpathlineto{\pgfqpoint{12.575386in}{3.464519in}}%
\pgfpathlineto{\pgfqpoint{12.577321in}{3.474237in}}%
\pgfpathlineto{\pgfqpoint{12.578439in}{3.475156in}}%
\pgfpathlineto{\pgfqpoint{12.580667in}{3.487515in}}%
\pgfpathlineto{\pgfqpoint{12.582383in}{3.494866in}}%
\pgfpathlineto{\pgfqpoint{12.582786in}{3.493267in}}%
\pgfpathlineto{\pgfqpoint{12.582836in}{3.493187in}}%
\pgfpathlineto{\pgfqpoint{12.583390in}{3.494524in}}%
\pgfpathlineto{\pgfqpoint{12.583440in}{3.494508in}}%
\pgfpathlineto{\pgfqpoint{12.585247in}{3.499295in}}%
\pgfpathlineto{\pgfqpoint{12.584395in}{3.494001in}}%
\pgfpathlineto{\pgfqpoint{12.585298in}{3.499197in}}%
\pgfpathlineto{\pgfqpoint{12.585448in}{3.498268in}}%
\pgfpathlineto{\pgfqpoint{12.585949in}{3.500728in}}%
\pgfpathlineto{\pgfqpoint{12.586649in}{3.500713in}}%
\pgfpathlineto{\pgfqpoint{12.586949in}{3.500047in}}%
\pgfpathlineto{\pgfqpoint{12.587498in}{3.502596in}}%
\pgfpathlineto{\pgfqpoint{12.588346in}{3.505082in}}%
\pgfpathlineto{\pgfqpoint{12.587698in}{3.501987in}}%
\pgfpathlineto{\pgfqpoint{12.589044in}{3.503660in}}%
\pgfpathlineto{\pgfqpoint{12.589840in}{3.501350in}}%
\pgfpathlineto{\pgfqpoint{12.590535in}{3.503518in}}%
\pgfpathlineto{\pgfqpoint{12.592715in}{3.512350in}}%
\pgfpathlineto{\pgfqpoint{12.594591in}{3.517793in}}%
\pgfpathlineto{\pgfqpoint{12.594640in}{3.517179in}}%
\pgfpathlineto{\pgfqpoint{12.594739in}{3.515755in}}%
\pgfpathlineto{\pgfqpoint{12.596018in}{3.519733in}}%
\pgfpathlineto{\pgfqpoint{12.598666in}{3.527657in}}%
\pgfpathlineto{\pgfqpoint{12.598813in}{3.527047in}}%
\pgfpathlineto{\pgfqpoint{12.598862in}{3.526054in}}%
\pgfpathlineto{\pgfqpoint{12.600035in}{3.530024in}}%
\pgfpathlineto{\pgfqpoint{12.600181in}{3.529590in}}%
\pgfpathlineto{\pgfqpoint{12.601983in}{3.532190in}}%
\pgfpathlineto{\pgfqpoint{12.601253in}{3.528992in}}%
\pgfpathlineto{\pgfqpoint{12.602032in}{3.532066in}}%
\pgfpathlineto{\pgfqpoint{12.604699in}{3.542818in}}%
\pgfpathlineto{\pgfqpoint{12.604748in}{3.542575in}}%
\pgfpathlineto{\pgfqpoint{12.606101in}{3.550168in}}%
\pgfpathlineto{\pgfqpoint{12.606728in}{3.549858in}}%
\pgfpathlineto{\pgfqpoint{12.606776in}{3.549738in}}%
\pgfpathlineto{\pgfqpoint{12.607403in}{3.551415in}}%
\pgfpathlineto{\pgfqpoint{12.607547in}{3.551166in}}%
\pgfpathlineto{\pgfqpoint{12.609469in}{3.558172in}}%
\pgfpathlineto{\pgfqpoint{12.609517in}{3.557967in}}%
\pgfpathlineto{\pgfqpoint{12.609565in}{3.557894in}}%
\pgfpathlineto{\pgfqpoint{12.609709in}{3.560275in}}%
\pgfpathlineto{\pgfqpoint{12.609757in}{3.560222in}}%
\pgfpathlineto{\pgfqpoint{12.609949in}{3.559539in}}%
\pgfpathlineto{\pgfqpoint{12.611480in}{3.562341in}}%
\pgfpathlineto{\pgfqpoint{12.611528in}{3.561648in}}%
\pgfpathlineto{\pgfqpoint{12.612531in}{3.565525in}}%
\pgfpathlineto{\pgfqpoint{12.612912in}{3.563846in}}%
\pgfpathlineto{\pgfqpoint{12.618179in}{3.579502in}}%
\pgfpathlineto{\pgfqpoint{12.619924in}{3.588194in}}%
\pgfpathlineto{\pgfqpoint{12.618321in}{3.579478in}}%
\pgfpathlineto{\pgfqpoint{12.620206in}{3.586734in}}%
\pgfpathlineto{\pgfqpoint{12.620253in}{3.586478in}}%
\pgfpathlineto{\pgfqpoint{12.621240in}{3.588928in}}%
\pgfpathlineto{\pgfqpoint{12.621381in}{3.588590in}}%
\pgfpathlineto{\pgfqpoint{12.623302in}{3.597582in}}%
\pgfpathlineto{\pgfqpoint{12.623443in}{3.597384in}}%
\pgfpathlineto{\pgfqpoint{12.623490in}{3.597079in}}%
\pgfpathlineto{\pgfqpoint{12.624284in}{3.600944in}}%
\pgfpathlineto{\pgfqpoint{12.624611in}{3.599611in}}%
\pgfpathlineto{\pgfqpoint{12.627126in}{3.612631in}}%
\pgfpathlineto{\pgfqpoint{12.624798in}{3.599194in}}%
\pgfpathlineto{\pgfqpoint{12.627311in}{3.611879in}}%
\pgfpathlineto{\pgfqpoint{12.628008in}{3.613145in}}%
\pgfpathlineto{\pgfqpoint{12.629999in}{3.620999in}}%
\pgfpathlineto{\pgfqpoint{12.630045in}{3.620189in}}%
\pgfpathlineto{\pgfqpoint{12.631199in}{3.623848in}}%
\pgfpathlineto{\pgfqpoint{12.631384in}{3.623399in}}%
\pgfpathlineto{\pgfqpoint{12.632443in}{3.620548in}}%
\pgfpathlineto{\pgfqpoint{12.632949in}{3.623284in}}%
\pgfpathlineto{\pgfqpoint{12.633776in}{3.625786in}}%
\pgfpathlineto{\pgfqpoint{12.634510in}{3.622668in}}%
\pgfpathlineto{\pgfqpoint{12.636249in}{3.627271in}}%
\pgfpathlineto{\pgfqpoint{12.636295in}{3.626775in}}%
\pgfpathlineto{\pgfqpoint{12.636386in}{3.626304in}}%
\pgfpathlineto{\pgfqpoint{12.637254in}{3.629419in}}%
\pgfpathlineto{\pgfqpoint{12.637482in}{3.628197in}}%
\pgfpathlineto{\pgfqpoint{12.643829in}{3.655757in}}%
\pgfpathlineto{\pgfqpoint{12.637847in}{3.627045in}}%
\pgfpathlineto{\pgfqpoint{12.644190in}{3.654277in}}%
\pgfpathlineto{\pgfqpoint{12.644280in}{3.654067in}}%
\pgfpathlineto{\pgfqpoint{12.644730in}{3.657637in}}%
\pgfpathlineto{\pgfqpoint{12.644820in}{3.657187in}}%
\pgfpathlineto{\pgfqpoint{12.646617in}{3.661975in}}%
\pgfpathlineto{\pgfqpoint{12.647334in}{3.658486in}}%
\pgfpathlineto{\pgfqpoint{12.648229in}{3.660673in}}%
\pgfpathlineto{\pgfqpoint{12.648408in}{3.659915in}}%
\pgfpathlineto{\pgfqpoint{12.650906in}{3.669951in}}%
\pgfpathlineto{\pgfqpoint{12.651306in}{3.669734in}}%
\pgfpathlineto{\pgfqpoint{12.651795in}{3.672324in}}%
\pgfpathlineto{\pgfqpoint{12.652018in}{3.671865in}}%
\pgfpathlineto{\pgfqpoint{12.653215in}{3.676016in}}%
\pgfpathlineto{\pgfqpoint{12.652328in}{3.671574in}}%
\pgfpathlineto{\pgfqpoint{12.653658in}{3.674376in}}%
\pgfpathlineto{\pgfqpoint{12.653747in}{3.673189in}}%
\pgfpathlineto{\pgfqpoint{12.654809in}{3.679727in}}%
\pgfpathlineto{\pgfqpoint{12.654941in}{3.678552in}}%
\pgfpathlineto{\pgfqpoint{12.656970in}{3.688448in}}%
\pgfpathlineto{\pgfqpoint{12.657014in}{3.687799in}}%
\pgfpathlineto{\pgfqpoint{12.658245in}{3.692175in}}%
\pgfpathlineto{\pgfqpoint{12.660611in}{3.704184in}}%
\pgfpathlineto{\pgfqpoint{12.658377in}{3.692096in}}%
\pgfpathlineto{\pgfqpoint{12.660655in}{3.703552in}}%
\pgfpathlineto{\pgfqpoint{12.664924in}{3.719936in}}%
\pgfpathlineto{\pgfqpoint{12.665054in}{3.719256in}}%
\pgfpathlineto{\pgfqpoint{12.665444in}{3.718038in}}%
\pgfpathlineto{\pgfqpoint{12.666397in}{3.721078in}}%
\pgfpathlineto{\pgfqpoint{12.666440in}{3.721010in}}%
\pgfpathlineto{\pgfqpoint{12.669719in}{3.741029in}}%
\pgfpathlineto{\pgfqpoint{12.669891in}{3.740246in}}%
\pgfpathlineto{\pgfqpoint{12.669934in}{3.739614in}}%
\pgfpathlineto{\pgfqpoint{12.671094in}{3.741343in}}%
\pgfpathlineto{\pgfqpoint{12.671394in}{3.740691in}}%
\pgfpathlineto{\pgfqpoint{12.672978in}{3.750279in}}%
\pgfpathlineto{\pgfqpoint{12.673491in}{3.749599in}}%
\pgfpathlineto{\pgfqpoint{12.673790in}{3.748710in}}%
\pgfpathlineto{\pgfqpoint{12.674387in}{3.752947in}}%
\pgfpathlineto{\pgfqpoint{12.676473in}{3.760786in}}%
\pgfpathlineto{\pgfqpoint{12.674473in}{3.752853in}}%
\pgfpathlineto{\pgfqpoint{12.676601in}{3.760330in}}%
\pgfpathlineto{\pgfqpoint{12.677153in}{3.759121in}}%
\pgfpathlineto{\pgfqpoint{12.677535in}{3.763494in}}%
\pgfpathlineto{\pgfqpoint{12.677620in}{3.763049in}}%
\pgfpathlineto{\pgfqpoint{12.679862in}{3.775814in}}%
\pgfpathlineto{\pgfqpoint{12.680073in}{3.774423in}}%
\pgfpathlineto{\pgfqpoint{12.680917in}{3.779841in}}%
\pgfpathlineto{\pgfqpoint{12.681001in}{3.779072in}}%
\pgfpathlineto{\pgfqpoint{12.685869in}{3.801409in}}%
\pgfpathlineto{\pgfqpoint{12.681170in}{3.778230in}}%
\pgfpathlineto{\pgfqpoint{12.686453in}{3.799957in}}%
\pgfpathlineto{\pgfqpoint{12.686495in}{3.799736in}}%
\pgfpathlineto{\pgfqpoint{12.687162in}{3.803447in}}%
\pgfpathlineto{\pgfqpoint{12.687245in}{3.803345in}}%
\pgfpathlineto{\pgfqpoint{12.689781in}{3.822076in}}%
\pgfpathlineto{\pgfqpoint{12.689823in}{3.821819in}}%
\pgfpathlineto{\pgfqpoint{12.690445in}{3.819738in}}%
\pgfpathlineto{\pgfqpoint{12.690652in}{3.823852in}}%
\pgfpathlineto{\pgfqpoint{12.691314in}{3.821603in}}%
\pgfpathlineto{\pgfqpoint{12.693172in}{3.832624in}}%
\pgfpathlineto{\pgfqpoint{12.693337in}{3.830833in}}%
\pgfpathlineto{\pgfqpoint{12.694325in}{3.830635in}}%
\pgfpathlineto{\pgfqpoint{12.693625in}{3.833850in}}%
\pgfpathlineto{\pgfqpoint{12.694572in}{3.831832in}}%
\pgfpathlineto{\pgfqpoint{12.695599in}{3.836266in}}%
\pgfpathlineto{\pgfqpoint{12.696173in}{3.833107in}}%
\pgfpathlineto{\pgfqpoint{12.696214in}{3.832712in}}%
\pgfpathlineto{\pgfqpoint{12.696911in}{3.838415in}}%
\pgfpathlineto{\pgfqpoint{12.697116in}{3.838281in}}%
\pgfpathlineto{\pgfqpoint{12.698751in}{3.843497in}}%
\pgfpathlineto{\pgfqpoint{12.698873in}{3.843100in}}%
\pgfpathlineto{\pgfqpoint{12.702046in}{3.855365in}}%
\pgfpathlineto{\pgfqpoint{12.704233in}{3.870808in}}%
\pgfpathlineto{\pgfqpoint{12.704273in}{3.870322in}}%
\pgfpathlineto{\pgfqpoint{12.705323in}{3.875941in}}%
\pgfpathlineto{\pgfqpoint{12.705363in}{3.874986in}}%
\pgfpathlineto{\pgfqpoint{12.707496in}{3.883138in}}%
\pgfpathlineto{\pgfqpoint{12.707536in}{3.882500in}}%
\pgfpathlineto{\pgfqpoint{12.708219in}{3.888855in}}%
\pgfpathlineto{\pgfqpoint{12.708740in}{3.886958in}}%
\pgfpathlineto{\pgfqpoint{12.709381in}{3.893113in}}%
\pgfpathlineto{\pgfqpoint{12.710421in}{3.892201in}}%
\pgfpathlineto{\pgfqpoint{12.710820in}{3.891401in}}%
\pgfpathlineto{\pgfqpoint{12.711060in}{3.894710in}}%
\pgfpathlineto{\pgfqpoint{12.711179in}{3.894264in}}%
\pgfpathlineto{\pgfqpoint{12.712017in}{3.898820in}}%
\pgfpathlineto{\pgfqpoint{12.714719in}{3.914447in}}%
\pgfpathlineto{\pgfqpoint{12.714917in}{3.912971in}}%
\pgfpathlineto{\pgfqpoint{12.715512in}{3.910945in}}%
\pgfpathlineto{\pgfqpoint{12.716224in}{3.915878in}}%
\pgfpathlineto{\pgfqpoint{12.716263in}{3.915826in}}%
\pgfpathlineto{\pgfqpoint{12.716342in}{3.915341in}}%
\pgfpathlineto{\pgfqpoint{12.716817in}{3.918362in}}%
\pgfpathlineto{\pgfqpoint{12.717290in}{3.920859in}}%
\pgfpathlineto{\pgfqpoint{12.718434in}{3.920105in}}%
\pgfpathlineto{\pgfqpoint{12.718473in}{3.919507in}}%
\pgfpathlineto{\pgfqpoint{12.719378in}{3.924984in}}%
\pgfpathlineto{\pgfqpoint{12.719653in}{3.924482in}}%
\pgfpathlineto{\pgfqpoint{12.722397in}{3.933708in}}%
\pgfpathlineto{\pgfqpoint{12.722592in}{3.931630in}}%
\pgfpathlineto{\pgfqpoint{12.722631in}{3.931419in}}%
\pgfpathlineto{\pgfqpoint{12.723295in}{3.935521in}}%
\pgfpathlineto{\pgfqpoint{12.725088in}{3.944001in}}%
\pgfpathlineto{\pgfqpoint{12.725127in}{3.943606in}}%
\pgfpathlineto{\pgfqpoint{12.727921in}{3.955007in}}%
\pgfpathlineto{\pgfqpoint{12.727960in}{3.954767in}}%
\pgfpathlineto{\pgfqpoint{12.727999in}{3.954224in}}%
\pgfpathlineto{\pgfqpoint{12.729081in}{3.959850in}}%
\pgfpathlineto{\pgfqpoint{12.731240in}{3.971557in}}%
\pgfpathlineto{\pgfqpoint{12.731394in}{3.970927in}}%
\pgfpathlineto{\pgfqpoint{12.732202in}{3.974699in}}%
\pgfpathlineto{\pgfqpoint{12.733966in}{3.980276in}}%
\pgfpathlineto{\pgfqpoint{12.732432in}{3.974305in}}%
\pgfpathlineto{\pgfqpoint{12.734157in}{3.979152in}}%
\pgfpathlineto{\pgfqpoint{12.734387in}{3.978260in}}%
\pgfpathlineto{\pgfqpoint{12.734616in}{3.980626in}}%
\pgfpathlineto{\pgfqpoint{12.736258in}{3.985076in}}%
\pgfpathlineto{\pgfqpoint{12.736830in}{3.983614in}}%
\pgfpathlineto{\pgfqpoint{12.737553in}{3.987041in}}%
\pgfpathlineto{\pgfqpoint{12.737591in}{3.986974in}}%
\pgfpathlineto{\pgfqpoint{12.739225in}{3.993334in}}%
\pgfpathlineto{\pgfqpoint{12.739300in}{3.992868in}}%
\pgfpathlineto{\pgfqpoint{12.741873in}{4.000357in}}%
\pgfpathlineto{\pgfqpoint{12.741911in}{3.999470in}}%
\pgfpathlineto{\pgfqpoint{12.742929in}{4.005987in}}%
\pgfpathlineto{\pgfqpoint{12.743230in}{4.004439in}}%
\pgfpathlineto{\pgfqpoint{12.743494in}{4.003099in}}%
\pgfpathlineto{\pgfqpoint{12.744434in}{4.007911in}}%
\pgfpathlineto{\pgfqpoint{12.744471in}{4.007402in}}%
\pgfpathlineto{\pgfqpoint{12.749036in}{4.038729in}}%
\pgfpathlineto{\pgfqpoint{12.750561in}{4.036106in}}%
\pgfpathlineto{\pgfqpoint{12.750895in}{4.034386in}}%
\pgfpathlineto{\pgfqpoint{12.751675in}{4.038018in}}%
\pgfpathlineto{\pgfqpoint{12.751934in}{4.036668in}}%
\pgfpathlineto{\pgfqpoint{12.753895in}{4.045104in}}%
\pgfpathlineto{\pgfqpoint{12.754117in}{4.042397in}}%
\pgfpathlineto{\pgfqpoint{12.755186in}{4.048403in}}%
\pgfpathlineto{\pgfqpoint{12.756952in}{4.052461in}}%
\pgfpathlineto{\pgfqpoint{12.757099in}{4.052203in}}%
\pgfpathlineto{\pgfqpoint{12.757429in}{4.054983in}}%
\pgfpathlineto{\pgfqpoint{12.757576in}{4.054694in}}%
\pgfpathlineto{\pgfqpoint{12.758346in}{4.061015in}}%
\pgfpathlineto{\pgfqpoint{12.759334in}{4.060233in}}%
\pgfpathlineto{\pgfqpoint{12.759480in}{4.059527in}}%
\pgfpathlineto{\pgfqpoint{12.760467in}{4.063458in}}%
\pgfpathlineto{\pgfqpoint{12.760722in}{4.062362in}}%
\pgfpathlineto{\pgfqpoint{12.762070in}{4.070115in}}%
\pgfpathlineto{\pgfqpoint{12.762543in}{4.069744in}}%
\pgfpathlineto{\pgfqpoint{12.762579in}{4.069529in}}%
\pgfpathlineto{\pgfqpoint{12.763415in}{4.073538in}}%
\pgfpathlineto{\pgfqpoint{12.765806in}{4.088542in}}%
\pgfpathlineto{\pgfqpoint{12.766420in}{4.087506in}}%
\pgfpathlineto{\pgfqpoint{12.766456in}{4.087303in}}%
\pgfpathlineto{\pgfqpoint{12.767033in}{4.092283in}}%
\pgfpathlineto{\pgfqpoint{12.767069in}{4.092257in}}%
\pgfpathlineto{\pgfqpoint{12.768761in}{4.095007in}}%
\pgfpathlineto{\pgfqpoint{12.767538in}{4.089854in}}%
\pgfpathlineto{\pgfqpoint{12.768833in}{4.094562in}}%
\pgfpathlineto{\pgfqpoint{12.768869in}{4.093091in}}%
\pgfpathlineto{\pgfqpoint{12.770234in}{4.100424in}}%
\pgfpathlineto{\pgfqpoint{12.770305in}{4.099371in}}%
\pgfpathlineto{\pgfqpoint{12.771559in}{4.103732in}}%
\pgfpathlineto{\pgfqpoint{12.771594in}{4.103606in}}%
\pgfpathlineto{\pgfqpoint{12.773522in}{4.115806in}}%
\pgfpathlineto{\pgfqpoint{12.775444in}{4.122588in}}%
\pgfpathlineto{\pgfqpoint{12.773879in}{4.115249in}}%
\pgfpathlineto{\pgfqpoint{12.775586in}{4.121160in}}%
\pgfpathlineto{\pgfqpoint{12.775621in}{4.121019in}}%
\pgfpathlineto{\pgfqpoint{12.775870in}{4.124537in}}%
\pgfpathlineto{\pgfqpoint{12.776260in}{4.123552in}}%
\pgfpathlineto{\pgfqpoint{12.777889in}{4.131440in}}%
\pgfpathlineto{\pgfqpoint{12.778031in}{4.131229in}}%
\pgfpathlineto{\pgfqpoint{12.778066in}{4.130981in}}%
\pgfpathlineto{\pgfqpoint{12.778631in}{4.134404in}}%
\pgfpathlineto{\pgfqpoint{12.779231in}{4.132879in}}%
\pgfpathlineto{\pgfqpoint{12.779443in}{4.131982in}}%
\pgfpathlineto{\pgfqpoint{12.781168in}{4.141339in}}%
\pgfpathlineto{\pgfqpoint{12.788987in}{4.182501in}}%
\pgfpathlineto{\pgfqpoint{12.789125in}{4.181089in}}%
\pgfpathlineto{\pgfqpoint{12.789333in}{4.180713in}}%
\pgfpathlineto{\pgfqpoint{12.789991in}{4.185394in}}%
\pgfpathlineto{\pgfqpoint{12.790025in}{4.184994in}}%
\pgfpathlineto{\pgfqpoint{12.791856in}{4.196180in}}%
\pgfpathlineto{\pgfqpoint{12.791959in}{4.195455in}}%
\pgfpathlineto{\pgfqpoint{12.792028in}{4.194355in}}%
\pgfpathlineto{\pgfqpoint{12.793096in}{4.203445in}}%
\pgfpathlineto{\pgfqpoint{12.793130in}{4.203090in}}%
\pgfpathlineto{\pgfqpoint{12.793817in}{4.202301in}}%
\pgfpathlineto{\pgfqpoint{12.797993in}{4.219531in}}%
\pgfpathlineto{\pgfqpoint{12.801528in}{4.236454in}}%
\pgfpathlineto{\pgfqpoint{12.798436in}{4.218422in}}%
\pgfpathlineto{\pgfqpoint{12.801867in}{4.234778in}}%
\pgfpathlineto{\pgfqpoint{12.801900in}{4.234176in}}%
\pgfpathlineto{\pgfqpoint{12.802881in}{4.242840in}}%
\pgfpathlineto{\pgfqpoint{12.802949in}{4.242498in}}%
\pgfpathlineto{\pgfqpoint{12.804164in}{4.250511in}}%
\pgfpathlineto{\pgfqpoint{12.804805in}{4.250272in}}%
\pgfpathlineto{\pgfqpoint{12.804973in}{4.249601in}}%
\pgfpathlineto{\pgfqpoint{12.806452in}{4.254013in}}%
\pgfpathlineto{\pgfqpoint{12.806553in}{4.252619in}}%
\pgfpathlineto{\pgfqpoint{12.807727in}{4.259987in}}%
\pgfpathlineto{\pgfqpoint{12.807827in}{4.258295in}}%
\pgfpathlineto{\pgfqpoint{12.809700in}{4.266697in}}%
\pgfpathlineto{\pgfqpoint{12.811733in}{4.276619in}}%
\pgfpathlineto{\pgfqpoint{12.812132in}{4.275372in}}%
\pgfpathlineto{\pgfqpoint{12.812165in}{4.274983in}}%
\pgfpathlineto{\pgfqpoint{12.813260in}{4.279459in}}%
\pgfpathlineto{\pgfqpoint{12.814221in}{4.284886in}}%
\pgfpathlineto{\pgfqpoint{12.814982in}{4.283246in}}%
\pgfpathlineto{\pgfqpoint{12.815742in}{4.278786in}}%
\pgfpathlineto{\pgfqpoint{12.816237in}{4.284079in}}%
\pgfpathlineto{\pgfqpoint{12.816501in}{4.283403in}}%
\pgfpathlineto{\pgfqpoint{12.819002in}{4.298480in}}%
\pgfpathlineto{\pgfqpoint{12.819034in}{4.298430in}}%
\pgfpathlineto{\pgfqpoint{12.819199in}{4.297049in}}%
\pgfpathlineto{\pgfqpoint{12.820084in}{4.300956in}}%
\pgfpathlineto{\pgfqpoint{12.820117in}{4.300782in}}%
\pgfpathlineto{\pgfqpoint{12.820902in}{4.299591in}}%
\pgfpathlineto{\pgfqpoint{12.822503in}{4.309850in}}%
\pgfpathlineto{\pgfqpoint{12.822698in}{4.308831in}}%
\pgfpathlineto{\pgfqpoint{12.823318in}{4.311901in}}%
\pgfpathlineto{\pgfqpoint{12.823643in}{4.311646in}}%
\pgfpathlineto{\pgfqpoint{12.826144in}{4.329285in}}%
\pgfpathlineto{\pgfqpoint{12.826209in}{4.327717in}}%
\pgfpathlineto{\pgfqpoint{12.826241in}{4.327570in}}%
\pgfpathlineto{\pgfqpoint{12.826597in}{4.330227in}}%
\pgfpathlineto{\pgfqpoint{12.827180in}{4.329777in}}%
\pgfpathlineto{\pgfqpoint{12.829278in}{4.342866in}}%
\pgfpathlineto{\pgfqpoint{12.827309in}{4.329738in}}%
\pgfpathlineto{\pgfqpoint{12.829375in}{4.342442in}}%
\pgfpathlineto{\pgfqpoint{12.829407in}{4.341474in}}%
\pgfpathlineto{\pgfqpoint{12.830405in}{4.346020in}}%
\pgfpathlineto{\pgfqpoint{12.830822in}{4.344698in}}%
\pgfpathlineto{\pgfqpoint{12.832907in}{4.354939in}}%
\pgfpathlineto{\pgfqpoint{12.832939in}{4.354553in}}%
\pgfpathlineto{\pgfqpoint{12.832971in}{4.354540in}}%
\pgfpathlineto{\pgfqpoint{12.833099in}{4.355609in}}%
\pgfpathlineto{\pgfqpoint{12.834505in}{4.367358in}}%
\pgfpathlineto{\pgfqpoint{12.835207in}{4.365630in}}%
\pgfpathlineto{\pgfqpoint{12.836607in}{4.365012in}}%
\pgfpathlineto{\pgfqpoint{12.836226in}{4.367813in}}%
\pgfpathlineto{\pgfqpoint{12.836735in}{4.365395in}}%
\pgfpathlineto{\pgfqpoint{12.838670in}{4.378192in}}%
\pgfpathlineto{\pgfqpoint{12.838892in}{4.377897in}}%
\pgfpathlineto{\pgfqpoint{12.839145in}{4.375732in}}%
\pgfpathlineto{\pgfqpoint{12.839620in}{4.380261in}}%
\pgfpathlineto{\pgfqpoint{12.841451in}{4.390163in}}%
\pgfpathlineto{\pgfqpoint{12.840283in}{4.378355in}}%
\pgfpathlineto{\pgfqpoint{12.841608in}{4.389603in}}%
\pgfpathlineto{\pgfqpoint{12.841640in}{4.389575in}}%
\pgfpathlineto{\pgfqpoint{12.841892in}{4.391067in}}%
\pgfpathlineto{\pgfqpoint{12.841955in}{4.391005in}}%
\pgfpathlineto{\pgfqpoint{12.843904in}{4.401426in}}%
\pgfpathlineto{\pgfqpoint{12.843966in}{4.400849in}}%
\pgfpathlineto{\pgfqpoint{12.844907in}{4.406022in}}%
\pgfpathlineto{\pgfqpoint{12.845001in}{4.406020in}}%
\pgfpathlineto{\pgfqpoint{12.852466in}{4.442042in}}%
\pgfpathlineto{\pgfqpoint{12.845095in}{4.405216in}}%
\pgfpathlineto{\pgfqpoint{12.852527in}{4.441715in}}%
\pgfpathlineto{\pgfqpoint{12.853453in}{4.440188in}}%
\pgfpathlineto{\pgfqpoint{12.853823in}{4.444796in}}%
\pgfpathlineto{\pgfqpoint{12.855546in}{4.449977in}}%
\pgfpathlineto{\pgfqpoint{12.854378in}{4.441658in}}%
\pgfpathlineto{\pgfqpoint{12.855639in}{4.449384in}}%
\pgfpathlineto{\pgfqpoint{12.855946in}{4.448123in}}%
\pgfpathlineto{\pgfqpoint{12.856651in}{4.455812in}}%
\pgfpathlineto{\pgfqpoint{12.856682in}{4.455660in}}%
\pgfpathlineto{\pgfqpoint{12.860775in}{4.480177in}}%
\pgfpathlineto{\pgfqpoint{12.860866in}{4.479889in}}%
\pgfpathlineto{\pgfqpoint{12.862113in}{4.487421in}}%
\pgfpathlineto{\pgfqpoint{12.862143in}{4.488396in}}%
\pgfpathlineto{\pgfqpoint{12.862598in}{4.483013in}}%
\pgfpathlineto{\pgfqpoint{12.863598in}{4.486339in}}%
\pgfpathlineto{\pgfqpoint{12.863840in}{4.485673in}}%
\pgfpathlineto{\pgfqpoint{12.864476in}{4.489070in}}%
\pgfpathlineto{\pgfqpoint{12.864748in}{4.489044in}}%
\pgfpathlineto{\pgfqpoint{12.866106in}{4.495262in}}%
\pgfpathlineto{\pgfqpoint{12.866527in}{4.492483in}}%
\pgfpathlineto{\pgfqpoint{12.867641in}{4.491869in}}%
\pgfpathlineto{\pgfqpoint{12.867220in}{4.494062in}}%
\pgfpathlineto{\pgfqpoint{12.867851in}{4.493731in}}%
\pgfpathlineto{\pgfqpoint{12.869920in}{4.502769in}}%
\pgfpathlineto{\pgfqpoint{12.872369in}{4.516229in}}%
\pgfpathlineto{\pgfqpoint{12.872399in}{4.516045in}}%
\pgfpathlineto{\pgfqpoint{12.872608in}{4.514178in}}%
\pgfpathlineto{\pgfqpoint{12.873738in}{4.519717in}}%
\pgfpathlineto{\pgfqpoint{12.875667in}{4.529521in}}%
\pgfpathlineto{\pgfqpoint{12.873976in}{4.519203in}}%
\pgfpathlineto{\pgfqpoint{12.875727in}{4.529276in}}%
\pgfpathlineto{\pgfqpoint{12.875993in}{4.530730in}}%
\pgfpathlineto{\pgfqpoint{12.878415in}{4.542036in}}%
\pgfpathlineto{\pgfqpoint{12.878445in}{4.541963in}}%
\pgfpathlineto{\pgfqpoint{12.878710in}{4.540452in}}%
\pgfpathlineto{\pgfqpoint{12.879005in}{4.545065in}}%
\pgfpathlineto{\pgfqpoint{12.879858in}{4.544576in}}%
\pgfpathlineto{\pgfqpoint{12.879946in}{4.543649in}}%
\pgfpathlineto{\pgfqpoint{12.880093in}{4.546887in}}%
\pgfpathlineto{\pgfqpoint{12.881853in}{4.559617in}}%
\pgfpathlineto{\pgfqpoint{12.882146in}{4.559127in}}%
\pgfpathlineto{\pgfqpoint{12.886608in}{4.580176in}}%
\pgfpathlineto{\pgfqpoint{12.887217in}{4.579610in}}%
\pgfpathlineto{\pgfqpoint{12.888463in}{4.586746in}}%
\pgfpathlineto{\pgfqpoint{12.888492in}{4.586335in}}%
\pgfpathlineto{\pgfqpoint{12.889360in}{4.595500in}}%
\pgfpathlineto{\pgfqpoint{12.889389in}{4.595325in}}%
\pgfpathlineto{\pgfqpoint{12.889533in}{4.594475in}}%
\pgfpathlineto{\pgfqpoint{12.889793in}{4.596690in}}%
\pgfpathlineto{\pgfqpoint{12.892386in}{4.613648in}}%
\pgfpathlineto{\pgfqpoint{12.892443in}{4.612892in}}%
\pgfpathlineto{\pgfqpoint{12.893649in}{4.619273in}}%
\pgfpathlineto{\pgfqpoint{12.893678in}{4.618971in}}%
\pgfpathlineto{\pgfqpoint{12.894680in}{4.623821in}}%
\pgfpathlineto{\pgfqpoint{12.894795in}{4.623071in}}%
\pgfpathlineto{\pgfqpoint{12.896623in}{4.631942in}}%
\pgfpathlineto{\pgfqpoint{12.894909in}{4.622877in}}%
\pgfpathlineto{\pgfqpoint{12.896709in}{4.631094in}}%
\pgfpathlineto{\pgfqpoint{12.899326in}{4.642685in}}%
\pgfpathlineto{\pgfqpoint{12.901111in}{4.657515in}}%
\pgfpathlineto{\pgfqpoint{12.901168in}{4.657375in}}%
\pgfpathlineto{\pgfqpoint{12.908725in}{4.694370in}}%
\pgfpathlineto{\pgfqpoint{12.909450in}{4.692996in}}%
\pgfpathlineto{\pgfqpoint{12.910702in}{4.691255in}}%
\pgfpathlineto{\pgfqpoint{12.909589in}{4.694402in}}%
\pgfpathlineto{\pgfqpoint{12.910925in}{4.693601in}}%
\pgfpathlineto{\pgfqpoint{12.911869in}{4.698524in}}%
\pgfpathlineto{\pgfqpoint{12.912396in}{4.692850in}}%
\pgfpathlineto{\pgfqpoint{12.912451in}{4.693551in}}%
\pgfpathlineto{\pgfqpoint{12.912590in}{4.694684in}}%
\pgfpathlineto{\pgfqpoint{12.914415in}{4.707147in}}%
\pgfpathlineto{\pgfqpoint{12.914498in}{4.706914in}}%
\pgfpathlineto{\pgfqpoint{12.914526in}{4.706216in}}%
\pgfpathlineto{\pgfqpoint{12.914526in}{4.706216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172290in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.445730in}{0.661636in}}%
\pgfpathlineto{\pgfqpoint{7.828492in}{0.671329in}}%
\pgfpathlineto{\pgfqpoint{8.052394in}{0.682104in}}%
\pgfpathlineto{\pgfqpoint{8.211254in}{0.693194in}}%
\pgfpathlineto{\pgfqpoint{8.334476in}{0.704159in}}%
\pgfpathlineto{\pgfqpoint{8.520279in}{0.716942in}}%
\pgfpathlineto{\pgfqpoint{8.769869in}{0.742101in}}%
\pgfpathlineto{\pgfqpoint{8.941140in}{0.764298in}}%
\pgfpathlineto{\pgfqpoint{9.041819in}{0.779627in}}%
\pgfpathlineto{\pgfqpoint{9.126943in}{0.791827in}}%
\pgfpathlineto{\pgfqpoint{9.482763in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{9.547804in}{0.874574in}}%
\pgfpathlineto{\pgfqpoint{9.627643in}{0.891923in}}%
\pgfpathlineto{\pgfqpoint{9.697383in}{0.910458in}}%
\pgfpathlineto{\pgfqpoint{9.733607in}{0.921941in}}%
\pgfpathlineto{\pgfqpoint{9.791788in}{0.937339in}}%
\pgfpathlineto{\pgfqpoint{9.807344in}{0.941341in}}%
\pgfpathlineto{\pgfqpoint{9.983197in}{0.993389in}}%
\pgfpathlineto{\pgfqpoint{9.994241in}{0.996061in}}%
\pgfpathlineto{\pgfqpoint{10.031245in}{1.007951in}}%
\pgfpathlineto{\pgfqpoint{10.041378in}{1.011685in}}%
\pgfpathlineto{\pgfqpoint{10.056236in}{1.016366in}}%
\pgfpathlineto{\pgfqpoint{10.080145in}{1.022842in}}%
\pgfpathlineto{\pgfqpoint{10.120734in}{1.035775in}}%
\pgfpathlineto{\pgfqpoint{10.193927in}{1.055997in}}%
\pgfpathlineto{\pgfqpoint{10.205236in}{1.058898in}}%
\pgfpathlineto{\pgfqpoint{10.212648in}{1.062119in}}%
\pgfpathlineto{\pgfqpoint{10.237835in}{1.066799in}}%
\pgfpathlineto{\pgfqpoint{10.248287in}{1.070556in}}%
\pgfpathlineto{\pgfqpoint{10.261922in}{1.074672in}}%
\pgfpathlineto{\pgfqpoint{10.271933in}{1.078264in}}%
\pgfpathlineto{\pgfqpoint{10.285003in}{1.082390in}}%
\pgfpathlineto{\pgfqpoint{10.307158in}{1.087505in}}%
\pgfpathlineto{\pgfqpoint{10.360353in}{1.099193in}}%
\pgfpathlineto{\pgfqpoint{10.365959in}{1.101312in}}%
\pgfpathlineto{\pgfqpoint{10.374263in}{1.103281in}}%
\pgfpathlineto{\pgfqpoint{10.379730in}{1.103689in}}%
\pgfpathlineto{\pgfqpoint{10.387832in}{1.106048in}}%
\pgfpathlineto{\pgfqpoint{10.393167in}{1.108375in}}%
\pgfpathlineto{\pgfqpoint{10.465242in}{1.122635in}}%
\pgfpathlineto{\pgfqpoint{10.474485in}{1.127139in}}%
\pgfpathlineto{\pgfqpoint{10.479048in}{1.127412in}}%
\pgfpathlineto{\pgfqpoint{10.488064in}{1.127990in}}%
\pgfpathlineto{\pgfqpoint{10.501318in}{1.130801in}}%
\pgfpathlineto{\pgfqpoint{10.509980in}{1.134864in}}%
\pgfpathlineto{\pgfqpoint{10.518509in}{1.137360in}}%
\pgfpathlineto{\pgfqpoint{10.526907in}{1.141198in}}%
\pgfpathlineto{\pgfqpoint{10.565145in}{1.148699in}}%
\pgfpathlineto{\pgfqpoint{10.570947in}{1.148609in}}%
\pgfpathlineto{\pgfqpoint{10.593567in}{1.155116in}}%
\pgfpathlineto{\pgfqpoint{10.595410in}{1.154397in}}%
\pgfpathlineto{\pgfqpoint{10.602725in}{1.156796in}}%
\pgfpathlineto{\pgfqpoint{10.642998in}{1.167114in}}%
\pgfpathlineto{\pgfqpoint{10.649712in}{1.169578in}}%
\pgfpathlineto{\pgfqpoint{10.656346in}{1.170049in}}%
\pgfpathlineto{\pgfqpoint{10.669378in}{1.170897in}}%
\pgfpathlineto{\pgfqpoint{10.674186in}{1.172008in}}%
\pgfpathlineto{\pgfqpoint{10.678954in}{1.172075in}}%
\pgfpathlineto{\pgfqpoint{10.699149in}{1.177901in}}%
\pgfpathlineto{\pgfqpoint{10.703707in}{1.178158in}}%
\pgfpathlineto{\pgfqpoint{10.712710in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{10.714197in}{1.179239in}}%
\pgfpathlineto{\pgfqpoint{10.717158in}{1.180691in}}%
\pgfpathlineto{\pgfqpoint{10.723032in}{1.182429in}}%
\pgfpathlineto{\pgfqpoint{10.727398in}{1.183017in}}%
\pgfpathlineto{\pgfqpoint{10.731729in}{1.182887in}}%
\pgfpathlineto{\pgfqpoint{10.736026in}{1.185551in}}%
\pgfpathlineto{\pgfqpoint{10.740290in}{1.186336in}}%
\pgfpathlineto{\pgfqpoint{10.751503in}{1.191170in}}%
\pgfpathlineto{\pgfqpoint{10.758397in}{1.194687in}}%
\pgfpathlineto{\pgfqpoint{10.769252in}{1.193248in}}%
\pgfpathlineto{\pgfqpoint{10.774600in}{1.194430in}}%
\pgfpathlineto{\pgfqpoint{10.777255in}{1.195515in}}%
\pgfpathlineto{\pgfqpoint{10.779897in}{1.195824in}}%
\pgfpathlineto{\pgfqpoint{10.785144in}{1.197068in}}%
\pgfpathlineto{\pgfqpoint{10.789046in}{1.197603in}}%
\pgfpathlineto{\pgfqpoint{10.799320in}{1.198634in}}%
\pgfpathlineto{\pgfqpoint{10.803124in}{1.200177in}}%
\pgfpathlineto{\pgfqpoint{10.806902in}{1.200194in}}%
\pgfpathlineto{\pgfqpoint{10.811900in}{1.204057in}}%
\pgfpathlineto{\pgfqpoint{10.814381in}{1.204598in}}%
\pgfpathlineto{\pgfqpoint{10.819312in}{1.205941in}}%
\pgfpathlineto{\pgfqpoint{10.831449in}{1.208432in}}%
\pgfpathlineto{\pgfqpoint{10.833845in}{1.209545in}}%
\pgfpathlineto{\pgfqpoint{10.868586in}{1.214923in}}%
\pgfpathlineto{\pgfqpoint{10.871943in}{1.214772in}}%
\pgfpathlineto{\pgfqpoint{10.876387in}{1.217732in}}%
\pgfpathlineto{\pgfqpoint{10.879697in}{1.218372in}}%
\pgfpathlineto{\pgfqpoint{10.884080in}{1.220407in}}%
\pgfpathlineto{\pgfqpoint{10.908627in}{1.224106in}}%
\pgfpathlineto{\pgfqpoint{10.933128in}{1.232533in}}%
\pgfpathlineto{\pgfqpoint{10.956588in}{1.237677in}}%
\pgfpathlineto{\pgfqpoint{10.965135in}{1.240702in}}%
\pgfpathlineto{\pgfqpoint{10.973552in}{1.239198in}}%
\pgfpathlineto{\pgfqpoint{10.977251in}{1.238716in}}%
\pgfpathlineto{\pgfqpoint{10.980010in}{1.238844in}}%
\pgfpathlineto{\pgfqpoint{10.983667in}{1.238589in}}%
\pgfpathlineto{\pgfqpoint{10.988205in}{1.239457in}}%
\pgfpathlineto{\pgfqpoint{10.990009in}{1.239788in}}%
\pgfpathlineto{\pgfqpoint{11.004238in}{1.242675in}}%
\pgfpathlineto{\pgfqpoint{11.005991in}{1.243642in}}%
\pgfpathlineto{\pgfqpoint{11.007738in}{1.243819in}}%
\pgfpathlineto{\pgfqpoint{11.010349in}{1.245430in}}%
\pgfpathlineto{\pgfqpoint{11.012083in}{1.245531in}}%
\pgfpathlineto{\pgfqpoint{11.035801in}{1.249031in}}%
\pgfpathlineto{\pgfqpoint{11.044031in}{1.252976in}}%
\pgfpathlineto{\pgfqpoint{11.051334in}{1.254303in}}%
\pgfpathlineto{\pgfqpoint{11.056150in}{1.255239in}}%
\pgfpathlineto{\pgfqpoint{11.058542in}{1.255401in}}%
\pgfpathlineto{\pgfqpoint{11.064871in}{1.257537in}}%
\pgfpathlineto{\pgfqpoint{11.066442in}{1.257749in}}%
\pgfpathlineto{\pgfqpoint{11.068009in}{1.258072in}}%
\pgfpathlineto{\pgfqpoint{11.070351in}{1.257948in}}%
\pgfpathlineto{\pgfqpoint{11.073457in}{1.259729in}}%
\pgfpathlineto{\pgfqpoint{11.075776in}{1.261383in}}%
\pgfpathlineto{\pgfqpoint{11.077316in}{1.261067in}}%
\pgfpathlineto{\pgfqpoint{11.096959in}{1.269758in}}%
\pgfpathlineto{\pgfqpoint{11.103599in}{1.270394in}}%
\pgfpathlineto{\pgfqpoint{11.106524in}{1.269520in}}%
\pgfpathlineto{\pgfqpoint{11.109435in}{1.269608in}}%
\pgfpathlineto{\pgfqpoint{11.111607in}{1.268577in}}%
\pgfpathlineto{\pgfqpoint{11.113771in}{1.269385in}}%
\pgfpathlineto{\pgfqpoint{11.117360in}{1.269458in}}%
\pgfpathlineto{\pgfqpoint{11.123760in}{1.272374in}}%
\pgfpathlineto{\pgfqpoint{11.127986in}{1.275451in}}%
\pgfpathlineto{\pgfqpoint{11.134265in}{1.279092in}}%
\pgfpathlineto{\pgfqpoint{11.136343in}{1.281159in}}%
\pgfpathlineto{\pgfqpoint{11.144574in}{1.280273in}}%
\pgfpathlineto{\pgfqpoint{11.147291in}{1.281675in}}%
\pgfpathlineto{\pgfqpoint{11.151342in}{1.282549in}}%
\pgfpathlineto{\pgfqpoint{11.157362in}{1.284183in}}%
\pgfpathlineto{\pgfqpoint{11.160017in}{1.284572in}}%
\pgfpathlineto{\pgfqpoint{11.161340in}{1.284987in}}%
\pgfpathlineto{\pgfqpoint{11.163976in}{1.286211in}}%
\pgfpathlineto{\pgfqpoint{11.167906in}{1.287976in}}%
\pgfpathlineto{\pgfqpoint{11.173103in}{1.292366in}}%
\pgfpathlineto{\pgfqpoint{11.177611in}{1.292629in}}%
\pgfpathlineto{\pgfqpoint{11.180809in}{1.292276in}}%
\pgfpathlineto{\pgfqpoint{11.183353in}{1.292736in}}%
\pgfpathlineto{\pgfqpoint{11.192169in}{1.297763in}}%
\pgfpathlineto{\pgfqpoint{11.194040in}{1.297991in}}%
\pgfpathlineto{\pgfqpoint{11.198380in}{1.298599in}}%
\pgfpathlineto{\pgfqpoint{11.200230in}{1.298679in}}%
\pgfpathlineto{\pgfqpoint{11.202687in}{1.299332in}}%
\pgfpathlineto{\pgfqpoint{11.208176in}{1.302984in}}%
\pgfpathlineto{\pgfqpoint{11.214811in}{1.303798in}}%
\pgfpathlineto{\pgfqpoint{11.224322in}{1.307251in}}%
\pgfpathlineto{\pgfqpoint{11.226087in}{1.307487in}}%
\pgfpathlineto{\pgfqpoint{11.227846in}{1.308412in}}%
\pgfpathlineto{\pgfqpoint{11.229600in}{1.308634in}}%
\pgfpathlineto{\pgfqpoint{11.232511in}{1.310169in}}%
\pgfpathlineto{\pgfqpoint{11.235407in}{1.311386in}}%
\pgfpathlineto{\pgfqpoint{11.238288in}{1.313727in}}%
\pgfpathlineto{\pgfqpoint{11.241153in}{1.312859in}}%
\pgfpathlineto{\pgfqpoint{11.249099in}{1.317887in}}%
\pgfpathlineto{\pgfqpoint{11.250225in}{1.316402in}}%
\pgfpathlineto{\pgfqpoint{11.250787in}{1.317658in}}%
\pgfpathlineto{\pgfqpoint{11.254147in}{1.320348in}}%
\pgfpathlineto{\pgfqpoint{11.260255in}{1.321590in}}%
\pgfpathlineto{\pgfqpoint{11.262460in}{1.321842in}}%
\pgfpathlineto{\pgfqpoint{11.272812in}{1.319881in}}%
\pgfpathlineto{\pgfqpoint{11.274967in}{1.320805in}}%
\pgfpathlineto{\pgfqpoint{11.278184in}{1.319518in}}%
\pgfpathlineto{\pgfqpoint{11.279785in}{1.319860in}}%
\pgfpathlineto{\pgfqpoint{11.284562in}{1.323981in}}%
\pgfpathlineto{\pgfqpoint{11.287197in}{1.322080in}}%
\pgfpathlineto{\pgfqpoint{11.290344in}{1.322887in}}%
\pgfpathlineto{\pgfqpoint{11.293473in}{1.323412in}}%
\pgfpathlineto{\pgfqpoint{11.295549in}{1.324333in}}%
\pgfpathlineto{\pgfqpoint{11.305304in}{1.329210in}}%
\pgfpathlineto{\pgfqpoint{11.306829in}{1.329901in}}%
\pgfpathlineto{\pgfqpoint{11.309361in}{1.331268in}}%
\pgfpathlineto{\pgfqpoint{11.311378in}{1.331628in}}%
\pgfpathlineto{\pgfqpoint{11.313388in}{1.331214in}}%
\pgfpathlineto{\pgfqpoint{11.314891in}{1.332697in}}%
\pgfpathlineto{\pgfqpoint{11.320365in}{1.335569in}}%
\pgfpathlineto{\pgfqpoint{11.327256in}{1.339425in}}%
\pgfpathlineto{\pgfqpoint{11.329209in}{1.340100in}}%
\pgfpathlineto{\pgfqpoint{11.329696in}{1.339203in}}%
\pgfpathlineto{\pgfqpoint{11.330669in}{1.339917in}}%
\pgfpathlineto{\pgfqpoint{11.334544in}{1.343248in}}%
\pgfpathlineto{\pgfqpoint{11.335509in}{1.342987in}}%
\pgfpathlineto{\pgfqpoint{11.338872in}{1.347094in}}%
\pgfpathlineto{\pgfqpoint{11.340784in}{1.346894in}}%
\pgfpathlineto{\pgfqpoint{11.346009in}{1.346842in}}%
\pgfpathlineto{\pgfqpoint{11.350717in}{1.351264in}}%
\pgfpathlineto{\pgfqpoint{11.353056in}{1.352610in}}%
\pgfpathlineto{\pgfqpoint{11.356778in}{1.354643in}}%
\pgfpathlineto{\pgfqpoint{11.358629in}{1.353442in}}%
\pgfpathlineto{\pgfqpoint{11.360014in}{1.354056in}}%
\pgfpathlineto{\pgfqpoint{11.361395in}{1.354358in}}%
\pgfpathlineto{\pgfqpoint{11.362314in}{1.353947in}}%
\pgfpathlineto{\pgfqpoint{11.362772in}{1.354494in}}%
\pgfpathlineto{\pgfqpoint{11.366885in}{1.357368in}}%
\pgfpathlineto{\pgfqpoint{11.374570in}{1.362598in}}%
\pgfpathlineto{\pgfqpoint{11.375915in}{1.362979in}}%
\pgfpathlineto{\pgfqpoint{11.377704in}{1.364131in}}%
\pgfpathlineto{\pgfqpoint{11.380820in}{1.362880in}}%
\pgfpathlineto{\pgfqpoint{11.383919in}{1.365201in}}%
\pgfpathlineto{\pgfqpoint{11.387000in}{1.365029in}}%
\pgfpathlineto{\pgfqpoint{11.394412in}{1.367312in}}%
\pgfpathlineto{\pgfqpoint{11.397866in}{1.369497in}}%
\pgfpathlineto{\pgfqpoint{11.399585in}{1.369080in}}%
\pgfpathlineto{\pgfqpoint{11.404710in}{1.368805in}}%
\pgfpathlineto{\pgfqpoint{11.409367in}{1.370966in}}%
\pgfpathlineto{\pgfqpoint{11.416487in}{1.374177in}}%
\pgfpathlineto{\pgfqpoint{11.418149in}{1.375014in}}%
\pgfpathlineto{\pgfqpoint{11.419392in}{1.374429in}}%
\pgfpathlineto{\pgfqpoint{11.419806in}{1.373570in}}%
\pgfpathlineto{\pgfqpoint{11.420632in}{1.374121in}}%
\pgfpathlineto{\pgfqpoint{11.423105in}{1.376111in}}%
\pgfpathlineto{\pgfqpoint{11.423516in}{1.375109in}}%
\pgfpathlineto{\pgfqpoint{11.425157in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{11.426384in}{1.376995in}}%
\pgfpathlineto{\pgfqpoint{11.426793in}{1.376452in}}%
\pgfpathlineto{\pgfqpoint{11.433693in}{1.378821in}}%
\pgfpathlineto{\pgfqpoint{11.439312in}{1.383697in}}%
\pgfpathlineto{\pgfqpoint{11.449597in}{1.382411in}}%
\pgfpathlineto{\pgfqpoint{11.452333in}{1.385312in}}%
\pgfpathlineto{\pgfqpoint{11.453113in}{1.384631in}}%
\pgfpathlineto{\pgfqpoint{11.458152in}{1.386829in}}%
\pgfpathlineto{\pgfqpoint{11.459694in}{1.388729in}}%
\pgfpathlineto{\pgfqpoint{11.460078in}{1.388092in}}%
\pgfpathlineto{\pgfqpoint{11.461998in}{1.388862in}}%
\pgfpathlineto{\pgfqpoint{11.464674in}{1.389207in}}%
\pgfpathlineto{\pgfqpoint{11.467337in}{1.389653in}}%
\pgfpathlineto{\pgfqpoint{11.472249in}{1.391774in}}%
\pgfpathlineto{\pgfqpoint{11.473751in}{1.392430in}}%
\pgfpathlineto{\pgfqpoint{11.476371in}{1.394641in}}%
\pgfpathlineto{\pgfqpoint{11.480463in}{1.395882in}}%
\pgfpathlineto{\pgfqpoint{11.482313in}{1.397236in}}%
\pgfpathlineto{\pgfqpoint{11.483788in}{1.397704in}}%
\pgfpathlineto{\pgfqpoint{11.488557in}{1.401898in}}%
\pgfpathlineto{\pgfqpoint{11.491107in}{1.401269in}}%
\pgfpathlineto{\pgfqpoint{11.492922in}{1.402656in}}%
\pgfpathlineto{\pgfqpoint{11.497612in}{1.406934in}}%
\pgfpathlineto{\pgfqpoint{11.499764in}{1.406363in}}%
\pgfpathlineto{\pgfqpoint{11.500479in}{1.407964in}}%
\pgfpathlineto{\pgfqpoint{11.501194in}{1.407272in}}%
\pgfpathlineto{\pgfqpoint{11.501550in}{1.406693in}}%
\pgfpathlineto{\pgfqpoint{11.502620in}{1.407885in}}%
\pgfpathlineto{\pgfqpoint{11.506169in}{1.410485in}}%
\pgfpathlineto{\pgfqpoint{11.507934in}{1.412145in}}%
\pgfpathlineto{\pgfqpoint{11.508287in}{1.411830in}}%
\pgfpathlineto{\pgfqpoint{11.511099in}{1.412711in}}%
\pgfpathlineto{\pgfqpoint{11.512849in}{1.412828in}}%
\pgfpathlineto{\pgfqpoint{11.515290in}{1.412226in}}%
\pgfpathlineto{\pgfqpoint{11.524948in}{1.414839in}}%
\pgfpathlineto{\pgfqpoint{11.527677in}{1.416107in}}%
\pgfpathlineto{\pgfqpoint{11.528697in}{1.415598in}}%
\pgfpathlineto{\pgfqpoint{11.529375in}{1.416334in}}%
\pgfpathlineto{\pgfqpoint{11.532420in}{1.418779in}}%
\pgfpathlineto{\pgfqpoint{11.533767in}{1.419963in}}%
\pgfpathlineto{\pgfqpoint{11.536788in}{1.424135in}}%
\pgfpathlineto{\pgfqpoint{11.541785in}{1.424535in}}%
\pgfpathlineto{\pgfqpoint{11.542117in}{1.425337in}}%
\pgfpathlineto{\pgfqpoint{11.543110in}{1.424919in}}%
\pgfpathlineto{\pgfqpoint{11.545751in}{1.423042in}}%
\pgfpathlineto{\pgfqpoint{11.547395in}{1.424572in}}%
\pgfpathlineto{\pgfqpoint{11.547723in}{1.424286in}}%
\pgfpathlineto{\pgfqpoint{11.549361in}{1.423550in}}%
\pgfpathlineto{\pgfqpoint{11.549688in}{1.423960in}}%
\pgfpathlineto{\pgfqpoint{11.550342in}{1.424749in}}%
\pgfpathlineto{\pgfqpoint{11.551320in}{1.423890in}}%
\pgfpathlineto{\pgfqpoint{11.552297in}{1.424028in}}%
\pgfpathlineto{\pgfqpoint{11.552623in}{1.424403in}}%
\pgfpathlineto{\pgfqpoint{11.554571in}{1.425412in}}%
\pgfpathlineto{\pgfqpoint{11.555542in}{1.424694in}}%
\pgfpathlineto{\pgfqpoint{11.556189in}{1.425621in}}%
\pgfpathlineto{\pgfqpoint{11.558124in}{1.425910in}}%
\pgfpathlineto{\pgfqpoint{11.558767in}{1.427006in}}%
\pgfpathlineto{\pgfqpoint{11.562294in}{1.431413in}}%
\pgfpathlineto{\pgfqpoint{11.562613in}{1.431115in}}%
\pgfpathlineto{\pgfqpoint{11.566115in}{1.430114in}}%
\pgfpathlineto{\pgfqpoint{11.568016in}{1.431486in}}%
\pgfpathlineto{\pgfqpoint{11.568333in}{1.431229in}}%
\pgfpathlineto{\pgfqpoint{11.574306in}{1.434279in}}%
\pgfpathlineto{\pgfqpoint{11.575555in}{1.435660in}}%
\pgfpathlineto{\pgfqpoint{11.575867in}{1.435566in}}%
\pgfpathlineto{\pgfqpoint{11.576179in}{1.435248in}}%
\pgfpathlineto{\pgfqpoint{11.577113in}{1.436243in}}%
\pgfpathlineto{\pgfqpoint{11.583300in}{1.444032in}}%
\pgfpathlineto{\pgfqpoint{11.583915in}{1.443400in}}%
\pgfpathlineto{\pgfqpoint{11.585449in}{1.443694in}}%
\pgfpathlineto{\pgfqpoint{11.586062in}{1.443400in}}%
\pgfpathlineto{\pgfqpoint{11.586980in}{1.444023in}}%
\pgfpathlineto{\pgfqpoint{11.587590in}{1.445143in}}%
\pgfpathlineto{\pgfqpoint{11.589115in}{1.444456in}}%
\pgfpathlineto{\pgfqpoint{11.593662in}{1.446903in}}%
\pgfpathlineto{\pgfqpoint{11.594868in}{1.447154in}}%
\pgfpathlineto{\pgfqpoint{11.595170in}{1.447500in}}%
\pgfpathlineto{\pgfqpoint{11.602349in}{1.447076in}}%
\pgfpathlineto{\pgfqpoint{11.604426in}{1.448969in}}%
\pgfpathlineto{\pgfqpoint{11.605904in}{1.449175in}}%
\pgfpathlineto{\pgfqpoint{11.606494in}{1.450377in}}%
\pgfpathlineto{\pgfqpoint{11.607379in}{1.449584in}}%
\pgfpathlineto{\pgfqpoint{11.608849in}{1.451004in}}%
\pgfpathlineto{\pgfqpoint{11.610609in}{1.451323in}}%
\pgfpathlineto{\pgfqpoint{11.614402in}{1.451828in}}%
\pgfpathlineto{\pgfqpoint{11.615854in}{1.451978in}}%
\pgfpathlineto{\pgfqpoint{11.616434in}{1.451026in}}%
\pgfpathlineto{\pgfqpoint{11.617013in}{1.451547in}}%
\pgfpathlineto{\pgfqpoint{11.619611in}{1.455542in}}%
\pgfpathlineto{\pgfqpoint{11.621624in}{1.456536in}}%
\pgfpathlineto{\pgfqpoint{11.624201in}{1.456601in}}%
\pgfpathlineto{\pgfqpoint{11.625628in}{1.457624in}}%
\pgfpathlineto{\pgfqpoint{11.626197in}{1.456996in}}%
\pgfpathlineto{\pgfqpoint{11.626766in}{1.456443in}}%
\pgfpathlineto{\pgfqpoint{11.627619in}{1.457372in}}%
\pgfpathlineto{\pgfqpoint{11.629603in}{1.459010in}}%
\pgfpathlineto{\pgfqpoint{11.629885in}{1.458710in}}%
\pgfpathlineto{\pgfqpoint{11.630733in}{1.459005in}}%
\pgfpathlineto{\pgfqpoint{11.631015in}{1.459432in}}%
\pgfpathlineto{\pgfqpoint{11.633268in}{1.461900in}}%
\pgfpathlineto{\pgfqpoint{11.633549in}{1.461588in}}%
\pgfpathlineto{\pgfqpoint{11.638025in}{1.464146in}}%
\pgfpathlineto{\pgfqpoint{11.639694in}{1.465023in}}%
\pgfpathlineto{\pgfqpoint{11.640527in}{1.463810in}}%
\pgfpathlineto{\pgfqpoint{11.641081in}{1.464917in}}%
\pgfpathlineto{\pgfqpoint{11.644121in}{1.467948in}}%
\pgfpathlineto{\pgfqpoint{11.644671in}{1.466711in}}%
\pgfpathlineto{\pgfqpoint{11.645771in}{1.467719in}}%
\pgfpathlineto{\pgfqpoint{11.647417in}{1.467626in}}%
\pgfpathlineto{\pgfqpoint{11.647965in}{1.467955in}}%
\pgfpathlineto{\pgfqpoint{11.648238in}{1.468810in}}%
\pgfpathlineto{\pgfqpoint{11.650150in}{1.469804in}}%
\pgfpathlineto{\pgfqpoint{11.650695in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{11.651239in}{1.470373in}}%
\pgfpathlineto{\pgfqpoint{11.652054in}{1.471208in}}%
\pgfpathlineto{\pgfqpoint{11.652869in}{1.470682in}}%
\pgfpathlineto{\pgfqpoint{11.654223in}{1.469947in}}%
\pgfpathlineto{\pgfqpoint{11.654494in}{1.470400in}}%
\pgfpathlineto{\pgfqpoint{11.656383in}{1.471595in}}%
\pgfpathlineto{\pgfqpoint{11.659608in}{1.474184in}}%
\pgfpathlineto{\pgfqpoint{11.660946in}{1.473492in}}%
\pgfpathlineto{\pgfqpoint{11.661480in}{1.474869in}}%
\pgfpathlineto{\pgfqpoint{11.664410in}{1.474550in}}%
\pgfpathlineto{\pgfqpoint{11.666001in}{1.474720in}}%
\pgfpathlineto{\pgfqpoint{11.670223in}{1.480021in}}%
\pgfpathlineto{\pgfqpoint{11.670485in}{1.479771in}}%
\pgfpathlineto{\pgfqpoint{11.670748in}{1.479393in}}%
\pgfpathlineto{\pgfqpoint{11.671273in}{1.480499in}}%
\pgfpathlineto{\pgfqpoint{11.672583in}{1.482313in}}%
\pgfpathlineto{\pgfqpoint{11.673106in}{1.481341in}}%
\pgfpathlineto{\pgfqpoint{11.675194in}{1.481179in}}%
\pgfpathlineto{\pgfqpoint{11.675975in}{1.478788in}}%
\pgfpathlineto{\pgfqpoint{11.677274in}{1.479287in}}%
\pgfpathlineto{\pgfqpoint{11.685771in}{1.485844in}}%
\pgfpathlineto{\pgfqpoint{11.686282in}{1.484928in}}%
\pgfpathlineto{\pgfqpoint{11.686793in}{1.483745in}}%
\pgfpathlineto{\pgfqpoint{11.687812in}{1.484782in}}%
\pgfpathlineto{\pgfqpoint{11.689083in}{1.487039in}}%
\pgfpathlineto{\pgfqpoint{11.690859in}{1.489398in}}%
\pgfpathlineto{\pgfqpoint{11.691365in}{1.488790in}}%
\pgfpathlineto{\pgfqpoint{11.692880in}{1.489467in}}%
\pgfpathlineto{\pgfqpoint{11.694643in}{1.490749in}}%
\pgfpathlineto{\pgfqpoint{11.696902in}{1.493051in}}%
\pgfpathlineto{\pgfqpoint{11.700397in}{1.494484in}}%
\pgfpathlineto{\pgfqpoint{11.701392in}{1.493759in}}%
\pgfpathlineto{\pgfqpoint{11.702136in}{1.494514in}}%
\pgfpathlineto{\pgfqpoint{11.702880in}{1.495884in}}%
\pgfpathlineto{\pgfqpoint{11.704858in}{1.497338in}}%
\pgfpathlineto{\pgfqpoint{11.707813in}{1.496122in}}%
\pgfpathlineto{\pgfqpoint{11.708058in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{11.710751in}{1.498104in}}%
\pgfpathlineto{\pgfqpoint{11.712702in}{1.497346in}}%
\pgfpathlineto{\pgfqpoint{11.714888in}{1.498821in}}%
\pgfpathlineto{\pgfqpoint{11.716098in}{1.498280in}}%
\pgfpathlineto{\pgfqpoint{11.716340in}{1.498776in}}%
\pgfpathlineto{\pgfqpoint{11.717789in}{1.500091in}}%
\pgfpathlineto{\pgfqpoint{11.718030in}{1.499572in}}%
\pgfpathlineto{\pgfqpoint{11.719474in}{1.499231in}}%
\pgfpathlineto{\pgfqpoint{11.719715in}{1.499985in}}%
\pgfpathlineto{\pgfqpoint{11.722352in}{1.503843in}}%
\pgfpathlineto{\pgfqpoint{11.723069in}{1.503090in}}%
\pgfpathlineto{\pgfqpoint{11.723785in}{1.504403in}}%
\pgfpathlineto{\pgfqpoint{11.727114in}{1.508916in}}%
\pgfpathlineto{\pgfqpoint{11.728298in}{1.507974in}}%
\pgfpathlineto{\pgfqpoint{11.728535in}{1.508260in}}%
\pgfpathlineto{\pgfqpoint{11.729244in}{1.510015in}}%
\pgfpathlineto{\pgfqpoint{11.730188in}{1.508918in}}%
\pgfpathlineto{\pgfqpoint{11.732541in}{1.507850in}}%
\pgfpathlineto{\pgfqpoint{11.740003in}{1.516825in}}%
\pgfpathlineto{\pgfqpoint{11.740466in}{1.516315in}}%
\pgfpathlineto{\pgfqpoint{11.740698in}{1.515734in}}%
\pgfpathlineto{\pgfqpoint{11.741391in}{1.516796in}}%
\pgfpathlineto{\pgfqpoint{11.741622in}{1.516754in}}%
\pgfpathlineto{\pgfqpoint{11.743467in}{1.517932in}}%
\pgfpathlineto{\pgfqpoint{11.744387in}{1.517506in}}%
\pgfpathlineto{\pgfqpoint{11.744616in}{1.518528in}}%
\pgfpathlineto{\pgfqpoint{11.747366in}{1.523378in}}%
\pgfpathlineto{\pgfqpoint{11.750329in}{1.525488in}}%
\pgfpathlineto{\pgfqpoint{11.751692in}{1.527474in}}%
\pgfpathlineto{\pgfqpoint{11.751919in}{1.527370in}}%
\pgfpathlineto{\pgfqpoint{11.753503in}{1.526212in}}%
\pgfpathlineto{\pgfqpoint{11.754181in}{1.527106in}}%
\pgfpathlineto{\pgfqpoint{11.755083in}{1.526297in}}%
\pgfpathlineto{\pgfqpoint{11.757108in}{1.527293in}}%
\pgfpathlineto{\pgfqpoint{11.759349in}{1.525917in}}%
\pgfpathlineto{\pgfqpoint{11.760689in}{1.528255in}}%
\pgfpathlineto{\pgfqpoint{11.761358in}{1.527719in}}%
\pgfpathlineto{\pgfqpoint{11.763138in}{1.524917in}}%
\pgfpathlineto{\pgfqpoint{11.763360in}{1.524968in}}%
\pgfpathlineto{\pgfqpoint{11.768224in}{1.524440in}}%
\pgfpathlineto{\pgfqpoint{11.768444in}{1.524265in}}%
\pgfpathlineto{\pgfqpoint{11.768883in}{1.525554in}}%
\pgfpathlineto{\pgfqpoint{11.769103in}{1.525530in}}%
\pgfpathlineto{\pgfqpoint{11.771734in}{1.529893in}}%
\pgfpathlineto{\pgfqpoint{11.772390in}{1.530520in}}%
\pgfpathlineto{\pgfqpoint{11.773481in}{1.528982in}}%
\pgfpathlineto{\pgfqpoint{11.779982in}{1.535577in}}%
\pgfpathlineto{\pgfqpoint{11.780198in}{1.535282in}}%
\pgfpathlineto{\pgfqpoint{11.780844in}{1.534698in}}%
\pgfpathlineto{\pgfqpoint{11.781703in}{1.535832in}}%
\pgfpathlineto{\pgfqpoint{11.782991in}{1.536511in}}%
\pgfpathlineto{\pgfqpoint{11.783419in}{1.535301in}}%
\pgfpathlineto{\pgfqpoint{11.784275in}{1.534503in}}%
\pgfpathlineto{\pgfqpoint{11.784702in}{1.535158in}}%
\pgfpathlineto{\pgfqpoint{11.786408in}{1.537753in}}%
\pgfpathlineto{\pgfqpoint{11.786621in}{1.537609in}}%
\pgfpathlineto{\pgfqpoint{11.789170in}{1.535689in}}%
\pgfpathlineto{\pgfqpoint{11.789382in}{1.535933in}}%
\pgfpathlineto{\pgfqpoint{11.791285in}{1.537133in}}%
\pgfpathlineto{\pgfqpoint{11.791496in}{1.536878in}}%
\pgfpathlineto{\pgfqpoint{11.792761in}{1.537469in}}%
\pgfpathlineto{\pgfqpoint{11.793392in}{1.536666in}}%
\pgfpathlineto{\pgfqpoint{11.794862in}{1.537609in}}%
\pgfpathlineto{\pgfqpoint{11.795491in}{1.536880in}}%
\pgfpathlineto{\pgfqpoint{11.795910in}{1.538433in}}%
\pgfpathlineto{\pgfqpoint{11.799873in}{1.543804in}}%
\pgfpathlineto{\pgfqpoint{11.800080in}{1.543489in}}%
\pgfpathlineto{\pgfqpoint{11.800703in}{1.544989in}}%
\pgfpathlineto{\pgfqpoint{11.800911in}{1.544616in}}%
\pgfpathlineto{\pgfqpoint{11.802981in}{1.546166in}}%
\pgfpathlineto{\pgfqpoint{11.807304in}{1.550827in}}%
\pgfpathlineto{\pgfqpoint{11.808329in}{1.550589in}}%
\pgfpathlineto{\pgfqpoint{11.808533in}{1.551159in}}%
\pgfpathlineto{\pgfqpoint{11.812813in}{1.555614in}}%
\pgfpathlineto{\pgfqpoint{11.813625in}{1.556582in}}%
\pgfpathlineto{\pgfqpoint{11.814030in}{1.556014in}}%
\pgfpathlineto{\pgfqpoint{11.814435in}{1.556880in}}%
\pgfpathlineto{\pgfqpoint{11.815042in}{1.554857in}}%
\pgfpathlineto{\pgfqpoint{11.822273in}{1.553872in}}%
\pgfpathlineto{\pgfqpoint{11.822672in}{1.552854in}}%
\pgfpathlineto{\pgfqpoint{11.823470in}{1.554660in}}%
\pgfpathlineto{\pgfqpoint{11.823669in}{1.554910in}}%
\pgfpathlineto{\pgfqpoint{11.823868in}{1.553925in}}%
\pgfpathlineto{\pgfqpoint{11.824663in}{1.553959in}}%
\pgfpathlineto{\pgfqpoint{11.826647in}{1.552880in}}%
\pgfpathlineto{\pgfqpoint{11.830396in}{1.558149in}}%
\pgfpathlineto{\pgfqpoint{11.830592in}{1.557659in}}%
\pgfpathlineto{\pgfqpoint{11.831378in}{1.559023in}}%
\pgfpathlineto{\pgfqpoint{11.836264in}{1.566495in}}%
\pgfpathlineto{\pgfqpoint{11.836653in}{1.566235in}}%
\pgfpathlineto{\pgfqpoint{11.839949in}{1.568344in}}%
\pgfpathlineto{\pgfqpoint{11.840335in}{1.566830in}}%
\pgfpathlineto{\pgfqpoint{11.840528in}{1.566076in}}%
\pgfpathlineto{\pgfqpoint{11.841686in}{1.567759in}}%
\pgfpathlineto{\pgfqpoint{11.843417in}{1.564734in}}%
\pgfpathlineto{\pgfqpoint{11.843993in}{1.566149in}}%
\pgfpathlineto{\pgfqpoint{11.845908in}{1.567717in}}%
\pgfpathlineto{\pgfqpoint{11.846291in}{1.567387in}}%
\pgfpathlineto{\pgfqpoint{11.846482in}{1.568509in}}%
\pgfpathlineto{\pgfqpoint{11.848959in}{1.573565in}}%
\pgfpathlineto{\pgfqpoint{11.851615in}{1.574294in}}%
\pgfpathlineto{\pgfqpoint{11.851804in}{1.573777in}}%
\pgfpathlineto{\pgfqpoint{11.852182in}{1.575777in}}%
\pgfpathlineto{\pgfqpoint{11.852560in}{1.575701in}}%
\pgfpathlineto{\pgfqpoint{11.855950in}{1.578589in}}%
\pgfpathlineto{\pgfqpoint{11.858199in}{1.582589in}}%
\pgfpathlineto{\pgfqpoint{11.858760in}{1.582199in}}%
\pgfpathlineto{\pgfqpoint{11.858947in}{1.583180in}}%
\pgfpathlineto{\pgfqpoint{11.861183in}{1.585961in}}%
\pgfpathlineto{\pgfqpoint{11.865075in}{1.588756in}}%
\pgfpathlineto{\pgfqpoint{11.865629in}{1.588078in}}%
\pgfpathlineto{\pgfqpoint{11.867287in}{1.586236in}}%
\pgfpathlineto{\pgfqpoint{11.866182in}{1.588335in}}%
\pgfpathlineto{\pgfqpoint{11.867471in}{1.586522in}}%
\pgfpathlineto{\pgfqpoint{11.870039in}{1.588993in}}%
\pgfpathlineto{\pgfqpoint{11.870771in}{1.587367in}}%
\pgfpathlineto{\pgfqpoint{11.871501in}{1.589067in}}%
\pgfpathlineto{\pgfqpoint{11.874051in}{1.590019in}}%
\pgfpathlineto{\pgfqpoint{11.874233in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{11.875322in}{1.588147in}}%
\pgfpathlineto{\pgfqpoint{11.875684in}{1.589530in}}%
\pgfpathlineto{\pgfqpoint{11.878936in}{1.592782in}}%
\pgfpathlineto{\pgfqpoint{11.879835in}{1.591689in}}%
\pgfpathlineto{\pgfqpoint{11.880734in}{1.593843in}}%
\pgfpathlineto{\pgfqpoint{11.880913in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{11.881989in}{1.594631in}}%
\pgfpathlineto{\pgfqpoint{11.882884in}{1.597155in}}%
\pgfpathlineto{\pgfqpoint{11.883777in}{1.596068in}}%
\pgfpathlineto{\pgfqpoint{11.885204in}{1.594899in}}%
\pgfpathlineto{\pgfqpoint{11.885382in}{1.595522in}}%
\pgfpathlineto{\pgfqpoint{11.888223in}{1.600555in}}%
\pgfpathlineto{\pgfqpoint{11.888577in}{1.599970in}}%
\pgfpathlineto{\pgfqpoint{11.890873in}{1.599724in}}%
\pgfpathlineto{\pgfqpoint{11.891401in}{1.598496in}}%
\pgfpathlineto{\pgfqpoint{11.892457in}{1.599578in}}%
\pgfpathlineto{\pgfqpoint{11.894562in}{1.601612in}}%
\pgfpathlineto{\pgfqpoint{11.895087in}{1.600225in}}%
\pgfpathlineto{\pgfqpoint{11.895961in}{1.601394in}}%
\pgfpathlineto{\pgfqpoint{11.897878in}{1.602985in}}%
\pgfpathlineto{\pgfqpoint{11.901002in}{1.606076in}}%
\pgfpathlineto{\pgfqpoint{11.901694in}{1.604940in}}%
\pgfpathlineto{\pgfqpoint{11.902558in}{1.605964in}}%
\pgfpathlineto{\pgfqpoint{11.904624in}{1.609356in}}%
\pgfpathlineto{\pgfqpoint{11.904796in}{1.609089in}}%
\pgfpathlineto{\pgfqpoint{11.905483in}{1.610802in}}%
\pgfpathlineto{\pgfqpoint{11.906855in}{1.611456in}}%
\pgfpathlineto{\pgfqpoint{11.907026in}{1.610575in}}%
\pgfpathlineto{\pgfqpoint{11.908052in}{1.611281in}}%
\pgfpathlineto{\pgfqpoint{11.908735in}{1.610013in}}%
\pgfpathlineto{\pgfqpoint{11.909588in}{1.612247in}}%
\pgfpathlineto{\pgfqpoint{11.909758in}{1.612489in}}%
\pgfpathlineto{\pgfqpoint{11.910269in}{1.611316in}}%
\pgfpathlineto{\pgfqpoint{11.910609in}{1.611489in}}%
\pgfpathlineto{\pgfqpoint{11.912307in}{1.610521in}}%
\pgfpathlineto{\pgfqpoint{11.912646in}{1.611220in}}%
\pgfpathlineto{\pgfqpoint{11.916866in}{1.616315in}}%
\pgfpathlineto{\pgfqpoint{11.913662in}{1.610552in}}%
\pgfpathlineto{\pgfqpoint{11.917034in}{1.616078in}}%
\pgfpathlineto{\pgfqpoint{11.917370in}{1.616924in}}%
\pgfpathlineto{\pgfqpoint{11.918713in}{1.616189in}}%
\pgfpathlineto{\pgfqpoint{11.919215in}{1.617363in}}%
\pgfpathlineto{\pgfqpoint{11.920386in}{1.616567in}}%
\pgfpathlineto{\pgfqpoint{11.920553in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{11.921054in}{1.615160in}}%
\pgfpathlineto{\pgfqpoint{11.922554in}{1.613281in}}%
\pgfpathlineto{\pgfqpoint{11.921554in}{1.615474in}}%
\pgfpathlineto{\pgfqpoint{11.922887in}{1.613755in}}%
\pgfpathlineto{\pgfqpoint{11.923884in}{1.614122in}}%
\pgfpathlineto{\pgfqpoint{11.924050in}{1.614613in}}%
\pgfpathlineto{\pgfqpoint{11.924381in}{1.614466in}}%
\pgfpathlineto{\pgfqpoint{11.925872in}{1.615851in}}%
\pgfpathlineto{\pgfqpoint{11.927689in}{1.615460in}}%
\pgfpathlineto{\pgfqpoint{11.930485in}{1.620535in}}%
\pgfpathlineto{\pgfqpoint{11.933267in}{1.616164in}}%
\pgfpathlineto{\pgfqpoint{11.936522in}{1.620480in}}%
\pgfpathlineto{\pgfqpoint{11.936684in}{1.620168in}}%
\pgfpathlineto{\pgfqpoint{11.937009in}{1.619697in}}%
\pgfpathlineto{\pgfqpoint{11.937333in}{1.621482in}}%
\pgfpathlineto{\pgfqpoint{11.937495in}{1.622011in}}%
\pgfpathlineto{\pgfqpoint{11.938466in}{1.620850in}}%
\pgfpathlineto{\pgfqpoint{11.938789in}{1.621576in}}%
\pgfpathlineto{\pgfqpoint{11.939112in}{1.620969in}}%
\pgfpathlineto{\pgfqpoint{11.939758in}{1.622873in}}%
\pgfpathlineto{\pgfqpoint{11.940242in}{1.622915in}}%
\pgfpathlineto{\pgfqpoint{11.940564in}{1.621598in}}%
\pgfpathlineto{\pgfqpoint{11.940725in}{1.620534in}}%
\pgfpathlineto{\pgfqpoint{11.941690in}{1.622892in}}%
\pgfpathlineto{\pgfqpoint{11.942654in}{1.622585in}}%
\pgfpathlineto{\pgfqpoint{11.943936in}{1.626012in}}%
\pgfpathlineto{\pgfqpoint{11.945056in}{1.625859in}}%
\pgfpathlineto{\pgfqpoint{11.945216in}{1.626651in}}%
\pgfpathlineto{\pgfqpoint{11.947766in}{1.630682in}}%
\pgfpathlineto{\pgfqpoint{11.950146in}{1.633534in}}%
\pgfpathlineto{\pgfqpoint{11.948243in}{1.630056in}}%
\pgfpathlineto{\pgfqpoint{11.950937in}{1.632138in}}%
\pgfpathlineto{\pgfqpoint{11.951253in}{1.633450in}}%
\pgfpathlineto{\pgfqpoint{11.952830in}{1.635773in}}%
\pgfpathlineto{\pgfqpoint{11.953145in}{1.635698in}}%
\pgfpathlineto{\pgfqpoint{11.955973in}{1.640273in}}%
\pgfpathlineto{\pgfqpoint{11.957381in}{1.644287in}}%
\pgfpathlineto{\pgfqpoint{11.957849in}{1.644201in}}%
\pgfpathlineto{\pgfqpoint{11.958161in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{11.958629in}{1.645615in}}%
\pgfpathlineto{\pgfqpoint{11.959097in}{1.644832in}}%
\pgfpathlineto{\pgfqpoint{11.960342in}{1.646730in}}%
\pgfpathlineto{\pgfqpoint{11.960963in}{1.646118in}}%
\pgfpathlineto{\pgfqpoint{11.961739in}{1.646579in}}%
\pgfpathlineto{\pgfqpoint{11.962668in}{1.644860in}}%
\pgfpathlineto{\pgfqpoint{11.964830in}{1.647536in}}%
\pgfpathlineto{\pgfqpoint{11.965139in}{1.647277in}}%
\pgfpathlineto{\pgfqpoint{11.965293in}{1.646465in}}%
\pgfpathlineto{\pgfqpoint{11.966370in}{1.648838in}}%
\pgfpathlineto{\pgfqpoint{11.974610in}{1.656602in}}%
\pgfpathlineto{\pgfqpoint{11.975064in}{1.656114in}}%
\pgfpathlineto{\pgfqpoint{11.975971in}{1.656911in}}%
\pgfpathlineto{\pgfqpoint{11.976575in}{1.656294in}}%
\pgfpathlineto{\pgfqpoint{11.979585in}{1.659014in}}%
\pgfpathlineto{\pgfqpoint{11.979735in}{1.658921in}}%
\pgfpathlineto{\pgfqpoint{11.981234in}{1.659283in}}%
\pgfpathlineto{\pgfqpoint{11.981832in}{1.660270in}}%
\pgfpathlineto{\pgfqpoint{11.982430in}{1.658224in}}%
\pgfpathlineto{\pgfqpoint{11.983027in}{1.656857in}}%
\pgfpathlineto{\pgfqpoint{11.983772in}{1.658714in}}%
\pgfpathlineto{\pgfqpoint{11.983921in}{1.658532in}}%
\pgfpathlineto{\pgfqpoint{11.984814in}{1.660665in}}%
\pgfpathlineto{\pgfqpoint{11.985557in}{1.660040in}}%
\pgfpathlineto{\pgfqpoint{11.986002in}{1.661516in}}%
\pgfpathlineto{\pgfqpoint{11.987040in}{1.660401in}}%
\pgfpathlineto{\pgfqpoint{11.989109in}{1.661391in}}%
\pgfpathlineto{\pgfqpoint{11.993664in}{1.670318in}}%
\pgfpathlineto{\pgfqpoint{11.995562in}{1.668531in}}%
\pgfpathlineto{\pgfqpoint{11.996873in}{1.666927in}}%
\pgfpathlineto{\pgfqpoint{11.997164in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{11.999196in}{1.668491in}}%
\pgfpathlineto{\pgfqpoint{11.999341in}{1.668393in}}%
\pgfpathlineto{\pgfqpoint{11.999775in}{1.667034in}}%
\pgfpathlineto{\pgfqpoint{12.000787in}{1.668548in}}%
\pgfpathlineto{\pgfqpoint{12.008105in}{1.665394in}}%
\pgfpathlineto{\pgfqpoint{12.009244in}{1.668545in}}%
\pgfpathlineto{\pgfqpoint{12.009955in}{1.667939in}}%
\pgfpathlineto{\pgfqpoint{12.011940in}{1.669472in}}%
\pgfpathlineto{\pgfqpoint{12.010381in}{1.667278in}}%
\pgfpathlineto{\pgfqpoint{12.012082in}{1.668667in}}%
\pgfpathlineto{\pgfqpoint{12.012365in}{1.667750in}}%
\pgfpathlineto{\pgfqpoint{12.013072in}{1.669888in}}%
\pgfpathlineto{\pgfqpoint{12.013213in}{1.669557in}}%
\pgfpathlineto{\pgfqpoint{12.015609in}{1.672512in}}%
\pgfpathlineto{\pgfqpoint{12.015749in}{1.671481in}}%
\pgfpathlineto{\pgfqpoint{12.017013in}{1.669942in}}%
\pgfpathlineto{\pgfqpoint{12.016452in}{1.671725in}}%
\pgfpathlineto{\pgfqpoint{12.017574in}{1.670626in}}%
\pgfpathlineto{\pgfqpoint{12.019113in}{1.671397in}}%
\pgfpathlineto{\pgfqpoint{12.020787in}{1.674211in}}%
\pgfpathlineto{\pgfqpoint{12.024536in}{1.678269in}}%
\pgfpathlineto{\pgfqpoint{12.024812in}{1.677537in}}%
\pgfpathlineto{\pgfqpoint{12.026055in}{1.677027in}}%
\pgfpathlineto{\pgfqpoint{12.025503in}{1.678628in}}%
\pgfpathlineto{\pgfqpoint{12.026193in}{1.677787in}}%
\pgfpathlineto{\pgfqpoint{12.029083in}{1.682873in}}%
\pgfpathlineto{\pgfqpoint{12.030043in}{1.680818in}}%
\pgfpathlineto{\pgfqpoint{12.030727in}{1.681522in}}%
\pgfpathlineto{\pgfqpoint{12.034409in}{1.687166in}}%
\pgfpathlineto{\pgfqpoint{12.035902in}{1.685046in}}%
\pgfpathlineto{\pgfqpoint{12.034817in}{1.687313in}}%
\pgfpathlineto{\pgfqpoint{12.036444in}{1.685653in}}%
\pgfpathlineto{\pgfqpoint{12.037391in}{1.687483in}}%
\pgfpathlineto{\pgfqpoint{12.039550in}{1.690423in}}%
\pgfpathlineto{\pgfqpoint{12.040491in}{1.690768in}}%
\pgfpathlineto{\pgfqpoint{12.041431in}{1.688542in}}%
\pgfpathlineto{\pgfqpoint{12.042504in}{1.686807in}}%
\pgfpathlineto{\pgfqpoint{12.043307in}{1.687052in}}%
\pgfpathlineto{\pgfqpoint{12.045176in}{1.690799in}}%
\pgfpathlineto{\pgfqpoint{12.045309in}{1.690612in}}%
\pgfpathlineto{\pgfqpoint{12.046241in}{1.687511in}}%
\pgfpathlineto{\pgfqpoint{12.047305in}{1.690110in}}%
\pgfpathlineto{\pgfqpoint{12.049293in}{1.694219in}}%
\pgfpathlineto{\pgfqpoint{12.049557in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{12.049954in}{1.693510in}}%
\pgfpathlineto{\pgfqpoint{12.050350in}{1.694889in}}%
\pgfpathlineto{\pgfqpoint{12.050482in}{1.694956in}}%
\pgfpathlineto{\pgfqpoint{12.051537in}{1.695003in}}%
\pgfpathlineto{\pgfqpoint{12.051010in}{1.695498in}}%
\pgfpathlineto{\pgfqpoint{12.051932in}{1.695501in}}%
\pgfpathlineto{\pgfqpoint{12.054035in}{1.698354in}}%
\pgfpathlineto{\pgfqpoint{12.054559in}{1.697740in}}%
\pgfpathlineto{\pgfqpoint{12.054690in}{1.697338in}}%
\pgfpathlineto{\pgfqpoint{12.055607in}{1.699155in}}%
\pgfpathlineto{\pgfqpoint{12.058086in}{1.706003in}}%
\pgfpathlineto{\pgfqpoint{12.059387in}{1.705489in}}%
\pgfpathlineto{\pgfqpoint{12.058867in}{1.707367in}}%
\pgfpathlineto{\pgfqpoint{12.059647in}{1.705978in}}%
\pgfpathlineto{\pgfqpoint{12.060684in}{1.706921in}}%
\pgfpathlineto{\pgfqpoint{12.061332in}{1.706013in}}%
\pgfpathlineto{\pgfqpoint{12.062625in}{1.705462in}}%
\pgfpathlineto{\pgfqpoint{12.061720in}{1.706940in}}%
\pgfpathlineto{\pgfqpoint{12.062883in}{1.706456in}}%
\pgfpathlineto{\pgfqpoint{12.073874in}{1.713972in}}%
\pgfpathlineto{\pgfqpoint{12.075138in}{1.718458in}}%
\pgfpathlineto{\pgfqpoint{12.075895in}{1.718277in}}%
\pgfpathlineto{\pgfqpoint{12.078912in}{1.719940in}}%
\pgfpathlineto{\pgfqpoint{12.080165in}{1.719475in}}%
\pgfpathlineto{\pgfqpoint{12.080790in}{1.721915in}}%
\pgfpathlineto{\pgfqpoint{12.083035in}{1.724093in}}%
\pgfpathlineto{\pgfqpoint{12.083781in}{1.722469in}}%
\pgfpathlineto{\pgfqpoint{12.084402in}{1.721407in}}%
\pgfpathlineto{\pgfqpoint{12.085270in}{1.723056in}}%
\pgfpathlineto{\pgfqpoint{12.088114in}{1.727652in}}%
\pgfpathlineto{\pgfqpoint{12.089100in}{1.725895in}}%
\pgfpathlineto{\pgfqpoint{12.090329in}{1.724919in}}%
\pgfpathlineto{\pgfqpoint{12.089715in}{1.726186in}}%
\pgfpathlineto{\pgfqpoint{12.090698in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{12.093513in}{1.731216in}}%
\pgfpathlineto{\pgfqpoint{12.093880in}{1.730299in}}%
\pgfpathlineto{\pgfqpoint{12.094368in}{1.732466in}}%
\pgfpathlineto{\pgfqpoint{12.094489in}{1.731987in}}%
\pgfpathlineto{\pgfqpoint{12.095829in}{1.735738in}}%
\pgfpathlineto{\pgfqpoint{12.096436in}{1.733767in}}%
\pgfpathlineto{\pgfqpoint{12.096558in}{1.733393in}}%
\pgfpathlineto{\pgfqpoint{12.097407in}{1.734715in}}%
\pgfpathlineto{\pgfqpoint{12.097771in}{1.734289in}}%
\pgfpathlineto{\pgfqpoint{12.099586in}{1.736130in}}%
\pgfpathlineto{\pgfqpoint{12.099827in}{1.735595in}}%
\pgfpathlineto{\pgfqpoint{12.101274in}{1.735322in}}%
\pgfpathlineto{\pgfqpoint{12.101515in}{1.734930in}}%
\pgfpathlineto{\pgfqpoint{12.101635in}{1.734386in}}%
\pgfpathlineto{\pgfqpoint{12.102717in}{1.736633in}}%
\pgfpathlineto{\pgfqpoint{12.104276in}{1.738696in}}%
\pgfpathlineto{\pgfqpoint{12.104396in}{1.737795in}}%
\pgfpathlineto{\pgfqpoint{12.104516in}{1.737306in}}%
\pgfpathlineto{\pgfqpoint{12.105233in}{1.740276in}}%
\pgfpathlineto{\pgfqpoint{12.105353in}{1.740302in}}%
\pgfpathlineto{\pgfqpoint{12.107024in}{1.743350in}}%
\pgfpathlineto{\pgfqpoint{12.107143in}{1.742341in}}%
\pgfpathlineto{\pgfqpoint{12.108571in}{1.743126in}}%
\pgfpathlineto{\pgfqpoint{12.108927in}{1.741667in}}%
\pgfpathlineto{\pgfqpoint{12.109046in}{1.741022in}}%
\pgfpathlineto{\pgfqpoint{12.109876in}{1.743138in}}%
\pgfpathlineto{\pgfqpoint{12.110232in}{1.742461in}}%
\pgfpathlineto{\pgfqpoint{12.112242in}{1.744515in}}%
\pgfpathlineto{\pgfqpoint{12.113539in}{1.746383in}}%
\pgfpathlineto{\pgfqpoint{12.114128in}{1.745690in}}%
\pgfpathlineto{\pgfqpoint{12.114245in}{1.744949in}}%
\pgfpathlineto{\pgfqpoint{12.115068in}{1.747713in}}%
\pgfpathlineto{\pgfqpoint{12.115303in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{12.116944in}{1.749391in}}%
\pgfpathlineto{\pgfqpoint{12.115772in}{1.747126in}}%
\pgfpathlineto{\pgfqpoint{12.117061in}{1.748814in}}%
\pgfpathlineto{\pgfqpoint{12.117529in}{1.749817in}}%
\pgfpathlineto{\pgfqpoint{12.118113in}{1.748437in}}%
\pgfpathlineto{\pgfqpoint{12.119396in}{1.745162in}}%
\pgfpathlineto{\pgfqpoint{12.119746in}{1.746272in}}%
\pgfpathlineto{\pgfqpoint{12.121838in}{1.749483in}}%
\pgfpathlineto{\pgfqpoint{12.120095in}{1.746001in}}%
\pgfpathlineto{\pgfqpoint{12.121954in}{1.749189in}}%
\pgfpathlineto{\pgfqpoint{12.122881in}{1.751644in}}%
\pgfpathlineto{\pgfqpoint{12.123575in}{1.749813in}}%
\pgfpathlineto{\pgfqpoint{12.123922in}{1.748497in}}%
\pgfpathlineto{\pgfqpoint{12.124846in}{1.750554in}}%
\pgfpathlineto{\pgfqpoint{12.125884in}{1.752338in}}%
\pgfpathlineto{\pgfqpoint{12.126344in}{1.750303in}}%
\pgfpathlineto{\pgfqpoint{12.133432in}{1.758933in}}%
\pgfpathlineto{\pgfqpoint{12.126689in}{1.749560in}}%
\pgfpathlineto{\pgfqpoint{12.133887in}{1.758149in}}%
\pgfpathlineto{\pgfqpoint{12.135587in}{1.756560in}}%
\pgfpathlineto{\pgfqpoint{12.134567in}{1.758543in}}%
\pgfpathlineto{\pgfqpoint{12.135700in}{1.757080in}}%
\pgfpathlineto{\pgfqpoint{12.136039in}{1.756523in}}%
\pgfpathlineto{\pgfqpoint{12.137958in}{1.760286in}}%
\pgfpathlineto{\pgfqpoint{12.140543in}{1.759610in}}%
\pgfpathlineto{\pgfqpoint{12.140768in}{1.760738in}}%
\pgfpathlineto{\pgfqpoint{12.142223in}{1.762172in}}%
\pgfpathlineto{\pgfqpoint{12.141664in}{1.760083in}}%
\pgfpathlineto{\pgfqpoint{12.142446in}{1.761791in}}%
\pgfpathlineto{\pgfqpoint{12.143340in}{1.761504in}}%
\pgfpathlineto{\pgfqpoint{12.143674in}{1.762672in}}%
\pgfpathlineto{\pgfqpoint{12.144009in}{1.762116in}}%
\pgfpathlineto{\pgfqpoint{12.151096in}{1.771617in}}%
\pgfpathlineto{\pgfqpoint{12.151206in}{1.770631in}}%
\pgfpathlineto{\pgfqpoint{12.151755in}{1.772732in}}%
\pgfpathlineto{\pgfqpoint{12.152414in}{1.771903in}}%
\pgfpathlineto{\pgfqpoint{12.154058in}{1.775950in}}%
\pgfpathlineto{\pgfqpoint{12.154277in}{1.775657in}}%
\pgfpathlineto{\pgfqpoint{12.154933in}{1.774529in}}%
\pgfpathlineto{\pgfqpoint{12.154605in}{1.775827in}}%
\pgfpathlineto{\pgfqpoint{12.155807in}{1.775333in}}%
\pgfpathlineto{\pgfqpoint{12.158419in}{1.781977in}}%
\pgfpathlineto{\pgfqpoint{12.158853in}{1.779729in}}%
\pgfpathlineto{\pgfqpoint{12.159286in}{1.778832in}}%
\pgfpathlineto{\pgfqpoint{12.160261in}{1.780605in}}%
\pgfpathlineto{\pgfqpoint{12.160694in}{1.780655in}}%
\pgfpathlineto{\pgfqpoint{12.161018in}{1.781790in}}%
\pgfpathlineto{\pgfqpoint{12.163283in}{1.786678in}}%
\pgfpathlineto{\pgfqpoint{12.164358in}{1.788412in}}%
\pgfpathlineto{\pgfqpoint{12.164788in}{1.786492in}}%
\pgfpathlineto{\pgfqpoint{12.165967in}{1.786234in}}%
\pgfpathlineto{\pgfqpoint{12.165109in}{1.787164in}}%
\pgfpathlineto{\pgfqpoint{12.166288in}{1.786681in}}%
\pgfpathlineto{\pgfqpoint{12.167678in}{1.788930in}}%
\pgfpathlineto{\pgfqpoint{12.167998in}{1.787971in}}%
\pgfpathlineto{\pgfqpoint{12.168211in}{1.787412in}}%
\pgfpathlineto{\pgfqpoint{12.168851in}{1.790073in}}%
\pgfpathlineto{\pgfqpoint{12.169171in}{1.791193in}}%
\pgfpathlineto{\pgfqpoint{12.169703in}{1.789286in}}%
\pgfpathlineto{\pgfqpoint{12.171084in}{1.786260in}}%
\pgfpathlineto{\pgfqpoint{12.171508in}{1.787039in}}%
\pgfpathlineto{\pgfqpoint{12.172038in}{1.786173in}}%
\pgfpathlineto{\pgfqpoint{12.172673in}{1.787973in}}%
\pgfpathlineto{\pgfqpoint{12.172991in}{1.787359in}}%
\pgfpathlineto{\pgfqpoint{12.173942in}{1.788419in}}%
\pgfpathlineto{\pgfqpoint{12.174680in}{1.786561in}}%
\pgfpathlineto{\pgfqpoint{12.176049in}{1.789104in}}%
\pgfpathlineto{\pgfqpoint{12.176469in}{1.788961in}}%
\pgfpathlineto{\pgfqpoint{12.178148in}{1.792702in}}%
\pgfpathlineto{\pgfqpoint{12.178567in}{1.791202in}}%
\pgfpathlineto{\pgfqpoint{12.180239in}{1.788672in}}%
\pgfpathlineto{\pgfqpoint{12.181907in}{1.790882in}}%
\pgfpathlineto{\pgfqpoint{12.182011in}{1.790166in}}%
\pgfpathlineto{\pgfqpoint{12.183050in}{1.792319in}}%
\pgfpathlineto{\pgfqpoint{12.183362in}{1.790924in}}%
\pgfpathlineto{\pgfqpoint{12.185537in}{1.793849in}}%
\pgfpathlineto{\pgfqpoint{12.186776in}{1.792499in}}%
\pgfpathlineto{\pgfqpoint{12.187291in}{1.792908in}}%
\pgfpathlineto{\pgfqpoint{12.189554in}{1.794551in}}%
\pgfpathlineto{\pgfqpoint{12.191295in}{1.800176in}}%
\pgfpathlineto{\pgfqpoint{12.191602in}{1.799337in}}%
\pgfpathlineto{\pgfqpoint{12.191807in}{1.798818in}}%
\pgfpathlineto{\pgfqpoint{12.192522in}{1.801664in}}%
\pgfpathlineto{\pgfqpoint{12.194864in}{1.806284in}}%
\pgfpathlineto{\pgfqpoint{12.195169in}{1.805880in}}%
\pgfpathlineto{\pgfqpoint{12.195271in}{1.805357in}}%
\pgfpathlineto{\pgfqpoint{12.196285in}{1.806881in}}%
\pgfpathlineto{\pgfqpoint{12.196589in}{1.806484in}}%
\pgfpathlineto{\pgfqpoint{12.196691in}{1.806157in}}%
\pgfpathlineto{\pgfqpoint{12.197602in}{1.807988in}}%
\pgfpathlineto{\pgfqpoint{12.199822in}{1.811402in}}%
\pgfpathlineto{\pgfqpoint{12.200024in}{1.810136in}}%
\pgfpathlineto{\pgfqpoint{12.202335in}{1.812911in}}%
\pgfpathlineto{\pgfqpoint{12.200326in}{1.809335in}}%
\pgfpathlineto{\pgfqpoint{12.202736in}{1.812221in}}%
\pgfpathlineto{\pgfqpoint{12.202836in}{1.812180in}}%
\pgfpathlineto{\pgfqpoint{12.203036in}{1.813604in}}%
\pgfpathlineto{\pgfqpoint{12.204636in}{1.817145in}}%
\pgfpathlineto{\pgfqpoint{12.203637in}{1.813429in}}%
\pgfpathlineto{\pgfqpoint{12.204836in}{1.816994in}}%
\pgfpathlineto{\pgfqpoint{12.207028in}{1.818834in}}%
\pgfpathlineto{\pgfqpoint{12.209211in}{1.825508in}}%
\pgfpathlineto{\pgfqpoint{12.209508in}{1.824372in}}%
\pgfpathlineto{\pgfqpoint{12.210595in}{1.822369in}}%
\pgfpathlineto{\pgfqpoint{12.211089in}{1.824046in}}%
\pgfpathlineto{\pgfqpoint{12.213256in}{1.828545in}}%
\pgfpathlineto{\pgfqpoint{12.213355in}{1.828415in}}%
\pgfpathlineto{\pgfqpoint{12.213748in}{1.828113in}}%
\pgfpathlineto{\pgfqpoint{12.214337in}{1.829474in}}%
\pgfpathlineto{\pgfqpoint{12.214435in}{1.829387in}}%
\pgfpathlineto{\pgfqpoint{12.215611in}{1.832698in}}%
\pgfpathlineto{\pgfqpoint{12.216198in}{1.831172in}}%
\pgfpathlineto{\pgfqpoint{12.216295in}{1.830910in}}%
\pgfpathlineto{\pgfqpoint{12.216686in}{1.832713in}}%
\pgfpathlineto{\pgfqpoint{12.217467in}{1.831763in}}%
\pgfpathlineto{\pgfqpoint{12.223194in}{1.842921in}}%
\pgfpathlineto{\pgfqpoint{12.223580in}{1.842057in}}%
\pgfpathlineto{\pgfqpoint{12.224159in}{1.840833in}}%
\pgfpathlineto{\pgfqpoint{12.225122in}{1.841951in}}%
\pgfpathlineto{\pgfqpoint{12.226755in}{1.844179in}}%
\pgfpathlineto{\pgfqpoint{12.225506in}{1.841687in}}%
\pgfpathlineto{\pgfqpoint{12.226947in}{1.842981in}}%
\pgfpathlineto{\pgfqpoint{12.227043in}{1.842732in}}%
\pgfpathlineto{\pgfqpoint{12.227618in}{1.844818in}}%
\pgfpathlineto{\pgfqpoint{12.228384in}{1.843496in}}%
\pgfpathlineto{\pgfqpoint{12.232197in}{1.851024in}}%
\pgfpathlineto{\pgfqpoint{12.232861in}{1.850374in}}%
\pgfpathlineto{\pgfqpoint{12.233714in}{1.849933in}}%
\pgfpathlineto{\pgfqpoint{12.233998in}{1.852013in}}%
\pgfpathlineto{\pgfqpoint{12.236643in}{1.857345in}}%
\pgfpathlineto{\pgfqpoint{12.234661in}{1.851047in}}%
\pgfpathlineto{\pgfqpoint{12.236926in}{1.856299in}}%
\pgfpathlineto{\pgfqpoint{12.237208in}{1.855067in}}%
\pgfpathlineto{\pgfqpoint{12.238337in}{1.856842in}}%
\pgfpathlineto{\pgfqpoint{12.238431in}{1.855681in}}%
\pgfpathlineto{\pgfqpoint{12.239838in}{1.857840in}}%
\pgfpathlineto{\pgfqpoint{12.238806in}{1.854875in}}%
\pgfpathlineto{\pgfqpoint{12.240119in}{1.857421in}}%
\pgfpathlineto{\pgfqpoint{12.241802in}{1.854546in}}%
\pgfpathlineto{\pgfqpoint{12.240774in}{1.857825in}}%
\pgfpathlineto{\pgfqpoint{12.241895in}{1.854908in}}%
\pgfpathlineto{\pgfqpoint{12.243759in}{1.858297in}}%
\pgfpathlineto{\pgfqpoint{12.244224in}{1.858514in}}%
\pgfpathlineto{\pgfqpoint{12.244131in}{1.859317in}}%
\pgfpathlineto{\pgfqpoint{12.244317in}{1.859097in}}%
\pgfpathlineto{\pgfqpoint{12.245245in}{1.861665in}}%
\pgfpathlineto{\pgfqpoint{12.245895in}{1.859742in}}%
\pgfpathlineto{\pgfqpoint{12.247560in}{1.856665in}}%
\pgfpathlineto{\pgfqpoint{12.247837in}{1.857855in}}%
\pgfpathlineto{\pgfqpoint{12.248022in}{1.859428in}}%
\pgfpathlineto{\pgfqpoint{12.248760in}{1.856666in}}%
\pgfpathlineto{\pgfqpoint{12.249405in}{1.858473in}}%
\pgfpathlineto{\pgfqpoint{12.249589in}{1.857489in}}%
\pgfpathlineto{\pgfqpoint{12.250601in}{1.860890in}}%
\pgfpathlineto{\pgfqpoint{12.251885in}{1.865034in}}%
\pgfpathlineto{\pgfqpoint{12.252344in}{1.864362in}}%
\pgfpathlineto{\pgfqpoint{12.253259in}{1.862688in}}%
\pgfpathlineto{\pgfqpoint{12.252893in}{1.864688in}}%
\pgfpathlineto{\pgfqpoint{12.253990in}{1.863658in}}%
\pgfpathlineto{\pgfqpoint{12.257449in}{1.868586in}}%
\pgfpathlineto{\pgfqpoint{12.254811in}{1.862859in}}%
\pgfpathlineto{\pgfqpoint{12.258265in}{1.867630in}}%
\pgfpathlineto{\pgfqpoint{12.259713in}{1.866761in}}%
\pgfpathlineto{\pgfqpoint{12.258627in}{1.867975in}}%
\pgfpathlineto{\pgfqpoint{12.259803in}{1.867618in}}%
\pgfpathlineto{\pgfqpoint{12.259984in}{1.866947in}}%
\pgfpathlineto{\pgfqpoint{12.260345in}{1.868852in}}%
\pgfpathlineto{\pgfqpoint{12.261247in}{1.868228in}}%
\pgfpathlineto{\pgfqpoint{12.262957in}{1.866035in}}%
\pgfpathlineto{\pgfqpoint{12.262058in}{1.869873in}}%
\pgfpathlineto{\pgfqpoint{12.263316in}{1.867354in}}%
\pgfpathlineto{\pgfqpoint{12.264393in}{1.868732in}}%
\pgfpathlineto{\pgfqpoint{12.265467in}{1.867777in}}%
\pgfpathlineto{\pgfqpoint{12.267788in}{1.877697in}}%
\pgfpathlineto{\pgfqpoint{12.267877in}{1.877350in}}%
\pgfpathlineto{\pgfqpoint{12.268944in}{1.879165in}}%
\pgfpathlineto{\pgfqpoint{12.270099in}{1.878532in}}%
\pgfpathlineto{\pgfqpoint{12.270187in}{1.877932in}}%
\pgfpathlineto{\pgfqpoint{12.270896in}{1.877553in}}%
\pgfpathlineto{\pgfqpoint{12.271427in}{1.878919in}}%
\pgfpathlineto{\pgfqpoint{12.273371in}{1.881638in}}%
\pgfpathlineto{\pgfqpoint{12.273547in}{1.880956in}}%
\pgfpathlineto{\pgfqpoint{12.274164in}{1.880077in}}%
\pgfpathlineto{\pgfqpoint{12.274867in}{1.882457in}}%
\pgfpathlineto{\pgfqpoint{12.277849in}{1.890885in}}%
\pgfpathlineto{\pgfqpoint{12.277937in}{1.890523in}}%
\pgfpathlineto{\pgfqpoint{12.278898in}{1.893086in}}%
\pgfpathlineto{\pgfqpoint{12.279072in}{1.892210in}}%
\pgfpathlineto{\pgfqpoint{12.281163in}{1.897394in}}%
\pgfpathlineto{\pgfqpoint{12.279770in}{1.891393in}}%
\pgfpathlineto{\pgfqpoint{12.281249in}{1.897226in}}%
\pgfpathlineto{\pgfqpoint{12.284110in}{1.903258in}}%
\pgfpathlineto{\pgfqpoint{12.284197in}{1.902850in}}%
\pgfpathlineto{\pgfqpoint{12.284629in}{1.901822in}}%
\pgfpathlineto{\pgfqpoint{12.285406in}{1.904727in}}%
\pgfpathlineto{\pgfqpoint{12.286268in}{1.905159in}}%
\pgfpathlineto{\pgfqpoint{12.285751in}{1.904003in}}%
\pgfpathlineto{\pgfqpoint{12.286612in}{1.903651in}}%
\pgfpathlineto{\pgfqpoint{12.286785in}{1.902170in}}%
\pgfpathlineto{\pgfqpoint{12.287988in}{1.904037in}}%
\pgfpathlineto{\pgfqpoint{12.288160in}{1.902763in}}%
\pgfpathlineto{\pgfqpoint{12.290216in}{1.908170in}}%
\pgfpathlineto{\pgfqpoint{12.290387in}{1.907599in}}%
\pgfpathlineto{\pgfqpoint{12.290814in}{1.907005in}}%
\pgfpathlineto{\pgfqpoint{12.291583in}{1.908907in}}%
\pgfpathlineto{\pgfqpoint{12.293881in}{1.913496in}}%
\pgfpathlineto{\pgfqpoint{12.292520in}{1.908027in}}%
\pgfpathlineto{\pgfqpoint{12.294051in}{1.912815in}}%
\pgfpathlineto{\pgfqpoint{12.294306in}{1.913752in}}%
\pgfpathlineto{\pgfqpoint{12.294645in}{1.911075in}}%
\pgfpathlineto{\pgfqpoint{12.295916in}{1.909082in}}%
\pgfpathlineto{\pgfqpoint{12.296255in}{1.909761in}}%
\pgfpathlineto{\pgfqpoint{12.297944in}{1.912979in}}%
\pgfpathlineto{\pgfqpoint{12.298281in}{1.912761in}}%
\pgfpathlineto{\pgfqpoint{12.302479in}{1.924235in}}%
\pgfpathlineto{\pgfqpoint{12.302897in}{1.922933in}}%
\pgfpathlineto{\pgfqpoint{12.302981in}{1.921961in}}%
\pgfpathlineto{\pgfqpoint{12.304150in}{1.925056in}}%
\pgfpathlineto{\pgfqpoint{12.304233in}{1.924662in}}%
\pgfpathlineto{\pgfqpoint{12.304733in}{1.927923in}}%
\pgfpathlineto{\pgfqpoint{12.305898in}{1.926617in}}%
\pgfpathlineto{\pgfqpoint{12.305981in}{1.926279in}}%
\pgfpathlineto{\pgfqpoint{12.306646in}{1.929419in}}%
\pgfpathlineto{\pgfqpoint{12.308304in}{1.932885in}}%
\pgfpathlineto{\pgfqpoint{12.308469in}{1.932749in}}%
\pgfpathlineto{\pgfqpoint{12.310451in}{1.931392in}}%
\pgfpathlineto{\pgfqpoint{12.309213in}{1.934070in}}%
\pgfpathlineto{\pgfqpoint{12.310534in}{1.931697in}}%
\pgfpathlineto{\pgfqpoint{12.310946in}{1.932387in}}%
\pgfpathlineto{\pgfqpoint{12.311440in}{1.930572in}}%
\pgfpathlineto{\pgfqpoint{12.311687in}{1.930544in}}%
\pgfpathlineto{\pgfqpoint{12.311851in}{1.929707in}}%
\pgfpathlineto{\pgfqpoint{12.312837in}{1.932563in}}%
\pgfpathlineto{\pgfqpoint{12.313657in}{1.932300in}}%
\pgfpathlineto{\pgfqpoint{12.314804in}{1.936085in}}%
\pgfpathlineto{\pgfqpoint{12.315212in}{1.934172in}}%
\pgfpathlineto{\pgfqpoint{12.316111in}{1.937283in}}%
\pgfpathlineto{\pgfqpoint{12.316274in}{1.936192in}}%
\pgfpathlineto{\pgfqpoint{12.319933in}{1.945554in}}%
\pgfpathlineto{\pgfqpoint{12.317578in}{1.935748in}}%
\pgfpathlineto{\pgfqpoint{12.320014in}{1.944822in}}%
\pgfpathlineto{\pgfqpoint{12.321309in}{1.945660in}}%
\pgfpathlineto{\pgfqpoint{12.322681in}{1.948251in}}%
\pgfpathlineto{\pgfqpoint{12.321794in}{1.945445in}}%
\pgfpathlineto{\pgfqpoint{12.322923in}{1.947467in}}%
\pgfpathlineto{\pgfqpoint{12.323890in}{1.945306in}}%
\pgfpathlineto{\pgfqpoint{12.324292in}{1.947857in}}%
\pgfpathlineto{\pgfqpoint{12.324372in}{1.947654in}}%
\pgfpathlineto{\pgfqpoint{12.324533in}{1.947447in}}%
\pgfpathlineto{\pgfqpoint{12.326539in}{1.951815in}}%
\pgfpathlineto{\pgfqpoint{12.327579in}{1.952288in}}%
\pgfpathlineto{\pgfqpoint{12.328218in}{1.950410in}}%
\pgfpathlineto{\pgfqpoint{12.329334in}{1.957405in}}%
\pgfpathlineto{\pgfqpoint{12.330051in}{1.956319in}}%
\pgfpathlineto{\pgfqpoint{12.330846in}{1.958680in}}%
\pgfpathlineto{\pgfqpoint{12.330210in}{1.955979in}}%
\pgfpathlineto{\pgfqpoint{12.331005in}{1.958472in}}%
\pgfpathlineto{\pgfqpoint{12.331719in}{1.957514in}}%
\pgfpathlineto{\pgfqpoint{12.332987in}{1.963655in}}%
\pgfpathlineto{\pgfqpoint{12.334094in}{1.963887in}}%
\pgfpathlineto{\pgfqpoint{12.334331in}{1.962676in}}%
\pgfpathlineto{\pgfqpoint{12.334410in}{1.962121in}}%
\pgfpathlineto{\pgfqpoint{12.335435in}{1.965469in}}%
\pgfpathlineto{\pgfqpoint{12.335514in}{1.965549in}}%
\pgfpathlineto{\pgfqpoint{12.335750in}{1.964264in}}%
\pgfpathlineto{\pgfqpoint{12.336930in}{1.960033in}}%
\pgfpathlineto{\pgfqpoint{12.337559in}{1.960409in}}%
\pgfpathlineto{\pgfqpoint{12.341235in}{1.972591in}}%
\pgfpathlineto{\pgfqpoint{12.342015in}{1.972243in}}%
\pgfpathlineto{\pgfqpoint{12.342326in}{1.970459in}}%
\pgfpathlineto{\pgfqpoint{12.343104in}{1.974033in}}%
\pgfpathlineto{\pgfqpoint{12.343337in}{1.973528in}}%
\pgfpathlineto{\pgfqpoint{12.344578in}{1.974998in}}%
\pgfpathlineto{\pgfqpoint{12.343803in}{1.972604in}}%
\pgfpathlineto{\pgfqpoint{12.344888in}{1.973907in}}%
\pgfpathlineto{\pgfqpoint{12.345043in}{1.973408in}}%
\pgfpathlineto{\pgfqpoint{12.345894in}{1.976654in}}%
\pgfpathlineto{\pgfqpoint{12.348055in}{1.979007in}}%
\pgfpathlineto{\pgfqpoint{12.348825in}{1.977090in}}%
\pgfpathlineto{\pgfqpoint{12.349055in}{1.979668in}}%
\pgfpathlineto{\pgfqpoint{12.349593in}{1.978814in}}%
\pgfpathlineto{\pgfqpoint{12.349977in}{1.980714in}}%
\pgfpathlineto{\pgfqpoint{12.350591in}{1.978428in}}%
\pgfpathlineto{\pgfqpoint{12.351127in}{1.978986in}}%
\pgfpathlineto{\pgfqpoint{12.352809in}{1.980963in}}%
\pgfpathlineto{\pgfqpoint{12.352045in}{1.978600in}}%
\pgfpathlineto{\pgfqpoint{12.352886in}{1.980462in}}%
\pgfpathlineto{\pgfqpoint{12.353344in}{1.979441in}}%
\pgfpathlineto{\pgfqpoint{12.353496in}{1.977255in}}%
\pgfpathlineto{\pgfqpoint{12.354715in}{1.981149in}}%
\pgfpathlineto{\pgfqpoint{12.355855in}{1.981242in}}%
\pgfpathlineto{\pgfqpoint{12.355323in}{1.982138in}}%
\pgfpathlineto{\pgfqpoint{12.356007in}{1.981756in}}%
\pgfpathlineto{\pgfqpoint{12.356917in}{1.983059in}}%
\pgfpathlineto{\pgfqpoint{12.357220in}{1.981218in}}%
\pgfpathlineto{\pgfqpoint{12.357675in}{1.982333in}}%
\pgfpathlineto{\pgfqpoint{12.359337in}{1.985076in}}%
\pgfpathlineto{\pgfqpoint{12.357977in}{1.982092in}}%
\pgfpathlineto{\pgfqpoint{12.359790in}{1.984128in}}%
\pgfpathlineto{\pgfqpoint{12.359865in}{1.983792in}}%
\pgfpathlineto{\pgfqpoint{12.360769in}{1.986419in}}%
\pgfpathlineto{\pgfqpoint{12.360844in}{1.985933in}}%
\pgfpathlineto{\pgfqpoint{12.363472in}{1.993839in}}%
\pgfpathlineto{\pgfqpoint{12.363772in}{1.992499in}}%
\pgfpathlineto{\pgfqpoint{12.364893in}{1.992626in}}%
\pgfpathlineto{\pgfqpoint{12.364520in}{1.993738in}}%
\pgfpathlineto{\pgfqpoint{12.365192in}{1.993181in}}%
\pgfpathlineto{\pgfqpoint{12.365938in}{1.994547in}}%
\pgfpathlineto{\pgfqpoint{12.367799in}{1.997300in}}%
\pgfpathlineto{\pgfqpoint{12.367948in}{1.996551in}}%
\pgfpathlineto{\pgfqpoint{12.368987in}{2.000257in}}%
\pgfpathlineto{\pgfqpoint{12.369061in}{1.999237in}}%
\pgfpathlineto{\pgfqpoint{12.370246in}{2.000293in}}%
\pgfpathlineto{\pgfqpoint{12.369580in}{1.998696in}}%
\pgfpathlineto{\pgfqpoint{12.370394in}{1.998868in}}%
\pgfpathlineto{\pgfqpoint{12.370468in}{1.998360in}}%
\pgfpathlineto{\pgfqpoint{12.371059in}{1.999992in}}%
\pgfpathlineto{\pgfqpoint{12.371724in}{1.999854in}}%
\pgfpathlineto{\pgfqpoint{12.372756in}{2.000217in}}%
\pgfpathlineto{\pgfqpoint{12.372166in}{1.998322in}}%
\pgfpathlineto{\pgfqpoint{12.373197in}{1.999336in}}%
\pgfpathlineto{\pgfqpoint{12.374814in}{1.998747in}}%
\pgfpathlineto{\pgfqpoint{12.374153in}{2.000980in}}%
\pgfpathlineto{\pgfqpoint{12.374961in}{1.998957in}}%
\pgfpathlineto{\pgfqpoint{12.377595in}{2.005564in}}%
\pgfpathlineto{\pgfqpoint{12.377741in}{2.004614in}}%
\pgfpathlineto{\pgfqpoint{12.378616in}{2.010208in}}%
\pgfpathlineto{\pgfqpoint{12.378689in}{2.009806in}}%
\pgfpathlineto{\pgfqpoint{12.380435in}{2.014834in}}%
\pgfpathlineto{\pgfqpoint{12.382103in}{2.013405in}}%
\pgfpathlineto{\pgfqpoint{12.382175in}{2.012814in}}%
\pgfpathlineto{\pgfqpoint{12.383188in}{2.016012in}}%
\pgfpathlineto{\pgfqpoint{12.383549in}{2.014110in}}%
\pgfpathlineto{\pgfqpoint{12.383694in}{2.013594in}}%
\pgfpathlineto{\pgfqpoint{12.384343in}{2.017014in}}%
\pgfpathlineto{\pgfqpoint{12.384415in}{2.016609in}}%
\pgfpathlineto{\pgfqpoint{12.386502in}{2.021658in}}%
\pgfpathlineto{\pgfqpoint{12.387005in}{2.023974in}}%
\pgfpathlineto{\pgfqpoint{12.388367in}{2.029883in}}%
\pgfpathlineto{\pgfqpoint{12.388725in}{2.027344in}}%
\pgfpathlineto{\pgfqpoint{12.390439in}{2.028680in}}%
\pgfpathlineto{\pgfqpoint{12.389297in}{2.025110in}}%
\pgfpathlineto{\pgfqpoint{12.390653in}{2.028471in}}%
\pgfpathlineto{\pgfqpoint{12.391437in}{2.026423in}}%
\pgfpathlineto{\pgfqpoint{12.392220in}{2.027839in}}%
\pgfpathlineto{\pgfqpoint{12.392788in}{2.027208in}}%
\pgfpathlineto{\pgfqpoint{12.393994in}{2.029612in}}%
\pgfpathlineto{\pgfqpoint{12.394844in}{2.028689in}}%
\pgfpathlineto{\pgfqpoint{12.395410in}{2.030205in}}%
\pgfpathlineto{\pgfqpoint{12.395480in}{2.029936in}}%
\pgfpathlineto{\pgfqpoint{12.397738in}{2.035959in}}%
\pgfpathlineto{\pgfqpoint{12.395692in}{2.028358in}}%
\pgfpathlineto{\pgfqpoint{12.398019in}{2.034934in}}%
\pgfpathlineto{\pgfqpoint{12.398933in}{2.030845in}}%
\pgfpathlineto{\pgfqpoint{12.399635in}{2.032865in}}%
\pgfpathlineto{\pgfqpoint{12.400686in}{2.034514in}}%
\pgfpathlineto{\pgfqpoint{12.401106in}{2.032665in}}%
\pgfpathlineto{\pgfqpoint{12.402434in}{2.031753in}}%
\pgfpathlineto{\pgfqpoint{12.401875in}{2.033080in}}%
\pgfpathlineto{\pgfqpoint{12.402643in}{2.032421in}}%
\pgfpathlineto{\pgfqpoint{12.405149in}{2.035625in}}%
\pgfpathlineto{\pgfqpoint{12.405427in}{2.034570in}}%
\pgfpathlineto{\pgfqpoint{12.405774in}{2.033742in}}%
\pgfpathlineto{\pgfqpoint{12.406536in}{2.037721in}}%
\pgfpathlineto{\pgfqpoint{12.406882in}{2.039614in}}%
\pgfpathlineto{\pgfqpoint{12.406952in}{2.039317in}}%
\pgfpathlineto{\pgfqpoint{12.407298in}{2.039183in}}%
\pgfpathlineto{\pgfqpoint{12.408887in}{2.044174in}}%
\pgfpathlineto{\pgfqpoint{12.410677in}{2.046748in}}%
\pgfpathlineto{\pgfqpoint{12.409162in}{2.042848in}}%
\pgfpathlineto{\pgfqpoint{12.410815in}{2.046439in}}%
\pgfpathlineto{\pgfqpoint{12.412805in}{2.051554in}}%
\pgfpathlineto{\pgfqpoint{12.411433in}{2.046192in}}%
\pgfpathlineto{\pgfqpoint{12.412873in}{2.051360in}}%
\pgfpathlineto{\pgfqpoint{12.413763in}{2.052136in}}%
\pgfpathlineto{\pgfqpoint{12.413147in}{2.050180in}}%
\pgfpathlineto{\pgfqpoint{12.414036in}{2.050351in}}%
\pgfpathlineto{\pgfqpoint{12.414310in}{2.049575in}}%
\pgfpathlineto{\pgfqpoint{12.415401in}{2.051831in}}%
\pgfpathlineto{\pgfqpoint{12.418596in}{2.058186in}}%
\pgfpathlineto{\pgfqpoint{12.418664in}{2.057915in}}%
\pgfpathlineto{\pgfqpoint{12.419003in}{2.056965in}}%
\pgfpathlineto{\pgfqpoint{12.419883in}{2.059557in}}%
\pgfpathlineto{\pgfqpoint{12.420018in}{2.059402in}}%
\pgfpathlineto{\pgfqpoint{12.421908in}{2.062109in}}%
\pgfpathlineto{\pgfqpoint{12.422514in}{2.063099in}}%
\pgfpathlineto{\pgfqpoint{12.422985in}{2.060878in}}%
\pgfpathlineto{\pgfqpoint{12.423119in}{2.061120in}}%
\pgfpathlineto{\pgfqpoint{12.423321in}{2.060588in}}%
\pgfpathlineto{\pgfqpoint{12.423992in}{2.062402in}}%
\pgfpathlineto{\pgfqpoint{12.424529in}{2.061802in}}%
\pgfpathlineto{\pgfqpoint{12.425467in}{2.061321in}}%
\pgfpathlineto{\pgfqpoint{12.426671in}{2.061525in}}%
\pgfpathlineto{\pgfqpoint{12.427205in}{2.057528in}}%
\pgfpathlineto{\pgfqpoint{12.429536in}{2.063849in}}%
\pgfpathlineto{\pgfqpoint{12.429668in}{2.063340in}}%
\pgfpathlineto{\pgfqpoint{12.430133in}{2.062310in}}%
\pgfpathlineto{\pgfqpoint{12.430863in}{2.065494in}}%
\pgfpathlineto{\pgfqpoint{12.430996in}{2.066244in}}%
\pgfpathlineto{\pgfqpoint{12.431790in}{2.063840in}}%
\pgfpathlineto{\pgfqpoint{12.432319in}{2.065289in}}%
\pgfpathlineto{\pgfqpoint{12.433442in}{2.063942in}}%
\pgfpathlineto{\pgfqpoint{12.432518in}{2.065757in}}%
\pgfpathlineto{\pgfqpoint{12.433772in}{2.065461in}}%
\pgfpathlineto{\pgfqpoint{12.435418in}{2.068943in}}%
\pgfpathlineto{\pgfqpoint{12.435681in}{2.068721in}}%
\pgfpathlineto{\pgfqpoint{12.435747in}{2.068134in}}%
\pgfpathlineto{\pgfqpoint{12.436928in}{2.071212in}}%
\pgfpathlineto{\pgfqpoint{12.438107in}{2.077705in}}%
\pgfpathlineto{\pgfqpoint{12.440001in}{2.082829in}}%
\pgfpathlineto{\pgfqpoint{12.442928in}{2.091529in}}%
\pgfpathlineto{\pgfqpoint{12.443770in}{2.089281in}}%
\pgfpathlineto{\pgfqpoint{12.443965in}{2.087457in}}%
\pgfpathlineto{\pgfqpoint{12.444935in}{2.092801in}}%
\pgfpathlineto{\pgfqpoint{12.444999in}{2.092804in}}%
\pgfpathlineto{\pgfqpoint{12.446677in}{2.096954in}}%
\pgfpathlineto{\pgfqpoint{12.447321in}{2.095615in}}%
\pgfpathlineto{\pgfqpoint{12.448799in}{2.093420in}}%
\pgfpathlineto{\pgfqpoint{12.447964in}{2.095930in}}%
\pgfpathlineto{\pgfqpoint{12.449184in}{2.094404in}}%
\pgfpathlineto{\pgfqpoint{12.452572in}{2.101667in}}%
\pgfpathlineto{\pgfqpoint{12.452827in}{2.100892in}}%
\pgfpathlineto{\pgfqpoint{12.452891in}{2.100510in}}%
\pgfpathlineto{\pgfqpoint{12.453718in}{2.103786in}}%
\pgfpathlineto{\pgfqpoint{12.454036in}{2.102522in}}%
\pgfpathlineto{\pgfqpoint{12.456066in}{2.107765in}}%
\pgfpathlineto{\pgfqpoint{12.456193in}{2.107589in}}%
\pgfpathlineto{\pgfqpoint{12.456320in}{2.106262in}}%
\pgfpathlineto{\pgfqpoint{12.457521in}{2.109221in}}%
\pgfpathlineto{\pgfqpoint{12.457647in}{2.108768in}}%
\pgfpathlineto{\pgfqpoint{12.457963in}{2.108147in}}%
\pgfpathlineto{\pgfqpoint{12.458846in}{2.111074in}}%
\pgfpathlineto{\pgfqpoint{12.460168in}{2.109330in}}%
\pgfpathlineto{\pgfqpoint{12.460670in}{2.111752in}}%
\pgfpathlineto{\pgfqpoint{12.462739in}{2.118011in}}%
\pgfpathlineto{\pgfqpoint{12.461235in}{2.111284in}}%
\pgfpathlineto{\pgfqpoint{12.462802in}{2.117926in}}%
\pgfpathlineto{\pgfqpoint{12.463177in}{2.117336in}}%
\pgfpathlineto{\pgfqpoint{12.463802in}{2.120106in}}%
\pgfpathlineto{\pgfqpoint{12.466730in}{2.127830in}}%
\pgfpathlineto{\pgfqpoint{12.466978in}{2.126039in}}%
\pgfpathlineto{\pgfqpoint{12.467971in}{2.129879in}}%
\pgfpathlineto{\pgfqpoint{12.469333in}{2.130805in}}%
\pgfpathlineto{\pgfqpoint{12.468714in}{2.129549in}}%
\pgfpathlineto{\pgfqpoint{12.469456in}{2.130293in}}%
\pgfpathlineto{\pgfqpoint{12.469518in}{2.129295in}}%
\pgfpathlineto{\pgfqpoint{12.470938in}{2.130750in}}%
\pgfpathlineto{\pgfqpoint{12.472415in}{2.134845in}}%
\pgfpathlineto{\pgfqpoint{12.472784in}{2.134317in}}%
\pgfpathlineto{\pgfqpoint{12.473214in}{2.133149in}}%
\pgfpathlineto{\pgfqpoint{12.473828in}{2.137975in}}%
\pgfpathlineto{\pgfqpoint{12.475542in}{2.141977in}}%
\pgfpathlineto{\pgfqpoint{12.474808in}{2.137030in}}%
\pgfpathlineto{\pgfqpoint{12.475604in}{2.141825in}}%
\pgfpathlineto{\pgfqpoint{12.476092in}{2.142476in}}%
\pgfpathlineto{\pgfqpoint{12.477191in}{2.140844in}}%
\pgfpathlineto{\pgfqpoint{12.479199in}{2.145962in}}%
\pgfpathlineto{\pgfqpoint{12.479259in}{2.145892in}}%
\pgfpathlineto{\pgfqpoint{12.479745in}{2.147446in}}%
\pgfpathlineto{\pgfqpoint{12.481381in}{2.154664in}}%
\pgfpathlineto{\pgfqpoint{12.481623in}{2.154263in}}%
\pgfpathlineto{\pgfqpoint{12.482831in}{2.155864in}}%
\pgfpathlineto{\pgfqpoint{12.482469in}{2.153777in}}%
\pgfpathlineto{\pgfqpoint{12.483072in}{2.154661in}}%
\pgfpathlineto{\pgfqpoint{12.483193in}{2.153801in}}%
\pgfpathlineto{\pgfqpoint{12.484397in}{2.156711in}}%
\pgfpathlineto{\pgfqpoint{12.484638in}{2.157490in}}%
\pgfpathlineto{\pgfqpoint{12.485239in}{2.154718in}}%
\pgfpathlineto{\pgfqpoint{12.485539in}{2.155621in}}%
\pgfpathlineto{\pgfqpoint{12.486919in}{2.151966in}}%
\pgfpathlineto{\pgfqpoint{12.485719in}{2.155796in}}%
\pgfpathlineto{\pgfqpoint{12.487218in}{2.154151in}}%
\pgfpathlineto{\pgfqpoint{12.487397in}{2.155444in}}%
\pgfpathlineto{\pgfqpoint{12.488115in}{2.151265in}}%
\pgfpathlineto{\pgfqpoint{12.488772in}{2.154287in}}%
\pgfpathlineto{\pgfqpoint{12.491749in}{2.162333in}}%
\pgfpathlineto{\pgfqpoint{12.492045in}{2.161692in}}%
\pgfpathlineto{\pgfqpoint{12.492461in}{2.165026in}}%
\pgfpathlineto{\pgfqpoint{12.493172in}{2.163671in}}%
\pgfpathlineto{\pgfqpoint{12.493290in}{2.163225in}}%
\pgfpathlineto{\pgfqpoint{12.493764in}{2.166536in}}%
\pgfpathlineto{\pgfqpoint{12.493882in}{2.165993in}}%
\pgfpathlineto{\pgfqpoint{12.496125in}{2.173576in}}%
\pgfpathlineto{\pgfqpoint{12.496243in}{2.172691in}}%
\pgfpathlineto{\pgfqpoint{12.496596in}{2.172074in}}%
\pgfpathlineto{\pgfqpoint{12.497302in}{2.175218in}}%
\pgfpathlineto{\pgfqpoint{12.497478in}{2.174021in}}%
\pgfpathlineto{\pgfqpoint{12.498886in}{2.176217in}}%
\pgfpathlineto{\pgfqpoint{12.498300in}{2.173625in}}%
\pgfpathlineto{\pgfqpoint{12.499121in}{2.175181in}}%
\pgfpathlineto{\pgfqpoint{12.501809in}{2.182194in}}%
\pgfpathlineto{\pgfqpoint{12.501984in}{2.181301in}}%
\pgfpathlineto{\pgfqpoint{12.502508in}{2.179524in}}%
\pgfpathlineto{\pgfqpoint{12.503555in}{2.181318in}}%
\pgfpathlineto{\pgfqpoint{12.504716in}{2.179350in}}%
\pgfpathlineto{\pgfqpoint{12.504948in}{2.182200in}}%
\pgfpathlineto{\pgfqpoint{12.506858in}{2.188117in}}%
\pgfpathlineto{\pgfqpoint{12.506916in}{2.187964in}}%
\pgfpathlineto{\pgfqpoint{12.507377in}{2.187651in}}%
\pgfpathlineto{\pgfqpoint{12.511173in}{2.198525in}}%
\pgfpathlineto{\pgfqpoint{12.512090in}{2.202492in}}%
\pgfpathlineto{\pgfqpoint{12.513005in}{2.201580in}}%
\pgfpathlineto{\pgfqpoint{12.513062in}{2.201320in}}%
\pgfpathlineto{\pgfqpoint{12.513690in}{2.205350in}}%
\pgfpathlineto{\pgfqpoint{12.515456in}{2.209037in}}%
\pgfpathlineto{\pgfqpoint{12.513918in}{2.203979in}}%
\pgfpathlineto{\pgfqpoint{12.516138in}{2.206242in}}%
\pgfpathlineto{\pgfqpoint{12.516592in}{2.204661in}}%
\pgfpathlineto{\pgfqpoint{12.517329in}{2.209258in}}%
\pgfpathlineto{\pgfqpoint{12.517443in}{2.208799in}}%
\pgfpathlineto{\pgfqpoint{12.517669in}{2.209216in}}%
\pgfpathlineto{\pgfqpoint{12.517953in}{2.207217in}}%
\pgfpathlineto{\pgfqpoint{12.518405in}{2.207731in}}%
\pgfpathlineto{\pgfqpoint{12.519310in}{2.205609in}}%
\pgfpathlineto{\pgfqpoint{12.519761in}{2.208919in}}%
\pgfpathlineto{\pgfqpoint{12.519987in}{2.207295in}}%
\pgfpathlineto{\pgfqpoint{12.520776in}{2.209510in}}%
\pgfpathlineto{\pgfqpoint{12.521621in}{2.207583in}}%
\pgfpathlineto{\pgfqpoint{12.521677in}{2.207130in}}%
\pgfpathlineto{\pgfqpoint{12.522632in}{2.210406in}}%
\pgfpathlineto{\pgfqpoint{12.522913in}{2.208991in}}%
\pgfpathlineto{\pgfqpoint{12.523754in}{2.212496in}}%
\pgfpathlineto{\pgfqpoint{12.524706in}{2.211632in}}%
\pgfpathlineto{\pgfqpoint{12.524873in}{2.210280in}}%
\pgfpathlineto{\pgfqpoint{12.526046in}{2.214129in}}%
\pgfpathlineto{\pgfqpoint{12.532481in}{2.237095in}}%
\pgfpathlineto{\pgfqpoint{12.532812in}{2.236689in}}%
\pgfpathlineto{\pgfqpoint{12.533473in}{2.235111in}}%
\pgfpathlineto{\pgfqpoint{12.534078in}{2.238404in}}%
\pgfpathlineto{\pgfqpoint{12.534298in}{2.237249in}}%
\pgfpathlineto{\pgfqpoint{12.534902in}{2.238444in}}%
\pgfpathlineto{\pgfqpoint{12.534518in}{2.236054in}}%
\pgfpathlineto{\pgfqpoint{12.535396in}{2.236255in}}%
\pgfpathlineto{\pgfqpoint{12.535451in}{2.235900in}}%
\pgfpathlineto{\pgfqpoint{12.536383in}{2.238943in}}%
\pgfpathlineto{\pgfqpoint{12.536492in}{2.238393in}}%
\pgfpathlineto{\pgfqpoint{12.536547in}{2.238945in}}%
\pgfpathlineto{\pgfqpoint{12.537094in}{2.236427in}}%
\pgfpathlineto{\pgfqpoint{12.537914in}{2.237181in}}%
\pgfpathlineto{\pgfqpoint{12.539822in}{2.232233in}}%
\pgfpathlineto{\pgfqpoint{12.539876in}{2.232579in}}%
\pgfpathlineto{\pgfqpoint{12.539931in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{12.540964in}{2.229053in}}%
\pgfpathlineto{\pgfqpoint{12.541289in}{2.231366in}}%
\pgfpathlineto{\pgfqpoint{12.544536in}{2.240463in}}%
\pgfpathlineto{\pgfqpoint{12.541452in}{2.230759in}}%
\pgfpathlineto{\pgfqpoint{12.546529in}{2.238057in}}%
\pgfpathlineto{\pgfqpoint{12.546852in}{2.237177in}}%
\pgfpathlineto{\pgfqpoint{12.547389in}{2.240169in}}%
\pgfpathlineto{\pgfqpoint{12.547818in}{2.239028in}}%
\pgfpathlineto{\pgfqpoint{12.548568in}{2.242888in}}%
\pgfpathlineto{\pgfqpoint{12.549371in}{2.239449in}}%
\pgfpathlineto{\pgfqpoint{12.551294in}{2.244201in}}%
\pgfpathlineto{\pgfqpoint{12.551667in}{2.242881in}}%
\pgfpathlineto{\pgfqpoint{12.552943in}{2.242235in}}%
\pgfpathlineto{\pgfqpoint{12.552252in}{2.245441in}}%
\pgfpathlineto{\pgfqpoint{12.553103in}{2.243042in}}%
\pgfpathlineto{\pgfqpoint{12.554800in}{2.246306in}}%
\pgfpathlineto{\pgfqpoint{12.555383in}{2.247863in}}%
\pgfpathlineto{\pgfqpoint{12.555541in}{2.249383in}}%
\pgfpathlineto{\pgfqpoint{12.556809in}{2.246986in}}%
\pgfpathlineto{\pgfqpoint{12.564096in}{2.264209in}}%
\pgfpathlineto{\pgfqpoint{12.564253in}{2.263459in}}%
\pgfpathlineto{\pgfqpoint{12.564305in}{2.262624in}}%
\pgfpathlineto{\pgfqpoint{12.565345in}{2.267527in}}%
\pgfpathlineto{\pgfqpoint{12.565553in}{2.267234in}}%
\pgfpathlineto{\pgfqpoint{12.565709in}{2.266649in}}%
\pgfpathlineto{\pgfqpoint{12.566176in}{2.269675in}}%
\pgfpathlineto{\pgfqpoint{12.566798in}{2.268495in}}%
\pgfpathlineto{\pgfqpoint{12.568661in}{2.277496in}}%
\pgfpathlineto{\pgfqpoint{12.569074in}{2.276477in}}%
\pgfpathlineto{\pgfqpoint{12.569177in}{2.275852in}}%
\pgfpathlineto{\pgfqpoint{12.570156in}{2.281217in}}%
\pgfpathlineto{\pgfqpoint{12.570362in}{2.280742in}}%
\pgfpathlineto{\pgfqpoint{12.573495in}{2.286217in}}%
\pgfpathlineto{\pgfqpoint{12.576049in}{2.295449in}}%
\pgfpathlineto{\pgfqpoint{12.573597in}{2.285991in}}%
\pgfpathlineto{\pgfqpoint{12.576202in}{2.295036in}}%
\pgfpathlineto{\pgfqpoint{12.576304in}{2.294314in}}%
\pgfpathlineto{\pgfqpoint{12.577423in}{2.297504in}}%
\pgfpathlineto{\pgfqpoint{12.578439in}{2.300303in}}%
\pgfpathlineto{\pgfqpoint{12.579048in}{2.300003in}}%
\pgfpathlineto{\pgfqpoint{12.579098in}{2.299496in}}%
\pgfpathlineto{\pgfqpoint{12.580111in}{2.304430in}}%
\pgfpathlineto{\pgfqpoint{12.580162in}{2.304296in}}%
\pgfpathlineto{\pgfqpoint{12.580313in}{2.305761in}}%
\pgfpathlineto{\pgfqpoint{12.581475in}{2.303102in}}%
\pgfpathlineto{\pgfqpoint{12.581526in}{2.303281in}}%
\pgfpathlineto{\pgfqpoint{12.581576in}{2.303152in}}%
\pgfpathlineto{\pgfqpoint{12.581929in}{2.306241in}}%
\pgfpathlineto{\pgfqpoint{12.584846in}{2.315895in}}%
\pgfpathlineto{\pgfqpoint{12.582282in}{2.305510in}}%
\pgfpathlineto{\pgfqpoint{12.584896in}{2.315835in}}%
\pgfpathlineto{\pgfqpoint{12.586149in}{2.311660in}}%
\pgfpathlineto{\pgfqpoint{12.585348in}{2.316565in}}%
\pgfpathlineto{\pgfqpoint{12.586549in}{2.314297in}}%
\pgfpathlineto{\pgfqpoint{12.587199in}{2.312346in}}%
\pgfpathlineto{\pgfqpoint{12.588247in}{2.313080in}}%
\pgfpathlineto{\pgfqpoint{12.589690in}{2.315335in}}%
\pgfpathlineto{\pgfqpoint{12.589889in}{2.314761in}}%
\pgfpathlineto{\pgfqpoint{12.590038in}{2.313377in}}%
\pgfpathlineto{\pgfqpoint{12.591180in}{2.316946in}}%
\pgfpathlineto{\pgfqpoint{12.591230in}{2.316643in}}%
\pgfpathlineto{\pgfqpoint{12.593209in}{2.326519in}}%
\pgfpathlineto{\pgfqpoint{12.593555in}{2.324358in}}%
\pgfpathlineto{\pgfqpoint{12.593703in}{2.323828in}}%
\pgfpathlineto{\pgfqpoint{12.594345in}{2.326587in}}%
\pgfpathlineto{\pgfqpoint{12.594443in}{2.326416in}}%
\pgfpathlineto{\pgfqpoint{12.595920in}{2.328654in}}%
\pgfpathlineto{\pgfqpoint{12.595231in}{2.325504in}}%
\pgfpathlineto{\pgfqpoint{12.596068in}{2.328309in}}%
\pgfpathlineto{\pgfqpoint{12.597491in}{2.329655in}}%
\pgfpathlineto{\pgfqpoint{12.596853in}{2.327678in}}%
\pgfpathlineto{\pgfqpoint{12.597638in}{2.328932in}}%
\pgfpathlineto{\pgfqpoint{12.597883in}{2.327310in}}%
\pgfpathlineto{\pgfqpoint{12.598666in}{2.332953in}}%
\pgfpathlineto{\pgfqpoint{12.599790in}{2.335362in}}%
\pgfpathlineto{\pgfqpoint{12.600230in}{2.334298in}}%
\pgfpathlineto{\pgfqpoint{12.601837in}{2.330993in}}%
\pgfpathlineto{\pgfqpoint{12.600961in}{2.335382in}}%
\pgfpathlineto{\pgfqpoint{12.602129in}{2.331098in}}%
\pgfpathlineto{\pgfqpoint{12.603488in}{2.333091in}}%
\pgfpathlineto{\pgfqpoint{12.602663in}{2.330365in}}%
\pgfpathlineto{\pgfqpoint{12.603731in}{2.332829in}}%
\pgfpathlineto{\pgfqpoint{12.603925in}{2.330822in}}%
\pgfpathlineto{\pgfqpoint{12.604748in}{2.333596in}}%
\pgfpathlineto{\pgfqpoint{12.605280in}{2.332731in}}%
\pgfpathlineto{\pgfqpoint{12.606101in}{2.337609in}}%
\pgfpathlineto{\pgfqpoint{12.607306in}{2.336334in}}%
\pgfpathlineto{\pgfqpoint{12.607451in}{2.335672in}}%
\pgfpathlineto{\pgfqpoint{12.608028in}{2.338988in}}%
\pgfpathlineto{\pgfqpoint{12.608653in}{2.336896in}}%
\pgfpathlineto{\pgfqpoint{12.609805in}{2.341844in}}%
\pgfpathlineto{\pgfqpoint{12.608893in}{2.336868in}}%
\pgfpathlineto{\pgfqpoint{12.610380in}{2.340256in}}%
\pgfpathlineto{\pgfqpoint{12.612865in}{2.345683in}}%
\pgfpathlineto{\pgfqpoint{12.610667in}{2.338680in}}%
\pgfpathlineto{\pgfqpoint{12.613294in}{2.345003in}}%
\pgfpathlineto{\pgfqpoint{12.614483in}{2.343102in}}%
\pgfpathlineto{\pgfqpoint{12.613532in}{2.346929in}}%
\pgfpathlineto{\pgfqpoint{12.614959in}{2.344204in}}%
\pgfpathlineto{\pgfqpoint{12.615054in}{2.345205in}}%
\pgfpathlineto{\pgfqpoint{12.615671in}{2.341592in}}%
\pgfpathlineto{\pgfqpoint{12.616145in}{2.342359in}}%
\pgfpathlineto{\pgfqpoint{12.616192in}{2.342335in}}%
\pgfpathlineto{\pgfqpoint{12.616334in}{2.343825in}}%
\pgfpathlineto{\pgfqpoint{12.616619in}{2.346371in}}%
\pgfpathlineto{\pgfqpoint{12.617754in}{2.343216in}}%
\pgfpathlineto{\pgfqpoint{12.617848in}{2.343815in}}%
\pgfpathlineto{\pgfqpoint{12.617943in}{2.343008in}}%
\pgfpathlineto{\pgfqpoint{12.618462in}{2.348162in}}%
\pgfpathlineto{\pgfqpoint{12.618840in}{2.351179in}}%
\pgfpathlineto{\pgfqpoint{12.620112in}{2.350413in}}%
\pgfpathlineto{\pgfqpoint{12.620300in}{2.349378in}}%
\pgfpathlineto{\pgfqpoint{12.621146in}{2.352741in}}%
\pgfpathlineto{\pgfqpoint{12.621428in}{2.352429in}}%
\pgfpathlineto{\pgfqpoint{12.622460in}{2.354335in}}%
\pgfpathlineto{\pgfqpoint{12.621709in}{2.352122in}}%
\pgfpathlineto{\pgfqpoint{12.622975in}{2.353600in}}%
\pgfpathlineto{\pgfqpoint{12.623068in}{2.352362in}}%
\pgfpathlineto{\pgfqpoint{12.623630in}{2.356907in}}%
\pgfpathlineto{\pgfqpoint{12.624331in}{2.356013in}}%
\pgfpathlineto{\pgfqpoint{12.626847in}{2.369286in}}%
\pgfpathlineto{\pgfqpoint{12.624518in}{2.355769in}}%
\pgfpathlineto{\pgfqpoint{12.627915in}{2.366660in}}%
\pgfpathlineto{\pgfqpoint{12.628100in}{2.365527in}}%
\pgfpathlineto{\pgfqpoint{12.628564in}{2.369876in}}%
\pgfpathlineto{\pgfqpoint{12.629166in}{2.368233in}}%
\pgfpathlineto{\pgfqpoint{12.629490in}{2.372023in}}%
\pgfpathlineto{\pgfqpoint{12.630784in}{2.371176in}}%
\pgfpathlineto{\pgfqpoint{12.631245in}{2.369961in}}%
\pgfpathlineto{\pgfqpoint{12.632627in}{2.374261in}}%
\pgfpathlineto{\pgfqpoint{12.632995in}{2.373646in}}%
\pgfpathlineto{\pgfqpoint{12.633409in}{2.375279in}}%
\pgfpathlineto{\pgfqpoint{12.634418in}{2.376863in}}%
\pgfpathlineto{\pgfqpoint{12.633776in}{2.374649in}}%
\pgfpathlineto{\pgfqpoint{12.635014in}{2.376439in}}%
\pgfpathlineto{\pgfqpoint{12.635197in}{2.374342in}}%
\pgfpathlineto{\pgfqpoint{12.636067in}{2.377098in}}%
\pgfpathlineto{\pgfqpoint{12.636478in}{2.376784in}}%
\pgfpathlineto{\pgfqpoint{12.636843in}{2.379733in}}%
\pgfpathlineto{\pgfqpoint{12.637117in}{2.376491in}}%
\pgfpathlineto{\pgfqpoint{12.638074in}{2.377966in}}%
\pgfpathlineto{\pgfqpoint{12.638757in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{12.639576in}{2.378147in}}%
\pgfpathlineto{\pgfqpoint{12.641118in}{2.382896in}}%
\pgfpathlineto{\pgfqpoint{12.639984in}{2.377033in}}%
\pgfpathlineto{\pgfqpoint{12.641344in}{2.382192in}}%
\pgfpathlineto{\pgfqpoint{12.641435in}{2.381476in}}%
\pgfpathlineto{\pgfqpoint{12.642656in}{2.384481in}}%
\pgfpathlineto{\pgfqpoint{12.644190in}{2.391737in}}%
\pgfpathlineto{\pgfqpoint{12.644865in}{2.391443in}}%
\pgfpathlineto{\pgfqpoint{12.645000in}{2.390109in}}%
\pgfpathlineto{\pgfqpoint{12.646123in}{2.393911in}}%
\pgfpathlineto{\pgfqpoint{12.646168in}{2.393228in}}%
\pgfpathlineto{\pgfqpoint{12.646213in}{2.393932in}}%
\pgfpathlineto{\pgfqpoint{12.647469in}{2.390341in}}%
\pgfpathlineto{\pgfqpoint{12.648095in}{2.388289in}}%
\pgfpathlineto{\pgfqpoint{12.648855in}{2.391988in}}%
\pgfpathlineto{\pgfqpoint{12.651084in}{2.400080in}}%
\pgfpathlineto{\pgfqpoint{12.651218in}{2.399240in}}%
\pgfpathlineto{\pgfqpoint{12.652462in}{2.397932in}}%
\pgfpathlineto{\pgfqpoint{12.651795in}{2.401523in}}%
\pgfpathlineto{\pgfqpoint{12.652639in}{2.399919in}}%
\pgfpathlineto{\pgfqpoint{12.653924in}{2.403605in}}%
\pgfpathlineto{\pgfqpoint{12.654499in}{2.401964in}}%
\pgfpathlineto{\pgfqpoint{12.655559in}{2.400243in}}%
\pgfpathlineto{\pgfqpoint{12.655824in}{2.402646in}}%
\pgfpathlineto{\pgfqpoint{12.658157in}{2.409778in}}%
\pgfpathlineto{\pgfqpoint{12.658201in}{2.409064in}}%
\pgfpathlineto{\pgfqpoint{12.658596in}{2.407653in}}%
\pgfpathlineto{\pgfqpoint{12.659605in}{2.410594in}}%
\pgfpathlineto{\pgfqpoint{12.659736in}{2.409209in}}%
\pgfpathlineto{\pgfqpoint{12.661267in}{2.408077in}}%
\pgfpathlineto{\pgfqpoint{12.660961in}{2.410529in}}%
\pgfpathlineto{\pgfqpoint{12.661354in}{2.408416in}}%
\pgfpathlineto{\pgfqpoint{12.663620in}{2.422871in}}%
\pgfpathlineto{\pgfqpoint{12.666310in}{2.432443in}}%
\pgfpathlineto{\pgfqpoint{12.666354in}{2.432348in}}%
\pgfpathlineto{\pgfqpoint{12.666656in}{2.435167in}}%
\pgfpathlineto{\pgfqpoint{12.666743in}{2.436156in}}%
\pgfpathlineto{\pgfqpoint{12.667262in}{2.434496in}}%
\pgfpathlineto{\pgfqpoint{12.668168in}{2.435991in}}%
\pgfpathlineto{\pgfqpoint{12.669977in}{2.430023in}}%
\pgfpathlineto{\pgfqpoint{12.670020in}{2.430322in}}%
\pgfpathlineto{\pgfqpoint{12.671480in}{2.436303in}}%
\pgfpathlineto{\pgfqpoint{12.671908in}{2.435792in}}%
\pgfpathlineto{\pgfqpoint{12.672122in}{2.434794in}}%
\pgfpathlineto{\pgfqpoint{12.673705in}{2.439097in}}%
\pgfpathlineto{\pgfqpoint{12.674856in}{2.443238in}}%
\pgfpathlineto{\pgfqpoint{12.673833in}{2.438528in}}%
\pgfpathlineto{\pgfqpoint{12.675538in}{2.442771in}}%
\pgfpathlineto{\pgfqpoint{12.675666in}{2.441912in}}%
\pgfpathlineto{\pgfqpoint{12.676048in}{2.445834in}}%
\pgfpathlineto{\pgfqpoint{12.677068in}{2.450831in}}%
\pgfpathlineto{\pgfqpoint{12.677662in}{2.449666in}}%
\pgfpathlineto{\pgfqpoint{12.677747in}{2.449041in}}%
\pgfpathlineto{\pgfqpoint{12.678298in}{2.453038in}}%
\pgfpathlineto{\pgfqpoint{12.678425in}{2.452366in}}%
\pgfpathlineto{\pgfqpoint{12.680242in}{2.458539in}}%
\pgfpathlineto{\pgfqpoint{12.680327in}{2.457488in}}%
\pgfpathlineto{\pgfqpoint{12.681591in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{12.681633in}{2.459483in}}%
\pgfpathlineto{\pgfqpoint{12.681717in}{2.460427in}}%
\pgfpathlineto{\pgfqpoint{12.682853in}{2.457011in}}%
\pgfpathlineto{\pgfqpoint{12.683147in}{2.459231in}}%
\pgfpathlineto{\pgfqpoint{12.684739in}{2.463138in}}%
\pgfpathlineto{\pgfqpoint{12.685032in}{2.461159in}}%
\pgfpathlineto{\pgfqpoint{12.685242in}{2.459723in}}%
\pgfpathlineto{\pgfqpoint{12.686411in}{2.463700in}}%
\pgfpathlineto{\pgfqpoint{12.686453in}{2.463619in}}%
\pgfpathlineto{\pgfqpoint{12.688494in}{2.469113in}}%
\pgfpathlineto{\pgfqpoint{12.686620in}{2.463217in}}%
\pgfpathlineto{\pgfqpoint{12.688536in}{2.468737in}}%
\pgfpathlineto{\pgfqpoint{12.688619in}{2.468171in}}%
\pgfpathlineto{\pgfqpoint{12.689698in}{2.472265in}}%
\pgfpathlineto{\pgfqpoint{12.689740in}{2.472117in}}%
\pgfpathlineto{\pgfqpoint{12.692099in}{2.480833in}}%
\pgfpathlineto{\pgfqpoint{12.692141in}{2.480659in}}%
\pgfpathlineto{\pgfqpoint{12.692966in}{2.483817in}}%
\pgfpathlineto{\pgfqpoint{12.694901in}{2.490183in}}%
\pgfpathlineto{\pgfqpoint{12.695024in}{2.489341in}}%
\pgfpathlineto{\pgfqpoint{12.695517in}{2.488569in}}%
\pgfpathlineto{\pgfqpoint{12.696337in}{2.491145in}}%
\pgfpathlineto{\pgfqpoint{12.696378in}{2.490875in}}%
\pgfpathlineto{\pgfqpoint{12.696419in}{2.490681in}}%
\pgfpathlineto{\pgfqpoint{12.697198in}{2.493999in}}%
\pgfpathlineto{\pgfqpoint{12.697279in}{2.493680in}}%
\pgfpathlineto{\pgfqpoint{12.699199in}{2.503571in}}%
\pgfpathlineto{\pgfqpoint{12.699525in}{2.501998in}}%
\pgfpathlineto{\pgfqpoint{12.700421in}{2.508029in}}%
\pgfpathlineto{\pgfqpoint{12.700503in}{2.507643in}}%
\pgfpathlineto{\pgfqpoint{12.702249in}{2.505161in}}%
\pgfpathlineto{\pgfqpoint{12.701762in}{2.508700in}}%
\pgfpathlineto{\pgfqpoint{12.702330in}{2.505380in}}%
\pgfpathlineto{\pgfqpoint{12.703788in}{2.513679in}}%
\pgfpathlineto{\pgfqpoint{12.705323in}{2.519709in}}%
\pgfpathlineto{\pgfqpoint{12.705484in}{2.518078in}}%
\pgfpathlineto{\pgfqpoint{12.705605in}{2.517367in}}%
\pgfpathlineto{\pgfqpoint{12.706652in}{2.521234in}}%
\pgfpathlineto{\pgfqpoint{12.706692in}{2.521068in}}%
\pgfpathlineto{\pgfqpoint{12.707456in}{2.519305in}}%
\pgfpathlineto{\pgfqpoint{12.707657in}{2.521798in}}%
\pgfpathlineto{\pgfqpoint{12.709621in}{2.528319in}}%
\pgfpathlineto{\pgfqpoint{12.709661in}{2.528177in}}%
\pgfpathlineto{\pgfqpoint{12.710421in}{2.524936in}}%
\pgfpathlineto{\pgfqpoint{12.710940in}{2.529656in}}%
\pgfpathlineto{\pgfqpoint{12.711099in}{2.528864in}}%
\pgfpathlineto{\pgfqpoint{12.711778in}{2.530642in}}%
\pgfpathlineto{\pgfqpoint{12.712176in}{2.527465in}}%
\pgfpathlineto{\pgfqpoint{12.712574in}{2.527716in}}%
\pgfpathlineto{\pgfqpoint{12.714283in}{2.533056in}}%
\pgfpathlineto{\pgfqpoint{12.714640in}{2.532824in}}%
\pgfpathlineto{\pgfqpoint{12.714719in}{2.531980in}}%
\pgfpathlineto{\pgfqpoint{12.715314in}{2.536713in}}%
\pgfpathlineto{\pgfqpoint{12.715710in}{2.535594in}}%
\pgfpathlineto{\pgfqpoint{12.716580in}{2.537904in}}%
\pgfpathlineto{\pgfqpoint{12.717290in}{2.537008in}}%
\pgfpathlineto{\pgfqpoint{12.717369in}{2.535949in}}%
\pgfpathlineto{\pgfqpoint{12.718276in}{2.541037in}}%
\pgfpathlineto{\pgfqpoint{12.718788in}{2.537453in}}%
\pgfpathlineto{\pgfqpoint{12.719024in}{2.534891in}}%
\pgfpathlineto{\pgfqpoint{12.720007in}{2.538129in}}%
\pgfpathlineto{\pgfqpoint{12.720321in}{2.537230in}}%
\pgfpathlineto{\pgfqpoint{12.721458in}{2.539247in}}%
\pgfpathlineto{\pgfqpoint{12.720870in}{2.535499in}}%
\pgfpathlineto{\pgfqpoint{12.721927in}{2.538851in}}%
\pgfpathlineto{\pgfqpoint{12.721967in}{2.538115in}}%
\pgfpathlineto{\pgfqpoint{12.723217in}{2.542930in}}%
\pgfpathlineto{\pgfqpoint{12.723452in}{2.543961in}}%
\pgfpathlineto{\pgfqpoint{12.723686in}{2.541462in}}%
\pgfpathlineto{\pgfqpoint{12.723803in}{2.541696in}}%
\pgfpathlineto{\pgfqpoint{12.723920in}{2.540096in}}%
\pgfpathlineto{\pgfqpoint{12.724582in}{2.544114in}}%
\pgfpathlineto{\pgfqpoint{12.725283in}{2.543105in}}%
\pgfpathlineto{\pgfqpoint{12.725944in}{2.546147in}}%
\pgfpathlineto{\pgfqpoint{12.726604in}{2.542633in}}%
\pgfpathlineto{\pgfqpoint{12.726914in}{2.541861in}}%
\pgfpathlineto{\pgfqpoint{12.727844in}{2.546611in}}%
\pgfpathlineto{\pgfqpoint{12.727883in}{2.546386in}}%
\pgfpathlineto{\pgfqpoint{12.731048in}{2.559791in}}%
\pgfpathlineto{\pgfqpoint{12.727999in}{2.546306in}}%
\pgfpathlineto{\pgfqpoint{12.731087in}{2.559185in}}%
\pgfpathlineto{\pgfqpoint{12.731510in}{2.557785in}}%
\pgfpathlineto{\pgfqpoint{12.732394in}{2.562140in}}%
\pgfpathlineto{\pgfqpoint{12.732432in}{2.562122in}}%
\pgfpathlineto{\pgfqpoint{12.732509in}{2.561870in}}%
\pgfpathlineto{\pgfqpoint{12.732586in}{2.562931in}}%
\pgfpathlineto{\pgfqpoint{12.734272in}{2.571817in}}%
\pgfpathlineto{\pgfqpoint{12.734387in}{2.571484in}}%
\pgfpathlineto{\pgfqpoint{12.734463in}{2.570553in}}%
\pgfpathlineto{\pgfqpoint{12.734999in}{2.573423in}}%
\pgfpathlineto{\pgfqpoint{12.736639in}{2.577438in}}%
\pgfpathlineto{\pgfqpoint{12.735113in}{2.573100in}}%
\pgfpathlineto{\pgfqpoint{12.736830in}{2.576735in}}%
\pgfpathlineto{\pgfqpoint{12.736868in}{2.576140in}}%
\pgfpathlineto{\pgfqpoint{12.737896in}{2.581375in}}%
\pgfpathlineto{\pgfqpoint{12.738086in}{2.580923in}}%
\pgfpathlineto{\pgfqpoint{12.738162in}{2.580142in}}%
\pgfpathlineto{\pgfqpoint{12.738959in}{2.582437in}}%
\pgfpathlineto{\pgfqpoint{12.739225in}{2.585850in}}%
\pgfpathlineto{\pgfqpoint{12.740020in}{2.578813in}}%
\pgfpathlineto{\pgfqpoint{12.740399in}{2.580773in}}%
\pgfpathlineto{\pgfqpoint{12.742627in}{2.589020in}}%
\pgfpathlineto{\pgfqpoint{12.740475in}{2.580618in}}%
\pgfpathlineto{\pgfqpoint{12.742703in}{2.587718in}}%
\pgfpathlineto{\pgfqpoint{12.743343in}{2.585714in}}%
\pgfpathlineto{\pgfqpoint{12.744133in}{2.588113in}}%
\pgfpathlineto{\pgfqpoint{12.744772in}{2.593094in}}%
\pgfpathlineto{\pgfqpoint{12.745747in}{2.589699in}}%
\pgfpathlineto{\pgfqpoint{12.747655in}{2.582471in}}%
\pgfpathlineto{\pgfqpoint{12.748103in}{2.584413in}}%
\pgfpathlineto{\pgfqpoint{12.753267in}{2.600255in}}%
\pgfpathlineto{\pgfqpoint{12.748215in}{2.584129in}}%
\pgfpathlineto{\pgfqpoint{12.753304in}{2.599872in}}%
\pgfpathlineto{\pgfqpoint{12.755591in}{2.614139in}}%
\pgfpathlineto{\pgfqpoint{12.755628in}{2.613687in}}%
\pgfpathlineto{\pgfqpoint{12.757613in}{2.620462in}}%
\pgfpathlineto{\pgfqpoint{12.758309in}{2.617602in}}%
\pgfpathlineto{\pgfqpoint{12.758346in}{2.616653in}}%
\pgfpathlineto{\pgfqpoint{12.759590in}{2.622754in}}%
\pgfpathlineto{\pgfqpoint{12.759627in}{2.622611in}}%
\pgfpathlineto{\pgfqpoint{12.759992in}{2.621211in}}%
\pgfpathlineto{\pgfqpoint{12.761488in}{2.628670in}}%
\pgfpathlineto{\pgfqpoint{12.761560in}{2.627712in}}%
\pgfpathlineto{\pgfqpoint{12.762725in}{2.633104in}}%
\pgfpathlineto{\pgfqpoint{12.762797in}{2.633015in}}%
\pgfpathlineto{\pgfqpoint{12.764213in}{2.640723in}}%
\pgfpathlineto{\pgfqpoint{12.764575in}{2.638978in}}%
\pgfpathlineto{\pgfqpoint{12.765661in}{2.637930in}}%
\pgfpathlineto{\pgfqpoint{12.765950in}{2.640758in}}%
\pgfpathlineto{\pgfqpoint{12.766636in}{2.643464in}}%
\pgfpathlineto{\pgfqpoint{12.767105in}{2.640294in}}%
\pgfpathlineto{\pgfqpoint{12.767646in}{2.642179in}}%
\pgfpathlineto{\pgfqpoint{12.767934in}{2.640439in}}%
\pgfpathlineto{\pgfqpoint{12.768366in}{2.642785in}}%
\pgfpathlineto{\pgfqpoint{12.769193in}{2.641595in}}%
\pgfpathlineto{\pgfqpoint{12.769480in}{2.644086in}}%
\pgfpathlineto{\pgfqpoint{12.770484in}{2.637087in}}%
\pgfpathlineto{\pgfqpoint{12.770520in}{2.637280in}}%
\pgfpathlineto{\pgfqpoint{12.771880in}{2.635429in}}%
\pgfpathlineto{\pgfqpoint{12.771129in}{2.640027in}}%
\pgfpathlineto{\pgfqpoint{12.772023in}{2.637429in}}%
\pgfpathlineto{\pgfqpoint{12.772595in}{2.638008in}}%
\pgfpathlineto{\pgfqpoint{12.772345in}{2.635393in}}%
\pgfpathlineto{\pgfqpoint{12.773308in}{2.636556in}}%
\pgfpathlineto{\pgfqpoint{12.773344in}{2.636327in}}%
\pgfpathlineto{\pgfqpoint{12.774199in}{2.639845in}}%
\pgfpathlineto{\pgfqpoint{12.774555in}{2.638531in}}%
\pgfpathlineto{\pgfqpoint{12.774662in}{2.638267in}}%
\pgfpathlineto{\pgfqpoint{12.774946in}{2.640417in}}%
\pgfpathlineto{\pgfqpoint{12.776756in}{2.644169in}}%
\pgfpathlineto{\pgfqpoint{12.776827in}{2.643326in}}%
\pgfpathlineto{\pgfqpoint{12.777712in}{2.651889in}}%
\pgfpathlineto{\pgfqpoint{12.777783in}{2.651682in}}%
\pgfpathlineto{\pgfqpoint{12.779901in}{2.656708in}}%
\pgfpathlineto{\pgfqpoint{12.780922in}{2.654245in}}%
\pgfpathlineto{\pgfqpoint{12.781098in}{2.653219in}}%
\pgfpathlineto{\pgfqpoint{12.782081in}{2.657567in}}%
\pgfpathlineto{\pgfqpoint{12.782116in}{2.657503in}}%
\pgfpathlineto{\pgfqpoint{12.784113in}{2.665017in}}%
\pgfpathlineto{\pgfqpoint{12.784707in}{2.661838in}}%
\pgfpathlineto{\pgfqpoint{12.784777in}{2.660898in}}%
\pgfpathlineto{\pgfqpoint{12.785649in}{2.664158in}}%
\pgfpathlineto{\pgfqpoint{12.786172in}{2.662361in}}%
\pgfpathlineto{\pgfqpoint{12.788848in}{2.675267in}}%
\pgfpathlineto{\pgfqpoint{12.788952in}{2.673973in}}%
\pgfpathlineto{\pgfqpoint{12.789160in}{2.674525in}}%
\pgfpathlineto{\pgfqpoint{12.789472in}{2.671815in}}%
\pgfpathlineto{\pgfqpoint{12.790475in}{2.673973in}}%
\pgfpathlineto{\pgfqpoint{12.790786in}{2.675914in}}%
\pgfpathlineto{\pgfqpoint{12.792028in}{2.672972in}}%
\pgfpathlineto{\pgfqpoint{12.794161in}{2.684420in}}%
\pgfpathlineto{\pgfqpoint{12.794195in}{2.684138in}}%
\pgfpathlineto{\pgfqpoint{12.794264in}{2.683271in}}%
\pgfpathlineto{\pgfqpoint{12.795361in}{2.687987in}}%
\pgfpathlineto{\pgfqpoint{12.795533in}{2.687433in}}%
\pgfpathlineto{\pgfqpoint{12.796730in}{2.691657in}}%
\pgfpathlineto{\pgfqpoint{12.795635in}{2.686730in}}%
\pgfpathlineto{\pgfqpoint{12.797174in}{2.690451in}}%
\pgfpathlineto{\pgfqpoint{12.798641in}{2.686768in}}%
\pgfpathlineto{\pgfqpoint{12.797686in}{2.691614in}}%
\pgfpathlineto{\pgfqpoint{12.798879in}{2.687947in}}%
\pgfpathlineto{\pgfqpoint{12.799287in}{2.687273in}}%
\pgfpathlineto{\pgfqpoint{12.799559in}{2.689784in}}%
\pgfpathlineto{\pgfqpoint{12.799967in}{2.691132in}}%
\pgfpathlineto{\pgfqpoint{12.800578in}{2.688436in}}%
\pgfpathlineto{\pgfqpoint{12.800986in}{2.689244in}}%
\pgfpathlineto{\pgfqpoint{12.801189in}{2.688509in}}%
\pgfpathlineto{\pgfqpoint{12.801900in}{2.694283in}}%
\pgfpathlineto{\pgfqpoint{12.801934in}{2.693976in}}%
\pgfpathlineto{\pgfqpoint{12.803894in}{2.702687in}}%
\pgfpathlineto{\pgfqpoint{12.802070in}{2.693789in}}%
\pgfpathlineto{\pgfqpoint{12.803962in}{2.702520in}}%
\pgfpathlineto{\pgfqpoint{12.804939in}{2.700377in}}%
\pgfpathlineto{\pgfqpoint{12.805680in}{2.698117in}}%
\pgfpathlineto{\pgfqpoint{12.806251in}{2.700709in}}%
\pgfpathlineto{\pgfqpoint{12.806486in}{2.699593in}}%
\pgfpathlineto{\pgfqpoint{12.807056in}{2.702814in}}%
\pgfpathlineto{\pgfqpoint{12.808028in}{2.700369in}}%
\pgfpathlineto{\pgfqpoint{12.808296in}{2.698752in}}%
\pgfpathlineto{\pgfqpoint{12.809266in}{2.702672in}}%
\pgfpathlineto{\pgfqpoint{12.809299in}{2.702365in}}%
\pgfpathlineto{\pgfqpoint{12.812065in}{2.711758in}}%
\pgfpathlineto{\pgfqpoint{12.809433in}{2.702274in}}%
\pgfpathlineto{\pgfqpoint{12.812464in}{2.711346in}}%
\pgfpathlineto{\pgfqpoint{12.813824in}{2.706549in}}%
\pgfpathlineto{\pgfqpoint{12.814089in}{2.707795in}}%
\pgfpathlineto{\pgfqpoint{12.814188in}{2.707414in}}%
\pgfpathlineto{\pgfqpoint{12.814585in}{2.709746in}}%
\pgfpathlineto{\pgfqpoint{12.815445in}{2.709044in}}%
\pgfpathlineto{\pgfqpoint{12.818837in}{2.716615in}}%
\pgfpathlineto{\pgfqpoint{12.819363in}{2.713205in}}%
\pgfpathlineto{\pgfqpoint{12.819395in}{2.712585in}}%
\pgfpathlineto{\pgfqpoint{12.820640in}{2.717910in}}%
\pgfpathlineto{\pgfqpoint{12.820673in}{2.717606in}}%
\pgfpathlineto{\pgfqpoint{12.823480in}{2.728786in}}%
\pgfpathlineto{\pgfqpoint{12.820771in}{2.717548in}}%
\pgfpathlineto{\pgfqpoint{12.823545in}{2.728605in}}%
\pgfpathlineto{\pgfqpoint{12.823708in}{2.729631in}}%
\pgfpathlineto{\pgfqpoint{12.824326in}{2.725087in}}%
\pgfpathlineto{\pgfqpoint{12.824684in}{2.726794in}}%
\pgfpathlineto{\pgfqpoint{12.825041in}{2.726106in}}%
\pgfpathlineto{\pgfqpoint{12.825852in}{2.730835in}}%
\pgfpathlineto{\pgfqpoint{12.826079in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{12.826111in}{2.729843in}}%
\pgfpathlineto{\pgfqpoint{12.826630in}{2.735453in}}%
\pgfpathlineto{\pgfqpoint{12.826694in}{2.734971in}}%
\pgfpathlineto{\pgfqpoint{12.827212in}{2.738093in}}%
\pgfpathlineto{\pgfqpoint{12.828407in}{2.746851in}}%
\pgfpathlineto{\pgfqpoint{12.829246in}{2.745922in}}%
\pgfpathlineto{\pgfqpoint{12.829922in}{2.744724in}}%
\pgfpathlineto{\pgfqpoint{12.830276in}{2.748441in}}%
\pgfpathlineto{\pgfqpoint{12.830372in}{2.747820in}}%
\pgfpathlineto{\pgfqpoint{12.831817in}{2.755564in}}%
\pgfpathlineto{\pgfqpoint{12.830533in}{2.747741in}}%
\pgfpathlineto{\pgfqpoint{12.832202in}{2.754809in}}%
\pgfpathlineto{\pgfqpoint{12.832234in}{2.754642in}}%
\pgfpathlineto{\pgfqpoint{12.833035in}{2.757795in}}%
\pgfpathlineto{\pgfqpoint{12.833067in}{2.757646in}}%
\pgfpathlineto{\pgfqpoint{12.834218in}{2.760713in}}%
\pgfpathlineto{\pgfqpoint{12.834664in}{2.759253in}}%
\pgfpathlineto{\pgfqpoint{12.835716in}{2.758214in}}%
\pgfpathlineto{\pgfqpoint{12.835239in}{2.760186in}}%
\pgfpathlineto{\pgfqpoint{12.836035in}{2.759900in}}%
\pgfpathlineto{\pgfqpoint{12.836862in}{2.767878in}}%
\pgfpathlineto{\pgfqpoint{12.837846in}{2.767270in}}%
\pgfpathlineto{\pgfqpoint{12.837878in}{2.766840in}}%
\pgfpathlineto{\pgfqpoint{12.839082in}{2.771013in}}%
\pgfpathlineto{\pgfqpoint{12.839113in}{2.770124in}}%
\pgfpathlineto{\pgfqpoint{12.840915in}{2.774916in}}%
\pgfpathlineto{\pgfqpoint{12.842427in}{2.770511in}}%
\pgfpathlineto{\pgfqpoint{12.841356in}{2.776382in}}%
\pgfpathlineto{\pgfqpoint{12.842584in}{2.770636in}}%
\pgfpathlineto{\pgfqpoint{12.845001in}{2.777579in}}%
\pgfpathlineto{\pgfqpoint{12.842773in}{2.769607in}}%
\pgfpathlineto{\pgfqpoint{12.845095in}{2.777097in}}%
\pgfpathlineto{\pgfqpoint{12.845314in}{2.776908in}}%
\pgfpathlineto{\pgfqpoint{12.845752in}{2.779979in}}%
\pgfpathlineto{\pgfqpoint{12.846096in}{2.783513in}}%
\pgfpathlineto{\pgfqpoint{12.847438in}{2.782556in}}%
\pgfpathlineto{\pgfqpoint{12.847500in}{2.782042in}}%
\pgfpathlineto{\pgfqpoint{12.848466in}{2.787032in}}%
\pgfpathlineto{\pgfqpoint{12.848932in}{2.783180in}}%
\pgfpathlineto{\pgfqpoint{12.850206in}{2.784592in}}%
\pgfpathlineto{\pgfqpoint{12.849554in}{2.782070in}}%
\pgfpathlineto{\pgfqpoint{12.850454in}{2.783539in}}%
\pgfpathlineto{\pgfqpoint{12.850485in}{2.782876in}}%
\pgfpathlineto{\pgfqpoint{12.851631in}{2.790672in}}%
\pgfpathlineto{\pgfqpoint{12.852620in}{2.793752in}}%
\pgfpathlineto{\pgfqpoint{12.853052in}{2.790537in}}%
\pgfpathlineto{\pgfqpoint{12.853207in}{2.791261in}}%
\pgfpathlineto{\pgfqpoint{12.853669in}{2.788586in}}%
\pgfpathlineto{\pgfqpoint{12.854501in}{2.792634in}}%
\pgfpathlineto{\pgfqpoint{12.855423in}{2.793027in}}%
\pgfpathlineto{\pgfqpoint{12.854839in}{2.789447in}}%
\pgfpathlineto{\pgfqpoint{12.855854in}{2.790688in}}%
\pgfpathlineto{\pgfqpoint{12.855884in}{2.789769in}}%
\pgfpathlineto{\pgfqpoint{12.857019in}{2.798908in}}%
\pgfpathlineto{\pgfqpoint{12.857111in}{2.798165in}}%
\pgfpathlineto{\pgfqpoint{12.858946in}{2.804826in}}%
\pgfpathlineto{\pgfqpoint{12.859312in}{2.803489in}}%
\pgfpathlineto{\pgfqpoint{12.859373in}{2.802242in}}%
\pgfpathlineto{\pgfqpoint{12.860318in}{2.808453in}}%
\pgfpathlineto{\pgfqpoint{12.860684in}{2.808323in}}%
\pgfpathlineto{\pgfqpoint{12.862113in}{2.807581in}}%
\pgfpathlineto{\pgfqpoint{12.862568in}{2.810699in}}%
\pgfpathlineto{\pgfqpoint{12.862598in}{2.809779in}}%
\pgfpathlineto{\pgfqpoint{12.863780in}{2.817196in}}%
\pgfpathlineto{\pgfqpoint{12.863901in}{2.816917in}}%
\pgfpathlineto{\pgfqpoint{12.864899in}{2.819584in}}%
\pgfpathlineto{\pgfqpoint{12.864596in}{2.815335in}}%
\pgfpathlineto{\pgfqpoint{12.865502in}{2.817914in}}%
\pgfpathlineto{\pgfqpoint{12.865533in}{2.817713in}}%
\pgfpathlineto{\pgfqpoint{12.866497in}{2.821605in}}%
\pgfpathlineto{\pgfqpoint{12.866648in}{2.820483in}}%
\pgfpathlineto{\pgfqpoint{12.867520in}{2.823427in}}%
\pgfpathlineto{\pgfqpoint{12.867069in}{2.819712in}}%
\pgfpathlineto{\pgfqpoint{12.868181in}{2.820429in}}%
\pgfpathlineto{\pgfqpoint{12.868301in}{2.818696in}}%
\pgfpathlineto{\pgfqpoint{12.869351in}{2.825167in}}%
\pgfpathlineto{\pgfqpoint{12.869441in}{2.824581in}}%
\pgfpathlineto{\pgfqpoint{12.871325in}{2.830079in}}%
\pgfpathlineto{\pgfqpoint{12.871355in}{2.829310in}}%
\pgfpathlineto{\pgfqpoint{12.871833in}{2.832288in}}%
\pgfpathlineto{\pgfqpoint{12.872786in}{2.831631in}}%
\pgfpathlineto{\pgfqpoint{12.874511in}{2.834002in}}%
\pgfpathlineto{\pgfqpoint{12.873828in}{2.828936in}}%
\pgfpathlineto{\pgfqpoint{12.874570in}{2.833734in}}%
\pgfpathlineto{\pgfqpoint{12.875697in}{2.830810in}}%
\pgfpathlineto{\pgfqpoint{12.876052in}{2.834973in}}%
\pgfpathlineto{\pgfqpoint{12.876792in}{2.838096in}}%
\pgfpathlineto{\pgfqpoint{12.876171in}{2.834743in}}%
\pgfpathlineto{\pgfqpoint{12.877649in}{2.835635in}}%
\pgfpathlineto{\pgfqpoint{12.882819in}{2.858178in}}%
\pgfpathlineto{\pgfqpoint{12.877914in}{2.834844in}}%
\pgfpathlineto{\pgfqpoint{12.882907in}{2.856884in}}%
\pgfpathlineto{\pgfqpoint{12.882965in}{2.856400in}}%
\pgfpathlineto{\pgfqpoint{12.883462in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{12.884163in}{2.860228in}}%
\pgfpathlineto{\pgfqpoint{12.885212in}{2.864777in}}%
\pgfpathlineto{\pgfqpoint{12.884775in}{2.859957in}}%
\pgfpathlineto{\pgfqpoint{12.885823in}{2.862339in}}%
\pgfpathlineto{\pgfqpoint{12.887188in}{2.863498in}}%
\pgfpathlineto{\pgfqpoint{12.886898in}{2.859733in}}%
\pgfpathlineto{\pgfqpoint{12.887275in}{2.861887in}}%
\pgfpathlineto{\pgfqpoint{12.888290in}{2.858442in}}%
\pgfpathlineto{\pgfqpoint{12.888637in}{2.862459in}}%
\pgfpathlineto{\pgfqpoint{12.888811in}{2.862158in}}%
\pgfpathlineto{\pgfqpoint{12.890197in}{2.867609in}}%
\pgfpathlineto{\pgfqpoint{12.890601in}{2.865593in}}%
\pgfpathlineto{\pgfqpoint{12.891005in}{2.864139in}}%
\pgfpathlineto{\pgfqpoint{12.891983in}{2.869873in}}%
\pgfpathlineto{\pgfqpoint{12.892156in}{2.868216in}}%
\pgfpathlineto{\pgfqpoint{12.893993in}{2.879632in}}%
\pgfpathlineto{\pgfqpoint{12.895653in}{2.885019in}}%
\pgfpathlineto{\pgfqpoint{12.896366in}{2.883390in}}%
\pgfpathlineto{\pgfqpoint{12.896766in}{2.886930in}}%
\pgfpathlineto{\pgfqpoint{12.901733in}{2.909802in}}%
\pgfpathlineto{\pgfqpoint{12.901846in}{2.908927in}}%
\pgfpathlineto{\pgfqpoint{12.903313in}{2.906296in}}%
\pgfpathlineto{\pgfqpoint{12.902326in}{2.910345in}}%
\pgfpathlineto{\pgfqpoint{12.903454in}{2.906822in}}%
\pgfpathlineto{\pgfqpoint{12.906124in}{2.914495in}}%
\pgfpathlineto{\pgfqpoint{12.906488in}{2.913209in}}%
\pgfpathlineto{\pgfqpoint{12.906768in}{2.911067in}}%
\pgfpathlineto{\pgfqpoint{12.907607in}{2.917012in}}%
\pgfpathlineto{\pgfqpoint{12.907775in}{2.916702in}}%
\pgfpathlineto{\pgfqpoint{12.908083in}{2.919113in}}%
\pgfpathlineto{\pgfqpoint{12.908976in}{2.915285in}}%
\pgfpathlineto{\pgfqpoint{12.909004in}{2.914784in}}%
\pgfpathlineto{\pgfqpoint{12.910202in}{2.918255in}}%
\pgfpathlineto{\pgfqpoint{12.910396in}{2.916658in}}%
\pgfpathlineto{\pgfqpoint{12.912257in}{2.927822in}}%
\pgfpathlineto{\pgfqpoint{12.912396in}{2.927331in}}%
\pgfpathlineto{\pgfqpoint{12.914001in}{2.936135in}}%
\pgfpathlineto{\pgfqpoint{12.912534in}{2.926632in}}%
\pgfpathlineto{\pgfqpoint{12.914526in}{2.934973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172290in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.445730in}{0.661482in}}%
\pgfpathlineto{\pgfqpoint{7.828492in}{0.671372in}}%
\pgfpathlineto{\pgfqpoint{8.052394in}{0.681607in}}%
\pgfpathlineto{\pgfqpoint{8.211254in}{0.693247in}}%
\pgfpathlineto{\pgfqpoint{8.334476in}{0.703828in}}%
\pgfpathlineto{\pgfqpoint{8.520279in}{0.717901in}}%
\pgfpathlineto{\pgfqpoint{8.659057in}{0.732455in}}%
\pgfpathlineto{\pgfqpoint{8.769869in}{0.745287in}}%
\pgfpathlineto{\pgfqpoint{8.976779in}{0.776261in}}%
\pgfpathlineto{\pgfqpoint{9.041819in}{0.787808in}}%
\pgfpathlineto{\pgfqpoint{9.265721in}{0.838156in}}%
\pgfpathlineto{\pgfqpoint{9.305181in}{0.848681in}}%
\pgfpathlineto{\pgfqpoint{9.376533in}{0.868577in}}%
\pgfpathlineto{\pgfqpoint{9.424582in}{0.883957in}}%
\pgfpathlineto{\pgfqpoint{9.468782in}{0.896978in}}%
\pgfpathlineto{\pgfqpoint{9.627643in}{0.948661in}}%
\pgfpathlineto{\pgfqpoint{9.678340in}{0.968167in}}%
\pgfpathlineto{\pgfqpoint{9.767599in}{1.009205in}}%
\pgfpathlineto{\pgfqpoint{9.783842in}{1.016631in}}%
\pgfpathlineto{\pgfqpoint{9.814961in}{1.028790in}}%
\pgfpathlineto{\pgfqpoint{9.872385in}{1.057683in}}%
\pgfpathlineto{\pgfqpoint{9.892467in}{1.066987in}}%
\pgfpathlineto{\pgfqpoint{9.911845in}{1.076718in}}%
\pgfpathlineto{\pgfqpoint{9.936667in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{9.954579in}{1.097390in}}%
\pgfpathlineto{\pgfqpoint{9.971927in}{1.106423in}}%
\pgfpathlineto{\pgfqpoint{10.051328in}{1.146517in}}%
\pgfpathlineto{\pgfqpoint{10.125065in}{1.188198in}}%
\pgfpathlineto{\pgfqpoint{10.137858in}{1.196945in}}%
\pgfpathlineto{\pgfqpoint{10.150362in}{1.203161in}}%
\pgfpathlineto{\pgfqpoint{10.178480in}{1.219237in}}%
\pgfpathlineto{\pgfqpoint{10.186258in}{1.223653in}}%
\pgfpathlineto{\pgfqpoint{10.197723in}{1.230162in}}%
\pgfpathlineto{\pgfqpoint{10.212648in}{1.239407in}}%
\pgfpathlineto{\pgfqpoint{10.219962in}{1.245039in}}%
\pgfpathlineto{\pgfqpoint{10.227181in}{1.248544in}}%
\pgfpathlineto{\pgfqpoint{10.241341in}{1.257275in}}%
\pgfpathlineto{\pgfqpoint{10.304047in}{1.298403in}}%
\pgfpathlineto{\pgfqpoint{10.313328in}{1.302642in}}%
\pgfpathlineto{\pgfqpoint{10.337341in}{1.321775in}}%
\pgfpathlineto{\pgfqpoint{10.343184in}{1.325045in}}%
\pgfpathlineto{\pgfqpoint{10.472188in}{1.409709in}}%
\pgfpathlineto{\pgfqpoint{10.483575in}{1.417965in}}%
\pgfpathlineto{\pgfqpoint{10.488064in}{1.420765in}}%
\pgfpathlineto{\pgfqpoint{10.555336in}{1.467554in}}%
\pgfpathlineto{\pgfqpoint{10.570947in}{1.481131in}}%
\pgfpathlineto{\pgfqpoint{10.578591in}{1.485521in}}%
\pgfpathlineto{\pgfqpoint{10.595410in}{1.499075in}}%
\pgfpathlineto{\pgfqpoint{10.604538in}{1.505908in}}%
\pgfpathlineto{\pgfqpoint{10.613517in}{1.511333in}}%
\pgfpathlineto{\pgfqpoint{10.618835in}{1.513878in}}%
\pgfpathlineto{\pgfqpoint{10.653039in}{1.541824in}}%
\pgfpathlineto{\pgfqpoint{10.657992in}{1.544979in}}%
\pgfpathlineto{\pgfqpoint{10.662900in}{1.548440in}}%
\pgfpathlineto{\pgfqpoint{10.672588in}{1.554773in}}%
\pgfpathlineto{\pgfqpoint{10.689920in}{1.569529in}}%
\pgfpathlineto{\pgfqpoint{10.703707in}{1.582901in}}%
\pgfpathlineto{\pgfqpoint{10.708227in}{1.586650in}}%
\pgfpathlineto{\pgfqpoint{10.715679in}{1.592049in}}%
\pgfpathlineto{\pgfqpoint{10.727398in}{1.600501in}}%
\pgfpathlineto{\pgfqpoint{10.737451in}{1.609476in}}%
\pgfpathlineto{\pgfqpoint{10.740290in}{1.610958in}}%
\pgfpathlineto{\pgfqpoint{10.761131in}{1.632830in}}%
\pgfpathlineto{\pgfqpoint{10.763851in}{1.634057in}}%
\pgfpathlineto{\pgfqpoint{10.779897in}{1.648758in}}%
\pgfpathlineto{\pgfqpoint{10.782527in}{1.649952in}}%
\pgfpathlineto{\pgfqpoint{10.794207in}{1.661760in}}%
\pgfpathlineto{\pgfqpoint{10.799320in}{1.664256in}}%
\pgfpathlineto{\pgfqpoint{10.813142in}{1.674826in}}%
\pgfpathlineto{\pgfqpoint{10.840970in}{1.703072in}}%
\pgfpathlineto{\pgfqpoint{10.852645in}{1.710042in}}%
\pgfpathlineto{\pgfqpoint{10.874170in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{10.877493in}{1.732193in}}%
\pgfpathlineto{\pgfqpoint{10.891667in}{1.747080in}}%
\pgfpathlineto{\pgfqpoint{10.900212in}{1.752403in}}%
\pgfpathlineto{\pgfqpoint{10.903382in}{1.755839in}}%
\pgfpathlineto{\pgfqpoint{10.909670in}{1.761273in}}%
\pgfpathlineto{\pgfqpoint{10.912786in}{1.763671in}}%
\pgfpathlineto{\pgfqpoint{10.916915in}{1.767526in}}%
\pgfpathlineto{\pgfqpoint{10.919992in}{1.770231in}}%
\pgfpathlineto{\pgfqpoint{10.931127in}{1.781654in}}%
\pgfpathlineto{\pgfqpoint{10.948878in}{1.794135in}}%
\pgfpathlineto{\pgfqpoint{10.951782in}{1.795825in}}%
\pgfpathlineto{\pgfqpoint{10.959452in}{1.800873in}}%
\pgfpathlineto{\pgfqpoint{10.965135in}{1.805160in}}%
\pgfpathlineto{\pgfqpoint{10.967016in}{1.805690in}}%
\pgfpathlineto{\pgfqpoint{10.982755in}{1.818581in}}%
\pgfpathlineto{\pgfqpoint{10.986394in}{1.819824in}}%
\pgfpathlineto{\pgfqpoint{10.998058in}{1.829623in}}%
\pgfpathlineto{\pgfqpoint{11.001598in}{1.832132in}}%
\pgfpathlineto{\pgfqpoint{11.005115in}{1.835236in}}%
\pgfpathlineto{\pgfqpoint{11.022373in}{1.850307in}}%
\pgfpathlineto{\pgfqpoint{11.025761in}{1.853759in}}%
\pgfpathlineto{\pgfqpoint{11.032475in}{1.860830in}}%
\pgfpathlineto{\pgfqpoint{11.039931in}{1.866077in}}%
\pgfpathlineto{\pgfqpoint{11.057746in}{1.882965in}}%
\pgfpathlineto{\pgfqpoint{11.060131in}{1.883734in}}%
\pgfpathlineto{\pgfqpoint{11.066442in}{1.888436in}}%
\pgfpathlineto{\pgfqpoint{11.071129in}{1.892754in}}%
\pgfpathlineto{\pgfqpoint{11.073457in}{1.894737in}}%
\pgfpathlineto{\pgfqpoint{11.078852in}{1.902388in}}%
\pgfpathlineto{\pgfqpoint{11.083435in}{1.903867in}}%
\pgfpathlineto{\pgfqpoint{11.084954in}{1.904275in}}%
\pgfpathlineto{\pgfqpoint{11.089487in}{1.907605in}}%
\pgfpathlineto{\pgfqpoint{11.092488in}{1.911384in}}%
\pgfpathlineto{\pgfqpoint{11.096216in}{1.912664in}}%
\pgfpathlineto{\pgfqpoint{11.098441in}{1.913053in}}%
\pgfpathlineto{\pgfqpoint{11.102865in}{1.917723in}}%
\pgfpathlineto{\pgfqpoint{11.106524in}{1.920272in}}%
\pgfpathlineto{\pgfqpoint{11.110160in}{1.925305in}}%
\pgfpathlineto{\pgfqpoint{11.116644in}{1.929511in}}%
\pgfpathlineto{\pgfqpoint{11.119501in}{1.930688in}}%
\pgfpathlineto{\pgfqpoint{11.133571in}{1.941291in}}%
\pgfpathlineto{\pgfqpoint{11.135651in}{1.943014in}}%
\pgfpathlineto{\pgfqpoint{11.140474in}{1.944625in}}%
\pgfpathlineto{\pgfqpoint{11.143211in}{1.946754in}}%
\pgfpathlineto{\pgfqpoint{11.149995in}{1.950395in}}%
\pgfpathlineto{\pgfqpoint{11.152014in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{11.154026in}{1.951434in}}%
\pgfpathlineto{\pgfqpoint{11.158027in}{1.955021in}}%
\pgfpathlineto{\pgfqpoint{11.165289in}{1.959972in}}%
\pgfpathlineto{\pgfqpoint{11.167253in}{1.960892in}}%
\pgfpathlineto{\pgfqpoint{11.171160in}{1.965420in}}%
\pgfpathlineto{\pgfqpoint{11.172456in}{1.966119in}}%
\pgfpathlineto{\pgfqpoint{11.185254in}{1.975849in}}%
\pgfpathlineto{\pgfqpoint{11.187149in}{1.975941in}}%
\pgfpathlineto{\pgfqpoint{11.190918in}{1.980484in}}%
\pgfpathlineto{\pgfqpoint{11.195283in}{1.983398in}}%
\pgfpathlineto{\pgfqpoint{11.203912in}{1.993631in}}%
\pgfpathlineto{\pgfqpoint{11.206352in}{1.995157in}}%
\pgfpathlineto{\pgfqpoint{11.206961in}{1.994527in}}%
\pgfpathlineto{\pgfqpoint{11.207569in}{1.995292in}}%
\pgfpathlineto{\pgfqpoint{11.214211in}{2.002100in}}%
\pgfpathlineto{\pgfqpoint{11.215410in}{2.003774in}}%
\pgfpathlineto{\pgfqpoint{11.216009in}{2.003208in}}%
\pgfpathlineto{\pgfqpoint{11.231349in}{2.016011in}}%
\pgfpathlineto{\pgfqpoint{11.234251in}{2.018614in}}%
\pgfpathlineto{\pgfqpoint{11.238288in}{2.020695in}}%
\pgfpathlineto{\pgfqpoint{11.242866in}{2.025990in}}%
\pgfpathlineto{\pgfqpoint{11.247971in}{2.031367in}}%
\pgfpathlineto{\pgfqpoint{11.254705in}{2.040993in}}%
\pgfpathlineto{\pgfqpoint{11.258596in}{2.044454in}}%
\pgfpathlineto{\pgfqpoint{11.262460in}{2.048581in}}%
\pgfpathlineto{\pgfqpoint{11.265203in}{2.052284in}}%
\pgfpathlineto{\pgfqpoint{11.273891in}{2.063064in}}%
\pgfpathlineto{\pgfqpoint{11.276578in}{2.065141in}}%
\pgfpathlineto{\pgfqpoint{11.285617in}{2.076723in}}%
\pgfpathlineto{\pgfqpoint{11.288248in}{2.080595in}}%
\pgfpathlineto{\pgfqpoint{11.302242in}{2.093676in}}%
\pgfpathlineto{\pgfqpoint{11.306829in}{2.095166in}}%
\pgfpathlineto{\pgfqpoint{11.320365in}{2.108690in}}%
\pgfpathlineto{\pgfqpoint{11.322343in}{2.109791in}}%
\pgfpathlineto{\pgfqpoint{11.327256in}{2.115844in}}%
\pgfpathlineto{\pgfqpoint{11.328721in}{2.116653in}}%
\pgfpathlineto{\pgfqpoint{11.332125in}{2.119784in}}%
\pgfpathlineto{\pgfqpoint{11.334544in}{2.122352in}}%
\pgfpathlineto{\pgfqpoint{11.337913in}{2.125843in}}%
\pgfpathlineto{\pgfqpoint{11.340307in}{2.126452in}}%
\pgfpathlineto{\pgfqpoint{11.367340in}{2.149292in}}%
\pgfpathlineto{\pgfqpoint{11.369156in}{2.149346in}}%
\pgfpathlineto{\pgfqpoint{11.371419in}{2.151463in}}%
\pgfpathlineto{\pgfqpoint{11.372771in}{2.152301in}}%
\pgfpathlineto{\pgfqpoint{11.375467in}{2.154592in}}%
\pgfpathlineto{\pgfqpoint{11.388753in}{2.163519in}}%
\pgfpathlineto{\pgfqpoint{11.390500in}{2.163630in}}%
\pgfpathlineto{\pgfqpoint{11.393111in}{2.166252in}}%
\pgfpathlineto{\pgfqpoint{11.405135in}{2.180463in}}%
\pgfpathlineto{\pgfqpoint{11.409367in}{2.187808in}}%
\pgfpathlineto{\pgfqpoint{11.425157in}{2.199952in}}%
\pgfpathlineto{\pgfqpoint{11.426384in}{2.201331in}}%
\pgfpathlineto{\pgfqpoint{11.428831in}{2.203929in}}%
\pgfpathlineto{\pgfqpoint{11.430457in}{2.204097in}}%
\pgfpathlineto{\pgfqpoint{11.440907in}{2.215262in}}%
\pgfpathlineto{\pgfqpoint{11.445664in}{2.218852in}}%
\pgfpathlineto{\pgfqpoint{11.449597in}{2.223556in}}%
\pgfpathlineto{\pgfqpoint{11.451553in}{2.226537in}}%
\pgfpathlineto{\pgfqpoint{11.452333in}{2.225911in}}%
\pgfpathlineto{\pgfqpoint{11.454668in}{2.228955in}}%
\pgfpathlineto{\pgfqpoint{11.463910in}{2.243123in}}%
\pgfpathlineto{\pgfqpoint{11.465817in}{2.245330in}}%
\pgfpathlineto{\pgfqpoint{11.468474in}{2.247363in}}%
\pgfpathlineto{\pgfqpoint{11.469609in}{2.247260in}}%
\pgfpathlineto{\pgfqpoint{11.471496in}{2.248443in}}%
\pgfpathlineto{\pgfqpoint{11.471872in}{2.248087in}}%
\pgfpathlineto{\pgfqpoint{11.472249in}{2.249032in}}%
\pgfpathlineto{\pgfqpoint{11.475998in}{2.252166in}}%
\pgfpathlineto{\pgfqpoint{11.477490in}{2.253114in}}%
\pgfpathlineto{\pgfqpoint{11.480463in}{2.257196in}}%
\pgfpathlineto{\pgfqpoint{11.481574in}{2.258498in}}%
\pgfpathlineto{\pgfqpoint{11.490744in}{2.265457in}}%
\pgfpathlineto{\pgfqpoint{11.492922in}{2.267274in}}%
\pgfpathlineto{\pgfqpoint{11.496893in}{2.271781in}}%
\pgfpathlineto{\pgfqpoint{11.498331in}{2.271803in}}%
\pgfpathlineto{\pgfqpoint{11.500479in}{2.272439in}}%
\pgfpathlineto{\pgfqpoint{11.501194in}{2.272932in}}%
\pgfpathlineto{\pgfqpoint{11.504042in}{2.277347in}}%
\pgfpathlineto{\pgfqpoint{11.514942in}{2.290729in}}%
\pgfpathlineto{\pgfqpoint{11.518067in}{2.291727in}}%
\pgfpathlineto{\pgfqpoint{11.520830in}{2.294435in}}%
\pgfpathlineto{\pgfqpoint{11.522550in}{2.294702in}}%
\pgfpathlineto{\pgfqpoint{11.531069in}{2.305562in}}%
\pgfpathlineto{\pgfqpoint{11.531407in}{2.304887in}}%
\pgfpathlineto{\pgfqpoint{11.534440in}{2.307730in}}%
\pgfpathlineto{\pgfqpoint{11.538125in}{2.312941in}}%
\pgfpathlineto{\pgfqpoint{11.544762in}{2.321943in}}%
\pgfpathlineto{\pgfqpoint{11.545751in}{2.320514in}}%
\pgfpathlineto{\pgfqpoint{11.547723in}{2.320778in}}%
\pgfpathlineto{\pgfqpoint{11.550015in}{2.324072in}}%
\pgfpathlineto{\pgfqpoint{11.554571in}{2.327755in}}%
\pgfpathlineto{\pgfqpoint{11.556189in}{2.328607in}}%
\pgfpathlineto{\pgfqpoint{11.569911in}{2.346928in}}%
\pgfpathlineto{\pgfqpoint{11.583608in}{2.359229in}}%
\pgfpathlineto{\pgfqpoint{11.587285in}{2.364934in}}%
\pgfpathlineto{\pgfqpoint{11.589115in}{2.368083in}}%
\pgfpathlineto{\pgfqpoint{11.591848in}{2.370827in}}%
\pgfpathlineto{\pgfqpoint{11.593058in}{2.369989in}}%
\pgfpathlineto{\pgfqpoint{11.593360in}{2.371194in}}%
\pgfpathlineto{\pgfqpoint{11.596673in}{2.376753in}}%
\pgfpathlineto{\pgfqpoint{11.597873in}{2.377944in}}%
\pgfpathlineto{\pgfqpoint{11.606494in}{2.387065in}}%
\pgfpathlineto{\pgfqpoint{11.607967in}{2.385801in}}%
\pgfpathlineto{\pgfqpoint{11.608261in}{2.386460in}}%
\pgfpathlineto{\pgfqpoint{11.610901in}{2.389181in}}%
\pgfpathlineto{\pgfqpoint{11.612363in}{2.390650in}}%
\pgfpathlineto{\pgfqpoint{11.612654in}{2.389729in}}%
\pgfpathlineto{\pgfqpoint{11.625913in}{2.398820in}}%
\pgfpathlineto{\pgfqpoint{11.626197in}{2.398338in}}%
\pgfpathlineto{\pgfqpoint{11.626766in}{2.396958in}}%
\pgfpathlineto{\pgfqpoint{11.627619in}{2.398729in}}%
\pgfpathlineto{\pgfqpoint{11.629885in}{2.400635in}}%
\pgfpathlineto{\pgfqpoint{11.630168in}{2.400465in}}%
\pgfpathlineto{\pgfqpoint{11.632424in}{2.402314in}}%
\pgfpathlineto{\pgfqpoint{11.632987in}{2.403078in}}%
\pgfpathlineto{\pgfqpoint{11.634110in}{2.402224in}}%
\pgfpathlineto{\pgfqpoint{11.637188in}{2.403821in}}%
\pgfpathlineto{\pgfqpoint{11.638860in}{2.404740in}}%
\pgfpathlineto{\pgfqpoint{11.639138in}{2.404529in}}%
\pgfpathlineto{\pgfqpoint{11.653140in}{2.417539in}}%
\pgfpathlineto{\pgfqpoint{11.658804in}{2.428599in}}%
\pgfpathlineto{\pgfqpoint{11.659072in}{2.428147in}}%
\pgfpathlineto{\pgfqpoint{11.667324in}{2.434796in}}%
\pgfpathlineto{\pgfqpoint{11.668907in}{2.436228in}}%
\pgfpathlineto{\pgfqpoint{11.669170in}{2.435813in}}%
\pgfpathlineto{\pgfqpoint{11.670748in}{2.436364in}}%
\pgfpathlineto{\pgfqpoint{11.672845in}{2.437795in}}%
\pgfpathlineto{\pgfqpoint{11.675715in}{2.441292in}}%
\pgfpathlineto{\pgfqpoint{11.678052in}{2.443424in}}%
\pgfpathlineto{\pgfqpoint{11.679604in}{2.446381in}}%
\pgfpathlineto{\pgfqpoint{11.679863in}{2.446055in}}%
\pgfpathlineto{\pgfqpoint{11.680121in}{2.445880in}}%
\pgfpathlineto{\pgfqpoint{11.680895in}{2.447103in}}%
\pgfpathlineto{\pgfqpoint{11.682439in}{2.447935in}}%
\pgfpathlineto{\pgfqpoint{11.683210in}{2.447421in}}%
\pgfpathlineto{\pgfqpoint{11.683467in}{2.449034in}}%
\pgfpathlineto{\pgfqpoint{11.689083in}{2.453980in}}%
\pgfpathlineto{\pgfqpoint{11.691365in}{2.455976in}}%
\pgfpathlineto{\pgfqpoint{11.702136in}{2.468819in}}%
\pgfpathlineto{\pgfqpoint{11.710507in}{2.481694in}}%
\pgfpathlineto{\pgfqpoint{11.712458in}{2.484183in}}%
\pgfpathlineto{\pgfqpoint{11.712945in}{2.484963in}}%
\pgfpathlineto{\pgfqpoint{11.713917in}{2.484097in}}%
\pgfpathlineto{\pgfqpoint{11.730424in}{2.501885in}}%
\pgfpathlineto{\pgfqpoint{11.732541in}{2.504583in}}%
\pgfpathlineto{\pgfqpoint{11.733948in}{2.505048in}}%
\pgfpathlineto{\pgfqpoint{11.739076in}{2.512499in}}%
\pgfpathlineto{\pgfqpoint{11.739308in}{2.512269in}}%
\pgfpathlineto{\pgfqpoint{11.739771in}{2.511757in}}%
\pgfpathlineto{\pgfqpoint{11.740235in}{2.512917in}}%
\pgfpathlineto{\pgfqpoint{11.740466in}{2.512949in}}%
\pgfpathlineto{\pgfqpoint{11.745535in}{2.518393in}}%
\pgfpathlineto{\pgfqpoint{11.747366in}{2.520048in}}%
\pgfpathlineto{\pgfqpoint{11.748508in}{2.520080in}}%
\pgfpathlineto{\pgfqpoint{11.748736in}{2.520557in}}%
\pgfpathlineto{\pgfqpoint{11.751011in}{2.522700in}}%
\pgfpathlineto{\pgfqpoint{11.752825in}{2.523048in}}%
\pgfpathlineto{\pgfqpoint{11.753051in}{2.522401in}}%
\pgfpathlineto{\pgfqpoint{11.754181in}{2.523756in}}%
\pgfpathlineto{\pgfqpoint{11.755534in}{2.524896in}}%
\pgfpathlineto{\pgfqpoint{11.755759in}{2.524248in}}%
\pgfpathlineto{\pgfqpoint{11.756883in}{2.522855in}}%
\pgfpathlineto{\pgfqpoint{11.757332in}{2.522963in}}%
\pgfpathlineto{\pgfqpoint{11.762026in}{2.529785in}}%
\pgfpathlineto{\pgfqpoint{11.765134in}{2.533985in}}%
\pgfpathlineto{\pgfqpoint{11.765797in}{2.533340in}}%
\pgfpathlineto{\pgfqpoint{11.771515in}{2.541893in}}%
\pgfpathlineto{\pgfqpoint{11.773481in}{2.543112in}}%
\pgfpathlineto{\pgfqpoint{11.778256in}{2.549828in}}%
\pgfpathlineto{\pgfqpoint{11.778472in}{2.548958in}}%
\pgfpathlineto{\pgfqpoint{11.780413in}{2.548321in}}%
\pgfpathlineto{\pgfqpoint{11.780628in}{2.548602in}}%
\pgfpathlineto{\pgfqpoint{11.782347in}{2.550830in}}%
\pgfpathlineto{\pgfqpoint{11.785129in}{2.556103in}}%
\pgfpathlineto{\pgfqpoint{11.786408in}{2.555538in}}%
\pgfpathlineto{\pgfqpoint{11.786834in}{2.556408in}}%
\pgfpathlineto{\pgfqpoint{11.793602in}{2.563255in}}%
\pgfpathlineto{\pgfqpoint{11.796955in}{2.567439in}}%
\pgfpathlineto{\pgfqpoint{11.801325in}{2.577590in}}%
\pgfpathlineto{\pgfqpoint{11.803601in}{2.580247in}}%
\pgfpathlineto{\pgfqpoint{11.805456in}{2.579616in}}%
\pgfpathlineto{\pgfqpoint{11.805867in}{2.580598in}}%
\pgfpathlineto{\pgfqpoint{11.808533in}{2.584970in}}%
\pgfpathlineto{\pgfqpoint{11.808738in}{2.584781in}}%
\pgfpathlineto{\pgfqpoint{11.818469in}{2.593517in}}%
\pgfpathlineto{\pgfqpoint{11.819272in}{2.592482in}}%
\pgfpathlineto{\pgfqpoint{11.819472in}{2.592186in}}%
\pgfpathlineto{\pgfqpoint{11.820074in}{2.593435in}}%
\pgfpathlineto{\pgfqpoint{11.826845in}{2.602250in}}%
\pgfpathlineto{\pgfqpoint{11.827438in}{2.602004in}}%
\pgfpathlineto{\pgfqpoint{11.827833in}{2.602579in}}%
\pgfpathlineto{\pgfqpoint{11.830396in}{2.607185in}}%
\pgfpathlineto{\pgfqpoint{11.832359in}{2.607763in}}%
\pgfpathlineto{\pgfqpoint{11.833729in}{2.609455in}}%
\pgfpathlineto{\pgfqpoint{11.836653in}{2.612184in}}%
\pgfpathlineto{\pgfqpoint{11.836848in}{2.611715in}}%
\pgfpathlineto{\pgfqpoint{11.837430in}{2.613273in}}%
\pgfpathlineto{\pgfqpoint{11.837625in}{2.612879in}}%
\pgfpathlineto{\pgfqpoint{11.838206in}{2.614471in}}%
\pgfpathlineto{\pgfqpoint{11.839175in}{2.613012in}}%
\pgfpathlineto{\pgfqpoint{11.839755in}{2.611028in}}%
\pgfpathlineto{\pgfqpoint{11.840528in}{2.613973in}}%
\pgfpathlineto{\pgfqpoint{11.843033in}{2.617695in}}%
\pgfpathlineto{\pgfqpoint{11.859693in}{2.630215in}}%
\pgfpathlineto{\pgfqpoint{11.862112in}{2.633969in}}%
\pgfpathlineto{\pgfqpoint{11.862854in}{2.634413in}}%
\pgfpathlineto{\pgfqpoint{11.863781in}{2.632918in}}%
\pgfpathlineto{\pgfqpoint{11.866735in}{2.638031in}}%
\pgfpathlineto{\pgfqpoint{11.866919in}{2.637828in}}%
\pgfpathlineto{\pgfqpoint{11.867471in}{2.639304in}}%
\pgfpathlineto{\pgfqpoint{11.869856in}{2.641192in}}%
\pgfpathlineto{\pgfqpoint{11.870039in}{2.640740in}}%
\pgfpathlineto{\pgfqpoint{11.870771in}{2.642529in}}%
\pgfpathlineto{\pgfqpoint{11.870954in}{2.641941in}}%
\pgfpathlineto{\pgfqpoint{11.873142in}{2.644236in}}%
\pgfpathlineto{\pgfqpoint{11.873506in}{2.643556in}}%
\pgfpathlineto{\pgfqpoint{11.873869in}{2.645268in}}%
\pgfpathlineto{\pgfqpoint{11.874778in}{2.644816in}}%
\pgfpathlineto{\pgfqpoint{11.875684in}{2.646547in}}%
\pgfpathlineto{\pgfqpoint{11.876046in}{2.646040in}}%
\pgfpathlineto{\pgfqpoint{11.876408in}{2.647561in}}%
\pgfpathlineto{\pgfqpoint{11.876770in}{2.647449in}}%
\pgfpathlineto{\pgfqpoint{11.878756in}{2.649764in}}%
\pgfpathlineto{\pgfqpoint{11.879476in}{2.648807in}}%
\pgfpathlineto{\pgfqpoint{11.886804in}{2.653782in}}%
\pgfpathlineto{\pgfqpoint{11.887159in}{2.656418in}}%
\pgfpathlineto{\pgfqpoint{11.888400in}{2.654430in}}%
\pgfpathlineto{\pgfqpoint{11.888577in}{2.654353in}}%
\pgfpathlineto{\pgfqpoint{11.889108in}{2.655608in}}%
\pgfpathlineto{\pgfqpoint{11.891225in}{2.657856in}}%
\pgfpathlineto{\pgfqpoint{11.892808in}{2.659936in}}%
\pgfpathlineto{\pgfqpoint{11.894387in}{2.661803in}}%
\pgfpathlineto{\pgfqpoint{11.894737in}{2.660850in}}%
\pgfpathlineto{\pgfqpoint{11.895611in}{2.660335in}}%
\pgfpathlineto{\pgfqpoint{11.895961in}{2.661058in}}%
\pgfpathlineto{\pgfqpoint{11.898226in}{2.664986in}}%
\pgfpathlineto{\pgfqpoint{11.898748in}{2.663632in}}%
\pgfpathlineto{\pgfqpoint{11.899095in}{2.664616in}}%
\pgfpathlineto{\pgfqpoint{11.900656in}{2.663477in}}%
\pgfpathlineto{\pgfqpoint{11.900829in}{2.663712in}}%
\pgfpathlineto{\pgfqpoint{11.902558in}{2.665367in}}%
\pgfpathlineto{\pgfqpoint{11.901175in}{2.663397in}}%
\pgfpathlineto{\pgfqpoint{11.902730in}{2.664312in}}%
\pgfpathlineto{\pgfqpoint{11.903936in}{2.662601in}}%
\pgfpathlineto{\pgfqpoint{11.904452in}{2.664859in}}%
\pgfpathlineto{\pgfqpoint{11.906341in}{2.668478in}}%
\pgfpathlineto{\pgfqpoint{11.906512in}{2.668092in}}%
\pgfpathlineto{\pgfqpoint{11.907881in}{2.665682in}}%
\pgfpathlineto{\pgfqpoint{11.908394in}{2.666673in}}%
\pgfpathlineto{\pgfqpoint{11.911629in}{2.673169in}}%
\pgfpathlineto{\pgfqpoint{11.911798in}{2.672915in}}%
\pgfpathlineto{\pgfqpoint{11.916025in}{2.679320in}}%
\pgfpathlineto{\pgfqpoint{11.912307in}{2.672486in}}%
\pgfpathlineto{\pgfqpoint{11.916361in}{2.678253in}}%
\pgfpathlineto{\pgfqpoint{11.918377in}{2.676802in}}%
\pgfpathlineto{\pgfqpoint{11.920720in}{2.680787in}}%
\pgfpathlineto{\pgfqpoint{11.920887in}{2.680064in}}%
\pgfpathlineto{\pgfqpoint{11.921888in}{2.681913in}}%
\pgfpathlineto{\pgfqpoint{11.922054in}{2.682561in}}%
\pgfpathlineto{\pgfqpoint{11.923385in}{2.682057in}}%
\pgfpathlineto{\pgfqpoint{11.924713in}{2.681691in}}%
\pgfpathlineto{\pgfqpoint{11.925045in}{2.682503in}}%
\pgfpathlineto{\pgfqpoint{11.927029in}{2.685781in}}%
\pgfpathlineto{\pgfqpoint{11.929664in}{2.687539in}}%
\pgfpathlineto{\pgfqpoint{11.930813in}{2.689133in}}%
\pgfpathlineto{\pgfqpoint{11.931305in}{2.688764in}}%
\pgfpathlineto{\pgfqpoint{11.931796in}{2.687122in}}%
\pgfpathlineto{\pgfqpoint{11.932614in}{2.689159in}}%
\pgfpathlineto{\pgfqpoint{11.934083in}{2.690943in}}%
\pgfpathlineto{\pgfqpoint{11.934246in}{2.690006in}}%
\pgfpathlineto{\pgfqpoint{11.934571in}{2.689616in}}%
\pgfpathlineto{\pgfqpoint{11.934734in}{2.690702in}}%
\pgfpathlineto{\pgfqpoint{11.935385in}{2.690414in}}%
\pgfpathlineto{\pgfqpoint{11.937171in}{2.694832in}}%
\pgfpathlineto{\pgfqpoint{11.937333in}{2.693899in}}%
\pgfpathlineto{\pgfqpoint{11.938628in}{2.693718in}}%
\pgfpathlineto{\pgfqpoint{11.938951in}{2.694252in}}%
\pgfpathlineto{\pgfqpoint{11.946173in}{2.699393in}}%
\pgfpathlineto{\pgfqpoint{11.946492in}{2.698937in}}%
\pgfpathlineto{\pgfqpoint{11.946652in}{2.698725in}}%
\pgfpathlineto{\pgfqpoint{11.947289in}{2.699716in}}%
\pgfpathlineto{\pgfqpoint{11.950462in}{2.707036in}}%
\pgfpathlineto{\pgfqpoint{11.953932in}{2.713059in}}%
\pgfpathlineto{\pgfqpoint{11.954247in}{2.712845in}}%
\pgfpathlineto{\pgfqpoint{11.954561in}{2.713396in}}%
\pgfpathlineto{\pgfqpoint{11.955816in}{2.717508in}}%
\pgfpathlineto{\pgfqpoint{11.956442in}{2.716734in}}%
\pgfpathlineto{\pgfqpoint{11.956755in}{2.715138in}}%
\pgfpathlineto{\pgfqpoint{11.957693in}{2.717852in}}%
\pgfpathlineto{\pgfqpoint{11.957849in}{2.717520in}}%
\pgfpathlineto{\pgfqpoint{11.958317in}{2.719828in}}%
\pgfpathlineto{\pgfqpoint{11.960652in}{2.725605in}}%
\pgfpathlineto{\pgfqpoint{11.961273in}{2.724600in}}%
\pgfpathlineto{\pgfqpoint{11.961894in}{2.726699in}}%
\pgfpathlineto{\pgfqpoint{11.962203in}{2.726451in}}%
\pgfpathlineto{\pgfqpoint{11.964059in}{2.729119in}}%
\pgfpathlineto{\pgfqpoint{11.964522in}{2.728340in}}%
\pgfpathlineto{\pgfqpoint{11.965139in}{2.728979in}}%
\pgfpathlineto{\pgfqpoint{11.965293in}{2.730228in}}%
\pgfpathlineto{\pgfqpoint{11.966370in}{2.728744in}}%
\pgfpathlineto{\pgfqpoint{11.966677in}{2.729722in}}%
\pgfpathlineto{\pgfqpoint{11.967292in}{2.731554in}}%
\pgfpathlineto{\pgfqpoint{11.969742in}{2.733288in}}%
\pgfpathlineto{\pgfqpoint{11.970200in}{2.732373in}}%
\pgfpathlineto{\pgfqpoint{11.970963in}{2.733663in}}%
\pgfpathlineto{\pgfqpoint{11.973245in}{2.738515in}}%
\pgfpathlineto{\pgfqpoint{11.973397in}{2.737873in}}%
\pgfpathlineto{\pgfqpoint{11.974004in}{2.737634in}}%
\pgfpathlineto{\pgfqpoint{11.974610in}{2.738915in}}%
\pgfpathlineto{\pgfqpoint{11.974761in}{2.738737in}}%
\pgfpathlineto{\pgfqpoint{11.975215in}{2.740267in}}%
\pgfpathlineto{\pgfqpoint{11.977631in}{2.745412in}}%
\pgfpathlineto{\pgfqpoint{11.977781in}{2.745164in}}%
\pgfpathlineto{\pgfqpoint{11.978082in}{2.744613in}}%
\pgfpathlineto{\pgfqpoint{11.978684in}{2.747104in}}%
\pgfpathlineto{\pgfqpoint{11.979435in}{2.748667in}}%
\pgfpathlineto{\pgfqpoint{11.981832in}{2.752078in}}%
\pgfpathlineto{\pgfqpoint{11.983474in}{2.753156in}}%
\pgfpathlineto{\pgfqpoint{11.985111in}{2.756518in}}%
\pgfpathlineto{\pgfqpoint{11.984219in}{2.752907in}}%
\pgfpathlineto{\pgfqpoint{11.985260in}{2.755790in}}%
\pgfpathlineto{\pgfqpoint{11.985557in}{2.755426in}}%
\pgfpathlineto{\pgfqpoint{11.986150in}{2.757015in}}%
\pgfpathlineto{\pgfqpoint{11.988814in}{2.761983in}}%
\pgfpathlineto{\pgfqpoint{11.989846in}{2.761036in}}%
\pgfpathlineto{\pgfqpoint{11.989109in}{2.762101in}}%
\pgfpathlineto{\pgfqpoint{11.990435in}{2.761722in}}%
\pgfpathlineto{\pgfqpoint{11.994979in}{2.768282in}}%
\pgfpathlineto{\pgfqpoint{11.995271in}{2.767722in}}%
\pgfpathlineto{\pgfqpoint{11.995854in}{2.765647in}}%
\pgfpathlineto{\pgfqpoint{11.996873in}{2.767039in}}%
\pgfpathlineto{\pgfqpoint{12.019532in}{2.785789in}}%
\pgfpathlineto{\pgfqpoint{12.022039in}{2.790824in}}%
\pgfpathlineto{\pgfqpoint{12.022317in}{2.790546in}}%
\pgfpathlineto{\pgfqpoint{12.026055in}{2.798662in}}%
\pgfpathlineto{\pgfqpoint{12.027158in}{2.800098in}}%
\pgfpathlineto{\pgfqpoint{12.027571in}{2.798936in}}%
\pgfpathlineto{\pgfqpoint{12.028396in}{2.797128in}}%
\pgfpathlineto{\pgfqpoint{12.028946in}{2.799346in}}%
\pgfpathlineto{\pgfqpoint{12.030864in}{2.802092in}}%
\pgfpathlineto{\pgfqpoint{12.031001in}{2.801991in}}%
\pgfpathlineto{\pgfqpoint{12.031411in}{2.803366in}}%
\pgfpathlineto{\pgfqpoint{12.033321in}{2.807836in}}%
\pgfpathlineto{\pgfqpoint{12.033593in}{2.807073in}}%
\pgfpathlineto{\pgfqpoint{12.033865in}{2.806008in}}%
\pgfpathlineto{\pgfqpoint{12.034137in}{2.807359in}}%
\pgfpathlineto{\pgfqpoint{12.035088in}{2.807357in}}%
\pgfpathlineto{\pgfqpoint{12.035766in}{2.806837in}}%
\pgfpathlineto{\pgfqpoint{12.037120in}{2.809193in}}%
\pgfpathlineto{\pgfqpoint{12.039280in}{2.806609in}}%
\pgfpathlineto{\pgfqpoint{12.039415in}{2.806958in}}%
\pgfpathlineto{\pgfqpoint{12.042638in}{2.814667in}}%
\pgfpathlineto{\pgfqpoint{12.043307in}{2.813780in}}%
\pgfpathlineto{\pgfqpoint{12.043708in}{2.813410in}}%
\pgfpathlineto{\pgfqpoint{12.044109in}{2.814995in}}%
\pgfpathlineto{\pgfqpoint{12.044643in}{2.814009in}}%
\pgfpathlineto{\pgfqpoint{12.046108in}{2.815241in}}%
\pgfpathlineto{\pgfqpoint{12.045709in}{2.813648in}}%
\pgfpathlineto{\pgfqpoint{12.046374in}{2.814986in}}%
\pgfpathlineto{\pgfqpoint{12.047172in}{2.814274in}}%
\pgfpathlineto{\pgfqpoint{12.047570in}{2.815646in}}%
\pgfpathlineto{\pgfqpoint{12.050746in}{2.820182in}}%
\pgfpathlineto{\pgfqpoint{12.047836in}{2.815284in}}%
\pgfpathlineto{\pgfqpoint{12.050878in}{2.819602in}}%
\pgfpathlineto{\pgfqpoint{12.052196in}{2.819499in}}%
\pgfpathlineto{\pgfqpoint{12.051142in}{2.819901in}}%
\pgfpathlineto{\pgfqpoint{12.052459in}{2.819901in}}%
\pgfpathlineto{\pgfqpoint{12.052985in}{2.821532in}}%
\pgfpathlineto{\pgfqpoint{12.054035in}{2.820425in}}%
\pgfpathlineto{\pgfqpoint{12.056522in}{2.819362in}}%
\pgfpathlineto{\pgfqpoint{12.054559in}{2.821042in}}%
\pgfpathlineto{\pgfqpoint{12.056652in}{2.819903in}}%
\pgfpathlineto{\pgfqpoint{12.056913in}{2.821129in}}%
\pgfpathlineto{\pgfqpoint{12.057696in}{2.818816in}}%
\pgfpathlineto{\pgfqpoint{12.057956in}{2.818827in}}%
\pgfpathlineto{\pgfqpoint{12.058347in}{2.817755in}}%
\pgfpathlineto{\pgfqpoint{12.059387in}{2.818912in}}%
\pgfpathlineto{\pgfqpoint{12.061591in}{2.823029in}}%
\pgfpathlineto{\pgfqpoint{12.062108in}{2.822580in}}%
\pgfpathlineto{\pgfqpoint{12.062237in}{2.822264in}}%
\pgfpathlineto{\pgfqpoint{12.062754in}{2.823301in}}%
\pgfpathlineto{\pgfqpoint{12.063270in}{2.823184in}}%
\pgfpathlineto{\pgfqpoint{12.063399in}{2.824182in}}%
\pgfpathlineto{\pgfqpoint{12.064430in}{2.822169in}}%
\pgfpathlineto{\pgfqpoint{12.064687in}{2.822302in}}%
\pgfpathlineto{\pgfqpoint{12.066101in}{2.824481in}}%
\pgfpathlineto{\pgfqpoint{12.066357in}{2.824079in}}%
\pgfpathlineto{\pgfqpoint{12.066486in}{2.822712in}}%
\pgfpathlineto{\pgfqpoint{12.067511in}{2.824448in}}%
\pgfpathlineto{\pgfqpoint{12.067766in}{2.824013in}}%
\pgfpathlineto{\pgfqpoint{12.069810in}{2.826542in}}%
\pgfpathlineto{\pgfqpoint{12.071464in}{2.825208in}}%
\pgfpathlineto{\pgfqpoint{12.072100in}{2.825624in}}%
\pgfpathlineto{\pgfqpoint{12.072226in}{2.826345in}}%
\pgfpathlineto{\pgfqpoint{12.074633in}{2.830292in}}%
\pgfpathlineto{\pgfqpoint{12.075769in}{2.829295in}}%
\pgfpathlineto{\pgfqpoint{12.076021in}{2.830422in}}%
\pgfpathlineto{\pgfqpoint{12.076902in}{2.828895in}}%
\pgfpathlineto{\pgfqpoint{12.077783in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{12.087867in}{2.844192in}}%
\pgfpathlineto{\pgfqpoint{12.088114in}{2.843292in}}%
\pgfpathlineto{\pgfqpoint{12.088977in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{12.089715in}{2.842900in}}%
\pgfpathlineto{\pgfqpoint{12.091434in}{2.845581in}}%
\pgfpathlineto{\pgfqpoint{12.090206in}{2.841917in}}%
\pgfpathlineto{\pgfqpoint{12.091679in}{2.845092in}}%
\pgfpathlineto{\pgfqpoint{12.093025in}{2.843503in}}%
\pgfpathlineto{\pgfqpoint{12.093391in}{2.844429in}}%
\pgfpathlineto{\pgfqpoint{12.096315in}{2.849770in}}%
\pgfpathlineto{\pgfqpoint{12.097650in}{2.849423in}}%
\pgfpathlineto{\pgfqpoint{12.097286in}{2.850819in}}%
\pgfpathlineto{\pgfqpoint{12.098013in}{2.849933in}}%
\pgfpathlineto{\pgfqpoint{12.102236in}{2.856089in}}%
\pgfpathlineto{\pgfqpoint{12.102357in}{2.855628in}}%
\pgfpathlineto{\pgfqpoint{12.102957in}{2.857033in}}%
\pgfpathlineto{\pgfqpoint{12.103197in}{2.857084in}}%
\pgfpathlineto{\pgfqpoint{12.104037in}{2.860673in}}%
\pgfpathlineto{\pgfqpoint{12.104755in}{2.858099in}}%
\pgfpathlineto{\pgfqpoint{12.105950in}{2.859325in}}%
\pgfpathlineto{\pgfqpoint{12.107024in}{2.861578in}}%
\pgfpathlineto{\pgfqpoint{12.107857in}{2.861267in}}%
\pgfpathlineto{\pgfqpoint{12.108095in}{2.860558in}}%
\pgfpathlineto{\pgfqpoint{12.109046in}{2.862926in}}%
\pgfpathlineto{\pgfqpoint{12.113657in}{2.861640in}}%
\pgfpathlineto{\pgfqpoint{12.113775in}{2.862140in}}%
\pgfpathlineto{\pgfqpoint{12.114833in}{2.862898in}}%
\pgfpathlineto{\pgfqpoint{12.115068in}{2.861840in}}%
\pgfpathlineto{\pgfqpoint{12.115186in}{2.862541in}}%
\pgfpathlineto{\pgfqpoint{12.115890in}{2.861781in}}%
\pgfpathlineto{\pgfqpoint{12.116476in}{2.863772in}}%
\pgfpathlineto{\pgfqpoint{12.118697in}{2.866875in}}%
\pgfpathlineto{\pgfqpoint{12.119047in}{2.866373in}}%
\pgfpathlineto{\pgfqpoint{12.119163in}{2.866005in}}%
\pgfpathlineto{\pgfqpoint{12.119513in}{2.868379in}}%
\pgfpathlineto{\pgfqpoint{12.119862in}{2.868290in}}%
\pgfpathlineto{\pgfqpoint{12.121838in}{2.871144in}}%
\pgfpathlineto{\pgfqpoint{12.122418in}{2.869501in}}%
\pgfpathlineto{\pgfqpoint{12.123113in}{2.871618in}}%
\pgfpathlineto{\pgfqpoint{12.123228in}{2.871421in}}%
\pgfpathlineto{\pgfqpoint{12.123575in}{2.871171in}}%
\pgfpathlineto{\pgfqpoint{12.125192in}{2.872414in}}%
\pgfpathlineto{\pgfqpoint{12.125307in}{2.871800in}}%
\pgfpathlineto{\pgfqpoint{12.125884in}{2.873553in}}%
\pgfpathlineto{\pgfqpoint{12.126459in}{2.873370in}}%
\pgfpathlineto{\pgfqpoint{12.127379in}{2.875021in}}%
\pgfpathlineto{\pgfqpoint{12.129442in}{2.881028in}}%
\pgfpathlineto{\pgfqpoint{12.129557in}{2.880407in}}%
\pgfpathlineto{\pgfqpoint{12.130585in}{2.882794in}}%
\pgfpathlineto{\pgfqpoint{12.132295in}{2.887820in}}%
\pgfpathlineto{\pgfqpoint{12.132637in}{2.887403in}}%
\pgfpathlineto{\pgfqpoint{12.134567in}{2.889894in}}%
\pgfpathlineto{\pgfqpoint{12.133432in}{2.885565in}}%
\pgfpathlineto{\pgfqpoint{12.134794in}{2.889421in}}%
\pgfpathlineto{\pgfqpoint{12.135926in}{2.888022in}}%
\pgfpathlineto{\pgfqpoint{12.136378in}{2.888686in}}%
\pgfpathlineto{\pgfqpoint{12.137169in}{2.888383in}}%
\pgfpathlineto{\pgfqpoint{12.138183in}{2.889938in}}%
\pgfpathlineto{\pgfqpoint{12.138859in}{2.889172in}}%
\pgfpathlineto{\pgfqpoint{12.138408in}{2.890190in}}%
\pgfpathlineto{\pgfqpoint{12.139645in}{2.890030in}}%
\pgfpathlineto{\pgfqpoint{12.141328in}{2.890935in}}%
\pgfpathlineto{\pgfqpoint{12.140768in}{2.889462in}}%
\pgfpathlineto{\pgfqpoint{12.141440in}{2.890892in}}%
\pgfpathlineto{\pgfqpoint{12.142111in}{2.892185in}}%
\pgfpathlineto{\pgfqpoint{12.143117in}{2.891320in}}%
\pgfpathlineto{\pgfqpoint{12.143451in}{2.890059in}}%
\pgfpathlineto{\pgfqpoint{12.144009in}{2.893548in}}%
\pgfpathlineto{\pgfqpoint{12.144232in}{2.894315in}}%
\pgfpathlineto{\pgfqpoint{12.144788in}{2.892451in}}%
\pgfpathlineto{\pgfqpoint{12.145233in}{2.892563in}}%
\pgfpathlineto{\pgfqpoint{12.147010in}{2.893956in}}%
\pgfpathlineto{\pgfqpoint{12.152634in}{2.902747in}}%
\pgfpathlineto{\pgfqpoint{12.153073in}{2.902390in}}%
\pgfpathlineto{\pgfqpoint{12.154605in}{2.900378in}}%
\pgfpathlineto{\pgfqpoint{12.153620in}{2.903373in}}%
\pgfpathlineto{\pgfqpoint{12.154933in}{2.901156in}}%
\pgfpathlineto{\pgfqpoint{12.157984in}{2.904968in}}%
\pgfpathlineto{\pgfqpoint{12.158093in}{2.904364in}}%
\pgfpathlineto{\pgfqpoint{12.158853in}{2.907118in}}%
\pgfpathlineto{\pgfqpoint{12.159070in}{2.907029in}}%
\pgfpathlineto{\pgfqpoint{12.162098in}{2.912934in}}%
\pgfpathlineto{\pgfqpoint{12.162529in}{2.912286in}}%
\pgfpathlineto{\pgfqpoint{12.162960in}{2.912089in}}%
\pgfpathlineto{\pgfqpoint{12.163498in}{2.913506in}}%
\pgfpathlineto{\pgfqpoint{12.163606in}{2.913835in}}%
\pgfpathlineto{\pgfqpoint{12.164465in}{2.912588in}}%
\pgfpathlineto{\pgfqpoint{12.164788in}{2.912533in}}%
\pgfpathlineto{\pgfqpoint{12.165753in}{2.911329in}}%
\pgfpathlineto{\pgfqpoint{12.166074in}{2.912819in}}%
\pgfpathlineto{\pgfqpoint{12.168105in}{2.916878in}}%
\pgfpathlineto{\pgfqpoint{12.169384in}{2.917366in}}%
\pgfpathlineto{\pgfqpoint{12.170766in}{2.918822in}}%
\pgfpathlineto{\pgfqpoint{12.170978in}{2.918407in}}%
\pgfpathlineto{\pgfqpoint{12.171826in}{2.917184in}}%
\pgfpathlineto{\pgfqpoint{12.172250in}{2.919321in}}%
\pgfpathlineto{\pgfqpoint{12.172568in}{2.918377in}}%
\pgfpathlineto{\pgfqpoint{12.175312in}{2.927988in}}%
\pgfpathlineto{\pgfqpoint{12.175418in}{2.927660in}}%
\pgfpathlineto{\pgfqpoint{12.176259in}{2.929587in}}%
\pgfpathlineto{\pgfqpoint{12.176995in}{2.928727in}}%
\pgfpathlineto{\pgfqpoint{12.177729in}{2.929793in}}%
\pgfpathlineto{\pgfqpoint{12.177834in}{2.929242in}}%
\pgfpathlineto{\pgfqpoint{12.178776in}{2.931584in}}%
\pgfpathlineto{\pgfqpoint{12.182115in}{2.939697in}}%
\pgfpathlineto{\pgfqpoint{12.182219in}{2.939655in}}%
\pgfpathlineto{\pgfqpoint{12.183569in}{2.939823in}}%
\pgfpathlineto{\pgfqpoint{12.183777in}{2.940361in}}%
\pgfpathlineto{\pgfqpoint{12.184916in}{2.939713in}}%
\pgfpathlineto{\pgfqpoint{12.185433in}{2.941919in}}%
\pgfpathlineto{\pgfqpoint{12.187291in}{2.942892in}}%
\pgfpathlineto{\pgfqpoint{12.188424in}{2.945265in}}%
\pgfpathlineto{\pgfqpoint{12.189040in}{2.945054in}}%
\pgfpathlineto{\pgfqpoint{12.191193in}{2.947098in}}%
\pgfpathlineto{\pgfqpoint{12.192828in}{2.951300in}}%
\pgfpathlineto{\pgfqpoint{12.193134in}{2.951070in}}%
\pgfpathlineto{\pgfqpoint{12.193338in}{2.952290in}}%
\pgfpathlineto{\pgfqpoint{12.193847in}{2.949309in}}%
\pgfpathlineto{\pgfqpoint{12.194458in}{2.950571in}}%
\pgfpathlineto{\pgfqpoint{12.194559in}{2.949783in}}%
\pgfpathlineto{\pgfqpoint{12.195778in}{2.951772in}}%
\pgfpathlineto{\pgfqpoint{12.195880in}{2.950986in}}%
\pgfpathlineto{\pgfqpoint{12.196083in}{2.950620in}}%
\pgfpathlineto{\pgfqpoint{12.196691in}{2.952221in}}%
\pgfpathlineto{\pgfqpoint{12.204337in}{2.960348in}}%
\pgfpathlineto{\pgfqpoint{12.204536in}{2.959402in}}%
\pgfpathlineto{\pgfqpoint{12.205933in}{2.959990in}}%
\pgfpathlineto{\pgfqpoint{12.207624in}{2.965422in}}%
\pgfpathlineto{\pgfqpoint{12.208120in}{2.964278in}}%
\pgfpathlineto{\pgfqpoint{12.208220in}{2.964147in}}%
\pgfpathlineto{\pgfqpoint{12.208418in}{2.965232in}}%
\pgfpathlineto{\pgfqpoint{12.210101in}{2.969205in}}%
\pgfpathlineto{\pgfqpoint{12.210200in}{2.969075in}}%
\pgfpathlineto{\pgfqpoint{12.210299in}{2.969639in}}%
\pgfpathlineto{\pgfqpoint{12.210892in}{2.967508in}}%
\pgfpathlineto{\pgfqpoint{12.211484in}{2.967653in}}%
\pgfpathlineto{\pgfqpoint{12.211681in}{2.966493in}}%
\pgfpathlineto{\pgfqpoint{12.212272in}{2.969228in}}%
\pgfpathlineto{\pgfqpoint{12.212666in}{2.968932in}}%
\pgfpathlineto{\pgfqpoint{12.213256in}{2.968679in}}%
\pgfpathlineto{\pgfqpoint{12.217858in}{2.977888in}}%
\pgfpathlineto{\pgfqpoint{12.217955in}{2.977581in}}%
\pgfpathlineto{\pgfqpoint{12.218832in}{2.979521in}}%
\pgfpathlineto{\pgfqpoint{12.218929in}{2.979422in}}%
\pgfpathlineto{\pgfqpoint{12.220484in}{2.983456in}}%
\pgfpathlineto{\pgfqpoint{12.220775in}{2.982516in}}%
\pgfpathlineto{\pgfqpoint{12.221744in}{2.980762in}}%
\pgfpathlineto{\pgfqpoint{12.222421in}{2.982194in}}%
\pgfpathlineto{\pgfqpoint{12.223677in}{2.982560in}}%
\pgfpathlineto{\pgfqpoint{12.223290in}{2.981656in}}%
\pgfpathlineto{\pgfqpoint{12.223966in}{2.982172in}}%
\pgfpathlineto{\pgfqpoint{12.225410in}{2.981370in}}%
\pgfpathlineto{\pgfqpoint{12.224929in}{2.982992in}}%
\pgfpathlineto{\pgfqpoint{12.225506in}{2.981433in}}%
\pgfpathlineto{\pgfqpoint{12.226371in}{2.982543in}}%
\pgfpathlineto{\pgfqpoint{12.225795in}{2.980927in}}%
\pgfpathlineto{\pgfqpoint{12.226947in}{2.981162in}}%
\pgfpathlineto{\pgfqpoint{12.227905in}{2.980652in}}%
\pgfpathlineto{\pgfqpoint{12.228001in}{2.980237in}}%
\pgfpathlineto{\pgfqpoint{12.229339in}{2.978155in}}%
\pgfpathlineto{\pgfqpoint{12.229530in}{2.979508in}}%
\pgfpathlineto{\pgfqpoint{12.229721in}{2.980399in}}%
\pgfpathlineto{\pgfqpoint{12.230579in}{2.977696in}}%
\pgfpathlineto{\pgfqpoint{12.230770in}{2.977771in}}%
\pgfpathlineto{\pgfqpoint{12.232102in}{2.977674in}}%
\pgfpathlineto{\pgfqpoint{12.231055in}{2.978746in}}%
\pgfpathlineto{\pgfqpoint{12.232197in}{2.978576in}}%
\pgfpathlineto{\pgfqpoint{12.232576in}{2.978116in}}%
\pgfpathlineto{\pgfqpoint{12.233904in}{2.979627in}}%
\pgfpathlineto{\pgfqpoint{12.234188in}{2.977951in}}%
\pgfpathlineto{\pgfqpoint{12.235039in}{2.980833in}}%
\pgfpathlineto{\pgfqpoint{12.235511in}{2.979449in}}%
\pgfpathlineto{\pgfqpoint{12.235889in}{2.978204in}}%
\pgfpathlineto{\pgfqpoint{12.236361in}{2.978732in}}%
\pgfpathlineto{\pgfqpoint{12.238055in}{2.975078in}}%
\pgfpathlineto{\pgfqpoint{12.238149in}{2.975864in}}%
\pgfpathlineto{\pgfqpoint{12.239276in}{2.975685in}}%
\pgfpathlineto{\pgfqpoint{12.239838in}{2.977359in}}%
\pgfpathlineto{\pgfqpoint{12.239932in}{2.977151in}}%
\pgfpathlineto{\pgfqpoint{12.240400in}{2.979565in}}%
\pgfpathlineto{\pgfqpoint{12.240493in}{2.979277in}}%
\pgfpathlineto{\pgfqpoint{12.241895in}{2.985257in}}%
\pgfpathlineto{\pgfqpoint{12.243107in}{2.982626in}}%
\pgfpathlineto{\pgfqpoint{12.243945in}{2.982129in}}%
\pgfpathlineto{\pgfqpoint{12.244224in}{2.984322in}}%
\pgfpathlineto{\pgfqpoint{12.247652in}{2.991574in}}%
\pgfpathlineto{\pgfqpoint{12.247837in}{2.990430in}}%
\pgfpathlineto{\pgfqpoint{12.248575in}{2.989026in}}%
\pgfpathlineto{\pgfqpoint{12.248114in}{2.990807in}}%
\pgfpathlineto{\pgfqpoint{12.249221in}{2.990922in}}%
\pgfpathlineto{\pgfqpoint{12.250968in}{2.992338in}}%
\pgfpathlineto{\pgfqpoint{12.251427in}{2.994665in}}%
\pgfpathlineto{\pgfqpoint{12.252527in}{2.992935in}}%
\pgfpathlineto{\pgfqpoint{12.253350in}{2.991076in}}%
\pgfpathlineto{\pgfqpoint{12.254081in}{2.993112in}}%
\pgfpathlineto{\pgfqpoint{12.254355in}{2.994083in}}%
\pgfpathlineto{\pgfqpoint{12.254537in}{2.992720in}}%
\pgfpathlineto{\pgfqpoint{12.255267in}{2.992563in}}%
\pgfpathlineto{\pgfqpoint{12.255358in}{2.991797in}}%
\pgfpathlineto{\pgfqpoint{12.256086in}{2.994878in}}%
\pgfpathlineto{\pgfqpoint{12.256632in}{2.993159in}}%
\pgfpathlineto{\pgfqpoint{12.259532in}{3.001105in}}%
\pgfpathlineto{\pgfqpoint{12.257086in}{2.992779in}}%
\pgfpathlineto{\pgfqpoint{12.259894in}{3.000208in}}%
\pgfpathlineto{\pgfqpoint{12.261157in}{3.002166in}}%
\pgfpathlineto{\pgfqpoint{12.262148in}{3.005347in}}%
\pgfpathlineto{\pgfqpoint{12.262688in}{3.002561in}}%
\pgfpathlineto{\pgfqpoint{12.264930in}{3.000870in}}%
\pgfpathlineto{\pgfqpoint{12.263047in}{3.003654in}}%
\pgfpathlineto{\pgfqpoint{12.265199in}{3.001175in}}%
\pgfpathlineto{\pgfqpoint{12.265825in}{3.003509in}}%
\pgfpathlineto{\pgfqpoint{12.267877in}{3.006806in}}%
\pgfpathlineto{\pgfqpoint{12.266093in}{3.002298in}}%
\pgfpathlineto{\pgfqpoint{12.267966in}{3.006380in}}%
\pgfpathlineto{\pgfqpoint{12.268055in}{3.005874in}}%
\pgfpathlineto{\pgfqpoint{12.269122in}{3.007690in}}%
\pgfpathlineto{\pgfqpoint{12.270896in}{3.014026in}}%
\pgfpathlineto{\pgfqpoint{12.271427in}{3.013017in}}%
\pgfpathlineto{\pgfqpoint{12.272135in}{3.012715in}}%
\pgfpathlineto{\pgfqpoint{12.272400in}{3.014643in}}%
\pgfpathlineto{\pgfqpoint{12.274252in}{3.017423in}}%
\pgfpathlineto{\pgfqpoint{12.272930in}{3.013434in}}%
\pgfpathlineto{\pgfqpoint{12.274340in}{3.017235in}}%
\pgfpathlineto{\pgfqpoint{12.275570in}{3.016854in}}%
\pgfpathlineto{\pgfqpoint{12.274516in}{3.017559in}}%
\pgfpathlineto{\pgfqpoint{12.275922in}{3.017564in}}%
\pgfpathlineto{\pgfqpoint{12.277412in}{3.019538in}}%
\pgfpathlineto{\pgfqpoint{12.278024in}{3.019268in}}%
\pgfpathlineto{\pgfqpoint{12.278286in}{3.018271in}}%
\pgfpathlineto{\pgfqpoint{12.279247in}{3.019732in}}%
\pgfpathlineto{\pgfqpoint{12.279421in}{3.019750in}}%
\pgfpathlineto{\pgfqpoint{12.282552in}{3.023672in}}%
\pgfpathlineto{\pgfqpoint{12.282985in}{3.021789in}}%
\pgfpathlineto{\pgfqpoint{12.283937in}{3.024371in}}%
\pgfpathlineto{\pgfqpoint{12.284024in}{3.024007in}}%
\pgfpathlineto{\pgfqpoint{12.286010in}{3.021961in}}%
\pgfpathlineto{\pgfqpoint{12.284802in}{3.024840in}}%
\pgfpathlineto{\pgfqpoint{12.286096in}{3.022769in}}%
\pgfpathlineto{\pgfqpoint{12.286526in}{3.025019in}}%
\pgfpathlineto{\pgfqpoint{12.287473in}{3.020879in}}%
\pgfpathlineto{\pgfqpoint{12.288246in}{3.019914in}}%
\pgfpathlineto{\pgfqpoint{12.287730in}{3.021762in}}%
\pgfpathlineto{\pgfqpoint{12.288760in}{3.020677in}}%
\pgfpathlineto{\pgfqpoint{12.290387in}{3.023194in}}%
\pgfpathlineto{\pgfqpoint{12.290473in}{3.022939in}}%
\pgfpathlineto{\pgfqpoint{12.290558in}{3.023163in}}%
\pgfpathlineto{\pgfqpoint{12.291071in}{3.021381in}}%
\pgfpathlineto{\pgfqpoint{12.291327in}{3.021331in}}%
\pgfpathlineto{\pgfqpoint{12.292009in}{3.019943in}}%
\pgfpathlineto{\pgfqpoint{12.291753in}{3.021528in}}%
\pgfpathlineto{\pgfqpoint{12.293031in}{3.020640in}}%
\pgfpathlineto{\pgfqpoint{12.294730in}{3.024883in}}%
\pgfpathlineto{\pgfqpoint{12.295069in}{3.024730in}}%
\pgfpathlineto{\pgfqpoint{12.295578in}{3.024002in}}%
\pgfpathlineto{\pgfqpoint{12.295916in}{3.026012in}}%
\pgfpathlineto{\pgfqpoint{12.297522in}{3.028776in}}%
\pgfpathlineto{\pgfqpoint{12.297860in}{3.028291in}}%
\pgfpathlineto{\pgfqpoint{12.298197in}{3.027532in}}%
\pgfpathlineto{\pgfqpoint{12.298955in}{3.029908in}}%
\pgfpathlineto{\pgfqpoint{12.299712in}{3.030794in}}%
\pgfpathlineto{\pgfqpoint{12.299292in}{3.028815in}}%
\pgfpathlineto{\pgfqpoint{12.300132in}{3.029087in}}%
\pgfpathlineto{\pgfqpoint{12.300300in}{3.028204in}}%
\pgfpathlineto{\pgfqpoint{12.301475in}{3.030087in}}%
\pgfpathlineto{\pgfqpoint{12.301810in}{3.031885in}}%
\pgfpathlineto{\pgfqpoint{12.302479in}{3.028539in}}%
\pgfpathlineto{\pgfqpoint{12.302814in}{3.028940in}}%
\pgfpathlineto{\pgfqpoint{12.303232in}{3.030850in}}%
\pgfpathlineto{\pgfqpoint{12.303315in}{3.031243in}}%
\pgfpathlineto{\pgfqpoint{12.303733in}{3.028823in}}%
\pgfpathlineto{\pgfqpoint{12.304483in}{3.030038in}}%
\pgfpathlineto{\pgfqpoint{12.305815in}{3.028311in}}%
\pgfpathlineto{\pgfqpoint{12.304900in}{3.030291in}}%
\pgfpathlineto{\pgfqpoint{12.306064in}{3.029400in}}%
\pgfpathlineto{\pgfqpoint{12.308386in}{3.034274in}}%
\pgfpathlineto{\pgfqpoint{12.306231in}{3.029066in}}%
\pgfpathlineto{\pgfqpoint{12.308717in}{3.033661in}}%
\pgfpathlineto{\pgfqpoint{12.309709in}{3.032197in}}%
\pgfpathlineto{\pgfqpoint{12.309956in}{3.034293in}}%
\pgfpathlineto{\pgfqpoint{12.310039in}{3.034287in}}%
\pgfpathlineto{\pgfqpoint{12.311522in}{3.037026in}}%
\pgfpathlineto{\pgfqpoint{12.311769in}{3.036726in}}%
\pgfpathlineto{\pgfqpoint{12.312015in}{3.035813in}}%
\pgfpathlineto{\pgfqpoint{12.312673in}{3.039155in}}%
\pgfpathlineto{\pgfqpoint{12.314804in}{3.041001in}}%
\pgfpathlineto{\pgfqpoint{12.312837in}{3.038603in}}%
\pgfpathlineto{\pgfqpoint{12.314967in}{3.040046in}}%
\pgfpathlineto{\pgfqpoint{12.315131in}{3.038812in}}%
\pgfpathlineto{\pgfqpoint{12.316111in}{3.042403in}}%
\pgfpathlineto{\pgfqpoint{12.316274in}{3.041596in}}%
\pgfpathlineto{\pgfqpoint{12.317659in}{3.040507in}}%
\pgfpathlineto{\pgfqpoint{12.317903in}{3.041590in}}%
\pgfpathlineto{\pgfqpoint{12.317984in}{3.042485in}}%
\pgfpathlineto{\pgfqpoint{12.319284in}{3.040402in}}%
\pgfpathlineto{\pgfqpoint{12.323487in}{3.054471in}}%
\pgfpathlineto{\pgfqpoint{12.325416in}{3.058882in}}%
\pgfpathlineto{\pgfqpoint{12.326058in}{3.057549in}}%
\pgfpathlineto{\pgfqpoint{12.326939in}{3.058931in}}%
\pgfpathlineto{\pgfqpoint{12.327738in}{3.062729in}}%
\pgfpathlineto{\pgfqpoint{12.328776in}{3.062194in}}%
\pgfpathlineto{\pgfqpoint{12.328936in}{3.062884in}}%
\pgfpathlineto{\pgfqpoint{12.332591in}{3.058843in}}%
\pgfpathlineto{\pgfqpoint{12.332670in}{3.059641in}}%
\pgfpathlineto{\pgfqpoint{12.333778in}{3.057313in}}%
\pgfpathlineto{\pgfqpoint{12.334015in}{3.058352in}}%
\pgfpathlineto{\pgfqpoint{12.334489in}{3.057162in}}%
\pgfpathlineto{\pgfqpoint{12.334804in}{3.059558in}}%
\pgfpathlineto{\pgfqpoint{12.335041in}{3.060012in}}%
\pgfpathlineto{\pgfqpoint{12.335750in}{3.057374in}}%
\pgfpathlineto{\pgfqpoint{12.338343in}{3.061404in}}%
\pgfpathlineto{\pgfqpoint{12.338970in}{3.060477in}}%
\pgfpathlineto{\pgfqpoint{12.342093in}{3.068773in}}%
\pgfpathlineto{\pgfqpoint{12.342793in}{3.067651in}}%
\pgfpathlineto{\pgfqpoint{12.343104in}{3.069151in}}%
\pgfpathlineto{\pgfqpoint{12.343492in}{3.068876in}}%
\pgfpathlineto{\pgfqpoint{12.344113in}{3.068761in}}%
\pgfpathlineto{\pgfqpoint{12.345972in}{3.074755in}}%
\pgfpathlineto{\pgfqpoint{12.346358in}{3.073075in}}%
\pgfpathlineto{\pgfqpoint{12.347207in}{3.075745in}}%
\pgfpathlineto{\pgfqpoint{12.348825in}{3.082474in}}%
\pgfpathlineto{\pgfqpoint{12.349286in}{3.082061in}}%
\pgfpathlineto{\pgfqpoint{12.349363in}{3.081713in}}%
\pgfpathlineto{\pgfqpoint{12.350130in}{3.085158in}}%
\pgfpathlineto{\pgfqpoint{12.350207in}{3.084956in}}%
\pgfpathlineto{\pgfqpoint{12.350284in}{3.084835in}}%
\pgfpathlineto{\pgfqpoint{12.350514in}{3.086471in}}%
\pgfpathlineto{\pgfqpoint{12.350897in}{3.086479in}}%
\pgfpathlineto{\pgfqpoint{12.352504in}{3.092384in}}%
\pgfpathlineto{\pgfqpoint{12.353420in}{3.089202in}}%
\pgfpathlineto{\pgfqpoint{12.354943in}{3.088446in}}%
\pgfpathlineto{\pgfqpoint{12.354411in}{3.089704in}}%
\pgfpathlineto{\pgfqpoint{12.355019in}{3.088562in}}%
\pgfpathlineto{\pgfqpoint{12.355247in}{3.089359in}}%
\pgfpathlineto{\pgfqpoint{12.355855in}{3.088051in}}%
\pgfpathlineto{\pgfqpoint{12.356462in}{3.088220in}}%
\pgfpathlineto{\pgfqpoint{12.357826in}{3.086530in}}%
\pgfpathlineto{\pgfqpoint{12.356766in}{3.088531in}}%
\pgfpathlineto{\pgfqpoint{12.358204in}{3.087347in}}%
\pgfpathlineto{\pgfqpoint{12.358355in}{3.087309in}}%
\pgfpathlineto{\pgfqpoint{12.361221in}{3.097725in}}%
\pgfpathlineto{\pgfqpoint{12.363547in}{3.102807in}}%
\pgfpathlineto{\pgfqpoint{12.363772in}{3.102750in}}%
\pgfpathlineto{\pgfqpoint{12.364594in}{3.101054in}}%
\pgfpathlineto{\pgfqpoint{12.365117in}{3.103439in}}%
\pgfpathlineto{\pgfqpoint{12.365192in}{3.103013in}}%
\pgfpathlineto{\pgfqpoint{12.366832in}{3.104927in}}%
\pgfpathlineto{\pgfqpoint{12.365565in}{3.101894in}}%
\pgfpathlineto{\pgfqpoint{12.367279in}{3.103940in}}%
\pgfpathlineto{\pgfqpoint{12.367948in}{3.101764in}}%
\pgfpathlineto{\pgfqpoint{12.368616in}{3.105604in}}%
\pgfpathlineto{\pgfqpoint{12.376206in}{3.121354in}}%
\pgfpathlineto{\pgfqpoint{12.368764in}{3.105387in}}%
\pgfpathlineto{\pgfqpoint{12.377376in}{3.118914in}}%
\pgfpathlineto{\pgfqpoint{12.378033in}{3.117531in}}%
\pgfpathlineto{\pgfqpoint{12.378325in}{3.119941in}}%
\pgfpathlineto{\pgfqpoint{12.378689in}{3.119853in}}%
\pgfpathlineto{\pgfqpoint{12.380508in}{3.122547in}}%
\pgfpathlineto{\pgfqpoint{12.378908in}{3.119338in}}%
\pgfpathlineto{\pgfqpoint{12.380580in}{3.122507in}}%
\pgfpathlineto{\pgfqpoint{12.380725in}{3.121482in}}%
\pgfpathlineto{\pgfqpoint{12.381668in}{3.123796in}}%
\pgfpathlineto{\pgfqpoint{12.382030in}{3.123033in}}%
\pgfpathlineto{\pgfqpoint{12.388582in}{3.134307in}}%
\pgfpathlineto{\pgfqpoint{12.382392in}{3.122585in}}%
\pgfpathlineto{\pgfqpoint{12.388939in}{3.132589in}}%
\pgfpathlineto{\pgfqpoint{12.389082in}{3.131665in}}%
\pgfpathlineto{\pgfqpoint{12.389940in}{3.134939in}}%
\pgfpathlineto{\pgfqpoint{12.390011in}{3.134578in}}%
\pgfpathlineto{\pgfqpoint{12.390867in}{3.136266in}}%
\pgfpathlineto{\pgfqpoint{12.391508in}{3.133923in}}%
\pgfpathlineto{\pgfqpoint{12.391579in}{3.133593in}}%
\pgfpathlineto{\pgfqpoint{12.392362in}{3.136977in}}%
\pgfpathlineto{\pgfqpoint{12.392930in}{3.137749in}}%
\pgfpathlineto{\pgfqpoint{12.393782in}{3.136115in}}%
\pgfpathlineto{\pgfqpoint{12.394207in}{3.135754in}}%
\pgfpathlineto{\pgfqpoint{12.394348in}{3.134940in}}%
\pgfpathlineto{\pgfqpoint{12.394490in}{3.135212in}}%
\pgfpathlineto{\pgfqpoint{12.395339in}{3.136328in}}%
\pgfpathlineto{\pgfqpoint{12.396187in}{3.133125in}}%
\pgfpathlineto{\pgfqpoint{12.396257in}{3.133103in}}%
\pgfpathlineto{\pgfqpoint{12.396398in}{3.134372in}}%
\pgfpathlineto{\pgfqpoint{12.396469in}{3.134471in}}%
\pgfpathlineto{\pgfqpoint{12.398160in}{3.138433in}}%
\pgfpathlineto{\pgfqpoint{12.396681in}{3.133989in}}%
\pgfpathlineto{\pgfqpoint{12.398230in}{3.138191in}}%
\pgfpathlineto{\pgfqpoint{12.398652in}{3.137990in}}%
\pgfpathlineto{\pgfqpoint{12.398933in}{3.139336in}}%
\pgfpathlineto{\pgfqpoint{12.399214in}{3.139451in}}%
\pgfpathlineto{\pgfqpoint{12.400126in}{3.140046in}}%
\pgfpathlineto{\pgfqpoint{12.399494in}{3.137977in}}%
\pgfpathlineto{\pgfqpoint{12.400266in}{3.138372in}}%
\pgfpathlineto{\pgfqpoint{12.401316in}{3.136667in}}%
\pgfpathlineto{\pgfqpoint{12.401945in}{3.137305in}}%
\pgfpathlineto{\pgfqpoint{12.404176in}{3.141005in}}%
\pgfpathlineto{\pgfqpoint{12.404523in}{3.140302in}}%
\pgfpathlineto{\pgfqpoint{12.405774in}{3.138263in}}%
\pgfpathlineto{\pgfqpoint{12.406259in}{3.139026in}}%
\pgfpathlineto{\pgfqpoint{12.407851in}{3.140080in}}%
\pgfpathlineto{\pgfqpoint{12.406813in}{3.138755in}}%
\pgfpathlineto{\pgfqpoint{12.407920in}{3.139827in}}%
\pgfpathlineto{\pgfqpoint{12.407989in}{3.139168in}}%
\pgfpathlineto{\pgfqpoint{12.408404in}{3.141825in}}%
\pgfpathlineto{\pgfqpoint{12.409438in}{3.139938in}}%
\pgfpathlineto{\pgfqpoint{12.412942in}{3.147366in}}%
\pgfpathlineto{\pgfqpoint{12.413147in}{3.145224in}}%
\pgfpathlineto{\pgfqpoint{12.414036in}{3.148649in}}%
\pgfpathlineto{\pgfqpoint{12.414446in}{3.147434in}}%
\pgfpathlineto{\pgfqpoint{12.414514in}{3.147373in}}%
\pgfpathlineto{\pgfqpoint{12.414788in}{3.148955in}}%
\pgfpathlineto{\pgfqpoint{12.414924in}{3.148891in}}%
\pgfpathlineto{\pgfqpoint{12.416491in}{3.153464in}}%
\pgfpathlineto{\pgfqpoint{12.416695in}{3.151656in}}%
\pgfpathlineto{\pgfqpoint{12.417850in}{3.150796in}}%
\pgfpathlineto{\pgfqpoint{12.417239in}{3.152445in}}%
\pgfpathlineto{\pgfqpoint{12.418257in}{3.151410in}}%
\pgfpathlineto{\pgfqpoint{12.420423in}{3.157601in}}%
\pgfpathlineto{\pgfqpoint{12.420626in}{3.156713in}}%
\pgfpathlineto{\pgfqpoint{12.422177in}{3.155225in}}%
\pgfpathlineto{\pgfqpoint{12.420761in}{3.156753in}}%
\pgfpathlineto{\pgfqpoint{12.422312in}{3.155344in}}%
\pgfpathlineto{\pgfqpoint{12.422917in}{3.155260in}}%
\pgfpathlineto{\pgfqpoint{12.424059in}{3.158000in}}%
\pgfpathlineto{\pgfqpoint{12.424596in}{3.157227in}}%
\pgfpathlineto{\pgfqpoint{12.424864in}{3.159232in}}%
\pgfpathlineto{\pgfqpoint{12.425199in}{3.159092in}}%
\pgfpathlineto{\pgfqpoint{12.425668in}{3.160828in}}%
\pgfpathlineto{\pgfqpoint{12.426270in}{3.158144in}}%
\pgfpathlineto{\pgfqpoint{12.426737in}{3.158976in}}%
\pgfpathlineto{\pgfqpoint{12.427472in}{3.161529in}}%
\pgfpathlineto{\pgfqpoint{12.427005in}{3.157394in}}%
\pgfpathlineto{\pgfqpoint{12.428804in}{3.160501in}}%
\pgfpathlineto{\pgfqpoint{12.428871in}{3.159385in}}%
\pgfpathlineto{\pgfqpoint{12.430067in}{3.165039in}}%
\pgfpathlineto{\pgfqpoint{12.432253in}{3.169380in}}%
\pgfpathlineto{\pgfqpoint{12.432319in}{3.168764in}}%
\pgfpathlineto{\pgfqpoint{12.433772in}{3.166948in}}%
\pgfpathlineto{\pgfqpoint{12.432584in}{3.169216in}}%
\pgfpathlineto{\pgfqpoint{12.433970in}{3.167634in}}%
\pgfpathlineto{\pgfqpoint{12.434168in}{3.167699in}}%
\pgfpathlineto{\pgfqpoint{12.434299in}{3.168819in}}%
\pgfpathlineto{\pgfqpoint{12.434365in}{3.168967in}}%
\pgfpathlineto{\pgfqpoint{12.436207in}{3.176345in}}%
\pgfpathlineto{\pgfqpoint{12.436535in}{3.175563in}}%
\pgfpathlineto{\pgfqpoint{12.439936in}{3.185539in}}%
\pgfpathlineto{\pgfqpoint{12.440523in}{3.183205in}}%
\pgfpathlineto{\pgfqpoint{12.440848in}{3.181174in}}%
\pgfpathlineto{\pgfqpoint{12.441824in}{3.184836in}}%
\pgfpathlineto{\pgfqpoint{12.443317in}{3.187163in}}%
\pgfpathlineto{\pgfqpoint{12.441954in}{3.184120in}}%
\pgfpathlineto{\pgfqpoint{12.444029in}{3.186335in}}%
\pgfpathlineto{\pgfqpoint{12.445581in}{3.185197in}}%
\pgfpathlineto{\pgfqpoint{12.444418in}{3.187701in}}%
\pgfpathlineto{\pgfqpoint{12.445645in}{3.185301in}}%
\pgfpathlineto{\pgfqpoint{12.447192in}{3.188114in}}%
\pgfpathlineto{\pgfqpoint{12.446032in}{3.184617in}}%
\pgfpathlineto{\pgfqpoint{12.447578in}{3.187870in}}%
\pgfpathlineto{\pgfqpoint{12.449376in}{3.189072in}}%
\pgfpathlineto{\pgfqpoint{12.451232in}{3.196568in}}%
\pgfpathlineto{\pgfqpoint{12.451360in}{3.196521in}}%
\pgfpathlineto{\pgfqpoint{12.451551in}{3.195125in}}%
\pgfpathlineto{\pgfqpoint{12.452508in}{3.198552in}}%
\pgfpathlineto{\pgfqpoint{12.452636in}{3.198210in}}%
\pgfpathlineto{\pgfqpoint{12.454227in}{3.201117in}}%
\pgfpathlineto{\pgfqpoint{12.453082in}{3.197752in}}%
\pgfpathlineto{\pgfqpoint{12.454417in}{3.200553in}}%
\pgfpathlineto{\pgfqpoint{12.455242in}{3.197767in}}%
\pgfpathlineto{\pgfqpoint{12.456066in}{3.199108in}}%
\pgfpathlineto{\pgfqpoint{12.457016in}{3.197085in}}%
\pgfpathlineto{\pgfqpoint{12.457521in}{3.198976in}}%
\pgfpathlineto{\pgfqpoint{12.459476in}{3.210011in}}%
\pgfpathlineto{\pgfqpoint{12.459728in}{3.208739in}}%
\pgfpathlineto{\pgfqpoint{12.464925in}{3.218691in}}%
\pgfpathlineto{\pgfqpoint{12.465423in}{3.217047in}}%
\pgfpathlineto{\pgfqpoint{12.465486in}{3.216105in}}%
\pgfpathlineto{\pgfqpoint{12.466605in}{3.221035in}}%
\pgfpathlineto{\pgfqpoint{12.466730in}{3.220460in}}%
\pgfpathlineto{\pgfqpoint{12.468776in}{3.226567in}}%
\pgfpathlineto{\pgfqpoint{12.467040in}{3.219931in}}%
\pgfpathlineto{\pgfqpoint{12.468838in}{3.225873in}}%
\pgfpathlineto{\pgfqpoint{12.470444in}{3.222716in}}%
\pgfpathlineto{\pgfqpoint{12.470629in}{3.223577in}}%
\pgfpathlineto{\pgfqpoint{12.470753in}{3.224586in}}%
\pgfpathlineto{\pgfqpoint{12.471492in}{3.221629in}}%
\pgfpathlineto{\pgfqpoint{12.471677in}{3.221816in}}%
\pgfpathlineto{\pgfqpoint{12.472600in}{3.219324in}}%
\pgfpathlineto{\pgfqpoint{12.473337in}{3.221587in}}%
\pgfpathlineto{\pgfqpoint{12.474869in}{3.224147in}}%
\pgfpathlineto{\pgfqpoint{12.473644in}{3.220400in}}%
\pgfpathlineto{\pgfqpoint{12.475053in}{3.223602in}}%
\pgfpathlineto{\pgfqpoint{12.477252in}{3.230203in}}%
\pgfpathlineto{\pgfqpoint{12.475175in}{3.223476in}}%
\pgfpathlineto{\pgfqpoint{12.477922in}{3.228323in}}%
\pgfpathlineto{\pgfqpoint{12.478530in}{3.226731in}}%
\pgfpathlineto{\pgfqpoint{12.479259in}{3.230551in}}%
\pgfpathlineto{\pgfqpoint{12.481199in}{3.232635in}}%
\pgfpathlineto{\pgfqpoint{12.479502in}{3.229932in}}%
\pgfpathlineto{\pgfqpoint{12.481502in}{3.230827in}}%
\pgfpathlineto{\pgfqpoint{12.481683in}{3.230948in}}%
\pgfpathlineto{\pgfqpoint{12.483193in}{3.227632in}}%
\pgfpathlineto{\pgfqpoint{12.483916in}{3.230347in}}%
\pgfpathlineto{\pgfqpoint{12.484698in}{3.227596in}}%
\pgfpathlineto{\pgfqpoint{12.485659in}{3.224916in}}%
\pgfpathlineto{\pgfqpoint{12.484818in}{3.228236in}}%
\pgfpathlineto{\pgfqpoint{12.486679in}{3.227470in}}%
\pgfpathlineto{\pgfqpoint{12.488474in}{3.229618in}}%
\pgfpathlineto{\pgfqpoint{12.486859in}{3.227068in}}%
\pgfpathlineto{\pgfqpoint{12.488533in}{3.229428in}}%
\pgfpathlineto{\pgfqpoint{12.490024in}{3.234153in}}%
\pgfpathlineto{\pgfqpoint{12.490203in}{3.232963in}}%
\pgfpathlineto{\pgfqpoint{12.491273in}{3.234207in}}%
\pgfpathlineto{\pgfqpoint{12.492045in}{3.231720in}}%
\pgfpathlineto{\pgfqpoint{12.492105in}{3.231764in}}%
\pgfpathlineto{\pgfqpoint{12.492579in}{3.230201in}}%
\pgfpathlineto{\pgfqpoint{12.492757in}{3.229764in}}%
\pgfpathlineto{\pgfqpoint{12.493468in}{3.231474in}}%
\pgfpathlineto{\pgfqpoint{12.493527in}{3.231178in}}%
\pgfpathlineto{\pgfqpoint{12.493882in}{3.231092in}}%
\pgfpathlineto{\pgfqpoint{12.495240in}{3.234684in}}%
\pgfpathlineto{\pgfqpoint{12.495889in}{3.234239in}}%
\pgfpathlineto{\pgfqpoint{12.496537in}{3.235884in}}%
\pgfpathlineto{\pgfqpoint{12.496655in}{3.235180in}}%
\pgfpathlineto{\pgfqpoint{12.503032in}{3.240294in}}%
\pgfpathlineto{\pgfqpoint{12.496772in}{3.234711in}}%
\pgfpathlineto{\pgfqpoint{12.503148in}{3.239734in}}%
\pgfpathlineto{\pgfqpoint{12.503264in}{3.239107in}}%
\pgfpathlineto{\pgfqpoint{12.503439in}{3.240746in}}%
\pgfpathlineto{\pgfqpoint{12.504484in}{3.240768in}}%
\pgfpathlineto{\pgfqpoint{12.507320in}{3.244246in}}%
\pgfpathlineto{\pgfqpoint{12.504716in}{3.239507in}}%
\pgfpathlineto{\pgfqpoint{12.507377in}{3.244039in}}%
\pgfpathlineto{\pgfqpoint{12.508876in}{3.251200in}}%
\pgfpathlineto{\pgfqpoint{12.509221in}{3.250472in}}%
\pgfpathlineto{\pgfqpoint{12.511002in}{3.246628in}}%
\pgfpathlineto{\pgfqpoint{12.509739in}{3.251382in}}%
\pgfpathlineto{\pgfqpoint{12.511173in}{3.248228in}}%
\pgfpathlineto{\pgfqpoint{12.511345in}{3.248709in}}%
\pgfpathlineto{\pgfqpoint{12.511689in}{3.246627in}}%
\pgfpathlineto{\pgfqpoint{12.512433in}{3.247172in}}%
\pgfpathlineto{\pgfqpoint{12.513062in}{3.246112in}}%
\pgfpathlineto{\pgfqpoint{12.513804in}{3.249109in}}%
\pgfpathlineto{\pgfqpoint{12.514374in}{3.249118in}}%
\pgfpathlineto{\pgfqpoint{12.513918in}{3.249629in}}%
\pgfpathlineto{\pgfqpoint{12.514773in}{3.249971in}}%
\pgfpathlineto{\pgfqpoint{12.515569in}{3.248517in}}%
\pgfpathlineto{\pgfqpoint{12.516422in}{3.251668in}}%
\pgfpathlineto{\pgfqpoint{12.516819in}{3.248184in}}%
\pgfpathlineto{\pgfqpoint{12.517896in}{3.252089in}}%
\pgfpathlineto{\pgfqpoint{12.519705in}{3.257379in}}%
\pgfpathlineto{\pgfqpoint{12.520156in}{3.255319in}}%
\pgfpathlineto{\pgfqpoint{12.521564in}{3.253457in}}%
\pgfpathlineto{\pgfqpoint{12.520720in}{3.256440in}}%
\pgfpathlineto{\pgfqpoint{12.521733in}{3.253661in}}%
\pgfpathlineto{\pgfqpoint{12.524034in}{3.259767in}}%
\pgfpathlineto{\pgfqpoint{12.522351in}{3.253359in}}%
\pgfpathlineto{\pgfqpoint{12.524090in}{3.259278in}}%
\pgfpathlineto{\pgfqpoint{12.527328in}{3.268028in}}%
\pgfpathlineto{\pgfqpoint{12.524538in}{3.258640in}}%
\pgfpathlineto{\pgfqpoint{12.527439in}{3.267467in}}%
\pgfpathlineto{\pgfqpoint{12.527996in}{3.266491in}}%
\pgfpathlineto{\pgfqpoint{12.528773in}{3.268630in}}%
\pgfpathlineto{\pgfqpoint{12.529994in}{3.271655in}}%
\pgfpathlineto{\pgfqpoint{12.530215in}{3.268053in}}%
\pgfpathlineto{\pgfqpoint{12.530547in}{3.266525in}}%
\pgfpathlineto{\pgfqpoint{12.531487in}{3.270951in}}%
\pgfpathlineto{\pgfqpoint{12.531598in}{3.269875in}}%
\pgfpathlineto{\pgfqpoint{12.532315in}{3.269174in}}%
\pgfpathlineto{\pgfqpoint{12.533363in}{3.272480in}}%
\pgfpathlineto{\pgfqpoint{12.535012in}{3.275101in}}%
\pgfpathlineto{\pgfqpoint{12.535286in}{3.274876in}}%
\pgfpathlineto{\pgfqpoint{12.536656in}{3.270770in}}%
\pgfpathlineto{\pgfqpoint{12.537094in}{3.271608in}}%
\pgfpathlineto{\pgfqpoint{12.537750in}{3.274101in}}%
\pgfpathlineto{\pgfqpoint{12.538732in}{3.272095in}}%
\pgfpathlineto{\pgfqpoint{12.539059in}{3.271863in}}%
\pgfpathlineto{\pgfqpoint{12.539495in}{3.273959in}}%
\pgfpathlineto{\pgfqpoint{12.539550in}{3.273607in}}%
\pgfpathlineto{\pgfqpoint{12.540746in}{3.276244in}}%
\pgfpathlineto{\pgfqpoint{12.540257in}{3.272076in}}%
\pgfpathlineto{\pgfqpoint{12.541018in}{3.273295in}}%
\pgfpathlineto{\pgfqpoint{12.541778in}{3.269511in}}%
\pgfpathlineto{\pgfqpoint{12.542428in}{3.273401in}}%
\pgfpathlineto{\pgfqpoint{12.542536in}{3.273900in}}%
\pgfpathlineto{\pgfqpoint{12.543510in}{3.269569in}}%
\pgfpathlineto{\pgfqpoint{12.543996in}{3.268740in}}%
\pgfpathlineto{\pgfqpoint{12.544104in}{3.271072in}}%
\pgfpathlineto{\pgfqpoint{12.544428in}{3.270725in}}%
\pgfpathlineto{\pgfqpoint{12.545991in}{3.273768in}}%
\pgfpathlineto{\pgfqpoint{12.544752in}{3.270330in}}%
\pgfpathlineto{\pgfqpoint{12.546206in}{3.272439in}}%
\pgfpathlineto{\pgfqpoint{12.546314in}{3.272073in}}%
\pgfpathlineto{\pgfqpoint{12.546637in}{3.274761in}}%
\pgfpathlineto{\pgfqpoint{12.546798in}{3.274763in}}%
\pgfpathlineto{\pgfqpoint{12.548086in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{12.548676in}{3.277795in}}%
\pgfpathlineto{\pgfqpoint{12.548890in}{3.275561in}}%
\pgfpathlineto{\pgfqpoint{12.548943in}{3.275270in}}%
\pgfpathlineto{\pgfqpoint{12.549692in}{3.277473in}}%
\pgfpathlineto{\pgfqpoint{12.550066in}{3.277375in}}%
\pgfpathlineto{\pgfqpoint{12.552305in}{3.283721in}}%
\pgfpathlineto{\pgfqpoint{12.552731in}{3.282539in}}%
\pgfpathlineto{\pgfqpoint{12.553475in}{3.281919in}}%
\pgfpathlineto{\pgfqpoint{12.554005in}{3.284736in}}%
\pgfpathlineto{\pgfqpoint{12.556862in}{3.291822in}}%
\pgfpathlineto{\pgfqpoint{12.557179in}{3.290844in}}%
\pgfpathlineto{\pgfqpoint{12.558022in}{3.288446in}}%
\pgfpathlineto{\pgfqpoint{12.557442in}{3.291246in}}%
\pgfpathlineto{\pgfqpoint{12.558706in}{3.290487in}}%
\pgfpathlineto{\pgfqpoint{12.559074in}{3.291389in}}%
\pgfpathlineto{\pgfqpoint{12.560072in}{3.288272in}}%
\pgfpathlineto{\pgfqpoint{12.565605in}{3.299647in}}%
\pgfpathlineto{\pgfqpoint{12.565968in}{3.298718in}}%
\pgfpathlineto{\pgfqpoint{12.566124in}{3.297806in}}%
\pgfpathlineto{\pgfqpoint{12.566694in}{3.300298in}}%
\pgfpathlineto{\pgfqpoint{12.567368in}{3.299303in}}%
\pgfpathlineto{\pgfqpoint{12.568867in}{3.301390in}}%
\pgfpathlineto{\pgfqpoint{12.568092in}{3.298899in}}%
\pgfpathlineto{\pgfqpoint{12.568970in}{3.300674in}}%
\pgfpathlineto{\pgfqpoint{12.569022in}{3.300629in}}%
\pgfpathlineto{\pgfqpoint{12.569125in}{3.302166in}}%
\pgfpathlineto{\pgfqpoint{12.569383in}{3.302154in}}%
\pgfpathlineto{\pgfqpoint{12.570002in}{3.304602in}}%
\pgfpathlineto{\pgfqpoint{12.570826in}{3.301404in}}%
\pgfpathlineto{\pgfqpoint{12.570877in}{3.301947in}}%
\pgfpathlineto{\pgfqpoint{12.572880in}{3.298471in}}%
\pgfpathlineto{\pgfqpoint{12.571545in}{3.302718in}}%
\pgfpathlineto{\pgfqpoint{12.573699in}{3.300408in}}%
\pgfpathlineto{\pgfqpoint{12.575998in}{3.308922in}}%
\pgfpathlineto{\pgfqpoint{12.576049in}{3.308186in}}%
\pgfpathlineto{\pgfqpoint{12.576762in}{3.309965in}}%
\pgfpathlineto{\pgfqpoint{12.577525in}{3.308818in}}%
\pgfpathlineto{\pgfqpoint{12.577677in}{3.308246in}}%
\pgfpathlineto{\pgfqpoint{12.578490in}{3.311632in}}%
\pgfpathlineto{\pgfqpoint{12.578997in}{3.313589in}}%
\pgfpathlineto{\pgfqpoint{12.579453in}{3.311413in}}%
\pgfpathlineto{\pgfqpoint{12.580010in}{3.311760in}}%
\pgfpathlineto{\pgfqpoint{12.580111in}{3.311802in}}%
\pgfpathlineto{\pgfqpoint{12.580263in}{3.310565in}}%
\pgfpathlineto{\pgfqpoint{12.580364in}{3.310562in}}%
\pgfpathlineto{\pgfqpoint{12.580516in}{3.308871in}}%
\pgfpathlineto{\pgfqpoint{12.581475in}{3.313412in}}%
\pgfpathlineto{\pgfqpoint{12.581778in}{3.311729in}}%
\pgfpathlineto{\pgfqpoint{12.591874in}{3.334741in}}%
\pgfpathlineto{\pgfqpoint{12.593061in}{3.333126in}}%
\pgfpathlineto{\pgfqpoint{12.594739in}{3.330334in}}%
\pgfpathlineto{\pgfqpoint{12.594098in}{3.333378in}}%
\pgfpathlineto{\pgfqpoint{12.594887in}{3.330959in}}%
\pgfpathlineto{\pgfqpoint{12.596510in}{3.333579in}}%
\pgfpathlineto{\pgfqpoint{12.595527in}{3.328200in}}%
\pgfpathlineto{\pgfqpoint{12.596608in}{3.332542in}}%
\pgfpathlineto{\pgfqpoint{12.597785in}{3.331921in}}%
\pgfpathlineto{\pgfqpoint{12.596804in}{3.333240in}}%
\pgfpathlineto{\pgfqpoint{12.597932in}{3.333415in}}%
\pgfpathlineto{\pgfqpoint{12.599497in}{3.338023in}}%
\pgfpathlineto{\pgfqpoint{12.599693in}{3.336628in}}%
\pgfpathlineto{\pgfqpoint{12.601010in}{3.342370in}}%
\pgfpathlineto{\pgfqpoint{12.601643in}{3.340774in}}%
\pgfpathlineto{\pgfqpoint{12.602032in}{3.338265in}}%
\pgfpathlineto{\pgfqpoint{12.602858in}{3.342772in}}%
\pgfpathlineto{\pgfqpoint{12.603052in}{3.341943in}}%
\pgfpathlineto{\pgfqpoint{12.605521in}{3.347342in}}%
\pgfpathlineto{\pgfqpoint{12.603731in}{3.340940in}}%
\pgfpathlineto{\pgfqpoint{12.605618in}{3.346674in}}%
\pgfpathlineto{\pgfqpoint{12.606053in}{3.344577in}}%
\pgfpathlineto{\pgfqpoint{12.606197in}{3.343747in}}%
\pgfpathlineto{\pgfqpoint{12.607017in}{3.347038in}}%
\pgfpathlineto{\pgfqpoint{12.607403in}{3.346913in}}%
\pgfpathlineto{\pgfqpoint{12.608845in}{3.347743in}}%
\pgfpathlineto{\pgfqpoint{12.608172in}{3.343862in}}%
\pgfpathlineto{\pgfqpoint{12.608893in}{3.346724in}}%
\pgfpathlineto{\pgfqpoint{12.609757in}{3.342415in}}%
\pgfpathlineto{\pgfqpoint{12.610476in}{3.346211in}}%
\pgfpathlineto{\pgfqpoint{12.611098in}{3.345196in}}%
\pgfpathlineto{\pgfqpoint{12.612149in}{3.351468in}}%
\pgfpathlineto{\pgfqpoint{12.612197in}{3.351103in}}%
\pgfpathlineto{\pgfqpoint{12.612865in}{3.353972in}}%
\pgfpathlineto{\pgfqpoint{12.613532in}{3.352642in}}%
\pgfpathlineto{\pgfqpoint{12.613580in}{3.352678in}}%
\pgfpathlineto{\pgfqpoint{12.613722in}{3.351410in}}%
\pgfpathlineto{\pgfqpoint{12.613770in}{3.351561in}}%
\pgfpathlineto{\pgfqpoint{12.614246in}{3.348495in}}%
\pgfpathlineto{\pgfqpoint{12.615054in}{3.352469in}}%
\pgfpathlineto{\pgfqpoint{12.615244in}{3.351272in}}%
\pgfpathlineto{\pgfqpoint{12.616713in}{3.353832in}}%
\pgfpathlineto{\pgfqpoint{12.616192in}{3.348851in}}%
\pgfpathlineto{\pgfqpoint{12.616855in}{3.353062in}}%
\pgfpathlineto{\pgfqpoint{12.617045in}{3.353568in}}%
\pgfpathlineto{\pgfqpoint{12.617234in}{3.351103in}}%
\pgfpathlineto{\pgfqpoint{12.617943in}{3.349804in}}%
\pgfpathlineto{\pgfqpoint{12.617565in}{3.351242in}}%
\pgfpathlineto{\pgfqpoint{12.618793in}{3.350504in}}%
\pgfpathlineto{\pgfqpoint{12.620770in}{3.355568in}}%
\pgfpathlineto{\pgfqpoint{12.619406in}{3.350244in}}%
\pgfpathlineto{\pgfqpoint{12.620864in}{3.354463in}}%
\pgfpathlineto{\pgfqpoint{12.621569in}{3.352501in}}%
\pgfpathlineto{\pgfqpoint{12.622272in}{3.356329in}}%
\pgfpathlineto{\pgfqpoint{12.622741in}{3.354941in}}%
\pgfpathlineto{\pgfqpoint{12.623583in}{3.357656in}}%
\pgfpathlineto{\pgfqpoint{12.623630in}{3.357622in}}%
\pgfpathlineto{\pgfqpoint{12.625264in}{3.361450in}}%
\pgfpathlineto{\pgfqpoint{12.623864in}{3.357239in}}%
\pgfpathlineto{\pgfqpoint{12.625637in}{3.360686in}}%
\pgfpathlineto{\pgfqpoint{12.625870in}{3.358889in}}%
\pgfpathlineto{\pgfqpoint{12.626893in}{3.363019in}}%
\pgfpathlineto{\pgfqpoint{12.635563in}{3.388906in}}%
\pgfpathlineto{\pgfqpoint{12.635701in}{3.386905in}}%
\pgfpathlineto{\pgfqpoint{12.635746in}{3.386066in}}%
\pgfpathlineto{\pgfqpoint{12.636615in}{3.391625in}}%
\pgfpathlineto{\pgfqpoint{12.637071in}{3.388826in}}%
\pgfpathlineto{\pgfqpoint{12.637391in}{3.390149in}}%
\pgfpathlineto{\pgfqpoint{12.638074in}{3.385867in}}%
\pgfpathlineto{\pgfqpoint{12.638530in}{3.387942in}}%
\pgfpathlineto{\pgfqpoint{12.638712in}{3.389928in}}%
\pgfpathlineto{\pgfqpoint{12.639394in}{3.394258in}}%
\pgfpathlineto{\pgfqpoint{12.640438in}{3.392086in}}%
\pgfpathlineto{\pgfqpoint{12.641707in}{3.390684in}}%
\pgfpathlineto{\pgfqpoint{12.641254in}{3.393638in}}%
\pgfpathlineto{\pgfqpoint{12.641978in}{3.392006in}}%
\pgfpathlineto{\pgfqpoint{12.643649in}{3.394924in}}%
\pgfpathlineto{\pgfqpoint{12.642927in}{3.390691in}}%
\pgfpathlineto{\pgfqpoint{12.643784in}{3.394868in}}%
\pgfpathlineto{\pgfqpoint{12.645270in}{3.392421in}}%
\pgfpathlineto{\pgfqpoint{12.645360in}{3.392890in}}%
\pgfpathlineto{\pgfqpoint{12.645405in}{3.392845in}}%
\pgfpathlineto{\pgfqpoint{12.645764in}{3.394491in}}%
\pgfpathlineto{\pgfqpoint{12.645809in}{3.394653in}}%
\pgfpathlineto{\pgfqpoint{12.646213in}{3.392742in}}%
\pgfpathlineto{\pgfqpoint{12.646886in}{3.393307in}}%
\pgfpathlineto{\pgfqpoint{12.647513in}{3.390452in}}%
\pgfpathlineto{\pgfqpoint{12.648632in}{3.391041in}}%
\pgfpathlineto{\pgfqpoint{12.650639in}{3.400093in}}%
\pgfpathlineto{\pgfqpoint{12.650906in}{3.399137in}}%
\pgfpathlineto{\pgfqpoint{12.651662in}{3.398775in}}%
\pgfpathlineto{\pgfqpoint{12.651262in}{3.401609in}}%
\pgfpathlineto{\pgfqpoint{12.652195in}{3.400061in}}%
\pgfpathlineto{\pgfqpoint{12.653968in}{3.408406in}}%
\pgfpathlineto{\pgfqpoint{12.654499in}{3.406675in}}%
\pgfpathlineto{\pgfqpoint{12.654190in}{3.409386in}}%
\pgfpathlineto{\pgfqpoint{12.654941in}{3.409589in}}%
\pgfpathlineto{\pgfqpoint{12.655604in}{3.408039in}}%
\pgfpathlineto{\pgfqpoint{12.655206in}{3.410690in}}%
\pgfpathlineto{\pgfqpoint{12.655648in}{3.408395in}}%
\pgfpathlineto{\pgfqpoint{12.657190in}{3.406858in}}%
\pgfpathlineto{\pgfqpoint{12.655912in}{3.409791in}}%
\pgfpathlineto{\pgfqpoint{12.657234in}{3.407356in}}%
\pgfpathlineto{\pgfqpoint{12.657410in}{3.408488in}}%
\pgfpathlineto{\pgfqpoint{12.658289in}{3.403251in}}%
\pgfpathlineto{\pgfqpoint{12.658772in}{3.407500in}}%
\pgfpathlineto{\pgfqpoint{12.662270in}{3.400436in}}%
\pgfpathlineto{\pgfqpoint{12.663359in}{3.398727in}}%
\pgfpathlineto{\pgfqpoint{12.662837in}{3.401933in}}%
\pgfpathlineto{\pgfqpoint{12.663794in}{3.400299in}}%
\pgfpathlineto{\pgfqpoint{12.665140in}{3.403874in}}%
\pgfpathlineto{\pgfqpoint{12.664229in}{3.399900in}}%
\pgfpathlineto{\pgfqpoint{12.666007in}{3.401152in}}%
\pgfpathlineto{\pgfqpoint{12.667045in}{3.398451in}}%
\pgfpathlineto{\pgfqpoint{12.666570in}{3.401773in}}%
\pgfpathlineto{\pgfqpoint{12.667564in}{3.400621in}}%
\pgfpathlineto{\pgfqpoint{12.668384in}{3.403564in}}%
\pgfpathlineto{\pgfqpoint{12.668082in}{3.400586in}}%
\pgfpathlineto{\pgfqpoint{12.669202in}{3.402787in}}%
\pgfpathlineto{\pgfqpoint{12.670750in}{3.404647in}}%
\pgfpathlineto{\pgfqpoint{12.670493in}{3.401401in}}%
\pgfpathlineto{\pgfqpoint{12.670836in}{3.404482in}}%
\pgfpathlineto{\pgfqpoint{12.670922in}{3.403662in}}%
\pgfpathlineto{\pgfqpoint{12.671308in}{3.405699in}}%
\pgfpathlineto{\pgfqpoint{12.672508in}{3.409174in}}%
\pgfpathlineto{\pgfqpoint{12.671480in}{3.404380in}}%
\pgfpathlineto{\pgfqpoint{12.672893in}{3.406692in}}%
\pgfpathlineto{\pgfqpoint{12.672935in}{3.406544in}}%
\pgfpathlineto{\pgfqpoint{12.673448in}{3.409576in}}%
\pgfpathlineto{\pgfqpoint{12.673790in}{3.408610in}}%
\pgfpathlineto{\pgfqpoint{12.675580in}{3.413937in}}%
\pgfpathlineto{\pgfqpoint{12.676898in}{3.409277in}}%
\pgfpathlineto{\pgfqpoint{12.675666in}{3.414103in}}%
\pgfpathlineto{\pgfqpoint{12.677280in}{3.413109in}}%
\pgfpathlineto{\pgfqpoint{12.677747in}{3.416450in}}%
\pgfpathlineto{\pgfqpoint{12.678509in}{3.412863in}}%
\pgfpathlineto{\pgfqpoint{12.678890in}{3.415691in}}%
\pgfpathlineto{\pgfqpoint{12.679313in}{3.414706in}}%
\pgfpathlineto{\pgfqpoint{12.679736in}{3.418512in}}%
\pgfpathlineto{\pgfqpoint{12.680369in}{3.416007in}}%
\pgfpathlineto{\pgfqpoint{12.680791in}{3.417432in}}%
\pgfpathlineto{\pgfqpoint{12.681381in}{3.414658in}}%
\pgfpathlineto{\pgfqpoint{12.681886in}{3.416379in}}%
\pgfpathlineto{\pgfqpoint{12.683608in}{3.411533in}}%
\pgfpathlineto{\pgfqpoint{12.683650in}{3.412024in}}%
\pgfpathlineto{\pgfqpoint{12.686203in}{3.420375in}}%
\pgfpathlineto{\pgfqpoint{12.684111in}{3.411741in}}%
\pgfpathlineto{\pgfqpoint{12.686870in}{3.419707in}}%
\pgfpathlineto{\pgfqpoint{12.687204in}{3.417275in}}%
\pgfpathlineto{\pgfqpoint{12.688245in}{3.423299in}}%
\pgfpathlineto{\pgfqpoint{12.689906in}{3.430133in}}%
\pgfpathlineto{\pgfqpoint{12.690196in}{3.428627in}}%
\pgfpathlineto{\pgfqpoint{12.691190in}{3.427530in}}%
\pgfpathlineto{\pgfqpoint{12.691355in}{3.429781in}}%
\pgfpathlineto{\pgfqpoint{12.691769in}{3.427649in}}%
\pgfpathlineto{\pgfqpoint{12.691851in}{3.428953in}}%
\pgfpathlineto{\pgfqpoint{12.692884in}{3.425264in}}%
\pgfpathlineto{\pgfqpoint{12.693213in}{3.425878in}}%
\pgfpathlineto{\pgfqpoint{12.694654in}{3.423080in}}%
\pgfpathlineto{\pgfqpoint{12.693790in}{3.426659in}}%
\pgfpathlineto{\pgfqpoint{12.694819in}{3.424360in}}%
\pgfpathlineto{\pgfqpoint{12.694942in}{3.424534in}}%
\pgfpathlineto{\pgfqpoint{12.695230in}{3.421653in}}%
\pgfpathlineto{\pgfqpoint{12.695558in}{3.421917in}}%
\pgfpathlineto{\pgfqpoint{12.696132in}{3.419263in}}%
\pgfpathlineto{\pgfqpoint{12.696665in}{3.422992in}}%
\pgfpathlineto{\pgfqpoint{12.697402in}{3.423414in}}%
\pgfpathlineto{\pgfqpoint{12.697852in}{3.420289in}}%
\pgfpathlineto{\pgfqpoint{12.698015in}{3.421015in}}%
\pgfpathlineto{\pgfqpoint{12.699322in}{3.418465in}}%
\pgfpathlineto{\pgfqpoint{12.698791in}{3.422650in}}%
\pgfpathlineto{\pgfqpoint{12.699688in}{3.419691in}}%
\pgfpathlineto{\pgfqpoint{12.700625in}{3.422565in}}%
\pgfpathlineto{\pgfqpoint{12.699811in}{3.419325in}}%
\pgfpathlineto{\pgfqpoint{12.701234in}{3.419776in}}%
\pgfpathlineto{\pgfqpoint{12.701316in}{3.419246in}}%
\pgfpathlineto{\pgfqpoint{12.702371in}{3.422037in}}%
\pgfpathlineto{\pgfqpoint{12.703990in}{3.425998in}}%
\pgfpathlineto{\pgfqpoint{12.702452in}{3.421872in}}%
\pgfpathlineto{\pgfqpoint{12.704515in}{3.423162in}}%
\pgfpathlineto{\pgfqpoint{12.705282in}{3.420725in}}%
\pgfpathlineto{\pgfqpoint{12.704879in}{3.424460in}}%
\pgfpathlineto{\pgfqpoint{12.706088in}{3.422147in}}%
\pgfpathlineto{\pgfqpoint{12.707014in}{3.419013in}}%
\pgfpathlineto{\pgfqpoint{12.706330in}{3.422726in}}%
\pgfpathlineto{\pgfqpoint{12.708098in}{3.421582in}}%
\pgfpathlineto{\pgfqpoint{12.709421in}{3.424563in}}%
\pgfpathlineto{\pgfqpoint{12.709701in}{3.423158in}}%
\pgfpathlineto{\pgfqpoint{12.715907in}{3.438156in}}%
\pgfpathlineto{\pgfqpoint{12.709781in}{3.423023in}}%
\pgfpathlineto{\pgfqpoint{12.716066in}{3.436158in}}%
\pgfpathlineto{\pgfqpoint{12.716105in}{3.435434in}}%
\pgfpathlineto{\pgfqpoint{12.717251in}{3.439587in}}%
\pgfpathlineto{\pgfqpoint{12.717606in}{3.436182in}}%
\pgfpathlineto{\pgfqpoint{12.717724in}{3.437530in}}%
\pgfpathlineto{\pgfqpoint{12.718906in}{3.433379in}}%
\pgfpathlineto{\pgfqpoint{12.719024in}{3.434396in}}%
\pgfpathlineto{\pgfqpoint{12.719378in}{3.433510in}}%
\pgfpathlineto{\pgfqpoint{12.719850in}{3.436410in}}%
\pgfpathlineto{\pgfqpoint{12.720046in}{3.436058in}}%
\pgfpathlineto{\pgfqpoint{12.720831in}{3.433073in}}%
\pgfpathlineto{\pgfqpoint{12.721575in}{3.436963in}}%
\pgfpathlineto{\pgfqpoint{12.721771in}{3.435803in}}%
\pgfpathlineto{\pgfqpoint{12.723022in}{3.438008in}}%
\pgfpathlineto{\pgfqpoint{12.724037in}{3.437063in}}%
\pgfpathlineto{\pgfqpoint{12.724777in}{3.443141in}}%
\pgfpathlineto{\pgfqpoint{12.724816in}{3.442543in}}%
\pgfpathlineto{\pgfqpoint{12.725477in}{3.445957in}}%
\pgfpathlineto{\pgfqpoint{12.726138in}{3.445366in}}%
\pgfpathlineto{\pgfqpoint{12.726177in}{3.445654in}}%
\pgfpathlineto{\pgfqpoint{12.726991in}{3.440257in}}%
\pgfpathlineto{\pgfqpoint{12.727573in}{3.444538in}}%
\pgfpathlineto{\pgfqpoint{12.728424in}{3.439895in}}%
\pgfpathlineto{\pgfqpoint{12.729931in}{3.436177in}}%
\pgfpathlineto{\pgfqpoint{12.728772in}{3.441124in}}%
\pgfpathlineto{\pgfqpoint{12.730393in}{3.436900in}}%
\pgfpathlineto{\pgfqpoint{12.731625in}{3.435739in}}%
\pgfpathlineto{\pgfqpoint{12.731010in}{3.438859in}}%
\pgfpathlineto{\pgfqpoint{12.732163in}{3.435980in}}%
\pgfpathlineto{\pgfqpoint{12.734119in}{3.442655in}}%
\pgfpathlineto{\pgfqpoint{12.732355in}{3.435655in}}%
\pgfpathlineto{\pgfqpoint{12.734807in}{3.441530in}}%
\pgfpathlineto{\pgfqpoint{12.734846in}{3.440981in}}%
\pgfpathlineto{\pgfqpoint{12.735915in}{3.446148in}}%
\pgfpathlineto{\pgfqpoint{12.736029in}{3.446140in}}%
\pgfpathlineto{\pgfqpoint{12.736144in}{3.445503in}}%
\pgfpathlineto{\pgfqpoint{12.737097in}{3.447774in}}%
\pgfpathlineto{\pgfqpoint{12.737515in}{3.446686in}}%
\pgfpathlineto{\pgfqpoint{12.737743in}{3.445154in}}%
\pgfpathlineto{\pgfqpoint{12.738314in}{3.443670in}}%
\pgfpathlineto{\pgfqpoint{12.738731in}{3.447498in}}%
\pgfpathlineto{\pgfqpoint{12.739225in}{3.445423in}}%
\pgfpathlineto{\pgfqpoint{12.739376in}{3.445803in}}%
\pgfpathlineto{\pgfqpoint{12.740096in}{3.440960in}}%
\pgfpathlineto{\pgfqpoint{12.740285in}{3.442127in}}%
\pgfpathlineto{\pgfqpoint{12.740437in}{3.441336in}}%
\pgfpathlineto{\pgfqpoint{12.741344in}{3.444603in}}%
\pgfpathlineto{\pgfqpoint{12.741609in}{3.442629in}}%
\pgfpathlineto{\pgfqpoint{12.742703in}{3.444708in}}%
\pgfpathlineto{\pgfqpoint{12.742439in}{3.441078in}}%
\pgfpathlineto{\pgfqpoint{12.743155in}{3.443447in}}%
\pgfpathlineto{\pgfqpoint{12.743607in}{3.442639in}}%
\pgfpathlineto{\pgfqpoint{12.744246in}{3.447105in}}%
\pgfpathlineto{\pgfqpoint{12.744471in}{3.446185in}}%
\pgfpathlineto{\pgfqpoint{12.745185in}{3.444469in}}%
\pgfpathlineto{\pgfqpoint{12.746159in}{3.447770in}}%
\pgfpathlineto{\pgfqpoint{12.747506in}{3.443630in}}%
\pgfpathlineto{\pgfqpoint{12.747842in}{3.444295in}}%
\pgfpathlineto{\pgfqpoint{12.747954in}{3.442745in}}%
\pgfpathlineto{\pgfqpoint{12.749222in}{3.448373in}}%
\pgfpathlineto{\pgfqpoint{12.749594in}{3.447887in}}%
\pgfpathlineto{\pgfqpoint{12.751155in}{3.455987in}}%
\pgfpathlineto{\pgfqpoint{12.752008in}{3.454600in}}%
\pgfpathlineto{\pgfqpoint{12.751267in}{3.457152in}}%
\pgfpathlineto{\pgfqpoint{12.752194in}{3.456654in}}%
\pgfpathlineto{\pgfqpoint{12.753378in}{3.458458in}}%
\pgfpathlineto{\pgfqpoint{12.752564in}{3.456241in}}%
\pgfpathlineto{\pgfqpoint{12.753710in}{3.456262in}}%
\pgfpathlineto{\pgfqpoint{12.754006in}{3.455891in}}%
\pgfpathlineto{\pgfqpoint{12.754744in}{3.460315in}}%
\pgfpathlineto{\pgfqpoint{12.755039in}{3.457989in}}%
\pgfpathlineto{\pgfqpoint{12.756180in}{3.463458in}}%
\pgfpathlineto{\pgfqpoint{12.756915in}{3.462627in}}%
\pgfpathlineto{\pgfqpoint{12.757466in}{3.461227in}}%
\pgfpathlineto{\pgfqpoint{12.757136in}{3.464817in}}%
\pgfpathlineto{\pgfqpoint{12.758529in}{3.461896in}}%
\pgfpathlineto{\pgfqpoint{12.758895in}{3.461495in}}%
\pgfpathlineto{\pgfqpoint{12.759663in}{3.463366in}}%
\pgfpathlineto{\pgfqpoint{12.759700in}{3.462772in}}%
\pgfpathlineto{\pgfqpoint{12.760211in}{3.463991in}}%
\pgfpathlineto{\pgfqpoint{12.761123in}{3.460978in}}%
\pgfpathlineto{\pgfqpoint{12.761233in}{3.462351in}}%
\pgfpathlineto{\pgfqpoint{12.762179in}{3.457772in}}%
\pgfpathlineto{\pgfqpoint{12.762398in}{3.458053in}}%
\pgfpathlineto{\pgfqpoint{12.763379in}{3.459642in}}%
\pgfpathlineto{\pgfqpoint{12.763959in}{3.456589in}}%
\pgfpathlineto{\pgfqpoint{12.764937in}{3.455982in}}%
\pgfpathlineto{\pgfqpoint{12.765769in}{3.461886in}}%
\pgfpathlineto{\pgfqpoint{12.765806in}{3.461374in}}%
\pgfpathlineto{\pgfqpoint{12.767141in}{3.464138in}}%
\pgfpathlineto{\pgfqpoint{12.769121in}{3.468053in}}%
\pgfpathlineto{\pgfqpoint{12.767322in}{3.463267in}}%
\pgfpathlineto{\pgfqpoint{12.769193in}{3.467408in}}%
\pgfpathlineto{\pgfqpoint{12.769911in}{3.471691in}}%
\pgfpathlineto{\pgfqpoint{12.771523in}{3.470394in}}%
\pgfpathlineto{\pgfqpoint{12.772381in}{3.471701in}}%
\pgfpathlineto{\pgfqpoint{12.773095in}{3.468428in}}%
\pgfpathlineto{\pgfqpoint{12.773308in}{3.467304in}}%
\pgfpathlineto{\pgfqpoint{12.774377in}{3.471205in}}%
\pgfpathlineto{\pgfqpoint{12.776083in}{3.476087in}}%
\pgfpathlineto{\pgfqpoint{12.776331in}{3.475260in}}%
\pgfpathlineto{\pgfqpoint{12.777004in}{3.472674in}}%
\pgfpathlineto{\pgfqpoint{12.777111in}{3.475714in}}%
\pgfpathlineto{\pgfqpoint{12.777889in}{3.474064in}}%
\pgfpathlineto{\pgfqpoint{12.779266in}{3.477435in}}%
\pgfpathlineto{\pgfqpoint{12.778737in}{3.473990in}}%
\pgfpathlineto{\pgfqpoint{12.779549in}{3.477203in}}%
\pgfpathlineto{\pgfqpoint{12.781027in}{3.471586in}}%
\pgfpathlineto{\pgfqpoint{12.781273in}{3.471980in}}%
\pgfpathlineto{\pgfqpoint{12.782607in}{3.478699in}}%
\pgfpathlineto{\pgfqpoint{12.783133in}{3.475995in}}%
\pgfpathlineto{\pgfqpoint{12.784078in}{3.475289in}}%
\pgfpathlineto{\pgfqpoint{12.784393in}{3.478622in}}%
\pgfpathlineto{\pgfqpoint{12.785614in}{3.476704in}}%
\pgfpathlineto{\pgfqpoint{12.785056in}{3.479893in}}%
\pgfpathlineto{\pgfqpoint{12.786172in}{3.477599in}}%
\pgfpathlineto{\pgfqpoint{12.786625in}{3.478819in}}%
\pgfpathlineto{\pgfqpoint{12.787077in}{3.476337in}}%
\pgfpathlineto{\pgfqpoint{12.787737in}{3.478295in}}%
\pgfpathlineto{\pgfqpoint{12.788119in}{3.477352in}}%
\pgfpathlineto{\pgfqpoint{12.789021in}{3.480707in}}%
\pgfpathlineto{\pgfqpoint{12.789090in}{3.479886in}}%
\pgfpathlineto{\pgfqpoint{12.790267in}{3.485902in}}%
\pgfpathlineto{\pgfqpoint{12.790924in}{3.483700in}}%
\pgfpathlineto{\pgfqpoint{12.791718in}{3.480588in}}%
\pgfpathlineto{\pgfqpoint{12.791235in}{3.484916in}}%
\pgfpathlineto{\pgfqpoint{12.792442in}{3.483770in}}%
\pgfpathlineto{\pgfqpoint{12.792476in}{3.483512in}}%
\pgfpathlineto{\pgfqpoint{12.793611in}{3.486446in}}%
\pgfpathlineto{\pgfqpoint{12.793714in}{3.485486in}}%
\pgfpathlineto{\pgfqpoint{12.794127in}{3.487399in}}%
\pgfpathlineto{\pgfqpoint{12.794436in}{3.484100in}}%
\pgfpathlineto{\pgfqpoint{12.795156in}{3.484698in}}%
\pgfpathlineto{\pgfqpoint{12.796730in}{3.482111in}}%
\pgfpathlineto{\pgfqpoint{12.795978in}{3.487342in}}%
\pgfpathlineto{\pgfqpoint{12.796798in}{3.482909in}}%
\pgfpathlineto{\pgfqpoint{12.798266in}{3.489239in}}%
\pgfpathlineto{\pgfqpoint{12.798947in}{3.487824in}}%
\pgfpathlineto{\pgfqpoint{12.798981in}{3.487407in}}%
\pgfpathlineto{\pgfqpoint{12.799219in}{3.490405in}}%
\pgfpathlineto{\pgfqpoint{12.800273in}{3.490082in}}%
\pgfpathlineto{\pgfqpoint{12.802002in}{3.495474in}}%
\pgfpathlineto{\pgfqpoint{12.801223in}{3.489561in}}%
\pgfpathlineto{\pgfqpoint{12.802036in}{3.494979in}}%
\pgfpathlineto{\pgfqpoint{12.802070in}{3.494570in}}%
\pgfpathlineto{\pgfqpoint{12.802915in}{3.499931in}}%
\pgfpathlineto{\pgfqpoint{12.803118in}{3.499745in}}%
\pgfpathlineto{\pgfqpoint{12.803692in}{3.503737in}}%
\pgfpathlineto{\pgfqpoint{12.804535in}{3.496183in}}%
\pgfpathlineto{\pgfqpoint{12.804569in}{3.496277in}}%
\pgfpathlineto{\pgfqpoint{12.805343in}{3.493643in}}%
\pgfpathlineto{\pgfqpoint{12.805579in}{3.497805in}}%
\pgfpathlineto{\pgfqpoint{12.807023in}{3.501395in}}%
\pgfpathlineto{\pgfqpoint{12.807157in}{3.499361in}}%
\pgfpathlineto{\pgfqpoint{12.807191in}{3.498995in}}%
\pgfpathlineto{\pgfqpoint{12.807995in}{3.502403in}}%
\pgfpathlineto{\pgfqpoint{12.808497in}{3.501316in}}%
\pgfpathlineto{\pgfqpoint{12.810234in}{3.508465in}}%
\pgfpathlineto{\pgfqpoint{12.808597in}{3.500752in}}%
\pgfpathlineto{\pgfqpoint{12.810567in}{3.507075in}}%
\pgfpathlineto{\pgfqpoint{12.810634in}{3.505985in}}%
\pgfpathlineto{\pgfqpoint{12.811699in}{3.510574in}}%
\pgfpathlineto{\pgfqpoint{12.811999in}{3.509505in}}%
\pgfpathlineto{\pgfqpoint{12.813492in}{3.513523in}}%
\pgfpathlineto{\pgfqpoint{12.812497in}{3.509120in}}%
\pgfpathlineto{\pgfqpoint{12.813658in}{3.511091in}}%
\pgfpathlineto{\pgfqpoint{12.813824in}{3.512629in}}%
\pgfpathlineto{\pgfqpoint{12.813923in}{3.514189in}}%
\pgfpathlineto{\pgfqpoint{12.815280in}{3.509004in}}%
\pgfpathlineto{\pgfqpoint{12.816600in}{3.510398in}}%
\pgfpathlineto{\pgfqpoint{12.815874in}{3.508405in}}%
\pgfpathlineto{\pgfqpoint{12.816732in}{3.508574in}}%
\pgfpathlineto{\pgfqpoint{12.816765in}{3.508333in}}%
\pgfpathlineto{\pgfqpoint{12.817786in}{3.512191in}}%
\pgfpathlineto{\pgfqpoint{12.819527in}{3.516124in}}%
\pgfpathlineto{\pgfqpoint{12.818082in}{3.511171in}}%
\pgfpathlineto{\pgfqpoint{12.819559in}{3.515834in}}%
\pgfpathlineto{\pgfqpoint{12.820411in}{3.513968in}}%
\pgfpathlineto{\pgfqpoint{12.819789in}{3.516543in}}%
\pgfpathlineto{\pgfqpoint{12.821066in}{3.515625in}}%
\pgfpathlineto{\pgfqpoint{12.822470in}{3.522308in}}%
\pgfpathlineto{\pgfqpoint{12.822796in}{3.519871in}}%
\pgfpathlineto{\pgfqpoint{12.824164in}{3.517011in}}%
\pgfpathlineto{\pgfqpoint{12.823090in}{3.520537in}}%
\pgfpathlineto{\pgfqpoint{12.824456in}{3.519112in}}%
\pgfpathlineto{\pgfqpoint{12.824586in}{3.521347in}}%
\pgfpathlineto{\pgfqpoint{12.825528in}{3.518354in}}%
\pgfpathlineto{\pgfqpoint{12.825982in}{3.519340in}}%
\pgfpathlineto{\pgfqpoint{12.827180in}{3.512931in}}%
\pgfpathlineto{\pgfqpoint{12.826176in}{3.520301in}}%
\pgfpathlineto{\pgfqpoint{12.827762in}{3.514692in}}%
\pgfpathlineto{\pgfqpoint{12.829600in}{3.524814in}}%
\pgfpathlineto{\pgfqpoint{12.828181in}{3.513196in}}%
\pgfpathlineto{\pgfqpoint{12.829729in}{3.523913in}}%
\pgfpathlineto{\pgfqpoint{12.829761in}{3.523651in}}%
\pgfpathlineto{\pgfqpoint{12.830533in}{3.527757in}}%
\pgfpathlineto{\pgfqpoint{12.830919in}{3.526124in}}%
\pgfpathlineto{\pgfqpoint{12.832362in}{3.530523in}}%
\pgfpathlineto{\pgfqpoint{12.831079in}{3.525664in}}%
\pgfpathlineto{\pgfqpoint{12.832587in}{3.528805in}}%
\pgfpathlineto{\pgfqpoint{12.832683in}{3.528189in}}%
\pgfpathlineto{\pgfqpoint{12.833067in}{3.532533in}}%
\pgfpathlineto{\pgfqpoint{12.833483in}{3.535178in}}%
\pgfpathlineto{\pgfqpoint{12.833195in}{3.532091in}}%
\pgfpathlineto{\pgfqpoint{12.834696in}{3.533284in}}%
\pgfpathlineto{\pgfqpoint{12.834888in}{3.534266in}}%
\pgfpathlineto{\pgfqpoint{12.835462in}{3.531187in}}%
\pgfpathlineto{\pgfqpoint{12.835939in}{3.529934in}}%
\pgfpathlineto{\pgfqpoint{12.836830in}{3.534644in}}%
\pgfpathlineto{\pgfqpoint{12.836925in}{3.533461in}}%
\pgfpathlineto{\pgfqpoint{12.836957in}{3.533693in}}%
\pgfpathlineto{\pgfqpoint{12.838068in}{3.530703in}}%
\pgfpathlineto{\pgfqpoint{12.838163in}{3.531565in}}%
\pgfpathlineto{\pgfqpoint{12.839904in}{3.526565in}}%
\pgfpathlineto{\pgfqpoint{12.840094in}{3.527997in}}%
\pgfpathlineto{\pgfqpoint{12.840125in}{3.529298in}}%
\pgfpathlineto{\pgfqpoint{12.840599in}{3.525363in}}%
\pgfpathlineto{\pgfqpoint{12.841640in}{3.528212in}}%
\pgfpathlineto{\pgfqpoint{12.842867in}{3.525479in}}%
\pgfpathlineto{\pgfqpoint{12.842018in}{3.529994in}}%
\pgfpathlineto{\pgfqpoint{12.843244in}{3.527721in}}%
\pgfpathlineto{\pgfqpoint{12.844656in}{3.537117in}}%
\pgfpathlineto{\pgfqpoint{12.845314in}{3.535164in}}%
\pgfpathlineto{\pgfqpoint{12.845470in}{3.534663in}}%
\pgfpathlineto{\pgfqpoint{12.846502in}{3.539195in}}%
\pgfpathlineto{\pgfqpoint{12.846533in}{3.539115in}}%
\pgfpathlineto{\pgfqpoint{12.849709in}{3.554591in}}%
\pgfpathlineto{\pgfqpoint{12.846814in}{3.538257in}}%
\pgfpathlineto{\pgfqpoint{12.849833in}{3.553933in}}%
\pgfpathlineto{\pgfqpoint{12.851971in}{3.548414in}}%
\pgfpathlineto{\pgfqpoint{12.850113in}{3.554318in}}%
\pgfpathlineto{\pgfqpoint{12.852466in}{3.550508in}}%
\pgfpathlineto{\pgfqpoint{12.852713in}{3.551179in}}%
\pgfpathlineto{\pgfqpoint{12.853731in}{3.546691in}}%
\pgfpathlineto{\pgfqpoint{12.854224in}{3.545615in}}%
\pgfpathlineto{\pgfqpoint{12.854624in}{3.549097in}}%
\pgfpathlineto{\pgfqpoint{12.855178in}{3.548991in}}%
\pgfpathlineto{\pgfqpoint{12.855608in}{3.545819in}}%
\pgfpathlineto{\pgfqpoint{12.857080in}{3.547794in}}%
\pgfpathlineto{\pgfqpoint{12.857325in}{3.552331in}}%
\pgfpathlineto{\pgfqpoint{12.858702in}{3.549635in}}%
\pgfpathlineto{\pgfqpoint{12.859038in}{3.548731in}}%
\pgfpathlineto{\pgfqpoint{12.860014in}{3.554246in}}%
\pgfpathlineto{\pgfqpoint{12.860075in}{3.553637in}}%
\pgfpathlineto{\pgfqpoint{12.860958in}{3.556003in}}%
\pgfpathlineto{\pgfqpoint{12.861323in}{3.552179in}}%
\pgfpathlineto{\pgfqpoint{12.861414in}{3.553140in}}%
\pgfpathlineto{\pgfqpoint{12.861505in}{3.550937in}}%
\pgfpathlineto{\pgfqpoint{12.862810in}{3.558221in}}%
\pgfpathlineto{\pgfqpoint{12.864355in}{3.564752in}}%
\pgfpathlineto{\pgfqpoint{12.864566in}{3.563401in}}%
\pgfpathlineto{\pgfqpoint{12.865744in}{3.564129in}}%
\pgfpathlineto{\pgfqpoint{12.865261in}{3.558871in}}%
\pgfpathlineto{\pgfqpoint{12.865985in}{3.562641in}}%
\pgfpathlineto{\pgfqpoint{12.866768in}{3.559608in}}%
\pgfpathlineto{\pgfqpoint{12.867611in}{3.560790in}}%
\pgfpathlineto{\pgfqpoint{12.868992in}{3.568544in}}%
\pgfpathlineto{\pgfqpoint{12.867731in}{3.560326in}}%
\pgfpathlineto{\pgfqpoint{12.870010in}{3.567315in}}%
\pgfpathlineto{\pgfqpoint{12.870040in}{3.566815in}}%
\pgfpathlineto{\pgfqpoint{12.870429in}{3.572000in}}%
\pgfpathlineto{\pgfqpoint{12.871266in}{3.571244in}}%
\pgfpathlineto{\pgfqpoint{12.871295in}{3.571667in}}%
\pgfpathlineto{\pgfqpoint{12.872399in}{3.565583in}}%
\pgfpathlineto{\pgfqpoint{12.873114in}{3.564391in}}%
\pgfpathlineto{\pgfqpoint{12.872548in}{3.566602in}}%
\pgfpathlineto{\pgfqpoint{12.873352in}{3.566521in}}%
\pgfpathlineto{\pgfqpoint{12.874273in}{3.568519in}}%
\pgfpathlineto{\pgfqpoint{12.874570in}{3.564613in}}%
\pgfpathlineto{\pgfqpoint{12.874897in}{3.566906in}}%
\pgfpathlineto{\pgfqpoint{12.876200in}{3.565756in}}%
\pgfpathlineto{\pgfqpoint{12.875430in}{3.569110in}}%
\pgfpathlineto{\pgfqpoint{12.876378in}{3.567513in}}%
\pgfpathlineto{\pgfqpoint{12.877147in}{3.567556in}}%
\pgfpathlineto{\pgfqpoint{12.876969in}{3.570009in}}%
\pgfpathlineto{\pgfqpoint{12.877471in}{3.568812in}}%
\pgfpathlineto{\pgfqpoint{12.877678in}{3.571189in}}%
\pgfpathlineto{\pgfqpoint{12.878887in}{3.566369in}}%
\pgfpathlineto{\pgfqpoint{12.878916in}{3.566610in}}%
\pgfpathlineto{\pgfqpoint{12.879476in}{3.563846in}}%
\pgfpathlineto{\pgfqpoint{12.880181in}{3.568530in}}%
\pgfpathlineto{\pgfqpoint{12.880211in}{3.568505in}}%
\pgfpathlineto{\pgfqpoint{12.882058in}{3.578729in}}%
\pgfpathlineto{\pgfqpoint{12.882234in}{3.576926in}}%
\pgfpathlineto{\pgfqpoint{12.883813in}{3.570279in}}%
\pgfpathlineto{\pgfqpoint{12.884862in}{3.570938in}}%
\pgfpathlineto{\pgfqpoint{12.884950in}{3.572404in}}%
\pgfpathlineto{\pgfqpoint{12.886288in}{3.568733in}}%
\pgfpathlineto{\pgfqpoint{12.887681in}{3.565559in}}%
\pgfpathlineto{\pgfqpoint{12.887333in}{3.569279in}}%
\pgfpathlineto{\pgfqpoint{12.887942in}{3.566388in}}%
\pgfpathlineto{\pgfqpoint{12.888029in}{3.565602in}}%
\pgfpathlineto{\pgfqpoint{12.890226in}{3.578912in}}%
\pgfpathlineto{\pgfqpoint{12.891724in}{3.577305in}}%
\pgfpathlineto{\pgfqpoint{12.891091in}{3.580265in}}%
\pgfpathlineto{\pgfqpoint{12.891811in}{3.578619in}}%
\pgfpathlineto{\pgfqpoint{12.891868in}{3.580421in}}%
\pgfpathlineto{\pgfqpoint{12.892960in}{3.575172in}}%
\pgfpathlineto{\pgfqpoint{12.893247in}{3.576686in}}%
\pgfpathlineto{\pgfqpoint{12.894594in}{3.576372in}}%
\pgfpathlineto{\pgfqpoint{12.893649in}{3.579841in}}%
\pgfpathlineto{\pgfqpoint{12.894709in}{3.576819in}}%
\pgfpathlineto{\pgfqpoint{12.894966in}{3.574894in}}%
\pgfpathlineto{\pgfqpoint{12.896395in}{3.581447in}}%
\pgfpathlineto{\pgfqpoint{12.896509in}{3.580618in}}%
\pgfpathlineto{\pgfqpoint{12.896709in}{3.583556in}}%
\pgfpathlineto{\pgfqpoint{12.898189in}{3.586327in}}%
\pgfpathlineto{\pgfqpoint{12.897706in}{3.581985in}}%
\pgfpathlineto{\pgfqpoint{12.898332in}{3.585258in}}%
\pgfpathlineto{\pgfqpoint{12.900120in}{3.588834in}}%
\pgfpathlineto{\pgfqpoint{12.898985in}{3.584809in}}%
\pgfpathlineto{\pgfqpoint{12.900148in}{3.588387in}}%
\pgfpathlineto{\pgfqpoint{12.900262in}{3.586631in}}%
\pgfpathlineto{\pgfqpoint{12.901422in}{3.594257in}}%
\pgfpathlineto{\pgfqpoint{12.903595in}{3.601061in}}%
\pgfpathlineto{\pgfqpoint{12.903764in}{3.599701in}}%
\pgfpathlineto{\pgfqpoint{12.905170in}{3.597674in}}%
\pgfpathlineto{\pgfqpoint{12.904861in}{3.602799in}}%
\pgfpathlineto{\pgfqpoint{12.905254in}{3.599357in}}%
\pgfpathlineto{\pgfqpoint{12.905843in}{3.604736in}}%
\pgfpathlineto{\pgfqpoint{12.906964in}{3.603651in}}%
\pgfpathlineto{\pgfqpoint{12.907272in}{3.607551in}}%
\pgfpathlineto{\pgfqpoint{12.907524in}{3.603455in}}%
\pgfpathlineto{\pgfqpoint{12.908725in}{3.604602in}}%
\pgfpathlineto{\pgfqpoint{12.909282in}{3.600902in}}%
\pgfpathlineto{\pgfqpoint{12.910118in}{3.605027in}}%
\pgfpathlineto{\pgfqpoint{12.910285in}{3.604387in}}%
\pgfpathlineto{\pgfqpoint{12.911841in}{3.606577in}}%
\pgfpathlineto{\pgfqpoint{12.911175in}{3.601805in}}%
\pgfpathlineto{\pgfqpoint{12.912007in}{3.605698in}}%
\pgfpathlineto{\pgfqpoint{12.912201in}{3.604830in}}%
\pgfpathlineto{\pgfqpoint{12.912479in}{3.609138in}}%
\pgfpathlineto{\pgfqpoint{12.913475in}{3.606019in}}%
\pgfpathlineto{\pgfqpoint{12.914388in}{3.611021in}}%
\pgfpathlineto{\pgfqpoint{12.914526in}{3.610876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172290in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.445730in}{0.661120in}}%
\pgfpathlineto{\pgfqpoint{7.828492in}{0.672006in}}%
\pgfpathlineto{\pgfqpoint{8.052394in}{0.682955in}}%
\pgfpathlineto{\pgfqpoint{8.211254in}{0.694097in}}%
\pgfpathlineto{\pgfqpoint{8.334476in}{0.705188in}}%
\pgfpathlineto{\pgfqpoint{8.435156in}{0.711774in}}%
\pgfpathlineto{\pgfqpoint{8.520279in}{0.719711in}}%
\pgfpathlineto{\pgfqpoint{8.659057in}{0.739158in}}%
\pgfpathlineto{\pgfqpoint{8.769869in}{0.756014in}}%
\pgfpathlineto{\pgfqpoint{8.862118in}{0.772132in}}%
\pgfpathlineto{\pgfqpoint{9.071676in}{0.817238in}}%
\pgfpathlineto{\pgfqpoint{9.177178in}{0.845719in}}%
\pgfpathlineto{\pgfqpoint{9.376533in}{0.910814in}}%
\pgfpathlineto{\pgfqpoint{9.547804in}{0.981159in}}%
\pgfpathlineto{\pgfqpoint{9.638161in}{1.021901in}}%
\pgfpathlineto{\pgfqpoint{9.668566in}{1.036303in}}%
\pgfpathlineto{\pgfqpoint{9.783842in}{1.093012in}}%
\pgfpathlineto{\pgfqpoint{9.918156in}{1.169297in}}%
\pgfpathlineto{\pgfqpoint{9.994241in}{1.215921in}}%
\pgfpathlineto{\pgfqpoint{10.010405in}{1.226824in}}%
\pgfpathlineto{\pgfqpoint{10.031245in}{1.239433in}}%
\pgfpathlineto{\pgfqpoint{10.080145in}{1.275476in}}%
\pgfpathlineto{\pgfqpoint{10.094009in}{1.285789in}}%
\pgfpathlineto{\pgfqpoint{10.193927in}{1.353567in}}%
\pgfpathlineto{\pgfqpoint{10.244825in}{1.391787in}}%
\pgfpathlineto{\pgfqpoint{10.251728in}{1.397563in}}%
\pgfpathlineto{\pgfqpoint{10.275229in}{1.413186in}}%
\pgfpathlineto{\pgfqpoint{10.288223in}{1.422883in}}%
\pgfpathlineto{\pgfqpoint{10.348967in}{1.464212in}}%
\pgfpathlineto{\pgfqpoint{10.357528in}{1.471297in}}%
\pgfpathlineto{\pgfqpoint{10.368741in}{1.479443in}}%
\pgfpathlineto{\pgfqpoint{10.379730in}{1.486754in}}%
\pgfpathlineto{\pgfqpoint{10.390506in}{1.495272in}}%
\pgfpathlineto{\pgfqpoint{10.401075in}{1.503697in}}%
\pgfpathlineto{\pgfqpoint{10.408871in}{1.508869in}}%
\pgfpathlineto{\pgfqpoint{10.424140in}{1.519104in}}%
\pgfpathlineto{\pgfqpoint{10.431619in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{10.438999in}{1.529677in}}%
\pgfpathlineto{\pgfqpoint{10.448687in}{1.536512in}}%
\pgfpathlineto{\pgfqpoint{10.490295in}{1.568389in}}%
\pgfpathlineto{\pgfqpoint{10.494731in}{1.572308in}}%
\pgfpathlineto{\pgfqpoint{10.501318in}{1.577124in}}%
\pgfpathlineto{\pgfqpoint{10.512125in}{1.584676in}}%
\pgfpathlineto{\pgfqpoint{10.518509in}{1.589919in}}%
\pgfpathlineto{\pgfqpoint{10.531059in}{1.598986in}}%
\pgfpathlineto{\pgfqpoint{10.535180in}{1.601753in}}%
\pgfpathlineto{\pgfqpoint{10.539271in}{1.603679in}}%
\pgfpathlineto{\pgfqpoint{10.553353in}{1.615316in}}%
\pgfpathlineto{\pgfqpoint{10.557312in}{1.618148in}}%
\pgfpathlineto{\pgfqpoint{10.565145in}{1.624713in}}%
\pgfpathlineto{\pgfqpoint{10.611733in}{1.658143in}}%
\pgfpathlineto{\pgfqpoint{10.618835in}{1.661338in}}%
\pgfpathlineto{\pgfqpoint{10.654695in}{1.687902in}}%
\pgfpathlineto{\pgfqpoint{10.657992in}{1.688448in}}%
\pgfpathlineto{\pgfqpoint{10.675780in}{1.700062in}}%
\pgfpathlineto{\pgfqpoint{10.680534in}{1.701563in}}%
\pgfpathlineto{\pgfqpoint{10.699149in}{1.712229in}}%
\pgfpathlineto{\pgfqpoint{10.708227in}{1.719436in}}%
\pgfpathlineto{\pgfqpoint{10.712710in}{1.722976in}}%
\pgfpathlineto{\pgfqpoint{10.718632in}{1.728359in}}%
\pgfpathlineto{\pgfqpoint{10.745925in}{1.745888in}}%
\pgfpathlineto{\pgfqpoint{10.750114in}{1.749477in}}%
\pgfpathlineto{\pgfqpoint{10.763851in}{1.756883in}}%
\pgfpathlineto{\pgfqpoint{10.767907in}{1.759525in}}%
\pgfpathlineto{\pgfqpoint{10.804386in}{1.786841in}}%
\pgfpathlineto{\pgfqpoint{10.811900in}{1.790275in}}%
\pgfpathlineto{\pgfqpoint{10.822981in}{1.799099in}}%
\pgfpathlineto{\pgfqpoint{10.830247in}{1.806093in}}%
\pgfpathlineto{\pgfqpoint{10.839789in}{1.812053in}}%
\pgfpathlineto{\pgfqpoint{10.845670in}{1.815202in}}%
\pgfpathlineto{\pgfqpoint{10.851489in}{1.820011in}}%
\pgfpathlineto{\pgfqpoint{10.859533in}{1.825629in}}%
\pgfpathlineto{\pgfqpoint{10.861810in}{1.828453in}}%
\pgfpathlineto{\pgfqpoint{10.865209in}{1.832782in}}%
\pgfpathlineto{\pgfqpoint{10.867463in}{1.834443in}}%
\pgfpathlineto{\pgfqpoint{10.875280in}{1.839865in}}%
\pgfpathlineto{\pgfqpoint{10.878596in}{1.841395in}}%
\pgfpathlineto{\pgfqpoint{10.880796in}{1.843870in}}%
\pgfpathlineto{\pgfqpoint{10.882988in}{1.844210in}}%
\pgfpathlineto{\pgfqpoint{10.892742in}{1.849981in}}%
\pgfpathlineto{\pgfqpoint{10.897023in}{1.853668in}}%
\pgfpathlineto{\pgfqpoint{10.904435in}{1.857012in}}%
\pgfpathlineto{\pgfqpoint{10.925081in}{1.870897in}}%
\pgfpathlineto{\pgfqpoint{10.931127in}{1.876920in}}%
\pgfpathlineto{\pgfqpoint{10.956588in}{1.893516in}}%
\pgfpathlineto{\pgfqpoint{10.964192in}{1.899240in}}%
\pgfpathlineto{\pgfqpoint{10.978173in}{1.904975in}}%
\pgfpathlineto{\pgfqpoint{10.983667in}{1.909104in}}%
\pgfpathlineto{\pgfqpoint{10.988205in}{1.911519in}}%
\pgfpathlineto{\pgfqpoint{10.991808in}{1.913147in}}%
\pgfpathlineto{\pgfqpoint{11.005991in}{1.921614in}}%
\pgfpathlineto{\pgfqpoint{11.010349in}{1.925181in}}%
\pgfpathlineto{\pgfqpoint{11.014673in}{1.929244in}}%
\pgfpathlineto{\pgfqpoint{11.017252in}{1.931390in}}%
\pgfpathlineto{\pgfqpoint{11.043213in}{1.945893in}}%
\pgfpathlineto{\pgfqpoint{11.054549in}{1.954933in}}%
\pgfpathlineto{\pgfqpoint{11.057746in}{1.956574in}}%
\pgfpathlineto{\pgfqpoint{11.063296in}{1.962169in}}%
\pgfpathlineto{\pgfqpoint{11.068009in}{1.963083in}}%
\pgfpathlineto{\pgfqpoint{11.071129in}{1.965692in}}%
\pgfpathlineto{\pgfqpoint{11.074231in}{1.966266in}}%
\pgfpathlineto{\pgfqpoint{11.078852in}{1.969762in}}%
\pgfpathlineto{\pgfqpoint{11.101394in}{1.984957in}}%
\pgfpathlineto{\pgfqpoint{11.104332in}{1.985450in}}%
\pgfpathlineto{\pgfqpoint{11.111607in}{1.989730in}}%
\pgfpathlineto{\pgfqpoint{11.114491in}{1.990291in}}%
\pgfpathlineto{\pgfqpoint{11.116644in}{1.991310in}}%
\pgfpathlineto{\pgfqpoint{11.120213in}{1.992617in}}%
\pgfpathlineto{\pgfqpoint{11.125172in}{1.995507in}}%
\pgfpathlineto{\pgfqpoint{11.130786in}{1.996953in}}%
\pgfpathlineto{\pgfqpoint{11.132876in}{1.997250in}}%
\pgfpathlineto{\pgfqpoint{11.143893in}{2.007076in}}%
\pgfpathlineto{\pgfqpoint{11.167906in}{2.021234in}}%
\pgfpathlineto{\pgfqpoint{11.170511in}{2.023564in}}%
\pgfpathlineto{\pgfqpoint{11.175684in}{2.027941in}}%
\pgfpathlineto{\pgfqpoint{11.178252in}{2.028293in}}%
\pgfpathlineto{\pgfqpoint{11.184621in}{2.031097in}}%
\pgfpathlineto{\pgfqpoint{11.188408in}{2.031343in}}%
\pgfpathlineto{\pgfqpoint{11.192793in}{2.033667in}}%
\pgfpathlineto{\pgfqpoint{11.197762in}{2.034460in}}%
\pgfpathlineto{\pgfqpoint{11.202074in}{2.036829in}}%
\pgfpathlineto{\pgfqpoint{11.203912in}{2.037667in}}%
\pgfpathlineto{\pgfqpoint{11.207569in}{2.040572in}}%
\pgfpathlineto{\pgfqpoint{11.210598in}{2.041189in}}%
\pgfpathlineto{\pgfqpoint{11.212407in}{2.040183in}}%
\pgfpathlineto{\pgfqpoint{11.213009in}{2.040738in}}%
\pgfpathlineto{\pgfqpoint{11.214211in}{2.042451in}}%
\pgfpathlineto{\pgfqpoint{11.214811in}{2.042076in}}%
\pgfpathlineto{\pgfqpoint{11.215410in}{2.040873in}}%
\pgfpathlineto{\pgfqpoint{11.216009in}{2.042018in}}%
\pgfpathlineto{\pgfqpoint{11.220181in}{2.044630in}}%
\pgfpathlineto{\pgfqpoint{11.223732in}{2.045534in}}%
\pgfpathlineto{\pgfqpoint{11.238862in}{2.054384in}}%
\pgfpathlineto{\pgfqpoint{11.241725in}{2.057536in}}%
\pgfpathlineto{\pgfqpoint{11.257487in}{2.065033in}}%
\pgfpathlineto{\pgfqpoint{11.259150in}{2.066602in}}%
\pgfpathlineto{\pgfqpoint{11.260255in}{2.068079in}}%
\pgfpathlineto{\pgfqpoint{11.260807in}{2.067548in}}%
\pgfpathlineto{\pgfqpoint{11.262460in}{2.068325in}}%
\pgfpathlineto{\pgfqpoint{11.265750in}{2.072209in}}%
\pgfpathlineto{\pgfqpoint{11.269021in}{2.074242in}}%
\pgfpathlineto{\pgfqpoint{11.288248in}{2.084075in}}%
\pgfpathlineto{\pgfqpoint{11.290867in}{2.086026in}}%
\pgfpathlineto{\pgfqpoint{11.292432in}{2.086995in}}%
\pgfpathlineto{\pgfqpoint{11.295030in}{2.088580in}}%
\pgfpathlineto{\pgfqpoint{11.297617in}{2.091229in}}%
\pgfpathlineto{\pgfqpoint{11.306829in}{2.093559in}}%
\pgfpathlineto{\pgfqpoint{11.314891in}{2.099415in}}%
\pgfpathlineto{\pgfqpoint{11.315890in}{2.098422in}}%
\pgfpathlineto{\pgfqpoint{11.316389in}{2.099298in}}%
\pgfpathlineto{\pgfqpoint{11.322836in}{2.104438in}}%
\pgfpathlineto{\pgfqpoint{11.325787in}{2.105419in}}%
\pgfpathlineto{\pgfqpoint{11.327256in}{2.106336in}}%
\pgfpathlineto{\pgfqpoint{11.334544in}{2.108725in}}%
\pgfpathlineto{\pgfqpoint{11.337433in}{2.109009in}}%
\pgfpathlineto{\pgfqpoint{11.339350in}{2.110972in}}%
\pgfpathlineto{\pgfqpoint{11.340784in}{2.111552in}}%
\pgfpathlineto{\pgfqpoint{11.344589in}{2.116524in}}%
\pgfpathlineto{\pgfqpoint{11.345063in}{2.116189in}}%
\pgfpathlineto{\pgfqpoint{11.346954in}{2.116839in}}%
\pgfpathlineto{\pgfqpoint{11.350248in}{2.120789in}}%
\pgfpathlineto{\pgfqpoint{11.352589in}{2.120841in}}%
\pgfpathlineto{\pgfqpoint{11.355385in}{2.123399in}}%
\pgfpathlineto{\pgfqpoint{11.357241in}{2.123593in}}%
\pgfpathlineto{\pgfqpoint{11.363689in}{2.125446in}}%
\pgfpathlineto{\pgfqpoint{11.365517in}{2.125555in}}%
\pgfpathlineto{\pgfqpoint{11.369610in}{2.127674in}}%
\pgfpathlineto{\pgfqpoint{11.370062in}{2.126884in}}%
\pgfpathlineto{\pgfqpoint{11.370515in}{2.128118in}}%
\pgfpathlineto{\pgfqpoint{11.372321in}{2.128591in}}%
\pgfpathlineto{\pgfqpoint{11.374121in}{2.128520in}}%
\pgfpathlineto{\pgfqpoint{11.375915in}{2.127809in}}%
\pgfpathlineto{\pgfqpoint{11.380820in}{2.129297in}}%
\pgfpathlineto{\pgfqpoint{11.384801in}{2.131543in}}%
\pgfpathlineto{\pgfqpoint{11.387877in}{2.131878in}}%
\pgfpathlineto{\pgfqpoint{11.391807in}{2.135637in}}%
\pgfpathlineto{\pgfqpoint{11.397005in}{2.138341in}}%
\pgfpathlineto{\pgfqpoint{11.397436in}{2.137748in}}%
\pgfpathlineto{\pgfqpoint{11.398296in}{2.138783in}}%
\pgfpathlineto{\pgfqpoint{11.399585in}{2.139042in}}%
\pgfpathlineto{\pgfqpoint{11.401299in}{2.141319in}}%
\pgfpathlineto{\pgfqpoint{11.401726in}{2.140485in}}%
\pgfpathlineto{\pgfqpoint{11.404710in}{2.141251in}}%
\pgfpathlineto{\pgfqpoint{11.407678in}{2.144388in}}%
\pgfpathlineto{\pgfqpoint{11.410630in}{2.143663in}}%
\pgfpathlineto{\pgfqpoint{11.414819in}{2.146567in}}%
\pgfpathlineto{\pgfqpoint{11.416070in}{2.147417in}}%
\pgfpathlineto{\pgfqpoint{11.416487in}{2.147052in}}%
\pgfpathlineto{\pgfqpoint{11.417733in}{2.145464in}}%
\pgfpathlineto{\pgfqpoint{11.418149in}{2.145896in}}%
\pgfpathlineto{\pgfqpoint{11.420219in}{2.147802in}}%
\pgfpathlineto{\pgfqpoint{11.420632in}{2.146823in}}%
\pgfpathlineto{\pgfqpoint{11.421458in}{2.148026in}}%
\pgfpathlineto{\pgfqpoint{11.425157in}{2.151729in}}%
\pgfpathlineto{\pgfqpoint{11.438513in}{2.160531in}}%
\pgfpathlineto{\pgfqpoint{11.441702in}{2.162889in}}%
\pgfpathlineto{\pgfqpoint{11.442100in}{2.162370in}}%
\pgfpathlineto{\pgfqpoint{11.442894in}{2.163712in}}%
\pgfpathlineto{\pgfqpoint{11.444082in}{2.165548in}}%
\pgfpathlineto{\pgfqpoint{11.444874in}{2.164807in}}%
\pgfpathlineto{\pgfqpoint{11.445664in}{2.164724in}}%
\pgfpathlineto{\pgfqpoint{11.446058in}{2.165639in}}%
\pgfpathlineto{\pgfqpoint{11.448812in}{2.167962in}}%
\pgfpathlineto{\pgfqpoint{11.451162in}{2.167449in}}%
\pgfpathlineto{\pgfqpoint{11.457766in}{2.170251in}}%
\pgfpathlineto{\pgfqpoint{11.466957in}{2.171834in}}%
\pgfpathlineto{\pgfqpoint{11.469987in}{2.173825in}}%
\pgfpathlineto{\pgfqpoint{11.473376in}{2.176905in}}%
\pgfpathlineto{\pgfqpoint{11.473751in}{2.176575in}}%
\pgfpathlineto{\pgfqpoint{11.479721in}{2.179088in}}%
\pgfpathlineto{\pgfqpoint{11.480092in}{2.178608in}}%
\pgfpathlineto{\pgfqpoint{11.481204in}{2.179565in}}%
\pgfpathlineto{\pgfqpoint{11.486361in}{2.183032in}}%
\pgfpathlineto{\pgfqpoint{11.493646in}{2.186255in}}%
\pgfpathlineto{\pgfqpoint{11.495453in}{2.186843in}}%
\pgfpathlineto{\pgfqpoint{11.497972in}{2.189196in}}%
\pgfpathlineto{\pgfqpoint{11.501550in}{2.189925in}}%
\pgfpathlineto{\pgfqpoint{11.504042in}{2.192376in}}%
\pgfpathlineto{\pgfqpoint{11.510748in}{2.193277in}}%
\pgfpathlineto{\pgfqpoint{11.511800in}{2.192808in}}%
\pgfpathlineto{\pgfqpoint{11.512150in}{2.193323in}}%
\pgfpathlineto{\pgfqpoint{11.514594in}{2.195937in}}%
\pgfpathlineto{\pgfqpoint{11.519105in}{2.195141in}}%
\pgfpathlineto{\pgfqpoint{11.521862in}{2.197812in}}%
\pgfpathlineto{\pgfqpoint{11.531069in}{2.202129in}}%
\pgfpathlineto{\pgfqpoint{11.533094in}{2.203804in}}%
\pgfpathlineto{\pgfqpoint{11.533767in}{2.202122in}}%
\pgfpathlineto{\pgfqpoint{11.534776in}{2.202715in}}%
\pgfpathlineto{\pgfqpoint{11.536453in}{2.202288in}}%
\pgfpathlineto{\pgfqpoint{11.539126in}{2.204994in}}%
\pgfpathlineto{\pgfqpoint{11.540789in}{2.205001in}}%
\pgfpathlineto{\pgfqpoint{11.543772in}{2.206453in}}%
\pgfpathlineto{\pgfqpoint{11.544432in}{2.205550in}}%
\pgfpathlineto{\pgfqpoint{11.545421in}{2.206611in}}%
\pgfpathlineto{\pgfqpoint{11.545751in}{2.207243in}}%
\pgfpathlineto{\pgfqpoint{11.546080in}{2.206237in}}%
\pgfpathlineto{\pgfqpoint{11.546409in}{2.206069in}}%
\pgfpathlineto{\pgfqpoint{11.547723in}{2.204788in}}%
\pgfpathlineto{\pgfqpoint{11.548379in}{2.205412in}}%
\pgfpathlineto{\pgfqpoint{11.552623in}{2.207332in}}%
\pgfpathlineto{\pgfqpoint{11.552948in}{2.206955in}}%
\pgfpathlineto{\pgfqpoint{11.553598in}{2.207906in}}%
\pgfpathlineto{\pgfqpoint{11.559089in}{2.212601in}}%
\pgfpathlineto{\pgfqpoint{11.559410in}{2.212302in}}%
\pgfpathlineto{\pgfqpoint{11.561014in}{2.211594in}}%
\pgfpathlineto{\pgfqpoint{11.563571in}{2.214933in}}%
\pgfpathlineto{\pgfqpoint{11.566115in}{2.214128in}}%
\pgfpathlineto{\pgfqpoint{11.568333in}{2.216527in}}%
\pgfpathlineto{\pgfqpoint{11.568649in}{2.216016in}}%
\pgfpathlineto{\pgfqpoint{11.571799in}{2.215076in}}%
\pgfpathlineto{\pgfqpoint{11.572427in}{2.213858in}}%
\pgfpathlineto{\pgfqpoint{11.573054in}{2.215308in}}%
\pgfpathlineto{\pgfqpoint{11.574618in}{2.215270in}}%
\pgfpathlineto{\pgfqpoint{11.574931in}{2.214059in}}%
\pgfpathlineto{\pgfqpoint{11.576179in}{2.215156in}}%
\pgfpathlineto{\pgfqpoint{11.578356in}{2.216288in}}%
\pgfpathlineto{\pgfqpoint{11.578976in}{2.216045in}}%
\pgfpathlineto{\pgfqpoint{11.579286in}{2.216782in}}%
\pgfpathlineto{\pgfqpoint{11.581451in}{2.218989in}}%
\pgfpathlineto{\pgfqpoint{11.583300in}{2.219197in}}%
\pgfpathlineto{\pgfqpoint{11.586368in}{2.222334in}}%
\pgfpathlineto{\pgfqpoint{11.586980in}{2.221469in}}%
\pgfpathlineto{\pgfqpoint{11.587896in}{2.222712in}}%
\pgfpathlineto{\pgfqpoint{11.594868in}{2.229161in}}%
\pgfpathlineto{\pgfqpoint{11.599070in}{2.231237in}}%
\pgfpathlineto{\pgfqpoint{11.600563in}{2.233618in}}%
\pgfpathlineto{\pgfqpoint{11.600861in}{2.233338in}}%
\pgfpathlineto{\pgfqpoint{11.603833in}{2.233550in}}%
\pgfpathlineto{\pgfqpoint{11.607379in}{2.236037in}}%
\pgfpathlineto{\pgfqpoint{11.608849in}{2.237217in}}%
\pgfpathlineto{\pgfqpoint{11.611194in}{2.238190in}}%
\pgfpathlineto{\pgfqpoint{11.612363in}{2.237084in}}%
\pgfpathlineto{\pgfqpoint{11.612946in}{2.237464in}}%
\pgfpathlineto{\pgfqpoint{11.614983in}{2.238185in}}%
\pgfpathlineto{\pgfqpoint{11.617591in}{2.236502in}}%
\pgfpathlineto{\pgfqpoint{11.617880in}{2.236920in}}%
\pgfpathlineto{\pgfqpoint{11.620763in}{2.238832in}}%
\pgfpathlineto{\pgfqpoint{11.621050in}{2.238436in}}%
\pgfpathlineto{\pgfqpoint{11.621624in}{2.237513in}}%
\pgfpathlineto{\pgfqpoint{11.622771in}{2.238259in}}%
\pgfpathlineto{\pgfqpoint{11.626766in}{2.242170in}}%
\pgfpathlineto{\pgfqpoint{11.627619in}{2.240597in}}%
\pgfpathlineto{\pgfqpoint{11.628470in}{2.242109in}}%
\pgfpathlineto{\pgfqpoint{11.631015in}{2.244378in}}%
\pgfpathlineto{\pgfqpoint{11.632143in}{2.244701in}}%
\pgfpathlineto{\pgfqpoint{11.631861in}{2.245336in}}%
\pgfpathlineto{\pgfqpoint{11.632424in}{2.244971in}}%
\pgfpathlineto{\pgfqpoint{11.634110in}{2.245796in}}%
\pgfpathlineto{\pgfqpoint{11.634671in}{2.246230in}}%
\pgfpathlineto{\pgfqpoint{11.635232in}{2.244794in}}%
\pgfpathlineto{\pgfqpoint{11.635512in}{2.245480in}}%
\pgfpathlineto{\pgfqpoint{11.639138in}{2.244535in}}%
\pgfpathlineto{\pgfqpoint{11.640527in}{2.246826in}}%
\pgfpathlineto{\pgfqpoint{11.641081in}{2.246142in}}%
\pgfpathlineto{\pgfqpoint{11.642465in}{2.244838in}}%
\pgfpathlineto{\pgfqpoint{11.642741in}{2.244908in}}%
\pgfpathlineto{\pgfqpoint{11.644121in}{2.246739in}}%
\pgfpathlineto{\pgfqpoint{11.644671in}{2.246071in}}%
\pgfpathlineto{\pgfqpoint{11.654223in}{2.247251in}}%
\pgfpathlineto{\pgfqpoint{11.655034in}{2.246434in}}%
\pgfpathlineto{\pgfqpoint{11.655574in}{2.247202in}}%
\pgfpathlineto{\pgfqpoint{11.658267in}{2.251213in}}%
\pgfpathlineto{\pgfqpoint{11.658535in}{2.250557in}}%
\pgfpathlineto{\pgfqpoint{11.659608in}{2.251815in}}%
\pgfpathlineto{\pgfqpoint{11.663346in}{2.252586in}}%
\pgfpathlineto{\pgfqpoint{11.663612in}{2.252065in}}%
\pgfpathlineto{\pgfqpoint{11.664410in}{2.253076in}}%
\pgfpathlineto{\pgfqpoint{11.669697in}{2.257401in}}%
\pgfpathlineto{\pgfqpoint{11.671010in}{2.256218in}}%
\pgfpathlineto{\pgfqpoint{11.671535in}{2.256559in}}%
\pgfpathlineto{\pgfqpoint{11.671797in}{2.256972in}}%
\pgfpathlineto{\pgfqpoint{11.672583in}{2.256031in}}%
\pgfpathlineto{\pgfqpoint{11.674412in}{2.255443in}}%
\pgfpathlineto{\pgfqpoint{11.674673in}{2.255755in}}%
\pgfpathlineto{\pgfqpoint{11.683467in}{2.262943in}}%
\pgfpathlineto{\pgfqpoint{11.683980in}{2.262100in}}%
\pgfpathlineto{\pgfqpoint{11.685771in}{2.260447in}}%
\pgfpathlineto{\pgfqpoint{11.686027in}{2.260687in}}%
\pgfpathlineto{\pgfqpoint{11.688066in}{2.261690in}}%
\pgfpathlineto{\pgfqpoint{11.689845in}{2.262586in}}%
\pgfpathlineto{\pgfqpoint{11.690099in}{2.262149in}}%
\pgfpathlineto{\pgfqpoint{11.690605in}{2.263117in}}%
\pgfpathlineto{\pgfqpoint{11.691618in}{2.264857in}}%
\pgfpathlineto{\pgfqpoint{11.692376in}{2.264534in}}%
\pgfpathlineto{\pgfqpoint{11.702136in}{2.270530in}}%
\pgfpathlineto{\pgfqpoint{11.704858in}{2.273991in}}%
\pgfpathlineto{\pgfqpoint{11.708549in}{2.276695in}}%
\pgfpathlineto{\pgfqpoint{11.709773in}{2.274944in}}%
\pgfpathlineto{\pgfqpoint{11.710507in}{2.276622in}}%
\pgfpathlineto{\pgfqpoint{11.710751in}{2.277192in}}%
\pgfpathlineto{\pgfqpoint{11.711483in}{2.275287in}}%
\pgfpathlineto{\pgfqpoint{11.711727in}{2.275559in}}%
\pgfpathlineto{\pgfqpoint{11.714160in}{2.276097in}}%
\pgfpathlineto{\pgfqpoint{11.719715in}{2.281875in}}%
\pgfpathlineto{\pgfqpoint{11.721394in}{2.281955in}}%
\pgfpathlineto{\pgfqpoint{11.721634in}{2.282260in}}%
\pgfpathlineto{\pgfqpoint{11.722112in}{2.280982in}}%
\pgfpathlineto{\pgfqpoint{11.722352in}{2.280946in}}%
\pgfpathlineto{\pgfqpoint{11.726877in}{2.282197in}}%
\pgfpathlineto{\pgfqpoint{11.729480in}{2.285787in}}%
\pgfpathlineto{\pgfqpoint{11.729952in}{2.285065in}}%
\pgfpathlineto{\pgfqpoint{11.732071in}{2.286028in}}%
\pgfpathlineto{\pgfqpoint{11.733713in}{2.284759in}}%
\pgfpathlineto{\pgfqpoint{11.734182in}{2.285120in}}%
\pgfpathlineto{\pgfqpoint{11.736751in}{2.282357in}}%
\pgfpathlineto{\pgfqpoint{11.736984in}{2.282790in}}%
\pgfpathlineto{\pgfqpoint{11.741160in}{2.286592in}}%
\pgfpathlineto{\pgfqpoint{11.743467in}{2.287305in}}%
\pgfpathlineto{\pgfqpoint{11.745764in}{2.289822in}}%
\pgfpathlineto{\pgfqpoint{11.746451in}{2.290565in}}%
\pgfpathlineto{\pgfqpoint{11.747595in}{2.289372in}}%
\pgfpathlineto{\pgfqpoint{11.749875in}{2.294281in}}%
\pgfpathlineto{\pgfqpoint{11.750102in}{2.294074in}}%
\pgfpathlineto{\pgfqpoint{11.751238in}{2.295032in}}%
\pgfpathlineto{\pgfqpoint{11.751692in}{2.294204in}}%
\pgfpathlineto{\pgfqpoint{11.753503in}{2.295663in}}%
\pgfpathlineto{\pgfqpoint{11.754181in}{2.294460in}}%
\pgfpathlineto{\pgfqpoint{11.755083in}{2.295231in}}%
\pgfpathlineto{\pgfqpoint{11.759573in}{2.299490in}}%
\pgfpathlineto{\pgfqpoint{11.760689in}{2.296479in}}%
\pgfpathlineto{\pgfqpoint{11.761358in}{2.297859in}}%
\pgfpathlineto{\pgfqpoint{11.761804in}{2.299048in}}%
\pgfpathlineto{\pgfqpoint{11.762694in}{2.297897in}}%
\pgfpathlineto{\pgfqpoint{11.763582in}{2.296913in}}%
\pgfpathlineto{\pgfqpoint{11.764469in}{2.297808in}}%
\pgfpathlineto{\pgfqpoint{11.768883in}{2.301287in}}%
\pgfpathlineto{\pgfqpoint{11.769323in}{2.300156in}}%
\pgfpathlineto{\pgfqpoint{11.771077in}{2.299968in}}%
\pgfpathlineto{\pgfqpoint{11.771296in}{2.300321in}}%
\pgfpathlineto{\pgfqpoint{11.774134in}{2.303886in}}%
\pgfpathlineto{\pgfqpoint{11.774352in}{2.303513in}}%
\pgfpathlineto{\pgfqpoint{11.774787in}{2.304055in}}%
\pgfpathlineto{\pgfqpoint{11.775873in}{2.303494in}}%
\pgfpathlineto{\pgfqpoint{11.776524in}{2.305597in}}%
\pgfpathlineto{\pgfqpoint{11.777607in}{2.304092in}}%
\pgfpathlineto{\pgfqpoint{11.778904in}{2.303749in}}%
\pgfpathlineto{\pgfqpoint{11.778256in}{2.304915in}}%
\pgfpathlineto{\pgfqpoint{11.779120in}{2.304045in}}%
\pgfpathlineto{\pgfqpoint{11.780198in}{2.305632in}}%
\pgfpathlineto{\pgfqpoint{11.781703in}{2.306655in}}%
\pgfpathlineto{\pgfqpoint{11.781918in}{2.306471in}}%
\pgfpathlineto{\pgfqpoint{11.783847in}{2.307794in}}%
\pgfpathlineto{\pgfqpoint{11.785343in}{2.305452in}}%
\pgfpathlineto{\pgfqpoint{11.785556in}{2.305948in}}%
\pgfpathlineto{\pgfqpoint{11.788746in}{2.310087in}}%
\pgfpathlineto{\pgfqpoint{11.791074in}{2.309165in}}%
\pgfpathlineto{\pgfqpoint{11.793182in}{2.309487in}}%
\pgfpathlineto{\pgfqpoint{11.793812in}{2.309187in}}%
\pgfpathlineto{\pgfqpoint{11.794022in}{2.310288in}}%
\pgfpathlineto{\pgfqpoint{11.796746in}{2.313790in}}%
\pgfpathlineto{\pgfqpoint{11.798624in}{2.313688in}}%
\pgfpathlineto{\pgfqpoint{11.800288in}{2.313911in}}%
\pgfpathlineto{\pgfqpoint{11.800496in}{2.313515in}}%
\pgfpathlineto{\pgfqpoint{11.801325in}{2.315131in}}%
\pgfpathlineto{\pgfqpoint{11.801533in}{2.314461in}}%
\pgfpathlineto{\pgfqpoint{11.802361in}{2.314726in}}%
\pgfpathlineto{\pgfqpoint{11.802775in}{2.313600in}}%
\pgfpathlineto{\pgfqpoint{11.804014in}{2.313590in}}%
\pgfpathlineto{\pgfqpoint{11.805044in}{2.315688in}}%
\pgfpathlineto{\pgfqpoint{11.805867in}{2.314992in}}%
\pgfpathlineto{\pgfqpoint{11.806483in}{2.313442in}}%
\pgfpathlineto{\pgfqpoint{11.806689in}{2.313214in}}%
\pgfpathlineto{\pgfqpoint{11.807304in}{2.314509in}}%
\pgfpathlineto{\pgfqpoint{11.821674in}{2.325972in}}%
\pgfpathlineto{\pgfqpoint{11.821874in}{2.325462in}}%
\pgfpathlineto{\pgfqpoint{11.823470in}{2.325550in}}%
\pgfpathlineto{\pgfqpoint{11.825656in}{2.326677in}}%
\pgfpathlineto{\pgfqpoint{11.828820in}{2.326124in}}%
\pgfpathlineto{\pgfqpoint{11.829017in}{2.326789in}}%
\pgfpathlineto{\pgfqpoint{11.831574in}{2.330684in}}%
\pgfpathlineto{\pgfqpoint{11.831771in}{2.330149in}}%
\pgfpathlineto{\pgfqpoint{11.832163in}{2.329229in}}%
\pgfpathlineto{\pgfqpoint{11.833142in}{2.330798in}}%
\pgfpathlineto{\pgfqpoint{11.833924in}{2.332058in}}%
\pgfpathlineto{\pgfqpoint{11.834900in}{2.331541in}}%
\pgfpathlineto{\pgfqpoint{11.836459in}{2.332835in}}%
\pgfpathlineto{\pgfqpoint{11.836848in}{2.332231in}}%
\pgfpathlineto{\pgfqpoint{11.837430in}{2.332120in}}%
\pgfpathlineto{\pgfqpoint{11.837819in}{2.333219in}}%
\pgfpathlineto{\pgfqpoint{11.839562in}{2.336117in}}%
\pgfpathlineto{\pgfqpoint{11.840914in}{2.336819in}}%
\pgfpathlineto{\pgfqpoint{11.841300in}{2.336536in}}%
\pgfpathlineto{\pgfqpoint{11.842071in}{2.336107in}}%
\pgfpathlineto{\pgfqpoint{11.842263in}{2.337284in}}%
\pgfpathlineto{\pgfqpoint{11.843993in}{2.339575in}}%
\pgfpathlineto{\pgfqpoint{11.844376in}{2.339289in}}%
\pgfpathlineto{\pgfqpoint{11.846291in}{2.338835in}}%
\pgfpathlineto{\pgfqpoint{11.850099in}{2.343620in}}%
\pgfpathlineto{\pgfqpoint{11.850478in}{2.343211in}}%
\pgfpathlineto{\pgfqpoint{11.853504in}{2.343369in}}%
\pgfpathlineto{\pgfqpoint{11.853693in}{2.344209in}}%
\pgfpathlineto{\pgfqpoint{11.854823in}{2.342313in}}%
\pgfpathlineto{\pgfqpoint{11.855011in}{2.343382in}}%
\pgfpathlineto{\pgfqpoint{11.858760in}{2.346846in}}%
\pgfpathlineto{\pgfqpoint{11.859879in}{2.345612in}}%
\pgfpathlineto{\pgfqpoint{11.859320in}{2.347206in}}%
\pgfpathlineto{\pgfqpoint{11.860438in}{2.346253in}}%
\pgfpathlineto{\pgfqpoint{11.861555in}{2.347002in}}%
\pgfpathlineto{\pgfqpoint{11.861926in}{2.346758in}}%
\pgfpathlineto{\pgfqpoint{11.863225in}{2.346931in}}%
\pgfpathlineto{\pgfqpoint{11.862854in}{2.347379in}}%
\pgfpathlineto{\pgfqpoint{11.863410in}{2.347026in}}%
\pgfpathlineto{\pgfqpoint{11.871319in}{2.351661in}}%
\pgfpathlineto{\pgfqpoint{11.872778in}{2.347876in}}%
\pgfpathlineto{\pgfqpoint{11.873869in}{2.348477in}}%
\pgfpathlineto{\pgfqpoint{11.874051in}{2.349441in}}%
\pgfpathlineto{\pgfqpoint{11.875322in}{2.348422in}}%
\pgfpathlineto{\pgfqpoint{11.878936in}{2.347028in}}%
\pgfpathlineto{\pgfqpoint{11.880015in}{2.345661in}}%
\pgfpathlineto{\pgfqpoint{11.880554in}{2.346530in}}%
\pgfpathlineto{\pgfqpoint{11.882884in}{2.350033in}}%
\pgfpathlineto{\pgfqpoint{11.883063in}{2.349775in}}%
\pgfpathlineto{\pgfqpoint{11.883241in}{2.351203in}}%
\pgfpathlineto{\pgfqpoint{11.884491in}{2.353623in}}%
\pgfpathlineto{\pgfqpoint{11.885026in}{2.352598in}}%
\pgfpathlineto{\pgfqpoint{11.888400in}{2.351241in}}%
\pgfpathlineto{\pgfqpoint{11.888577in}{2.351883in}}%
\pgfpathlineto{\pgfqpoint{11.890520in}{2.355468in}}%
\pgfpathlineto{\pgfqpoint{11.891929in}{2.354522in}}%
\pgfpathlineto{\pgfqpoint{11.891401in}{2.355789in}}%
\pgfpathlineto{\pgfqpoint{11.892105in}{2.355049in}}%
\pgfpathlineto{\pgfqpoint{11.895262in}{2.362887in}}%
\pgfpathlineto{\pgfqpoint{11.895611in}{2.361852in}}%
\pgfpathlineto{\pgfqpoint{11.896135in}{2.361449in}}%
\pgfpathlineto{\pgfqpoint{11.897530in}{2.362691in}}%
\pgfpathlineto{\pgfqpoint{11.900136in}{2.359844in}}%
\pgfpathlineto{\pgfqpoint{11.900483in}{2.358024in}}%
\pgfpathlineto{\pgfqpoint{11.901867in}{2.358927in}}%
\pgfpathlineto{\pgfqpoint{11.903420in}{2.359800in}}%
\pgfpathlineto{\pgfqpoint{11.903592in}{2.359430in}}%
\pgfpathlineto{\pgfqpoint{11.903764in}{2.359214in}}%
\pgfpathlineto{\pgfqpoint{11.904452in}{2.360759in}}%
\pgfpathlineto{\pgfqpoint{11.904796in}{2.361681in}}%
\pgfpathlineto{\pgfqpoint{11.905483in}{2.360519in}}%
\pgfpathlineto{\pgfqpoint{11.905998in}{2.361022in}}%
\pgfpathlineto{\pgfqpoint{11.906341in}{2.361267in}}%
\pgfpathlineto{\pgfqpoint{11.906684in}{2.360440in}}%
\pgfpathlineto{\pgfqpoint{11.907197in}{2.360376in}}%
\pgfpathlineto{\pgfqpoint{11.908565in}{2.360247in}}%
\pgfpathlineto{\pgfqpoint{11.910269in}{2.363106in}}%
\pgfpathlineto{\pgfqpoint{11.910779in}{2.362940in}}%
\pgfpathlineto{\pgfqpoint{11.912477in}{2.363886in}}%
\pgfpathlineto{\pgfqpoint{11.915013in}{2.368535in}}%
\pgfpathlineto{\pgfqpoint{11.915182in}{2.368172in}}%
\pgfpathlineto{\pgfqpoint{11.916866in}{2.366446in}}%
\pgfpathlineto{\pgfqpoint{11.918545in}{2.366996in}}%
\pgfpathlineto{\pgfqpoint{11.919550in}{2.367446in}}%
\pgfpathlineto{\pgfqpoint{11.920219in}{2.366195in}}%
\pgfpathlineto{\pgfqpoint{11.920386in}{2.366557in}}%
\pgfpathlineto{\pgfqpoint{11.920553in}{2.365676in}}%
\pgfpathlineto{\pgfqpoint{11.921554in}{2.365634in}}%
\pgfpathlineto{\pgfqpoint{11.921721in}{2.365152in}}%
\pgfpathlineto{\pgfqpoint{11.922221in}{2.368008in}}%
\pgfpathlineto{\pgfqpoint{11.922387in}{2.367668in}}%
\pgfpathlineto{\pgfqpoint{11.924050in}{2.368470in}}%
\pgfpathlineto{\pgfqpoint{11.924216in}{2.368284in}}%
\pgfpathlineto{\pgfqpoint{11.924547in}{2.369567in}}%
\pgfpathlineto{\pgfqpoint{11.924713in}{2.369267in}}%
\pgfpathlineto{\pgfqpoint{11.925210in}{2.368998in}}%
\pgfpathlineto{\pgfqpoint{11.926534in}{2.371021in}}%
\pgfpathlineto{\pgfqpoint{11.930485in}{2.367792in}}%
\pgfpathlineto{\pgfqpoint{11.930977in}{2.368629in}}%
\pgfpathlineto{\pgfqpoint{11.933920in}{2.368266in}}%
\pgfpathlineto{\pgfqpoint{11.934734in}{2.367945in}}%
\pgfpathlineto{\pgfqpoint{11.935222in}{2.368657in}}%
\pgfpathlineto{\pgfqpoint{11.935548in}{2.370068in}}%
\pgfpathlineto{\pgfqpoint{11.936846in}{2.369170in}}%
\pgfpathlineto{\pgfqpoint{11.939435in}{2.370690in}}%
\pgfpathlineto{\pgfqpoint{11.939758in}{2.369217in}}%
\pgfpathlineto{\pgfqpoint{11.939919in}{2.368150in}}%
\pgfpathlineto{\pgfqpoint{11.940564in}{2.370192in}}%
\pgfpathlineto{\pgfqpoint{11.941047in}{2.370098in}}%
\pgfpathlineto{\pgfqpoint{11.941690in}{2.370872in}}%
\pgfpathlineto{\pgfqpoint{11.942494in}{2.369981in}}%
\pgfpathlineto{\pgfqpoint{11.942815in}{2.370784in}}%
\pgfpathlineto{\pgfqpoint{11.945056in}{2.368574in}}%
\pgfpathlineto{\pgfqpoint{11.945376in}{2.369924in}}%
\pgfpathlineto{\pgfqpoint{11.946652in}{2.368936in}}%
\pgfpathlineto{\pgfqpoint{11.946970in}{2.367921in}}%
\pgfpathlineto{\pgfqpoint{11.947766in}{2.367942in}}%
\pgfpathlineto{\pgfqpoint{11.948560in}{2.366389in}}%
\pgfpathlineto{\pgfqpoint{11.949353in}{2.367920in}}%
\pgfpathlineto{\pgfqpoint{11.950146in}{2.369190in}}%
\pgfpathlineto{\pgfqpoint{11.950937in}{2.368152in}}%
\pgfpathlineto{\pgfqpoint{11.952515in}{2.366915in}}%
\pgfpathlineto{\pgfqpoint{11.953618in}{2.365672in}}%
\pgfpathlineto{\pgfqpoint{11.954247in}{2.366285in}}%
\pgfpathlineto{\pgfqpoint{11.957693in}{2.366003in}}%
\pgfpathlineto{\pgfqpoint{11.959564in}{2.362886in}}%
\pgfpathlineto{\pgfqpoint{11.959719in}{2.363038in}}%
\pgfpathlineto{\pgfqpoint{11.962977in}{2.359537in}}%
\pgfpathlineto{\pgfqpoint{11.963132in}{2.359890in}}%
\pgfpathlineto{\pgfqpoint{11.965909in}{2.366305in}}%
\pgfpathlineto{\pgfqpoint{11.967138in}{2.364353in}}%
\pgfpathlineto{\pgfqpoint{11.967752in}{2.366147in}}%
\pgfpathlineto{\pgfqpoint{11.969436in}{2.366748in}}%
\pgfpathlineto{\pgfqpoint{11.970353in}{2.365771in}}%
\pgfpathlineto{\pgfqpoint{11.971115in}{2.366163in}}%
\pgfpathlineto{\pgfqpoint{11.977028in}{2.367440in}}%
\pgfpathlineto{\pgfqpoint{11.977178in}{2.366846in}}%
\pgfpathlineto{\pgfqpoint{11.978082in}{2.365789in}}%
\pgfpathlineto{\pgfqpoint{11.978684in}{2.366457in}}%
\pgfpathlineto{\pgfqpoint{11.985260in}{2.373033in}}%
\pgfpathlineto{\pgfqpoint{11.986002in}{2.370812in}}%
\pgfpathlineto{\pgfqpoint{11.986299in}{2.371381in}}%
\pgfpathlineto{\pgfqpoint{11.987780in}{2.370116in}}%
\pgfpathlineto{\pgfqpoint{11.987927in}{2.370725in}}%
\pgfpathlineto{\pgfqpoint{11.988666in}{2.368845in}}%
\pgfpathlineto{\pgfqpoint{11.988961in}{2.368858in}}%
\pgfpathlineto{\pgfqpoint{11.991023in}{2.369207in}}%
\pgfpathlineto{\pgfqpoint{11.991464in}{2.369811in}}%
\pgfpathlineto{\pgfqpoint{11.992345in}{2.368640in}}%
\pgfpathlineto{\pgfqpoint{11.992931in}{2.368065in}}%
\pgfpathlineto{\pgfqpoint{11.993371in}{2.369347in}}%
\pgfpathlineto{\pgfqpoint{11.995125in}{2.371691in}}%
\pgfpathlineto{\pgfqpoint{11.996145in}{2.372928in}}%
\pgfpathlineto{\pgfqpoint{11.996291in}{2.373438in}}%
\pgfpathlineto{\pgfqpoint{11.997164in}{2.371278in}}%
\pgfpathlineto{\pgfqpoint{11.997455in}{2.372370in}}%
\pgfpathlineto{\pgfqpoint{11.998181in}{2.371277in}}%
\pgfpathlineto{\pgfqpoint{11.998906in}{2.372461in}}%
\pgfpathlineto{\pgfqpoint{11.999630in}{2.373349in}}%
\pgfpathlineto{\pgfqpoint{12.000354in}{2.372140in}}%
\pgfpathlineto{\pgfqpoint{12.001653in}{2.369752in}}%
\pgfpathlineto{\pgfqpoint{12.001941in}{2.371608in}}%
\pgfpathlineto{\pgfqpoint{12.002230in}{2.371886in}}%
\pgfpathlineto{\pgfqpoint{12.002949in}{2.370681in}}%
\pgfpathlineto{\pgfqpoint{12.003093in}{2.371031in}}%
\pgfpathlineto{\pgfqpoint{12.004099in}{2.371318in}}%
\pgfpathlineto{\pgfqpoint{12.004817in}{2.370234in}}%
\pgfpathlineto{\pgfqpoint{12.006678in}{2.372993in}}%
\pgfpathlineto{\pgfqpoint{12.006821in}{2.372834in}}%
\pgfpathlineto{\pgfqpoint{12.007820in}{2.370320in}}%
\pgfpathlineto{\pgfqpoint{12.008532in}{2.371531in}}%
\pgfpathlineto{\pgfqpoint{12.009244in}{2.373949in}}%
\pgfpathlineto{\pgfqpoint{12.010097in}{2.371621in}}%
\pgfpathlineto{\pgfqpoint{12.011515in}{2.373219in}}%
\pgfpathlineto{\pgfqpoint{12.011799in}{2.374288in}}%
\pgfpathlineto{\pgfqpoint{12.012930in}{2.372576in}}%
\pgfpathlineto{\pgfqpoint{12.013495in}{2.372910in}}%
\pgfpathlineto{\pgfqpoint{12.014482in}{2.371775in}}%
\pgfpathlineto{\pgfqpoint{12.014764in}{2.372859in}}%
\pgfpathlineto{\pgfqpoint{12.015186in}{2.371478in}}%
\pgfpathlineto{\pgfqpoint{12.016030in}{2.371732in}}%
\pgfpathlineto{\pgfqpoint{12.017434in}{2.373171in}}%
\pgfpathlineto{\pgfqpoint{12.017854in}{2.372586in}}%
\pgfpathlineto{\pgfqpoint{12.019392in}{2.371013in}}%
\pgfpathlineto{\pgfqpoint{12.019532in}{2.371390in}}%
\pgfpathlineto{\pgfqpoint{12.021066in}{2.371671in}}%
\pgfpathlineto{\pgfqpoint{12.019951in}{2.372517in}}%
\pgfpathlineto{\pgfqpoint{12.021205in}{2.371849in}}%
\pgfpathlineto{\pgfqpoint{12.022734in}{2.373398in}}%
\pgfpathlineto{\pgfqpoint{12.021622in}{2.371381in}}%
\pgfpathlineto{\pgfqpoint{12.022873in}{2.372540in}}%
\pgfpathlineto{\pgfqpoint{12.023289in}{2.372930in}}%
\pgfpathlineto{\pgfqpoint{12.023428in}{2.371325in}}%
\pgfpathlineto{\pgfqpoint{12.024120in}{2.371996in}}%
\pgfpathlineto{\pgfqpoint{12.024397in}{2.370961in}}%
\pgfpathlineto{\pgfqpoint{12.025641in}{2.372294in}}%
\pgfpathlineto{\pgfqpoint{12.027158in}{2.373938in}}%
\pgfpathlineto{\pgfqpoint{12.026193in}{2.371285in}}%
\pgfpathlineto{\pgfqpoint{12.027434in}{2.373437in}}%
\pgfpathlineto{\pgfqpoint{12.028121in}{2.375520in}}%
\pgfpathlineto{\pgfqpoint{12.029494in}{2.376535in}}%
\pgfpathlineto{\pgfqpoint{12.028946in}{2.374467in}}%
\pgfpathlineto{\pgfqpoint{12.029768in}{2.376148in}}%
\pgfpathlineto{\pgfqpoint{12.030864in}{2.377971in}}%
\pgfpathlineto{\pgfqpoint{12.031411in}{2.377210in}}%
\pgfpathlineto{\pgfqpoint{12.031547in}{2.376700in}}%
\pgfpathlineto{\pgfqpoint{12.032776in}{2.377813in}}%
\pgfpathlineto{\pgfqpoint{12.032912in}{2.377519in}}%
\pgfpathlineto{\pgfqpoint{12.033729in}{2.377553in}}%
\pgfpathlineto{\pgfqpoint{12.033865in}{2.376145in}}%
\pgfpathlineto{\pgfqpoint{12.035495in}{2.376507in}}%
\pgfpathlineto{\pgfqpoint{12.034137in}{2.375391in}}%
\pgfpathlineto{\pgfqpoint{12.035766in}{2.375655in}}%
\pgfpathlineto{\pgfqpoint{12.036173in}{2.374866in}}%
\pgfpathlineto{\pgfqpoint{12.036850in}{2.376393in}}%
\pgfpathlineto{\pgfqpoint{12.038336in}{2.378204in}}%
\pgfpathlineto{\pgfqpoint{12.038606in}{2.377724in}}%
\pgfpathlineto{\pgfqpoint{12.042504in}{2.375635in}}%
\pgfpathlineto{\pgfqpoint{12.043441in}{2.372658in}}%
\pgfpathlineto{\pgfqpoint{12.044376in}{2.373082in}}%
\pgfpathlineto{\pgfqpoint{12.045842in}{2.376500in}}%
\pgfpathlineto{\pgfqpoint{12.046241in}{2.376043in}}%
\pgfpathlineto{\pgfqpoint{12.048101in}{2.373285in}}%
\pgfpathlineto{\pgfqpoint{12.048366in}{2.372046in}}%
\pgfpathlineto{\pgfqpoint{12.049293in}{2.374277in}}%
\pgfpathlineto{\pgfqpoint{12.049954in}{2.376259in}}%
\pgfpathlineto{\pgfqpoint{12.051142in}{2.375849in}}%
\pgfpathlineto{\pgfqpoint{12.052064in}{2.373831in}}%
\pgfpathlineto{\pgfqpoint{12.052985in}{2.374697in}}%
\pgfpathlineto{\pgfqpoint{12.055738in}{2.380754in}}%
\pgfpathlineto{\pgfqpoint{12.055999in}{2.379898in}}%
\pgfpathlineto{\pgfqpoint{12.056391in}{2.380150in}}%
\pgfpathlineto{\pgfqpoint{12.056652in}{2.379035in}}%
\pgfpathlineto{\pgfqpoint{12.057696in}{2.381040in}}%
\pgfpathlineto{\pgfqpoint{12.059776in}{2.386399in}}%
\pgfpathlineto{\pgfqpoint{12.060684in}{2.384388in}}%
\pgfpathlineto{\pgfqpoint{12.063399in}{2.384769in}}%
\pgfpathlineto{\pgfqpoint{12.064559in}{2.386345in}}%
\pgfpathlineto{\pgfqpoint{12.064944in}{2.385164in}}%
\pgfpathlineto{\pgfqpoint{12.065459in}{2.383109in}}%
\pgfpathlineto{\pgfqpoint{12.066486in}{2.384272in}}%
\pgfpathlineto{\pgfqpoint{12.068278in}{2.385946in}}%
\pgfpathlineto{\pgfqpoint{12.069427in}{2.383729in}}%
\pgfpathlineto{\pgfqpoint{12.069937in}{2.384413in}}%
\pgfpathlineto{\pgfqpoint{12.071083in}{2.380207in}}%
\pgfpathlineto{\pgfqpoint{12.072987in}{2.381604in}}%
\pgfpathlineto{\pgfqpoint{12.073747in}{2.381410in}}%
\pgfpathlineto{\pgfqpoint{12.073874in}{2.380962in}}%
\pgfpathlineto{\pgfqpoint{12.074633in}{2.379536in}}%
\pgfpathlineto{\pgfqpoint{12.075390in}{2.380648in}}%
\pgfpathlineto{\pgfqpoint{12.075769in}{2.381863in}}%
\pgfpathlineto{\pgfqpoint{12.076273in}{2.379748in}}%
\pgfpathlineto{\pgfqpoint{12.076902in}{2.380822in}}%
\pgfpathlineto{\pgfqpoint{12.077783in}{2.379975in}}%
\pgfpathlineto{\pgfqpoint{12.078411in}{2.381002in}}%
\pgfpathlineto{\pgfqpoint{12.081290in}{2.384557in}}%
\pgfpathlineto{\pgfqpoint{12.082412in}{2.383183in}}%
\pgfpathlineto{\pgfqpoint{12.082786in}{2.381728in}}%
\pgfpathlineto{\pgfqpoint{12.083781in}{2.383457in}}%
\pgfpathlineto{\pgfqpoint{12.083905in}{2.383391in}}%
\pgfpathlineto{\pgfqpoint{12.085890in}{2.385689in}}%
\pgfpathlineto{\pgfqpoint{12.086261in}{2.383597in}}%
\pgfpathlineto{\pgfqpoint{12.087497in}{2.384883in}}%
\pgfpathlineto{\pgfqpoint{12.090084in}{2.390594in}}%
\pgfpathlineto{\pgfqpoint{12.090698in}{2.390347in}}%
\pgfpathlineto{\pgfqpoint{12.101274in}{2.399378in}}%
\pgfpathlineto{\pgfqpoint{12.101876in}{2.397432in}}%
\pgfpathlineto{\pgfqpoint{12.103437in}{2.396369in}}%
\pgfpathlineto{\pgfqpoint{12.105950in}{2.403511in}}%
\pgfpathlineto{\pgfqpoint{12.107024in}{2.402417in}}%
\pgfpathlineto{\pgfqpoint{12.106308in}{2.404243in}}%
\pgfpathlineto{\pgfqpoint{12.107619in}{2.403078in}}%
\pgfpathlineto{\pgfqpoint{12.108095in}{2.404119in}}%
\pgfpathlineto{\pgfqpoint{12.108927in}{2.402119in}}%
\pgfpathlineto{\pgfqpoint{12.109046in}{2.402813in}}%
\pgfpathlineto{\pgfqpoint{12.109283in}{2.402279in}}%
\pgfpathlineto{\pgfqpoint{12.109639in}{2.404085in}}%
\pgfpathlineto{\pgfqpoint{12.110706in}{2.404061in}}%
\pgfpathlineto{\pgfqpoint{12.110232in}{2.402884in}}%
\pgfpathlineto{\pgfqpoint{12.110942in}{2.403610in}}%
\pgfpathlineto{\pgfqpoint{12.112478in}{2.401328in}}%
\pgfpathlineto{\pgfqpoint{12.112714in}{2.401949in}}%
\pgfpathlineto{\pgfqpoint{12.113775in}{2.403895in}}%
\pgfpathlineto{\pgfqpoint{12.114481in}{2.403071in}}%
\pgfpathlineto{\pgfqpoint{12.114716in}{2.402559in}}%
\pgfpathlineto{\pgfqpoint{12.115303in}{2.404970in}}%
\pgfpathlineto{\pgfqpoint{12.116710in}{2.407422in}}%
\pgfpathlineto{\pgfqpoint{12.117178in}{2.406767in}}%
\pgfpathlineto{\pgfqpoint{12.119163in}{2.409470in}}%
\pgfpathlineto{\pgfqpoint{12.119629in}{2.408382in}}%
\pgfpathlineto{\pgfqpoint{12.120211in}{2.407003in}}%
\pgfpathlineto{\pgfqpoint{12.120793in}{2.408782in}}%
\pgfpathlineto{\pgfqpoint{12.121025in}{2.408101in}}%
\pgfpathlineto{\pgfqpoint{12.121954in}{2.410296in}}%
\pgfpathlineto{\pgfqpoint{12.122649in}{2.408840in}}%
\pgfpathlineto{\pgfqpoint{12.127838in}{2.412849in}}%
\pgfpathlineto{\pgfqpoint{12.128641in}{2.412454in}}%
\pgfpathlineto{\pgfqpoint{12.129557in}{2.413813in}}%
\pgfpathlineto{\pgfqpoint{12.130928in}{2.412988in}}%
\pgfpathlineto{\pgfqpoint{12.130585in}{2.414519in}}%
\pgfpathlineto{\pgfqpoint{12.131156in}{2.413231in}}%
\pgfpathlineto{\pgfqpoint{12.132181in}{2.413907in}}%
\pgfpathlineto{\pgfqpoint{12.131612in}{2.412543in}}%
\pgfpathlineto{\pgfqpoint{12.132637in}{2.412846in}}%
\pgfpathlineto{\pgfqpoint{12.134567in}{2.409168in}}%
\pgfpathlineto{\pgfqpoint{12.134907in}{2.410565in}}%
\pgfpathlineto{\pgfqpoint{12.135021in}{2.411276in}}%
\pgfpathlineto{\pgfqpoint{12.135474in}{2.408761in}}%
\pgfpathlineto{\pgfqpoint{12.136265in}{2.410270in}}%
\pgfpathlineto{\pgfqpoint{12.138183in}{2.408405in}}%
\pgfpathlineto{\pgfqpoint{12.136491in}{2.410447in}}%
\pgfpathlineto{\pgfqpoint{12.138296in}{2.408810in}}%
\pgfpathlineto{\pgfqpoint{12.141887in}{2.412021in}}%
\pgfpathlineto{\pgfqpoint{12.142223in}{2.409968in}}%
\pgfpathlineto{\pgfqpoint{12.142446in}{2.408521in}}%
\pgfpathlineto{\pgfqpoint{12.143117in}{2.410842in}}%
\pgfpathlineto{\pgfqpoint{12.143674in}{2.410413in}}%
\pgfpathlineto{\pgfqpoint{12.146122in}{2.408949in}}%
\pgfpathlineto{\pgfqpoint{12.147231in}{2.406211in}}%
\pgfpathlineto{\pgfqpoint{12.147674in}{2.407727in}}%
\pgfpathlineto{\pgfqpoint{12.148228in}{2.409267in}}%
\pgfpathlineto{\pgfqpoint{12.148891in}{2.407265in}}%
\pgfpathlineto{\pgfqpoint{12.149774in}{2.406158in}}%
\pgfpathlineto{\pgfqpoint{12.150105in}{2.407942in}}%
\pgfpathlineto{\pgfqpoint{12.151755in}{2.410196in}}%
\pgfpathlineto{\pgfqpoint{12.151975in}{2.410103in}}%
\pgfpathlineto{\pgfqpoint{12.152085in}{2.409865in}}%
\pgfpathlineto{\pgfqpoint{12.152524in}{2.412021in}}%
\pgfpathlineto{\pgfqpoint{12.152963in}{2.411561in}}%
\pgfpathlineto{\pgfqpoint{12.155261in}{2.414849in}}%
\pgfpathlineto{\pgfqpoint{12.155370in}{2.414700in}}%
\pgfpathlineto{\pgfqpoint{12.155479in}{2.414115in}}%
\pgfpathlineto{\pgfqpoint{12.156243in}{2.416748in}}%
\pgfpathlineto{\pgfqpoint{12.156570in}{2.416474in}}%
\pgfpathlineto{\pgfqpoint{12.156679in}{2.416250in}}%
\pgfpathlineto{\pgfqpoint{12.157332in}{2.418146in}}%
\pgfpathlineto{\pgfqpoint{12.160369in}{2.419891in}}%
\pgfpathlineto{\pgfqpoint{12.162313in}{2.415259in}}%
\pgfpathlineto{\pgfqpoint{12.167037in}{2.420590in}}%
\pgfpathlineto{\pgfqpoint{12.167144in}{2.420001in}}%
\pgfpathlineto{\pgfqpoint{12.167357in}{2.419124in}}%
\pgfpathlineto{\pgfqpoint{12.168425in}{2.420901in}}%
\pgfpathlineto{\pgfqpoint{12.168531in}{2.420409in}}%
\pgfpathlineto{\pgfqpoint{12.168958in}{2.421657in}}%
\pgfpathlineto{\pgfqpoint{12.169277in}{2.418470in}}%
\pgfpathlineto{\pgfqpoint{12.169703in}{2.419298in}}%
\pgfpathlineto{\pgfqpoint{12.170659in}{2.421674in}}%
\pgfpathlineto{\pgfqpoint{12.171720in}{2.419965in}}%
\pgfpathlineto{\pgfqpoint{12.172991in}{2.419022in}}%
\pgfpathlineto{\pgfqpoint{12.172356in}{2.421130in}}%
\pgfpathlineto{\pgfqpoint{12.173308in}{2.419820in}}%
\pgfpathlineto{\pgfqpoint{12.175418in}{2.422538in}}%
\pgfpathlineto{\pgfqpoint{12.175628in}{2.421180in}}%
\pgfpathlineto{\pgfqpoint{12.175838in}{2.420488in}}%
\pgfpathlineto{\pgfqpoint{12.177309in}{2.420890in}}%
\pgfpathlineto{\pgfqpoint{12.177519in}{2.419843in}}%
\pgfpathlineto{\pgfqpoint{12.178672in}{2.421949in}}%
\pgfpathlineto{\pgfqpoint{12.179090in}{2.420417in}}%
\pgfpathlineto{\pgfqpoint{12.179299in}{2.419591in}}%
\pgfpathlineto{\pgfqpoint{12.179613in}{2.421151in}}%
\pgfpathlineto{\pgfqpoint{12.180344in}{2.420941in}}%
\pgfpathlineto{\pgfqpoint{12.181490in}{2.422186in}}%
\pgfpathlineto{\pgfqpoint{12.180970in}{2.420596in}}%
\pgfpathlineto{\pgfqpoint{12.182011in}{2.421707in}}%
\pgfpathlineto{\pgfqpoint{12.183050in}{2.420786in}}%
\pgfpathlineto{\pgfqpoint{12.183569in}{2.421810in}}%
\pgfpathlineto{\pgfqpoint{12.184191in}{2.422458in}}%
\pgfpathlineto{\pgfqpoint{12.184398in}{2.423682in}}%
\pgfpathlineto{\pgfqpoint{12.185330in}{2.421761in}}%
\pgfpathlineto{\pgfqpoint{12.185537in}{2.422267in}}%
\pgfpathlineto{\pgfqpoint{12.187291in}{2.420361in}}%
\pgfpathlineto{\pgfqpoint{12.187394in}{2.420512in}}%
\pgfpathlineto{\pgfqpoint{12.187909in}{2.419030in}}%
\pgfpathlineto{\pgfqpoint{12.188218in}{2.419087in}}%
\pgfpathlineto{\pgfqpoint{12.188424in}{2.417802in}}%
\pgfpathlineto{\pgfqpoint{12.189759in}{2.418709in}}%
\pgfpathlineto{\pgfqpoint{12.190988in}{2.417121in}}%
\pgfpathlineto{\pgfqpoint{12.190476in}{2.419468in}}%
\pgfpathlineto{\pgfqpoint{12.191500in}{2.417870in}}%
\pgfpathlineto{\pgfqpoint{12.192828in}{2.418753in}}%
\pgfpathlineto{\pgfqpoint{12.192317in}{2.417381in}}%
\pgfpathlineto{\pgfqpoint{12.193134in}{2.418515in}}%
\pgfpathlineto{\pgfqpoint{12.194661in}{2.421864in}}%
\pgfpathlineto{\pgfqpoint{12.195169in}{2.421395in}}%
\pgfpathlineto{\pgfqpoint{12.199218in}{2.416695in}}%
\pgfpathlineto{\pgfqpoint{12.195372in}{2.422712in}}%
\pgfpathlineto{\pgfqpoint{12.199318in}{2.417046in}}%
\pgfpathlineto{\pgfqpoint{12.201030in}{2.419903in}}%
\pgfpathlineto{\pgfqpoint{12.201130in}{2.420204in}}%
\pgfpathlineto{\pgfqpoint{12.202034in}{2.418359in}}%
\pgfpathlineto{\pgfqpoint{12.203537in}{2.417391in}}%
\pgfpathlineto{\pgfqpoint{12.202535in}{2.420252in}}%
\pgfpathlineto{\pgfqpoint{12.203637in}{2.418576in}}%
\pgfpathlineto{\pgfqpoint{12.205036in}{2.421638in}}%
\pgfpathlineto{\pgfqpoint{12.204037in}{2.418402in}}%
\pgfpathlineto{\pgfqpoint{12.205335in}{2.420403in}}%
\pgfpathlineto{\pgfqpoint{12.205534in}{2.419783in}}%
\pgfpathlineto{\pgfqpoint{12.206331in}{2.422585in}}%
\pgfpathlineto{\pgfqpoint{12.206431in}{2.422052in}}%
\pgfpathlineto{\pgfqpoint{12.206630in}{2.422784in}}%
\pgfpathlineto{\pgfqpoint{12.207525in}{2.420715in}}%
\pgfpathlineto{\pgfqpoint{12.207624in}{2.421499in}}%
\pgfpathlineto{\pgfqpoint{12.207723in}{2.420965in}}%
\pgfpathlineto{\pgfqpoint{12.208319in}{2.424835in}}%
\pgfpathlineto{\pgfqpoint{12.208814in}{2.427549in}}%
\pgfpathlineto{\pgfqpoint{12.209904in}{2.425690in}}%
\pgfpathlineto{\pgfqpoint{12.210299in}{2.425717in}}%
\pgfpathlineto{\pgfqpoint{12.210694in}{2.427191in}}%
\pgfpathlineto{\pgfqpoint{12.210990in}{2.427052in}}%
\pgfpathlineto{\pgfqpoint{12.212568in}{2.430581in}}%
\pgfpathlineto{\pgfqpoint{12.212961in}{2.429451in}}%
\pgfpathlineto{\pgfqpoint{12.213748in}{2.431561in}}%
\pgfpathlineto{\pgfqpoint{12.214140in}{2.430571in}}%
\pgfpathlineto{\pgfqpoint{12.214631in}{2.431563in}}%
\pgfpathlineto{\pgfqpoint{12.215121in}{2.430201in}}%
\pgfpathlineto{\pgfqpoint{12.215611in}{2.430786in}}%
\pgfpathlineto{\pgfqpoint{12.218442in}{2.427623in}}%
\pgfpathlineto{\pgfqpoint{12.219998in}{2.429726in}}%
\pgfpathlineto{\pgfqpoint{12.219124in}{2.427316in}}%
\pgfpathlineto{\pgfqpoint{12.220193in}{2.429429in}}%
\pgfpathlineto{\pgfqpoint{12.221647in}{2.428876in}}%
\pgfpathlineto{\pgfqpoint{12.221937in}{2.429946in}}%
\pgfpathlineto{\pgfqpoint{12.222131in}{2.430250in}}%
\pgfpathlineto{\pgfqpoint{12.222711in}{2.428818in}}%
\pgfpathlineto{\pgfqpoint{12.222808in}{2.428787in}}%
\pgfpathlineto{\pgfqpoint{12.224448in}{2.423544in}}%
\pgfpathlineto{\pgfqpoint{12.225025in}{2.424903in}}%
\pgfpathlineto{\pgfqpoint{12.226563in}{2.426981in}}%
\pgfpathlineto{\pgfqpoint{12.225410in}{2.424588in}}%
\pgfpathlineto{\pgfqpoint{12.227139in}{2.426575in}}%
\pgfpathlineto{\pgfqpoint{12.228097in}{2.425305in}}%
\pgfpathlineto{\pgfqpoint{12.228575in}{2.426705in}}%
\pgfpathlineto{\pgfqpoint{12.228957in}{2.425317in}}%
\pgfpathlineto{\pgfqpoint{12.230198in}{2.427468in}}%
\pgfpathlineto{\pgfqpoint{12.230293in}{2.427100in}}%
\pgfpathlineto{\pgfqpoint{12.230770in}{2.429120in}}%
\pgfpathlineto{\pgfqpoint{12.231436in}{2.428821in}}%
\pgfpathlineto{\pgfqpoint{12.232576in}{2.427025in}}%
\pgfpathlineto{\pgfqpoint{12.232006in}{2.429172in}}%
\pgfpathlineto{\pgfqpoint{12.232766in}{2.428412in}}%
\pgfpathlineto{\pgfqpoint{12.234093in}{2.432182in}}%
\pgfpathlineto{\pgfqpoint{12.234472in}{2.430825in}}%
\pgfpathlineto{\pgfqpoint{12.234566in}{2.431155in}}%
\pgfpathlineto{\pgfqpoint{12.235417in}{2.429272in}}%
\pgfpathlineto{\pgfqpoint{12.235700in}{2.429546in}}%
\pgfpathlineto{\pgfqpoint{12.236549in}{2.429359in}}%
\pgfpathlineto{\pgfqpoint{12.235889in}{2.428893in}}%
\pgfpathlineto{\pgfqpoint{12.236832in}{2.428491in}}%
\pgfpathlineto{\pgfqpoint{12.237397in}{2.428824in}}%
\pgfpathlineto{\pgfqpoint{12.238713in}{2.427130in}}%
\pgfpathlineto{\pgfqpoint{12.239744in}{2.428174in}}%
\pgfpathlineto{\pgfqpoint{12.240400in}{2.425726in}}%
\pgfpathlineto{\pgfqpoint{12.241615in}{2.429872in}}%
\pgfpathlineto{\pgfqpoint{12.242082in}{2.428606in}}%
\pgfpathlineto{\pgfqpoint{12.242548in}{2.426618in}}%
\pgfpathlineto{\pgfqpoint{12.243573in}{2.428689in}}%
\pgfpathlineto{\pgfqpoint{12.247098in}{2.424598in}}%
\pgfpathlineto{\pgfqpoint{12.247190in}{2.424806in}}%
\pgfpathlineto{\pgfqpoint{12.248022in}{2.426542in}}%
\pgfpathlineto{\pgfqpoint{12.248852in}{2.425667in}}%
\pgfpathlineto{\pgfqpoint{12.250692in}{2.426701in}}%
\pgfpathlineto{\pgfqpoint{12.249128in}{2.424862in}}%
\pgfpathlineto{\pgfqpoint{12.250876in}{2.425386in}}%
\pgfpathlineto{\pgfqpoint{12.252252in}{2.423106in}}%
\pgfpathlineto{\pgfqpoint{12.252527in}{2.424398in}}%
\pgfpathlineto{\pgfqpoint{12.252710in}{2.424236in}}%
\pgfpathlineto{\pgfqpoint{12.252984in}{2.425792in}}%
\pgfpathlineto{\pgfqpoint{12.253076in}{2.425854in}}%
\pgfpathlineto{\pgfqpoint{12.253167in}{2.426221in}}%
\pgfpathlineto{\pgfqpoint{12.253624in}{2.424326in}}%
\pgfpathlineto{\pgfqpoint{12.254172in}{2.424207in}}%
\pgfpathlineto{\pgfqpoint{12.254355in}{2.423895in}}%
\pgfpathlineto{\pgfqpoint{12.255267in}{2.425637in}}%
\pgfpathlineto{\pgfqpoint{12.258356in}{2.426785in}}%
\pgfpathlineto{\pgfqpoint{12.258446in}{2.426585in}}%
\pgfpathlineto{\pgfqpoint{12.259080in}{2.425423in}}%
\pgfpathlineto{\pgfqpoint{12.259532in}{2.427993in}}%
\pgfpathlineto{\pgfqpoint{12.259894in}{2.427024in}}%
\pgfpathlineto{\pgfqpoint{12.262598in}{2.429685in}}%
\pgfpathlineto{\pgfqpoint{12.262688in}{2.428963in}}%
\pgfpathlineto{\pgfqpoint{12.263227in}{2.430676in}}%
\pgfpathlineto{\pgfqpoint{12.264034in}{2.429790in}}%
\pgfpathlineto{\pgfqpoint{12.265467in}{2.431874in}}%
\pgfpathlineto{\pgfqpoint{12.265735in}{2.431361in}}%
\pgfpathlineto{\pgfqpoint{12.266004in}{2.432415in}}%
\pgfpathlineto{\pgfqpoint{12.266272in}{2.432174in}}%
\pgfpathlineto{\pgfqpoint{12.267431in}{2.434060in}}%
\pgfpathlineto{\pgfqpoint{12.267877in}{2.432806in}}%
\pgfpathlineto{\pgfqpoint{12.268233in}{2.432855in}}%
\pgfpathlineto{\pgfqpoint{12.268500in}{2.434004in}}%
\pgfpathlineto{\pgfqpoint{12.269211in}{2.435196in}}%
\pgfpathlineto{\pgfqpoint{12.269744in}{2.433179in}}%
\pgfpathlineto{\pgfqpoint{12.269832in}{2.433671in}}%
\pgfpathlineto{\pgfqpoint{12.270542in}{2.431266in}}%
\pgfpathlineto{\pgfqpoint{12.271250in}{2.433878in}}%
\pgfpathlineto{\pgfqpoint{12.271870in}{2.434299in}}%
\pgfpathlineto{\pgfqpoint{12.272312in}{2.431798in}}%
\pgfpathlineto{\pgfqpoint{12.272488in}{2.432254in}}%
\pgfpathlineto{\pgfqpoint{12.273018in}{2.432801in}}%
\pgfpathlineto{\pgfqpoint{12.273459in}{2.431860in}}%
\pgfpathlineto{\pgfqpoint{12.273987in}{2.432146in}}%
\pgfpathlineto{\pgfqpoint{12.275570in}{2.428605in}}%
\pgfpathlineto{\pgfqpoint{12.275834in}{2.430210in}}%
\pgfpathlineto{\pgfqpoint{12.279770in}{2.424273in}}%
\pgfpathlineto{\pgfqpoint{12.276536in}{2.431112in}}%
\pgfpathlineto{\pgfqpoint{12.280380in}{2.424626in}}%
\pgfpathlineto{\pgfqpoint{12.282552in}{2.429995in}}%
\pgfpathlineto{\pgfqpoint{12.282638in}{2.429730in}}%
\pgfpathlineto{\pgfqpoint{12.282725in}{2.429102in}}%
\pgfpathlineto{\pgfqpoint{12.283591in}{2.431524in}}%
\pgfpathlineto{\pgfqpoint{12.283851in}{2.431526in}}%
\pgfpathlineto{\pgfqpoint{12.284715in}{2.432916in}}%
\pgfpathlineto{\pgfqpoint{12.285492in}{2.432551in}}%
\pgfpathlineto{\pgfqpoint{12.286698in}{2.428099in}}%
\pgfpathlineto{\pgfqpoint{12.287473in}{2.429792in}}%
\pgfpathlineto{\pgfqpoint{12.288760in}{2.430794in}}%
\pgfpathlineto{\pgfqpoint{12.288074in}{2.429339in}}%
\pgfpathlineto{\pgfqpoint{12.289103in}{2.430402in}}%
\pgfpathlineto{\pgfqpoint{12.289360in}{2.429649in}}%
\pgfpathlineto{\pgfqpoint{12.289703in}{2.431612in}}%
\pgfpathlineto{\pgfqpoint{12.291583in}{2.438237in}}%
\pgfpathlineto{\pgfqpoint{12.289959in}{2.431478in}}%
\pgfpathlineto{\pgfqpoint{12.292265in}{2.434505in}}%
\pgfpathlineto{\pgfqpoint{12.297944in}{2.422157in}}%
\pgfpathlineto{\pgfqpoint{12.298955in}{2.423417in}}%
\pgfpathlineto{\pgfqpoint{12.300720in}{2.426099in}}%
\pgfpathlineto{\pgfqpoint{12.301559in}{2.424554in}}%
\pgfpathlineto{\pgfqpoint{12.302396in}{2.421161in}}%
\pgfpathlineto{\pgfqpoint{12.303065in}{2.424144in}}%
\pgfpathlineto{\pgfqpoint{12.303899in}{2.425043in}}%
\pgfpathlineto{\pgfqpoint{12.304400in}{2.423155in}}%
\pgfpathlineto{\pgfqpoint{12.305316in}{2.422331in}}%
\pgfpathlineto{\pgfqpoint{12.305732in}{2.423773in}}%
\pgfpathlineto{\pgfqpoint{12.306895in}{2.423228in}}%
\pgfpathlineto{\pgfqpoint{12.307558in}{2.425677in}}%
\pgfpathlineto{\pgfqpoint{12.308469in}{2.423817in}}%
\pgfpathlineto{\pgfqpoint{12.307972in}{2.426442in}}%
\pgfpathlineto{\pgfqpoint{12.309296in}{2.424328in}}%
\pgfpathlineto{\pgfqpoint{12.310699in}{2.426908in}}%
\pgfpathlineto{\pgfqpoint{12.310946in}{2.426630in}}%
\pgfpathlineto{\pgfqpoint{12.311440in}{2.425023in}}%
\pgfpathlineto{\pgfqpoint{12.311933in}{2.428183in}}%
\pgfpathlineto{\pgfqpoint{12.312509in}{2.426203in}}%
\pgfpathlineto{\pgfqpoint{12.312837in}{2.428030in}}%
\pgfpathlineto{\pgfqpoint{12.313821in}{2.424496in}}%
\pgfpathlineto{\pgfqpoint{12.315703in}{2.420527in}}%
\pgfpathlineto{\pgfqpoint{12.317903in}{2.427678in}}%
\pgfpathlineto{\pgfqpoint{12.321794in}{2.432234in}}%
\pgfpathlineto{\pgfqpoint{12.318228in}{2.427170in}}%
\pgfpathlineto{\pgfqpoint{12.322278in}{2.431684in}}%
\pgfpathlineto{\pgfqpoint{12.323165in}{2.432561in}}%
\pgfpathlineto{\pgfqpoint{12.324131in}{2.429094in}}%
\pgfpathlineto{\pgfqpoint{12.324453in}{2.427868in}}%
\pgfpathlineto{\pgfqpoint{12.324854in}{2.430400in}}%
\pgfpathlineto{\pgfqpoint{12.325015in}{2.430728in}}%
\pgfpathlineto{\pgfqpoint{12.325256in}{2.429369in}}%
\pgfpathlineto{\pgfqpoint{12.325336in}{2.429375in}}%
\pgfpathlineto{\pgfqpoint{12.326859in}{2.426626in}}%
\pgfpathlineto{\pgfqpoint{12.325898in}{2.429985in}}%
\pgfpathlineto{\pgfqpoint{12.327099in}{2.426876in}}%
\pgfpathlineto{\pgfqpoint{12.327978in}{2.428108in}}%
\pgfpathlineto{\pgfqpoint{12.329493in}{2.429833in}}%
\pgfpathlineto{\pgfqpoint{12.328138in}{2.428023in}}%
\pgfpathlineto{\pgfqpoint{12.329573in}{2.429169in}}%
\pgfpathlineto{\pgfqpoint{12.329971in}{2.429071in}}%
\pgfpathlineto{\pgfqpoint{12.330130in}{2.430547in}}%
\pgfpathlineto{\pgfqpoint{12.330448in}{2.430304in}}%
\pgfpathlineto{\pgfqpoint{12.330528in}{2.431641in}}%
\pgfpathlineto{\pgfqpoint{12.331164in}{2.429714in}}%
\pgfpathlineto{\pgfqpoint{12.332036in}{2.431137in}}%
\pgfpathlineto{\pgfqpoint{12.332116in}{2.430450in}}%
\pgfpathlineto{\pgfqpoint{12.333224in}{2.432481in}}%
\pgfpathlineto{\pgfqpoint{12.333303in}{2.432459in}}%
\pgfpathlineto{\pgfqpoint{12.333541in}{2.433678in}}%
\pgfpathlineto{\pgfqpoint{12.334094in}{2.431817in}}%
\pgfpathlineto{\pgfqpoint{12.334647in}{2.432518in}}%
\pgfpathlineto{\pgfqpoint{12.335356in}{2.429948in}}%
\pgfpathlineto{\pgfqpoint{12.336301in}{2.430329in}}%
\pgfpathlineto{\pgfqpoint{12.337087in}{2.428868in}}%
\pgfpathlineto{\pgfqpoint{12.337637in}{2.431113in}}%
\pgfpathlineto{\pgfqpoint{12.339830in}{2.432694in}}%
\pgfpathlineto{\pgfqpoint{12.339986in}{2.432555in}}%
\pgfpathlineto{\pgfqpoint{12.340611in}{2.432635in}}%
\pgfpathlineto{\pgfqpoint{12.340767in}{2.433620in}}%
\pgfpathlineto{\pgfqpoint{12.342715in}{2.437468in}}%
\pgfpathlineto{\pgfqpoint{12.342793in}{2.437249in}}%
\pgfpathlineto{\pgfqpoint{12.343259in}{2.436240in}}%
\pgfpathlineto{\pgfqpoint{12.344113in}{2.438000in}}%
\pgfpathlineto{\pgfqpoint{12.344888in}{2.437379in}}%
\pgfpathlineto{\pgfqpoint{12.346281in}{2.441857in}}%
\pgfpathlineto{\pgfqpoint{12.347824in}{2.437381in}}%
\pgfpathlineto{\pgfqpoint{12.348363in}{2.438266in}}%
\pgfpathlineto{\pgfqpoint{12.348594in}{2.438103in}}%
\pgfpathlineto{\pgfqpoint{12.349900in}{2.439154in}}%
\pgfpathlineto{\pgfqpoint{12.350744in}{2.434890in}}%
\pgfpathlineto{\pgfqpoint{12.351586in}{2.437019in}}%
\pgfpathlineto{\pgfqpoint{12.353649in}{2.437196in}}%
\pgfpathlineto{\pgfqpoint{12.353725in}{2.438228in}}%
\pgfpathlineto{\pgfqpoint{12.353877in}{2.438770in}}%
\pgfpathlineto{\pgfqpoint{12.354106in}{2.436732in}}%
\pgfpathlineto{\pgfqpoint{12.354487in}{2.436793in}}%
\pgfpathlineto{\pgfqpoint{12.354715in}{2.436128in}}%
\pgfpathlineto{\pgfqpoint{12.355399in}{2.438714in}}%
\pgfpathlineto{\pgfqpoint{12.355779in}{2.438176in}}%
\pgfpathlineto{\pgfqpoint{12.356538in}{2.440032in}}%
\pgfpathlineto{\pgfqpoint{12.356993in}{2.437346in}}%
\pgfpathlineto{\pgfqpoint{12.357372in}{2.438394in}}%
\pgfpathlineto{\pgfqpoint{12.357448in}{2.438172in}}%
\pgfpathlineto{\pgfqpoint{12.357826in}{2.440317in}}%
\pgfpathlineto{\pgfqpoint{12.358431in}{2.438984in}}%
\pgfpathlineto{\pgfqpoint{12.358658in}{2.440703in}}%
\pgfpathlineto{\pgfqpoint{12.359564in}{2.437877in}}%
\pgfpathlineto{\pgfqpoint{12.359865in}{2.438441in}}%
\pgfpathlineto{\pgfqpoint{12.359941in}{2.438178in}}%
\pgfpathlineto{\pgfqpoint{12.360167in}{2.439358in}}%
\pgfpathlineto{\pgfqpoint{12.361145in}{2.439516in}}%
\pgfpathlineto{\pgfqpoint{12.365789in}{2.443483in}}%
\pgfpathlineto{\pgfqpoint{12.361296in}{2.438845in}}%
\pgfpathlineto{\pgfqpoint{12.366311in}{2.442125in}}%
\pgfpathlineto{\pgfqpoint{12.366534in}{2.441545in}}%
\pgfpathlineto{\pgfqpoint{12.367502in}{2.443751in}}%
\pgfpathlineto{\pgfqpoint{12.367576in}{2.443739in}}%
\pgfpathlineto{\pgfqpoint{12.369654in}{2.446801in}}%
\pgfpathlineto{\pgfqpoint{12.367725in}{2.443590in}}%
\pgfpathlineto{\pgfqpoint{12.370024in}{2.445845in}}%
\pgfpathlineto{\pgfqpoint{12.371059in}{2.444623in}}%
\pgfpathlineto{\pgfqpoint{12.371650in}{2.445536in}}%
\pgfpathlineto{\pgfqpoint{12.372019in}{2.446295in}}%
\pgfpathlineto{\pgfqpoint{12.372313in}{2.442382in}}%
\pgfpathlineto{\pgfqpoint{12.373050in}{2.444787in}}%
\pgfpathlineto{\pgfqpoint{12.373124in}{2.444139in}}%
\pgfpathlineto{\pgfqpoint{12.373492in}{2.446985in}}%
\pgfpathlineto{\pgfqpoint{12.374520in}{2.445430in}}%
\pgfpathlineto{\pgfqpoint{12.376499in}{2.450400in}}%
\pgfpathlineto{\pgfqpoint{12.376572in}{2.450175in}}%
\pgfpathlineto{\pgfqpoint{12.376864in}{2.450725in}}%
\pgfpathlineto{\pgfqpoint{12.378252in}{2.447884in}}%
\pgfpathlineto{\pgfqpoint{12.378325in}{2.448280in}}%
\pgfpathlineto{\pgfqpoint{12.378908in}{2.445016in}}%
\pgfpathlineto{\pgfqpoint{12.379635in}{2.447220in}}%
\pgfpathlineto{\pgfqpoint{12.381161in}{2.445375in}}%
\pgfpathlineto{\pgfqpoint{12.379999in}{2.447646in}}%
\pgfpathlineto{\pgfqpoint{12.381306in}{2.446540in}}%
\pgfpathlineto{\pgfqpoint{12.382682in}{2.450347in}}%
\pgfpathlineto{\pgfqpoint{12.383766in}{2.449151in}}%
\pgfpathlineto{\pgfqpoint{12.385999in}{2.444377in}}%
\pgfpathlineto{\pgfqpoint{12.386071in}{2.444607in}}%
\pgfpathlineto{\pgfqpoint{12.386143in}{2.444486in}}%
\pgfpathlineto{\pgfqpoint{12.386431in}{2.446952in}}%
\pgfpathlineto{\pgfqpoint{12.387220in}{2.447442in}}%
\pgfpathlineto{\pgfqpoint{12.387579in}{2.445684in}}%
\pgfpathlineto{\pgfqpoint{12.388295in}{2.443267in}}%
\pgfpathlineto{\pgfqpoint{12.389225in}{2.445066in}}%
\pgfpathlineto{\pgfqpoint{12.389368in}{2.445617in}}%
\pgfpathlineto{\pgfqpoint{12.389868in}{2.442958in}}%
\pgfpathlineto{\pgfqpoint{12.389940in}{2.442500in}}%
\pgfpathlineto{\pgfqpoint{12.390796in}{2.446612in}}%
\pgfpathlineto{\pgfqpoint{12.390867in}{2.446174in}}%
\pgfpathlineto{\pgfqpoint{12.392717in}{2.448543in}}%
\pgfpathlineto{\pgfqpoint{12.393072in}{2.447329in}}%
\pgfpathlineto{\pgfqpoint{12.393569in}{2.449257in}}%
\pgfpathlineto{\pgfqpoint{12.393923in}{2.449367in}}%
\pgfpathlineto{\pgfqpoint{12.395339in}{2.452941in}}%
\pgfpathlineto{\pgfqpoint{12.395904in}{2.452616in}}%
\pgfpathlineto{\pgfqpoint{12.397245in}{2.447735in}}%
\pgfpathlineto{\pgfqpoint{12.397878in}{2.448750in}}%
\pgfpathlineto{\pgfqpoint{12.398019in}{2.450536in}}%
\pgfpathlineto{\pgfqpoint{12.399214in}{2.446303in}}%
\pgfpathlineto{\pgfqpoint{12.399284in}{2.446892in}}%
\pgfpathlineto{\pgfqpoint{12.400896in}{2.444085in}}%
\pgfpathlineto{\pgfqpoint{12.401176in}{2.445775in}}%
\pgfpathlineto{\pgfqpoint{12.401595in}{2.447859in}}%
\pgfpathlineto{\pgfqpoint{12.402643in}{2.445527in}}%
\pgfpathlineto{\pgfqpoint{12.402713in}{2.445765in}}%
\pgfpathlineto{\pgfqpoint{12.402992in}{2.444589in}}%
\pgfpathlineto{\pgfqpoint{12.403897in}{2.447758in}}%
\pgfpathlineto{\pgfqpoint{12.404245in}{2.445516in}}%
\pgfpathlineto{\pgfqpoint{12.406259in}{2.449794in}}%
\pgfpathlineto{\pgfqpoint{12.406328in}{2.449527in}}%
\pgfpathlineto{\pgfqpoint{12.406398in}{2.448842in}}%
\pgfpathlineto{\pgfqpoint{12.407021in}{2.452072in}}%
\pgfpathlineto{\pgfqpoint{12.407851in}{2.449682in}}%
\pgfpathlineto{\pgfqpoint{12.409231in}{2.450026in}}%
\pgfpathlineto{\pgfqpoint{12.409369in}{2.448838in}}%
\pgfpathlineto{\pgfqpoint{12.410265in}{2.450953in}}%
\pgfpathlineto{\pgfqpoint{12.410815in}{2.448600in}}%
\pgfpathlineto{\pgfqpoint{12.411502in}{2.449279in}}%
\pgfpathlineto{\pgfqpoint{12.412051in}{2.446677in}}%
\pgfpathlineto{\pgfqpoint{12.413626in}{2.443948in}}%
\pgfpathlineto{\pgfqpoint{12.413900in}{2.444539in}}%
\pgfpathlineto{\pgfqpoint{12.415265in}{2.447918in}}%
\pgfpathlineto{\pgfqpoint{12.415538in}{2.446877in}}%
\pgfpathlineto{\pgfqpoint{12.416151in}{2.446226in}}%
\pgfpathlineto{\pgfqpoint{12.416559in}{2.448995in}}%
\pgfpathlineto{\pgfqpoint{12.416831in}{2.448522in}}%
\pgfpathlineto{\pgfqpoint{12.417647in}{2.449489in}}%
\pgfpathlineto{\pgfqpoint{12.418054in}{2.447826in}}%
\pgfpathlineto{\pgfqpoint{12.420558in}{2.443811in}}%
\pgfpathlineto{\pgfqpoint{12.420694in}{2.444611in}}%
\pgfpathlineto{\pgfqpoint{12.420829in}{2.445553in}}%
\pgfpathlineto{\pgfqpoint{12.421233in}{2.442476in}}%
\pgfpathlineto{\pgfqpoint{12.421368in}{2.442553in}}%
\pgfpathlineto{\pgfqpoint{12.421436in}{2.442045in}}%
\pgfpathlineto{\pgfqpoint{12.422581in}{2.444606in}}%
\pgfpathlineto{\pgfqpoint{12.423186in}{2.447730in}}%
\pgfpathlineto{\pgfqpoint{12.424395in}{2.446921in}}%
\pgfpathlineto{\pgfqpoint{12.424931in}{2.443870in}}%
\pgfpathlineto{\pgfqpoint{12.424529in}{2.447094in}}%
\pgfpathlineto{\pgfqpoint{12.425935in}{2.446702in}}%
\pgfpathlineto{\pgfqpoint{12.427071in}{2.448486in}}%
\pgfpathlineto{\pgfqpoint{12.427405in}{2.446467in}}%
\pgfpathlineto{\pgfqpoint{12.427472in}{2.447209in}}%
\pgfpathlineto{\pgfqpoint{12.428005in}{2.445842in}}%
\pgfpathlineto{\pgfqpoint{12.428604in}{2.448797in}}%
\pgfpathlineto{\pgfqpoint{12.428871in}{2.447985in}}%
\pgfpathlineto{\pgfqpoint{12.431194in}{2.451178in}}%
\pgfpathlineto{\pgfqpoint{12.431261in}{2.450527in}}%
\pgfpathlineto{\pgfqpoint{12.432452in}{2.448493in}}%
\pgfpathlineto{\pgfqpoint{12.432848in}{2.448759in}}%
\pgfpathlineto{\pgfqpoint{12.433046in}{2.450001in}}%
\pgfpathlineto{\pgfqpoint{12.434036in}{2.445469in}}%
\pgfpathlineto{\pgfqpoint{12.434168in}{2.446131in}}%
\pgfpathlineto{\pgfqpoint{12.436535in}{2.450300in}}%
\pgfpathlineto{\pgfqpoint{12.434365in}{2.445579in}}%
\pgfpathlineto{\pgfqpoint{12.437322in}{2.447287in}}%
\pgfpathlineto{\pgfqpoint{12.437649in}{2.446107in}}%
\pgfpathlineto{\pgfqpoint{12.438238in}{2.449110in}}%
\pgfpathlineto{\pgfqpoint{12.438761in}{2.447823in}}%
\pgfpathlineto{\pgfqpoint{12.440523in}{2.456757in}}%
\pgfpathlineto{\pgfqpoint{12.442409in}{2.455651in}}%
\pgfpathlineto{\pgfqpoint{12.442474in}{2.455418in}}%
\pgfpathlineto{\pgfqpoint{12.443382in}{2.457287in}}%
\pgfpathlineto{\pgfqpoint{12.443835in}{2.457811in}}%
\pgfpathlineto{\pgfqpoint{12.444288in}{2.455035in}}%
\pgfpathlineto{\pgfqpoint{12.444676in}{2.455766in}}%
\pgfpathlineto{\pgfqpoint{12.445645in}{2.452340in}}%
\pgfpathlineto{\pgfqpoint{12.446484in}{2.453659in}}%
\pgfpathlineto{\pgfqpoint{12.446999in}{2.455228in}}%
\pgfpathlineto{\pgfqpoint{12.447707in}{2.450280in}}%
\pgfpathlineto{\pgfqpoint{12.447900in}{2.449866in}}%
\pgfpathlineto{\pgfqpoint{12.448606in}{2.452280in}}%
\pgfpathlineto{\pgfqpoint{12.448670in}{2.451843in}}%
\pgfpathlineto{\pgfqpoint{12.448863in}{2.453328in}}%
\pgfpathlineto{\pgfqpoint{12.450145in}{2.451426in}}%
\pgfpathlineto{\pgfqpoint{12.450209in}{2.452329in}}%
\pgfpathlineto{\pgfqpoint{12.451679in}{2.450321in}}%
\pgfpathlineto{\pgfqpoint{12.451040in}{2.453761in}}%
\pgfpathlineto{\pgfqpoint{12.451870in}{2.450558in}}%
\pgfpathlineto{\pgfqpoint{12.453527in}{2.455560in}}%
\pgfpathlineto{\pgfqpoint{12.453591in}{2.455371in}}%
\pgfpathlineto{\pgfqpoint{12.454544in}{2.458154in}}%
\pgfpathlineto{\pgfqpoint{12.455306in}{2.457335in}}%
\pgfpathlineto{\pgfqpoint{12.456952in}{2.461112in}}%
\pgfpathlineto{\pgfqpoint{12.455496in}{2.457148in}}%
\pgfpathlineto{\pgfqpoint{12.457142in}{2.459506in}}%
\pgfpathlineto{\pgfqpoint{12.460105in}{2.453402in}}%
\pgfpathlineto{\pgfqpoint{12.457395in}{2.460027in}}%
\pgfpathlineto{\pgfqpoint{12.460419in}{2.454062in}}%
\pgfpathlineto{\pgfqpoint{12.461298in}{2.455390in}}%
\pgfpathlineto{\pgfqpoint{12.461863in}{2.453119in}}%
\pgfpathlineto{\pgfqpoint{12.461925in}{2.452978in}}%
\pgfpathlineto{\pgfqpoint{12.462364in}{2.455672in}}%
\pgfpathlineto{\pgfqpoint{12.462614in}{2.454188in}}%
\pgfpathlineto{\pgfqpoint{12.463052in}{2.456327in}}%
\pgfpathlineto{\pgfqpoint{12.464239in}{2.455531in}}%
\pgfpathlineto{\pgfqpoint{12.465735in}{2.454189in}}%
\pgfpathlineto{\pgfqpoint{12.464676in}{2.456391in}}%
\pgfpathlineto{\pgfqpoint{12.466046in}{2.454428in}}%
\pgfpathlineto{\pgfqpoint{12.466108in}{2.454544in}}%
\pgfpathlineto{\pgfqpoint{12.466294in}{2.452606in}}%
\pgfpathlineto{\pgfqpoint{12.466605in}{2.452689in}}%
\pgfpathlineto{\pgfqpoint{12.467661in}{2.451774in}}%
\pgfpathlineto{\pgfqpoint{12.467971in}{2.453928in}}%
\pgfpathlineto{\pgfqpoint{12.468033in}{2.453573in}}%
\pgfpathlineto{\pgfqpoint{12.469147in}{2.457316in}}%
\pgfpathlineto{\pgfqpoint{12.469642in}{2.455156in}}%
\pgfpathlineto{\pgfqpoint{12.470012in}{2.455807in}}%
\pgfpathlineto{\pgfqpoint{12.470753in}{2.451595in}}%
\pgfpathlineto{\pgfqpoint{12.471246in}{2.450864in}}%
\pgfpathlineto{\pgfqpoint{12.472784in}{2.453367in}}%
\pgfpathlineto{\pgfqpoint{12.474931in}{2.446831in}}%
\pgfpathlineto{\pgfqpoint{12.475053in}{2.447068in}}%
\pgfpathlineto{\pgfqpoint{12.475726in}{2.448429in}}%
\pgfpathlineto{\pgfqpoint{12.476398in}{2.444626in}}%
\pgfpathlineto{\pgfqpoint{12.477678in}{2.451295in}}%
\pgfpathlineto{\pgfqpoint{12.478895in}{2.447029in}}%
\pgfpathlineto{\pgfqpoint{12.479199in}{2.447431in}}%
\pgfpathlineto{\pgfqpoint{12.480715in}{2.443272in}}%
\pgfpathlineto{\pgfqpoint{12.481865in}{2.445661in}}%
\pgfpathlineto{\pgfqpoint{12.482227in}{2.442825in}}%
\pgfpathlineto{\pgfqpoint{12.483916in}{2.439282in}}%
\pgfpathlineto{\pgfqpoint{12.484277in}{2.439652in}}%
\pgfpathlineto{\pgfqpoint{12.484698in}{2.440801in}}%
\pgfpathlineto{\pgfqpoint{12.485239in}{2.437838in}}%
\pgfpathlineto{\pgfqpoint{12.485779in}{2.440167in}}%
\pgfpathlineto{\pgfqpoint{12.487158in}{2.438549in}}%
\pgfpathlineto{\pgfqpoint{12.486679in}{2.440651in}}%
\pgfpathlineto{\pgfqpoint{12.487338in}{2.439593in}}%
\pgfpathlineto{\pgfqpoint{12.487397in}{2.439755in}}%
\pgfpathlineto{\pgfqpoint{12.487816in}{2.436613in}}%
\pgfpathlineto{\pgfqpoint{12.487876in}{2.436819in}}%
\pgfpathlineto{\pgfqpoint{12.487936in}{2.436386in}}%
\pgfpathlineto{\pgfqpoint{12.489130in}{2.438850in}}%
\pgfpathlineto{\pgfqpoint{12.489249in}{2.439006in}}%
\pgfpathlineto{\pgfqpoint{12.489667in}{2.436920in}}%
\pgfpathlineto{\pgfqpoint{12.490679in}{2.434008in}}%
\pgfpathlineto{\pgfqpoint{12.491333in}{2.434942in}}%
\pgfpathlineto{\pgfqpoint{12.492876in}{2.438424in}}%
\pgfpathlineto{\pgfqpoint{12.493113in}{2.437994in}}%
\pgfpathlineto{\pgfqpoint{12.495358in}{2.442641in}}%
\pgfpathlineto{\pgfqpoint{12.495830in}{2.441170in}}%
\pgfpathlineto{\pgfqpoint{12.497302in}{2.439164in}}%
\pgfpathlineto{\pgfqpoint{12.496537in}{2.441735in}}%
\pgfpathlineto{\pgfqpoint{12.497419in}{2.440604in}}%
\pgfpathlineto{\pgfqpoint{12.497713in}{2.443469in}}%
\pgfpathlineto{\pgfqpoint{12.498300in}{2.439009in}}%
\pgfpathlineto{\pgfqpoint{12.498534in}{2.439807in}}%
\pgfpathlineto{\pgfqpoint{12.498593in}{2.439308in}}%
\pgfpathlineto{\pgfqpoint{12.499355in}{2.442615in}}%
\pgfpathlineto{\pgfqpoint{12.499706in}{2.442432in}}%
\pgfpathlineto{\pgfqpoint{12.500057in}{2.444590in}}%
\pgfpathlineto{\pgfqpoint{12.500817in}{2.439920in}}%
\pgfpathlineto{\pgfqpoint{12.501167in}{2.441310in}}%
\pgfpathlineto{\pgfqpoint{12.502100in}{2.437802in}}%
\pgfpathlineto{\pgfqpoint{12.501401in}{2.441665in}}%
\pgfpathlineto{\pgfqpoint{12.502857in}{2.439910in}}%
\pgfpathlineto{\pgfqpoint{12.503206in}{2.439699in}}%
\pgfpathlineto{\pgfqpoint{12.503090in}{2.440629in}}%
\pgfpathlineto{\pgfqpoint{12.503846in}{2.440546in}}%
\pgfpathlineto{\pgfqpoint{12.504774in}{2.442269in}}%
\pgfpathlineto{\pgfqpoint{12.505064in}{2.440390in}}%
\pgfpathlineto{\pgfqpoint{12.505470in}{2.441612in}}%
\pgfpathlineto{\pgfqpoint{12.506627in}{2.440137in}}%
\pgfpathlineto{\pgfqpoint{12.505643in}{2.442479in}}%
\pgfpathlineto{\pgfqpoint{12.506916in}{2.441651in}}%
\pgfpathlineto{\pgfqpoint{12.508185in}{2.443086in}}%
\pgfpathlineto{\pgfqpoint{12.507377in}{2.440709in}}%
\pgfpathlineto{\pgfqpoint{12.508473in}{2.442060in}}%
\pgfpathlineto{\pgfqpoint{12.509796in}{2.439549in}}%
\pgfpathlineto{\pgfqpoint{12.508646in}{2.442137in}}%
\pgfpathlineto{\pgfqpoint{12.510083in}{2.441743in}}%
\pgfpathlineto{\pgfqpoint{12.510370in}{2.443201in}}%
\pgfpathlineto{\pgfqpoint{12.511345in}{2.438998in}}%
\pgfpathlineto{\pgfqpoint{12.511403in}{2.439171in}}%
\pgfpathlineto{\pgfqpoint{12.513233in}{2.435165in}}%
\pgfpathlineto{\pgfqpoint{12.515285in}{2.443395in}}%
\pgfpathlineto{\pgfqpoint{12.515342in}{2.443247in}}%
\pgfpathlineto{\pgfqpoint{12.516251in}{2.442067in}}%
\pgfpathlineto{\pgfqpoint{12.515569in}{2.443730in}}%
\pgfpathlineto{\pgfqpoint{12.516819in}{2.443493in}}%
\pgfpathlineto{\pgfqpoint{12.518405in}{2.445300in}}%
\pgfpathlineto{\pgfqpoint{12.517216in}{2.442736in}}%
\pgfpathlineto{\pgfqpoint{12.518519in}{2.445148in}}%
\pgfpathlineto{\pgfqpoint{12.518858in}{2.443525in}}%
\pgfpathlineto{\pgfqpoint{12.519310in}{2.445475in}}%
\pgfpathlineto{\pgfqpoint{12.520156in}{2.443756in}}%
\pgfpathlineto{\pgfqpoint{12.522801in}{2.449489in}}%
\pgfpathlineto{\pgfqpoint{12.522969in}{2.447839in}}%
\pgfpathlineto{\pgfqpoint{12.525320in}{2.450720in}}%
\pgfpathlineto{\pgfqpoint{12.525544in}{2.448889in}}%
\pgfpathlineto{\pgfqpoint{12.528385in}{2.442997in}}%
\pgfpathlineto{\pgfqpoint{12.528885in}{2.444378in}}%
\pgfpathlineto{\pgfqpoint{12.530160in}{2.446174in}}%
\pgfpathlineto{\pgfqpoint{12.528996in}{2.444169in}}%
\pgfpathlineto{\pgfqpoint{12.530603in}{2.444928in}}%
\pgfpathlineto{\pgfqpoint{12.530824in}{2.445908in}}%
\pgfpathlineto{\pgfqpoint{12.531598in}{2.443777in}}%
\pgfpathlineto{\pgfqpoint{12.533803in}{2.435731in}}%
\pgfpathlineto{\pgfqpoint{12.534298in}{2.436604in}}%
\pgfpathlineto{\pgfqpoint{12.534682in}{2.433456in}}%
\pgfpathlineto{\pgfqpoint{12.534957in}{2.433706in}}%
\pgfpathlineto{\pgfqpoint{12.535012in}{2.433307in}}%
\pgfpathlineto{\pgfqpoint{12.535506in}{2.435746in}}%
\pgfpathlineto{\pgfqpoint{12.536218in}{2.434681in}}%
\pgfpathlineto{\pgfqpoint{12.536875in}{2.434285in}}%
\pgfpathlineto{\pgfqpoint{12.537859in}{2.436569in}}%
\pgfpathlineto{\pgfqpoint{12.539876in}{2.438266in}}%
\pgfpathlineto{\pgfqpoint{12.538241in}{2.435979in}}%
\pgfpathlineto{\pgfqpoint{12.540094in}{2.436919in}}%
\pgfpathlineto{\pgfqpoint{12.542157in}{2.435158in}}%
\pgfpathlineto{\pgfqpoint{12.542211in}{2.435383in}}%
\pgfpathlineto{\pgfqpoint{12.543132in}{2.432753in}}%
\pgfpathlineto{\pgfqpoint{12.544590in}{2.429700in}}%
\pgfpathlineto{\pgfqpoint{12.543240in}{2.433003in}}%
\pgfpathlineto{\pgfqpoint{12.544968in}{2.430903in}}%
\pgfpathlineto{\pgfqpoint{12.545183in}{2.430509in}}%
\pgfpathlineto{\pgfqpoint{12.546905in}{2.433929in}}%
\pgfpathlineto{\pgfqpoint{12.548193in}{2.427882in}}%
\pgfpathlineto{\pgfqpoint{12.549425in}{2.430572in}}%
\pgfpathlineto{\pgfqpoint{12.550493in}{2.433476in}}%
\pgfpathlineto{\pgfqpoint{12.550974in}{2.431797in}}%
\pgfpathlineto{\pgfqpoint{12.552518in}{2.429861in}}%
\pgfpathlineto{\pgfqpoint{12.551400in}{2.432241in}}%
\pgfpathlineto{\pgfqpoint{12.552571in}{2.430605in}}%
\pgfpathlineto{\pgfqpoint{12.554747in}{2.434692in}}%
\pgfpathlineto{\pgfqpoint{12.552678in}{2.430332in}}%
\pgfpathlineto{\pgfqpoint{12.554800in}{2.434015in}}%
\pgfpathlineto{\pgfqpoint{12.555224in}{2.431338in}}%
\pgfpathlineto{\pgfqpoint{12.556070in}{2.435045in}}%
\pgfpathlineto{\pgfqpoint{12.556334in}{2.433985in}}%
\pgfpathlineto{\pgfqpoint{12.556757in}{2.435416in}}%
\pgfpathlineto{\pgfqpoint{12.557126in}{2.432570in}}%
\pgfpathlineto{\pgfqpoint{12.557337in}{2.432871in}}%
\pgfpathlineto{\pgfqpoint{12.559232in}{2.425122in}}%
\pgfpathlineto{\pgfqpoint{12.559389in}{2.425685in}}%
\pgfpathlineto{\pgfqpoint{12.560281in}{2.426863in}}%
\pgfpathlineto{\pgfqpoint{12.560543in}{2.424696in}}%
\pgfpathlineto{\pgfqpoint{12.560910in}{2.426158in}}%
\pgfpathlineto{\pgfqpoint{12.562688in}{2.421942in}}%
\pgfpathlineto{\pgfqpoint{12.562793in}{2.422229in}}%
\pgfpathlineto{\pgfqpoint{12.564565in}{2.426117in}}%
\pgfpathlineto{\pgfqpoint{12.563419in}{2.420436in}}%
\pgfpathlineto{\pgfqpoint{12.564669in}{2.425915in}}%
\pgfpathlineto{\pgfqpoint{12.564877in}{2.425241in}}%
\pgfpathlineto{\pgfqpoint{12.565968in}{2.427727in}}%
\pgfpathlineto{\pgfqpoint{12.566020in}{2.427466in}}%
\pgfpathlineto{\pgfqpoint{12.567471in}{2.431176in}}%
\pgfpathlineto{\pgfqpoint{12.566435in}{2.426538in}}%
\pgfpathlineto{\pgfqpoint{12.567937in}{2.430489in}}%
\pgfpathlineto{\pgfqpoint{12.568299in}{2.429180in}}%
\pgfpathlineto{\pgfqpoint{12.568919in}{2.427373in}}%
\pgfpathlineto{\pgfqpoint{12.569744in}{2.430209in}}%
\pgfpathlineto{\pgfqpoint{12.569847in}{2.429072in}}%
\pgfpathlineto{\pgfqpoint{12.569899in}{2.428845in}}%
\pgfpathlineto{\pgfqpoint{12.570311in}{2.432704in}}%
\pgfpathlineto{\pgfqpoint{12.570723in}{2.431729in}}%
\pgfpathlineto{\pgfqpoint{12.570774in}{2.432171in}}%
\pgfpathlineto{\pgfqpoint{12.571597in}{2.429046in}}%
\pgfpathlineto{\pgfqpoint{12.571956in}{2.429710in}}%
\pgfpathlineto{\pgfqpoint{12.572418in}{2.431470in}}%
\pgfpathlineto{\pgfqpoint{12.573699in}{2.427184in}}%
\pgfpathlineto{\pgfqpoint{12.574109in}{2.428615in}}%
\pgfpathlineto{\pgfqpoint{12.574569in}{2.426211in}}%
\pgfpathlineto{\pgfqpoint{12.575028in}{2.427129in}}%
\pgfpathlineto{\pgfqpoint{12.576711in}{2.421326in}}%
\pgfpathlineto{\pgfqpoint{12.576864in}{2.422308in}}%
\pgfpathlineto{\pgfqpoint{12.577931in}{2.423047in}}%
\pgfpathlineto{\pgfqpoint{12.577576in}{2.420606in}}%
\pgfpathlineto{\pgfqpoint{12.578337in}{2.422109in}}%
\pgfpathlineto{\pgfqpoint{12.578693in}{2.421464in}}%
\pgfpathlineto{\pgfqpoint{12.579048in}{2.424842in}}%
\pgfpathlineto{\pgfqpoint{12.579706in}{2.422392in}}%
\pgfpathlineto{\pgfqpoint{12.579757in}{2.422991in}}%
\pgfpathlineto{\pgfqpoint{12.580920in}{2.418678in}}%
\pgfpathlineto{\pgfqpoint{12.582786in}{2.413500in}}%
\pgfpathlineto{\pgfqpoint{12.581324in}{2.419240in}}%
\pgfpathlineto{\pgfqpoint{12.582887in}{2.414281in}}%
\pgfpathlineto{\pgfqpoint{12.583892in}{2.417745in}}%
\pgfpathlineto{\pgfqpoint{12.583038in}{2.413640in}}%
\pgfpathlineto{\pgfqpoint{12.584545in}{2.416703in}}%
\pgfpathlineto{\pgfqpoint{12.585097in}{2.414791in}}%
\pgfpathlineto{\pgfqpoint{12.585949in}{2.412246in}}%
\pgfpathlineto{\pgfqpoint{12.586699in}{2.413721in}}%
\pgfpathlineto{\pgfqpoint{12.587149in}{2.418045in}}%
\pgfpathlineto{\pgfqpoint{12.586799in}{2.413693in}}%
\pgfpathlineto{\pgfqpoint{12.588595in}{2.415924in}}%
\pgfpathlineto{\pgfqpoint{12.589392in}{2.415961in}}%
\pgfpathlineto{\pgfqpoint{12.589492in}{2.417614in}}%
\pgfpathlineto{\pgfqpoint{12.589690in}{2.417525in}}%
\pgfpathlineto{\pgfqpoint{12.589989in}{2.418887in}}%
\pgfpathlineto{\pgfqpoint{12.590386in}{2.416312in}}%
\pgfpathlineto{\pgfqpoint{12.590485in}{2.416553in}}%
\pgfpathlineto{\pgfqpoint{12.590882in}{2.415071in}}%
\pgfpathlineto{\pgfqpoint{12.591775in}{2.418570in}}%
\pgfpathlineto{\pgfqpoint{12.591824in}{2.418365in}}%
\pgfpathlineto{\pgfqpoint{12.593506in}{2.422069in}}%
\pgfpathlineto{\pgfqpoint{12.592468in}{2.417826in}}%
\pgfpathlineto{\pgfqpoint{12.593605in}{2.421812in}}%
\pgfpathlineto{\pgfqpoint{12.594394in}{2.422570in}}%
\pgfpathlineto{\pgfqpoint{12.594443in}{2.423116in}}%
\pgfpathlineto{\pgfqpoint{12.594493in}{2.423546in}}%
\pgfpathlineto{\pgfqpoint{12.595133in}{2.419519in}}%
\pgfpathlineto{\pgfqpoint{12.595477in}{2.419985in}}%
\pgfpathlineto{\pgfqpoint{12.595723in}{2.417980in}}%
\pgfpathlineto{\pgfqpoint{12.596706in}{2.421245in}}%
\pgfpathlineto{\pgfqpoint{12.596952in}{2.421111in}}%
\pgfpathlineto{\pgfqpoint{12.597001in}{2.421065in}}%
\pgfpathlineto{\pgfqpoint{12.597197in}{2.422495in}}%
\pgfpathlineto{\pgfqpoint{12.598373in}{2.427210in}}%
\pgfpathlineto{\pgfqpoint{12.597785in}{2.421712in}}%
\pgfpathlineto{\pgfqpoint{12.599009in}{2.425817in}}%
\pgfpathlineto{\pgfqpoint{12.600620in}{2.424641in}}%
\pgfpathlineto{\pgfqpoint{12.599302in}{2.428172in}}%
\pgfpathlineto{\pgfqpoint{12.600717in}{2.424967in}}%
\pgfpathlineto{\pgfqpoint{12.603052in}{2.430679in}}%
\pgfpathlineto{\pgfqpoint{12.603100in}{2.429710in}}%
\pgfpathlineto{\pgfqpoint{12.603294in}{2.427754in}}%
\pgfpathlineto{\pgfqpoint{12.604022in}{2.431408in}}%
\pgfpathlineto{\pgfqpoint{12.604796in}{2.428309in}}%
\pgfpathlineto{\pgfqpoint{12.606728in}{2.431425in}}%
\pgfpathlineto{\pgfqpoint{12.607210in}{2.429849in}}%
\pgfpathlineto{\pgfqpoint{12.607595in}{2.432781in}}%
\pgfpathlineto{\pgfqpoint{12.608317in}{2.431016in}}%
\pgfpathlineto{\pgfqpoint{12.609565in}{2.433231in}}%
\pgfpathlineto{\pgfqpoint{12.609901in}{2.432180in}}%
\pgfpathlineto{\pgfqpoint{12.611863in}{2.429550in}}%
\pgfpathlineto{\pgfqpoint{12.610332in}{2.434065in}}%
\pgfpathlineto{\pgfqpoint{12.611958in}{2.429703in}}%
\pgfpathlineto{\pgfqpoint{12.613389in}{2.432570in}}%
\pgfpathlineto{\pgfqpoint{12.612674in}{2.429472in}}%
\pgfpathlineto{\pgfqpoint{12.613675in}{2.432147in}}%
\pgfpathlineto{\pgfqpoint{12.614864in}{2.428008in}}%
\pgfpathlineto{\pgfqpoint{12.615291in}{2.431056in}}%
\pgfpathlineto{\pgfqpoint{12.616903in}{2.433789in}}%
\pgfpathlineto{\pgfqpoint{12.616950in}{2.433050in}}%
\pgfpathlineto{\pgfqpoint{12.616997in}{2.432709in}}%
\pgfpathlineto{\pgfqpoint{12.617754in}{2.438271in}}%
\pgfpathlineto{\pgfqpoint{12.617943in}{2.437051in}}%
\pgfpathlineto{\pgfqpoint{12.618840in}{2.439436in}}%
\pgfpathlineto{\pgfqpoint{12.619876in}{2.438379in}}%
\pgfpathlineto{\pgfqpoint{12.620112in}{2.435767in}}%
\pgfpathlineto{\pgfqpoint{12.620817in}{2.439992in}}%
\pgfpathlineto{\pgfqpoint{12.621334in}{2.439145in}}%
\pgfpathlineto{\pgfqpoint{12.621663in}{2.440464in}}%
\pgfpathlineto{\pgfqpoint{12.621850in}{2.438049in}}%
\pgfpathlineto{\pgfqpoint{12.622834in}{2.439968in}}%
\pgfpathlineto{\pgfqpoint{12.624331in}{2.436998in}}%
\pgfpathlineto{\pgfqpoint{12.623022in}{2.440953in}}%
\pgfpathlineto{\pgfqpoint{12.624471in}{2.438058in}}%
\pgfpathlineto{\pgfqpoint{12.626986in}{2.444934in}}%
\pgfpathlineto{\pgfqpoint{12.627544in}{2.443789in}}%
\pgfpathlineto{\pgfqpoint{12.627590in}{2.443262in}}%
\pgfpathlineto{\pgfqpoint{12.628703in}{2.447836in}}%
\pgfpathlineto{\pgfqpoint{12.628935in}{2.447529in}}%
\pgfpathlineto{\pgfqpoint{12.637117in}{2.466162in}}%
\pgfpathlineto{\pgfqpoint{12.639121in}{2.462080in}}%
\pgfpathlineto{\pgfqpoint{12.637801in}{2.466429in}}%
\pgfpathlineto{\pgfqpoint{12.639167in}{2.462279in}}%
\pgfpathlineto{\pgfqpoint{12.639666in}{2.463780in}}%
\pgfpathlineto{\pgfqpoint{12.640166in}{2.461277in}}%
\pgfpathlineto{\pgfqpoint{12.640665in}{2.462513in}}%
\pgfpathlineto{\pgfqpoint{12.640937in}{2.460883in}}%
\pgfpathlineto{\pgfqpoint{12.642159in}{2.463402in}}%
\pgfpathlineto{\pgfqpoint{12.642340in}{2.462743in}}%
\pgfpathlineto{\pgfqpoint{12.642746in}{2.464587in}}%
\pgfpathlineto{\pgfqpoint{12.643649in}{2.463647in}}%
\pgfpathlineto{\pgfqpoint{12.645315in}{2.466892in}}%
\pgfpathlineto{\pgfqpoint{12.645405in}{2.466716in}}%
\pgfpathlineto{\pgfqpoint{12.645450in}{2.466841in}}%
\pgfpathlineto{\pgfqpoint{12.646213in}{2.464555in}}%
\pgfpathlineto{\pgfqpoint{12.646258in}{2.464610in}}%
\pgfpathlineto{\pgfqpoint{12.646752in}{2.462552in}}%
\pgfpathlineto{\pgfqpoint{12.647245in}{2.465920in}}%
\pgfpathlineto{\pgfqpoint{12.647737in}{2.464615in}}%
\pgfpathlineto{\pgfqpoint{12.648185in}{2.468580in}}%
\pgfpathlineto{\pgfqpoint{12.649346in}{2.465749in}}%
\pgfpathlineto{\pgfqpoint{12.649391in}{2.465694in}}%
\pgfpathlineto{\pgfqpoint{12.649792in}{2.467633in}}%
\pgfpathlineto{\pgfqpoint{12.650773in}{2.471267in}}%
\pgfpathlineto{\pgfqpoint{12.650238in}{2.467451in}}%
\pgfpathlineto{\pgfqpoint{12.651707in}{2.469596in}}%
\pgfpathlineto{\pgfqpoint{12.651795in}{2.468443in}}%
\pgfpathlineto{\pgfqpoint{12.652728in}{2.471758in}}%
\pgfpathlineto{\pgfqpoint{12.653260in}{2.468889in}}%
\pgfpathlineto{\pgfqpoint{12.653304in}{2.469247in}}%
\pgfpathlineto{\pgfqpoint{12.654455in}{2.466335in}}%
\pgfpathlineto{\pgfqpoint{12.655912in}{2.463436in}}%
\pgfpathlineto{\pgfqpoint{12.654588in}{2.467097in}}%
\pgfpathlineto{\pgfqpoint{12.656441in}{2.464902in}}%
\pgfpathlineto{\pgfqpoint{12.656882in}{2.466321in}}%
\pgfpathlineto{\pgfqpoint{12.657366in}{2.462459in}}%
\pgfpathlineto{\pgfqpoint{12.657498in}{2.463527in}}%
\pgfpathlineto{\pgfqpoint{12.657586in}{2.462733in}}%
\pgfpathlineto{\pgfqpoint{12.657805in}{2.464703in}}%
\pgfpathlineto{\pgfqpoint{12.658903in}{2.463976in}}%
\pgfpathlineto{\pgfqpoint{12.659079in}{2.465568in}}%
\pgfpathlineto{\pgfqpoint{12.660261in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{12.660480in}{2.464923in}}%
\pgfpathlineto{\pgfqpoint{12.660524in}{2.464739in}}%
\pgfpathlineto{\pgfqpoint{12.661179in}{2.468339in}}%
\pgfpathlineto{\pgfqpoint{12.661703in}{2.469781in}}%
\pgfpathlineto{\pgfqpoint{12.662358in}{2.467260in}}%
\pgfpathlineto{\pgfqpoint{12.662750in}{2.469198in}}%
\pgfpathlineto{\pgfqpoint{12.664403in}{2.466793in}}%
\pgfpathlineto{\pgfqpoint{12.664446in}{2.466978in}}%
\pgfpathlineto{\pgfqpoint{12.664533in}{2.468251in}}%
\pgfpathlineto{\pgfqpoint{12.665054in}{2.465221in}}%
\pgfpathlineto{\pgfqpoint{12.665877in}{2.466129in}}%
\pgfpathlineto{\pgfqpoint{12.667305in}{2.462195in}}%
\pgfpathlineto{\pgfqpoint{12.666613in}{2.466547in}}%
\pgfpathlineto{\pgfqpoint{12.667521in}{2.464025in}}%
\pgfpathlineto{\pgfqpoint{12.667650in}{2.462443in}}%
\pgfpathlineto{\pgfqpoint{12.668686in}{2.467514in}}%
\pgfpathlineto{\pgfqpoint{12.668858in}{2.466412in}}%
\pgfpathlineto{\pgfqpoint{12.670364in}{2.465649in}}%
\pgfpathlineto{\pgfqpoint{12.669676in}{2.467768in}}%
\pgfpathlineto{\pgfqpoint{12.670407in}{2.466666in}}%
\pgfpathlineto{\pgfqpoint{12.671394in}{2.469389in}}%
\pgfpathlineto{\pgfqpoint{12.670707in}{2.465303in}}%
\pgfpathlineto{\pgfqpoint{12.671865in}{2.465922in}}%
\pgfpathlineto{\pgfqpoint{12.674302in}{2.461185in}}%
\pgfpathlineto{\pgfqpoint{12.672764in}{2.466423in}}%
\pgfpathlineto{\pgfqpoint{12.674601in}{2.462772in}}%
\pgfpathlineto{\pgfqpoint{12.675666in}{2.466288in}}%
\pgfpathlineto{\pgfqpoint{12.674771in}{2.462710in}}%
\pgfpathlineto{\pgfqpoint{12.676218in}{2.464584in}}%
\pgfpathlineto{\pgfqpoint{12.677238in}{2.465702in}}%
\pgfpathlineto{\pgfqpoint{12.676728in}{2.464362in}}%
\pgfpathlineto{\pgfqpoint{12.677789in}{2.464841in}}%
\pgfpathlineto{\pgfqpoint{12.680327in}{2.456092in}}%
\pgfpathlineto{\pgfqpoint{12.680622in}{2.457521in}}%
\pgfpathlineto{\pgfqpoint{12.681886in}{2.460015in}}%
\pgfpathlineto{\pgfqpoint{12.682180in}{2.458254in}}%
\pgfpathlineto{\pgfqpoint{12.682937in}{2.455269in}}%
\pgfpathlineto{\pgfqpoint{12.683566in}{2.459540in}}%
\pgfpathlineto{\pgfqpoint{12.683692in}{2.458603in}}%
\pgfpathlineto{\pgfqpoint{12.683734in}{2.458980in}}%
\pgfpathlineto{\pgfqpoint{12.684823in}{2.454918in}}%
\pgfpathlineto{\pgfqpoint{12.684907in}{2.455308in}}%
\pgfpathlineto{\pgfqpoint{12.685242in}{2.452960in}}%
\pgfpathlineto{\pgfqpoint{12.685994in}{2.450612in}}%
\pgfpathlineto{\pgfqpoint{12.686578in}{2.454609in}}%
\pgfpathlineto{\pgfqpoint{12.688328in}{2.458230in}}%
\pgfpathlineto{\pgfqpoint{12.688369in}{2.458105in}}%
\pgfpathlineto{\pgfqpoint{12.688494in}{2.457235in}}%
\pgfpathlineto{\pgfqpoint{12.689408in}{2.461297in}}%
\pgfpathlineto{\pgfqpoint{12.689781in}{2.459204in}}%
\pgfpathlineto{\pgfqpoint{12.691273in}{2.462805in}}%
\pgfpathlineto{\pgfqpoint{12.691810in}{2.462468in}}%
\pgfpathlineto{\pgfqpoint{12.692141in}{2.463169in}}%
\pgfpathlineto{\pgfqpoint{12.692430in}{2.461597in}}%
\pgfpathlineto{\pgfqpoint{12.692842in}{2.461403in}}%
\pgfpathlineto{\pgfqpoint{12.694366in}{2.460367in}}%
\pgfpathlineto{\pgfqpoint{12.693420in}{2.464125in}}%
\pgfpathlineto{\pgfqpoint{12.694449in}{2.460452in}}%
\pgfpathlineto{\pgfqpoint{12.695312in}{2.464356in}}%
\pgfpathlineto{\pgfqpoint{12.696255in}{2.462177in}}%
\pgfpathlineto{\pgfqpoint{12.696337in}{2.461001in}}%
\pgfpathlineto{\pgfqpoint{12.697484in}{2.464277in}}%
\pgfpathlineto{\pgfqpoint{12.697688in}{2.463297in}}%
\pgfpathlineto{\pgfqpoint{12.697934in}{2.462739in}}%
\pgfpathlineto{\pgfqpoint{12.698628in}{2.466443in}}%
\pgfpathlineto{\pgfqpoint{12.698914in}{2.464880in}}%
\pgfpathlineto{\pgfqpoint{12.699770in}{2.467715in}}%
\pgfpathlineto{\pgfqpoint{12.700055in}{2.464450in}}%
\pgfpathlineto{\pgfqpoint{12.700462in}{2.465229in}}%
\pgfpathlineto{\pgfqpoint{12.700909in}{2.463840in}}%
\pgfpathlineto{\pgfqpoint{12.701681in}{2.468570in}}%
\pgfpathlineto{\pgfqpoint{12.701762in}{2.468291in}}%
\pgfpathlineto{\pgfqpoint{12.701925in}{2.469303in}}%
\pgfpathlineto{\pgfqpoint{12.702695in}{2.466914in}}%
\pgfpathlineto{\pgfqpoint{12.703222in}{2.468459in}}%
\pgfpathlineto{\pgfqpoint{12.703667in}{2.467305in}}%
\pgfpathlineto{\pgfqpoint{12.704637in}{2.470714in}}%
\pgfpathlineto{\pgfqpoint{12.704677in}{2.470412in}}%
\pgfpathlineto{\pgfqpoint{12.705040in}{2.473275in}}%
\pgfpathlineto{\pgfqpoint{12.705847in}{2.473236in}}%
\pgfpathlineto{\pgfqpoint{12.705887in}{2.473181in}}%
\pgfpathlineto{\pgfqpoint{12.705967in}{2.474694in}}%
\pgfpathlineto{\pgfqpoint{12.707456in}{2.481048in}}%
\pgfpathlineto{\pgfqpoint{12.707657in}{2.479988in}}%
\pgfpathlineto{\pgfqpoint{12.709261in}{2.476373in}}%
\pgfpathlineto{\pgfqpoint{12.709301in}{2.476761in}}%
\pgfpathlineto{\pgfqpoint{12.710860in}{2.481665in}}%
\pgfpathlineto{\pgfqpoint{12.709661in}{2.476385in}}%
\pgfpathlineto{\pgfqpoint{12.711179in}{2.480133in}}%
\pgfpathlineto{\pgfqpoint{12.711498in}{2.478003in}}%
\pgfpathlineto{\pgfqpoint{12.712096in}{2.483686in}}%
\pgfpathlineto{\pgfqpoint{12.712216in}{2.483428in}}%
\pgfpathlineto{\pgfqpoint{12.713727in}{2.484830in}}%
\pgfpathlineto{\pgfqpoint{12.713171in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{12.713807in}{2.484509in}}%
\pgfpathlineto{\pgfqpoint{12.715234in}{2.477192in}}%
\pgfpathlineto{\pgfqpoint{12.715551in}{2.478016in}}%
\pgfpathlineto{\pgfqpoint{12.715987in}{2.478643in}}%
\pgfpathlineto{\pgfqpoint{12.717645in}{2.472018in}}%
\pgfpathlineto{\pgfqpoint{12.718473in}{2.472482in}}%
\pgfpathlineto{\pgfqpoint{12.718749in}{2.471013in}}%
\pgfpathlineto{\pgfqpoint{12.719653in}{2.468848in}}%
\pgfpathlineto{\pgfqpoint{12.719260in}{2.471306in}}%
\pgfpathlineto{\pgfqpoint{12.720242in}{2.471063in}}%
\pgfpathlineto{\pgfqpoint{12.721105in}{2.474629in}}%
\pgfpathlineto{\pgfqpoint{12.721810in}{2.472996in}}%
\pgfpathlineto{\pgfqpoint{12.722436in}{2.469795in}}%
\pgfpathlineto{\pgfqpoint{12.721888in}{2.473124in}}%
\pgfpathlineto{\pgfqpoint{12.723413in}{2.472286in}}%
\pgfpathlineto{\pgfqpoint{12.724504in}{2.471166in}}%
\pgfpathlineto{\pgfqpoint{12.725088in}{2.474654in}}%
\pgfpathlineto{\pgfqpoint{12.726487in}{2.470177in}}%
\pgfpathlineto{\pgfqpoint{12.725360in}{2.474695in}}%
\pgfpathlineto{\pgfqpoint{12.726836in}{2.472247in}}%
\pgfpathlineto{\pgfqpoint{12.727379in}{2.467670in}}%
\pgfpathlineto{\pgfqpoint{12.728540in}{2.470667in}}%
\pgfpathlineto{\pgfqpoint{12.730624in}{2.475183in}}%
\pgfpathlineto{\pgfqpoint{12.729352in}{2.469694in}}%
\pgfpathlineto{\pgfqpoint{12.731048in}{2.473387in}}%
\pgfpathlineto{\pgfqpoint{12.731317in}{2.470730in}}%
\pgfpathlineto{\pgfqpoint{12.732355in}{2.476978in}}%
\pgfpathlineto{\pgfqpoint{12.732777in}{2.480920in}}%
\pgfpathlineto{\pgfqpoint{12.733966in}{2.479537in}}%
\pgfpathlineto{\pgfqpoint{12.734081in}{2.479138in}}%
\pgfpathlineto{\pgfqpoint{12.735457in}{2.485810in}}%
\pgfpathlineto{\pgfqpoint{12.735801in}{2.488614in}}%
\pgfpathlineto{\pgfqpoint{12.736335in}{2.485601in}}%
\pgfpathlineto{\pgfqpoint{12.737020in}{2.487090in}}%
\pgfpathlineto{\pgfqpoint{12.738617in}{2.481912in}}%
\pgfpathlineto{\pgfqpoint{12.738807in}{2.482686in}}%
\pgfpathlineto{\pgfqpoint{12.740172in}{2.479655in}}%
\pgfpathlineto{\pgfqpoint{12.740437in}{2.482601in}}%
\pgfpathlineto{\pgfqpoint{12.740513in}{2.483131in}}%
\pgfpathlineto{\pgfqpoint{12.741155in}{2.477769in}}%
\pgfpathlineto{\pgfqpoint{12.741193in}{2.477906in}}%
\pgfpathlineto{\pgfqpoint{12.743080in}{2.481889in}}%
\pgfpathlineto{\pgfqpoint{12.741344in}{2.477373in}}%
\pgfpathlineto{\pgfqpoint{12.743569in}{2.478817in}}%
\pgfpathlineto{\pgfqpoint{12.745447in}{2.475669in}}%
\pgfpathlineto{\pgfqpoint{12.744058in}{2.479839in}}%
\pgfpathlineto{\pgfqpoint{12.745747in}{2.477268in}}%
\pgfpathlineto{\pgfqpoint{12.745935in}{2.478097in}}%
\pgfpathlineto{\pgfqpoint{12.746384in}{2.474486in}}%
\pgfpathlineto{\pgfqpoint{12.747170in}{2.475759in}}%
\pgfpathlineto{\pgfqpoint{12.749147in}{2.471704in}}%
\pgfpathlineto{\pgfqpoint{12.750561in}{2.475968in}}%
\pgfpathlineto{\pgfqpoint{12.750858in}{2.475437in}}%
\pgfpathlineto{\pgfqpoint{12.752490in}{2.472226in}}%
\pgfpathlineto{\pgfqpoint{12.751304in}{2.476340in}}%
\pgfpathlineto{\pgfqpoint{12.752638in}{2.472935in}}%
\pgfpathlineto{\pgfqpoint{12.752860in}{2.474430in}}%
\pgfpathlineto{\pgfqpoint{12.754043in}{2.468983in}}%
\pgfpathlineto{\pgfqpoint{12.754596in}{2.471802in}}%
\pgfpathlineto{\pgfqpoint{12.755518in}{2.468249in}}%
\pgfpathlineto{\pgfqpoint{12.755775in}{2.470367in}}%
\pgfpathlineto{\pgfqpoint{12.755996in}{2.467618in}}%
\pgfpathlineto{\pgfqpoint{12.756915in}{2.467662in}}%
\pgfpathlineto{\pgfqpoint{12.758163in}{2.462643in}}%
\pgfpathlineto{\pgfqpoint{12.758968in}{2.464021in}}%
\pgfpathlineto{\pgfqpoint{12.759078in}{2.465352in}}%
\pgfpathlineto{\pgfqpoint{12.759736in}{2.459845in}}%
\pgfpathlineto{\pgfqpoint{12.760065in}{2.460384in}}%
\pgfpathlineto{\pgfqpoint{12.761706in}{2.455034in}}%
\pgfpathlineto{\pgfqpoint{12.760138in}{2.460424in}}%
\pgfpathlineto{\pgfqpoint{12.761815in}{2.455161in}}%
\pgfpathlineto{\pgfqpoint{12.762870in}{2.457697in}}%
\pgfpathlineto{\pgfqpoint{12.763451in}{2.457079in}}%
\pgfpathlineto{\pgfqpoint{12.763814in}{2.457975in}}%
\pgfpathlineto{\pgfqpoint{12.763560in}{2.457890in}}%
\pgfpathlineto{\pgfqpoint{12.763887in}{2.458394in}}%
\pgfpathlineto{\pgfqpoint{12.766059in}{2.468023in}}%
\pgfpathlineto{\pgfqpoint{12.766275in}{2.466924in}}%
\pgfpathlineto{\pgfqpoint{12.766564in}{2.468281in}}%
\pgfpathlineto{\pgfqpoint{12.766853in}{2.469997in}}%
\pgfpathlineto{\pgfqpoint{12.767718in}{2.466063in}}%
\pgfpathlineto{\pgfqpoint{12.768905in}{2.463950in}}%
\pgfpathlineto{\pgfqpoint{12.768042in}{2.466732in}}%
\pgfpathlineto{\pgfqpoint{12.769229in}{2.466216in}}%
\pgfpathlineto{\pgfqpoint{12.770413in}{2.466367in}}%
\pgfpathlineto{\pgfqpoint{12.769982in}{2.463259in}}%
\pgfpathlineto{\pgfqpoint{12.770484in}{2.465548in}}%
\pgfpathlineto{\pgfqpoint{12.771451in}{2.462971in}}%
\pgfpathlineto{\pgfqpoint{12.771880in}{2.465702in}}%
\pgfpathlineto{\pgfqpoint{12.771988in}{2.465543in}}%
\pgfpathlineto{\pgfqpoint{12.773487in}{2.468529in}}%
\pgfpathlineto{\pgfqpoint{12.772987in}{2.464786in}}%
\pgfpathlineto{\pgfqpoint{12.773629in}{2.468018in}}%
\pgfpathlineto{\pgfqpoint{12.774235in}{2.469374in}}%
\pgfpathlineto{\pgfqpoint{12.775088in}{2.466935in}}%
\pgfpathlineto{\pgfqpoint{12.775479in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{12.775976in}{2.467318in}}%
\pgfpathlineto{\pgfqpoint{12.776685in}{2.466203in}}%
\pgfpathlineto{\pgfqpoint{12.777217in}{2.468403in}}%
\pgfpathlineto{\pgfqpoint{12.777889in}{2.464803in}}%
\pgfpathlineto{\pgfqpoint{12.778207in}{2.466162in}}%
\pgfpathlineto{\pgfqpoint{12.778419in}{2.466501in}}%
\pgfpathlineto{\pgfqpoint{12.779972in}{2.461462in}}%
\pgfpathlineto{\pgfqpoint{12.782292in}{2.466807in}}%
\pgfpathlineto{\pgfqpoint{12.780253in}{2.460970in}}%
\pgfpathlineto{\pgfqpoint{12.782362in}{2.465459in}}%
\pgfpathlineto{\pgfqpoint{12.783448in}{2.455904in}}%
\pgfpathlineto{\pgfqpoint{12.784043in}{2.458687in}}%
\pgfpathlineto{\pgfqpoint{12.784532in}{2.456270in}}%
\pgfpathlineto{\pgfqpoint{12.784986in}{2.460946in}}%
\pgfpathlineto{\pgfqpoint{12.785196in}{2.460002in}}%
\pgfpathlineto{\pgfqpoint{12.786625in}{2.463596in}}%
\pgfpathlineto{\pgfqpoint{12.785300in}{2.459827in}}%
\pgfpathlineto{\pgfqpoint{12.786834in}{2.463109in}}%
\pgfpathlineto{\pgfqpoint{12.786973in}{2.462794in}}%
\pgfpathlineto{\pgfqpoint{12.787251in}{2.466359in}}%
\pgfpathlineto{\pgfqpoint{12.787355in}{2.466097in}}%
\pgfpathlineto{\pgfqpoint{12.787633in}{2.467777in}}%
\pgfpathlineto{\pgfqpoint{12.788501in}{2.464458in}}%
\pgfpathlineto{\pgfqpoint{12.788813in}{2.464824in}}%
\pgfpathlineto{\pgfqpoint{12.789852in}{2.469415in}}%
\pgfpathlineto{\pgfqpoint{12.790440in}{2.465700in}}%
\pgfpathlineto{\pgfqpoint{12.790475in}{2.465005in}}%
\pgfpathlineto{\pgfqpoint{12.791718in}{2.470714in}}%
\pgfpathlineto{\pgfqpoint{12.791787in}{2.469656in}}%
\pgfpathlineto{\pgfqpoint{12.792063in}{2.471896in}}%
\pgfpathlineto{\pgfqpoint{12.792958in}{2.467598in}}%
\pgfpathlineto{\pgfqpoint{12.793267in}{2.468171in}}%
\pgfpathlineto{\pgfqpoint{12.793336in}{2.467597in}}%
\pgfpathlineto{\pgfqpoint{12.794436in}{2.471942in}}%
\pgfpathlineto{\pgfqpoint{12.796559in}{2.477852in}}%
\pgfpathlineto{\pgfqpoint{12.796593in}{2.477757in}}%
\pgfpathlineto{\pgfqpoint{12.797584in}{2.476367in}}%
\pgfpathlineto{\pgfqpoint{12.797208in}{2.479745in}}%
\pgfpathlineto{\pgfqpoint{12.797891in}{2.478515in}}%
\pgfpathlineto{\pgfqpoint{12.798368in}{2.479506in}}%
\pgfpathlineto{\pgfqpoint{12.799253in}{2.475856in}}%
\pgfpathlineto{\pgfqpoint{12.799321in}{2.476307in}}%
\pgfpathlineto{\pgfqpoint{12.799355in}{2.475421in}}%
\pgfpathlineto{\pgfqpoint{12.800273in}{2.483156in}}%
\pgfpathlineto{\pgfqpoint{12.800612in}{2.482388in}}%
\pgfpathlineto{\pgfqpoint{12.802510in}{2.490913in}}%
\pgfpathlineto{\pgfqpoint{12.800816in}{2.480844in}}%
\pgfpathlineto{\pgfqpoint{12.802746in}{2.490305in}}%
\pgfpathlineto{\pgfqpoint{12.803186in}{2.487709in}}%
\pgfpathlineto{\pgfqpoint{12.803996in}{2.491615in}}%
\pgfpathlineto{\pgfqpoint{12.804265in}{2.490334in}}%
\pgfpathlineto{\pgfqpoint{12.805040in}{2.492304in}}%
\pgfpathlineto{\pgfqpoint{12.804367in}{2.489682in}}%
\pgfpathlineto{\pgfqpoint{12.805848in}{2.490373in}}%
\pgfpathlineto{\pgfqpoint{12.806083in}{2.489323in}}%
\pgfpathlineto{\pgfqpoint{12.806654in}{2.493310in}}%
\pgfpathlineto{\pgfqpoint{12.807392in}{2.490330in}}%
\pgfpathlineto{\pgfqpoint{12.807559in}{2.489299in}}%
\pgfpathlineto{\pgfqpoint{12.808597in}{2.494334in}}%
\pgfpathlineto{\pgfqpoint{12.809065in}{2.493633in}}%
\pgfpathlineto{\pgfqpoint{12.810200in}{2.496556in}}%
\pgfpathlineto{\pgfqpoint{12.810434in}{2.493742in}}%
\pgfpathlineto{\pgfqpoint{12.811267in}{2.499013in}}%
\pgfpathlineto{\pgfqpoint{12.811599in}{2.497505in}}%
\pgfpathlineto{\pgfqpoint{12.811633in}{2.497804in}}%
\pgfpathlineto{\pgfqpoint{12.812431in}{2.491654in}}%
\pgfpathlineto{\pgfqpoint{12.812497in}{2.491738in}}%
\pgfpathlineto{\pgfqpoint{12.813658in}{2.488334in}}%
\pgfpathlineto{\pgfqpoint{12.814188in}{2.489548in}}%
\pgfpathlineto{\pgfqpoint{12.814255in}{2.490447in}}%
\pgfpathlineto{\pgfqpoint{12.815544in}{2.486723in}}%
\pgfpathlineto{\pgfqpoint{12.815577in}{2.485779in}}%
\pgfpathlineto{\pgfqpoint{12.816930in}{2.490429in}}%
\pgfpathlineto{\pgfqpoint{12.818016in}{2.492449in}}%
\pgfpathlineto{\pgfqpoint{12.817457in}{2.489748in}}%
\pgfpathlineto{\pgfqpoint{12.818575in}{2.491694in}}%
\pgfpathlineto{\pgfqpoint{12.820935in}{2.485853in}}%
\pgfpathlineto{\pgfqpoint{12.819395in}{2.492426in}}%
\pgfpathlineto{\pgfqpoint{12.821621in}{2.488669in}}%
\pgfpathlineto{\pgfqpoint{12.823090in}{2.497282in}}%
\pgfpathlineto{\pgfqpoint{12.823513in}{2.494729in}}%
\pgfpathlineto{\pgfqpoint{12.824066in}{2.493094in}}%
\pgfpathlineto{\pgfqpoint{12.824781in}{2.497145in}}%
\pgfpathlineto{\pgfqpoint{12.824879in}{2.496729in}}%
\pgfpathlineto{\pgfqpoint{12.826241in}{2.498951in}}%
\pgfpathlineto{\pgfqpoint{12.825820in}{2.494822in}}%
\pgfpathlineto{\pgfqpoint{12.826468in}{2.497659in}}%
\pgfpathlineto{\pgfqpoint{12.827244in}{2.495253in}}%
\pgfpathlineto{\pgfqpoint{12.826662in}{2.498569in}}%
\pgfpathlineto{\pgfqpoint{12.828085in}{2.495896in}}%
\pgfpathlineto{\pgfqpoint{12.828214in}{2.497253in}}%
\pgfpathlineto{\pgfqpoint{12.829278in}{2.492344in}}%
\pgfpathlineto{\pgfqpoint{12.829503in}{2.493411in}}%
\pgfpathlineto{\pgfqpoint{12.830437in}{2.491911in}}%
\pgfpathlineto{\pgfqpoint{12.830758in}{2.495132in}}%
\pgfpathlineto{\pgfqpoint{12.830951in}{2.494645in}}%
\pgfpathlineto{\pgfqpoint{12.832234in}{2.496686in}}%
\pgfpathlineto{\pgfqpoint{12.831625in}{2.492801in}}%
\pgfpathlineto{\pgfqpoint{12.832491in}{2.495316in}}%
\pgfpathlineto{\pgfqpoint{12.833483in}{2.495808in}}%
\pgfpathlineto{\pgfqpoint{12.834345in}{2.488977in}}%
\pgfpathlineto{\pgfqpoint{12.835111in}{2.493130in}}%
\pgfpathlineto{\pgfqpoint{12.835653in}{2.487538in}}%
\pgfpathlineto{\pgfqpoint{12.835939in}{2.490098in}}%
\pgfpathlineto{\pgfqpoint{12.836512in}{2.492709in}}%
\pgfpathlineto{\pgfqpoint{12.836003in}{2.489635in}}%
\pgfpathlineto{\pgfqpoint{12.837624in}{2.491157in}}%
\pgfpathlineto{\pgfqpoint{12.838670in}{2.487923in}}%
\pgfpathlineto{\pgfqpoint{12.838258in}{2.492308in}}%
\pgfpathlineto{\pgfqpoint{12.839240in}{2.488646in}}%
\pgfpathlineto{\pgfqpoint{12.839967in}{2.486034in}}%
\pgfpathlineto{\pgfqpoint{12.840662in}{2.489627in}}%
\pgfpathlineto{\pgfqpoint{12.840694in}{2.489234in}}%
\pgfpathlineto{\pgfqpoint{12.840820in}{2.490067in}}%
\pgfpathlineto{\pgfqpoint{12.841545in}{2.486319in}}%
\pgfpathlineto{\pgfqpoint{12.841892in}{2.484697in}}%
\pgfpathlineto{\pgfqpoint{12.842553in}{2.489155in}}%
\pgfpathlineto{\pgfqpoint{12.842616in}{2.489006in}}%
\pgfpathlineto{\pgfqpoint{12.844123in}{2.494946in}}%
\pgfpathlineto{\pgfqpoint{12.842867in}{2.487907in}}%
\pgfpathlineto{\pgfqpoint{12.844437in}{2.493386in}}%
\pgfpathlineto{\pgfqpoint{12.844781in}{2.490503in}}%
\pgfpathlineto{\pgfqpoint{12.845627in}{2.498753in}}%
\pgfpathlineto{\pgfqpoint{12.845658in}{2.498503in}}%
\pgfpathlineto{\pgfqpoint{12.846033in}{2.497055in}}%
\pgfpathlineto{\pgfqpoint{12.846064in}{2.497238in}}%
\pgfpathlineto{\pgfqpoint{12.847625in}{2.494415in}}%
\pgfpathlineto{\pgfqpoint{12.846252in}{2.497569in}}%
\pgfpathlineto{\pgfqpoint{12.847718in}{2.494850in}}%
\pgfpathlineto{\pgfqpoint{12.847999in}{2.494257in}}%
\pgfpathlineto{\pgfqpoint{12.848030in}{2.493415in}}%
\pgfpathlineto{\pgfqpoint{12.849864in}{2.489779in}}%
\pgfpathlineto{\pgfqpoint{12.848777in}{2.493863in}}%
\pgfpathlineto{\pgfqpoint{12.849926in}{2.490076in}}%
\pgfpathlineto{\pgfqpoint{12.851290in}{2.495292in}}%
\pgfpathlineto{\pgfqpoint{12.851724in}{2.492818in}}%
\pgfpathlineto{\pgfqpoint{12.851878in}{2.491922in}}%
\pgfpathlineto{\pgfqpoint{12.852435in}{2.497214in}}%
\pgfpathlineto{\pgfqpoint{12.853145in}{2.494831in}}%
\pgfpathlineto{\pgfqpoint{12.856191in}{2.508755in}}%
\pgfpathlineto{\pgfqpoint{12.856375in}{2.506389in}}%
\pgfpathlineto{\pgfqpoint{12.857234in}{2.509769in}}%
\pgfpathlineto{\pgfqpoint{12.856437in}{2.505791in}}%
\pgfpathlineto{\pgfqpoint{12.857601in}{2.505745in}}%
\pgfpathlineto{\pgfqpoint{12.857968in}{2.502552in}}%
\pgfpathlineto{\pgfqpoint{12.858457in}{2.506292in}}%
\pgfpathlineto{\pgfqpoint{12.859251in}{2.503186in}}%
\pgfpathlineto{\pgfqpoint{12.859465in}{2.504981in}}%
\pgfpathlineto{\pgfqpoint{12.860653in}{2.502082in}}%
\pgfpathlineto{\pgfqpoint{12.861292in}{2.499853in}}%
\pgfpathlineto{\pgfqpoint{12.862143in}{2.502394in}}%
\pgfpathlineto{\pgfqpoint{12.862204in}{2.501431in}}%
\pgfpathlineto{\pgfqpoint{12.862234in}{2.501779in}}%
\pgfpathlineto{\pgfqpoint{12.863265in}{2.496515in}}%
\pgfpathlineto{\pgfqpoint{12.864596in}{2.497272in}}%
\pgfpathlineto{\pgfqpoint{12.864959in}{2.492952in}}%
\pgfpathlineto{\pgfqpoint{12.865321in}{2.495628in}}%
\pgfpathlineto{\pgfqpoint{12.866136in}{2.491746in}}%
\pgfpathlineto{\pgfqpoint{12.866527in}{2.493844in}}%
\pgfpathlineto{\pgfqpoint{12.866949in}{2.491644in}}%
\pgfpathlineto{\pgfqpoint{12.867580in}{2.494097in}}%
\pgfpathlineto{\pgfqpoint{12.868061in}{2.492809in}}%
\pgfpathlineto{\pgfqpoint{12.868392in}{2.493823in}}%
\pgfpathlineto{\pgfqpoint{12.869261in}{2.487298in}}%
\pgfpathlineto{\pgfqpoint{12.869411in}{2.487556in}}%
\pgfpathlineto{\pgfqpoint{12.869890in}{2.486069in}}%
\pgfpathlineto{\pgfqpoint{12.870459in}{2.487978in}}%
\pgfpathlineto{\pgfqpoint{12.870967in}{2.486904in}}%
\pgfpathlineto{\pgfqpoint{12.872310in}{2.486062in}}%
\pgfpathlineto{\pgfqpoint{12.872041in}{2.489883in}}%
\pgfpathlineto{\pgfqpoint{12.872459in}{2.486831in}}%
\pgfpathlineto{\pgfqpoint{12.872995in}{2.489976in}}%
\pgfpathlineto{\pgfqpoint{12.874036in}{2.488240in}}%
\pgfpathlineto{\pgfqpoint{12.875549in}{2.486136in}}%
\pgfpathlineto{\pgfqpoint{12.874986in}{2.489588in}}%
\pgfpathlineto{\pgfqpoint{12.875638in}{2.486628in}}%
\pgfpathlineto{\pgfqpoint{12.875697in}{2.486805in}}%
\pgfpathlineto{\pgfqpoint{12.875904in}{2.484462in}}%
\pgfpathlineto{\pgfqpoint{12.876289in}{2.484730in}}%
\pgfpathlineto{\pgfqpoint{12.877442in}{2.481120in}}%
\pgfpathlineto{\pgfqpoint{12.876348in}{2.484856in}}%
\pgfpathlineto{\pgfqpoint{12.877826in}{2.484527in}}%
\pgfpathlineto{\pgfqpoint{12.879299in}{2.491689in}}%
\pgfpathlineto{\pgfqpoint{12.879623in}{2.491233in}}%
\pgfpathlineto{\pgfqpoint{12.879652in}{2.490779in}}%
\pgfpathlineto{\pgfqpoint{12.880651in}{2.494049in}}%
\pgfpathlineto{\pgfqpoint{12.881033in}{2.493022in}}%
\pgfpathlineto{\pgfqpoint{12.881150in}{2.493276in}}%
\pgfpathlineto{\pgfqpoint{12.881326in}{2.491482in}}%
\pgfpathlineto{\pgfqpoint{12.881443in}{2.491814in}}%
\pgfpathlineto{\pgfqpoint{12.883053in}{2.487571in}}%
\pgfpathlineto{\pgfqpoint{12.881590in}{2.492464in}}%
\pgfpathlineto{\pgfqpoint{12.883199in}{2.488964in}}%
\pgfpathlineto{\pgfqpoint{12.883287in}{2.490216in}}%
\pgfpathlineto{\pgfqpoint{12.884104in}{2.486794in}}%
\pgfpathlineto{\pgfqpoint{12.884163in}{2.485152in}}%
\pgfpathlineto{\pgfqpoint{12.884892in}{2.491997in}}%
\pgfpathlineto{\pgfqpoint{12.885503in}{2.488989in}}%
\pgfpathlineto{\pgfqpoint{12.886666in}{2.494024in}}%
\pgfpathlineto{\pgfqpoint{12.887159in}{2.492651in}}%
\pgfpathlineto{\pgfqpoint{12.887246in}{2.493581in}}%
\pgfpathlineto{\pgfqpoint{12.888058in}{2.489321in}}%
\pgfpathlineto{\pgfqpoint{12.888377in}{2.489339in}}%
\pgfpathlineto{\pgfqpoint{12.888434in}{2.488652in}}%
\pgfpathlineto{\pgfqpoint{12.889533in}{2.494416in}}%
\pgfpathlineto{\pgfqpoint{12.890111in}{2.492842in}}%
\pgfpathlineto{\pgfqpoint{12.890313in}{2.495547in}}%
\pgfpathlineto{\pgfqpoint{12.890342in}{2.495469in}}%
\pgfpathlineto{\pgfqpoint{12.890428in}{2.497838in}}%
\pgfpathlineto{\pgfqpoint{12.891753in}{2.493844in}}%
\pgfpathlineto{\pgfqpoint{12.891868in}{2.495681in}}%
\pgfpathlineto{\pgfqpoint{12.893075in}{2.497721in}}%
\pgfpathlineto{\pgfqpoint{12.891983in}{2.493527in}}%
\pgfpathlineto{\pgfqpoint{12.893391in}{2.495870in}}%
\pgfpathlineto{\pgfqpoint{12.893477in}{2.494308in}}%
\pgfpathlineto{\pgfqpoint{12.894079in}{2.499675in}}%
\pgfpathlineto{\pgfqpoint{12.894881in}{2.496672in}}%
\pgfpathlineto{\pgfqpoint{12.895510in}{2.495805in}}%
\pgfpathlineto{\pgfqpoint{12.895310in}{2.497779in}}%
\pgfpathlineto{\pgfqpoint{12.895681in}{2.497460in}}%
\pgfpathlineto{\pgfqpoint{12.895710in}{2.498743in}}%
\pgfpathlineto{\pgfqpoint{12.896309in}{2.495837in}}%
\pgfpathlineto{\pgfqpoint{12.897222in}{2.497855in}}%
\pgfpathlineto{\pgfqpoint{12.897877in}{2.500197in}}%
\pgfpathlineto{\pgfqpoint{12.898559in}{2.496342in}}%
\pgfpathlineto{\pgfqpoint{12.899496in}{2.491764in}}%
\pgfpathlineto{\pgfqpoint{12.900120in}{2.495002in}}%
\pgfpathlineto{\pgfqpoint{12.901507in}{2.498087in}}%
\pgfpathlineto{\pgfqpoint{12.901196in}{2.494640in}}%
\pgfpathlineto{\pgfqpoint{12.901676in}{2.496272in}}%
\pgfpathlineto{\pgfqpoint{12.901733in}{2.495253in}}%
\pgfpathlineto{\pgfqpoint{12.902185in}{2.500337in}}%
\pgfpathlineto{\pgfqpoint{12.903144in}{2.498324in}}%
\pgfpathlineto{\pgfqpoint{12.904073in}{2.503225in}}%
\pgfpathlineto{\pgfqpoint{12.903341in}{2.496739in}}%
\pgfpathlineto{\pgfqpoint{12.904776in}{2.499800in}}%
\pgfpathlineto{\pgfqpoint{12.905479in}{2.498801in}}%
\pgfpathlineto{\pgfqpoint{12.906180in}{2.501864in}}%
\pgfpathlineto{\pgfqpoint{12.907384in}{2.503804in}}%
\pgfpathlineto{\pgfqpoint{12.906740in}{2.499970in}}%
\pgfpathlineto{\pgfqpoint{12.907691in}{2.501913in}}%
\pgfpathlineto{\pgfqpoint{12.908390in}{2.498494in}}%
\pgfpathlineto{\pgfqpoint{12.909199in}{2.502226in}}%
\pgfpathlineto{\pgfqpoint{12.909227in}{2.502249in}}%
\pgfpathlineto{\pgfqpoint{12.909394in}{2.500546in}}%
\pgfpathlineto{\pgfqpoint{12.909422in}{2.500937in}}%
\pgfpathlineto{\pgfqpoint{12.911091in}{2.494812in}}%
\pgfpathlineto{\pgfqpoint{12.911119in}{2.494950in}}%
\pgfpathlineto{\pgfqpoint{12.912423in}{2.488220in}}%
\pgfpathlineto{\pgfqpoint{12.911230in}{2.495005in}}%
\pgfpathlineto{\pgfqpoint{12.912839in}{2.490304in}}%
\pgfpathlineto{\pgfqpoint{12.914415in}{2.487659in}}%
\pgfpathlineto{\pgfqpoint{12.913116in}{2.490752in}}%
\pgfpathlineto{\pgfqpoint{12.914526in}{2.488474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172290in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.445730in}{0.660116in}}%
\pgfpathlineto{\pgfqpoint{7.828492in}{0.671281in}}%
\pgfpathlineto{\pgfqpoint{8.052394in}{0.681736in}}%
\pgfpathlineto{\pgfqpoint{8.211254in}{0.692368in}}%
\pgfpathlineto{\pgfqpoint{8.334476in}{0.703231in}}%
\pgfpathlineto{\pgfqpoint{8.435156in}{0.709737in}}%
\pgfpathlineto{\pgfqpoint{8.594016in}{0.723713in}}%
\pgfpathlineto{\pgfqpoint{8.817918in}{0.752679in}}%
\pgfpathlineto{\pgfqpoint{8.976779in}{0.778380in}}%
\pgfpathlineto{\pgfqpoint{9.041819in}{0.791146in}}%
\pgfpathlineto{\pgfqpoint{9.100000in}{0.804852in}}%
\pgfpathlineto{\pgfqpoint{9.152632in}{0.817518in}}%
\pgfpathlineto{\pgfqpoint{9.305181in}{0.857369in}}%
\pgfpathlineto{\pgfqpoint{9.439712in}{0.899996in}}%
\pgfpathlineto{\pgfqpoint{9.733607in}{1.015733in}}%
\pgfpathlineto{\pgfqpoint{9.767599in}{1.031932in}}%
\pgfpathlineto{\pgfqpoint{9.799620in}{1.046397in}}%
\pgfpathlineto{\pgfqpoint{9.892467in}{1.091141in}}%
\pgfpathlineto{\pgfqpoint{9.911845in}{1.101126in}}%
\pgfpathlineto{\pgfqpoint{9.918156in}{1.103744in}}%
\pgfpathlineto{\pgfqpoint{9.936667in}{1.116092in}}%
\pgfpathlineto{\pgfqpoint{10.174550in}{1.251290in}}%
\pgfpathlineto{\pgfqpoint{10.193927in}{1.264366in}}%
\pgfpathlineto{\pgfqpoint{10.208955in}{1.273860in}}%
\pgfpathlineto{\pgfqpoint{10.219962in}{1.281185in}}%
\pgfpathlineto{\pgfqpoint{10.227181in}{1.285831in}}%
\pgfpathlineto{\pgfqpoint{10.275229in}{1.315467in}}%
\pgfpathlineto{\pgfqpoint{10.285003in}{1.320541in}}%
\pgfpathlineto{\pgfqpoint{10.354689in}{1.364070in}}%
\pgfpathlineto{\pgfqpoint{10.365959in}{1.373454in}}%
\pgfpathlineto{\pgfqpoint{10.371509in}{1.376776in}}%
\pgfpathlineto{\pgfqpoint{10.382444in}{1.383926in}}%
\pgfpathlineto{\pgfqpoint{10.393167in}{1.389181in}}%
\pgfpathlineto{\pgfqpoint{10.429137in}{1.414457in}}%
\pgfpathlineto{\pgfqpoint{10.446281in}{1.422937in}}%
\pgfpathlineto{\pgfqpoint{10.458208in}{1.432737in}}%
\pgfpathlineto{\pgfqpoint{10.462907in}{1.437803in}}%
\pgfpathlineto{\pgfqpoint{10.467567in}{1.441134in}}%
\pgfpathlineto{\pgfqpoint{10.476771in}{1.448837in}}%
\pgfpathlineto{\pgfqpoint{10.499131in}{1.463851in}}%
\pgfpathlineto{\pgfqpoint{10.505666in}{1.469079in}}%
\pgfpathlineto{\pgfqpoint{10.512125in}{1.472977in}}%
\pgfpathlineto{\pgfqpoint{10.526907in}{1.481742in}}%
\pgfpathlineto{\pgfqpoint{10.551363in}{1.497845in}}%
\pgfpathlineto{\pgfqpoint{10.589860in}{1.527804in}}%
\pgfpathlineto{\pgfqpoint{10.600905in}{1.533681in}}%
\pgfpathlineto{\pgfqpoint{10.609943in}{1.541044in}}%
\pgfpathlineto{\pgfqpoint{10.615296in}{1.545123in}}%
\pgfpathlineto{\pgfqpoint{10.685247in}{1.600538in}}%
\pgfpathlineto{\pgfqpoint{10.688367in}{1.602058in}}%
\pgfpathlineto{\pgfqpoint{10.700673in}{1.612630in}}%
\pgfpathlineto{\pgfqpoint{10.718632in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{10.723032in}{1.626907in}}%
\pgfpathlineto{\pgfqpoint{10.750114in}{1.646489in}}%
\pgfpathlineto{\pgfqpoint{10.771932in}{1.666933in}}%
\pgfpathlineto{\pgfqpoint{10.774600in}{1.668163in}}%
\pgfpathlineto{\pgfqpoint{10.781213in}{1.671837in}}%
\pgfpathlineto{\pgfqpoint{10.789046in}{1.678071in}}%
\pgfpathlineto{\pgfqpoint{10.808156in}{1.693704in}}%
\pgfpathlineto{\pgfqpoint{10.810654in}{1.696182in}}%
\pgfpathlineto{\pgfqpoint{10.822981in}{1.703514in}}%
\pgfpathlineto{\pgfqpoint{10.831449in}{1.708292in}}%
\pgfpathlineto{\pgfqpoint{10.843325in}{1.717106in}}%
\pgfpathlineto{\pgfqpoint{10.850330in}{1.721672in}}%
\pgfpathlineto{\pgfqpoint{10.853799in}{1.723700in}}%
\pgfpathlineto{\pgfqpoint{10.869707in}{1.733120in}}%
\pgfpathlineto{\pgfqpoint{10.880796in}{1.740301in}}%
\pgfpathlineto{\pgfqpoint{10.885170in}{1.741923in}}%
\pgfpathlineto{\pgfqpoint{10.902328in}{1.751626in}}%
\pgfpathlineto{\pgfqpoint{10.910710in}{1.759558in}}%
\pgfpathlineto{\pgfqpoint{10.912786in}{1.760286in}}%
\pgfpathlineto{\pgfqpoint{10.930124in}{1.777821in}}%
\pgfpathlineto{\pgfqpoint{10.934126in}{1.779833in}}%
\pgfpathlineto{\pgfqpoint{10.937108in}{1.781419in}}%
\pgfpathlineto{\pgfqpoint{10.954671in}{1.794155in}}%
\pgfpathlineto{\pgfqpoint{10.957544in}{1.796483in}}%
\pgfpathlineto{\pgfqpoint{10.960403in}{1.799030in}}%
\pgfpathlineto{\pgfqpoint{10.965135in}{1.803757in}}%
\pgfpathlineto{\pgfqpoint{10.968892in}{1.806110in}}%
\pgfpathlineto{\pgfqpoint{11.010349in}{1.842609in}}%
\pgfpathlineto{\pgfqpoint{11.012083in}{1.843607in}}%
\pgfpathlineto{\pgfqpoint{11.032475in}{1.860478in}}%
\pgfpathlineto{\pgfqpoint{11.036630in}{1.865050in}}%
\pgfpathlineto{\pgfqpoint{11.044031in}{1.869827in}}%
\pgfpathlineto{\pgfqpoint{11.047289in}{1.869778in}}%
\pgfpathlineto{\pgfqpoint{11.070351in}{1.889871in}}%
\pgfpathlineto{\pgfqpoint{11.071906in}{1.890602in}}%
\pgfpathlineto{\pgfqpoint{11.081148in}{1.900466in}}%
\pgfpathlineto{\pgfqpoint{11.090989in}{1.907601in}}%
\pgfpathlineto{\pgfqpoint{11.096216in}{1.908893in}}%
\pgfpathlineto{\pgfqpoint{11.103599in}{1.914929in}}%
\pgfpathlineto{\pgfqpoint{11.123760in}{1.928984in}}%
\pgfpathlineto{\pgfqpoint{11.125877in}{1.930087in}}%
\pgfpathlineto{\pgfqpoint{11.127986in}{1.930177in}}%
\pgfpathlineto{\pgfqpoint{11.130786in}{1.932307in}}%
\pgfpathlineto{\pgfqpoint{11.142528in}{1.942691in}}%
\pgfpathlineto{\pgfqpoint{11.154026in}{1.951497in}}%
\pgfpathlineto{\pgfqpoint{11.158027in}{1.955282in}}%
\pgfpathlineto{\pgfqpoint{11.163318in}{1.955832in}}%
\pgfpathlineto{\pgfqpoint{11.165944in}{1.957339in}}%
\pgfpathlineto{\pgfqpoint{11.174395in}{1.962044in}}%
\pgfpathlineto{\pgfqpoint{11.178892in}{1.967014in}}%
\pgfpathlineto{\pgfqpoint{11.182718in}{1.969144in}}%
\pgfpathlineto{\pgfqpoint{11.185254in}{1.969356in}}%
\pgfpathlineto{\pgfqpoint{11.187779in}{1.971230in}}%
\pgfpathlineto{\pgfqpoint{11.192169in}{1.970838in}}%
\pgfpathlineto{\pgfqpoint{11.195283in}{1.972966in}}%
\pgfpathlineto{\pgfqpoint{11.200230in}{1.975771in}}%
\pgfpathlineto{\pgfqpoint{11.205133in}{1.979964in}}%
\pgfpathlineto{\pgfqpoint{11.206961in}{1.978919in}}%
\pgfpathlineto{\pgfqpoint{11.207569in}{1.979733in}}%
\pgfpathlineto{\pgfqpoint{11.209388in}{1.979983in}}%
\pgfpathlineto{\pgfqpoint{11.211805in}{1.980321in}}%
\pgfpathlineto{\pgfqpoint{11.214811in}{1.982325in}}%
\pgfpathlineto{\pgfqpoint{11.215410in}{1.984357in}}%
\pgfpathlineto{\pgfqpoint{11.216607in}{1.983571in}}%
\pgfpathlineto{\pgfqpoint{11.218397in}{1.986117in}}%
\pgfpathlineto{\pgfqpoint{11.221367in}{1.988728in}}%
\pgfpathlineto{\pgfqpoint{11.222551in}{1.989106in}}%
\pgfpathlineto{\pgfqpoint{11.225499in}{1.992104in}}%
\pgfpathlineto{\pgfqpoint{11.234251in}{1.998796in}}%
\pgfpathlineto{\pgfqpoint{11.235984in}{1.998653in}}%
\pgfpathlineto{\pgfqpoint{11.242866in}{2.002249in}}%
\pgfpathlineto{\pgfqpoint{11.245140in}{2.002097in}}%
\pgfpathlineto{\pgfqpoint{11.247406in}{2.002466in}}%
\pgfpathlineto{\pgfqpoint{11.261358in}{2.010238in}}%
\pgfpathlineto{\pgfqpoint{11.262460in}{2.010068in}}%
\pgfpathlineto{\pgfqpoint{11.264655in}{2.012510in}}%
\pgfpathlineto{\pgfqpoint{11.265750in}{2.012006in}}%
\pgfpathlineto{\pgfqpoint{11.266296in}{2.012632in}}%
\pgfpathlineto{\pgfqpoint{11.269564in}{2.014731in}}%
\pgfpathlineto{\pgfqpoint{11.272272in}{2.018187in}}%
\pgfpathlineto{\pgfqpoint{11.274967in}{2.020809in}}%
\pgfpathlineto{\pgfqpoint{11.278184in}{2.022967in}}%
\pgfpathlineto{\pgfqpoint{11.282444in}{2.028124in}}%
\pgfpathlineto{\pgfqpoint{11.283504in}{2.027326in}}%
\pgfpathlineto{\pgfqpoint{11.284033in}{2.027939in}}%
\pgfpathlineto{\pgfqpoint{11.301730in}{2.042098in}}%
\pgfpathlineto{\pgfqpoint{11.304795in}{2.046074in}}%
\pgfpathlineto{\pgfqpoint{11.307843in}{2.047630in}}%
\pgfpathlineto{\pgfqpoint{11.308855in}{2.049071in}}%
\pgfpathlineto{\pgfqpoint{11.311378in}{2.053585in}}%
\pgfpathlineto{\pgfqpoint{11.312886in}{2.052756in}}%
\pgfpathlineto{\pgfqpoint{11.313388in}{2.053520in}}%
\pgfpathlineto{\pgfqpoint{11.324313in}{2.064210in}}%
\pgfpathlineto{\pgfqpoint{11.327256in}{2.064794in}}%
\pgfpathlineto{\pgfqpoint{11.346954in}{2.080046in}}%
\pgfpathlineto{\pgfqpoint{11.348839in}{2.080668in}}%
\pgfpathlineto{\pgfqpoint{11.351185in}{2.082916in}}%
\pgfpathlineto{\pgfqpoint{11.358629in}{2.091365in}}%
\pgfpathlineto{\pgfqpoint{11.359552in}{2.092495in}}%
\pgfpathlineto{\pgfqpoint{11.360474in}{2.091540in}}%
\pgfpathlineto{\pgfqpoint{11.361395in}{2.092230in}}%
\pgfpathlineto{\pgfqpoint{11.361854in}{2.091618in}}%
\pgfpathlineto{\pgfqpoint{11.362772in}{2.091047in}}%
\pgfpathlineto{\pgfqpoint{11.363231in}{2.091534in}}%
\pgfpathlineto{\pgfqpoint{11.366885in}{2.094776in}}%
\pgfpathlineto{\pgfqpoint{11.367795in}{2.093312in}}%
\pgfpathlineto{\pgfqpoint{11.368249in}{2.094252in}}%
\pgfpathlineto{\pgfqpoint{11.373222in}{2.099131in}}%
\pgfpathlineto{\pgfqpoint{11.381264in}{2.102628in}}%
\pgfpathlineto{\pgfqpoint{11.385681in}{2.105418in}}%
\pgfpathlineto{\pgfqpoint{11.390936in}{2.109117in}}%
\pgfpathlineto{\pgfqpoint{11.396573in}{2.112589in}}%
\pgfpathlineto{\pgfqpoint{11.401726in}{2.117106in}}%
\pgfpathlineto{\pgfqpoint{11.408523in}{2.120492in}}%
\pgfpathlineto{\pgfqpoint{11.408945in}{2.120032in}}%
\pgfpathlineto{\pgfqpoint{11.409367in}{2.121495in}}%
\pgfpathlineto{\pgfqpoint{11.416902in}{2.126048in}}%
\pgfpathlineto{\pgfqpoint{11.421045in}{2.132175in}}%
\pgfpathlineto{\pgfqpoint{11.422282in}{2.131864in}}%
\pgfpathlineto{\pgfqpoint{11.422693in}{2.132834in}}%
\pgfpathlineto{\pgfqpoint{11.427201in}{2.135991in}}%
\pgfpathlineto{\pgfqpoint{11.434096in}{2.141081in}}%
\pgfpathlineto{\pgfqpoint{11.437312in}{2.144035in}}%
\pgfpathlineto{\pgfqpoint{11.438912in}{2.144430in}}%
\pgfpathlineto{\pgfqpoint{11.443686in}{2.147997in}}%
\pgfpathlineto{\pgfqpoint{11.447240in}{2.151119in}}%
\pgfpathlineto{\pgfqpoint{11.449205in}{2.149509in}}%
\pgfpathlineto{\pgfqpoint{11.451553in}{2.150947in}}%
\pgfpathlineto{\pgfqpoint{11.453502in}{2.154318in}}%
\pgfpathlineto{\pgfqpoint{11.453891in}{2.155465in}}%
\pgfpathlineto{\pgfqpoint{11.455056in}{2.154659in}}%
\pgfpathlineto{\pgfqpoint{11.456606in}{2.154876in}}%
\pgfpathlineto{\pgfqpoint{11.471872in}{2.166222in}}%
\pgfpathlineto{\pgfqpoint{11.474876in}{2.169327in}}%
\pgfpathlineto{\pgfqpoint{11.479350in}{2.173683in}}%
\pgfpathlineto{\pgfqpoint{11.481943in}{2.175710in}}%
\pgfpathlineto{\pgfqpoint{11.490744in}{2.182439in}}%
\pgfpathlineto{\pgfqpoint{11.491107in}{2.181738in}}%
\pgfpathlineto{\pgfqpoint{11.491834in}{2.180793in}}%
\pgfpathlineto{\pgfqpoint{11.492560in}{2.182313in}}%
\pgfpathlineto{\pgfqpoint{11.494731in}{2.184297in}}%
\pgfpathlineto{\pgfqpoint{11.502620in}{2.189576in}}%
\pgfpathlineto{\pgfqpoint{11.504397in}{2.192053in}}%
\pgfpathlineto{\pgfqpoint{11.504752in}{2.191236in}}%
\pgfpathlineto{\pgfqpoint{11.505106in}{2.190503in}}%
\pgfpathlineto{\pgfqpoint{11.505461in}{2.191909in}}%
\pgfpathlineto{\pgfqpoint{11.505815in}{2.191727in}}%
\pgfpathlineto{\pgfqpoint{11.507582in}{2.193387in}}%
\pgfpathlineto{\pgfqpoint{11.507934in}{2.193019in}}%
\pgfpathlineto{\pgfqpoint{11.508639in}{2.194144in}}%
\pgfpathlineto{\pgfqpoint{11.512500in}{2.195568in}}%
\pgfpathlineto{\pgfqpoint{11.514942in}{2.195507in}}%
\pgfpathlineto{\pgfqpoint{11.518067in}{2.197058in}}%
\pgfpathlineto{\pgfqpoint{11.519105in}{2.197899in}}%
\pgfpathlineto{\pgfqpoint{11.523921in}{2.203348in}}%
\pgfpathlineto{\pgfqpoint{11.528357in}{2.204219in}}%
\pgfpathlineto{\pgfqpoint{11.530731in}{2.205593in}}%
\pgfpathlineto{\pgfqpoint{11.537122in}{2.210575in}}%
\pgfpathlineto{\pgfqpoint{11.537457in}{2.210074in}}%
\pgfpathlineto{\pgfqpoint{11.537791in}{2.210654in}}%
\pgfpathlineto{\pgfqpoint{11.538125in}{2.211875in}}%
\pgfpathlineto{\pgfqpoint{11.539459in}{2.211481in}}%
\pgfpathlineto{\pgfqpoint{11.540457in}{2.212114in}}%
\pgfpathlineto{\pgfqpoint{11.543441in}{2.215338in}}%
\pgfpathlineto{\pgfqpoint{11.544102in}{2.215218in}}%
\pgfpathlineto{\pgfqpoint{11.544432in}{2.216480in}}%
\pgfpathlineto{\pgfqpoint{11.547395in}{2.219000in}}%
\pgfpathlineto{\pgfqpoint{11.547723in}{2.218505in}}%
\pgfpathlineto{\pgfqpoint{11.557157in}{2.227114in}}%
\pgfpathlineto{\pgfqpoint{11.560052in}{2.225858in}}%
\pgfpathlineto{\pgfqpoint{11.562613in}{2.228041in}}%
\pgfpathlineto{\pgfqpoint{11.564526in}{2.227000in}}%
\pgfpathlineto{\pgfqpoint{11.568964in}{2.232795in}}%
\pgfpathlineto{\pgfqpoint{11.569280in}{2.232215in}}%
\pgfpathlineto{\pgfqpoint{11.569595in}{2.233458in}}%
\pgfpathlineto{\pgfqpoint{11.569911in}{2.233062in}}%
\pgfpathlineto{\pgfqpoint{11.570856in}{2.235415in}}%
\pgfpathlineto{\pgfqpoint{11.571799in}{2.234576in}}%
\pgfpathlineto{\pgfqpoint{11.572740in}{2.236034in}}%
\pgfpathlineto{\pgfqpoint{11.575243in}{2.238286in}}%
\pgfpathlineto{\pgfqpoint{11.576802in}{2.238764in}}%
\pgfpathlineto{\pgfqpoint{11.578666in}{2.239680in}}%
\pgfpathlineto{\pgfqpoint{11.581143in}{2.242118in}}%
\pgfpathlineto{\pgfqpoint{11.582992in}{2.243109in}}%
\pgfpathlineto{\pgfqpoint{11.585756in}{2.243322in}}%
\pgfpathlineto{\pgfqpoint{11.589723in}{2.248221in}}%
\pgfpathlineto{\pgfqpoint{11.591241in}{2.247226in}}%
\pgfpathlineto{\pgfqpoint{11.591545in}{2.248016in}}%
\pgfpathlineto{\pgfqpoint{11.594266in}{2.249906in}}%
\pgfpathlineto{\pgfqpoint{11.597873in}{2.249723in}}%
\pgfpathlineto{\pgfqpoint{11.599668in}{2.249961in}}%
\pgfpathlineto{\pgfqpoint{11.602349in}{2.250887in}}%
\pgfpathlineto{\pgfqpoint{11.604426in}{2.254880in}}%
\pgfpathlineto{\pgfqpoint{11.604722in}{2.254342in}}%
\pgfpathlineto{\pgfqpoint{11.605017in}{2.254050in}}%
\pgfpathlineto{\pgfqpoint{11.605904in}{2.255250in}}%
\pgfpathlineto{\pgfqpoint{11.609436in}{2.254587in}}%
\pgfpathlineto{\pgfqpoint{11.611779in}{2.257144in}}%
\pgfpathlineto{\pgfqpoint{11.613820in}{2.256754in}}%
\pgfpathlineto{\pgfqpoint{11.614693in}{2.255900in}}%
\pgfpathlineto{\pgfqpoint{11.615274in}{2.256911in}}%
\pgfpathlineto{\pgfqpoint{11.629037in}{2.266217in}}%
\pgfpathlineto{\pgfqpoint{11.632424in}{2.270041in}}%
\pgfpathlineto{\pgfqpoint{11.638582in}{2.270390in}}%
\pgfpathlineto{\pgfqpoint{11.641912in}{2.274172in}}%
\pgfpathlineto{\pgfqpoint{11.645497in}{2.275945in}}%
\pgfpathlineto{\pgfqpoint{11.647691in}{2.278128in}}%
\pgfpathlineto{\pgfqpoint{11.650422in}{2.280620in}}%
\pgfpathlineto{\pgfqpoint{11.650967in}{2.283035in}}%
\pgfpathlineto{\pgfqpoint{11.652054in}{2.281955in}}%
\pgfpathlineto{\pgfqpoint{11.654223in}{2.285092in}}%
\pgfpathlineto{\pgfqpoint{11.655574in}{2.285813in}}%
\pgfpathlineto{\pgfqpoint{11.656383in}{2.283800in}}%
\pgfpathlineto{\pgfqpoint{11.657191in}{2.284419in}}%
\pgfpathlineto{\pgfqpoint{11.658804in}{2.286514in}}%
\pgfpathlineto{\pgfqpoint{11.659072in}{2.286379in}}%
\pgfpathlineto{\pgfqpoint{11.661747in}{2.286827in}}%
\pgfpathlineto{\pgfqpoint{11.663346in}{2.287172in}}%
\pgfpathlineto{\pgfqpoint{11.671797in}{2.295137in}}%
\pgfpathlineto{\pgfqpoint{11.672583in}{2.293936in}}%
\pgfpathlineto{\pgfqpoint{11.673368in}{2.293117in}}%
\pgfpathlineto{\pgfqpoint{11.674412in}{2.293651in}}%
\pgfpathlineto{\pgfqpoint{11.674933in}{2.294267in}}%
\pgfpathlineto{\pgfqpoint{11.677793in}{2.299869in}}%
\pgfpathlineto{\pgfqpoint{11.680895in}{2.304212in}}%
\pgfpathlineto{\pgfqpoint{11.681410in}{2.303736in}}%
\pgfpathlineto{\pgfqpoint{11.682696in}{2.303699in}}%
\pgfpathlineto{\pgfqpoint{11.682953in}{2.304100in}}%
\pgfpathlineto{\pgfqpoint{11.684492in}{2.305404in}}%
\pgfpathlineto{\pgfqpoint{11.685004in}{2.304816in}}%
\pgfpathlineto{\pgfqpoint{11.686027in}{2.304313in}}%
\pgfpathlineto{\pgfqpoint{11.686282in}{2.304636in}}%
\pgfpathlineto{\pgfqpoint{11.687812in}{2.306340in}}%
\pgfpathlineto{\pgfqpoint{11.688321in}{2.305828in}}%
\pgfpathlineto{\pgfqpoint{11.688829in}{2.305029in}}%
\pgfpathlineto{\pgfqpoint{11.689591in}{2.306251in}}%
\pgfpathlineto{\pgfqpoint{11.697152in}{2.315396in}}%
\pgfpathlineto{\pgfqpoint{11.697403in}{2.315172in}}%
\pgfpathlineto{\pgfqpoint{11.698403in}{2.314604in}}%
\pgfpathlineto{\pgfqpoint{11.698902in}{2.315622in}}%
\pgfpathlineto{\pgfqpoint{11.701640in}{2.319895in}}%
\pgfpathlineto{\pgfqpoint{11.706091in}{2.325859in}}%
\pgfpathlineto{\pgfqpoint{11.706337in}{2.325487in}}%
\pgfpathlineto{\pgfqpoint{11.706584in}{2.324901in}}%
\pgfpathlineto{\pgfqpoint{11.707321in}{2.326961in}}%
\pgfpathlineto{\pgfqpoint{11.709773in}{2.329571in}}%
\pgfpathlineto{\pgfqpoint{11.711971in}{2.327679in}}%
\pgfpathlineto{\pgfqpoint{11.712215in}{2.328444in}}%
\pgfpathlineto{\pgfqpoint{11.712945in}{2.327669in}}%
\pgfpathlineto{\pgfqpoint{11.713917in}{2.328578in}}%
\pgfpathlineto{\pgfqpoint{11.714403in}{2.327738in}}%
\pgfpathlineto{\pgfqpoint{11.715130in}{2.328890in}}%
\pgfpathlineto{\pgfqpoint{11.719234in}{2.331402in}}%
\pgfpathlineto{\pgfqpoint{11.719955in}{2.331196in}}%
\pgfpathlineto{\pgfqpoint{11.720195in}{2.331930in}}%
\pgfpathlineto{\pgfqpoint{11.722112in}{2.336338in}}%
\pgfpathlineto{\pgfqpoint{11.722352in}{2.335530in}}%
\pgfpathlineto{\pgfqpoint{11.723546in}{2.335947in}}%
\pgfpathlineto{\pgfqpoint{11.725690in}{2.336884in}}%
\pgfpathlineto{\pgfqpoint{11.727588in}{2.338606in}}%
\pgfpathlineto{\pgfqpoint{11.730188in}{2.342676in}}%
\pgfpathlineto{\pgfqpoint{11.730424in}{2.342322in}}%
\pgfpathlineto{\pgfqpoint{11.731130in}{2.343382in}}%
\pgfpathlineto{\pgfqpoint{11.731366in}{2.342964in}}%
\pgfpathlineto{\pgfqpoint{11.736285in}{2.349036in}}%
\pgfpathlineto{\pgfqpoint{11.737449in}{2.348149in}}%
\pgfpathlineto{\pgfqpoint{11.737915in}{2.348520in}}%
\pgfpathlineto{\pgfqpoint{11.743467in}{2.353127in}}%
\pgfpathlineto{\pgfqpoint{11.744387in}{2.352270in}}%
\pgfpathlineto{\pgfqpoint{11.744616in}{2.352987in}}%
\pgfpathlineto{\pgfqpoint{11.747137in}{2.358139in}}%
\pgfpathlineto{\pgfqpoint{11.748508in}{2.357185in}}%
\pgfpathlineto{\pgfqpoint{11.749192in}{2.357922in}}%
\pgfpathlineto{\pgfqpoint{11.751238in}{2.359275in}}%
\pgfpathlineto{\pgfqpoint{11.752372in}{2.357640in}}%
\pgfpathlineto{\pgfqpoint{11.753051in}{2.358160in}}%
\pgfpathlineto{\pgfqpoint{11.757108in}{2.363571in}}%
\pgfpathlineto{\pgfqpoint{11.758901in}{2.365941in}}%
\pgfpathlineto{\pgfqpoint{11.759573in}{2.364930in}}%
\pgfpathlineto{\pgfqpoint{11.760466in}{2.366140in}}%
\pgfpathlineto{\pgfqpoint{11.761804in}{2.366009in}}%
\pgfpathlineto{\pgfqpoint{11.762471in}{2.367560in}}%
\pgfpathlineto{\pgfqpoint{11.763360in}{2.367180in}}%
\pgfpathlineto{\pgfqpoint{11.763582in}{2.366688in}}%
\pgfpathlineto{\pgfqpoint{11.764026in}{2.368971in}}%
\pgfpathlineto{\pgfqpoint{11.764248in}{2.368119in}}%
\pgfpathlineto{\pgfqpoint{11.766681in}{2.370441in}}%
\pgfpathlineto{\pgfqpoint{11.767783in}{2.371602in}}%
\pgfpathlineto{\pgfqpoint{11.768883in}{2.371331in}}%
\pgfpathlineto{\pgfqpoint{11.769323in}{2.372915in}}%
\pgfpathlineto{\pgfqpoint{11.770858in}{2.370529in}}%
\pgfpathlineto{\pgfqpoint{11.771734in}{2.371449in}}%
\pgfpathlineto{\pgfqpoint{11.774134in}{2.372224in}}%
\pgfpathlineto{\pgfqpoint{11.776307in}{2.374166in}}%
\pgfpathlineto{\pgfqpoint{11.776524in}{2.373886in}}%
\pgfpathlineto{\pgfqpoint{11.778904in}{2.375515in}}%
\pgfpathlineto{\pgfqpoint{11.779336in}{2.374672in}}%
\pgfpathlineto{\pgfqpoint{11.779551in}{2.373963in}}%
\pgfpathlineto{\pgfqpoint{11.780413in}{2.375274in}}%
\pgfpathlineto{\pgfqpoint{11.780628in}{2.374715in}}%
\pgfpathlineto{\pgfqpoint{11.781703in}{2.373554in}}%
\pgfpathlineto{\pgfqpoint{11.782776in}{2.375928in}}%
\pgfpathlineto{\pgfqpoint{11.790017in}{2.382113in}}%
\pgfpathlineto{\pgfqpoint{11.793182in}{2.387433in}}%
\pgfpathlineto{\pgfqpoint{11.793392in}{2.387199in}}%
\pgfpathlineto{\pgfqpoint{11.793602in}{2.386962in}}%
\pgfpathlineto{\pgfqpoint{11.794022in}{2.388027in}}%
\pgfpathlineto{\pgfqpoint{11.794232in}{2.388209in}}%
\pgfpathlineto{\pgfqpoint{11.796537in}{2.391833in}}%
\pgfpathlineto{\pgfqpoint{11.797164in}{2.391369in}}%
\pgfpathlineto{\pgfqpoint{11.799873in}{2.392640in}}%
\pgfpathlineto{\pgfqpoint{11.804838in}{2.398076in}}%
\pgfpathlineto{\pgfqpoint{11.805456in}{2.396830in}}%
\pgfpathlineto{\pgfqpoint{11.808738in}{2.395950in}}%
\pgfpathlineto{\pgfqpoint{11.808942in}{2.396294in}}%
\pgfpathlineto{\pgfqpoint{11.809351in}{2.394900in}}%
\pgfpathlineto{\pgfqpoint{11.809964in}{2.395297in}}%
\pgfpathlineto{\pgfqpoint{11.810779in}{2.395084in}}%
\pgfpathlineto{\pgfqpoint{11.811187in}{2.395564in}}%
\pgfpathlineto{\pgfqpoint{11.812000in}{2.395093in}}%
\pgfpathlineto{\pgfqpoint{11.813219in}{2.397132in}}%
\pgfpathlineto{\pgfqpoint{11.813422in}{2.396449in}}%
\pgfpathlineto{\pgfqpoint{11.814232in}{2.399004in}}%
\pgfpathlineto{\pgfqpoint{11.816657in}{2.402206in}}%
\pgfpathlineto{\pgfqpoint{11.817664in}{2.402941in}}%
\pgfpathlineto{\pgfqpoint{11.817463in}{2.401783in}}%
\pgfpathlineto{\pgfqpoint{11.818067in}{2.401582in}}%
\pgfpathlineto{\pgfqpoint{11.818870in}{2.400439in}}%
\pgfpathlineto{\pgfqpoint{11.819873in}{2.401071in}}%
\pgfpathlineto{\pgfqpoint{11.823270in}{2.404677in}}%
\pgfpathlineto{\pgfqpoint{11.824266in}{2.404794in}}%
\pgfpathlineto{\pgfqpoint{11.824464in}{2.405561in}}%
\pgfpathlineto{\pgfqpoint{11.826647in}{2.407669in}}%
\pgfpathlineto{\pgfqpoint{11.826845in}{2.407188in}}%
\pgfpathlineto{\pgfqpoint{11.827833in}{2.408790in}}%
\pgfpathlineto{\pgfqpoint{11.828228in}{2.409940in}}%
\pgfpathlineto{\pgfqpoint{11.830396in}{2.414250in}}%
\pgfpathlineto{\pgfqpoint{11.831967in}{2.414584in}}%
\pgfpathlineto{\pgfqpoint{11.832163in}{2.415053in}}%
\pgfpathlineto{\pgfqpoint{11.833924in}{2.418618in}}%
\pgfpathlineto{\pgfqpoint{11.835290in}{2.420787in}}%
\pgfpathlineto{\pgfqpoint{11.835680in}{2.420558in}}%
\pgfpathlineto{\pgfqpoint{11.836070in}{2.419615in}}%
\pgfpathlineto{\pgfqpoint{11.837042in}{2.420990in}}%
\pgfpathlineto{\pgfqpoint{11.846099in}{2.435636in}}%
\pgfpathlineto{\pgfqpoint{11.847054in}{2.434165in}}%
\pgfpathlineto{\pgfqpoint{11.847626in}{2.435798in}}%
\pgfpathlineto{\pgfqpoint{11.848579in}{2.437308in}}%
\pgfpathlineto{\pgfqpoint{11.849149in}{2.436579in}}%
\pgfpathlineto{\pgfqpoint{11.849909in}{2.435118in}}%
\pgfpathlineto{\pgfqpoint{11.850668in}{2.436597in}}%
\pgfpathlineto{\pgfqpoint{11.851236in}{2.436408in}}%
\pgfpathlineto{\pgfqpoint{11.852749in}{2.439611in}}%
\pgfpathlineto{\pgfqpoint{11.853315in}{2.438696in}}%
\pgfpathlineto{\pgfqpoint{11.853881in}{2.440159in}}%
\pgfpathlineto{\pgfqpoint{11.854070in}{2.439884in}}%
\pgfpathlineto{\pgfqpoint{11.858947in}{2.446286in}}%
\pgfpathlineto{\pgfqpoint{11.859133in}{2.446030in}}%
\pgfpathlineto{\pgfqpoint{11.859693in}{2.445445in}}%
\pgfpathlineto{\pgfqpoint{11.860438in}{2.446139in}}%
\pgfpathlineto{\pgfqpoint{11.863966in}{2.452952in}}%
\pgfpathlineto{\pgfqpoint{11.864521in}{2.451378in}}%
\pgfpathlineto{\pgfqpoint{11.865444in}{2.452564in}}%
\pgfpathlineto{\pgfqpoint{11.869307in}{2.458290in}}%
\pgfpathlineto{\pgfqpoint{11.869490in}{2.458022in}}%
\pgfpathlineto{\pgfqpoint{11.869856in}{2.457504in}}%
\pgfpathlineto{\pgfqpoint{11.870222in}{2.459012in}}%
\pgfpathlineto{\pgfqpoint{11.870405in}{2.458733in}}%
\pgfpathlineto{\pgfqpoint{11.872049in}{2.460406in}}%
\pgfpathlineto{\pgfqpoint{11.873324in}{2.461503in}}%
\pgfpathlineto{\pgfqpoint{11.878215in}{2.467028in}}%
\pgfpathlineto{\pgfqpoint{11.878395in}{2.465622in}}%
\pgfpathlineto{\pgfqpoint{11.878575in}{2.464985in}}%
\pgfpathlineto{\pgfqpoint{11.879656in}{2.466246in}}%
\pgfpathlineto{\pgfqpoint{11.882526in}{2.468422in}}%
\pgfpathlineto{\pgfqpoint{11.884847in}{2.470499in}}%
\pgfpathlineto{\pgfqpoint{11.885026in}{2.470308in}}%
\pgfpathlineto{\pgfqpoint{11.887514in}{2.470326in}}%
\pgfpathlineto{\pgfqpoint{11.889284in}{2.471965in}}%
\pgfpathlineto{\pgfqpoint{11.889461in}{2.471304in}}%
\pgfpathlineto{\pgfqpoint{11.889991in}{2.470062in}}%
\pgfpathlineto{\pgfqpoint{11.892105in}{2.472745in}}%
\pgfpathlineto{\pgfqpoint{11.892633in}{2.471418in}}%
\pgfpathlineto{\pgfqpoint{11.893686in}{2.472436in}}%
\pgfpathlineto{\pgfqpoint{11.898922in}{2.475389in}}%
\pgfpathlineto{\pgfqpoint{11.900136in}{2.476959in}}%
\pgfpathlineto{\pgfqpoint{11.900483in}{2.476283in}}%
\pgfpathlineto{\pgfqpoint{11.901521in}{2.475545in}}%
\pgfpathlineto{\pgfqpoint{11.901867in}{2.476923in}}%
\pgfpathlineto{\pgfqpoint{11.902558in}{2.477168in}}%
\pgfpathlineto{\pgfqpoint{11.902730in}{2.475992in}}%
\pgfpathlineto{\pgfqpoint{11.903247in}{2.476264in}}%
\pgfpathlineto{\pgfqpoint{11.904796in}{2.474867in}}%
\pgfpathlineto{\pgfqpoint{11.905312in}{2.475816in}}%
\pgfpathlineto{\pgfqpoint{11.906684in}{2.476148in}}%
\pgfpathlineto{\pgfqpoint{11.906855in}{2.475427in}}%
\pgfpathlineto{\pgfqpoint{11.908394in}{2.476854in}}%
\pgfpathlineto{\pgfqpoint{11.909417in}{2.478023in}}%
\pgfpathlineto{\pgfqpoint{11.909928in}{2.477061in}}%
\pgfpathlineto{\pgfqpoint{11.916866in}{2.483706in}}%
\pgfpathlineto{\pgfqpoint{11.917034in}{2.483226in}}%
\pgfpathlineto{\pgfqpoint{11.917706in}{2.482632in}}%
\pgfpathlineto{\pgfqpoint{11.918210in}{2.483680in}}%
\pgfpathlineto{\pgfqpoint{11.918713in}{2.483222in}}%
\pgfpathlineto{\pgfqpoint{11.921221in}{2.487330in}}%
\pgfpathlineto{\pgfqpoint{11.923053in}{2.486190in}}%
\pgfpathlineto{\pgfqpoint{11.924879in}{2.487874in}}%
\pgfpathlineto{\pgfqpoint{11.925872in}{2.489059in}}%
\pgfpathlineto{\pgfqpoint{11.927194in}{2.489718in}}%
\pgfpathlineto{\pgfqpoint{11.927359in}{2.489517in}}%
\pgfpathlineto{\pgfqpoint{11.927524in}{2.489034in}}%
\pgfpathlineto{\pgfqpoint{11.928184in}{2.490735in}}%
\pgfpathlineto{\pgfqpoint{11.928348in}{2.490484in}}%
\pgfpathlineto{\pgfqpoint{11.928513in}{2.491007in}}%
\pgfpathlineto{\pgfqpoint{11.929007in}{2.489023in}}%
\pgfpathlineto{\pgfqpoint{11.929336in}{2.489185in}}%
\pgfpathlineto{\pgfqpoint{11.930813in}{2.488474in}}%
\pgfpathlineto{\pgfqpoint{11.930321in}{2.489829in}}%
\pgfpathlineto{\pgfqpoint{11.930977in}{2.488646in}}%
\pgfpathlineto{\pgfqpoint{11.932450in}{2.490435in}}%
\pgfpathlineto{\pgfqpoint{11.932777in}{2.490371in}}%
\pgfpathlineto{\pgfqpoint{11.934734in}{2.492442in}}%
\pgfpathlineto{\pgfqpoint{11.939597in}{2.495073in}}%
\pgfpathlineto{\pgfqpoint{11.939758in}{2.496902in}}%
\pgfpathlineto{\pgfqpoint{11.941047in}{2.495619in}}%
\pgfpathlineto{\pgfqpoint{11.942975in}{2.494787in}}%
\pgfpathlineto{\pgfqpoint{11.943135in}{2.496884in}}%
\pgfpathlineto{\pgfqpoint{11.944417in}{2.495695in}}%
\pgfpathlineto{\pgfqpoint{11.946492in}{2.493372in}}%
\pgfpathlineto{\pgfqpoint{11.947129in}{2.494987in}}%
\pgfpathlineto{\pgfqpoint{11.948719in}{2.495400in}}%
\pgfpathlineto{\pgfqpoint{11.947766in}{2.493644in}}%
\pgfpathlineto{\pgfqpoint{11.949036in}{2.494974in}}%
\pgfpathlineto{\pgfqpoint{11.949353in}{2.496009in}}%
\pgfpathlineto{\pgfqpoint{11.951411in}{2.500913in}}%
\pgfpathlineto{\pgfqpoint{11.951569in}{2.500794in}}%
\pgfpathlineto{\pgfqpoint{11.952988in}{2.501498in}}%
\pgfpathlineto{\pgfqpoint{11.955032in}{2.504021in}}%
\pgfpathlineto{\pgfqpoint{11.955502in}{2.505148in}}%
\pgfpathlineto{\pgfqpoint{11.955816in}{2.503561in}}%
\pgfpathlineto{\pgfqpoint{11.956599in}{2.503830in}}%
\pgfpathlineto{\pgfqpoint{11.958005in}{2.502506in}}%
\pgfpathlineto{\pgfqpoint{11.957068in}{2.504199in}}%
\pgfpathlineto{\pgfqpoint{11.958317in}{2.503156in}}%
\pgfpathlineto{\pgfqpoint{11.959564in}{2.503723in}}%
\pgfpathlineto{\pgfqpoint{11.958785in}{2.502811in}}%
\pgfpathlineto{\pgfqpoint{11.960031in}{2.503375in}}%
\pgfpathlineto{\pgfqpoint{11.960808in}{2.503490in}}%
\pgfpathlineto{\pgfqpoint{11.960342in}{2.503764in}}%
\pgfpathlineto{\pgfqpoint{11.961273in}{2.504146in}}%
\pgfpathlineto{\pgfqpoint{11.965755in}{2.510479in}}%
\pgfpathlineto{\pgfqpoint{11.966062in}{2.511292in}}%
\pgfpathlineto{\pgfqpoint{11.966677in}{2.510905in}}%
\pgfpathlineto{\pgfqpoint{11.968058in}{2.513415in}}%
\pgfpathlineto{\pgfqpoint{11.968518in}{2.513236in}}%
\pgfpathlineto{\pgfqpoint{11.970505in}{2.511258in}}%
\pgfpathlineto{\pgfqpoint{11.970963in}{2.513039in}}%
\pgfpathlineto{\pgfqpoint{11.972941in}{2.516944in}}%
\pgfpathlineto{\pgfqpoint{11.973548in}{2.515492in}}%
\pgfpathlineto{\pgfqpoint{11.975064in}{2.514499in}}%
\pgfpathlineto{\pgfqpoint{11.975366in}{2.514686in}}%
\pgfpathlineto{\pgfqpoint{11.977028in}{2.518846in}}%
\pgfpathlineto{\pgfqpoint{11.977329in}{2.518065in}}%
\pgfpathlineto{\pgfqpoint{11.977480in}{2.517138in}}%
\pgfpathlineto{\pgfqpoint{11.978534in}{2.518866in}}%
\pgfpathlineto{\pgfqpoint{11.978834in}{2.517962in}}%
\pgfpathlineto{\pgfqpoint{11.980934in}{2.519961in}}%
\pgfpathlineto{\pgfqpoint{11.981234in}{2.519300in}}%
\pgfpathlineto{\pgfqpoint{11.982131in}{2.520646in}}%
\pgfpathlineto{\pgfqpoint{11.985557in}{2.527598in}}%
\pgfpathlineto{\pgfqpoint{11.985854in}{2.526881in}}%
\pgfpathlineto{\pgfqpoint{11.986150in}{2.526636in}}%
\pgfpathlineto{\pgfqpoint{11.986743in}{2.527980in}}%
\pgfpathlineto{\pgfqpoint{11.987632in}{2.530170in}}%
\pgfpathlineto{\pgfqpoint{11.988814in}{2.529414in}}%
\pgfpathlineto{\pgfqpoint{11.990582in}{2.531004in}}%
\pgfpathlineto{\pgfqpoint{11.990729in}{2.530145in}}%
\pgfpathlineto{\pgfqpoint{11.990876in}{2.529268in}}%
\pgfpathlineto{\pgfqpoint{11.991611in}{2.530873in}}%
\pgfpathlineto{\pgfqpoint{11.992052in}{2.530302in}}%
\pgfpathlineto{\pgfqpoint{11.993224in}{2.532051in}}%
\pgfpathlineto{\pgfqpoint{11.993664in}{2.531480in}}%
\pgfpathlineto{\pgfqpoint{11.994102in}{2.530676in}}%
\pgfpathlineto{\pgfqpoint{11.995125in}{2.531628in}}%
\pgfpathlineto{\pgfqpoint{12.001220in}{2.540781in}}%
\pgfpathlineto{\pgfqpoint{12.001509in}{2.540588in}}%
\pgfpathlineto{\pgfqpoint{12.001941in}{2.541950in}}%
\pgfpathlineto{\pgfqpoint{12.002230in}{2.541884in}}%
\pgfpathlineto{\pgfqpoint{12.003237in}{2.545843in}}%
\pgfpathlineto{\pgfqpoint{12.004386in}{2.544928in}}%
\pgfpathlineto{\pgfqpoint{12.004817in}{2.543550in}}%
\pgfpathlineto{\pgfqpoint{12.005533in}{2.545768in}}%
\pgfpathlineto{\pgfqpoint{12.005820in}{2.545467in}}%
\pgfpathlineto{\pgfqpoint{12.008105in}{2.547867in}}%
\pgfpathlineto{\pgfqpoint{12.008675in}{2.547119in}}%
\pgfpathlineto{\pgfqpoint{12.008390in}{2.548172in}}%
\pgfpathlineto{\pgfqpoint{12.009244in}{2.548511in}}%
\pgfpathlineto{\pgfqpoint{12.012789in}{2.552674in}}%
\pgfpathlineto{\pgfqpoint{12.012930in}{2.552580in}}%
\pgfpathlineto{\pgfqpoint{12.014060in}{2.550991in}}%
\pgfpathlineto{\pgfqpoint{12.014482in}{2.552055in}}%
\pgfpathlineto{\pgfqpoint{12.017013in}{2.554994in}}%
\pgfpathlineto{\pgfqpoint{12.018973in}{2.550895in}}%
\pgfpathlineto{\pgfqpoint{12.019113in}{2.550966in}}%
\pgfpathlineto{\pgfqpoint{12.021066in}{2.550311in}}%
\pgfpathlineto{\pgfqpoint{12.021205in}{2.550419in}}%
\pgfpathlineto{\pgfqpoint{12.023843in}{2.553176in}}%
\pgfpathlineto{\pgfqpoint{12.024950in}{2.554882in}}%
\pgfpathlineto{\pgfqpoint{12.025365in}{2.553678in}}%
\pgfpathlineto{\pgfqpoint{12.027020in}{2.552509in}}%
\pgfpathlineto{\pgfqpoint{12.027158in}{2.553984in}}%
\pgfpathlineto{\pgfqpoint{12.027709in}{2.554477in}}%
\pgfpathlineto{\pgfqpoint{12.028259in}{2.552730in}}%
\pgfpathlineto{\pgfqpoint{12.030864in}{2.556035in}}%
\pgfpathlineto{\pgfqpoint{12.031957in}{2.558282in}}%
\pgfpathlineto{\pgfqpoint{12.032366in}{2.556982in}}%
\pgfpathlineto{\pgfqpoint{12.033593in}{2.555527in}}%
\pgfpathlineto{\pgfqpoint{12.034001in}{2.556781in}}%
\pgfpathlineto{\pgfqpoint{12.036037in}{2.559667in}}%
\pgfpathlineto{\pgfqpoint{12.038066in}{2.558450in}}%
\pgfpathlineto{\pgfqpoint{12.038201in}{2.559321in}}%
\pgfpathlineto{\pgfqpoint{12.040357in}{2.565917in}}%
\pgfpathlineto{\pgfqpoint{12.041029in}{2.564916in}}%
\pgfpathlineto{\pgfqpoint{12.041163in}{2.564867in}}%
\pgfpathlineto{\pgfqpoint{12.041297in}{2.565870in}}%
\pgfpathlineto{\pgfqpoint{12.041566in}{2.566138in}}%
\pgfpathlineto{\pgfqpoint{12.044109in}{2.570273in}}%
\pgfpathlineto{\pgfqpoint{12.044242in}{2.570204in}}%
\pgfpathlineto{\pgfqpoint{12.044509in}{2.571406in}}%
\pgfpathlineto{\pgfqpoint{12.047968in}{2.578233in}}%
\pgfpathlineto{\pgfqpoint{12.048366in}{2.577669in}}%
\pgfpathlineto{\pgfqpoint{12.049425in}{2.579010in}}%
\pgfpathlineto{\pgfqpoint{12.049689in}{2.579916in}}%
\pgfpathlineto{\pgfqpoint{12.050614in}{2.577919in}}%
\pgfpathlineto{\pgfqpoint{12.051801in}{2.576285in}}%
\pgfpathlineto{\pgfqpoint{12.051142in}{2.578687in}}%
\pgfpathlineto{\pgfqpoint{12.052327in}{2.576895in}}%
\pgfpathlineto{\pgfqpoint{12.052459in}{2.576697in}}%
\pgfpathlineto{\pgfqpoint{12.052853in}{2.578211in}}%
\pgfpathlineto{\pgfqpoint{12.054690in}{2.579988in}}%
\pgfpathlineto{\pgfqpoint{12.057174in}{2.579413in}}%
\pgfpathlineto{\pgfqpoint{12.057304in}{2.580161in}}%
\pgfpathlineto{\pgfqpoint{12.059647in}{2.584366in}}%
\pgfpathlineto{\pgfqpoint{12.059906in}{2.584204in}}%
\pgfpathlineto{\pgfqpoint{12.060943in}{2.582819in}}%
\pgfpathlineto{\pgfqpoint{12.061591in}{2.583506in}}%
\pgfpathlineto{\pgfqpoint{12.061720in}{2.584116in}}%
\pgfpathlineto{\pgfqpoint{12.061979in}{2.582959in}}%
\pgfpathlineto{\pgfqpoint{12.063012in}{2.583456in}}%
\pgfpathlineto{\pgfqpoint{12.064816in}{2.581238in}}%
\pgfpathlineto{\pgfqpoint{12.064944in}{2.581901in}}%
\pgfpathlineto{\pgfqpoint{12.066998in}{2.581112in}}%
\pgfpathlineto{\pgfqpoint{12.069682in}{2.585664in}}%
\pgfpathlineto{\pgfqpoint{12.067511in}{2.580739in}}%
\pgfpathlineto{\pgfqpoint{12.070192in}{2.585006in}}%
\pgfpathlineto{\pgfqpoint{12.071210in}{2.585669in}}%
\pgfpathlineto{\pgfqpoint{12.071719in}{2.584114in}}%
\pgfpathlineto{\pgfqpoint{12.073621in}{2.588635in}}%
\pgfpathlineto{\pgfqpoint{12.074000in}{2.588423in}}%
\pgfpathlineto{\pgfqpoint{12.075769in}{2.585236in}}%
\pgfpathlineto{\pgfqpoint{12.076021in}{2.586177in}}%
\pgfpathlineto{\pgfqpoint{12.077657in}{2.589416in}}%
\pgfpathlineto{\pgfqpoint{12.078034in}{2.588787in}}%
\pgfpathlineto{\pgfqpoint{12.078536in}{2.589712in}}%
\pgfpathlineto{\pgfqpoint{12.081539in}{2.587135in}}%
\pgfpathlineto{\pgfqpoint{12.082910in}{2.590951in}}%
\pgfpathlineto{\pgfqpoint{12.083408in}{2.590031in}}%
\pgfpathlineto{\pgfqpoint{12.084278in}{2.589066in}}%
\pgfpathlineto{\pgfqpoint{12.083781in}{2.590157in}}%
\pgfpathlineto{\pgfqpoint{12.085146in}{2.589467in}}%
\pgfpathlineto{\pgfqpoint{12.086756in}{2.588202in}}%
\pgfpathlineto{\pgfqpoint{12.086879in}{2.589350in}}%
\pgfpathlineto{\pgfqpoint{12.087127in}{2.589048in}}%
\pgfpathlineto{\pgfqpoint{12.088977in}{2.590384in}}%
\pgfpathlineto{\pgfqpoint{12.089961in}{2.587857in}}%
\pgfpathlineto{\pgfqpoint{12.090698in}{2.589165in}}%
\pgfpathlineto{\pgfqpoint{12.090943in}{2.588524in}}%
\pgfpathlineto{\pgfqpoint{12.091066in}{2.589921in}}%
\pgfpathlineto{\pgfqpoint{12.091556in}{2.590388in}}%
\pgfpathlineto{\pgfqpoint{12.094002in}{2.592243in}}%
\pgfpathlineto{\pgfqpoint{12.094489in}{2.591635in}}%
\pgfpathlineto{\pgfqpoint{12.094733in}{2.591104in}}%
\pgfpathlineto{\pgfqpoint{12.095464in}{2.593380in}}%
\pgfpathlineto{\pgfqpoint{12.095585in}{2.593306in}}%
\pgfpathlineto{\pgfqpoint{12.098134in}{2.600642in}}%
\pgfpathlineto{\pgfqpoint{12.098256in}{2.600135in}}%
\pgfpathlineto{\pgfqpoint{12.098498in}{2.598028in}}%
\pgfpathlineto{\pgfqpoint{12.099586in}{2.600442in}}%
\pgfpathlineto{\pgfqpoint{12.099827in}{2.599822in}}%
\pgfpathlineto{\pgfqpoint{12.099948in}{2.599536in}}%
\pgfpathlineto{\pgfqpoint{12.100431in}{2.601598in}}%
\pgfpathlineto{\pgfqpoint{12.102477in}{2.607357in}}%
\pgfpathlineto{\pgfqpoint{12.102717in}{2.607259in}}%
\pgfpathlineto{\pgfqpoint{12.104635in}{2.602671in}}%
\pgfpathlineto{\pgfqpoint{12.104875in}{2.602773in}}%
\pgfpathlineto{\pgfqpoint{12.107976in}{2.599940in}}%
\pgfpathlineto{\pgfqpoint{12.105114in}{2.603117in}}%
\pgfpathlineto{\pgfqpoint{12.108095in}{2.600631in}}%
\pgfpathlineto{\pgfqpoint{12.110113in}{2.605495in}}%
\pgfpathlineto{\pgfqpoint{12.112950in}{2.611828in}}%
\pgfpathlineto{\pgfqpoint{12.113539in}{2.610255in}}%
\pgfpathlineto{\pgfqpoint{12.114481in}{2.611985in}}%
\pgfpathlineto{\pgfqpoint{12.115186in}{2.611649in}}%
\pgfpathlineto{\pgfqpoint{12.116358in}{2.612727in}}%
\pgfpathlineto{\pgfqpoint{12.117412in}{2.611840in}}%
\pgfpathlineto{\pgfqpoint{12.117996in}{2.613299in}}%
\pgfpathlineto{\pgfqpoint{12.118230in}{2.614249in}}%
\pgfpathlineto{\pgfqpoint{12.118813in}{2.612780in}}%
\pgfpathlineto{\pgfqpoint{12.119396in}{2.613661in}}%
\pgfpathlineto{\pgfqpoint{12.121258in}{2.609971in}}%
\pgfpathlineto{\pgfqpoint{12.121374in}{2.610087in}}%
\pgfpathlineto{\pgfqpoint{12.122418in}{2.609519in}}%
\pgfpathlineto{\pgfqpoint{12.121954in}{2.610537in}}%
\pgfpathlineto{\pgfqpoint{12.122765in}{2.610493in}}%
\pgfpathlineto{\pgfqpoint{12.122997in}{2.610251in}}%
\pgfpathlineto{\pgfqpoint{12.123228in}{2.611670in}}%
\pgfpathlineto{\pgfqpoint{12.123344in}{2.611696in}}%
\pgfpathlineto{\pgfqpoint{12.125653in}{2.615118in}}%
\pgfpathlineto{\pgfqpoint{12.126804in}{2.615492in}}%
\pgfpathlineto{\pgfqpoint{12.128641in}{2.618267in}}%
\pgfpathlineto{\pgfqpoint{12.130699in}{2.616159in}}%
\pgfpathlineto{\pgfqpoint{12.132181in}{2.618762in}}%
\pgfpathlineto{\pgfqpoint{12.132523in}{2.618503in}}%
\pgfpathlineto{\pgfqpoint{12.133887in}{2.618021in}}%
\pgfpathlineto{\pgfqpoint{12.133205in}{2.618918in}}%
\pgfpathlineto{\pgfqpoint{12.134000in}{2.618260in}}%
\pgfpathlineto{\pgfqpoint{12.135926in}{2.621594in}}%
\pgfpathlineto{\pgfqpoint{12.137845in}{2.620192in}}%
\pgfpathlineto{\pgfqpoint{12.140207in}{2.624586in}}%
\pgfpathlineto{\pgfqpoint{12.140880in}{2.622586in}}%
\pgfpathlineto{\pgfqpoint{12.141776in}{2.624382in}}%
\pgfpathlineto{\pgfqpoint{12.142893in}{2.622747in}}%
\pgfpathlineto{\pgfqpoint{12.142446in}{2.624698in}}%
\pgfpathlineto{\pgfqpoint{12.143228in}{2.624323in}}%
\pgfpathlineto{\pgfqpoint{12.143674in}{2.625503in}}%
\pgfpathlineto{\pgfqpoint{12.144343in}{2.623324in}}%
\pgfpathlineto{\pgfqpoint{12.144455in}{2.623841in}}%
\pgfpathlineto{\pgfqpoint{12.144566in}{2.623245in}}%
\pgfpathlineto{\pgfqpoint{12.145122in}{2.625613in}}%
\pgfpathlineto{\pgfqpoint{12.145678in}{2.625357in}}%
\pgfpathlineto{\pgfqpoint{12.145789in}{2.625155in}}%
\pgfpathlineto{\pgfqpoint{12.146566in}{2.626542in}}%
\pgfpathlineto{\pgfqpoint{12.146899in}{2.625875in}}%
\pgfpathlineto{\pgfqpoint{12.147121in}{2.626788in}}%
\pgfpathlineto{\pgfqpoint{12.147785in}{2.624644in}}%
\pgfpathlineto{\pgfqpoint{12.148449in}{2.625976in}}%
\pgfpathlineto{\pgfqpoint{12.150766in}{2.630530in}}%
\pgfpathlineto{\pgfqpoint{12.148670in}{2.625635in}}%
\pgfpathlineto{\pgfqpoint{12.150876in}{2.630098in}}%
\pgfpathlineto{\pgfqpoint{12.151646in}{2.633175in}}%
\pgfpathlineto{\pgfqpoint{12.152524in}{2.631596in}}%
\pgfpathlineto{\pgfqpoint{12.156461in}{2.635030in}}%
\pgfpathlineto{\pgfqpoint{12.152853in}{2.631237in}}%
\pgfpathlineto{\pgfqpoint{12.157223in}{2.634134in}}%
\pgfpathlineto{\pgfqpoint{12.159178in}{2.632447in}}%
\pgfpathlineto{\pgfqpoint{12.159503in}{2.633449in}}%
\pgfpathlineto{\pgfqpoint{12.161990in}{2.638033in}}%
\pgfpathlineto{\pgfqpoint{12.162098in}{2.637110in}}%
\pgfpathlineto{\pgfqpoint{12.163606in}{2.635330in}}%
\pgfpathlineto{\pgfqpoint{12.164143in}{2.636585in}}%
\pgfpathlineto{\pgfqpoint{12.164358in}{2.636948in}}%
\pgfpathlineto{\pgfqpoint{12.165967in}{2.639299in}}%
\pgfpathlineto{\pgfqpoint{12.166181in}{2.639932in}}%
\pgfpathlineto{\pgfqpoint{12.167571in}{2.639124in}}%
\pgfpathlineto{\pgfqpoint{12.169596in}{2.642770in}}%
\pgfpathlineto{\pgfqpoint{12.174364in}{2.638182in}}%
\pgfpathlineto{\pgfqpoint{12.176049in}{2.639277in}}%
\pgfpathlineto{\pgfqpoint{12.176259in}{2.639449in}}%
\pgfpathlineto{\pgfqpoint{12.176364in}{2.640470in}}%
\pgfpathlineto{\pgfqpoint{12.177834in}{2.641241in}}%
\pgfpathlineto{\pgfqpoint{12.177939in}{2.640993in}}%
\pgfpathlineto{\pgfqpoint{12.178253in}{2.640733in}}%
\pgfpathlineto{\pgfqpoint{12.178462in}{2.642399in}}%
\pgfpathlineto{\pgfqpoint{12.179404in}{2.643455in}}%
\pgfpathlineto{\pgfqpoint{12.180031in}{2.642381in}}%
\pgfpathlineto{\pgfqpoint{12.180135in}{2.641937in}}%
\pgfpathlineto{\pgfqpoint{12.180865in}{2.644553in}}%
\pgfpathlineto{\pgfqpoint{12.180970in}{2.644567in}}%
\pgfpathlineto{\pgfqpoint{12.182115in}{2.644924in}}%
\pgfpathlineto{\pgfqpoint{12.181490in}{2.643846in}}%
\pgfpathlineto{\pgfqpoint{12.182219in}{2.643808in}}%
\pgfpathlineto{\pgfqpoint{12.182739in}{2.642270in}}%
\pgfpathlineto{\pgfqpoint{12.183777in}{2.643982in}}%
\pgfpathlineto{\pgfqpoint{12.183880in}{2.644105in}}%
\pgfpathlineto{\pgfqpoint{12.184606in}{2.642687in}}%
\pgfpathlineto{\pgfqpoint{12.186053in}{2.641555in}}%
\pgfpathlineto{\pgfqpoint{12.185537in}{2.643381in}}%
\pgfpathlineto{\pgfqpoint{12.186260in}{2.641801in}}%
\pgfpathlineto{\pgfqpoint{12.186569in}{2.642636in}}%
\pgfpathlineto{\pgfqpoint{12.187600in}{2.648515in}}%
\pgfpathlineto{\pgfqpoint{12.188424in}{2.647796in}}%
\pgfpathlineto{\pgfqpoint{12.190066in}{2.644814in}}%
\pgfpathlineto{\pgfqpoint{12.190886in}{2.647206in}}%
\pgfpathlineto{\pgfqpoint{12.192828in}{2.649713in}}%
\pgfpathlineto{\pgfqpoint{12.193032in}{2.648687in}}%
\pgfpathlineto{\pgfqpoint{12.193643in}{2.646471in}}%
\pgfpathlineto{\pgfqpoint{12.194254in}{2.649457in}}%
\pgfpathlineto{\pgfqpoint{12.194458in}{2.649085in}}%
\pgfpathlineto{\pgfqpoint{12.194559in}{2.649246in}}%
\pgfpathlineto{\pgfqpoint{12.195067in}{2.647851in}}%
\pgfpathlineto{\pgfqpoint{12.195372in}{2.647681in}}%
\pgfpathlineto{\pgfqpoint{12.195677in}{2.646679in}}%
\pgfpathlineto{\pgfqpoint{12.196083in}{2.648236in}}%
\pgfpathlineto{\pgfqpoint{12.196792in}{2.648094in}}%
\pgfpathlineto{\pgfqpoint{12.199419in}{2.652144in}}%
\pgfpathlineto{\pgfqpoint{12.201331in}{2.658143in}}%
\pgfpathlineto{\pgfqpoint{12.202134in}{2.657520in}}%
\pgfpathlineto{\pgfqpoint{12.202235in}{2.656557in}}%
\pgfpathlineto{\pgfqpoint{12.203136in}{2.658606in}}%
\pgfpathlineto{\pgfqpoint{12.203537in}{2.658542in}}%
\pgfpathlineto{\pgfqpoint{12.204536in}{2.660765in}}%
\pgfpathlineto{\pgfqpoint{12.205135in}{2.659441in}}%
\pgfpathlineto{\pgfqpoint{12.205833in}{2.656315in}}%
\pgfpathlineto{\pgfqpoint{12.206928in}{2.657752in}}%
\pgfpathlineto{\pgfqpoint{12.207525in}{2.657690in}}%
\pgfpathlineto{\pgfqpoint{12.207823in}{2.658770in}}%
\pgfpathlineto{\pgfqpoint{12.209013in}{2.661333in}}%
\pgfpathlineto{\pgfqpoint{12.209706in}{2.661010in}}%
\pgfpathlineto{\pgfqpoint{12.211385in}{2.658492in}}%
\pgfpathlineto{\pgfqpoint{12.211878in}{2.659025in}}%
\pgfpathlineto{\pgfqpoint{12.213453in}{2.664009in}}%
\pgfpathlineto{\pgfqpoint{12.213748in}{2.663502in}}%
\pgfpathlineto{\pgfqpoint{12.214238in}{2.664754in}}%
\pgfpathlineto{\pgfqpoint{12.216002in}{2.668787in}}%
\pgfpathlineto{\pgfqpoint{12.216198in}{2.668710in}}%
\pgfpathlineto{\pgfqpoint{12.216784in}{2.666719in}}%
\pgfpathlineto{\pgfqpoint{12.216393in}{2.668925in}}%
\pgfpathlineto{\pgfqpoint{12.217858in}{2.668734in}}%
\pgfpathlineto{\pgfqpoint{12.218442in}{2.669343in}}%
\pgfpathlineto{\pgfqpoint{12.218929in}{2.667980in}}%
\pgfpathlineto{\pgfqpoint{12.219221in}{2.668088in}}%
\pgfpathlineto{\pgfqpoint{12.219318in}{2.667264in}}%
\pgfpathlineto{\pgfqpoint{12.220387in}{2.670069in}}%
\pgfpathlineto{\pgfqpoint{12.222131in}{2.671947in}}%
\pgfpathlineto{\pgfqpoint{12.222904in}{2.668368in}}%
\pgfpathlineto{\pgfqpoint{12.223869in}{2.670419in}}%
\pgfpathlineto{\pgfqpoint{12.225410in}{2.673434in}}%
\pgfpathlineto{\pgfqpoint{12.225795in}{2.673235in}}%
\pgfpathlineto{\pgfqpoint{12.225987in}{2.672271in}}%
\pgfpathlineto{\pgfqpoint{12.227043in}{2.674583in}}%
\pgfpathlineto{\pgfqpoint{12.227330in}{2.673311in}}%
\pgfpathlineto{\pgfqpoint{12.227426in}{2.673225in}}%
\pgfpathlineto{\pgfqpoint{12.227905in}{2.674817in}}%
\pgfpathlineto{\pgfqpoint{12.228001in}{2.675020in}}%
\pgfpathlineto{\pgfqpoint{12.228288in}{2.673749in}}%
\pgfpathlineto{\pgfqpoint{12.228957in}{2.673978in}}%
\pgfpathlineto{\pgfqpoint{12.230198in}{2.671713in}}%
\pgfpathlineto{\pgfqpoint{12.230674in}{2.672608in}}%
\pgfpathlineto{\pgfqpoint{12.232481in}{2.671338in}}%
\pgfpathlineto{\pgfqpoint{12.231626in}{2.673809in}}%
\pgfpathlineto{\pgfqpoint{12.232671in}{2.672044in}}%
\pgfpathlineto{\pgfqpoint{12.233430in}{2.673429in}}%
\pgfpathlineto{\pgfqpoint{12.235228in}{2.678267in}}%
\pgfpathlineto{\pgfqpoint{12.234188in}{2.672761in}}%
\pgfpathlineto{\pgfqpoint{12.236266in}{2.676793in}}%
\pgfpathlineto{\pgfqpoint{12.236738in}{2.675310in}}%
\pgfpathlineto{\pgfqpoint{12.237208in}{2.677846in}}%
\pgfpathlineto{\pgfqpoint{12.237679in}{2.677417in}}%
\pgfpathlineto{\pgfqpoint{12.240119in}{2.671654in}}%
\pgfpathlineto{\pgfqpoint{12.240400in}{2.673768in}}%
\pgfpathlineto{\pgfqpoint{12.242735in}{2.676486in}}%
\pgfpathlineto{\pgfqpoint{12.240961in}{2.672486in}}%
\pgfpathlineto{\pgfqpoint{12.242828in}{2.675908in}}%
\pgfpathlineto{\pgfqpoint{12.243294in}{2.673302in}}%
\pgfpathlineto{\pgfqpoint{12.244410in}{2.674900in}}%
\pgfpathlineto{\pgfqpoint{12.246358in}{2.677526in}}%
\pgfpathlineto{\pgfqpoint{12.245524in}{2.673622in}}%
\pgfpathlineto{\pgfqpoint{12.246543in}{2.676806in}}%
\pgfpathlineto{\pgfqpoint{12.247005in}{2.676208in}}%
\pgfpathlineto{\pgfqpoint{12.247283in}{2.677921in}}%
\pgfpathlineto{\pgfqpoint{12.247745in}{2.677615in}}%
\pgfpathlineto{\pgfqpoint{12.248022in}{2.677508in}}%
\pgfpathlineto{\pgfqpoint{12.249773in}{2.679115in}}%
\pgfpathlineto{\pgfqpoint{12.249865in}{2.678729in}}%
\pgfpathlineto{\pgfqpoint{12.250601in}{2.680687in}}%
\pgfpathlineto{\pgfqpoint{12.250968in}{2.680056in}}%
\pgfpathlineto{\pgfqpoint{12.252160in}{2.685259in}}%
\pgfpathlineto{\pgfqpoint{12.252984in}{2.684421in}}%
\pgfpathlineto{\pgfqpoint{12.253076in}{2.683884in}}%
\pgfpathlineto{\pgfqpoint{12.253807in}{2.686114in}}%
\pgfpathlineto{\pgfqpoint{12.254446in}{2.684366in}}%
\pgfpathlineto{\pgfqpoint{12.257993in}{2.689266in}}%
\pgfpathlineto{\pgfqpoint{12.254720in}{2.684245in}}%
\pgfpathlineto{\pgfqpoint{12.258084in}{2.688907in}}%
\pgfpathlineto{\pgfqpoint{12.258809in}{2.691060in}}%
\pgfpathlineto{\pgfqpoint{12.260526in}{2.695246in}}%
\pgfpathlineto{\pgfqpoint{12.260616in}{2.695060in}}%
\pgfpathlineto{\pgfqpoint{12.262598in}{2.697194in}}%
\pgfpathlineto{\pgfqpoint{12.262688in}{2.696823in}}%
\pgfpathlineto{\pgfqpoint{12.263047in}{2.697704in}}%
\pgfpathlineto{\pgfqpoint{12.264662in}{2.694283in}}%
\pgfpathlineto{\pgfqpoint{12.266093in}{2.692660in}}%
\pgfpathlineto{\pgfqpoint{12.265109in}{2.694746in}}%
\pgfpathlineto{\pgfqpoint{12.266272in}{2.693349in}}%
\pgfpathlineto{\pgfqpoint{12.266450in}{2.694209in}}%
\pgfpathlineto{\pgfqpoint{12.267610in}{2.692392in}}%
\pgfpathlineto{\pgfqpoint{12.268767in}{2.691827in}}%
\pgfpathlineto{\pgfqpoint{12.268856in}{2.692856in}}%
\pgfpathlineto{\pgfqpoint{12.269566in}{2.694857in}}%
\pgfpathlineto{\pgfqpoint{12.270453in}{2.693307in}}%
\pgfpathlineto{\pgfqpoint{12.272753in}{2.689630in}}%
\pgfpathlineto{\pgfqpoint{12.270896in}{2.694184in}}%
\pgfpathlineto{\pgfqpoint{12.272841in}{2.690085in}}%
\pgfpathlineto{\pgfqpoint{12.273282in}{2.691416in}}%
\pgfpathlineto{\pgfqpoint{12.274340in}{2.690321in}}%
\pgfpathlineto{\pgfqpoint{12.274604in}{2.690385in}}%
\pgfpathlineto{\pgfqpoint{12.276448in}{2.686832in}}%
\pgfpathlineto{\pgfqpoint{12.277237in}{2.689157in}}%
\pgfpathlineto{\pgfqpoint{12.278810in}{2.690969in}}%
\pgfpathlineto{\pgfqpoint{12.278985in}{2.690932in}}%
\pgfpathlineto{\pgfqpoint{12.281944in}{2.694647in}}%
\pgfpathlineto{\pgfqpoint{12.282465in}{2.693896in}}%
\pgfpathlineto{\pgfqpoint{12.284024in}{2.691863in}}%
\pgfpathlineto{\pgfqpoint{12.284110in}{2.692516in}}%
\pgfpathlineto{\pgfqpoint{12.286612in}{2.690998in}}%
\pgfpathlineto{\pgfqpoint{12.284370in}{2.693600in}}%
\pgfpathlineto{\pgfqpoint{12.287043in}{2.691748in}}%
\pgfpathlineto{\pgfqpoint{12.288503in}{2.695147in}}%
\pgfpathlineto{\pgfqpoint{12.289017in}{2.693846in}}%
\pgfpathlineto{\pgfqpoint{12.289959in}{2.691782in}}%
\pgfpathlineto{\pgfqpoint{12.290387in}{2.694875in}}%
\pgfpathlineto{\pgfqpoint{12.292435in}{2.699374in}}%
\pgfpathlineto{\pgfqpoint{12.292605in}{2.699196in}}%
\pgfpathlineto{\pgfqpoint{12.292691in}{2.698972in}}%
\pgfpathlineto{\pgfqpoint{12.293286in}{2.701401in}}%
\pgfpathlineto{\pgfqpoint{12.294051in}{2.702604in}}%
\pgfpathlineto{\pgfqpoint{12.294900in}{2.702039in}}%
\pgfpathlineto{\pgfqpoint{12.296678in}{2.702571in}}%
\pgfpathlineto{\pgfqpoint{12.296762in}{2.701223in}}%
\pgfpathlineto{\pgfqpoint{12.296847in}{2.701029in}}%
\pgfpathlineto{\pgfqpoint{12.297607in}{2.702830in}}%
\pgfpathlineto{\pgfqpoint{12.300216in}{2.711322in}}%
\pgfpathlineto{\pgfqpoint{12.300468in}{2.712702in}}%
\pgfpathlineto{\pgfqpoint{12.300720in}{2.713180in}}%
\pgfpathlineto{\pgfqpoint{12.301056in}{2.711953in}}%
\pgfpathlineto{\pgfqpoint{12.301977in}{2.712566in}}%
\pgfpathlineto{\pgfqpoint{12.302814in}{2.712081in}}%
\pgfpathlineto{\pgfqpoint{12.302647in}{2.713197in}}%
\pgfpathlineto{\pgfqpoint{12.302981in}{2.713173in}}%
\pgfpathlineto{\pgfqpoint{12.304400in}{2.716538in}}%
\pgfpathlineto{\pgfqpoint{12.304650in}{2.715399in}}%
\pgfpathlineto{\pgfqpoint{12.304900in}{2.714961in}}%
\pgfpathlineto{\pgfqpoint{12.305649in}{2.717100in}}%
\pgfpathlineto{\pgfqpoint{12.306064in}{2.715884in}}%
\pgfpathlineto{\pgfqpoint{12.307309in}{2.717990in}}%
\pgfpathlineto{\pgfqpoint{12.307724in}{2.717665in}}%
\pgfpathlineto{\pgfqpoint{12.307890in}{2.717212in}}%
\pgfpathlineto{\pgfqpoint{12.308552in}{2.718918in}}%
\pgfpathlineto{\pgfqpoint{12.308635in}{2.718351in}}%
\pgfpathlineto{\pgfqpoint{12.309461in}{2.721378in}}%
\pgfpathlineto{\pgfqpoint{12.310121in}{2.719194in}}%
\pgfpathlineto{\pgfqpoint{12.310286in}{2.718051in}}%
\pgfpathlineto{\pgfqpoint{12.311522in}{2.720114in}}%
\pgfpathlineto{\pgfqpoint{12.311933in}{2.719481in}}%
\pgfpathlineto{\pgfqpoint{12.312262in}{2.720947in}}%
\pgfpathlineto{\pgfqpoint{12.313001in}{2.720330in}}%
\pgfpathlineto{\pgfqpoint{12.313411in}{2.719342in}}%
\pgfpathlineto{\pgfqpoint{12.314967in}{2.722308in}}%
\pgfpathlineto{\pgfqpoint{12.316029in}{2.721692in}}%
\pgfpathlineto{\pgfqpoint{12.315539in}{2.723206in}}%
\pgfpathlineto{\pgfqpoint{12.316437in}{2.722827in}}%
\pgfpathlineto{\pgfqpoint{12.317903in}{2.723751in}}%
\pgfpathlineto{\pgfqpoint{12.316763in}{2.722322in}}%
\pgfpathlineto{\pgfqpoint{12.318066in}{2.723392in}}%
\pgfpathlineto{\pgfqpoint{12.319203in}{2.722467in}}%
\pgfpathlineto{\pgfqpoint{12.318878in}{2.723826in}}%
\pgfpathlineto{\pgfqpoint{12.319609in}{2.723030in}}%
\pgfpathlineto{\pgfqpoint{12.319771in}{2.721866in}}%
\pgfpathlineto{\pgfqpoint{12.320014in}{2.722280in}}%
\pgfpathlineto{\pgfqpoint{12.320338in}{2.720216in}}%
\pgfpathlineto{\pgfqpoint{12.321228in}{2.724026in}}%
\pgfpathlineto{\pgfqpoint{12.321309in}{2.723897in}}%
\pgfpathlineto{\pgfqpoint{12.322036in}{2.722931in}}%
\pgfpathlineto{\pgfqpoint{12.323487in}{2.729237in}}%
\pgfpathlineto{\pgfqpoint{12.325015in}{2.727853in}}%
\pgfpathlineto{\pgfqpoint{12.323970in}{2.729728in}}%
\pgfpathlineto{\pgfqpoint{12.325095in}{2.728351in}}%
\pgfpathlineto{\pgfqpoint{12.326859in}{2.731596in}}%
\pgfpathlineto{\pgfqpoint{12.327019in}{2.730869in}}%
\pgfpathlineto{\pgfqpoint{12.327099in}{2.730504in}}%
\pgfpathlineto{\pgfqpoint{12.327818in}{2.734293in}}%
\pgfpathlineto{\pgfqpoint{12.327898in}{2.734021in}}%
\pgfpathlineto{\pgfqpoint{12.328297in}{2.735613in}}%
\pgfpathlineto{\pgfqpoint{12.329334in}{2.734284in}}%
\pgfpathlineto{\pgfqpoint{12.329414in}{2.733605in}}%
\pgfpathlineto{\pgfqpoint{12.330369in}{2.737035in}}%
\pgfpathlineto{\pgfqpoint{12.330528in}{2.736571in}}%
\pgfpathlineto{\pgfqpoint{12.330607in}{2.736817in}}%
\pgfpathlineto{\pgfqpoint{12.331084in}{2.734812in}}%
\pgfpathlineto{\pgfqpoint{12.331560in}{2.734881in}}%
\pgfpathlineto{\pgfqpoint{12.331640in}{2.734113in}}%
\pgfpathlineto{\pgfqpoint{12.332670in}{2.738477in}}%
\pgfpathlineto{\pgfqpoint{12.332749in}{2.739712in}}%
\pgfpathlineto{\pgfqpoint{12.334015in}{2.736326in}}%
\pgfpathlineto{\pgfqpoint{12.334252in}{2.735325in}}%
\pgfpathlineto{\pgfqpoint{12.337559in}{2.740946in}}%
\pgfpathlineto{\pgfqpoint{12.339361in}{2.738429in}}%
\pgfpathlineto{\pgfqpoint{12.338029in}{2.742998in}}%
\pgfpathlineto{\pgfqpoint{12.339596in}{2.739033in}}%
\pgfpathlineto{\pgfqpoint{12.340065in}{2.737949in}}%
\pgfpathlineto{\pgfqpoint{12.341703in}{2.742267in}}%
\pgfpathlineto{\pgfqpoint{12.341781in}{2.741987in}}%
\pgfpathlineto{\pgfqpoint{12.342170in}{2.743816in}}%
\pgfpathlineto{\pgfqpoint{12.342637in}{2.743522in}}%
\pgfpathlineto{\pgfqpoint{12.343647in}{2.745863in}}%
\pgfpathlineto{\pgfqpoint{12.343104in}{2.743308in}}%
\pgfpathlineto{\pgfqpoint{12.344268in}{2.744894in}}%
\pgfpathlineto{\pgfqpoint{12.345585in}{2.743648in}}%
\pgfpathlineto{\pgfqpoint{12.346126in}{2.742040in}}%
\pgfpathlineto{\pgfqpoint{12.347053in}{2.744113in}}%
\pgfpathlineto{\pgfqpoint{12.347130in}{2.744067in}}%
\pgfpathlineto{\pgfqpoint{12.347438in}{2.745374in}}%
\pgfpathlineto{\pgfqpoint{12.349209in}{2.747304in}}%
\pgfpathlineto{\pgfqpoint{12.350054in}{2.746984in}}%
\pgfpathlineto{\pgfqpoint{12.349516in}{2.747510in}}%
\pgfpathlineto{\pgfqpoint{12.350514in}{2.747454in}}%
\pgfpathlineto{\pgfqpoint{12.351739in}{2.749826in}}%
\pgfpathlineto{\pgfqpoint{12.352045in}{2.748952in}}%
\pgfpathlineto{\pgfqpoint{12.352122in}{2.747553in}}%
\pgfpathlineto{\pgfqpoint{12.353344in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{12.353420in}{2.751420in}}%
\pgfpathlineto{\pgfqpoint{12.353801in}{2.751062in}}%
\pgfpathlineto{\pgfqpoint{12.355095in}{2.751803in}}%
\pgfpathlineto{\pgfqpoint{12.355931in}{2.749346in}}%
\pgfpathlineto{\pgfqpoint{12.356690in}{2.750984in}}%
\pgfpathlineto{\pgfqpoint{12.357977in}{2.753120in}}%
\pgfpathlineto{\pgfqpoint{12.358280in}{2.751827in}}%
\pgfpathlineto{\pgfqpoint{12.360016in}{2.747792in}}%
\pgfpathlineto{\pgfqpoint{12.360167in}{2.748566in}}%
\pgfpathlineto{\pgfqpoint{12.361070in}{2.747006in}}%
\pgfpathlineto{\pgfqpoint{12.360694in}{2.749858in}}%
\pgfpathlineto{\pgfqpoint{12.361521in}{2.748920in}}%
\pgfpathlineto{\pgfqpoint{12.363247in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{12.361747in}{2.748618in}}%
\pgfpathlineto{\pgfqpoint{12.363697in}{2.751452in}}%
\pgfpathlineto{\pgfqpoint{12.364669in}{2.748348in}}%
\pgfpathlineto{\pgfqpoint{12.365341in}{2.751541in}}%
\pgfpathlineto{\pgfqpoint{12.367576in}{2.754084in}}%
\pgfpathlineto{\pgfqpoint{12.366236in}{2.750856in}}%
\pgfpathlineto{\pgfqpoint{12.367650in}{2.754030in}}%
\pgfpathlineto{\pgfqpoint{12.368987in}{2.751652in}}%
\pgfpathlineto{\pgfqpoint{12.369283in}{2.753020in}}%
\pgfpathlineto{\pgfqpoint{12.371281in}{2.756199in}}%
\pgfpathlineto{\pgfqpoint{12.369506in}{2.752900in}}%
\pgfpathlineto{\pgfqpoint{12.371428in}{2.755091in}}%
\pgfpathlineto{\pgfqpoint{12.372313in}{2.752194in}}%
\pgfpathlineto{\pgfqpoint{12.372387in}{2.751496in}}%
\pgfpathlineto{\pgfqpoint{12.373344in}{2.755276in}}%
\pgfpathlineto{\pgfqpoint{12.373492in}{2.755107in}}%
\pgfpathlineto{\pgfqpoint{12.375474in}{2.758296in}}%
\pgfpathlineto{\pgfqpoint{12.373712in}{2.754903in}}%
\pgfpathlineto{\pgfqpoint{12.375620in}{2.757672in}}%
\pgfpathlineto{\pgfqpoint{12.375694in}{2.757649in}}%
\pgfpathlineto{\pgfqpoint{12.375913in}{2.758751in}}%
\pgfpathlineto{\pgfqpoint{12.375987in}{2.758984in}}%
\pgfpathlineto{\pgfqpoint{12.377011in}{2.761541in}}%
\pgfpathlineto{\pgfqpoint{12.377303in}{2.758793in}}%
\pgfpathlineto{\pgfqpoint{12.377595in}{2.759687in}}%
\pgfpathlineto{\pgfqpoint{12.379053in}{2.758053in}}%
\pgfpathlineto{\pgfqpoint{12.377887in}{2.759898in}}%
\pgfpathlineto{\pgfqpoint{12.379272in}{2.758526in}}%
\pgfpathlineto{\pgfqpoint{12.380508in}{2.757720in}}%
\pgfpathlineto{\pgfqpoint{12.380943in}{2.759686in}}%
\pgfpathlineto{\pgfqpoint{12.381088in}{2.758273in}}%
\pgfpathlineto{\pgfqpoint{12.382248in}{2.762043in}}%
\pgfpathlineto{\pgfqpoint{12.382320in}{2.761849in}}%
\pgfpathlineto{\pgfqpoint{12.383766in}{2.762877in}}%
\pgfpathlineto{\pgfqpoint{12.383332in}{2.760470in}}%
\pgfpathlineto{\pgfqpoint{12.383982in}{2.762799in}}%
\pgfpathlineto{\pgfqpoint{12.384127in}{2.762112in}}%
\pgfpathlineto{\pgfqpoint{12.384920in}{2.764589in}}%
\pgfpathlineto{\pgfqpoint{12.385136in}{2.764143in}}%
\pgfpathlineto{\pgfqpoint{12.385784in}{2.762951in}}%
\pgfpathlineto{\pgfqpoint{12.386431in}{2.764836in}}%
\pgfpathlineto{\pgfqpoint{12.387220in}{2.766996in}}%
\pgfpathlineto{\pgfqpoint{12.386861in}{2.764511in}}%
\pgfpathlineto{\pgfqpoint{12.388009in}{2.765388in}}%
\pgfpathlineto{\pgfqpoint{12.391081in}{2.771138in}}%
\pgfpathlineto{\pgfqpoint{12.391295in}{2.770089in}}%
\pgfpathlineto{\pgfqpoint{12.392149in}{2.772941in}}%
\pgfpathlineto{\pgfqpoint{12.392291in}{2.772826in}}%
\pgfpathlineto{\pgfqpoint{12.393569in}{2.771799in}}%
\pgfpathlineto{\pgfqpoint{12.392504in}{2.773155in}}%
\pgfpathlineto{\pgfqpoint{12.393782in}{2.773453in}}%
\pgfpathlineto{\pgfqpoint{12.395975in}{2.782422in}}%
\pgfpathlineto{\pgfqpoint{12.396328in}{2.780508in}}%
\pgfpathlineto{\pgfqpoint{12.397315in}{2.784752in}}%
\pgfpathlineto{\pgfqpoint{12.397385in}{2.783675in}}%
\pgfpathlineto{\pgfqpoint{12.397456in}{2.783388in}}%
\pgfpathlineto{\pgfqpoint{12.398300in}{2.786200in}}%
\pgfpathlineto{\pgfqpoint{12.398722in}{2.784560in}}%
\pgfpathlineto{\pgfqpoint{12.401036in}{2.788431in}}%
\pgfpathlineto{\pgfqpoint{12.398933in}{2.784385in}}%
\pgfpathlineto{\pgfqpoint{12.401456in}{2.786878in}}%
\pgfpathlineto{\pgfqpoint{12.401665in}{2.785383in}}%
\pgfpathlineto{\pgfqpoint{12.402503in}{2.788907in}}%
\pgfpathlineto{\pgfqpoint{12.402573in}{2.788549in}}%
\pgfpathlineto{\pgfqpoint{12.404315in}{2.793072in}}%
\pgfpathlineto{\pgfqpoint{12.404523in}{2.792554in}}%
\pgfpathlineto{\pgfqpoint{12.404663in}{2.791925in}}%
\pgfpathlineto{\pgfqpoint{12.405565in}{2.794016in}}%
\pgfpathlineto{\pgfqpoint{12.405912in}{2.793429in}}%
\pgfpathlineto{\pgfqpoint{12.407298in}{2.795453in}}%
\pgfpathlineto{\pgfqpoint{12.407574in}{2.794712in}}%
\pgfpathlineto{\pgfqpoint{12.407851in}{2.795080in}}%
\pgfpathlineto{\pgfqpoint{12.408265in}{2.793356in}}%
\pgfpathlineto{\pgfqpoint{12.408404in}{2.793343in}}%
\pgfpathlineto{\pgfqpoint{12.409231in}{2.788161in}}%
\pgfpathlineto{\pgfqpoint{12.410127in}{2.790537in}}%
\pgfpathlineto{\pgfqpoint{12.411502in}{2.791844in}}%
\pgfpathlineto{\pgfqpoint{12.410608in}{2.790370in}}%
\pgfpathlineto{\pgfqpoint{12.411639in}{2.790323in}}%
\pgfpathlineto{\pgfqpoint{12.411776in}{2.789415in}}%
\pgfpathlineto{\pgfqpoint{12.412394in}{2.791851in}}%
\pgfpathlineto{\pgfqpoint{12.413010in}{2.791084in}}%
\pgfpathlineto{\pgfqpoint{12.414924in}{2.799249in}}%
\pgfpathlineto{\pgfqpoint{12.415810in}{2.798176in}}%
\pgfpathlineto{\pgfqpoint{12.416219in}{2.797900in}}%
\pgfpathlineto{\pgfqpoint{12.416967in}{2.799925in}}%
\pgfpathlineto{\pgfqpoint{12.417171in}{2.801239in}}%
\pgfpathlineto{\pgfqpoint{12.417850in}{2.799625in}}%
\pgfpathlineto{\pgfqpoint{12.418461in}{2.800323in}}%
\pgfpathlineto{\pgfqpoint{12.419950in}{2.794612in}}%
\pgfpathlineto{\pgfqpoint{12.420491in}{2.797288in}}%
\pgfpathlineto{\pgfqpoint{12.421908in}{2.801469in}}%
\pgfpathlineto{\pgfqpoint{12.422244in}{2.800105in}}%
\pgfpathlineto{\pgfqpoint{12.422312in}{2.799658in}}%
\pgfpathlineto{\pgfqpoint{12.423455in}{2.802238in}}%
\pgfpathlineto{\pgfqpoint{12.423522in}{2.801468in}}%
\pgfpathlineto{\pgfqpoint{12.424462in}{2.802134in}}%
\pgfpathlineto{\pgfqpoint{12.423925in}{2.800322in}}%
\pgfpathlineto{\pgfqpoint{12.424797in}{2.800227in}}%
\pgfpathlineto{\pgfqpoint{12.425534in}{2.799465in}}%
\pgfpathlineto{\pgfqpoint{12.426136in}{2.801119in}}%
\pgfpathlineto{\pgfqpoint{12.426270in}{2.800597in}}%
\pgfpathlineto{\pgfqpoint{12.427071in}{2.799338in}}%
\pgfpathlineto{\pgfqpoint{12.427405in}{2.801932in}}%
\pgfpathlineto{\pgfqpoint{12.427472in}{2.801838in}}%
\pgfpathlineto{\pgfqpoint{12.430000in}{2.804645in}}%
\pgfpathlineto{\pgfqpoint{12.428205in}{2.800690in}}%
\pgfpathlineto{\pgfqpoint{12.430332in}{2.803268in}}%
\pgfpathlineto{\pgfqpoint{12.431724in}{2.798153in}}%
\pgfpathlineto{\pgfqpoint{12.432452in}{2.799018in}}%
\pgfpathlineto{\pgfqpoint{12.433508in}{2.802422in}}%
\pgfpathlineto{\pgfqpoint{12.434431in}{2.801563in}}%
\pgfpathlineto{\pgfqpoint{12.434826in}{2.801896in}}%
\pgfpathlineto{\pgfqpoint{12.436338in}{2.796216in}}%
\pgfpathlineto{\pgfqpoint{12.437715in}{2.794918in}}%
\pgfpathlineto{\pgfqpoint{12.436732in}{2.796920in}}%
\pgfpathlineto{\pgfqpoint{12.437846in}{2.796319in}}%
\pgfpathlineto{\pgfqpoint{12.439414in}{2.801172in}}%
\pgfpathlineto{\pgfqpoint{12.439741in}{2.800366in}}%
\pgfpathlineto{\pgfqpoint{12.440262in}{2.800567in}}%
\pgfpathlineto{\pgfqpoint{12.441369in}{2.798246in}}%
\pgfpathlineto{\pgfqpoint{12.443122in}{2.801274in}}%
\pgfpathlineto{\pgfqpoint{12.442409in}{2.797837in}}%
\pgfpathlineto{\pgfqpoint{12.443382in}{2.801010in}}%
\pgfpathlineto{\pgfqpoint{12.443900in}{2.803053in}}%
\pgfpathlineto{\pgfqpoint{12.444870in}{2.800879in}}%
\pgfpathlineto{\pgfqpoint{12.445387in}{2.799699in}}%
\pgfpathlineto{\pgfqpoint{12.444999in}{2.801045in}}%
\pgfpathlineto{\pgfqpoint{12.446226in}{2.801315in}}%
\pgfpathlineto{\pgfqpoint{12.448221in}{2.807083in}}%
\pgfpathlineto{\pgfqpoint{12.446677in}{2.801221in}}%
\pgfpathlineto{\pgfqpoint{12.448478in}{2.806947in}}%
\pgfpathlineto{\pgfqpoint{12.449119in}{2.806722in}}%
\pgfpathlineto{\pgfqpoint{12.449568in}{2.808377in}}%
\pgfpathlineto{\pgfqpoint{12.449824in}{2.807336in}}%
\pgfpathlineto{\pgfqpoint{12.454862in}{2.817600in}}%
\pgfpathlineto{\pgfqpoint{12.456003in}{2.819891in}}%
\pgfpathlineto{\pgfqpoint{12.456320in}{2.817095in}}%
\pgfpathlineto{\pgfqpoint{12.456383in}{2.817483in}}%
\pgfpathlineto{\pgfqpoint{12.456889in}{2.817566in}}%
\pgfpathlineto{\pgfqpoint{12.457268in}{2.815709in}}%
\pgfpathlineto{\pgfqpoint{12.458783in}{2.813707in}}%
\pgfpathlineto{\pgfqpoint{12.457647in}{2.816344in}}%
\pgfpathlineto{\pgfqpoint{12.459413in}{2.814357in}}%
\pgfpathlineto{\pgfqpoint{12.459728in}{2.815291in}}%
\pgfpathlineto{\pgfqpoint{12.459853in}{2.813448in}}%
\pgfpathlineto{\pgfqpoint{12.460042in}{2.811644in}}%
\pgfpathlineto{\pgfqpoint{12.460796in}{2.815082in}}%
\pgfpathlineto{\pgfqpoint{12.461298in}{2.814660in}}%
\pgfpathlineto{\pgfqpoint{12.462677in}{2.812081in}}%
\pgfpathlineto{\pgfqpoint{12.461737in}{2.815710in}}%
\pgfpathlineto{\pgfqpoint{12.462990in}{2.814044in}}%
\pgfpathlineto{\pgfqpoint{12.463490in}{2.815500in}}%
\pgfpathlineto{\pgfqpoint{12.465174in}{2.817460in}}%
\pgfpathlineto{\pgfqpoint{12.464551in}{2.814338in}}%
\pgfpathlineto{\pgfqpoint{12.465361in}{2.816587in}}%
\pgfpathlineto{\pgfqpoint{12.465735in}{2.815804in}}%
\pgfpathlineto{\pgfqpoint{12.466232in}{2.813688in}}%
\pgfpathlineto{\pgfqpoint{12.466667in}{2.816107in}}%
\pgfpathlineto{\pgfqpoint{12.467288in}{2.815282in}}%
\pgfpathlineto{\pgfqpoint{12.468714in}{2.820475in}}%
\pgfpathlineto{\pgfqpoint{12.468961in}{2.820017in}}%
\pgfpathlineto{\pgfqpoint{12.469333in}{2.819072in}}%
\pgfpathlineto{\pgfqpoint{12.469950in}{2.822713in}}%
\pgfpathlineto{\pgfqpoint{12.470321in}{2.821787in}}%
\pgfpathlineto{\pgfqpoint{12.472292in}{2.825555in}}%
\pgfpathlineto{\pgfqpoint{12.470444in}{2.821533in}}%
\pgfpathlineto{\pgfqpoint{12.472600in}{2.824794in}}%
\pgfpathlineto{\pgfqpoint{12.473337in}{2.824577in}}%
\pgfpathlineto{\pgfqpoint{12.473091in}{2.823458in}}%
\pgfpathlineto{\pgfqpoint{12.473705in}{2.823861in}}%
\pgfpathlineto{\pgfqpoint{12.474441in}{2.820724in}}%
\pgfpathlineto{\pgfqpoint{12.475298in}{2.823221in}}%
\pgfpathlineto{\pgfqpoint{12.475359in}{2.822958in}}%
\pgfpathlineto{\pgfqpoint{12.476337in}{2.824830in}}%
\pgfpathlineto{\pgfqpoint{12.476642in}{2.824143in}}%
\pgfpathlineto{\pgfqpoint{12.478591in}{2.830561in}}%
\pgfpathlineto{\pgfqpoint{12.478652in}{2.829753in}}%
\pgfpathlineto{\pgfqpoint{12.478773in}{2.829032in}}%
\pgfpathlineto{\pgfqpoint{12.479624in}{2.832335in}}%
\pgfpathlineto{\pgfqpoint{12.479806in}{2.832844in}}%
\pgfpathlineto{\pgfqpoint{12.480291in}{2.830385in}}%
\pgfpathlineto{\pgfqpoint{12.480533in}{2.831028in}}%
\pgfpathlineto{\pgfqpoint{12.482106in}{2.826849in}}%
\pgfpathlineto{\pgfqpoint{12.482348in}{2.827715in}}%
\pgfpathlineto{\pgfqpoint{12.484457in}{2.836079in}}%
\pgfpathlineto{\pgfqpoint{12.484518in}{2.835968in}}%
\pgfpathlineto{\pgfqpoint{12.484638in}{2.835798in}}%
\pgfpathlineto{\pgfqpoint{12.484939in}{2.838084in}}%
\pgfpathlineto{\pgfqpoint{12.485359in}{2.837519in}}%
\pgfpathlineto{\pgfqpoint{12.485479in}{2.838825in}}%
\pgfpathlineto{\pgfqpoint{12.486379in}{2.835273in}}%
\pgfpathlineto{\pgfqpoint{12.486799in}{2.835925in}}%
\pgfpathlineto{\pgfqpoint{12.489070in}{2.846308in}}%
\pgfpathlineto{\pgfqpoint{12.490024in}{2.845165in}}%
\pgfpathlineto{\pgfqpoint{12.490441in}{2.846920in}}%
\pgfpathlineto{\pgfqpoint{12.490560in}{2.846256in}}%
\pgfpathlineto{\pgfqpoint{12.491867in}{2.850420in}}%
\pgfpathlineto{\pgfqpoint{12.492698in}{2.849974in}}%
\pgfpathlineto{\pgfqpoint{12.493113in}{2.847694in}}%
\pgfpathlineto{\pgfqpoint{12.493586in}{2.851231in}}%
\pgfpathlineto{\pgfqpoint{12.494059in}{2.850684in}}%
\pgfpathlineto{\pgfqpoint{12.495594in}{2.856319in}}%
\pgfpathlineto{\pgfqpoint{12.495889in}{2.855756in}}%
\pgfpathlineto{\pgfqpoint{12.497302in}{2.852337in}}%
\pgfpathlineto{\pgfqpoint{12.497537in}{2.853900in}}%
\pgfpathlineto{\pgfqpoint{12.499472in}{2.859839in}}%
\pgfpathlineto{\pgfqpoint{12.499940in}{2.858711in}}%
\pgfpathlineto{\pgfqpoint{12.500349in}{2.857735in}}%
\pgfpathlineto{\pgfqpoint{12.500992in}{2.859872in}}%
\pgfpathlineto{\pgfqpoint{12.501342in}{2.858791in}}%
\pgfpathlineto{\pgfqpoint{12.501634in}{2.859699in}}%
\pgfpathlineto{\pgfqpoint{12.502333in}{2.855493in}}%
\pgfpathlineto{\pgfqpoint{12.502741in}{2.857644in}}%
\pgfpathlineto{\pgfqpoint{12.503729in}{2.854144in}}%
\pgfpathlineto{\pgfqpoint{12.502857in}{2.858576in}}%
\pgfpathlineto{\pgfqpoint{12.504310in}{2.856884in}}%
\pgfpathlineto{\pgfqpoint{12.504658in}{2.857611in}}%
\pgfpathlineto{\pgfqpoint{12.505585in}{2.854705in}}%
\pgfpathlineto{\pgfqpoint{12.505759in}{2.856797in}}%
\pgfpathlineto{\pgfqpoint{12.506222in}{2.854871in}}%
\pgfpathlineto{\pgfqpoint{12.507204in}{2.858012in}}%
\pgfpathlineto{\pgfqpoint{12.509279in}{2.861378in}}%
\pgfpathlineto{\pgfqpoint{12.509451in}{2.859828in}}%
\pgfpathlineto{\pgfqpoint{12.511059in}{2.856750in}}%
\pgfpathlineto{\pgfqpoint{12.511173in}{2.856929in}}%
\pgfpathlineto{\pgfqpoint{12.513005in}{2.853622in}}%
\pgfpathlineto{\pgfqpoint{12.511861in}{2.857720in}}%
\pgfpathlineto{\pgfqpoint{12.513633in}{2.855180in}}%
\pgfpathlineto{\pgfqpoint{12.514773in}{2.857832in}}%
\pgfpathlineto{\pgfqpoint{12.513861in}{2.854869in}}%
\pgfpathlineto{\pgfqpoint{12.515285in}{2.857057in}}%
\pgfpathlineto{\pgfqpoint{12.515569in}{2.857483in}}%
\pgfpathlineto{\pgfqpoint{12.516989in}{2.855041in}}%
\pgfpathlineto{\pgfqpoint{12.517556in}{2.852759in}}%
\pgfpathlineto{\pgfqpoint{12.518914in}{2.857461in}}%
\pgfpathlineto{\pgfqpoint{12.519479in}{2.858873in}}%
\pgfpathlineto{\pgfqpoint{12.520551in}{2.855253in}}%
\pgfpathlineto{\pgfqpoint{12.520664in}{2.855896in}}%
\pgfpathlineto{\pgfqpoint{12.521508in}{2.852741in}}%
\pgfpathlineto{\pgfqpoint{12.521902in}{2.853402in}}%
\pgfpathlineto{\pgfqpoint{12.521958in}{2.853114in}}%
\pgfpathlineto{\pgfqpoint{12.522576in}{2.855530in}}%
\pgfpathlineto{\pgfqpoint{12.522969in}{2.854663in}}%
\pgfpathlineto{\pgfqpoint{12.523754in}{2.858231in}}%
\pgfpathlineto{\pgfqpoint{12.524538in}{2.855106in}}%
\pgfpathlineto{\pgfqpoint{12.526102in}{2.858266in}}%
\pgfpathlineto{\pgfqpoint{12.525432in}{2.854892in}}%
\pgfpathlineto{\pgfqpoint{12.526269in}{2.858053in}}%
\pgfpathlineto{\pgfqpoint{12.526492in}{2.856822in}}%
\pgfpathlineto{\pgfqpoint{12.527217in}{2.860334in}}%
\pgfpathlineto{\pgfqpoint{12.527718in}{2.858329in}}%
\pgfpathlineto{\pgfqpoint{12.528662in}{2.862533in}}%
\pgfpathlineto{\pgfqpoint{12.529717in}{2.860042in}}%
\pgfpathlineto{\pgfqpoint{12.530713in}{2.857205in}}%
\pgfpathlineto{\pgfqpoint{12.531322in}{2.858622in}}%
\pgfpathlineto{\pgfqpoint{12.532150in}{2.860784in}}%
\pgfpathlineto{\pgfqpoint{12.532757in}{2.858315in}}%
\pgfpathlineto{\pgfqpoint{12.532867in}{2.858645in}}%
\pgfpathlineto{\pgfqpoint{12.535890in}{2.869054in}}%
\pgfpathlineto{\pgfqpoint{12.536437in}{2.866430in}}%
\pgfpathlineto{\pgfqpoint{12.536547in}{2.864906in}}%
\pgfpathlineto{\pgfqpoint{12.537477in}{2.867586in}}%
\pgfpathlineto{\pgfqpoint{12.537914in}{2.866603in}}%
\pgfpathlineto{\pgfqpoint{12.541778in}{2.876514in}}%
\pgfpathlineto{\pgfqpoint{12.542265in}{2.874238in}}%
\pgfpathlineto{\pgfqpoint{12.543618in}{2.872541in}}%
\pgfpathlineto{\pgfqpoint{12.542590in}{2.874847in}}%
\pgfpathlineto{\pgfqpoint{12.543888in}{2.873829in}}%
\pgfpathlineto{\pgfqpoint{12.543996in}{2.873575in}}%
\pgfpathlineto{\pgfqpoint{12.544590in}{2.876711in}}%
\pgfpathlineto{\pgfqpoint{12.544914in}{2.876092in}}%
\pgfpathlineto{\pgfqpoint{12.548247in}{2.883748in}}%
\pgfpathlineto{\pgfqpoint{12.545237in}{2.875496in}}%
\pgfpathlineto{\pgfqpoint{12.548354in}{2.883358in}}%
\pgfpathlineto{\pgfqpoint{12.550013in}{2.880281in}}%
\pgfpathlineto{\pgfqpoint{12.548568in}{2.883504in}}%
\pgfpathlineto{\pgfqpoint{12.550226in}{2.880631in}}%
\pgfpathlineto{\pgfqpoint{12.550493in}{2.881288in}}%
\pgfpathlineto{\pgfqpoint{12.551347in}{2.879369in}}%
\pgfpathlineto{\pgfqpoint{12.551667in}{2.880322in}}%
\pgfpathlineto{\pgfqpoint{12.552571in}{2.879461in}}%
\pgfpathlineto{\pgfqpoint{12.552305in}{2.881463in}}%
\pgfpathlineto{\pgfqpoint{12.552997in}{2.881376in}}%
\pgfpathlineto{\pgfqpoint{12.553952in}{2.886182in}}%
\pgfpathlineto{\pgfqpoint{12.553103in}{2.880883in}}%
\pgfpathlineto{\pgfqpoint{12.554800in}{2.882306in}}%
\pgfpathlineto{\pgfqpoint{12.554853in}{2.881560in}}%
\pgfpathlineto{\pgfqpoint{12.556123in}{2.885044in}}%
\pgfpathlineto{\pgfqpoint{12.556176in}{2.884630in}}%
\pgfpathlineto{\pgfqpoint{12.556334in}{2.885388in}}%
\pgfpathlineto{\pgfqpoint{12.556862in}{2.882719in}}%
\pgfpathlineto{\pgfqpoint{12.557337in}{2.883436in}}%
\pgfpathlineto{\pgfqpoint{12.558022in}{2.880288in}}%
\pgfpathlineto{\pgfqpoint{12.558495in}{2.884795in}}%
\pgfpathlineto{\pgfqpoint{12.559862in}{2.889117in}}%
\pgfpathlineto{\pgfqpoint{12.560176in}{2.888676in}}%
\pgfpathlineto{\pgfqpoint{12.561067in}{2.891941in}}%
\pgfpathlineto{\pgfqpoint{12.562061in}{2.890469in}}%
\pgfpathlineto{\pgfqpoint{12.563315in}{2.891020in}}%
\pgfpathlineto{\pgfqpoint{12.563888in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{12.564669in}{2.888928in}}%
\pgfpathlineto{\pgfqpoint{12.565397in}{2.884681in}}%
\pgfpathlineto{\pgfqpoint{12.566279in}{2.888337in}}%
\pgfpathlineto{\pgfqpoint{12.566435in}{2.888966in}}%
\pgfpathlineto{\pgfqpoint{12.567471in}{2.886160in}}%
\pgfpathlineto{\pgfqpoint{12.567627in}{2.886932in}}%
\pgfpathlineto{\pgfqpoint{12.567833in}{2.886612in}}%
\pgfpathlineto{\pgfqpoint{12.568144in}{2.888823in}}%
\pgfpathlineto{\pgfqpoint{12.568506in}{2.888947in}}%
\pgfpathlineto{\pgfqpoint{12.568764in}{2.889863in}}%
\pgfpathlineto{\pgfqpoint{12.569538in}{2.888203in}}%
\pgfpathlineto{\pgfqpoint{12.569899in}{2.888212in}}%
\pgfpathlineto{\pgfqpoint{12.570002in}{2.887417in}}%
\pgfpathlineto{\pgfqpoint{12.570723in}{2.890058in}}%
\pgfpathlineto{\pgfqpoint{12.571391in}{2.888719in}}%
\pgfpathlineto{\pgfqpoint{12.571700in}{2.888625in}}%
\pgfpathlineto{\pgfqpoint{12.571956in}{2.890129in}}%
\pgfpathlineto{\pgfqpoint{12.573699in}{2.895045in}}%
\pgfpathlineto{\pgfqpoint{12.574313in}{2.896304in}}%
\pgfpathlineto{\pgfqpoint{12.576049in}{2.889712in}}%
\pgfpathlineto{\pgfqpoint{12.577982in}{2.898195in}}%
\pgfpathlineto{\pgfqpoint{12.578287in}{2.897913in}}%
\pgfpathlineto{\pgfqpoint{12.578591in}{2.897634in}}%
\pgfpathlineto{\pgfqpoint{12.578642in}{2.899016in}}%
\pgfpathlineto{\pgfqpoint{12.580212in}{2.901776in}}%
\pgfpathlineto{\pgfqpoint{12.579200in}{2.897583in}}%
\pgfpathlineto{\pgfqpoint{12.580364in}{2.901080in}}%
\pgfpathlineto{\pgfqpoint{12.580819in}{2.899474in}}%
\pgfpathlineto{\pgfqpoint{12.581475in}{2.902874in}}%
\pgfpathlineto{\pgfqpoint{12.581526in}{2.902818in}}%
\pgfpathlineto{\pgfqpoint{12.581728in}{2.904577in}}%
\pgfpathlineto{\pgfqpoint{12.582131in}{2.906148in}}%
\pgfpathlineto{\pgfqpoint{12.582937in}{2.904175in}}%
\pgfpathlineto{\pgfqpoint{12.583188in}{2.904548in}}%
\pgfpathlineto{\pgfqpoint{12.583239in}{2.903952in}}%
\pgfpathlineto{\pgfqpoint{12.584244in}{2.907925in}}%
\pgfpathlineto{\pgfqpoint{12.584545in}{2.906759in}}%
\pgfpathlineto{\pgfqpoint{12.584947in}{2.905276in}}%
\pgfpathlineto{\pgfqpoint{12.585849in}{2.900603in}}%
\pgfpathlineto{\pgfqpoint{12.586599in}{2.902989in}}%
\pgfpathlineto{\pgfqpoint{12.586999in}{2.901132in}}%
\pgfpathlineto{\pgfqpoint{12.587947in}{2.904521in}}%
\pgfpathlineto{\pgfqpoint{12.588147in}{2.904485in}}%
\pgfpathlineto{\pgfqpoint{12.588197in}{2.903358in}}%
\pgfpathlineto{\pgfqpoint{12.588247in}{2.902490in}}%
\pgfpathlineto{\pgfqpoint{12.589342in}{2.906607in}}%
\pgfpathlineto{\pgfqpoint{12.589591in}{2.905558in}}%
\pgfpathlineto{\pgfqpoint{12.590932in}{2.903394in}}%
\pgfpathlineto{\pgfqpoint{12.591577in}{2.904257in}}%
\pgfpathlineto{\pgfqpoint{12.591626in}{2.904600in}}%
\pgfpathlineto{\pgfqpoint{12.592072in}{2.902012in}}%
\pgfpathlineto{\pgfqpoint{12.592814in}{2.902452in}}%
\pgfpathlineto{\pgfqpoint{12.593308in}{2.901997in}}%
\pgfpathlineto{\pgfqpoint{12.593506in}{2.903759in}}%
\pgfpathlineto{\pgfqpoint{12.594197in}{2.903561in}}%
\pgfpathlineto{\pgfqpoint{12.596215in}{2.905768in}}%
\pgfpathlineto{\pgfqpoint{12.594837in}{2.902229in}}%
\pgfpathlineto{\pgfqpoint{12.596657in}{2.904172in}}%
\pgfpathlineto{\pgfqpoint{12.597442in}{2.900884in}}%
\pgfpathlineto{\pgfqpoint{12.596903in}{2.904474in}}%
\pgfpathlineto{\pgfqpoint{12.598226in}{2.903696in}}%
\pgfpathlineto{\pgfqpoint{12.599009in}{2.906703in}}%
\pgfpathlineto{\pgfqpoint{12.600863in}{2.911202in}}%
\pgfpathlineto{\pgfqpoint{12.600912in}{2.910974in}}%
\pgfpathlineto{\pgfqpoint{12.601010in}{2.910705in}}%
\pgfpathlineto{\pgfqpoint{12.601497in}{2.912620in}}%
\pgfpathlineto{\pgfqpoint{12.603488in}{2.916022in}}%
\pgfpathlineto{\pgfqpoint{12.602275in}{2.912349in}}%
\pgfpathlineto{\pgfqpoint{12.603537in}{2.915811in}}%
\pgfpathlineto{\pgfqpoint{12.603585in}{2.915652in}}%
\pgfpathlineto{\pgfqpoint{12.604361in}{2.917826in}}%
\pgfpathlineto{\pgfqpoint{12.606632in}{2.924990in}}%
\pgfpathlineto{\pgfqpoint{12.606680in}{2.924917in}}%
\pgfpathlineto{\pgfqpoint{12.607162in}{2.924951in}}%
\pgfpathlineto{\pgfqpoint{12.606921in}{2.925904in}}%
\pgfpathlineto{\pgfqpoint{12.607258in}{2.925728in}}%
\pgfpathlineto{\pgfqpoint{12.609085in}{2.935345in}}%
\pgfpathlineto{\pgfqpoint{12.610954in}{2.932027in}}%
\pgfpathlineto{\pgfqpoint{12.612865in}{2.936998in}}%
\pgfpathlineto{\pgfqpoint{12.611241in}{2.931615in}}%
\pgfpathlineto{\pgfqpoint{12.612960in}{2.936716in}}%
\pgfpathlineto{\pgfqpoint{12.613627in}{2.933562in}}%
\pgfpathlineto{\pgfqpoint{12.613103in}{2.936729in}}%
\pgfpathlineto{\pgfqpoint{12.614626in}{2.935117in}}%
\pgfpathlineto{\pgfqpoint{12.616240in}{2.940121in}}%
\pgfpathlineto{\pgfqpoint{12.616382in}{2.938849in}}%
\pgfpathlineto{\pgfqpoint{12.617281in}{2.937347in}}%
\pgfpathlineto{\pgfqpoint{12.616997in}{2.939674in}}%
\pgfpathlineto{\pgfqpoint{12.617801in}{2.939348in}}%
\pgfpathlineto{\pgfqpoint{12.619028in}{2.942227in}}%
\pgfpathlineto{\pgfqpoint{12.619547in}{2.940932in}}%
\pgfpathlineto{\pgfqpoint{12.619688in}{2.941328in}}%
\pgfpathlineto{\pgfqpoint{12.620394in}{2.939286in}}%
\pgfpathlineto{\pgfqpoint{12.620864in}{2.938379in}}%
\pgfpathlineto{\pgfqpoint{12.621334in}{2.940457in}}%
\pgfpathlineto{\pgfqpoint{12.622507in}{2.944232in}}%
\pgfpathlineto{\pgfqpoint{12.622975in}{2.942739in}}%
\pgfpathlineto{\pgfqpoint{12.623770in}{2.944898in}}%
\pgfpathlineto{\pgfqpoint{12.625357in}{2.936051in}}%
\pgfpathlineto{\pgfqpoint{12.626056in}{2.936655in}}%
\pgfpathlineto{\pgfqpoint{12.625544in}{2.934633in}}%
\pgfpathlineto{\pgfqpoint{12.626242in}{2.935175in}}%
\pgfpathlineto{\pgfqpoint{12.626335in}{2.935431in}}%
\pgfpathlineto{\pgfqpoint{12.628240in}{2.930248in}}%
\pgfpathlineto{\pgfqpoint{12.628888in}{2.929214in}}%
\pgfpathlineto{\pgfqpoint{12.629721in}{2.930529in}}%
\pgfpathlineto{\pgfqpoint{12.629768in}{2.929719in}}%
\pgfpathlineto{\pgfqpoint{12.630876in}{2.934672in}}%
\pgfpathlineto{\pgfqpoint{12.631107in}{2.933204in}}%
\pgfpathlineto{\pgfqpoint{12.631291in}{2.932159in}}%
\pgfpathlineto{\pgfqpoint{12.631568in}{2.934617in}}%
\pgfpathlineto{\pgfqpoint{12.631614in}{2.934594in}}%
\pgfpathlineto{\pgfqpoint{12.632581in}{2.937745in}}%
\pgfpathlineto{\pgfqpoint{12.633317in}{2.937620in}}%
\pgfpathlineto{\pgfqpoint{12.634510in}{2.939027in}}%
\pgfpathlineto{\pgfqpoint{12.634143in}{2.935843in}}%
\pgfpathlineto{\pgfqpoint{12.634877in}{2.937858in}}%
\pgfpathlineto{\pgfqpoint{12.635289in}{2.936085in}}%
\pgfpathlineto{\pgfqpoint{12.635792in}{2.940023in}}%
\pgfpathlineto{\pgfqpoint{12.636980in}{2.943526in}}%
\pgfpathlineto{\pgfqpoint{12.636067in}{2.939920in}}%
\pgfpathlineto{\pgfqpoint{12.637391in}{2.941621in}}%
\pgfpathlineto{\pgfqpoint{12.638530in}{2.943965in}}%
\pgfpathlineto{\pgfqpoint{12.639939in}{2.946035in}}%
\pgfpathlineto{\pgfqpoint{12.639621in}{2.943327in}}%
\pgfpathlineto{\pgfqpoint{12.640120in}{2.945151in}}%
\pgfpathlineto{\pgfqpoint{12.640211in}{2.944966in}}%
\pgfpathlineto{\pgfqpoint{12.640619in}{2.947648in}}%
\pgfpathlineto{\pgfqpoint{12.641027in}{2.945502in}}%
\pgfpathlineto{\pgfqpoint{12.642294in}{2.949584in}}%
\pgfpathlineto{\pgfqpoint{12.643288in}{2.953110in}}%
\pgfpathlineto{\pgfqpoint{12.643874in}{2.949238in}}%
\pgfpathlineto{\pgfqpoint{12.644955in}{2.948493in}}%
\pgfpathlineto{\pgfqpoint{12.645495in}{2.950667in}}%
\pgfpathlineto{\pgfqpoint{12.645585in}{2.950200in}}%
\pgfpathlineto{\pgfqpoint{12.646662in}{2.952693in}}%
\pgfpathlineto{\pgfqpoint{12.646752in}{2.952175in}}%
\pgfpathlineto{\pgfqpoint{12.647692in}{2.953753in}}%
\pgfpathlineto{\pgfqpoint{12.647469in}{2.951585in}}%
\pgfpathlineto{\pgfqpoint{12.648319in}{2.952813in}}%
\pgfpathlineto{\pgfqpoint{12.648498in}{2.953917in}}%
\pgfpathlineto{\pgfqpoint{12.648855in}{2.951157in}}%
\pgfpathlineto{\pgfqpoint{12.649569in}{2.951450in}}%
\pgfpathlineto{\pgfqpoint{12.651351in}{2.946427in}}%
\pgfpathlineto{\pgfqpoint{12.650104in}{2.951694in}}%
\pgfpathlineto{\pgfqpoint{12.651484in}{2.946965in}}%
\pgfpathlineto{\pgfqpoint{12.654101in}{2.949736in}}%
\pgfpathlineto{\pgfqpoint{12.652151in}{2.946060in}}%
\pgfpathlineto{\pgfqpoint{12.654411in}{2.948371in}}%
\pgfpathlineto{\pgfqpoint{12.654499in}{2.948029in}}%
\pgfpathlineto{\pgfqpoint{12.654985in}{2.951350in}}%
\pgfpathlineto{\pgfqpoint{12.655118in}{2.950675in}}%
\pgfpathlineto{\pgfqpoint{12.655692in}{2.952663in}}%
\pgfpathlineto{\pgfqpoint{12.656353in}{2.949579in}}%
\pgfpathlineto{\pgfqpoint{12.656794in}{2.951881in}}%
\pgfpathlineto{\pgfqpoint{12.657586in}{2.952596in}}%
\pgfpathlineto{\pgfqpoint{12.656926in}{2.951331in}}%
\pgfpathlineto{\pgfqpoint{12.658025in}{2.951163in}}%
\pgfpathlineto{\pgfqpoint{12.658508in}{2.949428in}}%
\pgfpathlineto{\pgfqpoint{12.659166in}{2.954302in}}%
\pgfpathlineto{\pgfqpoint{12.659254in}{2.954116in}}%
\pgfpathlineto{\pgfqpoint{12.660611in}{2.956178in}}%
\pgfpathlineto{\pgfqpoint{12.660042in}{2.953162in}}%
\pgfpathlineto{\pgfqpoint{12.660830in}{2.954909in}}%
\pgfpathlineto{\pgfqpoint{12.662314in}{2.951043in}}%
\pgfpathlineto{\pgfqpoint{12.661529in}{2.955026in}}%
\pgfpathlineto{\pgfqpoint{12.662445in}{2.951598in}}%
\pgfpathlineto{\pgfqpoint{12.662488in}{2.952377in}}%
\pgfpathlineto{\pgfqpoint{12.663838in}{2.949622in}}%
\pgfpathlineto{\pgfqpoint{12.663925in}{2.950461in}}%
\pgfpathlineto{\pgfqpoint{12.665357in}{2.954097in}}%
\pgfpathlineto{\pgfqpoint{12.664533in}{2.950215in}}%
\pgfpathlineto{\pgfqpoint{12.665704in}{2.953969in}}%
\pgfpathlineto{\pgfqpoint{12.665791in}{2.954211in}}%
\pgfpathlineto{\pgfqpoint{12.666094in}{2.951625in}}%
\pgfpathlineto{\pgfqpoint{12.666570in}{2.947896in}}%
\pgfpathlineto{\pgfqpoint{12.666397in}{2.951731in}}%
\pgfpathlineto{\pgfqpoint{12.667909in}{2.950046in}}%
\pgfpathlineto{\pgfqpoint{12.668901in}{2.954009in}}%
\pgfpathlineto{\pgfqpoint{12.668211in}{2.949850in}}%
\pgfpathlineto{\pgfqpoint{12.669590in}{2.953579in}}%
\pgfpathlineto{\pgfqpoint{12.670063in}{2.954832in}}%
\pgfpathlineto{\pgfqpoint{12.670879in}{2.954740in}}%
\pgfpathlineto{\pgfqpoint{12.671737in}{2.957508in}}%
\pgfpathlineto{\pgfqpoint{12.671908in}{2.958649in}}%
\pgfpathlineto{\pgfqpoint{12.672122in}{2.960174in}}%
\pgfpathlineto{\pgfqpoint{12.672508in}{2.957159in}}%
\pgfpathlineto{\pgfqpoint{12.673363in}{2.957834in}}%
\pgfpathlineto{\pgfqpoint{12.673833in}{2.955773in}}%
\pgfpathlineto{\pgfqpoint{12.674430in}{2.960372in}}%
\pgfpathlineto{\pgfqpoint{12.674473in}{2.959599in}}%
\pgfpathlineto{\pgfqpoint{12.675325in}{2.964026in}}%
\pgfpathlineto{\pgfqpoint{12.676218in}{2.963635in}}%
\pgfpathlineto{\pgfqpoint{12.677874in}{2.960402in}}%
\pgfpathlineto{\pgfqpoint{12.677959in}{2.960458in}}%
\pgfpathlineto{\pgfqpoint{12.679059in}{2.961828in}}%
\pgfpathlineto{\pgfqpoint{12.679440in}{2.960319in}}%
\pgfpathlineto{\pgfqpoint{12.679482in}{2.961422in}}%
\pgfpathlineto{\pgfqpoint{12.679609in}{2.959706in}}%
\pgfpathlineto{\pgfqpoint{12.680538in}{2.964382in}}%
\pgfpathlineto{\pgfqpoint{12.680917in}{2.964075in}}%
\pgfpathlineto{\pgfqpoint{12.681254in}{2.967251in}}%
\pgfpathlineto{\pgfqpoint{12.682222in}{2.962409in}}%
\pgfpathlineto{\pgfqpoint{12.682348in}{2.962572in}}%
\pgfpathlineto{\pgfqpoint{12.682895in}{2.964107in}}%
\pgfpathlineto{\pgfqpoint{12.683230in}{2.961359in}}%
\pgfpathlineto{\pgfqpoint{12.683608in}{2.961732in}}%
\pgfpathlineto{\pgfqpoint{12.684991in}{2.959775in}}%
\pgfpathlineto{\pgfqpoint{12.684321in}{2.962916in}}%
\pgfpathlineto{\pgfqpoint{12.685158in}{2.960499in}}%
\pgfpathlineto{\pgfqpoint{12.685492in}{2.960118in}}%
\pgfpathlineto{\pgfqpoint{12.685701in}{2.962688in}}%
\pgfpathlineto{\pgfqpoint{12.686995in}{2.966919in}}%
\pgfpathlineto{\pgfqpoint{12.686328in}{2.962288in}}%
\pgfpathlineto{\pgfqpoint{12.687412in}{2.966556in}}%
\pgfpathlineto{\pgfqpoint{12.687745in}{2.965767in}}%
\pgfpathlineto{\pgfqpoint{12.688411in}{2.969752in}}%
\pgfpathlineto{\pgfqpoint{12.688702in}{2.969140in}}%
\pgfpathlineto{\pgfqpoint{12.690362in}{2.974418in}}%
\pgfpathlineto{\pgfqpoint{12.690527in}{2.973669in}}%
\pgfpathlineto{\pgfqpoint{12.691810in}{2.968529in}}%
\pgfpathlineto{\pgfqpoint{12.691190in}{2.975583in}}%
\pgfpathlineto{\pgfqpoint{12.692223in}{2.970354in}}%
\pgfpathlineto{\pgfqpoint{12.692388in}{2.971747in}}%
\pgfpathlineto{\pgfqpoint{12.693131in}{2.967162in}}%
\pgfpathlineto{\pgfqpoint{12.693667in}{2.968604in}}%
\pgfpathlineto{\pgfqpoint{12.693749in}{2.969406in}}%
\pgfpathlineto{\pgfqpoint{12.694942in}{2.967394in}}%
\pgfpathlineto{\pgfqpoint{12.695024in}{2.967867in}}%
\pgfpathlineto{\pgfqpoint{12.696419in}{2.964204in}}%
\pgfpathlineto{\pgfqpoint{12.695599in}{2.968408in}}%
\pgfpathlineto{\pgfqpoint{12.696747in}{2.965344in}}%
\pgfpathlineto{\pgfqpoint{12.698710in}{2.972349in}}%
\pgfpathlineto{\pgfqpoint{12.698751in}{2.972256in}}%
\pgfpathlineto{\pgfqpoint{12.698791in}{2.972098in}}%
\pgfpathlineto{\pgfqpoint{12.699444in}{2.975267in}}%
\pgfpathlineto{\pgfqpoint{12.700787in}{2.978550in}}%
\pgfpathlineto{\pgfqpoint{12.699525in}{2.974866in}}%
\pgfpathlineto{\pgfqpoint{12.701153in}{2.977997in}}%
\pgfpathlineto{\pgfqpoint{12.702573in}{2.976994in}}%
\pgfpathlineto{\pgfqpoint{12.701762in}{2.981367in}}%
\pgfpathlineto{\pgfqpoint{12.702736in}{2.977263in}}%
\pgfpathlineto{\pgfqpoint{12.702979in}{2.976892in}}%
\pgfpathlineto{\pgfqpoint{12.703505in}{2.980395in}}%
\pgfpathlineto{\pgfqpoint{12.703990in}{2.984457in}}%
\pgfpathlineto{\pgfqpoint{12.705081in}{2.981664in}}%
\pgfpathlineto{\pgfqpoint{12.706169in}{2.983711in}}%
\pgfpathlineto{\pgfqpoint{12.705484in}{2.980528in}}%
\pgfpathlineto{\pgfqpoint{12.706773in}{2.983073in}}%
\pgfpathlineto{\pgfqpoint{12.707255in}{2.981744in}}%
\pgfpathlineto{\pgfqpoint{12.707657in}{2.985601in}}%
\pgfpathlineto{\pgfqpoint{12.708178in}{2.988826in}}%
\pgfpathlineto{\pgfqpoint{12.709221in}{2.986129in}}%
\pgfpathlineto{\pgfqpoint{12.709301in}{2.984773in}}%
\pgfpathlineto{\pgfqpoint{12.710580in}{2.988409in}}%
\pgfpathlineto{\pgfqpoint{12.710700in}{2.987030in}}%
\pgfpathlineto{\pgfqpoint{12.712096in}{2.991992in}}%
\pgfpathlineto{\pgfqpoint{12.710900in}{2.985477in}}%
\pgfpathlineto{\pgfqpoint{12.712574in}{2.990944in}}%
\pgfpathlineto{\pgfqpoint{12.712654in}{2.990350in}}%
\pgfpathlineto{\pgfqpoint{12.712892in}{2.992663in}}%
\pgfpathlineto{\pgfqpoint{12.713687in}{2.996315in}}%
\pgfpathlineto{\pgfqpoint{12.714481in}{2.993364in}}%
\pgfpathlineto{\pgfqpoint{12.714561in}{2.992390in}}%
\pgfpathlineto{\pgfqpoint{12.715472in}{2.994553in}}%
\pgfpathlineto{\pgfqpoint{12.715947in}{2.994212in}}%
\pgfpathlineto{\pgfqpoint{12.716224in}{2.996471in}}%
\pgfpathlineto{\pgfqpoint{12.717093in}{2.993712in}}%
\pgfpathlineto{\pgfqpoint{12.717527in}{2.994853in}}%
\pgfpathlineto{\pgfqpoint{12.717843in}{2.993906in}}%
\pgfpathlineto{\pgfqpoint{12.718591in}{2.996679in}}%
\pgfpathlineto{\pgfqpoint{12.718709in}{2.996348in}}%
\pgfpathlineto{\pgfqpoint{12.719967in}{3.000809in}}%
\pgfpathlineto{\pgfqpoint{12.720438in}{3.000412in}}%
\pgfpathlineto{\pgfqpoint{12.721732in}{2.996939in}}%
\pgfpathlineto{\pgfqpoint{12.721340in}{3.001456in}}%
\pgfpathlineto{\pgfqpoint{12.721967in}{3.000448in}}%
\pgfpathlineto{\pgfqpoint{12.722905in}{3.003387in}}%
\pgfpathlineto{\pgfqpoint{12.723374in}{2.999215in}}%
\pgfpathlineto{\pgfqpoint{12.723452in}{2.999965in}}%
\pgfpathlineto{\pgfqpoint{12.723647in}{2.998344in}}%
\pgfpathlineto{\pgfqpoint{12.724232in}{3.003523in}}%
\pgfpathlineto{\pgfqpoint{12.725088in}{2.998934in}}%
\pgfpathlineto{\pgfqpoint{12.727147in}{3.001650in}}%
\pgfpathlineto{\pgfqpoint{12.725166in}{2.998592in}}%
\pgfpathlineto{\pgfqpoint{12.727612in}{2.999066in}}%
\pgfpathlineto{\pgfqpoint{12.727689in}{2.997742in}}%
\pgfpathlineto{\pgfqpoint{12.728927in}{3.002480in}}%
\pgfpathlineto{\pgfqpoint{12.729004in}{3.001925in}}%
\pgfpathlineto{\pgfqpoint{12.729622in}{3.005668in}}%
\pgfpathlineto{\pgfqpoint{12.730740in}{3.004947in}}%
\pgfpathlineto{\pgfqpoint{12.731087in}{3.002698in}}%
\pgfpathlineto{\pgfqpoint{12.732394in}{2.998582in}}%
\pgfpathlineto{\pgfqpoint{12.732893in}{2.999655in}}%
\pgfpathlineto{\pgfqpoint{12.734578in}{3.003445in}}%
\pgfpathlineto{\pgfqpoint{12.732969in}{2.999572in}}%
\pgfpathlineto{\pgfqpoint{12.735075in}{3.001139in}}%
\pgfpathlineto{\pgfqpoint{12.735151in}{3.000210in}}%
\pgfpathlineto{\pgfqpoint{12.735877in}{3.005188in}}%
\pgfpathlineto{\pgfqpoint{12.736487in}{3.003005in}}%
\pgfpathlineto{\pgfqpoint{12.736525in}{3.003038in}}%
\pgfpathlineto{\pgfqpoint{12.736678in}{3.001751in}}%
\pgfpathlineto{\pgfqpoint{12.737020in}{3.001913in}}%
\pgfpathlineto{\pgfqpoint{12.737058in}{3.001249in}}%
\pgfpathlineto{\pgfqpoint{12.738314in}{3.006162in}}%
\pgfpathlineto{\pgfqpoint{12.739111in}{3.007941in}}%
\pgfpathlineto{\pgfqpoint{12.738541in}{3.004659in}}%
\pgfpathlineto{\pgfqpoint{12.739528in}{3.005445in}}%
\pgfpathlineto{\pgfqpoint{12.740172in}{3.002575in}}%
\pgfpathlineto{\pgfqpoint{12.741080in}{3.004412in}}%
\pgfpathlineto{\pgfqpoint{12.742590in}{3.006629in}}%
\pgfpathlineto{\pgfqpoint{12.741798in}{3.001917in}}%
\pgfpathlineto{\pgfqpoint{12.742703in}{3.005506in}}%
\pgfpathlineto{\pgfqpoint{12.743456in}{3.004277in}}%
\pgfpathlineto{\pgfqpoint{12.743117in}{3.006847in}}%
\pgfpathlineto{\pgfqpoint{12.744246in}{3.005301in}}%
\pgfpathlineto{\pgfqpoint{12.745297in}{3.001356in}}%
\pgfpathlineto{\pgfqpoint{12.745897in}{3.004301in}}%
\pgfpathlineto{\pgfqpoint{12.748066in}{3.012003in}}%
\pgfpathlineto{\pgfqpoint{12.748103in}{3.011973in}}%
\pgfpathlineto{\pgfqpoint{12.748477in}{3.013563in}}%
\pgfpathlineto{\pgfqpoint{12.748551in}{3.013379in}}%
\pgfpathlineto{\pgfqpoint{12.750673in}{3.024039in}}%
\pgfpathlineto{\pgfqpoint{12.752305in}{3.027679in}}%
\pgfpathlineto{\pgfqpoint{12.754338in}{3.035814in}}%
\pgfpathlineto{\pgfqpoint{12.754375in}{3.035730in}}%
\pgfpathlineto{\pgfqpoint{12.754854in}{3.038120in}}%
\pgfpathlineto{\pgfqpoint{12.755334in}{3.035508in}}%
\pgfpathlineto{\pgfqpoint{12.756695in}{3.042017in}}%
\pgfpathlineto{\pgfqpoint{12.756732in}{3.041811in}}%
\pgfpathlineto{\pgfqpoint{12.757429in}{3.046453in}}%
\pgfpathlineto{\pgfqpoint{12.757869in}{3.048419in}}%
\pgfpathlineto{\pgfqpoint{12.758529in}{3.045674in}}%
\pgfpathlineto{\pgfqpoint{12.759042in}{3.047689in}}%
\pgfpathlineto{\pgfqpoint{12.759115in}{3.046854in}}%
\pgfpathlineto{\pgfqpoint{12.760029in}{3.052553in}}%
\pgfpathlineto{\pgfqpoint{12.760357in}{3.049972in}}%
\pgfpathlineto{\pgfqpoint{12.761123in}{3.052707in}}%
\pgfpathlineto{\pgfqpoint{12.761706in}{3.049040in}}%
\pgfpathlineto{\pgfqpoint{12.761779in}{3.049233in}}%
\pgfpathlineto{\pgfqpoint{12.761925in}{3.047815in}}%
\pgfpathlineto{\pgfqpoint{12.762906in}{3.050575in}}%
\pgfpathlineto{\pgfqpoint{12.763197in}{3.050420in}}%
\pgfpathlineto{\pgfqpoint{12.763342in}{3.050569in}}%
\pgfpathlineto{\pgfqpoint{12.763596in}{3.049015in}}%
\pgfpathlineto{\pgfqpoint{12.763633in}{3.049327in}}%
\pgfpathlineto{\pgfqpoint{12.764394in}{3.047937in}}%
\pgfpathlineto{\pgfqpoint{12.765046in}{3.053266in}}%
\pgfpathlineto{\pgfqpoint{12.765299in}{3.055385in}}%
\pgfpathlineto{\pgfqpoint{12.766059in}{3.052973in}}%
\pgfpathlineto{\pgfqpoint{12.766600in}{3.054393in}}%
\pgfpathlineto{\pgfqpoint{12.767538in}{3.052236in}}%
\pgfpathlineto{\pgfqpoint{12.766853in}{3.055217in}}%
\pgfpathlineto{\pgfqpoint{12.768078in}{3.055163in}}%
\pgfpathlineto{\pgfqpoint{12.768114in}{3.055205in}}%
\pgfpathlineto{\pgfqpoint{12.768402in}{3.054160in}}%
\pgfpathlineto{\pgfqpoint{12.769875in}{3.049757in}}%
\pgfpathlineto{\pgfqpoint{12.768905in}{3.055018in}}%
\pgfpathlineto{\pgfqpoint{12.770018in}{3.051828in}}%
\pgfpathlineto{\pgfqpoint{12.771344in}{3.056478in}}%
\pgfpathlineto{\pgfqpoint{12.772202in}{3.054240in}}%
\pgfpathlineto{\pgfqpoint{12.772987in}{3.052700in}}%
\pgfpathlineto{\pgfqpoint{12.772702in}{3.056015in}}%
\pgfpathlineto{\pgfqpoint{12.773202in}{3.055188in}}%
\pgfpathlineto{\pgfqpoint{12.774626in}{3.061723in}}%
\pgfpathlineto{\pgfqpoint{12.774840in}{3.060461in}}%
\pgfpathlineto{\pgfqpoint{12.776189in}{3.053747in}}%
\pgfpathlineto{\pgfqpoint{12.776827in}{3.058001in}}%
\pgfpathlineto{\pgfqpoint{12.777712in}{3.058227in}}%
\pgfpathlineto{\pgfqpoint{12.777783in}{3.056393in}}%
\pgfpathlineto{\pgfqpoint{12.777995in}{3.057215in}}%
\pgfpathlineto{\pgfqpoint{12.778667in}{3.053401in}}%
\pgfpathlineto{\pgfqpoint{12.779302in}{3.058048in}}%
\pgfpathlineto{\pgfqpoint{12.779549in}{3.056263in}}%
\pgfpathlineto{\pgfqpoint{12.781098in}{3.059097in}}%
\pgfpathlineto{\pgfqpoint{12.780042in}{3.056164in}}%
\pgfpathlineto{\pgfqpoint{12.781133in}{3.058949in}}%
\pgfpathlineto{\pgfqpoint{12.784462in}{3.069795in}}%
\pgfpathlineto{\pgfqpoint{12.784742in}{3.068062in}}%
\pgfpathlineto{\pgfqpoint{12.786242in}{3.063984in}}%
\pgfpathlineto{\pgfqpoint{12.786381in}{3.065319in}}%
\pgfpathlineto{\pgfqpoint{12.788744in}{3.062177in}}%
\pgfpathlineto{\pgfqpoint{12.786729in}{3.065722in}}%
\pgfpathlineto{\pgfqpoint{12.788813in}{3.062809in}}%
\pgfpathlineto{\pgfqpoint{12.789921in}{3.063963in}}%
\pgfpathlineto{\pgfqpoint{12.789472in}{3.061256in}}%
\pgfpathlineto{\pgfqpoint{12.790233in}{3.062656in}}%
\pgfpathlineto{\pgfqpoint{12.790337in}{3.061916in}}%
\pgfpathlineto{\pgfqpoint{12.790820in}{3.065037in}}%
\pgfpathlineto{\pgfqpoint{12.791718in}{3.063685in}}%
\pgfpathlineto{\pgfqpoint{12.792648in}{3.061539in}}%
\pgfpathlineto{\pgfqpoint{12.791787in}{3.063928in}}%
\pgfpathlineto{\pgfqpoint{12.792958in}{3.064293in}}%
\pgfpathlineto{\pgfqpoint{12.793199in}{3.064082in}}%
\pgfpathlineto{\pgfqpoint{12.794641in}{3.067191in}}%
\pgfpathlineto{\pgfqpoint{12.794676in}{3.066482in}}%
\pgfpathlineto{\pgfqpoint{12.795807in}{3.074578in}}%
\pgfpathlineto{\pgfqpoint{12.795875in}{3.074928in}}%
\pgfpathlineto{\pgfqpoint{12.796662in}{3.068970in}}%
\pgfpathlineto{\pgfqpoint{12.796730in}{3.069478in}}%
\pgfpathlineto{\pgfqpoint{12.796833in}{3.069883in}}%
\pgfpathlineto{\pgfqpoint{12.798845in}{3.058599in}}%
\pgfpathlineto{\pgfqpoint{12.800341in}{3.062647in}}%
\pgfpathlineto{\pgfqpoint{12.800511in}{3.062028in}}%
\pgfpathlineto{\pgfqpoint{12.801528in}{3.059139in}}%
\pgfpathlineto{\pgfqpoint{12.802577in}{3.055815in}}%
\pgfpathlineto{\pgfqpoint{12.802104in}{3.060246in}}%
\pgfpathlineto{\pgfqpoint{12.803186in}{3.056710in}}%
\pgfpathlineto{\pgfqpoint{12.805040in}{3.052768in}}%
\pgfpathlineto{\pgfqpoint{12.803456in}{3.058084in}}%
\pgfpathlineto{\pgfqpoint{12.805108in}{3.053378in}}%
\pgfpathlineto{\pgfqpoint{12.805982in}{3.055146in}}%
\pgfpathlineto{\pgfqpoint{12.806284in}{3.051910in}}%
\pgfpathlineto{\pgfqpoint{12.806620in}{3.053457in}}%
\pgfpathlineto{\pgfqpoint{12.808497in}{3.048436in}}%
\pgfpathlineto{\pgfqpoint{12.807392in}{3.053721in}}%
\pgfpathlineto{\pgfqpoint{12.808530in}{3.048580in}}%
\pgfpathlineto{\pgfqpoint{12.809667in}{3.055429in}}%
\pgfpathlineto{\pgfqpoint{12.810167in}{3.054013in}}%
\pgfpathlineto{\pgfqpoint{12.811500in}{3.047863in}}%
\pgfpathlineto{\pgfqpoint{12.810234in}{3.054225in}}%
\pgfpathlineto{\pgfqpoint{12.811899in}{3.051490in}}%
\pgfpathlineto{\pgfqpoint{12.812530in}{3.054293in}}%
\pgfpathlineto{\pgfqpoint{12.812065in}{3.051312in}}%
\pgfpathlineto{\pgfqpoint{12.813426in}{3.052130in}}%
\pgfpathlineto{\pgfqpoint{12.815015in}{3.049756in}}%
\pgfpathlineto{\pgfqpoint{12.815049in}{3.050518in}}%
\pgfpathlineto{\pgfqpoint{12.816534in}{3.054918in}}%
\pgfpathlineto{\pgfqpoint{12.816732in}{3.053544in}}%
\pgfpathlineto{\pgfqpoint{12.817457in}{3.052240in}}%
\pgfpathlineto{\pgfqpoint{12.817983in}{3.054997in}}%
\pgfpathlineto{\pgfqpoint{12.819756in}{3.062138in}}%
\pgfpathlineto{\pgfqpoint{12.819953in}{3.061483in}}%
\pgfpathlineto{\pgfqpoint{12.820444in}{3.059453in}}%
\pgfpathlineto{\pgfqpoint{12.821196in}{3.062468in}}%
\pgfpathlineto{\pgfqpoint{12.821523in}{3.060012in}}%
\pgfpathlineto{\pgfqpoint{12.823708in}{3.070709in}}%
\pgfpathlineto{\pgfqpoint{12.823806in}{3.070540in}}%
\pgfpathlineto{\pgfqpoint{12.825268in}{3.067916in}}%
\pgfpathlineto{\pgfqpoint{12.824066in}{3.071037in}}%
\pgfpathlineto{\pgfqpoint{12.825560in}{3.070629in}}%
\pgfpathlineto{\pgfqpoint{12.825593in}{3.071544in}}%
\pgfpathlineto{\pgfqpoint{12.826953in}{3.066549in}}%
\pgfpathlineto{\pgfqpoint{12.827050in}{3.065805in}}%
\pgfpathlineto{\pgfqpoint{12.827729in}{3.069806in}}%
\pgfpathlineto{\pgfqpoint{12.828440in}{3.067547in}}%
\pgfpathlineto{\pgfqpoint{12.828504in}{3.067169in}}%
\pgfpathlineto{\pgfqpoint{12.829536in}{3.070923in}}%
\pgfpathlineto{\pgfqpoint{12.829568in}{3.070770in}}%
\pgfpathlineto{\pgfqpoint{12.830597in}{3.071020in}}%
\pgfpathlineto{\pgfqpoint{12.829986in}{3.069082in}}%
\pgfpathlineto{\pgfqpoint{12.830822in}{3.069731in}}%
\pgfpathlineto{\pgfqpoint{12.832779in}{3.063504in}}%
\pgfpathlineto{\pgfqpoint{12.833067in}{3.065198in}}%
\pgfpathlineto{\pgfqpoint{12.834633in}{3.068494in}}%
\pgfpathlineto{\pgfqpoint{12.834696in}{3.068473in}}%
\pgfpathlineto{\pgfqpoint{12.834792in}{3.068882in}}%
\pgfpathlineto{\pgfqpoint{12.835525in}{3.066108in}}%
\pgfpathlineto{\pgfqpoint{12.835621in}{3.064041in}}%
\pgfpathlineto{\pgfqpoint{12.836671in}{3.072739in}}%
\pgfpathlineto{\pgfqpoint{12.836893in}{3.071429in}}%
\pgfpathlineto{\pgfqpoint{12.836925in}{3.072281in}}%
\pgfpathlineto{\pgfqpoint{12.837878in}{3.069269in}}%
\pgfpathlineto{\pgfqpoint{12.838353in}{3.070222in}}%
\pgfpathlineto{\pgfqpoint{12.838385in}{3.069186in}}%
\pgfpathlineto{\pgfqpoint{12.839430in}{3.072064in}}%
\pgfpathlineto{\pgfqpoint{12.839809in}{3.071369in}}%
\pgfpathlineto{\pgfqpoint{12.840536in}{3.075594in}}%
\pgfpathlineto{\pgfqpoint{12.841388in}{3.072984in}}%
\pgfpathlineto{\pgfqpoint{12.843087in}{3.075238in}}%
\pgfpathlineto{\pgfqpoint{12.842144in}{3.072625in}}%
\pgfpathlineto{\pgfqpoint{12.843181in}{3.075161in}}%
\pgfpathlineto{\pgfqpoint{12.843935in}{3.072301in}}%
\pgfpathlineto{\pgfqpoint{12.844656in}{3.075987in}}%
\pgfpathlineto{\pgfqpoint{12.845720in}{3.080962in}}%
\pgfpathlineto{\pgfqpoint{12.844719in}{3.075893in}}%
\pgfpathlineto{\pgfqpoint{12.846283in}{3.077067in}}%
\pgfpathlineto{\pgfqpoint{12.847656in}{3.076593in}}%
\pgfpathlineto{\pgfqpoint{12.847064in}{3.081145in}}%
\pgfpathlineto{\pgfqpoint{12.847781in}{3.077228in}}%
\pgfpathlineto{\pgfqpoint{12.848683in}{3.078044in}}%
\pgfpathlineto{\pgfqpoint{12.848963in}{3.075238in}}%
\pgfpathlineto{\pgfqpoint{12.849305in}{3.076875in}}%
\pgfpathlineto{\pgfqpoint{12.851259in}{3.086184in}}%
\pgfpathlineto{\pgfqpoint{12.849461in}{3.076349in}}%
\pgfpathlineto{\pgfqpoint{12.851445in}{3.085639in}}%
\pgfpathlineto{\pgfqpoint{12.851507in}{3.085274in}}%
\pgfpathlineto{\pgfqpoint{12.852126in}{3.089946in}}%
\pgfpathlineto{\pgfqpoint{12.853885in}{3.092729in}}%
\pgfpathlineto{\pgfqpoint{12.852342in}{3.089102in}}%
\pgfpathlineto{\pgfqpoint{12.854131in}{3.091357in}}%
\pgfpathlineto{\pgfqpoint{12.854624in}{3.088207in}}%
\pgfpathlineto{\pgfqpoint{12.855516in}{3.092247in}}%
\pgfpathlineto{\pgfqpoint{12.855577in}{3.091803in}}%
\pgfpathlineto{\pgfqpoint{12.856651in}{3.095167in}}%
\pgfpathlineto{\pgfqpoint{12.857080in}{3.091382in}}%
\pgfpathlineto{\pgfqpoint{12.857693in}{3.090079in}}%
\pgfpathlineto{\pgfqpoint{12.858029in}{3.093656in}}%
\pgfpathlineto{\pgfqpoint{12.858610in}{3.091194in}}%
\pgfpathlineto{\pgfqpoint{12.859770in}{3.095724in}}%
\pgfpathlineto{\pgfqpoint{12.860288in}{3.093724in}}%
\pgfpathlineto{\pgfqpoint{12.860379in}{3.091731in}}%
\pgfpathlineto{\pgfqpoint{12.861535in}{3.099020in}}%
\pgfpathlineto{\pgfqpoint{12.861718in}{3.097309in}}%
\pgfpathlineto{\pgfqpoint{12.862416in}{3.095431in}}%
\pgfpathlineto{\pgfqpoint{12.862113in}{3.098502in}}%
\pgfpathlineto{\pgfqpoint{12.863265in}{3.096624in}}%
\pgfpathlineto{\pgfqpoint{12.863598in}{3.096389in}}%
\pgfpathlineto{\pgfqpoint{12.864929in}{3.100701in}}%
\pgfpathlineto{\pgfqpoint{12.865683in}{3.097402in}}%
\pgfpathlineto{\pgfqpoint{12.866557in}{3.098289in}}%
\pgfpathlineto{\pgfqpoint{12.867190in}{3.101097in}}%
\pgfpathlineto{\pgfqpoint{12.866678in}{3.096804in}}%
\pgfpathlineto{\pgfqpoint{12.868181in}{3.100367in}}%
\pgfpathlineto{\pgfqpoint{12.868602in}{3.098183in}}%
\pgfpathlineto{\pgfqpoint{12.869471in}{3.101588in}}%
\pgfpathlineto{\pgfqpoint{12.869711in}{3.100532in}}%
\pgfpathlineto{\pgfqpoint{12.871295in}{3.104725in}}%
\pgfpathlineto{\pgfqpoint{12.871415in}{3.103159in}}%
\pgfpathlineto{\pgfqpoint{12.871445in}{3.102983in}}%
\pgfpathlineto{\pgfqpoint{12.872041in}{3.108575in}}%
\pgfpathlineto{\pgfqpoint{12.872667in}{3.111859in}}%
\pgfpathlineto{\pgfqpoint{12.872131in}{3.108054in}}%
\pgfpathlineto{\pgfqpoint{12.873798in}{3.111585in}}%
\pgfpathlineto{\pgfqpoint{12.874926in}{3.113571in}}%
\pgfpathlineto{\pgfqpoint{12.875638in}{3.106277in}}%
\pgfpathlineto{\pgfqpoint{12.877206in}{3.109267in}}%
\pgfpathlineto{\pgfqpoint{12.876703in}{3.104513in}}%
\pgfpathlineto{\pgfqpoint{12.877294in}{3.108919in}}%
\pgfpathlineto{\pgfqpoint{12.877796in}{3.106782in}}%
\pgfpathlineto{\pgfqpoint{12.878622in}{3.110699in}}%
\pgfpathlineto{\pgfqpoint{12.879093in}{3.114509in}}%
\pgfpathlineto{\pgfqpoint{12.879534in}{3.110224in}}%
\pgfpathlineto{\pgfqpoint{12.880211in}{3.113758in}}%
\pgfpathlineto{\pgfqpoint{12.880622in}{3.111357in}}%
\pgfpathlineto{\pgfqpoint{12.881590in}{3.116502in}}%
\pgfpathlineto{\pgfqpoint{12.883112in}{3.118788in}}%
\pgfpathlineto{\pgfqpoint{12.882585in}{3.115451in}}%
\pgfpathlineto{\pgfqpoint{12.883199in}{3.118379in}}%
\pgfpathlineto{\pgfqpoint{12.884134in}{3.117470in}}%
\pgfpathlineto{\pgfqpoint{12.883521in}{3.119592in}}%
\pgfpathlineto{\pgfqpoint{12.884717in}{3.118817in}}%
\pgfpathlineto{\pgfqpoint{12.885095in}{3.122322in}}%
\pgfpathlineto{\pgfqpoint{12.886201in}{3.117979in}}%
\pgfpathlineto{\pgfqpoint{12.886724in}{3.119080in}}%
\pgfpathlineto{\pgfqpoint{12.887043in}{3.115816in}}%
\pgfpathlineto{\pgfqpoint{12.887797in}{3.118626in}}%
\pgfpathlineto{\pgfqpoint{12.887942in}{3.117773in}}%
\pgfpathlineto{\pgfqpoint{12.888463in}{3.122299in}}%
\pgfpathlineto{\pgfqpoint{12.888897in}{3.121127in}}%
\pgfpathlineto{\pgfqpoint{12.890284in}{3.125805in}}%
\pgfpathlineto{\pgfqpoint{12.889071in}{3.120439in}}%
\pgfpathlineto{\pgfqpoint{12.890601in}{3.123440in}}%
\pgfpathlineto{\pgfqpoint{12.890688in}{3.122715in}}%
\pgfpathlineto{\pgfqpoint{12.891609in}{3.130222in}}%
\pgfpathlineto{\pgfqpoint{12.891753in}{3.129440in}}%
\pgfpathlineto{\pgfqpoint{12.892530in}{3.132623in}}%
\pgfpathlineto{\pgfqpoint{12.893448in}{3.132318in}}%
\pgfpathlineto{\pgfqpoint{12.894881in}{3.130162in}}%
\pgfpathlineto{\pgfqpoint{12.894251in}{3.134773in}}%
\pgfpathlineto{\pgfqpoint{12.894995in}{3.131611in}}%
\pgfpathlineto{\pgfqpoint{12.896851in}{3.137972in}}%
\pgfpathlineto{\pgfqpoint{12.896908in}{3.137818in}}%
\pgfpathlineto{\pgfqpoint{12.897336in}{3.140233in}}%
\pgfpathlineto{\pgfqpoint{12.897791in}{3.144841in}}%
\pgfpathlineto{\pgfqpoint{12.898502in}{3.139948in}}%
\pgfpathlineto{\pgfqpoint{12.898957in}{3.142335in}}%
\pgfpathlineto{\pgfqpoint{12.899014in}{3.141841in}}%
\pgfpathlineto{\pgfqpoint{12.900233in}{3.145120in}}%
\pgfpathlineto{\pgfqpoint{12.900318in}{3.144296in}}%
\pgfpathlineto{\pgfqpoint{12.900545in}{3.143305in}}%
\pgfpathlineto{\pgfqpoint{12.901026in}{3.147354in}}%
\pgfpathlineto{\pgfqpoint{12.901168in}{3.149405in}}%
\pgfpathlineto{\pgfqpoint{12.902439in}{3.144116in}}%
\pgfpathlineto{\pgfqpoint{12.905759in}{3.138304in}}%
\pgfpathlineto{\pgfqpoint{12.902919in}{3.145581in}}%
\pgfpathlineto{\pgfqpoint{12.905927in}{3.138949in}}%
\pgfpathlineto{\pgfqpoint{12.907663in}{3.143987in}}%
\pgfpathlineto{\pgfqpoint{12.908976in}{3.141478in}}%
\pgfpathlineto{\pgfqpoint{12.908111in}{3.144862in}}%
\pgfpathlineto{\pgfqpoint{12.909227in}{3.143402in}}%
\pgfpathlineto{\pgfqpoint{12.909895in}{3.143716in}}%
\pgfpathlineto{\pgfqpoint{12.909728in}{3.145463in}}%
\pgfpathlineto{\pgfqpoint{12.909951in}{3.144529in}}%
\pgfpathlineto{\pgfqpoint{12.911258in}{3.153603in}}%
\pgfpathlineto{\pgfqpoint{12.911674in}{3.149296in}}%
\pgfpathlineto{\pgfqpoint{12.912063in}{3.147961in}}%
\pgfpathlineto{\pgfqpoint{12.912811in}{3.152299in}}%
\pgfpathlineto{\pgfqpoint{12.913116in}{3.150995in}}%
\pgfpathlineto{\pgfqpoint{12.913614in}{3.151991in}}%
\pgfpathlineto{\pgfqpoint{12.914332in}{3.147598in}}%
\pgfpathlineto{\pgfqpoint{12.914415in}{3.147091in}}%
\pgfpathlineto{\pgfqpoint{12.914470in}{3.148156in}}%
\pgfpathlineto{\pgfqpoint{12.914526in}{3.147867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.172290in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.445730in}{0.650092in}}%
\pgfpathlineto{\pgfqpoint{7.828492in}{0.654422in}}%
\pgfpathlineto{\pgfqpoint{8.052394in}{0.663982in}}%
\pgfpathlineto{\pgfqpoint{8.211254in}{0.678783in}}%
\pgfpathlineto{\pgfqpoint{8.334476in}{0.703347in}}%
\pgfpathlineto{\pgfqpoint{8.520279in}{0.717039in}}%
\pgfpathlineto{\pgfqpoint{8.659057in}{0.730930in}}%
\pgfpathlineto{\pgfqpoint{8.817918in}{0.751558in}}%
\pgfpathlineto{\pgfqpoint{8.941140in}{0.770676in}}%
\pgfpathlineto{\pgfqpoint{9.041819in}{0.789168in}}%
\pgfpathlineto{\pgfqpoint{9.126943in}{0.806531in}}%
\pgfpathlineto{\pgfqpoint{9.342009in}{0.860289in}}%
\pgfpathlineto{\pgfqpoint{9.522699in}{0.916687in}}%
\pgfpathlineto{\pgfqpoint{9.559940in}{0.930763in}}%
\pgfpathlineto{\pgfqpoint{9.638161in}{0.960216in}}%
\pgfpathlineto{\pgfqpoint{9.668566in}{0.971445in}}%
\pgfpathlineto{\pgfqpoint{9.715792in}{0.991501in}}%
\pgfpathlineto{\pgfqpoint{9.775780in}{1.016477in}}%
\pgfpathlineto{\pgfqpoint{9.942703in}{1.095222in}}%
\pgfpathlineto{\pgfqpoint{9.966204in}{1.106677in}}%
\pgfpathlineto{\pgfqpoint{9.994241in}{1.122341in}}%
\pgfpathlineto{\pgfqpoint{10.010405in}{1.130812in}}%
\pgfpathlineto{\pgfqpoint{10.056236in}{1.157126in}}%
\pgfpathlineto{\pgfqpoint{10.080145in}{1.170326in}}%
\pgfpathlineto{\pgfqpoint{10.094009in}{1.179394in}}%
\pgfpathlineto{\pgfqpoint{10.125065in}{1.200024in}}%
\pgfpathlineto{\pgfqpoint{10.146225in}{1.210785in}}%
\pgfpathlineto{\pgfqpoint{10.170591in}{1.225945in}}%
\pgfpathlineto{\pgfqpoint{10.182383in}{1.231337in}}%
\pgfpathlineto{\pgfqpoint{10.281764in}{1.294562in}}%
\pgfpathlineto{\pgfqpoint{10.297772in}{1.307133in}}%
\pgfpathlineto{\pgfqpoint{10.304047in}{1.310477in}}%
\pgfpathlineto{\pgfqpoint{10.319430in}{1.320400in}}%
\pgfpathlineto{\pgfqpoint{10.328458in}{1.325848in}}%
\pgfpathlineto{\pgfqpoint{10.340270in}{1.333295in}}%
\pgfpathlineto{\pgfqpoint{10.379730in}{1.360782in}}%
\pgfpathlineto{\pgfqpoint{10.398451in}{1.372339in}}%
\pgfpathlineto{\pgfqpoint{10.403685in}{1.376548in}}%
\pgfpathlineto{\pgfqpoint{10.414007in}{1.384289in}}%
\pgfpathlineto{\pgfqpoint{10.419097in}{1.388259in}}%
\pgfpathlineto{\pgfqpoint{10.451082in}{1.411714in}}%
\pgfpathlineto{\pgfqpoint{10.465242in}{1.420212in}}%
\pgfpathlineto{\pgfqpoint{10.472188in}{1.424544in}}%
\pgfpathlineto{\pgfqpoint{10.476771in}{1.426199in}}%
\pgfpathlineto{\pgfqpoint{10.586129in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{10.624103in}{1.526758in}}%
\pgfpathlineto{\pgfqpoint{10.636202in}{1.533307in}}%
\pgfpathlineto{\pgfqpoint{10.641307in}{1.537931in}}%
\pgfpathlineto{\pgfqpoint{10.657992in}{1.551140in}}%
\pgfpathlineto{\pgfqpoint{10.661269in}{1.553419in}}%
\pgfpathlineto{\pgfqpoint{10.669378in}{1.559717in}}%
\pgfpathlineto{\pgfqpoint{10.683680in}{1.570155in}}%
\pgfpathlineto{\pgfqpoint{10.688367in}{1.575328in}}%
\pgfpathlineto{\pgfqpoint{10.689920in}{1.575626in}}%
\pgfpathlineto{\pgfqpoint{10.697622in}{1.584373in}}%
\pgfpathlineto{\pgfqpoint{10.703707in}{1.588005in}}%
\pgfpathlineto{\pgfqpoint{10.711220in}{1.594083in}}%
\pgfpathlineto{\pgfqpoint{10.714197in}{1.596212in}}%
\pgfpathlineto{\pgfqpoint{10.741704in}{1.615187in}}%
\pgfpathlineto{\pgfqpoint{10.769252in}{1.630213in}}%
\pgfpathlineto{\pgfqpoint{10.785144in}{1.638326in}}%
\pgfpathlineto{\pgfqpoint{10.827836in}{1.669255in}}%
\pgfpathlineto{\pgfqpoint{10.832648in}{1.671295in}}%
\pgfpathlineto{\pgfqpoint{10.838605in}{1.674139in}}%
\pgfpathlineto{\pgfqpoint{10.848005in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{10.851489in}{1.682257in}}%
\pgfpathlineto{\pgfqpoint{10.854951in}{1.684915in}}%
\pgfpathlineto{\pgfqpoint{10.865209in}{1.691585in}}%
\pgfpathlineto{\pgfqpoint{10.873057in}{1.696200in}}%
\pgfpathlineto{\pgfqpoint{10.878596in}{1.700218in}}%
\pgfpathlineto{\pgfqpoint{10.882988in}{1.702580in}}%
\pgfpathlineto{\pgfqpoint{10.911749in}{1.715678in}}%
\pgfpathlineto{\pgfqpoint{10.930124in}{1.726017in}}%
\pgfpathlineto{\pgfqpoint{10.934126in}{1.728107in}}%
\pgfpathlineto{\pgfqpoint{10.943024in}{1.733507in}}%
\pgfpathlineto{\pgfqpoint{10.945959in}{1.735172in}}%
\pgfpathlineto{\pgfqpoint{10.947907in}{1.735898in}}%
\pgfpathlineto{\pgfqpoint{10.958499in}{1.738990in}}%
\pgfpathlineto{\pgfqpoint{10.971692in}{1.748347in}}%
\pgfpathlineto{\pgfqpoint{10.998058in}{1.763264in}}%
\pgfpathlineto{\pgfqpoint{11.001598in}{1.765644in}}%
\pgfpathlineto{\pgfqpoint{11.004238in}{1.766321in}}%
\pgfpathlineto{\pgfqpoint{11.012083in}{1.771427in}}%
\pgfpathlineto{\pgfqpoint{11.014673in}{1.771777in}}%
\pgfpathlineto{\pgfqpoint{11.021523in}{1.777241in}}%
\pgfpathlineto{\pgfqpoint{11.023222in}{1.777737in}}%
\pgfpathlineto{\pgfqpoint{11.031640in}{1.781655in}}%
\pgfpathlineto{\pgfqpoint{11.035801in}{1.784472in}}%
\pgfpathlineto{\pgfqpoint{11.042395in}{1.789035in}}%
\pgfpathlineto{\pgfqpoint{11.048911in}{1.793819in}}%
\pgfpathlineto{\pgfqpoint{11.055350in}{1.796469in}}%
\pgfpathlineto{\pgfqpoint{11.061716in}{1.801734in}}%
\pgfpathlineto{\pgfqpoint{11.064084in}{1.802284in}}%
\pgfpathlineto{\pgfqpoint{11.073457in}{1.808998in}}%
\pgfpathlineto{\pgfqpoint{11.075004in}{1.809145in}}%
\pgfpathlineto{\pgfqpoint{11.078085in}{1.811847in}}%
\pgfpathlineto{\pgfqpoint{11.082674in}{1.815289in}}%
\pgfpathlineto{\pgfqpoint{11.093235in}{1.820262in}}%
\pgfpathlineto{\pgfqpoint{11.095473in}{1.822363in}}%
\pgfpathlineto{\pgfqpoint{11.101394in}{1.823592in}}%
\pgfpathlineto{\pgfqpoint{11.105795in}{1.825040in}}%
\pgfpathlineto{\pgfqpoint{11.106524in}{1.824550in}}%
\pgfpathlineto{\pgfqpoint{11.107253in}{1.825938in}}%
\pgfpathlineto{\pgfqpoint{11.107982in}{1.825541in}}%
\pgfpathlineto{\pgfqpoint{11.110884in}{1.825213in}}%
\pgfpathlineto{\pgfqpoint{11.115209in}{1.826957in}}%
\pgfpathlineto{\pgfqpoint{11.120213in}{1.828632in}}%
\pgfpathlineto{\pgfqpoint{11.124467in}{1.829406in}}%
\pgfpathlineto{\pgfqpoint{11.129388in}{1.832801in}}%
\pgfpathlineto{\pgfqpoint{11.137723in}{1.832791in}}%
\pgfpathlineto{\pgfqpoint{11.140474in}{1.834192in}}%
\pgfpathlineto{\pgfqpoint{11.142528in}{1.834196in}}%
\pgfpathlineto{\pgfqpoint{11.145255in}{1.834646in}}%
\pgfpathlineto{\pgfqpoint{11.148645in}{1.838103in}}%
\pgfpathlineto{\pgfqpoint{11.149995in}{1.839005in}}%
\pgfpathlineto{\pgfqpoint{11.153356in}{1.840389in}}%
\pgfpathlineto{\pgfqpoint{11.155363in}{1.840730in}}%
\pgfpathlineto{\pgfqpoint{11.157362in}{1.841512in}}%
\pgfpathlineto{\pgfqpoint{11.159355in}{1.843040in}}%
\pgfpathlineto{\pgfqpoint{11.163318in}{1.843429in}}%
\pgfpathlineto{\pgfqpoint{11.165289in}{1.843824in}}%
\pgfpathlineto{\pgfqpoint{11.168558in}{1.844169in}}%
\pgfpathlineto{\pgfqpoint{11.170511in}{1.846055in}}%
\pgfpathlineto{\pgfqpoint{11.173103in}{1.846148in}}%
\pgfpathlineto{\pgfqpoint{11.176327in}{1.848609in}}%
\pgfpathlineto{\pgfqpoint{11.178252in}{1.849317in}}%
\pgfpathlineto{\pgfqpoint{11.180809in}{1.850526in}}%
\pgfpathlineto{\pgfqpoint{11.185254in}{1.855337in}}%
\pgfpathlineto{\pgfqpoint{11.204523in}{1.866770in}}%
\pgfpathlineto{\pgfqpoint{11.206352in}{1.866926in}}%
\pgfpathlineto{\pgfqpoint{11.210598in}{1.868775in}}%
\pgfpathlineto{\pgfqpoint{11.215410in}{1.870667in}}%
\pgfpathlineto{\pgfqpoint{11.217801in}{1.870558in}}%
\pgfpathlineto{\pgfqpoint{11.220774in}{1.872114in}}%
\pgfpathlineto{\pgfqpoint{11.223142in}{1.873448in}}%
\pgfpathlineto{\pgfqpoint{11.229016in}{1.878020in}}%
\pgfpathlineto{\pgfqpoint{11.231930in}{1.877606in}}%
\pgfpathlineto{\pgfqpoint{11.232511in}{1.877982in}}%
\pgfpathlineto{\pgfqpoint{11.233092in}{1.876960in}}%
\pgfpathlineto{\pgfqpoint{11.235984in}{1.877433in}}%
\pgfpathlineto{\pgfqpoint{11.241725in}{1.880862in}}%
\pgfpathlineto{\pgfqpoint{11.242295in}{1.880568in}}%
\pgfpathlineto{\pgfqpoint{11.244573in}{1.883594in}}%
\pgfpathlineto{\pgfqpoint{11.256376in}{1.886237in}}%
\pgfpathlineto{\pgfqpoint{11.260807in}{1.890837in}}%
\pgfpathlineto{\pgfqpoint{11.261909in}{1.890832in}}%
\pgfpathlineto{\pgfqpoint{11.264107in}{1.892846in}}%
\pgfpathlineto{\pgfqpoint{11.269021in}{1.895317in}}%
\pgfpathlineto{\pgfqpoint{11.276041in}{1.898836in}}%
\pgfpathlineto{\pgfqpoint{11.278184in}{1.900360in}}%
\pgfpathlineto{\pgfqpoint{11.280318in}{1.900953in}}%
\pgfpathlineto{\pgfqpoint{11.284562in}{1.904180in}}%
\pgfpathlineto{\pgfqpoint{11.287723in}{1.905674in}}%
\pgfpathlineto{\pgfqpoint{11.289821in}{1.908542in}}%
\pgfpathlineto{\pgfqpoint{11.290344in}{1.908121in}}%
\pgfpathlineto{\pgfqpoint{11.292952in}{1.909598in}}%
\pgfpathlineto{\pgfqpoint{11.304795in}{1.918011in}}%
\pgfpathlineto{\pgfqpoint{11.308855in}{1.921207in}}%
\pgfpathlineto{\pgfqpoint{11.311881in}{1.921728in}}%
\pgfpathlineto{\pgfqpoint{11.316389in}{1.925561in}}%
\pgfpathlineto{\pgfqpoint{11.319374in}{1.927155in}}%
\pgfpathlineto{\pgfqpoint{11.321355in}{1.927100in}}%
\pgfpathlineto{\pgfqpoint{11.326277in}{1.927607in}}%
\pgfpathlineto{\pgfqpoint{11.329209in}{1.929751in}}%
\pgfpathlineto{\pgfqpoint{11.331155in}{1.929921in}}%
\pgfpathlineto{\pgfqpoint{11.342214in}{1.935523in}}%
\pgfpathlineto{\pgfqpoint{11.344115in}{1.936488in}}%
\pgfpathlineto{\pgfqpoint{11.346482in}{1.937058in}}%
\pgfpathlineto{\pgfqpoint{11.347897in}{1.936240in}}%
\pgfpathlineto{\pgfqpoint{11.348368in}{1.936715in}}%
\pgfpathlineto{\pgfqpoint{11.353989in}{1.939213in}}%
\pgfpathlineto{\pgfqpoint{11.355385in}{1.939516in}}%
\pgfpathlineto{\pgfqpoint{11.360474in}{1.942021in}}%
\pgfpathlineto{\pgfqpoint{11.361395in}{1.941378in}}%
\pgfpathlineto{\pgfqpoint{11.361854in}{1.942211in}}%
\pgfpathlineto{\pgfqpoint{11.364604in}{1.944788in}}%
\pgfpathlineto{\pgfqpoint{11.367795in}{1.946128in}}%
\pgfpathlineto{\pgfqpoint{11.372321in}{1.949790in}}%
\pgfpathlineto{\pgfqpoint{11.372771in}{1.949310in}}%
\pgfpathlineto{\pgfqpoint{11.373222in}{1.948998in}}%
\pgfpathlineto{\pgfqpoint{11.373672in}{1.950324in}}%
\pgfpathlineto{\pgfqpoint{11.377704in}{1.950936in}}%
\pgfpathlineto{\pgfqpoint{11.379931in}{1.953496in}}%
\pgfpathlineto{\pgfqpoint{11.384801in}{1.956571in}}%
\pgfpathlineto{\pgfqpoint{11.385241in}{1.957398in}}%
\pgfpathlineto{\pgfqpoint{11.386121in}{1.956134in}}%
\pgfpathlineto{\pgfqpoint{11.388315in}{1.957110in}}%
\pgfpathlineto{\pgfqpoint{11.390064in}{1.956680in}}%
\pgfpathlineto{\pgfqpoint{11.393111in}{1.952467in}}%
\pgfpathlineto{\pgfqpoint{11.393545in}{1.952840in}}%
\pgfpathlineto{\pgfqpoint{11.397005in}{1.953696in}}%
\pgfpathlineto{\pgfqpoint{11.399156in}{1.955582in}}%
\pgfpathlineto{\pgfqpoint{11.405984in}{1.956808in}}%
\pgfpathlineto{\pgfqpoint{11.408100in}{1.958689in}}%
\pgfpathlineto{\pgfqpoint{11.416902in}{1.960459in}}%
\pgfpathlineto{\pgfqpoint{11.418149in}{1.959226in}}%
\pgfpathlineto{\pgfqpoint{11.418563in}{1.959507in}}%
\pgfpathlineto{\pgfqpoint{11.422282in}{1.962084in}}%
\pgfpathlineto{\pgfqpoint{11.423105in}{1.963325in}}%
\pgfpathlineto{\pgfqpoint{11.427201in}{1.967446in}}%
\pgfpathlineto{\pgfqpoint{11.427609in}{1.966689in}}%
\pgfpathlineto{\pgfqpoint{11.429238in}{1.968335in}}%
\pgfpathlineto{\pgfqpoint{11.430457in}{1.970645in}}%
\pgfpathlineto{\pgfqpoint{11.431268in}{1.969741in}}%
\pgfpathlineto{\pgfqpoint{11.441304in}{1.977230in}}%
\pgfpathlineto{\pgfqpoint{11.441702in}{1.976288in}}%
\pgfpathlineto{\pgfqpoint{11.442497in}{1.977150in}}%
\pgfpathlineto{\pgfqpoint{11.445269in}{1.979936in}}%
\pgfpathlineto{\pgfqpoint{11.446452in}{1.981156in}}%
\pgfpathlineto{\pgfqpoint{11.449205in}{1.983256in}}%
\pgfpathlineto{\pgfqpoint{11.449597in}{1.982847in}}%
\pgfpathlineto{\pgfqpoint{11.454280in}{1.986270in}}%
\pgfpathlineto{\pgfqpoint{11.458152in}{1.989796in}}%
\pgfpathlineto{\pgfqpoint{11.459694in}{1.990192in}}%
\pgfpathlineto{\pgfqpoint{11.462381in}{1.991812in}}%
\pgfpathlineto{\pgfqpoint{11.463528in}{1.991786in}}%
\pgfpathlineto{\pgfqpoint{11.465817in}{1.994111in}}%
\pgfpathlineto{\pgfqpoint{11.468474in}{1.995220in}}%
\pgfpathlineto{\pgfqpoint{11.471872in}{1.998011in}}%
\pgfpathlineto{\pgfqpoint{11.475250in}{1.997698in}}%
\pgfpathlineto{\pgfqpoint{11.476744in}{1.999004in}}%
\pgfpathlineto{\pgfqpoint{11.481943in}{2.004143in}}%
\pgfpathlineto{\pgfqpoint{11.485627in}{2.005445in}}%
\pgfpathlineto{\pgfqpoint{11.490380in}{2.010714in}}%
\pgfpathlineto{\pgfqpoint{11.490744in}{2.009893in}}%
\pgfpathlineto{\pgfqpoint{11.492560in}{2.008223in}}%
\pgfpathlineto{\pgfqpoint{11.495092in}{2.011581in}}%
\pgfpathlineto{\pgfqpoint{11.497253in}{2.013185in}}%
\pgfpathlineto{\pgfqpoint{11.499764in}{2.016838in}}%
\pgfpathlineto{\pgfqpoint{11.502620in}{2.017589in}}%
\pgfpathlineto{\pgfqpoint{11.511449in}{2.026492in}}%
\pgfpathlineto{\pgfqpoint{11.512849in}{2.025907in}}%
\pgfpathlineto{\pgfqpoint{11.513199in}{2.026461in}}%
\pgfpathlineto{\pgfqpoint{11.513548in}{2.027339in}}%
\pgfpathlineto{\pgfqpoint{11.514594in}{2.025812in}}%
\pgfpathlineto{\pgfqpoint{11.515638in}{2.025661in}}%
\pgfpathlineto{\pgfqpoint{11.515986in}{2.026044in}}%
\pgfpathlineto{\pgfqpoint{11.518067in}{2.027189in}}%
\pgfpathlineto{\pgfqpoint{11.520140in}{2.029134in}}%
\pgfpathlineto{\pgfqpoint{11.523579in}{2.032225in}}%
\pgfpathlineto{\pgfqpoint{11.525973in}{2.031690in}}%
\pgfpathlineto{\pgfqpoint{11.527677in}{2.031884in}}%
\pgfpathlineto{\pgfqpoint{11.529715in}{2.032956in}}%
\pgfpathlineto{\pgfqpoint{11.533767in}{2.036214in}}%
\pgfpathlineto{\pgfqpoint{11.534104in}{2.035753in}}%
\pgfpathlineto{\pgfqpoint{11.534440in}{2.036980in}}%
\pgfpathlineto{\pgfqpoint{11.534776in}{2.036772in}}%
\pgfpathlineto{\pgfqpoint{11.537457in}{2.038931in}}%
\pgfpathlineto{\pgfqpoint{11.537791in}{2.038370in}}%
\pgfpathlineto{\pgfqpoint{11.555218in}{2.048816in}}%
\pgfpathlineto{\pgfqpoint{11.556189in}{2.046775in}}%
\pgfpathlineto{\pgfqpoint{11.556834in}{2.047787in}}%
\pgfpathlineto{\pgfqpoint{11.563571in}{2.052176in}}%
\pgfpathlineto{\pgfqpoint{11.567700in}{2.057798in}}%
\pgfpathlineto{\pgfqpoint{11.568016in}{2.057318in}}%
\pgfpathlineto{\pgfqpoint{11.570541in}{2.057202in}}%
\pgfpathlineto{\pgfqpoint{11.573367in}{2.059327in}}%
\pgfpathlineto{\pgfqpoint{11.583608in}{2.066468in}}%
\pgfpathlineto{\pgfqpoint{11.602646in}{2.068082in}}%
\pgfpathlineto{\pgfqpoint{11.603240in}{2.067546in}}%
\pgfpathlineto{\pgfqpoint{11.603537in}{2.068227in}}%
\pgfpathlineto{\pgfqpoint{11.604722in}{2.070951in}}%
\pgfpathlineto{\pgfqpoint{11.605313in}{2.070599in}}%
\pgfpathlineto{\pgfqpoint{11.605904in}{2.070965in}}%
\pgfpathlineto{\pgfqpoint{11.606494in}{2.070176in}}%
\pgfpathlineto{\pgfqpoint{11.608555in}{2.068398in}}%
\pgfpathlineto{\pgfqpoint{11.612071in}{2.067808in}}%
\pgfpathlineto{\pgfqpoint{11.614402in}{2.066617in}}%
\pgfpathlineto{\pgfqpoint{11.614693in}{2.067322in}}%
\pgfpathlineto{\pgfqpoint{11.618458in}{2.071171in}}%
\pgfpathlineto{\pgfqpoint{11.619323in}{2.070037in}}%
\pgfpathlineto{\pgfqpoint{11.620187in}{2.071037in}}%
\pgfpathlineto{\pgfqpoint{11.621337in}{2.072076in}}%
\pgfpathlineto{\pgfqpoint{11.622771in}{2.072576in}}%
\pgfpathlineto{\pgfqpoint{11.624487in}{2.072325in}}%
\pgfpathlineto{\pgfqpoint{11.629603in}{2.074748in}}%
\pgfpathlineto{\pgfqpoint{11.629885in}{2.073790in}}%
\pgfpathlineto{\pgfqpoint{11.630733in}{2.075269in}}%
\pgfpathlineto{\pgfqpoint{11.631015in}{2.075205in}}%
\pgfpathlineto{\pgfqpoint{11.631861in}{2.075395in}}%
\pgfpathlineto{\pgfqpoint{11.631579in}{2.075817in}}%
\pgfpathlineto{\pgfqpoint{11.632143in}{2.075722in}}%
\pgfpathlineto{\pgfqpoint{11.634952in}{2.078226in}}%
\pgfpathlineto{\pgfqpoint{11.635512in}{2.077518in}}%
\pgfpathlineto{\pgfqpoint{11.635791in}{2.077053in}}%
\pgfpathlineto{\pgfqpoint{11.636351in}{2.078783in}}%
\pgfpathlineto{\pgfqpoint{11.638303in}{2.080441in}}%
\pgfpathlineto{\pgfqpoint{11.638860in}{2.079437in}}%
\pgfpathlineto{\pgfqpoint{11.641081in}{2.078692in}}%
\pgfpathlineto{\pgfqpoint{11.643569in}{2.077820in}}%
\pgfpathlineto{\pgfqpoint{11.643845in}{2.078191in}}%
\pgfpathlineto{\pgfqpoint{11.644947in}{2.077372in}}%
\pgfpathlineto{\pgfqpoint{11.647143in}{2.075119in}}%
\pgfpathlineto{\pgfqpoint{11.649331in}{2.073538in}}%
\pgfpathlineto{\pgfqpoint{11.650695in}{2.075198in}}%
\pgfpathlineto{\pgfqpoint{11.650967in}{2.074673in}}%
\pgfpathlineto{\pgfqpoint{11.652054in}{2.074282in}}%
\pgfpathlineto{\pgfqpoint{11.652597in}{2.075064in}}%
\pgfpathlineto{\pgfqpoint{11.666266in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{11.672059in}{2.084102in}}%
\pgfpathlineto{\pgfqpoint{11.673890in}{2.084840in}}%
\pgfpathlineto{\pgfqpoint{11.674151in}{2.083898in}}%
\pgfpathlineto{\pgfqpoint{11.677014in}{2.084103in}}%
\pgfpathlineto{\pgfqpoint{11.679346in}{2.087007in}}%
\pgfpathlineto{\pgfqpoint{11.681668in}{2.086312in}}%
\pgfpathlineto{\pgfqpoint{11.679863in}{2.088166in}}%
\pgfpathlineto{\pgfqpoint{11.681925in}{2.086807in}}%
\pgfpathlineto{\pgfqpoint{11.682182in}{2.087051in}}%
\pgfpathlineto{\pgfqpoint{11.682696in}{2.085822in}}%
\pgfpathlineto{\pgfqpoint{11.682953in}{2.085834in}}%
\pgfpathlineto{\pgfqpoint{11.685004in}{2.084796in}}%
\pgfpathlineto{\pgfqpoint{11.687303in}{2.086327in}}%
\pgfpathlineto{\pgfqpoint{11.688829in}{2.086961in}}%
\pgfpathlineto{\pgfqpoint{11.698403in}{2.093558in}}%
\pgfpathlineto{\pgfqpoint{11.700397in}{2.094946in}}%
\pgfpathlineto{\pgfqpoint{11.700894in}{2.094351in}}%
\pgfpathlineto{\pgfqpoint{11.701143in}{2.095488in}}%
\pgfpathlineto{\pgfqpoint{11.703375in}{2.099806in}}%
\pgfpathlineto{\pgfqpoint{11.703623in}{2.099262in}}%
\pgfpathlineto{\pgfqpoint{11.704858in}{2.099981in}}%
\pgfpathlineto{\pgfqpoint{11.706830in}{2.101887in}}%
\pgfpathlineto{\pgfqpoint{11.707076in}{2.101615in}}%
\pgfpathlineto{\pgfqpoint{11.707567in}{2.102889in}}%
\pgfpathlineto{\pgfqpoint{11.708058in}{2.103554in}}%
\pgfpathlineto{\pgfqpoint{11.709039in}{2.102630in}}%
\pgfpathlineto{\pgfqpoint{11.710018in}{2.102495in}}%
\pgfpathlineto{\pgfqpoint{11.710263in}{2.103303in}}%
\pgfpathlineto{\pgfqpoint{11.712945in}{2.104611in}}%
\pgfpathlineto{\pgfqpoint{11.713188in}{2.104225in}}%
\pgfpathlineto{\pgfqpoint{11.714403in}{2.102972in}}%
\pgfpathlineto{\pgfqpoint{11.714888in}{2.103243in}}%
\pgfpathlineto{\pgfqpoint{11.717065in}{2.106221in}}%
\pgfpathlineto{\pgfqpoint{11.718030in}{2.104392in}}%
\pgfpathlineto{\pgfqpoint{11.718993in}{2.105810in}}%
\pgfpathlineto{\pgfqpoint{11.721394in}{2.107535in}}%
\pgfpathlineto{\pgfqpoint{11.721634in}{2.106659in}}%
\pgfpathlineto{\pgfqpoint{11.721873in}{2.106182in}}%
\pgfpathlineto{\pgfqpoint{11.722352in}{2.107840in}}%
\pgfpathlineto{\pgfqpoint{11.723069in}{2.109215in}}%
\pgfpathlineto{\pgfqpoint{11.723785in}{2.108498in}}%
\pgfpathlineto{\pgfqpoint{11.726640in}{2.103987in}}%
\pgfpathlineto{\pgfqpoint{11.728298in}{2.105154in}}%
\pgfpathlineto{\pgfqpoint{11.729480in}{2.105014in}}%
\pgfpathlineto{\pgfqpoint{11.730424in}{2.107270in}}%
\pgfpathlineto{\pgfqpoint{11.731130in}{2.106143in}}%
\pgfpathlineto{\pgfqpoint{11.733010in}{2.108254in}}%
\pgfpathlineto{\pgfqpoint{11.733479in}{2.106979in}}%
\pgfpathlineto{\pgfqpoint{11.734182in}{2.106270in}}%
\pgfpathlineto{\pgfqpoint{11.734650in}{2.107601in}}%
\pgfpathlineto{\pgfqpoint{11.740235in}{2.112504in}}%
\pgfpathlineto{\pgfqpoint{11.740466in}{2.111907in}}%
\pgfpathlineto{\pgfqpoint{11.741391in}{2.113347in}}%
\pgfpathlineto{\pgfqpoint{11.743237in}{2.113508in}}%
\pgfpathlineto{\pgfqpoint{11.745305in}{2.116395in}}%
\pgfpathlineto{\pgfqpoint{11.747366in}{2.116926in}}%
\pgfpathlineto{\pgfqpoint{11.750102in}{2.120484in}}%
\pgfpathlineto{\pgfqpoint{11.752825in}{2.122875in}}%
\pgfpathlineto{\pgfqpoint{11.753503in}{2.121956in}}%
\pgfpathlineto{\pgfqpoint{11.754181in}{2.123674in}}%
\pgfpathlineto{\pgfqpoint{11.754858in}{2.124432in}}%
\pgfpathlineto{\pgfqpoint{11.755534in}{2.123174in}}%
\pgfpathlineto{\pgfqpoint{11.761358in}{2.124939in}}%
\pgfpathlineto{\pgfqpoint{11.764691in}{2.129777in}}%
\pgfpathlineto{\pgfqpoint{11.768444in}{2.127881in}}%
\pgfpathlineto{\pgfqpoint{11.768664in}{2.128207in}}%
\pgfpathlineto{\pgfqpoint{11.770201in}{2.130232in}}%
\pgfpathlineto{\pgfqpoint{11.770420in}{2.129753in}}%
\pgfpathlineto{\pgfqpoint{11.771296in}{2.128372in}}%
\pgfpathlineto{\pgfqpoint{11.772171in}{2.129512in}}%
\pgfpathlineto{\pgfqpoint{11.776958in}{2.129764in}}%
\pgfpathlineto{\pgfqpoint{11.779120in}{2.132836in}}%
\pgfpathlineto{\pgfqpoint{11.781918in}{2.130251in}}%
\pgfpathlineto{\pgfqpoint{11.782133in}{2.130631in}}%
\pgfpathlineto{\pgfqpoint{11.782347in}{2.131111in}}%
\pgfpathlineto{\pgfqpoint{11.782991in}{2.130178in}}%
\pgfpathlineto{\pgfqpoint{11.783633in}{2.130336in}}%
\pgfpathlineto{\pgfqpoint{11.785556in}{2.129113in}}%
\pgfpathlineto{\pgfqpoint{11.788534in}{2.132308in}}%
\pgfpathlineto{\pgfqpoint{11.788746in}{2.131511in}}%
\pgfpathlineto{\pgfqpoint{11.790440in}{2.132688in}}%
\pgfpathlineto{\pgfqpoint{11.791496in}{2.133657in}}%
\pgfpathlineto{\pgfqpoint{11.792129in}{2.133231in}}%
\pgfpathlineto{\pgfqpoint{11.809555in}{2.141935in}}%
\pgfpathlineto{\pgfqpoint{11.810371in}{2.140963in}}%
\pgfpathlineto{\pgfqpoint{11.810983in}{2.142344in}}%
\pgfpathlineto{\pgfqpoint{11.813016in}{2.143980in}}%
\pgfpathlineto{\pgfqpoint{11.813827in}{2.143207in}}%
\pgfpathlineto{\pgfqpoint{11.814435in}{2.144171in}}%
\pgfpathlineto{\pgfqpoint{11.815446in}{2.145358in}}%
\pgfpathlineto{\pgfqpoint{11.816052in}{2.144561in}}%
\pgfpathlineto{\pgfqpoint{11.819472in}{2.149909in}}%
\pgfpathlineto{\pgfqpoint{11.820074in}{2.148975in}}%
\pgfpathlineto{\pgfqpoint{11.821075in}{2.149464in}}%
\pgfpathlineto{\pgfqpoint{11.825656in}{2.151394in}}%
\pgfpathlineto{\pgfqpoint{11.825854in}{2.151018in}}%
\pgfpathlineto{\pgfqpoint{11.828623in}{2.148720in}}%
\pgfpathlineto{\pgfqpoint{11.828820in}{2.149026in}}%
\pgfpathlineto{\pgfqpoint{11.830789in}{2.151356in}}%
\pgfpathlineto{\pgfqpoint{11.830985in}{2.150910in}}%
\pgfpathlineto{\pgfqpoint{11.831967in}{2.152267in}}%
\pgfpathlineto{\pgfqpoint{11.832163in}{2.151845in}}%
\pgfpathlineto{\pgfqpoint{11.832359in}{2.152713in}}%
\pgfpathlineto{\pgfqpoint{11.833142in}{2.151023in}}%
\pgfpathlineto{\pgfqpoint{11.833338in}{2.151118in}}%
\pgfpathlineto{\pgfqpoint{11.836264in}{2.149056in}}%
\pgfpathlineto{\pgfqpoint{11.838013in}{2.150618in}}%
\pgfpathlineto{\pgfqpoint{11.838594in}{2.149539in}}%
\pgfpathlineto{\pgfqpoint{11.839562in}{2.150296in}}%
\pgfpathlineto{\pgfqpoint{11.845717in}{2.155463in}}%
\pgfpathlineto{\pgfqpoint{11.845908in}{2.154991in}}%
\pgfpathlineto{\pgfqpoint{11.846291in}{2.153990in}}%
\pgfpathlineto{\pgfqpoint{11.847245in}{2.155770in}}%
\pgfpathlineto{\pgfqpoint{11.847436in}{2.155174in}}%
\pgfpathlineto{\pgfqpoint{11.848008in}{2.156360in}}%
\pgfpathlineto{\pgfqpoint{11.848579in}{2.157941in}}%
\pgfpathlineto{\pgfqpoint{11.849529in}{2.156884in}}%
\pgfpathlineto{\pgfqpoint{11.849719in}{2.156789in}}%
\pgfpathlineto{\pgfqpoint{11.849909in}{2.158028in}}%
\pgfpathlineto{\pgfqpoint{11.851615in}{2.159553in}}%
\pgfpathlineto{\pgfqpoint{11.851804in}{2.159067in}}%
\pgfpathlineto{\pgfqpoint{11.853881in}{2.157625in}}%
\pgfpathlineto{\pgfqpoint{11.855575in}{2.160787in}}%
\pgfpathlineto{\pgfqpoint{11.855950in}{2.160361in}}%
\pgfpathlineto{\pgfqpoint{11.858199in}{2.156957in}}%
\pgfpathlineto{\pgfqpoint{11.858573in}{2.157558in}}%
\pgfpathlineto{\pgfqpoint{11.860066in}{2.158759in}}%
\pgfpathlineto{\pgfqpoint{11.861555in}{2.158375in}}%
\pgfpathlineto{\pgfqpoint{11.861926in}{2.156552in}}%
\pgfpathlineto{\pgfqpoint{11.863040in}{2.158007in}}%
\pgfpathlineto{\pgfqpoint{11.865075in}{2.159041in}}%
\pgfpathlineto{\pgfqpoint{11.866182in}{2.161141in}}%
\pgfpathlineto{\pgfqpoint{11.866919in}{2.159559in}}%
\pgfpathlineto{\pgfqpoint{11.870039in}{2.158076in}}%
\pgfpathlineto{\pgfqpoint{11.871501in}{2.156224in}}%
\pgfpathlineto{\pgfqpoint{11.871684in}{2.156579in}}%
\pgfpathlineto{\pgfqpoint{11.872049in}{2.158154in}}%
\pgfpathlineto{\pgfqpoint{11.872960in}{2.156665in}}%
\pgfpathlineto{\pgfqpoint{11.873869in}{2.155233in}}%
\pgfpathlineto{\pgfqpoint{11.874596in}{2.156180in}}%
\pgfpathlineto{\pgfqpoint{11.876589in}{2.156773in}}%
\pgfpathlineto{\pgfqpoint{11.877854in}{2.160550in}}%
\pgfpathlineto{\pgfqpoint{11.878395in}{2.160401in}}%
\pgfpathlineto{\pgfqpoint{11.878575in}{2.160178in}}%
\pgfpathlineto{\pgfqpoint{11.878936in}{2.162040in}}%
\pgfpathlineto{\pgfqpoint{11.880734in}{2.164608in}}%
\pgfpathlineto{\pgfqpoint{11.881272in}{2.165514in}}%
\pgfpathlineto{\pgfqpoint{11.882347in}{2.164628in}}%
\pgfpathlineto{\pgfqpoint{11.884134in}{2.165753in}}%
\pgfpathlineto{\pgfqpoint{11.884313in}{2.165525in}}%
\pgfpathlineto{\pgfqpoint{11.887159in}{2.165206in}}%
\pgfpathlineto{\pgfqpoint{11.887336in}{2.165956in}}%
\pgfpathlineto{\pgfqpoint{11.890344in}{2.171179in}}%
\pgfpathlineto{\pgfqpoint{11.891049in}{2.171940in}}%
\pgfpathlineto{\pgfqpoint{11.891753in}{2.170760in}}%
\pgfpathlineto{\pgfqpoint{11.897356in}{2.166004in}}%
\pgfpathlineto{\pgfqpoint{11.901694in}{2.169849in}}%
\pgfpathlineto{\pgfqpoint{11.902558in}{2.169948in}}%
\pgfpathlineto{\pgfqpoint{11.902903in}{2.170712in}}%
\pgfpathlineto{\pgfqpoint{11.904968in}{2.173121in}}%
\pgfpathlineto{\pgfqpoint{11.905312in}{2.173541in}}%
\pgfpathlineto{\pgfqpoint{11.907026in}{2.172416in}}%
\pgfpathlineto{\pgfqpoint{11.909928in}{2.175265in}}%
\pgfpathlineto{\pgfqpoint{11.910779in}{2.173444in}}%
\pgfpathlineto{\pgfqpoint{11.911459in}{2.174837in}}%
\pgfpathlineto{\pgfqpoint{11.913154in}{2.174452in}}%
\pgfpathlineto{\pgfqpoint{11.913493in}{2.175292in}}%
\pgfpathlineto{\pgfqpoint{11.917202in}{2.174693in}}%
\pgfpathlineto{\pgfqpoint{11.918377in}{2.177973in}}%
\pgfpathlineto{\pgfqpoint{11.919048in}{2.177136in}}%
\pgfpathlineto{\pgfqpoint{11.923551in}{2.176454in}}%
\pgfpathlineto{\pgfqpoint{11.925210in}{2.174795in}}%
\pgfpathlineto{\pgfqpoint{11.925872in}{2.175838in}}%
\pgfpathlineto{\pgfqpoint{11.926534in}{2.174559in}}%
\pgfpathlineto{\pgfqpoint{11.927029in}{2.173744in}}%
\pgfpathlineto{\pgfqpoint{11.927689in}{2.175474in}}%
\pgfpathlineto{\pgfqpoint{11.930485in}{2.178362in}}%
\pgfpathlineto{\pgfqpoint{11.930977in}{2.177303in}}%
\pgfpathlineto{\pgfqpoint{11.935385in}{2.174413in}}%
\pgfpathlineto{\pgfqpoint{11.935710in}{2.175052in}}%
\pgfpathlineto{\pgfqpoint{11.937333in}{2.175177in}}%
\pgfpathlineto{\pgfqpoint{11.937495in}{2.174650in}}%
\pgfpathlineto{\pgfqpoint{11.937657in}{2.174190in}}%
\pgfpathlineto{\pgfqpoint{11.938466in}{2.176303in}}%
\pgfpathlineto{\pgfqpoint{11.942333in}{2.180045in}}%
\pgfpathlineto{\pgfqpoint{11.943296in}{2.178398in}}%
\pgfpathlineto{\pgfqpoint{11.943936in}{2.176180in}}%
\pgfpathlineto{\pgfqpoint{11.944896in}{2.177761in}}%
\pgfpathlineto{\pgfqpoint{11.945216in}{2.177565in}}%
\pgfpathlineto{\pgfqpoint{11.945695in}{2.179004in}}%
\pgfpathlineto{\pgfqpoint{11.946014in}{2.178753in}}%
\pgfpathlineto{\pgfqpoint{11.947607in}{2.180598in}}%
\pgfpathlineto{\pgfqpoint{11.947925in}{2.179909in}}%
\pgfpathlineto{\pgfqpoint{11.949195in}{2.180019in}}%
\pgfpathlineto{\pgfqpoint{11.949353in}{2.180892in}}%
\pgfpathlineto{\pgfqpoint{11.951569in}{2.184850in}}%
\pgfpathlineto{\pgfqpoint{11.953460in}{2.183616in}}%
\pgfpathlineto{\pgfqpoint{11.951884in}{2.185222in}}%
\pgfpathlineto{\pgfqpoint{11.953618in}{2.184006in}}%
\pgfpathlineto{\pgfqpoint{11.954718in}{2.186007in}}%
\pgfpathlineto{\pgfqpoint{11.955502in}{2.185575in}}%
\pgfpathlineto{\pgfqpoint{11.956912in}{2.184014in}}%
\pgfpathlineto{\pgfqpoint{11.957224in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{11.958941in}{2.186167in}}%
\pgfpathlineto{\pgfqpoint{11.959408in}{2.187204in}}%
\pgfpathlineto{\pgfqpoint{11.960186in}{2.185502in}}%
\pgfpathlineto{\pgfqpoint{11.960497in}{2.186349in}}%
\pgfpathlineto{\pgfqpoint{11.961894in}{2.188110in}}%
\pgfpathlineto{\pgfqpoint{11.963596in}{2.191991in}}%
\pgfpathlineto{\pgfqpoint{11.963905in}{2.191645in}}%
\pgfpathlineto{\pgfqpoint{11.964059in}{2.190842in}}%
\pgfpathlineto{\pgfqpoint{11.964830in}{2.191962in}}%
\pgfpathlineto{\pgfqpoint{11.965293in}{2.191346in}}%
\pgfpathlineto{\pgfqpoint{11.967752in}{2.195607in}}%
\pgfpathlineto{\pgfqpoint{11.968058in}{2.195274in}}%
\pgfpathlineto{\pgfqpoint{11.970047in}{2.195862in}}%
\pgfpathlineto{\pgfqpoint{11.971115in}{2.196315in}}%
\pgfpathlineto{\pgfqpoint{11.970658in}{2.195529in}}%
\pgfpathlineto{\pgfqpoint{11.971572in}{2.196050in}}%
\pgfpathlineto{\pgfqpoint{11.974004in}{2.195529in}}%
\pgfpathlineto{\pgfqpoint{11.975820in}{2.198259in}}%
\pgfpathlineto{\pgfqpoint{11.977028in}{2.196782in}}%
\pgfpathlineto{\pgfqpoint{11.977329in}{2.197474in}}%
\pgfpathlineto{\pgfqpoint{11.978082in}{2.198290in}}%
\pgfpathlineto{\pgfqpoint{11.978985in}{2.197909in}}%
\pgfpathlineto{\pgfqpoint{11.981533in}{2.195990in}}%
\pgfpathlineto{\pgfqpoint{11.979435in}{2.198332in}}%
\pgfpathlineto{\pgfqpoint{11.981683in}{2.196526in}}%
\pgfpathlineto{\pgfqpoint{11.981982in}{2.196554in}}%
\pgfpathlineto{\pgfqpoint{11.982280in}{2.195126in}}%
\pgfpathlineto{\pgfqpoint{11.982579in}{2.193886in}}%
\pgfpathlineto{\pgfqpoint{11.983921in}{2.194211in}}%
\pgfpathlineto{\pgfqpoint{11.984368in}{2.193086in}}%
\pgfpathlineto{\pgfqpoint{11.985557in}{2.194061in}}%
\pgfpathlineto{\pgfqpoint{11.987484in}{2.191223in}}%
\pgfpathlineto{\pgfqpoint{11.988518in}{2.192563in}}%
\pgfpathlineto{\pgfqpoint{11.990876in}{2.195472in}}%
\pgfpathlineto{\pgfqpoint{11.992052in}{2.193773in}}%
\pgfpathlineto{\pgfqpoint{11.992492in}{2.194693in}}%
\pgfpathlineto{\pgfqpoint{11.996000in}{2.198429in}}%
\pgfpathlineto{\pgfqpoint{11.996145in}{2.197639in}}%
\pgfpathlineto{\pgfqpoint{11.997019in}{2.199077in}}%
\pgfpathlineto{\pgfqpoint{11.997455in}{2.198999in}}%
\pgfpathlineto{\pgfqpoint{11.998181in}{2.200229in}}%
\pgfpathlineto{\pgfqpoint{11.998326in}{2.200697in}}%
\pgfpathlineto{\pgfqpoint{11.999051in}{2.199022in}}%
\pgfpathlineto{\pgfqpoint{11.999196in}{2.199120in}}%
\pgfpathlineto{\pgfqpoint{12.000354in}{2.197809in}}%
\pgfpathlineto{\pgfqpoint{12.000787in}{2.198593in}}%
\pgfpathlineto{\pgfqpoint{12.001941in}{2.198949in}}%
\pgfpathlineto{\pgfqpoint{12.002086in}{2.198690in}}%
\pgfpathlineto{\pgfqpoint{12.002230in}{2.197948in}}%
\pgfpathlineto{\pgfqpoint{12.003237in}{2.200122in}}%
\pgfpathlineto{\pgfqpoint{12.003381in}{2.199921in}}%
\pgfpathlineto{\pgfqpoint{12.003525in}{2.200911in}}%
\pgfpathlineto{\pgfqpoint{12.004386in}{2.198796in}}%
\pgfpathlineto{\pgfqpoint{12.004673in}{2.199047in}}%
\pgfpathlineto{\pgfqpoint{12.008817in}{2.198023in}}%
\pgfpathlineto{\pgfqpoint{12.010097in}{2.199403in}}%
\pgfpathlineto{\pgfqpoint{12.010381in}{2.198521in}}%
\pgfpathlineto{\pgfqpoint{12.010948in}{2.199739in}}%
\pgfpathlineto{\pgfqpoint{12.011374in}{2.199345in}}%
\pgfpathlineto{\pgfqpoint{12.014201in}{2.204579in}}%
\pgfpathlineto{\pgfqpoint{12.015468in}{2.203912in}}%
\pgfpathlineto{\pgfqpoint{12.015609in}{2.204578in}}%
\pgfpathlineto{\pgfqpoint{12.016171in}{2.205252in}}%
\pgfpathlineto{\pgfqpoint{12.016873in}{2.203594in}}%
\pgfpathlineto{\pgfqpoint{12.017013in}{2.204089in}}%
\pgfpathlineto{\pgfqpoint{12.018693in}{2.203677in}}%
\pgfpathlineto{\pgfqpoint{12.020508in}{2.201630in}}%
\pgfpathlineto{\pgfqpoint{12.022039in}{2.200492in}}%
\pgfpathlineto{\pgfqpoint{12.021344in}{2.202517in}}%
\pgfpathlineto{\pgfqpoint{12.022317in}{2.201061in}}%
\pgfpathlineto{\pgfqpoint{12.025503in}{2.206774in}}%
\pgfpathlineto{\pgfqpoint{12.026055in}{2.208118in}}%
\pgfpathlineto{\pgfqpoint{12.028121in}{2.210808in}}%
\pgfpathlineto{\pgfqpoint{12.028946in}{2.211371in}}%
\pgfpathlineto{\pgfqpoint{12.028396in}{2.210514in}}%
\pgfpathlineto{\pgfqpoint{12.029631in}{2.210248in}}%
\pgfpathlineto{\pgfqpoint{12.031274in}{2.207131in}}%
\pgfpathlineto{\pgfqpoint{12.031547in}{2.207781in}}%
\pgfpathlineto{\pgfqpoint{12.032503in}{2.206203in}}%
\pgfpathlineto{\pgfqpoint{12.033048in}{2.207787in}}%
\pgfpathlineto{\pgfqpoint{12.034952in}{2.208563in}}%
\pgfpathlineto{\pgfqpoint{12.035766in}{2.207989in}}%
\pgfpathlineto{\pgfqpoint{12.036444in}{2.208715in}}%
\pgfpathlineto{\pgfqpoint{12.037931in}{2.209166in}}%
\pgfpathlineto{\pgfqpoint{12.037120in}{2.208143in}}%
\pgfpathlineto{\pgfqpoint{12.038066in}{2.208728in}}%
\pgfpathlineto{\pgfqpoint{12.039550in}{2.207042in}}%
\pgfpathlineto{\pgfqpoint{12.039819in}{2.207839in}}%
\pgfpathlineto{\pgfqpoint{12.042638in}{2.211157in}}%
\pgfpathlineto{\pgfqpoint{12.040222in}{2.207401in}}%
\pgfpathlineto{\pgfqpoint{12.042906in}{2.210122in}}%
\pgfpathlineto{\pgfqpoint{12.043574in}{2.209335in}}%
\pgfpathlineto{\pgfqpoint{12.043975in}{2.210584in}}%
\pgfpathlineto{\pgfqpoint{12.045842in}{2.212844in}}%
\pgfpathlineto{\pgfqpoint{12.046773in}{2.213034in}}%
\pgfpathlineto{\pgfqpoint{12.047039in}{2.212653in}}%
\pgfpathlineto{\pgfqpoint{12.047437in}{2.211827in}}%
\pgfpathlineto{\pgfqpoint{12.048366in}{2.213216in}}%
\pgfpathlineto{\pgfqpoint{12.050350in}{2.214531in}}%
\pgfpathlineto{\pgfqpoint{12.048631in}{2.212680in}}%
\pgfpathlineto{\pgfqpoint{12.050614in}{2.213334in}}%
\pgfpathlineto{\pgfqpoint{12.051274in}{2.214789in}}%
\pgfpathlineto{\pgfqpoint{12.052064in}{2.216429in}}%
\pgfpathlineto{\pgfqpoint{12.052590in}{2.214406in}}%
\pgfpathlineto{\pgfqpoint{12.052722in}{2.214894in}}%
\pgfpathlineto{\pgfqpoint{12.054166in}{2.215785in}}%
\pgfpathlineto{\pgfqpoint{12.054690in}{2.214961in}}%
\pgfpathlineto{\pgfqpoint{12.056522in}{2.219078in}}%
\pgfpathlineto{\pgfqpoint{12.056652in}{2.218138in}}%
\pgfpathlineto{\pgfqpoint{12.057435in}{2.222506in}}%
\pgfpathlineto{\pgfqpoint{12.058607in}{2.223754in}}%
\pgfpathlineto{\pgfqpoint{12.058867in}{2.222466in}}%
\pgfpathlineto{\pgfqpoint{12.059906in}{2.220563in}}%
\pgfpathlineto{\pgfqpoint{12.060555in}{2.221666in}}%
\pgfpathlineto{\pgfqpoint{12.061202in}{2.219928in}}%
\pgfpathlineto{\pgfqpoint{12.061849in}{2.222225in}}%
\pgfpathlineto{\pgfqpoint{12.065330in}{2.227137in}}%
\pgfpathlineto{\pgfqpoint{12.065716in}{2.225838in}}%
\pgfpathlineto{\pgfqpoint{12.067639in}{2.220421in}}%
\pgfpathlineto{\pgfqpoint{12.067894in}{2.221486in}}%
\pgfpathlineto{\pgfqpoint{12.070701in}{2.222769in}}%
\pgfpathlineto{\pgfqpoint{12.071337in}{2.220588in}}%
\pgfpathlineto{\pgfqpoint{12.071973in}{2.223024in}}%
\pgfpathlineto{\pgfqpoint{12.072226in}{2.222918in}}%
\pgfpathlineto{\pgfqpoint{12.072480in}{2.222110in}}%
\pgfpathlineto{\pgfqpoint{12.073114in}{2.224054in}}%
\pgfpathlineto{\pgfqpoint{12.073241in}{2.224062in}}%
\pgfpathlineto{\pgfqpoint{12.075138in}{2.227935in}}%
\pgfpathlineto{\pgfqpoint{12.075516in}{2.227541in}}%
\pgfpathlineto{\pgfqpoint{12.076147in}{2.225554in}}%
\pgfpathlineto{\pgfqpoint{12.077154in}{2.226649in}}%
\pgfpathlineto{\pgfqpoint{12.079664in}{2.221459in}}%
\pgfpathlineto{\pgfqpoint{12.080665in}{2.220391in}}%
\pgfpathlineto{\pgfqpoint{12.081165in}{2.221058in}}%
\pgfpathlineto{\pgfqpoint{12.082786in}{2.223345in}}%
\pgfpathlineto{\pgfqpoint{12.084154in}{2.219428in}}%
\pgfpathlineto{\pgfqpoint{12.084650in}{2.219849in}}%
\pgfpathlineto{\pgfqpoint{12.087374in}{2.217682in}}%
\pgfpathlineto{\pgfqpoint{12.087497in}{2.218491in}}%
\pgfpathlineto{\pgfqpoint{12.088607in}{2.216232in}}%
\pgfpathlineto{\pgfqpoint{12.095464in}{2.221178in}}%
\pgfpathlineto{\pgfqpoint{12.095707in}{2.220448in}}%
\pgfpathlineto{\pgfqpoint{12.096315in}{2.220042in}}%
\pgfpathlineto{\pgfqpoint{12.096922in}{2.221050in}}%
\pgfpathlineto{\pgfqpoint{12.097165in}{2.220347in}}%
\pgfpathlineto{\pgfqpoint{12.098740in}{2.223192in}}%
\pgfpathlineto{\pgfqpoint{12.098981in}{2.222616in}}%
\pgfpathlineto{\pgfqpoint{12.100310in}{2.220710in}}%
\pgfpathlineto{\pgfqpoint{12.100792in}{2.220921in}}%
\pgfpathlineto{\pgfqpoint{12.100913in}{2.220609in}}%
\pgfpathlineto{\pgfqpoint{12.101755in}{2.222414in}}%
\pgfpathlineto{\pgfqpoint{12.101876in}{2.222399in}}%
\pgfpathlineto{\pgfqpoint{12.103317in}{2.222832in}}%
\pgfpathlineto{\pgfqpoint{12.103437in}{2.223769in}}%
\pgfpathlineto{\pgfqpoint{12.103797in}{2.221773in}}%
\pgfpathlineto{\pgfqpoint{12.104755in}{2.222474in}}%
\pgfpathlineto{\pgfqpoint{12.106666in}{2.219571in}}%
\pgfpathlineto{\pgfqpoint{12.106785in}{2.220322in}}%
\pgfpathlineto{\pgfqpoint{12.107857in}{2.217274in}}%
\pgfpathlineto{\pgfqpoint{12.108927in}{2.217492in}}%
\pgfpathlineto{\pgfqpoint{12.108452in}{2.216320in}}%
\pgfpathlineto{\pgfqpoint{12.109283in}{2.217238in}}%
\pgfpathlineto{\pgfqpoint{12.110113in}{2.215948in}}%
\pgfpathlineto{\pgfqpoint{12.110350in}{2.218090in}}%
\pgfpathlineto{\pgfqpoint{12.110824in}{2.217164in}}%
\pgfpathlineto{\pgfqpoint{12.113304in}{2.220562in}}%
\pgfpathlineto{\pgfqpoint{12.113539in}{2.218830in}}%
\pgfpathlineto{\pgfqpoint{12.114833in}{2.218249in}}%
\pgfpathlineto{\pgfqpoint{12.113892in}{2.219362in}}%
\pgfpathlineto{\pgfqpoint{12.115068in}{2.218791in}}%
\pgfpathlineto{\pgfqpoint{12.117412in}{2.222102in}}%
\pgfpathlineto{\pgfqpoint{12.117646in}{2.221255in}}%
\pgfpathlineto{\pgfqpoint{12.118463in}{2.222042in}}%
\pgfpathlineto{\pgfqpoint{12.119396in}{2.220051in}}%
\pgfpathlineto{\pgfqpoint{12.121142in}{2.221714in}}%
\pgfpathlineto{\pgfqpoint{12.121374in}{2.220971in}}%
\pgfpathlineto{\pgfqpoint{12.132409in}{2.229427in}}%
\pgfpathlineto{\pgfqpoint{12.137620in}{2.238901in}}%
\pgfpathlineto{\pgfqpoint{12.137845in}{2.238292in}}%
\pgfpathlineto{\pgfqpoint{12.137958in}{2.238005in}}%
\pgfpathlineto{\pgfqpoint{12.138408in}{2.240272in}}%
\pgfpathlineto{\pgfqpoint{12.138521in}{2.240096in}}%
\pgfpathlineto{\pgfqpoint{12.140095in}{2.241953in}}%
\pgfpathlineto{\pgfqpoint{12.140207in}{2.241760in}}%
\pgfpathlineto{\pgfqpoint{12.141104in}{2.240239in}}%
\pgfpathlineto{\pgfqpoint{12.141216in}{2.239802in}}%
\pgfpathlineto{\pgfqpoint{12.142111in}{2.241513in}}%
\pgfpathlineto{\pgfqpoint{12.142670in}{2.243080in}}%
\pgfpathlineto{\pgfqpoint{12.143451in}{2.241011in}}%
\pgfpathlineto{\pgfqpoint{12.144900in}{2.240351in}}%
\pgfpathlineto{\pgfqpoint{12.143786in}{2.241447in}}%
\pgfpathlineto{\pgfqpoint{12.145122in}{2.240399in}}%
\pgfpathlineto{\pgfqpoint{12.147231in}{2.238724in}}%
\pgfpathlineto{\pgfqpoint{12.145456in}{2.241603in}}%
\pgfpathlineto{\pgfqpoint{12.147785in}{2.239905in}}%
\pgfpathlineto{\pgfqpoint{12.148228in}{2.240785in}}%
\pgfpathlineto{\pgfqpoint{12.148891in}{2.239404in}}%
\pgfpathlineto{\pgfqpoint{12.149222in}{2.239871in}}%
\pgfpathlineto{\pgfqpoint{12.150215in}{2.237720in}}%
\pgfpathlineto{\pgfqpoint{12.150986in}{2.238980in}}%
\pgfpathlineto{\pgfqpoint{12.151646in}{2.241082in}}%
\pgfpathlineto{\pgfqpoint{12.152524in}{2.239568in}}%
\pgfpathlineto{\pgfqpoint{12.153401in}{2.241666in}}%
\pgfpathlineto{\pgfqpoint{12.154058in}{2.239388in}}%
\pgfpathlineto{\pgfqpoint{12.154168in}{2.239525in}}%
\pgfpathlineto{\pgfqpoint{12.154605in}{2.237967in}}%
\pgfpathlineto{\pgfqpoint{12.154933in}{2.238381in}}%
\pgfpathlineto{\pgfqpoint{12.155588in}{2.238944in}}%
\pgfpathlineto{\pgfqpoint{12.156352in}{2.238078in}}%
\pgfpathlineto{\pgfqpoint{12.157332in}{2.239369in}}%
\pgfpathlineto{\pgfqpoint{12.157984in}{2.239091in}}%
\pgfpathlineto{\pgfqpoint{12.159178in}{2.238326in}}%
\pgfpathlineto{\pgfqpoint{12.158201in}{2.239669in}}%
\pgfpathlineto{\pgfqpoint{12.159395in}{2.239382in}}%
\pgfpathlineto{\pgfqpoint{12.159828in}{2.240925in}}%
\pgfpathlineto{\pgfqpoint{12.160694in}{2.238784in}}%
\pgfpathlineto{\pgfqpoint{12.160802in}{2.239241in}}%
\pgfpathlineto{\pgfqpoint{12.162852in}{2.234421in}}%
\pgfpathlineto{\pgfqpoint{12.162960in}{2.234630in}}%
\pgfpathlineto{\pgfqpoint{12.163175in}{2.233790in}}%
\pgfpathlineto{\pgfqpoint{12.164036in}{2.234924in}}%
\pgfpathlineto{\pgfqpoint{12.164358in}{2.234447in}}%
\pgfpathlineto{\pgfqpoint{12.165002in}{2.236669in}}%
\pgfpathlineto{\pgfqpoint{12.166074in}{2.235653in}}%
\pgfpathlineto{\pgfqpoint{12.166609in}{2.234484in}}%
\pgfpathlineto{\pgfqpoint{12.166823in}{2.236578in}}%
\pgfpathlineto{\pgfqpoint{12.167785in}{2.235883in}}%
\pgfpathlineto{\pgfqpoint{12.170447in}{2.238258in}}%
\pgfpathlineto{\pgfqpoint{12.170553in}{2.237867in}}%
\pgfpathlineto{\pgfqpoint{12.171614in}{2.235514in}}%
\pgfpathlineto{\pgfqpoint{12.170978in}{2.238438in}}%
\pgfpathlineto{\pgfqpoint{12.172356in}{2.236284in}}%
\pgfpathlineto{\pgfqpoint{12.173202in}{2.236077in}}%
\pgfpathlineto{\pgfqpoint{12.174047in}{2.237543in}}%
\pgfpathlineto{\pgfqpoint{12.175102in}{2.236895in}}%
\pgfpathlineto{\pgfqpoint{12.175312in}{2.238184in}}%
\pgfpathlineto{\pgfqpoint{12.175418in}{2.238062in}}%
\pgfpathlineto{\pgfqpoint{12.175628in}{2.238966in}}%
\pgfpathlineto{\pgfqpoint{12.176154in}{2.236852in}}%
\pgfpathlineto{\pgfqpoint{12.176785in}{2.237855in}}%
\pgfpathlineto{\pgfqpoint{12.178253in}{2.235443in}}%
\pgfpathlineto{\pgfqpoint{12.178567in}{2.236588in}}%
\pgfpathlineto{\pgfqpoint{12.179090in}{2.237970in}}%
\pgfpathlineto{\pgfqpoint{12.180031in}{2.236441in}}%
\pgfpathlineto{\pgfqpoint{12.180135in}{2.236053in}}%
\pgfpathlineto{\pgfqpoint{12.181074in}{2.238171in}}%
\pgfpathlineto{\pgfqpoint{12.181178in}{2.238078in}}%
\pgfpathlineto{\pgfqpoint{12.183880in}{2.238949in}}%
\pgfpathlineto{\pgfqpoint{12.184295in}{2.238052in}}%
\pgfpathlineto{\pgfqpoint{12.186879in}{2.233634in}}%
\pgfpathlineto{\pgfqpoint{12.184502in}{2.238380in}}%
\pgfpathlineto{\pgfqpoint{12.187497in}{2.235806in}}%
\pgfpathlineto{\pgfqpoint{12.187806in}{2.236916in}}%
\pgfpathlineto{\pgfqpoint{12.188526in}{2.234712in}}%
\pgfpathlineto{\pgfqpoint{12.189040in}{2.232877in}}%
\pgfpathlineto{\pgfqpoint{12.189964in}{2.235621in}}%
\pgfpathlineto{\pgfqpoint{12.191500in}{2.238121in}}%
\pgfpathlineto{\pgfqpoint{12.190169in}{2.235556in}}%
\pgfpathlineto{\pgfqpoint{12.191807in}{2.237591in}}%
\pgfpathlineto{\pgfqpoint{12.192419in}{2.236591in}}%
\pgfpathlineto{\pgfqpoint{12.192828in}{2.238557in}}%
\pgfpathlineto{\pgfqpoint{12.194254in}{2.241723in}}%
\pgfpathlineto{\pgfqpoint{12.195575in}{2.240893in}}%
\pgfpathlineto{\pgfqpoint{12.196488in}{2.238883in}}%
\pgfpathlineto{\pgfqpoint{12.197399in}{2.240428in}}%
\pgfpathlineto{\pgfqpoint{12.197501in}{2.240921in}}%
\pgfpathlineto{\pgfqpoint{12.198208in}{2.236935in}}%
\pgfpathlineto{\pgfqpoint{12.198309in}{2.237254in}}%
\pgfpathlineto{\pgfqpoint{12.198612in}{2.236467in}}%
\pgfpathlineto{\pgfqpoint{12.198915in}{2.237980in}}%
\pgfpathlineto{\pgfqpoint{12.199621in}{2.237308in}}%
\pgfpathlineto{\pgfqpoint{12.200426in}{2.240903in}}%
\pgfpathlineto{\pgfqpoint{12.201432in}{2.240154in}}%
\pgfpathlineto{\pgfqpoint{12.202435in}{2.237853in}}%
\pgfpathlineto{\pgfqpoint{12.203237in}{2.238913in}}%
\pgfpathlineto{\pgfqpoint{12.205135in}{2.241689in}}%
\pgfpathlineto{\pgfqpoint{12.205933in}{2.240337in}}%
\pgfpathlineto{\pgfqpoint{12.206630in}{2.241745in}}%
\pgfpathlineto{\pgfqpoint{12.208120in}{2.243821in}}%
\pgfpathlineto{\pgfqpoint{12.208418in}{2.243173in}}%
\pgfpathlineto{\pgfqpoint{12.208517in}{2.242830in}}%
\pgfpathlineto{\pgfqpoint{12.209211in}{2.245670in}}%
\pgfpathlineto{\pgfqpoint{12.210299in}{2.246613in}}%
\pgfpathlineto{\pgfqpoint{12.210002in}{2.244947in}}%
\pgfpathlineto{\pgfqpoint{12.210694in}{2.245495in}}%
\pgfpathlineto{\pgfqpoint{12.210793in}{2.245312in}}%
\pgfpathlineto{\pgfqpoint{12.211287in}{2.246882in}}%
\pgfpathlineto{\pgfqpoint{12.211385in}{2.247765in}}%
\pgfpathlineto{\pgfqpoint{12.212272in}{2.245081in}}%
\pgfpathlineto{\pgfqpoint{12.212764in}{2.246973in}}%
\pgfpathlineto{\pgfqpoint{12.213846in}{2.244659in}}%
\pgfpathlineto{\pgfqpoint{12.214435in}{2.246719in}}%
\pgfpathlineto{\pgfqpoint{12.215806in}{2.247462in}}%
\pgfpathlineto{\pgfqpoint{12.214925in}{2.245921in}}%
\pgfpathlineto{\pgfqpoint{12.215904in}{2.246533in}}%
\pgfpathlineto{\pgfqpoint{12.216002in}{2.246307in}}%
\pgfpathlineto{\pgfqpoint{12.216589in}{2.247917in}}%
\pgfpathlineto{\pgfqpoint{12.216686in}{2.247711in}}%
\pgfpathlineto{\pgfqpoint{12.218345in}{2.251724in}}%
\pgfpathlineto{\pgfqpoint{12.218442in}{2.251474in}}%
\pgfpathlineto{\pgfqpoint{12.220193in}{2.255020in}}%
\pgfpathlineto{\pgfqpoint{12.220678in}{2.253730in}}%
\pgfpathlineto{\pgfqpoint{12.221259in}{2.254075in}}%
\pgfpathlineto{\pgfqpoint{12.220969in}{2.252908in}}%
\pgfpathlineto{\pgfqpoint{12.221937in}{2.253253in}}%
\pgfpathlineto{\pgfqpoint{12.223387in}{2.247761in}}%
\pgfpathlineto{\pgfqpoint{12.222324in}{2.253846in}}%
\pgfpathlineto{\pgfqpoint{12.224255in}{2.249502in}}%
\pgfpathlineto{\pgfqpoint{12.226275in}{2.250824in}}%
\pgfpathlineto{\pgfqpoint{12.224448in}{2.249119in}}%
\pgfpathlineto{\pgfqpoint{12.226371in}{2.250453in}}%
\pgfpathlineto{\pgfqpoint{12.228097in}{2.245986in}}%
\pgfpathlineto{\pgfqpoint{12.228384in}{2.246935in}}%
\pgfpathlineto{\pgfqpoint{12.229626in}{2.246908in}}%
\pgfpathlineto{\pgfqpoint{12.228957in}{2.245814in}}%
\pgfpathlineto{\pgfqpoint{12.229721in}{2.246485in}}%
\pgfpathlineto{\pgfqpoint{12.230865in}{2.245762in}}%
\pgfpathlineto{\pgfqpoint{12.230484in}{2.247506in}}%
\pgfpathlineto{\pgfqpoint{12.231341in}{2.246551in}}%
\pgfpathlineto{\pgfqpoint{12.232197in}{2.247842in}}%
\pgfpathlineto{\pgfqpoint{12.232671in}{2.246188in}}%
\pgfpathlineto{\pgfqpoint{12.234282in}{2.243795in}}%
\pgfpathlineto{\pgfqpoint{12.232956in}{2.246252in}}%
\pgfpathlineto{\pgfqpoint{12.234472in}{2.244710in}}%
\pgfpathlineto{\pgfqpoint{12.234661in}{2.246165in}}%
\pgfpathlineto{\pgfqpoint{12.235511in}{2.243591in}}%
\pgfpathlineto{\pgfqpoint{12.235606in}{2.243130in}}%
\pgfpathlineto{\pgfqpoint{12.236455in}{2.246448in}}%
\pgfpathlineto{\pgfqpoint{12.237208in}{2.245418in}}%
\pgfpathlineto{\pgfqpoint{12.238243in}{2.247623in}}%
\pgfpathlineto{\pgfqpoint{12.238525in}{2.246760in}}%
\pgfpathlineto{\pgfqpoint{12.239088in}{2.249621in}}%
\pgfpathlineto{\pgfqpoint{12.239182in}{2.248997in}}%
\pgfpathlineto{\pgfqpoint{12.239369in}{2.250576in}}%
\pgfpathlineto{\pgfqpoint{12.240493in}{2.247854in}}%
\pgfpathlineto{\pgfqpoint{12.241895in}{2.245610in}}%
\pgfpathlineto{\pgfqpoint{12.242175in}{2.246829in}}%
\pgfpathlineto{\pgfqpoint{12.243201in}{2.249572in}}%
\pgfpathlineto{\pgfqpoint{12.243852in}{2.248815in}}%
\pgfpathlineto{\pgfqpoint{12.243945in}{2.249717in}}%
\pgfpathlineto{\pgfqpoint{12.244596in}{2.247423in}}%
\pgfpathlineto{\pgfqpoint{12.245245in}{2.247639in}}%
\pgfpathlineto{\pgfqpoint{12.246265in}{2.247423in}}%
\pgfpathlineto{\pgfqpoint{12.246358in}{2.247908in}}%
\pgfpathlineto{\pgfqpoint{12.247929in}{2.251601in}}%
\pgfpathlineto{\pgfqpoint{12.248022in}{2.250796in}}%
\pgfpathlineto{\pgfqpoint{12.249681in}{2.249155in}}%
\pgfpathlineto{\pgfqpoint{12.249773in}{2.249341in}}%
\pgfpathlineto{\pgfqpoint{12.250233in}{2.249857in}}%
\pgfpathlineto{\pgfqpoint{12.250784in}{2.248299in}}%
\pgfpathlineto{\pgfqpoint{12.251152in}{2.249104in}}%
\pgfpathlineto{\pgfqpoint{12.253442in}{2.245059in}}%
\pgfpathlineto{\pgfqpoint{12.253533in}{2.245419in}}%
\pgfpathlineto{\pgfqpoint{12.254629in}{2.243869in}}%
\pgfpathlineto{\pgfqpoint{12.255449in}{2.243558in}}%
\pgfpathlineto{\pgfqpoint{12.254811in}{2.244174in}}%
\pgfpathlineto{\pgfqpoint{12.255631in}{2.244493in}}%
\pgfpathlineto{\pgfqpoint{12.257449in}{2.251639in}}%
\pgfpathlineto{\pgfqpoint{12.257812in}{2.250899in}}%
\pgfpathlineto{\pgfqpoint{12.258990in}{2.253736in}}%
\pgfpathlineto{\pgfqpoint{12.259623in}{2.252048in}}%
\pgfpathlineto{\pgfqpoint{12.259984in}{2.249440in}}%
\pgfpathlineto{\pgfqpoint{12.261247in}{2.251416in}}%
\pgfpathlineto{\pgfqpoint{12.261337in}{2.251469in}}%
\pgfpathlineto{\pgfqpoint{12.261608in}{2.250273in}}%
\pgfpathlineto{\pgfqpoint{12.262777in}{2.249095in}}%
\pgfpathlineto{\pgfqpoint{12.263137in}{2.249964in}}%
\pgfpathlineto{\pgfqpoint{12.265020in}{2.253993in}}%
\pgfpathlineto{\pgfqpoint{12.265199in}{2.252660in}}%
\pgfpathlineto{\pgfqpoint{12.268055in}{2.249258in}}%
\pgfpathlineto{\pgfqpoint{12.266093in}{2.253329in}}%
\pgfpathlineto{\pgfqpoint{12.268144in}{2.249511in}}%
\pgfpathlineto{\pgfqpoint{12.268678in}{2.246895in}}%
\pgfpathlineto{\pgfqpoint{12.269921in}{2.249165in}}%
\pgfpathlineto{\pgfqpoint{12.270276in}{2.251472in}}%
\pgfpathlineto{\pgfqpoint{12.271516in}{2.250046in}}%
\pgfpathlineto{\pgfqpoint{12.273635in}{2.245307in}}%
\pgfpathlineto{\pgfqpoint{12.275219in}{2.250664in}}%
\pgfpathlineto{\pgfqpoint{12.275395in}{2.249626in}}%
\pgfpathlineto{\pgfqpoint{12.276185in}{2.249752in}}%
\pgfpathlineto{\pgfqpoint{12.276273in}{2.250813in}}%
\pgfpathlineto{\pgfqpoint{12.277237in}{2.250294in}}%
\pgfpathlineto{\pgfqpoint{12.278024in}{2.252363in}}%
\pgfpathlineto{\pgfqpoint{12.278286in}{2.252240in}}%
\pgfpathlineto{\pgfqpoint{12.278723in}{2.253624in}}%
\pgfpathlineto{\pgfqpoint{12.279072in}{2.255139in}}%
\pgfpathlineto{\pgfqpoint{12.279770in}{2.252839in}}%
\pgfpathlineto{\pgfqpoint{12.280292in}{2.254303in}}%
\pgfpathlineto{\pgfqpoint{12.281510in}{2.252996in}}%
\pgfpathlineto{\pgfqpoint{12.281858in}{2.253936in}}%
\pgfpathlineto{\pgfqpoint{12.286785in}{2.264177in}}%
\pgfpathlineto{\pgfqpoint{12.287129in}{2.263335in}}%
\pgfpathlineto{\pgfqpoint{12.287988in}{2.261799in}}%
\pgfpathlineto{\pgfqpoint{12.287473in}{2.264092in}}%
\pgfpathlineto{\pgfqpoint{12.288417in}{2.263848in}}%
\pgfpathlineto{\pgfqpoint{12.289360in}{2.265565in}}%
\pgfpathlineto{\pgfqpoint{12.290216in}{2.265123in}}%
\pgfpathlineto{\pgfqpoint{12.291241in}{2.264819in}}%
\pgfpathlineto{\pgfqpoint{12.290473in}{2.264016in}}%
\pgfpathlineto{\pgfqpoint{12.291412in}{2.264142in}}%
\pgfpathlineto{\pgfqpoint{12.291497in}{2.263695in}}%
\pgfpathlineto{\pgfqpoint{12.292435in}{2.265770in}}%
\pgfpathlineto{\pgfqpoint{12.294051in}{2.270758in}}%
\pgfpathlineto{\pgfqpoint{12.294391in}{2.270357in}}%
\pgfpathlineto{\pgfqpoint{12.296678in}{2.268142in}}%
\pgfpathlineto{\pgfqpoint{12.294560in}{2.270512in}}%
\pgfpathlineto{\pgfqpoint{12.296762in}{2.268465in}}%
\pgfpathlineto{\pgfqpoint{12.298028in}{2.272035in}}%
\pgfpathlineto{\pgfqpoint{12.298450in}{2.270022in}}%
\pgfpathlineto{\pgfqpoint{12.299292in}{2.270539in}}%
\pgfpathlineto{\pgfqpoint{12.298618in}{2.270901in}}%
\pgfpathlineto{\pgfqpoint{12.299544in}{2.271080in}}%
\pgfpathlineto{\pgfqpoint{12.300888in}{2.274026in}}%
\pgfpathlineto{\pgfqpoint{12.301223in}{2.273882in}}%
\pgfpathlineto{\pgfqpoint{12.301642in}{2.272331in}}%
\pgfpathlineto{\pgfqpoint{12.302981in}{2.272728in}}%
\pgfpathlineto{\pgfqpoint{12.303315in}{2.270854in}}%
\pgfpathlineto{\pgfqpoint{12.304983in}{2.273434in}}%
\pgfpathlineto{\pgfqpoint{12.305149in}{2.273126in}}%
\pgfpathlineto{\pgfqpoint{12.305233in}{2.272932in}}%
\pgfpathlineto{\pgfqpoint{12.305732in}{2.274437in}}%
\pgfpathlineto{\pgfqpoint{12.306064in}{2.274578in}}%
\pgfpathlineto{\pgfqpoint{12.309544in}{2.282952in}}%
\pgfpathlineto{\pgfqpoint{12.309956in}{2.282173in}}%
\pgfpathlineto{\pgfqpoint{12.310616in}{2.279340in}}%
\pgfpathlineto{\pgfqpoint{12.311522in}{2.281361in}}%
\pgfpathlineto{\pgfqpoint{12.312344in}{2.279817in}}%
\pgfpathlineto{\pgfqpoint{12.313001in}{2.281906in}}%
\pgfpathlineto{\pgfqpoint{12.313329in}{2.283415in}}%
\pgfpathlineto{\pgfqpoint{12.314067in}{2.281317in}}%
\pgfpathlineto{\pgfqpoint{12.314558in}{2.282111in}}%
\pgfpathlineto{\pgfqpoint{12.314722in}{2.281953in}}%
\pgfpathlineto{\pgfqpoint{12.315131in}{2.283672in}}%
\pgfpathlineto{\pgfqpoint{12.315212in}{2.283127in}}%
\pgfpathlineto{\pgfqpoint{12.316845in}{2.285847in}}%
\pgfpathlineto{\pgfqpoint{12.315539in}{2.282750in}}%
\pgfpathlineto{\pgfqpoint{12.317008in}{2.285602in}}%
\pgfpathlineto{\pgfqpoint{12.318391in}{2.284343in}}%
\pgfpathlineto{\pgfqpoint{12.317171in}{2.285775in}}%
\pgfpathlineto{\pgfqpoint{12.318472in}{2.284561in}}%
\pgfpathlineto{\pgfqpoint{12.320176in}{2.287668in}}%
\pgfpathlineto{\pgfqpoint{12.321147in}{2.289549in}}%
\pgfpathlineto{\pgfqpoint{12.320743in}{2.287379in}}%
\pgfpathlineto{\pgfqpoint{12.321713in}{2.288229in}}%
\pgfpathlineto{\pgfqpoint{12.322601in}{2.290057in}}%
\pgfpathlineto{\pgfqpoint{12.323890in}{2.293442in}}%
\pgfpathlineto{\pgfqpoint{12.324292in}{2.292965in}}%
\pgfpathlineto{\pgfqpoint{12.324613in}{2.291541in}}%
\pgfpathlineto{\pgfqpoint{12.325657in}{2.294855in}}%
\pgfpathlineto{\pgfqpoint{12.326218in}{2.293934in}}%
\pgfpathlineto{\pgfqpoint{12.326939in}{2.296110in}}%
\pgfpathlineto{\pgfqpoint{12.327099in}{2.295080in}}%
\pgfpathlineto{\pgfqpoint{12.328856in}{2.297556in}}%
\pgfpathlineto{\pgfqpoint{12.330369in}{2.299000in}}%
\pgfpathlineto{\pgfqpoint{12.329812in}{2.295895in}}%
\pgfpathlineto{\pgfqpoint{12.330687in}{2.298262in}}%
\pgfpathlineto{\pgfqpoint{12.331084in}{2.299027in}}%
\pgfpathlineto{\pgfqpoint{12.332353in}{2.297264in}}%
\pgfpathlineto{\pgfqpoint{12.333699in}{2.299228in}}%
\pgfpathlineto{\pgfqpoint{12.333936in}{2.297309in}}%
\pgfpathlineto{\pgfqpoint{12.335593in}{2.297008in}}%
\pgfpathlineto{\pgfqpoint{12.335671in}{2.296825in}}%
\pgfpathlineto{\pgfqpoint{12.337009in}{2.295365in}}%
\pgfpathlineto{\pgfqpoint{12.335986in}{2.297147in}}%
\pgfpathlineto{\pgfqpoint{12.337244in}{2.296214in}}%
\pgfpathlineto{\pgfqpoint{12.337872in}{2.297277in}}%
\pgfpathlineto{\pgfqpoint{12.338656in}{2.294724in}}%
\pgfpathlineto{\pgfqpoint{12.339283in}{2.297734in}}%
\pgfpathlineto{\pgfqpoint{12.340689in}{2.296252in}}%
\pgfpathlineto{\pgfqpoint{12.340923in}{2.294855in}}%
\pgfpathlineto{\pgfqpoint{12.341781in}{2.296668in}}%
\pgfpathlineto{\pgfqpoint{12.342326in}{2.295696in}}%
\pgfpathlineto{\pgfqpoint{12.344423in}{2.299013in}}%
\pgfpathlineto{\pgfqpoint{12.344578in}{2.297010in}}%
\pgfpathlineto{\pgfqpoint{12.346049in}{2.297415in}}%
\pgfpathlineto{\pgfqpoint{12.346667in}{2.298504in}}%
\pgfpathlineto{\pgfqpoint{12.347284in}{2.296674in}}%
\pgfpathlineto{\pgfqpoint{12.348363in}{2.294665in}}%
\pgfpathlineto{\pgfqpoint{12.348901in}{2.295027in}}%
\pgfpathlineto{\pgfqpoint{12.351892in}{2.299820in}}%
\pgfpathlineto{\pgfqpoint{12.351969in}{2.299406in}}%
\pgfpathlineto{\pgfqpoint{12.353344in}{2.299048in}}%
\pgfpathlineto{\pgfqpoint{12.352198in}{2.300177in}}%
\pgfpathlineto{\pgfqpoint{12.353420in}{2.299719in}}%
\pgfpathlineto{\pgfqpoint{12.354639in}{2.301037in}}%
\pgfpathlineto{\pgfqpoint{12.355095in}{2.300715in}}%
\pgfpathlineto{\pgfqpoint{12.356083in}{2.303045in}}%
\pgfpathlineto{\pgfqpoint{12.356766in}{2.301336in}}%
\pgfpathlineto{\pgfqpoint{12.358129in}{2.296323in}}%
\pgfpathlineto{\pgfqpoint{12.358733in}{2.296918in}}%
\pgfpathlineto{\pgfqpoint{12.359337in}{2.294555in}}%
\pgfpathlineto{\pgfqpoint{12.360769in}{2.292252in}}%
\pgfpathlineto{\pgfqpoint{12.360995in}{2.293284in}}%
\pgfpathlineto{\pgfqpoint{12.363247in}{2.297616in}}%
\pgfpathlineto{\pgfqpoint{12.364295in}{2.296010in}}%
\pgfpathlineto{\pgfqpoint{12.364370in}{2.295816in}}%
\pgfpathlineto{\pgfqpoint{12.364744in}{2.297561in}}%
\pgfpathlineto{\pgfqpoint{12.365267in}{2.297545in}}%
\pgfpathlineto{\pgfqpoint{12.367055in}{2.301731in}}%
\pgfpathlineto{\pgfqpoint{12.367130in}{2.301532in}}%
\pgfpathlineto{\pgfqpoint{12.367799in}{2.300428in}}%
\pgfpathlineto{\pgfqpoint{12.368319in}{2.302525in}}%
\pgfpathlineto{\pgfqpoint{12.368542in}{2.301781in}}%
\pgfpathlineto{\pgfqpoint{12.370616in}{2.306237in}}%
\pgfpathlineto{\pgfqpoint{12.372166in}{2.307005in}}%
\pgfpathlineto{\pgfqpoint{12.373271in}{2.309776in}}%
\pgfpathlineto{\pgfqpoint{12.373859in}{2.308893in}}%
\pgfpathlineto{\pgfqpoint{12.374153in}{2.309720in}}%
\pgfpathlineto{\pgfqpoint{12.374447in}{2.307842in}}%
\pgfpathlineto{\pgfqpoint{12.375327in}{2.308412in}}%
\pgfpathlineto{\pgfqpoint{12.375474in}{2.307800in}}%
\pgfpathlineto{\pgfqpoint{12.375694in}{2.309265in}}%
\pgfpathlineto{\pgfqpoint{12.376718in}{2.309243in}}%
\pgfpathlineto{\pgfqpoint{12.376791in}{2.309482in}}%
\pgfpathlineto{\pgfqpoint{12.377376in}{2.306172in}}%
\pgfpathlineto{\pgfqpoint{12.377595in}{2.305121in}}%
\pgfpathlineto{\pgfqpoint{12.378252in}{2.307619in}}%
\pgfpathlineto{\pgfqpoint{12.380217in}{2.312269in}}%
\pgfpathlineto{\pgfqpoint{12.380290in}{2.312238in}}%
\pgfpathlineto{\pgfqpoint{12.380725in}{2.313698in}}%
\pgfpathlineto{\pgfqpoint{12.381451in}{2.310431in}}%
\pgfpathlineto{\pgfqpoint{12.382103in}{2.308647in}}%
\pgfpathlineto{\pgfqpoint{12.382610in}{2.310846in}}%
\pgfpathlineto{\pgfqpoint{12.382971in}{2.310745in}}%
\pgfpathlineto{\pgfqpoint{12.383332in}{2.310208in}}%
\pgfpathlineto{\pgfqpoint{12.384704in}{2.312813in}}%
\pgfpathlineto{\pgfqpoint{12.386215in}{2.310874in}}%
\pgfpathlineto{\pgfqpoint{12.386287in}{2.311943in}}%
\pgfpathlineto{\pgfqpoint{12.388009in}{2.315309in}}%
\pgfpathlineto{\pgfqpoint{12.388725in}{2.316411in}}%
\pgfpathlineto{\pgfqpoint{12.389797in}{2.312990in}}%
\pgfpathlineto{\pgfqpoint{12.390368in}{2.314677in}}%
\pgfpathlineto{\pgfqpoint{12.391010in}{2.312126in}}%
\pgfpathlineto{\pgfqpoint{12.391081in}{2.312206in}}%
\pgfpathlineto{\pgfqpoint{12.393001in}{2.306486in}}%
\pgfpathlineto{\pgfqpoint{12.393994in}{2.308456in}}%
\pgfpathlineto{\pgfqpoint{12.393640in}{2.305697in}}%
\pgfpathlineto{\pgfqpoint{12.394561in}{2.307018in}}%
\pgfpathlineto{\pgfqpoint{12.395551in}{2.305581in}}%
\pgfpathlineto{\pgfqpoint{12.394915in}{2.307539in}}%
\pgfpathlineto{\pgfqpoint{12.395975in}{2.307645in}}%
\pgfpathlineto{\pgfqpoint{12.397738in}{2.310381in}}%
\pgfpathlineto{\pgfqpoint{12.398863in}{2.308223in}}%
\pgfpathlineto{\pgfqpoint{12.399354in}{2.309849in}}%
\pgfpathlineto{\pgfqpoint{12.399845in}{2.312144in}}%
\pgfpathlineto{\pgfqpoint{12.401176in}{2.314348in}}%
\pgfpathlineto{\pgfqpoint{12.401526in}{2.313918in}}%
\pgfpathlineto{\pgfqpoint{12.401595in}{2.313552in}}%
\pgfpathlineto{\pgfqpoint{12.402294in}{2.318038in}}%
\pgfpathlineto{\pgfqpoint{12.403619in}{2.319434in}}%
\pgfpathlineto{\pgfqpoint{12.402573in}{2.317474in}}%
\pgfpathlineto{\pgfqpoint{12.403967in}{2.318925in}}%
\pgfpathlineto{\pgfqpoint{12.404037in}{2.318956in}}%
\pgfpathlineto{\pgfqpoint{12.404176in}{2.317402in}}%
\pgfpathlineto{\pgfqpoint{12.404245in}{2.317277in}}%
\pgfpathlineto{\pgfqpoint{12.404663in}{2.319038in}}%
\pgfpathlineto{\pgfqpoint{12.404732in}{2.319028in}}%
\pgfpathlineto{\pgfqpoint{12.404941in}{2.320566in}}%
\pgfpathlineto{\pgfqpoint{12.405496in}{2.317940in}}%
\pgfpathlineto{\pgfqpoint{12.406398in}{2.319748in}}%
\pgfpathlineto{\pgfqpoint{12.406813in}{2.318706in}}%
\pgfpathlineto{\pgfqpoint{12.407644in}{2.320233in}}%
\pgfpathlineto{\pgfqpoint{12.408749in}{2.320117in}}%
\pgfpathlineto{\pgfqpoint{12.409300in}{2.322666in}}%
\pgfpathlineto{\pgfqpoint{12.412119in}{2.325089in}}%
\pgfpathlineto{\pgfqpoint{12.409507in}{2.322387in}}%
\pgfpathlineto{\pgfqpoint{12.412531in}{2.324046in}}%
\pgfpathlineto{\pgfqpoint{12.412599in}{2.322925in}}%
\pgfpathlineto{\pgfqpoint{12.413831in}{2.326086in}}%
\pgfpathlineto{\pgfqpoint{12.413900in}{2.325962in}}%
\pgfpathlineto{\pgfqpoint{12.420085in}{2.339435in}}%
\pgfpathlineto{\pgfqpoint{12.420288in}{2.338257in}}%
\pgfpathlineto{\pgfqpoint{12.421368in}{2.341088in}}%
\pgfpathlineto{\pgfqpoint{12.421503in}{2.340672in}}%
\pgfpathlineto{\pgfqpoint{12.421638in}{2.341094in}}%
\pgfpathlineto{\pgfqpoint{12.422446in}{2.336976in}}%
\pgfpathlineto{\pgfqpoint{12.422514in}{2.337321in}}%
\pgfpathlineto{\pgfqpoint{12.424328in}{2.334296in}}%
\pgfpathlineto{\pgfqpoint{12.423052in}{2.337934in}}%
\pgfpathlineto{\pgfqpoint{12.424529in}{2.335250in}}%
\pgfpathlineto{\pgfqpoint{12.427071in}{2.340269in}}%
\pgfpathlineto{\pgfqpoint{12.427272in}{2.339325in}}%
\pgfpathlineto{\pgfqpoint{12.429004in}{2.337165in}}%
\pgfpathlineto{\pgfqpoint{12.427738in}{2.339613in}}%
\pgfpathlineto{\pgfqpoint{12.429203in}{2.337887in}}%
\pgfpathlineto{\pgfqpoint{12.429469in}{2.339729in}}%
\pgfpathlineto{\pgfqpoint{12.430332in}{2.337291in}}%
\pgfpathlineto{\pgfqpoint{12.430730in}{2.337954in}}%
\pgfpathlineto{\pgfqpoint{12.430797in}{2.338264in}}%
\pgfpathlineto{\pgfqpoint{12.431261in}{2.336410in}}%
\pgfpathlineto{\pgfqpoint{12.432121in}{2.337095in}}%
\pgfpathlineto{\pgfqpoint{12.433178in}{2.335625in}}%
\pgfpathlineto{\pgfqpoint{12.432716in}{2.337522in}}%
\pgfpathlineto{\pgfqpoint{12.433640in}{2.337160in}}%
\pgfpathlineto{\pgfqpoint{12.434233in}{2.339313in}}%
\pgfpathlineto{\pgfqpoint{12.434958in}{2.336585in}}%
\pgfpathlineto{\pgfqpoint{12.435089in}{2.336744in}}%
\pgfpathlineto{\pgfqpoint{12.436928in}{2.331288in}}%
\pgfpathlineto{\pgfqpoint{12.436994in}{2.331668in}}%
\pgfpathlineto{\pgfqpoint{12.437518in}{2.330110in}}%
\pgfpathlineto{\pgfqpoint{12.438238in}{2.333287in}}%
\pgfpathlineto{\pgfqpoint{12.439610in}{2.336193in}}%
\pgfpathlineto{\pgfqpoint{12.439871in}{2.334312in}}%
\pgfpathlineto{\pgfqpoint{12.441694in}{2.332062in}}%
\pgfpathlineto{\pgfqpoint{12.440914in}{2.335321in}}%
\pgfpathlineto{\pgfqpoint{12.442019in}{2.332655in}}%
\pgfpathlineto{\pgfqpoint{12.442993in}{2.332094in}}%
\pgfpathlineto{\pgfqpoint{12.443706in}{2.335474in}}%
\pgfpathlineto{\pgfqpoint{12.444353in}{2.333324in}}%
\pgfpathlineto{\pgfqpoint{12.443900in}{2.335796in}}%
\pgfpathlineto{\pgfqpoint{12.445387in}{2.334390in}}%
\pgfpathlineto{\pgfqpoint{12.445452in}{2.334514in}}%
\pgfpathlineto{\pgfqpoint{12.445839in}{2.332103in}}%
\pgfpathlineto{\pgfqpoint{12.446290in}{2.331411in}}%
\pgfpathlineto{\pgfqpoint{12.446870in}{2.334033in}}%
\pgfpathlineto{\pgfqpoint{12.447256in}{2.332739in}}%
\pgfpathlineto{\pgfqpoint{12.447771in}{2.331535in}}%
\pgfpathlineto{\pgfqpoint{12.448542in}{2.333539in}}%
\pgfpathlineto{\pgfqpoint{12.448863in}{2.334134in}}%
\pgfpathlineto{\pgfqpoint{12.449376in}{2.332418in}}%
\pgfpathlineto{\pgfqpoint{12.449504in}{2.332567in}}%
\pgfpathlineto{\pgfqpoint{12.451296in}{2.329414in}}%
\pgfpathlineto{\pgfqpoint{12.451424in}{2.329648in}}%
\pgfpathlineto{\pgfqpoint{12.451551in}{2.329492in}}%
\pgfpathlineto{\pgfqpoint{12.451934in}{2.331714in}}%
\pgfpathlineto{\pgfqpoint{12.454163in}{2.335303in}}%
\pgfpathlineto{\pgfqpoint{12.454290in}{2.335028in}}%
\pgfpathlineto{\pgfqpoint{12.454417in}{2.334432in}}%
\pgfpathlineto{\pgfqpoint{12.455306in}{2.337471in}}%
\pgfpathlineto{\pgfqpoint{12.455559in}{2.336143in}}%
\pgfpathlineto{\pgfqpoint{12.457647in}{2.339615in}}%
\pgfpathlineto{\pgfqpoint{12.457711in}{2.338928in}}%
\pgfpathlineto{\pgfqpoint{12.458972in}{2.336781in}}%
\pgfpathlineto{\pgfqpoint{12.458342in}{2.339047in}}%
\pgfpathlineto{\pgfqpoint{12.459287in}{2.337437in}}%
\pgfpathlineto{\pgfqpoint{12.459413in}{2.336791in}}%
\pgfpathlineto{\pgfqpoint{12.460231in}{2.338773in}}%
\pgfpathlineto{\pgfqpoint{12.460419in}{2.338673in}}%
\pgfpathlineto{\pgfqpoint{12.460922in}{2.340185in}}%
\pgfpathlineto{\pgfqpoint{12.461235in}{2.337363in}}%
\pgfpathlineto{\pgfqpoint{12.461925in}{2.338271in}}%
\pgfpathlineto{\pgfqpoint{12.462864in}{2.339868in}}%
\pgfpathlineto{\pgfqpoint{12.462426in}{2.337420in}}%
\pgfpathlineto{\pgfqpoint{12.463365in}{2.338698in}}%
\pgfpathlineto{\pgfqpoint{12.463552in}{2.337120in}}%
\pgfpathlineto{\pgfqpoint{12.464551in}{2.340082in}}%
\pgfpathlineto{\pgfqpoint{12.464863in}{2.338995in}}%
\pgfpathlineto{\pgfqpoint{12.465610in}{2.341990in}}%
\pgfpathlineto{\pgfqpoint{12.466419in}{2.339159in}}%
\pgfpathlineto{\pgfqpoint{12.468156in}{2.335870in}}%
\pgfpathlineto{\pgfqpoint{12.467474in}{2.340379in}}%
\pgfpathlineto{\pgfqpoint{12.468218in}{2.335880in}}%
\pgfpathlineto{\pgfqpoint{12.469765in}{2.338780in}}%
\pgfpathlineto{\pgfqpoint{12.469950in}{2.338421in}}%
\pgfpathlineto{\pgfqpoint{12.471800in}{2.335575in}}%
\pgfpathlineto{\pgfqpoint{12.471923in}{2.336564in}}%
\pgfpathlineto{\pgfqpoint{12.472538in}{2.338174in}}%
\pgfpathlineto{\pgfqpoint{12.473398in}{2.336079in}}%
\pgfpathlineto{\pgfqpoint{12.473460in}{2.336604in}}%
\pgfpathlineto{\pgfqpoint{12.473705in}{2.338234in}}%
\pgfpathlineto{\pgfqpoint{12.474869in}{2.341573in}}%
\pgfpathlineto{\pgfqpoint{12.475298in}{2.338846in}}%
\pgfpathlineto{\pgfqpoint{12.475542in}{2.337714in}}%
\pgfpathlineto{\pgfqpoint{12.476520in}{2.341958in}}%
\pgfpathlineto{\pgfqpoint{12.479684in}{2.345820in}}%
\pgfpathlineto{\pgfqpoint{12.476642in}{2.341703in}}%
\pgfpathlineto{\pgfqpoint{12.480048in}{2.344656in}}%
\pgfpathlineto{\pgfqpoint{12.480836in}{2.346915in}}%
\pgfpathlineto{\pgfqpoint{12.481683in}{2.342522in}}%
\pgfpathlineto{\pgfqpoint{12.483615in}{2.347746in}}%
\pgfpathlineto{\pgfqpoint{12.483976in}{2.346920in}}%
\pgfpathlineto{\pgfqpoint{12.484999in}{2.348687in}}%
\pgfpathlineto{\pgfqpoint{12.485599in}{2.350433in}}%
\pgfpathlineto{\pgfqpoint{12.485959in}{2.350837in}}%
\pgfpathlineto{\pgfqpoint{12.486439in}{2.348513in}}%
\pgfpathlineto{\pgfqpoint{12.486739in}{2.348753in}}%
\pgfpathlineto{\pgfqpoint{12.486799in}{2.348294in}}%
\pgfpathlineto{\pgfqpoint{12.487756in}{2.352827in}}%
\pgfpathlineto{\pgfqpoint{12.488593in}{2.355135in}}%
\pgfpathlineto{\pgfqpoint{12.489309in}{2.353073in}}%
\pgfpathlineto{\pgfqpoint{12.491036in}{2.357014in}}%
\pgfpathlineto{\pgfqpoint{12.491571in}{2.355436in}}%
\pgfpathlineto{\pgfqpoint{12.492223in}{2.355043in}}%
\pgfpathlineto{\pgfqpoint{12.492461in}{2.356444in}}%
\pgfpathlineto{\pgfqpoint{12.492816in}{2.356496in}}%
\pgfpathlineto{\pgfqpoint{12.492876in}{2.356996in}}%
\pgfpathlineto{\pgfqpoint{12.493882in}{2.353618in}}%
\pgfpathlineto{\pgfqpoint{12.494178in}{2.355460in}}%
\pgfpathlineto{\pgfqpoint{12.495653in}{2.352805in}}%
\pgfpathlineto{\pgfqpoint{12.496125in}{2.352976in}}%
\pgfpathlineto{\pgfqpoint{12.496772in}{2.352166in}}%
\pgfpathlineto{\pgfqpoint{12.498124in}{2.357327in}}%
\pgfpathlineto{\pgfqpoint{12.499296in}{2.354212in}}%
\pgfpathlineto{\pgfqpoint{12.499706in}{2.356334in}}%
\pgfpathlineto{\pgfqpoint{12.500642in}{2.353394in}}%
\pgfpathlineto{\pgfqpoint{12.500233in}{2.357031in}}%
\pgfpathlineto{\pgfqpoint{12.501401in}{2.355056in}}%
\pgfpathlineto{\pgfqpoint{12.502508in}{2.360533in}}%
\pgfpathlineto{\pgfqpoint{12.503264in}{2.358648in}}%
\pgfpathlineto{\pgfqpoint{12.504948in}{2.357593in}}%
\pgfpathlineto{\pgfqpoint{12.503381in}{2.359138in}}%
\pgfpathlineto{\pgfqpoint{12.505296in}{2.357848in}}%
\pgfpathlineto{\pgfqpoint{12.506280in}{2.360606in}}%
\pgfpathlineto{\pgfqpoint{12.507031in}{2.360054in}}%
\pgfpathlineto{\pgfqpoint{12.508415in}{2.358381in}}%
\pgfpathlineto{\pgfqpoint{12.508588in}{2.359011in}}%
\pgfpathlineto{\pgfqpoint{12.510543in}{2.365395in}}%
\pgfpathlineto{\pgfqpoint{12.512204in}{2.363208in}}%
\pgfpathlineto{\pgfqpoint{12.512261in}{2.363304in}}%
\pgfpathlineto{\pgfqpoint{12.513747in}{2.368285in}}%
\pgfpathlineto{\pgfqpoint{12.514317in}{2.367494in}}%
\pgfpathlineto{\pgfqpoint{12.514374in}{2.367538in}}%
\pgfpathlineto{\pgfqpoint{12.514431in}{2.366567in}}%
\pgfpathlineto{\pgfqpoint{12.514830in}{2.366996in}}%
\pgfpathlineto{\pgfqpoint{12.516138in}{2.362921in}}%
\pgfpathlineto{\pgfqpoint{12.516251in}{2.363938in}}%
\pgfpathlineto{\pgfqpoint{12.517556in}{2.361455in}}%
\pgfpathlineto{\pgfqpoint{12.519027in}{2.360445in}}%
\pgfpathlineto{\pgfqpoint{12.518688in}{2.363808in}}%
\pgfpathlineto{\pgfqpoint{12.519140in}{2.361000in}}%
\pgfpathlineto{\pgfqpoint{12.520382in}{2.362015in}}%
\pgfpathlineto{\pgfqpoint{12.519592in}{2.358511in}}%
\pgfpathlineto{\pgfqpoint{12.520664in}{2.361306in}}%
\pgfpathlineto{\pgfqpoint{12.521621in}{2.358010in}}%
\pgfpathlineto{\pgfqpoint{12.520833in}{2.361789in}}%
\pgfpathlineto{\pgfqpoint{12.522295in}{2.360317in}}%
\pgfpathlineto{\pgfqpoint{12.522351in}{2.360539in}}%
\pgfpathlineto{\pgfqpoint{12.522632in}{2.358810in}}%
\pgfpathlineto{\pgfqpoint{12.523362in}{2.359135in}}%
\pgfpathlineto{\pgfqpoint{12.524594in}{2.354072in}}%
\pgfpathlineto{\pgfqpoint{12.525097in}{2.354773in}}%
\pgfpathlineto{\pgfqpoint{12.526046in}{2.352650in}}%
\pgfpathlineto{\pgfqpoint{12.525544in}{2.355331in}}%
\pgfpathlineto{\pgfqpoint{12.526604in}{2.354810in}}%
\pgfpathlineto{\pgfqpoint{12.526715in}{2.355159in}}%
\pgfpathlineto{\pgfqpoint{12.527384in}{2.351241in}}%
\pgfpathlineto{\pgfqpoint{12.527551in}{2.351528in}}%
\pgfpathlineto{\pgfqpoint{12.528218in}{2.353953in}}%
\pgfpathlineto{\pgfqpoint{12.528274in}{2.353787in}}%
\pgfpathlineto{\pgfqpoint{12.528329in}{2.354227in}}%
\pgfpathlineto{\pgfqpoint{12.528996in}{2.349933in}}%
\pgfpathlineto{\pgfqpoint{12.529439in}{2.350773in}}%
\pgfpathlineto{\pgfqpoint{12.531045in}{2.349417in}}%
\pgfpathlineto{\pgfqpoint{12.530049in}{2.352431in}}%
\pgfpathlineto{\pgfqpoint{12.531156in}{2.350330in}}%
\pgfpathlineto{\pgfqpoint{12.531211in}{2.351008in}}%
\pgfpathlineto{\pgfqpoint{12.532536in}{2.348596in}}%
\pgfpathlineto{\pgfqpoint{12.533473in}{2.344671in}}%
\pgfpathlineto{\pgfqpoint{12.532646in}{2.348700in}}%
\pgfpathlineto{\pgfqpoint{12.534243in}{2.346837in}}%
\pgfpathlineto{\pgfqpoint{12.535725in}{2.347407in}}%
\pgfpathlineto{\pgfqpoint{12.535067in}{2.345886in}}%
\pgfpathlineto{\pgfqpoint{12.535780in}{2.346689in}}%
\pgfpathlineto{\pgfqpoint{12.535890in}{2.346422in}}%
\pgfpathlineto{\pgfqpoint{12.536218in}{2.348519in}}%
\pgfpathlineto{\pgfqpoint{12.536985in}{2.347867in}}%
\pgfpathlineto{\pgfqpoint{12.537203in}{2.349195in}}%
\pgfpathlineto{\pgfqpoint{12.537968in}{2.345310in}}%
\pgfpathlineto{\pgfqpoint{12.538351in}{2.343768in}}%
\pgfpathlineto{\pgfqpoint{12.539332in}{2.345591in}}%
\pgfpathlineto{\pgfqpoint{12.539931in}{2.347422in}}%
\pgfpathlineto{\pgfqpoint{12.540801in}{2.344749in}}%
\pgfpathlineto{\pgfqpoint{12.540909in}{2.343537in}}%
\pgfpathlineto{\pgfqpoint{12.541886in}{2.348179in}}%
\pgfpathlineto{\pgfqpoint{12.541994in}{2.348189in}}%
\pgfpathlineto{\pgfqpoint{12.543510in}{2.350465in}}%
\pgfpathlineto{\pgfqpoint{12.542211in}{2.347291in}}%
\pgfpathlineto{\pgfqpoint{12.543672in}{2.349373in}}%
\pgfpathlineto{\pgfqpoint{12.544158in}{2.347743in}}%
\pgfpathlineto{\pgfqpoint{12.545022in}{2.351130in}}%
\pgfpathlineto{\pgfqpoint{12.546583in}{2.352445in}}%
\pgfpathlineto{\pgfqpoint{12.545614in}{2.350214in}}%
\pgfpathlineto{\pgfqpoint{12.546798in}{2.351714in}}%
\pgfpathlineto{\pgfqpoint{12.549157in}{2.346158in}}%
\pgfpathlineto{\pgfqpoint{12.547120in}{2.351868in}}%
\pgfpathlineto{\pgfqpoint{12.549264in}{2.347418in}}%
\pgfpathlineto{\pgfqpoint{12.549371in}{2.349661in}}%
\pgfpathlineto{\pgfqpoint{12.550654in}{2.344079in}}%
\pgfpathlineto{\pgfqpoint{12.550760in}{2.345380in}}%
\pgfpathlineto{\pgfqpoint{12.552092in}{2.343552in}}%
\pgfpathlineto{\pgfqpoint{12.552146in}{2.342913in}}%
\pgfpathlineto{\pgfqpoint{12.552518in}{2.345446in}}%
\pgfpathlineto{\pgfqpoint{12.553581in}{2.344205in}}%
\pgfpathlineto{\pgfqpoint{12.554270in}{2.341178in}}%
\pgfpathlineto{\pgfqpoint{12.554800in}{2.345209in}}%
\pgfpathlineto{\pgfqpoint{12.554906in}{2.345119in}}%
\pgfpathlineto{\pgfqpoint{12.555859in}{2.347278in}}%
\pgfpathlineto{\pgfqpoint{12.555541in}{2.344344in}}%
\pgfpathlineto{\pgfqpoint{12.556387in}{2.344614in}}%
\pgfpathlineto{\pgfqpoint{12.558338in}{2.348025in}}%
\pgfpathlineto{\pgfqpoint{12.556651in}{2.342868in}}%
\pgfpathlineto{\pgfqpoint{12.559021in}{2.347183in}}%
\pgfpathlineto{\pgfqpoint{12.560858in}{2.342984in}}%
\pgfpathlineto{\pgfqpoint{12.562271in}{2.349915in}}%
\pgfpathlineto{\pgfqpoint{12.563158in}{2.347749in}}%
\pgfpathlineto{\pgfqpoint{12.563210in}{2.347426in}}%
\pgfpathlineto{\pgfqpoint{12.564253in}{2.349841in}}%
\pgfpathlineto{\pgfqpoint{12.564617in}{2.351507in}}%
\pgfpathlineto{\pgfqpoint{12.565501in}{2.348995in}}%
\pgfpathlineto{\pgfqpoint{12.565864in}{2.351014in}}%
\pgfpathlineto{\pgfqpoint{12.567316in}{2.348553in}}%
\pgfpathlineto{\pgfqpoint{12.567005in}{2.351860in}}%
\pgfpathlineto{\pgfqpoint{12.567627in}{2.349184in}}%
\pgfpathlineto{\pgfqpoint{12.568815in}{2.350469in}}%
\pgfpathlineto{\pgfqpoint{12.568144in}{2.348066in}}%
\pgfpathlineto{\pgfqpoint{12.569177in}{2.349222in}}%
\pgfpathlineto{\pgfqpoint{12.569641in}{2.347068in}}%
\pgfpathlineto{\pgfqpoint{12.570568in}{2.350637in}}%
\pgfpathlineto{\pgfqpoint{12.571083in}{2.352625in}}%
\pgfpathlineto{\pgfqpoint{12.572110in}{2.351058in}}%
\pgfpathlineto{\pgfqpoint{12.572162in}{2.351033in}}%
\pgfpathlineto{\pgfqpoint{12.572213in}{2.352068in}}%
\pgfpathlineto{\pgfqpoint{12.572367in}{2.352109in}}%
\pgfpathlineto{\pgfqpoint{12.573751in}{2.355592in}}%
\pgfpathlineto{\pgfqpoint{12.572931in}{2.351630in}}%
\pgfpathlineto{\pgfqpoint{12.574058in}{2.354230in}}%
\pgfpathlineto{\pgfqpoint{12.574211in}{2.353442in}}%
\pgfpathlineto{\pgfqpoint{12.574824in}{2.357355in}}%
\pgfpathlineto{\pgfqpoint{12.575896in}{2.359782in}}%
\pgfpathlineto{\pgfqpoint{12.575131in}{2.357328in}}%
\pgfpathlineto{\pgfqpoint{12.576405in}{2.358203in}}%
\pgfpathlineto{\pgfqpoint{12.577728in}{2.355454in}}%
\pgfpathlineto{\pgfqpoint{12.578439in}{2.357314in}}%
\pgfpathlineto{\pgfqpoint{12.579959in}{2.360853in}}%
\pgfpathlineto{\pgfqpoint{12.580162in}{2.359030in}}%
\pgfpathlineto{\pgfqpoint{12.580212in}{2.359233in}}%
\pgfpathlineto{\pgfqpoint{12.580869in}{2.356266in}}%
\pgfpathlineto{\pgfqpoint{12.581071in}{2.356792in}}%
\pgfpathlineto{\pgfqpoint{12.582131in}{2.354587in}}%
\pgfpathlineto{\pgfqpoint{12.582635in}{2.356029in}}%
\pgfpathlineto{\pgfqpoint{12.583188in}{2.357462in}}%
\pgfpathlineto{\pgfqpoint{12.583842in}{2.354519in}}%
\pgfpathlineto{\pgfqpoint{12.583892in}{2.354526in}}%
\pgfpathlineto{\pgfqpoint{12.583993in}{2.353703in}}%
\pgfpathlineto{\pgfqpoint{12.584344in}{2.357140in}}%
\pgfpathlineto{\pgfqpoint{12.585247in}{2.355197in}}%
\pgfpathlineto{\pgfqpoint{12.588595in}{2.362271in}}%
\pgfpathlineto{\pgfqpoint{12.585598in}{2.353801in}}%
\pgfpathlineto{\pgfqpoint{12.588894in}{2.360079in}}%
\pgfpathlineto{\pgfqpoint{12.589342in}{2.358614in}}%
\pgfpathlineto{\pgfqpoint{12.589989in}{2.361252in}}%
\pgfpathlineto{\pgfqpoint{12.590485in}{2.365716in}}%
\pgfpathlineto{\pgfqpoint{12.591676in}{2.364719in}}%
\pgfpathlineto{\pgfqpoint{12.591725in}{2.365210in}}%
\pgfpathlineto{\pgfqpoint{12.592765in}{2.361451in}}%
\pgfpathlineto{\pgfqpoint{12.593061in}{2.363280in}}%
\pgfpathlineto{\pgfqpoint{12.594197in}{2.362149in}}%
\pgfpathlineto{\pgfqpoint{12.593259in}{2.365021in}}%
\pgfpathlineto{\pgfqpoint{12.594394in}{2.364292in}}%
\pgfpathlineto{\pgfqpoint{12.594887in}{2.367380in}}%
\pgfpathlineto{\pgfqpoint{12.595969in}{2.365060in}}%
\pgfpathlineto{\pgfqpoint{12.597785in}{2.360160in}}%
\pgfpathlineto{\pgfqpoint{12.598079in}{2.360233in}}%
\pgfpathlineto{\pgfqpoint{12.598666in}{2.362856in}}%
\pgfpathlineto{\pgfqpoint{12.599595in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{12.599644in}{2.361049in}}%
\pgfpathlineto{\pgfqpoint{12.602469in}{2.351832in}}%
\pgfpathlineto{\pgfqpoint{12.602566in}{2.352243in}}%
\pgfpathlineto{\pgfqpoint{12.602663in}{2.352670in}}%
\pgfpathlineto{\pgfqpoint{12.603149in}{2.348941in}}%
\pgfpathlineto{\pgfqpoint{12.603876in}{2.351147in}}%
\pgfpathlineto{\pgfqpoint{12.604312in}{2.349725in}}%
\pgfpathlineto{\pgfqpoint{12.604651in}{2.351347in}}%
\pgfpathlineto{\pgfqpoint{12.605376in}{2.351115in}}%
\pgfpathlineto{\pgfqpoint{12.606873in}{2.359313in}}%
\pgfpathlineto{\pgfqpoint{12.607547in}{2.356860in}}%
\pgfpathlineto{\pgfqpoint{12.608028in}{2.354906in}}%
\pgfpathlineto{\pgfqpoint{12.608845in}{2.358759in}}%
\pgfpathlineto{\pgfqpoint{12.608893in}{2.358441in}}%
\pgfpathlineto{\pgfqpoint{12.609997in}{2.360657in}}%
\pgfpathlineto{\pgfqpoint{12.610811in}{2.358904in}}%
\pgfpathlineto{\pgfqpoint{12.611194in}{2.355964in}}%
\pgfpathlineto{\pgfqpoint{12.612245in}{2.360487in}}%
\pgfpathlineto{\pgfqpoint{12.612626in}{2.358667in}}%
\pgfpathlineto{\pgfqpoint{12.613103in}{2.361979in}}%
\pgfpathlineto{\pgfqpoint{12.613913in}{2.359464in}}%
\pgfpathlineto{\pgfqpoint{12.615244in}{2.363380in}}%
\pgfpathlineto{\pgfqpoint{12.615623in}{2.362976in}}%
\pgfpathlineto{\pgfqpoint{12.617518in}{2.358062in}}%
\pgfpathlineto{\pgfqpoint{12.615718in}{2.363355in}}%
\pgfpathlineto{\pgfqpoint{12.618274in}{2.360249in}}%
\pgfpathlineto{\pgfqpoint{12.619971in}{2.363574in}}%
\pgfpathlineto{\pgfqpoint{12.618793in}{2.359737in}}%
\pgfpathlineto{\pgfqpoint{12.620018in}{2.363347in}}%
\pgfpathlineto{\pgfqpoint{12.620065in}{2.362745in}}%
\pgfpathlineto{\pgfqpoint{12.620723in}{2.365727in}}%
\pgfpathlineto{\pgfqpoint{12.621569in}{2.363239in}}%
\pgfpathlineto{\pgfqpoint{12.622507in}{2.366899in}}%
\pgfpathlineto{\pgfqpoint{12.623209in}{2.365933in}}%
\pgfpathlineto{\pgfqpoint{12.623957in}{2.364167in}}%
\pgfpathlineto{\pgfqpoint{12.623302in}{2.366401in}}%
\pgfpathlineto{\pgfqpoint{12.624704in}{2.365985in}}%
\pgfpathlineto{\pgfqpoint{12.624751in}{2.366384in}}%
\pgfpathlineto{\pgfqpoint{12.625637in}{2.361922in}}%
\pgfpathlineto{\pgfqpoint{12.625730in}{2.362264in}}%
\pgfpathlineto{\pgfqpoint{12.625823in}{2.361301in}}%
\pgfpathlineto{\pgfqpoint{12.627079in}{2.364215in}}%
\pgfpathlineto{\pgfqpoint{12.627683in}{2.362948in}}%
\pgfpathlineto{\pgfqpoint{12.629444in}{2.357602in}}%
\pgfpathlineto{\pgfqpoint{12.629583in}{2.357754in}}%
\pgfpathlineto{\pgfqpoint{12.629953in}{2.354906in}}%
\pgfpathlineto{\pgfqpoint{12.631061in}{2.358132in}}%
\pgfpathlineto{\pgfqpoint{12.631199in}{2.358783in}}%
\pgfpathlineto{\pgfqpoint{12.631937in}{2.354680in}}%
\pgfpathlineto{\pgfqpoint{12.631983in}{2.355079in}}%
\pgfpathlineto{\pgfqpoint{12.632213in}{2.353810in}}%
\pgfpathlineto{\pgfqpoint{12.632765in}{2.356427in}}%
\pgfpathlineto{\pgfqpoint{12.633546in}{2.354662in}}%
\pgfpathlineto{\pgfqpoint{12.633730in}{2.354667in}}%
\pgfpathlineto{\pgfqpoint{12.634051in}{2.353144in}}%
\pgfpathlineto{\pgfqpoint{12.634097in}{2.352483in}}%
\pgfpathlineto{\pgfqpoint{12.634739in}{2.356830in}}%
\pgfpathlineto{\pgfqpoint{12.635563in}{2.353106in}}%
\pgfpathlineto{\pgfqpoint{12.635792in}{2.354173in}}%
\pgfpathlineto{\pgfqpoint{12.636432in}{2.350429in}}%
\pgfpathlineto{\pgfqpoint{12.636980in}{2.351540in}}%
\pgfpathlineto{\pgfqpoint{12.638575in}{2.354717in}}%
\pgfpathlineto{\pgfqpoint{12.637300in}{2.350413in}}%
\pgfpathlineto{\pgfqpoint{12.638848in}{2.353066in}}%
\pgfpathlineto{\pgfqpoint{12.639530in}{2.352106in}}%
\pgfpathlineto{\pgfqpoint{12.639121in}{2.354431in}}%
\pgfpathlineto{\pgfqpoint{12.639984in}{2.354567in}}%
\pgfpathlineto{\pgfqpoint{12.641797in}{2.361005in}}%
\pgfpathlineto{\pgfqpoint{12.641933in}{2.360716in}}%
\pgfpathlineto{\pgfqpoint{12.643378in}{2.358430in}}%
\pgfpathlineto{\pgfqpoint{12.642746in}{2.361153in}}%
\pgfpathlineto{\pgfqpoint{12.643559in}{2.360262in}}%
\pgfpathlineto{\pgfqpoint{12.645450in}{2.365558in}}%
\pgfpathlineto{\pgfqpoint{12.645719in}{2.364599in}}%
\pgfpathlineto{\pgfqpoint{12.646482in}{2.362957in}}%
\pgfpathlineto{\pgfqpoint{12.647289in}{2.363817in}}%
\pgfpathlineto{\pgfqpoint{12.647961in}{2.361878in}}%
\pgfpathlineto{\pgfqpoint{12.648363in}{2.364790in}}%
\pgfpathlineto{\pgfqpoint{12.648498in}{2.364325in}}%
\pgfpathlineto{\pgfqpoint{12.648944in}{2.366275in}}%
\pgfpathlineto{\pgfqpoint{12.649257in}{2.363345in}}%
\pgfpathlineto{\pgfqpoint{12.649971in}{2.364344in}}%
\pgfpathlineto{\pgfqpoint{12.650862in}{2.362917in}}%
\pgfpathlineto{\pgfqpoint{12.651440in}{2.365020in}}%
\pgfpathlineto{\pgfqpoint{12.651484in}{2.364704in}}%
\pgfpathlineto{\pgfqpoint{12.652772in}{2.368217in}}%
\pgfpathlineto{\pgfqpoint{12.651662in}{2.363971in}}%
\pgfpathlineto{\pgfqpoint{12.653393in}{2.365627in}}%
\pgfpathlineto{\pgfqpoint{12.654190in}{2.365388in}}%
\pgfpathlineto{\pgfqpoint{12.653570in}{2.366740in}}%
\pgfpathlineto{\pgfqpoint{12.654588in}{2.365920in}}%
\pgfpathlineto{\pgfqpoint{12.656133in}{2.372141in}}%
\pgfpathlineto{\pgfqpoint{12.656309in}{2.371614in}}%
\pgfpathlineto{\pgfqpoint{12.658245in}{2.376734in}}%
\pgfpathlineto{\pgfqpoint{12.658289in}{2.375696in}}%
\pgfpathlineto{\pgfqpoint{12.659035in}{2.378822in}}%
\pgfpathlineto{\pgfqpoint{12.659780in}{2.376923in}}%
\pgfpathlineto{\pgfqpoint{12.659999in}{2.375173in}}%
\pgfpathlineto{\pgfqpoint{12.660568in}{2.378425in}}%
\pgfpathlineto{\pgfqpoint{12.660786in}{2.378238in}}%
\pgfpathlineto{\pgfqpoint{12.662314in}{2.380738in}}%
\pgfpathlineto{\pgfqpoint{12.662445in}{2.380418in}}%
\pgfpathlineto{\pgfqpoint{12.662924in}{2.381841in}}%
\pgfpathlineto{\pgfqpoint{12.662706in}{2.379824in}}%
\pgfpathlineto{\pgfqpoint{12.663794in}{2.379847in}}%
\pgfpathlineto{\pgfqpoint{12.663838in}{2.379482in}}%
\pgfpathlineto{\pgfqpoint{12.664880in}{2.383171in}}%
\pgfpathlineto{\pgfqpoint{12.665054in}{2.382224in}}%
\pgfpathlineto{\pgfqpoint{12.665401in}{2.382990in}}%
\pgfpathlineto{\pgfqpoint{12.666397in}{2.380840in}}%
\pgfpathlineto{\pgfqpoint{12.666440in}{2.380925in}}%
\pgfpathlineto{\pgfqpoint{12.667607in}{2.384755in}}%
\pgfpathlineto{\pgfqpoint{12.667996in}{2.381418in}}%
\pgfpathlineto{\pgfqpoint{12.668039in}{2.380250in}}%
\pgfpathlineto{\pgfqpoint{12.668858in}{2.383316in}}%
\pgfpathlineto{\pgfqpoint{12.669504in}{2.381852in}}%
\pgfpathlineto{\pgfqpoint{12.669633in}{2.380716in}}%
\pgfpathlineto{\pgfqpoint{12.670793in}{2.383390in}}%
\pgfpathlineto{\pgfqpoint{12.670836in}{2.383299in}}%
\pgfpathlineto{\pgfqpoint{12.671951in}{2.385184in}}%
\pgfpathlineto{\pgfqpoint{12.672165in}{2.382460in}}%
\pgfpathlineto{\pgfqpoint{12.672422in}{2.383731in}}%
\pgfpathlineto{\pgfqpoint{12.672636in}{2.382344in}}%
\pgfpathlineto{\pgfqpoint{12.672978in}{2.385078in}}%
\pgfpathlineto{\pgfqpoint{12.673320in}{2.384986in}}%
\pgfpathlineto{\pgfqpoint{12.674601in}{2.388624in}}%
\pgfpathlineto{\pgfqpoint{12.675069in}{2.387101in}}%
\pgfpathlineto{\pgfqpoint{12.675623in}{2.384437in}}%
\pgfpathlineto{\pgfqpoint{12.676686in}{2.385732in}}%
\pgfpathlineto{\pgfqpoint{12.678636in}{2.389171in}}%
\pgfpathlineto{\pgfqpoint{12.677153in}{2.384357in}}%
\pgfpathlineto{\pgfqpoint{12.678679in}{2.388963in}}%
\pgfpathlineto{\pgfqpoint{12.679905in}{2.386905in}}%
\pgfpathlineto{\pgfqpoint{12.678890in}{2.389044in}}%
\pgfpathlineto{\pgfqpoint{12.680116in}{2.389293in}}%
\pgfpathlineto{\pgfqpoint{12.681128in}{2.394782in}}%
\pgfpathlineto{\pgfqpoint{12.681844in}{2.391919in}}%
\pgfpathlineto{\pgfqpoint{12.682306in}{2.390684in}}%
\pgfpathlineto{\pgfqpoint{12.682937in}{2.392915in}}%
\pgfpathlineto{\pgfqpoint{12.683230in}{2.392807in}}%
\pgfpathlineto{\pgfqpoint{12.684614in}{2.394609in}}%
\pgfpathlineto{\pgfqpoint{12.684656in}{2.394074in}}%
\pgfpathlineto{\pgfqpoint{12.685283in}{2.398789in}}%
\pgfpathlineto{\pgfqpoint{12.685869in}{2.398041in}}%
\pgfpathlineto{\pgfqpoint{12.685910in}{2.398003in}}%
\pgfpathlineto{\pgfqpoint{12.686203in}{2.399632in}}%
\pgfpathlineto{\pgfqpoint{12.686912in}{2.402771in}}%
\pgfpathlineto{\pgfqpoint{12.687787in}{2.401277in}}%
\pgfpathlineto{\pgfqpoint{12.690155in}{2.393508in}}%
\pgfpathlineto{\pgfqpoint{12.688120in}{2.401907in}}%
\pgfpathlineto{\pgfqpoint{12.690237in}{2.393619in}}%
\pgfpathlineto{\pgfqpoint{12.691273in}{2.397617in}}%
\pgfpathlineto{\pgfqpoint{12.691893in}{2.397531in}}%
\pgfpathlineto{\pgfqpoint{12.691934in}{2.396439in}}%
\pgfpathlineto{\pgfqpoint{12.692471in}{2.399269in}}%
\pgfpathlineto{\pgfqpoint{12.693378in}{2.399046in}}%
\pgfpathlineto{\pgfqpoint{12.694243in}{2.399922in}}%
\pgfpathlineto{\pgfqpoint{12.693625in}{2.396946in}}%
\pgfpathlineto{\pgfqpoint{12.694654in}{2.398277in}}%
\pgfpathlineto{\pgfqpoint{12.696091in}{2.393637in}}%
\pgfpathlineto{\pgfqpoint{12.694901in}{2.398942in}}%
\pgfpathlineto{\pgfqpoint{12.696337in}{2.394420in}}%
\pgfpathlineto{\pgfqpoint{12.696542in}{2.397423in}}%
\pgfpathlineto{\pgfqpoint{12.697361in}{2.392796in}}%
\pgfpathlineto{\pgfqpoint{12.697811in}{2.393889in}}%
\pgfpathlineto{\pgfqpoint{12.699036in}{2.396585in}}%
\pgfpathlineto{\pgfqpoint{12.697934in}{2.393218in}}%
\pgfpathlineto{\pgfqpoint{12.699322in}{2.393540in}}%
\pgfpathlineto{\pgfqpoint{12.699403in}{2.393233in}}%
\pgfpathlineto{\pgfqpoint{12.699974in}{2.396753in}}%
\pgfpathlineto{\pgfqpoint{12.700299in}{2.395922in}}%
\pgfpathlineto{\pgfqpoint{12.701884in}{2.397346in}}%
\pgfpathlineto{\pgfqpoint{12.700991in}{2.393916in}}%
\pgfpathlineto{\pgfqpoint{12.701925in}{2.396975in}}%
\pgfpathlineto{\pgfqpoint{12.702573in}{2.396781in}}%
\pgfpathlineto{\pgfqpoint{12.703100in}{2.398735in}}%
\pgfpathlineto{\pgfqpoint{12.703141in}{2.398590in}}%
\pgfpathlineto{\pgfqpoint{12.703667in}{2.400286in}}%
\pgfpathlineto{\pgfqpoint{12.704435in}{2.397279in}}%
\pgfpathlineto{\pgfqpoint{12.704475in}{2.397881in}}%
\pgfpathlineto{\pgfqpoint{12.706290in}{2.390655in}}%
\pgfpathlineto{\pgfqpoint{12.706370in}{2.391105in}}%
\pgfpathlineto{\pgfqpoint{12.708499in}{2.383212in}}%
\pgfpathlineto{\pgfqpoint{12.706451in}{2.391290in}}%
\pgfpathlineto{\pgfqpoint{12.708780in}{2.385801in}}%
\pgfpathlineto{\pgfqpoint{12.709621in}{2.389361in}}%
\pgfpathlineto{\pgfqpoint{12.710421in}{2.386988in}}%
\pgfpathlineto{\pgfqpoint{12.711698in}{2.383466in}}%
\pgfpathlineto{\pgfqpoint{12.712056in}{2.383926in}}%
\pgfpathlineto{\pgfqpoint{12.712096in}{2.384654in}}%
\pgfpathlineto{\pgfqpoint{12.713211in}{2.379487in}}%
\pgfpathlineto{\pgfqpoint{12.713409in}{2.380744in}}%
\pgfpathlineto{\pgfqpoint{12.714005in}{2.379649in}}%
\pgfpathlineto{\pgfqpoint{12.714561in}{2.382391in}}%
\pgfpathlineto{\pgfqpoint{12.714640in}{2.382155in}}%
\pgfpathlineto{\pgfqpoint{12.715195in}{2.380460in}}%
\pgfpathlineto{\pgfqpoint{12.715907in}{2.379413in}}%
\pgfpathlineto{\pgfqpoint{12.716580in}{2.382282in}}%
\pgfpathlineto{\pgfqpoint{12.716619in}{2.381715in}}%
\pgfpathlineto{\pgfqpoint{12.720595in}{2.391087in}}%
\pgfpathlineto{\pgfqpoint{12.716777in}{2.380699in}}%
\pgfpathlineto{\pgfqpoint{12.720674in}{2.390633in}}%
\pgfpathlineto{\pgfqpoint{12.721888in}{2.391822in}}%
\pgfpathlineto{\pgfqpoint{12.722319in}{2.388499in}}%
\pgfpathlineto{\pgfqpoint{12.723061in}{2.389731in}}%
\pgfpathlineto{\pgfqpoint{12.723491in}{2.386872in}}%
\pgfpathlineto{\pgfqpoint{12.723881in}{2.388889in}}%
\pgfpathlineto{\pgfqpoint{12.724193in}{2.389882in}}%
\pgfpathlineto{\pgfqpoint{12.724933in}{2.387119in}}%
\pgfpathlineto{\pgfqpoint{12.724971in}{2.387426in}}%
\pgfpathlineto{\pgfqpoint{12.725594in}{2.386583in}}%
\pgfpathlineto{\pgfqpoint{12.726060in}{2.389487in}}%
\pgfpathlineto{\pgfqpoint{12.726487in}{2.387121in}}%
\pgfpathlineto{\pgfqpoint{12.727185in}{2.388859in}}%
\pgfpathlineto{\pgfqpoint{12.727921in}{2.385809in}}%
\pgfpathlineto{\pgfqpoint{12.728037in}{2.384310in}}%
\pgfpathlineto{\pgfqpoint{12.728927in}{2.388919in}}%
\pgfpathlineto{\pgfqpoint{12.729081in}{2.388834in}}%
\pgfpathlineto{\pgfqpoint{12.729275in}{2.390936in}}%
\pgfpathlineto{\pgfqpoint{12.730123in}{2.386468in}}%
\pgfpathlineto{\pgfqpoint{12.730470in}{2.386879in}}%
\pgfpathlineto{\pgfqpoint{12.730740in}{2.386048in}}%
\pgfpathlineto{\pgfqpoint{12.731164in}{2.388167in}}%
\pgfpathlineto{\pgfqpoint{12.731702in}{2.387783in}}%
\pgfpathlineto{\pgfqpoint{12.733698in}{2.398071in}}%
\pgfpathlineto{\pgfqpoint{12.733813in}{2.397292in}}%
\pgfpathlineto{\pgfqpoint{12.735037in}{2.395757in}}%
\pgfpathlineto{\pgfqpoint{12.734807in}{2.397597in}}%
\pgfpathlineto{\pgfqpoint{12.735228in}{2.397462in}}%
\pgfpathlineto{\pgfqpoint{12.736068in}{2.401801in}}%
\pgfpathlineto{\pgfqpoint{12.735381in}{2.397438in}}%
\pgfpathlineto{\pgfqpoint{12.736868in}{2.400411in}}%
\pgfpathlineto{\pgfqpoint{12.737857in}{2.399878in}}%
\pgfpathlineto{\pgfqpoint{12.737363in}{2.401934in}}%
\pgfpathlineto{\pgfqpoint{12.738124in}{2.401070in}}%
\pgfpathlineto{\pgfqpoint{12.738314in}{2.402096in}}%
\pgfpathlineto{\pgfqpoint{12.738769in}{2.399444in}}%
\pgfpathlineto{\pgfqpoint{12.739528in}{2.399976in}}%
\pgfpathlineto{\pgfqpoint{12.741004in}{2.397615in}}%
\pgfpathlineto{\pgfqpoint{12.739945in}{2.401411in}}%
\pgfpathlineto{\pgfqpoint{12.741231in}{2.399438in}}%
\pgfpathlineto{\pgfqpoint{12.741835in}{2.401491in}}%
\pgfpathlineto{\pgfqpoint{12.742401in}{2.398256in}}%
\pgfpathlineto{\pgfqpoint{12.742816in}{2.400610in}}%
\pgfpathlineto{\pgfqpoint{12.743757in}{2.399435in}}%
\pgfpathlineto{\pgfqpoint{12.744283in}{2.402040in}}%
\pgfpathlineto{\pgfqpoint{12.744734in}{2.404166in}}%
\pgfpathlineto{\pgfqpoint{12.746122in}{2.397117in}}%
\pgfpathlineto{\pgfqpoint{12.748626in}{2.410515in}}%
\pgfpathlineto{\pgfqpoint{12.748700in}{2.409811in}}%
\pgfpathlineto{\pgfqpoint{12.749445in}{2.411772in}}%
\pgfpathlineto{\pgfqpoint{12.751155in}{2.416432in}}%
\pgfpathlineto{\pgfqpoint{12.751230in}{2.415186in}}%
\pgfpathlineto{\pgfqpoint{12.751489in}{2.414889in}}%
\pgfpathlineto{\pgfqpoint{12.751897in}{2.417884in}}%
\pgfpathlineto{\pgfqpoint{12.751971in}{2.419199in}}%
\pgfpathlineto{\pgfqpoint{12.753267in}{2.414789in}}%
\pgfpathlineto{\pgfqpoint{12.753304in}{2.415154in}}%
\pgfpathlineto{\pgfqpoint{12.754449in}{2.415771in}}%
\pgfpathlineto{\pgfqpoint{12.755113in}{2.411956in}}%
\pgfpathlineto{\pgfqpoint{12.755223in}{2.413390in}}%
\pgfpathlineto{\pgfqpoint{12.756327in}{2.409815in}}%
\pgfpathlineto{\pgfqpoint{12.756621in}{2.411760in}}%
\pgfpathlineto{\pgfqpoint{12.757686in}{2.413646in}}%
\pgfpathlineto{\pgfqpoint{12.758163in}{2.411232in}}%
\pgfpathlineto{\pgfqpoint{12.758309in}{2.412240in}}%
\pgfpathlineto{\pgfqpoint{12.759151in}{2.406958in}}%
\pgfpathlineto{\pgfqpoint{12.759517in}{2.408662in}}%
\pgfpathlineto{\pgfqpoint{12.760029in}{2.410332in}}%
\pgfpathlineto{\pgfqpoint{12.760649in}{2.407407in}}%
\pgfpathlineto{\pgfqpoint{12.760686in}{2.407487in}}%
\pgfpathlineto{\pgfqpoint{12.760941in}{2.404978in}}%
\pgfpathlineto{\pgfqpoint{12.762143in}{2.408875in}}%
\pgfpathlineto{\pgfqpoint{12.762179in}{2.408618in}}%
\pgfpathlineto{\pgfqpoint{12.762434in}{2.410052in}}%
\pgfpathlineto{\pgfqpoint{12.763488in}{2.405139in}}%
\pgfpathlineto{\pgfqpoint{12.763524in}{2.405170in}}%
\pgfpathlineto{\pgfqpoint{12.763959in}{2.403833in}}%
\pgfpathlineto{\pgfqpoint{12.764720in}{2.407988in}}%
\pgfpathlineto{\pgfqpoint{12.765336in}{2.409220in}}%
\pgfpathlineto{\pgfqpoint{12.765878in}{2.406843in}}%
\pgfpathlineto{\pgfqpoint{12.766275in}{2.408316in}}%
\pgfpathlineto{\pgfqpoint{12.767466in}{2.404689in}}%
\pgfpathlineto{\pgfqpoint{12.767862in}{2.407223in}}%
\pgfpathlineto{\pgfqpoint{12.769839in}{2.413982in}}%
\pgfpathlineto{\pgfqpoint{12.770413in}{2.416590in}}%
\pgfpathlineto{\pgfqpoint{12.770914in}{2.410993in}}%
\pgfpathlineto{\pgfqpoint{12.771129in}{2.411967in}}%
\pgfpathlineto{\pgfqpoint{12.772809in}{2.406352in}}%
\pgfpathlineto{\pgfqpoint{12.771916in}{2.412960in}}%
\pgfpathlineto{\pgfqpoint{12.772845in}{2.406686in}}%
\pgfpathlineto{\pgfqpoint{12.773095in}{2.408652in}}%
\pgfpathlineto{\pgfqpoint{12.773772in}{2.405410in}}%
\pgfpathlineto{\pgfqpoint{12.774164in}{2.405592in}}%
\pgfpathlineto{\pgfqpoint{12.775373in}{2.402932in}}%
\pgfpathlineto{\pgfqpoint{12.774662in}{2.406256in}}%
\pgfpathlineto{\pgfqpoint{12.775728in}{2.404690in}}%
\pgfpathlineto{\pgfqpoint{12.776331in}{2.405527in}}%
\pgfpathlineto{\pgfqpoint{12.776615in}{2.401830in}}%
\pgfpathlineto{\pgfqpoint{12.776898in}{2.403294in}}%
\pgfpathlineto{\pgfqpoint{12.778455in}{2.397606in}}%
\pgfpathlineto{\pgfqpoint{12.778596in}{2.398738in}}%
\pgfpathlineto{\pgfqpoint{12.778631in}{2.399475in}}%
\pgfpathlineto{\pgfqpoint{12.778843in}{2.396956in}}%
\pgfpathlineto{\pgfqpoint{12.780148in}{2.398887in}}%
\pgfpathlineto{\pgfqpoint{12.780429in}{2.397142in}}%
\pgfpathlineto{\pgfqpoint{12.781273in}{2.403416in}}%
\pgfpathlineto{\pgfqpoint{12.781555in}{2.402406in}}%
\pgfpathlineto{\pgfqpoint{12.782502in}{2.403178in}}%
\pgfpathlineto{\pgfqpoint{12.781906in}{2.399855in}}%
\pgfpathlineto{\pgfqpoint{12.782818in}{2.401763in}}%
\pgfpathlineto{\pgfqpoint{12.783973in}{2.397376in}}%
\pgfpathlineto{\pgfqpoint{12.784497in}{2.398880in}}%
\pgfpathlineto{\pgfqpoint{12.785231in}{2.403041in}}%
\pgfpathlineto{\pgfqpoint{12.785998in}{2.398433in}}%
\pgfpathlineto{\pgfqpoint{12.786207in}{2.397232in}}%
\pgfpathlineto{\pgfqpoint{12.787007in}{2.400807in}}%
\pgfpathlineto{\pgfqpoint{12.787320in}{2.400546in}}%
\pgfpathlineto{\pgfqpoint{12.787459in}{2.400063in}}%
\pgfpathlineto{\pgfqpoint{12.787703in}{2.402680in}}%
\pgfpathlineto{\pgfqpoint{12.787737in}{2.402694in}}%
\pgfpathlineto{\pgfqpoint{12.789229in}{2.405698in}}%
\pgfpathlineto{\pgfqpoint{12.788640in}{2.400010in}}%
\pgfpathlineto{\pgfqpoint{12.789402in}{2.403820in}}%
\pgfpathlineto{\pgfqpoint{12.790578in}{2.402592in}}%
\pgfpathlineto{\pgfqpoint{12.790060in}{2.406906in}}%
\pgfpathlineto{\pgfqpoint{12.790717in}{2.403594in}}%
\pgfpathlineto{\pgfqpoint{12.791338in}{2.407415in}}%
\pgfpathlineto{\pgfqpoint{12.792338in}{2.406643in}}%
\pgfpathlineto{\pgfqpoint{12.792717in}{2.405520in}}%
\pgfpathlineto{\pgfqpoint{12.792476in}{2.407818in}}%
\pgfpathlineto{\pgfqpoint{12.792786in}{2.405787in}}%
\pgfpathlineto{\pgfqpoint{12.793817in}{2.402757in}}%
\pgfpathlineto{\pgfqpoint{12.793164in}{2.407637in}}%
\pgfpathlineto{\pgfqpoint{12.794230in}{2.407352in}}%
\pgfpathlineto{\pgfqpoint{12.795567in}{2.411915in}}%
\pgfpathlineto{\pgfqpoint{12.795909in}{2.409849in}}%
\pgfpathlineto{\pgfqpoint{12.797345in}{2.406389in}}%
\pgfpathlineto{\pgfqpoint{12.797550in}{2.406609in}}%
\pgfpathlineto{\pgfqpoint{12.799049in}{2.409674in}}%
\pgfpathlineto{\pgfqpoint{12.798061in}{2.405741in}}%
\pgfpathlineto{\pgfqpoint{12.799253in}{2.407654in}}%
\pgfpathlineto{\pgfqpoint{12.802848in}{2.394374in}}%
\pgfpathlineto{\pgfqpoint{12.799423in}{2.408305in}}%
\pgfpathlineto{\pgfqpoint{12.802983in}{2.396623in}}%
\pgfpathlineto{\pgfqpoint{12.803017in}{2.396696in}}%
\pgfpathlineto{\pgfqpoint{12.803321in}{2.393856in}}%
\pgfpathlineto{\pgfqpoint{12.803388in}{2.393905in}}%
\pgfpathlineto{\pgfqpoint{12.803894in}{2.392555in}}%
\pgfpathlineto{\pgfqpoint{12.804771in}{2.394765in}}%
\pgfpathlineto{\pgfqpoint{12.804872in}{2.393937in}}%
\pgfpathlineto{\pgfqpoint{12.805175in}{2.395669in}}%
\pgfpathlineto{\pgfqpoint{12.805848in}{2.392566in}}%
\pgfpathlineto{\pgfqpoint{12.806385in}{2.393620in}}%
\pgfpathlineto{\pgfqpoint{12.808263in}{2.388086in}}%
\pgfpathlineto{\pgfqpoint{12.807124in}{2.393754in}}%
\pgfpathlineto{\pgfqpoint{12.808330in}{2.388778in}}%
\pgfpathlineto{\pgfqpoint{12.809767in}{2.383038in}}%
\pgfpathlineto{\pgfqpoint{12.810434in}{2.384100in}}%
\pgfpathlineto{\pgfqpoint{12.810701in}{2.385117in}}%
\pgfpathlineto{\pgfqpoint{12.811533in}{2.381300in}}%
\pgfpathlineto{\pgfqpoint{12.811899in}{2.381397in}}%
\pgfpathlineto{\pgfqpoint{12.812165in}{2.378678in}}%
\pgfpathlineto{\pgfqpoint{12.812264in}{2.379006in}}%
\pgfpathlineto{\pgfqpoint{12.812331in}{2.377550in}}%
\pgfpathlineto{\pgfqpoint{12.813161in}{2.380387in}}%
\pgfpathlineto{\pgfqpoint{12.813758in}{2.379272in}}%
\pgfpathlineto{\pgfqpoint{12.815015in}{2.382251in}}%
\pgfpathlineto{\pgfqpoint{12.814519in}{2.378229in}}%
\pgfpathlineto{\pgfqpoint{12.815379in}{2.382006in}}%
\pgfpathlineto{\pgfqpoint{12.815478in}{2.379786in}}%
\pgfpathlineto{\pgfqpoint{12.816633in}{2.382356in}}%
\pgfpathlineto{\pgfqpoint{12.816897in}{2.381257in}}%
\pgfpathlineto{\pgfqpoint{12.817523in}{2.379081in}}%
\pgfpathlineto{\pgfqpoint{12.818509in}{2.382622in}}%
\pgfpathlineto{\pgfqpoint{12.818608in}{2.381584in}}%
\pgfpathlineto{\pgfqpoint{12.819658in}{2.386226in}}%
\pgfpathlineto{\pgfqpoint{12.819822in}{2.384646in}}%
\pgfpathlineto{\pgfqpoint{12.820117in}{2.387047in}}%
\pgfpathlineto{\pgfqpoint{12.820902in}{2.380841in}}%
\pgfpathlineto{\pgfqpoint{12.821131in}{2.381932in}}%
\pgfpathlineto{\pgfqpoint{12.821850in}{2.384344in}}%
\pgfpathlineto{\pgfqpoint{12.822861in}{2.377576in}}%
\pgfpathlineto{\pgfqpoint{12.823285in}{2.379136in}}%
\pgfpathlineto{\pgfqpoint{12.824001in}{2.375937in}}%
\pgfpathlineto{\pgfqpoint{12.824359in}{2.376845in}}%
\pgfpathlineto{\pgfqpoint{12.825398in}{2.369148in}}%
\pgfpathlineto{\pgfqpoint{12.825982in}{2.374259in}}%
\pgfpathlineto{\pgfqpoint{12.826662in}{2.376318in}}%
\pgfpathlineto{\pgfqpoint{12.827341in}{2.371465in}}%
\pgfpathlineto{\pgfqpoint{12.827406in}{2.371967in}}%
\pgfpathlineto{\pgfqpoint{12.828052in}{2.370183in}}%
\pgfpathlineto{\pgfqpoint{12.828891in}{2.373177in}}%
\pgfpathlineto{\pgfqpoint{12.828923in}{2.373468in}}%
\pgfpathlineto{\pgfqpoint{12.829954in}{2.369075in}}%
\pgfpathlineto{\pgfqpoint{12.830565in}{2.367740in}}%
\pgfpathlineto{\pgfqpoint{12.831015in}{2.370330in}}%
\pgfpathlineto{\pgfqpoint{12.831176in}{2.370002in}}%
\pgfpathlineto{\pgfqpoint{12.832138in}{2.377544in}}%
\pgfpathlineto{\pgfqpoint{12.833035in}{2.376929in}}%
\pgfpathlineto{\pgfqpoint{12.833483in}{2.374422in}}%
\pgfpathlineto{\pgfqpoint{12.833611in}{2.373116in}}%
\pgfpathlineto{\pgfqpoint{12.834920in}{2.377022in}}%
\pgfpathlineto{\pgfqpoint{12.834983in}{2.375792in}}%
\pgfpathlineto{\pgfqpoint{12.835302in}{2.375597in}}%
\pgfpathlineto{\pgfqpoint{12.835398in}{2.374442in}}%
\pgfpathlineto{\pgfqpoint{12.836798in}{2.373856in}}%
\pgfpathlineto{\pgfqpoint{12.835812in}{2.376811in}}%
\pgfpathlineto{\pgfqpoint{12.836893in}{2.374727in}}%
\pgfpathlineto{\pgfqpoint{12.837338in}{2.377925in}}%
\pgfpathlineto{\pgfqpoint{12.838353in}{2.374306in}}%
\pgfpathlineto{\pgfqpoint{12.838385in}{2.374850in}}%
\pgfpathlineto{\pgfqpoint{12.839967in}{2.372303in}}%
\pgfpathlineto{\pgfqpoint{12.839272in}{2.376297in}}%
\pgfpathlineto{\pgfqpoint{12.840094in}{2.372389in}}%
\pgfpathlineto{\pgfqpoint{12.841325in}{2.376580in}}%
\pgfpathlineto{\pgfqpoint{12.840757in}{2.371849in}}%
\pgfpathlineto{\pgfqpoint{12.841860in}{2.375011in}}%
\pgfpathlineto{\pgfqpoint{12.842616in}{2.371748in}}%
\pgfpathlineto{\pgfqpoint{12.843527in}{2.373190in}}%
\pgfpathlineto{\pgfqpoint{12.845595in}{2.382872in}}%
\pgfpathlineto{\pgfqpoint{12.843652in}{2.372511in}}%
\pgfpathlineto{\pgfqpoint{12.845939in}{2.380768in}}%
\pgfpathlineto{\pgfqpoint{12.846470in}{2.379636in}}%
\pgfpathlineto{\pgfqpoint{12.847375in}{2.382076in}}%
\pgfpathlineto{\pgfqpoint{12.847407in}{2.381838in}}%
\pgfpathlineto{\pgfqpoint{12.847469in}{2.380821in}}%
\pgfpathlineto{\pgfqpoint{12.848092in}{2.384898in}}%
\pgfpathlineto{\pgfqpoint{12.848372in}{2.384163in}}%
\pgfpathlineto{\pgfqpoint{12.848528in}{2.385677in}}%
\pgfpathlineto{\pgfqpoint{12.849802in}{2.380355in}}%
\pgfpathlineto{\pgfqpoint{12.850330in}{2.383763in}}%
\pgfpathlineto{\pgfqpoint{12.851476in}{2.383503in}}%
\pgfpathlineto{\pgfqpoint{12.851755in}{2.381698in}}%
\pgfpathlineto{\pgfqpoint{12.852805in}{2.386980in}}%
\pgfpathlineto{\pgfqpoint{12.853484in}{2.385766in}}%
\pgfpathlineto{\pgfqpoint{12.854593in}{2.393780in}}%
\pgfpathlineto{\pgfqpoint{12.855608in}{2.388476in}}%
\pgfpathlineto{\pgfqpoint{12.856253in}{2.389935in}}%
\pgfpathlineto{\pgfqpoint{12.856467in}{2.390465in}}%
\pgfpathlineto{\pgfqpoint{12.858091in}{2.385401in}}%
\pgfpathlineto{\pgfqpoint{12.858182in}{2.385917in}}%
\pgfpathlineto{\pgfqpoint{12.858702in}{2.382871in}}%
\pgfpathlineto{\pgfqpoint{12.859282in}{2.383289in}}%
\pgfpathlineto{\pgfqpoint{12.861049in}{2.374873in}}%
\pgfpathlineto{\pgfqpoint{12.861079in}{2.375316in}}%
\pgfpathlineto{\pgfqpoint{12.861262in}{2.376669in}}%
\pgfpathlineto{\pgfqpoint{12.862021in}{2.369684in}}%
\pgfpathlineto{\pgfqpoint{12.862446in}{2.371409in}}%
\pgfpathlineto{\pgfqpoint{12.862477in}{2.371012in}}%
\pgfpathlineto{\pgfqpoint{12.863477in}{2.377270in}}%
\pgfpathlineto{\pgfqpoint{12.863507in}{2.376848in}}%
\pgfpathlineto{\pgfqpoint{12.864476in}{2.380437in}}%
\pgfpathlineto{\pgfqpoint{12.865140in}{2.378671in}}%
\pgfpathlineto{\pgfqpoint{12.868001in}{2.390062in}}%
\pgfpathlineto{\pgfqpoint{12.865623in}{2.377158in}}%
\pgfpathlineto{\pgfqpoint{12.868722in}{2.386479in}}%
\pgfpathlineto{\pgfqpoint{12.869771in}{2.383087in}}%
\pgfpathlineto{\pgfqpoint{12.870040in}{2.386676in}}%
\pgfpathlineto{\pgfqpoint{12.870339in}{2.384960in}}%
\pgfpathlineto{\pgfqpoint{12.870668in}{2.387320in}}%
\pgfpathlineto{\pgfqpoint{12.871534in}{2.380229in}}%
\pgfpathlineto{\pgfqpoint{12.871594in}{2.380775in}}%
\pgfpathlineto{\pgfqpoint{12.871624in}{2.380654in}}%
\pgfpathlineto{\pgfqpoint{12.872041in}{2.383601in}}%
\pgfpathlineto{\pgfqpoint{12.872816in}{2.382064in}}%
\pgfpathlineto{\pgfqpoint{12.872965in}{2.383306in}}%
\pgfpathlineto{\pgfqpoint{12.874095in}{2.379192in}}%
\pgfpathlineto{\pgfqpoint{12.874214in}{2.381409in}}%
\pgfpathlineto{\pgfqpoint{12.874511in}{2.380083in}}%
\pgfpathlineto{\pgfqpoint{12.875282in}{2.384786in}}%
\pgfpathlineto{\pgfqpoint{12.875667in}{2.383657in}}%
\pgfpathlineto{\pgfqpoint{12.875963in}{2.380360in}}%
\pgfpathlineto{\pgfqpoint{12.876851in}{2.384160in}}%
\pgfpathlineto{\pgfqpoint{12.877442in}{2.381607in}}%
\pgfpathlineto{\pgfqpoint{12.878563in}{2.387087in}}%
\pgfpathlineto{\pgfqpoint{12.879093in}{2.386437in}}%
\pgfpathlineto{\pgfqpoint{12.879858in}{2.385867in}}%
\pgfpathlineto{\pgfqpoint{12.879387in}{2.388264in}}%
\pgfpathlineto{\pgfqpoint{12.880181in}{2.387213in}}%
\pgfpathlineto{\pgfqpoint{12.882058in}{2.393528in}}%
\pgfpathlineto{\pgfqpoint{12.882263in}{2.392830in}}%
\pgfpathlineto{\pgfqpoint{12.883521in}{2.389832in}}%
\pgfpathlineto{\pgfqpoint{12.882380in}{2.393546in}}%
\pgfpathlineto{\pgfqpoint{12.883900in}{2.390465in}}%
\pgfpathlineto{\pgfqpoint{12.885299in}{2.391042in}}%
\pgfpathlineto{\pgfqpoint{12.884484in}{2.387345in}}%
\pgfpathlineto{\pgfqpoint{12.885358in}{2.390219in}}%
\pgfpathlineto{\pgfqpoint{12.885881in}{2.388527in}}%
\pgfpathlineto{\pgfqpoint{12.886695in}{2.392159in}}%
\pgfpathlineto{\pgfqpoint{12.886811in}{2.391109in}}%
\pgfpathlineto{\pgfqpoint{12.889475in}{2.403926in}}%
\pgfpathlineto{\pgfqpoint{12.890918in}{2.402147in}}%
\pgfpathlineto{\pgfqpoint{12.890659in}{2.405252in}}%
\pgfpathlineto{\pgfqpoint{12.891033in}{2.403288in}}%
\pgfpathlineto{\pgfqpoint{12.892415in}{2.408168in}}%
\pgfpathlineto{\pgfqpoint{12.892759in}{2.406784in}}%
\pgfpathlineto{\pgfqpoint{12.892788in}{2.406378in}}%
\pgfpathlineto{\pgfqpoint{12.893764in}{2.412856in}}%
\pgfpathlineto{\pgfqpoint{12.893936in}{2.411220in}}%
\pgfpathlineto{\pgfqpoint{12.895167in}{2.412559in}}%
\pgfpathlineto{\pgfqpoint{12.894423in}{2.409648in}}%
\pgfpathlineto{\pgfqpoint{12.895481in}{2.411784in}}%
\pgfpathlineto{\pgfqpoint{12.895510in}{2.410952in}}%
\pgfpathlineto{\pgfqpoint{12.896538in}{2.415339in}}%
\pgfpathlineto{\pgfqpoint{12.896994in}{2.411382in}}%
\pgfpathlineto{\pgfqpoint{12.897051in}{2.412728in}}%
\pgfpathlineto{\pgfqpoint{12.898303in}{2.405986in}}%
\pgfpathlineto{\pgfqpoint{12.898360in}{2.406051in}}%
\pgfpathlineto{\pgfqpoint{12.899127in}{2.400552in}}%
\pgfpathlineto{\pgfqpoint{12.900035in}{2.402486in}}%
\pgfpathlineto{\pgfqpoint{12.900941in}{2.403846in}}%
\pgfpathlineto{\pgfqpoint{12.901450in}{2.400395in}}%
\pgfpathlineto{\pgfqpoint{12.901479in}{2.400768in}}%
\pgfpathlineto{\pgfqpoint{12.902778in}{2.393010in}}%
\pgfpathlineto{\pgfqpoint{12.903313in}{2.397008in}}%
\pgfpathlineto{\pgfqpoint{12.903341in}{2.397895in}}%
\pgfpathlineto{\pgfqpoint{12.904102in}{2.390999in}}%
\pgfpathlineto{\pgfqpoint{12.904833in}{2.396521in}}%
\pgfpathlineto{\pgfqpoint{12.904945in}{2.398044in}}%
\pgfpathlineto{\pgfqpoint{12.905871in}{2.391562in}}%
\pgfpathlineto{\pgfqpoint{12.906208in}{2.393769in}}%
\pgfpathlineto{\pgfqpoint{12.906236in}{2.393817in}}%
\pgfpathlineto{\pgfqpoint{12.906488in}{2.391215in}}%
\pgfpathlineto{\pgfqpoint{12.906600in}{2.390627in}}%
\pgfpathlineto{\pgfqpoint{12.906992in}{2.393895in}}%
\pgfpathlineto{\pgfqpoint{12.907775in}{2.392972in}}%
\pgfpathlineto{\pgfqpoint{12.908027in}{2.394615in}}%
\pgfpathlineto{\pgfqpoint{12.909199in}{2.390544in}}%
\pgfpathlineto{\pgfqpoint{12.909227in}{2.391252in}}%
\pgfpathlineto{\pgfqpoint{12.909784in}{2.392008in}}%
\pgfpathlineto{\pgfqpoint{12.909645in}{2.389987in}}%
\pgfpathlineto{\pgfqpoint{12.910118in}{2.390704in}}%
\pgfpathlineto{\pgfqpoint{12.911397in}{2.388624in}}%
\pgfpathlineto{\pgfqpoint{12.910925in}{2.391901in}}%
\pgfpathlineto{\pgfqpoint{12.911647in}{2.390442in}}%
\pgfpathlineto{\pgfqpoint{12.913586in}{2.384470in}}%
\pgfpathlineto{\pgfqpoint{12.911841in}{2.390589in}}%
\pgfpathlineto{\pgfqpoint{12.914056in}{2.388842in}}%
\pgfpathlineto{\pgfqpoint{12.914498in}{2.391994in}}%
\pgfpathlineto{\pgfqpoint{12.914526in}{2.391488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172290in}{0.447239in}}%
\pgfpathlineto{\pgfqpoint{7.172290in}{4.910000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.187965in}{0.447239in}}%
\pgfpathlineto{\pgfqpoint{13.187965in}{4.910000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172290in}{0.447239in}}%
\pgfpathlineto{\pgfqpoint{13.187965in}{0.447239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172290in}{4.910000in}}%
\pgfpathlineto{\pgfqpoint{13.187965in}{4.910000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.180128in,y=4.597607in,,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont N5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.279235in}{3.023118in}}%
\pgfpathlineto{\pgfqpoint{8.980652in}{3.023118in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.011207in}{3.023118in}}{\pgfqpoint{9.011207in}{3.053674in}}%
\pgfpathlineto{\pgfqpoint{9.011207in}{4.803056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.011207in}{4.833611in}}{\pgfqpoint{8.980652in}{4.833611in}}%
\pgfpathlineto{\pgfqpoint{7.279235in}{4.833611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.248679in}{4.833611in}}{\pgfqpoint{7.248679in}{4.803056in}}%
\pgfpathlineto{\pgfqpoint{7.248679in}{3.053674in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.248679in}{3.023118in}}{\pgfqpoint{7.279235in}{3.023118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.309790in}{4.659306in}}%
\pgfpathlineto{\pgfqpoint{7.615346in}{4.659306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.737568in,y=4.605833in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont KL-UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.309790in}{4.369568in}}%
\pgfpathlineto{\pgfqpoint{7.615346in}{4.369568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.737568in,y=4.316096in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont KL-UCB++}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.309790in}{4.079831in}}%
\pgfpathlineto{\pgfqpoint{7.615346in}{4.079831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.737568in,y=4.026358in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.309790in}{3.790093in}}%
\pgfpathlineto{\pgfqpoint{7.615346in}{3.790093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.737568in,y=3.736621in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont UCB\(\displaystyle \dagger\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.309790in}{3.500356in}}%
\pgfpathlineto{\pgfqpoint{7.615346in}{3.500356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.737568in,y=3.446883in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont UCBV-Tune}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.309790in}{3.197501in}}%
\pgfpathlineto{\pgfqpoint{7.615346in}{3.197501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.737568in,y=3.144029in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont UCB-DT(\(\displaystyle \mu\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.804325in}{0.447239in}}%
\pgfpathlineto{\pgfqpoint{19.820000in}{0.447239in}}%
\pgfpathlineto{\pgfqpoint{19.820000in}{4.910000in}}%
\pgfpathlineto{\pgfqpoint{13.804325in}{4.910000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.804325in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.077765in}{0.447239in}}%
\pgfpathlineto{\pgfqpoint{14.077765in}{4.910000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.077765in,y=0.315295in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.804325in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.349273in}{0.447239in}}%
\pgfpathlineto{\pgfqpoint{15.349273in}{4.910000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.349273in,y=0.315295in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.804325in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.620781in}{0.447239in}}%
\pgfpathlineto{\pgfqpoint{16.620781in}{4.910000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.620781in,y=0.315295in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.804325in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{17.892290in}{0.447239in}}%
\pgfpathlineto{\pgfqpoint{17.892290in}{4.910000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.892290in,y=0.315295in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.804325in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{19.163798in}{0.447239in}}%
\pgfpathlineto{\pgfqpoint{19.163798in}{4.910000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.163798in,y=0.315295in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.804325in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.804325in}{0.650015in}}%
\pgfpathlineto{\pgfqpoint{19.820000in}{0.650015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.596339in, y=0.597209in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.804325in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.804325in}{1.450027in}}%
\pgfpathlineto{\pgfqpoint{19.820000in}{1.450027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.444255in, y=1.397220in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.804325in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.804325in}{2.250038in}}%
\pgfpathlineto{\pgfqpoint{19.820000in}{2.250038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.444255in, y=2.197231in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.804325in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.804325in}{3.050049in}}%
\pgfpathlineto{\pgfqpoint{19.820000in}{3.050049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.444255in, y=2.997242in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.804325in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.804325in}{3.850060in}}%
\pgfpathlineto{\pgfqpoint{19.820000in}{3.850060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.444255in, y=3.797253in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.804325in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.804325in}{4.650071in}}%
\pgfpathlineto{\pgfqpoint{19.820000in}{4.650071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.368213in, y=4.597264in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.804325in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.077765in}{0.651470in}}%
\pgfpathlineto{\pgfqpoint{14.843289in}{0.656020in}}%
\pgfpathlineto{\pgfqpoint{15.226051in}{0.661698in}}%
\pgfpathlineto{\pgfqpoint{15.449953in}{0.667588in}}%
\pgfpathlineto{\pgfqpoint{15.673854in}{0.676232in}}%
\pgfpathlineto{\pgfqpoint{16.056616in}{0.694519in}}%
\pgfpathlineto{\pgfqpoint{16.280518in}{0.710976in}}%
\pgfpathlineto{\pgfqpoint{16.537496in}{0.736288in}}%
\pgfpathlineto{\pgfqpoint{16.631716in}{0.748694in}}%
\pgfpathlineto{\pgfqpoint{16.859215in}{0.782904in}}%
\pgfpathlineto{\pgfqpoint{16.907264in}{0.791608in}}%
\pgfpathlineto{\pgfqpoint{17.092597in}{0.828163in}}%
\pgfpathlineto{\pgfqpoint{17.131165in}{0.836861in}}%
\pgfpathlineto{\pgfqpoint{17.161022in}{0.843800in}}%
\pgfpathlineto{\pgfqpoint{17.183398in}{0.849244in}}%
\pgfpathlineto{\pgfqpoint{17.231114in}{0.861130in}}%
\pgfpathlineto{\pgfqpoint{17.268237in}{0.870518in}}%
\pgfpathlineto{\pgfqpoint{17.372325in}{0.898815in}}%
\pgfpathlineto{\pgfqpoint{17.397241in}{0.906309in}}%
\pgfpathlineto{\pgfqpoint{17.419783in}{0.913307in}}%
\pgfpathlineto{\pgfqpoint{17.443934in}{0.921029in}}%
\pgfpathlineto{\pgfqpoint{17.471823in}{0.928963in}}%
\pgfpathlineto{\pgfqpoint{17.484680in}{0.933531in}}%
\pgfpathlineto{\pgfqpoint{17.671142in}{0.997926in}}%
\pgfpathlineto{\pgfqpoint{17.685782in}{1.002628in}}%
\pgfpathlineto{\pgfqpoint{17.692959in}{1.005203in}}%
\pgfpathlineto{\pgfqpoint{17.702385in}{1.008957in}}%
\pgfpathlineto{\pgfqpoint{17.707810in}{1.011128in}}%
\pgfpathlineto{\pgfqpoint{17.846845in}{1.071279in}}%
\pgfpathlineto{\pgfqpoint{17.858122in}{1.076462in}}%
\pgfpathlineto{\pgfqpoint{17.875470in}{1.084495in}}%
\pgfpathlineto{\pgfqpoint{17.886740in}{1.089127in}}%
\pgfpathlineto{\pgfqpoint{17.897237in}{1.093931in}}%
\pgfpathlineto{\pgfqpoint{17.909684in}{1.099767in}}%
\pgfpathlineto{\pgfqpoint{17.915009in}{1.102714in}}%
\pgfpathlineto{\pgfqpoint{17.932226in}{1.111352in}}%
\pgfpathlineto{\pgfqpoint{17.942909in}{1.117295in}}%
\pgfpathlineto{\pgfqpoint{17.955856in}{1.124001in}}%
\pgfpathlineto{\pgfqpoint{17.969467in}{1.130815in}}%
\pgfpathlineto{\pgfqpoint{17.986489in}{1.139401in}}%
\pgfpathlineto{\pgfqpoint{17.995265in}{1.144830in}}%
\pgfpathlineto{\pgfqpoint{18.001191in}{1.148445in}}%
\pgfpathlineto{\pgfqpoint{18.031190in}{1.165523in}}%
\pgfpathlineto{\pgfqpoint{18.041401in}{1.172201in}}%
\pgfpathlineto{\pgfqpoint{18.059236in}{1.182147in}}%
\pgfpathlineto{\pgfqpoint{18.063707in}{1.184530in}}%
\pgfpathlineto{\pgfqpoint{18.075721in}{1.192062in}}%
\pgfpathlineto{\pgfqpoint{18.083978in}{1.196715in}}%
\pgfpathlineto{\pgfqpoint{18.090573in}{1.200424in}}%
\pgfpathlineto{\pgfqpoint{18.094798in}{1.203013in}}%
\pgfpathlineto{\pgfqpoint{18.102022in}{1.207368in}}%
\pgfpathlineto{\pgfqpoint{18.113608in}{1.213778in}}%
\pgfpathlineto{\pgfqpoint{18.118762in}{1.216826in}}%
\pgfpathlineto{\pgfqpoint{18.124957in}{1.221599in}}%
\pgfpathlineto{\pgfqpoint{18.127487in}{1.223183in}}%
\pgfpathlineto{\pgfqpoint{18.132871in}{1.226148in}}%
\pgfpathlineto{\pgfqpoint{18.137141in}{1.228437in}}%
\pgfpathlineto{\pgfqpoint{18.229308in}{1.287379in}}%
\pgfpathlineto{\pgfqpoint{18.233789in}{1.290721in}}%
\pgfpathlineto{\pgfqpoint{18.328435in}{1.355777in}}%
\pgfpathlineto{\pgfqpoint{18.347165in}{1.371631in}}%
\pgfpathlineto{\pgfqpoint{18.348858in}{1.372610in}}%
\pgfpathlineto{\pgfqpoint{18.359623in}{1.379801in}}%
\pgfpathlineto{\pgfqpoint{18.363635in}{1.382371in}}%
\pgfpathlineto{\pgfqpoint{18.403112in}{1.410959in}}%
\pgfpathlineto{\pgfqpoint{18.412017in}{1.417539in}}%
\pgfpathlineto{\pgfqpoint{18.443425in}{1.443963in}}%
\pgfpathlineto{\pgfqpoint{18.452509in}{1.451019in}}%
\pgfpathlineto{\pgfqpoint{18.455305in}{1.453516in}}%
\pgfpathlineto{\pgfqpoint{18.458087in}{1.455951in}}%
\pgfpathlineto{\pgfqpoint{18.464197in}{1.461056in}}%
\pgfpathlineto{\pgfqpoint{18.466740in}{1.463774in}}%
\pgfpathlineto{\pgfqpoint{18.469853in}{1.466341in}}%
\pgfpathlineto{\pgfqpoint{18.501158in}{1.493586in}}%
\pgfpathlineto{\pgfqpoint{18.504994in}{1.497413in}}%
\pgfpathlineto{\pgfqpoint{18.514740in}{1.505759in}}%
\pgfpathlineto{\pgfqpoint{18.517950in}{1.508523in}}%
\pgfpathlineto{\pgfqpoint{18.521849in}{1.511786in}}%
\pgfpathlineto{\pgfqpoint{18.524843in}{1.514820in}}%
\pgfpathlineto{\pgfqpoint{18.531130in}{1.521440in}}%
\pgfpathlineto{\pgfqpoint{18.538547in}{1.528027in}}%
\pgfpathlineto{\pgfqpoint{18.542133in}{1.531677in}}%
\pgfpathlineto{\pgfqpoint{18.561699in}{1.549023in}}%
\pgfpathlineto{\pgfqpoint{18.565465in}{1.552801in}}%
\pgfpathlineto{\pgfqpoint{18.571308in}{1.558033in}}%
\pgfpathlineto{\pgfqpoint{18.572921in}{1.559276in}}%
\pgfpathlineto{\pgfqpoint{18.584707in}{1.570338in}}%
\pgfpathlineto{\pgfqpoint{18.597789in}{1.581594in}}%
\pgfpathlineto{\pgfqpoint{18.601623in}{1.585254in}}%
\pgfpathlineto{\pgfqpoint{18.607703in}{1.590760in}}%
\pgfpathlineto{\pgfqpoint{18.634264in}{1.614317in}}%
\pgfpathlineto{\pgfqpoint{18.645247in}{1.624107in}}%
\pgfpathlineto{\pgfqpoint{18.649888in}{1.628468in}}%
\pgfpathlineto{\pgfqpoint{18.770218in}{1.748343in}}%
\pgfpathlineto{\pgfqpoint{18.774258in}{1.752913in}}%
\pgfpathlineto{\pgfqpoint{18.776044in}{1.754679in}}%
\pgfpathlineto{\pgfqpoint{18.778601in}{1.757623in}}%
\pgfpathlineto{\pgfqpoint{18.779930in}{1.758911in}}%
\pgfpathlineto{\pgfqpoint{18.794887in}{1.773227in}}%
\pgfpathlineto{\pgfqpoint{18.804179in}{1.783505in}}%
\pgfpathlineto{\pgfqpoint{18.805237in}{1.784932in}}%
\pgfpathlineto{\pgfqpoint{18.812065in}{1.793034in}}%
\pgfpathlineto{\pgfqpoint{18.814565in}{1.795525in}}%
\pgfpathlineto{\pgfqpoint{18.820869in}{1.802737in}}%
\pgfpathlineto{\pgfqpoint{18.820972in}{1.802576in}}%
\pgfpathlineto{\pgfqpoint{18.821998in}{1.803650in}}%
\pgfpathlineto{\pgfqpoint{18.824862in}{1.806982in}}%
\pgfpathlineto{\pgfqpoint{18.834068in}{1.816377in}}%
\pgfpathlineto{\pgfqpoint{18.837070in}{1.818983in}}%
\pgfpathlineto{\pgfqpoint{18.840948in}{1.823760in}}%
\pgfpathlineto{\pgfqpoint{18.846175in}{1.830144in}}%
\pgfpathlineto{\pgfqpoint{18.848330in}{1.833169in}}%
\pgfpathlineto{\pgfqpoint{18.852518in}{1.837714in}}%
\pgfpathlineto{\pgfqpoint{18.853488in}{1.838648in}}%
\pgfpathlineto{\pgfqpoint{18.853585in}{1.838788in}}%
\pgfpathlineto{\pgfqpoint{18.858502in}{1.844587in}}%
\pgfpathlineto{\pgfqpoint{18.858790in}{1.844730in}}%
\pgfpathlineto{\pgfqpoint{18.859077in}{1.845499in}}%
\pgfpathlineto{\pgfqpoint{18.859461in}{1.845752in}}%
\pgfpathlineto{\pgfqpoint{18.865559in}{1.852244in}}%
\pgfpathlineto{\pgfqpoint{18.868584in}{1.855497in}}%
\pgfpathlineto{\pgfqpoint{18.870653in}{1.857936in}}%
\pgfpathlineto{\pgfqpoint{18.876259in}{1.864460in}}%
\pgfpathlineto{\pgfqpoint{18.882727in}{1.872255in}}%
\pgfpathlineto{\pgfqpoint{18.885385in}{1.875154in}}%
\pgfpathlineto{\pgfqpoint{18.886754in}{1.876436in}}%
\pgfpathlineto{\pgfqpoint{18.890843in}{1.881796in}}%
\pgfpathlineto{\pgfqpoint{18.892741in}{1.883552in}}%
\pgfpathlineto{\pgfqpoint{18.898485in}{1.889653in}}%
\pgfpathlineto{\pgfqpoint{18.900979in}{1.892516in}}%
\pgfpathlineto{\pgfqpoint{18.907693in}{1.900487in}}%
\pgfpathlineto{\pgfqpoint{18.908483in}{1.900628in}}%
\pgfpathlineto{\pgfqpoint{18.908921in}{1.901393in}}%
\pgfpathlineto{\pgfqpoint{18.986597in}{1.997355in}}%
\pgfpathlineto{\pgfqpoint{18.988573in}{1.999253in}}%
\pgfpathlineto{\pgfqpoint{18.992954in}{2.004451in}}%
\pgfpathlineto{\pgfqpoint{18.994532in}{2.005776in}}%
\pgfpathlineto{\pgfqpoint{18.999313in}{2.011772in}}%
\pgfpathlineto{\pgfqpoint{19.002502in}{2.016858in}}%
\pgfpathlineto{\pgfqpoint{19.034398in}{2.054859in}}%
\pgfpathlineto{\pgfqpoint{19.034468in}{2.054701in}}%
\pgfpathlineto{\pgfqpoint{19.034678in}{2.054683in}}%
\pgfpathlineto{\pgfqpoint{19.035375in}{2.056036in}}%
\pgfpathlineto{\pgfqpoint{19.038224in}{2.060135in}}%
\pgfpathlineto{\pgfqpoint{19.043262in}{2.067701in}}%
\pgfpathlineto{\pgfqpoint{19.045455in}{2.070498in}}%
\pgfpathlineto{\pgfqpoint{19.048253in}{2.073991in}}%
\pgfpathlineto{\pgfqpoint{19.050428in}{2.076090in}}%
\pgfpathlineto{\pgfqpoint{19.050495in}{2.076022in}}%
\pgfpathlineto{\pgfqpoint{19.058772in}{2.086738in}}%
\pgfpathlineto{\pgfqpoint{19.063626in}{2.093848in}}%
\pgfpathlineto{\pgfqpoint{19.063891in}{2.094082in}}%
\pgfpathlineto{\pgfqpoint{19.064089in}{2.094666in}}%
\pgfpathlineto{\pgfqpoint{19.064486in}{2.095046in}}%
\pgfpathlineto{\pgfqpoint{19.066334in}{2.096669in}}%
\pgfpathlineto{\pgfqpoint{19.066466in}{2.096547in}}%
\pgfpathlineto{\pgfqpoint{19.066532in}{2.096467in}}%
\pgfpathlineto{\pgfqpoint{19.066992in}{2.097178in}}%
\pgfpathlineto{\pgfqpoint{19.067584in}{2.097517in}}%
\pgfpathlineto{\pgfqpoint{19.096274in}{2.135828in}}%
\pgfpathlineto{\pgfqpoint{19.096336in}{2.135729in}}%
\pgfpathlineto{\pgfqpoint{19.104019in}{2.145175in}}%
\pgfpathlineto{\pgfqpoint{19.106475in}{2.148981in}}%
\pgfpathlineto{\pgfqpoint{19.109895in}{2.153903in}}%
\pgfpathlineto{\pgfqpoint{19.122773in}{2.171365in}}%
\pgfpathlineto{\pgfqpoint{19.124139in}{2.173170in}}%
\pgfpathlineto{\pgfqpoint{19.126685in}{2.176963in}}%
\pgfpathlineto{\pgfqpoint{19.127865in}{2.178123in}}%
\pgfpathlineto{\pgfqpoint{19.130804in}{2.182755in}}%
\pgfpathlineto{\pgfqpoint{19.131389in}{2.183382in}}%
\pgfpathlineto{\pgfqpoint{19.131624in}{2.183853in}}%
\pgfpathlineto{\pgfqpoint{19.134018in}{2.187402in}}%
\pgfpathlineto{\pgfqpoint{19.145895in}{2.203074in}}%
\pgfpathlineto{\pgfqpoint{19.148286in}{2.206650in}}%
\pgfpathlineto{\pgfqpoint{19.189635in}{2.266816in}}%
\pgfpathlineto{\pgfqpoint{19.192159in}{2.270649in}}%
\pgfpathlineto{\pgfqpoint{19.198366in}{2.277997in}}%
\pgfpathlineto{\pgfqpoint{19.198418in}{2.277814in}}%
\pgfpathlineto{\pgfqpoint{19.199506in}{2.279224in}}%
\pgfpathlineto{\pgfqpoint{19.199558in}{2.279226in}}%
\pgfpathlineto{\pgfqpoint{19.214014in}{2.299077in}}%
\pgfpathlineto{\pgfqpoint{19.214720in}{2.300468in}}%
\pgfpathlineto{\pgfqpoint{19.217983in}{2.304549in}}%
\pgfpathlineto{\pgfqpoint{19.218033in}{2.304492in}}%
\pgfpathlineto{\pgfqpoint{19.218634in}{2.305942in}}%
\pgfpathlineto{\pgfqpoint{19.218734in}{2.306007in}}%
\pgfpathlineto{\pgfqpoint{19.220082in}{2.307900in}}%
\pgfpathlineto{\pgfqpoint{19.224255in}{2.315781in}}%
\pgfpathlineto{\pgfqpoint{19.231141in}{2.325261in}}%
\pgfpathlineto{\pgfqpoint{19.231190in}{2.325184in}}%
\pgfpathlineto{\pgfqpoint{19.231923in}{2.326770in}}%
\pgfpathlineto{\pgfqpoint{19.232020in}{2.326710in}}%
\pgfpathlineto{\pgfqpoint{19.234212in}{2.329659in}}%
\pgfpathlineto{\pgfqpoint{19.239582in}{2.338186in}}%
\pgfpathlineto{\pgfqpoint{19.241312in}{2.341079in}}%
\pgfpathlineto{\pgfqpoint{19.244709in}{2.346368in}}%
\pgfpathlineto{\pgfqpoint{19.245805in}{2.347336in}}%
\pgfpathlineto{\pgfqpoint{19.245376in}{2.347351in}}%
\pgfpathlineto{\pgfqpoint{19.245852in}{2.347389in}}%
\pgfpathlineto{\pgfqpoint{19.247800in}{2.350943in}}%
\pgfpathlineto{\pgfqpoint{19.250119in}{2.354717in}}%
\pgfpathlineto{\pgfqpoint{19.250214in}{2.354477in}}%
\pgfpathlineto{\pgfqpoint{19.250308in}{2.354408in}}%
\pgfpathlineto{\pgfqpoint{19.250922in}{2.355600in}}%
\pgfpathlineto{\pgfqpoint{19.251204in}{2.355701in}}%
\pgfpathlineto{\pgfqpoint{19.299642in}{2.428038in}}%
\pgfpathlineto{\pgfqpoint{19.301753in}{2.431480in}}%
\pgfpathlineto{\pgfqpoint{19.312108in}{2.446363in}}%
\pgfpathlineto{\pgfqpoint{19.312277in}{2.446133in}}%
\pgfpathlineto{\pgfqpoint{19.313247in}{2.448100in}}%
\pgfpathlineto{\pgfqpoint{19.315936in}{2.451945in}}%
\pgfpathlineto{\pgfqpoint{19.317694in}{2.454793in}}%
\pgfpathlineto{\pgfqpoint{19.321193in}{2.461476in}}%
\pgfpathlineto{\pgfqpoint{19.322272in}{2.461989in}}%
\pgfpathlineto{\pgfqpoint{19.321401in}{2.461977in}}%
\pgfpathlineto{\pgfqpoint{19.322521in}{2.462377in}}%
\pgfpathlineto{\pgfqpoint{19.323390in}{2.463569in}}%
\pgfpathlineto{\pgfqpoint{19.325660in}{2.467154in}}%
\pgfpathlineto{\pgfqpoint{19.328003in}{2.470815in}}%
\pgfpathlineto{\pgfqpoint{19.329600in}{2.471924in}}%
\pgfpathlineto{\pgfqpoint{19.329887in}{2.471748in}}%
\pgfpathlineto{\pgfqpoint{19.330663in}{2.473147in}}%
\pgfpathlineto{\pgfqpoint{19.334162in}{2.479207in}}%
\pgfpathlineto{\pgfqpoint{19.334203in}{2.479088in}}%
\pgfpathlineto{\pgfqpoint{19.334365in}{2.478917in}}%
\pgfpathlineto{\pgfqpoint{19.335297in}{2.480522in}}%
\pgfpathlineto{\pgfqpoint{19.335378in}{2.480387in}}%
\pgfpathlineto{\pgfqpoint{19.364236in}{2.525683in}}%
\pgfpathlineto{\pgfqpoint{19.364351in}{2.525655in}}%
\pgfpathlineto{\pgfqpoint{19.365196in}{2.527003in}}%
\pgfpathlineto{\pgfqpoint{19.377294in}{2.546096in}}%
\pgfpathlineto{\pgfqpoint{19.379466in}{2.550126in}}%
\pgfpathlineto{\pgfqpoint{19.379503in}{2.550054in}}%
\pgfpathlineto{\pgfqpoint{19.383858in}{2.556857in}}%
\pgfpathlineto{\pgfqpoint{19.386077in}{2.561232in}}%
\pgfpathlineto{\pgfqpoint{19.388509in}{2.565867in}}%
\pgfpathlineto{\pgfqpoint{19.390747in}{2.569600in}}%
\pgfpathlineto{\pgfqpoint{19.397189in}{2.580142in}}%
\pgfpathlineto{\pgfqpoint{19.399752in}{2.583544in}}%
\pgfpathlineto{\pgfqpoint{19.515351in}{2.763862in}}%
\pgfpathlineto{\pgfqpoint{19.517887in}{2.768144in}}%
\pgfpathlineto{\pgfqpoint{19.517916in}{2.768042in}}%
\pgfpathlineto{\pgfqpoint{19.518032in}{2.767832in}}%
\pgfpathlineto{\pgfqpoint{19.518788in}{2.769412in}}%
\pgfpathlineto{\pgfqpoint{19.521539in}{2.773768in}}%
\pgfpathlineto{\pgfqpoint{19.524219in}{2.777947in}}%
\pgfpathlineto{\pgfqpoint{19.526457in}{2.781217in}}%
\pgfpathlineto{\pgfqpoint{19.526486in}{2.781126in}}%
\pgfpathlineto{\pgfqpoint{19.527544in}{2.782829in}}%
\pgfpathlineto{\pgfqpoint{19.529228in}{2.784734in}}%
\pgfpathlineto{\pgfqpoint{19.529256in}{2.784716in}}%
\pgfpathlineto{\pgfqpoint{19.539474in}{2.801077in}}%
\pgfpathlineto{\pgfqpoint{19.539502in}{2.800979in}}%
\pgfpathlineto{\pgfqpoint{19.539530in}{2.800836in}}%
\pgfpathlineto{\pgfqpoint{19.540452in}{2.802727in}}%
\pgfpathlineto{\pgfqpoint{19.540731in}{2.802644in}}%
\pgfpathlineto{\pgfqpoint{19.542792in}{2.804880in}}%
\pgfpathlineto{\pgfqpoint{19.546533in}{2.809725in}}%
\pgfpathlineto{\pgfqpoint{19.546560in}{2.809684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.804325in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.077765in}{0.651315in}}%
\pgfpathlineto{\pgfqpoint{14.843289in}{0.655895in}}%
\pgfpathlineto{\pgfqpoint{15.152314in}{0.660085in}}%
\pgfpathlineto{\pgfqpoint{15.449953in}{0.667332in}}%
\pgfpathlineto{\pgfqpoint{15.673854in}{0.675690in}}%
\pgfpathlineto{\pgfqpoint{15.897756in}{0.687287in}}%
\pgfpathlineto{\pgfqpoint{16.056616in}{0.698481in}}%
\pgfpathlineto{\pgfqpoint{16.356806in}{0.724538in}}%
\pgfpathlineto{\pgfqpoint{16.461921in}{0.735847in}}%
\pgfpathlineto{\pgfqpoint{16.683362in}{0.765975in}}%
\pgfpathlineto{\pgfqpoint{16.880322in}{0.803227in}}%
\pgfpathlineto{\pgfqpoint{16.939192in}{0.816049in}}%
\pgfpathlineto{\pgfqpoint{16.966430in}{0.822192in}}%
\pgfpathlineto{\pgfqpoint{17.006298in}{0.831513in}}%
\pgfpathlineto{\pgfqpoint{17.058679in}{0.843802in}}%
\pgfpathlineto{\pgfqpoint{17.113351in}{0.858473in}}%
\pgfpathlineto{\pgfqpoint{17.195232in}{0.881054in}}%
\pgfpathlineto{\pgfqpoint{17.214407in}{0.886506in}}%
\pgfpathlineto{\pgfqpoint{17.263084in}{0.901086in}}%
\pgfpathlineto{\pgfqpoint{17.328125in}{0.921514in}}%
\pgfpathlineto{\pgfqpoint{17.347714in}{0.927943in}}%
\pgfpathlineto{\pgfqpoint{17.370907in}{0.934856in}}%
\pgfpathlineto{\pgfqpoint{17.419783in}{0.951105in}}%
\pgfpathlineto{\pgfqpoint{17.458661in}{0.964084in}}%
\pgfpathlineto{\pgfqpoint{17.480039in}{0.971447in}}%
\pgfpathlineto{\pgfqpoint{17.505092in}{0.980688in}}%
\pgfpathlineto{\pgfqpoint{17.520463in}{0.987107in}}%
\pgfpathlineto{\pgfqpoint{17.541704in}{0.995630in}}%
\pgfpathlineto{\pgfqpoint{17.549977in}{0.998954in}}%
\pgfpathlineto{\pgfqpoint{17.625635in}{1.027037in}}%
\pgfpathlineto{\pgfqpoint{17.636272in}{1.031156in}}%
\pgfpathlineto{\pgfqpoint{17.657795in}{1.039486in}}%
\pgfpathlineto{\pgfqpoint{17.673609in}{1.045422in}}%
\pgfpathlineto{\pgfqpoint{17.688983in}{1.051258in}}%
\pgfpathlineto{\pgfqpoint{17.910218in}{1.141648in}}%
\pgfpathlineto{\pgfqpoint{17.918179in}{1.145240in}}%
\pgfpathlineto{\pgfqpoint{17.933765in}{1.151829in}}%
\pgfpathlineto{\pgfqpoint{17.941396in}{1.155167in}}%
\pgfpathlineto{\pgfqpoint{18.051012in}{1.203898in}}%
\pgfpathlineto{\pgfqpoint{18.058419in}{1.206907in}}%
\pgfpathlineto{\pgfqpoint{18.064920in}{1.209574in}}%
\pgfpathlineto{\pgfqpoint{18.070547in}{1.212194in}}%
\pgfpathlineto{\pgfqpoint{18.095945in}{1.222803in}}%
\pgfpathlineto{\pgfqpoint{18.098992in}{1.224243in}}%
\pgfpathlineto{\pgfqpoint{18.116927in}{1.233256in}}%
\pgfpathlineto{\pgfqpoint{18.121686in}{1.235623in}}%
\pgfpathlineto{\pgfqpoint{18.138557in}{1.244112in}}%
\pgfpathlineto{\pgfqpoint{18.144184in}{1.246653in}}%
\pgfpathlineto{\pgfqpoint{18.149409in}{1.249085in}}%
\pgfpathlineto{\pgfqpoint{18.275052in}{1.309652in}}%
\pgfpathlineto{\pgfqpoint{18.276981in}{1.310453in}}%
\pgfpathlineto{\pgfqpoint{18.301205in}{1.323862in}}%
\pgfpathlineto{\pgfqpoint{18.304879in}{1.325975in}}%
\pgfpathlineto{\pgfqpoint{18.340093in}{1.343792in}}%
\pgfpathlineto{\pgfqpoint{18.346195in}{1.347262in}}%
\pgfpathlineto{\pgfqpoint{18.348375in}{1.348682in}}%
\pgfpathlineto{\pgfqpoint{18.353189in}{1.351765in}}%
\pgfpathlineto{\pgfqpoint{18.359386in}{1.355026in}}%
\pgfpathlineto{\pgfqpoint{18.377569in}{1.364938in}}%
\pgfpathlineto{\pgfqpoint{18.383953in}{1.368171in}}%
\pgfpathlineto{\pgfqpoint{18.386667in}{1.369388in}}%
\pgfpathlineto{\pgfqpoint{18.388918in}{1.370727in}}%
\pgfpathlineto{\pgfqpoint{18.392054in}{1.372649in}}%
\pgfpathlineto{\pgfqpoint{18.413953in}{1.385340in}}%
\pgfpathlineto{\pgfqpoint{18.418230in}{1.387323in}}%
\pgfpathlineto{\pgfqpoint{18.430033in}{1.393107in}}%
\pgfpathlineto{\pgfqpoint{18.434189in}{1.395329in}}%
\pgfpathlineto{\pgfqpoint{18.448692in}{1.403421in}}%
\pgfpathlineto{\pgfqpoint{18.450905in}{1.404104in}}%
\pgfpathlineto{\pgfqpoint{18.454508in}{1.405838in}}%
\pgfpathlineto{\pgfqpoint{18.469659in}{1.414877in}}%
\pgfpathlineto{\pgfqpoint{18.476603in}{1.417972in}}%
\pgfpathlineto{\pgfqpoint{18.479661in}{1.419714in}}%
\pgfpathlineto{\pgfqpoint{18.599326in}{1.489064in}}%
\pgfpathlineto{\pgfqpoint{18.607552in}{1.493294in}}%
\pgfpathlineto{\pgfqpoint{18.609062in}{1.494317in}}%
\pgfpathlineto{\pgfqpoint{18.612070in}{1.496190in}}%
\pgfpathlineto{\pgfqpoint{18.621586in}{1.502531in}}%
\pgfpathlineto{\pgfqpoint{18.627743in}{1.506112in}}%
\pgfpathlineto{\pgfqpoint{18.637854in}{1.512151in}}%
\pgfpathlineto{\pgfqpoint{18.642132in}{1.514412in}}%
\pgfpathlineto{\pgfqpoint{18.651287in}{1.520771in}}%
\pgfpathlineto{\pgfqpoint{18.653518in}{1.522372in}}%
\pgfpathlineto{\pgfqpoint{18.662625in}{1.528833in}}%
\pgfpathlineto{\pgfqpoint{18.667665in}{1.531907in}}%
\pgfpathlineto{\pgfqpoint{18.671584in}{1.534219in}}%
\pgfpathlineto{\pgfqpoint{18.674137in}{1.535365in}}%
\pgfpathlineto{\pgfqpoint{18.676143in}{1.536374in}}%
\pgfpathlineto{\pgfqpoint{18.678143in}{1.537462in}}%
\pgfpathlineto{\pgfqpoint{18.680533in}{1.538634in}}%
\pgfpathlineto{\pgfqpoint{18.689339in}{1.543597in}}%
\pgfpathlineto{\pgfqpoint{18.693496in}{1.546347in}}%
\pgfpathlineto{\pgfqpoint{18.696464in}{1.548575in}}%
\pgfpathlineto{\pgfqpoint{18.699545in}{1.550727in}}%
\pgfpathlineto{\pgfqpoint{18.702736in}{1.552787in}}%
\pgfpathlineto{\pgfqpoint{18.755379in}{1.585017in}}%
\pgfpathlineto{\pgfqpoint{18.761133in}{1.587420in}}%
\pgfpathlineto{\pgfqpoint{18.765012in}{1.590470in}}%
\pgfpathlineto{\pgfqpoint{18.766375in}{1.591488in}}%
\pgfpathlineto{\pgfqpoint{18.769090in}{1.593640in}}%
\pgfpathlineto{\pgfqpoint{18.772241in}{1.594916in}}%
\pgfpathlineto{\pgfqpoint{18.776044in}{1.597066in}}%
\pgfpathlineto{\pgfqpoint{18.784668in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{18.793701in}{1.608243in}}%
\pgfpathlineto{\pgfqpoint{18.795640in}{1.609593in}}%
\pgfpathlineto{\pgfqpoint{18.806293in}{1.617305in}}%
\pgfpathlineto{\pgfqpoint{18.807873in}{1.617565in}}%
\pgfpathlineto{\pgfqpoint{18.811125in}{1.619971in}}%
\pgfpathlineto{\pgfqpoint{18.812796in}{1.620460in}}%
\pgfpathlineto{\pgfqpoint{18.815915in}{1.622155in}}%
\pgfpathlineto{\pgfqpoint{18.817675in}{1.623585in}}%
\pgfpathlineto{\pgfqpoint{18.824964in}{1.628581in}}%
\pgfpathlineto{\pgfqpoint{18.830445in}{1.630657in}}%
\pgfpathlineto{\pgfqpoint{18.833767in}{1.634059in}}%
\pgfpathlineto{\pgfqpoint{18.833968in}{1.633936in}}%
\pgfpathlineto{\pgfqpoint{18.835471in}{1.634171in}}%
\pgfpathlineto{\pgfqpoint{18.835571in}{1.634289in}}%
\pgfpathlineto{\pgfqpoint{18.838963in}{1.635699in}}%
\pgfpathlineto{\pgfqpoint{18.840353in}{1.636038in}}%
\pgfpathlineto{\pgfqpoint{18.840452in}{1.636299in}}%
\pgfpathlineto{\pgfqpoint{18.843321in}{1.638353in}}%
\pgfpathlineto{\pgfqpoint{18.843617in}{1.638208in}}%
\pgfpathlineto{\pgfqpoint{18.844208in}{1.638984in}}%
\pgfpathlineto{\pgfqpoint{18.844602in}{1.639171in}}%
\pgfpathlineto{\pgfqpoint{18.846764in}{1.640325in}}%
\pgfpathlineto{\pgfqpoint{18.848526in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{18.852130in}{1.645292in}}%
\pgfpathlineto{\pgfqpoint{18.853972in}{1.646107in}}%
\pgfpathlineto{\pgfqpoint{18.856868in}{1.647736in}}%
\pgfpathlineto{\pgfqpoint{18.876352in}{1.661039in}}%
\pgfpathlineto{\pgfqpoint{18.879132in}{1.663195in}}%
\pgfpathlineto{\pgfqpoint{18.882267in}{1.665551in}}%
\pgfpathlineto{\pgfqpoint{18.884561in}{1.667892in}}%
\pgfpathlineto{\pgfqpoint{18.891838in}{1.673061in}}%
\pgfpathlineto{\pgfqpoint{18.893372in}{1.673187in}}%
\pgfpathlineto{\pgfqpoint{18.893552in}{1.673456in}}%
\pgfpathlineto{\pgfqpoint{18.896159in}{1.674949in}}%
\pgfpathlineto{\pgfqpoint{18.896248in}{1.674889in}}%
\pgfpathlineto{\pgfqpoint{18.904699in}{1.681436in}}%
\pgfpathlineto{\pgfqpoint{18.905670in}{1.682161in}}%
\pgfpathlineto{\pgfqpoint{18.905846in}{1.682406in}}%
\pgfpathlineto{\pgfqpoint{18.908570in}{1.683725in}}%
\pgfpathlineto{\pgfqpoint{18.910758in}{1.685250in}}%
\pgfpathlineto{\pgfqpoint{18.973036in}{1.724931in}}%
\pgfpathlineto{\pgfqpoint{18.975527in}{1.727094in}}%
\pgfpathlineto{\pgfqpoint{18.975604in}{1.727031in}}%
\pgfpathlineto{\pgfqpoint{18.984462in}{1.732269in}}%
\pgfpathlineto{\pgfqpoint{18.986902in}{1.734850in}}%
\pgfpathlineto{\pgfqpoint{18.986978in}{1.734797in}}%
\pgfpathlineto{\pgfqpoint{18.990314in}{1.736715in}}%
\pgfpathlineto{\pgfqpoint{18.992578in}{1.737725in}}%
\pgfpathlineto{\pgfqpoint{19.001984in}{1.742797in}}%
\pgfpathlineto{\pgfqpoint{19.004643in}{1.744322in}}%
\pgfpathlineto{\pgfqpoint{19.005894in}{1.744664in}}%
\pgfpathlineto{\pgfqpoint{19.006114in}{1.744861in}}%
\pgfpathlineto{\pgfqpoint{19.008168in}{1.745550in}}%
\pgfpathlineto{\pgfqpoint{19.008387in}{1.745465in}}%
\pgfpathlineto{\pgfqpoint{19.009337in}{1.746562in}}%
\pgfpathlineto{\pgfqpoint{19.013920in}{1.750758in}}%
\pgfpathlineto{\pgfqpoint{19.016522in}{1.753353in}}%
\pgfpathlineto{\pgfqpoint{19.020258in}{1.755188in}}%
\pgfpathlineto{\pgfqpoint{19.024823in}{1.758956in}}%
\pgfpathlineto{\pgfqpoint{19.026312in}{1.759753in}}%
\pgfpathlineto{\pgfqpoint{19.036836in}{1.766430in}}%
\pgfpathlineto{\pgfqpoint{19.069618in}{1.791535in}}%
\pgfpathlineto{\pgfqpoint{19.069749in}{1.791372in}}%
\pgfpathlineto{\pgfqpoint{19.070796in}{1.792410in}}%
\pgfpathlineto{\pgfqpoint{19.070861in}{1.792398in}}%
\pgfpathlineto{\pgfqpoint{19.073013in}{1.794322in}}%
\pgfpathlineto{\pgfqpoint{19.074768in}{1.795581in}}%
\pgfpathlineto{\pgfqpoint{19.093834in}{1.808340in}}%
\pgfpathlineto{\pgfqpoint{19.094524in}{1.808164in}}%
\pgfpathlineto{\pgfqpoint{19.095212in}{1.808873in}}%
\pgfpathlineto{\pgfqpoint{19.096835in}{1.809188in}}%
\pgfpathlineto{\pgfqpoint{19.098329in}{1.810491in}}%
\pgfpathlineto{\pgfqpoint{19.101491in}{1.813605in}}%
\pgfpathlineto{\pgfqpoint{19.101676in}{1.813443in}}%
\pgfpathlineto{\pgfqpoint{19.102294in}{1.814559in}}%
\pgfpathlineto{\pgfqpoint{19.102602in}{1.814538in}}%
\pgfpathlineto{\pgfqpoint{19.104696in}{1.816128in}}%
\pgfpathlineto{\pgfqpoint{19.104757in}{1.816009in}}%
\pgfpathlineto{\pgfqpoint{19.116913in}{1.825947in}}%
\pgfpathlineto{\pgfqpoint{19.119372in}{1.828614in}}%
\pgfpathlineto{\pgfqpoint{19.119432in}{1.828487in}}%
\pgfpathlineto{\pgfqpoint{19.120269in}{1.829540in}}%
\pgfpathlineto{\pgfqpoint{19.120568in}{1.829604in}}%
\pgfpathlineto{\pgfqpoint{19.123189in}{1.832136in}}%
\pgfpathlineto{\pgfqpoint{19.123308in}{1.832007in}}%
\pgfpathlineto{\pgfqpoint{19.134659in}{1.842625in}}%
\pgfpathlineto{\pgfqpoint{19.134717in}{1.842572in}}%
\pgfpathlineto{\pgfqpoint{19.134834in}{1.842414in}}%
\pgfpathlineto{\pgfqpoint{19.135473in}{1.843645in}}%
\pgfpathlineto{\pgfqpoint{19.135938in}{1.843655in}}%
\pgfpathlineto{\pgfqpoint{19.147433in}{1.853497in}}%
\pgfpathlineto{\pgfqpoint{19.147604in}{1.853347in}}%
\pgfpathlineto{\pgfqpoint{19.148683in}{1.854414in}}%
\pgfpathlineto{\pgfqpoint{19.151909in}{1.857171in}}%
\pgfpathlineto{\pgfqpoint{19.153374in}{1.857533in}}%
\pgfpathlineto{\pgfqpoint{19.153430in}{1.857658in}}%
\pgfpathlineto{\pgfqpoint{19.154891in}{1.858640in}}%
\pgfpathlineto{\pgfqpoint{19.166827in}{1.869764in}}%
\pgfpathlineto{\pgfqpoint{19.166992in}{1.869563in}}%
\pgfpathlineto{\pgfqpoint{19.167650in}{1.869750in}}%
\pgfpathlineto{\pgfqpoint{19.167156in}{1.869761in}}%
\pgfpathlineto{\pgfqpoint{19.168253in}{1.870334in}}%
\pgfpathlineto{\pgfqpoint{19.170549in}{1.872551in}}%
\pgfpathlineto{\pgfqpoint{19.171530in}{1.874149in}}%
\pgfpathlineto{\pgfqpoint{19.173378in}{1.875885in}}%
\pgfpathlineto{\pgfqpoint{19.173432in}{1.875868in}}%
\pgfpathlineto{\pgfqpoint{19.174950in}{1.876178in}}%
\pgfpathlineto{\pgfqpoint{19.175112in}{1.876420in}}%
\pgfpathlineto{\pgfqpoint{19.177164in}{1.878361in}}%
\pgfpathlineto{\pgfqpoint{19.177218in}{1.878337in}}%
\pgfpathlineto{\pgfqpoint{19.177972in}{1.878407in}}%
\pgfpathlineto{\pgfqpoint{19.178510in}{1.879080in}}%
\pgfpathlineto{\pgfqpoint{19.180817in}{1.880980in}}%
\pgfpathlineto{\pgfqpoint{19.185562in}{1.884597in}}%
\pgfpathlineto{\pgfqpoint{19.185615in}{1.884423in}}%
\pgfpathlineto{\pgfqpoint{19.186040in}{1.884381in}}%
\pgfpathlineto{\pgfqpoint{19.186888in}{1.885366in}}%
\pgfpathlineto{\pgfqpoint{19.186994in}{1.885281in}}%
\pgfpathlineto{\pgfqpoint{19.193364in}{1.892815in}}%
\pgfpathlineto{\pgfqpoint{19.193416in}{1.892762in}}%
\pgfpathlineto{\pgfqpoint{19.193782in}{1.893632in}}%
\pgfpathlineto{\pgfqpoint{19.194253in}{1.894063in}}%
\pgfpathlineto{\pgfqpoint{19.197899in}{1.898401in}}%
\pgfpathlineto{\pgfqpoint{19.200075in}{1.900385in}}%
\pgfpathlineto{\pgfqpoint{19.200127in}{1.900280in}}%
\pgfpathlineto{\pgfqpoint{19.200747in}{1.901676in}}%
\pgfpathlineto{\pgfqpoint{19.201263in}{1.901455in}}%
\pgfpathlineto{\pgfqpoint{19.205222in}{1.905122in}}%
\pgfpathlineto{\pgfqpoint{19.206603in}{1.906467in}}%
\pgfpathlineto{\pgfqpoint{19.208134in}{1.908479in}}%
\pgfpathlineto{\pgfqpoint{19.208491in}{1.908367in}}%
\pgfpathlineto{\pgfqpoint{19.208542in}{1.908314in}}%
\pgfpathlineto{\pgfqpoint{19.209254in}{1.909793in}}%
\pgfpathlineto{\pgfqpoint{19.212297in}{1.912327in}}%
\pgfpathlineto{\pgfqpoint{19.212954in}{1.911830in}}%
\pgfpathlineto{\pgfqpoint{19.213661in}{1.912723in}}%
\pgfpathlineto{\pgfqpoint{19.213762in}{1.912704in}}%
\pgfpathlineto{\pgfqpoint{19.221824in}{1.918632in}}%
\pgfpathlineto{\pgfqpoint{19.221874in}{1.918566in}}%
\pgfpathlineto{\pgfqpoint{19.225244in}{1.922125in}}%
\pgfpathlineto{\pgfqpoint{19.225293in}{1.922015in}}%
\pgfpathlineto{\pgfqpoint{19.227512in}{1.924971in}}%
\pgfpathlineto{\pgfqpoint{19.227561in}{1.924842in}}%
\pgfpathlineto{\pgfqpoint{19.228593in}{1.925935in}}%
\pgfpathlineto{\pgfqpoint{19.228741in}{1.925922in}}%
\pgfpathlineto{\pgfqpoint{19.231434in}{1.928412in}}%
\pgfpathlineto{\pgfqpoint{19.231483in}{1.928375in}}%
\pgfpathlineto{\pgfqpoint{19.232459in}{1.929631in}}%
\pgfpathlineto{\pgfqpoint{19.236686in}{1.933827in}}%
\pgfpathlineto{\pgfqpoint{19.238618in}{1.934972in}}%
\pgfpathlineto{\pgfqpoint{19.238811in}{1.934727in}}%
\pgfpathlineto{\pgfqpoint{19.239870in}{1.936012in}}%
\pgfpathlineto{\pgfqpoint{19.239918in}{1.935967in}}%
\pgfpathlineto{\pgfqpoint{19.251487in}{1.944114in}}%
\pgfpathlineto{\pgfqpoint{19.253556in}{1.945245in}}%
\pgfpathlineto{\pgfqpoint{19.254119in}{1.945345in}}%
\pgfpathlineto{\pgfqpoint{19.254354in}{1.945787in}}%
\pgfpathlineto{\pgfqpoint{19.254822in}{1.946010in}}%
\pgfpathlineto{\pgfqpoint{19.256459in}{1.946269in}}%
\pgfpathlineto{\pgfqpoint{19.256599in}{1.946141in}}%
\pgfpathlineto{\pgfqpoint{19.257718in}{1.947538in}}%
\pgfpathlineto{\pgfqpoint{19.260599in}{1.950751in}}%
\pgfpathlineto{\pgfqpoint{19.262819in}{1.951665in}}%
\pgfpathlineto{\pgfqpoint{19.264386in}{1.952719in}}%
\pgfpathlineto{\pgfqpoint{19.264846in}{1.951980in}}%
\pgfpathlineto{\pgfqpoint{19.264938in}{1.951971in}}%
\pgfpathlineto{\pgfqpoint{19.265627in}{1.953173in}}%
\pgfpathlineto{\pgfqpoint{19.265719in}{1.953227in}}%
\pgfpathlineto{\pgfqpoint{19.269106in}{1.957545in}}%
\pgfpathlineto{\pgfqpoint{19.269471in}{1.957355in}}%
\pgfpathlineto{\pgfqpoint{19.270246in}{1.958451in}}%
\pgfpathlineto{\pgfqpoint{19.272110in}{1.960767in}}%
\pgfpathlineto{\pgfqpoint{19.272155in}{1.960713in}}%
\pgfpathlineto{\pgfqpoint{19.273741in}{1.962135in}}%
\pgfpathlineto{\pgfqpoint{19.276675in}{1.964691in}}%
\pgfpathlineto{\pgfqpoint{19.276720in}{1.964616in}}%
\pgfpathlineto{\pgfqpoint{19.277574in}{1.966134in}}%
\pgfpathlineto{\pgfqpoint{19.280264in}{1.967571in}}%
\pgfpathlineto{\pgfqpoint{19.280309in}{1.967518in}}%
\pgfpathlineto{\pgfqpoint{19.281649in}{1.968666in}}%
\pgfpathlineto{\pgfqpoint{19.283963in}{1.971485in}}%
\pgfpathlineto{\pgfqpoint{19.284097in}{1.971376in}}%
\pgfpathlineto{\pgfqpoint{19.284141in}{1.971269in}}%
\pgfpathlineto{\pgfqpoint{19.285117in}{1.972797in}}%
\pgfpathlineto{\pgfqpoint{19.287726in}{1.974811in}}%
\pgfpathlineto{\pgfqpoint{19.289752in}{1.976081in}}%
\pgfpathlineto{\pgfqpoint{19.291858in}{1.978068in}}%
\pgfpathlineto{\pgfqpoint{19.291902in}{1.977868in}}%
\pgfpathlineto{\pgfqpoint{19.293083in}{1.979204in}}%
\pgfpathlineto{\pgfqpoint{19.293127in}{1.979207in}}%
\pgfpathlineto{\pgfqpoint{19.293345in}{1.978997in}}%
\pgfpathlineto{\pgfqpoint{19.295176in}{1.980673in}}%
\pgfpathlineto{\pgfqpoint{19.311221in}{1.997220in}}%
\pgfpathlineto{\pgfqpoint{19.313162in}{1.999778in}}%
\pgfpathlineto{\pgfqpoint{19.313204in}{1.999770in}}%
\pgfpathlineto{\pgfqpoint{19.314004in}{2.000340in}}%
\pgfpathlineto{\pgfqpoint{19.314971in}{1.999788in}}%
\pgfpathlineto{\pgfqpoint{19.320778in}{2.006871in}}%
\pgfpathlineto{\pgfqpoint{19.322769in}{2.009901in}}%
\pgfpathlineto{\pgfqpoint{19.341695in}{2.030108in}}%
\pgfpathlineto{\pgfqpoint{19.343812in}{2.032845in}}%
\pgfpathlineto{\pgfqpoint{19.343932in}{2.032798in}}%
\pgfpathlineto{\pgfqpoint{19.343971in}{2.032675in}}%
\pgfpathlineto{\pgfqpoint{19.345007in}{2.034447in}}%
\pgfpathlineto{\pgfqpoint{19.345484in}{2.034134in}}%
\pgfpathlineto{\pgfqpoint{19.346437in}{2.035052in}}%
\pgfpathlineto{\pgfqpoint{19.348219in}{2.037413in}}%
\pgfpathlineto{\pgfqpoint{19.350862in}{2.041051in}}%
\pgfpathlineto{\pgfqpoint{19.352983in}{2.043004in}}%
\pgfpathlineto{\pgfqpoint{19.355681in}{2.045818in}}%
\pgfpathlineto{\pgfqpoint{19.355759in}{2.045721in}}%
\pgfpathlineto{\pgfqpoint{19.356656in}{2.047181in}}%
\pgfpathlineto{\pgfqpoint{19.356850in}{2.046913in}}%
\pgfpathlineto{\pgfqpoint{19.360652in}{2.053134in}}%
\pgfpathlineto{\pgfqpoint{19.360691in}{2.053075in}}%
\pgfpathlineto{\pgfqpoint{19.361425in}{2.054504in}}%
\pgfpathlineto{\pgfqpoint{19.361502in}{2.054517in}}%
\pgfpathlineto{\pgfqpoint{19.363198in}{2.056574in}}%
\pgfpathlineto{\pgfqpoint{19.363314in}{2.056344in}}%
\pgfpathlineto{\pgfqpoint{19.363352in}{2.056162in}}%
\pgfpathlineto{\pgfqpoint{19.364159in}{2.057277in}}%
\pgfpathlineto{\pgfqpoint{19.364697in}{2.057139in}}%
\pgfpathlineto{\pgfqpoint{19.378007in}{2.072138in}}%
\pgfpathlineto{\pgfqpoint{19.379802in}{2.074377in}}%
\pgfpathlineto{\pgfqpoint{19.379877in}{2.074316in}}%
\pgfpathlineto{\pgfqpoint{19.379914in}{2.074253in}}%
\pgfpathlineto{\pgfqpoint{19.380586in}{2.075521in}}%
\pgfpathlineto{\pgfqpoint{19.380996in}{2.075351in}}%
\pgfpathlineto{\pgfqpoint{19.389647in}{2.086468in}}%
\pgfpathlineto{\pgfqpoint{19.389721in}{2.086213in}}%
\pgfpathlineto{\pgfqpoint{19.390454in}{2.086943in}}%
\pgfpathlineto{\pgfqpoint{19.391149in}{2.086721in}}%
\pgfpathlineto{\pgfqpoint{19.393158in}{2.089097in}}%
\pgfpathlineto{\pgfqpoint{19.396284in}{2.093117in}}%
\pgfpathlineto{\pgfqpoint{19.396320in}{2.093066in}}%
\pgfpathlineto{\pgfqpoint{19.396356in}{2.092905in}}%
\pgfpathlineto{\pgfqpoint{19.397515in}{2.094726in}}%
\pgfpathlineto{\pgfqpoint{19.400005in}{2.096767in}}%
\pgfpathlineto{\pgfqpoint{19.400077in}{2.096721in}}%
\pgfpathlineto{\pgfqpoint{19.402519in}{2.099139in}}%
\pgfpathlineto{\pgfqpoint{19.402662in}{2.098962in}}%
\pgfpathlineto{\pgfqpoint{19.405735in}{2.102262in}}%
\pgfpathlineto{\pgfqpoint{19.405878in}{2.102131in}}%
\pgfpathlineto{\pgfqpoint{19.406554in}{2.103379in}}%
\pgfpathlineto{\pgfqpoint{19.406803in}{2.103499in}}%
\pgfpathlineto{\pgfqpoint{19.414291in}{2.112165in}}%
\pgfpathlineto{\pgfqpoint{19.416532in}{2.114839in}}%
\pgfpathlineto{\pgfqpoint{19.419320in}{2.119249in}}%
\pgfpathlineto{\pgfqpoint{19.422544in}{2.124195in}}%
\pgfpathlineto{\pgfqpoint{19.423131in}{2.123999in}}%
\pgfpathlineto{\pgfqpoint{19.423821in}{2.125062in}}%
\pgfpathlineto{\pgfqpoint{19.427910in}{2.131664in}}%
\pgfpathlineto{\pgfqpoint{19.428012in}{2.131482in}}%
\pgfpathlineto{\pgfqpoint{19.433393in}{2.136070in}}%
\pgfpathlineto{\pgfqpoint{19.433427in}{2.136034in}}%
\pgfpathlineto{\pgfqpoint{19.434510in}{2.136318in}}%
\pgfpathlineto{\pgfqpoint{19.433698in}{2.136477in}}%
\pgfpathlineto{\pgfqpoint{19.434815in}{2.136762in}}%
\pgfpathlineto{\pgfqpoint{19.457627in}{2.166336in}}%
\pgfpathlineto{\pgfqpoint{19.461151in}{2.172160in}}%
\pgfpathlineto{\pgfqpoint{19.461699in}{2.171649in}}%
\pgfpathlineto{\pgfqpoint{19.462375in}{2.173402in}}%
\pgfpathlineto{\pgfqpoint{19.462439in}{2.173329in}}%
\pgfpathlineto{\pgfqpoint{19.464877in}{2.177112in}}%
\pgfpathlineto{\pgfqpoint{19.464909in}{2.177031in}}%
\pgfpathlineto{\pgfqpoint{19.465741in}{2.179039in}}%
\pgfpathlineto{\pgfqpoint{19.486997in}{2.207416in}}%
\pgfpathlineto{\pgfqpoint{19.487028in}{2.207305in}}%
\pgfpathlineto{\pgfqpoint{19.488103in}{2.209029in}}%
\pgfpathlineto{\pgfqpoint{19.491103in}{2.213948in}}%
\pgfpathlineto{\pgfqpoint{19.491225in}{2.213810in}}%
\pgfpathlineto{\pgfqpoint{19.491683in}{2.214874in}}%
\pgfpathlineto{\pgfqpoint{19.492170in}{2.215042in}}%
\pgfpathlineto{\pgfqpoint{19.494329in}{2.218729in}}%
\pgfpathlineto{\pgfqpoint{19.494360in}{2.218664in}}%
\pgfpathlineto{\pgfqpoint{19.499224in}{2.225124in}}%
\pgfpathlineto{\pgfqpoint{19.501925in}{2.228799in}}%
\pgfpathlineto{\pgfqpoint{19.501955in}{2.228685in}}%
\pgfpathlineto{\pgfqpoint{19.502942in}{2.230549in}}%
\pgfpathlineto{\pgfqpoint{19.503121in}{2.230194in}}%
\pgfpathlineto{\pgfqpoint{19.505178in}{2.232909in}}%
\pgfpathlineto{\pgfqpoint{19.505208in}{2.232862in}}%
\pgfpathlineto{\pgfqpoint{19.506041in}{2.234284in}}%
\pgfpathlineto{\pgfqpoint{19.508176in}{2.237926in}}%
\pgfpathlineto{\pgfqpoint{19.508412in}{2.237765in}}%
\pgfpathlineto{\pgfqpoint{19.518265in}{2.250827in}}%
\pgfpathlineto{\pgfqpoint{19.518294in}{2.250719in}}%
\pgfpathlineto{\pgfqpoint{19.519339in}{2.252739in}}%
\pgfpathlineto{\pgfqpoint{19.519397in}{2.252457in}}%
\pgfpathlineto{\pgfqpoint{19.519919in}{2.253933in}}%
\pgfpathlineto{\pgfqpoint{19.521972in}{2.257540in}}%
\pgfpathlineto{\pgfqpoint{19.520035in}{2.253704in}}%
\pgfpathlineto{\pgfqpoint{19.522030in}{2.257302in}}%
\pgfpathlineto{\pgfqpoint{19.523183in}{2.258058in}}%
\pgfpathlineto{\pgfqpoint{19.523298in}{2.258245in}}%
\pgfpathlineto{\pgfqpoint{19.528544in}{2.265577in}}%
\pgfpathlineto{\pgfqpoint{19.528572in}{2.265472in}}%
\pgfpathlineto{\pgfqpoint{19.529598in}{2.267569in}}%
\pgfpathlineto{\pgfqpoint{19.531843in}{2.270512in}}%
\pgfpathlineto{\pgfqpoint{19.531899in}{2.270463in}}%
\pgfpathlineto{\pgfqpoint{19.531956in}{2.270317in}}%
\pgfpathlineto{\pgfqpoint{19.533004in}{2.272002in}}%
\pgfpathlineto{\pgfqpoint{19.534756in}{2.273778in}}%
\pgfpathlineto{\pgfqpoint{19.534869in}{2.273551in}}%
\pgfpathlineto{\pgfqpoint{19.534925in}{2.273514in}}%
\pgfpathlineto{\pgfqpoint{19.535629in}{2.275042in}}%
\pgfpathlineto{\pgfqpoint{19.535686in}{2.275039in}}%
\pgfpathlineto{\pgfqpoint{19.538523in}{2.279707in}}%
\pgfpathlineto{\pgfqpoint{19.538579in}{2.279640in}}%
\pgfpathlineto{\pgfqpoint{19.539027in}{2.281141in}}%
\pgfpathlineto{\pgfqpoint{19.539642in}{2.280832in}}%
\pgfpathlineto{\pgfqpoint{19.541568in}{2.283685in}}%
\pgfpathlineto{\pgfqpoint{19.541819in}{2.283625in}}%
\pgfpathlineto{\pgfqpoint{19.545704in}{2.290035in}}%
\pgfpathlineto{\pgfqpoint{19.546477in}{2.291152in}}%
\pgfpathlineto{\pgfqpoint{19.546560in}{2.291041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.804325in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.077765in}{0.651376in}}%
\pgfpathlineto{\pgfqpoint{14.843289in}{0.655978in}}%
\pgfpathlineto{\pgfqpoint{15.152314in}{0.660214in}}%
\pgfpathlineto{\pgfqpoint{15.494153in}{0.669218in}}%
\pgfpathlineto{\pgfqpoint{15.703710in}{0.677696in}}%
\pgfpathlineto{\pgfqpoint{15.809213in}{0.682235in}}%
\pgfpathlineto{\pgfqpoint{15.974043in}{0.690805in}}%
\pgfpathlineto{\pgfqpoint{16.270196in}{0.714873in}}%
\pgfpathlineto{\pgfqpoint{16.454508in}{0.736271in}}%
\pgfpathlineto{\pgfqpoint{16.647724in}{0.765270in}}%
\pgfpathlineto{\pgfqpoint{16.844683in}{0.804989in}}%
\pgfpathlineto{\pgfqpoint{16.954490in}{0.832694in}}%
\pgfpathlineto{\pgfqpoint{17.131165in}{0.885610in}}%
\pgfpathlineto{\pgfqpoint{17.152655in}{0.893087in}}%
\pgfpathlineto{\pgfqpoint{17.185388in}{0.904119in}}%
\pgfpathlineto{\pgfqpoint{17.268237in}{0.936434in}}%
\pgfpathlineto{\pgfqpoint{17.306221in}{0.952509in}}%
\pgfpathlineto{\pgfqpoint{17.441441in}{1.015730in}}%
\pgfpathlineto{\pgfqpoint{17.517205in}{1.053386in}}%
\pgfpathlineto{\pgfqpoint{17.529058in}{1.059829in}}%
\pgfpathlineto{\pgfqpoint{17.570133in}{1.082803in}}%
\pgfpathlineto{\pgfqpoint{17.579942in}{1.088527in}}%
\pgfpathlineto{\pgfqpoint{17.703163in}{1.166010in}}%
\pgfpathlineto{\pgfqpoint{17.713946in}{1.173908in}}%
\pgfpathlineto{\pgfqpoint{17.788731in}{1.225450in}}%
\pgfpathlineto{\pgfqpoint{17.799940in}{1.234087in}}%
\pgfpathlineto{\pgfqpoint{17.849239in}{1.271942in}}%
\pgfpathlineto{\pgfqpoint{17.862218in}{1.282010in}}%
\pgfpathlineto{\pgfqpoint{17.878309in}{1.295040in}}%
\pgfpathlineto{\pgfqpoint{17.892842in}{1.308400in}}%
\pgfpathlineto{\pgfqpoint{17.915538in}{1.326534in}}%
\pgfpathlineto{\pgfqpoint{17.925507in}{1.335347in}}%
\pgfpathlineto{\pgfqpoint{17.930683in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{17.983688in}{1.385824in}}%
\pgfpathlineto{\pgfqpoint{17.994807in}{1.395893in}}%
\pgfpathlineto{\pgfqpoint{18.015953in}{1.416031in}}%
\pgfpathlineto{\pgfqpoint{18.020350in}{1.419943in}}%
\pgfpathlineto{\pgfqpoint{18.026447in}{1.425122in}}%
\pgfpathlineto{\pgfqpoint{18.035468in}{1.434388in}}%
\pgfpathlineto{\pgfqpoint{18.042244in}{1.441086in}}%
\pgfpathlineto{\pgfqpoint{18.067339in}{1.465650in}}%
\pgfpathlineto{\pgfqpoint{18.078881in}{1.477025in}}%
\pgfpathlineto{\pgfqpoint{18.090958in}{1.489715in}}%
\pgfpathlineto{\pgfqpoint{18.098612in}{1.497728in}}%
\pgfpathlineto{\pgfqpoint{18.128208in}{1.528790in}}%
\pgfpathlineto{\pgfqpoint{18.133228in}{1.533938in}}%
\pgfpathlineto{\pgfqpoint{18.139263in}{1.540967in}}%
\pgfpathlineto{\pgfqpoint{18.192408in}{1.602723in}}%
\pgfpathlineto{\pgfqpoint{18.197515in}{1.608392in}}%
\pgfpathlineto{\pgfqpoint{18.216564in}{1.629717in}}%
\pgfpathlineto{\pgfqpoint{18.226602in}{1.642047in}}%
\pgfpathlineto{\pgfqpoint{18.237643in}{1.654112in}}%
\pgfpathlineto{\pgfqpoint{18.250493in}{1.668823in}}%
\pgfpathlineto{\pgfqpoint{18.263050in}{1.683557in}}%
\pgfpathlineto{\pgfqpoint{18.268106in}{1.689470in}}%
\pgfpathlineto{\pgfqpoint{18.279726in}{1.704752in}}%
\pgfpathlineto{\pgfqpoint{18.292178in}{1.719075in}}%
\pgfpathlineto{\pgfqpoint{18.303832in}{1.732867in}}%
\pgfpathlineto{\pgfqpoint{18.313960in}{1.745556in}}%
\pgfpathlineto{\pgfqpoint{18.329437in}{1.765458in}}%
\pgfpathlineto{\pgfqpoint{18.344493in}{1.785526in}}%
\pgfpathlineto{\pgfqpoint{18.375271in}{1.827471in}}%
\pgfpathlineto{\pgfqpoint{18.379629in}{1.833902in}}%
\pgfpathlineto{\pgfqpoint{18.386441in}{1.843171in}}%
\pgfpathlineto{\pgfqpoint{18.403550in}{1.866885in}}%
\pgfpathlineto{\pgfqpoint{18.413523in}{1.880840in}}%
\pgfpathlineto{\pgfqpoint{18.418443in}{1.887563in}}%
\pgfpathlineto{\pgfqpoint{18.429407in}{1.903516in}}%
\pgfpathlineto{\pgfqpoint{18.441794in}{1.921186in}}%
\pgfpathlineto{\pgfqpoint{18.448086in}{1.931147in}}%
\pgfpathlineto{\pgfqpoint{18.455902in}{1.943829in}}%
\pgfpathlineto{\pgfqpoint{18.467520in}{1.960763in}}%
\pgfpathlineto{\pgfqpoint{18.470629in}{1.964747in}}%
\pgfpathlineto{\pgfqpoint{18.474683in}{1.970110in}}%
\pgfpathlineto{\pgfqpoint{18.479661in}{1.977544in}}%
\pgfpathlineto{\pgfqpoint{18.484784in}{1.985270in}}%
\pgfpathlineto{\pgfqpoint{18.522025in}{2.041016in}}%
\pgfpathlineto{\pgfqpoint{18.530261in}{2.053847in}}%
\pgfpathlineto{\pgfqpoint{18.663719in}{2.277154in}}%
\pgfpathlineto{\pgfqpoint{18.670506in}{2.289729in}}%
\pgfpathlineto{\pgfqpoint{18.681592in}{2.310457in}}%
\pgfpathlineto{\pgfqpoint{18.701462in}{2.347700in}}%
\pgfpathlineto{\pgfqpoint{18.706541in}{2.357836in}}%
\pgfpathlineto{\pgfqpoint{18.709314in}{2.364140in}}%
\pgfpathlineto{\pgfqpoint{18.721011in}{2.386606in}}%
\pgfpathlineto{\pgfqpoint{18.722855in}{2.389958in}}%
\pgfpathlineto{\pgfqpoint{18.729684in}{2.401821in}}%
\pgfpathlineto{\pgfqpoint{18.737627in}{2.417944in}}%
\pgfpathlineto{\pgfqpoint{18.748393in}{2.440218in}}%
\pgfpathlineto{\pgfqpoint{18.756765in}{2.457892in}}%
\pgfpathlineto{\pgfqpoint{18.762848in}{2.469151in}}%
\pgfpathlineto{\pgfqpoint{18.765808in}{2.474362in}}%
\pgfpathlineto{\pgfqpoint{18.770218in}{2.482964in}}%
\pgfpathlineto{\pgfqpoint{18.772802in}{2.487491in}}%
\pgfpathlineto{\pgfqpoint{18.779377in}{2.499600in}}%
\pgfpathlineto{\pgfqpoint{18.783900in}{2.509144in}}%
\pgfpathlineto{\pgfqpoint{18.799926in}{2.541119in}}%
\pgfpathlineto{\pgfqpoint{18.805131in}{2.552646in}}%
\pgfpathlineto{\pgfqpoint{18.817158in}{2.577398in}}%
\pgfpathlineto{\pgfqpoint{18.821793in}{2.586763in}}%
\pgfpathlineto{\pgfqpoint{18.822818in}{2.588800in}}%
\pgfpathlineto{\pgfqpoint{18.832360in}{2.609713in}}%
\pgfpathlineto{\pgfqpoint{18.848330in}{2.643910in}}%
\pgfpathlineto{\pgfqpoint{18.853294in}{2.655539in}}%
\pgfpathlineto{\pgfqpoint{18.859940in}{2.670451in}}%
\pgfpathlineto{\pgfqpoint{18.866790in}{2.685998in}}%
\pgfpathlineto{\pgfqpoint{18.920366in}{2.812391in}}%
\pgfpathlineto{\pgfqpoint{18.924384in}{2.822341in}}%
\pgfpathlineto{\pgfqpoint{19.020831in}{3.061507in}}%
\pgfpathlineto{\pgfqpoint{19.026029in}{3.074531in}}%
\pgfpathlineto{\pgfqpoint{19.026879in}{3.076250in}}%
\pgfpathlineto{\pgfqpoint{19.044497in}{3.120104in}}%
\pgfpathlineto{\pgfqpoint{19.047368in}{3.127520in}}%
\pgfpathlineto{\pgfqpoint{19.051173in}{3.136699in}}%
\pgfpathlineto{\pgfqpoint{19.056362in}{3.148300in}}%
\pgfpathlineto{\pgfqpoint{19.058505in}{3.153945in}}%
\pgfpathlineto{\pgfqpoint{19.064684in}{3.169980in}}%
\pgfpathlineto{\pgfqpoint{19.068897in}{3.182215in}}%
\pgfpathlineto{\pgfqpoint{19.094711in}{3.251541in}}%
\pgfpathlineto{\pgfqpoint{19.098205in}{3.260351in}}%
\pgfpathlineto{\pgfqpoint{19.099199in}{3.262230in}}%
\pgfpathlineto{\pgfqpoint{19.107088in}{3.282962in}}%
\pgfpathlineto{\pgfqpoint{19.113052in}{3.300153in}}%
\pgfpathlineto{\pgfqpoint{19.128277in}{3.341648in}}%
\pgfpathlineto{\pgfqpoint{19.130804in}{3.348919in}}%
\pgfpathlineto{\pgfqpoint{19.134775in}{3.360479in}}%
\pgfpathlineto{\pgfqpoint{19.135241in}{3.361971in}}%
\pgfpathlineto{\pgfqpoint{19.142290in}{3.383024in}}%
\pgfpathlineto{\pgfqpoint{19.145325in}{3.391666in}}%
\pgfpathlineto{\pgfqpoint{19.145382in}{3.391639in}}%
\pgfpathlineto{\pgfqpoint{19.145838in}{3.393007in}}%
\pgfpathlineto{\pgfqpoint{19.152924in}{3.413712in}}%
\pgfpathlineto{\pgfqpoint{19.152980in}{3.413666in}}%
\pgfpathlineto{\pgfqpoint{19.153599in}{3.415093in}}%
\pgfpathlineto{\pgfqpoint{19.160419in}{3.433513in}}%
\pgfpathlineto{\pgfqpoint{19.161973in}{3.437941in}}%
\pgfpathlineto{\pgfqpoint{19.168581in}{3.457167in}}%
\pgfpathlineto{\pgfqpoint{19.170767in}{3.463929in}}%
\pgfpathlineto{\pgfqpoint{19.182741in}{3.500601in}}%
\pgfpathlineto{\pgfqpoint{19.188105in}{3.515209in}}%
\pgfpathlineto{\pgfqpoint{19.191739in}{3.526344in}}%
\pgfpathlineto{\pgfqpoint{19.192735in}{3.528704in}}%
\pgfpathlineto{\pgfqpoint{19.195766in}{3.537620in}}%
\pgfpathlineto{\pgfqpoint{19.199092in}{3.548035in}}%
\pgfpathlineto{\pgfqpoint{19.199868in}{3.550194in}}%
\pgfpathlineto{\pgfqpoint{19.212044in}{3.589902in}}%
\pgfpathlineto{\pgfqpoint{19.212601in}{3.591652in}}%
\pgfpathlineto{\pgfqpoint{19.215826in}{3.600572in}}%
\pgfpathlineto{\pgfqpoint{19.238521in}{3.673977in}}%
\pgfpathlineto{\pgfqpoint{19.241120in}{3.682462in}}%
\pgfpathlineto{\pgfqpoint{19.247800in}{3.702019in}}%
\pgfpathlineto{\pgfqpoint{19.260089in}{3.743058in}}%
\pgfpathlineto{\pgfqpoint{19.261247in}{3.746928in}}%
\pgfpathlineto{\pgfqpoint{19.265535in}{3.760030in}}%
\pgfpathlineto{\pgfqpoint{19.278652in}{3.799358in}}%
\pgfpathlineto{\pgfqpoint{19.278696in}{3.799275in}}%
\pgfpathlineto{\pgfqpoint{19.279324in}{3.801608in}}%
\pgfpathlineto{\pgfqpoint{19.283697in}{3.815237in}}%
\pgfpathlineto{\pgfqpoint{19.285206in}{3.819934in}}%
\pgfpathlineto{\pgfqpoint{19.425680in}{4.281832in}}%
\pgfpathlineto{\pgfqpoint{19.429414in}{4.295425in}}%
\pgfpathlineto{\pgfqpoint{19.431288in}{4.302283in}}%
\pgfpathlineto{\pgfqpoint{19.436839in}{4.321974in}}%
\pgfpathlineto{\pgfqpoint{19.436873in}{4.321950in}}%
\pgfpathlineto{\pgfqpoint{19.437243in}{4.323491in}}%
\pgfpathlineto{\pgfqpoint{19.440799in}{4.336417in}}%
\pgfpathlineto{\pgfqpoint{19.444066in}{4.346732in}}%
\pgfpathlineto{\pgfqpoint{19.444100in}{4.346719in}}%
\pgfpathlineto{\pgfqpoint{19.444133in}{4.346680in}}%
\pgfpathlineto{\pgfqpoint{19.444698in}{4.348206in}}%
\pgfpathlineto{\pgfqpoint{19.447942in}{4.358404in}}%
\pgfpathlineto{\pgfqpoint{19.455743in}{4.385789in}}%
\pgfpathlineto{\pgfqpoint{19.456621in}{4.388357in}}%
\pgfpathlineto{\pgfqpoint{19.460700in}{4.401972in}}%
\pgfpathlineto{\pgfqpoint{19.463210in}{4.410620in}}%
\pgfpathlineto{\pgfqpoint{19.466316in}{4.420780in}}%
\pgfpathlineto{\pgfqpoint{19.466348in}{4.420762in}}%
\pgfpathlineto{\pgfqpoint{19.466380in}{4.420676in}}%
\pgfpathlineto{\pgfqpoint{19.467114in}{4.422949in}}%
\pgfpathlineto{\pgfqpoint{19.471433in}{4.438745in}}%
\pgfpathlineto{\pgfqpoint{19.472192in}{4.441550in}}%
\pgfpathlineto{\pgfqpoint{19.474870in}{4.451783in}}%
\pgfpathlineto{\pgfqpoint{19.475342in}{4.453606in}}%
\pgfpathlineto{\pgfqpoint{19.478255in}{4.463803in}}%
\pgfpathlineto{\pgfqpoint{19.479535in}{4.468155in}}%
\pgfpathlineto{\pgfqpoint{19.484377in}{4.484675in}}%
\pgfpathlineto{\pgfqpoint{19.484840in}{4.486196in}}%
\pgfpathlineto{\pgfqpoint{19.488962in}{4.500654in}}%
\pgfpathlineto{\pgfqpoint{19.491561in}{4.508832in}}%
\pgfpathlineto{\pgfqpoint{19.491591in}{4.508812in}}%
\pgfpathlineto{\pgfqpoint{19.492018in}{4.510234in}}%
\pgfpathlineto{\pgfqpoint{19.492048in}{4.510150in}}%
\pgfpathlineto{\pgfqpoint{19.494360in}{4.518111in}}%
\pgfpathlineto{\pgfqpoint{19.494390in}{4.518101in}}%
\pgfpathlineto{\pgfqpoint{19.494693in}{4.519596in}}%
\pgfpathlineto{\pgfqpoint{19.494724in}{4.519575in}}%
\pgfpathlineto{\pgfqpoint{19.500306in}{4.538206in}}%
\pgfpathlineto{\pgfqpoint{19.504970in}{4.554575in}}%
\pgfpathlineto{\pgfqpoint{19.505000in}{4.554529in}}%
\pgfpathlineto{\pgfqpoint{19.505029in}{4.554356in}}%
\pgfpathlineto{\pgfqpoint{19.505981in}{4.557876in}}%
\pgfpathlineto{\pgfqpoint{19.508945in}{4.567728in}}%
\pgfpathlineto{\pgfqpoint{19.511275in}{4.577081in}}%
\pgfpathlineto{\pgfqpoint{19.511304in}{4.577061in}}%
\pgfpathlineto{\pgfqpoint{19.511716in}{4.578622in}}%
\pgfpathlineto{\pgfqpoint{19.516372in}{4.595657in}}%
\pgfpathlineto{\pgfqpoint{19.516402in}{4.595581in}}%
\pgfpathlineto{\pgfqpoint{19.517014in}{4.597954in}}%
\pgfpathlineto{\pgfqpoint{19.517101in}{4.597965in}}%
\pgfpathlineto{\pgfqpoint{19.528914in}{4.640873in}}%
\pgfpathlineto{\pgfqpoint{19.532268in}{4.653831in}}%
\pgfpathlineto{\pgfqpoint{19.534558in}{4.661648in}}%
\pgfpathlineto{\pgfqpoint{19.539558in}{4.681625in}}%
\pgfpathlineto{\pgfqpoint{19.542097in}{4.690377in}}%
\pgfpathlineto{\pgfqpoint{19.542153in}{4.690334in}}%
\pgfpathlineto{\pgfqpoint{19.542208in}{4.690237in}}%
\pgfpathlineto{\pgfqpoint{19.542931in}{4.692418in}}%
\pgfpathlineto{\pgfqpoint{19.546339in}{4.706232in}}%
\pgfpathlineto{\pgfqpoint{19.546560in}{4.707147in}}%
\pgfpathlineto{\pgfqpoint{19.546560in}{4.707147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.804325in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.077765in}{0.651446in}}%
\pgfpathlineto{\pgfqpoint{14.684428in}{0.654347in}}%
\pgfpathlineto{\pgfqpoint{15.067190in}{0.658684in}}%
\pgfpathlineto{\pgfqpoint{15.401904in}{0.666261in}}%
\pgfpathlineto{\pgfqpoint{15.673854in}{0.676250in}}%
\pgfpathlineto{\pgfqpoint{15.809213in}{0.681945in}}%
\pgfpathlineto{\pgfqpoint{15.974043in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{16.179838in}{0.707897in}}%
\pgfpathlineto{\pgfqpoint{16.347826in}{0.726187in}}%
\pgfpathlineto{\pgfqpoint{16.556430in}{0.755086in}}%
\pgfpathlineto{\pgfqpoint{16.673412in}{0.776036in}}%
\pgfpathlineto{\pgfqpoint{16.735096in}{0.788972in}}%
\pgfpathlineto{\pgfqpoint{16.869869in}{0.820829in}}%
\pgfpathlineto{\pgfqpoint{17.022540in}{0.862745in}}%
\pgfpathlineto{\pgfqpoint{17.080721in}{0.881934in}}%
\pgfpathlineto{\pgfqpoint{17.111083in}{0.891517in}}%
\pgfpathlineto{\pgfqpoint{17.331184in}{0.973407in}}%
\pgfpathlineto{\pgfqpoint{17.438937in}{1.022233in}}%
\pgfpathlineto{\pgfqpoint{17.452572in}{1.028407in}}%
\pgfpathlineto{\pgfqpoint{17.491568in}{1.047502in}}%
\pgfpathlineto{\pgfqpoint{17.503978in}{1.053361in}}%
\pgfpathlineto{\pgfqpoint{17.518293in}{1.060559in}}%
\pgfpathlineto{\pgfqpoint{17.539616in}{1.072263in}}%
\pgfpathlineto{\pgfqpoint{17.555085in}{1.080110in}}%
\pgfpathlineto{\pgfqpoint{17.579942in}{1.093676in}}%
\pgfpathlineto{\pgfqpoint{17.607439in}{1.108728in}}%
\pgfpathlineto{\pgfqpoint{17.647569in}{1.131414in}}%
\pgfpathlineto{\pgfqpoint{17.682562in}{1.153534in}}%
\pgfpathlineto{\pgfqpoint{17.764215in}{1.201809in}}%
\pgfpathlineto{\pgfqpoint{17.770447in}{1.206022in}}%
\pgfpathlineto{\pgfqpoint{17.796667in}{1.222511in}}%
\pgfpathlineto{\pgfqpoint{17.815388in}{1.235137in}}%
\pgfpathlineto{\pgfqpoint{17.829797in}{1.244579in}}%
\pgfpathlineto{\pgfqpoint{17.840817in}{1.252106in}}%
\pgfpathlineto{\pgfqpoint{17.862801in}{1.268363in}}%
\pgfpathlineto{\pgfqpoint{17.947925in}{1.325325in}}%
\pgfpathlineto{\pgfqpoint{17.959290in}{1.333699in}}%
\pgfpathlineto{\pgfqpoint{17.973772in}{1.344662in}}%
\pgfpathlineto{\pgfqpoint{17.986489in}{1.353704in}}%
\pgfpathlineto{\pgfqpoint{17.996181in}{1.360444in}}%
\pgfpathlineto{\pgfqpoint{18.006605in}{1.368025in}}%
\pgfpathlineto{\pgfqpoint{18.038018in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{18.048521in}{1.398529in}}%
\pgfpathlineto{\pgfqpoint{18.224488in}{1.539880in}}%
\pgfpathlineto{\pgfqpoint{18.245855in}{1.557792in}}%
\pgfpathlineto{\pgfqpoint{18.249337in}{1.560697in}}%
\pgfpathlineto{\pgfqpoint{18.281912in}{1.587850in}}%
\pgfpathlineto{\pgfqpoint{18.287879in}{1.592969in}}%
\pgfpathlineto{\pgfqpoint{18.290838in}{1.596002in}}%
\pgfpathlineto{\pgfqpoint{18.301731in}{1.605548in}}%
\pgfpathlineto{\pgfqpoint{18.325167in}{1.626931in}}%
\pgfpathlineto{\pgfqpoint{18.343762in}{1.643773in}}%
\pgfpathlineto{\pgfqpoint{18.351989in}{1.651562in}}%
\pgfpathlineto{\pgfqpoint{18.359386in}{1.658044in}}%
\pgfpathlineto{\pgfqpoint{18.380770in}{1.679575in}}%
\pgfpathlineto{\pgfqpoint{18.382591in}{1.680639in}}%
\pgfpathlineto{\pgfqpoint{18.388243in}{1.686452in}}%
\pgfpathlineto{\pgfqpoint{18.395617in}{1.692856in}}%
\pgfpathlineto{\pgfqpoint{18.403768in}{1.700356in}}%
\pgfpathlineto{\pgfqpoint{18.407474in}{1.703434in}}%
\pgfpathlineto{\pgfqpoint{18.412017in}{1.708201in}}%
\pgfpathlineto{\pgfqpoint{18.415025in}{1.711200in}}%
\pgfpathlineto{\pgfqpoint{18.439954in}{1.735045in}}%
\pgfpathlineto{\pgfqpoint{18.441998in}{1.736876in}}%
\pgfpathlineto{\pgfqpoint{18.451908in}{1.747167in}}%
\pgfpathlineto{\pgfqpoint{18.591598in}{1.887581in}}%
\pgfpathlineto{\pgfqpoint{18.600553in}{1.897253in}}%
\pgfpathlineto{\pgfqpoint{18.601929in}{1.898645in}}%
\pgfpathlineto{\pgfqpoint{18.605886in}{1.903220in}}%
\pgfpathlineto{\pgfqpoint{18.608157in}{1.905910in}}%
\pgfpathlineto{\pgfqpoint{18.611169in}{1.908591in}}%
\pgfpathlineto{\pgfqpoint{18.612670in}{1.910461in}}%
\pgfpathlineto{\pgfqpoint{18.617146in}{1.915397in}}%
\pgfpathlineto{\pgfqpoint{18.618926in}{1.916900in}}%
\pgfpathlineto{\pgfqpoint{18.633543in}{1.932458in}}%
\pgfpathlineto{\pgfqpoint{18.638426in}{1.936934in}}%
\pgfpathlineto{\pgfqpoint{18.639569in}{1.938171in}}%
\pgfpathlineto{\pgfqpoint{18.652404in}{1.951659in}}%
\pgfpathlineto{\pgfqpoint{18.655462in}{1.954382in}}%
\pgfpathlineto{\pgfqpoint{18.731620in}{2.032256in}}%
\pgfpathlineto{\pgfqpoint{18.734872in}{2.036089in}}%
\pgfpathlineto{\pgfqpoint{18.738939in}{2.040503in}}%
\pgfpathlineto{\pgfqpoint{18.744277in}{2.045535in}}%
\pgfpathlineto{\pgfqpoint{18.747572in}{2.050194in}}%
\pgfpathlineto{\pgfqpoint{18.749797in}{2.052172in}}%
\pgfpathlineto{\pgfqpoint{18.765126in}{2.070533in}}%
\pgfpathlineto{\pgfqpoint{18.767168in}{2.073389in}}%
\pgfpathlineto{\pgfqpoint{18.770105in}{2.076402in}}%
\pgfpathlineto{\pgfqpoint{18.771230in}{2.077717in}}%
\pgfpathlineto{\pgfqpoint{18.777379in}{2.084495in}}%
\pgfpathlineto{\pgfqpoint{18.793701in}{2.101189in}}%
\pgfpathlineto{\pgfqpoint{18.794779in}{2.102373in}}%
\pgfpathlineto{\pgfqpoint{18.813317in}{2.121948in}}%
\pgfpathlineto{\pgfqpoint{18.821383in}{2.130012in}}%
\pgfpathlineto{\pgfqpoint{18.829434in}{2.138418in}}%
\pgfpathlineto{\pgfqpoint{18.844897in}{2.155814in}}%
\pgfpathlineto{\pgfqpoint{18.845979in}{2.156554in}}%
\pgfpathlineto{\pgfqpoint{18.846077in}{2.156707in}}%
\pgfpathlineto{\pgfqpoint{18.887301in}{2.201721in}}%
\pgfpathlineto{\pgfqpoint{18.889937in}{2.204895in}}%
\pgfpathlineto{\pgfqpoint{18.894182in}{2.210589in}}%
\pgfpathlineto{\pgfqpoint{18.896517in}{2.212671in}}%
\pgfpathlineto{\pgfqpoint{18.897681in}{2.213865in}}%
\pgfpathlineto{\pgfqpoint{18.899733in}{2.215764in}}%
\pgfpathlineto{\pgfqpoint{18.905670in}{2.222058in}}%
\pgfpathlineto{\pgfqpoint{18.907078in}{2.223687in}}%
\pgfpathlineto{\pgfqpoint{18.917182in}{2.235636in}}%
\pgfpathlineto{\pgfqpoint{18.918216in}{2.236822in}}%
\pgfpathlineto{\pgfqpoint{18.921737in}{2.241430in}}%
\pgfpathlineto{\pgfqpoint{18.926256in}{2.246157in}}%
\pgfpathlineto{\pgfqpoint{18.930484in}{2.250460in}}%
\pgfpathlineto{\pgfqpoint{18.933761in}{2.253847in}}%
\pgfpathlineto{\pgfqpoint{18.938431in}{2.259787in}}%
\pgfpathlineto{\pgfqpoint{18.943145in}{2.265097in}}%
\pgfpathlineto{\pgfqpoint{18.963833in}{2.289186in}}%
\pgfpathlineto{\pgfqpoint{18.968414in}{2.294372in}}%
\pgfpathlineto{\pgfqpoint{18.976845in}{2.303794in}}%
\pgfpathlineto{\pgfqpoint{18.980166in}{2.307251in}}%
\pgfpathlineto{\pgfqpoint{18.980243in}{2.307131in}}%
\pgfpathlineto{\pgfqpoint{18.981320in}{2.308281in}}%
\pgfpathlineto{\pgfqpoint{18.988269in}{2.315009in}}%
\pgfpathlineto{\pgfqpoint{18.989255in}{2.316470in}}%
\pgfpathlineto{\pgfqpoint{18.992352in}{2.319544in}}%
\pgfpathlineto{\pgfqpoint{18.997077in}{2.324601in}}%
\pgfpathlineto{\pgfqpoint{19.001466in}{2.328652in}}%
\pgfpathlineto{\pgfqpoint{19.004864in}{2.332780in}}%
\pgfpathlineto{\pgfqpoint{19.005894in}{2.333862in}}%
\pgfpathlineto{\pgfqpoint{19.008680in}{2.336857in}}%
\pgfpathlineto{\pgfqpoint{19.009557in}{2.337312in}}%
\pgfpathlineto{\pgfqpoint{19.009922in}{2.337784in}}%
\pgfpathlineto{\pgfqpoint{19.011233in}{2.338641in}}%
\pgfpathlineto{\pgfqpoint{19.011306in}{2.338861in}}%
\pgfpathlineto{\pgfqpoint{19.024965in}{2.353412in}}%
\pgfpathlineto{\pgfqpoint{19.025036in}{2.353349in}}%
\pgfpathlineto{\pgfqpoint{19.025816in}{2.354496in}}%
\pgfpathlineto{\pgfqpoint{19.028574in}{2.357492in}}%
\pgfpathlineto{\pgfqpoint{19.032651in}{2.361963in}}%
\pgfpathlineto{\pgfqpoint{19.034887in}{2.364034in}}%
\pgfpathlineto{\pgfqpoint{19.037045in}{2.365925in}}%
\pgfpathlineto{\pgfqpoint{19.042299in}{2.371584in}}%
\pgfpathlineto{\pgfqpoint{19.045729in}{2.375542in}}%
\pgfpathlineto{\pgfqpoint{19.045797in}{2.375448in}}%
\pgfpathlineto{\pgfqpoint{19.046890in}{2.376427in}}%
\pgfpathlineto{\pgfqpoint{19.046959in}{2.376571in}}%
\pgfpathlineto{\pgfqpoint{19.089871in}{2.420955in}}%
\pgfpathlineto{\pgfqpoint{19.091762in}{2.422542in}}%
\pgfpathlineto{\pgfqpoint{19.099075in}{2.431138in}}%
\pgfpathlineto{\pgfqpoint{19.107638in}{2.442215in}}%
\pgfpathlineto{\pgfqpoint{19.109103in}{2.443173in}}%
\pgfpathlineto{\pgfqpoint{19.113597in}{2.449422in}}%
\pgfpathlineto{\pgfqpoint{19.116432in}{2.452861in}}%
\pgfpathlineto{\pgfqpoint{19.119731in}{2.455823in}}%
\pgfpathlineto{\pgfqpoint{19.122118in}{2.457625in}}%
\pgfpathlineto{\pgfqpoint{19.122237in}{2.457498in}}%
\pgfpathlineto{\pgfqpoint{19.122476in}{2.457501in}}%
\pgfpathlineto{\pgfqpoint{19.122951in}{2.458702in}}%
\pgfpathlineto{\pgfqpoint{19.123011in}{2.458722in}}%
\pgfpathlineto{\pgfqpoint{19.127688in}{2.463148in}}%
\pgfpathlineto{\pgfqpoint{19.127806in}{2.463097in}}%
\pgfpathlineto{\pgfqpoint{19.128513in}{2.464252in}}%
\pgfpathlineto{\pgfqpoint{19.128689in}{2.464324in}}%
\pgfpathlineto{\pgfqpoint{19.131097in}{2.466912in}}%
\pgfpathlineto{\pgfqpoint{19.148627in}{2.486187in}}%
\pgfpathlineto{\pgfqpoint{19.148683in}{2.486094in}}%
\pgfpathlineto{\pgfqpoint{19.149591in}{2.487496in}}%
\pgfpathlineto{\pgfqpoint{19.149647in}{2.487385in}}%
\pgfpathlineto{\pgfqpoint{19.154779in}{2.492854in}}%
\pgfpathlineto{\pgfqpoint{19.154835in}{2.492730in}}%
\pgfpathlineto{\pgfqpoint{19.159641in}{2.496062in}}%
\pgfpathlineto{\pgfqpoint{19.159697in}{2.495980in}}%
\pgfpathlineto{\pgfqpoint{19.160530in}{2.497373in}}%
\pgfpathlineto{\pgfqpoint{19.163688in}{2.501452in}}%
\pgfpathlineto{\pgfqpoint{19.164791in}{2.502381in}}%
\pgfpathlineto{\pgfqpoint{19.167047in}{2.505165in}}%
\pgfpathlineto{\pgfqpoint{19.167156in}{2.505061in}}%
\pgfpathlineto{\pgfqpoint{19.168417in}{2.506680in}}%
\pgfpathlineto{\pgfqpoint{19.175599in}{2.515831in}}%
\pgfpathlineto{\pgfqpoint{19.175707in}{2.515852in}}%
\pgfpathlineto{\pgfqpoint{19.176247in}{2.517046in}}%
\pgfpathlineto{\pgfqpoint{19.176463in}{2.517026in}}%
\pgfpathlineto{\pgfqpoint{19.193782in}{2.537231in}}%
\pgfpathlineto{\pgfqpoint{19.195870in}{2.538965in}}%
\pgfpathlineto{\pgfqpoint{19.198470in}{2.541637in}}%
\pgfpathlineto{\pgfqpoint{19.199299in}{2.542038in}}%
\pgfpathlineto{\pgfqpoint{19.199506in}{2.542755in}}%
\pgfpathlineto{\pgfqpoint{19.199558in}{2.542765in}}%
\pgfpathlineto{\pgfqpoint{19.203940in}{2.546439in}}%
\pgfpathlineto{\pgfqpoint{19.203991in}{2.546284in}}%
\pgfpathlineto{\pgfqpoint{19.204042in}{2.546101in}}%
\pgfpathlineto{\pgfqpoint{19.205273in}{2.547069in}}%
\pgfpathlineto{\pgfqpoint{19.205376in}{2.546996in}}%
\pgfpathlineto{\pgfqpoint{19.205580in}{2.546810in}}%
\pgfpathlineto{\pgfqpoint{19.206552in}{2.547855in}}%
\pgfpathlineto{\pgfqpoint{19.208745in}{2.550127in}}%
\pgfpathlineto{\pgfqpoint{19.208847in}{2.549996in}}%
\pgfpathlineto{\pgfqpoint{19.208898in}{2.549794in}}%
\pgfpathlineto{\pgfqpoint{19.210067in}{2.550622in}}%
\pgfpathlineto{\pgfqpoint{19.210270in}{2.550486in}}%
\pgfpathlineto{\pgfqpoint{19.220381in}{2.560623in}}%
\pgfpathlineto{\pgfqpoint{19.223215in}{2.564144in}}%
\pgfpathlineto{\pgfqpoint{19.223314in}{2.564071in}}%
\pgfpathlineto{\pgfqpoint{19.224502in}{2.564743in}}%
\pgfpathlineto{\pgfqpoint{19.224601in}{2.565033in}}%
\pgfpathlineto{\pgfqpoint{19.226872in}{2.567550in}}%
\pgfpathlineto{\pgfqpoint{19.231337in}{2.573894in}}%
\pgfpathlineto{\pgfqpoint{19.232459in}{2.574304in}}%
\pgfpathlineto{\pgfqpoint{19.232703in}{2.574699in}}%
\pgfpathlineto{\pgfqpoint{19.235086in}{2.577537in}}%
\pgfpathlineto{\pgfqpoint{19.235135in}{2.577495in}}%
\pgfpathlineto{\pgfqpoint{19.236782in}{2.578527in}}%
\pgfpathlineto{\pgfqpoint{19.238184in}{2.579709in}}%
\pgfpathlineto{\pgfqpoint{19.240351in}{2.582309in}}%
\pgfpathlineto{\pgfqpoint{19.242415in}{2.584194in}}%
\pgfpathlineto{\pgfqpoint{19.242558in}{2.584058in}}%
\pgfpathlineto{\pgfqpoint{19.243467in}{2.584635in}}%
\pgfpathlineto{\pgfqpoint{19.242702in}{2.584283in}}%
\pgfpathlineto{\pgfqpoint{19.243658in}{2.585121in}}%
\pgfpathlineto{\pgfqpoint{19.265902in}{2.610127in}}%
\pgfpathlineto{\pgfqpoint{19.266086in}{2.609906in}}%
\pgfpathlineto{\pgfqpoint{19.266178in}{2.609767in}}%
\pgfpathlineto{\pgfqpoint{19.267140in}{2.611365in}}%
\pgfpathlineto{\pgfqpoint{19.267232in}{2.611275in}}%
\pgfpathlineto{\pgfqpoint{19.268786in}{2.612644in}}%
\pgfpathlineto{\pgfqpoint{19.270837in}{2.615252in}}%
\pgfpathlineto{\pgfqpoint{19.309103in}{2.661579in}}%
\pgfpathlineto{\pgfqpoint{19.311559in}{2.663670in}}%
\pgfpathlineto{\pgfqpoint{19.311686in}{2.663553in}}%
\pgfpathlineto{\pgfqpoint{19.311855in}{2.663389in}}%
\pgfpathlineto{\pgfqpoint{19.312572in}{2.664784in}}%
\pgfpathlineto{\pgfqpoint{19.312783in}{2.664665in}}%
\pgfpathlineto{\pgfqpoint{19.315685in}{2.668960in}}%
\pgfpathlineto{\pgfqpoint{19.318279in}{2.672806in}}%
\pgfpathlineto{\pgfqpoint{19.319072in}{2.673640in}}%
\pgfpathlineto{\pgfqpoint{19.319197in}{2.673890in}}%
\pgfpathlineto{\pgfqpoint{19.321443in}{2.676669in}}%
\pgfpathlineto{\pgfqpoint{19.319322in}{2.673853in}}%
\pgfpathlineto{\pgfqpoint{19.321484in}{2.676521in}}%
\pgfpathlineto{\pgfqpoint{19.321650in}{2.676495in}}%
\pgfpathlineto{\pgfqpoint{19.322023in}{2.677307in}}%
\pgfpathlineto{\pgfqpoint{19.322521in}{2.677633in}}%
\pgfpathlineto{\pgfqpoint{19.337639in}{2.694373in}}%
\pgfpathlineto{\pgfqpoint{19.337680in}{2.694326in}}%
\pgfpathlineto{\pgfqpoint{19.337720in}{2.694243in}}%
\pgfpathlineto{\pgfqpoint{19.338646in}{2.695865in}}%
\pgfpathlineto{\pgfqpoint{19.340614in}{2.697676in}}%
\pgfpathlineto{\pgfqpoint{19.342655in}{2.699183in}}%
\pgfpathlineto{\pgfqpoint{19.342695in}{2.699087in}}%
\pgfpathlineto{\pgfqpoint{19.346833in}{2.702788in}}%
\pgfpathlineto{\pgfqpoint{19.347150in}{2.702385in}}%
\pgfpathlineto{\pgfqpoint{19.348693in}{2.703438in}}%
\pgfpathlineto{\pgfqpoint{19.350862in}{2.707652in}}%
\pgfpathlineto{\pgfqpoint{19.351963in}{2.708589in}}%
\pgfpathlineto{\pgfqpoint{19.350941in}{2.707784in}}%
\pgfpathlineto{\pgfqpoint{19.352002in}{2.708746in}}%
\pgfpathlineto{\pgfqpoint{19.366613in}{2.722656in}}%
\pgfpathlineto{\pgfqpoint{19.366651in}{2.722501in}}%
\pgfpathlineto{\pgfqpoint{19.367759in}{2.724051in}}%
\pgfpathlineto{\pgfqpoint{19.367835in}{2.724058in}}%
\pgfpathlineto{\pgfqpoint{19.369854in}{2.726183in}}%
\pgfpathlineto{\pgfqpoint{19.370044in}{2.725938in}}%
\pgfpathlineto{\pgfqpoint{19.370538in}{2.726887in}}%
\pgfpathlineto{\pgfqpoint{19.371183in}{2.727040in}}%
\pgfpathlineto{\pgfqpoint{19.381517in}{2.737464in}}%
\pgfpathlineto{\pgfqpoint{19.384154in}{2.739706in}}%
\pgfpathlineto{\pgfqpoint{19.384561in}{2.739973in}}%
\pgfpathlineto{\pgfqpoint{19.384376in}{2.740130in}}%
\pgfpathlineto{\pgfqpoint{19.385117in}{2.740867in}}%
\pgfpathlineto{\pgfqpoint{19.388803in}{2.744725in}}%
\pgfpathlineto{\pgfqpoint{19.388950in}{2.744592in}}%
\pgfpathlineto{\pgfqpoint{19.389757in}{2.745907in}}%
\pgfpathlineto{\pgfqpoint{19.391552in}{2.747523in}}%
\pgfpathlineto{\pgfqpoint{19.391588in}{2.747414in}}%
\pgfpathlineto{\pgfqpoint{19.406945in}{2.762626in}}%
\pgfpathlineto{\pgfqpoint{19.407194in}{2.762292in}}%
\pgfpathlineto{\pgfqpoint{19.407833in}{2.762452in}}%
\pgfpathlineto{\pgfqpoint{19.408224in}{2.763510in}}%
\pgfpathlineto{\pgfqpoint{19.408366in}{2.763328in}}%
\pgfpathlineto{\pgfqpoint{19.410736in}{2.766440in}}%
\pgfpathlineto{\pgfqpoint{19.414256in}{2.768596in}}%
\pgfpathlineto{\pgfqpoint{19.416043in}{2.770065in}}%
\pgfpathlineto{\pgfqpoint{19.416322in}{2.769860in}}%
\pgfpathlineto{\pgfqpoint{19.416392in}{2.769633in}}%
\pgfpathlineto{\pgfqpoint{19.417440in}{2.771481in}}%
\pgfpathlineto{\pgfqpoint{19.419772in}{2.773650in}}%
\pgfpathlineto{\pgfqpoint{19.419911in}{2.773363in}}%
\pgfpathlineto{\pgfqpoint{19.420813in}{2.774632in}}%
\pgfpathlineto{\pgfqpoint{19.421021in}{2.774585in}}%
\pgfpathlineto{\pgfqpoint{19.432138in}{2.783017in}}%
\pgfpathlineto{\pgfqpoint{19.432172in}{2.782895in}}%
\pgfpathlineto{\pgfqpoint{19.432206in}{2.782798in}}%
\pgfpathlineto{\pgfqpoint{19.433190in}{2.784544in}}%
\pgfpathlineto{\pgfqpoint{19.435727in}{2.786250in}}%
\pgfpathlineto{\pgfqpoint{19.435794in}{2.786161in}}%
\pgfpathlineto{\pgfqpoint{19.436367in}{2.787389in}}%
\pgfpathlineto{\pgfqpoint{19.436873in}{2.787489in}}%
\pgfpathlineto{\pgfqpoint{19.439728in}{2.789146in}}%
\pgfpathlineto{\pgfqpoint{19.443201in}{2.793514in}}%
\pgfpathlineto{\pgfqpoint{19.443667in}{2.793358in}}%
\pgfpathlineto{\pgfqpoint{19.444432in}{2.795322in}}%
\pgfpathlineto{\pgfqpoint{19.446388in}{2.797297in}}%
\pgfpathlineto{\pgfqpoint{19.444565in}{2.795233in}}%
\pgfpathlineto{\pgfqpoint{19.446587in}{2.797235in}}%
\pgfpathlineto{\pgfqpoint{19.452577in}{2.801264in}}%
\pgfpathlineto{\pgfqpoint{19.454211in}{2.802258in}}%
\pgfpathlineto{\pgfqpoint{19.454342in}{2.801996in}}%
\pgfpathlineto{\pgfqpoint{19.465485in}{2.813322in}}%
\pgfpathlineto{\pgfqpoint{19.467560in}{2.815158in}}%
\pgfpathlineto{\pgfqpoint{19.468388in}{2.815855in}}%
\pgfpathlineto{\pgfqpoint{19.467751in}{2.815515in}}%
\pgfpathlineto{\pgfqpoint{19.468578in}{2.816133in}}%
\pgfpathlineto{\pgfqpoint{19.470641in}{2.818835in}}%
\pgfpathlineto{\pgfqpoint{19.470768in}{2.818804in}}%
\pgfpathlineto{\pgfqpoint{19.471528in}{2.819908in}}%
\pgfpathlineto{\pgfqpoint{19.471907in}{2.819570in}}%
\pgfpathlineto{\pgfqpoint{19.473548in}{2.820828in}}%
\pgfpathlineto{\pgfqpoint{19.473800in}{2.820744in}}%
\pgfpathlineto{\pgfqpoint{19.474273in}{2.820496in}}%
\pgfpathlineto{\pgfqpoint{19.475090in}{2.821742in}}%
\pgfpathlineto{\pgfqpoint{19.475153in}{2.821726in}}%
\pgfpathlineto{\pgfqpoint{19.475185in}{2.821645in}}%
\pgfpathlineto{\pgfqpoint{19.476189in}{2.822859in}}%
\pgfpathlineto{\pgfqpoint{19.476471in}{2.822544in}}%
\pgfpathlineto{\pgfqpoint{19.497114in}{2.842741in}}%
\pgfpathlineto{\pgfqpoint{19.497265in}{2.842537in}}%
\pgfpathlineto{\pgfqpoint{19.497296in}{2.842392in}}%
\pgfpathlineto{\pgfqpoint{19.498622in}{2.843520in}}%
\pgfpathlineto{\pgfqpoint{19.500216in}{2.844053in}}%
\pgfpathlineto{\pgfqpoint{19.500276in}{2.844248in}}%
\pgfpathlineto{\pgfqpoint{19.500366in}{2.844133in}}%
\pgfpathlineto{\pgfqpoint{19.502284in}{2.845335in}}%
\pgfpathlineto{\pgfqpoint{19.502374in}{2.845068in}}%
\pgfpathlineto{\pgfqpoint{19.503420in}{2.846556in}}%
\pgfpathlineto{\pgfqpoint{19.503539in}{2.846453in}}%
\pgfpathlineto{\pgfqpoint{19.503957in}{2.846090in}}%
\pgfpathlineto{\pgfqpoint{19.505595in}{2.847657in}}%
\pgfpathlineto{\pgfqpoint{19.505684in}{2.847490in}}%
\pgfpathlineto{\pgfqpoint{19.506812in}{2.849127in}}%
\pgfpathlineto{\pgfqpoint{19.507139in}{2.848815in}}%
\pgfpathlineto{\pgfqpoint{19.508176in}{2.849821in}}%
\pgfpathlineto{\pgfqpoint{19.508205in}{2.849719in}}%
\pgfpathlineto{\pgfqpoint{19.510391in}{2.852399in}}%
\pgfpathlineto{\pgfqpoint{19.511598in}{2.853117in}}%
\pgfpathlineto{\pgfqpoint{19.511039in}{2.853274in}}%
\pgfpathlineto{\pgfqpoint{19.511628in}{2.853235in}}%
\pgfpathlineto{\pgfqpoint{19.513888in}{2.856242in}}%
\pgfpathlineto{\pgfqpoint{19.514678in}{2.855814in}}%
\pgfpathlineto{\pgfqpoint{19.515292in}{2.856780in}}%
\pgfpathlineto{\pgfqpoint{19.517247in}{2.857350in}}%
\pgfpathlineto{\pgfqpoint{19.515409in}{2.856610in}}%
\pgfpathlineto{\pgfqpoint{19.517276in}{2.857277in}}%
\pgfpathlineto{\pgfqpoint{19.517712in}{2.857150in}}%
\pgfpathlineto{\pgfqpoint{19.518439in}{2.858306in}}%
\pgfpathlineto{\pgfqpoint{19.520064in}{2.859285in}}%
\pgfpathlineto{\pgfqpoint{19.518817in}{2.858015in}}%
\pgfpathlineto{\pgfqpoint{19.520150in}{2.859270in}}%
\pgfpathlineto{\pgfqpoint{19.521366in}{2.859963in}}%
\pgfpathlineto{\pgfqpoint{19.520556in}{2.860115in}}%
\pgfpathlineto{\pgfqpoint{19.521452in}{2.860247in}}%
\pgfpathlineto{\pgfqpoint{19.523788in}{2.862766in}}%
\pgfpathlineto{\pgfqpoint{19.523817in}{2.862709in}}%
\pgfpathlineto{\pgfqpoint{19.525569in}{2.863538in}}%
\pgfpathlineto{\pgfqpoint{19.527601in}{2.866292in}}%
\pgfpathlineto{\pgfqpoint{19.532268in}{2.872488in}}%
\pgfpathlineto{\pgfqpoint{19.532438in}{2.872008in}}%
\pgfpathlineto{\pgfqpoint{19.533570in}{2.873408in}}%
\pgfpathlineto{\pgfqpoint{19.538130in}{2.879323in}}%
\pgfpathlineto{\pgfqpoint{19.538242in}{2.879246in}}%
\pgfpathlineto{\pgfqpoint{19.538831in}{2.880853in}}%
\pgfpathlineto{\pgfqpoint{19.538887in}{2.880742in}}%
\pgfpathlineto{\pgfqpoint{19.539306in}{2.880638in}}%
\pgfpathlineto{\pgfqpoint{19.541038in}{2.883254in}}%
\pgfpathlineto{\pgfqpoint{19.541651in}{2.883312in}}%
\pgfpathlineto{\pgfqpoint{19.542125in}{2.884644in}}%
\pgfpathlineto{\pgfqpoint{19.542208in}{2.884554in}}%
\pgfpathlineto{\pgfqpoint{19.542236in}{2.884531in}}%
\pgfpathlineto{\pgfqpoint{19.542820in}{2.885858in}}%
\pgfpathlineto{\pgfqpoint{19.542931in}{2.885889in}}%
\pgfpathlineto{\pgfqpoint{19.546560in}{2.891928in}}%
\pgfpathlineto{\pgfqpoint{19.546560in}{2.891928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.804325in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.077765in}{0.651389in}}%
\pgfpathlineto{\pgfqpoint{14.843289in}{0.655758in}}%
\pgfpathlineto{\pgfqpoint{15.226051in}{0.661365in}}%
\pgfpathlineto{\pgfqpoint{15.494153in}{0.668253in}}%
\pgfpathlineto{\pgfqpoint{15.703710in}{0.676521in}}%
\pgfpathlineto{\pgfqpoint{16.056616in}{0.695986in}}%
\pgfpathlineto{\pgfqpoint{16.290650in}{0.718177in}}%
\pgfpathlineto{\pgfqpoint{16.454508in}{0.738232in}}%
\pgfpathlineto{\pgfqpoint{16.620781in}{0.765131in}}%
\pgfpathlineto{\pgfqpoint{16.683362in}{0.776497in}}%
\pgfpathlineto{\pgfqpoint{16.848352in}{0.813443in}}%
\pgfpathlineto{\pgfqpoint{16.913799in}{0.830761in}}%
\pgfpathlineto{\pgfqpoint{16.939192in}{0.837892in}}%
\pgfpathlineto{\pgfqpoint{17.019866in}{0.861580in}}%
\pgfpathlineto{\pgfqpoint{17.124552in}{0.896692in}}%
\pgfpathlineto{\pgfqpoint{17.167215in}{0.912337in}}%
\pgfpathlineto{\pgfqpoint{17.210625in}{0.928298in}}%
\pgfpathlineto{\pgfqpoint{17.263084in}{0.950125in}}%
\pgfpathlineto{\pgfqpoint{17.288380in}{0.960532in}}%
\pgfpathlineto{\pgfqpoint{17.306221in}{0.968148in}}%
\pgfpathlineto{\pgfqpoint{17.346231in}{0.986902in}}%
\pgfpathlineto{\pgfqpoint{17.362323in}{0.994193in}}%
\pgfpathlineto{\pgfqpoint{17.458661in}{1.042567in}}%
\pgfpathlineto{\pgfqpoint{17.610207in}{1.128897in}}%
\pgfpathlineto{\pgfqpoint{17.651853in}{1.153864in}}%
\pgfpathlineto{\pgfqpoint{17.657795in}{1.157279in}}%
\pgfpathlineto{\pgfqpoint{17.692959in}{1.179338in}}%
\pgfpathlineto{\pgfqpoint{17.709351in}{1.190027in}}%
\pgfpathlineto{\pgfqpoint{17.846246in}{1.287969in}}%
\pgfpathlineto{\pgfqpoint{17.979932in}{1.397757in}}%
\pgfpathlineto{\pgfqpoint{18.063302in}{1.475111in}}%
\pgfpathlineto{\pgfqpoint{18.071346in}{1.482906in}}%
\pgfpathlineto{\pgfqpoint{18.117662in}{1.526434in}}%
\pgfpathlineto{\pgfqpoint{18.122050in}{1.530752in}}%
\pgfpathlineto{\pgfqpoint{18.126404in}{1.534504in}}%
\pgfpathlineto{\pgfqpoint{18.131799in}{1.540228in}}%
\pgfpathlineto{\pgfqpoint{18.140322in}{1.548238in}}%
\pgfpathlineto{\pgfqpoint{18.155271in}{1.563317in}}%
\pgfpathlineto{\pgfqpoint{18.161071in}{1.568771in}}%
\pgfpathlineto{\pgfqpoint{18.170493in}{1.578123in}}%
\pgfpathlineto{\pgfqpoint{18.190802in}{1.599699in}}%
\pgfpathlineto{\pgfqpoint{18.194967in}{1.604577in}}%
\pgfpathlineto{\pgfqpoint{18.203519in}{1.613150in}}%
\pgfpathlineto{\pgfqpoint{18.251358in}{1.665607in}}%
\pgfpathlineto{\pgfqpoint{18.260504in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{18.435016in}{1.884063in}}%
\pgfpathlineto{\pgfqpoint{18.555087in}{2.047384in}}%
\pgfpathlineto{\pgfqpoint{18.561699in}{2.057141in}}%
\pgfpathlineto{\pgfqpoint{18.565628in}{2.063154in}}%
\pgfpathlineto{\pgfqpoint{18.649468in}{2.187753in}}%
\pgfpathlineto{\pgfqpoint{18.653379in}{2.193968in}}%
\pgfpathlineto{\pgfqpoint{18.655185in}{2.196587in}}%
\pgfpathlineto{\pgfqpoint{18.663719in}{2.211550in}}%
\pgfpathlineto{\pgfqpoint{18.666715in}{2.215262in}}%
\pgfpathlineto{\pgfqpoint{18.670236in}{2.220955in}}%
\pgfpathlineto{\pgfqpoint{18.686987in}{2.247101in}}%
\pgfpathlineto{\pgfqpoint{18.688164in}{2.249160in}}%
\pgfpathlineto{\pgfqpoint{18.700951in}{2.269503in}}%
\pgfpathlineto{\pgfqpoint{18.702609in}{2.271814in}}%
\pgfpathlineto{\pgfqpoint{18.706288in}{2.277861in}}%
\pgfpathlineto{\pgfqpoint{18.720149in}{2.300926in}}%
\pgfpathlineto{\pgfqpoint{18.726280in}{2.310486in}}%
\pgfpathlineto{\pgfqpoint{18.730290in}{2.316863in}}%
\pgfpathlineto{\pgfqpoint{18.765581in}{2.375602in}}%
\pgfpathlineto{\pgfqpoint{18.767508in}{2.378557in}}%
\pgfpathlineto{\pgfqpoint{18.772578in}{2.386871in}}%
\pgfpathlineto{\pgfqpoint{18.777935in}{2.395928in}}%
\pgfpathlineto{\pgfqpoint{18.781698in}{2.402661in}}%
\pgfpathlineto{\pgfqpoint{18.790019in}{2.416444in}}%
\pgfpathlineto{\pgfqpoint{18.791213in}{2.418201in}}%
\pgfpathlineto{\pgfqpoint{18.795640in}{2.425984in}}%
\pgfpathlineto{\pgfqpoint{18.807452in}{2.446210in}}%
\pgfpathlineto{\pgfqpoint{18.810811in}{2.452780in}}%
\pgfpathlineto{\pgfqpoint{18.822408in}{2.473502in}}%
\pgfpathlineto{\pgfqpoint{18.825983in}{2.479978in}}%
\pgfpathlineto{\pgfqpoint{18.828928in}{2.484502in}}%
\pgfpathlineto{\pgfqpoint{18.834770in}{2.494859in}}%
\pgfpathlineto{\pgfqpoint{18.837070in}{2.498949in}}%
\pgfpathlineto{\pgfqpoint{18.839956in}{2.503480in}}%
\pgfpathlineto{\pgfqpoint{18.856964in}{2.534095in}}%
\pgfpathlineto{\pgfqpoint{18.859844in}{2.538109in}}%
\pgfpathlineto{\pgfqpoint{18.868301in}{2.552964in}}%
\pgfpathlineto{\pgfqpoint{18.870935in}{2.558191in}}%
\pgfpathlineto{\pgfqpoint{18.871591in}{2.559390in}}%
\pgfpathlineto{\pgfqpoint{18.876723in}{2.569256in}}%
\pgfpathlineto{\pgfqpoint{18.877929in}{2.571318in}}%
\pgfpathlineto{\pgfqpoint{18.879410in}{2.573847in}}%
\pgfpathlineto{\pgfqpoint{18.887575in}{2.588072in}}%
\pgfpathlineto{\pgfqpoint{18.889120in}{2.590677in}}%
\pgfpathlineto{\pgfqpoint{18.892290in}{2.596977in}}%
\pgfpathlineto{\pgfqpoint{18.895531in}{2.602399in}}%
\pgfpathlineto{\pgfqpoint{18.902133in}{2.614962in}}%
\pgfpathlineto{\pgfqpoint{18.916577in}{2.641144in}}%
\pgfpathlineto{\pgfqpoint{18.919937in}{2.647220in}}%
\pgfpathlineto{\pgfqpoint{18.926425in}{2.659173in}}%
\pgfpathlineto{\pgfqpoint{18.954393in}{2.713495in}}%
\pgfpathlineto{\pgfqpoint{18.956407in}{2.716963in}}%
\pgfpathlineto{\pgfqpoint{18.964784in}{2.732401in}}%
\pgfpathlineto{\pgfqpoint{18.966839in}{2.736273in}}%
\pgfpathlineto{\pgfqpoint{18.973504in}{2.747203in}}%
\pgfpathlineto{\pgfqpoint{18.976303in}{2.752528in}}%
\pgfpathlineto{\pgfqpoint{18.979704in}{2.758832in}}%
\pgfpathlineto{\pgfqpoint{18.985149in}{2.769288in}}%
\pgfpathlineto{\pgfqpoint{18.985912in}{2.770666in}}%
\pgfpathlineto{\pgfqpoint{18.989028in}{2.775643in}}%
\pgfpathlineto{\pgfqpoint{19.025391in}{2.850718in}}%
\pgfpathlineto{\pgfqpoint{19.029350in}{2.858854in}}%
\pgfpathlineto{\pgfqpoint{19.031248in}{2.861977in}}%
\pgfpathlineto{\pgfqpoint{19.038709in}{2.877290in}}%
\pgfpathlineto{\pgfqpoint{19.043262in}{2.886980in}}%
\pgfpathlineto{\pgfqpoint{19.046754in}{2.893179in}}%
\pgfpathlineto{\pgfqpoint{19.046822in}{2.893116in}}%
\pgfpathlineto{\pgfqpoint{19.048526in}{2.895713in}}%
\pgfpathlineto{\pgfqpoint{19.053470in}{2.903679in}}%
\pgfpathlineto{\pgfqpoint{19.059239in}{2.914983in}}%
\pgfpathlineto{\pgfqpoint{19.064883in}{2.925861in}}%
\pgfpathlineto{\pgfqpoint{19.065015in}{2.925792in}}%
\pgfpathlineto{\pgfqpoint{19.065081in}{2.925742in}}%
\pgfpathlineto{\pgfqpoint{19.065675in}{2.927197in}}%
\pgfpathlineto{\pgfqpoint{19.068832in}{2.934146in}}%
\pgfpathlineto{\pgfqpoint{19.068897in}{2.934122in}}%
\pgfpathlineto{\pgfqpoint{19.090376in}{2.976479in}}%
\pgfpathlineto{\pgfqpoint{19.097707in}{2.992158in}}%
\pgfpathlineto{\pgfqpoint{19.098018in}{2.992395in}}%
\pgfpathlineto{\pgfqpoint{19.098516in}{2.993479in}}%
\pgfpathlineto{\pgfqpoint{19.106598in}{3.009437in}}%
\pgfpathlineto{\pgfqpoint{19.107271in}{3.011097in}}%
\pgfpathlineto{\pgfqpoint{19.111840in}{3.020702in}}%
\pgfpathlineto{\pgfqpoint{19.113597in}{3.023918in}}%
\pgfpathlineto{\pgfqpoint{19.116432in}{3.030563in}}%
\pgfpathlineto{\pgfqpoint{19.124199in}{3.047636in}}%
\pgfpathlineto{\pgfqpoint{19.124969in}{3.049006in}}%
\pgfpathlineto{\pgfqpoint{19.128277in}{3.055593in}}%
\pgfpathlineto{\pgfqpoint{19.138257in}{3.076944in}}%
\pgfpathlineto{\pgfqpoint{19.142749in}{3.086815in}}%
\pgfpathlineto{\pgfqpoint{19.145382in}{3.092600in}}%
\pgfpathlineto{\pgfqpoint{19.149194in}{3.101442in}}%
\pgfpathlineto{\pgfqpoint{19.150214in}{3.103044in}}%
\pgfpathlineto{\pgfqpoint{19.153712in}{3.110460in}}%
\pgfpathlineto{\pgfqpoint{19.155340in}{3.113577in}}%
\pgfpathlineto{\pgfqpoint{19.171530in}{3.145520in}}%
\pgfpathlineto{\pgfqpoint{19.173812in}{3.151371in}}%
\pgfpathlineto{\pgfqpoint{19.174571in}{3.153050in}}%
\pgfpathlineto{\pgfqpoint{19.177164in}{3.158286in}}%
\pgfpathlineto{\pgfqpoint{19.178725in}{3.162203in}}%
\pgfpathlineto{\pgfqpoint{19.182261in}{3.170227in}}%
\pgfpathlineto{\pgfqpoint{19.182688in}{3.170522in}}%
\pgfpathlineto{\pgfqpoint{19.183062in}{3.171471in}}%
\pgfpathlineto{\pgfqpoint{19.186623in}{3.178402in}}%
\pgfpathlineto{\pgfqpoint{19.189002in}{3.183615in}}%
\pgfpathlineto{\pgfqpoint{19.199092in}{3.208370in}}%
\pgfpathlineto{\pgfqpoint{19.199143in}{3.208333in}}%
\pgfpathlineto{\pgfqpoint{19.200798in}{3.211005in}}%
\pgfpathlineto{\pgfqpoint{19.395486in}{3.651188in}}%
\pgfpathlineto{\pgfqpoint{19.399716in}{3.662858in}}%
\pgfpathlineto{\pgfqpoint{19.399788in}{3.662834in}}%
\pgfpathlineto{\pgfqpoint{19.399825in}{3.662793in}}%
\pgfpathlineto{\pgfqpoint{19.400364in}{3.664363in}}%
\pgfpathlineto{\pgfqpoint{19.403056in}{3.669382in}}%
\pgfpathlineto{\pgfqpoint{19.403164in}{3.669389in}}%
\pgfpathlineto{\pgfqpoint{19.403665in}{3.670764in}}%
\pgfpathlineto{\pgfqpoint{19.403879in}{3.670686in}}%
\pgfpathlineto{\pgfqpoint{19.406803in}{3.678346in}}%
\pgfpathlineto{\pgfqpoint{19.406874in}{3.678296in}}%
\pgfpathlineto{\pgfqpoint{19.406910in}{3.678245in}}%
\pgfpathlineto{\pgfqpoint{19.407549in}{3.679939in}}%
\pgfpathlineto{\pgfqpoint{19.411301in}{3.689632in}}%
\pgfpathlineto{\pgfqpoint{19.435524in}{3.748268in}}%
\pgfpathlineto{\pgfqpoint{19.435592in}{3.748144in}}%
\pgfpathlineto{\pgfqpoint{19.435996in}{3.749909in}}%
\pgfpathlineto{\pgfqpoint{19.436064in}{3.749847in}}%
\pgfpathlineto{\pgfqpoint{19.440029in}{3.761971in}}%
\pgfpathlineto{\pgfqpoint{19.440063in}{3.761905in}}%
\pgfpathlineto{\pgfqpoint{19.440832in}{3.763722in}}%
\pgfpathlineto{\pgfqpoint{19.442335in}{3.767466in}}%
\pgfpathlineto{\pgfqpoint{19.445295in}{3.774619in}}%
\pgfpathlineto{\pgfqpoint{19.449820in}{3.784050in}}%
\pgfpathlineto{\pgfqpoint{19.451987in}{3.788845in}}%
\pgfpathlineto{\pgfqpoint{19.452020in}{3.788749in}}%
\pgfpathlineto{\pgfqpoint{19.452904in}{3.790829in}}%
\pgfpathlineto{\pgfqpoint{19.455971in}{3.796162in}}%
\pgfpathlineto{\pgfqpoint{19.453002in}{3.790617in}}%
\pgfpathlineto{\pgfqpoint{19.456068in}{3.796060in}}%
\pgfpathlineto{\pgfqpoint{19.456101in}{3.795991in}}%
\pgfpathlineto{\pgfqpoint{19.456881in}{3.797892in}}%
\pgfpathlineto{\pgfqpoint{19.464461in}{3.817543in}}%
\pgfpathlineto{\pgfqpoint{19.466092in}{3.820940in}}%
\pgfpathlineto{\pgfqpoint{19.468038in}{3.826049in}}%
\pgfpathlineto{\pgfqpoint{19.470831in}{3.833535in}}%
\pgfpathlineto{\pgfqpoint{19.477160in}{3.849984in}}%
\pgfpathlineto{\pgfqpoint{19.477192in}{3.849943in}}%
\pgfpathlineto{\pgfqpoint{19.477818in}{3.851580in}}%
\pgfpathlineto{\pgfqpoint{19.481433in}{3.862761in}}%
\pgfpathlineto{\pgfqpoint{19.485179in}{3.872877in}}%
\pgfpathlineto{\pgfqpoint{19.485241in}{3.872809in}}%
\pgfpathlineto{\pgfqpoint{19.485303in}{3.872634in}}%
\pgfpathlineto{\pgfqpoint{19.486351in}{3.875038in}}%
\pgfpathlineto{\pgfqpoint{19.488625in}{3.879944in}}%
\pgfpathlineto{\pgfqpoint{19.495996in}{3.897515in}}%
\pgfpathlineto{\pgfqpoint{19.498502in}{3.902405in}}%
\pgfpathlineto{\pgfqpoint{19.498532in}{3.902384in}}%
\pgfpathlineto{\pgfqpoint{19.499044in}{3.903855in}}%
\pgfpathlineto{\pgfqpoint{19.501506in}{3.910461in}}%
\pgfpathlineto{\pgfqpoint{19.501536in}{3.910395in}}%
\pgfpathlineto{\pgfqpoint{19.502224in}{3.912605in}}%
\pgfpathlineto{\pgfqpoint{19.502284in}{3.912476in}}%
\pgfpathlineto{\pgfqpoint{19.504523in}{3.918086in}}%
\pgfpathlineto{\pgfqpoint{19.506902in}{3.923435in}}%
\pgfpathlineto{\pgfqpoint{19.537766in}{3.989298in}}%
\pgfpathlineto{\pgfqpoint{19.540033in}{3.994481in}}%
\pgfpathlineto{\pgfqpoint{19.546533in}{4.011170in}}%
\pgfpathlineto{\pgfqpoint{19.546560in}{4.011100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.804325in}{0.447239in}}{\pgfqpoint{6.015675in}{4.462761in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.077765in}{0.650111in}}%
\pgfpathlineto{\pgfqpoint{15.152314in}{0.651565in}}%
\pgfpathlineto{\pgfqpoint{15.349273in}{0.654741in}}%
\pgfpathlineto{\pgfqpoint{15.573174in}{0.664670in}}%
\pgfpathlineto{\pgfqpoint{15.673854in}{0.670688in}}%
\pgfpathlineto{\pgfqpoint{15.732035in}{0.678586in}}%
\pgfpathlineto{\pgfqpoint{15.855257in}{0.683402in}}%
\pgfpathlineto{\pgfqpoint{16.025053in}{0.693615in}}%
\pgfpathlineto{\pgfqpoint{16.238019in}{0.711640in}}%
\pgfpathlineto{\pgfqpoint{16.431655in}{0.733270in}}%
\pgfpathlineto{\pgfqpoint{16.615231in}{0.760500in}}%
\pgfpathlineto{\pgfqpoint{16.748403in}{0.785112in}}%
\pgfpathlineto{\pgfqpoint{16.794623in}{0.794195in}}%
\pgfpathlineto{\pgfqpoint{16.887181in}{0.815574in}}%
\pgfpathlineto{\pgfqpoint{17.078315in}{0.869692in}}%
\pgfpathlineto{\pgfqpoint{17.263084in}{0.935071in}}%
\pgfpathlineto{\pgfqpoint{17.291667in}{0.947116in}}%
\pgfpathlineto{\pgfqpoint{17.321955in}{0.960204in}}%
\pgfpathlineto{\pgfqpoint{17.407964in}{1.003188in}}%
\pgfpathlineto{\pgfqpoint{17.432626in}{1.016471in}}%
\pgfpathlineto{\pgfqpoint{17.450118in}{1.026510in}}%
\pgfpathlineto{\pgfqpoint{17.481203in}{1.044851in}}%
\pgfpathlineto{\pgfqpoint{17.496113in}{1.053394in}}%
\pgfpathlineto{\pgfqpoint{17.515022in}{1.065877in}}%
\pgfpathlineto{\pgfqpoint{17.534362in}{1.078280in}}%
\pgfpathlineto{\pgfqpoint{17.561154in}{1.097619in}}%
\pgfpathlineto{\pgfqpoint{17.598111in}{1.123010in}}%
\pgfpathlineto{\pgfqpoint{17.624740in}{1.142991in}}%
\pgfpathlineto{\pgfqpoint{17.640644in}{1.155343in}}%
\pgfpathlineto{\pgfqpoint{17.660323in}{1.171799in}}%
\pgfpathlineto{\pgfqpoint{17.696906in}{1.203320in}}%
\pgfpathlineto{\pgfqpoint{17.801895in}{1.298510in}}%
\pgfpathlineto{\pgfqpoint{17.822326in}{1.318674in}}%
\pgfpathlineto{\pgfqpoint{17.828559in}{1.324158in}}%
\pgfpathlineto{\pgfqpoint{17.834109in}{1.329313in}}%
\pgfpathlineto{\pgfqpoint{17.850431in}{1.344488in}}%
\pgfpathlineto{\pgfqpoint{17.986489in}{1.479911in}}%
\pgfpathlineto{\pgfqpoint{17.990664in}{1.483956in}}%
\pgfpathlineto{\pgfqpoint{17.995723in}{1.489292in}}%
\pgfpathlineto{\pgfqpoint{18.007054in}{1.500055in}}%
\pgfpathlineto{\pgfqpoint{18.012410in}{1.505057in}}%
\pgfpathlineto{\pgfqpoint{18.034188in}{1.526902in}}%
\pgfpathlineto{\pgfqpoint{18.317806in}{1.788099in}}%
\pgfpathlineto{\pgfqpoint{18.319337in}{1.789401in}}%
\pgfpathlineto{\pgfqpoint{18.330187in}{1.798290in}}%
\pgfpathlineto{\pgfqpoint{18.339356in}{1.806023in}}%
\pgfpathlineto{\pgfqpoint{18.341563in}{1.808153in}}%
\pgfpathlineto{\pgfqpoint{18.351509in}{1.817325in}}%
\pgfpathlineto{\pgfqpoint{18.356058in}{1.821165in}}%
\pgfpathlineto{\pgfqpoint{18.370182in}{1.833169in}}%
\pgfpathlineto{\pgfqpoint{18.375271in}{1.837489in}}%
\pgfpathlineto{\pgfqpoint{18.433153in}{1.884956in}}%
\pgfpathlineto{\pgfqpoint{18.439749in}{1.890657in}}%
\pgfpathlineto{\pgfqpoint{18.441181in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{18.443832in}{1.893627in}}%
\pgfpathlineto{\pgfqpoint{18.446874in}{1.896439in}}%
\pgfpathlineto{\pgfqpoint{18.455504in}{1.903169in}}%
\pgfpathlineto{\pgfqpoint{18.463609in}{1.910020in}}%
\pgfpathlineto{\pgfqpoint{18.465177in}{1.911037in}}%
\pgfpathlineto{\pgfqpoint{18.472370in}{1.918085in}}%
\pgfpathlineto{\pgfqpoint{18.474490in}{1.919746in}}%
\pgfpathlineto{\pgfqpoint{18.481374in}{1.925568in}}%
\pgfpathlineto{\pgfqpoint{18.484217in}{1.927853in}}%
\pgfpathlineto{\pgfqpoint{18.496740in}{1.938038in}}%
\pgfpathlineto{\pgfqpoint{18.498585in}{1.939787in}}%
\pgfpathlineto{\pgfqpoint{18.502988in}{1.943407in}}%
\pgfpathlineto{\pgfqpoint{18.520257in}{1.959142in}}%
\pgfpathlineto{\pgfqpoint{18.523260in}{1.961562in}}%
\pgfpathlineto{\pgfqpoint{18.527646in}{1.964815in}}%
\pgfpathlineto{\pgfqpoint{18.549909in}{1.984108in}}%
\pgfpathlineto{\pgfqpoint{18.551417in}{1.985097in}}%
\pgfpathlineto{\pgfqpoint{18.559889in}{1.993000in}}%
\pgfpathlineto{\pgfqpoint{18.563012in}{1.995772in}}%
\pgfpathlineto{\pgfqpoint{18.564321in}{1.996821in}}%
\pgfpathlineto{\pgfqpoint{18.568232in}{2.000128in}}%
\pgfpathlineto{\pgfqpoint{18.572760in}{2.003872in}}%
\pgfpathlineto{\pgfqpoint{18.574368in}{2.004850in}}%
\pgfpathlineto{\pgfqpoint{18.577889in}{2.008282in}}%
\pgfpathlineto{\pgfqpoint{18.595012in}{2.023234in}}%
\pgfpathlineto{\pgfqpoint{18.598712in}{2.025837in}}%
\pgfpathlineto{\pgfqpoint{18.602540in}{2.028858in}}%
\pgfpathlineto{\pgfqpoint{18.605735in}{2.031505in}}%
\pgfpathlineto{\pgfqpoint{18.608761in}{2.034090in}}%
\pgfpathlineto{\pgfqpoint{18.616402in}{2.040164in}}%
\pgfpathlineto{\pgfqpoint{18.618482in}{2.041980in}}%
\pgfpathlineto{\pgfqpoint{18.622764in}{2.045537in}}%
\pgfpathlineto{\pgfqpoint{18.628617in}{2.049800in}}%
\pgfpathlineto{\pgfqpoint{18.633832in}{2.054686in}}%
\pgfpathlineto{\pgfqpoint{18.636277in}{2.056969in}}%
\pgfpathlineto{\pgfqpoint{18.645671in}{2.065039in}}%
\pgfpathlineto{\pgfqpoint{18.647924in}{2.066808in}}%
\pgfpathlineto{\pgfqpoint{18.654907in}{2.073722in}}%
\pgfpathlineto{\pgfqpoint{18.657538in}{2.076031in}}%
\pgfpathlineto{\pgfqpoint{18.664810in}{2.081366in}}%
\pgfpathlineto{\pgfqpoint{18.666715in}{2.082349in}}%
\pgfpathlineto{\pgfqpoint{18.670371in}{2.086162in}}%
\pgfpathlineto{\pgfqpoint{18.675074in}{2.088804in}}%
\pgfpathlineto{\pgfqpoint{18.677877in}{2.091315in}}%
\pgfpathlineto{\pgfqpoint{18.752362in}{2.154190in}}%
\pgfpathlineto{\pgfqpoint{18.754568in}{2.155945in}}%
\pgfpathlineto{\pgfqpoint{18.756534in}{2.156675in}}%
\pgfpathlineto{\pgfqpoint{18.764899in}{2.165063in}}%
\pgfpathlineto{\pgfqpoint{18.768187in}{2.168693in}}%
\pgfpathlineto{\pgfqpoint{18.771792in}{2.172518in}}%
\pgfpathlineto{\pgfqpoint{18.773026in}{2.173882in}}%
\pgfpathlineto{\pgfqpoint{18.775598in}{2.176073in}}%
\pgfpathlineto{\pgfqpoint{18.776600in}{2.176452in}}%
\pgfpathlineto{\pgfqpoint{18.776934in}{2.176839in}}%
\pgfpathlineto{\pgfqpoint{18.787732in}{2.186203in}}%
\pgfpathlineto{\pgfqpoint{18.790779in}{2.189434in}}%
\pgfpathlineto{\pgfqpoint{18.818501in}{2.213807in}}%
\pgfpathlineto{\pgfqpoint{18.819120in}{2.214467in}}%
\pgfpathlineto{\pgfqpoint{18.819429in}{2.214982in}}%
\pgfpathlineto{\pgfqpoint{18.853100in}{2.244433in}}%
\pgfpathlineto{\pgfqpoint{18.855808in}{2.246197in}}%
\pgfpathlineto{\pgfqpoint{18.855904in}{2.246098in}}%
\pgfpathlineto{\pgfqpoint{18.856193in}{2.246783in}}%
\pgfpathlineto{\pgfqpoint{18.856868in}{2.247286in}}%
\pgfpathlineto{\pgfqpoint{18.859652in}{2.250648in}}%
\pgfpathlineto{\pgfqpoint{18.862519in}{2.254181in}}%
\pgfpathlineto{\pgfqpoint{18.869149in}{2.260169in}}%
\pgfpathlineto{\pgfqpoint{18.869431in}{2.259989in}}%
\pgfpathlineto{\pgfqpoint{18.870465in}{2.260941in}}%
\pgfpathlineto{\pgfqpoint{18.877558in}{2.267059in}}%
\pgfpathlineto{\pgfqpoint{18.878670in}{2.268067in}}%
\pgfpathlineto{\pgfqpoint{18.887028in}{2.277901in}}%
\pgfpathlineto{\pgfqpoint{18.887119in}{2.277837in}}%
\pgfpathlineto{\pgfqpoint{18.888575in}{2.278879in}}%
\pgfpathlineto{\pgfqpoint{18.893822in}{2.285052in}}%
\pgfpathlineto{\pgfqpoint{18.902045in}{2.293296in}}%
\pgfpathlineto{\pgfqpoint{18.905758in}{2.297481in}}%
\pgfpathlineto{\pgfqpoint{18.907781in}{2.299680in}}%
\pgfpathlineto{\pgfqpoint{18.910583in}{2.303234in}}%
\pgfpathlineto{\pgfqpoint{18.912501in}{2.304744in}}%
\pgfpathlineto{\pgfqpoint{18.925321in}{2.317665in}}%
\pgfpathlineto{\pgfqpoint{18.926934in}{2.319416in}}%
\pgfpathlineto{\pgfqpoint{18.930653in}{2.323792in}}%
\pgfpathlineto{\pgfqpoint{18.930737in}{2.323662in}}%
\pgfpathlineto{\pgfqpoint{18.931747in}{2.324847in}}%
\pgfpathlineto{\pgfqpoint{18.952453in}{2.345634in}}%
\pgfpathlineto{\pgfqpoint{18.955441in}{2.349237in}}%
\pgfpathlineto{\pgfqpoint{18.956407in}{2.349457in}}%
\pgfpathlineto{\pgfqpoint{18.956809in}{2.349947in}}%
\pgfpathlineto{\pgfqpoint{18.961767in}{2.353584in}}%
\pgfpathlineto{\pgfqpoint{18.962244in}{2.354119in}}%
\pgfpathlineto{\pgfqpoint{18.962960in}{2.354429in}}%
\pgfpathlineto{\pgfqpoint{18.997002in}{2.386589in}}%
\pgfpathlineto{\pgfqpoint{18.999239in}{2.388712in}}%
\pgfpathlineto{\pgfqpoint{19.005232in}{2.394054in}}%
\pgfpathlineto{\pgfqpoint{19.009994in}{2.399134in}}%
\pgfpathlineto{\pgfqpoint{19.014282in}{2.402861in}}%
\pgfpathlineto{\pgfqpoint{19.016882in}{2.405962in}}%
\pgfpathlineto{\pgfqpoint{19.022260in}{2.411956in}}%
\pgfpathlineto{\pgfqpoint{19.024396in}{2.414643in}}%
\pgfpathlineto{\pgfqpoint{19.026312in}{2.416212in}}%
\pgfpathlineto{\pgfqpoint{19.038294in}{2.430479in}}%
\pgfpathlineto{\pgfqpoint{19.038363in}{2.430333in}}%
\pgfpathlineto{\pgfqpoint{19.039332in}{2.431752in}}%
\pgfpathlineto{\pgfqpoint{19.042987in}{2.436057in}}%
\pgfpathlineto{\pgfqpoint{19.044222in}{2.437052in}}%
\pgfpathlineto{\pgfqpoint{19.046754in}{2.440114in}}%
\pgfpathlineto{\pgfqpoint{19.050766in}{2.445018in}}%
\pgfpathlineto{\pgfqpoint{19.050970in}{2.444756in}}%
\pgfpathlineto{\pgfqpoint{19.052526in}{2.446097in}}%
\pgfpathlineto{\pgfqpoint{19.056698in}{2.450875in}}%
\pgfpathlineto{\pgfqpoint{19.056765in}{2.450770in}}%
\pgfpathlineto{\pgfqpoint{19.089682in}{2.488004in}}%
\pgfpathlineto{\pgfqpoint{19.092077in}{2.490196in}}%
\pgfpathlineto{\pgfqpoint{19.093396in}{2.491349in}}%
\pgfpathlineto{\pgfqpoint{19.102664in}{2.504066in}}%
\pgfpathlineto{\pgfqpoint{19.104696in}{2.505936in}}%
\pgfpathlineto{\pgfqpoint{19.104757in}{2.505833in}}%
\pgfpathlineto{\pgfqpoint{19.105494in}{2.507468in}}%
\pgfpathlineto{\pgfqpoint{19.108737in}{2.512660in}}%
\pgfpathlineto{\pgfqpoint{19.120926in}{2.530935in}}%
\pgfpathlineto{\pgfqpoint{19.123308in}{2.533228in}}%
\pgfpathlineto{\pgfqpoint{19.124792in}{2.534691in}}%
\pgfpathlineto{\pgfqpoint{19.130393in}{2.542478in}}%
\pgfpathlineto{\pgfqpoint{19.130452in}{2.542338in}}%
\pgfpathlineto{\pgfqpoint{19.131214in}{2.543426in}}%
\pgfpathlineto{\pgfqpoint{19.131682in}{2.543239in}}%
\pgfpathlineto{\pgfqpoint{19.146750in}{2.562415in}}%
\pgfpathlineto{\pgfqpoint{19.148683in}{2.564292in}}%
\pgfpathlineto{\pgfqpoint{19.149421in}{2.565359in}}%
\pgfpathlineto{\pgfqpoint{19.149477in}{2.565589in}}%
\pgfpathlineto{\pgfqpoint{19.153374in}{2.569743in}}%
\pgfpathlineto{\pgfqpoint{19.153430in}{2.569623in}}%
\pgfpathlineto{\pgfqpoint{19.154217in}{2.570611in}}%
\pgfpathlineto{\pgfqpoint{19.154611in}{2.570697in}}%
\pgfpathlineto{\pgfqpoint{19.156124in}{2.572802in}}%
\pgfpathlineto{\pgfqpoint{19.158694in}{2.576871in}}%
\pgfpathlineto{\pgfqpoint{19.158750in}{2.576739in}}%
\pgfpathlineto{\pgfqpoint{19.160197in}{2.578944in}}%
\pgfpathlineto{\pgfqpoint{19.162360in}{2.582184in}}%
\pgfpathlineto{\pgfqpoint{19.162637in}{2.582202in}}%
\pgfpathlineto{\pgfqpoint{19.163411in}{2.583335in}}%
\pgfpathlineto{\pgfqpoint{19.165727in}{2.586076in}}%
\pgfpathlineto{\pgfqpoint{19.165947in}{2.585731in}}%
\pgfpathlineto{\pgfqpoint{19.166772in}{2.587226in}}%
\pgfpathlineto{\pgfqpoint{19.173107in}{2.595636in}}%
\pgfpathlineto{\pgfqpoint{19.175653in}{2.599207in}}%
\pgfpathlineto{\pgfqpoint{19.177110in}{2.601492in}}%
\pgfpathlineto{\pgfqpoint{19.179906in}{2.605677in}}%
\pgfpathlineto{\pgfqpoint{19.179960in}{2.605495in}}%
\pgfpathlineto{\pgfqpoint{19.181031in}{2.607114in}}%
\pgfpathlineto{\pgfqpoint{19.184765in}{2.612682in}}%
\pgfpathlineto{\pgfqpoint{19.184819in}{2.612661in}}%
\pgfpathlineto{\pgfqpoint{19.185031in}{2.612494in}}%
\pgfpathlineto{\pgfqpoint{19.186040in}{2.613697in}}%
\pgfpathlineto{\pgfqpoint{19.187787in}{2.614588in}}%
\pgfpathlineto{\pgfqpoint{19.191791in}{2.619541in}}%
\pgfpathlineto{\pgfqpoint{19.192840in}{2.620574in}}%
\pgfpathlineto{\pgfqpoint{19.192054in}{2.620096in}}%
\pgfpathlineto{\pgfqpoint{19.192892in}{2.620711in}}%
\pgfpathlineto{\pgfqpoint{19.205273in}{2.636878in}}%
\pgfpathlineto{\pgfqpoint{19.205427in}{2.636643in}}%
\pgfpathlineto{\pgfqpoint{19.205580in}{2.636523in}}%
\pgfpathlineto{\pgfqpoint{19.206143in}{2.637753in}}%
\pgfpathlineto{\pgfqpoint{19.206399in}{2.637775in}}%
\pgfpathlineto{\pgfqpoint{19.209407in}{2.641512in}}%
\pgfpathlineto{\pgfqpoint{19.211791in}{2.643894in}}%
\pgfpathlineto{\pgfqpoint{19.213308in}{2.645762in}}%
\pgfpathlineto{\pgfqpoint{19.215475in}{2.647735in}}%
\pgfpathlineto{\pgfqpoint{19.220779in}{2.655209in}}%
\pgfpathlineto{\pgfqpoint{19.225590in}{2.662568in}}%
\pgfpathlineto{\pgfqpoint{19.226872in}{2.664045in}}%
\pgfpathlineto{\pgfqpoint{19.229869in}{2.668146in}}%
\pgfpathlineto{\pgfqpoint{19.230016in}{2.668046in}}%
\pgfpathlineto{\pgfqpoint{19.230065in}{2.667855in}}%
\pgfpathlineto{\pgfqpoint{19.230897in}{2.668936in}}%
\pgfpathlineto{\pgfqpoint{19.231337in}{2.668920in}}%
\pgfpathlineto{\pgfqpoint{19.263464in}{2.717458in}}%
\pgfpathlineto{\pgfqpoint{19.265994in}{2.722166in}}%
\pgfpathlineto{\pgfqpoint{19.266132in}{2.722127in}}%
\pgfpathlineto{\pgfqpoint{19.266269in}{2.721843in}}%
\pgfpathlineto{\pgfqpoint{19.267323in}{2.723468in}}%
\pgfpathlineto{\pgfqpoint{19.267369in}{2.723423in}}%
\pgfpathlineto{\pgfqpoint{19.268284in}{2.724778in}}%
\pgfpathlineto{\pgfqpoint{19.270428in}{2.727097in}}%
\pgfpathlineto{\pgfqpoint{19.271292in}{2.728752in}}%
\pgfpathlineto{\pgfqpoint{19.278293in}{2.739998in}}%
\pgfpathlineto{\pgfqpoint{19.280398in}{2.743774in}}%
\pgfpathlineto{\pgfqpoint{19.281649in}{2.745744in}}%
\pgfpathlineto{\pgfqpoint{19.285294in}{2.750783in}}%
\pgfpathlineto{\pgfqpoint{19.286047in}{2.751414in}}%
\pgfpathlineto{\pgfqpoint{19.285516in}{2.751104in}}%
\pgfpathlineto{\pgfqpoint{19.286268in}{2.751904in}}%
\pgfpathlineto{\pgfqpoint{19.291025in}{2.758208in}}%
\pgfpathlineto{\pgfqpoint{19.293170in}{2.762355in}}%
\pgfpathlineto{\pgfqpoint{19.297782in}{2.769863in}}%
\pgfpathlineto{\pgfqpoint{19.300030in}{2.772392in}}%
\pgfpathlineto{\pgfqpoint{19.301409in}{2.775377in}}%
\pgfpathlineto{\pgfqpoint{19.304114in}{2.778956in}}%
\pgfpathlineto{\pgfqpoint{19.304157in}{2.778888in}}%
\pgfpathlineto{\pgfqpoint{19.304842in}{2.780393in}}%
\pgfpathlineto{\pgfqpoint{19.305013in}{2.780408in}}%
\pgfpathlineto{\pgfqpoint{19.307913in}{2.784307in}}%
\pgfpathlineto{\pgfqpoint{19.318028in}{2.797679in}}%
\pgfpathlineto{\pgfqpoint{19.318821in}{2.798416in}}%
\pgfpathlineto{\pgfqpoint{19.319030in}{2.798810in}}%
\pgfpathlineto{\pgfqpoint{19.321650in}{2.802793in}}%
\pgfpathlineto{\pgfqpoint{19.321691in}{2.802771in}}%
\pgfpathlineto{\pgfqpoint{19.322893in}{2.805006in}}%
\pgfpathlineto{\pgfqpoint{19.325124in}{2.807995in}}%
\pgfpathlineto{\pgfqpoint{19.325248in}{2.808032in}}%
\pgfpathlineto{\pgfqpoint{19.325784in}{2.809337in}}%
\pgfpathlineto{\pgfqpoint{19.325866in}{2.809293in}}%
\pgfpathlineto{\pgfqpoint{19.330499in}{2.815725in}}%
\pgfpathlineto{\pgfqpoint{19.330540in}{2.815519in}}%
\pgfpathlineto{\pgfqpoint{19.331682in}{2.817601in}}%
\pgfpathlineto{\pgfqpoint{19.334649in}{2.821543in}}%
\pgfpathlineto{\pgfqpoint{19.337518in}{2.826495in}}%
\pgfpathlineto{\pgfqpoint{19.340293in}{2.831047in}}%
\pgfpathlineto{\pgfqpoint{19.340333in}{2.831001in}}%
\pgfpathlineto{\pgfqpoint{19.345643in}{2.841401in}}%
\pgfpathlineto{\pgfqpoint{19.348061in}{2.846205in}}%
\pgfpathlineto{\pgfqpoint{19.351727in}{2.853168in}}%
\pgfpathlineto{\pgfqpoint{19.352826in}{2.855531in}}%
\pgfpathlineto{\pgfqpoint{19.365541in}{2.876776in}}%
\pgfpathlineto{\pgfqpoint{19.366766in}{2.879058in}}%
\pgfpathlineto{\pgfqpoint{19.380772in}{2.901535in}}%
\pgfpathlineto{\pgfqpoint{19.380921in}{2.901528in}}%
\pgfpathlineto{\pgfqpoint{19.381405in}{2.902762in}}%
\pgfpathlineto{\pgfqpoint{19.381703in}{2.902678in}}%
\pgfpathlineto{\pgfqpoint{19.383524in}{2.906184in}}%
\pgfpathlineto{\pgfqpoint{19.383746in}{2.906101in}}%
\pgfpathlineto{\pgfqpoint{19.416707in}{2.961455in}}%
\pgfpathlineto{\pgfqpoint{19.419529in}{2.967251in}}%
\pgfpathlineto{\pgfqpoint{19.419703in}{2.967169in}}%
\pgfpathlineto{\pgfqpoint{19.420570in}{2.968476in}}%
\pgfpathlineto{\pgfqpoint{19.423614in}{2.974292in}}%
\pgfpathlineto{\pgfqpoint{19.423649in}{2.974254in}}%
\pgfpathlineto{\pgfqpoint{19.423994in}{2.975348in}}%
\pgfpathlineto{\pgfqpoint{19.424407in}{2.975700in}}%
\pgfpathlineto{\pgfqpoint{19.426847in}{2.980612in}}%
\pgfpathlineto{\pgfqpoint{19.426882in}{2.980495in}}%
\pgfpathlineto{\pgfqpoint{19.427875in}{2.982466in}}%
\pgfpathlineto{\pgfqpoint{19.444797in}{3.012890in}}%
\pgfpathlineto{\pgfqpoint{19.445560in}{3.014541in}}%
\pgfpathlineto{\pgfqpoint{19.449425in}{3.021072in}}%
\pgfpathlineto{\pgfqpoint{19.449557in}{3.020906in}}%
\pgfpathlineto{\pgfqpoint{19.449820in}{3.021161in}}%
\pgfpathlineto{\pgfqpoint{19.450149in}{3.022305in}}%
\pgfpathlineto{\pgfqpoint{19.452969in}{3.026234in}}%
\pgfpathlineto{\pgfqpoint{19.450379in}{3.022103in}}%
\pgfpathlineto{\pgfqpoint{19.453100in}{3.025942in}}%
\pgfpathlineto{\pgfqpoint{19.453264in}{3.025812in}}%
\pgfpathlineto{\pgfqpoint{19.454048in}{3.027181in}}%
\pgfpathlineto{\pgfqpoint{19.456783in}{3.034123in}}%
\pgfpathlineto{\pgfqpoint{19.456848in}{3.034056in}}%
\pgfpathlineto{\pgfqpoint{19.461989in}{3.043908in}}%
\pgfpathlineto{\pgfqpoint{19.462021in}{3.043879in}}%
\pgfpathlineto{\pgfqpoint{19.462600in}{3.045196in}}%
\pgfpathlineto{\pgfqpoint{19.462728in}{3.045323in}}%
\pgfpathlineto{\pgfqpoint{19.468228in}{3.054954in}}%
\pgfpathlineto{\pgfqpoint{19.468356in}{3.054981in}}%
\pgfpathlineto{\pgfqpoint{19.469023in}{3.056269in}}%
\pgfpathlineto{\pgfqpoint{19.471591in}{3.060802in}}%
\pgfpathlineto{\pgfqpoint{19.471749in}{3.060663in}}%
\pgfpathlineto{\pgfqpoint{19.472413in}{3.062053in}}%
\pgfpathlineto{\pgfqpoint{19.472634in}{3.062115in}}%
\pgfpathlineto{\pgfqpoint{19.475027in}{3.068213in}}%
\pgfpathlineto{\pgfqpoint{19.482581in}{3.081629in}}%
\pgfpathlineto{\pgfqpoint{19.482612in}{3.081449in}}%
\pgfpathlineto{\pgfqpoint{19.482643in}{3.081376in}}%
\pgfpathlineto{\pgfqpoint{19.483387in}{3.083527in}}%
\pgfpathlineto{\pgfqpoint{19.490981in}{3.097568in}}%
\pgfpathlineto{\pgfqpoint{19.491011in}{3.097530in}}%
\pgfpathlineto{\pgfqpoint{19.491561in}{3.098991in}}%
\pgfpathlineto{\pgfqpoint{19.491683in}{3.099081in}}%
\pgfpathlineto{\pgfqpoint{19.546505in}{3.212197in}}%
\pgfpathlineto{\pgfqpoint{19.546560in}{3.212120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.804325in}{0.447239in}}%
\pgfpathlineto{\pgfqpoint{13.804325in}{4.910000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.820000in}{0.447239in}}%
\pgfpathlineto{\pgfqpoint{19.820000in}{4.910000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.804325in}{0.447239in}}%
\pgfpathlineto{\pgfqpoint{19.820000in}{0.447239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.804325in}{4.910000in}}%
\pgfpathlineto{\pgfqpoint{19.820000in}{4.910000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.812162in,y=4.597607in,,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont N20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.911269in}{3.023118in}}%
\pgfpathlineto{\pgfqpoint{15.612686in}{3.023118in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.643242in}{3.023118in}}{\pgfqpoint{15.643242in}{3.053674in}}%
\pgfpathlineto{\pgfqpoint{15.643242in}{4.803056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.643242in}{4.833611in}}{\pgfqpoint{15.612686in}{4.833611in}}%
\pgfpathlineto{\pgfqpoint{13.911269in}{4.833611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.880714in}{4.833611in}}{\pgfqpoint{13.880714in}{4.803056in}}%
\pgfpathlineto{\pgfqpoint{13.880714in}{3.053674in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.880714in}{3.023118in}}{\pgfqpoint{13.911269in}{3.023118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.941825in}{4.659306in}}%
\pgfpathlineto{\pgfqpoint{14.247380in}{4.659306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.369602in,y=4.605833in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont KL-UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.941825in}{4.369568in}}%
\pgfpathlineto{\pgfqpoint{14.247380in}{4.369568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.369602in,y=4.316096in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont KL-UCB++}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.941825in}{4.079831in}}%
\pgfpathlineto{\pgfqpoint{14.247380in}{4.079831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.369602in,y=4.026358in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.941825in}{3.790093in}}%
\pgfpathlineto{\pgfqpoint{14.247380in}{3.790093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.369602in,y=3.736621in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont UCB\(\displaystyle \dagger\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.941825in}{3.500356in}}%
\pgfpathlineto{\pgfqpoint{14.247380in}{3.500356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.369602in,y=3.446883in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont UCBV-Tune}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.941825in}{3.197501in}}%
\pgfpathlineto{\pgfqpoint{14.247380in}{3.197501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.369602in,y=3.144029in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont UCB-DT(\(\displaystyle \mu\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.100000in,y=0.050000in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont n (log scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179784in, y=4.754448in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle R(n)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/pgf/regrets/.ipynb_checkpoints/regret_20arm_bernoulli-checkpoint.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.860981in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.860981in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860981in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.760597in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.760597in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760597in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.660214in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.660214in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.660214in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.559831in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.559831in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559831in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.177315in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont n (log scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.637291in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.637291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542014in, y=0.584484in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.095108in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.095108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=1.042301in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.552925in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.552925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=1.500118in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.010742in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.010742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=1.957935in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.468559in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.468559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=2.415752in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.926375in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.926375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313889in, y=2.873569in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.384192in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.384192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313889in, y=3.331386in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258333in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle R(n)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.638312in}}%
\pgfpathlineto{\pgfqpoint{1.590169in}{0.642238in}}%
\pgfpathlineto{\pgfqpoint{1.860981in}{0.647095in}}%
\pgfpathlineto{\pgfqpoint{2.068296in}{0.653853in}}%
\pgfpathlineto{\pgfqpoint{2.372144in}{0.665905in}}%
\pgfpathlineto{\pgfqpoint{2.632251in}{0.675443in}}%
\pgfpathlineto{\pgfqpoint{2.744648in}{0.683924in}}%
\pgfpathlineto{\pgfqpoint{2.872016in}{0.699575in}}%
\pgfpathlineto{\pgfqpoint{3.007234in}{0.717626in}}%
\pgfpathlineto{\pgfqpoint{3.255592in}{0.749074in}}%
\pgfpathlineto{\pgfqpoint{3.319418in}{0.759510in}}%
\pgfpathlineto{\pgfqpoint{3.418747in}{0.779326in}}%
\pgfpathlineto{\pgfqpoint{3.446041in}{0.784926in}}%
\pgfpathlineto{\pgfqpoint{3.641816in}{0.819241in}}%
\pgfpathlineto{\pgfqpoint{3.653118in}{0.820974in}}%
\pgfpathlineto{\pgfqpoint{3.731121in}{0.833802in}}%
\pgfpathlineto{\pgfqpoint{3.746457in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{3.812592in}{0.845584in}}%
\pgfpathlineto{\pgfqpoint{3.821225in}{0.846724in}}%
\pgfpathlineto{\pgfqpoint{3.835452in}{0.848940in}}%
\pgfpathlineto{\pgfqpoint{3.854681in}{0.852357in}}%
\pgfpathlineto{\pgfqpoint{3.860808in}{0.853344in}}%
\pgfpathlineto{\pgfqpoint{3.873460in}{0.855354in}}%
\pgfpathlineto{\pgfqpoint{3.998661in}{0.880987in}}%
\pgfpathlineto{\pgfqpoint{4.004045in}{0.882136in}}%
\pgfpathlineto{\pgfqpoint{4.028388in}{0.888511in}}%
\pgfpathlineto{\pgfqpoint{4.050153in}{0.894097in}}%
\pgfpathlineto{\pgfqpoint{4.093457in}{0.903892in}}%
\pgfpathlineto{\pgfqpoint{4.099469in}{0.905274in}}%
\pgfpathlineto{\pgfqpoint{4.114045in}{0.908161in}}%
\pgfpathlineto{\pgfqpoint{4.121434in}{0.909285in}}%
\pgfpathlineto{\pgfqpoint{4.139031in}{0.912070in}}%
\pgfpathlineto{\pgfqpoint{4.169791in}{0.916678in}}%
\pgfpathlineto{\pgfqpoint{4.186702in}{0.919473in}}%
\pgfpathlineto{\pgfqpoint{4.258307in}{0.930708in}}%
\pgfpathlineto{\pgfqpoint{4.263596in}{0.931329in}}%
\pgfpathlineto{\pgfqpoint{4.270457in}{0.932823in}}%
\pgfpathlineto{\pgfqpoint{4.274046in}{0.933492in}}%
\pgfpathlineto{\pgfqpoint{4.295682in}{0.936241in}}%
\pgfpathlineto{\pgfqpoint{4.298895in}{0.937127in}}%
\pgfpathlineto{\pgfqpoint{4.314649in}{0.939615in}}%
\pgfpathlineto{\pgfqpoint{4.317638in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{4.323548in}{0.940876in}}%
\pgfpathlineto{\pgfqpoint{4.327109in}{0.941261in}}%
\pgfpathlineto{\pgfqpoint{4.489332in}{0.965907in}}%
\pgfpathlineto{\pgfqpoint{4.493382in}{0.966287in}}%
\pgfpathlineto{\pgfqpoint{4.496427in}{0.966519in}}%
\pgfpathlineto{\pgfqpoint{4.500996in}{0.967105in}}%
\pgfpathlineto{\pgfqpoint{4.503711in}{0.967398in}}%
\pgfpathlineto{\pgfqpoint{4.505781in}{0.967725in}}%
\pgfpathlineto{\pgfqpoint{4.509265in}{0.968400in}}%
\pgfpathlineto{\pgfqpoint{4.512894in}{0.968863in}}%
\pgfpathlineto{\pgfqpoint{4.515704in}{0.969417in}}%
\pgfpathlineto{\pgfqpoint{4.517885in}{0.969696in}}%
\pgfpathlineto{\pgfqpoint{4.554402in}{0.975071in}}%
\pgfpathlineto{\pgfqpoint{4.558226in}{0.976043in}}%
\pgfpathlineto{\pgfqpoint{4.561118in}{0.976380in}}%
\pgfpathlineto{\pgfqpoint{4.569936in}{0.977866in}}%
\pgfpathlineto{\pgfqpoint{4.575305in}{0.978772in}}%
\pgfpathlineto{\pgfqpoint{4.594145in}{0.982615in}}%
\pgfpathlineto{\pgfqpoint{4.597920in}{0.983581in}}%
\pgfpathlineto{\pgfqpoint{4.602255in}{0.984280in}}%
\pgfpathlineto{\pgfqpoint{4.605640in}{0.985138in}}%
\pgfpathlineto{\pgfqpoint{4.611777in}{0.986283in}}%
\pgfpathlineto{\pgfqpoint{4.616976in}{0.986804in}}%
\pgfpathlineto{\pgfqpoint{4.619901in}{0.987237in}}%
\pgfpathlineto{\pgfqpoint{4.622406in}{0.987473in}}%
\pgfpathlineto{\pgfqpoint{4.624895in}{0.987841in}}%
\pgfpathlineto{\pgfqpoint{4.630053in}{0.988327in}}%
\pgfpathlineto{\pgfqpoint{4.632915in}{0.988874in}}%
\pgfpathlineto{\pgfqpoint{4.636592in}{0.989208in}}%
\pgfpathlineto{\pgfqpoint{4.692489in}{0.999607in}}%
\pgfpathlineto{\pgfqpoint{4.694819in}{0.999683in}}%
\pgfpathlineto{\pgfqpoint{4.703002in}{1.001217in}}%
\pgfpathlineto{\pgfqpoint{4.705620in}{1.001949in}}%
\pgfpathlineto{\pgfqpoint{4.709501in}{1.002844in}}%
\pgfpathlineto{\pgfqpoint{4.711785in}{1.003432in}}%
\pgfpathlineto{\pgfqpoint{4.711812in}{1.003407in}}%
\pgfpathlineto{\pgfqpoint{4.715973in}{1.004419in}}%
\pgfpathlineto{\pgfqpoint{4.746041in}{1.011224in}}%
\pgfpathlineto{\pgfqpoint{4.748339in}{1.011707in}}%
\pgfpathlineto{\pgfqpoint{4.751365in}{1.012483in}}%
\pgfpathlineto{\pgfqpoint{4.754274in}{1.012754in}}%
\pgfpathlineto{\pgfqpoint{4.755933in}{1.013140in}}%
\pgfpathlineto{\pgfqpoint{4.756075in}{1.012987in}}%
\pgfpathlineto{\pgfqpoint{4.757632in}{1.013516in}}%
\pgfpathlineto{\pgfqpoint{4.759980in}{1.014221in}}%
\pgfpathlineto{\pgfqpoint{4.814999in}{1.023441in}}%
\pgfpathlineto{\pgfqpoint{4.816602in}{1.023480in}}%
\pgfpathlineto{\pgfqpoint{4.816642in}{1.023537in}}%
\pgfpathlineto{\pgfqpoint{4.828822in}{1.026076in}}%
\pgfpathlineto{\pgfqpoint{4.830447in}{1.026335in}}%
\pgfpathlineto{\pgfqpoint{4.832086in}{1.027099in}}%
\pgfpathlineto{\pgfqpoint{4.832105in}{1.027145in}}%
\pgfpathlineto{\pgfqpoint{4.835226in}{1.027511in}}%
\pgfpathlineto{\pgfqpoint{4.836691in}{1.027891in}}%
\pgfpathlineto{\pgfqpoint{4.835612in}{1.027832in}}%
\pgfpathlineto{\pgfqpoint{4.836729in}{1.027916in}}%
\pgfpathlineto{\pgfqpoint{4.847896in}{1.028122in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{1.028894in}}%
\pgfpathlineto{\pgfqpoint{4.855320in}{1.029244in}}%
\pgfpathlineto{\pgfqpoint{4.857241in}{1.029443in}}%
\pgfpathlineto{\pgfqpoint{4.858844in}{1.029752in}}%
\pgfpathlineto{\pgfqpoint{4.873049in}{1.033092in}}%
\pgfpathlineto{\pgfqpoint{4.878583in}{1.034246in}}%
\pgfpathlineto{\pgfqpoint{4.886266in}{1.035789in}}%
\pgfpathlineto{\pgfqpoint{4.891198in}{1.036725in}}%
\pgfpathlineto{\pgfqpoint{4.893151in}{1.036858in}}%
\pgfpathlineto{\pgfqpoint{4.904164in}{1.039740in}}%
\pgfpathlineto{\pgfqpoint{4.908061in}{1.040234in}}%
\pgfpathlineto{\pgfqpoint{4.909820in}{1.040733in}}%
\pgfpathlineto{\pgfqpoint{4.909852in}{1.040708in}}%
\pgfpathlineto{\pgfqpoint{4.911967in}{1.041225in}}%
\pgfpathlineto{\pgfqpoint{4.911983in}{1.041255in}}%
\pgfpathlineto{\pgfqpoint{4.913930in}{1.041367in}}%
\pgfpathlineto{\pgfqpoint{4.915678in}{1.042079in}}%
\pgfpathlineto{\pgfqpoint{4.915693in}{1.042111in}}%
\pgfpathlineto{\pgfqpoint{4.920674in}{1.043237in}}%
\pgfpathlineto{\pgfqpoint{4.920783in}{1.043308in}}%
\pgfpathlineto{\pgfqpoint{4.922269in}{1.043430in}}%
\pgfpathlineto{\pgfqpoint{4.931295in}{1.044968in}}%
\pgfpathlineto{\pgfqpoint{4.936291in}{1.045588in}}%
\pgfpathlineto{\pgfqpoint{4.936798in}{1.045556in}}%
\pgfpathlineto{\pgfqpoint{4.937749in}{1.046076in}}%
\pgfpathlineto{\pgfqpoint{4.939601in}{1.046431in}}%
\pgfpathlineto{\pgfqpoint{4.958950in}{1.050956in}}%
\pgfpathlineto{\pgfqpoint{4.960690in}{1.051370in}}%
\pgfpathlineto{\pgfqpoint{4.974300in}{1.054211in}}%
\pgfpathlineto{\pgfqpoint{4.975745in}{1.054284in}}%
\pgfpathlineto{\pgfqpoint{4.974814in}{1.054506in}}%
\pgfpathlineto{\pgfqpoint{4.975920in}{1.054371in}}%
\pgfpathlineto{\pgfqpoint{4.977841in}{1.054607in}}%
\pgfpathlineto{\pgfqpoint{4.976028in}{1.054243in}}%
\pgfpathlineto{\pgfqpoint{4.977881in}{1.054575in}}%
\pgfpathlineto{\pgfqpoint{4.979926in}{1.054829in}}%
\pgfpathlineto{\pgfqpoint{4.979993in}{1.054783in}}%
\pgfpathlineto{\pgfqpoint{4.982107in}{1.055374in}}%
\pgfpathlineto{\pgfqpoint{4.983734in}{1.055335in}}%
\pgfpathlineto{\pgfqpoint{4.983813in}{1.055463in}}%
\pgfpathlineto{\pgfqpoint{4.985709in}{1.055905in}}%
\pgfpathlineto{\pgfqpoint{4.985749in}{1.055866in}}%
\pgfpathlineto{\pgfqpoint{4.987361in}{1.055777in}}%
\pgfpathlineto{\pgfqpoint{4.987374in}{1.055795in}}%
\pgfpathlineto{\pgfqpoint{4.990020in}{1.056166in}}%
\pgfpathlineto{\pgfqpoint{4.990046in}{1.056095in}}%
\pgfpathlineto{\pgfqpoint{4.991537in}{1.056260in}}%
\pgfpathlineto{\pgfqpoint{4.990228in}{1.056260in}}%
\pgfpathlineto{\pgfqpoint{4.991576in}{1.056342in}}%
\pgfpathlineto{\pgfqpoint{4.994412in}{1.057111in}}%
\pgfpathlineto{\pgfqpoint{4.996271in}{1.056901in}}%
\pgfpathlineto{\pgfqpoint{4.995067in}{1.057549in}}%
\pgfpathlineto{\pgfqpoint{4.996283in}{1.056915in}}%
\pgfpathlineto{\pgfqpoint{4.998768in}{1.057553in}}%
\pgfpathlineto{\pgfqpoint{4.996309in}{1.056876in}}%
\pgfpathlineto{\pgfqpoint{4.998857in}{1.057446in}}%
\pgfpathlineto{\pgfqpoint{5.000543in}{1.057475in}}%
\pgfpathlineto{\pgfqpoint{4.998921in}{1.057491in}}%
\pgfpathlineto{\pgfqpoint{5.000619in}{1.057583in}}%
\pgfpathlineto{\pgfqpoint{5.002963in}{1.058272in}}%
\pgfpathlineto{\pgfqpoint{5.004944in}{1.058499in}}%
\pgfpathlineto{\pgfqpoint{5.004957in}{1.058521in}}%
\pgfpathlineto{\pgfqpoint{5.007884in}{1.059158in}}%
\pgfpathlineto{\pgfqpoint{5.007896in}{1.059121in}}%
\pgfpathlineto{\pgfqpoint{5.009432in}{1.059320in}}%
\pgfpathlineto{\pgfqpoint{5.011011in}{1.059378in}}%
\pgfpathlineto{\pgfqpoint{5.011122in}{1.059272in}}%
\pgfpathlineto{\pgfqpoint{5.014224in}{1.059224in}}%
\pgfpathlineto{\pgfqpoint{5.014248in}{1.059295in}}%
\pgfpathlineto{\pgfqpoint{5.016148in}{1.059984in}}%
\pgfpathlineto{\pgfqpoint{5.014505in}{1.059146in}}%
\pgfpathlineto{\pgfqpoint{5.016185in}{1.059966in}}%
\pgfpathlineto{\pgfqpoint{5.017216in}{1.060028in}}%
\pgfpathlineto{\pgfqpoint{5.017688in}{1.060332in}}%
\pgfpathlineto{\pgfqpoint{5.019656in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{5.021794in}{1.061019in}}%
\pgfpathlineto{\pgfqpoint{5.021842in}{1.061161in}}%
\pgfpathlineto{\pgfqpoint{5.021914in}{1.061124in}}%
\pgfpathlineto{\pgfqpoint{5.023503in}{1.061348in}}%
\pgfpathlineto{\pgfqpoint{5.024551in}{1.061335in}}%
\pgfpathlineto{\pgfqpoint{5.023539in}{1.061371in}}%
\pgfpathlineto{\pgfqpoint{5.025097in}{1.061660in}}%
\pgfpathlineto{\pgfqpoint{5.032217in}{1.062786in}}%
\pgfpathlineto{\pgfqpoint{5.032555in}{1.062928in}}%
\pgfpathlineto{\pgfqpoint{5.033776in}{1.062969in}}%
\pgfpathlineto{\pgfqpoint{5.036416in}{1.063475in}}%
\pgfpathlineto{\pgfqpoint{5.036427in}{1.063448in}}%
\pgfpathlineto{\pgfqpoint{5.037890in}{1.063686in}}%
\pgfpathlineto{\pgfqpoint{5.037982in}{1.063759in}}%
\pgfpathlineto{\pgfqpoint{5.041003in}{1.064192in}}%
\pgfpathlineto{\pgfqpoint{5.042812in}{1.064913in}}%
\pgfpathlineto{\pgfqpoint{5.044872in}{1.065226in}}%
\pgfpathlineto{\pgfqpoint{5.046843in}{1.065787in}}%
\pgfpathlineto{\pgfqpoint{5.044917in}{1.065187in}}%
\pgfpathlineto{\pgfqpoint{5.046910in}{1.065741in}}%
\pgfpathlineto{\pgfqpoint{5.047000in}{1.065810in}}%
\pgfpathlineto{\pgfqpoint{5.048614in}{1.065590in}}%
\pgfpathlineto{\pgfqpoint{5.050621in}{1.066572in}}%
\pgfpathlineto{\pgfqpoint{5.050655in}{1.066513in}}%
\pgfpathlineto{\pgfqpoint{5.051910in}{1.067163in}}%
\pgfpathlineto{\pgfqpoint{5.052087in}{1.067019in}}%
\pgfpathlineto{\pgfqpoint{5.054143in}{1.067298in}}%
\pgfpathlineto{\pgfqpoint{5.054176in}{1.067170in}}%
\pgfpathlineto{\pgfqpoint{5.055958in}{1.067094in}}%
\pgfpathlineto{\pgfqpoint{5.059084in}{1.067252in}}%
\pgfpathlineto{\pgfqpoint{5.061028in}{1.066902in}}%
\pgfpathlineto{\pgfqpoint{5.061049in}{1.066943in}}%
\pgfpathlineto{\pgfqpoint{5.062703in}{1.066959in}}%
\pgfpathlineto{\pgfqpoint{5.061255in}{1.066813in}}%
\pgfpathlineto{\pgfqpoint{5.062725in}{1.066904in}}%
\pgfpathlineto{\pgfqpoint{5.064275in}{1.067447in}}%
\pgfpathlineto{\pgfqpoint{5.064296in}{1.067483in}}%
\pgfpathlineto{\pgfqpoint{5.066161in}{1.067701in}}%
\pgfpathlineto{\pgfqpoint{5.066193in}{1.067676in}}%
\pgfpathlineto{\pgfqpoint{5.067164in}{1.067524in}}%
\pgfpathlineto{\pgfqpoint{5.066407in}{1.067790in}}%
\pgfpathlineto{\pgfqpoint{5.067804in}{1.067813in}}%
\pgfpathlineto{\pgfqpoint{5.095133in}{1.069319in}}%
\pgfpathlineto{\pgfqpoint{5.095192in}{1.069285in}}%
\pgfpathlineto{\pgfqpoint{5.096767in}{1.069690in}}%
\pgfpathlineto{\pgfqpoint{5.098356in}{1.069921in}}%
\pgfpathlineto{\pgfqpoint{5.100143in}{1.070100in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{1.070258in}}%
\pgfpathlineto{\pgfqpoint{5.101679in}{1.070482in}}%
\pgfpathlineto{\pgfqpoint{5.103141in}{1.070367in}}%
\pgfpathlineto{\pgfqpoint{5.101962in}{1.070267in}}%
\pgfpathlineto{\pgfqpoint{5.103228in}{1.070287in}}%
\pgfpathlineto{\pgfqpoint{5.104694in}{1.070564in}}%
\pgfpathlineto{\pgfqpoint{5.103840in}{1.070576in}}%
\pgfpathlineto{\pgfqpoint{5.104742in}{1.070606in}}%
\pgfpathlineto{\pgfqpoint{5.114895in}{1.071427in}}%
\pgfpathlineto{\pgfqpoint{5.116797in}{1.071519in}}%
\pgfpathlineto{\pgfqpoint{5.117931in}{1.071661in}}%
\pgfpathlineto{\pgfqpoint{5.116872in}{1.071480in}}%
\pgfpathlineto{\pgfqpoint{5.118399in}{1.071459in}}%
\pgfpathlineto{\pgfqpoint{5.118455in}{1.071523in}}%
\pgfpathlineto{\pgfqpoint{5.121047in}{1.070988in}}%
\pgfpathlineto{\pgfqpoint{5.122687in}{1.071867in}}%
\pgfpathlineto{\pgfqpoint{5.122798in}{1.071782in}}%
\pgfpathlineto{\pgfqpoint{5.124321in}{1.071947in}}%
\pgfpathlineto{\pgfqpoint{5.123593in}{1.072245in}}%
\pgfpathlineto{\pgfqpoint{5.124349in}{1.072002in}}%
\pgfpathlineto{\pgfqpoint{5.127468in}{1.072405in}}%
\pgfpathlineto{\pgfqpoint{5.128235in}{1.072322in}}%
\pgfpathlineto{\pgfqpoint{5.127816in}{1.072595in}}%
\pgfpathlineto{\pgfqpoint{5.128973in}{1.072737in}}%
\pgfpathlineto{\pgfqpoint{5.130599in}{1.073263in}}%
\pgfpathlineto{\pgfqpoint{5.132255in}{1.073659in}}%
\pgfpathlineto{\pgfqpoint{5.132273in}{1.073650in}}%
\pgfpathlineto{\pgfqpoint{5.132381in}{1.073508in}}%
\pgfpathlineto{\pgfqpoint{5.133580in}{1.074367in}}%
\pgfpathlineto{\pgfqpoint{5.133724in}{1.074163in}}%
\pgfpathlineto{\pgfqpoint{5.136493in}{1.074389in}}%
\pgfpathlineto{\pgfqpoint{5.133813in}{1.074019in}}%
\pgfpathlineto{\pgfqpoint{5.136510in}{1.074353in}}%
\pgfpathlineto{\pgfqpoint{5.136573in}{1.074403in}}%
\pgfpathlineto{\pgfqpoint{5.138745in}{1.073945in}}%
\pgfpathlineto{\pgfqpoint{5.140225in}{1.074215in}}%
\pgfpathlineto{\pgfqpoint{5.140331in}{1.074071in}}%
\pgfpathlineto{\pgfqpoint{5.142096in}{1.074305in}}%
\pgfpathlineto{\pgfqpoint{5.142237in}{1.074513in}}%
\pgfpathlineto{\pgfqpoint{5.143817in}{1.074870in}}%
\pgfpathlineto{\pgfqpoint{5.143984in}{1.074820in}}%
\pgfpathlineto{\pgfqpoint{5.145191in}{1.075504in}}%
\pgfpathlineto{\pgfqpoint{5.145296in}{1.075305in}}%
\pgfpathlineto{\pgfqpoint{5.147064in}{1.075094in}}%
\pgfpathlineto{\pgfqpoint{5.148971in}{1.075761in}}%
\pgfpathlineto{\pgfqpoint{5.148980in}{1.075781in}}%
\pgfpathlineto{\pgfqpoint{5.149386in}{1.075834in}}%
\pgfpathlineto{\pgfqpoint{5.150025in}{1.075321in}}%
\pgfpathlineto{\pgfqpoint{5.150465in}{1.075344in}}%
\pgfpathlineto{\pgfqpoint{5.151892in}{1.075268in}}%
\pgfpathlineto{\pgfqpoint{5.152073in}{1.075401in}}%
\pgfpathlineto{\pgfqpoint{5.160795in}{1.076935in}}%
\pgfpathlineto{\pgfqpoint{5.162812in}{1.077191in}}%
\pgfpathlineto{\pgfqpoint{5.162837in}{1.077123in}}%
\pgfpathlineto{\pgfqpoint{5.164345in}{1.077184in}}%
\pgfpathlineto{\pgfqpoint{5.163004in}{1.077237in}}%
\pgfpathlineto{\pgfqpoint{5.164453in}{1.077265in}}%
\pgfpathlineto{\pgfqpoint{5.165914in}{1.078109in}}%
\pgfpathlineto{\pgfqpoint{5.164495in}{1.077251in}}%
\pgfpathlineto{\pgfqpoint{5.166228in}{1.077986in}}%
\pgfpathlineto{\pgfqpoint{5.167253in}{1.078219in}}%
\pgfpathlineto{\pgfqpoint{5.166386in}{1.078189in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.078576in}}%
\pgfpathlineto{\pgfqpoint{5.169566in}{1.079174in}}%
\pgfpathlineto{\pgfqpoint{5.169738in}{1.079061in}}%
\pgfpathlineto{\pgfqpoint{5.174263in}{1.079821in}}%
\pgfpathlineto{\pgfqpoint{5.177782in}{1.080346in}}%
\pgfpathlineto{\pgfqpoint{5.177790in}{1.080385in}}%
\pgfpathlineto{\pgfqpoint{5.179225in}{1.081151in}}%
\pgfpathlineto{\pgfqpoint{5.179473in}{1.081051in}}%
\pgfpathlineto{\pgfqpoint{5.181953in}{1.081371in}}%
\pgfpathlineto{\pgfqpoint{5.181961in}{1.081387in}}%
\pgfpathlineto{\pgfqpoint{5.183532in}{1.081676in}}%
\pgfpathlineto{\pgfqpoint{5.183627in}{1.081609in}}%
\pgfpathlineto{\pgfqpoint{5.185939in}{1.082088in}}%
\pgfpathlineto{\pgfqpoint{5.183651in}{1.081586in}}%
\pgfpathlineto{\pgfqpoint{5.185994in}{1.082001in}}%
\pgfpathlineto{\pgfqpoint{5.187086in}{1.081946in}}%
\pgfpathlineto{\pgfqpoint{5.186403in}{1.082214in}}%
\pgfpathlineto{\pgfqpoint{5.187525in}{1.082236in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.082738in}}%
\pgfpathlineto{\pgfqpoint{5.187698in}{1.082168in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.082738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.638259in}}%
\pgfpathlineto{\pgfqpoint{1.502987in}{0.641187in}}%
\pgfpathlineto{\pgfqpoint{1.819816in}{0.646118in}}%
\pgfpathlineto{\pgfqpoint{2.044610in}{0.652855in}}%
\pgfpathlineto{\pgfqpoint{2.489786in}{0.671895in}}%
\pgfpathlineto{\pgfqpoint{2.561019in}{0.678362in}}%
\pgfpathlineto{\pgfqpoint{2.678269in}{0.692463in}}%
\pgfpathlineto{\pgfqpoint{2.752704in}{0.699334in}}%
\pgfpathlineto{\pgfqpoint{2.869068in}{0.710702in}}%
\pgfpathlineto{\pgfqpoint{2.913768in}{0.718350in}}%
\pgfpathlineto{\pgfqpoint{3.243294in}{0.786134in}}%
\pgfpathlineto{\pgfqpoint{3.272816in}{0.792866in}}%
\pgfpathlineto{\pgfqpoint{3.303196in}{0.800056in}}%
\pgfpathlineto{\pgfqpoint{3.352556in}{0.811706in}}%
\pgfpathlineto{\pgfqpoint{3.418021in}{0.827065in}}%
\pgfpathlineto{\pgfqpoint{3.513538in}{0.848100in}}%
\pgfpathlineto{\pgfqpoint{3.643450in}{0.874779in}}%
\pgfpathlineto{\pgfqpoint{3.659823in}{0.878341in}}%
\pgfpathlineto{\pgfqpoint{3.687013in}{0.883848in}}%
\pgfpathlineto{\pgfqpoint{3.706232in}{0.887815in}}%
\pgfpathlineto{\pgfqpoint{3.736301in}{0.893131in}}%
\pgfpathlineto{\pgfqpoint{3.771633in}{0.900705in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{0.902271in}}%
\pgfpathlineto{\pgfqpoint{3.872554in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{3.881082in}{0.921611in}}%
\pgfpathlineto{\pgfqpoint{3.891594in}{0.923720in}}%
\pgfpathlineto{\pgfqpoint{3.901410in}{0.925345in}}%
\pgfpathlineto{\pgfqpoint{3.994864in}{0.941119in}}%
\pgfpathlineto{\pgfqpoint{4.028236in}{0.946029in}}%
\pgfpathlineto{\pgfqpoint{4.035480in}{0.947027in}}%
\pgfpathlineto{\pgfqpoint{4.095899in}{0.956902in}}%
\pgfpathlineto{\pgfqpoint{4.102629in}{0.958015in}}%
\pgfpathlineto{\pgfqpoint{4.144498in}{0.964820in}}%
\pgfpathlineto{\pgfqpoint{4.147765in}{0.965248in}}%
\pgfpathlineto{\pgfqpoint{4.153334in}{0.965978in}}%
\pgfpathlineto{\pgfqpoint{4.163485in}{0.966862in}}%
\pgfpathlineto{\pgfqpoint{4.169579in}{0.967359in}}%
\pgfpathlineto{\pgfqpoint{4.174324in}{0.967693in}}%
\pgfpathlineto{\pgfqpoint{4.211294in}{0.969391in}}%
\pgfpathlineto{\pgfqpoint{4.219595in}{0.969941in}}%
\pgfpathlineto{\pgfqpoint{4.285881in}{0.971655in}}%
\pgfpathlineto{\pgfqpoint{4.291279in}{0.971685in}}%
\pgfpathlineto{\pgfqpoint{4.311638in}{0.971937in}}%
\pgfpathlineto{\pgfqpoint{4.316548in}{0.972248in}}%
\pgfpathlineto{\pgfqpoint{4.319666in}{0.972349in}}%
\pgfpathlineto{\pgfqpoint{4.326754in}{0.972356in}}%
\pgfpathlineto{\pgfqpoint{4.386260in}{0.972738in}}%
\pgfpathlineto{\pgfqpoint{4.390140in}{0.973045in}}%
\pgfpathlineto{\pgfqpoint{4.441185in}{0.973448in}}%
\pgfpathlineto{\pgfqpoint{4.446025in}{0.973580in}}%
\pgfpathlineto{\pgfqpoint{4.451528in}{0.973468in}}%
\pgfpathlineto{\pgfqpoint{4.453738in}{0.973686in}}%
\pgfpathlineto{\pgfqpoint{4.463508in}{0.974288in}}%
\pgfpathlineto{\pgfqpoint{4.465950in}{0.974608in}}%
\pgfpathlineto{\pgfqpoint{4.488676in}{0.975105in}}%
\pgfpathlineto{\pgfqpoint{4.496473in}{0.975441in}}%
\pgfpathlineto{\pgfqpoint{4.500587in}{0.976000in}}%
\pgfpathlineto{\pgfqpoint{4.503260in}{0.975741in}}%
\pgfpathlineto{\pgfqpoint{4.518971in}{0.975696in}}%
\pgfpathlineto{\pgfqpoint{4.625754in}{0.974182in}}%
\pgfpathlineto{\pgfqpoint{4.627696in}{0.974288in}}%
\pgfpathlineto{\pgfqpoint{4.631162in}{0.974073in}}%
\pgfpathlineto{\pgfqpoint{4.634952in}{0.974599in}}%
\pgfpathlineto{\pgfqpoint{4.636977in}{0.974640in}}%
\pgfpathlineto{\pgfqpoint{4.664733in}{0.975126in}}%
\pgfpathlineto{\pgfqpoint{4.666640in}{0.974926in}}%
\pgfpathlineto{\pgfqpoint{4.679649in}{0.975382in}}%
\pgfpathlineto{\pgfqpoint{4.685329in}{0.975180in}}%
\pgfpathlineto{\pgfqpoint{4.691514in}{0.975103in}}%
\pgfpathlineto{\pgfqpoint{4.693461in}{0.975066in}}%
\pgfpathlineto{\pgfqpoint{4.706507in}{0.975517in}}%
\pgfpathlineto{\pgfqpoint{4.708381in}{0.975419in}}%
\pgfpathlineto{\pgfqpoint{4.708408in}{0.975393in}}%
\pgfpathlineto{\pgfqpoint{4.710140in}{0.975629in}}%
\pgfpathlineto{\pgfqpoint{4.710193in}{0.975680in}}%
\pgfpathlineto{\pgfqpoint{4.712182in}{0.975769in}}%
\pgfpathlineto{\pgfqpoint{4.714082in}{0.975860in}}%
\pgfpathlineto{\pgfqpoint{4.718116in}{0.975641in}}%
\pgfpathlineto{\pgfqpoint{4.721230in}{0.975494in}}%
\pgfpathlineto{\pgfqpoint{4.723575in}{0.975734in}}%
\pgfpathlineto{\pgfqpoint{4.727410in}{0.975682in}}%
\pgfpathlineto{\pgfqpoint{4.729668in}{0.976055in}}%
\pgfpathlineto{\pgfqpoint{4.731737in}{0.975677in}}%
\pgfpathlineto{\pgfqpoint{4.735368in}{0.975142in}}%
\pgfpathlineto{\pgfqpoint{4.737010in}{0.975155in}}%
\pgfpathlineto{\pgfqpoint{4.737035in}{0.975132in}}%
\pgfpathlineto{\pgfqpoint{4.739238in}{0.975327in}}%
\pgfpathlineto{\pgfqpoint{4.741036in}{0.975460in}}%
\pgfpathlineto{\pgfqpoint{4.745021in}{0.975261in}}%
\pgfpathlineto{\pgfqpoint{4.746574in}{0.975334in}}%
\pgfpathlineto{\pgfqpoint{4.746719in}{0.975233in}}%
\pgfpathlineto{\pgfqpoint{4.748604in}{0.975357in}}%
\pgfpathlineto{\pgfqpoint{4.762035in}{0.975613in}}%
\pgfpathlineto{\pgfqpoint{4.764379in}{0.975645in}}%
\pgfpathlineto{\pgfqpoint{4.766894in}{0.975769in}}%
\pgfpathlineto{\pgfqpoint{4.769964in}{0.976055in}}%
\pgfpathlineto{\pgfqpoint{4.772443in}{0.976034in}}%
\pgfpathlineto{\pgfqpoint{4.774275in}{0.976069in}}%
\pgfpathlineto{\pgfqpoint{4.776480in}{0.975899in}}%
\pgfpathlineto{\pgfqpoint{4.784740in}{0.976579in}}%
\pgfpathlineto{\pgfqpoint{4.786472in}{0.976774in}}%
\pgfpathlineto{\pgfqpoint{4.793194in}{0.976279in}}%
\pgfpathlineto{\pgfqpoint{4.803338in}{0.976696in}}%
\pgfpathlineto{\pgfqpoint{4.805115in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{4.805136in}{0.977174in}}%
\pgfpathlineto{\pgfqpoint{4.807133in}{0.976836in}}%
\pgfpathlineto{\pgfqpoint{4.826479in}{0.977428in}}%
\pgfpathlineto{\pgfqpoint{4.829351in}{0.977788in}}%
\pgfpathlineto{\pgfqpoint{4.835554in}{0.977657in}}%
\pgfpathlineto{\pgfqpoint{4.854182in}{0.976987in}}%
\pgfpathlineto{\pgfqpoint{4.856675in}{0.977476in}}%
\pgfpathlineto{\pgfqpoint{4.858789in}{0.977158in}}%
\pgfpathlineto{\pgfqpoint{4.860856in}{0.977591in}}%
\pgfpathlineto{\pgfqpoint{4.865261in}{0.977618in}}%
\pgfpathlineto{\pgfqpoint{4.866938in}{0.977685in}}%
\pgfpathlineto{\pgfqpoint{4.874833in}{0.978138in}}%
\pgfpathlineto{\pgfqpoint{4.876817in}{0.978271in}}%
\pgfpathlineto{\pgfqpoint{4.878670in}{0.978246in}}%
\pgfpathlineto{\pgfqpoint{4.880307in}{0.978529in}}%
\pgfpathlineto{\pgfqpoint{4.882246in}{0.978465in}}%
\pgfpathlineto{\pgfqpoint{4.885587in}{0.978076in}}%
\pgfpathlineto{\pgfqpoint{4.887213in}{0.977797in}}%
\pgfpathlineto{\pgfqpoint{4.891951in}{0.978076in}}%
\pgfpathlineto{\pgfqpoint{4.893550in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{4.896103in}{0.977499in}}%
\pgfpathlineto{\pgfqpoint{4.900963in}{0.977280in}}%
\pgfpathlineto{\pgfqpoint{4.902884in}{0.976900in}}%
\pgfpathlineto{\pgfqpoint{4.906938in}{0.976952in}}%
\pgfpathlineto{\pgfqpoint{4.908462in}{0.977019in}}%
\pgfpathlineto{\pgfqpoint{4.908590in}{0.977101in}}%
\pgfpathlineto{\pgfqpoint{4.910187in}{0.976659in}}%
\pgfpathlineto{\pgfqpoint{4.914655in}{0.976968in}}%
\pgfpathlineto{\pgfqpoint{4.914876in}{0.976836in}}%
\pgfpathlineto{\pgfqpoint{4.916274in}{0.976710in}}%
\pgfpathlineto{\pgfqpoint{4.917825in}{0.976977in}}%
\pgfpathlineto{\pgfqpoint{4.917840in}{0.977007in}}%
\pgfpathlineto{\pgfqpoint{4.919587in}{0.977186in}}%
\pgfpathlineto{\pgfqpoint{4.919664in}{0.977099in}}%
\pgfpathlineto{\pgfqpoint{4.921325in}{0.977147in}}%
\pgfpathlineto{\pgfqpoint{4.924810in}{0.977273in}}%
\pgfpathlineto{\pgfqpoint{4.926678in}{0.977268in}}%
\pgfpathlineto{\pgfqpoint{4.926694in}{0.977245in}}%
\pgfpathlineto{\pgfqpoint{4.929434in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{4.932276in}{0.977092in}}%
\pgfpathlineto{\pgfqpoint{4.933899in}{0.976925in}}%
\pgfpathlineto{\pgfqpoint{4.934004in}{0.977042in}}%
\pgfpathlineto{\pgfqpoint{4.938921in}{0.977142in}}%
\pgfpathlineto{\pgfqpoint{4.940635in}{0.977300in}}%
\pgfpathlineto{\pgfqpoint{4.940679in}{0.977213in}}%
\pgfpathlineto{\pgfqpoint{4.944565in}{0.977046in}}%
\pgfpathlineto{\pgfqpoint{4.946008in}{0.976906in}}%
\pgfpathlineto{\pgfqpoint{4.944741in}{0.976893in}}%
\pgfpathlineto{\pgfqpoint{4.946095in}{0.976826in}}%
\pgfpathlineto{\pgfqpoint{4.947720in}{0.976794in}}%
\pgfpathlineto{\pgfqpoint{4.947777in}{0.976886in}}%
\pgfpathlineto{\pgfqpoint{4.950475in}{0.977309in}}%
\pgfpathlineto{\pgfqpoint{4.952625in}{0.977245in}}%
\pgfpathlineto{\pgfqpoint{4.954479in}{0.977039in}}%
\pgfpathlineto{\pgfqpoint{4.954494in}{0.977055in}}%
\pgfpathlineto{\pgfqpoint{4.956466in}{0.976863in}}%
\pgfpathlineto{\pgfqpoint{4.956480in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{4.958091in}{0.976975in}}%
\pgfpathlineto{\pgfqpoint{4.962869in}{0.976955in}}%
\pgfpathlineto{\pgfqpoint{4.963092in}{0.977085in}}%
\pgfpathlineto{\pgfqpoint{4.964467in}{0.976943in}}%
\pgfpathlineto{\pgfqpoint{4.969442in}{0.977678in}}%
\pgfpathlineto{\pgfqpoint{4.971082in}{0.977392in}}%
\pgfpathlineto{\pgfqpoint{4.972905in}{0.977055in}}%
\pgfpathlineto{\pgfqpoint{4.972932in}{0.977119in}}%
\pgfpathlineto{\pgfqpoint{4.974773in}{0.976929in}}%
\pgfpathlineto{\pgfqpoint{4.976028in}{0.976893in}}%
\pgfpathlineto{\pgfqpoint{4.976337in}{0.977012in}}%
\pgfpathlineto{\pgfqpoint{4.977546in}{0.977101in}}%
\pgfpathlineto{\pgfqpoint{4.976714in}{0.976856in}}%
\pgfpathlineto{\pgfqpoint{4.977922in}{0.976955in}}%
\pgfpathlineto{\pgfqpoint{4.979886in}{0.976803in}}%
\pgfpathlineto{\pgfqpoint{4.979913in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{4.980912in}{0.976769in}}%
\pgfpathlineto{\pgfqpoint{4.981417in}{0.976444in}}%
\pgfpathlineto{\pgfqpoint{4.983166in}{0.976291in}}%
\pgfpathlineto{\pgfqpoint{4.981576in}{0.976563in}}%
\pgfpathlineto{\pgfqpoint{4.983192in}{0.976304in}}%
\pgfpathlineto{\pgfqpoint{4.986379in}{0.976227in}}%
\pgfpathlineto{\pgfqpoint{4.988327in}{0.976700in}}%
\pgfpathlineto{\pgfqpoint{4.988341in}{0.976726in}}%
\pgfpathlineto{\pgfqpoint{4.992106in}{0.976971in}}%
\pgfpathlineto{\pgfqpoint{4.993242in}{0.976890in}}%
\pgfpathlineto{\pgfqpoint{4.993615in}{0.977241in}}%
\pgfpathlineto{\pgfqpoint{4.998005in}{0.977179in}}%
\pgfpathlineto{\pgfqpoint{4.999276in}{0.977051in}}%
\pgfpathlineto{\pgfqpoint{4.999657in}{0.977282in}}%
\pgfpathlineto{\pgfqpoint{5.002057in}{0.977190in}}%
\pgfpathlineto{\pgfqpoint{5.010186in}{0.977119in}}%
\pgfpathlineto{\pgfqpoint{5.011307in}{0.977149in}}%
\pgfpathlineto{\pgfqpoint{5.011749in}{0.977357in}}%
\pgfpathlineto{\pgfqpoint{5.013478in}{0.977275in}}%
\pgfpathlineto{\pgfqpoint{5.013515in}{0.977229in}}%
\pgfpathlineto{\pgfqpoint{5.015029in}{0.977316in}}%
\pgfpathlineto{\pgfqpoint{5.013637in}{0.977339in}}%
\pgfpathlineto{\pgfqpoint{5.015078in}{0.977348in}}%
\pgfpathlineto{\pgfqpoint{5.017010in}{0.977534in}}%
\pgfpathlineto{\pgfqpoint{5.017022in}{0.977513in}}%
\pgfpathlineto{\pgfqpoint{5.018692in}{0.977321in}}%
\pgfpathlineto{\pgfqpoint{5.018728in}{0.977355in}}%
\pgfpathlineto{\pgfqpoint{5.021087in}{0.977245in}}%
\pgfpathlineto{\pgfqpoint{5.022739in}{0.977048in}}%
\pgfpathlineto{\pgfqpoint{5.022751in}{0.977067in}}%
\pgfpathlineto{\pgfqpoint{5.024670in}{0.977174in}}%
\pgfpathlineto{\pgfqpoint{5.024682in}{0.977197in}}%
\pgfpathlineto{\pgfqpoint{5.031049in}{0.977508in}}%
\pgfpathlineto{\pgfqpoint{5.032392in}{0.977692in}}%
\pgfpathlineto{\pgfqpoint{5.031236in}{0.977328in}}%
\pgfpathlineto{\pgfqpoint{5.032637in}{0.977541in}}%
\pgfpathlineto{\pgfqpoint{5.034392in}{0.977511in}}%
\pgfpathlineto{\pgfqpoint{5.034403in}{0.977529in}}%
\pgfpathlineto{\pgfqpoint{5.036139in}{0.977612in}}%
\pgfpathlineto{\pgfqpoint{5.047684in}{0.976854in}}%
\pgfpathlineto{\pgfqpoint{5.049329in}{0.977268in}}%
\pgfpathlineto{\pgfqpoint{5.049463in}{0.977060in}}%
\pgfpathlineto{\pgfqpoint{5.051110in}{0.977142in}}%
\pgfpathlineto{\pgfqpoint{5.052818in}{0.977534in}}%
\pgfpathlineto{\pgfqpoint{5.051144in}{0.977186in}}%
\pgfpathlineto{\pgfqpoint{5.052829in}{0.977554in}}%
\pgfpathlineto{\pgfqpoint{5.054661in}{0.977943in}}%
\pgfpathlineto{\pgfqpoint{5.054683in}{0.977884in}}%
\pgfpathlineto{\pgfqpoint{5.055013in}{0.978012in}}%
\pgfpathlineto{\pgfqpoint{5.056298in}{0.977827in}}%
\pgfpathlineto{\pgfqpoint{5.060236in}{0.977818in}}%
\pgfpathlineto{\pgfqpoint{5.061936in}{0.977628in}}%
\pgfpathlineto{\pgfqpoint{5.061947in}{0.977666in}}%
\pgfpathlineto{\pgfqpoint{5.070139in}{0.977472in}}%
\pgfpathlineto{\pgfqpoint{5.071660in}{0.977595in}}%
\pgfpathlineto{\pgfqpoint{5.071723in}{0.977518in}}%
\pgfpathlineto{\pgfqpoint{5.073175in}{0.977554in}}%
\pgfpathlineto{\pgfqpoint{5.071839in}{0.977442in}}%
\pgfpathlineto{\pgfqpoint{5.073364in}{0.977282in}}%
\pgfpathlineto{\pgfqpoint{5.080137in}{0.977383in}}%
\pgfpathlineto{\pgfqpoint{5.082513in}{0.976778in}}%
\pgfpathlineto{\pgfqpoint{5.082697in}{0.976868in}}%
\pgfpathlineto{\pgfqpoint{5.084191in}{0.976501in}}%
\pgfpathlineto{\pgfqpoint{5.085373in}{0.976533in}}%
\pgfpathlineto{\pgfqpoint{5.084629in}{0.976320in}}%
\pgfpathlineto{\pgfqpoint{5.085739in}{0.976341in}}%
\pgfpathlineto{\pgfqpoint{5.086653in}{0.976318in}}%
\pgfpathlineto{\pgfqpoint{5.087079in}{0.976776in}}%
\pgfpathlineto{\pgfqpoint{5.087241in}{0.976689in}}%
\pgfpathlineto{\pgfqpoint{5.090741in}{0.977218in}}%
\pgfpathlineto{\pgfqpoint{5.092043in}{0.977403in}}%
\pgfpathlineto{\pgfqpoint{5.090791in}{0.977275in}}%
\pgfpathlineto{\pgfqpoint{5.092233in}{0.977621in}}%
\pgfpathlineto{\pgfqpoint{5.097834in}{0.978520in}}%
\pgfpathlineto{\pgfqpoint{5.098336in}{0.978344in}}%
\pgfpathlineto{\pgfqpoint{5.099388in}{0.978662in}}%
\pgfpathlineto{\pgfqpoint{5.101454in}{0.979150in}}%
\pgfpathlineto{\pgfqpoint{5.101474in}{0.979125in}}%
\pgfpathlineto{\pgfqpoint{5.103491in}{0.978825in}}%
\pgfpathlineto{\pgfqpoint{5.101581in}{0.979244in}}%
\pgfpathlineto{\pgfqpoint{5.103520in}{0.978868in}}%
\pgfpathlineto{\pgfqpoint{5.104974in}{0.979299in}}%
\pgfpathlineto{\pgfqpoint{5.105197in}{0.979145in}}%
\pgfpathlineto{\pgfqpoint{5.111911in}{0.979166in}}%
\pgfpathlineto{\pgfqpoint{5.113363in}{0.979106in}}%
\pgfpathlineto{\pgfqpoint{5.113467in}{0.979170in}}%
\pgfpathlineto{\pgfqpoint{5.121780in}{0.979601in}}%
\pgfpathlineto{\pgfqpoint{5.122197in}{0.979946in}}%
\pgfpathlineto{\pgfqpoint{5.123547in}{0.979834in}}%
\pgfpathlineto{\pgfqpoint{5.124828in}{0.979923in}}%
\pgfpathlineto{\pgfqpoint{5.125113in}{0.979699in}}%
\pgfpathlineto{\pgfqpoint{5.126645in}{0.980070in}}%
\pgfpathlineto{\pgfqpoint{5.125297in}{0.979917in}}%
\pgfpathlineto{\pgfqpoint{5.126682in}{0.980095in}}%
\pgfpathlineto{\pgfqpoint{5.127395in}{0.980026in}}%
\pgfpathlineto{\pgfqpoint{5.127788in}{0.979468in}}%
\pgfpathlineto{\pgfqpoint{5.128117in}{0.979557in}}%
\pgfpathlineto{\pgfqpoint{5.128409in}{0.979711in}}%
\pgfpathlineto{\pgfqpoint{5.129710in}{0.979704in}}%
\pgfpathlineto{\pgfqpoint{5.131424in}{0.980439in}}%
\pgfpathlineto{\pgfqpoint{5.129901in}{0.979619in}}%
\pgfpathlineto{\pgfqpoint{5.131433in}{0.980400in}}%
\pgfpathlineto{\pgfqpoint{5.133112in}{0.980191in}}%
\pgfpathlineto{\pgfqpoint{5.134712in}{0.980372in}}%
\pgfpathlineto{\pgfqpoint{5.134783in}{0.980507in}}%
\pgfpathlineto{\pgfqpoint{5.136680in}{0.980336in}}%
\pgfpathlineto{\pgfqpoint{5.138230in}{0.980384in}}%
\pgfpathlineto{\pgfqpoint{5.138390in}{0.980242in}}%
\pgfpathlineto{\pgfqpoint{5.140057in}{0.980077in}}%
\pgfpathlineto{\pgfqpoint{5.140092in}{0.980187in}}%
\pgfpathlineto{\pgfqpoint{5.141858in}{0.980748in}}%
\pgfpathlineto{\pgfqpoint{5.140163in}{0.980093in}}%
\pgfpathlineto{\pgfqpoint{5.141955in}{0.980638in}}%
\pgfpathlineto{\pgfqpoint{5.143581in}{0.980667in}}%
\pgfpathlineto{\pgfqpoint{5.143659in}{0.980729in}}%
\pgfpathlineto{\pgfqpoint{5.143940in}{0.980729in}}%
\pgfpathlineto{\pgfqpoint{5.144439in}{0.980400in}}%
\pgfpathlineto{\pgfqpoint{5.145173in}{0.980443in}}%
\pgfpathlineto{\pgfqpoint{5.147003in}{0.980661in}}%
\pgfpathlineto{\pgfqpoint{5.145217in}{0.980397in}}%
\pgfpathlineto{\pgfqpoint{5.147012in}{0.980610in}}%
\pgfpathlineto{\pgfqpoint{5.149170in}{0.980285in}}%
\pgfpathlineto{\pgfqpoint{5.149179in}{0.980308in}}%
\pgfpathlineto{\pgfqpoint{5.149516in}{0.980084in}}%
\pgfpathlineto{\pgfqpoint{5.150749in}{0.980265in}}%
\pgfpathlineto{\pgfqpoint{5.153400in}{0.980104in}}%
\pgfpathlineto{\pgfqpoint{5.154979in}{0.979759in}}%
\pgfpathlineto{\pgfqpoint{5.154988in}{0.979743in}}%
\pgfpathlineto{\pgfqpoint{5.156840in}{0.979610in}}%
\pgfpathlineto{\pgfqpoint{5.155030in}{0.979827in}}%
\pgfpathlineto{\pgfqpoint{5.156857in}{0.979649in}}%
\pgfpathlineto{\pgfqpoint{5.158683in}{0.979461in}}%
\pgfpathlineto{\pgfqpoint{5.156967in}{0.979516in}}%
\pgfpathlineto{\pgfqpoint{5.158717in}{0.979411in}}%
\pgfpathlineto{\pgfqpoint{5.160443in}{0.979218in}}%
\pgfpathlineto{\pgfqpoint{5.158962in}{0.979603in}}%
\pgfpathlineto{\pgfqpoint{5.160518in}{0.979292in}}%
\pgfpathlineto{\pgfqpoint{5.162420in}{0.979768in}}%
\pgfpathlineto{\pgfqpoint{5.160552in}{0.979218in}}%
\pgfpathlineto{\pgfqpoint{5.162512in}{0.979614in}}%
\pgfpathlineto{\pgfqpoint{5.162662in}{0.979763in}}%
\pgfpathlineto{\pgfqpoint{5.164354in}{0.979681in}}%
\pgfpathlineto{\pgfqpoint{5.165674in}{0.979422in}}%
\pgfpathlineto{\pgfqpoint{5.165168in}{0.979239in}}%
\pgfpathlineto{\pgfqpoint{5.165823in}{0.979230in}}%
\pgfpathlineto{\pgfqpoint{5.167806in}{0.978861in}}%
\pgfpathlineto{\pgfqpoint{5.167822in}{0.978900in}}%
\pgfpathlineto{\pgfqpoint{5.169081in}{0.978678in}}%
\pgfpathlineto{\pgfqpoint{5.167995in}{0.978779in}}%
\pgfpathlineto{\pgfqpoint{5.169352in}{0.978543in}}%
\pgfpathlineto{\pgfqpoint{5.170860in}{0.978660in}}%
\pgfpathlineto{\pgfqpoint{5.169926in}{0.978925in}}%
\pgfpathlineto{\pgfqpoint{5.170892in}{0.978697in}}%
\pgfpathlineto{\pgfqpoint{5.172207in}{0.978399in}}%
\pgfpathlineto{\pgfqpoint{5.170933in}{0.978642in}}%
\pgfpathlineto{\pgfqpoint{5.172427in}{0.978195in}}%
\pgfpathlineto{\pgfqpoint{5.177356in}{0.976666in}}%
\pgfpathlineto{\pgfqpoint{5.178624in}{0.976803in}}%
\pgfpathlineto{\pgfqpoint{5.177589in}{0.976900in}}%
\pgfpathlineto{\pgfqpoint{5.178881in}{0.976966in}}%
\pgfpathlineto{\pgfqpoint{5.181564in}{0.977161in}}%
\pgfpathlineto{\pgfqpoint{5.181580in}{0.977199in}}%
\pgfpathlineto{\pgfqpoint{5.181961in}{0.977506in}}%
\pgfpathlineto{\pgfqpoint{5.183128in}{0.977149in}}%
\pgfpathlineto{\pgfqpoint{5.185482in}{0.977959in}}%
\pgfpathlineto{\pgfqpoint{5.185530in}{0.977921in}}%
\pgfpathlineto{\pgfqpoint{5.187055in}{0.978072in}}%
\pgfpathlineto{\pgfqpoint{5.185624in}{0.977996in}}%
\pgfpathlineto{\pgfqpoint{5.187102in}{0.978154in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.978035in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.978035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.638248in}}%
\pgfpathlineto{\pgfqpoint{1.590169in}{0.642169in}}%
\pgfpathlineto{\pgfqpoint{1.898218in}{0.648018in}}%
\pgfpathlineto{\pgfqpoint{2.068296in}{0.653869in}}%
\pgfpathlineto{\pgfqpoint{2.372144in}{0.668562in}}%
\pgfpathlineto{\pgfqpoint{2.668501in}{0.700248in}}%
\pgfpathlineto{\pgfqpoint{2.706188in}{0.708282in}}%
\pgfpathlineto{\pgfqpoint{2.748697in}{0.717013in}}%
\pgfpathlineto{\pgfqpoint{2.801371in}{0.724720in}}%
\pgfpathlineto{\pgfqpoint{2.844641in}{0.731487in}}%
\pgfpathlineto{\pgfqpoint{2.874943in}{0.739844in}}%
\pgfpathlineto{\pgfqpoint{2.913768in}{0.751548in}}%
\pgfpathlineto{\pgfqpoint{2.946661in}{0.757896in}}%
\pgfpathlineto{\pgfqpoint{2.985879in}{0.766066in}}%
\pgfpathlineto{\pgfqpoint{3.017490in}{0.776715in}}%
\pgfpathlineto{\pgfqpoint{3.068647in}{0.794059in}}%
\pgfpathlineto{\pgfqpoint{3.107495in}{0.805710in}}%
\pgfpathlineto{\pgfqpoint{3.269644in}{0.873996in}}%
\pgfpathlineto{\pgfqpoint{3.374267in}{0.929012in}}%
\pgfpathlineto{\pgfqpoint{3.477209in}{0.993832in}}%
\pgfpathlineto{\pgfqpoint{3.538326in}{1.036235in}}%
\pgfpathlineto{\pgfqpoint{3.660605in}{1.134707in}}%
\pgfpathlineto{\pgfqpoint{3.673277in}{1.146072in}}%
\pgfpathlineto{\pgfqpoint{3.703094in}{1.172461in}}%
\pgfpathlineto{\pgfqpoint{3.724218in}{1.192005in}}%
\pgfpathlineto{\pgfqpoint{3.785485in}{1.252895in}}%
\pgfpathlineto{\pgfqpoint{3.797215in}{1.264876in}}%
\pgfpathlineto{\pgfqpoint{3.808069in}{1.276117in}}%
\pgfpathlineto{\pgfqpoint{3.818108in}{1.286272in}}%
\pgfpathlineto{\pgfqpoint{3.824061in}{1.292729in}}%
\pgfpathlineto{\pgfqpoint{3.835702in}{1.305553in}}%
\pgfpathlineto{\pgfqpoint{3.877514in}{1.350773in}}%
\pgfpathlineto{\pgfqpoint{4.011429in}{1.511920in}}%
\pgfpathlineto{\pgfqpoint{4.036823in}{1.544052in}}%
\pgfpathlineto{\pgfqpoint{4.046245in}{1.556100in}}%
\pgfpathlineto{\pgfqpoint{4.102125in}{1.631591in}}%
\pgfpathlineto{\pgfqpoint{4.108379in}{1.640056in}}%
\pgfpathlineto{\pgfqpoint{4.117333in}{1.651852in}}%
\pgfpathlineto{\pgfqpoint{4.126323in}{1.664291in}}%
\pgfpathlineto{\pgfqpoint{4.140633in}{1.683501in}}%
\pgfpathlineto{\pgfqpoint{4.150893in}{1.697403in}}%
\pgfpathlineto{\pgfqpoint{4.232087in}{1.815332in}}%
\pgfpathlineto{\pgfqpoint{4.243490in}{1.832408in}}%
\pgfpathlineto{\pgfqpoint{4.246028in}{1.835711in}}%
\pgfpathlineto{\pgfqpoint{4.253458in}{1.846866in}}%
\pgfpathlineto{\pgfqpoint{4.266669in}{1.866742in}}%
\pgfpathlineto{\pgfqpoint{4.276877in}{1.882519in}}%
\pgfpathlineto{\pgfqpoint{4.288237in}{1.899698in}}%
\pgfpathlineto{\pgfqpoint{4.350027in}{1.994604in}}%
\pgfpathlineto{\pgfqpoint{4.415536in}{2.099377in}}%
\pgfpathlineto{\pgfqpoint{4.417228in}{2.102184in}}%
\pgfpathlineto{\pgfqpoint{4.466149in}{2.182682in}}%
\pgfpathlineto{\pgfqpoint{4.492176in}{2.224041in}}%
\pgfpathlineto{\pgfqpoint{4.495645in}{2.229372in}}%
\pgfpathlineto{\pgfqpoint{4.500996in}{2.237405in}}%
\pgfpathlineto{\pgfqpoint{4.502537in}{2.239584in}}%
\pgfpathlineto{\pgfqpoint{4.512321in}{2.254998in}}%
\pgfpathlineto{\pgfqpoint{4.565379in}{2.343213in}}%
\pgfpathlineto{\pgfqpoint{4.568524in}{2.348837in}}%
\pgfpathlineto{\pgfqpoint{4.575530in}{2.360621in}}%
\pgfpathlineto{\pgfqpoint{4.603131in}{2.405485in}}%
\pgfpathlineto{\pgfqpoint{4.606022in}{2.410141in}}%
\pgfpathlineto{\pgfqpoint{4.627170in}{2.445008in}}%
\pgfpathlineto{\pgfqpoint{4.635660in}{2.459203in}}%
\pgfpathlineto{\pgfqpoint{4.638034in}{2.463234in}}%
\pgfpathlineto{\pgfqpoint{4.650808in}{2.485408in}}%
\pgfpathlineto{\pgfqpoint{4.651828in}{2.486997in}}%
\pgfpathlineto{\pgfqpoint{4.662186in}{2.504962in}}%
\pgfpathlineto{\pgfqpoint{4.667887in}{2.514835in}}%
\pgfpathlineto{\pgfqpoint{4.672218in}{2.522805in}}%
\pgfpathlineto{\pgfqpoint{4.674235in}{2.526088in}}%
\pgfpathlineto{\pgfqpoint{4.709048in}{2.583150in}}%
\pgfpathlineto{\pgfqpoint{4.730880in}{2.619709in}}%
\pgfpathlineto{\pgfqpoint{4.735094in}{2.626521in}}%
\pgfpathlineto{\pgfqpoint{4.735219in}{2.626608in}}%
\pgfpathlineto{\pgfqpoint{4.735643in}{2.627481in}}%
\pgfpathlineto{\pgfqpoint{4.735892in}{2.627842in}}%
\pgfpathlineto{\pgfqpoint{4.739139in}{2.632789in}}%
\pgfpathlineto{\pgfqpoint{4.753727in}{2.657154in}}%
\pgfpathlineto{\pgfqpoint{4.757019in}{2.663218in}}%
\pgfpathlineto{\pgfqpoint{4.759582in}{2.667489in}}%
\pgfpathlineto{\pgfqpoint{4.762453in}{2.672108in}}%
\pgfpathlineto{\pgfqpoint{4.790129in}{2.721374in}}%
\pgfpathlineto{\pgfqpoint{4.792872in}{2.725769in}}%
\pgfpathlineto{\pgfqpoint{4.794032in}{2.727541in}}%
\pgfpathlineto{\pgfqpoint{4.796896in}{2.732719in}}%
\pgfpathlineto{\pgfqpoint{4.797768in}{2.734237in}}%
\pgfpathlineto{\pgfqpoint{4.842684in}{2.808597in}}%
\pgfpathlineto{\pgfqpoint{4.844875in}{2.811715in}}%
\pgfpathlineto{\pgfqpoint{4.851357in}{2.822000in}}%
\pgfpathlineto{\pgfqpoint{4.854292in}{2.826798in}}%
\pgfpathlineto{\pgfqpoint{4.870958in}{2.856671in}}%
\pgfpathlineto{\pgfqpoint{4.873522in}{2.861583in}}%
\pgfpathlineto{\pgfqpoint{4.874920in}{2.864039in}}%
\pgfpathlineto{\pgfqpoint{4.877684in}{2.869180in}}%
\pgfpathlineto{\pgfqpoint{4.885078in}{2.881235in}}%
\pgfpathlineto{\pgfqpoint{4.885095in}{2.881221in}}%
\pgfpathlineto{\pgfqpoint{4.885740in}{2.882533in}}%
\pgfpathlineto{\pgfqpoint{4.885808in}{2.882581in}}%
\pgfpathlineto{\pgfqpoint{4.888748in}{2.887273in}}%
\pgfpathlineto{\pgfqpoint{4.903306in}{2.911670in}}%
\pgfpathlineto{\pgfqpoint{4.909565in}{2.922109in}}%
\pgfpathlineto{\pgfqpoint{4.911872in}{2.926057in}}%
\pgfpathlineto{\pgfqpoint{4.911920in}{2.926043in}}%
\pgfpathlineto{\pgfqpoint{4.912649in}{2.927316in}}%
\pgfpathlineto{\pgfqpoint{4.912712in}{2.927360in}}%
\pgfpathlineto{\pgfqpoint{4.915866in}{2.933002in}}%
\pgfpathlineto{\pgfqpoint{4.916761in}{2.934666in}}%
\pgfpathlineto{\pgfqpoint{4.918839in}{2.937754in}}%
\pgfpathlineto{\pgfqpoint{4.926755in}{2.950523in}}%
\pgfpathlineto{\pgfqpoint{4.927823in}{2.952057in}}%
\pgfpathlineto{\pgfqpoint{5.001389in}{3.076613in}}%
\pgfpathlineto{\pgfqpoint{5.003529in}{3.080197in}}%
\pgfpathlineto{\pgfqpoint{5.003579in}{3.080174in}}%
\pgfpathlineto{\pgfqpoint{5.004494in}{3.081427in}}%
\pgfpathlineto{\pgfqpoint{5.004506in}{3.081477in}}%
\pgfpathlineto{\pgfqpoint{5.005893in}{3.083624in}}%
\pgfpathlineto{\pgfqpoint{5.080972in}{3.204671in}}%
\pgfpathlineto{\pgfqpoint{5.080982in}{3.204650in}}%
\pgfpathlineto{\pgfqpoint{5.081907in}{3.205928in}}%
\pgfpathlineto{\pgfqpoint{5.082020in}{3.205944in}}%
\pgfpathlineto{\pgfqpoint{5.084048in}{3.209114in}}%
\pgfpathlineto{\pgfqpoint{5.084915in}{3.210396in}}%
\pgfpathlineto{\pgfqpoint{5.089494in}{3.218311in}}%
\pgfpathlineto{\pgfqpoint{5.122724in}{3.274009in}}%
\pgfpathlineto{\pgfqpoint{5.124671in}{3.277949in}}%
\pgfpathlineto{\pgfqpoint{5.127934in}{3.282882in}}%
\pgfpathlineto{\pgfqpoint{5.127943in}{3.282857in}}%
\pgfpathlineto{\pgfqpoint{5.128955in}{3.284578in}}%
\pgfpathlineto{\pgfqpoint{5.131098in}{3.288113in}}%
\pgfpathlineto{\pgfqpoint{5.134020in}{3.293149in}}%
\pgfpathlineto{\pgfqpoint{5.134774in}{3.294540in}}%
\pgfpathlineto{\pgfqpoint{5.139517in}{3.302447in}}%
\pgfpathlineto{\pgfqpoint{5.139526in}{3.302422in}}%
\pgfpathlineto{\pgfqpoint{5.140552in}{3.304148in}}%
\pgfpathlineto{\pgfqpoint{5.143589in}{3.308636in}}%
\pgfpathlineto{\pgfqpoint{5.143607in}{3.308609in}}%
\pgfpathlineto{\pgfqpoint{5.144859in}{3.310983in}}%
\pgfpathlineto{\pgfqpoint{5.148391in}{3.317534in}}%
\pgfpathlineto{\pgfqpoint{5.149481in}{3.319855in}}%
\pgfpathlineto{\pgfqpoint{5.155311in}{3.329774in}}%
\pgfpathlineto{\pgfqpoint{5.156076in}{3.330905in}}%
\pgfpathlineto{\pgfqpoint{5.155592in}{3.330351in}}%
\pgfpathlineto{\pgfqpoint{5.156119in}{3.331074in}}%
\pgfpathlineto{\pgfqpoint{5.161114in}{3.339145in}}%
\pgfpathlineto{\pgfqpoint{5.161139in}{3.339074in}}%
\pgfpathlineto{\pgfqpoint{5.162345in}{3.340652in}}%
\pgfpathlineto{\pgfqpoint{5.162361in}{3.340649in}}%
\pgfpathlineto{\pgfqpoint{5.169410in}{3.352440in}}%
\pgfpathlineto{\pgfqpoint{5.169418in}{3.352401in}}%
\pgfpathlineto{\pgfqpoint{5.171995in}{3.356547in}}%
\pgfpathlineto{\pgfqpoint{5.173996in}{3.359120in}}%
\pgfpathlineto{\pgfqpoint{5.186521in}{3.379458in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.661402in}{0.638735in}}%
\pgfpathlineto{\pgfqpoint{1.898218in}{0.642915in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{0.648079in}}%
\pgfpathlineto{\pgfqpoint{2.111752in}{0.654684in}}%
\pgfpathlineto{\pgfqpoint{2.150854in}{0.657245in}}%
\pgfpathlineto{\pgfqpoint{2.339108in}{0.665444in}}%
\pgfpathlineto{\pgfqpoint{2.392712in}{0.670334in}}%
\pgfpathlineto{\pgfqpoint{2.497523in}{0.681795in}}%
\pgfpathlineto{\pgfqpoint{2.658483in}{0.698455in}}%
\pgfpathlineto{\pgfqpoint{2.692478in}{0.704906in}}%
\pgfpathlineto{\pgfqpoint{2.756671in}{0.718112in}}%
\pgfpathlineto{\pgfqpoint{2.863103in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{2.941778in}{0.756612in}}%
\pgfpathlineto{\pgfqpoint{2.988068in}{0.766100in}}%
\pgfpathlineto{\pgfqpoint{3.025504in}{0.779498in}}%
\pgfpathlineto{\pgfqpoint{3.054175in}{0.790078in}}%
\pgfpathlineto{\pgfqpoint{3.118591in}{0.809776in}}%
\pgfpathlineto{\pgfqpoint{3.245559in}{0.862219in}}%
\pgfpathlineto{\pgfqpoint{3.289312in}{0.885231in}}%
\pgfpathlineto{\pgfqpoint{3.316604in}{0.901012in}}%
\pgfpathlineto{\pgfqpoint{3.370184in}{0.940650in}}%
\pgfpathlineto{\pgfqpoint{3.425217in}{0.987635in}}%
\pgfpathlineto{\pgfqpoint{3.521977in}{1.073261in}}%
\pgfpathlineto{\pgfqpoint{3.609826in}{1.144660in}}%
\pgfpathlineto{\pgfqpoint{3.664488in}{1.186909in}}%
\pgfpathlineto{\pgfqpoint{3.697452in}{1.210604in}}%
\pgfpathlineto{\pgfqpoint{3.715498in}{1.222548in}}%
\pgfpathlineto{\pgfqpoint{3.725873in}{1.229029in}}%
\pgfpathlineto{\pgfqpoint{3.747396in}{1.241957in}}%
\pgfpathlineto{\pgfqpoint{3.768092in}{1.254746in}}%
\pgfpathlineto{\pgfqpoint{3.778332in}{1.260602in}}%
\pgfpathlineto{\pgfqpoint{3.858933in}{1.304236in}}%
\pgfpathlineto{\pgfqpoint{3.881747in}{1.315192in}}%
\pgfpathlineto{\pgfqpoint{3.890512in}{1.319353in}}%
\pgfpathlineto{\pgfqpoint{3.984951in}{1.357611in}}%
\pgfpathlineto{\pgfqpoint{4.103259in}{1.392629in}}%
\pgfpathlineto{\pgfqpoint{4.108875in}{1.393962in}}%
\pgfpathlineto{\pgfqpoint{4.129862in}{1.399696in}}%
\pgfpathlineto{\pgfqpoint{4.136268in}{1.401465in}}%
\pgfpathlineto{\pgfqpoint{4.140633in}{1.402635in}}%
\pgfpathlineto{\pgfqpoint{4.152891in}{1.406636in}}%
\pgfpathlineto{\pgfqpoint{4.156637in}{1.407676in}}%
\pgfpathlineto{\pgfqpoint{4.162622in}{1.409743in}}%
\pgfpathlineto{\pgfqpoint{4.189131in}{1.416573in}}%
\pgfpathlineto{\pgfqpoint{4.193944in}{1.417674in}}%
\pgfpathlineto{\pgfqpoint{4.198305in}{1.418505in}}%
\pgfpathlineto{\pgfqpoint{4.206884in}{1.420041in}}%
\pgfpathlineto{\pgfqpoint{4.235149in}{1.427176in}}%
\pgfpathlineto{\pgfqpoint{4.240405in}{1.428145in}}%
\pgfpathlineto{\pgfqpoint{4.248982in}{1.430656in}}%
\pgfpathlineto{\pgfqpoint{4.450134in}{1.471637in}}%
\pgfpathlineto{\pgfqpoint{4.464208in}{1.474418in}}%
\pgfpathlineto{\pgfqpoint{4.467982in}{1.475165in}}%
\pgfpathlineto{\pgfqpoint{4.480960in}{1.477882in}}%
\pgfpathlineto{\pgfqpoint{4.483438in}{1.478298in}}%
\pgfpathlineto{\pgfqpoint{4.487362in}{1.479074in}}%
\pgfpathlineto{\pgfqpoint{4.490594in}{1.479979in}}%
\pgfpathlineto{\pgfqpoint{4.507259in}{1.483982in}}%
\pgfpathlineto{\pgfqpoint{4.513247in}{1.485044in}}%
\pgfpathlineto{\pgfqpoint{4.522555in}{1.486821in}}%
\pgfpathlineto{\pgfqpoint{4.525168in}{1.487077in}}%
\pgfpathlineto{\pgfqpoint{4.530131in}{1.488011in}}%
\pgfpathlineto{\pgfqpoint{4.536611in}{1.488846in}}%
\pgfpathlineto{\pgfqpoint{4.540982in}{1.489311in}}%
\pgfpathlineto{\pgfqpoint{4.543149in}{1.489503in}}%
\pgfpathlineto{\pgfqpoint{4.561702in}{1.491074in}}%
\pgfpathlineto{\pgfqpoint{4.565687in}{1.491685in}}%
\pgfpathlineto{\pgfqpoint{4.568410in}{1.491804in}}%
\pgfpathlineto{\pgfqpoint{4.570278in}{1.491694in}}%
\pgfpathlineto{\pgfqpoint{4.577365in}{1.493214in}}%
\pgfpathlineto{\pgfqpoint{4.581970in}{1.494478in}}%
\pgfpathlineto{\pgfqpoint{4.583627in}{1.494938in}}%
\pgfpathlineto{\pgfqpoint{4.586046in}{1.495409in}}%
\pgfpathlineto{\pgfqpoint{4.590044in}{1.496709in}}%
\pgfpathlineto{\pgfqpoint{4.591560in}{1.497309in}}%
\pgfpathlineto{\pgfqpoint{4.593501in}{1.497538in}}%
\pgfpathlineto{\pgfqpoint{4.593537in}{1.497490in}}%
\pgfpathlineto{\pgfqpoint{4.596820in}{1.498049in}}%
\pgfpathlineto{\pgfqpoint{4.604213in}{1.499708in}}%
\pgfpathlineto{\pgfqpoint{4.606612in}{1.500420in}}%
\pgfpathlineto{\pgfqpoint{4.609410in}{1.501020in}}%
\pgfpathlineto{\pgfqpoint{4.616976in}{1.502858in}}%
\pgfpathlineto{\pgfqpoint{4.619231in}{1.503677in}}%
\pgfpathlineto{\pgfqpoint{4.621840in}{1.504181in}}%
\pgfpathlineto{\pgfqpoint{4.624861in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{4.628942in}{1.504962in}}%
\pgfpathlineto{\pgfqpoint{4.631487in}{1.505415in}}%
\pgfpathlineto{\pgfqpoint{4.636399in}{1.506459in}}%
\pgfpathlineto{\pgfqpoint{4.638034in}{1.506637in}}%
\pgfpathlineto{\pgfqpoint{4.638130in}{1.506738in}}%
\pgfpathlineto{\pgfqpoint{4.641346in}{1.507024in}}%
\pgfpathlineto{\pgfqpoint{4.644221in}{1.506749in}}%
\pgfpathlineto{\pgfqpoint{4.647357in}{1.507404in}}%
\pgfpathlineto{\pgfqpoint{4.649288in}{1.507725in}}%
\pgfpathlineto{\pgfqpoint{4.651086in}{1.508006in}}%
\pgfpathlineto{\pgfqpoint{4.654750in}{1.508601in}}%
\pgfpathlineto{\pgfqpoint{4.656523in}{1.508732in}}%
\pgfpathlineto{\pgfqpoint{4.658804in}{1.508993in}}%
\pgfpathlineto{\pgfqpoint{4.660740in}{1.509302in}}%
\pgfpathlineto{\pgfqpoint{4.692544in}{1.513253in}}%
\pgfpathlineto{\pgfqpoint{4.695344in}{1.514031in}}%
\pgfpathlineto{\pgfqpoint{4.697794in}{1.514196in}}%
\pgfpathlineto{\pgfqpoint{4.699738in}{1.514578in}}%
\pgfpathlineto{\pgfqpoint{4.701835in}{1.514789in}}%
\pgfpathlineto{\pgfqpoint{4.704866in}{1.515338in}}%
\pgfpathlineto{\pgfqpoint{4.707391in}{1.516105in}}%
\pgfpathlineto{\pgfqpoint{4.709688in}{1.516503in}}%
\pgfpathlineto{\pgfqpoint{4.711653in}{1.516744in}}%
\pgfpathlineto{\pgfqpoint{4.714608in}{1.517501in}}%
\pgfpathlineto{\pgfqpoint{4.716209in}{1.517696in}}%
\pgfpathlineto{\pgfqpoint{4.719494in}{1.518350in}}%
\pgfpathlineto{\pgfqpoint{4.721075in}{1.518623in}}%
\pgfpathlineto{\pgfqpoint{4.721100in}{1.518639in}}%
\pgfpathlineto{\pgfqpoint{4.723164in}{1.519115in}}%
\pgfpathlineto{\pgfqpoint{4.725190in}{1.519607in}}%
\pgfpathlineto{\pgfqpoint{4.726977in}{1.519914in}}%
\pgfpathlineto{\pgfqpoint{4.735144in}{1.521418in}}%
\pgfpathlineto{\pgfqpoint{4.737085in}{1.522038in}}%
\pgfpathlineto{\pgfqpoint{4.737110in}{1.521983in}}%
\pgfpathlineto{\pgfqpoint{4.738818in}{1.522246in}}%
\pgfpathlineto{\pgfqpoint{4.740569in}{1.522720in}}%
\pgfpathlineto{\pgfqpoint{4.774207in}{1.527372in}}%
\pgfpathlineto{\pgfqpoint{4.776054in}{1.527669in}}%
\pgfpathlineto{\pgfqpoint{4.776099in}{1.527614in}}%
\pgfpathlineto{\pgfqpoint{4.847915in}{1.536453in}}%
\pgfpathlineto{\pgfqpoint{4.849872in}{1.536908in}}%
\pgfpathlineto{\pgfqpoint{4.849891in}{1.536883in}}%
\pgfpathlineto{\pgfqpoint{4.851154in}{1.536846in}}%
\pgfpathlineto{\pgfqpoint{4.851506in}{1.537061in}}%
\pgfpathlineto{\pgfqpoint{4.853666in}{1.537512in}}%
\pgfpathlineto{\pgfqpoint{4.856163in}{1.537762in}}%
\pgfpathlineto{\pgfqpoint{4.859389in}{1.538561in}}%
\pgfpathlineto{\pgfqpoint{4.861091in}{1.538993in}}%
\pgfpathlineto{\pgfqpoint{4.861127in}{1.539062in}}%
\pgfpathlineto{\pgfqpoint{4.862678in}{1.539392in}}%
\pgfpathlineto{\pgfqpoint{4.862876in}{1.539273in}}%
\pgfpathlineto{\pgfqpoint{4.864384in}{1.539524in}}%
\pgfpathlineto{\pgfqpoint{4.864402in}{1.539570in}}%
\pgfpathlineto{\pgfqpoint{4.866350in}{1.539678in}}%
\pgfpathlineto{\pgfqpoint{4.868022in}{1.540090in}}%
\pgfpathlineto{\pgfqpoint{4.868058in}{1.540127in}}%
\pgfpathlineto{\pgfqpoint{4.871592in}{1.540914in}}%
\pgfpathlineto{\pgfqpoint{4.882640in}{1.542198in}}%
\pgfpathlineto{\pgfqpoint{4.886892in}{1.542635in}}%
\pgfpathlineto{\pgfqpoint{4.889539in}{1.543247in}}%
\pgfpathlineto{\pgfqpoint{4.890445in}{1.543194in}}%
\pgfpathlineto{\pgfqpoint{4.889791in}{1.543459in}}%
\pgfpathlineto{\pgfqpoint{4.891065in}{1.543517in}}%
\pgfpathlineto{\pgfqpoint{4.893317in}{1.543746in}}%
\pgfpathlineto{\pgfqpoint{4.893334in}{1.543725in}}%
\pgfpathlineto{\pgfqpoint{4.895160in}{1.543597in}}%
\pgfpathlineto{\pgfqpoint{4.897274in}{1.543659in}}%
\pgfpathlineto{\pgfqpoint{4.898951in}{1.543727in}}%
\pgfpathlineto{\pgfqpoint{4.898967in}{1.543775in}}%
\pgfpathlineto{\pgfqpoint{4.900767in}{1.543858in}}%
\pgfpathlineto{\pgfqpoint{4.904035in}{1.543933in}}%
\pgfpathlineto{\pgfqpoint{4.906809in}{1.544423in}}%
\pgfpathlineto{\pgfqpoint{4.908638in}{1.544689in}}%
\pgfpathlineto{\pgfqpoint{4.911825in}{1.544407in}}%
\pgfpathlineto{\pgfqpoint{4.913140in}{1.544061in}}%
\pgfpathlineto{\pgfqpoint{4.913440in}{1.544240in}}%
\pgfpathlineto{\pgfqpoint{4.915521in}{1.544551in}}%
\pgfpathlineto{\pgfqpoint{4.917700in}{1.544364in}}%
\pgfpathlineto{\pgfqpoint{4.919416in}{1.544728in}}%
\pgfpathlineto{\pgfqpoint{4.919758in}{1.544409in}}%
\pgfpathlineto{\pgfqpoint{4.922346in}{1.544247in}}%
\pgfpathlineto{\pgfqpoint{4.922393in}{1.544364in}}%
\pgfpathlineto{\pgfqpoint{4.922516in}{1.544286in}}%
\pgfpathlineto{\pgfqpoint{4.924441in}{1.544753in}}%
\pgfpathlineto{\pgfqpoint{4.927167in}{1.544636in}}%
\pgfpathlineto{\pgfqpoint{4.929191in}{1.544879in}}%
\pgfpathlineto{\pgfqpoint{4.929282in}{1.544780in}}%
\pgfpathlineto{\pgfqpoint{4.933404in}{1.545130in}}%
\pgfpathlineto{\pgfqpoint{4.935754in}{1.545627in}}%
\pgfpathlineto{\pgfqpoint{4.935769in}{1.545586in}}%
\pgfpathlineto{\pgfqpoint{4.937749in}{1.545426in}}%
\pgfpathlineto{\pgfqpoint{4.937764in}{1.545442in}}%
\pgfpathlineto{\pgfqpoint{4.939527in}{1.546032in}}%
\pgfpathlineto{\pgfqpoint{4.939660in}{1.545945in}}%
\pgfpathlineto{\pgfqpoint{4.941650in}{1.545893in}}%
\pgfpathlineto{\pgfqpoint{4.942517in}{1.546106in}}%
\pgfpathlineto{\pgfqpoint{4.943250in}{1.545799in}}%
\pgfpathlineto{\pgfqpoint{4.945105in}{1.545975in}}%
\pgfpathlineto{\pgfqpoint{4.945134in}{1.545900in}}%
\pgfpathlineto{\pgfqpoint{4.947473in}{1.545808in}}%
\pgfpathlineto{\pgfqpoint{4.949554in}{1.545712in}}%
\pgfpathlineto{\pgfqpoint{4.950043in}{1.545671in}}%
\pgfpathlineto{\pgfqpoint{4.949727in}{1.545794in}}%
\pgfpathlineto{\pgfqpoint{4.951064in}{1.546016in}}%
\pgfpathlineto{\pgfqpoint{4.956792in}{1.547046in}}%
\pgfpathlineto{\pgfqpoint{4.967038in}{1.548756in}}%
\pgfpathlineto{\pgfqpoint{4.968798in}{1.548939in}}%
\pgfpathlineto{\pgfqpoint{4.968839in}{1.549026in}}%
\pgfpathlineto{\pgfqpoint{4.970276in}{1.549056in}}%
\pgfpathlineto{\pgfqpoint{4.970454in}{1.548974in}}%
\pgfpathlineto{\pgfqpoint{4.972620in}{1.548917in}}%
\pgfpathlineto{\pgfqpoint{4.972633in}{1.548944in}}%
\pgfpathlineto{\pgfqpoint{4.974341in}{1.549578in}}%
\pgfpathlineto{\pgfqpoint{4.974463in}{1.549505in}}%
\pgfpathlineto{\pgfqpoint{4.975812in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{4.975987in}{1.550073in}}%
\pgfpathlineto{\pgfqpoint{4.978765in}{1.551018in}}%
\pgfpathlineto{\pgfqpoint{4.978818in}{1.551103in}}%
\pgfpathlineto{\pgfqpoint{4.980446in}{1.550995in}}%
\pgfpathlineto{\pgfqpoint{4.983866in}{1.551968in}}%
\pgfpathlineto{\pgfqpoint{4.985670in}{1.552039in}}%
\pgfpathlineto{\pgfqpoint{4.985696in}{1.551998in}}%
\pgfpathlineto{\pgfqpoint{4.986798in}{1.552414in}}%
\pgfpathlineto{\pgfqpoint{4.985946in}{1.552195in}}%
\pgfpathlineto{\pgfqpoint{4.987060in}{1.552726in}}%
\pgfpathlineto{\pgfqpoint{4.988953in}{1.553183in}}%
\pgfpathlineto{\pgfqpoint{4.987151in}{1.552662in}}%
\pgfpathlineto{\pgfqpoint{4.989018in}{1.553069in}}%
\pgfpathlineto{\pgfqpoint{4.990020in}{1.552929in}}%
\pgfpathlineto{\pgfqpoint{4.990565in}{1.553293in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{1.553431in}}%
\pgfpathlineto{\pgfqpoint{4.990812in}{1.553165in}}%
\pgfpathlineto{\pgfqpoint{4.992184in}{1.553360in}}%
\pgfpathlineto{\pgfqpoint{4.994759in}{1.553389in}}%
\pgfpathlineto{\pgfqpoint{4.996449in}{1.553486in}}%
\pgfpathlineto{\pgfqpoint{4.996488in}{1.553449in}}%
\pgfpathlineto{\pgfqpoint{4.999327in}{1.554243in}}%
\pgfpathlineto{\pgfqpoint{5.002888in}{1.554584in}}%
\pgfpathlineto{\pgfqpoint{5.004669in}{1.555095in}}%
\pgfpathlineto{\pgfqpoint{5.004706in}{1.555063in}}%
\pgfpathlineto{\pgfqpoint{5.005906in}{1.555111in}}%
\pgfpathlineto{\pgfqpoint{5.006330in}{1.555479in}}%
\pgfpathlineto{\pgfqpoint{5.008677in}{1.555878in}}%
\pgfpathlineto{\pgfqpoint{5.008715in}{1.555823in}}%
\pgfpathlineto{\pgfqpoint{5.010383in}{1.555541in}}%
\pgfpathlineto{\pgfqpoint{5.013172in}{1.555754in}}%
\pgfpathlineto{\pgfqpoint{5.016027in}{1.556317in}}%
\pgfpathlineto{\pgfqpoint{5.017580in}{1.556381in}}%
\pgfpathlineto{\pgfqpoint{5.017616in}{1.556308in}}%
\pgfpathlineto{\pgfqpoint{5.018897in}{1.556223in}}%
\pgfpathlineto{\pgfqpoint{5.019235in}{1.556411in}}%
\pgfpathlineto{\pgfqpoint{5.022129in}{1.556720in}}%
\pgfpathlineto{\pgfqpoint{5.022141in}{1.556690in}}%
\pgfpathlineto{\pgfqpoint{5.025999in}{1.556860in}}%
\pgfpathlineto{\pgfqpoint{5.027690in}{1.557407in}}%
\pgfpathlineto{\pgfqpoint{5.030194in}{1.557725in}}%
\pgfpathlineto{\pgfqpoint{5.032159in}{1.557936in}}%
\pgfpathlineto{\pgfqpoint{5.033904in}{1.557926in}}%
\pgfpathlineto{\pgfqpoint{5.033951in}{1.557975in}}%
\pgfpathlineto{\pgfqpoint{5.034728in}{1.558160in}}%
\pgfpathlineto{\pgfqpoint{5.035503in}{1.557654in}}%
\pgfpathlineto{\pgfqpoint{5.037338in}{1.557535in}}%
\pgfpathlineto{\pgfqpoint{5.056035in}{1.559064in}}%
\pgfpathlineto{\pgfqpoint{5.056133in}{1.559018in}}%
\pgfpathlineto{\pgfqpoint{5.057710in}{1.559467in}}%
\pgfpathlineto{\pgfqpoint{5.060670in}{1.559776in}}%
\pgfpathlineto{\pgfqpoint{5.060702in}{1.559884in}}%
\pgfpathlineto{\pgfqpoint{5.062379in}{1.560154in}}%
\pgfpathlineto{\pgfqpoint{5.063963in}{1.560250in}}%
\pgfpathlineto{\pgfqpoint{5.064113in}{1.560403in}}%
\pgfpathlineto{\pgfqpoint{5.065572in}{1.560767in}}%
\pgfpathlineto{\pgfqpoint{5.065818in}{1.560600in}}%
\pgfpathlineto{\pgfqpoint{5.065979in}{1.560669in}}%
\pgfpathlineto{\pgfqpoint{5.067463in}{1.560387in}}%
\pgfpathlineto{\pgfqpoint{5.071702in}{1.561298in}}%
\pgfpathlineto{\pgfqpoint{5.073185in}{1.561676in}}%
\pgfpathlineto{\pgfqpoint{5.072102in}{1.561500in}}%
\pgfpathlineto{\pgfqpoint{5.073196in}{1.561699in}}%
\pgfpathlineto{\pgfqpoint{5.087970in}{1.563223in}}%
\pgfpathlineto{\pgfqpoint{5.089766in}{1.564189in}}%
\pgfpathlineto{\pgfqpoint{5.089947in}{1.564022in}}%
\pgfpathlineto{\pgfqpoint{5.091533in}{1.563901in}}%
\pgfpathlineto{\pgfqpoint{5.091603in}{1.564004in}}%
\pgfpathlineto{\pgfqpoint{5.093262in}{1.564340in}}%
\pgfpathlineto{\pgfqpoint{5.092023in}{1.563844in}}%
\pgfpathlineto{\pgfqpoint{5.093272in}{1.564315in}}%
\pgfpathlineto{\pgfqpoint{5.094825in}{1.564572in}}%
\pgfpathlineto{\pgfqpoint{5.093452in}{1.564476in}}%
\pgfpathlineto{\pgfqpoint{5.094845in}{1.564604in}}%
\pgfpathlineto{\pgfqpoint{5.098907in}{1.565183in}}%
\pgfpathlineto{\pgfqpoint{5.100555in}{1.565890in}}%
\pgfpathlineto{\pgfqpoint{5.102605in}{1.566201in}}%
\pgfpathlineto{\pgfqpoint{5.102635in}{1.566165in}}%
\pgfpathlineto{\pgfqpoint{5.104287in}{1.566215in}}%
\pgfpathlineto{\pgfqpoint{5.104354in}{1.566385in}}%
\pgfpathlineto{\pgfqpoint{5.106076in}{1.567131in}}%
\pgfpathlineto{\pgfqpoint{5.106183in}{1.567021in}}%
\pgfpathlineto{\pgfqpoint{5.111578in}{1.568555in}}%
\pgfpathlineto{\pgfqpoint{5.113581in}{1.569397in}}%
\pgfpathlineto{\pgfqpoint{5.113591in}{1.569372in}}%
\pgfpathlineto{\pgfqpoint{5.114829in}{1.570187in}}%
\pgfpathlineto{\pgfqpoint{5.114942in}{1.570148in}}%
\pgfpathlineto{\pgfqpoint{5.117238in}{1.570825in}}%
\pgfpathlineto{\pgfqpoint{5.117247in}{1.570814in}}%
\pgfpathlineto{\pgfqpoint{5.117482in}{1.570709in}}%
\pgfpathlineto{\pgfqpoint{5.118175in}{1.571501in}}%
\pgfpathlineto{\pgfqpoint{5.118633in}{1.571528in}}%
\pgfpathlineto{\pgfqpoint{5.125912in}{1.573394in}}%
\pgfpathlineto{\pgfqpoint{5.127624in}{1.572856in}}%
\pgfpathlineto{\pgfqpoint{5.127697in}{1.572906in}}%
\pgfpathlineto{\pgfqpoint{5.129446in}{1.572824in}}%
\pgfpathlineto{\pgfqpoint{5.129465in}{1.572785in}}%
\pgfpathlineto{\pgfqpoint{5.130744in}{1.572929in}}%
\pgfpathlineto{\pgfqpoint{5.129501in}{1.572844in}}%
\pgfpathlineto{\pgfqpoint{5.130971in}{1.573167in}}%
\pgfpathlineto{\pgfqpoint{5.134092in}{1.573218in}}%
\pgfpathlineto{\pgfqpoint{5.134110in}{1.573268in}}%
\pgfpathlineto{\pgfqpoint{5.134649in}{1.573465in}}%
\pgfpathlineto{\pgfqpoint{5.135088in}{1.572993in}}%
\pgfpathlineto{\pgfqpoint{5.135652in}{1.573128in}}%
\pgfpathlineto{\pgfqpoint{5.137224in}{1.573433in}}%
\pgfpathlineto{\pgfqpoint{5.136073in}{1.573424in}}%
\pgfpathlineto{\pgfqpoint{5.137233in}{1.573460in}}%
\pgfpathlineto{\pgfqpoint{5.138674in}{1.573696in}}%
\pgfpathlineto{\pgfqpoint{5.137304in}{1.573389in}}%
\pgfpathlineto{\pgfqpoint{5.138896in}{1.573499in}}%
\pgfpathlineto{\pgfqpoint{5.140225in}{1.573739in}}%
\pgfpathlineto{\pgfqpoint{5.140384in}{1.573897in}}%
\pgfpathlineto{\pgfqpoint{5.142360in}{1.573961in}}%
\pgfpathlineto{\pgfqpoint{5.142369in}{1.573945in}}%
\pgfpathlineto{\pgfqpoint{5.143993in}{1.574032in}}%
\pgfpathlineto{\pgfqpoint{5.144010in}{1.574064in}}%
\pgfpathlineto{\pgfqpoint{5.145549in}{1.574410in}}%
\pgfpathlineto{\pgfqpoint{5.145671in}{1.574238in}}%
\pgfpathlineto{\pgfqpoint{5.146986in}{1.574554in}}%
\pgfpathlineto{\pgfqpoint{5.146316in}{1.574737in}}%
\pgfpathlineto{\pgfqpoint{5.147151in}{1.574648in}}%
\pgfpathlineto{\pgfqpoint{5.150016in}{1.575543in}}%
\pgfpathlineto{\pgfqpoint{5.147186in}{1.574602in}}%
\pgfpathlineto{\pgfqpoint{5.150042in}{1.575461in}}%
\pgfpathlineto{\pgfqpoint{5.151153in}{1.575591in}}%
\pgfpathlineto{\pgfqpoint{5.150628in}{1.575761in}}%
\pgfpathlineto{\pgfqpoint{5.151540in}{1.575786in}}%
\pgfpathlineto{\pgfqpoint{5.153118in}{1.576152in}}%
\pgfpathlineto{\pgfqpoint{5.151970in}{1.575667in}}%
\pgfpathlineto{\pgfqpoint{5.153152in}{1.576111in}}%
\pgfpathlineto{\pgfqpoint{5.154587in}{1.576516in}}%
\pgfpathlineto{\pgfqpoint{5.154894in}{1.576395in}}%
\pgfpathlineto{\pgfqpoint{5.156373in}{1.576491in}}%
\pgfpathlineto{\pgfqpoint{5.156424in}{1.576608in}}%
\pgfpathlineto{\pgfqpoint{5.156484in}{1.576676in}}%
\pgfpathlineto{\pgfqpoint{5.158498in}{1.576640in}}%
\pgfpathlineto{\pgfqpoint{5.160762in}{1.576910in}}%
\pgfpathlineto{\pgfqpoint{5.160787in}{1.576875in}}%
\pgfpathlineto{\pgfqpoint{5.161122in}{1.576692in}}%
\pgfpathlineto{\pgfqpoint{5.162035in}{1.577661in}}%
\pgfpathlineto{\pgfqpoint{5.162186in}{1.577670in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.577510in}}%
\pgfpathlineto{\pgfqpoint{5.163796in}{1.577482in}}%
\pgfpathlineto{\pgfqpoint{5.165483in}{1.577587in}}%
\pgfpathlineto{\pgfqpoint{5.165491in}{1.577622in}}%
\pgfpathlineto{\pgfqpoint{5.167154in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{5.165607in}{1.577537in}}%
\pgfpathlineto{\pgfqpoint{5.167171in}{1.577912in}}%
\pgfpathlineto{\pgfqpoint{5.170876in}{1.578263in}}%
\pgfpathlineto{\pgfqpoint{5.170884in}{1.578244in}}%
\pgfpathlineto{\pgfqpoint{5.172427in}{1.578237in}}%
\pgfpathlineto{\pgfqpoint{5.170933in}{1.578276in}}%
\pgfpathlineto{\pgfqpoint{5.172451in}{1.578276in}}%
\pgfpathlineto{\pgfqpoint{5.173866in}{1.578395in}}%
\pgfpathlineto{\pgfqpoint{5.172744in}{1.578134in}}%
\pgfpathlineto{\pgfqpoint{5.174020in}{1.578290in}}%
\pgfpathlineto{\pgfqpoint{5.176188in}{1.579453in}}%
\pgfpathlineto{\pgfqpoint{5.174044in}{1.578270in}}%
\pgfpathlineto{\pgfqpoint{5.176204in}{1.579435in}}%
\pgfpathlineto{\pgfqpoint{5.177838in}{1.579382in}}%
\pgfpathlineto{\pgfqpoint{5.176381in}{1.579533in}}%
\pgfpathlineto{\pgfqpoint{5.177846in}{1.579403in}}%
\pgfpathlineto{\pgfqpoint{5.178007in}{1.579254in}}%
\pgfpathlineto{\pgfqpoint{5.179521in}{1.579547in}}%
\pgfpathlineto{\pgfqpoint{5.180608in}{1.579036in}}%
\pgfpathlineto{\pgfqpoint{5.181126in}{1.579258in}}%
\pgfpathlineto{\pgfqpoint{5.183342in}{1.580119in}}%
\pgfpathlineto{\pgfqpoint{5.183366in}{1.580089in}}%
\pgfpathlineto{\pgfqpoint{5.183951in}{1.579984in}}%
\pgfpathlineto{\pgfqpoint{5.184457in}{1.580634in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{1.580348in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.580769in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.580769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637296in}}%
\pgfpathlineto{\pgfqpoint{1.661402in}{0.638882in}}%
\pgfpathlineto{\pgfqpoint{1.860981in}{0.641995in}}%
\pgfpathlineto{\pgfqpoint{1.992440in}{0.646953in}}%
\pgfpathlineto{\pgfqpoint{2.090628in}{0.653168in}}%
\pgfpathlineto{\pgfqpoint{2.150854in}{0.657556in}}%
\pgfpathlineto{\pgfqpoint{2.315422in}{0.664582in}}%
\pgfpathlineto{\pgfqpoint{2.382564in}{0.669798in}}%
\pgfpathlineto{\pgfqpoint{2.573829in}{0.690263in}}%
\pgfpathlineto{\pgfqpoint{2.663524in}{0.699721in}}%
\pgfpathlineto{\pgfqpoint{2.697101in}{0.706408in}}%
\pgfpathlineto{\pgfqpoint{2.740557in}{0.715759in}}%
\pgfpathlineto{\pgfqpoint{2.808348in}{0.725613in}}%
\pgfpathlineto{\pgfqpoint{2.844641in}{0.731162in}}%
\pgfpathlineto{\pgfqpoint{2.874943in}{0.739512in}}%
\pgfpathlineto{\pgfqpoint{2.919012in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{2.963289in}{0.761380in}}%
\pgfpathlineto{\pgfqpoint{2.992409in}{0.768394in}}%
\pgfpathlineto{\pgfqpoint{3.019509in}{0.778168in}}%
\pgfpathlineto{\pgfqpoint{3.068647in}{0.794791in}}%
\pgfpathlineto{\pgfqpoint{3.118591in}{0.810655in}}%
\pgfpathlineto{\pgfqpoint{3.264299in}{0.872410in}}%
\pgfpathlineto{\pgfqpoint{3.310914in}{0.898540in}}%
\pgfpathlineto{\pgfqpoint{3.349106in}{0.923326in}}%
\pgfpathlineto{\pgfqpoint{3.437153in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{3.464523in}{1.021104in}}%
\pgfpathlineto{\pgfqpoint{3.599467in}{1.136540in}}%
\pgfpathlineto{\pgfqpoint{3.692087in}{1.203437in}}%
\pgfpathlineto{\pgfqpoint{3.743627in}{1.235376in}}%
\pgfpathlineto{\pgfqpoint{3.818108in}{1.276303in}}%
\pgfpathlineto{\pgfqpoint{3.871418in}{1.300377in}}%
\pgfpathlineto{\pgfqpoint{3.878855in}{1.303211in}}%
\pgfpathlineto{\pgfqpoint{3.894822in}{1.309508in}}%
\pgfpathlineto{\pgfqpoint{3.932196in}{1.322698in}}%
\pgfpathlineto{\pgfqpoint{3.939910in}{1.325374in}}%
\pgfpathlineto{\pgfqpoint{3.986479in}{1.341038in}}%
\pgfpathlineto{\pgfqpoint{3.997838in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{4.013333in}{1.349753in}}%
\pgfpathlineto{\pgfqpoint{4.024871in}{1.353147in}}%
\pgfpathlineto{\pgfqpoint{4.031422in}{1.355349in}}%
\pgfpathlineto{\pgfqpoint{4.043325in}{1.359065in}}%
\pgfpathlineto{\pgfqpoint{4.059825in}{1.363856in}}%
\pgfpathlineto{\pgfqpoint{4.068577in}{1.366250in}}%
\pgfpathlineto{\pgfqpoint{4.135574in}{1.383466in}}%
\pgfpathlineto{\pgfqpoint{4.139604in}{1.384780in}}%
\pgfpathlineto{\pgfqpoint{4.157732in}{1.390345in}}%
\pgfpathlineto{\pgfqpoint{4.176101in}{1.395253in}}%
\pgfpathlineto{\pgfqpoint{4.288629in}{1.421513in}}%
\pgfpathlineto{\pgfqpoint{4.292520in}{1.422317in}}%
\pgfpathlineto{\pgfqpoint{4.297139in}{1.423136in}}%
\pgfpathlineto{\pgfqpoint{4.300947in}{1.424072in}}%
\pgfpathlineto{\pgfqpoint{4.312448in}{1.425924in}}%
\pgfpathlineto{\pgfqpoint{4.315015in}{1.426082in}}%
\pgfpathlineto{\pgfqpoint{4.367478in}{1.437505in}}%
\pgfpathlineto{\pgfqpoint{4.384245in}{1.441925in}}%
\pgfpathlineto{\pgfqpoint{4.386808in}{1.442245in}}%
\pgfpathlineto{\pgfqpoint{4.402197in}{1.444734in}}%
\pgfpathlineto{\pgfqpoint{4.405749in}{1.445230in}}%
\pgfpathlineto{\pgfqpoint{4.421593in}{1.447428in}}%
\pgfpathlineto{\pgfqpoint{4.425139in}{1.447876in}}%
\pgfpathlineto{\pgfqpoint{4.427942in}{1.448227in}}%
\pgfpathlineto{\pgfqpoint{4.437409in}{1.450143in}}%
\pgfpathlineto{\pgfqpoint{4.441767in}{1.450985in}}%
\pgfpathlineto{\pgfqpoint{4.450547in}{1.452521in}}%
\pgfpathlineto{\pgfqpoint{4.454353in}{1.453334in}}%
\pgfpathlineto{\pgfqpoint{4.459993in}{1.454400in}}%
\pgfpathlineto{\pgfqpoint{4.477744in}{1.459155in}}%
\pgfpathlineto{\pgfqpoint{4.479763in}{1.459693in}}%
\pgfpathlineto{\pgfqpoint{4.495138in}{1.463211in}}%
\pgfpathlineto{\pgfqpoint{4.499129in}{1.463802in}}%
\pgfpathlineto{\pgfqpoint{4.501087in}{1.464058in}}%
\pgfpathlineto{\pgfqpoint{4.505511in}{1.465299in}}%
\pgfpathlineto{\pgfqpoint{4.537646in}{1.468458in}}%
\pgfpathlineto{\pgfqpoint{4.540654in}{1.468840in}}%
\pgfpathlineto{\pgfqpoint{4.550260in}{1.470367in}}%
\pgfpathlineto{\pgfqpoint{4.554283in}{1.470522in}}%
\pgfpathlineto{\pgfqpoint{4.557244in}{1.470683in}}%
\pgfpathlineto{\pgfqpoint{4.560105in}{1.471145in}}%
\pgfpathlineto{\pgfqpoint{4.563680in}{1.471864in}}%
\pgfpathlineto{\pgfqpoint{4.565956in}{1.472111in}}%
\pgfpathlineto{\pgfqpoint{4.568792in}{1.472450in}}%
\pgfpathlineto{\pgfqpoint{4.572440in}{1.472496in}}%
\pgfpathlineto{\pgfqpoint{4.605328in}{1.478891in}}%
\pgfpathlineto{\pgfqpoint{4.607305in}{1.479257in}}%
\pgfpathlineto{\pgfqpoint{4.611640in}{1.480299in}}%
\pgfpathlineto{\pgfqpoint{4.616773in}{1.481169in}}%
\pgfpathlineto{\pgfqpoint{4.629857in}{1.483602in}}%
\pgfpathlineto{\pgfqpoint{4.636817in}{1.484859in}}%
\pgfpathlineto{\pgfqpoint{4.641600in}{1.485715in}}%
\pgfpathlineto{\pgfqpoint{4.644253in}{1.486328in}}%
\pgfpathlineto{\pgfqpoint{4.767308in}{1.505749in}}%
\pgfpathlineto{\pgfqpoint{4.767629in}{1.505559in}}%
\pgfpathlineto{\pgfqpoint{4.769118in}{1.505886in}}%
\pgfpathlineto{\pgfqpoint{4.771580in}{1.506088in}}%
\pgfpathlineto{\pgfqpoint{4.773349in}{1.506037in}}%
\pgfpathlineto{\pgfqpoint{4.775424in}{1.506237in}}%
\pgfpathlineto{\pgfqpoint{4.789587in}{1.507560in}}%
\pgfpathlineto{\pgfqpoint{4.791017in}{1.507498in}}%
\pgfpathlineto{\pgfqpoint{4.791211in}{1.507654in}}%
\pgfpathlineto{\pgfqpoint{4.793259in}{1.507944in}}%
\pgfpathlineto{\pgfqpoint{4.796534in}{1.507889in}}%
\pgfpathlineto{\pgfqpoint{4.798214in}{1.508187in}}%
\pgfpathlineto{\pgfqpoint{4.798299in}{1.508141in}}%
\pgfpathlineto{\pgfqpoint{4.800141in}{1.508091in}}%
\pgfpathlineto{\pgfqpoint{4.805511in}{1.508505in}}%
\pgfpathlineto{\pgfqpoint{4.807402in}{1.508951in}}%
\pgfpathlineto{\pgfqpoint{4.809222in}{1.508720in}}%
\pgfpathlineto{\pgfqpoint{4.809243in}{1.508745in}}%
\pgfpathlineto{\pgfqpoint{4.810993in}{1.509022in}}%
\pgfpathlineto{\pgfqpoint{4.825471in}{1.510558in}}%
\pgfpathlineto{\pgfqpoint{4.830682in}{1.511792in}}%
\pgfpathlineto{\pgfqpoint{4.833155in}{1.512124in}}%
\pgfpathlineto{\pgfqpoint{4.833232in}{1.512072in}}%
\pgfpathlineto{\pgfqpoint{4.835168in}{1.512751in}}%
\pgfpathlineto{\pgfqpoint{4.837632in}{1.512733in}}%
\pgfpathlineto{\pgfqpoint{4.837690in}{1.512822in}}%
\pgfpathlineto{\pgfqpoint{4.839699in}{1.512838in}}%
\pgfpathlineto{\pgfqpoint{4.841793in}{1.512674in}}%
\pgfpathlineto{\pgfqpoint{4.841850in}{1.512772in}}%
\pgfpathlineto{\pgfqpoint{4.843838in}{1.513111in}}%
\pgfpathlineto{\pgfqpoint{4.865190in}{1.519278in}}%
\pgfpathlineto{\pgfqpoint{4.866742in}{1.519532in}}%
\pgfpathlineto{\pgfqpoint{4.868909in}{1.520092in}}%
\pgfpathlineto{\pgfqpoint{4.870623in}{1.520431in}}%
\pgfpathlineto{\pgfqpoint{4.883033in}{1.520367in}}%
\pgfpathlineto{\pgfqpoint{4.884482in}{1.520468in}}%
\pgfpathlineto{\pgfqpoint{4.884602in}{1.520369in}}%
\pgfpathlineto{\pgfqpoint{4.886232in}{1.520438in}}%
\pgfpathlineto{\pgfqpoint{4.886299in}{1.520495in}}%
\pgfpathlineto{\pgfqpoint{4.890981in}{1.521285in}}%
\pgfpathlineto{\pgfqpoint{4.894082in}{1.521020in}}%
\pgfpathlineto{\pgfqpoint{4.900032in}{1.522539in}}%
\pgfpathlineto{\pgfqpoint{4.902542in}{1.522317in}}%
\pgfpathlineto{\pgfqpoint{4.902591in}{1.522388in}}%
\pgfpathlineto{\pgfqpoint{4.904375in}{1.522507in}}%
\pgfpathlineto{\pgfqpoint{4.902689in}{1.522324in}}%
\pgfpathlineto{\pgfqpoint{4.904455in}{1.522441in}}%
\pgfpathlineto{\pgfqpoint{4.906649in}{1.522956in}}%
\pgfpathlineto{\pgfqpoint{4.908846in}{1.523416in}}%
\pgfpathlineto{\pgfqpoint{4.912253in}{1.524034in}}%
\pgfpathlineto{\pgfqpoint{4.914166in}{1.524243in}}%
\pgfpathlineto{\pgfqpoint{4.914182in}{1.524211in}}%
\pgfpathlineto{\pgfqpoint{4.917856in}{1.524996in}}%
\pgfpathlineto{\pgfqpoint{4.919338in}{1.525151in}}%
\pgfpathlineto{\pgfqpoint{4.919493in}{1.525282in}}%
\pgfpathlineto{\pgfqpoint{4.921372in}{1.525014in}}%
\pgfpathlineto{\pgfqpoint{4.923195in}{1.525293in}}%
\pgfpathlineto{\pgfqpoint{4.924672in}{1.525497in}}%
\pgfpathlineto{\pgfqpoint{4.924841in}{1.525364in}}%
\pgfpathlineto{\pgfqpoint{4.926480in}{1.525247in}}%
\pgfpathlineto{\pgfqpoint{4.926510in}{1.525266in}}%
\pgfpathlineto{\pgfqpoint{4.928675in}{1.525611in}}%
\pgfpathlineto{\pgfqpoint{4.928720in}{1.525717in}}%
\pgfpathlineto{\pgfqpoint{4.930192in}{1.525467in}}%
\pgfpathlineto{\pgfqpoint{4.928857in}{1.525637in}}%
\pgfpathlineto{\pgfqpoint{4.930267in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{4.932155in}{1.525405in}}%
\pgfpathlineto{\pgfqpoint{4.932170in}{1.525431in}}%
\pgfpathlineto{\pgfqpoint{4.934857in}{1.525266in}}%
\pgfpathlineto{\pgfqpoint{4.936544in}{1.525218in}}%
\pgfpathlineto{\pgfqpoint{4.937794in}{1.525090in}}%
\pgfpathlineto{\pgfqpoint{4.937006in}{1.524957in}}%
\pgfpathlineto{\pgfqpoint{4.938061in}{1.524909in}}%
\pgfpathlineto{\pgfqpoint{4.938106in}{1.524966in}}%
\pgfpathlineto{\pgfqpoint{4.939897in}{1.524975in}}%
\pgfpathlineto{\pgfqpoint{4.943718in}{1.525994in}}%
\pgfpathlineto{\pgfqpoint{4.946952in}{1.525781in}}%
\pgfpathlineto{\pgfqpoint{4.949640in}{1.525962in}}%
\pgfpathlineto{\pgfqpoint{4.951121in}{1.525795in}}%
\pgfpathlineto{\pgfqpoint{4.949698in}{1.525998in}}%
\pgfpathlineto{\pgfqpoint{4.951265in}{1.525886in}}%
\pgfpathlineto{\pgfqpoint{4.952897in}{1.526101in}}%
\pgfpathlineto{\pgfqpoint{4.952925in}{1.526060in}}%
\pgfpathlineto{\pgfqpoint{4.970058in}{1.527603in}}%
\pgfpathlineto{\pgfqpoint{4.980353in}{1.531055in}}%
\pgfpathlineto{\pgfqpoint{4.982875in}{1.531806in}}%
\pgfpathlineto{\pgfqpoint{4.984868in}{1.532380in}}%
\pgfpathlineto{\pgfqpoint{4.984894in}{1.532332in}}%
\pgfpathlineto{\pgfqpoint{4.986746in}{1.532090in}}%
\pgfpathlineto{\pgfqpoint{4.986811in}{1.532172in}}%
\pgfpathlineto{\pgfqpoint{4.989305in}{1.532566in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{1.532953in}}%
\pgfpathlineto{\pgfqpoint{4.990280in}{1.533046in}}%
\pgfpathlineto{\pgfqpoint{4.990786in}{1.532969in}}%
\pgfpathlineto{\pgfqpoint{4.992442in}{1.533030in}}%
\pgfpathlineto{\pgfqpoint{4.996117in}{1.533264in}}%
\pgfpathlineto{\pgfqpoint{4.996219in}{1.533376in}}%
\pgfpathlineto{\pgfqpoint{4.997725in}{1.533479in}}%
\pgfpathlineto{\pgfqpoint{5.000239in}{1.534035in}}%
\pgfpathlineto{\pgfqpoint{5.000265in}{1.533969in}}%
\pgfpathlineto{\pgfqpoint{5.002108in}{1.534189in}}%
\pgfpathlineto{\pgfqpoint{5.002120in}{1.534202in}}%
\pgfpathlineto{\pgfqpoint{5.004544in}{1.535065in}}%
\pgfpathlineto{\pgfqpoint{5.004556in}{1.535024in}}%
\pgfpathlineto{\pgfqpoint{5.006741in}{1.535324in}}%
\pgfpathlineto{\pgfqpoint{5.008479in}{1.535667in}}%
\pgfpathlineto{\pgfqpoint{5.033753in}{1.537208in}}%
\pgfpathlineto{\pgfqpoint{5.038269in}{1.537368in}}%
\pgfpathlineto{\pgfqpoint{5.038280in}{1.537336in}}%
\pgfpathlineto{\pgfqpoint{5.038406in}{1.537428in}}%
\pgfpathlineto{\pgfqpoint{5.039930in}{1.537460in}}%
\pgfpathlineto{\pgfqpoint{5.041527in}{1.537595in}}%
\pgfpathlineto{\pgfqpoint{5.043152in}{1.537579in}}%
\pgfpathlineto{\pgfqpoint{5.043220in}{1.537647in}}%
\pgfpathlineto{\pgfqpoint{5.048200in}{1.538027in}}%
\pgfpathlineto{\pgfqpoint{5.049373in}{1.538119in}}%
\pgfpathlineto{\pgfqpoint{5.049741in}{1.538270in}}%
\pgfpathlineto{\pgfqpoint{5.051610in}{1.538401in}}%
\pgfpathlineto{\pgfqpoint{5.053293in}{1.538323in}}%
\pgfpathlineto{\pgfqpoint{5.053304in}{1.538314in}}%
\pgfpathlineto{\pgfqpoint{5.054418in}{1.538245in}}%
\pgfpathlineto{\pgfqpoint{5.054837in}{1.538504in}}%
\pgfpathlineto{\pgfqpoint{5.057983in}{1.538815in}}%
\pgfpathlineto{\pgfqpoint{5.057994in}{1.538861in}}%
\pgfpathlineto{\pgfqpoint{5.059552in}{1.538929in}}%
\pgfpathlineto{\pgfqpoint{5.059660in}{1.538863in}}%
\pgfpathlineto{\pgfqpoint{5.061190in}{1.538959in}}%
\pgfpathlineto{\pgfqpoint{5.060236in}{1.539085in}}%
\pgfpathlineto{\pgfqpoint{5.061212in}{1.538996in}}%
\pgfpathlineto{\pgfqpoint{5.063608in}{1.539019in}}%
\pgfpathlineto{\pgfqpoint{5.065144in}{1.539492in}}%
\pgfpathlineto{\pgfqpoint{5.065208in}{1.539447in}}%
\pgfpathlineto{\pgfqpoint{5.066972in}{1.539676in}}%
\pgfpathlineto{\pgfqpoint{5.069291in}{1.539973in}}%
\pgfpathlineto{\pgfqpoint{5.070953in}{1.540321in}}%
\pgfpathlineto{\pgfqpoint{5.072134in}{1.540857in}}%
\pgfpathlineto{\pgfqpoint{5.071343in}{1.540811in}}%
\pgfpathlineto{\pgfqpoint{5.072292in}{1.541063in}}%
\pgfpathlineto{\pgfqpoint{5.073920in}{1.541262in}}%
\pgfpathlineto{\pgfqpoint{5.075760in}{1.541179in}}%
\pgfpathlineto{\pgfqpoint{5.076510in}{1.541024in}}%
\pgfpathlineto{\pgfqpoint{5.077301in}{1.541367in}}%
\pgfpathlineto{\pgfqpoint{5.084017in}{1.542658in}}%
\pgfpathlineto{\pgfqpoint{5.085699in}{1.542743in}}%
\pgfpathlineto{\pgfqpoint{5.085719in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{5.088576in}{1.543700in}}%
\pgfpathlineto{\pgfqpoint{5.090439in}{1.544164in}}%
\pgfpathlineto{\pgfqpoint{5.088748in}{1.543546in}}%
\pgfpathlineto{\pgfqpoint{5.090449in}{1.544135in}}%
\pgfpathlineto{\pgfqpoint{5.092103in}{1.543904in}}%
\pgfpathlineto{\pgfqpoint{5.093920in}{1.544201in}}%
\pgfpathlineto{\pgfqpoint{5.092153in}{1.543869in}}%
\pgfpathlineto{\pgfqpoint{5.094029in}{1.544080in}}%
\pgfpathlineto{\pgfqpoint{5.099388in}{1.544883in}}%
\pgfpathlineto{\pgfqpoint{5.100555in}{1.544963in}}%
\pgfpathlineto{\pgfqpoint{5.099761in}{1.545146in}}%
\pgfpathlineto{\pgfqpoint{5.100907in}{1.545135in}}%
\pgfpathlineto{\pgfqpoint{5.101991in}{1.544879in}}%
\pgfpathlineto{\pgfqpoint{5.102547in}{1.545311in}}%
\pgfpathlineto{\pgfqpoint{5.104228in}{1.545785in}}%
\pgfpathlineto{\pgfqpoint{5.104257in}{1.545691in}}%
\pgfpathlineto{\pgfqpoint{5.105845in}{1.545540in}}%
\pgfpathlineto{\pgfqpoint{5.104393in}{1.545753in}}%
\pgfpathlineto{\pgfqpoint{5.105932in}{1.545613in}}%
\pgfpathlineto{\pgfqpoint{5.118072in}{1.549674in}}%
\pgfpathlineto{\pgfqpoint{5.119735in}{1.549883in}}%
\pgfpathlineto{\pgfqpoint{5.121260in}{1.549757in}}%
\pgfpathlineto{\pgfqpoint{5.119995in}{1.549608in}}%
\pgfpathlineto{\pgfqpoint{5.121279in}{1.549715in}}%
\pgfpathlineto{\pgfqpoint{5.122808in}{1.550013in}}%
\pgfpathlineto{\pgfqpoint{5.121761in}{1.550073in}}%
\pgfpathlineto{\pgfqpoint{5.122817in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{5.124653in}{1.550288in}}%
\pgfpathlineto{\pgfqpoint{5.122993in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{5.124837in}{1.550114in}}%
\pgfpathlineto{\pgfqpoint{5.124947in}{1.550102in}}%
\pgfpathlineto{\pgfqpoint{5.125829in}{1.550611in}}%
\pgfpathlineto{\pgfqpoint{5.126325in}{1.550517in}}%
\pgfpathlineto{\pgfqpoint{5.130219in}{1.551112in}}%
\pgfpathlineto{\pgfqpoint{5.131740in}{1.551233in}}%
\pgfpathlineto{\pgfqpoint{5.131803in}{1.551178in}}%
\pgfpathlineto{\pgfqpoint{5.133634in}{1.551082in}}%
\pgfpathlineto{\pgfqpoint{5.133724in}{1.551178in}}%
\pgfpathlineto{\pgfqpoint{5.135267in}{1.552073in}}%
\pgfpathlineto{\pgfqpoint{5.135402in}{1.551963in}}%
\pgfpathlineto{\pgfqpoint{5.139455in}{1.552320in}}%
\pgfpathlineto{\pgfqpoint{5.141179in}{1.552069in}}%
\pgfpathlineto{\pgfqpoint{5.139490in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{5.141223in}{1.552101in}}%
\pgfpathlineto{\pgfqpoint{5.142896in}{1.552295in}}%
\pgfpathlineto{\pgfqpoint{5.144430in}{1.552719in}}%
\pgfpathlineto{\pgfqpoint{5.143554in}{1.552900in}}%
\pgfpathlineto{\pgfqpoint{5.144448in}{1.552765in}}%
\pgfpathlineto{\pgfqpoint{5.146037in}{1.553016in}}%
\pgfpathlineto{\pgfqpoint{5.144500in}{1.552749in}}%
\pgfpathlineto{\pgfqpoint{5.146089in}{1.552971in}}%
\pgfpathlineto{\pgfqpoint{5.147359in}{1.552787in}}%
\pgfpathlineto{\pgfqpoint{5.147776in}{1.553094in}}%
\pgfpathlineto{\pgfqpoint{5.149783in}{1.553229in}}%
\pgfpathlineto{\pgfqpoint{5.149792in}{1.553209in}}%
\pgfpathlineto{\pgfqpoint{5.159324in}{1.551686in}}%
\pgfpathlineto{\pgfqpoint{5.159880in}{1.551620in}}%
\pgfpathlineto{\pgfqpoint{5.160459in}{1.552213in}}%
\pgfpathlineto{\pgfqpoint{5.160812in}{1.552082in}}%
\pgfpathlineto{\pgfqpoint{5.162395in}{1.552547in}}%
\pgfpathlineto{\pgfqpoint{5.160854in}{1.552025in}}%
\pgfpathlineto{\pgfqpoint{5.162537in}{1.552453in}}%
\pgfpathlineto{\pgfqpoint{5.163988in}{1.552849in}}%
\pgfpathlineto{\pgfqpoint{5.163338in}{1.552943in}}%
\pgfpathlineto{\pgfqpoint{5.164021in}{1.552897in}}%
\pgfpathlineto{\pgfqpoint{5.174668in}{1.554424in}}%
\pgfpathlineto{\pgfqpoint{5.176083in}{1.554172in}}%
\pgfpathlineto{\pgfqpoint{5.174887in}{1.554072in}}%
\pgfpathlineto{\pgfqpoint{5.176180in}{1.554072in}}%
\pgfpathlineto{\pgfqpoint{5.177340in}{1.553463in}}%
\pgfpathlineto{\pgfqpoint{5.178039in}{1.553941in}}%
\pgfpathlineto{\pgfqpoint{5.179625in}{1.554635in}}%
\pgfpathlineto{\pgfqpoint{5.179753in}{1.554504in}}%
\pgfpathlineto{\pgfqpoint{5.179841in}{1.554603in}}%
\pgfpathlineto{\pgfqpoint{5.181428in}{1.554305in}}%
\pgfpathlineto{\pgfqpoint{5.184267in}{1.554282in}}%
\pgfpathlineto{\pgfqpoint{5.184291in}{1.554214in}}%
\pgfpathlineto{\pgfqpoint{5.184465in}{1.554010in}}%
\pgfpathlineto{\pgfqpoint{5.185805in}{1.554525in}}%
\pgfpathlineto{\pgfqpoint{5.187604in}{1.554449in}}%
\pgfpathlineto{\pgfqpoint{5.188269in}{1.554211in}}%
\pgfpathlineto{\pgfqpoint{5.187839in}{1.554527in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.554392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.638198in}}%
\pgfpathlineto{\pgfqpoint{1.502987in}{0.641091in}}%
\pgfpathlineto{\pgfqpoint{1.819816in}{0.645971in}}%
\pgfpathlineto{\pgfqpoint{2.044610in}{0.652859in}}%
\pgfpathlineto{\pgfqpoint{2.263251in}{0.662292in}}%
\pgfpathlineto{\pgfqpoint{2.327444in}{0.667530in}}%
\pgfpathlineto{\pgfqpoint{2.448622in}{0.678932in}}%
\pgfpathlineto{\pgfqpoint{2.497523in}{0.683991in}}%
\pgfpathlineto{\pgfqpoint{2.540978in}{0.687758in}}%
\pgfpathlineto{\pgfqpoint{2.580081in}{0.691188in}}%
\pgfpathlineto{\pgfqpoint{2.615623in}{0.697668in}}%
\pgfpathlineto{\pgfqpoint{2.648200in}{0.703166in}}%
\pgfpathlineto{\pgfqpoint{2.687799in}{0.709562in}}%
\pgfpathlineto{\pgfqpoint{2.744648in}{0.718180in}}%
\pgfpathlineto{\pgfqpoint{2.783363in}{0.725265in}}%
\pgfpathlineto{\pgfqpoint{2.863103in}{0.744139in}}%
\pgfpathlineto{\pgfqpoint{2.921608in}{0.757754in}}%
\pgfpathlineto{\pgfqpoint{3.015460in}{0.785718in}}%
\pgfpathlineto{\pgfqpoint{3.046733in}{0.795309in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.819285in}}%
\pgfpathlineto{\pgfqpoint{3.136908in}{0.827871in}}%
\pgfpathlineto{\pgfqpoint{3.157247in}{0.837330in}}%
\pgfpathlineto{\pgfqpoint{3.200106in}{0.857130in}}%
\pgfpathlineto{\pgfqpoint{3.238725in}{0.873051in}}%
\pgfpathlineto{\pgfqpoint{3.371822in}{0.941366in}}%
\pgfpathlineto{\pgfqpoint{3.428058in}{0.973468in}}%
\pgfpathlineto{\pgfqpoint{3.462584in}{0.994214in}}%
\pgfpathlineto{\pgfqpoint{3.535111in}{1.040639in}}%
\pgfpathlineto{\pgfqpoint{3.550413in}{1.050594in}}%
\pgfpathlineto{\pgfqpoint{3.566135in}{1.061484in}}%
\pgfpathlineto{\pgfqpoint{3.724881in}{1.173818in}}%
\pgfpathlineto{\pgfqpoint{3.745516in}{1.189505in}}%
\pgfpathlineto{\pgfqpoint{3.764818in}{1.203240in}}%
\pgfpathlineto{\pgfqpoint{3.794731in}{1.225808in}}%
\pgfpathlineto{\pgfqpoint{3.811532in}{1.238038in}}%
\pgfpathlineto{\pgfqpoint{3.833702in}{1.254799in}}%
\pgfpathlineto{\pgfqpoint{3.840657in}{1.260126in}}%
\pgfpathlineto{\pgfqpoint{3.859637in}{1.274689in}}%
\pgfpathlineto{\pgfqpoint{3.874139in}{1.286079in}}%
\pgfpathlineto{\pgfqpoint{3.912013in}{1.315229in}}%
\pgfpathlineto{\pgfqpoint{3.959100in}{1.350073in}}%
\pgfpathlineto{\pgfqpoint{3.979122in}{1.364439in}}%
\pgfpathlineto{\pgfqpoint{3.985801in}{1.369809in}}%
\pgfpathlineto{\pgfqpoint{3.992033in}{1.374635in}}%
\pgfpathlineto{\pgfqpoint{4.015699in}{1.391801in}}%
\pgfpathlineto{\pgfqpoint{4.023794in}{1.397505in}}%
\pgfpathlineto{\pgfqpoint{4.127624in}{1.468165in}}%
\pgfpathlineto{\pgfqpoint{4.134879in}{1.472743in}}%
\pgfpathlineto{\pgfqpoint{4.146866in}{1.480468in}}%
\pgfpathlineto{\pgfqpoint{4.163054in}{1.490071in}}%
\pgfpathlineto{\pgfqpoint{4.167451in}{1.492706in}}%
\pgfpathlineto{\pgfqpoint{4.200860in}{1.513099in}}%
\pgfpathlineto{\pgfqpoint{4.208232in}{1.517941in}}%
\pgfpathlineto{\pgfqpoint{4.212627in}{1.520404in}}%
\pgfpathlineto{\pgfqpoint{4.217537in}{1.523332in}}%
\pgfpathlineto{\pgfqpoint{4.223681in}{1.526712in}}%
\pgfpathlineto{\pgfqpoint{4.246028in}{1.539296in}}%
\pgfpathlineto{\pgfqpoint{4.250796in}{1.541841in}}%
\pgfpathlineto{\pgfqpoint{4.258813in}{1.546103in}}%
\pgfpathlineto{\pgfqpoint{4.266587in}{1.550006in}}%
\pgfpathlineto{\pgfqpoint{4.275100in}{1.554674in}}%
\pgfpathlineto{\pgfqpoint{4.287532in}{1.561252in}}%
\pgfpathlineto{\pgfqpoint{4.297063in}{1.566552in}}%
\pgfpathlineto{\pgfqpoint{4.302837in}{1.569885in}}%
\pgfpathlineto{\pgfqpoint{4.319450in}{1.579616in}}%
\pgfpathlineto{\pgfqpoint{4.327109in}{1.583647in}}%
\pgfpathlineto{\pgfqpoint{4.336493in}{1.588994in}}%
\pgfpathlineto{\pgfqpoint{4.341444in}{1.591542in}}%
\pgfpathlineto{\pgfqpoint{4.366966in}{1.604335in}}%
\pgfpathlineto{\pgfqpoint{4.376888in}{1.609552in}}%
\pgfpathlineto{\pgfqpoint{4.424200in}{1.630275in}}%
\pgfpathlineto{\pgfqpoint{4.428216in}{1.632235in}}%
\pgfpathlineto{\pgfqpoint{4.437088in}{1.636797in}}%
\pgfpathlineto{\pgfqpoint{4.440178in}{1.638269in}}%
\pgfpathlineto{\pgfqpoint{4.484624in}{1.655766in}}%
\pgfpathlineto{\pgfqpoint{4.486938in}{1.656602in}}%
\pgfpathlineto{\pgfqpoint{4.503305in}{1.662155in}}%
\pgfpathlineto{\pgfqpoint{4.507080in}{1.663799in}}%
\pgfpathlineto{\pgfqpoint{4.524484in}{1.669828in}}%
\pgfpathlineto{\pgfqpoint{4.529372in}{1.671589in}}%
\pgfpathlineto{\pgfqpoint{4.531310in}{1.672044in}}%
\pgfpathlineto{\pgfqpoint{4.536030in}{1.673521in}}%
\pgfpathlineto{\pgfqpoint{4.538225in}{1.674237in}}%
\pgfpathlineto{\pgfqpoint{4.553688in}{1.679236in}}%
\pgfpathlineto{\pgfqpoint{4.556496in}{1.680131in}}%
\pgfpathlineto{\pgfqpoint{4.558579in}{1.680994in}}%
\pgfpathlineto{\pgfqpoint{4.562401in}{1.682459in}}%
\pgfpathlineto{\pgfqpoint{4.627532in}{1.707136in}}%
\pgfpathlineto{\pgfqpoint{4.631845in}{1.709217in}}%
\pgfpathlineto{\pgfqpoint{4.636464in}{1.710091in}}%
\pgfpathlineto{\pgfqpoint{4.639439in}{1.711041in}}%
\pgfpathlineto{\pgfqpoint{4.641219in}{1.711625in}}%
\pgfpathlineto{\pgfqpoint{4.647232in}{1.713326in}}%
\pgfpathlineto{\pgfqpoint{4.649661in}{1.713806in}}%
\pgfpathlineto{\pgfqpoint{4.655546in}{1.715143in}}%
\pgfpathlineto{\pgfqpoint{4.657589in}{1.715525in}}%
\pgfpathlineto{\pgfqpoint{4.775761in}{1.749484in}}%
\pgfpathlineto{\pgfqpoint{4.778985in}{1.749816in}}%
\pgfpathlineto{\pgfqpoint{4.781120in}{1.750356in}}%
\pgfpathlineto{\pgfqpoint{4.781142in}{1.750329in}}%
\pgfpathlineto{\pgfqpoint{4.783155in}{1.751002in}}%
\pgfpathlineto{\pgfqpoint{4.785705in}{1.751432in}}%
\pgfpathlineto{\pgfqpoint{4.787542in}{1.751782in}}%
\pgfpathlineto{\pgfqpoint{4.789392in}{1.751894in}}%
\pgfpathlineto{\pgfqpoint{4.804155in}{1.754985in}}%
\pgfpathlineto{\pgfqpoint{4.805969in}{1.755275in}}%
\pgfpathlineto{\pgfqpoint{4.805990in}{1.755259in}}%
\pgfpathlineto{\pgfqpoint{4.807527in}{1.756072in}}%
\pgfpathlineto{\pgfqpoint{4.811281in}{1.757331in}}%
\pgfpathlineto{\pgfqpoint{4.812960in}{1.757660in}}%
\pgfpathlineto{\pgfqpoint{4.812981in}{1.757681in}}%
\pgfpathlineto{\pgfqpoint{4.815100in}{1.758352in}}%
\pgfpathlineto{\pgfqpoint{4.816217in}{1.758858in}}%
\pgfpathlineto{\pgfqpoint{4.815690in}{1.758810in}}%
\pgfpathlineto{\pgfqpoint{4.816460in}{1.759084in}}%
\pgfpathlineto{\pgfqpoint{4.820029in}{1.759943in}}%
\pgfpathlineto{\pgfqpoint{4.821612in}{1.760334in}}%
\pgfpathlineto{\pgfqpoint{4.821672in}{1.760458in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{1.761080in}}%
\pgfpathlineto{\pgfqpoint{4.826953in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{4.828684in}{1.762218in}}%
\pgfpathlineto{\pgfqpoint{4.828724in}{1.762177in}}%
\pgfpathlineto{\pgfqpoint{4.833543in}{1.762628in}}%
\pgfpathlineto{\pgfqpoint{4.835747in}{1.763200in}}%
\pgfpathlineto{\pgfqpoint{4.837670in}{1.763399in}}%
\pgfpathlineto{\pgfqpoint{4.840290in}{1.763857in}}%
\pgfpathlineto{\pgfqpoint{4.859679in}{1.769232in}}%
\pgfpathlineto{\pgfqpoint{4.861434in}{1.769431in}}%
\pgfpathlineto{\pgfqpoint{4.863236in}{1.770012in}}%
\pgfpathlineto{\pgfqpoint{4.865886in}{1.770379in}}%
\pgfpathlineto{\pgfqpoint{4.869334in}{1.770779in}}%
\pgfpathlineto{\pgfqpoint{4.871117in}{1.770953in}}%
\pgfpathlineto{\pgfqpoint{4.871152in}{1.771015in}}%
\pgfpathlineto{\pgfqpoint{4.880307in}{1.772558in}}%
\pgfpathlineto{\pgfqpoint{4.884380in}{1.773835in}}%
\pgfpathlineto{\pgfqpoint{4.886503in}{1.774259in}}%
\pgfpathlineto{\pgfqpoint{4.889404in}{1.774925in}}%
\pgfpathlineto{\pgfqpoint{4.889421in}{1.774897in}}%
\pgfpathlineto{\pgfqpoint{4.895657in}{1.776422in}}%
\pgfpathlineto{\pgfqpoint{4.897373in}{1.776722in}}%
\pgfpathlineto{\pgfqpoint{4.897406in}{1.776648in}}%
\pgfpathlineto{\pgfqpoint{4.900555in}{1.776994in}}%
\pgfpathlineto{\pgfqpoint{4.904811in}{1.778102in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{1.778290in}}%
\pgfpathlineto{\pgfqpoint{4.906745in}{1.778331in}}%
\pgfpathlineto{\pgfqpoint{4.908542in}{1.778748in}}%
\pgfpathlineto{\pgfqpoint{4.908574in}{1.778725in}}%
\pgfpathlineto{\pgfqpoint{4.915269in}{1.780785in}}%
\pgfpathlineto{\pgfqpoint{4.916306in}{1.780673in}}%
\pgfpathlineto{\pgfqpoint{4.916855in}{1.781014in}}%
\pgfpathlineto{\pgfqpoint{4.920581in}{1.782348in}}%
\pgfpathlineto{\pgfqpoint{4.920612in}{1.782270in}}%
\pgfpathlineto{\pgfqpoint{4.922207in}{1.782266in}}%
\pgfpathlineto{\pgfqpoint{4.922269in}{1.782309in}}%
\pgfpathlineto{\pgfqpoint{4.926036in}{1.783740in}}%
\pgfpathlineto{\pgfqpoint{4.926082in}{1.783674in}}%
\pgfpathlineto{\pgfqpoint{4.927564in}{1.784012in}}%
\pgfpathlineto{\pgfqpoint{4.926770in}{1.783946in}}%
\pgfpathlineto{\pgfqpoint{4.927594in}{1.784026in}}%
\pgfpathlineto{\pgfqpoint{4.941518in}{1.786636in}}%
\pgfpathlineto{\pgfqpoint{4.942884in}{1.786691in}}%
\pgfpathlineto{\pgfqpoint{4.943089in}{1.786798in}}%
\pgfpathlineto{\pgfqpoint{4.973190in}{1.794604in}}%
\pgfpathlineto{\pgfqpoint{4.974030in}{1.794515in}}%
\pgfpathlineto{\pgfqpoint{4.973488in}{1.794808in}}%
\pgfpathlineto{\pgfqpoint{4.974719in}{1.794849in}}%
\pgfpathlineto{\pgfqpoint{4.974827in}{1.794787in}}%
\pgfpathlineto{\pgfqpoint{4.976418in}{1.795256in}}%
\pgfpathlineto{\pgfqpoint{4.978257in}{1.795410in}}%
\pgfpathlineto{\pgfqpoint{4.976700in}{1.795023in}}%
\pgfpathlineto{\pgfqpoint{4.978350in}{1.795284in}}%
\pgfpathlineto{\pgfqpoint{4.979913in}{1.795627in}}%
\pgfpathlineto{\pgfqpoint{4.979953in}{1.795691in}}%
\pgfpathlineto{\pgfqpoint{4.986588in}{1.797216in}}%
\pgfpathlineto{\pgfqpoint{4.988288in}{1.797500in}}%
\pgfpathlineto{\pgfqpoint{4.988301in}{1.797495in}}%
\pgfpathlineto{\pgfqpoint{4.990007in}{1.797676in}}%
\pgfpathlineto{\pgfqpoint{4.990085in}{1.797610in}}%
\pgfpathlineto{\pgfqpoint{4.992054in}{1.797912in}}%
\pgfpathlineto{\pgfqpoint{4.993551in}{1.798170in}}%
\pgfpathlineto{\pgfqpoint{4.992209in}{1.798045in}}%
\pgfpathlineto{\pgfqpoint{4.993589in}{1.798239in}}%
\pgfpathlineto{\pgfqpoint{4.998273in}{1.799061in}}%
\pgfpathlineto{\pgfqpoint{4.998285in}{1.799017in}}%
\pgfpathlineto{\pgfqpoint{4.999365in}{1.798930in}}%
\pgfpathlineto{\pgfqpoint{4.999834in}{1.799274in}}%
\pgfpathlineto{\pgfqpoint{5.001515in}{1.799684in}}%
\pgfpathlineto{\pgfqpoint{5.001931in}{1.799507in}}%
\pgfpathlineto{\pgfqpoint{5.003076in}{1.799780in}}%
\pgfpathlineto{\pgfqpoint{5.004969in}{1.799793in}}%
\pgfpathlineto{\pgfqpoint{5.003164in}{1.799896in}}%
\pgfpathlineto{\pgfqpoint{5.004994in}{1.799821in}}%
\pgfpathlineto{\pgfqpoint{5.007300in}{1.800070in}}%
\pgfpathlineto{\pgfqpoint{5.009036in}{1.799981in}}%
\pgfpathlineto{\pgfqpoint{5.009074in}{1.800025in}}%
\pgfpathlineto{\pgfqpoint{5.011381in}{1.800487in}}%
\pgfpathlineto{\pgfqpoint{5.014041in}{1.801435in}}%
\pgfpathlineto{\pgfqpoint{5.015662in}{1.801322in}}%
\pgfpathlineto{\pgfqpoint{5.015759in}{1.801423in}}%
\pgfpathlineto{\pgfqpoint{5.015917in}{1.801256in}}%
\pgfpathlineto{\pgfqpoint{5.017446in}{1.801327in}}%
\pgfpathlineto{\pgfqpoint{5.022249in}{1.801938in}}%
\pgfpathlineto{\pgfqpoint{5.023896in}{1.802435in}}%
\pgfpathlineto{\pgfqpoint{5.025382in}{1.803083in}}%
\pgfpathlineto{\pgfqpoint{5.025406in}{1.803119in}}%
\pgfpathlineto{\pgfqpoint{5.027265in}{1.803907in}}%
\pgfpathlineto{\pgfqpoint{5.025442in}{1.803062in}}%
\pgfpathlineto{\pgfqpoint{5.027276in}{1.803895in}}%
\pgfpathlineto{\pgfqpoint{5.030218in}{1.805383in}}%
\pgfpathlineto{\pgfqpoint{5.030241in}{1.805340in}}%
\pgfpathlineto{\pgfqpoint{5.030358in}{1.805312in}}%
\pgfpathlineto{\pgfqpoint{5.031225in}{1.806077in}}%
\pgfpathlineto{\pgfqpoint{5.031622in}{1.806049in}}%
\pgfpathlineto{\pgfqpoint{5.032077in}{1.806036in}}%
\pgfpathlineto{\pgfqpoint{5.032835in}{1.806805in}}%
\pgfpathlineto{\pgfqpoint{5.032997in}{1.806750in}}%
\pgfpathlineto{\pgfqpoint{5.037924in}{1.807908in}}%
\pgfpathlineto{\pgfqpoint{5.038142in}{1.807753in}}%
\pgfpathlineto{\pgfqpoint{5.039312in}{1.808503in}}%
\pgfpathlineto{\pgfqpoint{5.039335in}{1.808503in}}%
\pgfpathlineto{\pgfqpoint{5.039438in}{1.808446in}}%
\pgfpathlineto{\pgfqpoint{5.041106in}{1.808867in}}%
\pgfpathlineto{\pgfqpoint{5.041653in}{1.808725in}}%
\pgfpathlineto{\pgfqpoint{5.042153in}{1.809195in}}%
\pgfpathlineto{\pgfqpoint{5.042642in}{1.809078in}}%
\pgfpathlineto{\pgfqpoint{5.051865in}{1.811140in}}%
\pgfpathlineto{\pgfqpoint{5.053492in}{1.810765in}}%
\pgfpathlineto{\pgfqpoint{5.051921in}{1.811156in}}%
\pgfpathlineto{\pgfqpoint{5.053547in}{1.810822in}}%
\pgfpathlineto{\pgfqpoint{5.056089in}{1.811855in}}%
\pgfpathlineto{\pgfqpoint{5.053569in}{1.810795in}}%
\pgfpathlineto{\pgfqpoint{5.056111in}{1.811825in}}%
\pgfpathlineto{\pgfqpoint{5.058648in}{1.812422in}}%
\pgfpathlineto{\pgfqpoint{5.061147in}{1.813132in}}%
\pgfpathlineto{\pgfqpoint{5.061158in}{1.813111in}}%
\pgfpathlineto{\pgfqpoint{5.072018in}{1.814643in}}%
\pgfpathlineto{\pgfqpoint{5.074119in}{1.815103in}}%
\pgfpathlineto{\pgfqpoint{5.074140in}{1.815066in}}%
\pgfpathlineto{\pgfqpoint{5.078121in}{1.816520in}}%
\pgfpathlineto{\pgfqpoint{5.079683in}{1.816783in}}%
\pgfpathlineto{\pgfqpoint{5.084884in}{1.818459in}}%
\pgfpathlineto{\pgfqpoint{5.084894in}{1.818406in}}%
\pgfpathlineto{\pgfqpoint{5.087393in}{1.818195in}}%
\pgfpathlineto{\pgfqpoint{5.087535in}{1.818475in}}%
\pgfpathlineto{\pgfqpoint{5.089171in}{1.819061in}}%
\pgfpathlineto{\pgfqpoint{5.089242in}{1.818958in}}%
\pgfpathlineto{\pgfqpoint{5.091993in}{1.819063in}}%
\pgfpathlineto{\pgfqpoint{5.092033in}{1.818997in}}%
\pgfpathlineto{\pgfqpoint{5.094517in}{1.820008in}}%
\pgfpathlineto{\pgfqpoint{5.096421in}{1.820370in}}%
\pgfpathlineto{\pgfqpoint{5.096441in}{1.820336in}}%
\pgfpathlineto{\pgfqpoint{5.108405in}{1.821862in}}%
\pgfpathlineto{\pgfqpoint{5.110100in}{1.822677in}}%
\pgfpathlineto{\pgfqpoint{5.110167in}{1.822529in}}%
\pgfpathlineto{\pgfqpoint{5.111292in}{1.822723in}}%
\pgfpathlineto{\pgfqpoint{5.111683in}{1.823030in}}%
\pgfpathlineto{\pgfqpoint{5.113306in}{1.823394in}}%
\pgfpathlineto{\pgfqpoint{5.111749in}{1.822993in}}%
\pgfpathlineto{\pgfqpoint{5.113354in}{1.823332in}}%
\pgfpathlineto{\pgfqpoint{5.114338in}{1.823197in}}%
\pgfpathlineto{\pgfqpoint{5.114905in}{1.823465in}}%
\pgfpathlineto{\pgfqpoint{5.114923in}{1.823485in}}%
\pgfpathlineto{\pgfqpoint{5.116844in}{1.823208in}}%
\pgfpathlineto{\pgfqpoint{5.119436in}{1.823623in}}%
\pgfpathlineto{\pgfqpoint{5.119445in}{1.823600in}}%
\pgfpathlineto{\pgfqpoint{5.121399in}{1.823009in}}%
\pgfpathlineto{\pgfqpoint{5.119604in}{1.823721in}}%
\pgfpathlineto{\pgfqpoint{5.121502in}{1.823105in}}%
\pgfpathlineto{\pgfqpoint{5.123713in}{1.824541in}}%
\pgfpathlineto{\pgfqpoint{5.121566in}{1.823050in}}%
\pgfpathlineto{\pgfqpoint{5.123731in}{1.824527in}}%
\pgfpathlineto{\pgfqpoint{5.125177in}{1.824861in}}%
\pgfpathlineto{\pgfqpoint{5.123999in}{1.824740in}}%
\pgfpathlineto{\pgfqpoint{5.125223in}{1.824914in}}%
\pgfpathlineto{\pgfqpoint{5.127149in}{1.825564in}}%
\pgfpathlineto{\pgfqpoint{5.127240in}{1.825500in}}%
\pgfpathlineto{\pgfqpoint{5.128509in}{1.825365in}}%
\pgfpathlineto{\pgfqpoint{5.127286in}{1.825520in}}%
\pgfpathlineto{\pgfqpoint{5.128891in}{1.825582in}}%
\pgfpathlineto{\pgfqpoint{5.130527in}{1.825690in}}%
\pgfpathlineto{\pgfqpoint{5.129137in}{1.825422in}}%
\pgfpathlineto{\pgfqpoint{5.130627in}{1.825619in}}%
\pgfpathlineto{\pgfqpoint{5.132219in}{1.825614in}}%
\pgfpathlineto{\pgfqpoint{5.130681in}{1.825662in}}%
\pgfpathlineto{\pgfqpoint{5.132318in}{1.825756in}}%
\pgfpathlineto{\pgfqpoint{5.135267in}{1.826072in}}%
\pgfpathlineto{\pgfqpoint{5.136698in}{1.825747in}}%
\pgfpathlineto{\pgfqpoint{5.135339in}{1.826209in}}%
\pgfpathlineto{\pgfqpoint{5.137046in}{1.825997in}}%
\pgfpathlineto{\pgfqpoint{5.138417in}{1.826209in}}%
\pgfpathlineto{\pgfqpoint{5.138630in}{1.826024in}}%
\pgfpathlineto{\pgfqpoint{5.140287in}{1.826267in}}%
\pgfpathlineto{\pgfqpoint{5.138665in}{1.826001in}}%
\pgfpathlineto{\pgfqpoint{5.140305in}{1.826205in}}%
\pgfpathlineto{\pgfqpoint{5.142518in}{1.825992in}}%
\pgfpathlineto{\pgfqpoint{5.144019in}{1.826118in}}%
\pgfpathlineto{\pgfqpoint{5.143177in}{1.826356in}}%
\pgfpathlineto{\pgfqpoint{5.144063in}{1.826207in}}%
\pgfpathlineto{\pgfqpoint{5.144273in}{1.826111in}}%
\pgfpathlineto{\pgfqpoint{5.145906in}{1.826834in}}%
\pgfpathlineto{\pgfqpoint{5.147715in}{1.826342in}}%
\pgfpathlineto{\pgfqpoint{5.145932in}{1.826857in}}%
\pgfpathlineto{\pgfqpoint{5.147759in}{1.826377in}}%
\pgfpathlineto{\pgfqpoint{5.149153in}{1.826747in}}%
\pgfpathlineto{\pgfqpoint{5.149438in}{1.826468in}}%
\pgfpathlineto{\pgfqpoint{5.149973in}{1.826454in}}%
\pgfpathlineto{\pgfqpoint{5.150585in}{1.827022in}}%
\pgfpathlineto{\pgfqpoint{5.150930in}{1.826853in}}%
\pgfpathlineto{\pgfqpoint{5.152253in}{1.826567in}}%
\pgfpathlineto{\pgfqpoint{5.151007in}{1.826914in}}%
\pgfpathlineto{\pgfqpoint{5.152673in}{1.826841in}}%
\pgfpathlineto{\pgfqpoint{5.154613in}{1.827228in}}%
\pgfpathlineto{\pgfqpoint{5.155252in}{1.827091in}}%
\pgfpathlineto{\pgfqpoint{5.154698in}{1.827315in}}%
\pgfpathlineto{\pgfqpoint{5.156119in}{1.827645in}}%
\pgfpathlineto{\pgfqpoint{5.158059in}{1.827686in}}%
\pgfpathlineto{\pgfqpoint{5.158354in}{1.828027in}}%
\pgfpathlineto{\pgfqpoint{5.159568in}{1.828041in}}%
\pgfpathlineto{\pgfqpoint{5.161198in}{1.828437in}}%
\pgfpathlineto{\pgfqpoint{5.163996in}{1.829192in}}%
\pgfpathlineto{\pgfqpoint{5.164013in}{1.829263in}}%
\pgfpathlineto{\pgfqpoint{5.166137in}{1.829396in}}%
\pgfpathlineto{\pgfqpoint{5.166154in}{1.829334in}}%
\pgfpathlineto{\pgfqpoint{5.170508in}{1.829698in}}%
\pgfpathlineto{\pgfqpoint{5.171734in}{1.830261in}}%
\pgfpathlineto{\pgfqpoint{5.172109in}{1.830030in}}%
\pgfpathlineto{\pgfqpoint{5.173427in}{1.829856in}}%
\pgfpathlineto{\pgfqpoint{5.173679in}{1.830018in}}%
\pgfpathlineto{\pgfqpoint{5.175332in}{1.830483in}}%
\pgfpathlineto{\pgfqpoint{5.175348in}{1.830426in}}%
\pgfpathlineto{\pgfqpoint{5.180272in}{1.830634in}}%
\pgfpathlineto{\pgfqpoint{5.186167in}{1.832159in}}%
\pgfpathlineto{\pgfqpoint{5.187752in}{1.832374in}}%
\pgfpathlineto{\pgfqpoint{5.186694in}{1.832063in}}%
\pgfpathlineto{\pgfqpoint{5.187768in}{1.832365in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.831900in}}%
\pgfpathlineto{\pgfqpoint{5.187948in}{1.832463in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.831900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.638234in}}%
\pgfpathlineto{\pgfqpoint{1.590169in}{0.642135in}}%
\pgfpathlineto{\pgfqpoint{1.860981in}{0.646953in}}%
\pgfpathlineto{\pgfqpoint{2.068296in}{0.653862in}}%
\pgfpathlineto{\pgfqpoint{2.315422in}{0.666104in}}%
\pgfpathlineto{\pgfqpoint{2.439841in}{0.678350in}}%
\pgfpathlineto{\pgfqpoint{2.489786in}{0.683244in}}%
\pgfpathlineto{\pgfqpoint{2.621245in}{0.698906in}}%
\pgfpathlineto{\pgfqpoint{2.653375in}{0.704318in}}%
\pgfpathlineto{\pgfqpoint{2.687799in}{0.709777in}}%
\pgfpathlineto{\pgfqpoint{2.744648in}{0.718464in}}%
\pgfpathlineto{\pgfqpoint{2.811790in}{0.729104in}}%
\pgfpathlineto{\pgfqpoint{2.835073in}{0.737175in}}%
\pgfpathlineto{\pgfqpoint{2.853981in}{0.742568in}}%
\pgfpathlineto{\pgfqpoint{2.900340in}{0.752201in}}%
\pgfpathlineto{\pgfqpoint{2.944227in}{0.760599in}}%
\pgfpathlineto{\pgfqpoint{2.974748in}{0.770074in}}%
\pgfpathlineto{\pgfqpoint{3.009307in}{0.783614in}}%
\pgfpathlineto{\pgfqpoint{3.029451in}{0.788611in}}%
\pgfpathlineto{\pgfqpoint{3.061478in}{0.796103in}}%
\pgfpathlineto{\pgfqpoint{3.089397in}{0.806223in}}%
\pgfpathlineto{\pgfqpoint{3.132409in}{0.821910in}}%
\pgfpathlineto{\pgfqpoint{3.180599in}{0.839854in}}%
\pgfpathlineto{\pgfqpoint{3.323139in}{0.900842in}}%
\pgfpathlineto{\pgfqpoint{3.370184in}{0.922735in}}%
\pgfpathlineto{\pgfqpoint{3.498464in}{0.988702in}}%
\pgfpathlineto{\pgfqpoint{3.537792in}{1.009457in}}%
\pgfpathlineto{\pgfqpoint{3.710721in}{1.107547in}}%
\pgfpathlineto{\pgfqpoint{3.724881in}{1.115987in}}%
\pgfpathlineto{\pgfqpoint{3.753290in}{1.133054in}}%
\pgfpathlineto{\pgfqpoint{3.779197in}{1.147446in}}%
\pgfpathlineto{\pgfqpoint{3.799957in}{1.158706in}}%
\pgfpathlineto{\pgfqpoint{3.822517in}{1.170533in}}%
\pgfpathlineto{\pgfqpoint{3.880637in}{1.203228in}}%
\pgfpathlineto{\pgfqpoint{3.892026in}{1.209768in}}%
\pgfpathlineto{\pgfqpoint{3.931612in}{1.231096in}}%
\pgfpathlineto{\pgfqpoint{3.958918in}{1.245263in}}%
\pgfpathlineto{\pgfqpoint{3.964695in}{1.248133in}}%
\pgfpathlineto{\pgfqpoint{3.975478in}{1.253213in}}%
\pgfpathlineto{\pgfqpoint{3.992367in}{1.260803in}}%
\pgfpathlineto{\pgfqpoint{4.004855in}{1.266721in}}%
\pgfpathlineto{\pgfqpoint{4.021786in}{1.274597in}}%
\pgfpathlineto{\pgfqpoint{4.037716in}{1.282591in}}%
\pgfpathlineto{\pgfqpoint{4.051734in}{1.289433in}}%
\pgfpathlineto{\pgfqpoint{4.181077in}{1.349686in}}%
\pgfpathlineto{\pgfqpoint{4.184155in}{1.350849in}}%
\pgfpathlineto{\pgfqpoint{4.216973in}{1.363894in}}%
\pgfpathlineto{\pgfqpoint{4.222293in}{1.365934in}}%
\pgfpathlineto{\pgfqpoint{4.227815in}{1.368221in}}%
\pgfpathlineto{\pgfqpoint{4.241730in}{1.373836in}}%
\pgfpathlineto{\pgfqpoint{4.245154in}{1.375351in}}%
\pgfpathlineto{\pgfqpoint{4.248202in}{1.376482in}}%
\pgfpathlineto{\pgfqpoint{4.290034in}{1.392451in}}%
\pgfpathlineto{\pgfqpoint{4.299809in}{1.397194in}}%
\pgfpathlineto{\pgfqpoint{4.313330in}{1.403155in}}%
\pgfpathlineto{\pgfqpoint{4.321468in}{1.407307in}}%
\pgfpathlineto{\pgfqpoint{4.329793in}{1.410539in}}%
\pgfpathlineto{\pgfqpoint{4.354413in}{1.420064in}}%
\pgfpathlineto{\pgfqpoint{4.357836in}{1.421147in}}%
\pgfpathlineto{\pgfqpoint{4.363624in}{1.423262in}}%
\pgfpathlineto{\pgfqpoint{4.367925in}{1.424949in}}%
\pgfpathlineto{\pgfqpoint{4.371674in}{1.426345in}}%
\pgfpathlineto{\pgfqpoint{4.397134in}{1.436246in}}%
\pgfpathlineto{\pgfqpoint{4.399851in}{1.437113in}}%
\pgfpathlineto{\pgfqpoint{4.405459in}{1.439176in}}%
\pgfpathlineto{\pgfqpoint{4.424477in}{1.445981in}}%
\pgfpathlineto{\pgfqpoint{4.426900in}{1.447032in}}%
\pgfpathlineto{\pgfqpoint{4.434620in}{1.450211in}}%
\pgfpathlineto{\pgfqpoint{4.448942in}{1.455234in}}%
\pgfpathlineto{\pgfqpoint{4.450961in}{1.456026in}}%
\pgfpathlineto{\pgfqpoint{4.453738in}{1.456765in}}%
\pgfpathlineto{\pgfqpoint{4.459993in}{1.459342in}}%
\pgfpathlineto{\pgfqpoint{4.462708in}{1.459796in}}%
\pgfpathlineto{\pgfqpoint{4.467784in}{1.461439in}}%
\pgfpathlineto{\pgfqpoint{4.470003in}{1.462149in}}%
\pgfpathlineto{\pgfqpoint{4.475569in}{1.464179in}}%
\pgfpathlineto{\pgfqpoint{4.478899in}{1.465067in}}%
\pgfpathlineto{\pgfqpoint{4.481963in}{1.466006in}}%
\pgfpathlineto{\pgfqpoint{4.484340in}{1.466800in}}%
\pgfpathlineto{\pgfqpoint{4.489332in}{1.468327in}}%
\pgfpathlineto{\pgfqpoint{4.493104in}{1.469829in}}%
\pgfpathlineto{\pgfqpoint{4.497345in}{1.471694in}}%
\pgfpathlineto{\pgfqpoint{4.503757in}{1.474029in}}%
\pgfpathlineto{\pgfqpoint{4.515135in}{1.477889in}}%
\pgfpathlineto{\pgfqpoint{4.519361in}{1.479633in}}%
\pgfpathlineto{\pgfqpoint{4.521995in}{1.480260in}}%
\pgfpathlineto{\pgfqpoint{4.530173in}{1.484445in}}%
\pgfpathlineto{\pgfqpoint{4.532233in}{1.485470in}}%
\pgfpathlineto{\pgfqpoint{4.542904in}{1.491163in}}%
\pgfpathlineto{\pgfqpoint{4.547528in}{1.492953in}}%
\pgfpathlineto{\pgfqpoint{4.553053in}{1.495645in}}%
\pgfpathlineto{\pgfqpoint{4.555193in}{1.496606in}}%
\pgfpathlineto{\pgfqpoint{4.560807in}{1.498635in}}%
\pgfpathlineto{\pgfqpoint{4.564530in}{1.499951in}}%
\pgfpathlineto{\pgfqpoint{4.570734in}{1.501842in}}%
\pgfpathlineto{\pgfqpoint{4.573234in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{4.683483in}{1.540941in}}%
\pgfpathlineto{\pgfqpoint{4.685301in}{1.541450in}}%
\pgfpathlineto{\pgfqpoint{4.689304in}{1.542647in}}%
\pgfpathlineto{\pgfqpoint{4.691430in}{1.543507in}}%
\pgfpathlineto{\pgfqpoint{4.694985in}{1.544657in}}%
\pgfpathlineto{\pgfqpoint{4.698041in}{1.545925in}}%
\pgfpathlineto{\pgfqpoint{4.700229in}{1.546758in}}%
\pgfpathlineto{\pgfqpoint{4.703408in}{1.547511in}}%
\pgfpathlineto{\pgfqpoint{4.706211in}{1.548738in}}%
\pgfpathlineto{\pgfqpoint{4.708915in}{1.549615in}}%
\pgfpathlineto{\pgfqpoint{4.710645in}{1.550265in}}%
\pgfpathlineto{\pgfqpoint{4.710725in}{1.550215in}}%
\pgfpathlineto{\pgfqpoint{4.714372in}{1.551446in}}%
\pgfpathlineto{\pgfqpoint{4.716549in}{1.552531in}}%
\pgfpathlineto{\pgfqpoint{4.716628in}{1.552456in}}%
\pgfpathlineto{\pgfqpoint{4.718142in}{1.553021in}}%
\pgfpathlineto{\pgfqpoint{4.720842in}{1.553680in}}%
\pgfpathlineto{\pgfqpoint{4.722932in}{1.554582in}}%
\pgfpathlineto{\pgfqpoint{4.722958in}{1.554555in}}%
\pgfpathlineto{\pgfqpoint{4.725062in}{1.555017in}}%
\pgfpathlineto{\pgfqpoint{4.731384in}{1.556658in}}%
\pgfpathlineto{\pgfqpoint{4.745094in}{1.560694in}}%
\pgfpathlineto{\pgfqpoint{4.746865in}{1.561113in}}%
\pgfpathlineto{\pgfqpoint{4.749783in}{1.561658in}}%
\pgfpathlineto{\pgfqpoint{4.754440in}{1.562729in}}%
\pgfpathlineto{\pgfqpoint{4.756642in}{1.563631in}}%
\pgfpathlineto{\pgfqpoint{4.792850in}{1.576024in}}%
\pgfpathlineto{\pgfqpoint{4.794825in}{1.576461in}}%
\pgfpathlineto{\pgfqpoint{4.797853in}{1.577871in}}%
\pgfpathlineto{\pgfqpoint{4.799359in}{1.578494in}}%
\pgfpathlineto{\pgfqpoint{4.812633in}{1.582942in}}%
\pgfpathlineto{\pgfqpoint{4.814938in}{1.583914in}}%
\pgfpathlineto{\pgfqpoint{4.817734in}{1.584523in}}%
\pgfpathlineto{\pgfqpoint{4.817754in}{1.584590in}}%
\pgfpathlineto{\pgfqpoint{4.825095in}{1.586970in}}%
\pgfpathlineto{\pgfqpoint{4.828272in}{1.587556in}}%
\pgfpathlineto{\pgfqpoint{4.830056in}{1.587799in}}%
\pgfpathlineto{\pgfqpoint{4.830095in}{1.587847in}}%
\pgfpathlineto{\pgfqpoint{4.833775in}{1.589216in}}%
\pgfpathlineto{\pgfqpoint{4.835380in}{1.589736in}}%
\pgfpathlineto{\pgfqpoint{4.848214in}{1.594140in}}%
\pgfpathlineto{\pgfqpoint{4.848289in}{1.594224in}}%
\pgfpathlineto{\pgfqpoint{4.849668in}{1.594669in}}%
\pgfpathlineto{\pgfqpoint{4.852652in}{1.596140in}}%
\pgfpathlineto{\pgfqpoint{4.854145in}{1.596454in}}%
\pgfpathlineto{\pgfqpoint{4.852910in}{1.596340in}}%
\pgfpathlineto{\pgfqpoint{4.854237in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{4.880617in}{1.604754in}}%
\pgfpathlineto{\pgfqpoint{4.882503in}{1.605848in}}%
\pgfpathlineto{\pgfqpoint{4.895524in}{1.609136in}}%
\pgfpathlineto{\pgfqpoint{4.897883in}{1.609868in}}%
\pgfpathlineto{\pgfqpoint{4.897916in}{1.609815in}}%
\pgfpathlineto{\pgfqpoint{4.903306in}{1.611054in}}%
\pgfpathlineto{\pgfqpoint{4.904811in}{1.611418in}}%
\pgfpathlineto{\pgfqpoint{4.904843in}{1.611445in}}%
\pgfpathlineto{\pgfqpoint{4.907002in}{1.611873in}}%
\pgfpathlineto{\pgfqpoint{4.907018in}{1.611853in}}%
\pgfpathlineto{\pgfqpoint{4.910839in}{1.613109in}}%
\pgfpathlineto{\pgfqpoint{4.911682in}{1.613077in}}%
\pgfpathlineto{\pgfqpoint{4.912269in}{1.613677in}}%
\pgfpathlineto{\pgfqpoint{4.914340in}{1.614700in}}%
\pgfpathlineto{\pgfqpoint{4.921681in}{1.617310in}}%
\pgfpathlineto{\pgfqpoint{4.923857in}{1.618182in}}%
\pgfpathlineto{\pgfqpoint{4.925914in}{1.618745in}}%
\pgfpathlineto{\pgfqpoint{4.932140in}{1.620734in}}%
\pgfpathlineto{\pgfqpoint{4.932155in}{1.620702in}}%
\pgfpathlineto{\pgfqpoint{4.933989in}{1.620892in}}%
\pgfpathlineto{\pgfqpoint{4.951681in}{1.627888in}}%
\pgfpathlineto{\pgfqpoint{4.953511in}{1.628378in}}%
\pgfpathlineto{\pgfqpoint{4.951781in}{1.627837in}}%
\pgfpathlineto{\pgfqpoint{4.953568in}{1.628350in}}%
\pgfpathlineto{\pgfqpoint{4.956579in}{1.629387in}}%
\pgfpathlineto{\pgfqpoint{4.958260in}{1.629863in}}%
\pgfpathlineto{\pgfqpoint{4.958274in}{1.629845in}}%
\pgfpathlineto{\pgfqpoint{4.960144in}{1.630641in}}%
\pgfpathlineto{\pgfqpoint{4.967135in}{1.632374in}}%
\pgfpathlineto{\pgfqpoint{4.968606in}{1.632686in}}%
\pgfpathlineto{\pgfqpoint{4.968647in}{1.632750in}}%
\pgfpathlineto{\pgfqpoint{4.970331in}{1.633052in}}%
\pgfpathlineto{\pgfqpoint{4.970440in}{1.632988in}}%
\pgfpathlineto{\pgfqpoint{4.972130in}{1.632702in}}%
\pgfpathlineto{\pgfqpoint{4.972144in}{1.632711in}}%
\pgfpathlineto{\pgfqpoint{4.972171in}{1.632681in}}%
\pgfpathlineto{\pgfqpoint{4.975259in}{1.633997in}}%
\pgfpathlineto{\pgfqpoint{4.979193in}{1.635874in}}%
\pgfpathlineto{\pgfqpoint{4.979219in}{1.635835in}}%
\pgfpathlineto{\pgfqpoint{4.980300in}{1.635698in}}%
\pgfpathlineto{\pgfqpoint{4.980859in}{1.636060in}}%
\pgfpathlineto{\pgfqpoint{4.987387in}{1.638697in}}%
\pgfpathlineto{\pgfqpoint{4.988680in}{1.638901in}}%
\pgfpathlineto{\pgfqpoint{4.988927in}{1.639086in}}%
\pgfpathlineto{\pgfqpoint{4.991692in}{1.640382in}}%
\pgfpathlineto{\pgfqpoint{4.991718in}{1.640347in}}%
\pgfpathlineto{\pgfqpoint{4.997560in}{1.641725in}}%
\pgfpathlineto{\pgfqpoint{4.998489in}{1.642025in}}%
\pgfpathlineto{\pgfqpoint{4.998972in}{1.642357in}}%
\pgfpathlineto{\pgfqpoint{5.000720in}{1.642778in}}%
\pgfpathlineto{\pgfqpoint{5.000732in}{1.642760in}}%
\pgfpathlineto{\pgfqpoint{5.002209in}{1.642840in}}%
\pgfpathlineto{\pgfqpoint{5.002372in}{1.643016in}}%
\pgfpathlineto{\pgfqpoint{5.050053in}{1.661993in}}%
\pgfpathlineto{\pgfqpoint{5.051976in}{1.663398in}}%
\pgfpathlineto{\pgfqpoint{5.054231in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{5.056068in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{5.056177in}{1.665149in}}%
\pgfpathlineto{\pgfqpoint{5.057163in}{1.665719in}}%
\pgfpathlineto{\pgfqpoint{5.057513in}{1.665710in}}%
\pgfpathlineto{\pgfqpoint{5.059225in}{1.666342in}}%
\pgfpathlineto{\pgfqpoint{5.059258in}{1.666299in}}%
\pgfpathlineto{\pgfqpoint{5.064156in}{1.667821in}}%
\pgfpathlineto{\pgfqpoint{5.065893in}{1.668043in}}%
\pgfpathlineto{\pgfqpoint{5.069715in}{1.669297in}}%
\pgfpathlineto{\pgfqpoint{5.069747in}{1.669384in}}%
\pgfpathlineto{\pgfqpoint{5.071502in}{1.669760in}}%
\pgfpathlineto{\pgfqpoint{5.073217in}{1.670460in}}%
\pgfpathlineto{\pgfqpoint{5.073238in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{5.076416in}{1.671662in}}%
\pgfpathlineto{\pgfqpoint{5.076791in}{1.671680in}}%
\pgfpathlineto{\pgfqpoint{5.077560in}{1.672298in}}%
\pgfpathlineto{\pgfqpoint{5.077830in}{1.672243in}}%
\pgfpathlineto{\pgfqpoint{5.079828in}{1.672832in}}%
\pgfpathlineto{\pgfqpoint{5.077965in}{1.672122in}}%
\pgfpathlineto{\pgfqpoint{5.079838in}{1.672816in}}%
\pgfpathlineto{\pgfqpoint{5.080869in}{1.672941in}}%
\pgfpathlineto{\pgfqpoint{5.080179in}{1.673044in}}%
\pgfpathlineto{\pgfqpoint{5.081219in}{1.673479in}}%
\pgfpathlineto{\pgfqpoint{5.082667in}{1.674095in}}%
\pgfpathlineto{\pgfqpoint{5.082994in}{1.673917in}}%
\pgfpathlineto{\pgfqpoint{5.083966in}{1.674210in}}%
\pgfpathlineto{\pgfqpoint{5.083639in}{1.674306in}}%
\pgfpathlineto{\pgfqpoint{5.084385in}{1.674576in}}%
\pgfpathlineto{\pgfqpoint{5.088192in}{1.676561in}}%
\pgfpathlineto{\pgfqpoint{5.089343in}{1.676636in}}%
\pgfpathlineto{\pgfqpoint{5.088748in}{1.676874in}}%
\pgfpathlineto{\pgfqpoint{5.089725in}{1.676778in}}%
\pgfpathlineto{\pgfqpoint{5.092003in}{1.678126in}}%
\pgfpathlineto{\pgfqpoint{5.114395in}{1.686690in}}%
\pgfpathlineto{\pgfqpoint{5.115772in}{1.686800in}}%
\pgfpathlineto{\pgfqpoint{5.114801in}{1.686891in}}%
\pgfpathlineto{\pgfqpoint{5.115951in}{1.686900in}}%
\pgfpathlineto{\pgfqpoint{5.118642in}{1.687848in}}%
\pgfpathlineto{\pgfqpoint{5.118680in}{1.687811in}}%
\pgfpathlineto{\pgfqpoint{5.119324in}{1.687800in}}%
\pgfpathlineto{\pgfqpoint{5.118727in}{1.687869in}}%
\pgfpathlineto{\pgfqpoint{5.120117in}{1.688409in}}%
\pgfpathlineto{\pgfqpoint{5.122151in}{1.688775in}}%
\pgfpathlineto{\pgfqpoint{5.120200in}{1.688333in}}%
\pgfpathlineto{\pgfqpoint{5.122197in}{1.688734in}}%
\pgfpathlineto{\pgfqpoint{5.122326in}{1.688823in}}%
\pgfpathlineto{\pgfqpoint{5.123796in}{1.688867in}}%
\pgfpathlineto{\pgfqpoint{5.125435in}{1.689647in}}%
\pgfpathlineto{\pgfqpoint{5.125444in}{1.689643in}}%
\pgfpathlineto{\pgfqpoint{5.126966in}{1.689688in}}%
\pgfpathlineto{\pgfqpoint{5.125480in}{1.689704in}}%
\pgfpathlineto{\pgfqpoint{5.127103in}{1.689997in}}%
\pgfpathlineto{\pgfqpoint{5.128746in}{1.690462in}}%
\pgfpathlineto{\pgfqpoint{5.128800in}{1.690412in}}%
\pgfpathlineto{\pgfqpoint{5.129046in}{1.690245in}}%
\pgfpathlineto{\pgfqpoint{5.129610in}{1.690673in}}%
\pgfpathlineto{\pgfqpoint{5.130327in}{1.690622in}}%
\pgfpathlineto{\pgfqpoint{5.131957in}{1.691616in}}%
\pgfpathlineto{\pgfqpoint{5.132020in}{1.691506in}}%
\pgfpathlineto{\pgfqpoint{5.132147in}{1.691412in}}%
\pgfpathlineto{\pgfqpoint{5.134335in}{1.692218in}}%
\pgfpathlineto{\pgfqpoint{5.137099in}{1.693008in}}%
\pgfpathlineto{\pgfqpoint{5.137144in}{1.692889in}}%
\pgfpathlineto{\pgfqpoint{5.137465in}{1.692692in}}%
\pgfpathlineto{\pgfqpoint{5.138043in}{1.693225in}}%
\pgfpathlineto{\pgfqpoint{5.138683in}{1.693113in}}%
\pgfpathlineto{\pgfqpoint{5.141849in}{1.693653in}}%
\pgfpathlineto{\pgfqpoint{5.142729in}{1.693550in}}%
\pgfpathlineto{\pgfqpoint{5.142113in}{1.693976in}}%
\pgfpathlineto{\pgfqpoint{5.143361in}{1.693958in}}%
\pgfpathlineto{\pgfqpoint{5.146202in}{1.694173in}}%
\pgfpathlineto{\pgfqpoint{5.146211in}{1.694207in}}%
\pgfpathlineto{\pgfqpoint{5.147811in}{1.694548in}}%
\pgfpathlineto{\pgfqpoint{5.146316in}{1.694136in}}%
\pgfpathlineto{\pgfqpoint{5.147880in}{1.694477in}}%
\pgfpathlineto{\pgfqpoint{5.149049in}{1.694088in}}%
\pgfpathlineto{\pgfqpoint{5.149447in}{1.694422in}}%
\pgfpathlineto{\pgfqpoint{5.151119in}{1.695139in}}%
\pgfpathlineto{\pgfqpoint{5.149533in}{1.694315in}}%
\pgfpathlineto{\pgfqpoint{5.151265in}{1.695020in}}%
\pgfpathlineto{\pgfqpoint{5.152493in}{1.694766in}}%
\pgfpathlineto{\pgfqpoint{5.151609in}{1.695175in}}%
\pgfpathlineto{\pgfqpoint{5.152853in}{1.694949in}}%
\pgfpathlineto{\pgfqpoint{5.154459in}{1.694763in}}%
\pgfpathlineto{\pgfqpoint{5.153212in}{1.694528in}}%
\pgfpathlineto{\pgfqpoint{5.154485in}{1.694750in}}%
\pgfpathlineto{\pgfqpoint{5.154962in}{1.694674in}}%
\pgfpathlineto{\pgfqpoint{5.155966in}{1.695191in}}%
\pgfpathlineto{\pgfqpoint{5.157704in}{1.695855in}}%
\pgfpathlineto{\pgfqpoint{5.157712in}{1.695853in}}%
\pgfpathlineto{\pgfqpoint{5.159871in}{1.696382in}}%
\pgfpathlineto{\pgfqpoint{5.157763in}{1.695949in}}%
\pgfpathlineto{\pgfqpoint{5.159888in}{1.696416in}}%
\pgfpathlineto{\pgfqpoint{5.162127in}{1.697712in}}%
\pgfpathlineto{\pgfqpoint{5.162144in}{1.697693in}}%
\pgfpathlineto{\pgfqpoint{5.162428in}{1.697405in}}%
\pgfpathlineto{\pgfqpoint{5.163313in}{1.698066in}}%
\pgfpathlineto{\pgfqpoint{5.163671in}{1.697895in}}%
\pgfpathlineto{\pgfqpoint{5.165557in}{1.697973in}}%
\pgfpathlineto{\pgfqpoint{5.163746in}{1.697996in}}%
\pgfpathlineto{\pgfqpoint{5.165599in}{1.698057in}}%
\pgfpathlineto{\pgfqpoint{5.167336in}{1.698836in}}%
\pgfpathlineto{\pgfqpoint{5.167616in}{1.698620in}}%
\pgfpathlineto{\pgfqpoint{5.168925in}{1.698797in}}%
\pgfpathlineto{\pgfqpoint{5.168390in}{1.698978in}}%
\pgfpathlineto{\pgfqpoint{5.169122in}{1.698952in}}%
\pgfpathlineto{\pgfqpoint{5.178031in}{1.702152in}}%
\pgfpathlineto{\pgfqpoint{5.178857in}{1.702615in}}%
\pgfpathlineto{\pgfqpoint{5.178496in}{1.702610in}}%
\pgfpathlineto{\pgfqpoint{5.179169in}{1.703194in}}%
\pgfpathlineto{\pgfqpoint{5.187439in}{1.707154in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.707502in}}%
\pgfpathlineto{\pgfqpoint{5.187713in}{1.707033in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.707502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856944in}{1.876308in}}%
\pgfpathlineto{\pgfqpoint{2.163600in}{1.876308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194156in}{1.876308in}}{\pgfqpoint{2.194156in}{1.906863in}}%
\pgfpathlineto{\pgfqpoint{2.194156in}{3.413056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194156in}{3.443611in}}{\pgfqpoint{2.163600in}{3.443611in}}%
\pgfpathlineto{\pgfqpoint{0.856944in}{3.443611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{3.443611in}}{\pgfqpoint{0.826389in}{3.413056in}}%
\pgfpathlineto{\pgfqpoint{0.826389in}{1.906863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{1.876308in}}{\pgfqpoint{0.856944in}{1.876308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{3.329028in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{3.329028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=3.275556in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont KL-UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{3.116123in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{3.116123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=3.062650in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont KL-UCB++}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.903218in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.903218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.849745in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.683194in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.683194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.629722in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCB-DT(\(\displaystyle kl\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.454722in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.454722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.401250in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCB-DT(\(\displaystyle \mu\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.233368in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.233368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.179896in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCB\(\displaystyle \dagger\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.020463in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.020463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=1.966991in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCBVTuned}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/pgf/regrets/regret_0.02_0.01_bernoulli.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.860981in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.860981in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860981in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.760597in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.760597in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760597in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.660214in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.660214in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.660214in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.559831in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.559831in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559831in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.177315in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont n (log scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.637304in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.637304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542014in, y=0.584498in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.270494in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.270494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=1.217688in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.903684in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.903684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=1.850878in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.536874in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.536874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=2.484068in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.170064in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.170064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=3.117257in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334375in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle R(n)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637444in}}%
\pgfpathlineto{\pgfqpoint{2.090628in}{0.639590in}}%
\pgfpathlineto{\pgfqpoint{2.457209in}{0.642826in}}%
\pgfpathlineto{\pgfqpoint{2.921608in}{0.653780in}}%
\pgfpathlineto{\pgfqpoint{3.189824in}{0.666102in}}%
\pgfpathlineto{\pgfqpoint{3.237574in}{0.668565in}}%
\pgfpathlineto{\pgfqpoint{3.271761in}{0.670610in}}%
\pgfpathlineto{\pgfqpoint{3.308999in}{0.673219in}}%
\pgfpathlineto{\pgfqpoint{3.332289in}{0.674979in}}%
\pgfpathlineto{\pgfqpoint{3.373454in}{0.677677in}}%
\pgfpathlineto{\pgfqpoint{3.434377in}{0.681349in}}%
\pgfpathlineto{\pgfqpoint{3.456709in}{0.683071in}}%
\pgfpathlineto{\pgfqpoint{3.562138in}{0.691689in}}%
\pgfpathlineto{\pgfqpoint{3.578849in}{0.693304in}}%
\pgfpathlineto{\pgfqpoint{3.864994in}{0.721158in}}%
\pgfpathlineto{\pgfqpoint{3.869593in}{0.721474in}}%
\pgfpathlineto{\pgfqpoint{3.882190in}{0.722595in}}%
\pgfpathlineto{\pgfqpoint{3.888557in}{0.723355in}}%
\pgfpathlineto{\pgfqpoint{3.904559in}{0.724165in}}%
\pgfpathlineto{\pgfqpoint{3.909337in}{0.724438in}}%
\pgfpathlineto{\pgfqpoint{3.923730in}{0.725140in}}%
\pgfpathlineto{\pgfqpoint{3.928871in}{0.725248in}}%
\pgfpathlineto{\pgfqpoint{3.983928in}{0.730896in}}%
\pgfpathlineto{\pgfqpoint{3.987157in}{0.730700in}}%
\pgfpathlineto{\pgfqpoint{3.990023in}{0.730751in}}%
\pgfpathlineto{\pgfqpoint{4.013491in}{0.733632in}}%
\pgfpathlineto{\pgfqpoint{4.031422in}{0.735094in}}%
\pgfpathlineto{\pgfqpoint{4.034282in}{0.735354in}}%
\pgfpathlineto{\pgfqpoint{4.046391in}{0.735860in}}%
\pgfpathlineto{\pgfqpoint{4.165741in}{0.744712in}}%
\pgfpathlineto{\pgfqpoint{4.169048in}{0.745168in}}%
\pgfpathlineto{\pgfqpoint{4.172959in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{4.185990in}{0.747321in}}%
\pgfpathlineto{\pgfqpoint{4.189333in}{0.747505in}}%
\pgfpathlineto{\pgfqpoint{4.306366in}{0.760681in}}%
\pgfpathlineto{\pgfqpoint{4.309641in}{0.760928in}}%
\pgfpathlineto{\pgfqpoint{4.317420in}{0.761967in}}%
\pgfpathlineto{\pgfqpoint{4.320604in}{0.762252in}}%
\pgfpathlineto{\pgfqpoint{4.324905in}{0.762872in}}%
\pgfpathlineto{\pgfqpoint{4.327179in}{0.762613in}}%
\pgfpathlineto{\pgfqpoint{4.329159in}{0.762872in}}%
\pgfpathlineto{\pgfqpoint{4.332039in}{0.763398in}}%
\pgfpathlineto{\pgfqpoint{4.334203in}{0.763822in}}%
\pgfpathlineto{\pgfqpoint{4.337323in}{0.764620in}}%
\pgfpathlineto{\pgfqpoint{4.350227in}{0.766127in}}%
\pgfpathlineto{\pgfqpoint{4.352890in}{0.766260in}}%
\pgfpathlineto{\pgfqpoint{4.355008in}{0.766355in}}%
\pgfpathlineto{\pgfqpoint{4.357245in}{0.766937in}}%
\pgfpathlineto{\pgfqpoint{4.362654in}{0.767406in}}%
\pgfpathlineto{\pgfqpoint{4.366069in}{0.768134in}}%
\pgfpathlineto{\pgfqpoint{4.368882in}{0.768235in}}%
\pgfpathlineto{\pgfqpoint{4.377076in}{0.768343in}}%
\pgfpathlineto{\pgfqpoint{4.379624in}{0.768178in}}%
\pgfpathlineto{\pgfqpoint{4.381849in}{0.768375in}}%
\pgfpathlineto{\pgfqpoint{4.386443in}{0.769552in}}%
\pgfpathlineto{\pgfqpoint{4.386504in}{0.769445in}}%
\pgfpathlineto{\pgfqpoint{4.455885in}{0.778176in}}%
\pgfpathlineto{\pgfqpoint{4.457970in}{0.778816in}}%
\pgfpathlineto{\pgfqpoint{4.465105in}{0.779443in}}%
\pgfpathlineto{\pgfqpoint{4.466844in}{0.779475in}}%
\pgfpathlineto{\pgfqpoint{4.470936in}{0.779949in}}%
\pgfpathlineto{\pgfqpoint{4.473430in}{0.780652in}}%
\pgfpathlineto{\pgfqpoint{4.478274in}{0.780367in}}%
\pgfpathlineto{\pgfqpoint{4.480338in}{0.780557in}}%
\pgfpathlineto{\pgfqpoint{4.511393in}{0.783153in}}%
\pgfpathlineto{\pgfqpoint{4.513950in}{0.782748in}}%
\pgfpathlineto{\pgfqpoint{4.517275in}{0.782919in}}%
\pgfpathlineto{\pgfqpoint{4.521952in}{0.782558in}}%
\pgfpathlineto{\pgfqpoint{4.524612in}{0.783217in}}%
\pgfpathlineto{\pgfqpoint{4.524655in}{0.783153in}}%
\pgfpathlineto{\pgfqpoint{4.526489in}{0.783641in}}%
\pgfpathlineto{\pgfqpoint{4.528399in}{0.783831in}}%
\pgfpathlineto{\pgfqpoint{4.531015in}{0.783888in}}%
\pgfpathlineto{\pgfqpoint{4.533406in}{0.784489in}}%
\pgfpathlineto{\pgfqpoint{4.535282in}{0.784654in}}%
\pgfpathlineto{\pgfqpoint{4.539379in}{0.784831in}}%
\pgfpathlineto{\pgfqpoint{4.544248in}{0.784920in}}%
\pgfpathlineto{\pgfqpoint{4.546801in}{0.784439in}}%
\pgfpathlineto{\pgfqpoint{4.548695in}{0.784901in}}%
\pgfpathlineto{\pgfqpoint{4.557165in}{0.787218in}}%
\pgfpathlineto{\pgfqpoint{4.560378in}{0.787294in}}%
\pgfpathlineto{\pgfqpoint{4.562207in}{0.787662in}}%
\pgfpathlineto{\pgfqpoint{4.562246in}{0.787636in}}%
\pgfpathlineto{\pgfqpoint{4.565533in}{0.787947in}}%
\pgfpathlineto{\pgfqpoint{4.568295in}{0.787516in}}%
\pgfpathlineto{\pgfqpoint{4.568333in}{0.787598in}}%
\pgfpathlineto{\pgfqpoint{4.570164in}{0.787947in}}%
\pgfpathlineto{\pgfqpoint{4.570240in}{0.787883in}}%
\pgfpathlineto{\pgfqpoint{4.571683in}{0.788504in}}%
\pgfpathlineto{\pgfqpoint{4.574177in}{0.788928in}}%
\pgfpathlineto{\pgfqpoint{4.576055in}{0.789213in}}%
\pgfpathlineto{\pgfqpoint{4.584912in}{0.789162in}}%
\pgfpathlineto{\pgfqpoint{4.586375in}{0.789232in}}%
\pgfpathlineto{\pgfqpoint{4.586521in}{0.789327in}}%
\pgfpathlineto{\pgfqpoint{4.588414in}{0.789713in}}%
\pgfpathlineto{\pgfqpoint{4.590297in}{0.789568in}}%
\pgfpathlineto{\pgfqpoint{4.610475in}{0.791549in}}%
\pgfpathlineto{\pgfqpoint{4.611195in}{0.791575in}}%
\pgfpathlineto{\pgfqpoint{4.611948in}{0.792024in}}%
\pgfpathlineto{\pgfqpoint{4.616435in}{0.792759in}}%
\pgfpathlineto{\pgfqpoint{4.619197in}{0.792202in}}%
\pgfpathlineto{\pgfqpoint{4.620638in}{0.792601in}}%
\pgfpathlineto{\pgfqpoint{4.619901in}{0.792689in}}%
\pgfpathlineto{\pgfqpoint{4.620671in}{0.792683in}}%
\pgfpathlineto{\pgfqpoint{4.682285in}{0.794215in}}%
\pgfpathlineto{\pgfqpoint{4.684847in}{0.794817in}}%
\pgfpathlineto{\pgfqpoint{4.686658in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{4.688714in}{0.794032in}}%
\pgfpathlineto{\pgfqpoint{4.690424in}{0.793810in}}%
\pgfpathlineto{\pgfqpoint{4.690536in}{0.793987in}}%
\pgfpathlineto{\pgfqpoint{4.690955in}{0.793778in}}%
\pgfpathlineto{\pgfqpoint{4.692461in}{0.794487in}}%
\pgfpathlineto{\pgfqpoint{4.693433in}{0.794222in}}%
\pgfpathlineto{\pgfqpoint{4.694071in}{0.794652in}}%
\pgfpathlineto{\pgfqpoint{4.696089in}{0.794975in}}%
\pgfpathlineto{\pgfqpoint{4.694265in}{0.794494in}}%
\pgfpathlineto{\pgfqpoint{4.696116in}{0.794899in}}%
\pgfpathlineto{\pgfqpoint{4.696997in}{0.795228in}}%
\pgfpathlineto{\pgfqpoint{4.697767in}{0.794817in}}%
\pgfpathlineto{\pgfqpoint{4.700720in}{0.795513in}}%
\pgfpathlineto{\pgfqpoint{4.702487in}{0.795216in}}%
\pgfpathlineto{\pgfqpoint{4.704083in}{0.795450in}}%
\pgfpathlineto{\pgfqpoint{4.704164in}{0.795399in}}%
\pgfpathlineto{\pgfqpoint{4.707820in}{0.795412in}}%
\pgfpathlineto{\pgfqpoint{4.709980in}{0.795488in}}%
\pgfpathlineto{\pgfqpoint{4.713529in}{0.795260in}}%
\pgfpathlineto{\pgfqpoint{4.713608in}{0.795463in}}%
\pgfpathlineto{\pgfqpoint{4.716078in}{0.795026in}}%
\pgfpathlineto{\pgfqpoint{4.717751in}{0.794646in}}%
\pgfpathlineto{\pgfqpoint{4.717803in}{0.794722in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{0.794519in}}%
\pgfpathlineto{\pgfqpoint{4.719857in}{0.794772in}}%
\pgfpathlineto{\pgfqpoint{4.721385in}{0.794848in}}%
\pgfpathlineto{\pgfqpoint{4.721436in}{0.794798in}}%
\pgfpathlineto{\pgfqpoint{4.723909in}{0.794836in}}%
\pgfpathlineto{\pgfqpoint{4.725344in}{0.794988in}}%
\pgfpathlineto{\pgfqpoint{4.725523in}{0.794785in}}%
\pgfpathlineto{\pgfqpoint{4.725906in}{0.795089in}}%
\pgfpathlineto{\pgfqpoint{4.727181in}{0.794709in}}%
\pgfpathlineto{\pgfqpoint{4.730148in}{0.794279in}}%
\pgfpathlineto{\pgfqpoint{4.730174in}{0.794380in}}%
\pgfpathlineto{\pgfqpoint{4.733118in}{0.794829in}}%
\pgfpathlineto{\pgfqpoint{4.733143in}{0.794791in}}%
\pgfpathlineto{\pgfqpoint{4.734745in}{0.794481in}}%
\pgfpathlineto{\pgfqpoint{4.734795in}{0.794563in}}%
\pgfpathlineto{\pgfqpoint{4.744510in}{0.795437in}}%
\pgfpathlineto{\pgfqpoint{4.745992in}{0.795570in}}%
\pgfpathlineto{\pgfqpoint{4.746065in}{0.795621in}}%
\pgfpathlineto{\pgfqpoint{4.753394in}{0.797153in}}%
\pgfpathlineto{\pgfqpoint{4.756264in}{0.797520in}}%
\pgfpathlineto{\pgfqpoint{4.757137in}{0.798014in}}%
\pgfpathlineto{\pgfqpoint{4.757915in}{0.797362in}}%
\pgfpathlineto{\pgfqpoint{4.759980in}{0.798261in}}%
\pgfpathlineto{\pgfqpoint{4.760003in}{0.798211in}}%
\pgfpathlineto{\pgfqpoint{4.763243in}{0.798920in}}%
\pgfpathlineto{\pgfqpoint{4.764680in}{0.798679in}}%
\pgfpathlineto{\pgfqpoint{4.764842in}{0.798515in}}%
\pgfpathlineto{\pgfqpoint{4.777891in}{0.800034in}}%
\pgfpathlineto{\pgfqpoint{4.779498in}{0.800199in}}%
\pgfpathlineto{\pgfqpoint{4.778227in}{0.799718in}}%
\pgfpathlineto{\pgfqpoint{4.779520in}{0.800123in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{0.799661in}}%
\pgfpathlineto{\pgfqpoint{4.781142in}{0.799889in}}%
\pgfpathlineto{\pgfqpoint{4.782581in}{0.800287in}}%
\pgfpathlineto{\pgfqpoint{4.781940in}{0.800433in}}%
\pgfpathlineto{\pgfqpoint{4.782603in}{0.800319in}}%
\pgfpathlineto{\pgfqpoint{4.782956in}{0.800211in}}%
\pgfpathlineto{\pgfqpoint{4.784300in}{0.800712in}}%
\pgfpathlineto{\pgfqpoint{4.784608in}{0.800908in}}%
\pgfpathlineto{\pgfqpoint{4.785859in}{0.800940in}}%
\pgfpathlineto{\pgfqpoint{4.787389in}{0.800851in}}%
\pgfpathlineto{\pgfqpoint{4.787411in}{0.800813in}}%
\pgfpathlineto{\pgfqpoint{4.788740in}{0.800629in}}%
\pgfpathlineto{\pgfqpoint{4.788979in}{0.800895in}}%
\pgfpathlineto{\pgfqpoint{4.790844in}{0.800585in}}%
\pgfpathlineto{\pgfqpoint{4.792850in}{0.801066in}}%
\pgfpathlineto{\pgfqpoint{4.792872in}{0.801041in}}%
\pgfpathlineto{\pgfqpoint{4.795231in}{0.800876in}}%
\pgfpathlineto{\pgfqpoint{4.795274in}{0.800959in}}%
\pgfpathlineto{\pgfqpoint{4.797428in}{0.801218in}}%
\pgfpathlineto{\pgfqpoint{4.798808in}{0.800978in}}%
\pgfpathlineto{\pgfqpoint{4.799041in}{0.801085in}}%
\pgfpathlineto{\pgfqpoint{4.803736in}{0.801104in}}%
\pgfpathlineto{\pgfqpoint{4.803778in}{0.800921in}}%
\pgfpathlineto{\pgfqpoint{4.805386in}{0.800743in}}%
\pgfpathlineto{\pgfqpoint{4.803966in}{0.801123in}}%
\pgfpathlineto{\pgfqpoint{4.805469in}{0.800889in}}%
\pgfpathlineto{\pgfqpoint{4.807464in}{0.801174in}}%
\pgfpathlineto{\pgfqpoint{4.807589in}{0.801041in}}%
\pgfpathlineto{\pgfqpoint{4.809491in}{0.800921in}}%
\pgfpathlineto{\pgfqpoint{4.812490in}{0.801085in}}%
\pgfpathlineto{\pgfqpoint{4.812510in}{0.800978in}}%
\pgfpathlineto{\pgfqpoint{4.813940in}{0.801073in}}%
\pgfpathlineto{\pgfqpoint{4.814164in}{0.801294in}}%
\pgfpathlineto{\pgfqpoint{4.815832in}{0.801668in}}%
\pgfpathlineto{\pgfqpoint{4.818279in}{0.801934in}}%
\pgfpathlineto{\pgfqpoint{4.819909in}{0.802193in}}%
\pgfpathlineto{\pgfqpoint{4.820049in}{0.802035in}}%
\pgfpathlineto{\pgfqpoint{4.821792in}{0.801731in}}%
\pgfpathlineto{\pgfqpoint{4.821812in}{0.801756in}}%
\pgfpathlineto{\pgfqpoint{4.828704in}{0.802352in}}%
\pgfpathlineto{\pgfqpoint{4.830232in}{0.802605in}}%
\pgfpathlineto{\pgfqpoint{4.830330in}{0.802763in}}%
\pgfpathlineto{\pgfqpoint{4.832339in}{0.803219in}}%
\pgfpathlineto{\pgfqpoint{4.832358in}{0.803263in}}%
\pgfpathlineto{\pgfqpoint{4.836402in}{0.804068in}}%
\pgfpathlineto{\pgfqpoint{4.836652in}{0.803764in}}%
\pgfpathlineto{\pgfqpoint{4.837709in}{0.804340in}}%
\pgfpathlineto{\pgfqpoint{4.837920in}{0.804283in}}%
\pgfpathlineto{\pgfqpoint{4.838590in}{0.804669in}}%
\pgfpathlineto{\pgfqpoint{4.839489in}{0.804131in}}%
\pgfpathlineto{\pgfqpoint{4.845835in}{0.804631in}}%
\pgfpathlineto{\pgfqpoint{4.847110in}{0.804701in}}%
\pgfpathlineto{\pgfqpoint{4.847447in}{0.805195in}}%
\pgfpathlineto{\pgfqpoint{4.851394in}{0.807120in}}%
\pgfpathlineto{\pgfqpoint{4.851413in}{0.807056in}}%
\pgfpathlineto{\pgfqpoint{4.851487in}{0.807088in}}%
\pgfpathlineto{\pgfqpoint{4.853003in}{0.807145in}}%
\pgfpathlineto{\pgfqpoint{4.854292in}{0.807886in}}%
\pgfpathlineto{\pgfqpoint{4.854715in}{0.807601in}}%
\pgfpathlineto{\pgfqpoint{4.857515in}{0.808158in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{0.808215in}}%
\pgfpathlineto{\pgfqpoint{4.858717in}{0.808665in}}%
\pgfpathlineto{\pgfqpoint{4.859171in}{0.808437in}}%
\pgfpathlineto{\pgfqpoint{4.860748in}{0.808468in}}%
\pgfpathlineto{\pgfqpoint{4.859262in}{0.808487in}}%
\pgfpathlineto{\pgfqpoint{4.860766in}{0.808487in}}%
\pgfpathlineto{\pgfqpoint{4.862354in}{0.809234in}}%
\pgfpathlineto{\pgfqpoint{4.862480in}{0.809190in}}%
\pgfpathlineto{\pgfqpoint{4.866029in}{0.809551in}}%
\pgfpathlineto{\pgfqpoint{4.867294in}{0.809773in}}%
\pgfpathlineto{\pgfqpoint{4.866100in}{0.809475in}}%
\pgfpathlineto{\pgfqpoint{4.867632in}{0.809450in}}%
\pgfpathlineto{\pgfqpoint{4.868998in}{0.809570in}}%
\pgfpathlineto{\pgfqpoint{4.867738in}{0.809494in}}%
\pgfpathlineto{\pgfqpoint{4.869157in}{0.809735in}}%
\pgfpathlineto{\pgfqpoint{4.870817in}{0.809956in}}%
\pgfpathlineto{\pgfqpoint{4.870853in}{0.809988in}}%
\pgfpathlineto{\pgfqpoint{4.872242in}{0.810988in}}%
\pgfpathlineto{\pgfqpoint{4.872593in}{0.810589in}}%
\pgfpathlineto{\pgfqpoint{4.872629in}{0.810450in}}%
\pgfpathlineto{\pgfqpoint{4.873907in}{0.811318in}}%
\pgfpathlineto{\pgfqpoint{4.874012in}{0.811166in}}%
\pgfpathlineto{\pgfqpoint{4.875774in}{0.811742in}}%
\pgfpathlineto{\pgfqpoint{4.874065in}{0.811096in}}%
\pgfpathlineto{\pgfqpoint{4.875844in}{0.811698in}}%
\pgfpathlineto{\pgfqpoint{4.877406in}{0.811672in}}%
\pgfpathlineto{\pgfqpoint{4.876904in}{0.812286in}}%
\pgfpathlineto{\pgfqpoint{4.877424in}{0.811736in}}%
\pgfpathlineto{\pgfqpoint{4.878860in}{0.811603in}}%
\pgfpathlineto{\pgfqpoint{4.878963in}{0.811438in}}%
\pgfpathlineto{\pgfqpoint{4.880393in}{0.811210in}}%
\pgfpathlineto{\pgfqpoint{4.879481in}{0.811774in}}%
\pgfpathlineto{\pgfqpoint{4.880531in}{0.811552in}}%
\pgfpathlineto{\pgfqpoint{4.882332in}{0.811299in}}%
\pgfpathlineto{\pgfqpoint{4.880565in}{0.811577in}}%
\pgfpathlineto{\pgfqpoint{4.882366in}{0.811387in}}%
\pgfpathlineto{\pgfqpoint{4.884551in}{0.812508in}}%
\pgfpathlineto{\pgfqpoint{4.899737in}{0.814047in}}%
\pgfpathlineto{\pgfqpoint{4.900538in}{0.813584in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{0.813920in}}%
\pgfpathlineto{\pgfqpoint{4.905457in}{0.815186in}}%
\pgfpathlineto{\pgfqpoint{4.906681in}{0.815060in}}%
\pgfpathlineto{\pgfqpoint{4.907018in}{0.815250in}}%
\pgfpathlineto{\pgfqpoint{4.908286in}{0.814566in}}%
\pgfpathlineto{\pgfqpoint{4.907067in}{0.815186in}}%
\pgfpathlineto{\pgfqpoint{4.908350in}{0.814446in}}%
\pgfpathlineto{\pgfqpoint{4.910027in}{0.814414in}}%
\pgfpathlineto{\pgfqpoint{4.911523in}{0.815104in}}%
\pgfpathlineto{\pgfqpoint{4.911952in}{0.814832in}}%
\pgfpathlineto{\pgfqpoint{4.912189in}{0.815180in}}%
\pgfpathlineto{\pgfqpoint{4.913772in}{0.814547in}}%
\pgfpathlineto{\pgfqpoint{4.915489in}{0.815782in}}%
\pgfpathlineto{\pgfqpoint{4.913961in}{0.814458in}}%
\pgfpathlineto{\pgfqpoint{4.915536in}{0.815763in}}%
\pgfpathlineto{\pgfqpoint{4.916102in}{0.815471in}}%
\pgfpathlineto{\pgfqpoint{4.917496in}{0.816257in}}%
\pgfpathlineto{\pgfqpoint{4.921774in}{0.817764in}}%
\pgfpathlineto{\pgfqpoint{4.923318in}{0.817852in}}%
\pgfpathlineto{\pgfqpoint{4.922207in}{0.817365in}}%
\pgfpathlineto{\pgfqpoint{4.923349in}{0.817745in}}%
\pgfpathlineto{\pgfqpoint{4.925056in}{0.816959in}}%
\pgfpathlineto{\pgfqpoint{4.925071in}{0.816997in}}%
\pgfpathlineto{\pgfqpoint{4.925577in}{0.816560in}}%
\pgfpathlineto{\pgfqpoint{4.926648in}{0.816985in}}%
\pgfpathlineto{\pgfqpoint{4.930192in}{0.815889in}}%
\pgfpathlineto{\pgfqpoint{4.930237in}{0.815997in}}%
\pgfpathlineto{\pgfqpoint{4.932577in}{0.817061in}}%
\pgfpathlineto{\pgfqpoint{4.932592in}{0.816997in}}%
\pgfpathlineto{\pgfqpoint{4.933464in}{0.817523in}}%
\pgfpathlineto{\pgfqpoint{4.934214in}{0.816624in}}%
\pgfpathlineto{\pgfqpoint{4.935874in}{0.817770in}}%
\pgfpathlineto{\pgfqpoint{4.935963in}{0.817681in}}%
\pgfpathlineto{\pgfqpoint{4.938758in}{0.818200in}}%
\pgfpathlineto{\pgfqpoint{4.938802in}{0.818112in}}%
\pgfpathlineto{\pgfqpoint{4.939586in}{0.817561in}}%
\pgfpathlineto{\pgfqpoint{4.940354in}{0.818029in}}%
\pgfpathlineto{\pgfqpoint{4.940870in}{0.818194in}}%
\pgfpathlineto{\pgfqpoint{4.941386in}{0.817599in}}%
\pgfpathlineto{\pgfqpoint{4.941886in}{0.817839in}}%
\pgfpathlineto{\pgfqpoint{4.944215in}{0.817909in}}%
\pgfpathlineto{\pgfqpoint{4.944244in}{0.817858in}}%
\pgfpathlineto{\pgfqpoint{4.945426in}{0.817896in}}%
\pgfpathlineto{\pgfqpoint{4.944624in}{0.818093in}}%
\pgfpathlineto{\pgfqpoint{4.945775in}{0.818162in}}%
\pgfpathlineto{\pgfqpoint{4.947777in}{0.818397in}}%
\pgfpathlineto{\pgfqpoint{4.947792in}{0.818416in}}%
\pgfpathlineto{\pgfqpoint{4.948991in}{0.819479in}}%
\pgfpathlineto{\pgfqpoint{4.949453in}{0.819157in}}%
\pgfpathlineto{\pgfqpoint{4.950892in}{0.818859in}}%
\pgfpathlineto{\pgfqpoint{4.951035in}{0.818992in}}%
\pgfpathlineto{\pgfqpoint{4.952411in}{0.819049in}}%
\pgfpathlineto{\pgfqpoint{4.951537in}{0.819435in}}%
\pgfpathlineto{\pgfqpoint{4.952582in}{0.819271in}}%
\pgfpathlineto{\pgfqpoint{4.953168in}{0.819638in}}%
\pgfpathlineto{\pgfqpoint{4.954109in}{0.819112in}}%
\pgfpathlineto{\pgfqpoint{4.954252in}{0.818922in}}%
\pgfpathlineto{\pgfqpoint{4.955304in}{0.820125in}}%
\pgfpathlineto{\pgfqpoint{4.958570in}{0.819081in}}%
\pgfpathlineto{\pgfqpoint{4.955360in}{0.820201in}}%
\pgfpathlineto{\pgfqpoint{4.958654in}{0.819176in}}%
\pgfpathlineto{\pgfqpoint{4.960130in}{0.819258in}}%
\pgfpathlineto{\pgfqpoint{4.960256in}{0.818979in}}%
\pgfpathlineto{\pgfqpoint{4.962046in}{0.818150in}}%
\pgfpathlineto{\pgfqpoint{4.962088in}{0.818289in}}%
\pgfpathlineto{\pgfqpoint{4.964148in}{0.818992in}}%
\pgfpathlineto{\pgfqpoint{4.964162in}{0.819036in}}%
\pgfpathlineto{\pgfqpoint{4.965464in}{0.818878in}}%
\pgfpathlineto{\pgfqpoint{4.964342in}{0.818669in}}%
\pgfpathlineto{\pgfqpoint{4.965658in}{0.818694in}}%
\pgfpathlineto{\pgfqpoint{4.967383in}{0.818796in}}%
\pgfpathlineto{\pgfqpoint{4.965934in}{0.818935in}}%
\pgfpathlineto{\pgfqpoint{4.967396in}{0.818872in}}%
\pgfpathlineto{\pgfqpoint{4.967410in}{0.818916in}}%
\pgfpathlineto{\pgfqpoint{4.968620in}{0.817764in}}%
\pgfpathlineto{\pgfqpoint{4.968729in}{0.817504in}}%
\pgfpathlineto{\pgfqpoint{4.969812in}{0.818232in}}%
\pgfpathlineto{\pgfqpoint{4.970126in}{0.818086in}}%
\pgfpathlineto{\pgfqpoint{4.972090in}{0.818954in}}%
\pgfpathlineto{\pgfqpoint{4.970386in}{0.817669in}}%
\pgfpathlineto{\pgfqpoint{4.972226in}{0.818739in}}%
\pgfpathlineto{\pgfqpoint{4.986261in}{0.823627in}}%
\pgfpathlineto{\pgfqpoint{4.986562in}{0.823722in}}%
\pgfpathlineto{\pgfqpoint{4.987962in}{0.822905in}}%
\pgfpathlineto{\pgfqpoint{4.990072in}{0.823532in}}%
\pgfpathlineto{\pgfqpoint{4.990176in}{0.823443in}}%
\pgfpathlineto{\pgfqpoint{4.990539in}{0.823152in}}%
\pgfpathlineto{\pgfqpoint{4.991653in}{0.823817in}}%
\pgfpathlineto{\pgfqpoint{4.991679in}{0.823760in}}%
\pgfpathlineto{\pgfqpoint{5.023944in}{0.825267in}}%
\pgfpathlineto{\pgfqpoint{5.024895in}{0.824805in}}%
\pgfpathlineto{\pgfqpoint{5.025714in}{0.825989in}}%
\pgfpathlineto{\pgfqpoint{5.027241in}{0.825185in}}%
\pgfpathlineto{\pgfqpoint{5.025774in}{0.826109in}}%
\pgfpathlineto{\pgfqpoint{5.027477in}{0.825406in}}%
\pgfpathlineto{\pgfqpoint{5.027642in}{0.825241in}}%
\pgfpathlineto{\pgfqpoint{5.029114in}{0.826343in}}%
\pgfpathlineto{\pgfqpoint{5.030651in}{0.825925in}}%
\pgfpathlineto{\pgfqpoint{5.030698in}{0.826109in}}%
\pgfpathlineto{\pgfqpoint{5.030733in}{0.826191in}}%
\pgfpathlineto{\pgfqpoint{5.033625in}{0.826255in}}%
\pgfpathlineto{\pgfqpoint{5.034936in}{0.826862in}}%
\pgfpathlineto{\pgfqpoint{5.033881in}{0.825951in}}%
\pgfpathlineto{\pgfqpoint{5.035341in}{0.826514in}}%
\pgfpathlineto{\pgfqpoint{5.035388in}{0.826362in}}%
\pgfpathlineto{\pgfqpoint{5.036381in}{0.827394in}}%
\pgfpathlineto{\pgfqpoint{5.036842in}{0.826869in}}%
\pgfpathlineto{\pgfqpoint{5.039964in}{0.827097in}}%
\pgfpathlineto{\pgfqpoint{5.040022in}{0.826907in}}%
\pgfpathlineto{\pgfqpoint{5.041379in}{0.826343in}}%
\pgfpathlineto{\pgfqpoint{5.041630in}{0.826419in}}%
\pgfpathlineto{\pgfqpoint{5.042381in}{0.826704in}}%
\pgfpathlineto{\pgfqpoint{5.041721in}{0.826305in}}%
\pgfpathlineto{\pgfqpoint{5.043175in}{0.826267in}}%
\pgfpathlineto{\pgfqpoint{5.044725in}{0.826191in}}%
\pgfpathlineto{\pgfqpoint{5.043266in}{0.826438in}}%
\pgfpathlineto{\pgfqpoint{5.044951in}{0.826565in}}%
\pgfpathlineto{\pgfqpoint{5.045369in}{0.826812in}}%
\pgfpathlineto{\pgfqpoint{5.046438in}{0.826115in}}%
\pgfpathlineto{\pgfqpoint{5.047651in}{0.825925in}}%
\pgfpathlineto{\pgfqpoint{5.047953in}{0.826540in}}%
\pgfpathlineto{\pgfqpoint{5.048893in}{0.826900in}}%
\pgfpathlineto{\pgfqpoint{5.048233in}{0.826210in}}%
\pgfpathlineto{\pgfqpoint{5.049529in}{0.826666in}}%
\pgfpathlineto{\pgfqpoint{5.050966in}{0.826938in}}%
\pgfpathlineto{\pgfqpoint{5.050343in}{0.827268in}}%
\pgfpathlineto{\pgfqpoint{5.051010in}{0.827040in}}%
\pgfpathlineto{\pgfqpoint{5.052452in}{0.828072in}}%
\pgfpathlineto{\pgfqpoint{5.052619in}{0.827705in}}%
\pgfpathlineto{\pgfqpoint{5.054011in}{0.827059in}}%
\pgfpathlineto{\pgfqpoint{5.054231in}{0.827261in}}%
\pgfpathlineto{\pgfqpoint{5.054584in}{0.827287in}}%
\pgfpathlineto{\pgfqpoint{5.054936in}{0.826799in}}%
\pgfpathlineto{\pgfqpoint{5.055738in}{0.826976in}}%
\pgfpathlineto{\pgfqpoint{5.056375in}{0.826755in}}%
\pgfpathlineto{\pgfqpoint{5.055947in}{0.827166in}}%
\pgfpathlineto{\pgfqpoint{5.057240in}{0.827356in}}%
\pgfpathlineto{\pgfqpoint{5.058746in}{0.828230in}}%
\pgfpathlineto{\pgfqpoint{5.057283in}{0.827337in}}%
\pgfpathlineto{\pgfqpoint{5.058942in}{0.827945in}}%
\pgfpathlineto{\pgfqpoint{5.060269in}{0.827749in}}%
\pgfpathlineto{\pgfqpoint{5.058986in}{0.827996in}}%
\pgfpathlineto{\pgfqpoint{5.060594in}{0.827996in}}%
\pgfpathlineto{\pgfqpoint{5.061515in}{0.828395in}}%
\pgfpathlineto{\pgfqpoint{5.061926in}{0.827774in}}%
\pgfpathlineto{\pgfqpoint{5.062174in}{0.828224in}}%
\pgfpathlineto{\pgfqpoint{5.062876in}{0.828104in}}%
\pgfpathlineto{\pgfqpoint{5.062509in}{0.828718in}}%
\pgfpathlineto{\pgfqpoint{5.063629in}{0.828730in}}%
\pgfpathlineto{\pgfqpoint{5.065540in}{0.830611in}}%
\pgfpathlineto{\pgfqpoint{5.065679in}{0.830396in}}%
\pgfpathlineto{\pgfqpoint{5.067143in}{0.829990in}}%
\pgfpathlineto{\pgfqpoint{5.067282in}{0.830092in}}%
\pgfpathlineto{\pgfqpoint{5.067292in}{0.830168in}}%
\pgfpathlineto{\pgfqpoint{5.068272in}{0.829376in}}%
\pgfpathlineto{\pgfqpoint{5.068782in}{0.829731in}}%
\pgfpathlineto{\pgfqpoint{5.070192in}{0.829997in}}%
\pgfpathlineto{\pgfqpoint{5.069418in}{0.830313in}}%
\pgfpathlineto{\pgfqpoint{5.070297in}{0.830104in}}%
\pgfpathlineto{\pgfqpoint{5.071839in}{0.830731in}}%
\pgfpathlineto{\pgfqpoint{5.072102in}{0.830484in}}%
\pgfpathlineto{\pgfqpoint{5.073070in}{0.830402in}}%
\pgfpathlineto{\pgfqpoint{5.073437in}{0.831035in}}%
\pgfpathlineto{\pgfqpoint{5.073595in}{0.830864in}}%
\pgfpathlineto{\pgfqpoint{5.075624in}{0.831098in}}%
\pgfpathlineto{\pgfqpoint{5.073678in}{0.830719in}}%
\pgfpathlineto{\pgfqpoint{5.075645in}{0.830940in}}%
\pgfpathlineto{\pgfqpoint{5.076177in}{0.830858in}}%
\pgfpathlineto{\pgfqpoint{5.076656in}{0.831763in}}%
\pgfpathlineto{\pgfqpoint{5.077020in}{0.831605in}}%
\pgfpathlineto{\pgfqpoint{5.077394in}{0.831257in}}%
\pgfpathlineto{\pgfqpoint{5.078659in}{0.831751in}}%
\pgfpathlineto{\pgfqpoint{5.078670in}{0.831668in}}%
\pgfpathlineto{\pgfqpoint{5.080034in}{0.832384in}}%
\pgfpathlineto{\pgfqpoint{5.080137in}{0.832251in}}%
\pgfpathlineto{\pgfqpoint{5.081712in}{0.832542in}}%
\pgfpathlineto{\pgfqpoint{5.080436in}{0.831972in}}%
\pgfpathlineto{\pgfqpoint{5.081753in}{0.832422in}}%
\pgfpathlineto{\pgfqpoint{5.083322in}{0.832276in}}%
\pgfpathlineto{\pgfqpoint{5.082256in}{0.832732in}}%
\pgfpathlineto{\pgfqpoint{5.083373in}{0.832479in}}%
\pgfpathlineto{\pgfqpoint{5.084905in}{0.832998in}}%
\pgfpathlineto{\pgfqpoint{5.084976in}{0.832884in}}%
\pgfpathlineto{\pgfqpoint{5.086562in}{0.832371in}}%
\pgfpathlineto{\pgfqpoint{5.085007in}{0.832947in}}%
\pgfpathlineto{\pgfqpoint{5.086603in}{0.832416in}}%
\pgfpathlineto{\pgfqpoint{5.087950in}{0.832789in}}%
\pgfpathlineto{\pgfqpoint{5.087150in}{0.832048in}}%
\pgfpathlineto{\pgfqpoint{5.088243in}{0.832498in}}%
\pgfpathlineto{\pgfqpoint{5.089262in}{0.832048in}}%
\pgfpathlineto{\pgfqpoint{5.088556in}{0.832757in}}%
\pgfpathlineto{\pgfqpoint{5.089836in}{0.832302in}}%
\pgfpathlineto{\pgfqpoint{5.091172in}{0.832321in}}%
\pgfpathlineto{\pgfqpoint{5.091342in}{0.831858in}}%
\pgfpathlineto{\pgfqpoint{5.091853in}{0.832340in}}%
\pgfpathlineto{\pgfqpoint{5.092943in}{0.831605in}}%
\pgfpathlineto{\pgfqpoint{5.093003in}{0.831459in}}%
\pgfpathlineto{\pgfqpoint{5.094567in}{0.832251in}}%
\pgfpathlineto{\pgfqpoint{5.115442in}{0.833790in}}%
\pgfpathlineto{\pgfqpoint{5.116252in}{0.833764in}}%
\pgfpathlineto{\pgfqpoint{5.115885in}{0.833220in}}%
\pgfpathlineto{\pgfqpoint{5.116816in}{0.833169in}}%
\pgfpathlineto{\pgfqpoint{5.117810in}{0.832599in}}%
\pgfpathlineto{\pgfqpoint{5.118362in}{0.833169in}}%
\pgfpathlineto{\pgfqpoint{5.119399in}{0.833986in}}%
\pgfpathlineto{\pgfqpoint{5.119968in}{0.833802in}}%
\pgfpathlineto{\pgfqpoint{5.121260in}{0.832650in}}%
\pgfpathlineto{\pgfqpoint{5.121669in}{0.832916in}}%
\pgfpathlineto{\pgfqpoint{5.124561in}{0.832314in}}%
\pgfpathlineto{\pgfqpoint{5.122002in}{0.833473in}}%
\pgfpathlineto{\pgfqpoint{5.124699in}{0.832662in}}%
\pgfpathlineto{\pgfqpoint{5.126215in}{0.833752in}}%
\pgfpathlineto{\pgfqpoint{5.124837in}{0.832530in}}%
\pgfpathlineto{\pgfqpoint{5.126361in}{0.833625in}}%
\pgfpathlineto{\pgfqpoint{5.128810in}{0.833631in}}%
\pgfpathlineto{\pgfqpoint{5.126389in}{0.833682in}}%
\pgfpathlineto{\pgfqpoint{5.128846in}{0.833764in}}%
\pgfpathlineto{\pgfqpoint{5.129228in}{0.833118in}}%
\pgfpathlineto{\pgfqpoint{5.130418in}{0.833650in}}%
\pgfpathlineto{\pgfqpoint{5.132526in}{0.834195in}}%
\pgfpathlineto{\pgfqpoint{5.132562in}{0.834074in}}%
\pgfpathlineto{\pgfqpoint{5.133706in}{0.834290in}}%
\pgfpathlineto{\pgfqpoint{5.134218in}{0.833207in}}%
\pgfpathlineto{\pgfqpoint{5.134245in}{0.833327in}}%
\pgfpathlineto{\pgfqpoint{5.134765in}{0.832511in}}%
\pgfpathlineto{\pgfqpoint{5.135742in}{0.832922in}}%
\pgfpathlineto{\pgfqpoint{5.137251in}{0.832599in}}%
\pgfpathlineto{\pgfqpoint{5.136055in}{0.833226in}}%
\pgfpathlineto{\pgfqpoint{5.137393in}{0.833011in}}%
\pgfpathlineto{\pgfqpoint{5.138639in}{0.833847in}}%
\pgfpathlineto{\pgfqpoint{5.137536in}{0.832960in}}%
\pgfpathlineto{\pgfqpoint{5.139038in}{0.833549in}}%
\pgfpathlineto{\pgfqpoint{5.140499in}{0.832764in}}%
\pgfpathlineto{\pgfqpoint{5.140791in}{0.832935in}}%
\pgfpathlineto{\pgfqpoint{5.141514in}{0.833112in}}%
\pgfpathlineto{\pgfqpoint{5.142237in}{0.832308in}}%
\pgfpathlineto{\pgfqpoint{5.142263in}{0.832403in}}%
\pgfpathlineto{\pgfqpoint{5.144387in}{0.831662in}}%
\pgfpathlineto{\pgfqpoint{5.142404in}{0.832567in}}%
\pgfpathlineto{\pgfqpoint{5.144465in}{0.831865in}}%
\pgfpathlineto{\pgfqpoint{5.145880in}{0.832890in}}%
\pgfpathlineto{\pgfqpoint{5.146142in}{0.832833in}}%
\pgfpathlineto{\pgfqpoint{5.148677in}{0.833885in}}%
\pgfpathlineto{\pgfqpoint{5.146176in}{0.832764in}}%
\pgfpathlineto{\pgfqpoint{5.148686in}{0.833878in}}%
\pgfpathlineto{\pgfqpoint{5.149300in}{0.833258in}}%
\pgfpathlineto{\pgfqpoint{5.149740in}{0.833992in}}%
\pgfpathlineto{\pgfqpoint{5.150249in}{0.833714in}}%
\pgfpathlineto{\pgfqpoint{5.151858in}{0.834410in}}%
\pgfpathlineto{\pgfqpoint{5.150301in}{0.833568in}}%
\pgfpathlineto{\pgfqpoint{5.151944in}{0.834220in}}%
\pgfpathlineto{\pgfqpoint{5.152604in}{0.833752in}}%
\pgfpathlineto{\pgfqpoint{5.151995in}{0.834271in}}%
\pgfpathlineto{\pgfqpoint{5.153477in}{0.834416in}}%
\pgfpathlineto{\pgfqpoint{5.154203in}{0.835062in}}%
\pgfpathlineto{\pgfqpoint{5.155090in}{0.834543in}}%
\pgfpathlineto{\pgfqpoint{5.156679in}{0.833308in}}%
\pgfpathlineto{\pgfqpoint{5.156755in}{0.833416in}}%
\pgfpathlineto{\pgfqpoint{5.157754in}{0.833258in}}%
\pgfpathlineto{\pgfqpoint{5.157136in}{0.833904in}}%
\pgfpathlineto{\pgfqpoint{5.158287in}{0.833606in}}%
\pgfpathlineto{\pgfqpoint{5.159610in}{0.833733in}}%
\pgfpathlineto{\pgfqpoint{5.158472in}{0.833308in}}%
\pgfpathlineto{\pgfqpoint{5.159829in}{0.833498in}}%
\pgfpathlineto{\pgfqpoint{5.162177in}{0.833150in}}%
\pgfpathlineto{\pgfqpoint{5.162319in}{0.833511in}}%
\pgfpathlineto{\pgfqpoint{5.162478in}{0.833726in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{0.832776in}}%
\pgfpathlineto{\pgfqpoint{5.163854in}{0.833308in}}%
\pgfpathlineto{\pgfqpoint{5.165491in}{0.833201in}}%
\pgfpathlineto{\pgfqpoint{5.165591in}{0.833460in}}%
\pgfpathlineto{\pgfqpoint{5.166088in}{0.833783in}}%
\pgfpathlineto{\pgfqpoint{5.166791in}{0.832561in}}%
\pgfpathlineto{\pgfqpoint{5.166931in}{0.832580in}}%
\pgfpathlineto{\pgfqpoint{5.167154in}{0.832441in}}%
\pgfpathlineto{\pgfqpoint{5.168135in}{0.833505in}}%
\pgfpathlineto{\pgfqpoint{5.168374in}{0.833505in}}%
\pgfpathlineto{\pgfqpoint{5.169237in}{0.833891in}}%
\pgfpathlineto{\pgfqpoint{5.169762in}{0.833175in}}%
\pgfpathlineto{\pgfqpoint{5.169910in}{0.833365in}}%
\pgfpathlineto{\pgfqpoint{5.170680in}{0.833340in}}%
\pgfpathlineto{\pgfqpoint{5.171268in}{0.834106in}}%
\pgfpathlineto{\pgfqpoint{5.171342in}{0.834087in}}%
\pgfpathlineto{\pgfqpoint{5.172809in}{0.834885in}}%
\pgfpathlineto{\pgfqpoint{5.171513in}{0.833872in}}%
\pgfpathlineto{\pgfqpoint{5.172931in}{0.834670in}}%
\pgfpathlineto{\pgfqpoint{5.175105in}{0.834689in}}%
\pgfpathlineto{\pgfqpoint{5.172972in}{0.834524in}}%
\pgfpathlineto{\pgfqpoint{5.175178in}{0.834480in}}%
\pgfpathlineto{\pgfqpoint{5.176357in}{0.832865in}}%
\pgfpathlineto{\pgfqpoint{5.176978in}{0.833815in}}%
\pgfpathlineto{\pgfqpoint{5.178416in}{0.834486in}}%
\pgfpathlineto{\pgfqpoint{5.177235in}{0.833739in}}%
\pgfpathlineto{\pgfqpoint{5.178544in}{0.834252in}}%
\pgfpathlineto{\pgfqpoint{5.178592in}{0.834201in}}%
\pgfpathlineto{\pgfqpoint{5.179177in}{0.835278in}}%
\pgfpathlineto{\pgfqpoint{5.179961in}{0.835126in}}%
\pgfpathlineto{\pgfqpoint{5.182128in}{0.835955in}}%
\pgfpathlineto{\pgfqpoint{5.182192in}{0.835809in}}%
\pgfpathlineto{\pgfqpoint{5.182462in}{0.835392in}}%
\pgfpathlineto{\pgfqpoint{5.183001in}{0.836512in}}%
\pgfpathlineto{\pgfqpoint{5.183714in}{0.836031in}}%
\pgfpathlineto{\pgfqpoint{5.185530in}{0.837101in}}%
\pgfpathlineto{\pgfqpoint{5.183896in}{0.835803in}}%
\pgfpathlineto{\pgfqpoint{5.185711in}{0.836842in}}%
\pgfpathlineto{\pgfqpoint{5.186379in}{0.837247in}}%
\pgfpathlineto{\pgfqpoint{5.187321in}{0.836265in}}%
\pgfpathlineto{\pgfqpoint{5.187408in}{0.836658in}}%
\pgfpathlineto{\pgfqpoint{5.188292in}{0.835866in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.836284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637425in}}%
\pgfpathlineto{\pgfqpoint{1.992440in}{0.639312in}}%
\pgfpathlineto{\pgfqpoint{2.465611in}{0.643833in}}%
\pgfpathlineto{\pgfqpoint{2.801371in}{0.652051in}}%
\pgfpathlineto{\pgfqpoint{3.033358in}{0.661416in}}%
\pgfpathlineto{\pgfqpoint{3.099372in}{0.665291in}}%
\pgfpathlineto{\pgfqpoint{3.329567in}{0.681051in}}%
\pgfpathlineto{\pgfqpoint{3.343873in}{0.682065in}}%
\pgfpathlineto{\pgfqpoint{3.405477in}{0.687117in}}%
\pgfpathlineto{\pgfqpoint{3.459331in}{0.692405in}}%
\pgfpathlineto{\pgfqpoint{3.478455in}{0.694481in}}%
\pgfpathlineto{\pgfqpoint{3.545204in}{0.701143in}}%
\pgfpathlineto{\pgfqpoint{3.554019in}{0.701997in}}%
\pgfpathlineto{\pgfqpoint{3.586473in}{0.705138in}}%
\pgfpathlineto{\pgfqpoint{3.685551in}{0.715573in}}%
\pgfpathlineto{\pgfqpoint{3.697096in}{0.716884in}}%
\pgfpathlineto{\pgfqpoint{3.711064in}{0.718308in}}%
\pgfpathlineto{\pgfqpoint{3.720217in}{0.719176in}}%
\pgfpathlineto{\pgfqpoint{3.752057in}{0.721848in}}%
\pgfpathlineto{\pgfqpoint{3.764818in}{0.723032in}}%
\pgfpathlineto{\pgfqpoint{3.771927in}{0.723735in}}%
\pgfpathlineto{\pgfqpoint{3.782640in}{0.725691in}}%
\pgfpathlineto{\pgfqpoint{3.789154in}{0.726318in}}%
\pgfpathlineto{\pgfqpoint{3.795285in}{0.727008in}}%
\pgfpathlineto{\pgfqpoint{3.813121in}{0.729541in}}%
\pgfpathlineto{\pgfqpoint{3.827386in}{0.731042in}}%
\pgfpathlineto{\pgfqpoint{3.833952in}{0.731871in}}%
\pgfpathlineto{\pgfqpoint{3.859637in}{0.734233in}}%
\pgfpathlineto{\pgfqpoint{3.865687in}{0.734480in}}%
\pgfpathlineto{\pgfqpoint{3.874365in}{0.735506in}}%
\pgfpathlineto{\pgfqpoint{3.880193in}{0.736595in}}%
\pgfpathlineto{\pgfqpoint{3.887030in}{0.737507in}}%
\pgfpathlineto{\pgfqpoint{3.892673in}{0.737836in}}%
\pgfpathlineto{\pgfqpoint{4.229730in}{0.766032in}}%
\pgfpathlineto{\pgfqpoint{4.231544in}{0.766108in}}%
\pgfpathlineto{\pgfqpoint{4.249501in}{0.767083in}}%
\pgfpathlineto{\pgfqpoint{4.252516in}{0.766880in}}%
\pgfpathlineto{\pgfqpoint{4.256272in}{0.767349in}}%
\pgfpathlineto{\pgfqpoint{4.258476in}{0.767501in}}%
\pgfpathlineto{\pgfqpoint{4.272826in}{0.767957in}}%
\pgfpathlineto{\pgfqpoint{4.279288in}{0.768356in}}%
\pgfpathlineto{\pgfqpoint{4.282161in}{0.768343in}}%
\pgfpathlineto{\pgfqpoint{4.285172in}{0.768444in}}%
\pgfpathlineto{\pgfqpoint{4.352558in}{0.772332in}}%
\pgfpathlineto{\pgfqpoint{4.356917in}{0.772300in}}%
\pgfpathlineto{\pgfqpoint{4.359078in}{0.771788in}}%
\pgfpathlineto{\pgfqpoint{4.361358in}{0.772237in}}%
\pgfpathlineto{\pgfqpoint{4.363236in}{0.772649in}}%
\pgfpathlineto{\pgfqpoint{4.363495in}{0.772383in}}%
\pgfpathlineto{\pgfqpoint{4.365491in}{0.772579in}}%
\pgfpathlineto{\pgfqpoint{4.367606in}{0.772915in}}%
\pgfpathlineto{\pgfqpoint{4.373063in}{0.773402in}}%
\pgfpathlineto{\pgfqpoint{4.375889in}{0.773320in}}%
\pgfpathlineto{\pgfqpoint{4.383877in}{0.774042in}}%
\pgfpathlineto{\pgfqpoint{4.389415in}{0.774719in}}%
\pgfpathlineto{\pgfqpoint{4.391765in}{0.774719in}}%
\pgfpathlineto{\pgfqpoint{4.394101in}{0.775118in}}%
\pgfpathlineto{\pgfqpoint{4.398377in}{0.775314in}}%
\pgfpathlineto{\pgfqpoint{4.400556in}{0.775549in}}%
\pgfpathlineto{\pgfqpoint{4.405227in}{0.775030in}}%
\pgfpathlineto{\pgfqpoint{4.407541in}{0.775042in}}%
\pgfpathlineto{\pgfqpoint{4.410014in}{0.775169in}}%
\pgfpathlineto{\pgfqpoint{4.410072in}{0.775068in}}%
\pgfpathlineto{\pgfqpoint{4.412073in}{0.774624in}}%
\pgfpathlineto{\pgfqpoint{4.416101in}{0.775492in}}%
\pgfpathlineto{\pgfqpoint{4.431377in}{0.775321in}}%
\pgfpathlineto{\pgfqpoint{4.435265in}{0.775910in}}%
\pgfpathlineto{\pgfqpoint{4.436981in}{0.775789in}}%
\pgfpathlineto{\pgfqpoint{4.438796in}{0.776131in}}%
\pgfpathlineto{\pgfqpoint{4.443034in}{0.776226in}}%
\pgfpathlineto{\pgfqpoint{4.444821in}{0.775979in}}%
\pgfpathlineto{\pgfqpoint{4.446548in}{0.775897in}}%
\pgfpathlineto{\pgfqpoint{4.446600in}{0.775948in}}%
\pgfpathlineto{\pgfqpoint{4.449201in}{0.775986in}}%
\pgfpathlineto{\pgfqpoint{4.450857in}{0.775903in}}%
\pgfpathlineto{\pgfqpoint{4.453738in}{0.776448in}}%
\pgfpathlineto{\pgfqpoint{4.456802in}{0.776872in}}%
\pgfpathlineto{\pgfqpoint{4.458882in}{0.777030in}}%
\pgfpathlineto{\pgfqpoint{4.458932in}{0.777106in}}%
\pgfpathlineto{\pgfqpoint{4.460598in}{0.777271in}}%
\pgfpathlineto{\pgfqpoint{4.460799in}{0.777132in}}%
\pgfpathlineto{\pgfqpoint{4.464158in}{0.777436in}}%
\pgfpathlineto{\pgfqpoint{4.465950in}{0.777670in}}%
\pgfpathlineto{\pgfqpoint{4.466050in}{0.777569in}}%
\pgfpathlineto{\pgfqpoint{4.469413in}{0.777904in}}%
\pgfpathlineto{\pgfqpoint{4.471279in}{0.778145in}}%
\pgfpathlineto{\pgfqpoint{4.487080in}{0.779633in}}%
\pgfpathlineto{\pgfqpoint{4.488958in}{0.780120in}}%
\pgfpathlineto{\pgfqpoint{4.491665in}{0.779918in}}%
\pgfpathlineto{\pgfqpoint{4.493336in}{0.779709in}}%
\pgfpathlineto{\pgfqpoint{4.553053in}{0.781178in}}%
\pgfpathlineto{\pgfqpoint{4.554600in}{0.781020in}}%
\pgfpathlineto{\pgfqpoint{4.554640in}{0.780988in}}%
\pgfpathlineto{\pgfqpoint{4.582339in}{0.783875in}}%
\pgfpathlineto{\pgfqpoint{4.585644in}{0.783457in}}%
\pgfpathlineto{\pgfqpoint{4.587359in}{0.783255in}}%
\pgfpathlineto{\pgfqpoint{4.589972in}{0.783578in}}%
\pgfpathlineto{\pgfqpoint{4.591632in}{0.783533in}}%
\pgfpathlineto{\pgfqpoint{4.591668in}{0.783426in}}%
\pgfpathlineto{\pgfqpoint{4.595039in}{0.783875in}}%
\pgfpathlineto{\pgfqpoint{4.623038in}{0.785370in}}%
\pgfpathlineto{\pgfqpoint{4.624928in}{0.785604in}}%
\pgfpathlineto{\pgfqpoint{4.624994in}{0.785540in}}%
\pgfpathlineto{\pgfqpoint{4.627269in}{0.785186in}}%
\pgfpathlineto{\pgfqpoint{4.627302in}{0.785224in}}%
\pgfpathlineto{\pgfqpoint{4.629890in}{0.786281in}}%
\pgfpathlineto{\pgfqpoint{4.632721in}{0.786902in}}%
\pgfpathlineto{\pgfqpoint{4.636078in}{0.787763in}}%
\pgfpathlineto{\pgfqpoint{4.638162in}{0.788497in}}%
\pgfpathlineto{\pgfqpoint{4.656279in}{0.790017in}}%
\pgfpathlineto{\pgfqpoint{4.657802in}{0.790182in}}%
\pgfpathlineto{\pgfqpoint{4.657893in}{0.790055in}}%
\pgfpathlineto{\pgfqpoint{4.659622in}{0.789890in}}%
\pgfpathlineto{\pgfqpoint{4.658045in}{0.790131in}}%
\pgfpathlineto{\pgfqpoint{4.659653in}{0.789928in}}%
\pgfpathlineto{\pgfqpoint{4.661645in}{0.789821in}}%
\pgfpathlineto{\pgfqpoint{4.665956in}{0.789675in}}%
\pgfpathlineto{\pgfqpoint{4.667739in}{0.790378in}}%
\pgfpathlineto{\pgfqpoint{4.670898in}{0.791075in}}%
\pgfpathlineto{\pgfqpoint{4.673710in}{0.791068in}}%
\pgfpathlineto{\pgfqpoint{4.676183in}{0.791163in}}%
\pgfpathlineto{\pgfqpoint{4.676270in}{0.790961in}}%
\pgfpathlineto{\pgfqpoint{4.677718in}{0.791018in}}%
\pgfpathlineto{\pgfqpoint{4.677891in}{0.791106in}}%
\pgfpathlineto{\pgfqpoint{4.679678in}{0.790840in}}%
\pgfpathlineto{\pgfqpoint{4.679706in}{0.790809in}}%
\pgfpathlineto{\pgfqpoint{4.682371in}{0.790897in}}%
\pgfpathlineto{\pgfqpoint{4.684591in}{0.791277in}}%
\pgfpathlineto{\pgfqpoint{4.684762in}{0.790999in}}%
\pgfpathlineto{\pgfqpoint{4.686715in}{0.790796in}}%
\pgfpathlineto{\pgfqpoint{4.741232in}{0.792322in}}%
\pgfpathlineto{\pgfqpoint{4.743046in}{0.792379in}}%
\pgfpathlineto{\pgfqpoint{4.743143in}{0.792271in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{0.792734in}}%
\pgfpathlineto{\pgfqpoint{4.744631in}{0.792841in}}%
\pgfpathlineto{\pgfqpoint{4.747034in}{0.793170in}}%
\pgfpathlineto{\pgfqpoint{4.747155in}{0.792987in}}%
\pgfpathlineto{\pgfqpoint{4.748676in}{0.791993in}}%
\pgfpathlineto{\pgfqpoint{4.748869in}{0.792107in}}%
\pgfpathlineto{\pgfqpoint{4.750719in}{0.792265in}}%
\pgfpathlineto{\pgfqpoint{4.750815in}{0.792119in}}%
\pgfpathlineto{\pgfqpoint{4.752488in}{0.792138in}}%
\pgfpathlineto{\pgfqpoint{4.752751in}{0.791739in}}%
\pgfpathlineto{\pgfqpoint{4.754226in}{0.791366in}}%
\pgfpathlineto{\pgfqpoint{4.752846in}{0.791803in}}%
\pgfpathlineto{\pgfqpoint{4.754440in}{0.791727in}}%
\pgfpathlineto{\pgfqpoint{4.756760in}{0.791613in}}%
\pgfpathlineto{\pgfqpoint{4.770716in}{0.793063in}}%
\pgfpathlineto{\pgfqpoint{4.772125in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{4.772329in}{0.793227in}}%
\pgfpathlineto{\pgfqpoint{4.779186in}{0.795475in}}%
\pgfpathlineto{\pgfqpoint{4.779208in}{0.795387in}}%
\pgfpathlineto{\pgfqpoint{4.780143in}{0.795184in}}%
\pgfpathlineto{\pgfqpoint{4.780743in}{0.795589in}}%
\pgfpathlineto{\pgfqpoint{4.782338in}{0.795444in}}%
\pgfpathlineto{\pgfqpoint{4.782382in}{0.795355in}}%
\pgfpathlineto{\pgfqpoint{4.783904in}{0.795583in}}%
\pgfpathlineto{\pgfqpoint{4.785596in}{0.795716in}}%
\pgfpathlineto{\pgfqpoint{4.784036in}{0.795456in}}%
\pgfpathlineto{\pgfqpoint{4.785640in}{0.795646in}}%
\pgfpathlineto{\pgfqpoint{4.787738in}{0.795304in}}%
\pgfpathlineto{\pgfqpoint{4.789869in}{0.795507in}}%
\pgfpathlineto{\pgfqpoint{4.790021in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{4.791449in}{0.795007in}}%
\pgfpathlineto{\pgfqpoint{4.791708in}{0.795228in}}%
\pgfpathlineto{\pgfqpoint{4.793603in}{0.795602in}}%
\pgfpathlineto{\pgfqpoint{4.793624in}{0.795577in}}%
\pgfpathlineto{\pgfqpoint{4.794996in}{0.795102in}}%
\pgfpathlineto{\pgfqpoint{4.793710in}{0.795621in}}%
\pgfpathlineto{\pgfqpoint{4.795274in}{0.795241in}}%
\pgfpathlineto{\pgfqpoint{4.796917in}{0.795178in}}%
\pgfpathlineto{\pgfqpoint{4.797024in}{0.794956in}}%
\pgfpathlineto{\pgfqpoint{4.798681in}{0.794519in}}%
\pgfpathlineto{\pgfqpoint{4.798702in}{0.794551in}}%
\pgfpathlineto{\pgfqpoint{4.800226in}{0.794342in}}%
\pgfpathlineto{\pgfqpoint{4.799062in}{0.794203in}}%
\pgfpathlineto{\pgfqpoint{4.800289in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.804217in}{0.793506in}}%
\pgfpathlineto{\pgfqpoint{4.804238in}{0.793607in}}%
\pgfpathlineto{\pgfqpoint{4.805698in}{0.793607in}}%
\pgfpathlineto{\pgfqpoint{4.805865in}{0.793367in}}%
\pgfpathlineto{\pgfqpoint{4.808355in}{0.793139in}}%
\pgfpathlineto{\pgfqpoint{4.809387in}{0.792968in}}%
\pgfpathlineto{\pgfqpoint{4.809882in}{0.793379in}}%
\pgfpathlineto{\pgfqpoint{4.811260in}{0.792810in}}%
\pgfpathlineto{\pgfqpoint{4.810520in}{0.792727in}}%
\pgfpathlineto{\pgfqpoint{4.811301in}{0.792753in}}%
\pgfpathlineto{\pgfqpoint{4.812817in}{0.792132in}}%
\pgfpathlineto{\pgfqpoint{4.811629in}{0.792898in}}%
\pgfpathlineto{\pgfqpoint{4.812981in}{0.792354in}}%
\pgfpathlineto{\pgfqpoint{4.814999in}{0.792639in}}%
\pgfpathlineto{\pgfqpoint{4.816784in}{0.792727in}}%
\pgfpathlineto{\pgfqpoint{4.816905in}{0.792594in}}%
\pgfpathlineto{\pgfqpoint{4.818863in}{0.791746in}}%
\pgfpathlineto{\pgfqpoint{4.819085in}{0.792037in}}%
\pgfpathlineto{\pgfqpoint{4.820771in}{0.792765in}}%
\pgfpathlineto{\pgfqpoint{4.820811in}{0.792696in}}%
\pgfpathlineto{\pgfqpoint{4.824361in}{0.793120in}}%
\pgfpathlineto{\pgfqpoint{4.825134in}{0.793240in}}%
\pgfpathlineto{\pgfqpoint{4.824797in}{0.792778in}}%
\pgfpathlineto{\pgfqpoint{4.825867in}{0.792797in}}%
\pgfpathlineto{\pgfqpoint{4.827249in}{0.792696in}}%
\pgfpathlineto{\pgfqpoint{4.826499in}{0.793006in}}%
\pgfpathlineto{\pgfqpoint{4.827406in}{0.792873in}}%
\pgfpathlineto{\pgfqpoint{4.828567in}{0.793120in}}%
\pgfpathlineto{\pgfqpoint{4.828979in}{0.792816in}}%
\pgfpathlineto{\pgfqpoint{4.831365in}{0.792575in}}%
\pgfpathlineto{\pgfqpoint{4.831384in}{0.792607in}}%
\pgfpathlineto{\pgfqpoint{4.833892in}{0.792499in}}%
\pgfpathlineto{\pgfqpoint{4.835516in}{0.792195in}}%
\pgfpathlineto{\pgfqpoint{4.842078in}{0.791613in}}%
\pgfpathlineto{\pgfqpoint{4.842116in}{0.791752in}}%
\pgfpathlineto{\pgfqpoint{4.843498in}{0.790999in}}%
\pgfpathlineto{\pgfqpoint{4.844932in}{0.790112in}}%
\pgfpathlineto{\pgfqpoint{4.845195in}{0.790270in}}%
\pgfpathlineto{\pgfqpoint{4.845233in}{0.790346in}}%
\pgfpathlineto{\pgfqpoint{4.846436in}{0.789549in}}%
\pgfpathlineto{\pgfqpoint{4.846548in}{0.789568in}}%
\pgfpathlineto{\pgfqpoint{4.847410in}{0.789561in}}%
\pgfpathlineto{\pgfqpoint{4.847784in}{0.790093in}}%
\pgfpathlineto{\pgfqpoint{4.848027in}{0.789973in}}%
\pgfpathlineto{\pgfqpoint{4.849705in}{0.790258in}}%
\pgfpathlineto{\pgfqpoint{4.849835in}{0.790169in}}%
\pgfpathlineto{\pgfqpoint{4.851913in}{0.789884in}}%
\pgfpathlineto{\pgfqpoint{4.853132in}{0.790384in}}%
\pgfpathlineto{\pgfqpoint{4.853593in}{0.790156in}}%
\pgfpathlineto{\pgfqpoint{4.855559in}{0.789663in}}%
\pgfpathlineto{\pgfqpoint{4.855687in}{0.789878in}}%
\pgfpathlineto{\pgfqpoint{4.857606in}{0.790543in}}%
\pgfpathlineto{\pgfqpoint{4.859026in}{0.790986in}}%
\pgfpathlineto{\pgfqpoint{4.859080in}{0.791113in}}%
\pgfpathlineto{\pgfqpoint{4.860386in}{0.791265in}}%
\pgfpathlineto{\pgfqpoint{4.860748in}{0.790840in}}%
\pgfpathlineto{\pgfqpoint{4.861019in}{0.791119in}}%
\pgfpathlineto{\pgfqpoint{4.862804in}{0.790308in}}%
\pgfpathlineto{\pgfqpoint{4.864348in}{0.790270in}}%
\pgfpathlineto{\pgfqpoint{4.862840in}{0.790283in}}%
\pgfpathlineto{\pgfqpoint{4.864420in}{0.790226in}}%
\pgfpathlineto{\pgfqpoint{4.877354in}{0.791765in}}%
\pgfpathlineto{\pgfqpoint{4.878704in}{0.792885in}}%
\pgfpathlineto{\pgfqpoint{4.879067in}{0.792556in}}%
\pgfpathlineto{\pgfqpoint{4.880548in}{0.791999in}}%
\pgfpathlineto{\pgfqpoint{4.880720in}{0.792056in}}%
\pgfpathlineto{\pgfqpoint{4.883562in}{0.792613in}}%
\pgfpathlineto{\pgfqpoint{4.884755in}{0.793063in}}%
\pgfpathlineto{\pgfqpoint{4.885146in}{0.792430in}}%
\pgfpathlineto{\pgfqpoint{4.886113in}{0.792088in}}%
\pgfpathlineto{\pgfqpoint{4.886790in}{0.792601in}}%
\pgfpathlineto{\pgfqpoint{4.888512in}{0.792822in}}%
\pgfpathlineto{\pgfqpoint{4.890244in}{0.792392in}}%
\pgfpathlineto{\pgfqpoint{4.890411in}{0.792531in}}%
\pgfpathlineto{\pgfqpoint{4.901973in}{0.791018in}}%
\pgfpathlineto{\pgfqpoint{4.903273in}{0.790764in}}%
\pgfpathlineto{\pgfqpoint{4.902103in}{0.791119in}}%
\pgfpathlineto{\pgfqpoint{4.903662in}{0.790986in}}%
\pgfpathlineto{\pgfqpoint{4.905860in}{0.790714in}}%
\pgfpathlineto{\pgfqpoint{4.907452in}{0.791195in}}%
\pgfpathlineto{\pgfqpoint{4.906134in}{0.790574in}}%
\pgfpathlineto{\pgfqpoint{4.907532in}{0.791106in}}%
\pgfpathlineto{\pgfqpoint{4.908029in}{0.790847in}}%
\pgfpathlineto{\pgfqpoint{4.909101in}{0.791151in}}%
\pgfpathlineto{\pgfqpoint{4.910744in}{0.791625in}}%
\pgfpathlineto{\pgfqpoint{4.909373in}{0.791049in}}%
\pgfpathlineto{\pgfqpoint{4.910760in}{0.791619in}}%
\pgfpathlineto{\pgfqpoint{4.911396in}{0.791961in}}%
\pgfpathlineto{\pgfqpoint{4.912364in}{0.791689in}}%
\pgfpathlineto{\pgfqpoint{4.913440in}{0.792132in}}%
\pgfpathlineto{\pgfqpoint{4.913977in}{0.791860in}}%
\pgfpathlineto{\pgfqpoint{4.914482in}{0.791530in}}%
\pgfpathlineto{\pgfqpoint{4.915348in}{0.792708in}}%
\pgfpathlineto{\pgfqpoint{4.919509in}{0.791170in}}%
\pgfpathlineto{\pgfqpoint{4.922655in}{0.791359in}}%
\pgfpathlineto{\pgfqpoint{4.922701in}{0.791518in}}%
\pgfpathlineto{\pgfqpoint{4.923842in}{0.791467in}}%
\pgfpathlineto{\pgfqpoint{4.923364in}{0.791170in}}%
\pgfpathlineto{\pgfqpoint{4.924149in}{0.791081in}}%
\pgfpathlineto{\pgfqpoint{4.925623in}{0.790682in}}%
\pgfpathlineto{\pgfqpoint{4.924349in}{0.791220in}}%
\pgfpathlineto{\pgfqpoint{4.925761in}{0.790758in}}%
\pgfpathlineto{\pgfqpoint{4.927655in}{0.790327in}}%
\pgfpathlineto{\pgfqpoint{4.927838in}{0.790568in}}%
\pgfpathlineto{\pgfqpoint{4.929404in}{0.791151in}}%
\pgfpathlineto{\pgfqpoint{4.928158in}{0.790403in}}%
\pgfpathlineto{\pgfqpoint{4.929570in}{0.791087in}}%
\pgfpathlineto{\pgfqpoint{4.930903in}{0.791113in}}%
\pgfpathlineto{\pgfqpoint{4.930116in}{0.791625in}}%
\pgfpathlineto{\pgfqpoint{4.931144in}{0.791290in}}%
\pgfpathlineto{\pgfqpoint{4.932456in}{0.791898in}}%
\pgfpathlineto{\pgfqpoint{4.932757in}{0.791473in}}%
\pgfpathlineto{\pgfqpoint{4.932832in}{0.791239in}}%
\pgfpathlineto{\pgfqpoint{4.933434in}{0.792056in}}%
\pgfpathlineto{\pgfqpoint{4.934274in}{0.791796in}}%
\pgfpathlineto{\pgfqpoint{4.936008in}{0.792227in}}%
\pgfpathlineto{\pgfqpoint{4.934319in}{0.791689in}}%
\pgfpathlineto{\pgfqpoint{4.936127in}{0.792107in}}%
\pgfpathlineto{\pgfqpoint{4.937720in}{0.791733in}}%
\pgfpathlineto{\pgfqpoint{4.937333in}{0.792423in}}%
\pgfpathlineto{\pgfqpoint{4.937734in}{0.791746in}}%
\pgfpathlineto{\pgfqpoint{4.962674in}{0.790277in}}%
\pgfpathlineto{\pgfqpoint{4.963231in}{0.789802in}}%
\pgfpathlineto{\pgfqpoint{4.964162in}{0.790676in}}%
\pgfpathlineto{\pgfqpoint{4.964176in}{0.790650in}}%
\pgfpathlineto{\pgfqpoint{4.965506in}{0.791068in}}%
\pgfpathlineto{\pgfqpoint{4.965782in}{0.790961in}}%
\pgfpathlineto{\pgfqpoint{4.966749in}{0.790954in}}%
\pgfpathlineto{\pgfqpoint{4.966086in}{0.790454in}}%
\pgfpathlineto{\pgfqpoint{4.967245in}{0.790467in}}%
\pgfpathlineto{\pgfqpoint{4.967974in}{0.790619in}}%
\pgfpathlineto{\pgfqpoint{4.968620in}{0.789751in}}%
\pgfpathlineto{\pgfqpoint{4.970153in}{0.790201in}}%
\pgfpathlineto{\pgfqpoint{4.969127in}{0.790296in}}%
\pgfpathlineto{\pgfqpoint{4.970167in}{0.790220in}}%
\pgfpathlineto{\pgfqpoint{4.970741in}{0.790821in}}%
\pgfpathlineto{\pgfqpoint{4.971763in}{0.790296in}}%
\pgfpathlineto{\pgfqpoint{4.973230in}{0.790663in}}%
\pgfpathlineto{\pgfqpoint{4.972620in}{0.790897in}}%
\pgfpathlineto{\pgfqpoint{4.973258in}{0.790676in}}%
\pgfpathlineto{\pgfqpoint{4.974517in}{0.790910in}}%
\pgfpathlineto{\pgfqpoint{4.974814in}{0.790631in}}%
\pgfpathlineto{\pgfqpoint{4.975583in}{0.790543in}}%
\pgfpathlineto{\pgfqpoint{4.976203in}{0.791385in}}%
\pgfpathlineto{\pgfqpoint{4.977989in}{0.792151in}}%
\pgfpathlineto{\pgfqpoint{4.978029in}{0.792119in}}%
\pgfpathlineto{\pgfqpoint{4.979593in}{0.791917in}}%
\pgfpathlineto{\pgfqpoint{4.978136in}{0.792202in}}%
\pgfpathlineto{\pgfqpoint{4.979646in}{0.792081in}}%
\pgfpathlineto{\pgfqpoint{4.980419in}{0.792791in}}%
\pgfpathlineto{\pgfqpoint{4.981231in}{0.792126in}}%
\pgfpathlineto{\pgfqpoint{4.981257in}{0.792037in}}%
\pgfpathlineto{\pgfqpoint{4.981762in}{0.792980in}}%
\pgfpathlineto{\pgfqpoint{4.982385in}{0.793132in}}%
\pgfpathlineto{\pgfqpoint{4.983945in}{0.793227in}}%
\pgfpathlineto{\pgfqpoint{4.982994in}{0.792746in}}%
\pgfpathlineto{\pgfqpoint{4.983985in}{0.793132in}}%
\pgfpathlineto{\pgfqpoint{4.984183in}{0.792987in}}%
\pgfpathlineto{\pgfqpoint{4.985131in}{0.794114in}}%
\pgfpathlineto{\pgfqpoint{4.985368in}{0.793823in}}%
\pgfpathlineto{\pgfqpoint{4.985893in}{0.793968in}}%
\pgfpathlineto{\pgfqpoint{4.986785in}{0.793145in}}%
\pgfpathlineto{\pgfqpoint{4.986837in}{0.793329in}}%
\pgfpathlineto{\pgfqpoint{4.987348in}{0.792974in}}%
\pgfpathlineto{\pgfqpoint{4.988758in}{0.793962in}}%
\pgfpathlineto{\pgfqpoint{4.989214in}{0.793607in}}%
\pgfpathlineto{\pgfqpoint{4.990085in}{0.794677in}}%
\pgfpathlineto{\pgfqpoint{4.991472in}{0.794817in}}%
\pgfpathlineto{\pgfqpoint{4.990176in}{0.794424in}}%
\pgfpathlineto{\pgfqpoint{4.991628in}{0.794557in}}%
\pgfpathlineto{\pgfqpoint{4.992067in}{0.794323in}}%
\pgfpathlineto{\pgfqpoint{4.993126in}{0.794848in}}%
\pgfpathlineto{\pgfqpoint{4.993138in}{0.794817in}}%
\pgfpathlineto{\pgfqpoint{5.014712in}{0.796305in}}%
\pgfpathlineto{\pgfqpoint{5.014724in}{0.796381in}}%
\pgfpathlineto{\pgfqpoint{5.015528in}{0.795615in}}%
\pgfpathlineto{\pgfqpoint{5.016197in}{0.795836in}}%
\pgfpathlineto{\pgfqpoint{5.018269in}{0.794260in}}%
\pgfpathlineto{\pgfqpoint{5.018547in}{0.794494in}}%
\pgfpathlineto{\pgfqpoint{5.033869in}{0.793006in}}%
\pgfpathlineto{\pgfqpoint{5.035364in}{0.792772in}}%
\pgfpathlineto{\pgfqpoint{5.034252in}{0.793398in}}%
\pgfpathlineto{\pgfqpoint{5.035434in}{0.792854in}}%
\pgfpathlineto{\pgfqpoint{5.035445in}{0.792822in}}%
\pgfpathlineto{\pgfqpoint{5.036427in}{0.793956in}}%
\pgfpathlineto{\pgfqpoint{5.036635in}{0.793981in}}%
\pgfpathlineto{\pgfqpoint{5.036669in}{0.794108in}}%
\pgfpathlineto{\pgfqpoint{5.037349in}{0.793493in}}%
\pgfpathlineto{\pgfqpoint{5.038154in}{0.793696in}}%
\pgfpathlineto{\pgfqpoint{5.041573in}{0.793474in}}%
\pgfpathlineto{\pgfqpoint{5.041607in}{0.793550in}}%
\pgfpathlineto{\pgfqpoint{5.042153in}{0.793582in}}%
\pgfpathlineto{\pgfqpoint{5.042971in}{0.792885in}}%
\pgfpathlineto{\pgfqpoint{5.043084in}{0.793132in}}%
\pgfpathlineto{\pgfqpoint{5.047359in}{0.792227in}}%
\pgfpathlineto{\pgfqpoint{5.047471in}{0.792436in}}%
\pgfpathlineto{\pgfqpoint{5.048524in}{0.792411in}}%
\pgfpathlineto{\pgfqpoint{5.048904in}{0.791796in}}%
\pgfpathlineto{\pgfqpoint{5.050332in}{0.790701in}}%
\pgfpathlineto{\pgfqpoint{5.049619in}{0.791891in}}%
\pgfpathlineto{\pgfqpoint{5.050532in}{0.790904in}}%
\pgfpathlineto{\pgfqpoint{5.050688in}{0.790790in}}%
\pgfpathlineto{\pgfqpoint{5.051898in}{0.791613in}}%
\pgfpathlineto{\pgfqpoint{5.051910in}{0.791613in}}%
\pgfpathlineto{\pgfqpoint{5.053304in}{0.791967in}}%
\pgfpathlineto{\pgfqpoint{5.053680in}{0.791632in}}%
\pgfpathlineto{\pgfqpoint{5.055156in}{0.791454in}}%
\pgfpathlineto{\pgfqpoint{5.054022in}{0.791853in}}%
\pgfpathlineto{\pgfqpoint{5.055266in}{0.791511in}}%
\pgfpathlineto{\pgfqpoint{5.056802in}{0.792607in}}%
\pgfpathlineto{\pgfqpoint{5.057141in}{0.792487in}}%
\pgfpathlineto{\pgfqpoint{5.058670in}{0.792252in}}%
\pgfpathlineto{\pgfqpoint{5.057557in}{0.792810in}}%
\pgfpathlineto{\pgfqpoint{5.058724in}{0.792297in}}%
\pgfpathlineto{\pgfqpoint{5.060203in}{0.793082in}}%
\pgfpathlineto{\pgfqpoint{5.058822in}{0.792259in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{0.792911in}}%
\pgfpathlineto{\pgfqpoint{5.062163in}{0.792746in}}%
\pgfpathlineto{\pgfqpoint{5.060486in}{0.792987in}}%
\pgfpathlineto{\pgfqpoint{5.062228in}{0.792898in}}%
\pgfpathlineto{\pgfqpoint{5.063285in}{0.793012in}}%
\pgfpathlineto{\pgfqpoint{5.063608in}{0.792246in}}%
\pgfpathlineto{\pgfqpoint{5.063672in}{0.792335in}}%
\pgfpathlineto{\pgfqpoint{5.064479in}{0.791967in}}%
\pgfpathlineto{\pgfqpoint{5.063694in}{0.792373in}}%
\pgfpathlineto{\pgfqpoint{5.065262in}{0.792290in}}%
\pgfpathlineto{\pgfqpoint{5.065401in}{0.792126in}}%
\pgfpathlineto{\pgfqpoint{5.066887in}{0.792753in}}%
\pgfpathlineto{\pgfqpoint{5.068389in}{0.791866in}}%
\pgfpathlineto{\pgfqpoint{5.068538in}{0.791999in}}%
\pgfpathlineto{\pgfqpoint{5.068559in}{0.792138in}}%
\pgfpathlineto{\pgfqpoint{5.069387in}{0.791106in}}%
\pgfpathlineto{\pgfqpoint{5.070022in}{0.791587in}}%
\pgfpathlineto{\pgfqpoint{5.072344in}{0.789713in}}%
\pgfpathlineto{\pgfqpoint{5.072418in}{0.789846in}}%
\pgfpathlineto{\pgfqpoint{5.073626in}{0.790055in}}%
\pgfpathlineto{\pgfqpoint{5.073899in}{0.790473in}}%
\pgfpathlineto{\pgfqpoint{5.075447in}{0.791454in}}%
\pgfpathlineto{\pgfqpoint{5.075593in}{0.791265in}}%
\pgfpathlineto{\pgfqpoint{5.077124in}{0.791195in}}%
\pgfpathlineto{\pgfqpoint{5.075927in}{0.791043in}}%
\pgfpathlineto{\pgfqpoint{5.077134in}{0.791018in}}%
\pgfpathlineto{\pgfqpoint{5.077540in}{0.790790in}}%
\pgfpathlineto{\pgfqpoint{5.078421in}{0.792069in}}%
\pgfpathlineto{\pgfqpoint{5.078514in}{0.791961in}}%
\pgfpathlineto{\pgfqpoint{5.079177in}{0.791993in}}%
\pgfpathlineto{\pgfqpoint{5.079559in}{0.791094in}}%
\pgfpathlineto{\pgfqpoint{5.079962in}{0.791454in}}%
\pgfpathlineto{\pgfqpoint{5.080611in}{0.790992in}}%
\pgfpathlineto{\pgfqpoint{5.081558in}{0.791328in}}%
\pgfpathlineto{\pgfqpoint{5.081805in}{0.791024in}}%
\pgfpathlineto{\pgfqpoint{5.083199in}{0.791670in}}%
\pgfpathlineto{\pgfqpoint{5.084935in}{0.791265in}}%
\pgfpathlineto{\pgfqpoint{5.083363in}{0.791777in}}%
\pgfpathlineto{\pgfqpoint{5.084986in}{0.791341in}}%
\pgfpathlineto{\pgfqpoint{5.084996in}{0.791423in}}%
\pgfpathlineto{\pgfqpoint{5.086420in}{0.790416in}}%
\pgfpathlineto{\pgfqpoint{5.088000in}{0.790359in}}%
\pgfpathlineto{\pgfqpoint{5.088182in}{0.790182in}}%
\pgfpathlineto{\pgfqpoint{5.088202in}{0.790112in}}%
\pgfpathlineto{\pgfqpoint{5.088758in}{0.790973in}}%
\pgfpathlineto{\pgfqpoint{5.089514in}{0.791075in}}%
\pgfpathlineto{\pgfqpoint{5.091513in}{0.790264in}}%
\pgfpathlineto{\pgfqpoint{5.089584in}{0.791157in}}%
\pgfpathlineto{\pgfqpoint{5.091613in}{0.790391in}}%
\pgfpathlineto{\pgfqpoint{5.092613in}{0.790346in}}%
\pgfpathlineto{\pgfqpoint{5.092263in}{0.789777in}}%
\pgfpathlineto{\pgfqpoint{5.093093in}{0.789928in}}%
\pgfpathlineto{\pgfqpoint{5.093103in}{0.789890in}}%
\pgfpathlineto{\pgfqpoint{5.093980in}{0.790663in}}%
\pgfpathlineto{\pgfqpoint{5.094527in}{0.790524in}}%
\pgfpathlineto{\pgfqpoint{5.095550in}{0.791860in}}%
\pgfpathlineto{\pgfqpoint{5.096213in}{0.791246in}}%
\pgfpathlineto{\pgfqpoint{5.097932in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{5.099820in}{0.791113in}}%
\pgfpathlineto{\pgfqpoint{5.098159in}{0.789935in}}%
\pgfpathlineto{\pgfqpoint{5.099967in}{0.791005in}}%
\pgfpathlineto{\pgfqpoint{5.100153in}{0.790777in}}%
\pgfpathlineto{\pgfqpoint{5.100927in}{0.791708in}}%
\pgfpathlineto{\pgfqpoint{5.101435in}{0.791537in}}%
\pgfpathlineto{\pgfqpoint{5.102742in}{0.790802in}}%
\pgfpathlineto{\pgfqpoint{5.101474in}{0.791657in}}%
\pgfpathlineto{\pgfqpoint{5.103316in}{0.791195in}}%
\pgfpathlineto{\pgfqpoint{5.104257in}{0.791771in}}%
\pgfpathlineto{\pgfqpoint{5.104907in}{0.791397in}}%
\pgfpathlineto{\pgfqpoint{5.107550in}{0.792645in}}%
\pgfpathlineto{\pgfqpoint{5.107666in}{0.792480in}}%
\pgfpathlineto{\pgfqpoint{5.109210in}{0.791828in}}%
\pgfpathlineto{\pgfqpoint{5.109373in}{0.792018in}}%
\pgfpathlineto{\pgfqpoint{5.110663in}{0.792259in}}%
\pgfpathlineto{\pgfqpoint{5.109718in}{0.791524in}}%
\pgfpathlineto{\pgfqpoint{5.110930in}{0.792069in}}%
\pgfpathlineto{\pgfqpoint{5.111502in}{0.792050in}}%
\pgfpathlineto{\pgfqpoint{5.111026in}{0.792328in}}%
\pgfpathlineto{\pgfqpoint{5.112177in}{0.792936in}}%
\pgfpathlineto{\pgfqpoint{5.113013in}{0.793234in}}%
\pgfpathlineto{\pgfqpoint{5.113335in}{0.792474in}}%
\pgfpathlineto{\pgfqpoint{5.113714in}{0.792746in}}%
\pgfpathlineto{\pgfqpoint{5.116496in}{0.792677in}}%
\pgfpathlineto{\pgfqpoint{5.116506in}{0.792715in}}%
\pgfpathlineto{\pgfqpoint{5.118231in}{0.793183in}}%
\pgfpathlineto{\pgfqpoint{5.116844in}{0.792379in}}%
\pgfpathlineto{\pgfqpoint{5.118287in}{0.793126in}}%
\pgfpathlineto{\pgfqpoint{5.119613in}{0.792759in}}%
\pgfpathlineto{\pgfqpoint{5.118455in}{0.793189in}}%
\pgfpathlineto{\pgfqpoint{5.119930in}{0.792987in}}%
\pgfpathlineto{\pgfqpoint{5.122021in}{0.792949in}}%
\pgfpathlineto{\pgfqpoint{5.122104in}{0.792683in}}%
\pgfpathlineto{\pgfqpoint{5.122113in}{0.792575in}}%
\pgfpathlineto{\pgfqpoint{5.123565in}{0.793595in}}%
\pgfpathlineto{\pgfqpoint{5.123575in}{0.793595in}}%
\pgfpathlineto{\pgfqpoint{5.123934in}{0.793120in}}%
\pgfpathlineto{\pgfqpoint{5.124404in}{0.794044in}}%
\pgfpathlineto{\pgfqpoint{5.125085in}{0.793899in}}%
\pgfpathlineto{\pgfqpoint{5.126645in}{0.794348in}}%
\pgfpathlineto{\pgfqpoint{5.125113in}{0.793873in}}%
\pgfpathlineto{\pgfqpoint{5.126691in}{0.794247in}}%
\pgfpathlineto{\pgfqpoint{5.128372in}{0.793892in}}%
\pgfpathlineto{\pgfqpoint{5.127084in}{0.794449in}}%
\pgfpathlineto{\pgfqpoint{5.128399in}{0.794044in}}%
\pgfpathlineto{\pgfqpoint{5.130091in}{0.795349in}}%
\pgfpathlineto{\pgfqpoint{5.128582in}{0.793696in}}%
\pgfpathlineto{\pgfqpoint{5.130219in}{0.795241in}}%
\pgfpathlineto{\pgfqpoint{5.131839in}{0.794462in}}%
\pgfpathlineto{\pgfqpoint{5.130327in}{0.795444in}}%
\pgfpathlineto{\pgfqpoint{5.131876in}{0.794544in}}%
\pgfpathlineto{\pgfqpoint{5.133103in}{0.794500in}}%
\pgfpathlineto{\pgfqpoint{5.132201in}{0.794095in}}%
\pgfpathlineto{\pgfqpoint{5.133391in}{0.794139in}}%
\pgfpathlineto{\pgfqpoint{5.134146in}{0.793595in}}%
\pgfpathlineto{\pgfqpoint{5.133481in}{0.794323in}}%
\pgfpathlineto{\pgfqpoint{5.134972in}{0.794177in}}%
\pgfpathlineto{\pgfqpoint{5.136707in}{0.794874in}}%
\pgfpathlineto{\pgfqpoint{5.138221in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{5.137349in}{0.795431in}}%
\pgfpathlineto{\pgfqpoint{5.138266in}{0.794766in}}%
\pgfpathlineto{\pgfqpoint{5.139499in}{0.794874in}}%
\pgfpathlineto{\pgfqpoint{5.138612in}{0.794468in}}%
\pgfpathlineto{\pgfqpoint{5.139800in}{0.794601in}}%
\pgfpathlineto{\pgfqpoint{5.141999in}{0.795165in}}%
\pgfpathlineto{\pgfqpoint{5.142043in}{0.795121in}}%
\pgfpathlineto{\pgfqpoint{5.143326in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{5.142448in}{0.795216in}}%
\pgfpathlineto{\pgfqpoint{5.143624in}{0.794779in}}%
\pgfpathlineto{\pgfqpoint{5.144553in}{0.795070in}}%
\pgfpathlineto{\pgfqpoint{5.143861in}{0.794595in}}%
\pgfpathlineto{\pgfqpoint{5.145243in}{0.794741in}}%
\pgfpathlineto{\pgfqpoint{5.146525in}{0.793449in}}%
\pgfpathlineto{\pgfqpoint{5.145313in}{0.794804in}}%
\pgfpathlineto{\pgfqpoint{5.146942in}{0.793797in}}%
\pgfpathlineto{\pgfqpoint{5.148235in}{0.794038in}}%
\pgfpathlineto{\pgfqpoint{5.147663in}{0.793316in}}%
\pgfpathlineto{\pgfqpoint{5.148513in}{0.793715in}}%
\pgfpathlineto{\pgfqpoint{5.149878in}{0.793006in}}%
\pgfpathlineto{\pgfqpoint{5.150284in}{0.793202in}}%
\pgfpathlineto{\pgfqpoint{5.151927in}{0.794538in}}%
\pgfpathlineto{\pgfqpoint{5.150413in}{0.793063in}}%
\pgfpathlineto{\pgfqpoint{5.151944in}{0.794481in}}%
\pgfpathlineto{\pgfqpoint{5.153529in}{0.794348in}}%
\pgfpathlineto{\pgfqpoint{5.152150in}{0.794696in}}%
\pgfpathlineto{\pgfqpoint{5.153546in}{0.794424in}}%
\pgfpathlineto{\pgfqpoint{5.155013in}{0.794658in}}%
\pgfpathlineto{\pgfqpoint{5.154041in}{0.793778in}}%
\pgfpathlineto{\pgfqpoint{5.155158in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{5.156382in}{0.793519in}}%
\pgfpathlineto{\pgfqpoint{5.156755in}{0.794089in}}%
\pgfpathlineto{\pgfqpoint{5.157636in}{0.794563in}}%
\pgfpathlineto{\pgfqpoint{5.157153in}{0.793772in}}%
\pgfpathlineto{\pgfqpoint{5.158371in}{0.794253in}}%
\pgfpathlineto{\pgfqpoint{5.158726in}{0.793886in}}%
\pgfpathlineto{\pgfqpoint{5.159189in}{0.794627in}}%
\pgfpathlineto{\pgfqpoint{5.159913in}{0.794342in}}%
\pgfpathlineto{\pgfqpoint{5.161198in}{0.793297in}}%
\pgfpathlineto{\pgfqpoint{5.160073in}{0.794405in}}%
\pgfpathlineto{\pgfqpoint{5.161625in}{0.793531in}}%
\pgfpathlineto{\pgfqpoint{5.163213in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{5.161943in}{0.793278in}}%
\pgfpathlineto{\pgfqpoint{5.163280in}{0.794108in}}%
\pgfpathlineto{\pgfqpoint{5.163796in}{0.794399in}}%
\pgfpathlineto{\pgfqpoint{5.164445in}{0.793215in}}%
\pgfpathlineto{\pgfqpoint{5.164777in}{0.793690in}}%
\pgfpathlineto{\pgfqpoint{5.166510in}{0.791246in}}%
\pgfpathlineto{\pgfqpoint{5.166617in}{0.791524in}}%
\pgfpathlineto{\pgfqpoint{5.168465in}{0.790802in}}%
\pgfpathlineto{\pgfqpoint{5.166791in}{0.791885in}}%
\pgfpathlineto{\pgfqpoint{5.168522in}{0.790973in}}%
\pgfpathlineto{\pgfqpoint{5.169500in}{0.791189in}}%
\pgfpathlineto{\pgfqpoint{5.169032in}{0.790505in}}%
\pgfpathlineto{\pgfqpoint{5.170049in}{0.790745in}}%
\pgfpathlineto{\pgfqpoint{5.171309in}{0.790536in}}%
\pgfpathlineto{\pgfqpoint{5.170680in}{0.791043in}}%
\pgfpathlineto{\pgfqpoint{5.171587in}{0.790828in}}%
\pgfpathlineto{\pgfqpoint{5.172883in}{0.791182in}}%
\pgfpathlineto{\pgfqpoint{5.172484in}{0.790562in}}%
\pgfpathlineto{\pgfqpoint{5.173143in}{0.790910in}}%
\pgfpathlineto{\pgfqpoint{5.173403in}{0.790625in}}%
\pgfpathlineto{\pgfqpoint{5.173866in}{0.791625in}}%
\pgfpathlineto{\pgfqpoint{5.174628in}{0.791385in}}%
\pgfpathlineto{\pgfqpoint{5.174652in}{0.791454in}}%
\pgfpathlineto{\pgfqpoint{5.175930in}{0.790321in}}%
\pgfpathlineto{\pgfqpoint{5.176010in}{0.790568in}}%
\pgfpathlineto{\pgfqpoint{5.177412in}{0.790004in}}%
\pgfpathlineto{\pgfqpoint{5.176220in}{0.790840in}}%
\pgfpathlineto{\pgfqpoint{5.177710in}{0.790289in}}%
\pgfpathlineto{\pgfqpoint{5.181158in}{0.791303in}}%
\pgfpathlineto{\pgfqpoint{5.177726in}{0.790258in}}%
\pgfpathlineto{\pgfqpoint{5.181253in}{0.791125in}}%
\pgfpathlineto{\pgfqpoint{5.183096in}{0.790688in}}%
\pgfpathlineto{\pgfqpoint{5.181396in}{0.791378in}}%
\pgfpathlineto{\pgfqpoint{5.183191in}{0.790942in}}%
\pgfpathlineto{\pgfqpoint{5.184686in}{0.791676in}}%
\pgfpathlineto{\pgfqpoint{5.184781in}{0.791613in}}%
\pgfpathlineto{\pgfqpoint{5.185088in}{0.791454in}}%
\pgfpathlineto{\pgfqpoint{5.185380in}{0.792100in}}%
\pgfpathlineto{\pgfqpoint{5.186309in}{0.791746in}}%
\pgfpathlineto{\pgfqpoint{5.187799in}{0.792544in}}%
\pgfpathlineto{\pgfqpoint{5.186906in}{0.791359in}}%
\pgfpathlineto{\pgfqpoint{5.187940in}{0.792183in}}%
\pgfpathlineto{\pgfqpoint{5.188034in}{0.791936in}}%
\pgfpathlineto{\pgfqpoint{5.188527in}{0.793208in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.793208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637437in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{0.639673in}}%
\pgfpathlineto{\pgfqpoint{2.421666in}{0.643351in}}%
\pgfpathlineto{\pgfqpoint{2.740557in}{0.650817in}}%
\pgfpathlineto{\pgfqpoint{2.929294in}{0.658700in}}%
\pgfpathlineto{\pgfqpoint{2.998832in}{0.662379in}}%
\pgfpathlineto{\pgfqpoint{3.057843in}{0.666380in}}%
\pgfpathlineto{\pgfqpoint{3.288301in}{0.689524in}}%
\pgfpathlineto{\pgfqpoint{3.488891in}{0.722468in}}%
\pgfpathlineto{\pgfqpoint{3.574495in}{0.741939in}}%
\pgfpathlineto{\pgfqpoint{3.592559in}{0.746694in}}%
\pgfpathlineto{\pgfqpoint{3.660214in}{0.765772in}}%
\pgfpathlineto{\pgfqpoint{3.677785in}{0.771237in}}%
\pgfpathlineto{\pgfqpoint{3.690283in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{3.716176in}{0.783711in}}%
\pgfpathlineto{\pgfqpoint{3.787183in}{0.810564in}}%
\pgfpathlineto{\pgfqpoint{3.805114in}{0.817732in}}%
\pgfpathlineto{\pgfqpoint{3.816540in}{0.823000in}}%
\pgfpathlineto{\pgfqpoint{3.822517in}{0.825887in}}%
\pgfpathlineto{\pgfqpoint{3.830178in}{0.829326in}}%
\pgfpathlineto{\pgfqpoint{3.848698in}{0.838406in}}%
\pgfpathlineto{\pgfqpoint{3.870734in}{0.849328in}}%
\pgfpathlineto{\pgfqpoint{3.881304in}{0.855122in}}%
\pgfpathlineto{\pgfqpoint{3.891162in}{0.860099in}}%
\pgfpathlineto{\pgfqpoint{3.899721in}{0.864499in}}%
\pgfpathlineto{\pgfqpoint{3.909750in}{0.869723in}}%
\pgfpathlineto{\pgfqpoint{3.932196in}{0.881697in}}%
\pgfpathlineto{\pgfqpoint{3.940483in}{0.886794in}}%
\pgfpathlineto{\pgfqpoint{3.945786in}{0.889960in}}%
\pgfpathlineto{\pgfqpoint{3.967196in}{0.901832in}}%
\pgfpathlineto{\pgfqpoint{3.976174in}{0.906961in}}%
\pgfpathlineto{\pgfqpoint{3.983416in}{0.911704in}}%
\pgfpathlineto{\pgfqpoint{3.992033in}{0.917542in}}%
\pgfpathlineto{\pgfqpoint{4.020856in}{0.937500in}}%
\pgfpathlineto{\pgfqpoint{4.025331in}{0.940583in}}%
\pgfpathlineto{\pgfqpoint{4.097943in}{0.996424in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.005042in}}%
\pgfpathlineto{\pgfqpoint{4.111222in}{1.007227in}}%
\pgfpathlineto{\pgfqpoint{4.116604in}{1.011450in}}%
\pgfpathlineto{\pgfqpoint{4.132670in}{1.025070in}}%
\pgfpathlineto{\pgfqpoint{4.148885in}{1.039614in}}%
\pgfpathlineto{\pgfqpoint{4.153555in}{1.043356in}}%
\pgfpathlineto{\pgfqpoint{4.164238in}{1.052747in}}%
\pgfpathlineto{\pgfqpoint{4.172748in}{1.060073in}}%
\pgfpathlineto{\pgfqpoint{4.189433in}{1.076827in}}%
\pgfpathlineto{\pgfqpoint{4.191946in}{1.079144in}}%
\pgfpathlineto{\pgfqpoint{4.199191in}{1.086983in}}%
\pgfpathlineto{\pgfqpoint{4.218474in}{1.105846in}}%
\pgfpathlineto{\pgfqpoint{4.219875in}{1.107195in}}%
\pgfpathlineto{\pgfqpoint{4.259235in}{1.149447in}}%
\pgfpathlineto{\pgfqpoint{4.265924in}{1.157552in}}%
\pgfpathlineto{\pgfqpoint{4.290813in}{1.185546in}}%
\pgfpathlineto{\pgfqpoint{4.293680in}{1.188876in}}%
\pgfpathlineto{\pgfqpoint{4.297827in}{1.193695in}}%
\pgfpathlineto{\pgfqpoint{4.315381in}{1.214850in}}%
\pgfpathlineto{\pgfqpoint{4.318654in}{1.218649in}}%
\pgfpathlineto{\pgfqpoint{4.331198in}{1.234029in}}%
\pgfpathlineto{\pgfqpoint{4.340349in}{1.245249in}}%
\pgfpathlineto{\pgfqpoint{4.342058in}{1.247522in}}%
\pgfpathlineto{\pgfqpoint{4.348486in}{1.256672in}}%
\pgfpathlineto{\pgfqpoint{4.369773in}{1.285146in}}%
\pgfpathlineto{\pgfqpoint{4.373000in}{1.289876in}}%
\pgfpathlineto{\pgfqpoint{4.376076in}{1.293827in}}%
\pgfpathlineto{\pgfqpoint{4.380058in}{1.299773in}}%
\pgfpathlineto{\pgfqpoint{4.406270in}{1.337163in}}%
\pgfpathlineto{\pgfqpoint{4.410072in}{1.343102in}}%
\pgfpathlineto{\pgfqpoint{4.508998in}{1.498905in}}%
\pgfpathlineto{\pgfqpoint{4.513070in}{1.505528in}}%
\pgfpathlineto{\pgfqpoint{4.518710in}{1.515336in}}%
\pgfpathlineto{\pgfqpoint{4.522984in}{1.522263in}}%
\pgfpathlineto{\pgfqpoint{4.539832in}{1.552536in}}%
\pgfpathlineto{\pgfqpoint{4.551659in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{4.558148in}{1.586336in}}%
\pgfpathlineto{\pgfqpoint{4.562789in}{1.596125in}}%
\pgfpathlineto{\pgfqpoint{4.563641in}{1.597993in}}%
\pgfpathlineto{\pgfqpoint{4.573158in}{1.615950in}}%
\pgfpathlineto{\pgfqpoint{4.578335in}{1.625454in}}%
\pgfpathlineto{\pgfqpoint{4.586338in}{1.641702in}}%
\pgfpathlineto{\pgfqpoint{4.587796in}{1.644197in}}%
\pgfpathlineto{\pgfqpoint{4.612699in}{1.695187in}}%
\pgfpathlineto{\pgfqpoint{4.615826in}{1.701222in}}%
\pgfpathlineto{\pgfqpoint{4.616570in}{1.702621in}}%
\pgfpathlineto{\pgfqpoint{4.618962in}{1.707370in}}%
\pgfpathlineto{\pgfqpoint{4.625027in}{1.719306in}}%
\pgfpathlineto{\pgfqpoint{4.634339in}{1.738377in}}%
\pgfpathlineto{\pgfqpoint{4.636785in}{1.743601in}}%
\pgfpathlineto{\pgfqpoint{4.640457in}{1.751434in}}%
\pgfpathlineto{\pgfqpoint{4.657468in}{1.788729in}}%
\pgfpathlineto{\pgfqpoint{4.660710in}{1.795662in}}%
\pgfpathlineto{\pgfqpoint{4.667145in}{1.809447in}}%
\pgfpathlineto{\pgfqpoint{4.670750in}{1.817241in}}%
\pgfpathlineto{\pgfqpoint{4.672541in}{1.821433in}}%
\pgfpathlineto{\pgfqpoint{4.687110in}{1.855005in}}%
\pgfpathlineto{\pgfqpoint{4.687786in}{1.856398in}}%
\pgfpathlineto{\pgfqpoint{4.692822in}{1.867187in}}%
\pgfpathlineto{\pgfqpoint{4.696750in}{1.876799in}}%
\pgfpathlineto{\pgfqpoint{4.696805in}{1.876755in}}%
\pgfpathlineto{\pgfqpoint{4.697465in}{1.878268in}}%
\pgfpathlineto{\pgfqpoint{4.701890in}{1.888310in}}%
\pgfpathlineto{\pgfqpoint{4.708408in}{1.903178in}}%
\pgfpathlineto{\pgfqpoint{4.708701in}{1.903608in}}%
\pgfpathlineto{\pgfqpoint{4.708941in}{1.904419in}}%
\pgfpathlineto{\pgfqpoint{4.709048in}{1.904539in}}%
\pgfpathlineto{\pgfqpoint{4.713424in}{1.915120in}}%
\pgfpathlineto{\pgfqpoint{4.776301in}{2.070087in}}%
\pgfpathlineto{\pgfqpoint{4.778740in}{2.075982in}}%
\pgfpathlineto{\pgfqpoint{4.778762in}{2.075975in}}%
\pgfpathlineto{\pgfqpoint{4.789261in}{2.101145in}}%
\pgfpathlineto{\pgfqpoint{4.794182in}{2.112821in}}%
\pgfpathlineto{\pgfqpoint{4.797386in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{4.798405in}{2.122888in}}%
\pgfpathlineto{\pgfqpoint{4.804572in}{2.139244in}}%
\pgfpathlineto{\pgfqpoint{4.805636in}{2.141643in}}%
\pgfpathlineto{\pgfqpoint{4.808665in}{2.149254in}}%
\pgfpathlineto{\pgfqpoint{4.809923in}{2.153237in}}%
\pgfpathlineto{\pgfqpoint{4.814531in}{2.164445in}}%
\pgfpathlineto{\pgfqpoint{4.814551in}{2.164438in}}%
\pgfpathlineto{\pgfqpoint{4.817128in}{2.171264in}}%
\pgfpathlineto{\pgfqpoint{4.819929in}{2.179597in}}%
\pgfpathlineto{\pgfqpoint{4.819949in}{2.179578in}}%
\pgfpathlineto{\pgfqpoint{4.823347in}{2.188822in}}%
\pgfpathlineto{\pgfqpoint{4.823427in}{2.188778in}}%
\pgfpathlineto{\pgfqpoint{4.824103in}{2.190310in}}%
\pgfpathlineto{\pgfqpoint{4.852874in}{2.268237in}}%
\pgfpathlineto{\pgfqpoint{4.852892in}{2.268212in}}%
\pgfpathlineto{\pgfqpoint{4.853445in}{2.270029in}}%
\pgfpathlineto{\pgfqpoint{4.857113in}{2.280882in}}%
\pgfpathlineto{\pgfqpoint{4.859860in}{2.287315in}}%
\pgfpathlineto{\pgfqpoint{4.865690in}{2.305222in}}%
\pgfpathlineto{\pgfqpoint{4.865708in}{2.305215in}}%
\pgfpathlineto{\pgfqpoint{4.866671in}{2.307754in}}%
\pgfpathlineto{\pgfqpoint{4.905408in}{2.422545in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{2.434785in}}%
\pgfpathlineto{\pgfqpoint{4.909197in}{2.434772in}}%
\pgfpathlineto{\pgfqpoint{4.911253in}{2.440851in}}%
\pgfpathlineto{\pgfqpoint{4.914119in}{2.449380in}}%
\pgfpathlineto{\pgfqpoint{4.914135in}{2.449348in}}%
\pgfpathlineto{\pgfqpoint{4.914151in}{2.449329in}}%
\pgfpathlineto{\pgfqpoint{4.914687in}{2.451083in}}%
\pgfpathlineto{\pgfqpoint{4.917762in}{2.460695in}}%
\pgfpathlineto{\pgfqpoint{4.922253in}{2.473688in}}%
\pgfpathlineto{\pgfqpoint{4.923595in}{2.477772in}}%
\pgfpathlineto{\pgfqpoint{4.926097in}{2.485257in}}%
\pgfpathlineto{\pgfqpoint{4.926678in}{2.486764in}}%
\pgfpathlineto{\pgfqpoint{4.930040in}{2.497198in}}%
\pgfpathlineto{\pgfqpoint{4.932246in}{2.503853in}}%
\pgfpathlineto{\pgfqpoint{4.934588in}{2.510514in}}%
\pgfpathlineto{\pgfqpoint{4.938817in}{2.522925in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{2.522906in}}%
\pgfpathlineto{\pgfqpoint{4.939409in}{2.524565in}}%
\pgfpathlineto{\pgfqpoint{4.942165in}{2.532784in}}%
\pgfpathlineto{\pgfqpoint{4.942194in}{2.532739in}}%
\pgfpathlineto{\pgfqpoint{4.942620in}{2.534113in}}%
\pgfpathlineto{\pgfqpoint{4.942708in}{2.534158in}}%
\pgfpathlineto{\pgfqpoint{4.946008in}{2.544789in}}%
\pgfpathlineto{\pgfqpoint{4.946022in}{2.544745in}}%
\pgfpathlineto{\pgfqpoint{4.950317in}{2.557769in}}%
\pgfpathlineto{\pgfqpoint{4.954693in}{2.571332in}}%
\pgfpathlineto{\pgfqpoint{4.955687in}{2.574201in}}%
\pgfpathlineto{\pgfqpoint{4.958077in}{2.581001in}}%
\pgfpathlineto{\pgfqpoint{4.959090in}{2.583965in}}%
\pgfpathlineto{\pgfqpoint{4.962423in}{2.593500in}}%
\pgfpathlineto{\pgfqpoint{4.962451in}{2.593469in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{2.600256in}}%
\pgfpathlineto{\pgfqpoint{4.967369in}{2.610489in}}%
\pgfpathlineto{\pgfqpoint{5.013099in}{2.762872in}}%
\pgfpathlineto{\pgfqpoint{5.015650in}{2.771167in}}%
\pgfpathlineto{\pgfqpoint{5.021506in}{2.790657in}}%
\pgfpathlineto{\pgfqpoint{5.023598in}{2.798540in}}%
\pgfpathlineto{\pgfqpoint{5.023610in}{2.798508in}}%
\pgfpathlineto{\pgfqpoint{5.024277in}{2.801111in}}%
\pgfpathlineto{\pgfqpoint{5.029843in}{2.820347in}}%
\pgfpathlineto{\pgfqpoint{5.029854in}{2.820296in}}%
\pgfpathlineto{\pgfqpoint{5.033300in}{2.831358in}}%
\pgfpathlineto{\pgfqpoint{5.036116in}{2.840337in}}%
\pgfpathlineto{\pgfqpoint{5.036127in}{2.840324in}}%
\pgfpathlineto{\pgfqpoint{5.036520in}{2.842148in}}%
\pgfpathlineto{\pgfqpoint{5.053547in}{2.901497in}}%
\pgfpathlineto{\pgfqpoint{5.053558in}{2.901459in}}%
\pgfpathlineto{\pgfqpoint{5.054275in}{2.904466in}}%
\pgfpathlineto{\pgfqpoint{5.055815in}{2.910178in}}%
\pgfpathlineto{\pgfqpoint{5.061244in}{2.928002in}}%
\pgfpathlineto{\pgfqpoint{5.061255in}{2.927996in}}%
\pgfpathlineto{\pgfqpoint{5.061266in}{2.927970in}}%
\pgfpathlineto{\pgfqpoint{5.061915in}{2.930307in}}%
\pgfpathlineto{\pgfqpoint{5.064371in}{2.937721in}}%
\pgfpathlineto{\pgfqpoint{5.064425in}{2.937747in}}%
\pgfpathlineto{\pgfqpoint{5.064715in}{2.939241in}}%
\pgfpathlineto{\pgfqpoint{5.067708in}{2.948644in}}%
\pgfpathlineto{\pgfqpoint{5.067772in}{2.948479in}}%
\pgfpathlineto{\pgfqpoint{5.068739in}{2.951956in}}%
\pgfpathlineto{\pgfqpoint{5.068761in}{2.951949in}}%
\pgfpathlineto{\pgfqpoint{5.120591in}{3.131718in}}%
\pgfpathlineto{\pgfqpoint{5.120610in}{3.131648in}}%
\pgfpathlineto{\pgfqpoint{5.121604in}{3.134992in}}%
\pgfpathlineto{\pgfqpoint{5.126260in}{3.151911in}}%
\pgfpathlineto{\pgfqpoint{5.126279in}{3.151892in}}%
\pgfpathlineto{\pgfqpoint{5.126856in}{3.153715in}}%
\pgfpathlineto{\pgfqpoint{5.132895in}{3.175364in}}%
\pgfpathlineto{\pgfqpoint{5.132913in}{3.175301in}}%
\pgfpathlineto{\pgfqpoint{5.133652in}{3.177764in}}%
\pgfpathlineto{\pgfqpoint{5.133670in}{3.177757in}}%
\pgfpathlineto{\pgfqpoint{5.136992in}{3.189117in}}%
\pgfpathlineto{\pgfqpoint{5.137010in}{3.189060in}}%
\pgfpathlineto{\pgfqpoint{5.137999in}{3.191770in}}%
\pgfpathlineto{\pgfqpoint{5.138026in}{3.191764in}}%
\pgfpathlineto{\pgfqpoint{5.138426in}{3.193271in}}%
\pgfpathlineto{\pgfqpoint{5.143107in}{3.208796in}}%
\pgfpathlineto{\pgfqpoint{5.143852in}{3.211221in}}%
\pgfpathlineto{\pgfqpoint{5.147446in}{3.225937in}}%
\pgfpathlineto{\pgfqpoint{5.161198in}{3.279220in}}%
\pgfpathlineto{\pgfqpoint{5.161206in}{3.279169in}}%
\pgfpathlineto{\pgfqpoint{5.162169in}{3.282791in}}%
\pgfpathlineto{\pgfqpoint{5.162177in}{3.282747in}}%
\pgfpathlineto{\pgfqpoint{5.164993in}{3.293447in}}%
\pgfpathlineto{\pgfqpoint{5.165002in}{3.293403in}}%
\pgfpathlineto{\pgfqpoint{5.165010in}{3.293353in}}%
\pgfpathlineto{\pgfqpoint{5.165872in}{3.297608in}}%
\pgfpathlineto{\pgfqpoint{5.165881in}{3.297595in}}%
\pgfpathlineto{\pgfqpoint{5.166410in}{3.299570in}}%
\pgfpathlineto{\pgfqpoint{5.169171in}{3.308802in}}%
\pgfpathlineto{\pgfqpoint{5.178167in}{3.343204in}}%
\pgfpathlineto{\pgfqpoint{5.178175in}{3.343178in}}%
\pgfpathlineto{\pgfqpoint{5.178199in}{3.343090in}}%
\pgfpathlineto{\pgfqpoint{5.178480in}{3.344704in}}%
\pgfpathlineto{\pgfqpoint{5.178560in}{3.344787in}}%
\pgfpathlineto{\pgfqpoint{5.181086in}{3.354170in}}%
\pgfpathlineto{\pgfqpoint{5.181094in}{3.354158in}}%
\pgfpathlineto{\pgfqpoint{5.181126in}{3.354132in}}%
\pgfpathlineto{\pgfqpoint{5.181802in}{3.356963in}}%
\pgfpathlineto{\pgfqpoint{5.181810in}{3.356956in}}%
\pgfpathlineto{\pgfqpoint{5.184591in}{3.367816in}}%
\pgfpathlineto{\pgfqpoint{5.184599in}{3.367809in}}%
\pgfpathlineto{\pgfqpoint{5.187596in}{3.378985in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637431in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{0.639565in}}%
\pgfpathlineto{\pgfqpoint{2.439841in}{0.643744in}}%
\pgfpathlineto{\pgfqpoint{2.706188in}{0.649291in}}%
\pgfpathlineto{\pgfqpoint{2.926749in}{0.658637in}}%
\pgfpathlineto{\pgfqpoint{3.011369in}{0.664145in}}%
\pgfpathlineto{\pgfqpoint{3.168410in}{0.676834in}}%
\pgfpathlineto{\pgfqpoint{3.251165in}{0.685243in}}%
\pgfpathlineto{\pgfqpoint{3.352556in}{0.698338in}}%
\pgfpathlineto{\pgfqpoint{3.428058in}{0.710450in}}%
\pgfpathlineto{\pgfqpoint{3.555554in}{0.737076in}}%
\pgfpathlineto{\pgfqpoint{3.573520in}{0.741268in}}%
\pgfpathlineto{\pgfqpoint{3.638526in}{0.758864in}}%
\pgfpathlineto{\pgfqpoint{3.672521in}{0.768723in}}%
\pgfpathlineto{\pgfqpoint{3.678159in}{0.770382in}}%
\pgfpathlineto{\pgfqpoint{3.689196in}{0.773428in}}%
\pgfpathlineto{\pgfqpoint{3.704840in}{0.778271in}}%
\pgfpathlineto{\pgfqpoint{3.758185in}{0.796362in}}%
\pgfpathlineto{\pgfqpoint{3.799137in}{0.812597in}}%
\pgfpathlineto{\pgfqpoint{3.824574in}{0.823044in}}%
\pgfpathlineto{\pgfqpoint{3.843111in}{0.830491in}}%
\pgfpathlineto{\pgfqpoint{3.855866in}{0.836734in}}%
\pgfpathlineto{\pgfqpoint{3.887903in}{0.851316in}}%
\pgfpathlineto{\pgfqpoint{3.893104in}{0.853773in}}%
\pgfpathlineto{\pgfqpoint{3.909956in}{0.861853in}}%
\pgfpathlineto{\pgfqpoint{3.922335in}{0.868013in}}%
\pgfpathlineto{\pgfqpoint{3.926309in}{0.870179in}}%
\pgfpathlineto{\pgfqpoint{3.963978in}{0.889985in}}%
\pgfpathlineto{\pgfqpoint{3.973730in}{0.895291in}}%
\pgfpathlineto{\pgfqpoint{3.980845in}{0.898945in}}%
\pgfpathlineto{\pgfqpoint{4.023023in}{0.922385in}}%
\pgfpathlineto{\pgfqpoint{4.031875in}{0.928021in}}%
\pgfpathlineto{\pgfqpoint{4.035031in}{0.929813in}}%
\pgfpathlineto{\pgfqpoint{4.041563in}{0.934479in}}%
\pgfpathlineto{\pgfqpoint{4.047262in}{0.937753in}}%
\pgfpathlineto{\pgfqpoint{4.053308in}{0.941501in}}%
\pgfpathlineto{\pgfqpoint{4.055587in}{0.942857in}}%
\pgfpathlineto{\pgfqpoint{4.059684in}{0.945478in}}%
\pgfpathlineto{\pgfqpoint{4.063600in}{0.947751in}}%
\pgfpathlineto{\pgfqpoint{4.077809in}{0.957262in}}%
\pgfpathlineto{\pgfqpoint{4.083800in}{0.960801in}}%
\pgfpathlineto{\pgfqpoint{4.085908in}{0.962200in}}%
\pgfpathlineto{\pgfqpoint{4.092683in}{0.966664in}}%
\pgfpathlineto{\pgfqpoint{4.096155in}{0.969090in}}%
\pgfpathlineto{\pgfqpoint{4.108627in}{0.977644in}}%
\pgfpathlineto{\pgfqpoint{4.110729in}{0.979043in}}%
\pgfpathlineto{\pgfqpoint{4.116726in}{0.982785in}}%
\pgfpathlineto{\pgfqpoint{4.120232in}{0.985293in}}%
\pgfpathlineto{\pgfqpoint{4.126204in}{0.989447in}}%
\pgfpathlineto{\pgfqpoint{4.138801in}{0.998812in}}%
\pgfpathlineto{\pgfqpoint{4.143365in}{1.002433in}}%
\pgfpathlineto{\pgfqpoint{4.148101in}{1.006403in}}%
\pgfpathlineto{\pgfqpoint{4.164023in}{1.017928in}}%
\pgfpathlineto{\pgfqpoint{4.168410in}{1.021062in}}%
\pgfpathlineto{\pgfqpoint{4.178804in}{1.028875in}}%
\pgfpathlineto{\pgfqpoint{4.180562in}{1.030091in}}%
\pgfpathlineto{\pgfqpoint{4.186092in}{1.034213in}}%
\pgfpathlineto{\pgfqpoint{4.209670in}{1.052202in}}%
\pgfpathlineto{\pgfqpoint{4.214901in}{1.056622in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{1.066145in}}%
\pgfpathlineto{\pgfqpoint{4.230547in}{1.069779in}}%
\pgfpathlineto{\pgfqpoint{4.250279in}{1.085426in}}%
\pgfpathlineto{\pgfqpoint{4.256442in}{1.090383in}}%
\pgfpathlineto{\pgfqpoint{4.258476in}{1.091738in}}%
\pgfpathlineto{\pgfqpoint{4.263846in}{1.095804in}}%
\pgfpathlineto{\pgfqpoint{4.271357in}{1.103009in}}%
\pgfpathlineto{\pgfqpoint{4.292907in}{1.120948in}}%
\pgfpathlineto{\pgfqpoint{4.295836in}{1.123227in}}%
\pgfpathlineto{\pgfqpoint{4.306217in}{1.132136in}}%
\pgfpathlineto{\pgfqpoint{4.309419in}{1.134833in}}%
\pgfpathlineto{\pgfqpoint{4.400086in}{1.217889in}}%
\pgfpathlineto{\pgfqpoint{4.402489in}{1.219592in}}%
\pgfpathlineto{\pgfqpoint{4.405575in}{1.222644in}}%
\pgfpathlineto{\pgfqpoint{4.408923in}{1.225753in}}%
\pgfpathlineto{\pgfqpoint{4.413837in}{1.230496in}}%
\pgfpathlineto{\pgfqpoint{4.421593in}{1.238493in}}%
\pgfpathlineto{\pgfqpoint{4.428926in}{1.245230in}}%
\pgfpathlineto{\pgfqpoint{4.430344in}{1.246446in}}%
\pgfpathlineto{\pgfqpoint{4.453995in}{1.267683in}}%
\pgfpathlineto{\pgfqpoint{4.457564in}{1.271659in}}%
\pgfpathlineto{\pgfqpoint{4.458629in}{1.272761in}}%
\pgfpathlineto{\pgfqpoint{4.462106in}{1.276016in}}%
\pgfpathlineto{\pgfqpoint{4.490033in}{1.302724in}}%
\pgfpathlineto{\pgfqpoint{4.493568in}{1.306143in}}%
\pgfpathlineto{\pgfqpoint{4.502627in}{1.315001in}}%
\pgfpathlineto{\pgfqpoint{4.502673in}{1.314957in}}%
\pgfpathlineto{\pgfqpoint{4.504072in}{1.316470in}}%
\pgfpathlineto{\pgfqpoint{4.507616in}{1.319750in}}%
\pgfpathlineto{\pgfqpoint{4.532108in}{1.341899in}}%
\pgfpathlineto{\pgfqpoint{4.535823in}{1.345933in}}%
\pgfpathlineto{\pgfqpoint{4.547124in}{1.355772in}}%
\pgfpathlineto{\pgfqpoint{4.547568in}{1.355962in}}%
\pgfpathlineto{\pgfqpoint{4.548253in}{1.356716in}}%
\pgfpathlineto{\pgfqpoint{4.550820in}{1.358742in}}%
\pgfpathlineto{\pgfqpoint{4.551978in}{1.359856in}}%
\pgfpathlineto{\pgfqpoint{4.561079in}{1.368955in}}%
\pgfpathlineto{\pgfqpoint{4.562828in}{1.370488in}}%
\pgfpathlineto{\pgfqpoint{4.573309in}{1.379175in}}%
\pgfpathlineto{\pgfqpoint{4.605884in}{1.409828in}}%
\pgfpathlineto{\pgfqpoint{4.605918in}{1.409796in}}%
\pgfpathlineto{\pgfqpoint{4.606439in}{1.410607in}}%
\pgfpathlineto{\pgfqpoint{4.606855in}{1.410974in}}%
\pgfpathlineto{\pgfqpoint{4.618357in}{1.423524in}}%
\pgfpathlineto{\pgfqpoint{4.620738in}{1.425835in}}%
\pgfpathlineto{\pgfqpoint{4.626281in}{1.430698in}}%
\pgfpathlineto{\pgfqpoint{4.629171in}{1.434047in}}%
\pgfpathlineto{\pgfqpoint{4.633175in}{1.437574in}}%
\pgfpathlineto{\pgfqpoint{4.633239in}{1.437511in}}%
\pgfpathlineto{\pgfqpoint{4.639407in}{1.442545in}}%
\pgfpathlineto{\pgfqpoint{4.639471in}{1.442469in}}%
\pgfpathlineto{\pgfqpoint{4.641092in}{1.443475in}}%
\pgfpathlineto{\pgfqpoint{4.643906in}{1.445983in}}%
\pgfpathlineto{\pgfqpoint{4.646325in}{1.448041in}}%
\pgfpathlineto{\pgfqpoint{4.648759in}{1.450574in}}%
\pgfpathlineto{\pgfqpoint{4.648915in}{1.450586in}}%
\pgfpathlineto{\pgfqpoint{4.649785in}{1.451713in}}%
\pgfpathlineto{\pgfqpoint{4.649816in}{1.451663in}}%
\pgfpathlineto{\pgfqpoint{4.658410in}{1.460667in}}%
\pgfpathlineto{\pgfqpoint{4.692767in}{1.494270in}}%
\pgfpathlineto{\pgfqpoint{4.698918in}{1.500323in}}%
\pgfpathlineto{\pgfqpoint{4.702405in}{1.504597in}}%
\pgfpathlineto{\pgfqpoint{4.702432in}{1.504585in}}%
\pgfpathlineto{\pgfqpoint{4.710007in}{1.512683in}}%
\pgfpathlineto{\pgfqpoint{4.710034in}{1.512588in}}%
\pgfpathlineto{\pgfqpoint{4.712420in}{1.514114in}}%
\pgfpathlineto{\pgfqpoint{4.742948in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{4.743021in}{1.541234in}}%
\pgfpathlineto{\pgfqpoint{4.743803in}{1.542386in}}%
\pgfpathlineto{\pgfqpoint{4.743998in}{1.542468in}}%
\pgfpathlineto{\pgfqpoint{4.745944in}{1.544032in}}%
\pgfpathlineto{\pgfqpoint{4.746114in}{1.543899in}}%
\pgfpathlineto{\pgfqpoint{4.747010in}{1.544780in}}%
\pgfpathlineto{\pgfqpoint{4.746162in}{1.543963in}}%
\pgfpathlineto{\pgfqpoint{4.747131in}{1.545020in}}%
\pgfpathlineto{\pgfqpoint{4.749302in}{1.546584in}}%
\pgfpathlineto{\pgfqpoint{4.770966in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{4.771057in}{1.567163in}}%
\pgfpathlineto{\pgfqpoint{4.772239in}{1.568271in}}%
\pgfpathlineto{\pgfqpoint{4.772352in}{1.568176in}}%
\pgfpathlineto{\pgfqpoint{4.778740in}{1.574748in}}%
\pgfpathlineto{\pgfqpoint{4.778785in}{1.574653in}}%
\pgfpathlineto{\pgfqpoint{4.779364in}{1.575432in}}%
\pgfpathlineto{\pgfqpoint{4.780121in}{1.575496in}}%
\pgfpathlineto{\pgfqpoint{4.782271in}{1.577971in}}%
\pgfpathlineto{\pgfqpoint{4.798660in}{1.594061in}}%
\pgfpathlineto{\pgfqpoint{4.801764in}{1.597702in}}%
\pgfpathlineto{\pgfqpoint{4.801806in}{1.597594in}}%
\pgfpathlineto{\pgfqpoint{4.805324in}{1.600209in}}%
\pgfpathlineto{\pgfqpoint{4.807236in}{1.602292in}}%
\pgfpathlineto{\pgfqpoint{4.807278in}{1.602204in}}%
\pgfpathlineto{\pgfqpoint{4.809779in}{1.604584in}}%
\pgfpathlineto{\pgfqpoint{4.811732in}{1.606079in}}%
\pgfpathlineto{\pgfqpoint{4.813859in}{1.607668in}}%
\pgfpathlineto{\pgfqpoint{4.815080in}{1.608573in}}%
\pgfpathlineto{\pgfqpoint{4.813920in}{1.607814in}}%
\pgfpathlineto{\pgfqpoint{4.815121in}{1.608675in}}%
\pgfpathlineto{\pgfqpoint{4.822650in}{1.615608in}}%
\pgfpathlineto{\pgfqpoint{4.822670in}{1.615526in}}%
\pgfpathlineto{\pgfqpoint{4.823844in}{1.616976in}}%
\pgfpathlineto{\pgfqpoint{4.823884in}{1.616970in}}%
\pgfpathlineto{\pgfqpoint{4.825768in}{1.619249in}}%
\pgfpathlineto{\pgfqpoint{4.827268in}{1.619306in}}%
\pgfpathlineto{\pgfqpoint{4.826341in}{1.619591in}}%
\pgfpathlineto{\pgfqpoint{4.827367in}{1.619502in}}%
\pgfpathlineto{\pgfqpoint{4.831228in}{1.622358in}}%
\pgfpathlineto{\pgfqpoint{4.833058in}{1.624099in}}%
\pgfpathlineto{\pgfqpoint{4.833174in}{1.623935in}}%
\pgfpathlineto{\pgfqpoint{4.847784in}{1.636092in}}%
\pgfpathlineto{\pgfqpoint{4.847896in}{1.636269in}}%
\pgfpathlineto{\pgfqpoint{4.849240in}{1.636605in}}%
\pgfpathlineto{\pgfqpoint{4.851209in}{1.638865in}}%
\pgfpathlineto{\pgfqpoint{4.851246in}{1.638770in}}%
\pgfpathlineto{\pgfqpoint{4.851283in}{1.638656in}}%
\pgfpathlineto{\pgfqpoint{4.852486in}{1.640113in}}%
\pgfpathlineto{\pgfqpoint{4.853722in}{1.641043in}}%
\pgfpathlineto{\pgfqpoint{4.853740in}{1.641119in}}%
\pgfpathlineto{\pgfqpoint{4.854788in}{1.642246in}}%
\pgfpathlineto{\pgfqpoint{4.854807in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{4.856675in}{1.644456in}}%
\pgfpathlineto{\pgfqpoint{4.856712in}{1.644418in}}%
\pgfpathlineto{\pgfqpoint{4.856876in}{1.644279in}}%
\pgfpathlineto{\pgfqpoint{4.857442in}{1.645045in}}%
\pgfpathlineto{\pgfqpoint{4.858062in}{1.645172in}}%
\pgfpathlineto{\pgfqpoint{4.862498in}{1.648800in}}%
\pgfpathlineto{\pgfqpoint{4.862534in}{1.648768in}}%
\pgfpathlineto{\pgfqpoint{4.863146in}{1.649047in}}%
\pgfpathlineto{\pgfqpoint{4.862696in}{1.649047in}}%
\pgfpathlineto{\pgfqpoint{4.863667in}{1.649769in}}%
\pgfpathlineto{\pgfqpoint{4.865993in}{1.651719in}}%
\pgfpathlineto{\pgfqpoint{4.866029in}{1.651662in}}%
\pgfpathlineto{\pgfqpoint{4.868537in}{1.653106in}}%
\pgfpathlineto{\pgfqpoint{4.873120in}{1.656341in}}%
\pgfpathlineto{\pgfqpoint{4.874973in}{1.658386in}}%
\pgfpathlineto{\pgfqpoint{4.874990in}{1.658298in}}%
\pgfpathlineto{\pgfqpoint{4.876104in}{1.660166in}}%
\pgfpathlineto{\pgfqpoint{4.876209in}{1.660090in}}%
\pgfpathlineto{\pgfqpoint{4.877528in}{1.660881in}}%
\pgfpathlineto{\pgfqpoint{4.880376in}{1.663477in}}%
\pgfpathlineto{\pgfqpoint{4.880393in}{1.663452in}}%
\pgfpathlineto{\pgfqpoint{4.884636in}{1.666992in}}%
\pgfpathlineto{\pgfqpoint{4.884738in}{1.666878in}}%
\pgfpathlineto{\pgfqpoint{4.885825in}{1.667986in}}%
\pgfpathlineto{\pgfqpoint{4.887281in}{1.669113in}}%
\pgfpathlineto{\pgfqpoint{4.887483in}{1.668992in}}%
\pgfpathlineto{\pgfqpoint{4.887568in}{1.668878in}}%
\pgfpathlineto{\pgfqpoint{4.888765in}{1.670271in}}%
\pgfpathlineto{\pgfqpoint{4.888782in}{1.670259in}}%
\pgfpathlineto{\pgfqpoint{4.888866in}{1.670221in}}%
\pgfpathlineto{\pgfqpoint{4.890596in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{4.890612in}{1.670810in}}%
\pgfpathlineto{\pgfqpoint{4.891884in}{1.672114in}}%
\pgfpathlineto{\pgfqpoint{4.892168in}{1.672260in}}%
\pgfpathlineto{\pgfqpoint{4.892585in}{1.672836in}}%
\pgfpathlineto{\pgfqpoint{4.893118in}{1.673026in}}%
\pgfpathlineto{\pgfqpoint{4.894597in}{1.674526in}}%
\pgfpathlineto{\pgfqpoint{4.897291in}{1.677857in}}%
\pgfpathlineto{\pgfqpoint{4.897439in}{1.677756in}}%
\pgfpathlineto{\pgfqpoint{4.901664in}{1.680953in}}%
\pgfpathlineto{\pgfqpoint{4.903322in}{1.681922in}}%
\pgfpathlineto{\pgfqpoint{4.903338in}{1.681871in}}%
\pgfpathlineto{\pgfqpoint{4.906263in}{1.684645in}}%
\pgfpathlineto{\pgfqpoint{4.908814in}{1.687235in}}%
\pgfpathlineto{\pgfqpoint{4.908830in}{1.687216in}}%
\pgfpathlineto{\pgfqpoint{4.948110in}{1.716444in}}%
\pgfpathlineto{\pgfqpoint{4.948125in}{1.716425in}}%
\pgfpathlineto{\pgfqpoint{4.948457in}{1.716216in}}%
\pgfpathlineto{\pgfqpoint{4.949482in}{1.717374in}}%
\pgfpathlineto{\pgfqpoint{4.949525in}{1.717298in}}%
\pgfpathlineto{\pgfqpoint{4.951423in}{1.719071in}}%
\pgfpathlineto{\pgfqpoint{4.951666in}{1.718970in}}%
\pgfpathlineto{\pgfqpoint{4.951681in}{1.718913in}}%
\pgfpathlineto{\pgfqpoint{4.952882in}{1.720129in}}%
\pgfpathlineto{\pgfqpoint{4.952968in}{1.720059in}}%
\pgfpathlineto{\pgfqpoint{4.959961in}{1.724802in}}%
\pgfpathlineto{\pgfqpoint{4.960186in}{1.724536in}}%
\pgfpathlineto{\pgfqpoint{4.961781in}{1.725929in}}%
\pgfpathlineto{\pgfqpoint{4.972117in}{1.732267in}}%
\pgfpathlineto{\pgfqpoint{4.974030in}{1.733514in}}%
\pgfpathlineto{\pgfqpoint{4.974043in}{1.733495in}}%
\pgfpathlineto{\pgfqpoint{4.976297in}{1.735414in}}%
\pgfpathlineto{\pgfqpoint{4.976324in}{1.735351in}}%
\pgfpathlineto{\pgfqpoint{4.976378in}{1.735357in}}%
\pgfpathlineto{\pgfqpoint{4.976888in}{1.736503in}}%
\pgfpathlineto{\pgfqpoint{4.977318in}{1.736535in}}%
\pgfpathlineto{\pgfqpoint{4.979299in}{1.738447in}}%
\pgfpathlineto{\pgfqpoint{4.980553in}{1.738922in}}%
\pgfpathlineto{\pgfqpoint{4.980712in}{1.739207in}}%
\pgfpathlineto{\pgfqpoint{4.982848in}{1.741588in}}%
\pgfpathlineto{\pgfqpoint{4.980885in}{1.739068in}}%
\pgfpathlineto{\pgfqpoint{4.982915in}{1.741550in}}%
\pgfpathlineto{\pgfqpoint{4.985512in}{1.743063in}}%
\pgfpathlineto{\pgfqpoint{4.987949in}{1.745520in}}%
\pgfpathlineto{\pgfqpoint{4.987962in}{1.745482in}}%
\pgfpathlineto{\pgfqpoint{4.988288in}{1.745292in}}%
\pgfpathlineto{\pgfqpoint{4.989188in}{1.746476in}}%
\pgfpathlineto{\pgfqpoint{4.989266in}{1.746419in}}%
\pgfpathlineto{\pgfqpoint{4.991343in}{1.748673in}}%
\pgfpathlineto{\pgfqpoint{4.991356in}{1.748641in}}%
\pgfpathlineto{\pgfqpoint{4.993022in}{1.749452in}}%
\pgfpathlineto{\pgfqpoint{4.993035in}{1.749521in}}%
\pgfpathlineto{\pgfqpoint{4.996590in}{1.753200in}}%
\pgfpathlineto{\pgfqpoint{4.993061in}{1.749484in}}%
\pgfpathlineto{\pgfqpoint{4.996603in}{1.753188in}}%
\pgfpathlineto{\pgfqpoint{4.996654in}{1.753029in}}%
\pgfpathlineto{\pgfqpoint{4.997764in}{1.754283in}}%
\pgfpathlineto{\pgfqpoint{4.997853in}{1.754289in}}%
\pgfpathlineto{\pgfqpoint{4.998692in}{1.754834in}}%
\pgfpathlineto{\pgfqpoint{4.997916in}{1.754188in}}%
\pgfpathlineto{\pgfqpoint{4.999416in}{1.754049in}}%
\pgfpathlineto{\pgfqpoint{4.999543in}{1.753897in}}%
\pgfpathlineto{\pgfqpoint{5.000252in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{5.000657in}{1.755068in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{1.757082in}}%
\pgfpathlineto{\pgfqpoint{5.002511in}{1.756892in}}%
\pgfpathlineto{\pgfqpoint{5.002523in}{1.756873in}}%
\pgfpathlineto{\pgfqpoint{5.003441in}{1.757981in}}%
\pgfpathlineto{\pgfqpoint{5.003629in}{1.757956in}}%
\pgfpathlineto{\pgfqpoint{5.005606in}{1.759779in}}%
\pgfpathlineto{\pgfqpoint{5.007300in}{1.760526in}}%
\pgfpathlineto{\pgfqpoint{5.007313in}{1.760628in}}%
\pgfpathlineto{\pgfqpoint{5.009148in}{1.762090in}}%
\pgfpathlineto{\pgfqpoint{5.009160in}{1.762046in}}%
\pgfpathlineto{\pgfqpoint{5.009222in}{1.761970in}}%
\pgfpathlineto{\pgfqpoint{5.010136in}{1.763287in}}%
\pgfpathlineto{\pgfqpoint{5.010309in}{1.763331in}}%
\pgfpathlineto{\pgfqpoint{5.010358in}{1.763293in}}%
\pgfpathlineto{\pgfqpoint{5.013160in}{1.765699in}}%
\pgfpathlineto{\pgfqpoint{5.013906in}{1.765567in}}%
\pgfpathlineto{\pgfqpoint{5.014590in}{1.766244in}}%
\pgfpathlineto{\pgfqpoint{5.014651in}{1.766086in}}%
\pgfpathlineto{\pgfqpoint{5.014834in}{1.765915in}}%
\pgfpathlineto{\pgfqpoint{5.015333in}{1.767086in}}%
\pgfpathlineto{\pgfqpoint{5.015771in}{1.767131in}}%
\pgfpathlineto{\pgfqpoint{5.017495in}{1.769024in}}%
\pgfpathlineto{\pgfqpoint{5.017531in}{1.769011in}}%
\pgfpathlineto{\pgfqpoint{5.020234in}{1.772278in}}%
\pgfpathlineto{\pgfqpoint{5.020318in}{1.772012in}}%
\pgfpathlineto{\pgfqpoint{5.020330in}{1.771981in}}%
\pgfpathlineto{\pgfqpoint{5.021434in}{1.773298in}}%
\pgfpathlineto{\pgfqpoint{5.021470in}{1.773304in}}%
\pgfpathlineto{\pgfqpoint{5.023193in}{1.774165in}}%
\pgfpathlineto{\pgfqpoint{5.023240in}{1.774115in}}%
\pgfpathlineto{\pgfqpoint{5.023443in}{1.773950in}}%
\pgfpathlineto{\pgfqpoint{5.024575in}{1.775172in}}%
\pgfpathlineto{\pgfqpoint{5.034484in}{1.783536in}}%
\pgfpathlineto{\pgfqpoint{5.034496in}{1.783492in}}%
\pgfpathlineto{\pgfqpoint{5.034519in}{1.783441in}}%
\pgfpathlineto{\pgfqpoint{5.035561in}{1.784790in}}%
\pgfpathlineto{\pgfqpoint{5.035584in}{1.784797in}}%
\pgfpathlineto{\pgfqpoint{5.036623in}{1.786139in}}%
\pgfpathlineto{\pgfqpoint{5.037291in}{1.785620in}}%
\pgfpathlineto{\pgfqpoint{5.037890in}{1.785829in}}%
\pgfpathlineto{\pgfqpoint{5.038315in}{1.786753in}}%
\pgfpathlineto{\pgfqpoint{5.038349in}{1.786747in}}%
\pgfpathlineto{\pgfqpoint{5.041664in}{1.789381in}}%
\pgfpathlineto{\pgfqpoint{5.038441in}{1.786512in}}%
\pgfpathlineto{\pgfqpoint{5.041710in}{1.789336in}}%
\pgfpathlineto{\pgfqpoint{5.041914in}{1.789077in}}%
\pgfpathlineto{\pgfqpoint{5.043096in}{1.790033in}}%
\pgfpathlineto{\pgfqpoint{5.043152in}{1.789887in}}%
\pgfpathlineto{\pgfqpoint{5.051177in}{1.796118in}}%
\pgfpathlineto{\pgfqpoint{5.052607in}{1.796770in}}%
\pgfpathlineto{\pgfqpoint{5.051732in}{1.795903in}}%
\pgfpathlineto{\pgfqpoint{5.052818in}{1.796688in}}%
\pgfpathlineto{\pgfqpoint{5.054848in}{1.797891in}}%
\pgfpathlineto{\pgfqpoint{5.054969in}{1.797777in}}%
\pgfpathlineto{\pgfqpoint{5.054980in}{1.797714in}}%
\pgfpathlineto{\pgfqpoint{5.055903in}{1.799119in}}%
\pgfpathlineto{\pgfqpoint{5.056364in}{1.798765in}}%
\pgfpathlineto{\pgfqpoint{5.056429in}{1.798581in}}%
\pgfpathlineto{\pgfqpoint{5.057054in}{1.799733in}}%
\pgfpathlineto{\pgfqpoint{5.057480in}{1.799784in}}%
\pgfpathlineto{\pgfqpoint{5.059182in}{1.800791in}}%
\pgfpathlineto{\pgfqpoint{5.057546in}{1.799765in}}%
\pgfpathlineto{\pgfqpoint{5.059236in}{1.800569in}}%
\pgfpathlineto{\pgfqpoint{5.059660in}{1.800183in}}%
\pgfpathlineto{\pgfqpoint{5.060518in}{1.800715in}}%
\pgfpathlineto{\pgfqpoint{5.060778in}{1.800607in}}%
\pgfpathlineto{\pgfqpoint{5.063425in}{1.803457in}}%
\pgfpathlineto{\pgfqpoint{5.063576in}{1.803248in}}%
\pgfpathlineto{\pgfqpoint{5.063834in}{1.803153in}}%
\pgfpathlineto{\pgfqpoint{5.064725in}{1.804470in}}%
\pgfpathlineto{\pgfqpoint{5.065594in}{1.805476in}}%
\pgfpathlineto{\pgfqpoint{5.064822in}{1.804672in}}%
\pgfpathlineto{\pgfqpoint{5.065636in}{1.805711in}}%
\pgfpathlineto{\pgfqpoint{5.067484in}{1.806034in}}%
\pgfpathlineto{\pgfqpoint{5.067676in}{1.805774in}}%
\pgfpathlineto{\pgfqpoint{5.067772in}{1.805717in}}%
\pgfpathlineto{\pgfqpoint{5.069026in}{1.806844in}}%
\pgfpathlineto{\pgfqpoint{5.070794in}{1.808636in}}%
\pgfpathlineto{\pgfqpoint{5.070847in}{1.808560in}}%
\pgfpathlineto{\pgfqpoint{5.072902in}{1.810219in}}%
\pgfpathlineto{\pgfqpoint{5.072986in}{1.810156in}}%
\pgfpathlineto{\pgfqpoint{5.073017in}{1.810016in}}%
\pgfpathlineto{\pgfqpoint{5.074412in}{1.811055in}}%
\pgfpathlineto{\pgfqpoint{5.074653in}{1.810840in}}%
\pgfpathlineto{\pgfqpoint{5.076125in}{1.811973in}}%
\pgfpathlineto{\pgfqpoint{5.076146in}{1.811922in}}%
\pgfpathlineto{\pgfqpoint{5.078338in}{1.814297in}}%
\pgfpathlineto{\pgfqpoint{5.078359in}{1.814164in}}%
\pgfpathlineto{\pgfqpoint{5.079776in}{1.815348in}}%
\pgfpathlineto{\pgfqpoint{5.079786in}{1.815297in}}%
\pgfpathlineto{\pgfqpoint{5.079828in}{1.815272in}}%
\pgfpathlineto{\pgfqpoint{5.080890in}{1.816640in}}%
\pgfpathlineto{\pgfqpoint{5.080972in}{1.816513in}}%
\pgfpathlineto{\pgfqpoint{5.082677in}{1.818672in}}%
\pgfpathlineto{\pgfqpoint{5.082718in}{1.818584in}}%
\pgfpathlineto{\pgfqpoint{5.083608in}{1.819223in}}%
\pgfpathlineto{\pgfqpoint{5.083782in}{1.819673in}}%
\pgfpathlineto{\pgfqpoint{5.085617in}{1.822091in}}%
\pgfpathlineto{\pgfqpoint{5.085638in}{1.821977in}}%
\pgfpathlineto{\pgfqpoint{5.085749in}{1.821794in}}%
\pgfpathlineto{\pgfqpoint{5.086795in}{1.823820in}}%
\pgfpathlineto{\pgfqpoint{5.086806in}{1.823776in}}%
\pgfpathlineto{\pgfqpoint{5.091202in}{1.826859in}}%
\pgfpathlineto{\pgfqpoint{5.091212in}{1.826815in}}%
\pgfpathlineto{\pgfqpoint{5.091983in}{1.826733in}}%
\pgfpathlineto{\pgfqpoint{5.092153in}{1.827391in}}%
\pgfpathlineto{\pgfqpoint{5.092733in}{1.827037in}}%
\pgfpathlineto{\pgfqpoint{5.094348in}{1.828335in}}%
\pgfpathlineto{\pgfqpoint{5.094447in}{1.828290in}}%
\pgfpathlineto{\pgfqpoint{5.095540in}{1.829183in}}%
\pgfpathlineto{\pgfqpoint{5.095609in}{1.829373in}}%
\pgfpathlineto{\pgfqpoint{5.095688in}{1.829240in}}%
\pgfpathlineto{\pgfqpoint{5.097321in}{1.830393in}}%
\pgfpathlineto{\pgfqpoint{5.097400in}{1.830247in}}%
\pgfpathlineto{\pgfqpoint{5.098247in}{1.831678in}}%
\pgfpathlineto{\pgfqpoint{5.098464in}{1.831520in}}%
\pgfpathlineto{\pgfqpoint{5.099967in}{1.832906in}}%
\pgfpathlineto{\pgfqpoint{5.100183in}{1.832640in}}%
\pgfpathlineto{\pgfqpoint{5.101376in}{1.832564in}}%
\pgfpathlineto{\pgfqpoint{5.100467in}{1.833134in}}%
\pgfpathlineto{\pgfqpoint{5.101718in}{1.832742in}}%
\pgfpathlineto{\pgfqpoint{5.103335in}{1.834287in}}%
\pgfpathlineto{\pgfqpoint{5.103763in}{1.833780in}}%
\pgfpathlineto{\pgfqpoint{5.103850in}{1.833577in}}%
\pgfpathlineto{\pgfqpoint{5.105042in}{1.834800in}}%
\pgfpathlineto{\pgfqpoint{5.105207in}{1.834401in}}%
\pgfpathlineto{\pgfqpoint{5.106886in}{1.836250in}}%
\pgfpathlineto{\pgfqpoint{5.105284in}{1.834344in}}%
\pgfpathlineto{\pgfqpoint{5.106934in}{1.836085in}}%
\pgfpathlineto{\pgfqpoint{5.106963in}{1.835939in}}%
\pgfpathlineto{\pgfqpoint{5.108233in}{1.837054in}}%
\pgfpathlineto{\pgfqpoint{5.108377in}{1.837022in}}%
\pgfpathlineto{\pgfqpoint{5.109765in}{1.837750in}}%
\pgfpathlineto{\pgfqpoint{5.108444in}{1.837142in}}%
\pgfpathlineto{\pgfqpoint{5.109804in}{1.837877in}}%
\pgfpathlineto{\pgfqpoint{5.110024in}{1.837832in}}%
\pgfpathlineto{\pgfqpoint{5.111645in}{1.839567in}}%
\pgfpathlineto{\pgfqpoint{5.111940in}{1.839517in}}%
\pgfpathlineto{\pgfqpoint{5.112576in}{1.839985in}}%
\pgfpathlineto{\pgfqpoint{5.113164in}{1.839840in}}%
\pgfpathlineto{\pgfqpoint{5.114508in}{1.839916in}}%
\pgfpathlineto{\pgfqpoint{5.113912in}{1.839548in}}%
\pgfpathlineto{\pgfqpoint{5.114678in}{1.839605in}}%
\pgfpathlineto{\pgfqpoint{5.116214in}{1.839504in}}%
\pgfpathlineto{\pgfqpoint{5.115385in}{1.840125in}}%
\pgfpathlineto{\pgfqpoint{5.116261in}{1.839694in}}%
\pgfpathlineto{\pgfqpoint{5.118325in}{1.841670in}}%
\pgfpathlineto{\pgfqpoint{5.118857in}{1.841372in}}%
\pgfpathlineto{\pgfqpoint{5.119473in}{1.842195in}}%
\pgfpathlineto{\pgfqpoint{5.119809in}{1.842037in}}%
\pgfpathlineto{\pgfqpoint{5.121613in}{1.843538in}}%
\pgfpathlineto{\pgfqpoint{5.121631in}{1.843443in}}%
\pgfpathlineto{\pgfqpoint{5.124285in}{1.845494in}}%
\pgfpathlineto{\pgfqpoint{5.121659in}{1.843379in}}%
\pgfpathlineto{\pgfqpoint{5.124321in}{1.845437in}}%
\pgfpathlineto{\pgfqpoint{5.142333in}{1.856144in}}%
\pgfpathlineto{\pgfqpoint{5.142395in}{1.856005in}}%
\pgfpathlineto{\pgfqpoint{5.142404in}{1.855929in}}%
\pgfpathlineto{\pgfqpoint{5.143782in}{1.857411in}}%
\pgfpathlineto{\pgfqpoint{5.143791in}{1.857360in}}%
\pgfpathlineto{\pgfqpoint{5.145697in}{1.858918in}}%
\pgfpathlineto{\pgfqpoint{5.145723in}{1.858886in}}%
\pgfpathlineto{\pgfqpoint{5.146742in}{1.858785in}}%
\pgfpathlineto{\pgfqpoint{5.146342in}{1.859602in}}%
\pgfpathlineto{\pgfqpoint{5.147220in}{1.859399in}}%
\pgfpathlineto{\pgfqpoint{5.148867in}{1.861007in}}%
\pgfpathlineto{\pgfqpoint{5.148902in}{1.860919in}}%
\pgfpathlineto{\pgfqpoint{5.159257in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{5.148919in}{1.860862in}}%
\pgfpathlineto{\pgfqpoint{5.159316in}{1.866674in}}%
\pgfpathlineto{\pgfqpoint{5.159989in}{1.866066in}}%
\pgfpathlineto{\pgfqpoint{5.160762in}{1.867345in}}%
\pgfpathlineto{\pgfqpoint{5.160779in}{1.867295in}}%
\pgfpathlineto{\pgfqpoint{5.161340in}{1.868029in}}%
\pgfpathlineto{\pgfqpoint{5.162269in}{1.866928in}}%
\pgfpathlineto{\pgfqpoint{5.162278in}{1.866940in}}%
\pgfpathlineto{\pgfqpoint{5.162654in}{1.866301in}}%
\pgfpathlineto{\pgfqpoint{5.163788in}{1.867396in}}%
\pgfpathlineto{\pgfqpoint{5.164054in}{1.867194in}}%
\pgfpathlineto{\pgfqpoint{5.165433in}{1.867991in}}%
\pgfpathlineto{\pgfqpoint{5.165441in}{1.867915in}}%
\pgfpathlineto{\pgfqpoint{5.166137in}{1.868675in}}%
\pgfpathlineto{\pgfqpoint{5.166939in}{1.868384in}}%
\pgfpathlineto{\pgfqpoint{5.168522in}{1.869384in}}%
\pgfpathlineto{\pgfqpoint{5.167105in}{1.868251in}}%
\pgfpathlineto{\pgfqpoint{5.168604in}{1.869340in}}%
\pgfpathlineto{\pgfqpoint{5.168711in}{1.869163in}}%
\pgfpathlineto{\pgfqpoint{5.169418in}{1.870170in}}%
\pgfpathlineto{\pgfqpoint{5.170041in}{1.869866in}}%
\pgfpathlineto{\pgfqpoint{5.171930in}{1.871214in}}%
\pgfpathlineto{\pgfqpoint{5.171970in}{1.871170in}}%
\pgfpathlineto{\pgfqpoint{5.172907in}{1.871081in}}%
\pgfpathlineto{\pgfqpoint{5.173216in}{1.871601in}}%
\pgfpathlineto{\pgfqpoint{5.173500in}{1.871373in}}%
\pgfpathlineto{\pgfqpoint{5.173622in}{1.871797in}}%
\pgfpathlineto{\pgfqpoint{5.174401in}{1.871132in}}%
\pgfpathlineto{\pgfqpoint{5.175033in}{1.871189in}}%
\pgfpathlineto{\pgfqpoint{5.177878in}{1.870739in}}%
\pgfpathlineto{\pgfqpoint{5.175057in}{1.871309in}}%
\pgfpathlineto{\pgfqpoint{5.177902in}{1.870885in}}%
\pgfpathlineto{\pgfqpoint{5.179569in}{1.871170in}}%
\pgfpathlineto{\pgfqpoint{5.178023in}{1.870625in}}%
\pgfpathlineto{\pgfqpoint{5.179649in}{1.871081in}}%
\pgfpathlineto{\pgfqpoint{5.181174in}{1.870575in}}%
\pgfpathlineto{\pgfqpoint{5.180384in}{1.871455in}}%
\pgfpathlineto{\pgfqpoint{5.181245in}{1.870670in}}%
\pgfpathlineto{\pgfqpoint{5.182152in}{1.872132in}}%
\pgfpathlineto{\pgfqpoint{5.183207in}{1.872873in}}%
\pgfpathlineto{\pgfqpoint{5.182287in}{1.871942in}}%
\pgfpathlineto{\pgfqpoint{5.183730in}{1.872512in}}%
\pgfpathlineto{\pgfqpoint{5.183761in}{1.872341in}}%
\pgfpathlineto{\pgfqpoint{5.185199in}{1.873114in}}%
\pgfpathlineto{\pgfqpoint{5.185238in}{1.873057in}}%
\pgfpathlineto{\pgfqpoint{5.188058in}{1.875013in}}%
\pgfpathlineto{\pgfqpoint{5.185262in}{1.873013in}}%
\pgfpathlineto{\pgfqpoint{5.188120in}{1.874804in}}%
\pgfpathlineto{\pgfqpoint{5.188136in}{1.874728in}}%
\pgfpathlineto{\pgfqpoint{5.188629in}{1.875773in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.875767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637425in}}%
\pgfpathlineto{\pgfqpoint{2.068296in}{0.639540in}}%
\pgfpathlineto{\pgfqpoint{2.561019in}{0.645384in}}%
\pgfpathlineto{\pgfqpoint{2.936832in}{0.658339in}}%
\pgfpathlineto{\pgfqpoint{3.023516in}{0.663221in}}%
\pgfpathlineto{\pgfqpoint{3.152977in}{0.672522in}}%
\pgfpathlineto{\pgfqpoint{3.216258in}{0.678272in}}%
\pgfpathlineto{\pgfqpoint{3.370184in}{0.695836in}}%
\pgfpathlineto{\pgfqpoint{3.438533in}{0.704885in}}%
\pgfpathlineto{\pgfqpoint{3.456050in}{0.707190in}}%
\pgfpathlineto{\pgfqpoint{3.617746in}{0.735183in}}%
\pgfpathlineto{\pgfqpoint{3.652720in}{0.742275in}}%
\pgfpathlineto{\pgfqpoint{3.676663in}{0.746827in}}%
\pgfpathlineto{\pgfqpoint{3.691727in}{0.749873in}}%
\pgfpathlineto{\pgfqpoint{3.697096in}{0.750949in}}%
\pgfpathlineto{\pgfqpoint{3.733396in}{0.758434in}}%
\pgfpathlineto{\pgfqpoint{3.749267in}{0.762150in}}%
\pgfpathlineto{\pgfqpoint{3.761516in}{0.765088in}}%
\pgfpathlineto{\pgfqpoint{3.767796in}{0.766298in}}%
\pgfpathlineto{\pgfqpoint{3.783495in}{0.770477in}}%
\pgfpathlineto{\pgfqpoint{3.788592in}{0.771572in}}%
\pgfpathlineto{\pgfqpoint{3.924327in}{0.806759in}}%
\pgfpathlineto{\pgfqpoint{3.931221in}{0.808753in}}%
\pgfpathlineto{\pgfqpoint{3.965412in}{0.818048in}}%
\pgfpathlineto{\pgfqpoint{3.970212in}{0.819574in}}%
\pgfpathlineto{\pgfqpoint{3.988508in}{0.823753in}}%
\pgfpathlineto{\pgfqpoint{4.002096in}{0.827743in}}%
\pgfpathlineto{\pgfqpoint{4.009037in}{0.829224in}}%
\pgfpathlineto{\pgfqpoint{4.018520in}{0.832055in}}%
\pgfpathlineto{\pgfqpoint{4.025024in}{0.833840in}}%
\pgfpathlineto{\pgfqpoint{4.041121in}{0.839482in}}%
\pgfpathlineto{\pgfqpoint{4.055729in}{0.842914in}}%
\pgfpathlineto{\pgfqpoint{4.060667in}{0.844212in}}%
\pgfpathlineto{\pgfqpoint{4.077809in}{0.848847in}}%
\pgfpathlineto{\pgfqpoint{4.081282in}{0.849714in}}%
\pgfpathlineto{\pgfqpoint{4.084460in}{0.850411in}}%
\pgfpathlineto{\pgfqpoint{4.094615in}{0.853855in}}%
\pgfpathlineto{\pgfqpoint{4.098198in}{0.854868in}}%
\pgfpathlineto{\pgfqpoint{4.103384in}{0.856603in}}%
\pgfpathlineto{\pgfqpoint{4.106264in}{0.857477in}}%
\pgfpathlineto{\pgfqpoint{4.110235in}{0.858744in}}%
\pgfpathlineto{\pgfqpoint{4.114656in}{0.859687in}}%
\pgfpathlineto{\pgfqpoint{4.116604in}{0.860333in}}%
\pgfpathlineto{\pgfqpoint{4.120833in}{0.861523in}}%
\pgfpathlineto{\pgfqpoint{4.160890in}{0.872655in}}%
\pgfpathlineto{\pgfqpoint{4.162838in}{0.872997in}}%
\pgfpathlineto{\pgfqpoint{4.166704in}{0.874529in}}%
\pgfpathlineto{\pgfqpoint{4.204660in}{0.884204in}}%
\pgfpathlineto{\pgfqpoint{4.208039in}{0.884312in}}%
\pgfpathlineto{\pgfqpoint{4.211199in}{0.885471in}}%
\pgfpathlineto{\pgfqpoint{4.224972in}{0.888801in}}%
\pgfpathlineto{\pgfqpoint{4.228910in}{0.890105in}}%
\pgfpathlineto{\pgfqpoint{4.231544in}{0.890929in}}%
\pgfpathlineto{\pgfqpoint{4.236849in}{0.892455in}}%
\pgfpathlineto{\pgfqpoint{4.244016in}{0.894436in}}%
\pgfpathlineto{\pgfqpoint{4.247334in}{0.895975in}}%
\pgfpathlineto{\pgfqpoint{4.249069in}{0.896520in}}%
\pgfpathlineto{\pgfqpoint{4.257036in}{0.898388in}}%
\pgfpathlineto{\pgfqpoint{4.259909in}{0.898945in}}%
\pgfpathlineto{\pgfqpoint{4.264013in}{0.899863in}}%
\pgfpathlineto{\pgfqpoint{4.298362in}{0.909259in}}%
\pgfpathlineto{\pgfqpoint{4.304794in}{0.911241in}}%
\pgfpathlineto{\pgfqpoint{4.306815in}{0.911621in}}%
\pgfpathlineto{\pgfqpoint{4.313550in}{0.913666in}}%
\pgfpathlineto{\pgfqpoint{4.316183in}{0.914711in}}%
\pgfpathlineto{\pgfqpoint{4.324120in}{0.916509in}}%
\pgfpathlineto{\pgfqpoint{4.328312in}{0.917681in}}%
\pgfpathlineto{\pgfqpoint{4.330496in}{0.918409in}}%
\pgfpathlineto{\pgfqpoint{4.351561in}{0.923734in}}%
\pgfpathlineto{\pgfqpoint{4.354678in}{0.924576in}}%
\pgfpathlineto{\pgfqpoint{4.357836in}{0.925096in}}%
\pgfpathlineto{\pgfqpoint{4.360252in}{0.926178in}}%
\pgfpathlineto{\pgfqpoint{4.389959in}{0.936088in}}%
\pgfpathlineto{\pgfqpoint{4.404588in}{0.940653in}}%
\pgfpathlineto{\pgfqpoint{4.406559in}{0.941464in}}%
\pgfpathlineto{\pgfqpoint{4.406675in}{0.941394in}}%
\pgfpathlineto{\pgfqpoint{4.408808in}{0.942242in}}%
\pgfpathlineto{\pgfqpoint{4.411445in}{0.943173in}}%
\pgfpathlineto{\pgfqpoint{4.414857in}{0.943889in}}%
\pgfpathlineto{\pgfqpoint{4.416890in}{0.944604in}}%
\pgfpathlineto{\pgfqpoint{4.421148in}{0.945199in}}%
\pgfpathlineto{\pgfqpoint{4.426845in}{0.946668in}}%
\pgfpathlineto{\pgfqpoint{4.430561in}{0.946915in}}%
\pgfpathlineto{\pgfqpoint{4.432839in}{0.947605in}}%
\pgfpathlineto{\pgfqpoint{4.437302in}{0.948625in}}%
\pgfpathlineto{\pgfqpoint{4.439700in}{0.949505in}}%
\pgfpathlineto{\pgfqpoint{4.443823in}{0.950543in}}%
\pgfpathlineto{\pgfqpoint{4.446130in}{0.951170in}}%
\pgfpathlineto{\pgfqpoint{4.448371in}{0.951386in}}%
\pgfpathlineto{\pgfqpoint{4.452558in}{0.952962in}}%
\pgfpathlineto{\pgfqpoint{4.456751in}{0.953956in}}%
\pgfpathlineto{\pgfqpoint{4.459236in}{0.954931in}}%
\pgfpathlineto{\pgfqpoint{4.473966in}{0.958883in}}%
\pgfpathlineto{\pgfqpoint{4.475666in}{0.958857in}}%
\pgfpathlineto{\pgfqpoint{4.475714in}{0.958940in}}%
\pgfpathlineto{\pgfqpoint{4.477792in}{0.959345in}}%
\pgfpathlineto{\pgfqpoint{4.480099in}{0.959642in}}%
\pgfpathlineto{\pgfqpoint{4.482106in}{0.960864in}}%
\pgfpathlineto{\pgfqpoint{4.482297in}{0.960763in}}%
\pgfpathlineto{\pgfqpoint{4.485807in}{0.961789in}}%
\pgfpathlineto{\pgfqpoint{4.487926in}{0.962694in}}%
\pgfpathlineto{\pgfqpoint{4.489613in}{0.963245in}}%
\pgfpathlineto{\pgfqpoint{4.491712in}{0.963802in}}%
\pgfpathlineto{\pgfqpoint{4.491758in}{0.963688in}}%
\pgfpathlineto{\pgfqpoint{4.495967in}{0.964607in}}%
\pgfpathlineto{\pgfqpoint{4.497849in}{0.964809in}}%
\pgfpathlineto{\pgfqpoint{4.497895in}{0.964740in}}%
\pgfpathlineto{\pgfqpoint{4.500814in}{0.965892in}}%
\pgfpathlineto{\pgfqpoint{4.505736in}{0.966886in}}%
\pgfpathlineto{\pgfqpoint{4.507169in}{0.967481in}}%
\pgfpathlineto{\pgfqpoint{4.507214in}{0.967576in}}%
\pgfpathlineto{\pgfqpoint{4.508953in}{0.967994in}}%
\pgfpathlineto{\pgfqpoint{4.508998in}{0.967962in}}%
\pgfpathlineto{\pgfqpoint{4.510951in}{0.968292in}}%
\pgfpathlineto{\pgfqpoint{4.513026in}{0.968621in}}%
\pgfpathlineto{\pgfqpoint{4.514740in}{0.968735in}}%
\pgfpathlineto{\pgfqpoint{4.514872in}{0.968925in}}%
\pgfpathlineto{\pgfqpoint{4.516927in}{0.969083in}}%
\pgfpathlineto{\pgfqpoint{4.521349in}{0.970616in}}%
\pgfpathlineto{\pgfqpoint{4.524184in}{0.971401in}}%
\pgfpathlineto{\pgfqpoint{4.525722in}{0.971774in}}%
\pgfpathlineto{\pgfqpoint{4.525808in}{0.971857in}}%
\pgfpathlineto{\pgfqpoint{4.532359in}{0.973300in}}%
\pgfpathlineto{\pgfqpoint{4.533990in}{0.973623in}}%
\pgfpathlineto{\pgfqpoint{4.534074in}{0.973592in}}%
\pgfpathlineto{\pgfqpoint{4.544289in}{0.976688in}}%
\pgfpathlineto{\pgfqpoint{4.547044in}{0.977973in}}%
\pgfpathlineto{\pgfqpoint{4.547165in}{0.977847in}}%
\pgfpathlineto{\pgfqpoint{4.549619in}{0.977821in}}%
\pgfpathlineto{\pgfqpoint{4.551619in}{0.977821in}}%
\pgfpathlineto{\pgfqpoint{4.553251in}{0.978119in}}%
\pgfpathlineto{\pgfqpoint{4.562013in}{0.980652in}}%
\pgfpathlineto{\pgfqpoint{4.563757in}{0.980759in}}%
\pgfpathlineto{\pgfqpoint{4.565879in}{0.981190in}}%
\pgfpathlineto{\pgfqpoint{4.568868in}{0.982032in}}%
\pgfpathlineto{\pgfqpoint{4.571683in}{0.981969in}}%
\pgfpathlineto{\pgfqpoint{4.573838in}{0.982159in}}%
\pgfpathlineto{\pgfqpoint{4.575192in}{0.981931in}}%
\pgfpathlineto{\pgfqpoint{4.575455in}{0.982108in}}%
\pgfpathlineto{\pgfqpoint{4.579860in}{0.983609in}}%
\pgfpathlineto{\pgfqpoint{4.581600in}{0.983932in}}%
\pgfpathlineto{\pgfqpoint{4.584289in}{0.983957in}}%
\pgfpathlineto{\pgfqpoint{4.587832in}{0.985761in}}%
\pgfpathlineto{\pgfqpoint{4.587978in}{0.985616in}}%
\pgfpathlineto{\pgfqpoint{4.588305in}{0.985635in}}%
\pgfpathlineto{\pgfqpoint{4.588958in}{0.986287in}}%
\pgfpathlineto{\pgfqpoint{4.589284in}{0.986407in}}%
\pgfpathlineto{\pgfqpoint{4.594682in}{0.988345in}}%
\pgfpathlineto{\pgfqpoint{4.596144in}{0.988839in}}%
\pgfpathlineto{\pgfqpoint{4.596215in}{0.988940in}}%
\pgfpathlineto{\pgfqpoint{4.607685in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{4.609306in}{0.991612in}}%
\pgfpathlineto{\pgfqpoint{4.611366in}{0.992062in}}%
\pgfpathlineto{\pgfqpoint{4.613790in}{0.993151in}}%
\pgfpathlineto{\pgfqpoint{4.616300in}{0.994158in}}%
\pgfpathlineto{\pgfqpoint{4.617718in}{0.995000in}}%
\pgfpathlineto{\pgfqpoint{4.628975in}{0.998653in}}%
\pgfpathlineto{\pgfqpoint{4.630901in}{0.999242in}}%
\pgfpathlineto{\pgfqpoint{4.633789in}{1.000895in}}%
\pgfpathlineto{\pgfqpoint{4.635306in}{1.001509in}}%
\pgfpathlineto{\pgfqpoint{4.635338in}{1.001598in}}%
\pgfpathlineto{\pgfqpoint{4.638865in}{1.003003in}}%
\pgfpathlineto{\pgfqpoint{4.640012in}{1.002984in}}%
\pgfpathlineto{\pgfqpoint{4.639184in}{1.003162in}}%
\pgfpathlineto{\pgfqpoint{4.640394in}{1.003269in}}%
\pgfpathlineto{\pgfqpoint{4.642707in}{1.004377in}}%
\pgfpathlineto{\pgfqpoint{4.645008in}{1.004947in}}%
\pgfpathlineto{\pgfqpoint{4.659107in}{1.009360in}}%
\pgfpathlineto{\pgfqpoint{4.662817in}{1.009873in}}%
\pgfpathlineto{\pgfqpoint{4.684336in}{1.015933in}}%
\pgfpathlineto{\pgfqpoint{4.684733in}{1.016218in}}%
\pgfpathlineto{\pgfqpoint{4.685867in}{1.015737in}}%
\pgfpathlineto{\pgfqpoint{4.688939in}{1.015908in}}%
\pgfpathlineto{\pgfqpoint{4.688967in}{1.016034in}}%
\pgfpathlineto{\pgfqpoint{4.692099in}{1.017244in}}%
\pgfpathlineto{\pgfqpoint{4.696337in}{1.019169in}}%
\pgfpathlineto{\pgfqpoint{4.696392in}{1.019086in}}%
\pgfpathlineto{\pgfqpoint{4.697794in}{1.019384in}}%
\pgfpathlineto{\pgfqpoint{4.696695in}{1.019422in}}%
\pgfpathlineto{\pgfqpoint{4.697904in}{1.019479in}}%
\pgfpathlineto{\pgfqpoint{4.699492in}{1.020251in}}%
\pgfpathlineto{\pgfqpoint{4.699765in}{1.019916in}}%
\pgfpathlineto{\pgfqpoint{4.701699in}{1.020163in}}%
\pgfpathlineto{\pgfqpoint{4.701727in}{1.020194in}}%
\pgfpathlineto{\pgfqpoint{4.702947in}{1.020201in}}%
\pgfpathlineto{\pgfqpoint{4.702297in}{1.019897in}}%
\pgfpathlineto{\pgfqpoint{4.703272in}{1.020023in}}%
\pgfpathlineto{\pgfqpoint{4.707498in}{1.019713in}}%
\pgfpathlineto{\pgfqpoint{4.711918in}{1.022892in}}%
\pgfpathlineto{\pgfqpoint{4.712023in}{1.022752in}}%
\pgfpathlineto{\pgfqpoint{4.712949in}{1.023056in}}%
\pgfpathlineto{\pgfqpoint{4.712685in}{1.023240in}}%
\pgfpathlineto{\pgfqpoint{4.713450in}{1.023341in}}%
\pgfpathlineto{\pgfqpoint{4.724319in}{1.024836in}}%
\pgfpathlineto{\pgfqpoint{4.726263in}{1.025304in}}%
\pgfpathlineto{\pgfqpoint{4.727537in}{1.025868in}}%
\pgfpathlineto{\pgfqpoint{4.726824in}{1.025798in}}%
\pgfpathlineto{\pgfqpoint{4.727664in}{1.026020in}}%
\pgfpathlineto{\pgfqpoint{4.731888in}{1.027330in}}%
\pgfpathlineto{\pgfqpoint{4.731913in}{1.027286in}}%
\pgfpathlineto{\pgfqpoint{4.733569in}{1.027109in}}%
\pgfpathlineto{\pgfqpoint{4.735742in}{1.028261in}}%
\pgfpathlineto{\pgfqpoint{4.735792in}{1.028223in}}%
\pgfpathlineto{\pgfqpoint{4.736911in}{1.028812in}}%
\pgfpathlineto{\pgfqpoint{4.737283in}{1.028660in}}%
\pgfpathlineto{\pgfqpoint{4.746162in}{1.029363in}}%
\pgfpathlineto{\pgfqpoint{4.747952in}{1.029534in}}%
\pgfpathlineto{\pgfqpoint{4.748001in}{1.029591in}}%
\pgfpathlineto{\pgfqpoint{4.749999in}{1.030515in}}%
\pgfpathlineto{\pgfqpoint{4.751078in}{1.030300in}}%
\pgfpathlineto{\pgfqpoint{4.751700in}{1.030826in}}%
\pgfpathlineto{\pgfqpoint{4.754298in}{1.031168in}}%
\pgfpathlineto{\pgfqpoint{4.756169in}{1.031421in}}%
\pgfpathlineto{\pgfqpoint{4.756217in}{1.031389in}}%
\pgfpathlineto{\pgfqpoint{4.756595in}{1.031281in}}%
\pgfpathlineto{\pgfqpoint{4.757326in}{1.031934in}}%
\pgfpathlineto{\pgfqpoint{4.757703in}{1.031807in}}%
\pgfpathlineto{\pgfqpoint{4.759348in}{1.032174in}}%
\pgfpathlineto{\pgfqpoint{4.759371in}{1.032244in}}%
\pgfpathlineto{\pgfqpoint{4.760962in}{1.033168in}}%
\pgfpathlineto{\pgfqpoint{4.761242in}{1.032978in}}%
\pgfpathlineto{\pgfqpoint{4.761335in}{1.032852in}}%
\pgfpathlineto{\pgfqpoint{4.762593in}{1.033719in}}%
\pgfpathlineto{\pgfqpoint{4.764634in}{1.034815in}}%
\pgfpathlineto{\pgfqpoint{4.766227in}{1.034694in}}%
\pgfpathlineto{\pgfqpoint{4.764726in}{1.034922in}}%
\pgfpathlineto{\pgfqpoint{4.766342in}{1.034865in}}%
\pgfpathlineto{\pgfqpoint{4.769735in}{1.035796in}}%
\pgfpathlineto{\pgfqpoint{4.769781in}{1.035707in}}%
\pgfpathlineto{\pgfqpoint{4.771057in}{1.036366in}}%
\pgfpathlineto{\pgfqpoint{4.769827in}{1.035745in}}%
\pgfpathlineto{\pgfqpoint{4.771103in}{1.036493in}}%
\pgfpathlineto{\pgfqpoint{4.776390in}{1.037746in}}%
\pgfpathlineto{\pgfqpoint{4.776413in}{1.037689in}}%
\pgfpathlineto{\pgfqpoint{4.776929in}{1.037816in}}%
\pgfpathlineto{\pgfqpoint{4.776615in}{1.037987in}}%
\pgfpathlineto{\pgfqpoint{4.777690in}{1.038487in}}%
\pgfpathlineto{\pgfqpoint{4.779943in}{1.039532in}}%
\pgfpathlineto{\pgfqpoint{4.780076in}{1.039469in}}%
\pgfpathlineto{\pgfqpoint{4.780765in}{1.040355in}}%
\pgfpathlineto{\pgfqpoint{4.781231in}{1.040393in}}%
\pgfpathlineto{\pgfqpoint{4.784168in}{1.040437in}}%
\pgfpathlineto{\pgfqpoint{4.784190in}{1.040336in}}%
\pgfpathlineto{\pgfqpoint{4.785486in}{1.040836in}}%
\pgfpathlineto{\pgfqpoint{4.785640in}{1.041001in}}%
\pgfpathlineto{\pgfqpoint{4.790064in}{1.042818in}}%
\pgfpathlineto{\pgfqpoint{4.792312in}{1.042628in}}%
\pgfpathlineto{\pgfqpoint{4.790151in}{1.042920in}}%
\pgfpathlineto{\pgfqpoint{4.792355in}{1.042774in}}%
\pgfpathlineto{\pgfqpoint{4.794075in}{1.043787in}}%
\pgfpathlineto{\pgfqpoint{4.794225in}{1.043717in}}%
\pgfpathlineto{\pgfqpoint{4.795702in}{1.043768in}}%
\pgfpathlineto{\pgfqpoint{4.794332in}{1.043622in}}%
\pgfpathlineto{\pgfqpoint{4.795787in}{1.043641in}}%
\pgfpathlineto{\pgfqpoint{4.796534in}{1.043401in}}%
\pgfpathlineto{\pgfqpoint{4.795915in}{1.043698in}}%
\pgfpathlineto{\pgfqpoint{4.797343in}{1.043850in}}%
\pgfpathlineto{\pgfqpoint{4.803171in}{1.045389in}}%
\pgfpathlineto{\pgfqpoint{4.805407in}{1.046852in}}%
\pgfpathlineto{\pgfqpoint{4.805490in}{1.046700in}}%
\pgfpathlineto{\pgfqpoint{4.807775in}{1.047156in}}%
\pgfpathlineto{\pgfqpoint{4.807817in}{1.047118in}}%
\pgfpathlineto{\pgfqpoint{4.809532in}{1.047839in}}%
\pgfpathlineto{\pgfqpoint{4.811157in}{1.048207in}}%
\pgfpathlineto{\pgfqpoint{4.809676in}{1.047770in}}%
\pgfpathlineto{\pgfqpoint{4.811198in}{1.048055in}}%
\pgfpathlineto{\pgfqpoint{4.812715in}{1.048112in}}%
\pgfpathlineto{\pgfqpoint{4.812039in}{1.048302in}}%
\pgfpathlineto{\pgfqpoint{4.812735in}{1.048156in}}%
\pgfpathlineto{\pgfqpoint{4.832280in}{1.055767in}}%
\pgfpathlineto{\pgfqpoint{4.833620in}{1.056008in}}%
\pgfpathlineto{\pgfqpoint{4.832358in}{1.055729in}}%
\pgfpathlineto{\pgfqpoint{4.833911in}{1.055894in}}%
\pgfpathlineto{\pgfqpoint{4.834956in}{1.055621in}}%
\pgfpathlineto{\pgfqpoint{4.834066in}{1.056065in}}%
\pgfpathlineto{\pgfqpoint{4.835477in}{1.055887in}}%
\pgfpathlineto{\pgfqpoint{4.837267in}{1.057293in}}%
\pgfpathlineto{\pgfqpoint{4.835554in}{1.055780in}}%
\pgfpathlineto{\pgfqpoint{4.837383in}{1.057147in}}%
\pgfpathlineto{\pgfqpoint{4.838054in}{1.057071in}}%
\pgfpathlineto{\pgfqpoint{4.838896in}{1.057451in}}%
\pgfpathlineto{\pgfqpoint{4.840709in}{1.058097in}}%
\pgfpathlineto{\pgfqpoint{4.840785in}{1.057996in}}%
\pgfpathlineto{\pgfqpoint{4.841945in}{1.057717in}}%
\pgfpathlineto{\pgfqpoint{4.842438in}{1.058236in}}%
\pgfpathlineto{\pgfqpoint{4.842514in}{1.058350in}}%
\pgfpathlineto{\pgfqpoint{4.845459in}{1.058021in}}%
\pgfpathlineto{\pgfqpoint{4.847148in}{1.059205in}}%
\pgfpathlineto{\pgfqpoint{4.847316in}{1.059060in}}%
\pgfpathlineto{\pgfqpoint{4.848270in}{1.059325in}}%
\pgfpathlineto{\pgfqpoint{4.847634in}{1.059344in}}%
\pgfpathlineto{\pgfqpoint{4.848662in}{1.059807in}}%
\pgfpathlineto{\pgfqpoint{4.848774in}{1.059762in}}%
\pgfpathlineto{\pgfqpoint{4.850300in}{1.060218in}}%
\pgfpathlineto{\pgfqpoint{4.850319in}{1.060174in}}%
\pgfpathlineto{\pgfqpoint{4.850913in}{1.060953in}}%
\pgfpathlineto{\pgfqpoint{4.851691in}{1.060845in}}%
\pgfpathlineto{\pgfqpoint{4.851876in}{1.060560in}}%
\pgfpathlineto{\pgfqpoint{4.853372in}{1.060908in}}%
\pgfpathlineto{\pgfqpoint{4.856620in}{1.060440in}}%
\pgfpathlineto{\pgfqpoint{4.856639in}{1.060510in}}%
\pgfpathlineto{\pgfqpoint{4.858280in}{1.060839in}}%
\pgfpathlineto{\pgfqpoint{4.858498in}{1.060681in}}%
\pgfpathlineto{\pgfqpoint{4.859715in}{1.061567in}}%
\pgfpathlineto{\pgfqpoint{4.863020in}{1.062960in}}%
\pgfpathlineto{\pgfqpoint{4.863092in}{1.062884in}}%
\pgfpathlineto{\pgfqpoint{4.864671in}{1.062808in}}%
\pgfpathlineto{\pgfqpoint{4.864689in}{1.062871in}}%
\pgfpathlineto{\pgfqpoint{4.866653in}{1.063631in}}%
\pgfpathlineto{\pgfqpoint{4.866724in}{1.063574in}}%
\pgfpathlineto{\pgfqpoint{4.868643in}{1.063429in}}%
\pgfpathlineto{\pgfqpoint{4.868732in}{1.063656in}}%
\pgfpathlineto{\pgfqpoint{4.870253in}{1.064271in}}%
\pgfpathlineto{\pgfqpoint{4.870412in}{1.063960in}}%
\pgfpathlineto{\pgfqpoint{4.871909in}{1.063992in}}%
\pgfpathlineto{\pgfqpoint{4.871979in}{1.064087in}}%
\pgfpathlineto{\pgfqpoint{4.873645in}{1.064822in}}%
\pgfpathlineto{\pgfqpoint{4.873732in}{1.064739in}}%
\pgfpathlineto{\pgfqpoint{4.875582in}{1.065189in}}%
\pgfpathlineto{\pgfqpoint{4.873855in}{1.064505in}}%
\pgfpathlineto{\pgfqpoint{4.875600in}{1.065113in}}%
\pgfpathlineto{\pgfqpoint{4.888411in}{1.068139in}}%
\pgfpathlineto{\pgfqpoint{4.890395in}{1.068532in}}%
\pgfpathlineto{\pgfqpoint{4.890411in}{1.068564in}}%
\pgfpathlineto{\pgfqpoint{4.892435in}{1.069438in}}%
\pgfpathlineto{\pgfqpoint{4.892451in}{1.069393in}}%
\pgfpathlineto{\pgfqpoint{4.892468in}{1.069292in}}%
\pgfpathlineto{\pgfqpoint{4.893600in}{1.070356in}}%
\pgfpathlineto{\pgfqpoint{4.893883in}{1.070109in}}%
\pgfpathlineto{\pgfqpoint{4.896780in}{1.070628in}}%
\pgfpathlineto{\pgfqpoint{4.898672in}{1.070932in}}%
\pgfpathlineto{\pgfqpoint{4.900522in}{1.070774in}}%
\pgfpathlineto{\pgfqpoint{4.900538in}{1.070742in}}%
\pgfpathlineto{\pgfqpoint{4.902266in}{1.072255in}}%
\pgfpathlineto{\pgfqpoint{4.904099in}{1.072907in}}%
\pgfpathlineto{\pgfqpoint{4.904164in}{1.072800in}}%
\pgfpathlineto{\pgfqpoint{4.908526in}{1.072711in}}%
\pgfpathlineto{\pgfqpoint{4.910362in}{1.073598in}}%
\pgfpathlineto{\pgfqpoint{4.910394in}{1.073503in}}%
\pgfpathlineto{\pgfqpoint{4.925653in}{1.077979in}}%
\pgfpathlineto{\pgfqpoint{4.925669in}{1.077935in}}%
\pgfpathlineto{\pgfqpoint{4.927167in}{1.078258in}}%
\pgfpathlineto{\pgfqpoint{4.926067in}{1.078258in}}%
\pgfpathlineto{\pgfqpoint{4.927213in}{1.078334in}}%
\pgfpathlineto{\pgfqpoint{4.929024in}{1.079043in}}%
\pgfpathlineto{\pgfqpoint{4.927411in}{1.078201in}}%
\pgfpathlineto{\pgfqpoint{4.929191in}{1.078904in}}%
\pgfpathlineto{\pgfqpoint{4.929328in}{1.078758in}}%
\pgfpathlineto{\pgfqpoint{4.930343in}{1.079474in}}%
\pgfpathlineto{\pgfqpoint{4.930661in}{1.079398in}}%
\pgfpathlineto{\pgfqpoint{4.931748in}{1.079106in}}%
\pgfpathlineto{\pgfqpoint{4.930736in}{1.079467in}}%
\pgfpathlineto{\pgfqpoint{4.932170in}{1.079752in}}%
\pgfpathlineto{\pgfqpoint{4.933824in}{1.080221in}}%
\pgfpathlineto{\pgfqpoint{4.933854in}{1.080290in}}%
\pgfpathlineto{\pgfqpoint{4.935142in}{1.080499in}}%
\pgfpathlineto{\pgfqpoint{4.935455in}{1.080322in}}%
\pgfpathlineto{\pgfqpoint{4.936753in}{1.080556in}}%
\pgfpathlineto{\pgfqpoint{4.935784in}{1.080658in}}%
\pgfpathlineto{\pgfqpoint{4.936887in}{1.080981in}}%
\pgfpathlineto{\pgfqpoint{4.950187in}{1.082475in}}%
\pgfpathlineto{\pgfqpoint{4.951681in}{1.083184in}}%
\pgfpathlineto{\pgfqpoint{4.951910in}{1.082956in}}%
\pgfpathlineto{\pgfqpoint{4.953368in}{1.082855in}}%
\pgfpathlineto{\pgfqpoint{4.952053in}{1.083152in}}%
\pgfpathlineto{\pgfqpoint{4.953525in}{1.083013in}}%
\pgfpathlineto{\pgfqpoint{4.953639in}{1.083159in}}%
\pgfpathlineto{\pgfqpoint{4.954294in}{1.082716in}}%
\pgfpathlineto{\pgfqpoint{4.955034in}{1.082798in}}%
\pgfpathlineto{\pgfqpoint{4.955417in}{1.082133in}}%
\pgfpathlineto{\pgfqpoint{4.956183in}{1.083298in}}%
\pgfpathlineto{\pgfqpoint{4.956480in}{1.083273in}}%
\pgfpathlineto{\pgfqpoint{4.957837in}{1.083735in}}%
\pgfpathlineto{\pgfqpoint{4.958105in}{1.083494in}}%
\pgfpathlineto{\pgfqpoint{4.960102in}{1.084102in}}%
\pgfpathlineto{\pgfqpoint{4.960144in}{1.084267in}}%
\pgfpathlineto{\pgfqpoint{4.960228in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{4.961781in}{1.084349in}}%
\pgfpathlineto{\pgfqpoint{4.962269in}{1.084178in}}%
\pgfpathlineto{\pgfqpoint{4.962576in}{1.084539in}}%
\pgfpathlineto{\pgfqpoint{4.963314in}{1.084520in}}%
\pgfpathlineto{\pgfqpoint{4.965616in}{1.084071in}}%
\pgfpathlineto{\pgfqpoint{4.965699in}{1.084362in}}%
\pgfpathlineto{\pgfqpoint{4.965962in}{1.084596in}}%
\pgfpathlineto{\pgfqpoint{4.967148in}{1.084007in}}%
\pgfpathlineto{\pgfqpoint{4.967204in}{1.084052in}}%
\pgfpathlineto{\pgfqpoint{4.968386in}{1.084045in}}%
\pgfpathlineto{\pgfqpoint{4.967424in}{1.084393in}}%
\pgfpathlineto{\pgfqpoint{4.968702in}{1.084438in}}%
\pgfpathlineto{\pgfqpoint{4.970454in}{1.085179in}}%
\pgfpathlineto{\pgfqpoint{4.971845in}{1.085394in}}%
\pgfpathlineto{\pgfqpoint{4.970713in}{1.085400in}}%
\pgfpathlineto{\pgfqpoint{4.971981in}{1.085502in}}%
\pgfpathlineto{\pgfqpoint{4.972103in}{1.085679in}}%
\pgfpathlineto{\pgfqpoint{4.972973in}{1.085103in}}%
\pgfpathlineto{\pgfqpoint{4.973515in}{1.085350in}}%
\pgfpathlineto{\pgfqpoint{4.975098in}{1.085134in}}%
\pgfpathlineto{\pgfqpoint{4.974300in}{1.084552in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{1.085058in}}%
\pgfpathlineto{\pgfqpoint{4.975273in}{1.084856in}}%
\pgfpathlineto{\pgfqpoint{4.976512in}{1.085976in}}%
\pgfpathlineto{\pgfqpoint{4.976539in}{1.085976in}}%
\pgfpathlineto{\pgfqpoint{4.977654in}{1.086097in}}%
\pgfpathlineto{\pgfqpoint{4.976942in}{1.086363in}}%
\pgfpathlineto{\pgfqpoint{4.977989in}{1.086559in}}%
\pgfpathlineto{\pgfqpoint{4.979620in}{1.086502in}}%
\pgfpathlineto{\pgfqpoint{4.978417in}{1.086211in}}%
\pgfpathlineto{\pgfqpoint{4.979633in}{1.086382in}}%
\pgfpathlineto{\pgfqpoint{4.981841in}{1.085761in}}%
\pgfpathlineto{\pgfqpoint{4.981868in}{1.085812in}}%
\pgfpathlineto{\pgfqpoint{4.983417in}{1.086299in}}%
\pgfpathlineto{\pgfqpoint{4.982451in}{1.085609in}}%
\pgfpathlineto{\pgfqpoint{4.983496in}{1.086217in}}%
\pgfpathlineto{\pgfqpoint{4.983536in}{1.086071in}}%
\pgfpathlineto{\pgfqpoint{4.984947in}{1.086914in}}%
\pgfpathlineto{\pgfqpoint{4.984973in}{1.086844in}}%
\pgfpathlineto{\pgfqpoint{4.986575in}{1.087116in}}%
\pgfpathlineto{\pgfqpoint{4.986615in}{1.087028in}}%
\pgfpathlineto{\pgfqpoint{4.987583in}{1.086762in}}%
\pgfpathlineto{\pgfqpoint{4.988053in}{1.087490in}}%
\pgfpathlineto{\pgfqpoint{4.988106in}{1.087452in}}%
\pgfpathlineto{\pgfqpoint{4.988601in}{1.087097in}}%
\pgfpathlineto{\pgfqpoint{4.989357in}{1.088414in}}%
\pgfpathlineto{\pgfqpoint{4.989487in}{1.088174in}}%
\pgfpathlineto{\pgfqpoint{5.000492in}{1.092346in}}%
\pgfpathlineto{\pgfqpoint{5.000606in}{1.091909in}}%
\pgfpathlineto{\pgfqpoint{5.000631in}{1.091833in}}%
\pgfpathlineto{\pgfqpoint{5.001994in}{1.092777in}}%
\pgfpathlineto{\pgfqpoint{5.002007in}{1.092764in}}%
\pgfpathlineto{\pgfqpoint{5.003152in}{1.093752in}}%
\pgfpathlineto{\pgfqpoint{5.002196in}{1.092726in}}%
\pgfpathlineto{\pgfqpoint{5.003641in}{1.093353in}}%
\pgfpathlineto{\pgfqpoint{5.010210in}{1.095386in}}%
\pgfpathlineto{\pgfqpoint{5.003679in}{1.093277in}}%
\pgfpathlineto{\pgfqpoint{5.010321in}{1.095018in}}%
\pgfpathlineto{\pgfqpoint{5.011294in}{1.095614in}}%
\pgfpathlineto{\pgfqpoint{5.011835in}{1.095411in}}%
\pgfpathlineto{\pgfqpoint{5.017095in}{1.098906in}}%
\pgfpathlineto{\pgfqpoint{5.017192in}{1.098767in}}%
\pgfpathlineto{\pgfqpoint{5.017676in}{1.099058in}}%
\pgfpathlineto{\pgfqpoint{5.018776in}{1.098609in}}%
\pgfpathlineto{\pgfqpoint{5.025264in}{1.100325in}}%
\pgfpathlineto{\pgfqpoint{5.025276in}{1.100287in}}%
\pgfpathlineto{\pgfqpoint{5.025287in}{1.100249in}}%
\pgfpathlineto{\pgfqpoint{5.026473in}{1.101496in}}%
\pgfpathlineto{\pgfqpoint{5.026520in}{1.101445in}}%
\pgfpathlineto{\pgfqpoint{5.028326in}{1.103471in}}%
\pgfpathlineto{\pgfqpoint{5.026555in}{1.101331in}}%
\pgfpathlineto{\pgfqpoint{5.028620in}{1.103035in}}%
\pgfpathlineto{\pgfqpoint{5.029901in}{1.102458in}}%
\pgfpathlineto{\pgfqpoint{5.028903in}{1.103111in}}%
\pgfpathlineto{\pgfqpoint{5.030206in}{1.102876in}}%
\pgfpathlineto{\pgfqpoint{5.030464in}{1.103079in}}%
\pgfpathlineto{\pgfqpoint{5.030944in}{1.101996in}}%
\pgfpathlineto{\pgfqpoint{5.031552in}{1.102192in}}%
\pgfpathlineto{\pgfqpoint{5.031563in}{1.102097in}}%
\pgfpathlineto{\pgfqpoint{5.032706in}{1.103288in}}%
\pgfpathlineto{\pgfqpoint{5.032986in}{1.103085in}}%
\pgfpathlineto{\pgfqpoint{5.034705in}{1.103674in}}%
\pgfpathlineto{\pgfqpoint{5.034716in}{1.103611in}}%
\pgfpathlineto{\pgfqpoint{5.034797in}{1.103832in}}%
\pgfpathlineto{\pgfqpoint{5.037119in}{1.104010in}}%
\pgfpathlineto{\pgfqpoint{5.037361in}{1.103927in}}%
\pgfpathlineto{\pgfqpoint{5.038934in}{1.104921in}}%
\pgfpathlineto{\pgfqpoint{5.039324in}{1.104814in}}%
\pgfpathlineto{\pgfqpoint{5.040239in}{1.105510in}}%
\pgfpathlineto{\pgfqpoint{5.040444in}{1.105276in}}%
\pgfpathlineto{\pgfqpoint{5.042153in}{1.106182in}}%
\pgfpathlineto{\pgfqpoint{5.042210in}{1.106099in}}%
\pgfpathlineto{\pgfqpoint{5.043266in}{1.106523in}}%
\pgfpathlineto{\pgfqpoint{5.043470in}{1.107087in}}%
\pgfpathlineto{\pgfqpoint{5.045120in}{1.107904in}}%
\pgfpathlineto{\pgfqpoint{5.043809in}{1.106897in}}%
\pgfpathlineto{\pgfqpoint{5.045132in}{1.107897in}}%
\pgfpathlineto{\pgfqpoint{5.046854in}{1.107954in}}%
\pgfpathlineto{\pgfqpoint{5.045188in}{1.107783in}}%
\pgfpathlineto{\pgfqpoint{5.046899in}{1.107866in}}%
\pgfpathlineto{\pgfqpoint{5.048781in}{1.107011in}}%
\pgfpathlineto{\pgfqpoint{5.048882in}{1.107157in}}%
\pgfpathlineto{\pgfqpoint{5.049641in}{1.107556in}}%
\pgfpathlineto{\pgfqpoint{5.049061in}{1.106834in}}%
\pgfpathlineto{\pgfqpoint{5.050365in}{1.106745in}}%
\pgfpathlineto{\pgfqpoint{5.051943in}{1.106226in}}%
\pgfpathlineto{\pgfqpoint{5.052020in}{1.106403in}}%
\pgfpathlineto{\pgfqpoint{5.053370in}{1.106523in}}%
\pgfpathlineto{\pgfqpoint{5.052386in}{1.105903in}}%
\pgfpathlineto{\pgfqpoint{5.053580in}{1.106226in}}%
\pgfpathlineto{\pgfqpoint{5.055222in}{1.106625in}}%
\pgfpathlineto{\pgfqpoint{5.053834in}{1.106745in}}%
\pgfpathlineto{\pgfqpoint{5.055233in}{1.106650in}}%
\pgfpathlineto{\pgfqpoint{5.056210in}{1.107119in}}%
\pgfpathlineto{\pgfqpoint{5.055409in}{1.106511in}}%
\pgfpathlineto{\pgfqpoint{5.056791in}{1.106644in}}%
\pgfpathlineto{\pgfqpoint{5.058081in}{1.106036in}}%
\pgfpathlineto{\pgfqpoint{5.058365in}{1.106378in}}%
\pgfpathlineto{\pgfqpoint{5.059095in}{1.107005in}}%
\pgfpathlineto{\pgfqpoint{5.058408in}{1.106333in}}%
\pgfpathlineto{\pgfqpoint{5.059932in}{1.106599in}}%
\pgfpathlineto{\pgfqpoint{5.061277in}{1.106093in}}%
\pgfpathlineto{\pgfqpoint{5.060127in}{1.106644in}}%
\pgfpathlineto{\pgfqpoint{5.061536in}{1.106308in}}%
\pgfpathlineto{\pgfqpoint{5.063166in}{1.106397in}}%
\pgfpathlineto{\pgfqpoint{5.063285in}{1.106580in}}%
\pgfpathlineto{\pgfqpoint{5.063554in}{1.106796in}}%
\pgfpathlineto{\pgfqpoint{5.064468in}{1.106036in}}%
\pgfpathlineto{\pgfqpoint{5.064811in}{1.106390in}}%
\pgfpathlineto{\pgfqpoint{5.065015in}{1.106213in}}%
\pgfpathlineto{\pgfqpoint{5.066588in}{1.106663in}}%
\pgfpathlineto{\pgfqpoint{5.068112in}{1.106884in}}%
\pgfpathlineto{\pgfqpoint{5.066908in}{1.107062in}}%
\pgfpathlineto{\pgfqpoint{5.068176in}{1.106986in}}%
\pgfpathlineto{\pgfqpoint{5.069853in}{1.107765in}}%
\pgfpathlineto{\pgfqpoint{5.069874in}{1.107733in}}%
\pgfpathlineto{\pgfqpoint{5.071375in}{1.108043in}}%
\pgfpathlineto{\pgfqpoint{5.071037in}{1.108467in}}%
\pgfpathlineto{\pgfqpoint{5.071386in}{1.108056in}}%
\pgfpathlineto{\pgfqpoint{5.075217in}{1.108885in}}%
\pgfpathlineto{\pgfqpoint{5.075342in}{1.108676in}}%
\pgfpathlineto{\pgfqpoint{5.075833in}{1.108505in}}%
\pgfpathlineto{\pgfqpoint{5.076229in}{1.109164in}}%
\pgfpathlineto{\pgfqpoint{5.076833in}{1.108993in}}%
\pgfpathlineto{\pgfqpoint{5.078162in}{1.110139in}}%
\pgfpathlineto{\pgfqpoint{5.076906in}{1.108949in}}%
\pgfpathlineto{\pgfqpoint{5.078483in}{1.109905in}}%
\pgfpathlineto{\pgfqpoint{5.078794in}{1.109658in}}%
\pgfpathlineto{\pgfqpoint{5.079704in}{1.110639in}}%
\pgfpathlineto{\pgfqpoint{5.079952in}{1.110582in}}%
\pgfpathlineto{\pgfqpoint{5.082277in}{1.111868in}}%
\pgfpathlineto{\pgfqpoint{5.082308in}{1.111741in}}%
\pgfpathlineto{\pgfqpoint{5.083731in}{1.111386in}}%
\pgfpathlineto{\pgfqpoint{5.082472in}{1.111874in}}%
\pgfpathlineto{\pgfqpoint{5.083874in}{1.111608in}}%
\pgfpathlineto{\pgfqpoint{5.084905in}{1.112317in}}%
\pgfpathlineto{\pgfqpoint{5.084048in}{1.111393in}}%
\pgfpathlineto{\pgfqpoint{5.085495in}{1.112001in}}%
\pgfpathlineto{\pgfqpoint{5.085587in}{1.111899in}}%
\pgfpathlineto{\pgfqpoint{5.086491in}{1.112786in}}%
\pgfpathlineto{\pgfqpoint{5.086887in}{1.112741in}}%
\pgfpathlineto{\pgfqpoint{5.089091in}{1.113045in}}%
\pgfpathlineto{\pgfqpoint{5.089101in}{1.113140in}}%
\pgfpathlineto{\pgfqpoint{5.089222in}{1.113090in}}%
\pgfpathlineto{\pgfqpoint{5.091042in}{1.114470in}}%
\pgfpathlineto{\pgfqpoint{5.092333in}{1.114584in}}%
\pgfpathlineto{\pgfqpoint{5.091853in}{1.115059in}}%
\pgfpathlineto{\pgfqpoint{5.092503in}{1.114977in}}%
\pgfpathlineto{\pgfqpoint{5.092703in}{1.115230in}}%
\pgfpathlineto{\pgfqpoint{5.093591in}{1.114375in}}%
\pgfpathlineto{\pgfqpoint{5.094000in}{1.114628in}}%
\pgfpathlineto{\pgfqpoint{5.095262in}{1.114711in}}%
\pgfpathlineto{\pgfqpoint{5.094616in}{1.115211in}}%
\pgfpathlineto{\pgfqpoint{5.095500in}{1.114913in}}%
\pgfpathlineto{\pgfqpoint{5.095778in}{1.115154in}}%
\pgfpathlineto{\pgfqpoint{5.096906in}{1.113951in}}%
\pgfpathlineto{\pgfqpoint{5.099300in}{1.114711in}}%
\pgfpathlineto{\pgfqpoint{5.099349in}{1.114597in}}%
\pgfpathlineto{\pgfqpoint{5.099683in}{1.114451in}}%
\pgfpathlineto{\pgfqpoint{5.100055in}{1.115217in}}%
\pgfpathlineto{\pgfqpoint{5.100741in}{1.115242in}}%
\pgfpathlineto{\pgfqpoint{5.102021in}{1.116116in}}%
\pgfpathlineto{\pgfqpoint{5.100819in}{1.115154in}}%
\pgfpathlineto{\pgfqpoint{5.102391in}{1.115762in}}%
\pgfpathlineto{\pgfqpoint{5.103277in}{1.115496in}}%
\pgfpathlineto{\pgfqpoint{5.102927in}{1.116040in}}%
\pgfpathlineto{\pgfqpoint{5.103928in}{1.115850in}}%
\pgfpathlineto{\pgfqpoint{5.104083in}{1.115914in}}%
\pgfpathlineto{\pgfqpoint{5.105120in}{1.114799in}}%
\pgfpathlineto{\pgfqpoint{5.105216in}{1.114913in}}%
\pgfpathlineto{\pgfqpoint{5.106424in}{1.114698in}}%
\pgfpathlineto{\pgfqpoint{5.105274in}{1.114939in}}%
\pgfpathlineto{\pgfqpoint{5.106809in}{1.115040in}}%
\pgfpathlineto{\pgfqpoint{5.108425in}{1.115641in}}%
\pgfpathlineto{\pgfqpoint{5.107252in}{1.114875in}}%
\pgfpathlineto{\pgfqpoint{5.108530in}{1.115578in}}%
\pgfpathlineto{\pgfqpoint{5.108693in}{1.115489in}}%
\pgfpathlineto{\pgfqpoint{5.108866in}{1.115901in}}%
\pgfpathlineto{\pgfqpoint{5.110043in}{1.115850in}}%
\pgfpathlineto{\pgfqpoint{5.113553in}{1.115255in}}%
\pgfpathlineto{\pgfqpoint{5.113562in}{1.115299in}}%
\pgfpathlineto{\pgfqpoint{5.115140in}{1.116654in}}%
\pgfpathlineto{\pgfqpoint{5.115263in}{1.116534in}}%
\pgfpathlineto{\pgfqpoint{5.115301in}{1.116452in}}%
\pgfpathlineto{\pgfqpoint{5.116270in}{1.117199in}}%
\pgfpathlineto{\pgfqpoint{5.116778in}{1.116787in}}%
\pgfpathlineto{\pgfqpoint{5.120656in}{1.118282in}}%
\pgfpathlineto{\pgfqpoint{5.121743in}{1.117839in}}%
\pgfpathlineto{\pgfqpoint{5.122243in}{1.118801in}}%
\pgfpathlineto{\pgfqpoint{5.123796in}{1.118744in}}%
\pgfpathlineto{\pgfqpoint{5.123122in}{1.119149in}}%
\pgfpathlineto{\pgfqpoint{5.123805in}{1.118820in}}%
\pgfpathlineto{\pgfqpoint{5.125416in}{1.120435in}}%
\pgfpathlineto{\pgfqpoint{5.124192in}{1.118757in}}%
\pgfpathlineto{\pgfqpoint{5.125526in}{1.120245in}}%
\pgfpathlineto{\pgfqpoint{5.127295in}{1.120200in}}%
\pgfpathlineto{\pgfqpoint{5.127322in}{1.120093in}}%
\pgfpathlineto{\pgfqpoint{5.127441in}{1.119928in}}%
\pgfpathlineto{\pgfqpoint{5.128217in}{1.120770in}}%
\pgfpathlineto{\pgfqpoint{5.128819in}{1.120466in}}%
\pgfpathlineto{\pgfqpoint{5.130599in}{1.120872in}}%
\pgfpathlineto{\pgfqpoint{5.130645in}{1.120720in}}%
\pgfpathlineto{\pgfqpoint{5.132120in}{1.119289in}}%
\pgfpathlineto{\pgfqpoint{5.130699in}{1.120764in}}%
\pgfpathlineto{\pgfqpoint{5.132372in}{1.119827in}}%
\pgfpathlineto{\pgfqpoint{5.132859in}{1.119630in}}%
\pgfpathlineto{\pgfqpoint{5.133571in}{1.120479in}}%
\pgfpathlineto{\pgfqpoint{5.133858in}{1.120207in}}%
\pgfpathlineto{\pgfqpoint{5.135393in}{1.121131in}}%
\pgfpathlineto{\pgfqpoint{5.134029in}{1.120080in}}%
\pgfpathlineto{\pgfqpoint{5.135554in}{1.120878in}}%
\pgfpathlineto{\pgfqpoint{5.135751in}{1.120631in}}%
\pgfpathlineto{\pgfqpoint{5.136671in}{1.121327in}}%
\pgfpathlineto{\pgfqpoint{5.137082in}{1.121080in}}%
\pgfpathlineto{\pgfqpoint{5.139224in}{1.120675in}}%
\pgfpathlineto{\pgfqpoint{5.137099in}{1.121093in}}%
\pgfpathlineto{\pgfqpoint{5.139233in}{1.120682in}}%
\pgfpathlineto{\pgfqpoint{5.140826in}{1.121460in}}%
\pgfpathlineto{\pgfqpoint{5.139455in}{1.120359in}}%
\pgfpathlineto{\pgfqpoint{5.140870in}{1.121239in}}%
\pgfpathlineto{\pgfqpoint{5.141911in}{1.120992in}}%
\pgfpathlineto{\pgfqpoint{5.140914in}{1.121270in}}%
\pgfpathlineto{\pgfqpoint{5.142351in}{1.121669in}}%
\pgfpathlineto{\pgfqpoint{5.147837in}{1.124056in}}%
\pgfpathlineto{\pgfqpoint{5.147897in}{1.123873in}}%
\pgfpathlineto{\pgfqpoint{5.148062in}{1.123753in}}%
\pgfpathlineto{\pgfqpoint{5.148885in}{1.124804in}}%
\pgfpathlineto{\pgfqpoint{5.149369in}{1.124759in}}%
\pgfpathlineto{\pgfqpoint{5.150310in}{1.124810in}}%
\pgfpathlineto{\pgfqpoint{5.150491in}{1.125462in}}%
\pgfpathlineto{\pgfqpoint{5.150792in}{1.125431in}}%
\pgfpathlineto{\pgfqpoint{5.152698in}{1.127165in}}%
\pgfpathlineto{\pgfqpoint{5.150818in}{1.125399in}}%
\pgfpathlineto{\pgfqpoint{5.152733in}{1.127077in}}%
\pgfpathlineto{\pgfqpoint{5.152818in}{1.126994in}}%
\pgfpathlineto{\pgfqpoint{5.153998in}{1.128242in}}%
\pgfpathlineto{\pgfqpoint{5.154016in}{1.128185in}}%
\pgfpathlineto{\pgfqpoint{5.154391in}{1.128957in}}%
\pgfpathlineto{\pgfqpoint{5.155490in}{1.127609in}}%
\pgfpathlineto{\pgfqpoint{5.155498in}{1.127659in}}%
\pgfpathlineto{\pgfqpoint{5.155558in}{1.127564in}}%
\pgfpathlineto{\pgfqpoint{5.156831in}{1.128565in}}%
\pgfpathlineto{\pgfqpoint{5.156933in}{1.128356in}}%
\pgfpathlineto{\pgfqpoint{5.157187in}{1.128679in}}%
\pgfpathlineto{\pgfqpoint{5.157509in}{1.127799in}}%
\pgfpathlineto{\pgfqpoint{5.158447in}{1.128090in}}%
\pgfpathlineto{\pgfqpoint{5.158489in}{1.128033in}}%
\pgfpathlineto{\pgfqpoint{5.159383in}{1.129293in}}%
\pgfpathlineto{\pgfqpoint{5.159753in}{1.129027in}}%
\pgfpathlineto{\pgfqpoint{5.161089in}{1.129831in}}%
\pgfpathlineto{\pgfqpoint{5.159854in}{1.128717in}}%
\pgfpathlineto{\pgfqpoint{5.161365in}{1.129382in}}%
\pgfpathlineto{\pgfqpoint{5.161952in}{1.129008in}}%
\pgfpathlineto{\pgfqpoint{5.162695in}{1.129882in}}%
\pgfpathlineto{\pgfqpoint{5.162912in}{1.129363in}}%
\pgfpathlineto{\pgfqpoint{5.164412in}{1.130338in}}%
\pgfpathlineto{\pgfqpoint{5.164512in}{1.130053in}}%
\pgfpathlineto{\pgfqpoint{5.165839in}{1.130319in}}%
\pgfpathlineto{\pgfqpoint{5.164827in}{1.130357in}}%
\pgfpathlineto{\pgfqpoint{5.165955in}{1.130642in}}%
\pgfpathlineto{\pgfqpoint{5.166278in}{1.130338in}}%
\pgfpathlineto{\pgfqpoint{5.167847in}{1.131826in}}%
\pgfpathlineto{\pgfqpoint{5.169426in}{1.130667in}}%
\pgfpathlineto{\pgfqpoint{5.169492in}{1.130971in}}%
\pgfpathlineto{\pgfqpoint{5.171930in}{1.130819in}}%
\pgfpathlineto{\pgfqpoint{5.169582in}{1.131167in}}%
\pgfpathlineto{\pgfqpoint{5.171970in}{1.130984in}}%
\pgfpathlineto{\pgfqpoint{5.173614in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{5.171987in}{1.130901in}}%
\pgfpathlineto{\pgfqpoint{5.173638in}{1.131142in}}%
\pgfpathlineto{\pgfqpoint{5.173671in}{1.131041in}}%
\pgfpathlineto{\pgfqpoint{5.174531in}{1.132218in}}%
\pgfpathlineto{\pgfqpoint{5.175105in}{1.131832in}}%
\pgfpathlineto{\pgfqpoint{5.176688in}{1.132092in}}%
\pgfpathlineto{\pgfqpoint{5.175768in}{1.131414in}}%
\pgfpathlineto{\pgfqpoint{5.176720in}{1.131940in}}%
\pgfpathlineto{\pgfqpoint{5.177967in}{1.131560in}}%
\pgfpathlineto{\pgfqpoint{5.176889in}{1.132136in}}%
\pgfpathlineto{\pgfqpoint{5.178304in}{1.132320in}}%
\pgfpathlineto{\pgfqpoint{5.179465in}{1.133029in}}%
\pgfpathlineto{\pgfqpoint{5.178665in}{1.132206in}}%
\pgfpathlineto{\pgfqpoint{5.179881in}{1.132402in}}%
\pgfpathlineto{\pgfqpoint{5.180671in}{1.131889in}}%
\pgfpathlineto{\pgfqpoint{5.181341in}{1.132681in}}%
\pgfpathlineto{\pgfqpoint{5.181404in}{1.132567in}}%
\pgfpathlineto{\pgfqpoint{5.183057in}{1.133504in}}%
\pgfpathlineto{\pgfqpoint{5.181786in}{1.132206in}}%
\pgfpathlineto{\pgfqpoint{5.183065in}{1.133491in}}%
\pgfpathlineto{\pgfqpoint{5.184623in}{1.133168in}}%
\pgfpathlineto{\pgfqpoint{5.183231in}{1.133706in}}%
\pgfpathlineto{\pgfqpoint{5.184686in}{1.133206in}}%
\pgfpathlineto{\pgfqpoint{5.185065in}{1.133409in}}%
\pgfpathlineto{\pgfqpoint{5.186041in}{1.132573in}}%
\pgfpathlineto{\pgfqpoint{5.186214in}{1.133003in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.133333in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.133333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637298in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{0.639483in}}%
\pgfpathlineto{\pgfqpoint{2.315422in}{0.641857in}}%
\pgfpathlineto{\pgfqpoint{2.567476in}{0.645922in}}%
\pgfpathlineto{\pgfqpoint{2.764485in}{0.651323in}}%
\pgfpathlineto{\pgfqpoint{3.117025in}{0.670825in}}%
\pgfpathlineto{\pgfqpoint{3.168410in}{0.675543in}}%
\pgfpathlineto{\pgfqpoint{3.194999in}{0.678398in}}%
\pgfpathlineto{\pgfqpoint{3.358521in}{0.698490in}}%
\pgfpathlineto{\pgfqpoint{3.409950in}{0.706582in}}%
\pgfpathlineto{\pgfqpoint{3.470283in}{0.715864in}}%
\pgfpathlineto{\pgfqpoint{3.545204in}{0.728503in}}%
\pgfpathlineto{\pgfqpoint{3.598095in}{0.737665in}}%
\pgfpathlineto{\pgfqpoint{3.610270in}{0.739925in}}%
\pgfpathlineto{\pgfqpoint{3.653913in}{0.747119in}}%
\pgfpathlineto{\pgfqpoint{3.664488in}{0.748657in}}%
\pgfpathlineto{\pgfqpoint{3.682611in}{0.751336in}}%
\pgfpathlineto{\pgfqpoint{3.688106in}{0.752019in}}%
\pgfpathlineto{\pgfqpoint{3.742363in}{0.758022in}}%
\pgfpathlineto{\pgfqpoint{3.779485in}{0.761758in}}%
\pgfpathlineto{\pgfqpoint{3.788310in}{0.762733in}}%
\pgfpathlineto{\pgfqpoint{3.799684in}{0.763702in}}%
\pgfpathlineto{\pgfqpoint{3.804574in}{0.763879in}}%
\pgfpathlineto{\pgfqpoint{3.827386in}{0.765063in}}%
\pgfpathlineto{\pgfqpoint{3.833200in}{0.765297in}}%
\pgfpathlineto{\pgfqpoint{4.013175in}{0.772870in}}%
\pgfpathlineto{\pgfqpoint{4.017426in}{0.772934in}}%
\pgfpathlineto{\pgfqpoint{4.059263in}{0.772718in}}%
\pgfpathlineto{\pgfqpoint{4.063600in}{0.773022in}}%
\pgfpathlineto{\pgfqpoint{4.067339in}{0.772801in}}%
\pgfpathlineto{\pgfqpoint{4.073763in}{0.773073in}}%
\pgfpathlineto{\pgfqpoint{4.076868in}{0.773010in}}%
\pgfpathlineto{\pgfqpoint{4.081282in}{0.773054in}}%
\pgfpathlineto{\pgfqpoint{4.084987in}{0.773263in}}%
\pgfpathlineto{\pgfqpoint{4.091130in}{0.773206in}}%
\pgfpathlineto{\pgfqpoint{4.098707in}{0.773276in}}%
\pgfpathlineto{\pgfqpoint{4.118664in}{0.772725in}}%
\pgfpathlineto{\pgfqpoint{4.125492in}{0.772168in}}%
\pgfpathlineto{\pgfqpoint{4.376764in}{0.773687in}}%
\pgfpathlineto{\pgfqpoint{4.381664in}{0.774453in}}%
\pgfpathlineto{\pgfqpoint{4.388265in}{0.774618in}}%
\pgfpathlineto{\pgfqpoint{4.390080in}{0.774149in}}%
\pgfpathlineto{\pgfqpoint{4.395472in}{0.774238in}}%
\pgfpathlineto{\pgfqpoint{4.397845in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{4.538390in}{0.773098in}}%
\pgfpathlineto{\pgfqpoint{4.539338in}{0.772737in}}%
\pgfpathlineto{\pgfqpoint{4.540038in}{0.773067in}}%
\pgfpathlineto{\pgfqpoint{4.540202in}{0.772984in}}%
\pgfpathlineto{\pgfqpoint{4.541678in}{0.772940in}}%
\pgfpathlineto{\pgfqpoint{4.544207in}{0.773326in}}%
\pgfpathlineto{\pgfqpoint{4.544248in}{0.773238in}}%
\pgfpathlineto{\pgfqpoint{4.546397in}{0.772737in}}%
\pgfpathlineto{\pgfqpoint{4.546438in}{0.772788in}}%
\pgfpathlineto{\pgfqpoint{4.548253in}{0.772617in}}%
\pgfpathlineto{\pgfqpoint{4.550020in}{0.772123in}}%
\pgfpathlineto{\pgfqpoint{4.550060in}{0.772180in}}%
\pgfpathlineto{\pgfqpoint{4.551619in}{0.772414in}}%
\pgfpathlineto{\pgfqpoint{4.551739in}{0.772288in}}%
\pgfpathlineto{\pgfqpoint{4.553291in}{0.772364in}}%
\pgfpathlineto{\pgfqpoint{4.555668in}{0.772972in}}%
\pgfpathlineto{\pgfqpoint{4.557480in}{0.772858in}}%
\pgfpathlineto{\pgfqpoint{4.557598in}{0.772953in}}%
\pgfpathlineto{\pgfqpoint{4.560495in}{0.773117in}}%
\pgfpathlineto{\pgfqpoint{4.560534in}{0.773041in}}%
\pgfpathlineto{\pgfqpoint{4.567070in}{0.772509in}}%
\pgfpathlineto{\pgfqpoint{4.568677in}{0.772269in}}%
\pgfpathlineto{\pgfqpoint{4.568754in}{0.772206in}}%
\pgfpathlineto{\pgfqpoint{4.609754in}{0.770686in}}%
\pgfpathlineto{\pgfqpoint{4.611332in}{0.770502in}}%
\pgfpathlineto{\pgfqpoint{4.611537in}{0.770686in}}%
\pgfpathlineto{\pgfqpoint{4.621940in}{0.770268in}}%
\pgfpathlineto{\pgfqpoint{4.623569in}{0.770496in}}%
\pgfpathlineto{\pgfqpoint{4.623602in}{0.770445in}}%
\pgfpathlineto{\pgfqpoint{4.626644in}{0.770002in}}%
\pgfpathlineto{\pgfqpoint{4.628221in}{0.770065in}}%
\pgfpathlineto{\pgfqpoint{4.628352in}{0.770154in}}%
\pgfpathlineto{\pgfqpoint{4.629563in}{0.770154in}}%
\pgfpathlineto{\pgfqpoint{4.629988in}{0.769711in}}%
\pgfpathlineto{\pgfqpoint{4.631650in}{0.769464in}}%
\pgfpathlineto{\pgfqpoint{4.631747in}{0.769578in}}%
\pgfpathlineto{\pgfqpoint{4.634435in}{0.769730in}}%
\pgfpathlineto{\pgfqpoint{4.636014in}{0.769521in}}%
\pgfpathlineto{\pgfqpoint{4.636142in}{0.769704in}}%
\pgfpathlineto{\pgfqpoint{4.638992in}{0.769673in}}%
\pgfpathlineto{\pgfqpoint{4.640680in}{0.769584in}}%
\pgfpathlineto{\pgfqpoint{4.640711in}{0.769603in}}%
\pgfpathlineto{\pgfqpoint{4.642834in}{0.769546in}}%
\pgfpathlineto{\pgfqpoint{4.644850in}{0.769059in}}%
\pgfpathlineto{\pgfqpoint{4.647138in}{0.769432in}}%
\pgfpathlineto{\pgfqpoint{4.648759in}{0.769647in}}%
\pgfpathlineto{\pgfqpoint{4.648822in}{0.769755in}}%
\pgfpathlineto{\pgfqpoint{4.651395in}{0.770300in}}%
\pgfpathlineto{\pgfqpoint{4.651426in}{0.770217in}}%
\pgfpathlineto{\pgfqpoint{4.653307in}{0.770091in}}%
\pgfpathlineto{\pgfqpoint{4.653399in}{0.770179in}}%
\pgfpathlineto{\pgfqpoint{4.655117in}{0.770230in}}%
\pgfpathlineto{\pgfqpoint{4.653614in}{0.770034in}}%
\pgfpathlineto{\pgfqpoint{4.655148in}{0.770179in}}%
\pgfpathlineto{\pgfqpoint{4.656737in}{0.770388in}}%
\pgfpathlineto{\pgfqpoint{4.659077in}{0.771091in}}%
\pgfpathlineto{\pgfqpoint{4.660952in}{0.771357in}}%
\pgfpathlineto{\pgfqpoint{4.661012in}{0.771439in}}%
\pgfpathlineto{\pgfqpoint{4.662517in}{0.771439in}}%
\pgfpathlineto{\pgfqpoint{4.662607in}{0.771389in}}%
\pgfpathlineto{\pgfqpoint{4.666016in}{0.771534in}}%
\pgfpathlineto{\pgfqpoint{4.666046in}{0.771610in}}%
\pgfpathlineto{\pgfqpoint{4.668213in}{0.772028in}}%
\pgfpathlineto{\pgfqpoint{4.668242in}{0.771971in}}%
\pgfpathlineto{\pgfqpoint{4.670250in}{0.771408in}}%
\pgfpathlineto{\pgfqpoint{4.672043in}{0.771794in}}%
\pgfpathlineto{\pgfqpoint{4.674177in}{0.771591in}}%
\pgfpathlineto{\pgfqpoint{4.674206in}{0.771693in}}%
\pgfpathlineto{\pgfqpoint{4.676589in}{0.771059in}}%
\pgfpathlineto{\pgfqpoint{4.678497in}{0.771237in}}%
\pgfpathlineto{\pgfqpoint{4.680740in}{0.771420in}}%
\pgfpathlineto{\pgfqpoint{4.683568in}{0.771832in}}%
\pgfpathlineto{\pgfqpoint{4.686461in}{0.772079in}}%
\pgfpathlineto{\pgfqpoint{4.686517in}{0.771952in}}%
\pgfpathlineto{\pgfqpoint{4.690508in}{0.771040in}}%
\pgfpathlineto{\pgfqpoint{4.692155in}{0.771256in}}%
\pgfpathlineto{\pgfqpoint{4.692210in}{0.771224in}}%
\pgfpathlineto{\pgfqpoint{4.695730in}{0.770591in}}%
\pgfpathlineto{\pgfqpoint{4.695896in}{0.770781in}}%
\pgfpathlineto{\pgfqpoint{4.697107in}{0.770160in}}%
\pgfpathlineto{\pgfqpoint{4.697245in}{0.770306in}}%
\pgfpathlineto{\pgfqpoint{4.699109in}{0.770642in}}%
\pgfpathlineto{\pgfqpoint{4.697520in}{0.770065in}}%
\pgfpathlineto{\pgfqpoint{4.699137in}{0.770604in}}%
\pgfpathlineto{\pgfqpoint{4.703732in}{0.770097in}}%
\pgfpathlineto{\pgfqpoint{4.705458in}{0.770737in}}%
\pgfpathlineto{\pgfqpoint{4.705512in}{0.770616in}}%
\pgfpathlineto{\pgfqpoint{4.707123in}{0.770350in}}%
\pgfpathlineto{\pgfqpoint{4.707150in}{0.770407in}}%
\pgfpathlineto{\pgfqpoint{4.708968in}{0.771066in}}%
\pgfpathlineto{\pgfqpoint{4.709128in}{0.770901in}}%
\pgfpathlineto{\pgfqpoint{4.709767in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{4.710725in}{0.771078in}}%
\pgfpathlineto{\pgfqpoint{4.712632in}{0.771439in}}%
\pgfpathlineto{\pgfqpoint{4.714845in}{0.771401in}}%
\pgfpathlineto{\pgfqpoint{4.716314in}{0.771148in}}%
\pgfpathlineto{\pgfqpoint{4.715947in}{0.770977in}}%
\pgfpathlineto{\pgfqpoint{4.716340in}{0.771116in}}%
\pgfpathlineto{\pgfqpoint{4.718350in}{0.771085in}}%
\pgfpathlineto{\pgfqpoint{4.723292in}{0.771952in}}%
\pgfpathlineto{\pgfqpoint{4.723318in}{0.771845in}}%
\pgfpathlineto{\pgfqpoint{4.723780in}{0.771541in}}%
\pgfpathlineto{\pgfqpoint{4.724806in}{0.772224in}}%
\pgfpathlineto{\pgfqpoint{4.789609in}{0.770692in}}%
\pgfpathlineto{\pgfqpoint{4.789956in}{0.770572in}}%
\pgfpathlineto{\pgfqpoint{4.790411in}{0.771148in}}%
\pgfpathlineto{\pgfqpoint{4.791082in}{0.771142in}}%
\pgfpathlineto{\pgfqpoint{4.793216in}{0.772098in}}%
\pgfpathlineto{\pgfqpoint{4.791254in}{0.770996in}}%
\pgfpathlineto{\pgfqpoint{4.793302in}{0.771971in}}%
\pgfpathlineto{\pgfqpoint{4.794311in}{0.771864in}}%
\pgfpathlineto{\pgfqpoint{4.793538in}{0.772085in}}%
\pgfpathlineto{\pgfqpoint{4.794825in}{0.772218in}}%
\pgfpathlineto{\pgfqpoint{4.796278in}{0.772288in}}%
\pgfpathlineto{\pgfqpoint{4.796406in}{0.772218in}}%
\pgfpathlineto{\pgfqpoint{4.799507in}{0.772104in}}%
\pgfpathlineto{\pgfqpoint{4.799528in}{0.772142in}}%
\pgfpathlineto{\pgfqpoint{4.800901in}{0.771737in}}%
\pgfpathlineto{\pgfqpoint{4.799570in}{0.772098in}}%
\pgfpathlineto{\pgfqpoint{4.800985in}{0.771560in}}%
\pgfpathlineto{\pgfqpoint{4.804259in}{0.771769in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{0.771750in}}%
\pgfpathlineto{\pgfqpoint{4.804384in}{0.771819in}}%
\pgfpathlineto{\pgfqpoint{4.805844in}{0.771819in}}%
\pgfpathlineto{\pgfqpoint{4.807692in}{0.771997in}}%
\pgfpathlineto{\pgfqpoint{4.808065in}{0.771737in}}%
\pgfpathlineto{\pgfqpoint{4.807879in}{0.772054in}}%
\pgfpathlineto{\pgfqpoint{4.809222in}{0.772187in}}%
\pgfpathlineto{\pgfqpoint{4.815324in}{0.771921in}}%
\pgfpathlineto{\pgfqpoint{4.817714in}{0.772712in}}%
\pgfpathlineto{\pgfqpoint{4.817815in}{0.772573in}}%
\pgfpathlineto{\pgfqpoint{4.821312in}{0.772155in}}%
\pgfpathlineto{\pgfqpoint{4.822849in}{0.772073in}}%
\pgfpathlineto{\pgfqpoint{4.821951in}{0.772389in}}%
\pgfpathlineto{\pgfqpoint{4.822889in}{0.772123in}}%
\pgfpathlineto{\pgfqpoint{4.825728in}{0.772161in}}%
\pgfpathlineto{\pgfqpoint{4.826203in}{0.771984in}}%
\pgfpathlineto{\pgfqpoint{4.827189in}{0.772579in}}%
\pgfpathlineto{\pgfqpoint{4.827564in}{0.772269in}}%
\pgfpathlineto{\pgfqpoint{4.828881in}{0.772351in}}%
\pgfpathlineto{\pgfqpoint{4.829802in}{0.771522in}}%
\pgfpathlineto{\pgfqpoint{4.830545in}{0.771794in}}%
\pgfpathlineto{\pgfqpoint{4.839623in}{0.770439in}}%
\pgfpathlineto{\pgfqpoint{4.841318in}{0.770755in}}%
\pgfpathlineto{\pgfqpoint{4.841375in}{0.770661in}}%
\pgfpathlineto{\pgfqpoint{4.846304in}{0.769071in}}%
\pgfpathlineto{\pgfqpoint{4.846342in}{0.769166in}}%
\pgfpathlineto{\pgfqpoint{4.847578in}{0.769198in}}%
\pgfpathlineto{\pgfqpoint{4.846679in}{0.768957in}}%
\pgfpathlineto{\pgfqpoint{4.847952in}{0.768894in}}%
\pgfpathlineto{\pgfqpoint{4.848550in}{0.768609in}}%
\pgfpathlineto{\pgfqpoint{4.848102in}{0.768964in}}%
\pgfpathlineto{\pgfqpoint{4.849538in}{0.768970in}}%
\pgfpathlineto{\pgfqpoint{4.851191in}{0.769704in}}%
\pgfpathlineto{\pgfqpoint{4.851209in}{0.769654in}}%
\pgfpathlineto{\pgfqpoint{4.852301in}{0.769673in}}%
\pgfpathlineto{\pgfqpoint{4.851913in}{0.770008in}}%
\pgfpathlineto{\pgfqpoint{4.852726in}{0.769926in}}%
\pgfpathlineto{\pgfqpoint{4.853795in}{0.769508in}}%
\pgfpathlineto{\pgfqpoint{4.852818in}{0.769977in}}%
\pgfpathlineto{\pgfqpoint{4.854402in}{0.769945in}}%
\pgfpathlineto{\pgfqpoint{4.855852in}{0.770173in}}%
\pgfpathlineto{\pgfqpoint{4.856072in}{0.769901in}}%
\pgfpathlineto{\pgfqpoint{4.857843in}{0.769514in}}%
\pgfpathlineto{\pgfqpoint{4.858007in}{0.769622in}}%
\pgfpathlineto{\pgfqpoint{4.860422in}{0.769970in}}%
\pgfpathlineto{\pgfqpoint{4.862120in}{0.769470in}}%
\pgfpathlineto{\pgfqpoint{4.862156in}{0.769559in}}%
\pgfpathlineto{\pgfqpoint{4.862966in}{0.769514in}}%
\pgfpathlineto{\pgfqpoint{4.863523in}{0.768907in}}%
\pgfpathlineto{\pgfqpoint{4.863541in}{0.768938in}}%
\pgfpathlineto{\pgfqpoint{4.863756in}{0.769223in}}%
\pgfpathlineto{\pgfqpoint{4.865333in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{4.866724in}{0.768869in}}%
\pgfpathlineto{\pgfqpoint{4.865404in}{0.768362in}}%
\pgfpathlineto{\pgfqpoint{4.866974in}{0.768710in}}%
\pgfpathlineto{\pgfqpoint{4.870271in}{0.769293in}}%
\pgfpathlineto{\pgfqpoint{4.870288in}{0.769249in}}%
\pgfpathlineto{\pgfqpoint{4.871487in}{0.769660in}}%
\pgfpathlineto{\pgfqpoint{4.871838in}{0.769324in}}%
\pgfpathlineto{\pgfqpoint{4.873470in}{0.769660in}}%
\pgfpathlineto{\pgfqpoint{4.871873in}{0.769293in}}%
\pgfpathlineto{\pgfqpoint{4.873487in}{0.769616in}}%
\pgfpathlineto{\pgfqpoint{4.874938in}{0.769552in}}%
\pgfpathlineto{\pgfqpoint{4.874135in}{0.769945in}}%
\pgfpathlineto{\pgfqpoint{4.875042in}{0.769660in}}%
\pgfpathlineto{\pgfqpoint{4.876886in}{0.769945in}}%
\pgfpathlineto{\pgfqpoint{4.876921in}{0.769913in}}%
\pgfpathlineto{\pgfqpoint{4.880789in}{0.768894in}}%
\pgfpathlineto{\pgfqpoint{4.880806in}{0.768951in}}%
\pgfpathlineto{\pgfqpoint{4.882486in}{0.769236in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{0.768850in}}%
\pgfpathlineto{\pgfqpoint{4.882503in}{0.769230in}}%
\pgfpathlineto{\pgfqpoint{4.884091in}{0.769343in}}%
\pgfpathlineto{\pgfqpoint{4.884125in}{0.769470in}}%
\pgfpathlineto{\pgfqpoint{4.889303in}{0.769135in}}%
\pgfpathlineto{\pgfqpoint{4.890227in}{0.769508in}}%
\pgfpathlineto{\pgfqpoint{4.890679in}{0.768685in}}%
\pgfpathlineto{\pgfqpoint{4.890847in}{0.768951in}}%
\pgfpathlineto{\pgfqpoint{4.893451in}{0.768812in}}%
\pgfpathlineto{\pgfqpoint{4.895028in}{0.769027in}}%
\pgfpathlineto{\pgfqpoint{4.894298in}{0.768444in}}%
\pgfpathlineto{\pgfqpoint{4.895044in}{0.768995in}}%
\pgfpathlineto{\pgfqpoint{4.896020in}{0.769211in}}%
\pgfpathlineto{\pgfqpoint{4.896499in}{0.768584in}}%
\pgfpathlineto{\pgfqpoint{4.898031in}{0.768248in}}%
\pgfpathlineto{\pgfqpoint{4.896648in}{0.768628in}}%
\pgfpathlineto{\pgfqpoint{4.898097in}{0.768368in}}%
\pgfpathlineto{\pgfqpoint{4.899492in}{0.767969in}}%
\pgfpathlineto{\pgfqpoint{4.899737in}{0.768299in}}%
\pgfpathlineto{\pgfqpoint{4.900947in}{0.767729in}}%
\pgfpathlineto{\pgfqpoint{4.901273in}{0.768102in}}%
\pgfpathlineto{\pgfqpoint{4.903143in}{0.767602in}}%
\pgfpathlineto{\pgfqpoint{4.904811in}{0.767773in}}%
\pgfpathlineto{\pgfqpoint{4.906745in}{0.768109in}}%
\pgfpathlineto{\pgfqpoint{4.906906in}{0.767862in}}%
\pgfpathlineto{\pgfqpoint{4.906938in}{0.767944in}}%
\pgfpathlineto{\pgfqpoint{4.910203in}{0.768159in}}%
\pgfpathlineto{\pgfqpoint{4.911983in}{0.768913in}}%
\pgfpathlineto{\pgfqpoint{4.911999in}{0.768856in}}%
\pgfpathlineto{\pgfqpoint{4.913898in}{0.769122in}}%
\pgfpathlineto{\pgfqpoint{4.913930in}{0.769071in}}%
\pgfpathlineto{\pgfqpoint{4.915631in}{0.768957in}}%
\pgfpathlineto{\pgfqpoint{4.914103in}{0.769362in}}%
\pgfpathlineto{\pgfqpoint{4.915646in}{0.769046in}}%
\pgfpathlineto{\pgfqpoint{4.917449in}{0.769362in}}%
\pgfpathlineto{\pgfqpoint{4.917465in}{0.769337in}}%
\pgfpathlineto{\pgfqpoint{4.919166in}{0.768489in}}%
\pgfpathlineto{\pgfqpoint{4.919820in}{0.769059in}}%
\pgfpathlineto{\pgfqpoint{4.920798in}{0.768818in}}%
\pgfpathlineto{\pgfqpoint{4.920845in}{0.768710in}}%
\pgfpathlineto{\pgfqpoint{4.923749in}{0.769261in}}%
\pgfpathlineto{\pgfqpoint{4.925117in}{0.768907in}}%
\pgfpathlineto{\pgfqpoint{4.923919in}{0.769400in}}%
\pgfpathlineto{\pgfqpoint{4.925378in}{0.769033in}}%
\pgfpathlineto{\pgfqpoint{4.927136in}{0.769584in}}%
\pgfpathlineto{\pgfqpoint{4.927320in}{0.769337in}}%
\pgfpathlineto{\pgfqpoint{4.929055in}{0.768501in}}%
\pgfpathlineto{\pgfqpoint{4.931069in}{0.768634in}}%
\pgfpathlineto{\pgfqpoint{4.929115in}{0.768444in}}%
\pgfpathlineto{\pgfqpoint{4.931084in}{0.768577in}}%
\pgfpathlineto{\pgfqpoint{4.934184in}{0.767621in}}%
\pgfpathlineto{\pgfqpoint{4.934304in}{0.767843in}}%
\pgfpathlineto{\pgfqpoint{4.935231in}{0.767298in}}%
\pgfpathlineto{\pgfqpoint{4.935903in}{0.768014in}}%
\pgfpathlineto{\pgfqpoint{4.937541in}{0.767507in}}%
\pgfpathlineto{\pgfqpoint{4.936023in}{0.768096in}}%
\pgfpathlineto{\pgfqpoint{4.937556in}{0.767596in}}%
\pgfpathlineto{\pgfqpoint{4.939010in}{0.767197in}}%
\pgfpathlineto{\pgfqpoint{4.938046in}{0.767222in}}%
\pgfpathlineto{\pgfqpoint{4.939039in}{0.767140in}}%
\pgfpathlineto{\pgfqpoint{4.940384in}{0.767127in}}%
\pgfpathlineto{\pgfqpoint{4.939172in}{0.767298in}}%
\pgfpathlineto{\pgfqpoint{4.940546in}{0.767476in}}%
\pgfpathlineto{\pgfqpoint{4.943499in}{0.767108in}}%
\pgfpathlineto{\pgfqpoint{4.943513in}{0.767070in}}%
\pgfpathlineto{\pgfqpoint{4.951236in}{0.768609in}}%
\pgfpathlineto{\pgfqpoint{4.951523in}{0.768748in}}%
\pgfpathlineto{\pgfqpoint{4.952640in}{0.768020in}}%
\pgfpathlineto{\pgfqpoint{4.952697in}{0.768090in}}%
\pgfpathlineto{\pgfqpoint{4.954337in}{0.768185in}}%
\pgfpathlineto{\pgfqpoint{4.952740in}{0.767969in}}%
\pgfpathlineto{\pgfqpoint{4.954365in}{0.768102in}}%
\pgfpathlineto{\pgfqpoint{4.955999in}{0.767969in}}%
\pgfpathlineto{\pgfqpoint{4.954479in}{0.768248in}}%
\pgfpathlineto{\pgfqpoint{4.956027in}{0.768001in}}%
\pgfpathlineto{\pgfqpoint{4.957527in}{0.768096in}}%
\pgfpathlineto{\pgfqpoint{4.957654in}{0.767912in}}%
\pgfpathlineto{\pgfqpoint{4.957950in}{0.767874in}}%
\pgfpathlineto{\pgfqpoint{4.958682in}{0.768653in}}%
\pgfpathlineto{\pgfqpoint{4.959105in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{4.960662in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{4.960732in}{0.768590in}}%
\pgfpathlineto{\pgfqpoint{4.962283in}{0.769128in}}%
\pgfpathlineto{\pgfqpoint{4.960984in}{0.768970in}}%
\pgfpathlineto{\pgfqpoint{4.962325in}{0.769198in}}%
\pgfpathlineto{\pgfqpoint{4.964176in}{0.769698in}}%
\pgfpathlineto{\pgfqpoint{4.962855in}{0.768850in}}%
\pgfpathlineto{\pgfqpoint{4.964203in}{0.769660in}}%
\pgfpathlineto{\pgfqpoint{4.966487in}{0.769495in}}%
\pgfpathlineto{\pgfqpoint{4.964301in}{0.769907in}}%
\pgfpathlineto{\pgfqpoint{4.966514in}{0.769628in}}%
\pgfpathlineto{\pgfqpoint{4.966735in}{0.769717in}}%
\pgfpathlineto{\pgfqpoint{4.967892in}{0.768957in}}%
\pgfpathlineto{\pgfqpoint{4.967947in}{0.768989in}}%
\pgfpathlineto{\pgfqpoint{4.969346in}{0.768799in}}%
\pgfpathlineto{\pgfqpoint{4.969565in}{0.769033in}}%
\pgfpathlineto{\pgfqpoint{4.972851in}{0.767533in}}%
\pgfpathlineto{\pgfqpoint{4.974165in}{0.766045in}}%
\pgfpathlineto{\pgfqpoint{4.972959in}{0.767653in}}%
\pgfpathlineto{\pgfqpoint{4.974652in}{0.766159in}}%
\pgfpathlineto{\pgfqpoint{4.975920in}{0.766374in}}%
\pgfpathlineto{\pgfqpoint{4.974746in}{0.766032in}}%
\pgfpathlineto{\pgfqpoint{4.976216in}{0.766051in}}%
\pgfpathlineto{\pgfqpoint{4.977184in}{0.765918in}}%
\pgfpathlineto{\pgfqpoint{4.976902in}{0.766254in}}%
\pgfpathlineto{\pgfqpoint{4.977747in}{0.766203in}}%
\pgfpathlineto{\pgfqpoint{4.979059in}{0.766836in}}%
\pgfpathlineto{\pgfqpoint{4.979553in}{0.766557in}}%
\pgfpathlineto{\pgfqpoint{4.980113in}{0.766551in}}%
\pgfpathlineto{\pgfqpoint{4.980925in}{0.767317in}}%
\pgfpathlineto{\pgfqpoint{4.980938in}{0.767311in}}%
\pgfpathlineto{\pgfqpoint{4.983205in}{0.766785in}}%
\pgfpathlineto{\pgfqpoint{4.981018in}{0.767115in}}%
\pgfpathlineto{\pgfqpoint{4.983219in}{0.766747in}}%
\pgfpathlineto{\pgfqpoint{4.984868in}{0.766146in}}%
\pgfpathlineto{\pgfqpoint{4.984051in}{0.766956in}}%
\pgfpathlineto{\pgfqpoint{4.984881in}{0.766165in}}%
\pgfpathlineto{\pgfqpoint{4.986588in}{0.767146in}}%
\pgfpathlineto{\pgfqpoint{4.986680in}{0.766975in}}%
\pgfpathlineto{\pgfqpoint{4.987871in}{0.766963in}}%
\pgfpathlineto{\pgfqpoint{4.987609in}{0.767583in}}%
\pgfpathlineto{\pgfqpoint{4.988132in}{0.767495in}}%
\pgfpathlineto{\pgfqpoint{5.002272in}{0.769002in}}%
\pgfpathlineto{\pgfqpoint{5.002360in}{0.769103in}}%
\pgfpathlineto{\pgfqpoint{5.003579in}{0.768134in}}%
\pgfpathlineto{\pgfqpoint{5.003629in}{0.768197in}}%
\pgfpathlineto{\pgfqpoint{5.005157in}{0.768102in}}%
\pgfpathlineto{\pgfqpoint{5.003817in}{0.768672in}}%
\pgfpathlineto{\pgfqpoint{5.005269in}{0.768229in}}%
\pgfpathlineto{\pgfqpoint{5.007536in}{0.767716in}}%
\pgfpathlineto{\pgfqpoint{5.007648in}{0.767995in}}%
\pgfpathlineto{\pgfqpoint{5.007971in}{0.768394in}}%
\pgfpathlineto{\pgfqpoint{5.008665in}{0.767482in}}%
\pgfpathlineto{\pgfqpoint{5.009135in}{0.767653in}}%
\pgfpathlineto{\pgfqpoint{5.009556in}{0.767305in}}%
\pgfpathlineto{\pgfqpoint{5.010149in}{0.768001in}}%
\pgfpathlineto{\pgfqpoint{5.010666in}{0.767805in}}%
\pgfpathlineto{\pgfqpoint{5.012756in}{0.769033in}}%
\pgfpathlineto{\pgfqpoint{5.012780in}{0.768995in}}%
\pgfpathlineto{\pgfqpoint{5.046146in}{0.770509in}}%
\pgfpathlineto{\pgfqpoint{5.047808in}{0.771053in}}%
\pgfpathlineto{\pgfqpoint{5.046517in}{0.770293in}}%
\pgfpathlineto{\pgfqpoint{5.047886in}{0.771002in}}%
\pgfpathlineto{\pgfqpoint{5.048558in}{0.771579in}}%
\pgfpathlineto{\pgfqpoint{5.049641in}{0.770616in}}%
\pgfpathlineto{\pgfqpoint{5.051388in}{0.770793in}}%
\pgfpathlineto{\pgfqpoint{5.052917in}{0.770477in}}%
\pgfpathlineto{\pgfqpoint{5.051455in}{0.770888in}}%
\pgfpathlineto{\pgfqpoint{5.053028in}{0.770648in}}%
\pgfpathlineto{\pgfqpoint{5.053293in}{0.770964in}}%
\pgfpathlineto{\pgfqpoint{5.053889in}{0.769977in}}%
\pgfpathlineto{\pgfqpoint{5.054474in}{0.770141in}}%
\pgfpathlineto{\pgfqpoint{5.055914in}{0.770065in}}%
\pgfpathlineto{\pgfqpoint{5.055519in}{0.770471in}}%
\pgfpathlineto{\pgfqpoint{5.056024in}{0.770148in}}%
\pgfpathlineto{\pgfqpoint{5.058005in}{0.771477in}}%
\pgfpathlineto{\pgfqpoint{5.059421in}{0.771509in}}%
\pgfpathlineto{\pgfqpoint{5.059247in}{0.771838in}}%
\pgfpathlineto{\pgfqpoint{5.059530in}{0.771623in}}%
\pgfpathlineto{\pgfqpoint{5.060767in}{0.772066in}}%
\pgfpathlineto{\pgfqpoint{5.061136in}{0.771864in}}%
\pgfpathlineto{\pgfqpoint{5.062994in}{0.771458in}}%
\pgfpathlineto{\pgfqpoint{5.063059in}{0.771585in}}%
\pgfpathlineto{\pgfqpoint{5.065647in}{0.772585in}}%
\pgfpathlineto{\pgfqpoint{5.065765in}{0.772427in}}%
\pgfpathlineto{\pgfqpoint{5.066332in}{0.772465in}}%
\pgfpathlineto{\pgfqpoint{5.067186in}{0.773200in}}%
\pgfpathlineto{\pgfqpoint{5.067196in}{0.773130in}}%
\pgfpathlineto{\pgfqpoint{5.084864in}{0.774669in}}%
\pgfpathlineto{\pgfqpoint{5.086379in}{0.775207in}}%
\pgfpathlineto{\pgfqpoint{5.085129in}{0.774460in}}%
\pgfpathlineto{\pgfqpoint{5.086450in}{0.775112in}}%
\pgfpathlineto{\pgfqpoint{5.088051in}{0.774979in}}%
\pgfpathlineto{\pgfqpoint{5.088273in}{0.775264in}}%
\pgfpathlineto{\pgfqpoint{5.088758in}{0.776404in}}%
\pgfpathlineto{\pgfqpoint{5.089916in}{0.775878in}}%
\pgfpathlineto{\pgfqpoint{5.091473in}{0.775878in}}%
\pgfpathlineto{\pgfqpoint{5.090871in}{0.775308in}}%
\pgfpathlineto{\pgfqpoint{5.091493in}{0.775758in}}%
\pgfpathlineto{\pgfqpoint{5.093372in}{0.774574in}}%
\pgfpathlineto{\pgfqpoint{5.091803in}{0.776125in}}%
\pgfpathlineto{\pgfqpoint{5.093531in}{0.774757in}}%
\pgfpathlineto{\pgfqpoint{5.095450in}{0.775656in}}%
\pgfpathlineto{\pgfqpoint{5.093681in}{0.774580in}}%
\pgfpathlineto{\pgfqpoint{5.095490in}{0.775580in}}%
\pgfpathlineto{\pgfqpoint{5.097024in}{0.775409in}}%
\pgfpathlineto{\pgfqpoint{5.095877in}{0.775802in}}%
\pgfpathlineto{\pgfqpoint{5.097054in}{0.775492in}}%
\pgfpathlineto{\pgfqpoint{5.097153in}{0.775637in}}%
\pgfpathlineto{\pgfqpoint{5.098277in}{0.773795in}}%
\pgfpathlineto{\pgfqpoint{5.098287in}{0.773801in}}%
\pgfpathlineto{\pgfqpoint{5.099840in}{0.773921in}}%
\pgfpathlineto{\pgfqpoint{5.098641in}{0.774194in}}%
\pgfpathlineto{\pgfqpoint{5.099849in}{0.773953in}}%
\pgfpathlineto{\pgfqpoint{5.101103in}{0.774289in}}%
\pgfpathlineto{\pgfqpoint{5.100790in}{0.773795in}}%
\pgfpathlineto{\pgfqpoint{5.101396in}{0.773991in}}%
\pgfpathlineto{\pgfqpoint{5.103092in}{0.773795in}}%
\pgfpathlineto{\pgfqpoint{5.101718in}{0.774143in}}%
\pgfpathlineto{\pgfqpoint{5.103102in}{0.773820in}}%
\pgfpathlineto{\pgfqpoint{5.103209in}{0.773871in}}%
\pgfpathlineto{\pgfqpoint{5.104500in}{0.772927in}}%
\pgfpathlineto{\pgfqpoint{5.105903in}{0.772421in}}%
\pgfpathlineto{\pgfqpoint{5.105023in}{0.773244in}}%
\pgfpathlineto{\pgfqpoint{5.106115in}{0.772535in}}%
\pgfpathlineto{\pgfqpoint{5.108904in}{0.772617in}}%
\pgfpathlineto{\pgfqpoint{5.106134in}{0.772490in}}%
\pgfpathlineto{\pgfqpoint{5.108914in}{0.772598in}}%
\pgfpathlineto{\pgfqpoint{5.110004in}{0.771002in}}%
\pgfpathlineto{\pgfqpoint{5.110663in}{0.771161in}}%
\pgfpathlineto{\pgfqpoint{5.112206in}{0.770034in}}%
\pgfpathlineto{\pgfqpoint{5.110701in}{0.771281in}}%
\pgfpathlineto{\pgfqpoint{5.112785in}{0.770863in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.771661in}}%
\pgfpathlineto{\pgfqpoint{5.113041in}{0.770673in}}%
\pgfpathlineto{\pgfqpoint{5.114480in}{0.771408in}}%
\pgfpathlineto{\pgfqpoint{5.116073in}{0.770825in}}%
\pgfpathlineto{\pgfqpoint{5.115037in}{0.771528in}}%
\pgfpathlineto{\pgfqpoint{5.116092in}{0.770964in}}%
\pgfpathlineto{\pgfqpoint{5.117482in}{0.771370in}}%
\pgfpathlineto{\pgfqpoint{5.117650in}{0.771097in}}%
\pgfpathlineto{\pgfqpoint{5.119063in}{0.770661in}}%
\pgfpathlineto{\pgfqpoint{5.117763in}{0.771275in}}%
\pgfpathlineto{\pgfqpoint{5.119212in}{0.771053in}}%
\pgfpathlineto{\pgfqpoint{5.120712in}{0.771851in}}%
\pgfpathlineto{\pgfqpoint{5.119287in}{0.771021in}}%
\pgfpathlineto{\pgfqpoint{5.120833in}{0.771731in}}%
\pgfpathlineto{\pgfqpoint{5.142421in}{0.770281in}}%
\pgfpathlineto{\pgfqpoint{5.144028in}{0.769426in}}%
\pgfpathlineto{\pgfqpoint{5.144045in}{0.769476in}}%
\pgfpathlineto{\pgfqpoint{5.144080in}{0.769394in}}%
\pgfpathlineto{\pgfqpoint{5.144526in}{0.770331in}}%
\pgfpathlineto{\pgfqpoint{5.145488in}{0.770224in}}%
\pgfpathlineto{\pgfqpoint{5.146890in}{0.770445in}}%
\pgfpathlineto{\pgfqpoint{5.146037in}{0.770901in}}%
\pgfpathlineto{\pgfqpoint{5.147003in}{0.770572in}}%
\pgfpathlineto{\pgfqpoint{5.147750in}{0.771560in}}%
\pgfpathlineto{\pgfqpoint{5.148660in}{0.771116in}}%
\pgfpathlineto{\pgfqpoint{5.148790in}{0.770787in}}%
\pgfpathlineto{\pgfqpoint{5.150120in}{0.771990in}}%
\pgfpathlineto{\pgfqpoint{5.150413in}{0.772155in}}%
\pgfpathlineto{\pgfqpoint{5.150921in}{0.771135in}}%
\pgfpathlineto{\pgfqpoint{5.151575in}{0.771306in}}%
\pgfpathlineto{\pgfqpoint{5.152347in}{0.770483in}}%
\pgfpathlineto{\pgfqpoint{5.151600in}{0.771338in}}%
\pgfpathlineto{\pgfqpoint{5.153135in}{0.771541in}}%
\pgfpathlineto{\pgfqpoint{5.153759in}{0.772224in}}%
\pgfpathlineto{\pgfqpoint{5.153221in}{0.771427in}}%
\pgfpathlineto{\pgfqpoint{5.154698in}{0.771712in}}%
\pgfpathlineto{\pgfqpoint{5.156161in}{0.771287in}}%
\pgfpathlineto{\pgfqpoint{5.154954in}{0.771813in}}%
\pgfpathlineto{\pgfqpoint{5.156297in}{0.771446in}}%
\pgfpathlineto{\pgfqpoint{5.156382in}{0.771604in}}%
\pgfpathlineto{\pgfqpoint{5.158092in}{0.771946in}}%
\pgfpathlineto{\pgfqpoint{5.159223in}{0.772509in}}%
\pgfpathlineto{\pgfqpoint{5.159636in}{0.771990in}}%
\pgfpathlineto{\pgfqpoint{5.160485in}{0.771167in}}%
\pgfpathlineto{\pgfqpoint{5.159661in}{0.771997in}}%
\pgfpathlineto{\pgfqpoint{5.161240in}{0.771420in}}%
\pgfpathlineto{\pgfqpoint{5.162837in}{0.771769in}}%
\pgfpathlineto{\pgfqpoint{5.161525in}{0.771104in}}%
\pgfpathlineto{\pgfqpoint{5.162854in}{0.771762in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.771085in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.771085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{0.639286in}}%
\pgfpathlineto{\pgfqpoint{2.457209in}{0.643554in}}%
\pgfpathlineto{\pgfqpoint{2.715068in}{0.649702in}}%
\pgfpathlineto{\pgfqpoint{3.080884in}{0.668198in}}%
\pgfpathlineto{\pgfqpoint{3.343873in}{0.691069in}}%
\pgfpathlineto{\pgfqpoint{3.699930in}{0.731175in}}%
\pgfpathlineto{\pgfqpoint{3.710377in}{0.732251in}}%
\pgfpathlineto{\pgfqpoint{3.896746in}{0.747916in}}%
\pgfpathlineto{\pgfqpoint{3.902042in}{0.747942in}}%
\pgfpathlineto{\pgfqpoint{3.909131in}{0.748170in}}%
\pgfpathlineto{\pgfqpoint{3.954896in}{0.752279in}}%
\pgfpathlineto{\pgfqpoint{3.960914in}{0.752361in}}%
\pgfpathlineto{\pgfqpoint{3.973205in}{0.753843in}}%
\pgfpathlineto{\pgfqpoint{3.979122in}{0.753900in}}%
\pgfpathlineto{\pgfqpoint{3.986987in}{0.754128in}}%
\pgfpathlineto{\pgfqpoint{3.991364in}{0.754103in}}%
\pgfpathlineto{\pgfqpoint{4.008557in}{0.754521in}}%
\pgfpathlineto{\pgfqpoint{4.012065in}{0.754546in}}%
\pgfpathlineto{\pgfqpoint{4.018364in}{0.754824in}}%
\pgfpathlineto{\pgfqpoint{4.033982in}{0.755844in}}%
\pgfpathlineto{\pgfqpoint{4.037716in}{0.755901in}}%
\pgfpathlineto{\pgfqpoint{4.048855in}{0.756781in}}%
\pgfpathlineto{\pgfqpoint{4.052021in}{0.756806in}}%
\pgfpathlineto{\pgfqpoint{4.209862in}{0.765316in}}%
\pgfpathlineto{\pgfqpoint{4.214617in}{0.765304in}}%
\pgfpathlineto{\pgfqpoint{4.220807in}{0.765215in}}%
\pgfpathlineto{\pgfqpoint{4.224327in}{0.765753in}}%
\pgfpathlineto{\pgfqpoint{4.419081in}{0.777657in}}%
\pgfpathlineto{\pgfqpoint{4.421092in}{0.777448in}}%
\pgfpathlineto{\pgfqpoint{4.423315in}{0.777518in}}%
\pgfpathlineto{\pgfqpoint{4.431051in}{0.778563in}}%
\pgfpathlineto{\pgfqpoint{4.437729in}{0.779329in}}%
\pgfpathlineto{\pgfqpoint{4.448007in}{0.780247in}}%
\pgfpathlineto{\pgfqpoint{4.449875in}{0.780348in}}%
\pgfpathlineto{\pgfqpoint{4.451837in}{0.780494in}}%
\pgfpathlineto{\pgfqpoint{4.454762in}{0.780222in}}%
\pgfpathlineto{\pgfqpoint{4.466744in}{0.780171in}}%
\pgfpathlineto{\pgfqpoint{4.468871in}{0.781001in}}%
\pgfpathlineto{\pgfqpoint{4.475811in}{0.782470in}}%
\pgfpathlineto{\pgfqpoint{4.477599in}{0.782514in}}%
\pgfpathlineto{\pgfqpoint{4.479427in}{0.782191in}}%
\pgfpathlineto{\pgfqpoint{4.479619in}{0.782343in}}%
\pgfpathlineto{\pgfqpoint{4.484245in}{0.783065in}}%
\pgfpathlineto{\pgfqpoint{4.487832in}{0.783685in}}%
\pgfpathlineto{\pgfqpoint{4.530468in}{0.787940in}}%
\pgfpathlineto{\pgfqpoint{4.531982in}{0.787877in}}%
\pgfpathlineto{\pgfqpoint{4.532108in}{0.787947in}}%
\pgfpathlineto{\pgfqpoint{4.533615in}{0.787921in}}%
\pgfpathlineto{\pgfqpoint{4.533698in}{0.787833in}}%
\pgfpathlineto{\pgfqpoint{4.579117in}{0.793164in}}%
\pgfpathlineto{\pgfqpoint{4.581674in}{0.793550in}}%
\pgfpathlineto{\pgfqpoint{4.584509in}{0.794260in}}%
\pgfpathlineto{\pgfqpoint{4.586192in}{0.795285in}}%
\pgfpathlineto{\pgfqpoint{4.588232in}{0.795653in}}%
\pgfpathlineto{\pgfqpoint{4.600534in}{0.797160in}}%
\pgfpathlineto{\pgfqpoint{4.602150in}{0.796849in}}%
\pgfpathlineto{\pgfqpoint{4.602220in}{0.796735in}}%
\pgfpathlineto{\pgfqpoint{4.604143in}{0.796767in}}%
\pgfpathlineto{\pgfqpoint{4.605849in}{0.796786in}}%
\pgfpathlineto{\pgfqpoint{4.606439in}{0.796811in}}%
\pgfpathlineto{\pgfqpoint{4.606959in}{0.797451in}}%
\pgfpathlineto{\pgfqpoint{4.607201in}{0.797482in}}%
\pgfpathlineto{\pgfqpoint{4.610303in}{0.797533in}}%
\pgfpathlineto{\pgfqpoint{4.614843in}{0.798230in}}%
\pgfpathlineto{\pgfqpoint{4.616807in}{0.798780in}}%
\pgfpathlineto{\pgfqpoint{4.616841in}{0.798749in}}%
\pgfpathlineto{\pgfqpoint{4.619767in}{0.799762in}}%
\pgfpathlineto{\pgfqpoint{4.623270in}{0.801446in}}%
\pgfpathlineto{\pgfqpoint{4.626413in}{0.801396in}}%
\pgfpathlineto{\pgfqpoint{4.629400in}{0.802162in}}%
\pgfpathlineto{\pgfqpoint{4.633660in}{0.802846in}}%
\pgfpathlineto{\pgfqpoint{4.635435in}{0.803219in}}%
\pgfpathlineto{\pgfqpoint{4.635564in}{0.803086in}}%
\pgfpathlineto{\pgfqpoint{4.635950in}{0.803422in}}%
\pgfpathlineto{\pgfqpoint{4.637362in}{0.803086in}}%
\pgfpathlineto{\pgfqpoint{4.639980in}{0.803567in}}%
\pgfpathlineto{\pgfqpoint{4.641758in}{0.803453in}}%
\pgfpathlineto{\pgfqpoint{4.643465in}{0.803561in}}%
\pgfpathlineto{\pgfqpoint{4.644316in}{0.803498in}}%
\pgfpathlineto{\pgfqpoint{4.644945in}{0.803954in}}%
\pgfpathlineto{\pgfqpoint{4.646669in}{0.804384in}}%
\pgfpathlineto{\pgfqpoint{4.646700in}{0.804353in}}%
\pgfpathlineto{\pgfqpoint{4.649070in}{0.805416in}}%
\pgfpathlineto{\pgfqpoint{4.651086in}{0.805701in}}%
\pgfpathlineto{\pgfqpoint{4.652815in}{0.805739in}}%
\pgfpathlineto{\pgfqpoint{4.656371in}{0.805904in}}%
\pgfpathlineto{\pgfqpoint{4.659168in}{0.806657in}}%
\pgfpathlineto{\pgfqpoint{4.659441in}{0.806423in}}%
\pgfpathlineto{\pgfqpoint{4.660076in}{0.807018in}}%
\pgfpathlineto{\pgfqpoint{4.660620in}{0.807170in}}%
\pgfpathlineto{\pgfqpoint{4.662246in}{0.807670in}}%
\pgfpathlineto{\pgfqpoint{4.662306in}{0.807620in}}%
\pgfpathlineto{\pgfqpoint{4.666403in}{0.808399in}}%
\pgfpathlineto{\pgfqpoint{4.667739in}{0.808728in}}%
\pgfpathlineto{\pgfqpoint{4.666522in}{0.808519in}}%
\pgfpathlineto{\pgfqpoint{4.667887in}{0.808931in}}%
\pgfpathlineto{\pgfqpoint{4.670132in}{0.809336in}}%
\pgfpathlineto{\pgfqpoint{4.671896in}{0.809462in}}%
\pgfpathlineto{\pgfqpoint{4.671984in}{0.809583in}}%
\pgfpathlineto{\pgfqpoint{4.675021in}{0.810596in}}%
\pgfpathlineto{\pgfqpoint{4.676676in}{0.810811in}}%
\pgfpathlineto{\pgfqpoint{4.678728in}{0.811235in}}%
\pgfpathlineto{\pgfqpoint{4.678757in}{0.811197in}}%
\pgfpathlineto{\pgfqpoint{4.695509in}{0.813338in}}%
\pgfpathlineto{\pgfqpoint{4.696116in}{0.813091in}}%
\pgfpathlineto{\pgfqpoint{4.695923in}{0.813496in}}%
\pgfpathlineto{\pgfqpoint{4.697025in}{0.813553in}}%
\pgfpathlineto{\pgfqpoint{4.738225in}{0.821506in}}%
\pgfpathlineto{\pgfqpoint{4.740003in}{0.821468in}}%
\pgfpathlineto{\pgfqpoint{4.746429in}{0.822949in}}%
\pgfpathlineto{\pgfqpoint{4.746550in}{0.822899in}}%
\pgfpathlineto{\pgfqpoint{4.748146in}{0.823462in}}%
\pgfpathlineto{\pgfqpoint{4.748989in}{0.823209in}}%
\pgfpathlineto{\pgfqpoint{4.749735in}{0.823475in}}%
\pgfpathlineto{\pgfqpoint{4.754772in}{0.823722in}}%
\pgfpathlineto{\pgfqpoint{4.757043in}{0.824216in}}%
\pgfpathlineto{\pgfqpoint{4.759535in}{0.824114in}}%
\pgfpathlineto{\pgfqpoint{4.761452in}{0.824773in}}%
\pgfpathlineto{\pgfqpoint{4.762802in}{0.824684in}}%
\pgfpathlineto{\pgfqpoint{4.763174in}{0.824976in}}%
\pgfpathlineto{\pgfqpoint{4.763243in}{0.824893in}}%
\pgfpathlineto{\pgfqpoint{4.765812in}{0.825963in}}%
\pgfpathlineto{\pgfqpoint{4.830662in}{0.842205in}}%
\pgfpathlineto{\pgfqpoint{4.831872in}{0.842635in}}%
\pgfpathlineto{\pgfqpoint{4.831657in}{0.842939in}}%
\pgfpathlineto{\pgfqpoint{4.832008in}{0.842914in}}%
\pgfpathlineto{\pgfqpoint{4.833329in}{0.843845in}}%
\pgfpathlineto{\pgfqpoint{4.833737in}{0.843718in}}%
\pgfpathlineto{\pgfqpoint{4.836152in}{0.843275in}}%
\pgfpathlineto{\pgfqpoint{4.836248in}{0.843395in}}%
\pgfpathlineto{\pgfqpoint{4.838111in}{0.844054in}}%
\pgfpathlineto{\pgfqpoint{4.838131in}{0.844022in}}%
\pgfpathlineto{\pgfqpoint{4.839221in}{0.844206in}}%
\pgfpathlineto{\pgfqpoint{4.838782in}{0.844459in}}%
\pgfpathlineto{\pgfqpoint{4.839603in}{0.844484in}}%
\pgfpathlineto{\pgfqpoint{4.842760in}{0.845478in}}%
\pgfpathlineto{\pgfqpoint{4.844216in}{0.845826in}}%
\pgfpathlineto{\pgfqpoint{4.842949in}{0.845820in}}%
\pgfpathlineto{\pgfqpoint{4.844291in}{0.845864in}}%
\pgfpathlineto{\pgfqpoint{4.847129in}{0.846149in}}%
\pgfpathlineto{\pgfqpoint{4.847185in}{0.845991in}}%
\pgfpathlineto{\pgfqpoint{4.847298in}{0.846168in}}%
\pgfpathlineto{\pgfqpoint{4.848587in}{0.846618in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{0.847625in}}%
\pgfpathlineto{\pgfqpoint{4.850579in}{0.847599in}}%
\pgfpathlineto{\pgfqpoint{4.854457in}{0.849138in}}%
\pgfpathlineto{\pgfqpoint{4.854623in}{0.849037in}}%
\pgfpathlineto{\pgfqpoint{4.856163in}{0.849239in}}%
\pgfpathlineto{\pgfqpoint{4.859007in}{0.849531in}}%
\pgfpathlineto{\pgfqpoint{4.859044in}{0.849372in}}%
\pgfpathlineto{\pgfqpoint{4.860168in}{0.849372in}}%
\pgfpathlineto{\pgfqpoint{4.859244in}{0.849531in}}%
\pgfpathlineto{\pgfqpoint{4.860621in}{0.849569in}}%
\pgfpathlineto{\pgfqpoint{4.864079in}{0.851031in}}%
\pgfpathlineto{\pgfqpoint{4.864097in}{0.851000in}}%
\pgfpathlineto{\pgfqpoint{4.865886in}{0.851202in}}%
\pgfpathlineto{\pgfqpoint{4.865922in}{0.851278in}}%
\pgfpathlineto{\pgfqpoint{4.868111in}{0.851589in}}%
\pgfpathlineto{\pgfqpoint{4.868182in}{0.851437in}}%
\pgfpathlineto{\pgfqpoint{4.870853in}{0.852975in}}%
\pgfpathlineto{\pgfqpoint{4.881561in}{0.855204in}}%
\pgfpathlineto{\pgfqpoint{4.881750in}{0.854894in}}%
\pgfpathlineto{\pgfqpoint{4.882383in}{0.855666in}}%
\pgfpathlineto{\pgfqpoint{4.882982in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{4.887973in}{0.855590in}}%
\pgfpathlineto{\pgfqpoint{4.890746in}{0.857110in}}%
\pgfpathlineto{\pgfqpoint{4.890763in}{0.857021in}}%
\pgfpathlineto{\pgfqpoint{4.892034in}{0.857180in}}%
\pgfpathlineto{\pgfqpoint{4.891533in}{0.857895in}}%
\pgfpathlineto{\pgfqpoint{4.892284in}{0.857389in}}%
\pgfpathlineto{\pgfqpoint{4.893982in}{0.858079in}}%
\pgfpathlineto{\pgfqpoint{4.892401in}{0.857268in}}%
\pgfpathlineto{\pgfqpoint{4.893999in}{0.858053in}}%
\pgfpathlineto{\pgfqpoint{4.895673in}{0.859047in}}%
\pgfpathlineto{\pgfqpoint{4.897093in}{0.859389in}}%
\pgfpathlineto{\pgfqpoint{4.896202in}{0.858851in}}%
\pgfpathlineto{\pgfqpoint{4.897340in}{0.859199in}}%
\pgfpathlineto{\pgfqpoint{4.899295in}{0.860086in}}%
\pgfpathlineto{\pgfqpoint{4.901208in}{0.860301in}}%
\pgfpathlineto{\pgfqpoint{4.899508in}{0.859763in}}%
\pgfpathlineto{\pgfqpoint{4.901224in}{0.860238in}}%
\pgfpathlineto{\pgfqpoint{4.901631in}{0.860289in}}%
\pgfpathlineto{\pgfqpoint{4.902055in}{0.860706in}}%
\pgfpathlineto{\pgfqpoint{4.902640in}{0.860852in}}%
\pgfpathlineto{\pgfqpoint{4.904585in}{0.862232in}}%
\pgfpathlineto{\pgfqpoint{4.904601in}{0.862156in}}%
\pgfpathlineto{\pgfqpoint{4.906118in}{0.862112in}}%
\pgfpathlineto{\pgfqpoint{4.905199in}{0.862460in}}%
\pgfpathlineto{\pgfqpoint{4.906182in}{0.862144in}}%
\pgfpathlineto{\pgfqpoint{4.907917in}{0.862904in}}%
\pgfpathlineto{\pgfqpoint{4.909533in}{0.862606in}}%
\pgfpathlineto{\pgfqpoint{4.909628in}{0.862809in}}%
\pgfpathlineto{\pgfqpoint{4.909868in}{0.862625in}}%
\pgfpathlineto{\pgfqpoint{4.911332in}{0.863062in}}%
\pgfpathlineto{\pgfqpoint{4.911428in}{0.863030in}}%
\pgfpathlineto{\pgfqpoint{4.912316in}{0.863967in}}%
\pgfpathlineto{\pgfqpoint{4.912712in}{0.863752in}}%
\pgfpathlineto{\pgfqpoint{4.914450in}{0.864518in}}%
\pgfpathlineto{\pgfqpoint{4.912791in}{0.863676in}}%
\pgfpathlineto{\pgfqpoint{4.914513in}{0.864354in}}%
\pgfpathlineto{\pgfqpoint{4.915945in}{0.864886in}}%
\pgfpathlineto{\pgfqpoint{4.914560in}{0.864322in}}%
\pgfpathlineto{\pgfqpoint{4.916290in}{0.864537in}}%
\pgfpathlineto{\pgfqpoint{4.916337in}{0.864309in}}%
\pgfpathlineto{\pgfqpoint{4.917559in}{0.865253in}}%
\pgfpathlineto{\pgfqpoint{4.917747in}{0.865063in}}%
\pgfpathlineto{\pgfqpoint{4.920504in}{0.866582in}}%
\pgfpathlineto{\pgfqpoint{4.921975in}{0.866582in}}%
\pgfpathlineto{\pgfqpoint{4.921201in}{0.866291in}}%
\pgfpathlineto{\pgfqpoint{4.922053in}{0.866481in}}%
\pgfpathlineto{\pgfqpoint{4.922083in}{0.866361in}}%
\pgfpathlineto{\pgfqpoint{4.923179in}{0.867019in}}%
\pgfpathlineto{\pgfqpoint{4.923549in}{0.866855in}}%
\pgfpathlineto{\pgfqpoint{4.930389in}{0.870705in}}%
\pgfpathlineto{\pgfqpoint{4.930434in}{0.870546in}}%
\pgfpathlineto{\pgfqpoint{4.931567in}{0.870204in}}%
\pgfpathlineto{\pgfqpoint{4.931054in}{0.870831in}}%
\pgfpathlineto{\pgfqpoint{4.931989in}{0.870648in}}%
\pgfpathlineto{\pgfqpoint{4.933464in}{0.871287in}}%
\pgfpathlineto{\pgfqpoint{4.932336in}{0.870388in}}%
\pgfpathlineto{\pgfqpoint{4.933644in}{0.871053in}}%
\pgfpathlineto{\pgfqpoint{4.933974in}{0.870901in}}%
\pgfpathlineto{\pgfqpoint{4.933704in}{0.871205in}}%
\pgfpathlineto{\pgfqpoint{4.935157in}{0.871420in}}%
\pgfpathlineto{\pgfqpoint{4.956310in}{0.878740in}}%
\pgfpathlineto{\pgfqpoint{4.956452in}{0.878442in}}%
\pgfpathlineto{\pgfqpoint{4.957329in}{0.879037in}}%
\pgfpathlineto{\pgfqpoint{4.957823in}{0.878961in}}%
\pgfpathlineto{\pgfqpoint{4.959863in}{0.879822in}}%
\pgfpathlineto{\pgfqpoint{4.960116in}{0.879310in}}%
\pgfpathlineto{\pgfqpoint{4.961418in}{0.879873in}}%
\pgfpathlineto{\pgfqpoint{4.962660in}{0.879569in}}%
\pgfpathlineto{\pgfqpoint{4.961530in}{0.879962in}}%
\pgfpathlineto{\pgfqpoint{4.963050in}{0.879886in}}%
\pgfpathlineto{\pgfqpoint{4.970167in}{0.881386in}}%
\pgfpathlineto{\pgfqpoint{4.971736in}{0.881963in}}%
\pgfpathlineto{\pgfqpoint{4.971872in}{0.881716in}}%
\pgfpathlineto{\pgfqpoint{4.973366in}{0.882627in}}%
\pgfpathlineto{\pgfqpoint{4.971981in}{0.882001in}}%
\pgfpathlineto{\pgfqpoint{4.973380in}{0.882678in}}%
\pgfpathlineto{\pgfqpoint{4.974760in}{0.883508in}}%
\pgfpathlineto{\pgfqpoint{4.975151in}{0.883223in}}%
\pgfpathlineto{\pgfqpoint{4.977519in}{0.883723in}}%
\pgfpathlineto{\pgfqpoint{4.977533in}{0.883786in}}%
\pgfpathlineto{\pgfqpoint{4.978082in}{0.883457in}}%
\pgfpathlineto{\pgfqpoint{4.979246in}{0.883774in}}%
\pgfpathlineto{\pgfqpoint{4.979686in}{0.883970in}}%
\pgfpathlineto{\pgfqpoint{4.980286in}{0.884888in}}%
\pgfpathlineto{\pgfqpoint{4.980379in}{0.884875in}}%
\pgfpathlineto{\pgfqpoint{4.982292in}{0.886097in}}%
\pgfpathlineto{\pgfqpoint{4.982319in}{0.885990in}}%
\pgfpathlineto{\pgfqpoint{4.987792in}{0.889390in}}%
\pgfpathlineto{\pgfqpoint{4.987910in}{0.889225in}}%
\pgfpathlineto{\pgfqpoint{4.989240in}{0.888814in}}%
\pgfpathlineto{\pgfqpoint{4.988301in}{0.889346in}}%
\pgfpathlineto{\pgfqpoint{4.989461in}{0.889289in}}%
\pgfpathlineto{\pgfqpoint{4.990864in}{0.889270in}}%
\pgfpathlineto{\pgfqpoint{4.990033in}{0.888674in}}%
\pgfpathlineto{\pgfqpoint{4.990980in}{0.889042in}}%
\pgfpathlineto{\pgfqpoint{4.992403in}{0.889871in}}%
\pgfpathlineto{\pgfqpoint{4.991369in}{0.888934in}}%
\pgfpathlineto{\pgfqpoint{4.992674in}{0.889618in}}%
\pgfpathlineto{\pgfqpoint{4.994207in}{0.889681in}}%
\pgfpathlineto{\pgfqpoint{4.992829in}{0.889757in}}%
\pgfpathlineto{\pgfqpoint{4.994232in}{0.889833in}}%
\pgfpathlineto{\pgfqpoint{4.995772in}{0.890276in}}%
\pgfpathlineto{\pgfqpoint{4.995951in}{0.889985in}}%
\pgfpathlineto{\pgfqpoint{4.996143in}{0.889846in}}%
\pgfpathlineto{\pgfqpoint{4.996909in}{0.890891in}}%
\pgfpathlineto{\pgfqpoint{4.997317in}{0.890688in}}%
\pgfpathlineto{\pgfqpoint{4.998234in}{0.891385in}}%
\pgfpathlineto{\pgfqpoint{4.998908in}{0.890992in}}%
\pgfpathlineto{\pgfqpoint{5.000366in}{0.890821in}}%
\pgfpathlineto{\pgfqpoint{4.999314in}{0.891245in}}%
\pgfpathlineto{\pgfqpoint{5.000543in}{0.891005in}}%
\pgfpathlineto{\pgfqpoint{5.002108in}{0.891847in}}%
\pgfpathlineto{\pgfqpoint{5.000935in}{0.890663in}}%
\pgfpathlineto{\pgfqpoint{5.002196in}{0.891739in}}%
\pgfpathlineto{\pgfqpoint{5.002234in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{5.003139in}{0.892790in}}%
\pgfpathlineto{\pgfqpoint{5.003491in}{0.892689in}}%
\pgfpathlineto{\pgfqpoint{5.005232in}{0.892910in}}%
\pgfpathlineto{\pgfqpoint{5.003579in}{0.892594in}}%
\pgfpathlineto{\pgfqpoint{5.005269in}{0.892854in}}%
\pgfpathlineto{\pgfqpoint{5.005781in}{0.892929in}}%
\pgfpathlineto{\pgfqpoint{5.006305in}{0.893670in}}%
\pgfpathlineto{\pgfqpoint{5.006691in}{0.893360in}}%
\pgfpathlineto{\pgfqpoint{5.007114in}{0.893018in}}%
\pgfpathlineto{\pgfqpoint{5.008269in}{0.893582in}}%
\pgfpathlineto{\pgfqpoint{5.009766in}{0.893734in}}%
\pgfpathlineto{\pgfqpoint{5.008603in}{0.893917in}}%
\pgfpathlineto{\pgfqpoint{5.009803in}{0.893753in}}%
\pgfpathlineto{\pgfqpoint{5.009914in}{0.893677in}}%
\pgfpathlineto{\pgfqpoint{5.011430in}{0.894158in}}%
\pgfpathlineto{\pgfqpoint{5.013111in}{0.893639in}}%
\pgfpathlineto{\pgfqpoint{5.013539in}{0.894183in}}%
\pgfpathlineto{\pgfqpoint{5.016015in}{0.895203in}}%
\pgfpathlineto{\pgfqpoint{5.016088in}{0.895108in}}%
\pgfpathlineto{\pgfqpoint{5.016986in}{0.895962in}}%
\pgfpathlineto{\pgfqpoint{5.017252in}{0.896038in}}%
\pgfpathlineto{\pgfqpoint{5.018812in}{0.897571in}}%
\pgfpathlineto{\pgfqpoint{5.018945in}{0.897147in}}%
\pgfpathlineto{\pgfqpoint{5.020907in}{0.897780in}}%
\pgfpathlineto{\pgfqpoint{5.019379in}{0.896906in}}%
\pgfpathlineto{\pgfqpoint{5.020919in}{0.897735in}}%
\pgfpathlineto{\pgfqpoint{5.021027in}{0.897501in}}%
\pgfpathlineto{\pgfqpoint{5.022237in}{0.898945in}}%
\pgfpathlineto{\pgfqpoint{5.024396in}{0.901161in}}%
\pgfpathlineto{\pgfqpoint{5.022261in}{0.898926in}}%
\pgfpathlineto{\pgfqpoint{5.024848in}{0.900870in}}%
\pgfpathlineto{\pgfqpoint{5.024860in}{0.900787in}}%
\pgfpathlineto{\pgfqpoint{5.025679in}{0.901699in}}%
\pgfpathlineto{\pgfqpoint{5.026319in}{0.901446in}}%
\pgfpathlineto{\pgfqpoint{5.026354in}{0.901516in}}%
\pgfpathlineto{\pgfqpoint{5.027819in}{0.902313in}}%
\pgfpathlineto{\pgfqpoint{5.029455in}{0.904143in}}%
\pgfpathlineto{\pgfqpoint{5.029631in}{0.903960in}}%
\pgfpathlineto{\pgfqpoint{5.030382in}{0.904023in}}%
\pgfpathlineto{\pgfqpoint{5.030956in}{0.905023in}}%
\pgfpathlineto{\pgfqpoint{5.030967in}{0.905011in}}%
\pgfpathlineto{\pgfqpoint{5.031820in}{0.905042in}}%
\pgfpathlineto{\pgfqpoint{5.031049in}{0.905207in}}%
\pgfpathlineto{\pgfqpoint{5.032404in}{0.905612in}}%
\pgfpathlineto{\pgfqpoint{5.034310in}{0.905467in}}%
\pgfpathlineto{\pgfqpoint{5.034322in}{0.905448in}}%
\pgfpathlineto{\pgfqpoint{5.035734in}{0.905106in}}%
\pgfpathlineto{\pgfqpoint{5.034832in}{0.905707in}}%
\pgfpathlineto{\pgfqpoint{5.035942in}{0.905486in}}%
\pgfpathlineto{\pgfqpoint{5.036716in}{0.905308in}}%
\pgfpathlineto{\pgfqpoint{5.037648in}{0.906087in}}%
\pgfpathlineto{\pgfqpoint{5.038315in}{0.906353in}}%
\pgfpathlineto{\pgfqpoint{5.037913in}{0.906765in}}%
\pgfpathlineto{\pgfqpoint{5.038934in}{0.906986in}}%
\pgfpathlineto{\pgfqpoint{5.041300in}{0.908595in}}%
\pgfpathlineto{\pgfqpoint{5.041311in}{0.908519in}}%
\pgfpathlineto{\pgfqpoint{5.042290in}{0.908468in}}%
\pgfpathlineto{\pgfqpoint{5.042664in}{0.909259in}}%
\pgfpathlineto{\pgfqpoint{5.042687in}{0.909215in}}%
\pgfpathlineto{\pgfqpoint{5.044115in}{0.910311in}}%
\pgfpathlineto{\pgfqpoint{5.042721in}{0.909145in}}%
\pgfpathlineto{\pgfqpoint{5.044454in}{0.910127in}}%
\pgfpathlineto{\pgfqpoint{5.044545in}{0.909969in}}%
\pgfpathlineto{\pgfqpoint{5.045718in}{0.911273in}}%
\pgfpathlineto{\pgfqpoint{5.045876in}{0.911140in}}%
\pgfpathlineto{\pgfqpoint{5.045921in}{0.911051in}}%
\pgfpathlineto{\pgfqpoint{5.048267in}{0.912729in}}%
\pgfpathlineto{\pgfqpoint{5.068016in}{0.922449in}}%
\pgfpathlineto{\pgfqpoint{5.048312in}{0.912584in}}%
\pgfpathlineto{\pgfqpoint{5.068091in}{0.922265in}}%
\pgfpathlineto{\pgfqpoint{5.068187in}{0.922170in}}%
\pgfpathlineto{\pgfqpoint{5.069249in}{0.923272in}}%
\pgfpathlineto{\pgfqpoint{5.069524in}{0.923202in}}%
\pgfpathlineto{\pgfqpoint{5.071079in}{0.923798in}}%
\pgfpathlineto{\pgfqpoint{5.070414in}{0.923069in}}%
\pgfpathlineto{\pgfqpoint{5.071143in}{0.923753in}}%
\pgfpathlineto{\pgfqpoint{5.071227in}{0.923703in}}%
\pgfpathlineto{\pgfqpoint{5.072239in}{0.924887in}}%
\pgfpathlineto{\pgfqpoint{5.072450in}{0.924912in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{0.926419in}}%
\pgfpathlineto{\pgfqpoint{5.072523in}{0.924868in}}%
\pgfpathlineto{\pgfqpoint{5.074255in}{0.926375in}}%
\pgfpathlineto{\pgfqpoint{5.075958in}{0.926628in}}%
\pgfpathlineto{\pgfqpoint{5.075989in}{0.926533in}}%
\pgfpathlineto{\pgfqpoint{5.078359in}{0.927717in}}%
\pgfpathlineto{\pgfqpoint{5.078556in}{0.927533in}}%
\pgfpathlineto{\pgfqpoint{5.079745in}{0.929072in}}%
\pgfpathlineto{\pgfqpoint{5.079776in}{0.929015in}}%
\pgfpathlineto{\pgfqpoint{5.080611in}{0.928768in}}%
\pgfpathlineto{\pgfqpoint{5.079952in}{0.929192in}}%
\pgfpathlineto{\pgfqpoint{5.081209in}{0.929667in}}%
\pgfpathlineto{\pgfqpoint{5.083046in}{0.930788in}}%
\pgfpathlineto{\pgfqpoint{5.084640in}{0.930984in}}%
\pgfpathlineto{\pgfqpoint{5.083189in}{0.930997in}}%
\pgfpathlineto{\pgfqpoint{5.084711in}{0.931155in}}%
\pgfpathlineto{\pgfqpoint{5.086542in}{0.932244in}}%
\pgfpathlineto{\pgfqpoint{5.086572in}{0.932232in}}%
\pgfpathlineto{\pgfqpoint{5.088101in}{0.930896in}}%
\pgfpathlineto{\pgfqpoint{5.088263in}{0.931225in}}%
\pgfpathlineto{\pgfqpoint{5.088495in}{0.931130in}}%
\pgfpathlineto{\pgfqpoint{5.089987in}{0.932485in}}%
\pgfpathlineto{\pgfqpoint{5.091803in}{0.934144in}}%
\pgfpathlineto{\pgfqpoint{5.091863in}{0.933935in}}%
\pgfpathlineto{\pgfqpoint{5.092863in}{0.935049in}}%
\pgfpathlineto{\pgfqpoint{5.093152in}{0.935049in}}%
\pgfpathlineto{\pgfqpoint{5.096085in}{0.937367in}}%
\pgfpathlineto{\pgfqpoint{5.096293in}{0.937164in}}%
\pgfpathlineto{\pgfqpoint{5.097380in}{0.938582in}}%
\pgfpathlineto{\pgfqpoint{5.099182in}{0.939722in}}%
\pgfpathlineto{\pgfqpoint{5.097469in}{0.938525in}}%
\pgfpathlineto{\pgfqpoint{5.099201in}{0.939678in}}%
\pgfpathlineto{\pgfqpoint{5.100790in}{0.939716in}}%
\pgfpathlineto{\pgfqpoint{5.099310in}{0.939900in}}%
\pgfpathlineto{\pgfqpoint{5.100917in}{0.939957in}}%
\pgfpathlineto{\pgfqpoint{5.103510in}{0.942483in}}%
\pgfpathlineto{\pgfqpoint{5.103520in}{0.942413in}}%
\pgfpathlineto{\pgfqpoint{5.109938in}{0.948473in}}%
\pgfpathlineto{\pgfqpoint{5.109976in}{0.948315in}}%
\pgfpathlineto{\pgfqpoint{5.110301in}{0.948017in}}%
\pgfpathlineto{\pgfqpoint{5.111054in}{0.949214in}}%
\pgfpathlineto{\pgfqpoint{5.111426in}{0.948834in}}%
\pgfpathlineto{\pgfqpoint{5.113250in}{0.950189in}}%
\pgfpathlineto{\pgfqpoint{5.114489in}{0.950062in}}%
\pgfpathlineto{\pgfqpoint{5.113363in}{0.950315in}}%
\pgfpathlineto{\pgfqpoint{5.114810in}{0.950455in}}%
\pgfpathlineto{\pgfqpoint{5.116289in}{0.950930in}}%
\pgfpathlineto{\pgfqpoint{5.114905in}{0.950379in}}%
\pgfpathlineto{\pgfqpoint{5.116402in}{0.950638in}}%
\pgfpathlineto{\pgfqpoint{5.119473in}{0.952158in}}%
\pgfpathlineto{\pgfqpoint{5.121437in}{0.953728in}}%
\pgfpathlineto{\pgfqpoint{5.119492in}{0.952114in}}%
\pgfpathlineto{\pgfqpoint{5.121446in}{0.953722in}}%
\pgfpathlineto{\pgfqpoint{5.125600in}{0.957300in}}%
\pgfpathlineto{\pgfqpoint{5.125774in}{0.957053in}}%
\pgfpathlineto{\pgfqpoint{5.126535in}{0.957186in}}%
\pgfpathlineto{\pgfqpoint{5.127039in}{0.957907in}}%
\pgfpathlineto{\pgfqpoint{5.127149in}{0.957825in}}%
\pgfpathlineto{\pgfqpoint{5.128600in}{0.958629in}}%
\pgfpathlineto{\pgfqpoint{5.128773in}{0.958287in}}%
\pgfpathlineto{\pgfqpoint{5.130690in}{0.960390in}}%
\pgfpathlineto{\pgfqpoint{5.128791in}{0.958281in}}%
\pgfpathlineto{\pgfqpoint{5.130808in}{0.960168in}}%
\pgfpathlineto{\pgfqpoint{5.132083in}{0.960301in}}%
\pgfpathlineto{\pgfqpoint{5.131080in}{0.959864in}}%
\pgfpathlineto{\pgfqpoint{5.132399in}{0.959801in}}%
\pgfpathlineto{\pgfqpoint{5.132472in}{0.959655in}}%
\pgfpathlineto{\pgfqpoint{5.133822in}{0.960687in}}%
\pgfpathlineto{\pgfqpoint{5.137420in}{0.963182in}}%
\pgfpathlineto{\pgfqpoint{5.137429in}{0.963112in}}%
\pgfpathlineto{\pgfqpoint{5.137616in}{0.962910in}}%
\pgfpathlineto{\pgfqpoint{5.138799in}{0.964018in}}%
\pgfpathlineto{\pgfqpoint{5.140402in}{0.965379in}}%
\pgfpathlineto{\pgfqpoint{5.140561in}{0.965347in}}%
\pgfpathlineto{\pgfqpoint{5.141250in}{0.965062in}}%
\pgfpathlineto{\pgfqpoint{5.141770in}{0.965981in}}%
\pgfpathlineto{\pgfqpoint{5.142034in}{0.965816in}}%
\pgfpathlineto{\pgfqpoint{5.144133in}{0.967253in}}%
\pgfpathlineto{\pgfqpoint{5.144141in}{0.967184in}}%
\pgfpathlineto{\pgfqpoint{5.146246in}{0.968247in}}%
\pgfpathlineto{\pgfqpoint{5.146481in}{0.967899in}}%
\pgfpathlineto{\pgfqpoint{5.147628in}{0.967969in}}%
\pgfpathlineto{\pgfqpoint{5.147090in}{0.968380in}}%
\pgfpathlineto{\pgfqpoint{5.147941in}{0.968456in}}%
\pgfpathlineto{\pgfqpoint{5.150310in}{0.969894in}}%
\pgfpathlineto{\pgfqpoint{5.150499in}{0.969811in}}%
\pgfpathlineto{\pgfqpoint{5.151901in}{0.970685in}}%
\pgfpathlineto{\pgfqpoint{5.152793in}{0.970343in}}%
\pgfpathlineto{\pgfqpoint{5.153332in}{0.971356in}}%
\pgfpathlineto{\pgfqpoint{5.154689in}{0.971432in}}%
\pgfpathlineto{\pgfqpoint{5.153640in}{0.971090in}}%
\pgfpathlineto{\pgfqpoint{5.154877in}{0.971236in}}%
\pgfpathlineto{\pgfqpoint{5.155260in}{0.971147in}}%
\pgfpathlineto{\pgfqpoint{5.155796in}{0.971793in}}%
\pgfpathlineto{\pgfqpoint{5.156373in}{0.971629in}}%
\pgfpathlineto{\pgfqpoint{5.159476in}{0.975016in}}%
\pgfpathlineto{\pgfqpoint{5.159518in}{0.974890in}}%
\pgfpathlineto{\pgfqpoint{5.159686in}{0.974649in}}%
\pgfpathlineto{\pgfqpoint{5.160820in}{0.975434in}}%
\pgfpathlineto{\pgfqpoint{5.160997in}{0.975339in}}%
\pgfpathlineto{\pgfqpoint{5.162253in}{0.975960in}}%
\pgfpathlineto{\pgfqpoint{5.161013in}{0.975333in}}%
\pgfpathlineto{\pgfqpoint{5.162695in}{0.975744in}}%
\pgfpathlineto{\pgfqpoint{5.162729in}{0.975605in}}%
\pgfpathlineto{\pgfqpoint{5.163688in}{0.977429in}}%
\pgfpathlineto{\pgfqpoint{5.164087in}{0.977093in}}%
\pgfpathlineto{\pgfqpoint{5.165201in}{0.977391in}}%
\pgfpathlineto{\pgfqpoint{5.165483in}{0.976441in}}%
\pgfpathlineto{\pgfqpoint{5.165541in}{0.976302in}}%
\pgfpathlineto{\pgfqpoint{5.166898in}{0.977897in}}%
\pgfpathlineto{\pgfqpoint{5.166906in}{0.977872in}}%
\pgfpathlineto{\pgfqpoint{5.168456in}{0.979385in}}%
\pgfpathlineto{\pgfqpoint{5.169007in}{0.979974in}}%
\pgfpathlineto{\pgfqpoint{5.169541in}{0.979208in}}%
\pgfpathlineto{\pgfqpoint{5.170017in}{0.979537in}}%
\pgfpathlineto{\pgfqpoint{5.171685in}{0.980563in}}%
\pgfpathlineto{\pgfqpoint{5.170074in}{0.979430in}}%
\pgfpathlineto{\pgfqpoint{5.171872in}{0.980265in}}%
\pgfpathlineto{\pgfqpoint{5.174733in}{0.982431in}}%
\pgfpathlineto{\pgfqpoint{5.174960in}{0.982216in}}%
\pgfpathlineto{\pgfqpoint{5.175954in}{0.981494in}}%
\pgfpathlineto{\pgfqpoint{5.175316in}{0.982684in}}%
\pgfpathlineto{\pgfqpoint{5.176559in}{0.982045in}}%
\pgfpathlineto{\pgfqpoint{5.176615in}{0.981715in}}%
\pgfpathlineto{\pgfqpoint{5.177621in}{0.983476in}}%
\pgfpathlineto{\pgfqpoint{5.177790in}{0.983374in}}%
\pgfpathlineto{\pgfqpoint{5.179457in}{0.984812in}}%
\pgfpathlineto{\pgfqpoint{5.179513in}{0.984717in}}%
\pgfpathlineto{\pgfqpoint{5.179633in}{0.984457in}}%
\pgfpathlineto{\pgfqpoint{5.180073in}{0.985692in}}%
\pgfpathlineto{\pgfqpoint{5.180775in}{0.985692in}}%
\pgfpathlineto{\pgfqpoint{5.181038in}{0.985426in}}%
\pgfpathlineto{\pgfqpoint{5.182557in}{0.986528in}}%
\pgfpathlineto{\pgfqpoint{5.182724in}{0.986464in}}%
\pgfpathlineto{\pgfqpoint{5.183888in}{0.987724in}}%
\pgfpathlineto{\pgfqpoint{5.183967in}{0.987553in}}%
\pgfpathlineto{\pgfqpoint{5.187086in}{0.989041in}}%
\pgfpathlineto{\pgfqpoint{5.188136in}{0.989307in}}%
\pgfpathlineto{\pgfqpoint{5.187729in}{0.988807in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.989073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856944in}{1.876308in}}%
\pgfpathlineto{\pgfqpoint{2.163600in}{1.876308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194156in}{1.876308in}}{\pgfqpoint{2.194156in}{1.906863in}}%
\pgfpathlineto{\pgfqpoint{2.194156in}{3.413056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194156in}{3.443611in}}{\pgfqpoint{2.163600in}{3.443611in}}%
\pgfpathlineto{\pgfqpoint{0.856944in}{3.443611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{3.443611in}}{\pgfqpoint{0.826389in}{3.413056in}}%
\pgfpathlineto{\pgfqpoint{0.826389in}{1.906863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{1.876308in}}{\pgfqpoint{0.856944in}{1.876308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{3.329028in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{3.329028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=3.275556in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont KL-UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{3.116123in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{3.116123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=3.062650in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont KL-UCB++}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.903218in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.903218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.849745in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.690312in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.690312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.636840in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCB\(\displaystyle \dagger\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.477407in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.477407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.423935in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCBVTuned}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.257384in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.257384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.203912in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCB-DT(\(\displaystyle \mu\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.028912in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.028912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=1.975440in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCB-DT(\(\displaystyle kl\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/pgf/regrets/regret_0.9_0.85_bernoulli.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.860981in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.860981in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860981in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.760597in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.760597in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760597in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.660214in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.660214in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.660214in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.559831in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.559831in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559831in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.177315in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont n (log scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.637364in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.637364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542014in, y=0.584558in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.291923in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.291923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465972in, y=1.239116in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.946482in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.946482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=1.893675in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.601040in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.601040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=2.548234in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.255599in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.255599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=3.202792in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334375in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle R(n)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637731in}}%
\pgfpathlineto{\pgfqpoint{1.898218in}{0.640964in}}%
\pgfpathlineto{\pgfqpoint{2.249043in}{0.645363in}}%
\pgfpathlineto{\pgfqpoint{2.706188in}{0.656294in}}%
\pgfpathlineto{\pgfqpoint{2.736423in}{0.657721in}}%
\pgfpathlineto{\pgfqpoint{2.787032in}{0.660169in}}%
\pgfpathlineto{\pgfqpoint{2.841478in}{0.663102in}}%
\pgfpathlineto{\pgfqpoint{2.872016in}{0.664699in}}%
\pgfpathlineto{\pgfqpoint{2.929294in}{0.667958in}}%
\pgfpathlineto{\pgfqpoint{2.979239in}{0.672737in}}%
\pgfpathlineto{\pgfqpoint{3.177923in}{0.685946in}}%
\pgfpathlineto{\pgfqpoint{3.193711in}{0.686849in}}%
\pgfpathlineto{\pgfqpoint{3.201372in}{0.687006in}}%
\pgfpathlineto{\pgfqpoint{3.265374in}{0.693840in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{0.700634in}}%
\pgfpathlineto{\pgfqpoint{3.322212in}{0.701603in}}%
\pgfpathlineto{\pgfqpoint{3.330476in}{0.702427in}}%
\pgfpathlineto{\pgfqpoint{3.349106in}{0.704221in}}%
\pgfpathlineto{\pgfqpoint{3.356826in}{0.705779in}}%
\pgfpathlineto{\pgfqpoint{3.366887in}{0.707297in}}%
\pgfpathlineto{\pgfqpoint{3.520862in}{0.728269in}}%
\pgfpathlineto{\pgfqpoint{3.527503in}{0.729147in}}%
\pgfpathlineto{\pgfqpoint{3.532410in}{0.729356in}}%
\pgfpathlineto{\pgfqpoint{3.537257in}{0.730089in}}%
\pgfpathlineto{\pgfqpoint{3.554019in}{0.732419in}}%
\pgfpathlineto{\pgfqpoint{3.560124in}{0.733807in}}%
\pgfpathlineto{\pgfqpoint{3.655498in}{0.745209in}}%
\pgfpathlineto{\pgfqpoint{3.669099in}{0.747657in}}%
\pgfpathlineto{\pgfqpoint{3.678532in}{0.747775in}}%
\pgfpathlineto{\pgfqpoint{3.683348in}{0.748823in}}%
\pgfpathlineto{\pgfqpoint{3.695672in}{0.751140in}}%
\pgfpathlineto{\pgfqpoint{3.699577in}{0.751755in}}%
\pgfpathlineto{\pgfqpoint{3.709689in}{0.753981in}}%
\pgfpathlineto{\pgfqpoint{3.717190in}{0.755761in}}%
\pgfpathlineto{\pgfqpoint{3.729816in}{0.759178in}}%
\pgfpathlineto{\pgfqpoint{3.732423in}{0.759165in}}%
\pgfpathlineto{\pgfqpoint{3.735979in}{0.759073in}}%
\pgfpathlineto{\pgfqpoint{3.746771in}{0.760382in}}%
\pgfpathlineto{\pgfqpoint{3.748333in}{0.760984in}}%
\pgfpathlineto{\pgfqpoint{3.754520in}{0.762228in}}%
\pgfpathlineto{\pgfqpoint{3.785769in}{0.766326in}}%
\pgfpathlineto{\pgfqpoint{3.789435in}{0.767150in}}%
\pgfpathlineto{\pgfqpoint{3.805114in}{0.770161in}}%
\pgfpathlineto{\pgfqpoint{3.808336in}{0.770737in}}%
\pgfpathlineto{\pgfqpoint{3.811532in}{0.770999in}}%
\pgfpathlineto{\pgfqpoint{3.829165in}{0.775162in}}%
\pgfpathlineto{\pgfqpoint{3.839424in}{0.776249in}}%
\pgfpathlineto{\pgfqpoint{3.846521in}{0.777741in}}%
\pgfpathlineto{\pgfqpoint{3.860340in}{0.779207in}}%
\pgfpathlineto{\pgfqpoint{3.863835in}{0.779535in}}%
\pgfpathlineto{\pgfqpoint{3.866840in}{0.780516in}}%
\pgfpathlineto{\pgfqpoint{3.873234in}{0.781105in}}%
\pgfpathlineto{\pgfqpoint{3.875041in}{0.781472in}}%
\pgfpathlineto{\pgfqpoint{3.877738in}{0.781930in}}%
\pgfpathlineto{\pgfqpoint{3.879525in}{0.781996in}}%
\pgfpathlineto{\pgfqpoint{3.882411in}{0.782271in}}%
\pgfpathlineto{\pgfqpoint{3.887685in}{0.782559in}}%
\pgfpathlineto{\pgfqpoint{3.893534in}{0.783409in}}%
\pgfpathlineto{\pgfqpoint{3.896320in}{0.784077in}}%
\pgfpathlineto{\pgfqpoint{3.927691in}{0.792207in}}%
\pgfpathlineto{\pgfqpoint{3.929852in}{0.792560in}}%
\pgfpathlineto{\pgfqpoint{3.933945in}{0.792665in}}%
\pgfpathlineto{\pgfqpoint{3.935300in}{0.793699in}}%
\pgfpathlineto{\pgfqpoint{3.937804in}{0.794079in}}%
\pgfpathlineto{\pgfqpoint{3.944089in}{0.793660in}}%
\pgfpathlineto{\pgfqpoint{3.945221in}{0.794301in}}%
\pgfpathlineto{\pgfqpoint{3.945786in}{0.793791in}}%
\pgfpathlineto{\pgfqpoint{3.947662in}{0.794301in}}%
\pgfpathlineto{\pgfqpoint{3.950646in}{0.795663in}}%
\pgfpathlineto{\pgfqpoint{3.952314in}{0.796239in}}%
\pgfpathlineto{\pgfqpoint{3.959645in}{0.798739in}}%
\pgfpathlineto{\pgfqpoint{3.961817in}{0.800101in}}%
\pgfpathlineto{\pgfqpoint{3.966484in}{0.799747in}}%
\pgfpathlineto{\pgfqpoint{3.968973in}{0.800781in}}%
\pgfpathlineto{\pgfqpoint{3.970742in}{0.800847in}}%
\pgfpathlineto{\pgfqpoint{3.998496in}{0.807484in}}%
\pgfpathlineto{\pgfqpoint{4.000137in}{0.807759in}}%
\pgfpathlineto{\pgfqpoint{4.005178in}{0.808898in}}%
\pgfpathlineto{\pgfqpoint{4.011747in}{0.811045in}}%
\pgfpathlineto{\pgfqpoint{4.013807in}{0.810993in}}%
\pgfpathlineto{\pgfqpoint{4.020234in}{0.812118in}}%
\pgfpathlineto{\pgfqpoint{4.022095in}{0.812302in}}%
\pgfpathlineto{\pgfqpoint{4.022250in}{0.812681in}}%
\pgfpathlineto{\pgfqpoint{4.025331in}{0.814030in}}%
\pgfpathlineto{\pgfqpoint{4.029453in}{0.813650in}}%
\pgfpathlineto{\pgfqpoint{4.042739in}{0.816268in}}%
\pgfpathlineto{\pgfqpoint{4.046827in}{0.817944in}}%
\pgfpathlineto{\pgfqpoint{4.048710in}{0.817538in}}%
\pgfpathlineto{\pgfqpoint{4.052164in}{0.817996in}}%
\pgfpathlineto{\pgfqpoint{4.052307in}{0.817800in}}%
\pgfpathlineto{\pgfqpoint{4.052737in}{0.818428in}}%
\pgfpathlineto{\pgfqpoint{4.053451in}{0.818795in}}%
\pgfpathlineto{\pgfqpoint{4.067614in}{0.823612in}}%
\pgfpathlineto{\pgfqpoint{4.082344in}{0.824778in}}%
\pgfpathlineto{\pgfqpoint{4.083536in}{0.825393in}}%
\pgfpathlineto{\pgfqpoint{4.083932in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{4.085514in}{0.825943in}}%
\pgfpathlineto{\pgfqpoint{4.087351in}{0.826165in}}%
\pgfpathlineto{\pgfqpoint{4.089441in}{0.825746in}}%
\pgfpathlineto{\pgfqpoint{4.134879in}{0.831664in}}%
\pgfpathlineto{\pgfqpoint{4.136383in}{0.832475in}}%
\pgfpathlineto{\pgfqpoint{4.136730in}{0.832135in}}%
\pgfpathlineto{\pgfqpoint{4.150893in}{0.833915in}}%
\pgfpathlineto{\pgfqpoint{4.152559in}{0.833208in}}%
\pgfpathlineto{\pgfqpoint{4.152891in}{0.833745in}}%
\pgfpathlineto{\pgfqpoint{4.156418in}{0.835473in}}%
\pgfpathlineto{\pgfqpoint{4.157623in}{0.835931in}}%
\pgfpathlineto{\pgfqpoint{4.156637in}{0.835722in}}%
\pgfpathlineto{\pgfqpoint{4.157841in}{0.836141in}}%
\pgfpathlineto{\pgfqpoint{4.160348in}{0.836887in}}%
\pgfpathlineto{\pgfqpoint{4.161541in}{0.836939in}}%
\pgfpathlineto{\pgfqpoint{4.161757in}{0.837476in}}%
\pgfpathlineto{\pgfqpoint{4.166811in}{0.837685in}}%
\pgfpathlineto{\pgfqpoint{4.168623in}{0.838576in}}%
\pgfpathlineto{\pgfqpoint{4.168942in}{0.838353in}}%
\pgfpathlineto{\pgfqpoint{4.174324in}{0.839335in}}%
\pgfpathlineto{\pgfqpoint{4.176622in}{0.838968in}}%
\pgfpathlineto{\pgfqpoint{4.176727in}{0.839086in}}%
\pgfpathlineto{\pgfqpoint{4.179425in}{0.839872in}}%
\pgfpathlineto{\pgfqpoint{4.180974in}{0.839911in}}%
\pgfpathlineto{\pgfqpoint{4.181077in}{0.840029in}}%
\pgfpathlineto{\pgfqpoint{4.183439in}{0.840016in}}%
\pgfpathlineto{\pgfqpoint{4.185583in}{0.840317in}}%
\pgfpathlineto{\pgfqpoint{4.185685in}{0.840186in}}%
\pgfpathlineto{\pgfqpoint{4.186702in}{0.840160in}}%
\pgfpathlineto{\pgfqpoint{4.186295in}{0.840592in}}%
\pgfpathlineto{\pgfqpoint{4.187209in}{0.840539in}}%
\pgfpathlineto{\pgfqpoint{4.189030in}{0.841822in}}%
\pgfpathlineto{\pgfqpoint{4.189534in}{0.841259in}}%
\pgfpathlineto{\pgfqpoint{4.190842in}{0.841809in}}%
\pgfpathlineto{\pgfqpoint{4.190943in}{0.841966in}}%
\pgfpathlineto{\pgfqpoint{4.192946in}{0.843524in}}%
\pgfpathlineto{\pgfqpoint{4.198207in}{0.843956in}}%
\pgfpathlineto{\pgfqpoint{4.199781in}{0.843786in}}%
\pgfpathlineto{\pgfqpoint{4.200075in}{0.844244in}}%
\pgfpathlineto{\pgfqpoint{4.201642in}{0.844179in}}%
\pgfpathlineto{\pgfqpoint{4.200468in}{0.843982in}}%
\pgfpathlineto{\pgfqpoint{4.201740in}{0.844061in}}%
\pgfpathlineto{\pgfqpoint{4.203883in}{0.844519in}}%
\pgfpathlineto{\pgfqpoint{4.207462in}{0.846640in}}%
\pgfpathlineto{\pgfqpoint{4.208712in}{0.847229in}}%
\pgfpathlineto{\pgfqpoint{4.208808in}{0.847386in}}%
\pgfpathlineto{\pgfqpoint{4.222941in}{0.848708in}}%
\pgfpathlineto{\pgfqpoint{4.224419in}{0.848630in}}%
\pgfpathlineto{\pgfqpoint{4.224511in}{0.848551in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{0.848525in}}%
\pgfpathlineto{\pgfqpoint{4.226717in}{0.849062in}}%
\pgfpathlineto{\pgfqpoint{4.229275in}{0.849913in}}%
\pgfpathlineto{\pgfqpoint{4.230275in}{0.850332in}}%
\pgfpathlineto{\pgfqpoint{4.230819in}{0.849913in}}%
\pgfpathlineto{\pgfqpoint{4.232087in}{0.850044in}}%
\pgfpathlineto{\pgfqpoint{4.232268in}{0.850318in}}%
\pgfpathlineto{\pgfqpoint{4.237117in}{0.853565in}}%
\pgfpathlineto{\pgfqpoint{4.237206in}{0.853434in}}%
\pgfpathlineto{\pgfqpoint{4.237474in}{0.853146in}}%
\pgfpathlineto{\pgfqpoint{4.238186in}{0.853879in}}%
\pgfpathlineto{\pgfqpoint{4.238720in}{0.853722in}}%
\pgfpathlineto{\pgfqpoint{4.253886in}{0.856628in}}%
\pgfpathlineto{\pgfqpoint{4.255252in}{0.857571in}}%
\pgfpathlineto{\pgfqpoint{4.257291in}{0.857401in}}%
\pgfpathlineto{\pgfqpoint{4.257968in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{4.258729in}{0.857663in}}%
\pgfpathlineto{\pgfqpoint{4.259825in}{0.858134in}}%
\pgfpathlineto{\pgfqpoint{4.260330in}{0.857545in}}%
\pgfpathlineto{\pgfqpoint{4.261589in}{0.856903in}}%
\pgfpathlineto{\pgfqpoint{4.262092in}{0.857322in}}%
\pgfpathlineto{\pgfqpoint{4.263846in}{0.858055in}}%
\pgfpathlineto{\pgfqpoint{4.265758in}{0.858173in}}%
\pgfpathlineto{\pgfqpoint{4.274695in}{0.861027in}}%
\pgfpathlineto{\pgfqpoint{4.276393in}{0.862415in}}%
\pgfpathlineto{\pgfqpoint{4.276555in}{0.862218in}}%
\pgfpathlineto{\pgfqpoint{4.295067in}{0.863802in}}%
\pgfpathlineto{\pgfqpoint{4.296450in}{0.863750in}}%
\pgfpathlineto{\pgfqpoint{4.295759in}{0.864287in}}%
\pgfpathlineto{\pgfqpoint{4.296603in}{0.864051in}}%
\pgfpathlineto{\pgfqpoint{4.296833in}{0.863698in}}%
\pgfpathlineto{\pgfqpoint{4.299961in}{0.865111in}}%
\pgfpathlineto{\pgfqpoint{4.301553in}{0.864693in}}%
\pgfpathlineto{\pgfqpoint{4.301704in}{0.864850in}}%
\pgfpathlineto{\pgfqpoint{4.303591in}{0.864640in}}%
\pgfpathlineto{\pgfqpoint{4.305468in}{0.865020in}}%
\pgfpathlineto{\pgfqpoint{4.307560in}{0.865976in}}%
\pgfpathlineto{\pgfqpoint{4.308974in}{0.866918in}}%
\pgfpathlineto{\pgfqpoint{4.310086in}{0.868031in}}%
\pgfpathlineto{\pgfqpoint{4.310826in}{0.867546in}}%
\pgfpathlineto{\pgfqpoint{4.314503in}{0.868345in}}%
\pgfpathlineto{\pgfqpoint{4.316475in}{0.868934in}}%
\pgfpathlineto{\pgfqpoint{4.324406in}{0.871788in}}%
\pgfpathlineto{\pgfqpoint{4.326115in}{0.872652in}}%
\pgfpathlineto{\pgfqpoint{4.324620in}{0.871696in}}%
\pgfpathlineto{\pgfqpoint{4.326257in}{0.872456in}}%
\pgfpathlineto{\pgfqpoint{4.328100in}{0.872508in}}%
\pgfpathlineto{\pgfqpoint{4.329934in}{0.872128in}}%
\pgfpathlineto{\pgfqpoint{4.331759in}{0.872888in}}%
\pgfpathlineto{\pgfqpoint{4.333924in}{0.874118in}}%
\pgfpathlineto{\pgfqpoint{4.335384in}{0.874642in}}%
\pgfpathlineto{\pgfqpoint{4.337461in}{0.876566in}}%
\pgfpathlineto{\pgfqpoint{4.337530in}{0.876396in}}%
\pgfpathlineto{\pgfqpoint{4.350628in}{0.877849in}}%
\pgfpathlineto{\pgfqpoint{4.352492in}{0.878451in}}%
\pgfpathlineto{\pgfqpoint{4.352558in}{0.878373in}}%
\pgfpathlineto{\pgfqpoint{4.354876in}{0.877875in}}%
\pgfpathlineto{\pgfqpoint{4.355404in}{0.877614in}}%
\pgfpathlineto{\pgfqpoint{4.357245in}{0.879394in}}%
\pgfpathlineto{\pgfqpoint{4.360448in}{0.879237in}}%
\pgfpathlineto{\pgfqpoint{4.374007in}{0.883033in}}%
\pgfpathlineto{\pgfqpoint{4.379253in}{0.883439in}}%
\pgfpathlineto{\pgfqpoint{4.381047in}{0.883910in}}%
\pgfpathlineto{\pgfqpoint{4.381294in}{0.883374in}}%
\pgfpathlineto{\pgfqpoint{4.387295in}{0.885429in}}%
\pgfpathlineto{\pgfqpoint{4.388932in}{0.886162in}}%
\pgfpathlineto{\pgfqpoint{4.391885in}{0.888178in}}%
\pgfpathlineto{\pgfqpoint{4.393683in}{0.889592in}}%
\pgfpathlineto{\pgfqpoint{4.392125in}{0.887864in}}%
\pgfpathlineto{\pgfqpoint{4.393743in}{0.889513in}}%
\pgfpathlineto{\pgfqpoint{4.397490in}{0.890901in}}%
\pgfpathlineto{\pgfqpoint{4.399380in}{0.890207in}}%
\pgfpathlineto{\pgfqpoint{4.399438in}{0.890273in}}%
\pgfpathlineto{\pgfqpoint{4.404006in}{0.893061in}}%
\pgfpathlineto{\pgfqpoint{4.406212in}{0.894095in}}%
\pgfpathlineto{\pgfqpoint{4.408118in}{0.895090in}}%
\pgfpathlineto{\pgfqpoint{4.409842in}{0.895496in}}%
\pgfpathlineto{\pgfqpoint{4.414517in}{0.899018in}}%
\pgfpathlineto{\pgfqpoint{4.414687in}{0.898808in}}%
\pgfpathlineto{\pgfqpoint{4.415762in}{0.898638in}}%
\pgfpathlineto{\pgfqpoint{4.416270in}{0.898887in}}%
\pgfpathlineto{\pgfqpoint{4.417172in}{0.899842in}}%
\pgfpathlineto{\pgfqpoint{4.417903in}{0.899057in}}%
\pgfpathlineto{\pgfqpoint{4.419641in}{0.898834in}}%
\pgfpathlineto{\pgfqpoint{4.418071in}{0.899253in}}%
\pgfpathlineto{\pgfqpoint{4.419752in}{0.898965in}}%
\pgfpathlineto{\pgfqpoint{4.420981in}{0.898690in}}%
\pgfpathlineto{\pgfqpoint{4.420088in}{0.898599in}}%
\pgfpathlineto{\pgfqpoint{4.421092in}{0.898271in}}%
\pgfpathlineto{\pgfqpoint{4.422094in}{0.898743in}}%
\pgfpathlineto{\pgfqpoint{4.421371in}{0.898573in}}%
\pgfpathlineto{\pgfqpoint{4.422316in}{0.899214in}}%
\pgfpathlineto{\pgfqpoint{4.425029in}{0.900104in}}%
\pgfpathlineto{\pgfqpoint{4.426571in}{0.899842in}}%
\pgfpathlineto{\pgfqpoint{4.426680in}{0.900104in}}%
\pgfpathlineto{\pgfqpoint{4.429472in}{0.902644in}}%
\pgfpathlineto{\pgfqpoint{4.431159in}{0.902225in}}%
\pgfpathlineto{\pgfqpoint{4.431214in}{0.902264in}}%
\pgfpathlineto{\pgfqpoint{4.432893in}{0.902264in}}%
\pgfpathlineto{\pgfqpoint{4.433001in}{0.902107in}}%
\pgfpathlineto{\pgfqpoint{4.433865in}{0.903063in}}%
\pgfpathlineto{\pgfqpoint{4.434297in}{0.902893in}}%
\pgfpathlineto{\pgfqpoint{4.438263in}{0.903285in}}%
\pgfpathlineto{\pgfqpoint{4.438316in}{0.903141in}}%
\pgfpathlineto{\pgfqpoint{4.444821in}{0.904621in}}%
\pgfpathlineto{\pgfqpoint{4.446548in}{0.905367in}}%
\pgfpathlineto{\pgfqpoint{4.448111in}{0.905118in}}%
\pgfpathlineto{\pgfqpoint{4.450185in}{0.905445in}}%
\pgfpathlineto{\pgfqpoint{4.450237in}{0.905328in}}%
\pgfpathlineto{\pgfqpoint{4.458071in}{0.906035in}}%
\pgfpathlineto{\pgfqpoint{4.458122in}{0.905812in}}%
\pgfpathlineto{\pgfqpoint{4.459084in}{0.906087in}}%
\pgfpathlineto{\pgfqpoint{4.458679in}{0.906323in}}%
\pgfpathlineto{\pgfqpoint{4.459488in}{0.906427in}}%
\pgfpathlineto{\pgfqpoint{4.461755in}{0.908129in}}%
\pgfpathlineto{\pgfqpoint{4.464307in}{0.907907in}}%
\pgfpathlineto{\pgfqpoint{4.461855in}{0.908352in}}%
\pgfpathlineto{\pgfqpoint{4.464357in}{0.908037in}}%
\pgfpathlineto{\pgfqpoint{4.483106in}{0.909464in}}%
\pgfpathlineto{\pgfqpoint{4.483818in}{0.909962in}}%
\pgfpathlineto{\pgfqpoint{4.484672in}{0.909477in}}%
\pgfpathlineto{\pgfqpoint{4.485240in}{0.909517in}}%
\pgfpathlineto{\pgfqpoint{4.485759in}{0.910525in}}%
\pgfpathlineto{\pgfqpoint{4.486043in}{0.910158in}}%
\pgfpathlineto{\pgfqpoint{4.487221in}{0.910616in}}%
\pgfpathlineto{\pgfqpoint{4.487691in}{0.910067in}}%
\pgfpathlineto{\pgfqpoint{4.489660in}{0.908757in}}%
\pgfpathlineto{\pgfqpoint{4.490220in}{0.908247in}}%
\pgfpathlineto{\pgfqpoint{4.491432in}{0.909451in}}%
\pgfpathlineto{\pgfqpoint{4.496059in}{0.911009in}}%
\pgfpathlineto{\pgfqpoint{4.491618in}{0.909072in}}%
\pgfpathlineto{\pgfqpoint{4.496243in}{0.910486in}}%
\pgfpathlineto{\pgfqpoint{4.496932in}{0.909739in}}%
\pgfpathlineto{\pgfqpoint{4.497803in}{0.910669in}}%
\pgfpathlineto{\pgfqpoint{4.498124in}{0.911271in}}%
\pgfpathlineto{\pgfqpoint{4.499129in}{0.910132in}}%
\pgfpathlineto{\pgfqpoint{4.499995in}{0.909621in}}%
\pgfpathlineto{\pgfqpoint{4.500723in}{0.909831in}}%
\pgfpathlineto{\pgfqpoint{4.502175in}{0.909923in}}%
\pgfpathlineto{\pgfqpoint{4.501722in}{0.909203in}}%
\pgfpathlineto{\pgfqpoint{4.502311in}{0.909517in}}%
\pgfpathlineto{\pgfqpoint{4.504252in}{0.909477in}}%
\pgfpathlineto{\pgfqpoint{4.506453in}{0.912174in}}%
\pgfpathlineto{\pgfqpoint{4.506632in}{0.911912in}}%
\pgfpathlineto{\pgfqpoint{4.508018in}{0.911114in}}%
\pgfpathlineto{\pgfqpoint{4.508330in}{0.911454in}}%
\pgfpathlineto{\pgfqpoint{4.508820in}{0.911703in}}%
\pgfpathlineto{\pgfqpoint{4.509576in}{0.910538in}}%
\pgfpathlineto{\pgfqpoint{4.510641in}{0.910394in}}%
\pgfpathlineto{\pgfqpoint{4.509931in}{0.910813in}}%
\pgfpathlineto{\pgfqpoint{4.511128in}{0.910813in}}%
\pgfpathlineto{\pgfqpoint{4.511526in}{0.911258in}}%
\pgfpathlineto{\pgfqpoint{4.511216in}{0.910682in}}%
\pgfpathlineto{\pgfqpoint{4.512453in}{0.910067in}}%
\pgfpathlineto{\pgfqpoint{4.514214in}{0.909150in}}%
\pgfpathlineto{\pgfqpoint{4.516185in}{0.908823in}}%
\pgfpathlineto{\pgfqpoint{4.516403in}{0.909137in}}%
\pgfpathlineto{\pgfqpoint{4.516796in}{0.909032in}}%
\pgfpathlineto{\pgfqpoint{4.518406in}{0.910839in}}%
\pgfpathlineto{\pgfqpoint{4.519361in}{0.910878in}}%
\pgfpathlineto{\pgfqpoint{4.519707in}{0.911572in}}%
\pgfpathlineto{\pgfqpoint{4.519837in}{0.911323in}}%
\pgfpathlineto{\pgfqpoint{4.522555in}{0.913693in}}%
\pgfpathlineto{\pgfqpoint{4.523670in}{0.913889in}}%
\pgfpathlineto{\pgfqpoint{4.523199in}{0.914583in}}%
\pgfpathlineto{\pgfqpoint{4.523885in}{0.914504in}}%
\pgfpathlineto{\pgfqpoint{4.525381in}{0.914007in}}%
\pgfpathlineto{\pgfqpoint{4.525637in}{0.914321in}}%
\pgfpathlineto{\pgfqpoint{4.526531in}{0.914635in}}%
\pgfpathlineto{\pgfqpoint{4.526106in}{0.913837in}}%
\pgfpathlineto{\pgfqpoint{4.527127in}{0.914099in}}%
\pgfpathlineto{\pgfqpoint{4.527466in}{0.914792in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{0.913732in}}%
\pgfpathlineto{\pgfqpoint{4.530342in}{0.914125in}}%
\pgfpathlineto{\pgfqpoint{4.529329in}{0.913483in}}%
\pgfpathlineto{\pgfqpoint{4.530510in}{0.914007in}}%
\pgfpathlineto{\pgfqpoint{4.532191in}{0.915054in}}%
\pgfpathlineto{\pgfqpoint{4.533782in}{0.915225in}}%
\pgfpathlineto{\pgfqpoint{4.532694in}{0.914622in}}%
\pgfpathlineto{\pgfqpoint{4.533823in}{0.915094in}}%
\pgfpathlineto{\pgfqpoint{4.534032in}{0.914792in}}%
\pgfpathlineto{\pgfqpoint{4.534866in}{0.916075in}}%
\pgfpathlineto{\pgfqpoint{4.535324in}{0.915316in}}%
\pgfpathlineto{\pgfqpoint{4.535823in}{0.914923in}}%
\pgfpathlineto{\pgfqpoint{4.536943in}{0.915460in}}%
\pgfpathlineto{\pgfqpoint{4.538184in}{0.914452in}}%
\pgfpathlineto{\pgfqpoint{4.537316in}{0.915827in}}%
\pgfpathlineto{\pgfqpoint{4.538596in}{0.915290in}}%
\pgfpathlineto{\pgfqpoint{4.540120in}{0.916311in}}%
\pgfpathlineto{\pgfqpoint{4.540243in}{0.916089in}}%
\pgfpathlineto{\pgfqpoint{4.541023in}{0.916730in}}%
\pgfpathlineto{\pgfqpoint{4.540695in}{0.917123in}}%
\pgfpathlineto{\pgfqpoint{4.541187in}{0.917201in}}%
\pgfpathlineto{\pgfqpoint{4.542945in}{0.918091in}}%
\pgfpathlineto{\pgfqpoint{4.543353in}{0.918955in}}%
\pgfpathlineto{\pgfqpoint{4.544573in}{0.918039in}}%
\pgfpathlineto{\pgfqpoint{4.545952in}{0.917110in}}%
\pgfpathlineto{\pgfqpoint{4.546438in}{0.917463in}}%
\pgfpathlineto{\pgfqpoint{4.548132in}{0.918694in}}%
\pgfpathlineto{\pgfqpoint{4.549498in}{0.918471in}}%
\pgfpathlineto{\pgfqpoint{4.548534in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{4.549779in}{0.919047in}}%
\pgfpathlineto{\pgfqpoint{4.550740in}{0.918078in}}%
\pgfpathlineto{\pgfqpoint{4.551419in}{0.919361in}}%
\pgfpathlineto{\pgfqpoint{4.552933in}{0.918641in}}%
\pgfpathlineto{\pgfqpoint{4.553212in}{0.919243in}}%
\pgfpathlineto{\pgfqpoint{4.554877in}{0.919597in}}%
\pgfpathlineto{\pgfqpoint{4.556535in}{0.918654in}}%
\pgfpathlineto{\pgfqpoint{4.556772in}{0.918942in}}%
\pgfpathlineto{\pgfqpoint{4.560534in}{0.921731in}}%
\pgfpathlineto{\pgfqpoint{4.560612in}{0.921626in}}%
\pgfpathlineto{\pgfqpoint{4.562091in}{0.920474in}}%
\pgfpathlineto{\pgfqpoint{4.561196in}{0.921796in}}%
\pgfpathlineto{\pgfqpoint{4.562285in}{0.921037in}}%
\pgfpathlineto{\pgfqpoint{4.572062in}{0.926509in}}%
\pgfpathlineto{\pgfqpoint{4.562362in}{0.920880in}}%
\pgfpathlineto{\pgfqpoint{4.572251in}{0.926077in}}%
\pgfpathlineto{\pgfqpoint{4.572592in}{0.925279in}}%
\pgfpathlineto{\pgfqpoint{4.573347in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{4.573800in}{0.925999in}}%
\pgfpathlineto{\pgfqpoint{4.575568in}{0.926876in}}%
\pgfpathlineto{\pgfqpoint{4.575605in}{0.926810in}}%
\pgfpathlineto{\pgfqpoint{4.575643in}{0.926771in}}%
\pgfpathlineto{\pgfqpoint{4.576130in}{0.928080in}}%
\pgfpathlineto{\pgfqpoint{4.576580in}{0.927962in}}%
\pgfpathlineto{\pgfqpoint{4.576991in}{0.927412in}}%
\pgfpathlineto{\pgfqpoint{4.578633in}{0.929167in}}%
\pgfpathlineto{\pgfqpoint{4.580342in}{0.928433in}}%
\pgfpathlineto{\pgfqpoint{4.580379in}{0.928578in}}%
\pgfpathlineto{\pgfqpoint{4.581489in}{0.926836in}}%
\pgfpathlineto{\pgfqpoint{4.581600in}{0.927216in}}%
\pgfpathlineto{\pgfqpoint{4.581970in}{0.927098in}}%
\pgfpathlineto{\pgfqpoint{4.582781in}{0.928630in}}%
\pgfpathlineto{\pgfqpoint{4.582928in}{0.928132in}}%
\pgfpathlineto{\pgfqpoint{4.584178in}{0.928630in}}%
\pgfpathlineto{\pgfqpoint{4.583076in}{0.927766in}}%
\pgfpathlineto{\pgfqpoint{4.584582in}{0.928250in}}%
\pgfpathlineto{\pgfqpoint{4.586192in}{0.927556in}}%
\pgfpathlineto{\pgfqpoint{4.586448in}{0.927857in}}%
\pgfpathlineto{\pgfqpoint{4.587869in}{0.927543in}}%
\pgfpathlineto{\pgfqpoint{4.587396in}{0.927268in}}%
\pgfpathlineto{\pgfqpoint{4.587941in}{0.927491in}}%
\pgfpathlineto{\pgfqpoint{4.591488in}{0.927596in}}%
\pgfpathlineto{\pgfqpoint{4.591524in}{0.927386in}}%
\pgfpathlineto{\pgfqpoint{4.591668in}{0.927465in}}%
\pgfpathlineto{\pgfqpoint{4.593178in}{0.926378in}}%
\pgfpathlineto{\pgfqpoint{4.594932in}{0.927871in}}%
\pgfpathlineto{\pgfqpoint{4.596073in}{0.927046in}}%
\pgfpathlineto{\pgfqpoint{4.596500in}{0.927897in}}%
\pgfpathlineto{\pgfqpoint{4.598805in}{0.929494in}}%
\pgfpathlineto{\pgfqpoint{4.596642in}{0.927766in}}%
\pgfpathlineto{\pgfqpoint{4.598841in}{0.929376in}}%
\pgfpathlineto{\pgfqpoint{4.598876in}{0.929245in}}%
\pgfpathlineto{\pgfqpoint{4.600076in}{0.930672in}}%
\pgfpathlineto{\pgfqpoint{4.600111in}{0.930567in}}%
\pgfpathlineto{\pgfqpoint{4.600217in}{0.930384in}}%
\pgfpathlineto{\pgfqpoint{4.602991in}{0.932230in}}%
\pgfpathlineto{\pgfqpoint{4.604527in}{0.930698in}}%
\pgfpathlineto{\pgfqpoint{4.604736in}{0.930947in}}%
\pgfpathlineto{\pgfqpoint{4.605188in}{0.930175in}}%
\pgfpathlineto{\pgfqpoint{4.606993in}{0.931706in}}%
\pgfpathlineto{\pgfqpoint{4.607616in}{0.931130in}}%
\pgfpathlineto{\pgfqpoint{4.607236in}{0.932112in}}%
\pgfpathlineto{\pgfqpoint{4.608479in}{0.932112in}}%
\pgfpathlineto{\pgfqpoint{4.610269in}{0.932518in}}%
\pgfpathlineto{\pgfqpoint{4.608928in}{0.931549in}}%
\pgfpathlineto{\pgfqpoint{4.610303in}{0.932466in}}%
\pgfpathlineto{\pgfqpoint{4.612290in}{0.932937in}}%
\pgfpathlineto{\pgfqpoint{4.612324in}{0.933225in}}%
\pgfpathlineto{\pgfqpoint{4.614028in}{0.935097in}}%
\pgfpathlineto{\pgfqpoint{4.615826in}{0.933539in}}%
\pgfpathlineto{\pgfqpoint{4.614300in}{0.935503in}}%
\pgfpathlineto{\pgfqpoint{4.615996in}{0.933827in}}%
\pgfpathlineto{\pgfqpoint{4.617482in}{0.935411in}}%
\pgfpathlineto{\pgfqpoint{4.617718in}{0.935058in}}%
\pgfpathlineto{\pgfqpoint{4.619734in}{0.935149in}}%
\pgfpathlineto{\pgfqpoint{4.619767in}{0.935411in}}%
\pgfpathlineto{\pgfqpoint{4.621840in}{0.936694in}}%
\pgfpathlineto{\pgfqpoint{4.620002in}{0.935189in}}%
\pgfpathlineto{\pgfqpoint{4.621906in}{0.936629in}}%
\pgfpathlineto{\pgfqpoint{4.623403in}{0.936223in}}%
\pgfpathlineto{\pgfqpoint{4.622572in}{0.937191in}}%
\pgfpathlineto{\pgfqpoint{4.623503in}{0.936485in}}%
\pgfpathlineto{\pgfqpoint{4.624332in}{0.937493in}}%
\pgfpathlineto{\pgfqpoint{4.625093in}{0.936589in}}%
\pgfpathlineto{\pgfqpoint{4.626545in}{0.936157in}}%
\pgfpathlineto{\pgfqpoint{4.626018in}{0.936720in}}%
\pgfpathlineto{\pgfqpoint{4.626644in}{0.936301in}}%
\pgfpathlineto{\pgfqpoint{4.627729in}{0.936485in}}%
\pgfpathlineto{\pgfqpoint{4.628123in}{0.935856in}}%
\pgfpathlineto{\pgfqpoint{4.633175in}{0.938226in}}%
\pgfpathlineto{\pgfqpoint{4.633983in}{0.937218in}}%
\pgfpathlineto{\pgfqpoint{4.633692in}{0.938344in}}%
\pgfpathlineto{\pgfqpoint{4.634661in}{0.938383in}}%
\pgfpathlineto{\pgfqpoint{4.635789in}{0.939561in}}%
\pgfpathlineto{\pgfqpoint{4.636303in}{0.938972in}}%
\pgfpathlineto{\pgfqpoint{4.636367in}{0.938658in}}%
\pgfpathlineto{\pgfqpoint{4.637586in}{0.940936in}}%
\pgfpathlineto{\pgfqpoint{4.638130in}{0.941577in}}%
\pgfpathlineto{\pgfqpoint{4.638545in}{0.940765in}}%
\pgfpathlineto{\pgfqpoint{4.639152in}{0.941145in}}%
\pgfpathlineto{\pgfqpoint{4.641061in}{0.939810in}}%
\pgfpathlineto{\pgfqpoint{4.641156in}{0.940072in}}%
\pgfpathlineto{\pgfqpoint{4.642613in}{0.942075in}}%
\pgfpathlineto{\pgfqpoint{4.642928in}{0.941381in}}%
\pgfpathlineto{\pgfqpoint{4.644253in}{0.941472in}}%
\pgfpathlineto{\pgfqpoint{4.643780in}{0.941014in}}%
\pgfpathlineto{\pgfqpoint{4.644505in}{0.941381in}}%
\pgfpathlineto{\pgfqpoint{4.645729in}{0.941210in}}%
\pgfpathlineto{\pgfqpoint{4.645227in}{0.941983in}}%
\pgfpathlineto{\pgfqpoint{4.646043in}{0.941538in}}%
\pgfpathlineto{\pgfqpoint{4.647575in}{0.943227in}}%
\pgfpathlineto{\pgfqpoint{4.646137in}{0.941498in}}%
\pgfpathlineto{\pgfqpoint{4.647981in}{0.942677in}}%
\pgfpathlineto{\pgfqpoint{4.648728in}{0.941512in}}%
\pgfpathlineto{\pgfqpoint{4.649412in}{0.943135in}}%
\pgfpathlineto{\pgfqpoint{4.651241in}{0.943829in}}%
\pgfpathlineto{\pgfqpoint{4.651426in}{0.943344in}}%
\pgfpathlineto{\pgfqpoint{4.651982in}{0.941826in}}%
\pgfpathlineto{\pgfqpoint{4.653030in}{0.942428in}}%
\pgfpathlineto{\pgfqpoint{4.653245in}{0.942389in}}%
\pgfpathlineto{\pgfqpoint{4.655026in}{0.945243in}}%
\pgfpathlineto{\pgfqpoint{4.655179in}{0.944811in}}%
\pgfpathlineto{\pgfqpoint{4.655638in}{0.946735in}}%
\pgfpathlineto{\pgfqpoint{4.655790in}{0.946643in}}%
\pgfpathlineto{\pgfqpoint{4.656126in}{0.947560in}}%
\pgfpathlineto{\pgfqpoint{4.657102in}{0.945243in}}%
\pgfpathlineto{\pgfqpoint{4.657194in}{0.945282in}}%
\pgfpathlineto{\pgfqpoint{4.661374in}{0.946683in}}%
\pgfpathlineto{\pgfqpoint{4.662667in}{0.946866in}}%
\pgfpathlineto{\pgfqpoint{4.662397in}{0.946146in}}%
\pgfpathlineto{\pgfqpoint{4.662937in}{0.946735in}}%
\pgfpathlineto{\pgfqpoint{4.664136in}{0.947180in}}%
\pgfpathlineto{\pgfqpoint{4.663537in}{0.947520in}}%
\pgfpathlineto{\pgfqpoint{4.664255in}{0.947416in}}%
\pgfpathlineto{\pgfqpoint{4.665509in}{0.948672in}}%
\pgfpathlineto{\pgfqpoint{4.665956in}{0.948437in}}%
\pgfpathlineto{\pgfqpoint{4.666194in}{0.947835in}}%
\pgfpathlineto{\pgfqpoint{4.666819in}{0.949131in}}%
\pgfpathlineto{\pgfqpoint{4.667502in}{0.948555in}}%
\pgfpathlineto{\pgfqpoint{4.669307in}{0.950976in}}%
\pgfpathlineto{\pgfqpoint{4.670014in}{0.949942in}}%
\pgfpathlineto{\pgfqpoint{4.670132in}{0.949654in}}%
\pgfpathlineto{\pgfqpoint{4.670338in}{0.950518in}}%
\pgfpathlineto{\pgfqpoint{4.671426in}{0.950544in}}%
\pgfpathlineto{\pgfqpoint{4.675167in}{0.950584in}}%
\pgfpathlineto{\pgfqpoint{4.675196in}{0.950479in}}%
\pgfpathlineto{\pgfqpoint{4.676386in}{0.951854in}}%
\pgfpathlineto{\pgfqpoint{4.676473in}{0.951566in}}%
\pgfpathlineto{\pgfqpoint{4.676763in}{0.951553in}}%
\pgfpathlineto{\pgfqpoint{4.677573in}{0.950296in}}%
\pgfpathlineto{\pgfqpoint{4.679045in}{0.949903in}}%
\pgfpathlineto{\pgfqpoint{4.678007in}{0.950584in}}%
\pgfpathlineto{\pgfqpoint{4.679189in}{0.950296in}}%
\pgfpathlineto{\pgfqpoint{4.679936in}{0.950832in}}%
\pgfpathlineto{\pgfqpoint{4.680654in}{0.949772in}}%
\pgfpathlineto{\pgfqpoint{4.680683in}{0.949877in}}%
\pgfpathlineto{\pgfqpoint{4.682371in}{0.951199in}}%
\pgfpathlineto{\pgfqpoint{4.683568in}{0.952011in}}%
\pgfpathlineto{\pgfqpoint{4.683966in}{0.951723in}}%
\pgfpathlineto{\pgfqpoint{4.686912in}{0.951251in}}%
\pgfpathlineto{\pgfqpoint{4.687054in}{0.951814in}}%
\pgfpathlineto{\pgfqpoint{4.687646in}{0.952403in}}%
\pgfpathlineto{\pgfqpoint{4.688405in}{0.950793in}}%
\pgfpathlineto{\pgfqpoint{4.688518in}{0.950846in}}%
\pgfpathlineto{\pgfqpoint{4.689528in}{0.950859in}}%
\pgfpathlineto{\pgfqpoint{4.688855in}{0.950374in}}%
\pgfpathlineto{\pgfqpoint{4.689977in}{0.950270in}}%
\pgfpathlineto{\pgfqpoint{4.691458in}{0.950963in}}%
\pgfpathlineto{\pgfqpoint{4.691541in}{0.951225in}}%
\pgfpathlineto{\pgfqpoint{4.693572in}{0.952927in}}%
\pgfpathlineto{\pgfqpoint{4.691681in}{0.951003in}}%
\pgfpathlineto{\pgfqpoint{4.693655in}{0.952875in}}%
\pgfpathlineto{\pgfqpoint{4.695012in}{0.954145in}}%
\pgfpathlineto{\pgfqpoint{4.695620in}{0.953948in}}%
\pgfpathlineto{\pgfqpoint{4.696612in}{0.955192in}}%
\pgfpathlineto{\pgfqpoint{4.698562in}{0.954131in}}%
\pgfpathlineto{\pgfqpoint{4.696667in}{0.955244in}}%
\pgfpathlineto{\pgfqpoint{4.698644in}{0.954262in}}%
\pgfpathlineto{\pgfqpoint{4.699465in}{0.954707in}}%
\pgfpathlineto{\pgfqpoint{4.699164in}{0.954105in}}%
\pgfpathlineto{\pgfqpoint{4.700229in}{0.954315in}}%
\pgfpathlineto{\pgfqpoint{4.700284in}{0.954289in}}%
\pgfpathlineto{\pgfqpoint{4.702541in}{0.957496in}}%
\pgfpathlineto{\pgfqpoint{4.704137in}{0.956737in}}%
\pgfpathlineto{\pgfqpoint{4.702947in}{0.957732in}}%
\pgfpathlineto{\pgfqpoint{4.704272in}{0.957339in}}%
\pgfpathlineto{\pgfqpoint{4.705754in}{0.958661in}}%
\pgfpathlineto{\pgfqpoint{4.704326in}{0.957156in}}%
\pgfpathlineto{\pgfqpoint{4.706184in}{0.957928in}}%
\pgfpathlineto{\pgfqpoint{4.708194in}{0.960612in}}%
\pgfpathlineto{\pgfqpoint{4.709181in}{0.959656in}}%
\pgfpathlineto{\pgfqpoint{4.710778in}{0.957784in}}%
\pgfpathlineto{\pgfqpoint{4.710857in}{0.957836in}}%
\pgfpathlineto{\pgfqpoint{4.712526in}{0.957116in}}%
\pgfpathlineto{\pgfqpoint{4.712764in}{0.958033in}}%
\pgfpathlineto{\pgfqpoint{4.713555in}{0.957548in}}%
\pgfpathlineto{\pgfqpoint{4.714582in}{0.959001in}}%
\pgfpathlineto{\pgfqpoint{4.716314in}{0.958177in}}%
\pgfpathlineto{\pgfqpoint{4.715081in}{0.959617in}}%
\pgfpathlineto{\pgfqpoint{4.716418in}{0.958255in}}%
\pgfpathlineto{\pgfqpoint{4.717881in}{0.959551in}}%
\pgfpathlineto{\pgfqpoint{4.718246in}{0.959263in}}%
\pgfpathlineto{\pgfqpoint{4.718740in}{0.958857in}}%
\pgfpathlineto{\pgfqpoint{4.719026in}{0.960049in}}%
\pgfpathlineto{\pgfqpoint{4.719676in}{0.959721in}}%
\pgfpathlineto{\pgfqpoint{4.720997in}{0.959734in}}%
\pgfpathlineto{\pgfqpoint{4.719909in}{0.959316in}}%
\pgfpathlineto{\pgfqpoint{4.721204in}{0.959538in}}%
\pgfpathlineto{\pgfqpoint{4.721540in}{0.959394in}}%
\pgfpathlineto{\pgfqpoint{4.721901in}{0.960638in}}%
\pgfpathlineto{\pgfqpoint{4.722494in}{0.960599in}}%
\pgfpathlineto{\pgfqpoint{4.724550in}{0.962418in}}%
\pgfpathlineto{\pgfqpoint{4.722881in}{0.960180in}}%
\pgfpathlineto{\pgfqpoint{4.724678in}{0.962366in}}%
\pgfpathlineto{\pgfqpoint{4.726366in}{0.961593in}}%
\pgfpathlineto{\pgfqpoint{4.724832in}{0.962863in}}%
\pgfpathlineto{\pgfqpoint{4.726391in}{0.961685in}}%
\pgfpathlineto{\pgfqpoint{4.727588in}{0.962431in}}%
\pgfpathlineto{\pgfqpoint{4.727054in}{0.961135in}}%
\pgfpathlineto{\pgfqpoint{4.727995in}{0.962117in}}%
\pgfpathlineto{\pgfqpoint{4.729617in}{0.961646in}}%
\pgfpathlineto{\pgfqpoint{4.728147in}{0.962274in}}%
\pgfpathlineto{\pgfqpoint{4.729693in}{0.961868in}}%
\pgfpathlineto{\pgfqpoint{4.730451in}{0.962772in}}%
\pgfpathlineto{\pgfqpoint{4.731082in}{0.961384in}}%
\pgfpathlineto{\pgfqpoint{4.731208in}{0.961685in}}%
\pgfpathlineto{\pgfqpoint{4.731762in}{0.960795in}}%
\pgfpathlineto{\pgfqpoint{4.732742in}{0.961829in}}%
\pgfpathlineto{\pgfqpoint{4.734170in}{0.963217in}}%
\pgfpathlineto{\pgfqpoint{4.733569in}{0.961620in}}%
\pgfpathlineto{\pgfqpoint{4.734395in}{0.962654in}}%
\pgfpathlineto{\pgfqpoint{4.735618in}{0.960900in}}%
\pgfpathlineto{\pgfqpoint{4.736066in}{0.961384in}}%
\pgfpathlineto{\pgfqpoint{4.740150in}{0.960533in}}%
\pgfpathlineto{\pgfqpoint{4.740249in}{0.960887in}}%
\pgfpathlineto{\pgfqpoint{4.741821in}{0.964107in}}%
\pgfpathlineto{\pgfqpoint{4.742091in}{0.963675in}}%
\pgfpathlineto{\pgfqpoint{4.744363in}{0.962078in}}%
\pgfpathlineto{\pgfqpoint{4.742165in}{0.963845in}}%
\pgfpathlineto{\pgfqpoint{4.744412in}{0.962209in}}%
\pgfpathlineto{\pgfqpoint{4.745458in}{0.963531in}}%
\pgfpathlineto{\pgfqpoint{4.744680in}{0.962025in}}%
\pgfpathlineto{\pgfqpoint{4.746041in}{0.963125in}}%
\pgfpathlineto{\pgfqpoint{4.747542in}{0.962444in}}%
\pgfpathlineto{\pgfqpoint{4.746186in}{0.963518in}}%
\pgfpathlineto{\pgfqpoint{4.747687in}{0.963204in}}%
\pgfpathlineto{\pgfqpoint{4.747711in}{0.963269in}}%
\pgfpathlineto{\pgfqpoint{4.748459in}{0.961737in}}%
\pgfpathlineto{\pgfqpoint{4.748893in}{0.962078in}}%
\pgfpathlineto{\pgfqpoint{4.751652in}{0.963492in}}%
\pgfpathlineto{\pgfqpoint{4.752417in}{0.964696in}}%
\pgfpathlineto{\pgfqpoint{4.753227in}{0.963989in}}%
\pgfpathlineto{\pgfqpoint{4.754321in}{0.964238in}}%
\pgfpathlineto{\pgfqpoint{4.753965in}{0.964919in}}%
\pgfpathlineto{\pgfqpoint{4.754511in}{0.964775in}}%
\pgfpathlineto{\pgfqpoint{4.754677in}{0.965102in}}%
\pgfpathlineto{\pgfqpoint{4.755649in}{0.963256in}}%
\pgfpathlineto{\pgfqpoint{4.755815in}{0.963439in}}%
\pgfpathlineto{\pgfqpoint{4.758103in}{0.966856in}}%
\pgfpathlineto{\pgfqpoint{4.758503in}{0.966450in}}%
\pgfpathlineto{\pgfqpoint{4.759793in}{0.965154in}}%
\pgfpathlineto{\pgfqpoint{4.760308in}{0.965927in}}%
\pgfpathlineto{\pgfqpoint{4.760331in}{0.966084in}}%
\pgfpathlineto{\pgfqpoint{4.760939in}{0.965233in}}%
\pgfpathlineto{\pgfqpoint{4.761732in}{0.965338in}}%
\pgfpathlineto{\pgfqpoint{4.762709in}{0.963819in}}%
\pgfpathlineto{\pgfqpoint{4.761965in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{4.763336in}{0.964644in}}%
\pgfpathlineto{\pgfqpoint{4.763754in}{0.965626in}}%
\pgfpathlineto{\pgfqpoint{4.764564in}{0.963858in}}%
\pgfpathlineto{\pgfqpoint{4.764773in}{0.963871in}}%
\pgfpathlineto{\pgfqpoint{4.764819in}{0.963439in}}%
\pgfpathlineto{\pgfqpoint{4.766203in}{0.965128in}}%
\pgfpathlineto{\pgfqpoint{4.768226in}{0.966581in}}%
\pgfpathlineto{\pgfqpoint{4.769735in}{0.968257in}}%
\pgfpathlineto{\pgfqpoint{4.770078in}{0.967851in}}%
\pgfpathlineto{\pgfqpoint{4.771830in}{0.968492in}}%
\pgfpathlineto{\pgfqpoint{4.771875in}{0.968191in}}%
\pgfpathlineto{\pgfqpoint{4.773507in}{0.966751in}}%
\pgfpathlineto{\pgfqpoint{4.773530in}{0.966764in}}%
\pgfpathlineto{\pgfqpoint{4.774929in}{0.965914in}}%
\pgfpathlineto{\pgfqpoint{4.775132in}{0.966044in}}%
\pgfpathlineto{\pgfqpoint{4.775672in}{0.967825in}}%
\pgfpathlineto{\pgfqpoint{4.776772in}{0.967105in}}%
\pgfpathlineto{\pgfqpoint{4.778450in}{0.965573in}}%
\pgfpathlineto{\pgfqpoint{4.777287in}{0.968218in}}%
\pgfpathlineto{\pgfqpoint{4.778517in}{0.965639in}}%
\pgfpathlineto{\pgfqpoint{4.779721in}{0.966594in}}%
\pgfpathlineto{\pgfqpoint{4.778985in}{0.965180in}}%
\pgfpathlineto{\pgfqpoint{4.780076in}{0.965861in}}%
\pgfpathlineto{\pgfqpoint{4.780965in}{0.967524in}}%
\pgfpathlineto{\pgfqpoint{4.781696in}{0.966869in}}%
\pgfpathlineto{\pgfqpoint{4.784036in}{0.964487in}}%
\pgfpathlineto{\pgfqpoint{4.784102in}{0.964539in}}%
\pgfpathlineto{\pgfqpoint{4.785749in}{0.964290in}}%
\pgfpathlineto{\pgfqpoint{4.784696in}{0.965482in}}%
\pgfpathlineto{\pgfqpoint{4.785881in}{0.964788in}}%
\pgfpathlineto{\pgfqpoint{4.787215in}{0.966162in}}%
\pgfpathlineto{\pgfqpoint{4.786515in}{0.964526in}}%
\pgfpathlineto{\pgfqpoint{4.787607in}{0.965914in}}%
\pgfpathlineto{\pgfqpoint{4.790671in}{0.964172in}}%
\pgfpathlineto{\pgfqpoint{4.787716in}{0.966319in}}%
\pgfpathlineto{\pgfqpoint{4.790692in}{0.964356in}}%
\pgfpathlineto{\pgfqpoint{4.790865in}{0.964997in}}%
\pgfpathlineto{\pgfqpoint{4.792139in}{0.963413in}}%
\pgfpathlineto{\pgfqpoint{4.792204in}{0.963832in}}%
\pgfpathlineto{\pgfqpoint{4.792269in}{0.963701in}}%
\pgfpathlineto{\pgfqpoint{4.793022in}{0.965141in}}%
\pgfpathlineto{\pgfqpoint{4.794889in}{0.967092in}}%
\pgfpathlineto{\pgfqpoint{4.794932in}{0.966908in}}%
\pgfpathlineto{\pgfqpoint{4.795766in}{0.965128in}}%
\pgfpathlineto{\pgfqpoint{4.796342in}{0.967327in}}%
\pgfpathlineto{\pgfqpoint{4.796427in}{0.967157in}}%
\pgfpathlineto{\pgfqpoint{4.797853in}{0.967877in}}%
\pgfpathlineto{\pgfqpoint{4.796981in}{0.965914in}}%
\pgfpathlineto{\pgfqpoint{4.797960in}{0.967275in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{0.966961in}}%
\pgfpathlineto{\pgfqpoint{4.799105in}{0.969370in}}%
\pgfpathlineto{\pgfqpoint{4.799359in}{0.969147in}}%
\pgfpathlineto{\pgfqpoint{4.799930in}{0.969501in}}%
\pgfpathlineto{\pgfqpoint{4.800352in}{0.968113in}}%
\pgfpathlineto{\pgfqpoint{4.800458in}{0.968087in}}%
\pgfpathlineto{\pgfqpoint{4.802206in}{0.964879in}}%
\pgfpathlineto{\pgfqpoint{4.803129in}{0.965324in}}%
\pgfpathlineto{\pgfqpoint{4.802709in}{0.964343in}}%
\pgfpathlineto{\pgfqpoint{4.803632in}{0.964290in}}%
\pgfpathlineto{\pgfqpoint{4.805073in}{0.964421in}}%
\pgfpathlineto{\pgfqpoint{4.805219in}{0.964997in}}%
\pgfpathlineto{\pgfqpoint{4.805282in}{0.965233in}}%
\pgfpathlineto{\pgfqpoint{4.805990in}{0.963099in}}%
\pgfpathlineto{\pgfqpoint{4.806634in}{0.964094in}}%
\pgfpathlineto{\pgfqpoint{4.808148in}{0.962575in}}%
\pgfpathlineto{\pgfqpoint{4.807299in}{0.964487in}}%
\pgfpathlineto{\pgfqpoint{4.808313in}{0.962772in}}%
\pgfpathlineto{\pgfqpoint{4.810047in}{0.964591in}}%
\pgfpathlineto{\pgfqpoint{4.808500in}{0.962732in}}%
\pgfpathlineto{\pgfqpoint{4.810068in}{0.964369in}}%
\pgfpathlineto{\pgfqpoint{4.811937in}{0.965036in}}%
\pgfpathlineto{\pgfqpoint{4.812203in}{0.965272in}}%
\pgfpathlineto{\pgfqpoint{4.813573in}{0.964081in}}%
\pgfpathlineto{\pgfqpoint{4.815121in}{0.966751in}}%
\pgfpathlineto{\pgfqpoint{4.815507in}{0.966005in}}%
\pgfpathlineto{\pgfqpoint{4.815568in}{0.965730in}}%
\pgfpathlineto{\pgfqpoint{4.820751in}{0.971202in}}%
\pgfpathlineto{\pgfqpoint{4.821152in}{0.971949in}}%
\pgfpathlineto{\pgfqpoint{4.821991in}{0.970129in}}%
\pgfpathlineto{\pgfqpoint{4.822271in}{0.970836in}}%
\pgfpathlineto{\pgfqpoint{4.823765in}{0.970770in}}%
\pgfpathlineto{\pgfqpoint{4.822989in}{0.972171in}}%
\pgfpathlineto{\pgfqpoint{4.823785in}{0.970941in}}%
\pgfpathlineto{\pgfqpoint{4.825055in}{0.972669in}}%
\pgfpathlineto{\pgfqpoint{4.825412in}{0.971844in}}%
\pgfpathlineto{\pgfqpoint{4.826183in}{0.971988in}}%
\pgfpathlineto{\pgfqpoint{4.826539in}{0.971268in}}%
\pgfpathlineto{\pgfqpoint{4.826874in}{0.971399in}}%
\pgfpathlineto{\pgfqpoint{4.828351in}{0.972826in}}%
\pgfpathlineto{\pgfqpoint{4.829939in}{0.973402in}}%
\pgfpathlineto{\pgfqpoint{4.828900in}{0.972420in}}%
\pgfpathlineto{\pgfqpoint{4.829958in}{0.973349in}}%
\pgfpathlineto{\pgfqpoint{4.831657in}{0.975418in}}%
\pgfpathlineto{\pgfqpoint{4.830076in}{0.972799in}}%
\pgfpathlineto{\pgfqpoint{4.831949in}{0.974449in}}%
\pgfpathlineto{\pgfqpoint{4.832027in}{0.974030in}}%
\pgfpathlineto{\pgfqpoint{4.833271in}{0.977080in}}%
\pgfpathlineto{\pgfqpoint{4.834569in}{0.978560in}}%
\pgfpathlineto{\pgfqpoint{4.836691in}{0.981806in}}%
\pgfpathlineto{\pgfqpoint{4.834666in}{0.978245in}}%
\pgfpathlineto{\pgfqpoint{4.836710in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{4.838188in}{0.979227in}}%
\pgfpathlineto{\pgfqpoint{4.838341in}{0.979764in}}%
\pgfpathlineto{\pgfqpoint{4.838552in}{0.979411in}}%
\pgfpathlineto{\pgfqpoint{4.839049in}{0.980536in}}%
\pgfpathlineto{\pgfqpoint{4.839833in}{0.980052in}}%
\pgfpathlineto{\pgfqpoint{4.841280in}{0.981950in}}%
\pgfpathlineto{\pgfqpoint{4.841584in}{0.980772in}}%
\pgfpathlineto{\pgfqpoint{4.841717in}{0.981086in}}%
\pgfpathlineto{\pgfqpoint{4.843290in}{0.979450in}}%
\pgfpathlineto{\pgfqpoint{4.843441in}{0.979005in}}%
\pgfpathlineto{\pgfqpoint{4.843895in}{0.980405in}}%
\pgfpathlineto{\pgfqpoint{4.844555in}{0.980157in}}%
\pgfpathlineto{\pgfqpoint{4.845289in}{0.979319in}}%
\pgfpathlineto{\pgfqpoint{4.846135in}{0.980968in}}%
\pgfpathlineto{\pgfqpoint{4.848008in}{0.983155in}}%
\pgfpathlineto{\pgfqpoint{4.846436in}{0.980091in}}%
\pgfpathlineto{\pgfqpoint{4.848102in}{0.982998in}}%
\pgfpathlineto{\pgfqpoint{4.850114in}{0.981505in}}%
\pgfpathlineto{\pgfqpoint{4.848289in}{0.983587in}}%
\pgfpathlineto{\pgfqpoint{4.850281in}{0.981963in}}%
\pgfpathlineto{\pgfqpoint{4.853685in}{0.986624in}}%
\pgfpathlineto{\pgfqpoint{4.850653in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{4.853906in}{0.986100in}}%
\pgfpathlineto{\pgfqpoint{4.854347in}{0.985668in}}%
\pgfpathlineto{\pgfqpoint{4.855210in}{0.986977in}}%
\pgfpathlineto{\pgfqpoint{4.856748in}{0.987108in}}%
\pgfpathlineto{\pgfqpoint{4.855430in}{0.986126in}}%
\pgfpathlineto{\pgfqpoint{4.856803in}{0.987003in}}%
\pgfpathlineto{\pgfqpoint{4.856858in}{0.986951in}}%
\pgfpathlineto{\pgfqpoint{4.857606in}{0.988849in}}%
\pgfpathlineto{\pgfqpoint{4.857916in}{0.988496in}}%
\pgfpathlineto{\pgfqpoint{4.860150in}{0.990944in}}%
\pgfpathlineto{\pgfqpoint{4.860856in}{0.989006in}}%
\pgfpathlineto{\pgfqpoint{4.861813in}{0.990067in}}%
\pgfpathlineto{\pgfqpoint{4.862858in}{0.991834in}}%
\pgfpathlineto{\pgfqpoint{4.863738in}{0.991062in}}%
\pgfpathlineto{\pgfqpoint{4.864187in}{0.989805in}}%
\pgfpathlineto{\pgfqpoint{4.864706in}{0.991481in}}%
\pgfpathlineto{\pgfqpoint{4.865315in}{0.990813in}}%
\pgfpathlineto{\pgfqpoint{4.865458in}{0.991035in}}%
\pgfpathlineto{\pgfqpoint{4.866582in}{0.988731in}}%
\pgfpathlineto{\pgfqpoint{4.866671in}{0.989085in}}%
\pgfpathlineto{\pgfqpoint{4.866974in}{0.988496in}}%
\pgfpathlineto{\pgfqpoint{4.867418in}{0.990158in}}%
\pgfpathlineto{\pgfqpoint{4.868182in}{0.989399in}}%
\pgfpathlineto{\pgfqpoint{4.869245in}{0.989962in}}%
\pgfpathlineto{\pgfqpoint{4.868590in}{0.988208in}}%
\pgfpathlineto{\pgfqpoint{4.869723in}{0.989373in}}%
\pgfpathlineto{\pgfqpoint{4.871574in}{0.988601in}}%
\pgfpathlineto{\pgfqpoint{4.870182in}{0.990067in}}%
\pgfpathlineto{\pgfqpoint{4.871610in}{0.988941in}}%
\pgfpathlineto{\pgfqpoint{4.872523in}{0.990891in}}%
\pgfpathlineto{\pgfqpoint{4.873190in}{0.990315in}}%
\pgfpathlineto{\pgfqpoint{4.873732in}{0.989582in}}%
\pgfpathlineto{\pgfqpoint{4.874641in}{0.990761in}}%
\pgfpathlineto{\pgfqpoint{4.874676in}{0.990682in}}%
\pgfpathlineto{\pgfqpoint{4.876417in}{0.992816in}}%
\pgfpathlineto{\pgfqpoint{4.876435in}{0.992737in}}%
\pgfpathlineto{\pgfqpoint{4.876765in}{0.993104in}}%
\pgfpathlineto{\pgfqpoint{4.877614in}{0.991310in}}%
\pgfpathlineto{\pgfqpoint{4.879067in}{0.990368in}}%
\pgfpathlineto{\pgfqpoint{4.878116in}{0.991690in}}%
\pgfpathlineto{\pgfqpoint{4.879205in}{0.990630in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{0.991742in}}%
\pgfpathlineto{\pgfqpoint{4.880840in}{0.991677in}}%
\pgfpathlineto{\pgfqpoint{4.881424in}{0.991782in}}%
\pgfpathlineto{\pgfqpoint{4.881733in}{0.990787in}}%
\pgfpathlineto{\pgfqpoint{4.882109in}{0.990800in}}%
\pgfpathlineto{\pgfqpoint{4.882965in}{0.990394in}}%
\pgfpathlineto{\pgfqpoint{4.883528in}{0.991520in}}%
\pgfpathlineto{\pgfqpoint{4.885604in}{0.990381in}}%
\pgfpathlineto{\pgfqpoint{4.885774in}{0.990721in}}%
\pgfpathlineto{\pgfqpoint{4.887399in}{0.993052in}}%
\pgfpathlineto{\pgfqpoint{4.887416in}{0.992960in}}%
\pgfpathlineto{\pgfqpoint{4.888226in}{0.991232in}}%
\pgfpathlineto{\pgfqpoint{4.887467in}{0.993130in}}%
\pgfpathlineto{\pgfqpoint{4.888933in}{0.993156in}}%
\pgfpathlineto{\pgfqpoint{4.889152in}{0.993824in}}%
\pgfpathlineto{\pgfqpoint{4.890093in}{0.992214in}}%
\pgfpathlineto{\pgfqpoint{4.890378in}{0.992541in}}%
\pgfpathlineto{\pgfqpoint{4.892801in}{0.995774in}}%
\pgfpathlineto{\pgfqpoint{4.892951in}{0.995617in}}%
\pgfpathlineto{\pgfqpoint{4.892984in}{0.995434in}}%
\pgfpathlineto{\pgfqpoint{4.894032in}{0.997228in}}%
\pgfpathlineto{\pgfqpoint{4.894049in}{0.997071in}}%
\pgfpathlineto{\pgfqpoint{4.894248in}{0.997699in}}%
\pgfpathlineto{\pgfqpoint{4.895557in}{0.996508in}}%
\pgfpathlineto{\pgfqpoint{4.895574in}{0.996547in}}%
\pgfpathlineto{\pgfqpoint{4.896318in}{0.994348in}}%
\pgfpathlineto{\pgfqpoint{4.896334in}{0.994544in}}%
\pgfpathlineto{\pgfqpoint{4.897554in}{0.993025in}}%
\pgfpathlineto{\pgfqpoint{4.896532in}{0.994701in}}%
\pgfpathlineto{\pgfqpoint{4.897883in}{0.994046in}}%
\pgfpathlineto{\pgfqpoint{4.899361in}{0.994269in}}%
\pgfpathlineto{\pgfqpoint{4.898803in}{0.993248in}}%
\pgfpathlineto{\pgfqpoint{4.899393in}{0.993863in}}%
\pgfpathlineto{\pgfqpoint{4.901159in}{0.991926in}}%
\pgfpathlineto{\pgfqpoint{4.901289in}{0.992580in}}%
\pgfpathlineto{\pgfqpoint{4.902526in}{0.993497in}}%
\pgfpathlineto{\pgfqpoint{4.901762in}{0.992083in}}%
\pgfpathlineto{\pgfqpoint{4.903078in}{0.992541in}}%
\pgfpathlineto{\pgfqpoint{4.904779in}{0.991258in}}%
\pgfpathlineto{\pgfqpoint{4.903322in}{0.992737in}}%
\pgfpathlineto{\pgfqpoint{4.904860in}{0.991716in}}%
\pgfpathlineto{\pgfqpoint{4.905231in}{0.993078in}}%
\pgfpathlineto{\pgfqpoint{4.904908in}{0.991664in}}%
\pgfpathlineto{\pgfqpoint{4.906456in}{0.992240in}}%
\pgfpathlineto{\pgfqpoint{4.907853in}{0.991677in}}%
\pgfpathlineto{\pgfqpoint{4.907307in}{0.993156in}}%
\pgfpathlineto{\pgfqpoint{4.907997in}{0.992057in}}%
\pgfpathlineto{\pgfqpoint{4.909644in}{0.993300in}}%
\pgfpathlineto{\pgfqpoint{4.909037in}{0.990865in}}%
\pgfpathlineto{\pgfqpoint{4.909740in}{0.993052in}}%
\pgfpathlineto{\pgfqpoint{4.909884in}{0.992711in}}%
\pgfpathlineto{\pgfqpoint{4.910839in}{0.994099in}}%
\pgfpathlineto{\pgfqpoint{4.911205in}{0.993654in}}%
\pgfpathlineto{\pgfqpoint{4.912285in}{0.995460in}}%
\pgfpathlineto{\pgfqpoint{4.912886in}{0.995081in}}%
\pgfpathlineto{\pgfqpoint{4.914466in}{0.994308in}}%
\pgfpathlineto{\pgfqpoint{4.913045in}{0.995526in}}%
\pgfpathlineto{\pgfqpoint{4.914482in}{0.994361in}}%
\pgfpathlineto{\pgfqpoint{4.915316in}{0.995696in}}%
\pgfpathlineto{\pgfqpoint{4.916070in}{0.995212in}}%
\pgfpathlineto{\pgfqpoint{4.917089in}{0.993300in}}%
\pgfpathlineto{\pgfqpoint{4.916384in}{0.995722in}}%
\pgfpathlineto{\pgfqpoint{4.917684in}{0.994177in}}%
\pgfpathlineto{\pgfqpoint{4.919524in}{0.996783in}}%
\pgfpathlineto{\pgfqpoint{4.917825in}{0.994151in}}%
\pgfpathlineto{\pgfqpoint{4.919556in}{0.996665in}}%
\pgfpathlineto{\pgfqpoint{4.921325in}{0.995604in}}%
\pgfpathlineto{\pgfqpoint{4.919929in}{0.997516in}}%
\pgfpathlineto{\pgfqpoint{4.921356in}{0.995722in}}%
\pgfpathlineto{\pgfqpoint{4.921774in}{0.995696in}}%
\pgfpathlineto{\pgfqpoint{4.922979in}{0.997450in}}%
\pgfpathlineto{\pgfqpoint{4.924488in}{0.996193in}}%
\pgfpathlineto{\pgfqpoint{4.923996in}{0.998144in}}%
\pgfpathlineto{\pgfqpoint{4.924641in}{0.996351in}}%
\pgfpathlineto{\pgfqpoint{4.926220in}{0.998641in}}%
\pgfpathlineto{\pgfqpoint{4.924764in}{0.996193in}}%
\pgfpathlineto{\pgfqpoint{4.926312in}{0.997673in}}%
\pgfpathlineto{\pgfqpoint{4.926419in}{0.997437in}}%
\pgfpathlineto{\pgfqpoint{4.927503in}{0.999244in}}%
\pgfpathlineto{\pgfqpoint{4.927548in}{0.999244in}}%
\pgfpathlineto{\pgfqpoint{4.928127in}{1.000540in}}%
\pgfpathlineto{\pgfqpoint{4.929055in}{0.998733in}}%
\pgfpathlineto{\pgfqpoint{4.929085in}{0.999283in}}%
\pgfpathlineto{\pgfqpoint{4.929343in}{0.999008in}}%
\pgfpathlineto{\pgfqpoint{4.929752in}{1.000919in}}%
\pgfpathlineto{\pgfqpoint{4.930812in}{1.003668in}}%
\pgfpathlineto{\pgfqpoint{4.931371in}{1.002791in}}%
\pgfpathlineto{\pgfqpoint{4.931763in}{1.001954in}}%
\pgfpathlineto{\pgfqpoint{4.932366in}{1.003328in}}%
\pgfpathlineto{\pgfqpoint{4.932878in}{1.003132in}}%
\pgfpathlineto{\pgfqpoint{4.933734in}{1.003904in}}%
\pgfpathlineto{\pgfqpoint{4.932938in}{1.002831in}}%
\pgfpathlineto{\pgfqpoint{4.934348in}{1.002765in}}%
\pgfpathlineto{\pgfqpoint{4.935784in}{1.000893in}}%
\pgfpathlineto{\pgfqpoint{4.935037in}{1.003106in}}%
\pgfpathlineto{\pgfqpoint{4.936038in}{1.001168in}}%
\pgfpathlineto{\pgfqpoint{4.936798in}{1.000775in}}%
\pgfpathlineto{\pgfqpoint{4.936544in}{1.002176in}}%
\pgfpathlineto{\pgfqpoint{4.937274in}{1.002032in}}%
\pgfpathlineto{\pgfqpoint{4.937705in}{1.002438in}}%
\pgfpathlineto{\pgfqpoint{4.938447in}{1.000330in}}%
\pgfpathlineto{\pgfqpoint{4.938802in}{1.001679in}}%
\pgfpathlineto{\pgfqpoint{4.939172in}{1.002281in}}%
\pgfpathlineto{\pgfqpoint{4.938891in}{1.001234in}}%
\pgfpathlineto{\pgfqpoint{4.940177in}{1.001037in}}%
\pgfpathlineto{\pgfqpoint{4.941077in}{0.999833in}}%
\pgfpathlineto{\pgfqpoint{4.940295in}{1.001207in}}%
\pgfpathlineto{\pgfqpoint{4.941768in}{1.001129in}}%
\pgfpathlineto{\pgfqpoint{4.942590in}{1.001666in}}%
\pgfpathlineto{\pgfqpoint{4.942414in}{1.000553in}}%
\pgfpathlineto{\pgfqpoint{4.943250in}{1.000788in}}%
\pgfpathlineto{\pgfqpoint{4.943294in}{1.000383in}}%
\pgfpathlineto{\pgfqpoint{4.943499in}{1.001364in}}%
\pgfpathlineto{\pgfqpoint{4.944770in}{1.000841in}}%
\pgfpathlineto{\pgfqpoint{4.945236in}{1.002320in}}%
\pgfpathlineto{\pgfqpoint{4.946327in}{1.001247in}}%
\pgfpathlineto{\pgfqpoint{4.946415in}{1.000618in}}%
\pgfpathlineto{\pgfqpoint{4.947111in}{1.003027in}}%
\pgfpathlineto{\pgfqpoint{4.947850in}{1.001273in}}%
\pgfpathlineto{\pgfqpoint{4.948529in}{1.002228in}}%
\pgfpathlineto{\pgfqpoint{4.949193in}{1.000566in}}%
\pgfpathlineto{\pgfqpoint{4.949366in}{1.000985in}}%
\pgfpathlineto{\pgfqpoint{4.949554in}{1.000880in}}%
\pgfpathlineto{\pgfqpoint{4.950202in}{1.002660in}}%
\pgfpathlineto{\pgfqpoint{4.950216in}{1.002582in}}%
\pgfpathlineto{\pgfqpoint{4.950245in}{1.002857in}}%
\pgfpathlineto{\pgfqpoint{4.951078in}{1.000212in}}%
\pgfpathlineto{\pgfqpoint{4.951595in}{1.000448in}}%
\pgfpathlineto{\pgfqpoint{4.951852in}{1.000959in}}%
\pgfpathlineto{\pgfqpoint{4.952825in}{0.999217in}}%
\pgfpathlineto{\pgfqpoint{4.952854in}{0.999217in}}%
\pgfpathlineto{\pgfqpoint{4.957964in}{1.006823in}}%
\pgfpathlineto{\pgfqpoint{4.953011in}{0.998445in}}%
\pgfpathlineto{\pgfqpoint{4.958302in}{1.005999in}}%
\pgfpathlineto{\pgfqpoint{4.963606in}{1.001836in}}%
\pgfpathlineto{\pgfqpoint{4.958345in}{1.006287in}}%
\pgfpathlineto{\pgfqpoint{4.963717in}{1.002804in}}%
\pgfpathlineto{\pgfqpoint{4.965174in}{1.004402in}}%
\pgfpathlineto{\pgfqpoint{4.964092in}{1.002647in}}%
\pgfpathlineto{\pgfqpoint{4.965298in}{1.004100in}}%
\pgfpathlineto{\pgfqpoint{4.966086in}{1.005370in}}%
\pgfpathlineto{\pgfqpoint{4.965630in}{1.003956in}}%
\pgfpathlineto{\pgfqpoint{4.966859in}{1.004493in}}%
\pgfpathlineto{\pgfqpoint{4.967988in}{1.003066in}}%
\pgfpathlineto{\pgfqpoint{4.968427in}{1.003970in}}%
\pgfpathlineto{\pgfqpoint{4.968482in}{1.004258in}}%
\pgfpathlineto{\pgfqpoint{4.969168in}{1.001967in}}%
\pgfpathlineto{\pgfqpoint{4.969853in}{1.002896in}}%
\pgfpathlineto{\pgfqpoint{4.969948in}{1.002687in}}%
\pgfpathlineto{\pgfqpoint{4.970550in}{1.004467in}}%
\pgfpathlineto{\pgfqpoint{4.971286in}{1.004244in}}%
\pgfpathlineto{\pgfqpoint{4.973285in}{1.007255in}}%
\pgfpathlineto{\pgfqpoint{4.973298in}{1.007125in}}%
\pgfpathlineto{\pgfqpoint{4.973705in}{1.006535in}}%
\pgfpathlineto{\pgfqpoint{4.974665in}{1.008787in}}%
\pgfpathlineto{\pgfqpoint{4.974773in}{1.008106in}}%
\pgfpathlineto{\pgfqpoint{4.975462in}{1.009690in}}%
\pgfpathlineto{\pgfqpoint{4.975947in}{1.007399in}}%
\pgfpathlineto{\pgfqpoint{4.976162in}{1.007609in}}%
\pgfpathlineto{\pgfqpoint{4.976189in}{1.007360in}}%
\pgfpathlineto{\pgfqpoint{4.977399in}{1.010698in}}%
\pgfpathlineto{\pgfqpoint{4.977452in}{1.010502in}}%
\pgfpathlineto{\pgfqpoint{4.979219in}{1.013133in}}%
\pgfpathlineto{\pgfqpoint{4.977506in}{1.010293in}}%
\pgfpathlineto{\pgfqpoint{4.979339in}{1.012780in}}%
\pgfpathlineto{\pgfqpoint{4.980313in}{1.013304in}}%
\pgfpathlineto{\pgfqpoint{4.981005in}{1.011654in}}%
\pgfpathlineto{\pgfqpoint{4.981709in}{1.012021in}}%
\pgfpathlineto{\pgfqpoint{4.982359in}{1.009978in}}%
\pgfpathlineto{\pgfqpoint{4.982385in}{1.010070in}}%
\pgfpathlineto{\pgfqpoint{4.985144in}{1.012557in}}%
\pgfpathlineto{\pgfqpoint{4.982425in}{1.009743in}}%
\pgfpathlineto{\pgfqpoint{4.985170in}{1.012256in}}%
\pgfpathlineto{\pgfqpoint{4.985486in}{1.010672in}}%
\pgfpathlineto{\pgfqpoint{4.986746in}{1.011523in}}%
\pgfpathlineto{\pgfqpoint{4.986916in}{1.012361in}}%
\pgfpathlineto{\pgfqpoint{4.988184in}{1.010227in}}%
\pgfpathlineto{\pgfqpoint{4.988210in}{1.010266in}}%
\pgfpathlineto{\pgfqpoint{4.990825in}{1.017728in}}%
\pgfpathlineto{\pgfqpoint{4.990928in}{1.017283in}}%
\pgfpathlineto{\pgfqpoint{4.992054in}{1.016184in}}%
\pgfpathlineto{\pgfqpoint{4.991175in}{1.017349in}}%
\pgfpathlineto{\pgfqpoint{4.992506in}{1.016459in}}%
\pgfpathlineto{\pgfqpoint{4.993666in}{1.017165in}}%
\pgfpathlineto{\pgfqpoint{4.992790in}{1.016079in}}%
\pgfpathlineto{\pgfqpoint{4.993924in}{1.015974in}}%
\pgfpathlineto{\pgfqpoint{4.994065in}{1.015451in}}%
\pgfpathlineto{\pgfqpoint{4.994541in}{1.016982in}}%
\pgfpathlineto{\pgfqpoint{4.995426in}{1.016432in}}%
\pgfpathlineto{\pgfqpoint{4.996807in}{1.014351in}}%
\pgfpathlineto{\pgfqpoint{4.997139in}{1.015490in}}%
\pgfpathlineto{\pgfqpoint{4.997381in}{1.016315in}}%
\pgfpathlineto{\pgfqpoint{4.997878in}{1.014848in}}%
\pgfpathlineto{\pgfqpoint{4.998692in}{1.015712in}}%
\pgfpathlineto{\pgfqpoint{4.998984in}{1.015254in}}%
\pgfpathlineto{\pgfqpoint{4.999897in}{1.017139in}}%
\pgfpathlineto{\pgfqpoint{5.000176in}{1.016655in}}%
\pgfpathlineto{\pgfqpoint{5.000429in}{1.017702in}}%
\pgfpathlineto{\pgfqpoint{5.001629in}{1.015254in}}%
\pgfpathlineto{\pgfqpoint{5.001667in}{1.015621in}}%
\pgfpathlineto{\pgfqpoint{5.001730in}{1.016092in}}%
\pgfpathlineto{\pgfqpoint{5.003026in}{1.014115in}}%
\pgfpathlineto{\pgfqpoint{5.003039in}{1.014181in}}%
\pgfpathlineto{\pgfqpoint{5.003064in}{1.013971in}}%
\pgfpathlineto{\pgfqpoint{5.004268in}{1.016812in}}%
\pgfpathlineto{\pgfqpoint{5.004293in}{1.016603in}}%
\pgfpathlineto{\pgfqpoint{5.005818in}{1.018435in}}%
\pgfpathlineto{\pgfqpoint{5.005943in}{1.017545in}}%
\pgfpathlineto{\pgfqpoint{5.007089in}{1.016629in}}%
\pgfpathlineto{\pgfqpoint{5.006379in}{1.018056in}}%
\pgfpathlineto{\pgfqpoint{5.007536in}{1.016720in}}%
\pgfpathlineto{\pgfqpoint{5.007549in}{1.016642in}}%
\pgfpathlineto{\pgfqpoint{5.008690in}{1.018998in}}%
\pgfpathlineto{\pgfqpoint{5.008727in}{1.018946in}}%
\pgfpathlineto{\pgfqpoint{5.009605in}{1.019417in}}%
\pgfpathlineto{\pgfqpoint{5.008826in}{1.018291in}}%
\pgfpathlineto{\pgfqpoint{5.010161in}{1.018461in}}%
\pgfpathlineto{\pgfqpoint{5.010888in}{1.017035in}}%
\pgfpathlineto{\pgfqpoint{5.011479in}{1.018723in}}%
\pgfpathlineto{\pgfqpoint{5.011737in}{1.017650in}}%
\pgfpathlineto{\pgfqpoint{5.012241in}{1.018645in}}%
\pgfpathlineto{\pgfqpoint{5.013184in}{1.017192in}}%
\pgfpathlineto{\pgfqpoint{5.013209in}{1.017257in}}%
\pgfpathlineto{\pgfqpoint{5.013723in}{1.015490in}}%
\pgfpathlineto{\pgfqpoint{5.014627in}{1.018226in}}%
\pgfpathlineto{\pgfqpoint{5.014736in}{1.017388in}}%
\pgfpathlineto{\pgfqpoint{5.017168in}{1.021132in}}%
\pgfpathlineto{\pgfqpoint{5.017180in}{1.021106in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{1.022310in}}%
\pgfpathlineto{\pgfqpoint{5.019343in}{1.021237in}}%
\pgfpathlineto{\pgfqpoint{5.020546in}{1.020307in}}%
\pgfpathlineto{\pgfqpoint{5.020138in}{1.021800in}}%
\pgfpathlineto{\pgfqpoint{5.020907in}{1.021158in}}%
\pgfpathlineto{\pgfqpoint{5.025952in}{1.017375in}}%
\pgfpathlineto{\pgfqpoint{5.021087in}{1.021407in}}%
\pgfpathlineto{\pgfqpoint{5.025999in}{1.017846in}}%
\pgfpathlineto{\pgfqpoint{5.027040in}{1.019862in}}%
\pgfpathlineto{\pgfqpoint{5.027666in}{1.018658in}}%
\pgfpathlineto{\pgfqpoint{5.027678in}{1.018514in}}%
\pgfpathlineto{\pgfqpoint{5.028809in}{1.020844in}}%
\pgfpathlineto{\pgfqpoint{5.029056in}{1.020530in}}%
\pgfpathlineto{\pgfqpoint{5.029408in}{1.019522in}}%
\pgfpathlineto{\pgfqpoint{5.030147in}{1.021865in}}%
\pgfpathlineto{\pgfqpoint{5.030159in}{1.021839in}}%
\pgfpathlineto{\pgfqpoint{5.031178in}{1.023698in}}%
\pgfpathlineto{\pgfqpoint{5.030569in}{1.021734in}}%
\pgfpathlineto{\pgfqpoint{5.031844in}{1.023423in}}%
\pgfpathlineto{\pgfqpoint{5.033544in}{1.027560in}}%
\pgfpathlineto{\pgfqpoint{5.034194in}{1.026067in}}%
\pgfpathlineto{\pgfqpoint{5.034844in}{1.025243in}}%
\pgfpathlineto{\pgfqpoint{5.035665in}{1.027363in}}%
\pgfpathlineto{\pgfqpoint{5.035688in}{1.027062in}}%
\pgfpathlineto{\pgfqpoint{5.037407in}{1.028241in}}%
\pgfpathlineto{\pgfqpoint{5.036554in}{1.025766in}}%
\pgfpathlineto{\pgfqpoint{5.037556in}{1.028084in}}%
\pgfpathlineto{\pgfqpoint{5.037694in}{1.027521in}}%
\pgfpathlineto{\pgfqpoint{5.038315in}{1.028895in}}%
\pgfpathlineto{\pgfqpoint{5.039026in}{1.028673in}}%
\pgfpathlineto{\pgfqpoint{5.040090in}{1.030204in}}%
\pgfpathlineto{\pgfqpoint{5.040627in}{1.029825in}}%
\pgfpathlineto{\pgfqpoint{5.041038in}{1.030270in}}%
\pgfpathlineto{\pgfqpoint{5.042494in}{1.028686in}}%
\pgfpathlineto{\pgfqpoint{5.042505in}{1.028895in}}%
\pgfpathlineto{\pgfqpoint{5.043470in}{1.026709in}}%
\pgfpathlineto{\pgfqpoint{5.043934in}{1.027010in}}%
\pgfpathlineto{\pgfqpoint{5.044307in}{1.025793in}}%
\pgfpathlineto{\pgfqpoint{5.044782in}{1.027128in}}%
\pgfpathlineto{\pgfqpoint{5.045504in}{1.026225in}}%
\pgfpathlineto{\pgfqpoint{5.045549in}{1.025950in}}%
\pgfpathlineto{\pgfqpoint{5.046742in}{1.028424in}}%
\pgfpathlineto{\pgfqpoint{5.046787in}{1.028411in}}%
\pgfpathlineto{\pgfqpoint{5.048166in}{1.032351in}}%
\pgfpathlineto{\pgfqpoint{5.048770in}{1.030950in}}%
\pgfpathlineto{\pgfqpoint{5.049273in}{1.029589in}}%
\pgfpathlineto{\pgfqpoint{5.050020in}{1.031304in}}%
\pgfpathlineto{\pgfqpoint{5.050321in}{1.030950in}}%
\pgfpathlineto{\pgfqpoint{5.050810in}{1.031108in}}%
\pgfpathlineto{\pgfqpoint{5.050988in}{1.032338in}}%
\pgfpathlineto{\pgfqpoint{5.051455in}{1.032181in}}%
\pgfpathlineto{\pgfqpoint{5.053415in}{1.036043in}}%
\pgfpathlineto{\pgfqpoint{5.051477in}{1.031985in}}%
\pgfpathlineto{\pgfqpoint{5.053481in}{1.035663in}}%
\pgfpathlineto{\pgfqpoint{5.054121in}{1.034773in}}%
\pgfpathlineto{\pgfqpoint{5.054925in}{1.036920in}}%
\pgfpathlineto{\pgfqpoint{5.055606in}{1.036396in}}%
\pgfpathlineto{\pgfqpoint{5.056594in}{1.037509in}}%
\pgfpathlineto{\pgfqpoint{5.057163in}{1.035991in}}%
\pgfpathlineto{\pgfqpoint{5.057458in}{1.038111in}}%
\pgfpathlineto{\pgfqpoint{5.058125in}{1.037640in}}%
\pgfpathlineto{\pgfqpoint{5.059095in}{1.038151in}}%
\pgfpathlineto{\pgfqpoint{5.059421in}{1.036606in}}%
\pgfpathlineto{\pgfqpoint{5.059628in}{1.037287in}}%
\pgfpathlineto{\pgfqpoint{5.060778in}{1.038268in}}%
\pgfpathlineto{\pgfqpoint{5.061201in}{1.036737in}}%
\pgfpathlineto{\pgfqpoint{5.061320in}{1.037300in}}%
\pgfpathlineto{\pgfqpoint{5.062077in}{1.035873in}}%
\pgfpathlineto{\pgfqpoint{5.062703in}{1.036226in}}%
\pgfpathlineto{\pgfqpoint{5.062746in}{1.036697in}}%
\pgfpathlineto{\pgfqpoint{5.063048in}{1.034969in}}%
\pgfpathlineto{\pgfqpoint{5.064092in}{1.035624in}}%
\pgfpathlineto{\pgfqpoint{5.065144in}{1.034328in}}%
\pgfpathlineto{\pgfqpoint{5.064156in}{1.035755in}}%
\pgfpathlineto{\pgfqpoint{5.065636in}{1.035689in}}%
\pgfpathlineto{\pgfqpoint{5.067068in}{1.036239in}}%
\pgfpathlineto{\pgfqpoint{5.066780in}{1.034825in}}%
\pgfpathlineto{\pgfqpoint{5.067196in}{1.035873in}}%
\pgfpathlineto{\pgfqpoint{5.067772in}{1.034616in}}%
\pgfpathlineto{\pgfqpoint{5.068580in}{1.036279in}}%
\pgfpathlineto{\pgfqpoint{5.068771in}{1.035428in}}%
\pgfpathlineto{\pgfqpoint{5.069694in}{1.035140in}}%
\pgfpathlineto{\pgfqpoint{5.070001in}{1.037313in}}%
\pgfpathlineto{\pgfqpoint{5.070075in}{1.036881in}}%
\pgfpathlineto{\pgfqpoint{5.070678in}{1.038203in}}%
\pgfpathlineto{\pgfqpoint{5.071480in}{1.035087in}}%
\pgfpathlineto{\pgfqpoint{5.071565in}{1.035559in}}%
\pgfpathlineto{\pgfqpoint{5.073101in}{1.037195in}}%
\pgfpathlineto{\pgfqpoint{5.071976in}{1.034145in}}%
\pgfpathlineto{\pgfqpoint{5.073227in}{1.036828in}}%
\pgfpathlineto{\pgfqpoint{5.078204in}{1.031841in}}%
\pgfpathlineto{\pgfqpoint{5.073825in}{1.038020in}}%
\pgfpathlineto{\pgfqpoint{5.078338in}{1.032901in}}%
\pgfpathlineto{\pgfqpoint{5.080611in}{1.035100in}}%
\pgfpathlineto{\pgfqpoint{5.080838in}{1.033608in}}%
\pgfpathlineto{\pgfqpoint{5.081198in}{1.032600in}}%
\pgfpathlineto{\pgfqpoint{5.082174in}{1.034459in}}%
\pgfpathlineto{\pgfqpoint{5.082359in}{1.034027in}}%
\pgfpathlineto{\pgfqpoint{5.085627in}{1.040821in}}%
\pgfpathlineto{\pgfqpoint{5.086156in}{1.039578in}}%
\pgfpathlineto{\pgfqpoint{5.086866in}{1.039146in}}%
\pgfpathlineto{\pgfqpoint{5.087414in}{1.040887in}}%
\pgfpathlineto{\pgfqpoint{5.087646in}{1.039944in}}%
\pgfpathlineto{\pgfqpoint{5.089030in}{1.041515in}}%
\pgfpathlineto{\pgfqpoint{5.089292in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{5.090158in}{1.039538in}}%
\pgfpathlineto{\pgfqpoint{5.089423in}{1.041240in}}%
\pgfpathlineto{\pgfqpoint{5.090841in}{1.040494in}}%
\pgfpathlineto{\pgfqpoint{5.092153in}{1.041921in}}%
\pgfpathlineto{\pgfqpoint{5.092873in}{1.043322in}}%
\pgfpathlineto{\pgfqpoint{5.093631in}{1.041070in}}%
\pgfpathlineto{\pgfqpoint{5.093641in}{1.041135in}}%
\pgfpathlineto{\pgfqpoint{5.095024in}{1.038229in}}%
\pgfpathlineto{\pgfqpoint{5.095321in}{1.038910in}}%
\pgfpathlineto{\pgfqpoint{5.097133in}{1.042130in}}%
\pgfpathlineto{\pgfqpoint{5.097172in}{1.041751in}}%
\pgfpathlineto{\pgfqpoint{5.097676in}{1.041306in}}%
\pgfpathlineto{\pgfqpoint{5.098513in}{1.043858in}}%
\pgfpathlineto{\pgfqpoint{5.098553in}{1.043754in}}%
\pgfpathlineto{\pgfqpoint{5.099093in}{1.044749in}}%
\pgfpathlineto{\pgfqpoint{5.099702in}{1.042615in}}%
\pgfpathlineto{\pgfqpoint{5.100104in}{1.043963in}}%
\pgfpathlineto{\pgfqpoint{5.100731in}{1.042458in}}%
\pgfpathlineto{\pgfqpoint{5.101581in}{1.044958in}}%
\pgfpathlineto{\pgfqpoint{5.103442in}{1.045822in}}%
\pgfpathlineto{\pgfqpoint{5.102469in}{1.044382in}}%
\pgfpathlineto{\pgfqpoint{5.103452in}{1.045691in}}%
\pgfpathlineto{\pgfqpoint{5.104597in}{1.044513in}}%
\pgfpathlineto{\pgfqpoint{5.104209in}{1.046202in}}%
\pgfpathlineto{\pgfqpoint{5.105052in}{1.044749in}}%
\pgfpathlineto{\pgfqpoint{5.105835in}{1.043557in}}%
\pgfpathlineto{\pgfqpoint{5.105497in}{1.045717in}}%
\pgfpathlineto{\pgfqpoint{5.106597in}{1.044958in}}%
\pgfpathlineto{\pgfqpoint{5.108425in}{1.049173in}}%
\pgfpathlineto{\pgfqpoint{5.106694in}{1.044591in}}%
\pgfpathlineto{\pgfqpoint{5.108799in}{1.048453in}}%
\pgfpathlineto{\pgfqpoint{5.109220in}{1.047485in}}%
\pgfpathlineto{\pgfqpoint{5.109880in}{1.049579in}}%
\pgfpathlineto{\pgfqpoint{5.110100in}{1.049291in}}%
\pgfpathlineto{\pgfqpoint{5.110387in}{1.050404in}}%
\pgfpathlineto{\pgfqpoint{5.110844in}{1.048833in}}%
\pgfpathlineto{\pgfqpoint{5.111645in}{1.049344in}}%
\pgfpathlineto{\pgfqpoint{5.112662in}{1.047812in}}%
\pgfpathlineto{\pgfqpoint{5.112253in}{1.050234in}}%
\pgfpathlineto{\pgfqpoint{5.113363in}{1.048192in}}%
\pgfpathlineto{\pgfqpoint{5.115329in}{1.050378in}}%
\pgfpathlineto{\pgfqpoint{5.113733in}{1.046830in}}%
\pgfpathlineto{\pgfqpoint{5.115376in}{1.050116in}}%
\pgfpathlineto{\pgfqpoint{5.115433in}{1.049736in}}%
\pgfpathlineto{\pgfqpoint{5.116618in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{5.116797in}{1.051700in}}%
\pgfpathlineto{\pgfqpoint{5.116825in}{1.051844in}}%
\pgfpathlineto{\pgfqpoint{5.117922in}{1.049409in}}%
\pgfpathlineto{\pgfqpoint{5.117960in}{1.049461in}}%
\pgfpathlineto{\pgfqpoint{5.119679in}{1.046843in}}%
\pgfpathlineto{\pgfqpoint{5.119688in}{1.046856in}}%
\pgfpathlineto{\pgfqpoint{5.120545in}{1.047838in}}%
\pgfpathlineto{\pgfqpoint{5.121074in}{1.045390in}}%
\pgfpathlineto{\pgfqpoint{5.121130in}{1.045586in}}%
\pgfpathlineto{\pgfqpoint{5.122428in}{1.043505in}}%
\pgfpathlineto{\pgfqpoint{5.121566in}{1.046045in}}%
\pgfpathlineto{\pgfqpoint{5.122697in}{1.044919in}}%
\pgfpathlineto{\pgfqpoint{5.123205in}{1.045887in}}%
\pgfpathlineto{\pgfqpoint{5.122724in}{1.044853in}}%
\pgfpathlineto{\pgfqpoint{5.124257in}{1.044984in}}%
\pgfpathlineto{\pgfqpoint{5.125370in}{1.043007in}}%
\pgfpathlineto{\pgfqpoint{5.124358in}{1.045272in}}%
\pgfpathlineto{\pgfqpoint{5.125875in}{1.043662in}}%
\pgfpathlineto{\pgfqpoint{5.126004in}{1.043256in}}%
\pgfpathlineto{\pgfqpoint{5.127542in}{1.044814in}}%
\pgfpathlineto{\pgfqpoint{5.127679in}{1.043309in}}%
\pgfpathlineto{\pgfqpoint{5.128901in}{1.044958in}}%
\pgfpathlineto{\pgfqpoint{5.129101in}{1.044382in}}%
\pgfpathlineto{\pgfqpoint{5.130772in}{1.048113in}}%
\pgfpathlineto{\pgfqpoint{5.130799in}{1.048034in}}%
\pgfpathlineto{\pgfqpoint{5.130944in}{1.047105in}}%
\pgfpathlineto{\pgfqpoint{5.131387in}{1.050090in}}%
\pgfpathlineto{\pgfqpoint{5.131794in}{1.049802in}}%
\pgfpathlineto{\pgfqpoint{5.133921in}{1.056347in}}%
\pgfpathlineto{\pgfqpoint{5.133966in}{1.056230in}}%
\pgfpathlineto{\pgfqpoint{5.134765in}{1.053991in}}%
\pgfpathlineto{\pgfqpoint{5.135652in}{1.055496in}}%
\pgfpathlineto{\pgfqpoint{5.136725in}{1.058285in}}%
\pgfpathlineto{\pgfqpoint{5.135679in}{1.055405in}}%
\pgfpathlineto{\pgfqpoint{5.137224in}{1.056544in}}%
\pgfpathlineto{\pgfqpoint{5.138639in}{1.057997in}}%
\pgfpathlineto{\pgfqpoint{5.139100in}{1.057395in}}%
\pgfpathlineto{\pgfqpoint{5.140747in}{1.055418in}}%
\pgfpathlineto{\pgfqpoint{5.139331in}{1.058102in}}%
\pgfpathlineto{\pgfqpoint{5.140764in}{1.055654in}}%
\pgfpathlineto{\pgfqpoint{5.141928in}{1.053716in}}%
\pgfpathlineto{\pgfqpoint{5.142685in}{1.054698in}}%
\pgfpathlineto{\pgfqpoint{5.143388in}{1.057578in}}%
\pgfpathlineto{\pgfqpoint{5.144264in}{1.055496in}}%
\pgfpathlineto{\pgfqpoint{5.144570in}{1.054632in}}%
\pgfpathlineto{\pgfqpoint{5.145077in}{1.056819in}}%
\pgfpathlineto{\pgfqpoint{5.145784in}{1.055758in}}%
\pgfpathlineto{\pgfqpoint{5.147845in}{1.058272in}}%
\pgfpathlineto{\pgfqpoint{5.147863in}{1.058075in}}%
\pgfpathlineto{\pgfqpoint{5.149032in}{1.056596in}}%
\pgfpathlineto{\pgfqpoint{5.148209in}{1.058494in}}%
\pgfpathlineto{\pgfqpoint{5.149412in}{1.057683in}}%
\pgfpathlineto{\pgfqpoint{5.150775in}{1.058062in}}%
\pgfpathlineto{\pgfqpoint{5.150249in}{1.056465in}}%
\pgfpathlineto{\pgfqpoint{5.150895in}{1.057041in}}%
\pgfpathlineto{\pgfqpoint{5.152416in}{1.055968in}}%
\pgfpathlineto{\pgfqpoint{5.151239in}{1.057486in}}%
\pgfpathlineto{\pgfqpoint{5.152476in}{1.056151in}}%
\pgfpathlineto{\pgfqpoint{5.154894in}{1.059319in}}%
\pgfpathlineto{\pgfqpoint{5.153178in}{1.055222in}}%
\pgfpathlineto{\pgfqpoint{5.155345in}{1.057735in}}%
\pgfpathlineto{\pgfqpoint{5.156407in}{1.054567in}}%
\pgfpathlineto{\pgfqpoint{5.155609in}{1.057905in}}%
\pgfpathlineto{\pgfqpoint{5.156975in}{1.056622in}}%
\pgfpathlineto{\pgfqpoint{5.158219in}{1.059371in}}%
\pgfpathlineto{\pgfqpoint{5.157187in}{1.056374in}}%
\pgfpathlineto{\pgfqpoint{5.158557in}{1.058049in}}%
\pgfpathlineto{\pgfqpoint{5.159307in}{1.056662in}}%
\pgfpathlineto{\pgfqpoint{5.159568in}{1.058455in}}%
\pgfpathlineto{\pgfqpoint{5.160073in}{1.058337in}}%
\pgfpathlineto{\pgfqpoint{5.160165in}{1.059424in}}%
\pgfpathlineto{\pgfqpoint{5.161357in}{1.057526in}}%
\pgfpathlineto{\pgfqpoint{5.161642in}{1.058900in}}%
\pgfpathlineto{\pgfqpoint{5.163013in}{1.056439in}}%
\pgfpathlineto{\pgfqpoint{5.161801in}{1.059070in}}%
\pgfpathlineto{\pgfqpoint{5.163330in}{1.056871in}}%
\pgfpathlineto{\pgfqpoint{5.164046in}{1.058062in}}%
\pgfpathlineto{\pgfqpoint{5.164270in}{1.059529in}}%
\pgfpathlineto{\pgfqpoint{5.165516in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{5.165557in}{1.056518in}}%
\pgfpathlineto{\pgfqpoint{5.166931in}{1.056832in}}%
\pgfpathlineto{\pgfqpoint{5.166733in}{1.055117in}}%
\pgfpathlineto{\pgfqpoint{5.167105in}{1.056714in}}%
\pgfpathlineto{\pgfqpoint{5.168514in}{1.056099in}}%
\pgfpathlineto{\pgfqpoint{5.167517in}{1.057552in}}%
\pgfpathlineto{\pgfqpoint{5.168662in}{1.056701in}}%
\pgfpathlineto{\pgfqpoint{5.170074in}{1.057499in}}%
\pgfpathlineto{\pgfqpoint{5.168958in}{1.055274in}}%
\pgfpathlineto{\pgfqpoint{5.170205in}{1.056923in}}%
\pgfpathlineto{\pgfqpoint{5.170721in}{1.054397in}}%
\pgfpathlineto{\pgfqpoint{5.171775in}{1.056544in}}%
\pgfpathlineto{\pgfqpoint{5.173362in}{1.057683in}}%
\pgfpathlineto{\pgfqpoint{5.172581in}{1.055562in}}%
\pgfpathlineto{\pgfqpoint{5.173403in}{1.057499in}}%
\pgfpathlineto{\pgfqpoint{5.173427in}{1.057264in}}%
\pgfpathlineto{\pgfqpoint{5.174385in}{1.060864in}}%
\pgfpathlineto{\pgfqpoint{5.174498in}{1.060458in}}%
\pgfpathlineto{\pgfqpoint{5.174814in}{1.061466in}}%
\pgfpathlineto{\pgfqpoint{5.175913in}{1.059398in}}%
\pgfpathlineto{\pgfqpoint{5.175978in}{1.059463in}}%
\pgfpathlineto{\pgfqpoint{5.176002in}{1.059306in}}%
\pgfpathlineto{\pgfqpoint{5.177235in}{1.062251in}}%
\pgfpathlineto{\pgfqpoint{5.177380in}{1.061414in}}%
\pgfpathlineto{\pgfqpoint{5.178905in}{1.062147in}}%
\pgfpathlineto{\pgfqpoint{5.178520in}{1.060537in}}%
\pgfpathlineto{\pgfqpoint{5.178937in}{1.061754in}}%
\pgfpathlineto{\pgfqpoint{5.178969in}{1.061571in}}%
\pgfpathlineto{\pgfqpoint{5.179769in}{1.064202in}}%
\pgfpathlineto{\pgfqpoint{5.179825in}{1.064084in}}%
\pgfpathlineto{\pgfqpoint{5.181444in}{1.067671in}}%
\pgfpathlineto{\pgfqpoint{5.180017in}{1.063626in}}%
\pgfpathlineto{\pgfqpoint{5.181556in}{1.067475in}}%
\pgfpathlineto{\pgfqpoint{5.182239in}{1.064451in}}%
\pgfpathlineto{\pgfqpoint{5.183152in}{1.065616in}}%
\pgfpathlineto{\pgfqpoint{5.184599in}{1.069046in}}%
\pgfpathlineto{\pgfqpoint{5.183476in}{1.064713in}}%
\pgfpathlineto{\pgfqpoint{5.184939in}{1.067985in}}%
\pgfpathlineto{\pgfqpoint{5.185490in}{1.065852in}}%
\pgfpathlineto{\pgfqpoint{5.186513in}{1.067043in}}%
\pgfpathlineto{\pgfqpoint{5.187525in}{1.067462in}}%
\pgfpathlineto{\pgfqpoint{5.186725in}{1.066401in}}%
\pgfpathlineto{\pgfqpoint{5.187768in}{1.066166in}}%
\pgfpathlineto{\pgfqpoint{5.187776in}{1.066126in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.068575in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.068575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637731in}}%
\pgfpathlineto{\pgfqpoint{1.898218in}{0.640703in}}%
\pgfpathlineto{\pgfqpoint{2.327444in}{0.645874in}}%
\pgfpathlineto{\pgfqpoint{2.615623in}{0.654422in}}%
\pgfpathlineto{\pgfqpoint{2.889256in}{0.669844in}}%
\pgfpathlineto{\pgfqpoint{2.905767in}{0.671336in}}%
\pgfpathlineto{\pgfqpoint{2.921608in}{0.672881in}}%
\pgfpathlineto{\pgfqpoint{3.086014in}{0.686810in}}%
\pgfpathlineto{\pgfqpoint{3.102642in}{0.689035in}}%
\pgfpathlineto{\pgfqpoint{3.113874in}{0.690083in}}%
\pgfpathlineto{\pgfqpoint{3.124793in}{0.691667in}}%
\pgfpathlineto{\pgfqpoint{3.150104in}{0.695083in}}%
\pgfpathlineto{\pgfqpoint{3.155828in}{0.695424in}}%
\pgfpathlineto{\pgfqpoint{3.221096in}{0.703658in}}%
\pgfpathlineto{\pgfqpoint{3.230597in}{0.704378in}}%
\pgfpathlineto{\pgfqpoint{3.277006in}{0.710636in}}%
\pgfpathlineto{\pgfqpoint{3.287288in}{0.712141in}}%
\pgfpathlineto{\pgfqpoint{3.305140in}{0.714052in}}%
\pgfpathlineto{\pgfqpoint{3.335890in}{0.717613in}}%
\pgfpathlineto{\pgfqpoint{3.340345in}{0.717666in}}%
\pgfpathlineto{\pgfqpoint{3.351696in}{0.718438in}}%
\pgfpathlineto{\pgfqpoint{3.355975in}{0.718752in}}%
\pgfpathlineto{\pgfqpoint{3.376696in}{0.721881in}}%
\pgfpathlineto{\pgfqpoint{3.403221in}{0.725795in}}%
\pgfpathlineto{\pgfqpoint{3.408465in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{3.439909in}{0.732249in}}%
\pgfpathlineto{\pgfqpoint{3.444686in}{0.733035in}}%
\pgfpathlineto{\pgfqpoint{3.467733in}{0.735038in}}%
\pgfpathlineto{\pgfqpoint{3.475332in}{0.737027in}}%
\pgfpathlineto{\pgfqpoint{3.482786in}{0.738821in}}%
\pgfpathlineto{\pgfqpoint{3.491908in}{0.740431in}}%
\pgfpathlineto{\pgfqpoint{3.495498in}{0.740929in}}%
\pgfpathlineto{\pgfqpoint{3.499055in}{0.741570in}}%
\pgfpathlineto{\pgfqpoint{3.504331in}{0.742421in}}%
\pgfpathlineto{\pgfqpoint{3.510111in}{0.743586in}}%
\pgfpathlineto{\pgfqpoint{3.534033in}{0.747736in}}%
\pgfpathlineto{\pgfqpoint{3.540986in}{0.749412in}}%
\pgfpathlineto{\pgfqpoint{3.587416in}{0.759413in}}%
\pgfpathlineto{\pgfqpoint{3.592559in}{0.760277in}}%
\pgfpathlineto{\pgfqpoint{3.633538in}{0.769101in}}%
\pgfpathlineto{\pgfqpoint{3.653118in}{0.770868in}}%
\pgfpathlineto{\pgfqpoint{3.656288in}{0.770816in}}%
\pgfpathlineto{\pgfqpoint{3.669862in}{0.774233in}}%
\pgfpathlineto{\pgfqpoint{3.678904in}{0.775738in}}%
\pgfpathlineto{\pgfqpoint{3.745516in}{0.786460in}}%
\pgfpathlineto{\pgfqpoint{3.748021in}{0.786970in}}%
\pgfpathlineto{\pgfqpoint{3.750199in}{0.786918in}}%
\pgfpathlineto{\pgfqpoint{3.780061in}{0.791840in}}%
\pgfpathlineto{\pgfqpoint{3.781496in}{0.791879in}}%
\pgfpathlineto{\pgfqpoint{3.781782in}{0.792154in}}%
\pgfpathlineto{\pgfqpoint{3.784918in}{0.792887in}}%
\pgfpathlineto{\pgfqpoint{3.798314in}{0.796160in}}%
\pgfpathlineto{\pgfqpoint{3.800776in}{0.796147in}}%
\pgfpathlineto{\pgfqpoint{3.812856in}{0.799171in}}%
\pgfpathlineto{\pgfqpoint{3.883295in}{0.815064in}}%
\pgfpathlineto{\pgfqpoint{3.886373in}{0.816321in}}%
\pgfpathlineto{\pgfqpoint{3.888775in}{0.816347in}}%
\pgfpathlineto{\pgfqpoint{3.890945in}{0.816818in}}%
\pgfpathlineto{\pgfqpoint{3.924724in}{0.826558in}}%
\pgfpathlineto{\pgfqpoint{3.927297in}{0.827357in}}%
\pgfpathlineto{\pgfqpoint{3.933169in}{0.828417in}}%
\pgfpathlineto{\pgfqpoint{3.935107in}{0.828770in}}%
\pgfpathlineto{\pgfqpoint{3.937035in}{0.828548in}}%
\pgfpathlineto{\pgfqpoint{3.942385in}{0.829988in}}%
\pgfpathlineto{\pgfqpoint{3.946913in}{0.830747in}}%
\pgfpathlineto{\pgfqpoint{3.960370in}{0.832999in}}%
\pgfpathlineto{\pgfqpoint{3.963259in}{0.833483in}}%
\pgfpathlineto{\pgfqpoint{3.965769in}{0.833850in}}%
\pgfpathlineto{\pgfqpoint{3.968619in}{0.834125in}}%
\pgfpathlineto{\pgfqpoint{3.970918in}{0.834216in}}%
\pgfpathlineto{\pgfqpoint{3.977564in}{0.835080in}}%
\pgfpathlineto{\pgfqpoint{3.979812in}{0.835735in}}%
\pgfpathlineto{\pgfqpoint{3.983245in}{0.835984in}}%
\pgfpathlineto{\pgfqpoint{3.984780in}{0.836062in}}%
\pgfpathlineto{\pgfqpoint{3.990190in}{0.837280in}}%
\pgfpathlineto{\pgfqpoint{3.990358in}{0.836965in}}%
\pgfpathlineto{\pgfqpoint{3.991531in}{0.837856in}}%
\pgfpathlineto{\pgfqpoint{3.995195in}{0.839296in}}%
\pgfpathlineto{\pgfqpoint{3.998496in}{0.840723in}}%
\pgfpathlineto{\pgfqpoint{4.000954in}{0.841168in}}%
\pgfpathlineto{\pgfqpoint{4.002909in}{0.841639in}}%
\pgfpathlineto{\pgfqpoint{4.006951in}{0.841469in}}%
\pgfpathlineto{\pgfqpoint{4.007915in}{0.842123in}}%
\pgfpathlineto{\pgfqpoint{4.008717in}{0.841456in}}%
\pgfpathlineto{\pgfqpoint{4.019612in}{0.843577in}}%
\pgfpathlineto{\pgfqpoint{4.021631in}{0.844755in}}%
\pgfpathlineto{\pgfqpoint{4.027168in}{0.847255in}}%
\pgfpathlineto{\pgfqpoint{4.029149in}{0.847085in}}%
\pgfpathlineto{\pgfqpoint{4.031724in}{0.848080in}}%
\pgfpathlineto{\pgfqpoint{4.034132in}{0.849232in}}%
\pgfpathlineto{\pgfqpoint{4.040531in}{0.850908in}}%
\pgfpathlineto{\pgfqpoint{4.045372in}{0.852308in}}%
\pgfpathlineto{\pgfqpoint{4.048421in}{0.853814in}}%
\pgfpathlineto{\pgfqpoint{4.051303in}{0.854049in}}%
\pgfpathlineto{\pgfqpoint{4.055445in}{0.855254in}}%
\pgfpathlineto{\pgfqpoint{4.057288in}{0.855830in}}%
\pgfpathlineto{\pgfqpoint{4.059122in}{0.856249in}}%
\pgfpathlineto{\pgfqpoint{4.061507in}{0.856092in}}%
\pgfpathlineto{\pgfqpoint{4.063739in}{0.856720in}}%
\pgfpathlineto{\pgfqpoint{4.076465in}{0.859430in}}%
\pgfpathlineto{\pgfqpoint{4.079282in}{0.860451in}}%
\pgfpathlineto{\pgfqpoint{4.085645in}{0.863109in}}%
\pgfpathlineto{\pgfqpoint{4.087613in}{0.864483in}}%
\pgfpathlineto{\pgfqpoint{4.092554in}{0.866879in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{0.867782in}}%
\pgfpathlineto{\pgfqpoint{4.100483in}{0.867756in}}%
\pgfpathlineto{\pgfqpoint{4.100610in}{0.867965in}}%
\pgfpathlineto{\pgfqpoint{4.105265in}{0.870047in}}%
\pgfpathlineto{\pgfqpoint{4.106887in}{0.869916in}}%
\pgfpathlineto{\pgfqpoint{4.108503in}{0.870898in}}%
\pgfpathlineto{\pgfqpoint{4.110976in}{0.871696in}}%
\pgfpathlineto{\pgfqpoint{4.112575in}{0.871893in}}%
\pgfpathlineto{\pgfqpoint{4.119147in}{0.874053in}}%
\pgfpathlineto{\pgfqpoint{4.120473in}{0.874053in}}%
\pgfpathlineto{\pgfqpoint{4.120713in}{0.873909in}}%
\pgfpathlineto{\pgfqpoint{4.122632in}{0.873647in}}%
\pgfpathlineto{\pgfqpoint{4.136499in}{0.875152in}}%
\pgfpathlineto{\pgfqpoint{4.139604in}{0.875022in}}%
\pgfpathlineto{\pgfqpoint{4.141318in}{0.874956in}}%
\pgfpathlineto{\pgfqpoint{4.143025in}{0.875035in}}%
\pgfpathlineto{\pgfqpoint{4.143138in}{0.875179in}}%
\pgfpathlineto{\pgfqpoint{4.146304in}{0.876147in}}%
\pgfpathlineto{\pgfqpoint{4.148661in}{0.875977in}}%
\pgfpathlineto{\pgfqpoint{4.151338in}{0.875166in}}%
\pgfpathlineto{\pgfqpoint{4.152891in}{0.875493in}}%
\pgfpathlineto{\pgfqpoint{4.174324in}{0.884068in}}%
\pgfpathlineto{\pgfqpoint{4.176414in}{0.883793in}}%
\pgfpathlineto{\pgfqpoint{4.176518in}{0.883910in}}%
\pgfpathlineto{\pgfqpoint{4.178804in}{0.884827in}}%
\pgfpathlineto{\pgfqpoint{4.178908in}{0.884657in}}%
\pgfpathlineto{\pgfqpoint{4.198502in}{0.886175in}}%
\pgfpathlineto{\pgfqpoint{4.200958in}{0.886031in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{0.885953in}}%
\pgfpathlineto{\pgfqpoint{4.202521in}{0.886097in}}%
\pgfpathlineto{\pgfqpoint{4.206402in}{0.886882in}}%
\pgfpathlineto{\pgfqpoint{4.222293in}{0.890377in}}%
\pgfpathlineto{\pgfqpoint{4.223681in}{0.890849in}}%
\pgfpathlineto{\pgfqpoint{4.223958in}{0.890613in}}%
\pgfpathlineto{\pgfqpoint{4.225340in}{0.890116in}}%
\pgfpathlineto{\pgfqpoint{4.225707in}{0.890364in}}%
\pgfpathlineto{\pgfqpoint{4.230275in}{0.890207in}}%
\pgfpathlineto{\pgfqpoint{4.231363in}{0.889684in}}%
\pgfpathlineto{\pgfqpoint{4.231816in}{0.890260in}}%
\pgfpathlineto{\pgfqpoint{4.232719in}{0.890744in}}%
\pgfpathlineto{\pgfqpoint{4.232900in}{0.890967in}}%
\pgfpathlineto{\pgfqpoint{4.234610in}{0.891752in}}%
\pgfpathlineto{\pgfqpoint{4.240847in}{0.892040in}}%
\pgfpathlineto{\pgfqpoint{4.242699in}{0.892040in}}%
\pgfpathlineto{\pgfqpoint{4.245679in}{0.893022in}}%
\pgfpathlineto{\pgfqpoint{4.246899in}{0.892865in}}%
\pgfpathlineto{\pgfqpoint{4.247247in}{0.893048in}}%
\pgfpathlineto{\pgfqpoint{4.248809in}{0.893532in}}%
\pgfpathlineto{\pgfqpoint{4.248896in}{0.893362in}}%
\pgfpathlineto{\pgfqpoint{4.257291in}{0.896190in}}%
\pgfpathlineto{\pgfqpoint{4.258476in}{0.896321in}}%
\pgfpathlineto{\pgfqpoint{4.258729in}{0.895850in}}%
\pgfpathlineto{\pgfqpoint{4.259909in}{0.895941in}}%
\pgfpathlineto{\pgfqpoint{4.260246in}{0.896255in}}%
\pgfpathlineto{\pgfqpoint{4.264429in}{0.895195in}}%
\pgfpathlineto{\pgfqpoint{4.264595in}{0.895771in}}%
\pgfpathlineto{\pgfqpoint{4.266255in}{0.895653in}}%
\pgfpathlineto{\pgfqpoint{4.268321in}{0.895902in}}%
\pgfpathlineto{\pgfqpoint{4.268403in}{0.896098in}}%
\pgfpathlineto{\pgfqpoint{4.274938in}{0.898625in}}%
\pgfpathlineto{\pgfqpoint{4.275019in}{0.898402in}}%
\pgfpathlineto{\pgfqpoint{4.275747in}{0.899711in}}%
\pgfpathlineto{\pgfqpoint{4.276313in}{0.899306in}}%
\pgfpathlineto{\pgfqpoint{4.278004in}{0.899882in}}%
\pgfpathlineto{\pgfqpoint{4.278085in}{0.899803in}}%
\pgfpathlineto{\pgfqpoint{4.279208in}{0.899541in}}%
\pgfpathlineto{\pgfqpoint{4.279768in}{0.899908in}}%
\pgfpathlineto{\pgfqpoint{4.281843in}{0.899947in}}%
\pgfpathlineto{\pgfqpoint{4.284382in}{0.899149in}}%
\pgfpathlineto{\pgfqpoint{4.286825in}{0.899397in}}%
\pgfpathlineto{\pgfqpoint{4.286904in}{0.899607in}}%
\pgfpathlineto{\pgfqpoint{4.288550in}{0.899633in}}%
\pgfpathlineto{\pgfqpoint{4.290579in}{0.899842in}}%
\pgfpathlineto{\pgfqpoint{4.290735in}{0.900183in}}%
\pgfpathlineto{\pgfqpoint{4.292907in}{0.902002in}}%
\pgfpathlineto{\pgfqpoint{4.293139in}{0.901898in}}%
\pgfpathlineto{\pgfqpoint{4.293757in}{0.902356in}}%
\pgfpathlineto{\pgfqpoint{4.295067in}{0.901832in}}%
\pgfpathlineto{\pgfqpoint{4.299581in}{0.902513in}}%
\pgfpathlineto{\pgfqpoint{4.301477in}{0.901832in}}%
\pgfpathlineto{\pgfqpoint{4.301553in}{0.902029in}}%
\pgfpathlineto{\pgfqpoint{4.307113in}{0.902421in}}%
\pgfpathlineto{\pgfqpoint{4.307858in}{0.902670in}}%
\pgfpathlineto{\pgfqpoint{4.308454in}{0.901872in}}%
\pgfpathlineto{\pgfqpoint{4.310012in}{0.901937in}}%
\pgfpathlineto{\pgfqpoint{4.310160in}{0.902199in}}%
\pgfpathlineto{\pgfqpoint{4.311785in}{0.902199in}}%
\pgfpathlineto{\pgfqpoint{4.312963in}{0.902055in}}%
\pgfpathlineto{\pgfqpoint{4.313257in}{0.902421in}}%
\pgfpathlineto{\pgfqpoint{4.314942in}{0.902683in}}%
\pgfpathlineto{\pgfqpoint{4.315015in}{0.902605in}}%
\pgfpathlineto{\pgfqpoint{4.315234in}{0.902356in}}%
\pgfpathlineto{\pgfqpoint{4.316110in}{0.903469in}}%
\pgfpathlineto{\pgfqpoint{4.316402in}{0.903233in}}%
\pgfpathlineto{\pgfqpoint{4.320172in}{0.905406in}}%
\pgfpathlineto{\pgfqpoint{4.322402in}{0.905917in}}%
\pgfpathlineto{\pgfqpoint{4.323620in}{0.905236in}}%
\pgfpathlineto{\pgfqpoint{4.324120in}{0.905786in}}%
\pgfpathlineto{\pgfqpoint{4.326754in}{0.906741in}}%
\pgfpathlineto{\pgfqpoint{4.326825in}{0.906545in}}%
\pgfpathlineto{\pgfqpoint{4.327746in}{0.906597in}}%
\pgfpathlineto{\pgfqpoint{4.328100in}{0.907121in}}%
\pgfpathlineto{\pgfqpoint{4.329722in}{0.907920in}}%
\pgfpathlineto{\pgfqpoint{4.329793in}{0.907893in}}%
\pgfpathlineto{\pgfqpoint{4.330285in}{0.908744in}}%
\pgfpathlineto{\pgfqpoint{4.330918in}{0.908967in}}%
\pgfpathlineto{\pgfqpoint{4.336216in}{0.909438in}}%
\pgfpathlineto{\pgfqpoint{4.337115in}{0.909700in}}%
\pgfpathlineto{\pgfqpoint{4.336355in}{0.909360in}}%
\pgfpathlineto{\pgfqpoint{4.337599in}{0.908915in}}%
\pgfpathlineto{\pgfqpoint{4.339251in}{0.908771in}}%
\pgfpathlineto{\pgfqpoint{4.339320in}{0.908888in}}%
\pgfpathlineto{\pgfqpoint{4.344642in}{0.910211in}}%
\pgfpathlineto{\pgfqpoint{4.345184in}{0.909896in}}%
\pgfpathlineto{\pgfqpoint{4.346063in}{0.910433in}}%
\pgfpathlineto{\pgfqpoint{4.346872in}{0.911376in}}%
\pgfpathlineto{\pgfqpoint{4.347680in}{0.910839in}}%
\pgfpathlineto{\pgfqpoint{4.351161in}{0.911598in}}%
\pgfpathlineto{\pgfqpoint{4.352426in}{0.910472in}}%
\pgfpathlineto{\pgfqpoint{4.353023in}{0.910970in}}%
\pgfpathlineto{\pgfqpoint{4.355799in}{0.912227in}}%
\pgfpathlineto{\pgfqpoint{4.356062in}{0.911873in}}%
\pgfpathlineto{\pgfqpoint{4.357180in}{0.912776in}}%
\pgfpathlineto{\pgfqpoint{4.357836in}{0.913195in}}%
\pgfpathlineto{\pgfqpoint{4.358686in}{0.912515in}}%
\pgfpathlineto{\pgfqpoint{4.359535in}{0.912436in}}%
\pgfpathlineto{\pgfqpoint{4.360187in}{0.913012in}}%
\pgfpathlineto{\pgfqpoint{4.361617in}{0.913784in}}%
\pgfpathlineto{\pgfqpoint{4.361942in}{0.913392in}}%
\pgfpathlineto{\pgfqpoint{4.363817in}{0.914230in}}%
\pgfpathlineto{\pgfqpoint{4.366198in}{0.915421in}}%
\pgfpathlineto{\pgfqpoint{4.366262in}{0.915329in}}%
\pgfpathlineto{\pgfqpoint{4.367158in}{0.914858in}}%
\pgfpathlineto{\pgfqpoint{4.367798in}{0.915421in}}%
\pgfpathlineto{\pgfqpoint{4.378694in}{0.916154in}}%
\pgfpathlineto{\pgfqpoint{4.379934in}{0.915630in}}%
\pgfpathlineto{\pgfqpoint{4.380306in}{0.916494in}}%
\pgfpathlineto{\pgfqpoint{4.387720in}{0.918013in}}%
\pgfpathlineto{\pgfqpoint{4.388447in}{0.918144in}}%
\pgfpathlineto{\pgfqpoint{4.388932in}{0.917542in}}%
\pgfpathlineto{\pgfqpoint{4.389234in}{0.917777in}}%
\pgfpathlineto{\pgfqpoint{4.392125in}{0.917725in}}%
\pgfpathlineto{\pgfqpoint{4.392545in}{0.917332in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{0.917856in}}%
\pgfpathlineto{\pgfqpoint{4.394817in}{0.917463in}}%
\pgfpathlineto{\pgfqpoint{4.395710in}{0.918262in}}%
\pgfpathlineto{\pgfqpoint{4.398377in}{0.919505in}}%
\pgfpathlineto{\pgfqpoint{4.396007in}{0.917869in}}%
\pgfpathlineto{\pgfqpoint{4.398436in}{0.919401in}}%
\pgfpathlineto{\pgfqpoint{4.400321in}{0.918471in}}%
\pgfpathlineto{\pgfqpoint{4.404297in}{0.917463in}}%
\pgfpathlineto{\pgfqpoint{4.406270in}{0.919676in}}%
\pgfpathlineto{\pgfqpoint{4.407022in}{0.920736in}}%
\pgfpathlineto{\pgfqpoint{4.407657in}{0.920173in}}%
\pgfpathlineto{\pgfqpoint{4.409727in}{0.921050in}}%
\pgfpathlineto{\pgfqpoint{4.410186in}{0.921129in}}%
\pgfpathlineto{\pgfqpoint{4.410473in}{0.921980in}}%
\pgfpathlineto{\pgfqpoint{4.410816in}{0.922124in}}%
\pgfpathlineto{\pgfqpoint{4.416101in}{0.923590in}}%
\pgfpathlineto{\pgfqpoint{4.416327in}{0.923092in}}%
\pgfpathlineto{\pgfqpoint{4.417397in}{0.923380in}}%
\pgfpathlineto{\pgfqpoint{4.417903in}{0.923079in}}%
\pgfpathlineto{\pgfqpoint{4.419752in}{0.922124in}}%
\pgfpathlineto{\pgfqpoint{4.419808in}{0.922385in}}%
\pgfpathlineto{\pgfqpoint{4.420646in}{0.922634in}}%
\pgfpathlineto{\pgfqpoint{4.421092in}{0.921652in}}%
\pgfpathlineto{\pgfqpoint{4.421148in}{0.921692in}}%
\pgfpathlineto{\pgfqpoint{4.423315in}{0.920605in}}%
\pgfpathlineto{\pgfqpoint{4.424035in}{0.921181in}}%
\pgfpathlineto{\pgfqpoint{4.424919in}{0.920749in}}%
\pgfpathlineto{\pgfqpoint{4.426406in}{0.919977in}}%
\pgfpathlineto{\pgfqpoint{4.426625in}{0.920134in}}%
\pgfpathlineto{\pgfqpoint{4.431105in}{0.919715in}}%
\pgfpathlineto{\pgfqpoint{4.432298in}{0.920278in}}%
\pgfpathlineto{\pgfqpoint{4.432623in}{0.919859in}}%
\pgfpathlineto{\pgfqpoint{4.433865in}{0.920867in}}%
\pgfpathlineto{\pgfqpoint{4.434189in}{0.920094in}}%
\pgfpathlineto{\pgfqpoint{4.436339in}{0.920265in}}%
\pgfpathlineto{\pgfqpoint{4.438103in}{0.921273in}}%
\pgfpathlineto{\pgfqpoint{4.438156in}{0.921233in}}%
\pgfpathlineto{\pgfqpoint{4.440603in}{0.920369in}}%
\pgfpathlineto{\pgfqpoint{4.441873in}{0.920369in}}%
\pgfpathlineto{\pgfqpoint{4.441027in}{0.920828in}}%
\pgfpathlineto{\pgfqpoint{4.442137in}{0.920657in}}%
\pgfpathlineto{\pgfqpoint{4.446965in}{0.922503in}}%
\pgfpathlineto{\pgfqpoint{4.447017in}{0.922372in}}%
\pgfpathlineto{\pgfqpoint{4.460850in}{0.924257in}}%
\pgfpathlineto{\pgfqpoint{4.462958in}{0.923027in}}%
\pgfpathlineto{\pgfqpoint{4.463108in}{0.923210in}}%
\pgfpathlineto{\pgfqpoint{4.464108in}{0.923262in}}%
\pgfpathlineto{\pgfqpoint{4.464557in}{0.922634in}}%
\pgfpathlineto{\pgfqpoint{4.465204in}{0.921940in}}%
\pgfpathlineto{\pgfqpoint{4.465901in}{0.923092in}}%
\pgfpathlineto{\pgfqpoint{4.466000in}{0.923027in}}%
\pgfpathlineto{\pgfqpoint{4.469954in}{0.922608in}}%
\pgfpathlineto{\pgfqpoint{4.471622in}{0.921390in}}%
\pgfpathlineto{\pgfqpoint{4.471769in}{0.921469in}}%
\pgfpathlineto{\pgfqpoint{4.474501in}{0.920042in}}%
\pgfpathlineto{\pgfqpoint{4.474598in}{0.920212in}}%
\pgfpathlineto{\pgfqpoint{4.475908in}{0.920605in}}%
\pgfpathlineto{\pgfqpoint{4.475278in}{0.919833in}}%
\pgfpathlineto{\pgfqpoint{4.476198in}{0.920487in}}%
\pgfpathlineto{\pgfqpoint{4.476247in}{0.920225in}}%
\pgfpathlineto{\pgfqpoint{4.476875in}{0.921469in}}%
\pgfpathlineto{\pgfqpoint{4.477551in}{0.921443in}}%
\pgfpathlineto{\pgfqpoint{4.480817in}{0.920788in}}%
\pgfpathlineto{\pgfqpoint{4.482916in}{0.919387in}}%
\pgfpathlineto{\pgfqpoint{4.483106in}{0.919859in}}%
\pgfpathlineto{\pgfqpoint{4.483866in}{0.921390in}}%
\pgfpathlineto{\pgfqpoint{4.484766in}{0.920422in}}%
\pgfpathlineto{\pgfqpoint{4.487268in}{0.920919in}}%
\pgfpathlineto{\pgfqpoint{4.487362in}{0.920697in}}%
\pgfpathlineto{\pgfqpoint{4.487644in}{0.920605in}}%
\pgfpathlineto{\pgfqpoint{4.488583in}{0.921678in}}%
\pgfpathlineto{\pgfqpoint{4.488630in}{0.921613in}}%
\pgfpathlineto{\pgfqpoint{4.491153in}{0.924467in}}%
\pgfpathlineto{\pgfqpoint{4.489004in}{0.921338in}}%
\pgfpathlineto{\pgfqpoint{4.491200in}{0.924362in}}%
\pgfpathlineto{\pgfqpoint{4.491293in}{0.924100in}}%
\pgfpathlineto{\pgfqpoint{4.491712in}{0.925501in}}%
\pgfpathlineto{\pgfqpoint{4.492501in}{0.925108in}}%
\pgfpathlineto{\pgfqpoint{4.494538in}{0.925174in}}%
\pgfpathlineto{\pgfqpoint{4.494908in}{0.924637in}}%
\pgfpathlineto{\pgfqpoint{4.495829in}{0.926025in}}%
\pgfpathlineto{\pgfqpoint{4.499312in}{0.927111in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{0.926103in}}%
\pgfpathlineto{\pgfqpoint{4.500905in}{0.926797in}}%
\pgfpathlineto{\pgfqpoint{4.507259in}{0.926287in}}%
\pgfpathlineto{\pgfqpoint{4.508419in}{0.927360in}}%
\pgfpathlineto{\pgfqpoint{4.508909in}{0.927203in}}%
\pgfpathlineto{\pgfqpoint{4.510508in}{0.927831in}}%
\pgfpathlineto{\pgfqpoint{4.509131in}{0.927622in}}%
\pgfpathlineto{\pgfqpoint{4.510552in}{0.927910in}}%
\pgfpathlineto{\pgfqpoint{4.512453in}{0.928433in}}%
\pgfpathlineto{\pgfqpoint{4.513291in}{0.928617in}}%
\pgfpathlineto{\pgfqpoint{4.512938in}{0.928944in}}%
\pgfpathlineto{\pgfqpoint{4.513730in}{0.929258in}}%
\pgfpathlineto{\pgfqpoint{4.529456in}{0.932675in}}%
\pgfpathlineto{\pgfqpoint{4.529541in}{0.932361in}}%
\pgfpathlineto{\pgfqpoint{4.553371in}{0.933762in}}%
\pgfpathlineto{\pgfqpoint{4.554204in}{0.934586in}}%
\pgfpathlineto{\pgfqpoint{4.555035in}{0.934259in}}%
\pgfpathlineto{\pgfqpoint{4.556890in}{0.934887in}}%
\pgfpathlineto{\pgfqpoint{4.556929in}{0.934757in}}%
\pgfpathlineto{\pgfqpoint{4.558618in}{0.933618in}}%
\pgfpathlineto{\pgfqpoint{4.558657in}{0.933670in}}%
\pgfpathlineto{\pgfqpoint{4.560456in}{0.934508in}}%
\pgfpathlineto{\pgfqpoint{4.562401in}{0.934534in}}%
\pgfpathlineto{\pgfqpoint{4.560573in}{0.935031in}}%
\pgfpathlineto{\pgfqpoint{4.562518in}{0.934979in}}%
\pgfpathlineto{\pgfqpoint{4.562906in}{0.935045in}}%
\pgfpathlineto{\pgfqpoint{4.563525in}{0.933853in}}%
\pgfpathlineto{\pgfqpoint{4.564800in}{0.933762in}}%
\pgfpathlineto{\pgfqpoint{4.564028in}{0.934181in}}%
\pgfpathlineto{\pgfqpoint{4.565032in}{0.934037in}}%
\pgfpathlineto{\pgfqpoint{4.565070in}{0.934167in}}%
\pgfpathlineto{\pgfqpoint{4.566110in}{0.932884in}}%
\pgfpathlineto{\pgfqpoint{4.566264in}{0.933002in}}%
\pgfpathlineto{\pgfqpoint{4.566456in}{0.932714in}}%
\pgfpathlineto{\pgfqpoint{4.567491in}{0.934154in}}%
\pgfpathlineto{\pgfqpoint{4.567606in}{0.934076in}}%
\pgfpathlineto{\pgfqpoint{4.569555in}{0.936013in}}%
\pgfpathlineto{\pgfqpoint{4.569593in}{0.935804in}}%
\pgfpathlineto{\pgfqpoint{4.570886in}{0.935699in}}%
\pgfpathlineto{\pgfqpoint{4.570430in}{0.936354in}}%
\pgfpathlineto{\pgfqpoint{4.571076in}{0.935948in}}%
\pgfpathlineto{\pgfqpoint{4.572743in}{0.936982in}}%
\pgfpathlineto{\pgfqpoint{4.571418in}{0.935542in}}%
\pgfpathlineto{\pgfqpoint{4.572781in}{0.936773in}}%
\pgfpathlineto{\pgfqpoint{4.573875in}{0.936236in}}%
\pgfpathlineto{\pgfqpoint{4.574290in}{0.937047in}}%
\pgfpathlineto{\pgfqpoint{4.575868in}{0.936458in}}%
\pgfpathlineto{\pgfqpoint{4.574440in}{0.937178in}}%
\pgfpathlineto{\pgfqpoint{4.576055in}{0.937126in}}%
\pgfpathlineto{\pgfqpoint{4.577589in}{0.938553in}}%
\pgfpathlineto{\pgfqpoint{4.576205in}{0.936982in}}%
\pgfpathlineto{\pgfqpoint{4.578149in}{0.937846in}}%
\pgfpathlineto{\pgfqpoint{4.578260in}{0.937270in}}%
\pgfpathlineto{\pgfqpoint{4.579488in}{0.938553in}}%
\pgfpathlineto{\pgfqpoint{4.579637in}{0.938029in}}%
\pgfpathlineto{\pgfqpoint{4.581711in}{0.939142in}}%
\pgfpathlineto{\pgfqpoint{4.582339in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{4.582670in}{0.940111in}}%
\pgfpathlineto{\pgfqpoint{4.583149in}{0.939600in}}%
\pgfpathlineto{\pgfqpoint{4.584619in}{0.940216in}}%
\pgfpathlineto{\pgfqpoint{4.583921in}{0.938906in}}%
\pgfpathlineto{\pgfqpoint{4.584839in}{0.939849in}}%
\pgfpathlineto{\pgfqpoint{4.586119in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{4.585022in}{0.940045in}}%
\pgfpathlineto{\pgfqpoint{4.586448in}{0.940006in}}%
\pgfpathlineto{\pgfqpoint{4.587650in}{0.941538in}}%
\pgfpathlineto{\pgfqpoint{4.588123in}{0.941302in}}%
\pgfpathlineto{\pgfqpoint{4.589610in}{0.940386in}}%
\pgfpathlineto{\pgfqpoint{4.589972in}{0.940700in}}%
\pgfpathlineto{\pgfqpoint{4.591236in}{0.940870in}}%
\pgfpathlineto{\pgfqpoint{4.590839in}{0.939954in}}%
\pgfpathlineto{\pgfqpoint{4.591416in}{0.940320in}}%
\pgfpathlineto{\pgfqpoint{4.592208in}{0.940412in}}%
\pgfpathlineto{\pgfqpoint{4.591632in}{0.940648in}}%
\pgfpathlineto{\pgfqpoint{4.592711in}{0.941145in}}%
\pgfpathlineto{\pgfqpoint{4.592927in}{0.941642in}}%
\pgfpathlineto{\pgfqpoint{4.593895in}{0.940346in}}%
\pgfpathlineto{\pgfqpoint{4.594038in}{0.940451in}}%
\pgfpathlineto{\pgfqpoint{4.595182in}{0.940216in}}%
\pgfpathlineto{\pgfqpoint{4.594181in}{0.940700in}}%
\pgfpathlineto{\pgfqpoint{4.595610in}{0.940792in}}%
\pgfpathlineto{\pgfqpoint{4.596393in}{0.941420in}}%
\pgfpathlineto{\pgfqpoint{4.595895in}{0.940661in}}%
\pgfpathlineto{\pgfqpoint{4.597246in}{0.940936in}}%
\pgfpathlineto{\pgfqpoint{4.599406in}{0.939901in}}%
\pgfpathlineto{\pgfqpoint{4.598027in}{0.941551in}}%
\pgfpathlineto{\pgfqpoint{4.599477in}{0.940307in}}%
\pgfpathlineto{\pgfqpoint{4.600006in}{0.941394in}}%
\pgfpathlineto{\pgfqpoint{4.600816in}{0.939784in}}%
\pgfpathlineto{\pgfqpoint{4.601027in}{0.940281in}}%
\pgfpathlineto{\pgfqpoint{4.603760in}{0.938160in}}%
\pgfpathlineto{\pgfqpoint{4.603794in}{0.938330in}}%
\pgfpathlineto{\pgfqpoint{4.605014in}{0.938998in}}%
\pgfpathlineto{\pgfqpoint{4.604213in}{0.938095in}}%
\pgfpathlineto{\pgfqpoint{4.605432in}{0.938501in}}%
\pgfpathlineto{\pgfqpoint{4.607132in}{0.938566in}}%
\pgfpathlineto{\pgfqpoint{4.605606in}{0.938736in}}%
\pgfpathlineto{\pgfqpoint{4.607166in}{0.938736in}}%
\pgfpathlineto{\pgfqpoint{4.608238in}{0.938330in}}%
\pgfpathlineto{\pgfqpoint{4.608859in}{0.939679in}}%
\pgfpathlineto{\pgfqpoint{4.609169in}{0.939325in}}%
\pgfpathlineto{\pgfqpoint{4.609822in}{0.940634in}}%
\pgfpathlineto{\pgfqpoint{4.610166in}{0.940687in}}%
\pgfpathlineto{\pgfqpoint{4.611264in}{0.941224in}}%
\pgfpathlineto{\pgfqpoint{4.610372in}{0.940438in}}%
\pgfpathlineto{\pgfqpoint{4.611709in}{0.940661in}}%
\pgfpathlineto{\pgfqpoint{4.611948in}{0.940477in}}%
\pgfpathlineto{\pgfqpoint{4.612495in}{0.941459in}}%
\pgfpathlineto{\pgfqpoint{4.613075in}{0.941381in}}%
\pgfpathlineto{\pgfqpoint{4.615217in}{0.944811in}}%
\pgfpathlineto{\pgfqpoint{4.619432in}{0.944562in}}%
\pgfpathlineto{\pgfqpoint{4.619466in}{0.944680in}}%
\pgfpathlineto{\pgfqpoint{4.620404in}{0.945347in}}%
\pgfpathlineto{\pgfqpoint{4.621005in}{0.944627in}}%
\pgfpathlineto{\pgfqpoint{4.622739in}{0.942507in}}%
\pgfpathlineto{\pgfqpoint{4.623138in}{0.943213in}}%
\pgfpathlineto{\pgfqpoint{4.623702in}{0.943554in}}%
\pgfpathlineto{\pgfqpoint{4.623470in}{0.942795in}}%
\pgfpathlineto{\pgfqpoint{4.624497in}{0.942520in}}%
\pgfpathlineto{\pgfqpoint{4.625985in}{0.942166in}}%
\pgfpathlineto{\pgfqpoint{4.624928in}{0.943161in}}%
\pgfpathlineto{\pgfqpoint{4.626215in}{0.942742in}}%
\pgfpathlineto{\pgfqpoint{4.627696in}{0.943213in}}%
\pgfpathlineto{\pgfqpoint{4.627827in}{0.942925in}}%
\pgfpathlineto{\pgfqpoint{4.629531in}{0.942624in}}%
\pgfpathlineto{\pgfqpoint{4.629596in}{0.942467in}}%
\pgfpathlineto{\pgfqpoint{4.630184in}{0.941224in}}%
\pgfpathlineto{\pgfqpoint{4.631162in}{0.942389in}}%
\pgfpathlineto{\pgfqpoint{4.631975in}{0.941394in}}%
\pgfpathlineto{\pgfqpoint{4.632007in}{0.941171in}}%
\pgfpathlineto{\pgfqpoint{4.633789in}{0.940189in}}%
\pgfpathlineto{\pgfqpoint{4.633854in}{0.940412in}}%
\pgfpathlineto{\pgfqpoint{4.638130in}{0.940307in}}%
\pgfpathlineto{\pgfqpoint{4.638833in}{0.940648in}}%
\pgfpathlineto{\pgfqpoint{4.639471in}{0.939391in}}%
\pgfpathlineto{\pgfqpoint{4.639534in}{0.939496in}}%
\pgfpathlineto{\pgfqpoint{4.639566in}{0.939273in}}%
\pgfpathlineto{\pgfqpoint{4.640266in}{0.940595in}}%
\pgfpathlineto{\pgfqpoint{4.640902in}{0.940674in}}%
\pgfpathlineto{\pgfqpoint{4.642043in}{0.941315in}}%
\pgfpathlineto{\pgfqpoint{4.641124in}{0.940294in}}%
\pgfpathlineto{\pgfqpoint{4.642391in}{0.940582in}}%
\pgfpathlineto{\pgfqpoint{4.643780in}{0.939692in}}%
\pgfpathlineto{\pgfqpoint{4.642676in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{4.644001in}{0.940242in}}%
\pgfpathlineto{\pgfqpoint{4.644032in}{0.940360in}}%
\pgfpathlineto{\pgfqpoint{4.645322in}{0.939247in}}%
\pgfpathlineto{\pgfqpoint{4.645792in}{0.938933in}}%
\pgfpathlineto{\pgfqpoint{4.646606in}{0.940098in}}%
\pgfpathlineto{\pgfqpoint{4.646794in}{0.939718in}}%
\pgfpathlineto{\pgfqpoint{4.647794in}{0.940595in}}%
\pgfpathlineto{\pgfqpoint{4.648386in}{0.940255in}}%
\pgfpathlineto{\pgfqpoint{4.650250in}{0.940137in}}%
\pgfpathlineto{\pgfqpoint{4.650436in}{0.940490in}}%
\pgfpathlineto{\pgfqpoint{4.652568in}{0.941472in}}%
\pgfpathlineto{\pgfqpoint{4.650529in}{0.940412in}}%
\pgfpathlineto{\pgfqpoint{4.652630in}{0.941289in}}%
\pgfpathlineto{\pgfqpoint{4.653369in}{0.941080in}}%
\pgfpathlineto{\pgfqpoint{4.653830in}{0.942022in}}%
\pgfpathlineto{\pgfqpoint{4.654044in}{0.941826in}}%
\pgfpathlineto{\pgfqpoint{4.654351in}{0.942651in}}%
\pgfpathlineto{\pgfqpoint{4.655485in}{0.941459in}}%
\pgfpathlineto{\pgfqpoint{4.655515in}{0.941498in}}%
\pgfpathlineto{\pgfqpoint{4.655699in}{0.940949in}}%
\pgfpathlineto{\pgfqpoint{4.656828in}{0.941800in}}%
\pgfpathlineto{\pgfqpoint{4.657011in}{0.941813in}}%
\pgfpathlineto{\pgfqpoint{4.658926in}{0.943187in}}%
\pgfpathlineto{\pgfqpoint{4.659047in}{0.942821in}}%
\pgfpathlineto{\pgfqpoint{4.662186in}{0.942480in}}%
\pgfpathlineto{\pgfqpoint{4.659168in}{0.943135in}}%
\pgfpathlineto{\pgfqpoint{4.662276in}{0.942991in}}%
\pgfpathlineto{\pgfqpoint{4.663537in}{0.943174in}}%
\pgfpathlineto{\pgfqpoint{4.662937in}{0.942768in}}%
\pgfpathlineto{\pgfqpoint{4.663806in}{0.942899in}}%
\pgfpathlineto{\pgfqpoint{4.663836in}{0.942795in}}%
\pgfpathlineto{\pgfqpoint{4.665002in}{0.943829in}}%
\pgfpathlineto{\pgfqpoint{4.665122in}{0.943750in}}%
\pgfpathlineto{\pgfqpoint{4.665390in}{0.943986in}}%
\pgfpathlineto{\pgfqpoint{4.666284in}{0.942637in}}%
\pgfpathlineto{\pgfqpoint{4.666373in}{0.942952in}}%
\pgfpathlineto{\pgfqpoint{4.667531in}{0.942376in}}%
\pgfpathlineto{\pgfqpoint{4.667116in}{0.943410in}}%
\pgfpathlineto{\pgfqpoint{4.667976in}{0.942637in}}%
\pgfpathlineto{\pgfqpoint{4.669572in}{0.944981in}}%
\pgfpathlineto{\pgfqpoint{4.669779in}{0.944758in}}%
\pgfpathlineto{\pgfqpoint{4.671074in}{0.944758in}}%
\pgfpathlineto{\pgfqpoint{4.670427in}{0.945531in}}%
\pgfpathlineto{\pgfqpoint{4.671250in}{0.944981in}}%
\pgfpathlineto{\pgfqpoint{4.671632in}{0.945295in}}%
\pgfpathlineto{\pgfqpoint{4.672658in}{0.943999in}}%
\pgfpathlineto{\pgfqpoint{4.674614in}{0.944941in}}%
\pgfpathlineto{\pgfqpoint{4.672716in}{0.943789in}}%
\pgfpathlineto{\pgfqpoint{4.674759in}{0.944313in}}%
\pgfpathlineto{\pgfqpoint{4.674876in}{0.944169in}}%
\pgfpathlineto{\pgfqpoint{4.675719in}{0.945648in}}%
\pgfpathlineto{\pgfqpoint{4.676125in}{0.945256in}}%
\pgfpathlineto{\pgfqpoint{4.677515in}{0.946709in}}%
\pgfpathlineto{\pgfqpoint{4.678987in}{0.946905in}}%
\pgfpathlineto{\pgfqpoint{4.678151in}{0.945714in}}%
\pgfpathlineto{\pgfqpoint{4.679073in}{0.946683in}}%
\pgfpathlineto{\pgfqpoint{4.680855in}{0.945936in}}%
\pgfpathlineto{\pgfqpoint{4.679332in}{0.946905in}}%
\pgfpathlineto{\pgfqpoint{4.681055in}{0.946185in}}%
\pgfpathlineto{\pgfqpoint{4.682542in}{0.946827in}}%
\pgfpathlineto{\pgfqpoint{4.682028in}{0.945779in}}%
\pgfpathlineto{\pgfqpoint{4.682628in}{0.946408in}}%
\pgfpathlineto{\pgfqpoint{4.686319in}{0.946028in}}%
\pgfpathlineto{\pgfqpoint{4.686404in}{0.946368in}}%
\pgfpathlineto{\pgfqpoint{4.687223in}{0.946944in}}%
\pgfpathlineto{\pgfqpoint{4.686489in}{0.946277in}}%
\pgfpathlineto{\pgfqpoint{4.688068in}{0.946578in}}%
\pgfpathlineto{\pgfqpoint{4.688265in}{0.946185in}}%
\pgfpathlineto{\pgfqpoint{4.688939in}{0.947272in}}%
\pgfpathlineto{\pgfqpoint{4.689640in}{0.946683in}}%
\pgfpathlineto{\pgfqpoint{4.691514in}{0.946971in}}%
\pgfpathlineto{\pgfqpoint{4.691653in}{0.947376in}}%
\pgfpathlineto{\pgfqpoint{4.692127in}{0.948555in}}%
\pgfpathlineto{\pgfqpoint{4.693072in}{0.946918in}}%
\pgfpathlineto{\pgfqpoint{4.693156in}{0.947128in}}%
\pgfpathlineto{\pgfqpoint{4.693267in}{0.946643in}}%
\pgfpathlineto{\pgfqpoint{4.693794in}{0.947717in}}%
\pgfpathlineto{\pgfqpoint{4.694653in}{0.947468in}}%
\pgfpathlineto{\pgfqpoint{4.694708in}{0.947808in}}%
\pgfpathlineto{\pgfqpoint{4.695868in}{0.946800in}}%
\pgfpathlineto{\pgfqpoint{4.696144in}{0.947311in}}%
\pgfpathlineto{\pgfqpoint{4.696171in}{0.946997in}}%
\pgfpathlineto{\pgfqpoint{4.696860in}{0.948044in}}%
\pgfpathlineto{\pgfqpoint{4.697684in}{0.947206in}}%
\pgfpathlineto{\pgfqpoint{4.698754in}{0.946473in}}%
\pgfpathlineto{\pgfqpoint{4.697931in}{0.947782in}}%
\pgfpathlineto{\pgfqpoint{4.699246in}{0.947376in}}%
\pgfpathlineto{\pgfqpoint{4.702297in}{0.948843in}}%
\pgfpathlineto{\pgfqpoint{4.699355in}{0.947180in}}%
\pgfpathlineto{\pgfqpoint{4.702487in}{0.948371in}}%
\pgfpathlineto{\pgfqpoint{4.702812in}{0.947900in}}%
\pgfpathlineto{\pgfqpoint{4.703894in}{0.949013in}}%
\pgfpathlineto{\pgfqpoint{4.703921in}{0.948921in}}%
\pgfpathlineto{\pgfqpoint{4.706587in}{0.948738in}}%
\pgfpathlineto{\pgfqpoint{4.704002in}{0.949406in}}%
\pgfpathlineto{\pgfqpoint{4.706721in}{0.949183in}}%
\pgfpathlineto{\pgfqpoint{4.707980in}{0.951251in}}%
\pgfpathlineto{\pgfqpoint{4.708408in}{0.949838in}}%
\pgfpathlineto{\pgfqpoint{4.709155in}{0.949694in}}%
\pgfpathlineto{\pgfqpoint{4.709581in}{0.950846in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{0.950636in}}%
\pgfpathlineto{\pgfqpoint{4.711335in}{0.952914in}}%
\pgfpathlineto{\pgfqpoint{4.709874in}{0.950034in}}%
\pgfpathlineto{\pgfqpoint{4.711547in}{0.952194in}}%
\pgfpathlineto{\pgfqpoint{4.711732in}{0.952678in}}%
\pgfpathlineto{\pgfqpoint{4.713740in}{0.951867in}}%
\pgfpathlineto{\pgfqpoint{4.713766in}{0.952181in}}%
\pgfpathlineto{\pgfqpoint{4.715055in}{0.950976in}}%
\pgfpathlineto{\pgfqpoint{4.715186in}{0.951016in}}%
\pgfpathlineto{\pgfqpoint{4.716915in}{0.949680in}}%
\pgfpathlineto{\pgfqpoint{4.715396in}{0.951605in}}%
\pgfpathlineto{\pgfqpoint{4.717255in}{0.949982in}}%
\pgfpathlineto{\pgfqpoint{4.717881in}{0.950283in}}%
\pgfpathlineto{\pgfqpoint{4.717359in}{0.949576in}}%
\pgfpathlineto{\pgfqpoint{4.718376in}{0.949078in}}%
\pgfpathlineto{\pgfqpoint{4.719052in}{0.947900in}}%
\pgfpathlineto{\pgfqpoint{4.719598in}{0.949314in}}%
\pgfpathlineto{\pgfqpoint{4.719883in}{0.949209in}}%
\pgfpathlineto{\pgfqpoint{4.721178in}{0.949968in}}%
\pgfpathlineto{\pgfqpoint{4.721514in}{0.949510in}}%
\pgfpathlineto{\pgfqpoint{4.724217in}{0.946735in}}%
\pgfpathlineto{\pgfqpoint{4.721850in}{0.949982in}}%
\pgfpathlineto{\pgfqpoint{4.724242in}{0.946761in}}%
\pgfpathlineto{\pgfqpoint{4.724268in}{0.946931in}}%
\pgfpathlineto{\pgfqpoint{4.725446in}{0.944719in}}%
\pgfpathlineto{\pgfqpoint{4.725497in}{0.944784in}}%
\pgfpathlineto{\pgfqpoint{4.726850in}{0.945059in}}%
\pgfpathlineto{\pgfqpoint{4.726442in}{0.943868in}}%
\pgfpathlineto{\pgfqpoint{4.727079in}{0.944601in}}%
\pgfpathlineto{\pgfqpoint{4.728223in}{0.945177in}}%
\pgfpathlineto{\pgfqpoint{4.727461in}{0.945544in}}%
\pgfpathlineto{\pgfqpoint{4.728325in}{0.945426in}}%
\pgfpathlineto{\pgfqpoint{4.728908in}{0.944994in}}%
\pgfpathlineto{\pgfqpoint{4.729946in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{4.731032in}{0.945334in}}%
\pgfpathlineto{\pgfqpoint{4.731561in}{0.945779in}}%
\pgfpathlineto{\pgfqpoint{4.732717in}{0.945884in}}%
\pgfpathlineto{\pgfqpoint{4.732189in}{0.944365in}}%
\pgfpathlineto{\pgfqpoint{4.733043in}{0.945387in}}%
\pgfpathlineto{\pgfqpoint{4.734720in}{0.944784in}}%
\pgfpathlineto{\pgfqpoint{4.734844in}{0.945151in}}%
\pgfpathlineto{\pgfqpoint{4.737680in}{0.943645in}}%
\pgfpathlineto{\pgfqpoint{4.737829in}{0.943253in}}%
\pgfpathlineto{\pgfqpoint{4.738868in}{0.945269in}}%
\pgfpathlineto{\pgfqpoint{4.739016in}{0.944955in}}%
\pgfpathlineto{\pgfqpoint{4.739732in}{0.946486in}}%
\pgfpathlineto{\pgfqpoint{4.740790in}{0.945531in}}%
\pgfpathlineto{\pgfqpoint{4.741552in}{0.944182in}}%
\pgfpathlineto{\pgfqpoint{4.742287in}{0.945884in}}%
\pgfpathlineto{\pgfqpoint{4.742458in}{0.946264in}}%
\pgfpathlineto{\pgfqpoint{4.743314in}{0.944143in}}%
\pgfpathlineto{\pgfqpoint{4.743559in}{0.944326in}}%
\pgfpathlineto{\pgfqpoint{4.744631in}{0.942847in}}%
\pgfpathlineto{\pgfqpoint{4.743632in}{0.944365in}}%
\pgfpathlineto{\pgfqpoint{4.745215in}{0.942991in}}%
\pgfpathlineto{\pgfqpoint{4.747010in}{0.944418in}}%
\pgfpathlineto{\pgfqpoint{4.745337in}{0.942768in}}%
\pgfpathlineto{\pgfqpoint{4.747082in}{0.944300in}}%
\pgfpathlineto{\pgfqpoint{4.748604in}{0.943161in}}%
\pgfpathlineto{\pgfqpoint{4.748796in}{0.943501in}}%
\pgfpathlineto{\pgfqpoint{4.748893in}{0.943920in}}%
\pgfpathlineto{\pgfqpoint{4.749639in}{0.942376in}}%
\pgfpathlineto{\pgfqpoint{4.750215in}{0.942651in}}%
\pgfpathlineto{\pgfqpoint{4.750839in}{0.943855in}}%
\pgfpathlineto{\pgfqpoint{4.750287in}{0.942493in}}%
\pgfpathlineto{\pgfqpoint{4.752154in}{0.942925in}}%
\pgfpathlineto{\pgfqpoint{4.752989in}{0.941970in}}%
\pgfpathlineto{\pgfqpoint{4.753822in}{0.942729in}}%
\pgfpathlineto{\pgfqpoint{4.755436in}{0.944457in}}%
\pgfpathlineto{\pgfqpoint{4.755483in}{0.943947in}}%
\pgfpathlineto{\pgfqpoint{4.756193in}{0.943593in}}%
\pgfpathlineto{\pgfqpoint{4.756902in}{0.944627in}}%
\pgfpathlineto{\pgfqpoint{4.756925in}{0.944627in}}%
\pgfpathlineto{\pgfqpoint{4.757043in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{4.758761in}{0.945413in}}%
\pgfpathlineto{\pgfqpoint{4.760308in}{0.943645in}}%
\pgfpathlineto{\pgfqpoint{4.758808in}{0.945426in}}%
\pgfpathlineto{\pgfqpoint{4.760425in}{0.944182in}}%
\pgfpathlineto{\pgfqpoint{4.760798in}{0.945112in}}%
\pgfpathlineto{\pgfqpoint{4.760495in}{0.944012in}}%
\pgfpathlineto{\pgfqpoint{4.761965in}{0.943960in}}%
\pgfpathlineto{\pgfqpoint{4.761988in}{0.943789in}}%
\pgfpathlineto{\pgfqpoint{4.763243in}{0.945596in}}%
\pgfpathlineto{\pgfqpoint{4.763290in}{0.945557in}}%
\pgfpathlineto{\pgfqpoint{4.763313in}{0.945727in}}%
\pgfpathlineto{\pgfqpoint{4.763916in}{0.944091in}}%
\pgfpathlineto{\pgfqpoint{4.764657in}{0.944326in}}%
\pgfpathlineto{\pgfqpoint{4.764703in}{0.943920in}}%
\pgfpathlineto{\pgfqpoint{4.765950in}{0.945400in}}%
\pgfpathlineto{\pgfqpoint{4.765973in}{0.945400in}}%
\pgfpathlineto{\pgfqpoint{4.767446in}{0.945517in}}%
\pgfpathlineto{\pgfqpoint{4.766296in}{0.944732in}}%
\pgfpathlineto{\pgfqpoint{4.767491in}{0.945243in}}%
\pgfpathlineto{\pgfqpoint{4.769712in}{0.942520in}}%
\pgfpathlineto{\pgfqpoint{4.769872in}{0.942821in}}%
\pgfpathlineto{\pgfqpoint{4.770966in}{0.943357in}}%
\pgfpathlineto{\pgfqpoint{4.770374in}{0.942480in}}%
\pgfpathlineto{\pgfqpoint{4.771421in}{0.942952in}}%
\pgfpathlineto{\pgfqpoint{4.774117in}{0.940085in}}%
\pgfpathlineto{\pgfqpoint{4.774185in}{0.940451in}}%
\pgfpathlineto{\pgfqpoint{4.774839in}{0.939810in}}%
\pgfpathlineto{\pgfqpoint{4.774410in}{0.940857in}}%
\pgfpathlineto{\pgfqpoint{4.775896in}{0.940739in}}%
\pgfpathlineto{\pgfqpoint{4.775964in}{0.940713in}}%
\pgfpathlineto{\pgfqpoint{4.777623in}{0.941551in}}%
\pgfpathlineto{\pgfqpoint{4.778383in}{0.941014in}}%
\pgfpathlineto{\pgfqpoint{4.778785in}{0.941983in}}%
\pgfpathlineto{\pgfqpoint{4.779141in}{0.941669in}}%
\pgfpathlineto{\pgfqpoint{4.779498in}{0.942179in}}%
\pgfpathlineto{\pgfqpoint{4.780299in}{0.939954in}}%
\pgfpathlineto{\pgfqpoint{4.780521in}{0.940229in}}%
\pgfpathlineto{\pgfqpoint{4.781009in}{0.939757in}}%
\pgfpathlineto{\pgfqpoint{4.781364in}{0.940883in}}%
\pgfpathlineto{\pgfqpoint{4.781984in}{0.940674in}}%
\pgfpathlineto{\pgfqpoint{4.783684in}{0.941328in}}%
\pgfpathlineto{\pgfqpoint{4.782581in}{0.940085in}}%
\pgfpathlineto{\pgfqpoint{4.783728in}{0.941080in}}%
\pgfpathlineto{\pgfqpoint{4.783816in}{0.940922in}}%
\pgfpathlineto{\pgfqpoint{4.784630in}{0.942559in}}%
\pgfpathlineto{\pgfqpoint{4.785069in}{0.942323in}}%
\pgfpathlineto{\pgfqpoint{4.785157in}{0.942507in}}%
\pgfpathlineto{\pgfqpoint{4.786056in}{0.939888in}}%
\pgfpathlineto{\pgfqpoint{4.786078in}{0.939941in}}%
\pgfpathlineto{\pgfqpoint{4.788305in}{0.937191in}}%
\pgfpathlineto{\pgfqpoint{4.786472in}{0.940255in}}%
\pgfpathlineto{\pgfqpoint{4.788370in}{0.937440in}}%
\pgfpathlineto{\pgfqpoint{4.788392in}{0.937479in}}%
\pgfpathlineto{\pgfqpoint{4.789196in}{0.935817in}}%
\pgfpathlineto{\pgfqpoint{4.789240in}{0.935738in}}%
\pgfpathlineto{\pgfqpoint{4.789847in}{0.937296in}}%
\pgfpathlineto{\pgfqpoint{4.790194in}{0.937165in}}%
\pgfpathlineto{\pgfqpoint{4.791816in}{0.937728in}}%
\pgfpathlineto{\pgfqpoint{4.790259in}{0.936969in}}%
\pgfpathlineto{\pgfqpoint{4.791945in}{0.937427in}}%
\pgfpathlineto{\pgfqpoint{4.793688in}{0.935961in}}%
\pgfpathlineto{\pgfqpoint{4.795338in}{0.937205in}}%
\pgfpathlineto{\pgfqpoint{4.793925in}{0.935621in}}%
\pgfpathlineto{\pgfqpoint{4.795467in}{0.936877in}}%
\pgfpathlineto{\pgfqpoint{4.796043in}{0.936066in}}%
\pgfpathlineto{\pgfqpoint{4.796960in}{0.937440in}}%
\pgfpathlineto{\pgfqpoint{4.801448in}{0.933408in}}%
\pgfpathlineto{\pgfqpoint{4.797066in}{0.937833in}}%
\pgfpathlineto{\pgfqpoint{4.801617in}{0.934076in}}%
\pgfpathlineto{\pgfqpoint{4.802016in}{0.935018in}}%
\pgfpathlineto{\pgfqpoint{4.802856in}{0.933277in}}%
\pgfpathlineto{\pgfqpoint{4.803108in}{0.933605in}}%
\pgfpathlineto{\pgfqpoint{4.804531in}{0.932178in}}%
\pgfpathlineto{\pgfqpoint{4.803443in}{0.934338in}}%
\pgfpathlineto{\pgfqpoint{4.804760in}{0.932819in}}%
\pgfpathlineto{\pgfqpoint{4.804781in}{0.932963in}}%
\pgfpathlineto{\pgfqpoint{4.806032in}{0.931287in}}%
\pgfpathlineto{\pgfqpoint{4.806094in}{0.931300in}}%
\pgfpathlineto{\pgfqpoint{4.806323in}{0.930855in}}%
\pgfpathlineto{\pgfqpoint{4.806780in}{0.932819in}}%
\pgfpathlineto{\pgfqpoint{4.806801in}{0.932675in}}%
\pgfpathlineto{\pgfqpoint{4.807817in}{0.933932in}}%
\pgfpathlineto{\pgfqpoint{4.807091in}{0.932492in}}%
\pgfpathlineto{\pgfqpoint{4.808417in}{0.933526in}}%
\pgfpathlineto{\pgfqpoint{4.808437in}{0.933631in}}%
\pgfpathlineto{\pgfqpoint{4.809119in}{0.931929in}}%
\pgfpathlineto{\pgfqpoint{4.809759in}{0.932439in}}%
\pgfpathlineto{\pgfqpoint{4.812981in}{0.933945in}}%
\pgfpathlineto{\pgfqpoint{4.814144in}{0.933801in}}%
\pgfpathlineto{\pgfqpoint{4.813471in}{0.933199in}}%
\pgfpathlineto{\pgfqpoint{4.814287in}{0.933120in}}%
\pgfpathlineto{\pgfqpoint{4.814734in}{0.932518in}}%
\pgfpathlineto{\pgfqpoint{4.814409in}{0.933591in}}%
\pgfpathlineto{\pgfqpoint{4.815892in}{0.933290in}}%
\pgfpathlineto{\pgfqpoint{4.816663in}{0.935149in}}%
\pgfpathlineto{\pgfqpoint{4.817391in}{0.932963in}}%
\pgfpathlineto{\pgfqpoint{4.828036in}{0.931471in}}%
\pgfpathlineto{\pgfqpoint{4.829665in}{0.929376in}}%
\pgfpathlineto{\pgfqpoint{4.828174in}{0.931732in}}%
\pgfpathlineto{\pgfqpoint{4.829724in}{0.929782in}}%
\pgfpathlineto{\pgfqpoint{4.831209in}{0.931811in}}%
\pgfpathlineto{\pgfqpoint{4.829978in}{0.929337in}}%
\pgfpathlineto{\pgfqpoint{4.831365in}{0.931588in}}%
\pgfpathlineto{\pgfqpoint{4.832980in}{0.931300in}}%
\pgfpathlineto{\pgfqpoint{4.833252in}{0.932125in}}%
\pgfpathlineto{\pgfqpoint{4.834434in}{0.932256in}}%
\pgfpathlineto{\pgfqpoint{4.833485in}{0.931654in}}%
\pgfpathlineto{\pgfqpoint{4.834762in}{0.931903in}}%
\pgfpathlineto{\pgfqpoint{4.836518in}{0.930882in}}%
\pgfpathlineto{\pgfqpoint{4.835766in}{0.932662in}}%
\pgfpathlineto{\pgfqpoint{4.836614in}{0.931052in}}%
\pgfpathlineto{\pgfqpoint{4.837536in}{0.931929in}}%
\pgfpathlineto{\pgfqpoint{4.836710in}{0.930672in}}%
\pgfpathlineto{\pgfqpoint{4.838131in}{0.930803in}}%
\pgfpathlineto{\pgfqpoint{4.840061in}{0.928931in}}%
\pgfpathlineto{\pgfqpoint{4.838188in}{0.930960in}}%
\pgfpathlineto{\pgfqpoint{4.840366in}{0.929638in}}%
\pgfpathlineto{\pgfqpoint{4.841337in}{0.930201in}}%
\pgfpathlineto{\pgfqpoint{4.841033in}{0.929062in}}%
\pgfpathlineto{\pgfqpoint{4.841850in}{0.929219in}}%
\pgfpathlineto{\pgfqpoint{4.843592in}{0.929756in}}%
\pgfpathlineto{\pgfqpoint{4.842002in}{0.929075in}}%
\pgfpathlineto{\pgfqpoint{4.843668in}{0.929468in}}%
\pgfpathlineto{\pgfqpoint{4.844706in}{0.928289in}}%
\pgfpathlineto{\pgfqpoint{4.843744in}{0.929625in}}%
\pgfpathlineto{\pgfqpoint{4.845195in}{0.929442in}}%
\pgfpathlineto{\pgfqpoint{4.846773in}{0.930882in}}%
\pgfpathlineto{\pgfqpoint{4.846829in}{0.930829in}}%
\pgfpathlineto{\pgfqpoint{4.848307in}{0.930306in}}%
\pgfpathlineto{\pgfqpoint{4.847073in}{0.931615in}}%
\pgfpathlineto{\pgfqpoint{4.848401in}{0.930764in}}%
\pgfpathlineto{\pgfqpoint{4.849984in}{0.932073in}}%
\pgfpathlineto{\pgfqpoint{4.848774in}{0.930397in}}%
\pgfpathlineto{\pgfqpoint{4.850207in}{0.931942in}}%
\pgfpathlineto{\pgfqpoint{4.850857in}{0.931510in}}%
\pgfpathlineto{\pgfqpoint{4.851524in}{0.932989in}}%
\pgfpathlineto{\pgfqpoint{4.853850in}{0.934560in}}%
\pgfpathlineto{\pgfqpoint{4.851580in}{0.932937in}}%
\pgfpathlineto{\pgfqpoint{4.854071in}{0.934037in}}%
\pgfpathlineto{\pgfqpoint{4.855522in}{0.933840in}}%
\pgfpathlineto{\pgfqpoint{4.854898in}{0.935450in}}%
\pgfpathlineto{\pgfqpoint{4.855614in}{0.933866in}}%
\pgfpathlineto{\pgfqpoint{4.856602in}{0.934469in}}%
\pgfpathlineto{\pgfqpoint{4.856803in}{0.933644in}}%
\pgfpathlineto{\pgfqpoint{4.857150in}{0.933775in}}%
\pgfpathlineto{\pgfqpoint{4.857843in}{0.933225in}}%
\pgfpathlineto{\pgfqpoint{4.858517in}{0.934691in}}%
\pgfpathlineto{\pgfqpoint{4.858589in}{0.934613in}}%
\pgfpathlineto{\pgfqpoint{4.860078in}{0.935280in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{0.933775in}}%
\pgfpathlineto{\pgfqpoint{4.860186in}{0.934403in}}%
\pgfpathlineto{\pgfqpoint{4.860621in}{0.933015in}}%
\pgfpathlineto{\pgfqpoint{4.861470in}{0.934992in}}%
\pgfpathlineto{\pgfqpoint{4.861741in}{0.934547in}}%
\pgfpathlineto{\pgfqpoint{4.862246in}{0.934822in}}%
\pgfpathlineto{\pgfqpoint{4.862660in}{0.933644in}}%
\pgfpathlineto{\pgfqpoint{4.863253in}{0.934364in}}%
\pgfpathlineto{\pgfqpoint{4.864814in}{0.933696in}}%
\pgfpathlineto{\pgfqpoint{4.864312in}{0.934979in}}%
\pgfpathlineto{\pgfqpoint{4.864921in}{0.934338in}}%
\pgfpathlineto{\pgfqpoint{4.865315in}{0.935280in}}%
\pgfpathlineto{\pgfqpoint{4.865993in}{0.933840in}}%
\pgfpathlineto{\pgfqpoint{4.866475in}{0.934613in}}%
\pgfpathlineto{\pgfqpoint{4.867685in}{0.933028in}}%
\pgfpathlineto{\pgfqpoint{4.868111in}{0.934050in}}%
\pgfpathlineto{\pgfqpoint{4.868838in}{0.933552in}}%
\pgfpathlineto{\pgfqpoint{4.869776in}{0.935333in}}%
\pgfpathlineto{\pgfqpoint{4.870994in}{0.933775in}}%
\pgfpathlineto{\pgfqpoint{4.869917in}{0.935529in}}%
\pgfpathlineto{\pgfqpoint{4.871522in}{0.934678in}}%
\pgfpathlineto{\pgfqpoint{4.872418in}{0.935424in}}%
\pgfpathlineto{\pgfqpoint{4.872979in}{0.934167in}}%
\pgfpathlineto{\pgfqpoint{4.873014in}{0.934403in}}%
\pgfpathlineto{\pgfqpoint{4.873172in}{0.933631in}}%
\pgfpathlineto{\pgfqpoint{4.874082in}{0.935450in}}%
\pgfpathlineto{\pgfqpoint{4.874554in}{0.934429in}}%
\pgfpathlineto{\pgfqpoint{4.874798in}{0.933526in}}%
\pgfpathlineto{\pgfqpoint{4.875774in}{0.935306in}}%
\pgfpathlineto{\pgfqpoint{4.875844in}{0.935189in}}%
\pgfpathlineto{\pgfqpoint{4.877493in}{0.936445in}}%
\pgfpathlineto{\pgfqpoint{4.876799in}{0.934220in}}%
\pgfpathlineto{\pgfqpoint{4.877510in}{0.936393in}}%
\pgfpathlineto{\pgfqpoint{4.878307in}{0.936720in}}%
\pgfpathlineto{\pgfqpoint{4.877891in}{0.937440in}}%
\pgfpathlineto{\pgfqpoint{4.878514in}{0.937558in}}%
\pgfpathlineto{\pgfqpoint{4.880325in}{0.940792in}}%
\pgfpathlineto{\pgfqpoint{4.880548in}{0.940412in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{0.940006in}}%
\pgfpathlineto{\pgfqpoint{4.882725in}{0.943253in}}%
\pgfpathlineto{\pgfqpoint{4.884193in}{0.942389in}}%
\pgfpathlineto{\pgfqpoint{4.884295in}{0.942664in}}%
\pgfpathlineto{\pgfqpoint{4.884619in}{0.943488in}}%
\pgfpathlineto{\pgfqpoint{4.885553in}{0.940909in}}%
\pgfpathlineto{\pgfqpoint{4.885570in}{0.940909in}}%
\pgfpathlineto{\pgfqpoint{4.885587in}{0.940975in}}%
\pgfpathlineto{\pgfqpoint{4.886621in}{0.939391in}}%
\pgfpathlineto{\pgfqpoint{4.886773in}{0.939417in}}%
\pgfpathlineto{\pgfqpoint{4.887500in}{0.937925in}}%
\pgfpathlineto{\pgfqpoint{4.888108in}{0.940346in}}%
\pgfpathlineto{\pgfqpoint{4.888226in}{0.940216in}}%
\pgfpathlineto{\pgfqpoint{4.889034in}{0.939208in}}%
\pgfpathlineto{\pgfqpoint{4.889740in}{0.940412in}}%
\pgfpathlineto{\pgfqpoint{4.890328in}{0.940765in}}%
\pgfpathlineto{\pgfqpoint{4.890981in}{0.938553in}}%
\pgfpathlineto{\pgfqpoint{4.891098in}{0.939443in}}%
\pgfpathlineto{\pgfqpoint{4.891583in}{0.938749in}}%
\pgfpathlineto{\pgfqpoint{4.892351in}{0.940333in}}%
\pgfpathlineto{\pgfqpoint{4.892568in}{0.940242in}}%
\pgfpathlineto{\pgfqpoint{4.892585in}{0.940216in}}%
\pgfpathlineto{\pgfqpoint{4.893184in}{0.941315in}}%
\pgfpathlineto{\pgfqpoint{4.893700in}{0.941289in}}%
\pgfpathlineto{\pgfqpoint{4.895210in}{0.941839in}}%
\pgfpathlineto{\pgfqpoint{4.893766in}{0.941132in}}%
\pgfpathlineto{\pgfqpoint{4.895491in}{0.941695in}}%
\pgfpathlineto{\pgfqpoint{4.895954in}{0.942546in}}%
\pgfpathlineto{\pgfqpoint{4.897159in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{4.897801in}{0.941512in}}%
\pgfpathlineto{\pgfqpoint{4.898491in}{0.940307in}}%
\pgfpathlineto{\pgfqpoint{4.898672in}{0.940517in}}%
\pgfpathlineto{\pgfqpoint{4.900408in}{0.938409in}}%
\pgfpathlineto{\pgfqpoint{4.900702in}{0.939626in}}%
\pgfpathlineto{\pgfqpoint{4.901990in}{0.940883in}}%
\pgfpathlineto{\pgfqpoint{4.900979in}{0.939352in}}%
\pgfpathlineto{\pgfqpoint{4.902412in}{0.940438in}}%
\pgfpathlineto{\pgfqpoint{4.902429in}{0.940111in}}%
\pgfpathlineto{\pgfqpoint{4.903111in}{0.941551in}}%
\pgfpathlineto{\pgfqpoint{4.903938in}{0.940792in}}%
\pgfpathlineto{\pgfqpoint{4.904940in}{0.941354in}}%
\pgfpathlineto{\pgfqpoint{4.904083in}{0.942140in}}%
\pgfpathlineto{\pgfqpoint{4.905086in}{0.941734in}}%
\pgfpathlineto{\pgfqpoint{4.905586in}{0.942048in}}%
\pgfpathlineto{\pgfqpoint{4.906504in}{0.940530in}}%
\pgfpathlineto{\pgfqpoint{4.906568in}{0.941119in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{0.940975in}}%
\pgfpathlineto{\pgfqpoint{4.907516in}{0.942925in}}%
\pgfpathlineto{\pgfqpoint{4.907644in}{0.942703in}}%
\pgfpathlineto{\pgfqpoint{4.907741in}{0.942965in}}%
\pgfpathlineto{\pgfqpoint{4.908574in}{0.941145in}}%
\pgfpathlineto{\pgfqpoint{4.909085in}{0.941957in}}%
\pgfpathlineto{\pgfqpoint{4.910011in}{0.941734in}}%
\pgfpathlineto{\pgfqpoint{4.909421in}{0.943056in}}%
\pgfpathlineto{\pgfqpoint{4.910648in}{0.941891in}}%
\pgfpathlineto{\pgfqpoint{4.912506in}{0.940464in}}%
\pgfpathlineto{\pgfqpoint{4.912522in}{0.940281in}}%
\pgfpathlineto{\pgfqpoint{4.913598in}{0.942637in}}%
\pgfpathlineto{\pgfqpoint{4.913898in}{0.942219in}}%
\pgfpathlineto{\pgfqpoint{4.913914in}{0.942127in}}%
\pgfpathlineto{\pgfqpoint{4.915175in}{0.943868in}}%
\pgfpathlineto{\pgfqpoint{4.916259in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{4.915741in}{0.943109in}}%
\pgfpathlineto{\pgfqpoint{4.916729in}{0.944077in}}%
\pgfpathlineto{\pgfqpoint{4.918231in}{0.944601in}}%
\pgfpathlineto{\pgfqpoint{4.917199in}{0.943541in}}%
\pgfpathlineto{\pgfqpoint{4.918371in}{0.944261in}}%
\pgfpathlineto{\pgfqpoint{4.919462in}{0.943933in}}%
\pgfpathlineto{\pgfqpoint{4.918761in}{0.945164in}}%
\pgfpathlineto{\pgfqpoint{4.919867in}{0.944667in}}%
\pgfpathlineto{\pgfqpoint{4.921294in}{0.946080in}}%
\pgfpathlineto{\pgfqpoint{4.921542in}{0.945269in}}%
\pgfpathlineto{\pgfqpoint{4.921666in}{0.945112in}}%
\pgfpathlineto{\pgfqpoint{4.922423in}{0.946696in}}%
\pgfpathlineto{\pgfqpoint{4.922470in}{0.946670in}}%
\pgfpathlineto{\pgfqpoint{4.922964in}{0.948528in}}%
\pgfpathlineto{\pgfqpoint{4.924119in}{0.947128in}}%
\pgfpathlineto{\pgfqpoint{4.925424in}{0.945583in}}%
\pgfpathlineto{\pgfqpoint{4.924426in}{0.947612in}}%
\pgfpathlineto{\pgfqpoint{4.925761in}{0.947075in}}%
\pgfpathlineto{\pgfqpoint{4.926174in}{0.948280in}}%
\pgfpathlineto{\pgfqpoint{4.927014in}{0.946774in}}%
\pgfpathlineto{\pgfqpoint{4.927304in}{0.947141in}}%
\pgfpathlineto{\pgfqpoint{4.928751in}{0.948594in}}%
\pgfpathlineto{\pgfqpoint{4.927594in}{0.946683in}}%
\pgfpathlineto{\pgfqpoint{4.929070in}{0.948096in}}%
\pgfpathlineto{\pgfqpoint{4.929707in}{0.947376in}}%
\pgfpathlineto{\pgfqpoint{4.930207in}{0.949078in}}%
\pgfpathlineto{\pgfqpoint{4.930510in}{0.948908in}}%
\pgfpathlineto{\pgfqpoint{4.931431in}{0.946525in}}%
\pgfpathlineto{\pgfqpoint{4.930585in}{0.949248in}}%
\pgfpathlineto{\pgfqpoint{4.932486in}{0.948476in}}%
\pgfpathlineto{\pgfqpoint{4.933674in}{0.950086in}}%
\pgfpathlineto{\pgfqpoint{4.934094in}{0.949039in}}%
\pgfpathlineto{\pgfqpoint{4.935978in}{0.949824in}}%
\pgfpathlineto{\pgfqpoint{4.936291in}{0.948987in}}%
\pgfpathlineto{\pgfqpoint{4.937645in}{0.948581in}}%
\pgfpathlineto{\pgfqpoint{4.937095in}{0.950414in}}%
\pgfpathlineto{\pgfqpoint{4.937868in}{0.948699in}}%
\pgfpathlineto{\pgfqpoint{4.937972in}{0.949000in}}%
\pgfpathlineto{\pgfqpoint{4.939113in}{0.946683in}}%
\pgfpathlineto{\pgfqpoint{4.939128in}{0.946879in}}%
\pgfpathlineto{\pgfqpoint{4.939143in}{0.946486in}}%
\pgfpathlineto{\pgfqpoint{4.940590in}{0.948659in}}%
\pgfpathlineto{\pgfqpoint{4.940605in}{0.948476in}}%
\pgfpathlineto{\pgfqpoint{4.941400in}{0.947756in}}%
\pgfpathlineto{\pgfqpoint{4.941003in}{0.949000in}}%
\pgfpathlineto{\pgfqpoint{4.942091in}{0.948882in}}%
\pgfpathlineto{\pgfqpoint{4.942282in}{0.949314in}}%
\pgfpathlineto{\pgfqpoint{4.942884in}{0.947363in}}%
\pgfpathlineto{\pgfqpoint{4.943601in}{0.948699in}}%
\pgfpathlineto{\pgfqpoint{4.944361in}{0.946879in}}%
\pgfpathlineto{\pgfqpoint{4.945163in}{0.948437in}}%
\pgfpathlineto{\pgfqpoint{4.945382in}{0.948031in}}%
\pgfpathlineto{\pgfqpoint{4.945833in}{0.949968in}}%
\pgfpathlineto{\pgfqpoint{4.946400in}{0.949733in}}%
\pgfpathlineto{\pgfqpoint{4.946952in}{0.951029in}}%
\pgfpathlineto{\pgfqpoint{4.947618in}{0.949183in}}%
\pgfpathlineto{\pgfqpoint{4.947951in}{0.949929in}}%
\pgfpathlineto{\pgfqpoint{4.948919in}{0.949667in}}%
\pgfpathlineto{\pgfqpoint{4.949381in}{0.950741in}}%
\pgfpathlineto{\pgfqpoint{4.949410in}{0.950741in}}%
\pgfpathlineto{\pgfqpoint{4.951093in}{0.949942in}}%
\pgfpathlineto{\pgfqpoint{4.949971in}{0.951278in}}%
\pgfpathlineto{\pgfqpoint{4.951136in}{0.950099in}}%
\pgfpathlineto{\pgfqpoint{4.952468in}{0.950623in}}%
\pgfpathlineto{\pgfqpoint{4.951279in}{0.949196in}}%
\pgfpathlineto{\pgfqpoint{4.952654in}{0.949995in}}%
\pgfpathlineto{\pgfqpoint{4.954252in}{0.948960in}}%
\pgfpathlineto{\pgfqpoint{4.953154in}{0.950335in}}%
\pgfpathlineto{\pgfqpoint{4.954280in}{0.949013in}}%
\pgfpathlineto{\pgfqpoint{4.955389in}{0.950243in}}%
\pgfpathlineto{\pgfqpoint{4.954622in}{0.948751in}}%
\pgfpathlineto{\pgfqpoint{4.956027in}{0.949942in}}%
\pgfpathlineto{\pgfqpoint{4.956141in}{0.950165in}}%
\pgfpathlineto{\pgfqpoint{4.957752in}{0.946028in}}%
\pgfpathlineto{\pgfqpoint{4.959653in}{0.950649in}}%
\pgfpathlineto{\pgfqpoint{4.957851in}{0.945858in}}%
\pgfpathlineto{\pgfqpoint{4.959667in}{0.950479in}}%
\pgfpathlineto{\pgfqpoint{4.960858in}{0.951631in}}%
\pgfpathlineto{\pgfqpoint{4.960172in}{0.950126in}}%
\pgfpathlineto{\pgfqpoint{4.961208in}{0.950440in}}%
\pgfpathlineto{\pgfqpoint{4.962479in}{0.948947in}}%
\pgfpathlineto{\pgfqpoint{4.961641in}{0.950780in}}%
\pgfpathlineto{\pgfqpoint{4.962841in}{0.949366in}}%
\pgfpathlineto{\pgfqpoint{4.963912in}{0.949628in}}%
\pgfpathlineto{\pgfqpoint{4.963564in}{0.948502in}}%
\pgfpathlineto{\pgfqpoint{4.964301in}{0.948974in}}%
\pgfpathlineto{\pgfqpoint{4.964814in}{0.948398in}}%
\pgfpathlineto{\pgfqpoint{4.964522in}{0.949327in}}%
\pgfpathlineto{\pgfqpoint{4.965824in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{4.967135in}{0.948555in}}%
\pgfpathlineto{\pgfqpoint{4.966114in}{0.950126in}}%
\pgfpathlineto{\pgfqpoint{4.967383in}{0.949445in}}%
\pgfpathlineto{\pgfqpoint{4.967561in}{0.950191in}}%
\pgfpathlineto{\pgfqpoint{4.968084in}{0.948227in}}%
\pgfpathlineto{\pgfqpoint{4.968455in}{0.948188in}}%
\pgfpathlineto{\pgfqpoint{4.968894in}{0.947782in}}%
\pgfpathlineto{\pgfqpoint{4.969182in}{0.949078in}}%
\pgfpathlineto{\pgfqpoint{4.969948in}{0.948659in}}%
\pgfpathlineto{\pgfqpoint{4.971532in}{0.950309in}}%
\pgfpathlineto{\pgfqpoint{4.971613in}{0.949720in}}%
\pgfpathlineto{\pgfqpoint{4.971940in}{0.949602in}}%
\pgfpathlineto{\pgfqpoint{4.972728in}{0.951814in}}%
\pgfpathlineto{\pgfqpoint{4.972851in}{0.951592in}}%
\pgfpathlineto{\pgfqpoint{4.972959in}{0.951173in}}%
\pgfpathlineto{\pgfqpoint{4.973502in}{0.953398in}}%
\pgfpathlineto{\pgfqpoint{4.974084in}{0.952613in}}%
\pgfpathlineto{\pgfqpoint{4.974436in}{0.953320in}}%
\pgfpathlineto{\pgfqpoint{4.975435in}{0.951644in}}%
\pgfpathlineto{\pgfqpoint{4.975543in}{0.951657in}}%
\pgfpathlineto{\pgfqpoint{4.978350in}{0.949379in}}%
\pgfpathlineto{\pgfqpoint{4.978885in}{0.950440in}}%
\pgfpathlineto{\pgfqpoint{4.978899in}{0.950623in}}%
\pgfpathlineto{\pgfqpoint{4.980086in}{0.946997in}}%
\pgfpathlineto{\pgfqpoint{4.980193in}{0.947193in}}%
\pgfpathlineto{\pgfqpoint{4.980246in}{0.947494in}}%
\pgfpathlineto{\pgfqpoint{4.981244in}{0.945688in}}%
\pgfpathlineto{\pgfqpoint{4.981470in}{0.946172in}}%
\pgfpathlineto{\pgfqpoint{4.986037in}{0.941368in}}%
\pgfpathlineto{\pgfqpoint{4.981523in}{0.946617in}}%
\pgfpathlineto{\pgfqpoint{4.986824in}{0.942925in}}%
\pgfpathlineto{\pgfqpoint{4.986890in}{0.942729in}}%
\pgfpathlineto{\pgfqpoint{4.988484in}{0.944824in}}%
\pgfpathlineto{\pgfqpoint{4.989227in}{0.943920in}}%
\pgfpathlineto{\pgfqpoint{4.990020in}{0.944771in}}%
\pgfpathlineto{\pgfqpoint{4.990046in}{0.944981in}}%
\pgfpathlineto{\pgfqpoint{4.990539in}{0.943672in}}%
\pgfpathlineto{\pgfqpoint{4.991537in}{0.944470in}}%
\pgfpathlineto{\pgfqpoint{4.991835in}{0.945321in}}%
\pgfpathlineto{\pgfqpoint{4.992700in}{0.942952in}}%
\pgfpathlineto{\pgfqpoint{4.992829in}{0.943135in}}%
\pgfpathlineto{\pgfqpoint{4.993898in}{0.941485in}}%
\pgfpathlineto{\pgfqpoint{4.993293in}{0.943423in}}%
\pgfpathlineto{\pgfqpoint{4.994451in}{0.942310in}}%
\pgfpathlineto{\pgfqpoint{4.994759in}{0.943305in}}%
\pgfpathlineto{\pgfqpoint{4.995349in}{0.941080in}}%
\pgfpathlineto{\pgfqpoint{4.995964in}{0.941420in}}%
\pgfpathlineto{\pgfqpoint{4.996130in}{0.940373in}}%
\pgfpathlineto{\pgfqpoint{4.997343in}{0.942585in}}%
\pgfpathlineto{\pgfqpoint{4.997381in}{0.942441in}}%
\pgfpathlineto{\pgfqpoint{4.997980in}{0.944025in}}%
\pgfpathlineto{\pgfqpoint{4.998946in}{0.943174in}}%
\pgfpathlineto{\pgfqpoint{5.000227in}{0.942402in}}%
\pgfpathlineto{\pgfqpoint{4.999707in}{0.944496in}}%
\pgfpathlineto{\pgfqpoint{5.000492in}{0.943357in}}%
\pgfpathlineto{\pgfqpoint{5.001994in}{0.944379in}}%
\pgfpathlineto{\pgfqpoint{5.000555in}{0.943161in}}%
\pgfpathlineto{\pgfqpoint{5.002334in}{0.943698in}}%
\pgfpathlineto{\pgfqpoint{5.003679in}{0.942729in}}%
\pgfpathlineto{\pgfqpoint{5.002712in}{0.944523in}}%
\pgfpathlineto{\pgfqpoint{5.003855in}{0.943999in}}%
\pgfpathlineto{\pgfqpoint{5.004193in}{0.945661in}}%
\pgfpathlineto{\pgfqpoint{5.004756in}{0.943737in}}%
\pgfpathlineto{\pgfqpoint{5.005531in}{0.944837in}}%
\pgfpathlineto{\pgfqpoint{5.006367in}{0.944483in}}%
\pgfpathlineto{\pgfqpoint{5.006902in}{0.946329in}}%
\pgfpathlineto{\pgfqpoint{5.008616in}{0.944287in}}%
\pgfpathlineto{\pgfqpoint{5.007462in}{0.946944in}}%
\pgfpathlineto{\pgfqpoint{5.008715in}{0.945347in}}%
\pgfpathlineto{\pgfqpoint{5.010457in}{0.945203in}}%
\pgfpathlineto{\pgfqpoint{5.008826in}{0.945007in}}%
\pgfpathlineto{\pgfqpoint{5.010543in}{0.945112in}}%
\pgfpathlineto{\pgfqpoint{5.010556in}{0.945033in}}%
\pgfpathlineto{\pgfqpoint{5.011762in}{0.946840in}}%
\pgfpathlineto{\pgfqpoint{5.011823in}{0.946709in}}%
\pgfpathlineto{\pgfqpoint{5.011897in}{0.946997in}}%
\pgfpathlineto{\pgfqpoint{5.013160in}{0.944968in}}%
\pgfpathlineto{\pgfqpoint{5.013221in}{0.945099in}}%
\pgfpathlineto{\pgfqpoint{5.014419in}{0.943043in}}%
\pgfpathlineto{\pgfqpoint{5.013441in}{0.945256in}}%
\pgfpathlineto{\pgfqpoint{5.015004in}{0.943253in}}%
\pgfpathlineto{\pgfqpoint{5.015759in}{0.943789in}}%
\pgfpathlineto{\pgfqpoint{5.015297in}{0.942323in}}%
\pgfpathlineto{\pgfqpoint{5.016537in}{0.943279in}}%
\pgfpathlineto{\pgfqpoint{5.018245in}{0.941171in}}%
\pgfpathlineto{\pgfqpoint{5.017458in}{0.943920in}}%
\pgfpathlineto{\pgfqpoint{5.018269in}{0.941276in}}%
\pgfpathlineto{\pgfqpoint{5.019042in}{0.942637in}}%
\pgfpathlineto{\pgfqpoint{5.019548in}{0.940294in}}%
\pgfpathlineto{\pgfqpoint{5.019933in}{0.942297in}}%
\pgfpathlineto{\pgfqpoint{5.020005in}{0.941786in}}%
\pgfpathlineto{\pgfqpoint{5.021051in}{0.943109in}}%
\pgfpathlineto{\pgfqpoint{5.021482in}{0.942048in}}%
\pgfpathlineto{\pgfqpoint{5.022309in}{0.941512in}}%
\pgfpathlineto{\pgfqpoint{5.021806in}{0.942572in}}%
\pgfpathlineto{\pgfqpoint{5.022775in}{0.942808in}}%
\pgfpathlineto{\pgfqpoint{5.023920in}{0.944064in}}%
\pgfpathlineto{\pgfqpoint{5.024218in}{0.941852in}}%
\pgfpathlineto{\pgfqpoint{5.024265in}{0.941970in}}%
\pgfpathlineto{\pgfqpoint{5.024420in}{0.940909in}}%
\pgfpathlineto{\pgfqpoint{5.025430in}{0.943240in}}%
\pgfpathlineto{\pgfqpoint{5.025726in}{0.942952in}}%
\pgfpathlineto{\pgfqpoint{5.027229in}{0.942192in}}%
\pgfpathlineto{\pgfqpoint{5.026295in}{0.943462in}}%
\pgfpathlineto{\pgfqpoint{5.027536in}{0.942637in}}%
\pgfpathlineto{\pgfqpoint{5.028444in}{0.943567in}}%
\pgfpathlineto{\pgfqpoint{5.027654in}{0.942376in}}%
\pgfpathlineto{\pgfqpoint{5.029079in}{0.942624in}}%
\pgfpathlineto{\pgfqpoint{5.029596in}{0.942271in}}%
\pgfpathlineto{\pgfqpoint{5.030464in}{0.944562in}}%
\pgfpathlineto{\pgfqpoint{5.030487in}{0.944431in}}%
\pgfpathlineto{\pgfqpoint{5.031400in}{0.946617in}}%
\pgfpathlineto{\pgfqpoint{5.032147in}{0.945387in}}%
\pgfpathlineto{\pgfqpoint{5.032229in}{0.944941in}}%
\pgfpathlineto{\pgfqpoint{5.033102in}{0.946997in}}%
\pgfpathlineto{\pgfqpoint{5.033684in}{0.945517in}}%
\pgfpathlineto{\pgfqpoint{5.035642in}{0.946814in}}%
\pgfpathlineto{\pgfqpoint{5.035815in}{0.947285in}}%
\pgfpathlineto{\pgfqpoint{5.037050in}{0.942716in}}%
\pgfpathlineto{\pgfqpoint{5.041436in}{0.939024in}}%
\pgfpathlineto{\pgfqpoint{5.037361in}{0.943397in}}%
\pgfpathlineto{\pgfqpoint{5.041607in}{0.939810in}}%
\pgfpathlineto{\pgfqpoint{5.041789in}{0.940438in}}%
\pgfpathlineto{\pgfqpoint{5.042653in}{0.938173in}}%
\pgfpathlineto{\pgfqpoint{5.043084in}{0.938920in}}%
\pgfpathlineto{\pgfqpoint{5.044172in}{0.937912in}}%
\pgfpathlineto{\pgfqpoint{5.043481in}{0.939469in}}%
\pgfpathlineto{\pgfqpoint{5.044748in}{0.938789in}}%
\pgfpathlineto{\pgfqpoint{5.046225in}{0.942075in}}%
\pgfpathlineto{\pgfqpoint{5.044816in}{0.938776in}}%
\pgfpathlineto{\pgfqpoint{5.046472in}{0.941407in}}%
\pgfpathlineto{\pgfqpoint{5.046596in}{0.940818in}}%
\pgfpathlineto{\pgfqpoint{5.047785in}{0.942795in}}%
\pgfpathlineto{\pgfqpoint{5.047909in}{0.942336in}}%
\pgfpathlineto{\pgfqpoint{5.047953in}{0.942664in}}%
\pgfpathlineto{\pgfqpoint{5.049329in}{0.940922in}}%
\pgfpathlineto{\pgfqpoint{5.049407in}{0.941512in}}%
\pgfpathlineto{\pgfqpoint{5.050477in}{0.945753in}}%
\pgfpathlineto{\pgfqpoint{5.049541in}{0.941446in}}%
\pgfpathlineto{\pgfqpoint{5.051555in}{0.943528in}}%
\pgfpathlineto{\pgfqpoint{5.051887in}{0.942284in}}%
\pgfpathlineto{\pgfqpoint{5.052220in}{0.943999in}}%
\pgfpathlineto{\pgfqpoint{5.053083in}{0.943803in}}%
\pgfpathlineto{\pgfqpoint{5.053669in}{0.946499in}}%
\pgfpathlineto{\pgfqpoint{5.054540in}{0.943567in}}%
\pgfpathlineto{\pgfqpoint{5.054628in}{0.943763in}}%
\pgfpathlineto{\pgfqpoint{5.056177in}{0.945112in}}%
\pgfpathlineto{\pgfqpoint{5.056287in}{0.944640in}}%
\pgfpathlineto{\pgfqpoint{5.057884in}{0.943973in}}%
\pgfpathlineto{\pgfqpoint{5.057021in}{0.945727in}}%
\pgfpathlineto{\pgfqpoint{5.058081in}{0.944601in}}%
\pgfpathlineto{\pgfqpoint{5.058637in}{0.945557in}}%
\pgfpathlineto{\pgfqpoint{5.058408in}{0.944274in}}%
\pgfpathlineto{\pgfqpoint{5.059649in}{0.945256in}}%
\pgfpathlineto{\pgfqpoint{5.059682in}{0.945413in}}%
\pgfpathlineto{\pgfqpoint{5.059899in}{0.944130in}}%
\pgfpathlineto{\pgfqpoint{5.061038in}{0.944405in}}%
\pgfpathlineto{\pgfqpoint{5.061655in}{0.943371in}}%
\pgfpathlineto{\pgfqpoint{5.061980in}{0.944863in}}%
\pgfpathlineto{\pgfqpoint{5.062584in}{0.944379in}}%
\pgfpathlineto{\pgfqpoint{5.063877in}{0.944863in}}%
\pgfpathlineto{\pgfqpoint{5.063263in}{0.943515in}}%
\pgfpathlineto{\pgfqpoint{5.064092in}{0.943920in}}%
\pgfpathlineto{\pgfqpoint{5.064597in}{0.945413in}}%
\pgfpathlineto{\pgfqpoint{5.064768in}{0.946133in}}%
\pgfpathlineto{\pgfqpoint{5.065925in}{0.944562in}}%
\pgfpathlineto{\pgfqpoint{5.066097in}{0.944758in}}%
\pgfpathlineto{\pgfqpoint{5.066118in}{0.944588in}}%
\pgfpathlineto{\pgfqpoint{5.067175in}{0.945989in}}%
\pgfpathlineto{\pgfqpoint{5.067505in}{0.945727in}}%
\pgfpathlineto{\pgfqpoint{5.067655in}{0.946381in}}%
\pgfpathlineto{\pgfqpoint{5.068591in}{0.944863in}}%
\pgfpathlineto{\pgfqpoint{5.069058in}{0.945923in}}%
\pgfpathlineto{\pgfqpoint{5.069079in}{0.946015in}}%
\pgfpathlineto{\pgfqpoint{5.069832in}{0.943410in}}%
\pgfpathlineto{\pgfqpoint{5.070446in}{0.944915in}}%
\pgfpathlineto{\pgfqpoint{5.071649in}{0.942232in}}%
\pgfpathlineto{\pgfqpoint{5.072102in}{0.943069in}}%
\pgfpathlineto{\pgfqpoint{5.072555in}{0.941629in}}%
\pgfpathlineto{\pgfqpoint{5.072723in}{0.941328in}}%
\pgfpathlineto{\pgfqpoint{5.073930in}{0.943816in}}%
\pgfpathlineto{\pgfqpoint{5.073941in}{0.943803in}}%
\pgfpathlineto{\pgfqpoint{5.075186in}{0.947232in}}%
\pgfpathlineto{\pgfqpoint{5.075624in}{0.946133in}}%
\pgfpathlineto{\pgfqpoint{5.076906in}{0.944326in}}%
\pgfpathlineto{\pgfqpoint{5.077321in}{0.945387in}}%
\pgfpathlineto{\pgfqpoint{5.077550in}{0.946211in}}%
\pgfpathlineto{\pgfqpoint{5.078017in}{0.943933in}}%
\pgfpathlineto{\pgfqpoint{5.078815in}{0.944863in}}%
\pgfpathlineto{\pgfqpoint{5.078918in}{0.944614in}}%
\pgfpathlineto{\pgfqpoint{5.079683in}{0.946617in}}%
\pgfpathlineto{\pgfqpoint{5.080333in}{0.945282in}}%
\pgfpathlineto{\pgfqpoint{5.081671in}{0.947023in}}%
\pgfpathlineto{\pgfqpoint{5.081907in}{0.945897in}}%
\pgfpathlineto{\pgfqpoint{5.083301in}{0.947520in}}%
\pgfpathlineto{\pgfqpoint{5.082103in}{0.945216in}}%
\pgfpathlineto{\pgfqpoint{5.083557in}{0.947246in}}%
\pgfpathlineto{\pgfqpoint{5.083598in}{0.946787in}}%
\pgfpathlineto{\pgfqpoint{5.084874in}{0.949602in}}%
\pgfpathlineto{\pgfqpoint{5.088374in}{0.948306in}}%
\pgfpathlineto{\pgfqpoint{5.089252in}{0.947075in}}%
\pgfpathlineto{\pgfqpoint{5.089846in}{0.949131in}}%
\pgfpathlineto{\pgfqpoint{5.089896in}{0.948830in}}%
\pgfpathlineto{\pgfqpoint{5.090097in}{0.949170in}}%
\pgfpathlineto{\pgfqpoint{5.090921in}{0.947219in}}%
\pgfpathlineto{\pgfqpoint{5.091362in}{0.948110in}}%
\pgfpathlineto{\pgfqpoint{5.093003in}{0.945373in}}%
\pgfpathlineto{\pgfqpoint{5.093013in}{0.945531in}}%
\pgfpathlineto{\pgfqpoint{5.093133in}{0.946342in}}%
\pgfpathlineto{\pgfqpoint{5.094179in}{0.943554in}}%
\pgfpathlineto{\pgfqpoint{5.094477in}{0.944261in}}%
\pgfpathlineto{\pgfqpoint{5.094885in}{0.943659in}}%
\pgfpathlineto{\pgfqpoint{5.095411in}{0.945321in}}%
\pgfpathlineto{\pgfqpoint{5.095976in}{0.944994in}}%
\pgfpathlineto{\pgfqpoint{5.098060in}{0.943462in}}%
\pgfpathlineto{\pgfqpoint{5.099015in}{0.942611in}}%
\pgfpathlineto{\pgfqpoint{5.098523in}{0.944104in}}%
\pgfpathlineto{\pgfqpoint{5.099575in}{0.943842in}}%
\pgfpathlineto{\pgfqpoint{5.099947in}{0.942559in}}%
\pgfpathlineto{\pgfqpoint{5.100780in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{5.101044in}{0.944221in}}%
\pgfpathlineto{\pgfqpoint{5.101738in}{0.945426in}}%
\pgfpathlineto{\pgfqpoint{5.101288in}{0.942978in}}%
\pgfpathlineto{\pgfqpoint{5.102566in}{0.943685in}}%
\pgfpathlineto{\pgfqpoint{5.102586in}{0.943541in}}%
\pgfpathlineto{\pgfqpoint{5.103772in}{0.946054in}}%
\pgfpathlineto{\pgfqpoint{5.103811in}{0.945596in}}%
\pgfpathlineto{\pgfqpoint{5.104306in}{0.945949in}}%
\pgfpathlineto{\pgfqpoint{5.105003in}{0.943475in}}%
\pgfpathlineto{\pgfqpoint{5.105265in}{0.944156in}}%
\pgfpathlineto{\pgfqpoint{5.105303in}{0.943698in}}%
\pgfpathlineto{\pgfqpoint{5.106723in}{0.945295in}}%
\pgfpathlineto{\pgfqpoint{5.106732in}{0.945282in}}%
\pgfpathlineto{\pgfqpoint{5.107079in}{0.946604in}}%
\pgfpathlineto{\pgfqpoint{5.107550in}{0.944352in}}%
\pgfpathlineto{\pgfqpoint{5.108281in}{0.945622in}}%
\pgfpathlineto{\pgfqpoint{5.109660in}{0.942637in}}%
\pgfpathlineto{\pgfqpoint{5.109890in}{0.942821in}}%
\pgfpathlineto{\pgfqpoint{5.111130in}{0.942415in}}%
\pgfpathlineto{\pgfqpoint{5.110482in}{0.944038in}}%
\pgfpathlineto{\pgfqpoint{5.111340in}{0.943462in}}%
\pgfpathlineto{\pgfqpoint{5.113145in}{0.949013in}}%
\pgfpathlineto{\pgfqpoint{5.113155in}{0.948764in}}%
\pgfpathlineto{\pgfqpoint{5.113268in}{0.948280in}}%
\pgfpathlineto{\pgfqpoint{5.114177in}{0.950440in}}%
\pgfpathlineto{\pgfqpoint{5.114640in}{0.949667in}}%
\pgfpathlineto{\pgfqpoint{5.114650in}{0.949785in}}%
\pgfpathlineto{\pgfqpoint{5.115762in}{0.946434in}}%
\pgfpathlineto{\pgfqpoint{5.115951in}{0.946905in}}%
\pgfpathlineto{\pgfqpoint{5.116280in}{0.946735in}}%
\pgfpathlineto{\pgfqpoint{5.117322in}{0.948371in}}%
\pgfpathlineto{\pgfqpoint{5.117435in}{0.947612in}}%
\pgfpathlineto{\pgfqpoint{5.117519in}{0.948201in}}%
\pgfpathlineto{\pgfqpoint{5.118212in}{0.946028in}}%
\pgfpathlineto{\pgfqpoint{5.118951in}{0.947141in}}%
\pgfpathlineto{\pgfqpoint{5.119156in}{0.945544in}}%
\pgfpathlineto{\pgfqpoint{5.120247in}{0.947691in}}%
\pgfpathlineto{\pgfqpoint{5.120480in}{0.947259in}}%
\pgfpathlineto{\pgfqpoint{5.121928in}{0.949563in}}%
\pgfpathlineto{\pgfqpoint{5.120870in}{0.947141in}}%
\pgfpathlineto{\pgfqpoint{5.122215in}{0.948882in}}%
\pgfpathlineto{\pgfqpoint{5.122549in}{0.948175in}}%
\pgfpathlineto{\pgfqpoint{5.123658in}{0.949942in}}%
\pgfpathlineto{\pgfqpoint{5.123667in}{0.949929in}}%
\pgfpathlineto{\pgfqpoint{5.125205in}{0.948411in}}%
\pgfpathlineto{\pgfqpoint{5.125912in}{0.947848in}}%
\pgfpathlineto{\pgfqpoint{5.126389in}{0.949615in}}%
\pgfpathlineto{\pgfqpoint{5.126398in}{0.949445in}}%
\pgfpathlineto{\pgfqpoint{5.127331in}{0.953686in}}%
\pgfpathlineto{\pgfqpoint{5.128016in}{0.951618in}}%
\pgfpathlineto{\pgfqpoint{5.129656in}{0.950361in}}%
\pgfpathlineto{\pgfqpoint{5.128345in}{0.953084in}}%
\pgfpathlineto{\pgfqpoint{5.129792in}{0.950767in}}%
\pgfpathlineto{\pgfqpoint{5.130672in}{0.951343in}}%
\pgfpathlineto{\pgfqpoint{5.130355in}{0.949301in}}%
\pgfpathlineto{\pgfqpoint{5.131351in}{0.950990in}}%
\pgfpathlineto{\pgfqpoint{5.131469in}{0.950859in}}%
\pgfpathlineto{\pgfqpoint{5.132544in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{5.132670in}{0.953516in}}%
\pgfpathlineto{\pgfqpoint{5.134191in}{0.955506in}}%
\pgfpathlineto{\pgfqpoint{5.133021in}{0.953202in}}%
\pgfpathlineto{\pgfqpoint{5.134281in}{0.955022in}}%
\pgfpathlineto{\pgfqpoint{5.134837in}{0.953987in}}%
\pgfpathlineto{\pgfqpoint{5.135223in}{0.956108in}}%
\pgfpathlineto{\pgfqpoint{5.135822in}{0.955009in}}%
\pgfpathlineto{\pgfqpoint{5.136510in}{0.955519in}}%
\pgfpathlineto{\pgfqpoint{5.137189in}{0.953974in}}%
\pgfpathlineto{\pgfqpoint{5.137251in}{0.954393in}}%
\pgfpathlineto{\pgfqpoint{5.138417in}{0.953333in}}%
\pgfpathlineto{\pgfqpoint{5.138763in}{0.955218in}}%
\pgfpathlineto{\pgfqpoint{5.140207in}{0.958033in}}%
\pgfpathlineto{\pgfqpoint{5.139579in}{0.954537in}}%
\pgfpathlineto{\pgfqpoint{5.140482in}{0.957221in}}%
\pgfpathlineto{\pgfqpoint{5.142931in}{0.955794in}}%
\pgfpathlineto{\pgfqpoint{5.144430in}{0.955087in}}%
\pgfpathlineto{\pgfqpoint{5.143765in}{0.958713in}}%
\pgfpathlineto{\pgfqpoint{5.144483in}{0.955362in}}%
\pgfpathlineto{\pgfqpoint{5.145924in}{0.956357in}}%
\pgfpathlineto{\pgfqpoint{5.145522in}{0.954838in}}%
\pgfpathlineto{\pgfqpoint{5.146115in}{0.956082in}}%
\pgfpathlineto{\pgfqpoint{5.146176in}{0.955833in}}%
\pgfpathlineto{\pgfqpoint{5.146994in}{0.958347in}}%
\pgfpathlineto{\pgfqpoint{5.147550in}{0.958164in}}%
\pgfpathlineto{\pgfqpoint{5.147776in}{0.956854in}}%
\pgfpathlineto{\pgfqpoint{5.148201in}{0.959826in}}%
\pgfpathlineto{\pgfqpoint{5.148989in}{0.959158in}}%
\pgfpathlineto{\pgfqpoint{5.149291in}{0.960481in}}%
\pgfpathlineto{\pgfqpoint{5.150353in}{0.957679in}}%
\pgfpathlineto{\pgfqpoint{5.150491in}{0.958308in}}%
\pgfpathlineto{\pgfqpoint{5.151368in}{0.960297in}}%
\pgfpathlineto{\pgfqpoint{5.152098in}{0.958923in}}%
\pgfpathlineto{\pgfqpoint{5.152107in}{0.958766in}}%
\pgfpathlineto{\pgfqpoint{5.153400in}{0.963361in}}%
\pgfpathlineto{\pgfqpoint{5.154724in}{0.964460in}}%
\pgfpathlineto{\pgfqpoint{5.153588in}{0.962863in}}%
\pgfpathlineto{\pgfqpoint{5.155005in}{0.963950in}}%
\pgfpathlineto{\pgfqpoint{5.155175in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{5.156373in}{0.962719in}}%
\pgfpathlineto{\pgfqpoint{5.156407in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{5.157687in}{0.962209in}}%
\pgfpathlineto{\pgfqpoint{5.157289in}{0.964041in}}%
\pgfpathlineto{\pgfqpoint{5.157940in}{0.962981in}}%
\pgfpathlineto{\pgfqpoint{5.159417in}{0.963714in}}%
\pgfpathlineto{\pgfqpoint{5.158532in}{0.961855in}}%
\pgfpathlineto{\pgfqpoint{5.159492in}{0.963269in}}%
\pgfpathlineto{\pgfqpoint{5.159863in}{0.962719in}}%
\pgfpathlineto{\pgfqpoint{5.160888in}{0.964644in}}%
\pgfpathlineto{\pgfqpoint{5.161005in}{0.964133in}}%
\pgfpathlineto{\pgfqpoint{5.163054in}{0.967982in}}%
\pgfpathlineto{\pgfqpoint{5.161022in}{0.964120in}}%
\pgfpathlineto{\pgfqpoint{5.163129in}{0.967786in}}%
\pgfpathlineto{\pgfqpoint{5.163321in}{0.967092in}}%
\pgfpathlineto{\pgfqpoint{5.164445in}{0.969553in}}%
\pgfpathlineto{\pgfqpoint{5.164645in}{0.968584in}}%
\pgfpathlineto{\pgfqpoint{5.166253in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{5.165508in}{0.969317in}}%
\pgfpathlineto{\pgfqpoint{5.166311in}{0.967458in}}%
\pgfpathlineto{\pgfqpoint{5.166526in}{0.968362in}}%
\pgfpathlineto{\pgfqpoint{5.167600in}{0.964578in}}%
\pgfpathlineto{\pgfqpoint{5.167616in}{0.964264in}}%
\pgfpathlineto{\pgfqpoint{5.168629in}{0.967314in}}%
\pgfpathlineto{\pgfqpoint{5.168941in}{0.966555in}}%
\pgfpathlineto{\pgfqpoint{5.170148in}{0.968715in}}%
\pgfpathlineto{\pgfqpoint{5.169541in}{0.966293in}}%
\pgfpathlineto{\pgfqpoint{5.170565in}{0.968087in}}%
\pgfpathlineto{\pgfqpoint{5.171301in}{0.966725in}}%
\pgfpathlineto{\pgfqpoint{5.170590in}{0.968152in}}%
\pgfpathlineto{\pgfqpoint{5.172125in}{0.967930in}}%
\pgfpathlineto{\pgfqpoint{5.173752in}{0.970587in}}%
\pgfpathlineto{\pgfqpoint{5.172533in}{0.967550in}}%
\pgfpathlineto{\pgfqpoint{5.173793in}{0.970299in}}%
\pgfpathlineto{\pgfqpoint{5.174125in}{0.970417in}}%
\pgfpathlineto{\pgfqpoint{5.175105in}{0.968492in}}%
\pgfpathlineto{\pgfqpoint{5.176285in}{0.966084in}}%
\pgfpathlineto{\pgfqpoint{5.176728in}{0.966411in}}%
\pgfpathlineto{\pgfqpoint{5.177926in}{0.968414in}}%
\pgfpathlineto{\pgfqpoint{5.176865in}{0.965495in}}%
\pgfpathlineto{\pgfqpoint{5.178360in}{0.967799in}}%
\pgfpathlineto{\pgfqpoint{5.179977in}{0.964696in}}%
\pgfpathlineto{\pgfqpoint{5.179057in}{0.968231in}}%
\pgfpathlineto{\pgfqpoint{5.180089in}{0.965691in}}%
\pgfpathlineto{\pgfqpoint{5.181484in}{0.965743in}}%
\pgfpathlineto{\pgfqpoint{5.180879in}{0.964408in}}%
\pgfpathlineto{\pgfqpoint{5.181524in}{0.965298in}}%
\pgfpathlineto{\pgfqpoint{5.181755in}{0.964264in}}%
\pgfpathlineto{\pgfqpoint{5.182692in}{0.968218in}}%
\pgfpathlineto{\pgfqpoint{5.183009in}{0.967039in}}%
\pgfpathlineto{\pgfqpoint{5.184576in}{0.967759in}}%
\pgfpathlineto{\pgfqpoint{5.183619in}{0.965324in}}%
\pgfpathlineto{\pgfqpoint{5.184599in}{0.967576in}}%
\pgfpathlineto{\pgfqpoint{5.188285in}{0.972171in}}%
\pgfpathlineto{\pgfqpoint{5.184733in}{0.967327in}}%
\pgfpathlineto{\pgfqpoint{5.188488in}{0.971124in}}%
\pgfpathlineto{\pgfqpoint{5.188574in}{0.970941in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.971373in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.971373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637862in}}%
\pgfpathlineto{\pgfqpoint{1.819816in}{0.639983in}}%
\pgfpathlineto{\pgfqpoint{2.402604in}{0.648885in}}%
\pgfpathlineto{\pgfqpoint{2.534063in}{0.654291in}}%
\pgfpathlineto{\pgfqpoint{2.768334in}{0.667134in}}%
\pgfpathlineto{\pgfqpoint{2.804875in}{0.670341in}}%
\pgfpathlineto{\pgfqpoint{2.838288in}{0.673404in}}%
\pgfpathlineto{\pgfqpoint{2.965608in}{0.687922in}}%
\pgfpathlineto{\pgfqpoint{3.089397in}{0.705478in}}%
\pgfpathlineto{\pgfqpoint{3.107495in}{0.708161in}}%
\pgfpathlineto{\pgfqpoint{3.126328in}{0.711853in}}%
\pgfpathlineto{\pgfqpoint{3.152977in}{0.715820in}}%
\pgfpathlineto{\pgfqpoint{3.160068in}{0.717103in}}%
\pgfpathlineto{\pgfqpoint{3.173875in}{0.719511in}}%
\pgfpathlineto{\pgfqpoint{3.207644in}{0.728047in}}%
\pgfpathlineto{\pgfqpoint{3.215039in}{0.729435in}}%
\pgfpathlineto{\pgfqpoint{3.224686in}{0.730953in}}%
\pgfpathlineto{\pgfqpoint{3.248932in}{0.736491in}}%
\pgfpathlineto{\pgfqpoint{3.254490in}{0.737669in}}%
\pgfpathlineto{\pgfqpoint{3.262140in}{0.739449in}}%
\pgfpathlineto{\pgfqpoint{3.268581in}{0.740955in}}%
\pgfpathlineto{\pgfqpoint{3.277006in}{0.742473in}}%
\pgfpathlineto{\pgfqpoint{3.283207in}{0.744057in}}%
\pgfpathlineto{\pgfqpoint{3.290320in}{0.745746in}}%
\pgfpathlineto{\pgfqpoint{3.380711in}{0.768459in}}%
\pgfpathlineto{\pgfqpoint{3.385476in}{0.769899in}}%
\pgfpathlineto{\pgfqpoint{3.411430in}{0.777505in}}%
\pgfpathlineto{\pgfqpoint{3.432982in}{0.783553in}}%
\pgfpathlineto{\pgfqpoint{3.442646in}{0.786211in}}%
\pgfpathlineto{\pgfqpoint{3.448063in}{0.788319in}}%
\pgfpathlineto{\pgfqpoint{3.472816in}{0.796959in}}%
\pgfpathlineto{\pgfqpoint{3.479077in}{0.798818in}}%
\pgfpathlineto{\pgfqpoint{3.490704in}{0.802889in}}%
\pgfpathlineto{\pgfqpoint{3.496687in}{0.805874in}}%
\pgfpathlineto{\pgfqpoint{3.510111in}{0.810063in}}%
\pgfpathlineto{\pgfqpoint{3.519184in}{0.814344in}}%
\pgfpathlineto{\pgfqpoint{3.571074in}{0.834059in}}%
\pgfpathlineto{\pgfqpoint{3.580769in}{0.839427in}}%
\pgfpathlineto{\pgfqpoint{3.592095in}{0.844179in}}%
\pgfpathlineto{\pgfqpoint{3.635624in}{0.862938in}}%
\pgfpathlineto{\pgfqpoint{3.648716in}{0.869091in}}%
\pgfpathlineto{\pgfqpoint{3.654706in}{0.871317in}}%
\pgfpathlineto{\pgfqpoint{3.669862in}{0.879041in}}%
\pgfpathlineto{\pgfqpoint{3.674032in}{0.880428in}}%
\pgfpathlineto{\pgfqpoint{3.687378in}{0.887602in}}%
\pgfpathlineto{\pgfqpoint{3.691006in}{0.888885in}}%
\pgfpathlineto{\pgfqpoint{3.695315in}{0.890744in}}%
\pgfpathlineto{\pgfqpoint{3.703094in}{0.893781in}}%
\pgfpathlineto{\pgfqpoint{3.706232in}{0.895431in}}%
\pgfpathlineto{\pgfqpoint{3.717865in}{0.904058in}}%
\pgfpathlineto{\pgfqpoint{3.721555in}{0.906663in}}%
\pgfpathlineto{\pgfqpoint{3.726203in}{0.908797in}}%
\pgfpathlineto{\pgfqpoint{3.737264in}{0.916010in}}%
\pgfpathlineto{\pgfqpoint{3.752674in}{0.925449in}}%
\pgfpathlineto{\pgfqpoint{3.756357in}{0.926457in}}%
\pgfpathlineto{\pgfqpoint{3.770162in}{0.935319in}}%
\pgfpathlineto{\pgfqpoint{3.774268in}{0.937794in}}%
\pgfpathlineto{\pgfqpoint{3.793344in}{0.950505in}}%
\pgfpathlineto{\pgfqpoint{3.796389in}{0.952403in}}%
\pgfpathlineto{\pgfqpoint{3.800230in}{0.955192in}}%
\pgfpathlineto{\pgfqpoint{3.823547in}{0.972433in}}%
\pgfpathlineto{\pgfqpoint{3.825087in}{0.973336in}}%
\pgfpathlineto{\pgfqpoint{3.885057in}{1.018121in}}%
\pgfpathlineto{\pgfqpoint{3.892889in}{1.023633in}}%
\pgfpathlineto{\pgfqpoint{3.894393in}{1.024981in}}%
\pgfpathlineto{\pgfqpoint{3.902042in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{3.903722in}{1.031801in}}%
\pgfpathlineto{\pgfqpoint{3.910162in}{1.036292in}}%
\pgfpathlineto{\pgfqpoint{3.924526in}{1.049095in}}%
\pgfpathlineto{\pgfqpoint{3.928871in}{1.053507in}}%
\pgfpathlineto{\pgfqpoint{3.931807in}{1.056190in}}%
\pgfpathlineto{\pgfqpoint{3.935879in}{1.060209in}}%
\pgfpathlineto{\pgfqpoint{3.938380in}{1.062382in}}%
\pgfpathlineto{\pgfqpoint{3.941625in}{1.064294in}}%
\pgfpathlineto{\pgfqpoint{3.950274in}{1.071389in}}%
\pgfpathlineto{\pgfqpoint{3.955263in}{1.075696in}}%
\pgfpathlineto{\pgfqpoint{3.956546in}{1.076809in}}%
\pgfpathlineto{\pgfqpoint{3.960551in}{1.080160in}}%
\pgfpathlineto{\pgfqpoint{3.964695in}{1.082255in}}%
\pgfpathlineto{\pgfqpoint{3.968796in}{1.085514in}}%
\pgfpathlineto{\pgfqpoint{3.971799in}{1.087334in}}%
\pgfpathlineto{\pgfqpoint{3.975652in}{1.091118in}}%
\pgfpathlineto{\pgfqpoint{3.979294in}{1.093880in}}%
\pgfpathlineto{\pgfqpoint{3.982732in}{1.097283in}}%
\pgfpathlineto{\pgfqpoint{3.984269in}{1.099051in}}%
\pgfpathlineto{\pgfqpoint{3.987664in}{1.102677in}}%
\pgfpathlineto{\pgfqpoint{3.991699in}{1.106421in}}%
\pgfpathlineto{\pgfqpoint{3.995361in}{1.110074in}}%
\pgfpathlineto{\pgfqpoint{4.075251in}{1.187914in}}%
\pgfpathlineto{\pgfqpoint{4.082477in}{1.197444in}}%
\pgfpathlineto{\pgfqpoint{4.119027in}{1.241915in}}%
\pgfpathlineto{\pgfqpoint{4.120593in}{1.243747in}}%
\pgfpathlineto{\pgfqpoint{4.128450in}{1.252231in}}%
\pgfpathlineto{\pgfqpoint{4.129744in}{1.253147in}}%
\pgfpathlineto{\pgfqpoint{4.132903in}{1.258541in}}%
\pgfpathlineto{\pgfqpoint{4.136499in}{1.262114in}}%
\pgfpathlineto{\pgfqpoint{4.139031in}{1.265256in}}%
\pgfpathlineto{\pgfqpoint{4.143819in}{1.270401in}}%
\pgfpathlineto{\pgfqpoint{4.156418in}{1.286804in}}%
\pgfpathlineto{\pgfqpoint{4.156527in}{1.286647in}}%
\pgfpathlineto{\pgfqpoint{4.157513in}{1.287917in}}%
\pgfpathlineto{\pgfqpoint{4.158388in}{1.289265in}}%
\pgfpathlineto{\pgfqpoint{4.160456in}{1.291229in}}%
\pgfpathlineto{\pgfqpoint{4.162298in}{1.293795in}}%
\pgfpathlineto{\pgfqpoint{4.165312in}{1.298167in}}%
\pgfpathlineto{\pgfqpoint{4.169473in}{1.303011in}}%
\pgfpathlineto{\pgfqpoint{4.171589in}{1.306127in}}%
\pgfpathlineto{\pgfqpoint{4.171695in}{1.306061in}}%
\pgfpathlineto{\pgfqpoint{4.180046in}{1.315801in}}%
\pgfpathlineto{\pgfqpoint{4.181180in}{1.317176in}}%
\pgfpathlineto{\pgfqpoint{4.183951in}{1.320632in}}%
\pgfpathlineto{\pgfqpoint{4.191946in}{1.331013in}}%
\pgfpathlineto{\pgfqpoint{4.192046in}{1.330882in}}%
\pgfpathlineto{\pgfqpoint{4.192747in}{1.332375in}}%
\pgfpathlineto{\pgfqpoint{4.197220in}{1.338999in}}%
\pgfpathlineto{\pgfqpoint{4.199683in}{1.340400in}}%
\pgfpathlineto{\pgfqpoint{4.201740in}{1.342167in}}%
\pgfpathlineto{\pgfqpoint{4.203397in}{1.344196in}}%
\pgfpathlineto{\pgfqpoint{4.203592in}{1.344065in}}%
\pgfpathlineto{\pgfqpoint{4.204369in}{1.344694in}}%
\pgfpathlineto{\pgfqpoint{4.203883in}{1.344432in}}%
\pgfpathlineto{\pgfqpoint{4.204660in}{1.345178in}}%
\pgfpathlineto{\pgfqpoint{4.205822in}{1.347744in}}%
\pgfpathlineto{\pgfqpoint{4.208232in}{1.352548in}}%
\pgfpathlineto{\pgfqpoint{4.208999in}{1.353596in}}%
\pgfpathlineto{\pgfqpoint{4.209479in}{1.353452in}}%
\pgfpathlineto{\pgfqpoint{4.211104in}{1.355795in}}%
\pgfpathlineto{\pgfqpoint{4.268073in}{1.423830in}}%
\pgfpathlineto{\pgfqpoint{4.268979in}{1.424235in}}%
\pgfpathlineto{\pgfqpoint{4.269144in}{1.424733in}}%
\pgfpathlineto{\pgfqpoint{4.273152in}{1.430925in}}%
\pgfpathlineto{\pgfqpoint{4.273883in}{1.432038in}}%
\pgfpathlineto{\pgfqpoint{4.275909in}{1.433884in}}%
\pgfpathlineto{\pgfqpoint{4.277039in}{1.435599in}}%
\pgfpathlineto{\pgfqpoint{4.279128in}{1.438583in}}%
\pgfpathlineto{\pgfqpoint{4.279288in}{1.438505in}}%
\pgfpathlineto{\pgfqpoint{4.279448in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{4.280328in}{1.439552in}}%
\pgfpathlineto{\pgfqpoint{4.280408in}{1.439539in}}%
\pgfpathlineto{\pgfqpoint{4.286118in}{1.448389in}}%
\pgfpathlineto{\pgfqpoint{4.286196in}{1.448232in}}%
\pgfpathlineto{\pgfqpoint{4.286904in}{1.450012in}}%
\pgfpathlineto{\pgfqpoint{4.326399in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{4.326896in}{1.506631in}}%
\pgfpathlineto{\pgfqpoint{4.327179in}{1.507338in}}%
\pgfpathlineto{\pgfqpoint{4.327604in}{1.507325in}}%
\pgfpathlineto{\pgfqpoint{4.329934in}{1.510244in}}%
\pgfpathlineto{\pgfqpoint{4.410759in}{1.633197in}}%
\pgfpathlineto{\pgfqpoint{4.413609in}{1.638433in}}%
\pgfpathlineto{\pgfqpoint{4.414404in}{1.640070in}}%
\pgfpathlineto{\pgfqpoint{4.416552in}{1.643657in}}%
\pgfpathlineto{\pgfqpoint{4.420367in}{1.651485in}}%
\pgfpathlineto{\pgfqpoint{4.421482in}{1.652847in}}%
\pgfpathlineto{\pgfqpoint{4.423647in}{1.655989in}}%
\pgfpathlineto{\pgfqpoint{4.428161in}{1.664917in}}%
\pgfpathlineto{\pgfqpoint{4.428270in}{1.664655in}}%
\pgfpathlineto{\pgfqpoint{4.428872in}{1.664511in}}%
\pgfpathlineto{\pgfqpoint{4.428653in}{1.664956in}}%
\pgfpathlineto{\pgfqpoint{4.429690in}{1.665021in}}%
\pgfpathlineto{\pgfqpoint{4.431702in}{1.668569in}}%
\pgfpathlineto{\pgfqpoint{4.431811in}{1.668517in}}%
\pgfpathlineto{\pgfqpoint{4.431973in}{1.668360in}}%
\pgfpathlineto{\pgfqpoint{4.432731in}{1.669721in}}%
\pgfpathlineto{\pgfqpoint{4.433811in}{1.671462in}}%
\pgfpathlineto{\pgfqpoint{4.436767in}{1.678898in}}%
\pgfpathlineto{\pgfqpoint{4.446965in}{1.695563in}}%
\pgfpathlineto{\pgfqpoint{4.447799in}{1.695838in}}%
\pgfpathlineto{\pgfqpoint{4.447382in}{1.696388in}}%
\pgfpathlineto{\pgfqpoint{4.448007in}{1.696597in}}%
\pgfpathlineto{\pgfqpoint{4.450702in}{1.702122in}}%
\pgfpathlineto{\pgfqpoint{4.450754in}{1.702083in}}%
\pgfpathlineto{\pgfqpoint{4.451425in}{1.703614in}}%
\pgfpathlineto{\pgfqpoint{4.453379in}{1.706324in}}%
\pgfpathlineto{\pgfqpoint{4.458426in}{1.714912in}}%
\pgfpathlineto{\pgfqpoint{4.458578in}{1.714428in}}%
\pgfpathlineto{\pgfqpoint{4.459236in}{1.716051in}}%
\pgfpathlineto{\pgfqpoint{4.462808in}{1.724141in}}%
\pgfpathlineto{\pgfqpoint{4.462858in}{1.724023in}}%
\pgfpathlineto{\pgfqpoint{4.462908in}{1.723945in}}%
\pgfpathlineto{\pgfqpoint{4.463808in}{1.725372in}}%
\pgfpathlineto{\pgfqpoint{4.464806in}{1.727100in}}%
\pgfpathlineto{\pgfqpoint{4.468624in}{1.734536in}}%
\pgfpathlineto{\pgfqpoint{4.468673in}{1.734339in}}%
\pgfpathlineto{\pgfqpoint{4.469560in}{1.735517in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{1.739471in}}%
\pgfpathlineto{\pgfqpoint{4.472112in}{1.739366in}}%
\pgfpathlineto{\pgfqpoint{4.473137in}{1.740021in}}%
\pgfpathlineto{\pgfqpoint{4.473284in}{1.740361in}}%
\pgfpathlineto{\pgfqpoint{4.474209in}{1.742128in}}%
\pgfpathlineto{\pgfqpoint{4.480338in}{1.753217in}}%
\pgfpathlineto{\pgfqpoint{4.480386in}{1.753086in}}%
\pgfpathlineto{\pgfqpoint{4.481056in}{1.753243in}}%
\pgfpathlineto{\pgfqpoint{4.481247in}{1.754107in}}%
\pgfpathlineto{\pgfqpoint{4.481486in}{1.754172in}}%
\pgfpathlineto{\pgfqpoint{4.484861in}{1.760430in}}%
\pgfpathlineto{\pgfqpoint{4.484956in}{1.760378in}}%
\pgfpathlineto{\pgfqpoint{4.485003in}{1.760338in}}%
\pgfpathlineto{\pgfqpoint{4.485476in}{1.761503in}}%
\pgfpathlineto{\pgfqpoint{4.485665in}{1.761726in}}%
\pgfpathlineto{\pgfqpoint{4.487785in}{1.766452in}}%
\pgfpathlineto{\pgfqpoint{4.487832in}{1.766308in}}%
\pgfpathlineto{\pgfqpoint{4.488723in}{1.767565in}}%
\pgfpathlineto{\pgfqpoint{4.489004in}{1.767460in}}%
\pgfpathlineto{\pgfqpoint{4.491479in}{1.772448in}}%
\pgfpathlineto{\pgfqpoint{4.491525in}{1.772290in}}%
\pgfpathlineto{\pgfqpoint{4.492362in}{1.774791in}}%
\pgfpathlineto{\pgfqpoint{4.496335in}{1.784217in}}%
\pgfpathlineto{\pgfqpoint{4.528568in}{1.842237in}}%
\pgfpathlineto{\pgfqpoint{4.530973in}{1.846478in}}%
\pgfpathlineto{\pgfqpoint{4.531184in}{1.846439in}}%
\pgfpathlineto{\pgfqpoint{4.532066in}{1.847669in}}%
\pgfpathlineto{\pgfqpoint{4.534116in}{1.852395in}}%
\pgfpathlineto{\pgfqpoint{4.534157in}{1.852304in}}%
\pgfpathlineto{\pgfqpoint{4.537191in}{1.858339in}}%
\pgfpathlineto{\pgfqpoint{4.538844in}{1.862384in}}%
\pgfpathlineto{\pgfqpoint{4.539174in}{1.862148in}}%
\pgfpathlineto{\pgfqpoint{4.547366in}{1.876824in}}%
\pgfpathlineto{\pgfqpoint{4.547447in}{1.876549in}}%
\pgfpathlineto{\pgfqpoint{4.548172in}{1.878682in}}%
\pgfpathlineto{\pgfqpoint{4.548414in}{1.878591in}}%
\pgfpathlineto{\pgfqpoint{4.551180in}{1.881942in}}%
\pgfpathlineto{\pgfqpoint{4.566840in}{1.910520in}}%
\pgfpathlineto{\pgfqpoint{4.569288in}{1.915364in}}%
\pgfpathlineto{\pgfqpoint{4.577589in}{1.929162in}}%
\pgfpathlineto{\pgfqpoint{4.579785in}{1.934385in}}%
\pgfpathlineto{\pgfqpoint{4.580231in}{1.934857in}}%
\pgfpathlineto{\pgfqpoint{4.580453in}{1.935734in}}%
\pgfpathlineto{\pgfqpoint{4.588849in}{1.952765in}}%
\pgfpathlineto{\pgfqpoint{4.588885in}{1.952582in}}%
\pgfpathlineto{\pgfqpoint{4.589067in}{1.952216in}}%
\pgfpathlineto{\pgfqpoint{4.589791in}{1.954559in}}%
\pgfpathlineto{\pgfqpoint{4.589972in}{1.954376in}}%
\pgfpathlineto{\pgfqpoint{4.592999in}{1.959743in}}%
\pgfpathlineto{\pgfqpoint{4.593034in}{1.959717in}}%
\pgfpathlineto{\pgfqpoint{4.595253in}{1.964390in}}%
\pgfpathlineto{\pgfqpoint{4.595289in}{1.964312in}}%
\pgfpathlineto{\pgfqpoint{4.597424in}{1.967912in}}%
\pgfpathlineto{\pgfqpoint{4.597459in}{1.967833in}}%
\pgfpathlineto{\pgfqpoint{4.598310in}{1.969522in}}%
\pgfpathlineto{\pgfqpoint{4.600393in}{1.974065in}}%
\pgfpathlineto{\pgfqpoint{4.600499in}{1.973895in}}%
\pgfpathlineto{\pgfqpoint{4.600534in}{1.973829in}}%
\pgfpathlineto{\pgfqpoint{4.601238in}{1.975623in}}%
\pgfpathlineto{\pgfqpoint{4.601273in}{1.975557in}}%
\pgfpathlineto{\pgfqpoint{4.602886in}{1.978869in}}%
\pgfpathlineto{\pgfqpoint{4.603200in}{1.978660in}}%
\pgfpathlineto{\pgfqpoint{4.603690in}{1.978791in}}%
\pgfpathlineto{\pgfqpoint{4.604143in}{1.980060in}}%
\pgfpathlineto{\pgfqpoint{4.677429in}{2.141697in}}%
\pgfpathlineto{\pgfqpoint{4.677458in}{2.141553in}}%
\pgfpathlineto{\pgfqpoint{4.677487in}{2.141396in}}%
\pgfpathlineto{\pgfqpoint{4.678612in}{2.143726in}}%
\pgfpathlineto{\pgfqpoint{4.680453in}{2.150023in}}%
\pgfpathlineto{\pgfqpoint{4.680769in}{2.149683in}}%
\pgfpathlineto{\pgfqpoint{4.680826in}{2.149578in}}%
\pgfpathlineto{\pgfqpoint{4.681170in}{2.151149in}}%
\pgfpathlineto{\pgfqpoint{4.681227in}{2.151097in}}%
\pgfpathlineto{\pgfqpoint{4.683767in}{2.157760in}}%
\pgfpathlineto{\pgfqpoint{4.683881in}{2.157629in}}%
\pgfpathlineto{\pgfqpoint{4.704758in}{2.201943in}}%
\pgfpathlineto{\pgfqpoint{4.704866in}{2.201406in}}%
\pgfpathlineto{\pgfqpoint{4.705862in}{2.203330in}}%
\pgfpathlineto{\pgfqpoint{4.706184in}{2.202781in}}%
\pgfpathlineto{\pgfqpoint{4.707284in}{2.203435in}}%
\pgfpathlineto{\pgfqpoint{4.706292in}{2.203121in}}%
\pgfpathlineto{\pgfqpoint{4.707445in}{2.203671in}}%
\pgfpathlineto{\pgfqpoint{4.709395in}{2.206904in}}%
\pgfpathlineto{\pgfqpoint{4.709421in}{2.206734in}}%
\pgfpathlineto{\pgfqpoint{4.710539in}{2.209130in}}%
\pgfpathlineto{\pgfqpoint{4.710592in}{2.209077in}}%
\pgfpathlineto{\pgfqpoint{4.710725in}{2.208488in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{2.214327in}}%
\pgfpathlineto{\pgfqpoint{4.720609in}{2.231856in}}%
\pgfpathlineto{\pgfqpoint{4.713582in}{2.214248in}}%
\pgfpathlineto{\pgfqpoint{4.720635in}{2.231778in}}%
\pgfpathlineto{\pgfqpoint{4.722623in}{2.236294in}}%
\pgfpathlineto{\pgfqpoint{4.722778in}{2.236163in}}%
\pgfpathlineto{\pgfqpoint{4.723703in}{2.237917in}}%
\pgfpathlineto{\pgfqpoint{4.728477in}{2.249503in}}%
\pgfpathlineto{\pgfqpoint{4.728503in}{2.249307in}}%
\pgfpathlineto{\pgfqpoint{4.729516in}{2.253443in}}%
\pgfpathlineto{\pgfqpoint{4.729643in}{2.253155in}}%
\pgfpathlineto{\pgfqpoint{4.745264in}{2.289418in}}%
\pgfpathlineto{\pgfqpoint{4.747566in}{2.297194in}}%
\pgfpathlineto{\pgfqpoint{4.748170in}{2.299105in}}%
\pgfpathlineto{\pgfqpoint{4.749999in}{2.302850in}}%
\pgfpathlineto{\pgfqpoint{4.751126in}{2.305167in}}%
\pgfpathlineto{\pgfqpoint{4.752798in}{2.308047in}}%
\pgfpathlineto{\pgfqpoint{4.752846in}{2.307837in}}%
\pgfpathlineto{\pgfqpoint{4.753299in}{2.308479in}}%
\pgfpathlineto{\pgfqpoint{4.753394in}{2.309107in}}%
\pgfpathlineto{\pgfqpoint{4.753418in}{2.309107in}}%
\pgfpathlineto{\pgfqpoint{4.755815in}{2.317590in}}%
\pgfpathlineto{\pgfqpoint{4.755838in}{2.317499in}}%
\pgfpathlineto{\pgfqpoint{4.755862in}{2.317328in}}%
\pgfpathlineto{\pgfqpoint{4.756902in}{2.320117in}}%
\pgfpathlineto{\pgfqpoint{4.757019in}{2.320051in}}%
\pgfpathlineto{\pgfqpoint{4.758996in}{2.325340in}}%
\pgfpathlineto{\pgfqpoint{4.759066in}{2.325118in}}%
\pgfpathlineto{\pgfqpoint{4.759090in}{2.325078in}}%
\pgfpathlineto{\pgfqpoint{4.759816in}{2.326689in}}%
\pgfpathlineto{\pgfqpoint{4.762244in}{2.332959in}}%
\pgfpathlineto{\pgfqpoint{4.762360in}{2.332724in}}%
\pgfpathlineto{\pgfqpoint{4.762686in}{2.332540in}}%
\pgfpathlineto{\pgfqpoint{4.763383in}{2.333496in}}%
\pgfpathlineto{\pgfqpoint{4.763731in}{2.333417in}}%
\pgfpathlineto{\pgfqpoint{4.763870in}{2.333313in}}%
\pgfpathlineto{\pgfqpoint{4.769849in}{2.346705in}}%
\pgfpathlineto{\pgfqpoint{4.772715in}{2.356589in}}%
\pgfpathlineto{\pgfqpoint{4.772783in}{2.356039in}}%
\pgfpathlineto{\pgfqpoint{4.773801in}{2.359574in}}%
\pgfpathlineto{\pgfqpoint{4.773891in}{2.359272in}}%
\pgfpathlineto{\pgfqpoint{4.776660in}{2.367860in}}%
\pgfpathlineto{\pgfqpoint{4.777063in}{2.367297in}}%
\pgfpathlineto{\pgfqpoint{4.776749in}{2.367939in}}%
\pgfpathlineto{\pgfqpoint{4.777824in}{2.368829in}}%
\pgfpathlineto{\pgfqpoint{4.781829in}{2.378818in}}%
\pgfpathlineto{\pgfqpoint{4.781851in}{2.378765in}}%
\pgfpathlineto{\pgfqpoint{4.782581in}{2.380768in}}%
\pgfpathlineto{\pgfqpoint{4.784014in}{2.384002in}}%
\pgfpathlineto{\pgfqpoint{4.784498in}{2.383845in}}%
\pgfpathlineto{\pgfqpoint{4.787302in}{2.390141in}}%
\pgfpathlineto{\pgfqpoint{4.784542in}{2.383779in}}%
\pgfpathlineto{\pgfqpoint{4.787367in}{2.390102in}}%
\pgfpathlineto{\pgfqpoint{4.787433in}{2.389893in}}%
\pgfpathlineto{\pgfqpoint{4.787978in}{2.392446in}}%
\pgfpathlineto{\pgfqpoint{4.788109in}{2.392354in}}%
\pgfpathlineto{\pgfqpoint{4.789782in}{2.394933in}}%
\pgfpathlineto{\pgfqpoint{4.789804in}{2.394697in}}%
\pgfpathlineto{\pgfqpoint{4.790995in}{2.398585in}}%
\pgfpathlineto{\pgfqpoint{4.791038in}{2.398546in}}%
\pgfpathlineto{\pgfqpoint{4.791535in}{2.399960in}}%
\pgfpathlineto{\pgfqpoint{4.793388in}{2.402696in}}%
\pgfpathlineto{\pgfqpoint{4.793903in}{2.402460in}}%
\pgfpathlineto{\pgfqpoint{4.794739in}{2.403638in}}%
\pgfpathlineto{\pgfqpoint{4.794761in}{2.403599in}}%
\pgfpathlineto{\pgfqpoint{4.796939in}{2.408849in}}%
\pgfpathlineto{\pgfqpoint{4.797045in}{2.408521in}}%
\pgfpathlineto{\pgfqpoint{4.797088in}{2.408391in}}%
\pgfpathlineto{\pgfqpoint{4.797790in}{2.410263in}}%
\pgfpathlineto{\pgfqpoint{4.797811in}{2.410263in}}%
\pgfpathlineto{\pgfqpoint{4.799528in}{2.414020in}}%
\pgfpathlineto{\pgfqpoint{4.799888in}{2.413143in}}%
\pgfpathlineto{\pgfqpoint{4.799930in}{2.412999in}}%
\pgfpathlineto{\pgfqpoint{4.800416in}{2.414399in}}%
\pgfpathlineto{\pgfqpoint{4.800605in}{2.414530in}}%
\pgfpathlineto{\pgfqpoint{4.802772in}{2.420958in}}%
\pgfpathlineto{\pgfqpoint{4.802793in}{2.420945in}}%
\pgfpathlineto{\pgfqpoint{4.803171in}{2.422359in}}%
\pgfpathlineto{\pgfqpoint{4.805073in}{2.429022in}}%
\pgfpathlineto{\pgfqpoint{4.805136in}{2.428931in}}%
\pgfpathlineto{\pgfqpoint{4.807672in}{2.432871in}}%
\pgfpathlineto{\pgfqpoint{4.807879in}{2.432531in}}%
\pgfpathlineto{\pgfqpoint{4.808148in}{2.431889in}}%
\pgfpathlineto{\pgfqpoint{4.809057in}{2.435358in}}%
\pgfpathlineto{\pgfqpoint{4.809078in}{2.435254in}}%
\pgfpathlineto{\pgfqpoint{4.816055in}{2.452691in}}%
\pgfpathlineto{\pgfqpoint{4.809119in}{2.435083in}}%
\pgfpathlineto{\pgfqpoint{4.816116in}{2.452482in}}%
\pgfpathlineto{\pgfqpoint{4.816176in}{2.452469in}}%
\pgfpathlineto{\pgfqpoint{4.816339in}{2.453634in}}%
\pgfpathlineto{\pgfqpoint{4.816966in}{2.453804in}}%
\pgfpathlineto{\pgfqpoint{4.819044in}{2.458634in}}%
\pgfpathlineto{\pgfqpoint{4.817108in}{2.453699in}}%
\pgfpathlineto{\pgfqpoint{4.819266in}{2.458098in}}%
\pgfpathlineto{\pgfqpoint{4.819808in}{2.457456in}}%
\pgfpathlineto{\pgfqpoint{4.820290in}{2.459721in}}%
\pgfpathlineto{\pgfqpoint{4.821672in}{2.463007in}}%
\pgfpathlineto{\pgfqpoint{4.822091in}{2.462824in}}%
\pgfpathlineto{\pgfqpoint{4.822351in}{2.462392in}}%
\pgfpathlineto{\pgfqpoint{4.823307in}{2.464512in}}%
\pgfpathlineto{\pgfqpoint{4.824916in}{2.469251in}}%
\pgfpathlineto{\pgfqpoint{4.825431in}{2.469042in}}%
\pgfpathlineto{\pgfqpoint{4.825511in}{2.468872in}}%
\pgfpathlineto{\pgfqpoint{4.827583in}{2.472262in}}%
\pgfpathlineto{\pgfqpoint{4.829469in}{2.478428in}}%
\pgfpathlineto{\pgfqpoint{4.839126in}{2.505828in}}%
\pgfpathlineto{\pgfqpoint{4.839221in}{2.505697in}}%
\pgfpathlineto{\pgfqpoint{4.839241in}{2.505527in}}%
\pgfpathlineto{\pgfqpoint{4.840309in}{2.509703in}}%
\pgfpathlineto{\pgfqpoint{4.840328in}{2.509546in}}%
\pgfpathlineto{\pgfqpoint{4.840500in}{2.509271in}}%
\pgfpathlineto{\pgfqpoint{4.840804in}{2.511025in}}%
\pgfpathlineto{\pgfqpoint{4.840862in}{2.510960in}}%
\pgfpathlineto{\pgfqpoint{4.843989in}{2.520032in}}%
\pgfpathlineto{\pgfqpoint{4.844008in}{2.519940in}}%
\pgfpathlineto{\pgfqpoint{4.845139in}{2.521996in}}%
\pgfpathlineto{\pgfqpoint{4.848233in}{2.528895in}}%
\pgfpathlineto{\pgfqpoint{4.850263in}{2.534747in}}%
\pgfpathlineto{\pgfqpoint{4.850281in}{2.534537in}}%
\pgfpathlineto{\pgfqpoint{4.850300in}{2.534459in}}%
\pgfpathlineto{\pgfqpoint{4.851042in}{2.538019in}}%
\pgfpathlineto{\pgfqpoint{4.853390in}{2.545573in}}%
\pgfpathlineto{\pgfqpoint{4.853519in}{2.545468in}}%
\pgfpathlineto{\pgfqpoint{4.853537in}{2.545233in}}%
\pgfpathlineto{\pgfqpoint{4.854402in}{2.547877in}}%
\pgfpathlineto{\pgfqpoint{4.854880in}{2.547785in}}%
\pgfpathlineto{\pgfqpoint{4.856931in}{2.551228in}}%
\pgfpathlineto{\pgfqpoint{4.856949in}{2.550953in}}%
\pgfpathlineto{\pgfqpoint{4.858298in}{2.553925in}}%
\pgfpathlineto{\pgfqpoint{4.861290in}{2.560837in}}%
\pgfpathlineto{\pgfqpoint{4.863200in}{2.565563in}}%
\pgfpathlineto{\pgfqpoint{4.863271in}{2.565131in}}%
\pgfpathlineto{\pgfqpoint{4.863397in}{2.564411in}}%
\pgfpathlineto{\pgfqpoint{4.864276in}{2.567069in}}%
\pgfpathlineto{\pgfqpoint{4.864635in}{2.566781in}}%
\pgfpathlineto{\pgfqpoint{4.864689in}{2.566545in}}%
\pgfpathlineto{\pgfqpoint{4.867472in}{2.573601in}}%
\pgfpathlineto{\pgfqpoint{4.869882in}{2.580998in}}%
\pgfpathlineto{\pgfqpoint{4.870076in}{2.580644in}}%
\pgfpathlineto{\pgfqpoint{4.870094in}{2.580618in}}%
\pgfpathlineto{\pgfqpoint{4.870747in}{2.582359in}}%
\pgfpathlineto{\pgfqpoint{4.870764in}{2.582307in}}%
\pgfpathlineto{\pgfqpoint{4.873277in}{2.591458in}}%
\pgfpathlineto{\pgfqpoint{4.873400in}{2.591261in}}%
\pgfpathlineto{\pgfqpoint{4.873855in}{2.592583in}}%
\pgfpathlineto{\pgfqpoint{4.875774in}{2.599116in}}%
\pgfpathlineto{\pgfqpoint{4.875809in}{2.598906in}}%
\pgfpathlineto{\pgfqpoint{4.876244in}{2.597794in}}%
\pgfpathlineto{\pgfqpoint{4.877112in}{2.600569in}}%
\pgfpathlineto{\pgfqpoint{4.879567in}{2.607795in}}%
\pgfpathlineto{\pgfqpoint{4.879963in}{2.607507in}}%
\pgfpathlineto{\pgfqpoint{4.879980in}{2.607389in}}%
\pgfpathlineto{\pgfqpoint{4.881218in}{2.609523in}}%
\pgfpathlineto{\pgfqpoint{4.883545in}{2.614433in}}%
\pgfpathlineto{\pgfqpoint{4.881441in}{2.609288in}}%
\pgfpathlineto{\pgfqpoint{4.883562in}{2.614367in}}%
\pgfpathlineto{\pgfqpoint{4.883579in}{2.614249in}}%
\pgfpathlineto{\pgfqpoint{4.884636in}{2.617352in}}%
\pgfpathlineto{\pgfqpoint{4.884687in}{2.617221in}}%
\pgfpathlineto{\pgfqpoint{4.886723in}{2.623937in}}%
\pgfpathlineto{\pgfqpoint{4.886757in}{2.623780in}}%
\pgfpathlineto{\pgfqpoint{4.886858in}{2.623583in}}%
\pgfpathlineto{\pgfqpoint{4.887872in}{2.626110in}}%
\pgfpathlineto{\pgfqpoint{4.887939in}{2.625966in}}%
\pgfpathlineto{\pgfqpoint{4.889774in}{2.630783in}}%
\pgfpathlineto{\pgfqpoint{4.890026in}{2.630404in}}%
\pgfpathlineto{\pgfqpoint{4.890109in}{2.630181in}}%
\pgfpathlineto{\pgfqpoint{4.891399in}{2.632616in}}%
\pgfpathlineto{\pgfqpoint{4.893201in}{2.636046in}}%
\pgfpathlineto{\pgfqpoint{4.895657in}{2.642238in}}%
\pgfpathlineto{\pgfqpoint{4.893717in}{2.635405in}}%
\pgfpathlineto{\pgfqpoint{4.895706in}{2.642042in}}%
\pgfpathlineto{\pgfqpoint{4.895739in}{2.641845in}}%
\pgfpathlineto{\pgfqpoint{4.896829in}{2.644163in}}%
\pgfpathlineto{\pgfqpoint{4.896945in}{2.643992in}}%
\pgfpathlineto{\pgfqpoint{4.897044in}{2.643796in}}%
\pgfpathlineto{\pgfqpoint{4.899557in}{2.651625in}}%
\pgfpathlineto{\pgfqpoint{4.900767in}{2.651677in}}%
\pgfpathlineto{\pgfqpoint{4.899835in}{2.652659in}}%
\pgfpathlineto{\pgfqpoint{4.901012in}{2.652174in}}%
\pgfpathlineto{\pgfqpoint{4.902770in}{2.657280in}}%
\pgfpathlineto{\pgfqpoint{4.902867in}{2.657332in}}%
\pgfpathlineto{\pgfqpoint{4.903338in}{2.658733in}}%
\pgfpathlineto{\pgfqpoint{4.903403in}{2.658563in}}%
\pgfpathlineto{\pgfqpoint{4.905489in}{2.666431in}}%
\pgfpathlineto{\pgfqpoint{4.905554in}{2.666287in}}%
\pgfpathlineto{\pgfqpoint{4.906407in}{2.670567in}}%
\pgfpathlineto{\pgfqpoint{4.908318in}{2.674181in}}%
\pgfpathlineto{\pgfqpoint{4.906600in}{2.670371in}}%
\pgfpathlineto{\pgfqpoint{4.908590in}{2.673670in}}%
\pgfpathlineto{\pgfqpoint{4.908606in}{2.673408in}}%
\pgfpathlineto{\pgfqpoint{4.909852in}{2.678239in}}%
\pgfpathlineto{\pgfqpoint{4.915662in}{2.696017in}}%
\pgfpathlineto{\pgfqpoint{4.909979in}{2.678043in}}%
\pgfpathlineto{\pgfqpoint{4.915693in}{2.695873in}}%
\pgfpathlineto{\pgfqpoint{4.915772in}{2.695519in}}%
\pgfpathlineto{\pgfqpoint{4.916839in}{2.699355in}}%
\pgfpathlineto{\pgfqpoint{4.918574in}{2.702183in}}%
\pgfpathlineto{\pgfqpoint{4.918590in}{2.702065in}}%
\pgfpathlineto{\pgfqpoint{4.919633in}{2.705599in}}%
\pgfpathlineto{\pgfqpoint{4.921341in}{2.711163in}}%
\pgfpathlineto{\pgfqpoint{4.921403in}{2.710954in}}%
\pgfpathlineto{\pgfqpoint{4.923056in}{2.714515in}}%
\pgfpathlineto{\pgfqpoint{4.923179in}{2.714357in}}%
\pgfpathlineto{\pgfqpoint{4.923210in}{2.714083in}}%
\pgfpathlineto{\pgfqpoint{4.923826in}{2.716583in}}%
\pgfpathlineto{\pgfqpoint{4.924426in}{2.716321in}}%
\pgfpathlineto{\pgfqpoint{4.927274in}{2.724202in}}%
\pgfpathlineto{\pgfqpoint{4.927289in}{2.724045in}}%
\pgfpathlineto{\pgfqpoint{4.928386in}{2.727828in}}%
\pgfpathlineto{\pgfqpoint{4.928477in}{2.727750in}}%
\pgfpathlineto{\pgfqpoint{4.930782in}{2.734361in}}%
\pgfpathlineto{\pgfqpoint{4.930933in}{2.734020in}}%
\pgfpathlineto{\pgfqpoint{4.931778in}{2.735670in}}%
\pgfpathlineto{\pgfqpoint{4.932050in}{2.735264in}}%
\pgfpathlineto{\pgfqpoint{4.935246in}{2.748879in}}%
\pgfpathlineto{\pgfqpoint{4.932095in}{2.735225in}}%
\pgfpathlineto{\pgfqpoint{4.935321in}{2.748722in}}%
\pgfpathlineto{\pgfqpoint{4.937140in}{2.752269in}}%
\pgfpathlineto{\pgfqpoint{4.938995in}{2.755778in}}%
\pgfpathlineto{\pgfqpoint{4.939010in}{2.755568in}}%
\pgfpathlineto{\pgfqpoint{4.940103in}{2.758645in}}%
\pgfpathlineto{\pgfqpoint{4.940354in}{2.758161in}}%
\pgfpathlineto{\pgfqpoint{4.942620in}{2.765321in}}%
\pgfpathlineto{\pgfqpoint{4.943294in}{2.764929in}}%
\pgfpathlineto{\pgfqpoint{4.942825in}{2.766159in}}%
\pgfpathlineto{\pgfqpoint{4.943996in}{2.766172in}}%
\pgfpathlineto{\pgfqpoint{4.945731in}{2.771514in}}%
\pgfpathlineto{\pgfqpoint{4.945964in}{2.771199in}}%
\pgfpathlineto{\pgfqpoint{4.945979in}{2.771095in}}%
\pgfpathlineto{\pgfqpoint{4.946981in}{2.774917in}}%
\pgfpathlineto{\pgfqpoint{4.946995in}{2.774865in}}%
\pgfpathlineto{\pgfqpoint{4.948948in}{2.779839in}}%
\pgfpathlineto{\pgfqpoint{4.949049in}{2.779499in}}%
\pgfpathlineto{\pgfqpoint{4.949078in}{2.779342in}}%
\pgfpathlineto{\pgfqpoint{4.950187in}{2.781607in}}%
\pgfpathlineto{\pgfqpoint{4.950432in}{2.781280in}}%
\pgfpathlineto{\pgfqpoint{4.954010in}{2.791072in}}%
\pgfpathlineto{\pgfqpoint{4.950489in}{2.781175in}}%
\pgfpathlineto{\pgfqpoint{4.954066in}{2.790797in}}%
\pgfpathlineto{\pgfqpoint{4.954081in}{2.790692in}}%
\pgfpathlineto{\pgfqpoint{4.955147in}{2.794109in}}%
\pgfpathlineto{\pgfqpoint{4.957004in}{2.800995in}}%
\pgfpathlineto{\pgfqpoint{4.957272in}{2.800602in}}%
\pgfpathlineto{\pgfqpoint{4.957286in}{2.800563in}}%
\pgfpathlineto{\pgfqpoint{4.958034in}{2.803037in}}%
\pgfpathlineto{\pgfqpoint{4.963328in}{2.820776in}}%
\pgfpathlineto{\pgfqpoint{4.958091in}{2.802710in}}%
\pgfpathlineto{\pgfqpoint{4.963356in}{2.820448in}}%
\pgfpathlineto{\pgfqpoint{4.963370in}{2.820370in}}%
\pgfpathlineto{\pgfqpoint{4.964398in}{2.823145in}}%
\pgfpathlineto{\pgfqpoint{4.964453in}{2.822936in}}%
\pgfpathlineto{\pgfqpoint{4.966473in}{2.829324in}}%
\pgfpathlineto{\pgfqpoint{4.966487in}{2.829337in}}%
\pgfpathlineto{\pgfqpoint{4.966969in}{2.827858in}}%
\pgfpathlineto{\pgfqpoint{4.967052in}{2.827806in}}%
\pgfpathlineto{\pgfqpoint{4.967135in}{2.827347in}}%
\pgfpathlineto{\pgfqpoint{4.967795in}{2.830345in}}%
\pgfpathlineto{\pgfqpoint{4.968029in}{2.830358in}}%
\pgfpathlineto{\pgfqpoint{4.969771in}{2.833985in}}%
\pgfpathlineto{\pgfqpoint{4.969812in}{2.833867in}}%
\pgfpathlineto{\pgfqpoint{4.970071in}{2.835045in}}%
\pgfpathlineto{\pgfqpoint{4.970550in}{2.835359in}}%
\pgfpathlineto{\pgfqpoint{4.972769in}{2.839156in}}%
\pgfpathlineto{\pgfqpoint{4.970632in}{2.835333in}}%
\pgfpathlineto{\pgfqpoint{4.972864in}{2.839012in}}%
\pgfpathlineto{\pgfqpoint{4.972878in}{2.838841in}}%
\pgfpathlineto{\pgfqpoint{4.974138in}{2.841970in}}%
\pgfpathlineto{\pgfqpoint{4.974165in}{2.841957in}}%
\pgfpathlineto{\pgfqpoint{4.976149in}{2.845806in}}%
\pgfpathlineto{\pgfqpoint{4.974219in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{4.976270in}{2.845675in}}%
\pgfpathlineto{\pgfqpoint{4.976431in}{2.845020in}}%
\pgfpathlineto{\pgfqpoint{4.977506in}{2.848607in}}%
\pgfpathlineto{\pgfqpoint{4.980193in}{2.852168in}}%
\pgfpathlineto{\pgfqpoint{4.980233in}{2.851906in}}%
\pgfpathlineto{\pgfqpoint{4.980246in}{2.851841in}}%
\pgfpathlineto{\pgfqpoint{4.981231in}{2.854642in}}%
\pgfpathlineto{\pgfqpoint{4.981271in}{2.854485in}}%
\pgfpathlineto{\pgfqpoint{4.982981in}{2.857575in}}%
\pgfpathlineto{\pgfqpoint{4.981603in}{2.854210in}}%
\pgfpathlineto{\pgfqpoint{4.983153in}{2.857405in}}%
\pgfpathlineto{\pgfqpoint{4.983338in}{2.857064in}}%
\pgfpathlineto{\pgfqpoint{4.984459in}{2.859539in}}%
\pgfpathlineto{\pgfqpoint{4.984473in}{2.859525in}}%
\pgfpathlineto{\pgfqpoint{4.986352in}{2.866137in}}%
\pgfpathlineto{\pgfqpoint{4.986392in}{2.866097in}}%
\pgfpathlineto{\pgfqpoint{4.986405in}{2.865966in}}%
\pgfpathlineto{\pgfqpoint{4.987544in}{2.870025in}}%
\pgfpathlineto{\pgfqpoint{4.989396in}{2.873965in}}%
\pgfpathlineto{\pgfqpoint{4.989487in}{2.873546in}}%
\pgfpathlineto{\pgfqpoint{4.989721in}{2.873415in}}%
\pgfpathlineto{\pgfqpoint{4.989955in}{2.874829in}}%
\pgfpathlineto{\pgfqpoint{4.990513in}{2.874921in}}%
\pgfpathlineto{\pgfqpoint{4.992235in}{2.881348in}}%
\pgfpathlineto{\pgfqpoint{4.992455in}{2.880956in}}%
\pgfpathlineto{\pgfqpoint{4.995644in}{2.890630in}}%
\pgfpathlineto{\pgfqpoint{4.992494in}{2.880851in}}%
\pgfpathlineto{\pgfqpoint{4.995810in}{2.890198in}}%
\pgfpathlineto{\pgfqpoint{4.995848in}{2.889832in}}%
\pgfpathlineto{\pgfqpoint{4.997241in}{2.891808in}}%
\pgfpathlineto{\pgfqpoint{4.997254in}{2.891756in}}%
\pgfpathlineto{\pgfqpoint{4.999187in}{2.899454in}}%
\pgfpathlineto{\pgfqpoint{4.997572in}{2.891599in}}%
\pgfpathlineto{\pgfqpoint{4.999251in}{2.899166in}}%
\pgfpathlineto{\pgfqpoint{5.001793in}{2.904625in}}%
\pgfpathlineto{\pgfqpoint{4.999276in}{2.899113in}}%
\pgfpathlineto{\pgfqpoint{5.001818in}{2.904389in}}%
\pgfpathlineto{\pgfqpoint{5.002548in}{2.903774in}}%
\pgfpathlineto{\pgfqpoint{5.003190in}{2.906104in}}%
\pgfpathlineto{\pgfqpoint{5.003227in}{2.905986in}}%
\pgfpathlineto{\pgfqpoint{5.003277in}{2.905881in}}%
\pgfpathlineto{\pgfqpoint{5.005656in}{2.914391in}}%
\pgfpathlineto{\pgfqpoint{5.006292in}{2.912833in}}%
\pgfpathlineto{\pgfqpoint{5.007226in}{2.915137in}}%
\pgfpathlineto{\pgfqpoint{5.007238in}{2.915058in}}%
\pgfpathlineto{\pgfqpoint{5.008244in}{2.917729in}}%
\pgfpathlineto{\pgfqpoint{5.008368in}{2.917729in}}%
\pgfpathlineto{\pgfqpoint{5.008430in}{2.917454in}}%
\pgfpathlineto{\pgfqpoint{5.010260in}{2.921460in}}%
\pgfpathlineto{\pgfqpoint{5.010383in}{2.921329in}}%
\pgfpathlineto{\pgfqpoint{5.011098in}{2.925610in}}%
\pgfpathlineto{\pgfqpoint{5.011221in}{2.925282in}}%
\pgfpathlineto{\pgfqpoint{5.011860in}{2.926814in}}%
\pgfpathlineto{\pgfqpoint{5.013845in}{2.931056in}}%
\pgfpathlineto{\pgfqpoint{5.027819in}{2.964517in}}%
\pgfpathlineto{\pgfqpoint{5.013869in}{2.930885in}}%
\pgfpathlineto{\pgfqpoint{5.027831in}{2.964464in}}%
\pgfpathlineto{\pgfqpoint{5.029608in}{2.970539in}}%
\pgfpathlineto{\pgfqpoint{5.029784in}{2.970368in}}%
\pgfpathlineto{\pgfqpoint{5.030546in}{2.973877in}}%
\pgfpathlineto{\pgfqpoint{5.035341in}{2.989115in}}%
\pgfpathlineto{\pgfqpoint{5.030616in}{2.973851in}}%
\pgfpathlineto{\pgfqpoint{5.035457in}{2.988788in}}%
\pgfpathlineto{\pgfqpoint{5.046416in}{3.014394in}}%
\pgfpathlineto{\pgfqpoint{5.035538in}{2.988735in}}%
\pgfpathlineto{\pgfqpoint{5.047516in}{3.012391in}}%
\pgfpathlineto{\pgfqpoint{5.047561in}{3.011933in}}%
\pgfpathlineto{\pgfqpoint{5.048558in}{3.014852in}}%
\pgfpathlineto{\pgfqpoint{5.048848in}{3.014800in}}%
\pgfpathlineto{\pgfqpoint{5.050554in}{3.017994in}}%
\pgfpathlineto{\pgfqpoint{5.049150in}{3.014486in}}%
\pgfpathlineto{\pgfqpoint{5.050577in}{3.017811in}}%
\pgfpathlineto{\pgfqpoint{5.052596in}{3.021908in}}%
\pgfpathlineto{\pgfqpoint{5.052674in}{3.021647in}}%
\pgfpathlineto{\pgfqpoint{5.053966in}{3.025129in}}%
\pgfpathlineto{\pgfqpoint{5.054077in}{3.024972in}}%
\pgfpathlineto{\pgfqpoint{5.055760in}{3.031687in}}%
\pgfpathlineto{\pgfqpoint{5.055903in}{3.030823in}}%
\pgfpathlineto{\pgfqpoint{5.060464in}{3.046873in}}%
\pgfpathlineto{\pgfqpoint{5.061850in}{3.048051in}}%
\pgfpathlineto{\pgfqpoint{5.060930in}{3.045224in}}%
\pgfpathlineto{\pgfqpoint{5.062055in}{3.047305in}}%
\pgfpathlineto{\pgfqpoint{5.062066in}{3.047279in}}%
\pgfpathlineto{\pgfqpoint{5.062746in}{3.049387in}}%
\pgfpathlineto{\pgfqpoint{5.062832in}{3.049269in}}%
\pgfpathlineto{\pgfqpoint{5.064489in}{3.053118in}}%
\pgfpathlineto{\pgfqpoint{5.064500in}{3.053000in}}%
\pgfpathlineto{\pgfqpoint{5.064865in}{3.052332in}}%
\pgfpathlineto{\pgfqpoint{5.069037in}{3.060920in}}%
\pgfpathlineto{\pgfqpoint{5.071312in}{3.066994in}}%
\pgfpathlineto{\pgfqpoint{5.069058in}{3.060907in}}%
\pgfpathlineto{\pgfqpoint{5.071364in}{3.066680in}}%
\pgfpathlineto{\pgfqpoint{5.071639in}{3.068042in}}%
\pgfpathlineto{\pgfqpoint{5.073416in}{3.072349in}}%
\pgfpathlineto{\pgfqpoint{5.073427in}{3.072309in}}%
\pgfpathlineto{\pgfqpoint{5.073500in}{3.072139in}}%
\pgfpathlineto{\pgfqpoint{5.075666in}{3.080138in}}%
\pgfpathlineto{\pgfqpoint{5.075687in}{3.079928in}}%
\pgfpathlineto{\pgfqpoint{5.076271in}{3.083463in}}%
\pgfpathlineto{\pgfqpoint{5.076458in}{3.083136in}}%
\pgfpathlineto{\pgfqpoint{5.078556in}{3.090624in}}%
\pgfpathlineto{\pgfqpoint{5.078577in}{3.090519in}}%
\pgfpathlineto{\pgfqpoint{5.078587in}{3.090192in}}%
\pgfpathlineto{\pgfqpoint{5.079848in}{3.092980in}}%
\pgfpathlineto{\pgfqpoint{5.080055in}{3.092457in}}%
\pgfpathlineto{\pgfqpoint{5.081836in}{3.098596in}}%
\pgfpathlineto{\pgfqpoint{5.081979in}{3.098256in}}%
\pgfpathlineto{\pgfqpoint{5.081990in}{3.098230in}}%
\pgfpathlineto{\pgfqpoint{5.082533in}{3.100979in}}%
\pgfpathlineto{\pgfqpoint{5.082554in}{3.100966in}}%
\pgfpathlineto{\pgfqpoint{5.083905in}{3.103807in}}%
\pgfpathlineto{\pgfqpoint{5.082697in}{3.100835in}}%
\pgfpathlineto{\pgfqpoint{5.084364in}{3.103362in}}%
\pgfpathlineto{\pgfqpoint{5.084405in}{3.103087in}}%
\pgfpathlineto{\pgfqpoint{5.085057in}{3.105011in}}%
\pgfpathlineto{\pgfqpoint{5.085627in}{3.104291in}}%
\pgfpathlineto{\pgfqpoint{5.088041in}{3.112198in}}%
\pgfpathlineto{\pgfqpoint{5.085688in}{3.104213in}}%
\pgfpathlineto{\pgfqpoint{5.088132in}{3.111727in}}%
\pgfpathlineto{\pgfqpoint{5.088243in}{3.111465in}}%
\pgfpathlineto{\pgfqpoint{5.089463in}{3.114489in}}%
\pgfpathlineto{\pgfqpoint{5.091322in}{3.120027in}}%
\pgfpathlineto{\pgfqpoint{5.089755in}{3.112774in}}%
\pgfpathlineto{\pgfqpoint{5.091332in}{3.119974in}}%
\pgfpathlineto{\pgfqpoint{5.095083in}{3.132162in}}%
\pgfpathlineto{\pgfqpoint{5.095183in}{3.131900in}}%
\pgfpathlineto{\pgfqpoint{5.095212in}{3.131586in}}%
\pgfpathlineto{\pgfqpoint{5.095857in}{3.134492in}}%
\pgfpathlineto{\pgfqpoint{5.096451in}{3.134506in}}%
\pgfpathlineto{\pgfqpoint{5.098523in}{3.140397in}}%
\pgfpathlineto{\pgfqpoint{5.096728in}{3.134401in}}%
\pgfpathlineto{\pgfqpoint{5.098543in}{3.140357in}}%
\pgfpathlineto{\pgfqpoint{5.098572in}{3.140213in}}%
\pgfpathlineto{\pgfqpoint{5.099584in}{3.145463in}}%
\pgfpathlineto{\pgfqpoint{5.099614in}{3.145437in}}%
\pgfpathlineto{\pgfqpoint{5.100045in}{3.146929in}}%
\pgfpathlineto{\pgfqpoint{5.101816in}{3.154129in}}%
\pgfpathlineto{\pgfqpoint{5.101874in}{3.153802in}}%
\pgfpathlineto{\pgfqpoint{5.102313in}{3.153056in}}%
\pgfpathlineto{\pgfqpoint{5.103199in}{3.154993in}}%
\pgfpathlineto{\pgfqpoint{5.103267in}{3.154640in}}%
\pgfpathlineto{\pgfqpoint{5.105149in}{3.158803in}}%
\pgfpathlineto{\pgfqpoint{5.103374in}{3.153815in}}%
\pgfpathlineto{\pgfqpoint{5.105178in}{3.158672in}}%
\pgfpathlineto{\pgfqpoint{5.105226in}{3.158109in}}%
\pgfpathlineto{\pgfqpoint{5.106231in}{3.161866in}}%
\pgfpathlineto{\pgfqpoint{5.106337in}{3.161225in}}%
\pgfpathlineto{\pgfqpoint{5.107829in}{3.165375in}}%
\pgfpathlineto{\pgfqpoint{5.106375in}{3.161172in}}%
\pgfpathlineto{\pgfqpoint{5.108194in}{3.164628in}}%
\pgfpathlineto{\pgfqpoint{5.109057in}{3.166134in}}%
\pgfpathlineto{\pgfqpoint{5.111026in}{3.174460in}}%
\pgfpathlineto{\pgfqpoint{5.111064in}{3.174447in}}%
\pgfpathlineto{\pgfqpoint{5.111073in}{3.174303in}}%
\pgfpathlineto{\pgfqpoint{5.112225in}{3.179565in}}%
\pgfpathlineto{\pgfqpoint{5.112282in}{3.179277in}}%
\pgfpathlineto{\pgfqpoint{5.112320in}{3.178924in}}%
\pgfpathlineto{\pgfqpoint{5.114111in}{3.184396in}}%
\pgfpathlineto{\pgfqpoint{5.116101in}{3.189004in}}%
\pgfpathlineto{\pgfqpoint{5.116120in}{3.188847in}}%
\pgfpathlineto{\pgfqpoint{5.116129in}{3.188742in}}%
\pgfpathlineto{\pgfqpoint{5.117275in}{3.192460in}}%
\pgfpathlineto{\pgfqpoint{5.117350in}{3.192355in}}%
\pgfpathlineto{\pgfqpoint{5.120554in}{3.197801in}}%
\pgfpathlineto{\pgfqpoint{5.117575in}{3.191518in}}%
\pgfpathlineto{\pgfqpoint{5.120749in}{3.197448in}}%
\pgfpathlineto{\pgfqpoint{5.121307in}{3.196662in}}%
\pgfpathlineto{\pgfqpoint{5.122169in}{3.198783in}}%
\pgfpathlineto{\pgfqpoint{5.122215in}{3.198705in}}%
\pgfpathlineto{\pgfqpoint{5.123408in}{3.202239in}}%
\pgfpathlineto{\pgfqpoint{5.123879in}{3.201441in}}%
\pgfpathlineto{\pgfqpoint{5.124248in}{3.202894in}}%
\pgfpathlineto{\pgfqpoint{5.126233in}{3.207450in}}%
\pgfpathlineto{\pgfqpoint{5.126389in}{3.206926in}}%
\pgfpathlineto{\pgfqpoint{5.127606in}{3.211246in}}%
\pgfpathlineto{\pgfqpoint{5.143212in}{3.251855in}}%
\pgfpathlineto{\pgfqpoint{5.143265in}{3.251514in}}%
\pgfpathlineto{\pgfqpoint{5.143274in}{3.251357in}}%
\pgfpathlineto{\pgfqpoint{5.144588in}{3.255416in}}%
\pgfpathlineto{\pgfqpoint{5.146168in}{3.258361in}}%
\pgfpathlineto{\pgfqpoint{5.145016in}{3.255180in}}%
\pgfpathlineto{\pgfqpoint{5.146281in}{3.257995in}}%
\pgfpathlineto{\pgfqpoint{5.146290in}{3.257916in}}%
\pgfpathlineto{\pgfqpoint{5.147316in}{3.262014in}}%
\pgfpathlineto{\pgfqpoint{5.147403in}{3.261804in}}%
\pgfpathlineto{\pgfqpoint{5.149663in}{3.271007in}}%
\pgfpathlineto{\pgfqpoint{5.149947in}{3.270863in}}%
\pgfpathlineto{\pgfqpoint{5.149965in}{3.270693in}}%
\pgfpathlineto{\pgfqpoint{5.151205in}{3.274044in}}%
\pgfpathlineto{\pgfqpoint{5.151334in}{3.272971in}}%
\pgfpathlineto{\pgfqpoint{5.153913in}{3.280616in}}%
\pgfpathlineto{\pgfqpoint{5.151360in}{3.272565in}}%
\pgfpathlineto{\pgfqpoint{5.153998in}{3.279844in}}%
\pgfpathlineto{\pgfqpoint{5.154007in}{3.279700in}}%
\pgfpathlineto{\pgfqpoint{5.154672in}{3.283064in}}%
\pgfpathlineto{\pgfqpoint{5.155362in}{3.282776in}}%
\pgfpathlineto{\pgfqpoint{5.156950in}{3.286062in}}%
\pgfpathlineto{\pgfqpoint{5.157026in}{3.285696in}}%
\pgfpathlineto{\pgfqpoint{5.157120in}{3.285185in}}%
\pgfpathlineto{\pgfqpoint{5.157746in}{3.288405in}}%
\pgfpathlineto{\pgfqpoint{5.157754in}{3.288405in}}%
\pgfpathlineto{\pgfqpoint{5.159585in}{3.294021in}}%
\pgfpathlineto{\pgfqpoint{5.158109in}{3.288261in}}%
\pgfpathlineto{\pgfqpoint{5.159905in}{3.293969in}}%
\pgfpathlineto{\pgfqpoint{5.160107in}{3.293236in}}%
\pgfpathlineto{\pgfqpoint{5.161298in}{3.296064in}}%
\pgfpathlineto{\pgfqpoint{5.161357in}{3.295527in}}%
\pgfpathlineto{\pgfqpoint{5.161424in}{3.295030in}}%
\pgfpathlineto{\pgfqpoint{5.163580in}{3.305214in}}%
\pgfpathlineto{\pgfqpoint{5.163596in}{3.305005in}}%
\pgfpathlineto{\pgfqpoint{5.164819in}{3.310503in}}%
\pgfpathlineto{\pgfqpoint{5.164844in}{3.310281in}}%
\pgfpathlineto{\pgfqpoint{5.166046in}{3.314496in}}%
\pgfpathlineto{\pgfqpoint{5.166079in}{3.314274in}}%
\pgfpathlineto{\pgfqpoint{5.167781in}{3.323542in}}%
\pgfpathlineto{\pgfqpoint{5.167921in}{3.323424in}}%
\pgfpathlineto{\pgfqpoint{5.167929in}{3.323241in}}%
\pgfpathlineto{\pgfqpoint{5.169229in}{3.327443in}}%
\pgfpathlineto{\pgfqpoint{5.169295in}{3.327221in}}%
\pgfpathlineto{\pgfqpoint{5.171187in}{3.333701in}}%
\pgfpathlineto{\pgfqpoint{5.171244in}{3.333662in}}%
\pgfpathlineto{\pgfqpoint{5.171252in}{3.333635in}}%
\pgfpathlineto{\pgfqpoint{5.171978in}{3.336201in}}%
\pgfpathlineto{\pgfqpoint{5.172068in}{3.335848in}}%
\pgfpathlineto{\pgfqpoint{5.173151in}{3.341359in}}%
\pgfpathlineto{\pgfqpoint{5.173720in}{3.341032in}}%
\pgfpathlineto{\pgfqpoint{5.173736in}{3.340914in}}%
\pgfpathlineto{\pgfqpoint{5.175033in}{3.344226in}}%
\pgfpathlineto{\pgfqpoint{5.176688in}{3.351662in}}%
\pgfpathlineto{\pgfqpoint{5.176776in}{3.350484in}}%
\pgfpathlineto{\pgfqpoint{5.178849in}{3.355197in}}%
\pgfpathlineto{\pgfqpoint{5.178865in}{3.355039in}}%
\pgfpathlineto{\pgfqpoint{5.178897in}{3.354555in}}%
\pgfpathlineto{\pgfqpoint{5.180017in}{3.362056in}}%
\pgfpathlineto{\pgfqpoint{5.180129in}{3.361402in}}%
\pgfpathlineto{\pgfqpoint{5.181866in}{3.366219in}}%
\pgfpathlineto{\pgfqpoint{5.180185in}{3.361310in}}%
\pgfpathlineto{\pgfqpoint{5.182080in}{3.364675in}}%
\pgfpathlineto{\pgfqpoint{5.182144in}{3.363955in}}%
\pgfpathlineto{\pgfqpoint{5.183397in}{3.369165in}}%
\pgfpathlineto{\pgfqpoint{5.183627in}{3.370683in}}%
\pgfpathlineto{\pgfqpoint{5.187878in}{3.381287in}}%
\pgfpathlineto{\pgfqpoint{5.184062in}{3.369793in}}%
\pgfpathlineto{\pgfqpoint{5.188222in}{3.380764in}}%
\pgfpathlineto{\pgfqpoint{5.188230in}{3.380515in}}%
\pgfpathlineto{\pgfqpoint{5.188629in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.382609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637535in}}%
\pgfpathlineto{\pgfqpoint{1.721628in}{0.638896in}}%
\pgfpathlineto{\pgfqpoint{1.992440in}{0.641410in}}%
\pgfpathlineto{\pgfqpoint{2.465611in}{0.651594in}}%
\pgfpathlineto{\pgfqpoint{2.598256in}{0.657538in}}%
\pgfpathlineto{\pgfqpoint{2.637640in}{0.660235in}}%
\pgfpathlineto{\pgfqpoint{2.710653in}{0.665707in}}%
\pgfpathlineto{\pgfqpoint{2.772146in}{0.669765in}}%
\pgfpathlineto{\pgfqpoint{2.853981in}{0.676677in}}%
\pgfpathlineto{\pgfqpoint{2.883594in}{0.680212in}}%
\pgfpathlineto{\pgfqpoint{2.916399in}{0.683511in}}%
\pgfpathlineto{\pgfqpoint{2.958610in}{0.688839in}}%
\pgfpathlineto{\pgfqpoint{2.981465in}{0.690855in}}%
\pgfpathlineto{\pgfqpoint{2.994562in}{0.692439in}}%
\pgfpathlineto{\pgfqpoint{3.033358in}{0.698068in}}%
\pgfpathlineto{\pgfqpoint{3.042958in}{0.699508in}}%
\pgfpathlineto{\pgfqpoint{3.183257in}{0.721357in}}%
\pgfpathlineto{\pgfqpoint{3.217473in}{0.727968in}}%
\pgfpathlineto{\pgfqpoint{3.229422in}{0.730076in}}%
\pgfpathlineto{\pgfqpoint{3.363562in}{0.763000in}}%
\pgfpathlineto{\pgfqpoint{3.383894in}{0.768747in}}%
\pgfpathlineto{\pgfqpoint{3.402466in}{0.774219in}}%
\pgfpathlineto{\pgfqpoint{3.421636in}{0.781066in}}%
\pgfpathlineto{\pgfqpoint{3.430176in}{0.783135in}}%
\pgfpathlineto{\pgfqpoint{3.461936in}{0.792325in}}%
\pgfpathlineto{\pgfqpoint{3.467093in}{0.793909in}}%
\pgfpathlineto{\pgfqpoint{3.513538in}{0.811281in}}%
\pgfpathlineto{\pgfqpoint{3.521420in}{0.813689in}}%
\pgfpathlineto{\pgfqpoint{3.594875in}{0.843275in}}%
\pgfpathlineto{\pgfqpoint{3.598553in}{0.844100in}}%
\pgfpathlineto{\pgfqpoint{3.603101in}{0.846443in}}%
\pgfpathlineto{\pgfqpoint{3.611600in}{0.850253in}}%
\pgfpathlineto{\pgfqpoint{3.619484in}{0.852426in}}%
\pgfpathlineto{\pgfqpoint{3.624225in}{0.854599in}}%
\pgfpathlineto{\pgfqpoint{3.625935in}{0.855215in}}%
\pgfpathlineto{\pgfqpoint{3.634374in}{0.859430in}}%
\pgfpathlineto{\pgfqpoint{3.671003in}{0.873581in}}%
\pgfpathlineto{\pgfqpoint{3.678159in}{0.877718in}}%
\pgfpathlineto{\pgfqpoint{3.684084in}{0.879774in}}%
\pgfpathlineto{\pgfqpoint{3.685917in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{3.691006in}{0.883400in}}%
\pgfpathlineto{\pgfqpoint{3.693525in}{0.884565in}}%
\pgfpathlineto{\pgfqpoint{3.701339in}{0.887576in}}%
\pgfpathlineto{\pgfqpoint{3.705189in}{0.889985in}}%
\pgfpathlineto{\pgfqpoint{3.708655in}{0.891909in}}%
\pgfpathlineto{\pgfqpoint{3.713799in}{0.895431in}}%
\pgfpathlineto{\pgfqpoint{3.732747in}{0.905328in}}%
\pgfpathlineto{\pgfqpoint{3.737905in}{0.907972in}}%
\pgfpathlineto{\pgfqpoint{3.741412in}{0.910630in}}%
\pgfpathlineto{\pgfqpoint{3.746771in}{0.912056in}}%
\pgfpathlineto{\pgfqpoint{3.751129in}{0.915251in}}%
\pgfpathlineto{\pgfqpoint{3.755439in}{0.918288in}}%
\pgfpathlineto{\pgfqpoint{3.763620in}{0.921390in}}%
\pgfpathlineto{\pgfqpoint{3.766012in}{0.923132in}}%
\pgfpathlineto{\pgfqpoint{3.770162in}{0.925789in}}%
\pgfpathlineto{\pgfqpoint{3.792788in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{3.801049in}{0.943423in}}%
\pgfpathlineto{\pgfqpoint{3.814702in}{0.952194in}}%
\pgfpathlineto{\pgfqpoint{3.817063in}{0.953241in}}%
\pgfpathlineto{\pgfqpoint{3.824061in}{0.957339in}}%
\pgfpathlineto{\pgfqpoint{3.827641in}{0.958700in}}%
\pgfpathlineto{\pgfqpoint{3.831692in}{0.962444in}}%
\pgfpathlineto{\pgfqpoint{3.835203in}{0.963806in}}%
\pgfpathlineto{\pgfqpoint{3.839424in}{0.966359in}}%
\pgfpathlineto{\pgfqpoint{3.845550in}{0.970613in}}%
\pgfpathlineto{\pgfqpoint{3.846763in}{0.971163in}}%
\pgfpathlineto{\pgfqpoint{3.849180in}{0.973179in}}%
\pgfpathlineto{\pgfqpoint{3.850622in}{0.973938in}}%
\pgfpathlineto{\pgfqpoint{3.860808in}{0.981296in}}%
\pgfpathlineto{\pgfqpoint{3.879302in}{0.991939in}}%
\pgfpathlineto{\pgfqpoint{3.882632in}{0.993824in}}%
\pgfpathlineto{\pgfqpoint{3.887467in}{0.996992in}}%
\pgfpathlineto{\pgfqpoint{3.920332in}{1.018317in}}%
\pgfpathlineto{\pgfqpoint{3.924128in}{1.021525in}}%
\pgfpathlineto{\pgfqpoint{3.939910in}{1.030466in}}%
\pgfpathlineto{\pgfqpoint{3.944467in}{1.033700in}}%
\pgfpathlineto{\pgfqpoint{3.969859in}{1.049448in}}%
\pgfpathlineto{\pgfqpoint{3.974430in}{1.054253in}}%
\pgfpathlineto{\pgfqpoint{3.974605in}{1.054135in}}%
\pgfpathlineto{\pgfqpoint{3.985461in}{1.062317in}}%
\pgfpathlineto{\pgfqpoint{3.989686in}{1.066467in}}%
\pgfpathlineto{\pgfqpoint{4.006790in}{1.078013in}}%
\pgfpathlineto{\pgfqpoint{4.008236in}{1.078694in}}%
\pgfpathlineto{\pgfqpoint{4.018208in}{1.086313in}}%
\pgfpathlineto{\pgfqpoint{4.028084in}{1.093618in}}%
\pgfpathlineto{\pgfqpoint{4.030514in}{1.095765in}}%
\pgfpathlineto{\pgfqpoint{4.036972in}{1.099902in}}%
\pgfpathlineto{\pgfqpoint{4.039052in}{1.101407in}}%
\pgfpathlineto{\pgfqpoint{4.044350in}{1.105544in}}%
\pgfpathlineto{\pgfqpoint{4.045954in}{1.106002in}}%
\pgfpathlineto{\pgfqpoint{4.048999in}{1.108712in}}%
\pgfpathlineto{\pgfqpoint{4.054165in}{1.112168in}}%
\pgfpathlineto{\pgfqpoint{4.057853in}{1.116109in}}%
\pgfpathlineto{\pgfqpoint{4.061787in}{1.119028in}}%
\pgfpathlineto{\pgfqpoint{4.064850in}{1.121856in}}%
\pgfpathlineto{\pgfqpoint{4.083139in}{1.137094in}}%
\pgfpathlineto{\pgfqpoint{4.083271in}{1.136976in}}%
\pgfpathlineto{\pgfqpoint{4.083800in}{1.137853in}}%
\pgfpathlineto{\pgfqpoint{4.084196in}{1.138102in}}%
\pgfpathlineto{\pgfqpoint{4.086171in}{1.138966in}}%
\pgfpathlineto{\pgfqpoint{4.087875in}{1.139646in}}%
\pgfpathlineto{\pgfqpoint{4.091648in}{1.143312in}}%
\pgfpathlineto{\pgfqpoint{4.099976in}{1.150028in}}%
\pgfpathlineto{\pgfqpoint{4.102629in}{1.151717in}}%
\pgfpathlineto{\pgfqpoint{4.105889in}{1.154335in}}%
\pgfpathlineto{\pgfqpoint{4.107758in}{1.155500in}}%
\pgfpathlineto{\pgfqpoint{4.108006in}{1.155382in}}%
\pgfpathlineto{\pgfqpoint{4.108379in}{1.155801in}}%
\pgfpathlineto{\pgfqpoint{4.109741in}{1.155605in}}%
\pgfpathlineto{\pgfqpoint{4.121194in}{1.164467in}}%
\pgfpathlineto{\pgfqpoint{4.123588in}{1.167295in}}%
\pgfpathlineto{\pgfqpoint{4.144385in}{1.185099in}}%
\pgfpathlineto{\pgfqpoint{4.146416in}{1.186997in}}%
\pgfpathlineto{\pgfqpoint{4.146641in}{1.187311in}}%
\pgfpathlineto{\pgfqpoint{4.147653in}{1.187927in}}%
\pgfpathlineto{\pgfqpoint{4.149220in}{1.189419in}}%
\pgfpathlineto{\pgfqpoint{4.161107in}{1.198544in}}%
\pgfpathlineto{\pgfqpoint{4.162838in}{1.199827in}}%
\pgfpathlineto{\pgfqpoint{4.165527in}{1.202379in}}%
\pgfpathlineto{\pgfqpoint{4.172117in}{1.208729in}}%
\pgfpathlineto{\pgfqpoint{4.173169in}{1.209710in}}%
\pgfpathlineto{\pgfqpoint{4.175684in}{1.211478in}}%
\pgfpathlineto{\pgfqpoint{4.175788in}{1.211203in}}%
\pgfpathlineto{\pgfqpoint{4.176935in}{1.211438in}}%
\pgfpathlineto{\pgfqpoint{4.177247in}{1.211818in}}%
\pgfpathlineto{\pgfqpoint{4.178286in}{1.212892in}}%
\pgfpathlineto{\pgfqpoint{4.180046in}{1.214279in}}%
\pgfpathlineto{\pgfqpoint{4.189333in}{1.222239in}}%
\pgfpathlineto{\pgfqpoint{4.189635in}{1.221846in}}%
\pgfpathlineto{\pgfqpoint{4.191746in}{1.223810in}}%
\pgfpathlineto{\pgfqpoint{4.194144in}{1.225250in}}%
\pgfpathlineto{\pgfqpoint{4.196626in}{1.227763in}}%
\pgfpathlineto{\pgfqpoint{4.198404in}{1.229714in}}%
\pgfpathlineto{\pgfqpoint{4.198699in}{1.229635in}}%
\pgfpathlineto{\pgfqpoint{4.200075in}{1.230735in}}%
\pgfpathlineto{\pgfqpoint{4.202228in}{1.232214in}}%
\pgfpathlineto{\pgfqpoint{4.213671in}{1.241666in}}%
\pgfpathlineto{\pgfqpoint{4.215750in}{1.244363in}}%
\pgfpathlineto{\pgfqpoint{4.217818in}{1.245135in}}%
\pgfpathlineto{\pgfqpoint{4.219689in}{1.246326in}}%
\pgfpathlineto{\pgfqpoint{4.220993in}{1.246510in}}%
\pgfpathlineto{\pgfqpoint{4.221086in}{1.246628in}}%
\pgfpathlineto{\pgfqpoint{4.223034in}{1.248486in}}%
\pgfpathlineto{\pgfqpoint{4.226075in}{1.251327in}}%
\pgfpathlineto{\pgfqpoint{4.228910in}{1.253435in}}%
\pgfpathlineto{\pgfqpoint{4.231816in}{1.255634in}}%
\pgfpathlineto{\pgfqpoint{4.234430in}{1.258737in}}%
\pgfpathlineto{\pgfqpoint{4.235238in}{1.258671in}}%
\pgfpathlineto{\pgfqpoint{4.235686in}{1.259313in}}%
\pgfpathlineto{\pgfqpoint{4.238809in}{1.262848in}}%
\pgfpathlineto{\pgfqpoint{4.242347in}{1.264798in}}%
\pgfpathlineto{\pgfqpoint{4.244717in}{1.266173in}}%
\pgfpathlineto{\pgfqpoint{4.246289in}{1.267704in}}%
\pgfpathlineto{\pgfqpoint{4.249328in}{1.270938in}}%
\pgfpathlineto{\pgfqpoint{4.250538in}{1.271789in}}%
\pgfpathlineto{\pgfqpoint{4.250624in}{1.271933in}}%
\pgfpathlineto{\pgfqpoint{4.253801in}{1.273386in}}%
\pgfpathlineto{\pgfqpoint{4.256697in}{1.276502in}}%
\pgfpathlineto{\pgfqpoint{4.256867in}{1.276240in}}%
\pgfpathlineto{\pgfqpoint{4.257884in}{1.277353in}}%
\pgfpathlineto{\pgfqpoint{4.260330in}{1.279787in}}%
\pgfpathlineto{\pgfqpoint{4.260414in}{1.279709in}}%
\pgfpathlineto{\pgfqpoint{4.261841in}{1.281476in}}%
\pgfpathlineto{\pgfqpoint{4.266504in}{1.287105in}}%
\pgfpathlineto{\pgfqpoint{4.268650in}{1.288218in}}%
\pgfpathlineto{\pgfqpoint{4.272174in}{1.290378in}}%
\pgfpathlineto{\pgfqpoint{4.272663in}{1.290535in}}%
\pgfpathlineto{\pgfqpoint{4.273070in}{1.291517in}}%
\pgfpathlineto{\pgfqpoint{4.273152in}{1.291556in}}%
\pgfpathlineto{\pgfqpoint{4.274776in}{1.292931in}}%
\pgfpathlineto{\pgfqpoint{4.277200in}{1.296125in}}%
\pgfpathlineto{\pgfqpoint{4.277280in}{1.295981in}}%
\pgfpathlineto{\pgfqpoint{4.278165in}{1.297199in}}%
\pgfpathlineto{\pgfqpoint{4.315673in}{1.329652in}}%
\pgfpathlineto{\pgfqpoint{4.318436in}{1.333069in}}%
\pgfpathlineto{\pgfqpoint{4.320821in}{1.333317in}}%
\pgfpathlineto{\pgfqpoint{4.323119in}{1.335412in}}%
\pgfpathlineto{\pgfqpoint{4.327321in}{1.338554in}}%
\pgfpathlineto{\pgfqpoint{4.329018in}{1.339195in}}%
\pgfpathlineto{\pgfqpoint{4.329088in}{1.339104in}}%
\pgfpathlineto{\pgfqpoint{4.329159in}{1.338973in}}%
\pgfpathlineto{\pgfqpoint{4.330145in}{1.339968in}}%
\pgfpathlineto{\pgfqpoint{4.330215in}{1.339876in}}%
\pgfpathlineto{\pgfqpoint{4.332249in}{1.341944in}}%
\pgfpathlineto{\pgfqpoint{4.332319in}{1.341735in}}%
\pgfpathlineto{\pgfqpoint{4.333297in}{1.343214in}}%
\pgfpathlineto{\pgfqpoint{4.335315in}{1.345099in}}%
\pgfpathlineto{\pgfqpoint{4.339595in}{1.348097in}}%
\pgfpathlineto{\pgfqpoint{4.341239in}{1.349406in}}%
\pgfpathlineto{\pgfqpoint{4.341307in}{1.349236in}}%
\pgfpathlineto{\pgfqpoint{4.344371in}{1.353164in}}%
\pgfpathlineto{\pgfqpoint{4.344778in}{1.353268in}}%
\pgfpathlineto{\pgfqpoint{4.345387in}{1.354132in}}%
\pgfpathlineto{\pgfqpoint{4.345455in}{1.354172in}}%
\pgfpathlineto{\pgfqpoint{4.353288in}{1.359696in}}%
\pgfpathlineto{\pgfqpoint{4.354744in}{1.358806in}}%
\pgfpathlineto{\pgfqpoint{4.355008in}{1.359015in}}%
\pgfpathlineto{\pgfqpoint{4.361877in}{1.365940in}}%
\pgfpathlineto{\pgfqpoint{4.367286in}{1.368519in}}%
\pgfpathlineto{\pgfqpoint{4.370281in}{1.371164in}}%
\pgfpathlineto{\pgfqpoint{4.370534in}{1.370928in}}%
\pgfpathlineto{\pgfqpoint{4.372306in}{1.370941in}}%
\pgfpathlineto{\pgfqpoint{4.372559in}{1.371688in}}%
\pgfpathlineto{\pgfqpoint{4.374447in}{1.373128in}}%
\pgfpathlineto{\pgfqpoint{4.375889in}{1.374162in}}%
\pgfpathlineto{\pgfqpoint{4.377200in}{1.375837in}}%
\pgfpathlineto{\pgfqpoint{4.379190in}{1.378482in}}%
\pgfpathlineto{\pgfqpoint{4.379253in}{1.378469in}}%
\pgfpathlineto{\pgfqpoint{4.384183in}{1.383954in}}%
\pgfpathlineto{\pgfqpoint{4.384306in}{1.383823in}}%
\pgfpathlineto{\pgfqpoint{4.385223in}{1.384687in}}%
\pgfpathlineto{\pgfqpoint{4.385528in}{1.384622in}}%
\pgfpathlineto{\pgfqpoint{4.391284in}{1.387763in}}%
\pgfpathlineto{\pgfqpoint{4.391344in}{1.387580in}}%
\pgfpathlineto{\pgfqpoint{4.391405in}{1.387502in}}%
\pgfpathlineto{\pgfqpoint{4.392185in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{4.397371in}{1.393236in}}%
\pgfpathlineto{\pgfqpoint{4.398436in}{1.393458in}}%
\pgfpathlineto{\pgfqpoint{4.397845in}{1.394021in}}%
\pgfpathlineto{\pgfqpoint{4.398672in}{1.393969in}}%
\pgfpathlineto{\pgfqpoint{4.401026in}{1.395461in}}%
\pgfpathlineto{\pgfqpoint{4.401084in}{1.395291in}}%
\pgfpathlineto{\pgfqpoint{4.402080in}{1.396783in}}%
\pgfpathlineto{\pgfqpoint{4.402314in}{1.396351in}}%
\pgfpathlineto{\pgfqpoint{4.404936in}{1.399899in}}%
\pgfpathlineto{\pgfqpoint{4.404994in}{1.399768in}}%
\pgfpathlineto{\pgfqpoint{4.405865in}{1.401431in}}%
\pgfpathlineto{\pgfqpoint{4.407484in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{4.407772in}{1.402949in}}%
\pgfpathlineto{\pgfqpoint{4.412073in}{1.406248in}}%
\pgfpathlineto{\pgfqpoint{4.412870in}{1.407269in}}%
\pgfpathlineto{\pgfqpoint{4.412415in}{1.407073in}}%
\pgfpathlineto{\pgfqpoint{4.412927in}{1.407492in}}%
\pgfpathlineto{\pgfqpoint{4.415875in}{1.411602in}}%
\pgfpathlineto{\pgfqpoint{4.415931in}{1.411537in}}%
\pgfpathlineto{\pgfqpoint{4.417059in}{1.411524in}}%
\pgfpathlineto{\pgfqpoint{4.416608in}{1.412074in}}%
\pgfpathlineto{\pgfqpoint{4.417341in}{1.412035in}}%
\pgfpathlineto{\pgfqpoint{4.419920in}{1.414299in}}%
\pgfpathlineto{\pgfqpoint{4.420200in}{1.414116in}}%
\pgfpathlineto{\pgfqpoint{4.420925in}{1.413828in}}%
\pgfpathlineto{\pgfqpoint{4.421426in}{1.414757in}}%
\pgfpathlineto{\pgfqpoint{4.423481in}{1.417847in}}%
\pgfpathlineto{\pgfqpoint{4.423537in}{1.417690in}}%
\pgfpathlineto{\pgfqpoint{4.429145in}{1.421814in}}%
\pgfpathlineto{\pgfqpoint{4.431051in}{1.423437in}}%
\pgfpathlineto{\pgfqpoint{4.431105in}{1.423332in}}%
\pgfpathlineto{\pgfqpoint{4.431756in}{1.424550in}}%
\pgfpathlineto{\pgfqpoint{4.432136in}{1.424667in}}%
\pgfpathlineto{\pgfqpoint{4.433973in}{1.425859in}}%
\pgfpathlineto{\pgfqpoint{4.434135in}{1.425505in}}%
\pgfpathlineto{\pgfqpoint{4.436124in}{1.427875in}}%
\pgfpathlineto{\pgfqpoint{4.437088in}{1.429236in}}%
\pgfpathlineto{\pgfqpoint{4.437729in}{1.428673in}}%
\pgfpathlineto{\pgfqpoint{4.437783in}{1.428529in}}%
\pgfpathlineto{\pgfqpoint{4.438210in}{1.429262in}}%
\pgfpathlineto{\pgfqpoint{4.439169in}{1.429118in}}%
\pgfpathlineto{\pgfqpoint{4.452763in}{1.437287in}}%
\pgfpathlineto{\pgfqpoint{4.452815in}{1.437078in}}%
\pgfpathlineto{\pgfqpoint{4.453943in}{1.438636in}}%
\pgfpathlineto{\pgfqpoint{4.453995in}{1.438544in}}%
\pgfpathlineto{\pgfqpoint{4.455630in}{1.441071in}}%
\pgfpathlineto{\pgfqpoint{4.457970in}{1.444173in}}%
\pgfpathlineto{\pgfqpoint{4.458071in}{1.444003in}}%
\pgfpathlineto{\pgfqpoint{4.458426in}{1.445299in}}%
\pgfpathlineto{\pgfqpoint{4.459134in}{1.445037in}}%
\pgfpathlineto{\pgfqpoint{4.460950in}{1.446294in}}%
\pgfpathlineto{\pgfqpoint{4.459589in}{1.444854in}}%
\pgfpathlineto{\pgfqpoint{4.461101in}{1.446111in}}%
\pgfpathlineto{\pgfqpoint{4.461252in}{1.446111in}}%
\pgfpathlineto{\pgfqpoint{4.461755in}{1.447407in}}%
\pgfpathlineto{\pgfqpoint{4.461805in}{1.447394in}}%
\pgfpathlineto{\pgfqpoint{4.463608in}{1.450025in}}%
\pgfpathlineto{\pgfqpoint{4.463758in}{1.449855in}}%
\pgfpathlineto{\pgfqpoint{4.464008in}{1.449763in}}%
\pgfpathlineto{\pgfqpoint{4.464906in}{1.450889in}}%
\pgfpathlineto{\pgfqpoint{4.475278in}{1.457958in}}%
\pgfpathlineto{\pgfqpoint{4.476537in}{1.459699in}}%
\pgfpathlineto{\pgfqpoint{4.477213in}{1.459542in}}%
\pgfpathlineto{\pgfqpoint{4.478081in}{1.460878in}}%
\pgfpathlineto{\pgfqpoint{4.480195in}{1.464452in}}%
\pgfpathlineto{\pgfqpoint{4.481868in}{1.466350in}}%
\pgfpathlineto{\pgfqpoint{4.482106in}{1.466036in}}%
\pgfpathlineto{\pgfqpoint{4.482154in}{1.465944in}}%
\pgfpathlineto{\pgfqpoint{4.482535in}{1.466952in}}%
\pgfpathlineto{\pgfqpoint{4.483296in}{1.466965in}}%
\pgfpathlineto{\pgfqpoint{4.485523in}{1.469426in}}%
\pgfpathlineto{\pgfqpoint{4.485570in}{1.469387in}}%
\pgfpathlineto{\pgfqpoint{4.485807in}{1.468968in}}%
\pgfpathlineto{\pgfqpoint{4.486891in}{1.470421in}}%
\pgfpathlineto{\pgfqpoint{4.488770in}{1.471940in}}%
\pgfpathlineto{\pgfqpoint{4.491246in}{1.474191in}}%
\pgfpathlineto{\pgfqpoint{4.491432in}{1.473995in}}%
\pgfpathlineto{\pgfqpoint{4.492176in}{1.475003in}}%
\pgfpathlineto{\pgfqpoint{4.492594in}{1.474689in}}%
\pgfpathlineto{\pgfqpoint{4.494308in}{1.475802in}}%
\pgfpathlineto{\pgfqpoint{4.494446in}{1.475736in}}%
\pgfpathlineto{\pgfqpoint{4.495231in}{1.476692in}}%
\pgfpathlineto{\pgfqpoint{4.495783in}{1.476273in}}%
\pgfpathlineto{\pgfqpoint{4.497941in}{1.478799in}}%
\pgfpathlineto{\pgfqpoint{4.498032in}{1.478734in}}%
\pgfpathlineto{\pgfqpoint{4.498809in}{1.480069in}}%
\pgfpathlineto{\pgfqpoint{4.500405in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{4.500541in}{1.481850in}}%
\pgfpathlineto{\pgfqpoint{4.501041in}{1.481653in}}%
\pgfpathlineto{\pgfqpoint{4.501858in}{1.482557in}}%
\pgfpathlineto{\pgfqpoint{4.501903in}{1.482557in}}%
\pgfpathlineto{\pgfqpoint{4.504747in}{1.484049in}}%
\pgfpathlineto{\pgfqpoint{4.505736in}{1.485227in}}%
\pgfpathlineto{\pgfqpoint{4.506498in}{1.484821in}}%
\pgfpathlineto{\pgfqpoint{4.507259in}{1.484835in}}%
\pgfpathlineto{\pgfqpoint{4.507750in}{1.485764in}}%
\pgfpathlineto{\pgfqpoint{4.507928in}{1.485476in}}%
\pgfpathlineto{\pgfqpoint{4.513159in}{1.491014in}}%
\pgfpathlineto{\pgfqpoint{4.513203in}{1.490922in}}%
\pgfpathlineto{\pgfqpoint{4.513906in}{1.492480in}}%
\pgfpathlineto{\pgfqpoint{4.514126in}{1.492519in}}%
\pgfpathlineto{\pgfqpoint{4.521392in}{1.500374in}}%
\pgfpathlineto{\pgfqpoint{4.521952in}{1.499824in}}%
\pgfpathlineto{\pgfqpoint{4.522124in}{1.499182in}}%
\pgfpathlineto{\pgfqpoint{4.523413in}{1.500282in}}%
\pgfpathlineto{\pgfqpoint{4.523585in}{1.499981in}}%
\pgfpathlineto{\pgfqpoint{4.525722in}{1.501356in}}%
\pgfpathlineto{\pgfqpoint{4.528060in}{1.501212in}}%
\pgfpathlineto{\pgfqpoint{4.528145in}{1.501513in}}%
\pgfpathlineto{\pgfqpoint{4.529878in}{1.503699in}}%
\pgfpathlineto{\pgfqpoint{4.529920in}{1.503673in}}%
\pgfpathlineto{\pgfqpoint{4.531982in}{1.503712in}}%
\pgfpathlineto{\pgfqpoint{4.532066in}{1.504105in}}%
\pgfpathlineto{\pgfqpoint{4.534157in}{1.505924in}}%
\pgfpathlineto{\pgfqpoint{4.534324in}{1.505676in}}%
\pgfpathlineto{\pgfqpoint{4.534366in}{1.505636in}}%
\pgfpathlineto{\pgfqpoint{4.534991in}{1.507116in}}%
\pgfpathlineto{\pgfqpoint{4.535074in}{1.507063in}}%
\pgfpathlineto{\pgfqpoint{4.537067in}{1.508883in}}%
\pgfpathlineto{\pgfqpoint{4.535157in}{1.506749in}}%
\pgfpathlineto{\pgfqpoint{4.537895in}{1.507770in}}%
\pgfpathlineto{\pgfqpoint{4.537977in}{1.507404in}}%
\pgfpathlineto{\pgfqpoint{4.538885in}{1.508804in}}%
\pgfpathlineto{\pgfqpoint{4.539256in}{1.508713in}}%
\pgfpathlineto{\pgfqpoint{4.541105in}{1.510035in}}%
\pgfpathlineto{\pgfqpoint{4.542496in}{1.510310in}}%
\pgfpathlineto{\pgfqpoint{4.541637in}{1.510572in}}%
\pgfpathlineto{\pgfqpoint{4.542578in}{1.510532in}}%
\pgfpathlineto{\pgfqpoint{4.544207in}{1.511397in}}%
\pgfpathlineto{\pgfqpoint{4.544492in}{1.511135in}}%
\pgfpathlineto{\pgfqpoint{4.545466in}{1.512247in}}%
\pgfpathlineto{\pgfqpoint{4.545020in}{1.511959in}}%
\pgfpathlineto{\pgfqpoint{4.545507in}{1.512313in}}%
\pgfpathlineto{\pgfqpoint{4.547366in}{1.513910in}}%
\pgfpathlineto{\pgfqpoint{4.548374in}{1.513805in}}%
\pgfpathlineto{\pgfqpoint{4.548736in}{1.514669in}}%
\pgfpathlineto{\pgfqpoint{4.548776in}{1.514630in}}%
\pgfpathlineto{\pgfqpoint{4.562634in}{1.525470in}}%
\pgfpathlineto{\pgfqpoint{4.562828in}{1.525391in}}%
\pgfpathlineto{\pgfqpoint{4.565070in}{1.527787in}}%
\pgfpathlineto{\pgfqpoint{4.565687in}{1.527328in}}%
\pgfpathlineto{\pgfqpoint{4.566494in}{1.528376in}}%
\pgfpathlineto{\pgfqpoint{4.566532in}{1.528284in}}%
\pgfpathlineto{\pgfqpoint{4.567261in}{1.530091in}}%
\pgfpathlineto{\pgfqpoint{4.567376in}{1.530051in}}%
\pgfpathlineto{\pgfqpoint{4.569402in}{1.533285in}}%
\pgfpathlineto{\pgfqpoint{4.569707in}{1.533115in}}%
\pgfpathlineto{\pgfqpoint{4.572856in}{1.530051in}}%
\pgfpathlineto{\pgfqpoint{4.574741in}{1.532146in}}%
\pgfpathlineto{\pgfqpoint{4.574929in}{1.532133in}}%
\pgfpathlineto{\pgfqpoint{4.575530in}{1.533494in}}%
\pgfpathlineto{\pgfqpoint{4.577813in}{1.536885in}}%
\pgfpathlineto{\pgfqpoint{4.577887in}{1.536780in}}%
\pgfpathlineto{\pgfqpoint{4.579823in}{1.537618in}}%
\pgfpathlineto{\pgfqpoint{4.579934in}{1.537526in}}%
\pgfpathlineto{\pgfqpoint{4.580490in}{1.537749in}}%
\pgfpathlineto{\pgfqpoint{4.580712in}{1.538456in}}%
\pgfpathlineto{\pgfqpoint{4.581157in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{4.581268in}{1.538220in}}%
\pgfpathlineto{\pgfqpoint{4.584068in}{1.541977in}}%
\pgfpathlineto{\pgfqpoint{4.587650in}{1.544792in}}%
\pgfpathlineto{\pgfqpoint{4.589212in}{1.545735in}}%
\pgfpathlineto{\pgfqpoint{4.587832in}{1.544504in}}%
\pgfpathlineto{\pgfqpoint{4.589465in}{1.545643in}}%
\pgfpathlineto{\pgfqpoint{4.605571in}{1.561064in}}%
\pgfpathlineto{\pgfqpoint{4.605606in}{1.561025in}}%
\pgfpathlineto{\pgfqpoint{4.605745in}{1.560711in}}%
\pgfpathlineto{\pgfqpoint{4.606369in}{1.562177in}}%
\pgfpathlineto{\pgfqpoint{4.607028in}{1.561496in}}%
\pgfpathlineto{\pgfqpoint{4.608031in}{1.561889in}}%
\pgfpathlineto{\pgfqpoint{4.607236in}{1.561169in}}%
\pgfpathlineto{\pgfqpoint{4.608583in}{1.561510in}}%
\pgfpathlineto{\pgfqpoint{4.609513in}{1.562360in}}%
\pgfpathlineto{\pgfqpoint{4.610200in}{1.561915in}}%
\pgfpathlineto{\pgfqpoint{4.611982in}{1.563971in}}%
\pgfpathlineto{\pgfqpoint{4.613790in}{1.566379in}}%
\pgfpathlineto{\pgfqpoint{4.614164in}{1.566851in}}%
\pgfpathlineto{\pgfqpoint{4.614436in}{1.567689in}}%
\pgfpathlineto{\pgfqpoint{4.616706in}{1.569809in}}%
\pgfpathlineto{\pgfqpoint{4.615013in}{1.567440in}}%
\pgfpathlineto{\pgfqpoint{4.616773in}{1.569691in}}%
\pgfpathlineto{\pgfqpoint{4.617886in}{1.570058in}}%
\pgfpathlineto{\pgfqpoint{4.617617in}{1.570464in}}%
\pgfpathlineto{\pgfqpoint{4.617987in}{1.570595in}}%
\pgfpathlineto{\pgfqpoint{4.621106in}{1.574771in}}%
\pgfpathlineto{\pgfqpoint{4.621139in}{1.574732in}}%
\pgfpathlineto{\pgfqpoint{4.623270in}{1.577114in}}%
\pgfpathlineto{\pgfqpoint{4.624928in}{1.579261in}}%
\pgfpathlineto{\pgfqpoint{4.625159in}{1.579078in}}%
\pgfpathlineto{\pgfqpoint{4.626775in}{1.579392in}}%
\pgfpathlineto{\pgfqpoint{4.625225in}{1.579261in}}%
\pgfpathlineto{\pgfqpoint{4.626874in}{1.579536in}}%
\pgfpathlineto{\pgfqpoint{4.628745in}{1.581748in}}%
\pgfpathlineto{\pgfqpoint{4.628778in}{1.581460in}}%
\pgfpathlineto{\pgfqpoint{4.629792in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{4.630184in}{1.582586in}}%
\pgfpathlineto{\pgfqpoint{4.632007in}{1.584903in}}%
\pgfpathlineto{\pgfqpoint{4.634790in}{1.589158in}}%
\pgfpathlineto{\pgfqpoint{4.634823in}{1.589053in}}%
\pgfpathlineto{\pgfqpoint{4.634855in}{1.588765in}}%
\pgfpathlineto{\pgfqpoint{4.636078in}{1.590349in}}%
\pgfpathlineto{\pgfqpoint{4.636239in}{1.590166in}}%
\pgfpathlineto{\pgfqpoint{4.637810in}{1.592077in}}%
\pgfpathlineto{\pgfqpoint{4.636335in}{1.589904in}}%
\pgfpathlineto{\pgfqpoint{4.638290in}{1.591436in}}%
\pgfpathlineto{\pgfqpoint{4.639630in}{1.592248in}}%
\pgfpathlineto{\pgfqpoint{4.639694in}{1.592523in}}%
\pgfpathlineto{\pgfqpoint{4.641853in}{1.595494in}}%
\pgfpathlineto{\pgfqpoint{4.643528in}{1.595036in}}%
\pgfpathlineto{\pgfqpoint{4.642518in}{1.595992in}}%
\pgfpathlineto{\pgfqpoint{4.643749in}{1.595272in}}%
\pgfpathlineto{\pgfqpoint{4.648853in}{1.599723in}}%
\pgfpathlineto{\pgfqpoint{4.643938in}{1.594604in}}%
\pgfpathlineto{\pgfqpoint{4.649039in}{1.599474in}}%
\pgfpathlineto{\pgfqpoint{4.650250in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{4.650529in}{1.599736in}}%
\pgfpathlineto{\pgfqpoint{4.651334in}{1.599003in}}%
\pgfpathlineto{\pgfqpoint{4.652137in}{1.600168in}}%
\pgfpathlineto{\pgfqpoint{4.652229in}{1.599971in}}%
\pgfpathlineto{\pgfqpoint{4.655913in}{1.605313in}}%
\pgfpathlineto{\pgfqpoint{4.657559in}{1.607394in}}%
\pgfpathlineto{\pgfqpoint{4.657741in}{1.606844in}}%
\pgfpathlineto{\pgfqpoint{4.658197in}{1.606491in}}%
\pgfpathlineto{\pgfqpoint{4.658774in}{1.608585in}}%
\pgfpathlineto{\pgfqpoint{4.658956in}{1.608036in}}%
\pgfpathlineto{\pgfqpoint{4.660469in}{1.609436in}}%
\pgfpathlineto{\pgfqpoint{4.660650in}{1.609174in}}%
\pgfpathlineto{\pgfqpoint{4.660680in}{1.609109in}}%
\pgfpathlineto{\pgfqpoint{4.661705in}{1.610549in}}%
\pgfpathlineto{\pgfqpoint{4.664644in}{1.610575in}}%
\pgfpathlineto{\pgfqpoint{4.664674in}{1.610680in}}%
\pgfpathlineto{\pgfqpoint{4.666343in}{1.612670in}}%
\pgfpathlineto{\pgfqpoint{4.664883in}{1.610601in}}%
\pgfpathlineto{\pgfqpoint{4.666432in}{1.612644in}}%
\pgfpathlineto{\pgfqpoint{4.666730in}{1.611950in}}%
\pgfpathlineto{\pgfqpoint{4.667798in}{1.613468in}}%
\pgfpathlineto{\pgfqpoint{4.668863in}{1.614319in}}%
\pgfpathlineto{\pgfqpoint{4.669395in}{1.613403in}}%
\pgfpathlineto{\pgfqpoint{4.671720in}{1.616833in}}%
\pgfpathlineto{\pgfqpoint{4.673213in}{1.617199in}}%
\pgfpathlineto{\pgfqpoint{4.673301in}{1.617684in}}%
\pgfpathlineto{\pgfqpoint{4.673389in}{1.617435in}}%
\pgfpathlineto{\pgfqpoint{4.675254in}{1.619647in}}%
\pgfpathlineto{\pgfqpoint{4.675341in}{1.619281in}}%
\pgfpathlineto{\pgfqpoint{4.675545in}{1.620158in}}%
\pgfpathlineto{\pgfqpoint{4.676473in}{1.620577in}}%
\pgfpathlineto{\pgfqpoint{4.677862in}{1.622855in}}%
\pgfpathlineto{\pgfqpoint{4.678958in}{1.624936in}}%
\pgfpathlineto{\pgfqpoint{4.679678in}{1.624544in}}%
\pgfpathlineto{\pgfqpoint{4.680310in}{1.624465in}}%
\pgfpathlineto{\pgfqpoint{4.680941in}{1.625800in}}%
\pgfpathlineto{\pgfqpoint{4.680969in}{1.625669in}}%
\pgfpathlineto{\pgfqpoint{4.682998in}{1.627554in}}%
\pgfpathlineto{\pgfqpoint{4.681055in}{1.625525in}}%
\pgfpathlineto{\pgfqpoint{4.683027in}{1.627489in}}%
\pgfpathlineto{\pgfqpoint{4.683283in}{1.627240in}}%
\pgfpathlineto{\pgfqpoint{4.684137in}{1.629767in}}%
\pgfpathlineto{\pgfqpoint{4.684307in}{1.629165in}}%
\pgfpathlineto{\pgfqpoint{4.684648in}{1.629479in}}%
\pgfpathlineto{\pgfqpoint{4.684989in}{1.628379in}}%
\pgfpathlineto{\pgfqpoint{4.685697in}{1.628301in}}%
\pgfpathlineto{\pgfqpoint{4.685754in}{1.627908in}}%
\pgfpathlineto{\pgfqpoint{4.686715in}{1.629989in}}%
\pgfpathlineto{\pgfqpoint{4.687054in}{1.629741in}}%
\pgfpathlineto{\pgfqpoint{4.687758in}{1.630487in}}%
\pgfpathlineto{\pgfqpoint{4.687815in}{1.630827in}}%
\pgfpathlineto{\pgfqpoint{4.688462in}{1.631573in}}%
\pgfpathlineto{\pgfqpoint{4.688040in}{1.630199in}}%
\pgfpathlineto{\pgfqpoint{4.689416in}{1.631403in}}%
\pgfpathlineto{\pgfqpoint{4.689668in}{1.631770in}}%
\pgfpathlineto{\pgfqpoint{4.690256in}{1.630042in}}%
\pgfpathlineto{\pgfqpoint{4.690983in}{1.629125in}}%
\pgfpathlineto{\pgfqpoint{4.691514in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{4.691709in}{1.630448in}}%
\pgfpathlineto{\pgfqpoint{4.693822in}{1.633786in}}%
\pgfpathlineto{\pgfqpoint{4.693905in}{1.633066in}}%
\pgfpathlineto{\pgfqpoint{4.696199in}{1.634899in}}%
\pgfpathlineto{\pgfqpoint{4.693960in}{1.632961in}}%
\pgfpathlineto{\pgfqpoint{4.696227in}{1.634728in}}%
\pgfpathlineto{\pgfqpoint{4.697327in}{1.635370in}}%
\pgfpathlineto{\pgfqpoint{4.697822in}{1.634139in}}%
\pgfpathlineto{\pgfqpoint{4.698480in}{1.634283in}}%
\pgfpathlineto{\pgfqpoint{4.699082in}{1.633000in}}%
\pgfpathlineto{\pgfqpoint{4.699273in}{1.632490in}}%
\pgfpathlineto{\pgfqpoint{4.710060in}{1.639952in}}%
\pgfpathlineto{\pgfqpoint{4.711838in}{1.641863in}}%
\pgfpathlineto{\pgfqpoint{4.712050in}{1.641195in}}%
\pgfpathlineto{\pgfqpoint{4.713555in}{1.640318in}}%
\pgfpathlineto{\pgfqpoint{4.713635in}{1.640672in}}%
\pgfpathlineto{\pgfqpoint{4.715423in}{1.642112in}}%
\pgfpathlineto{\pgfqpoint{4.715449in}{1.642060in}}%
\pgfpathlineto{\pgfqpoint{4.717464in}{1.643421in}}%
\pgfpathlineto{\pgfqpoint{4.715554in}{1.641968in}}%
\pgfpathlineto{\pgfqpoint{4.717490in}{1.643408in}}%
\pgfpathlineto{\pgfqpoint{4.717568in}{1.643225in}}%
\pgfpathlineto{\pgfqpoint{4.718584in}{1.644940in}}%
\pgfpathlineto{\pgfqpoint{4.718636in}{1.644782in}}%
\pgfpathlineto{\pgfqpoint{4.720505in}{1.648959in}}%
\pgfpathlineto{\pgfqpoint{4.720531in}{1.648854in}}%
\pgfpathlineto{\pgfqpoint{4.721566in}{1.650948in}}%
\pgfpathlineto{\pgfqpoint{4.723601in}{1.653514in}}%
\pgfpathlineto{\pgfqpoint{4.721695in}{1.650857in}}%
\pgfpathlineto{\pgfqpoint{4.723652in}{1.653266in}}%
\pgfpathlineto{\pgfqpoint{4.725293in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{4.724678in}{1.653514in}}%
\pgfpathlineto{\pgfqpoint{4.725344in}{1.652637in}}%
\pgfpathlineto{\pgfqpoint{4.725548in}{1.652428in}}%
\pgfpathlineto{\pgfqpoint{4.726187in}{1.653776in}}%
\pgfpathlineto{\pgfqpoint{4.726340in}{1.653802in}}%
\pgfpathlineto{\pgfqpoint{4.728046in}{1.655989in}}%
\pgfpathlineto{\pgfqpoint{4.728223in}{1.655779in}}%
\pgfpathlineto{\pgfqpoint{4.728249in}{1.655701in}}%
\pgfpathlineto{\pgfqpoint{4.728503in}{1.656853in}}%
\pgfpathlineto{\pgfqpoint{4.729643in}{1.656263in}}%
\pgfpathlineto{\pgfqpoint{4.731107in}{1.657088in}}%
\pgfpathlineto{\pgfqpoint{4.730224in}{1.655989in}}%
\pgfpathlineto{\pgfqpoint{4.731258in}{1.656983in}}%
\pgfpathlineto{\pgfqpoint{4.732616in}{1.656002in}}%
\pgfpathlineto{\pgfqpoint{4.731435in}{1.657219in}}%
\pgfpathlineto{\pgfqpoint{4.732943in}{1.656407in}}%
\pgfpathlineto{\pgfqpoint{4.734045in}{1.658725in}}%
\pgfpathlineto{\pgfqpoint{4.734820in}{1.658005in}}%
\pgfpathlineto{\pgfqpoint{4.735069in}{1.657717in}}%
\pgfpathlineto{\pgfqpoint{4.735618in}{1.659039in}}%
\pgfpathlineto{\pgfqpoint{4.736215in}{1.658751in}}%
\pgfpathlineto{\pgfqpoint{4.738052in}{1.661736in}}%
\pgfpathlineto{\pgfqpoint{4.738175in}{1.661500in}}%
\pgfpathlineto{\pgfqpoint{4.739584in}{1.661238in}}%
\pgfpathlineto{\pgfqpoint{4.739781in}{1.660636in}}%
\pgfpathlineto{\pgfqpoint{4.740815in}{1.660570in}}%
\pgfpathlineto{\pgfqpoint{4.740052in}{1.661277in}}%
\pgfpathlineto{\pgfqpoint{4.741183in}{1.661238in}}%
\pgfpathlineto{\pgfqpoint{4.742630in}{1.661853in}}%
\pgfpathlineto{\pgfqpoint{4.741723in}{1.660584in}}%
\pgfpathlineto{\pgfqpoint{4.742728in}{1.661343in}}%
\pgfpathlineto{\pgfqpoint{4.744266in}{1.661081in}}%
\pgfpathlineto{\pgfqpoint{4.743094in}{1.661814in}}%
\pgfpathlineto{\pgfqpoint{4.744436in}{1.661330in}}%
\pgfpathlineto{\pgfqpoint{4.746017in}{1.663464in}}%
\pgfpathlineto{\pgfqpoint{4.746089in}{1.662796in}}%
\pgfpathlineto{\pgfqpoint{4.748459in}{1.664092in}}%
\pgfpathlineto{\pgfqpoint{4.748580in}{1.664655in}}%
\pgfpathlineto{\pgfqpoint{4.749109in}{1.663699in}}%
\pgfpathlineto{\pgfqpoint{4.750023in}{1.664328in}}%
\pgfpathlineto{\pgfqpoint{4.751126in}{1.665781in}}%
\pgfpathlineto{\pgfqpoint{4.751485in}{1.665663in}}%
\pgfpathlineto{\pgfqpoint{4.752798in}{1.666619in}}%
\pgfpathlineto{\pgfqpoint{4.762942in}{1.673819in}}%
\pgfpathlineto{\pgfqpoint{4.764426in}{1.674892in}}%
\pgfpathlineto{\pgfqpoint{4.763684in}{1.673635in}}%
\pgfpathlineto{\pgfqpoint{4.764541in}{1.674513in}}%
\pgfpathlineto{\pgfqpoint{4.765350in}{1.674028in}}%
\pgfpathlineto{\pgfqpoint{4.765996in}{1.675259in}}%
\pgfpathlineto{\pgfqpoint{4.767078in}{1.676555in}}%
\pgfpathlineto{\pgfqpoint{4.768890in}{1.680089in}}%
\pgfpathlineto{\pgfqpoint{4.768913in}{1.679932in}}%
\pgfpathlineto{\pgfqpoint{4.769507in}{1.678662in}}%
\pgfpathlineto{\pgfqpoint{4.770534in}{1.679409in}}%
\pgfpathlineto{\pgfqpoint{4.771080in}{1.680548in}}%
\pgfpathlineto{\pgfqpoint{4.772148in}{1.679958in}}%
\pgfpathlineto{\pgfqpoint{4.772171in}{1.679814in}}%
\pgfpathlineto{\pgfqpoint{4.773462in}{1.681372in}}%
\pgfpathlineto{\pgfqpoint{4.775627in}{1.683545in}}%
\pgfpathlineto{\pgfqpoint{4.773507in}{1.681320in}}%
\pgfpathlineto{\pgfqpoint{4.775672in}{1.683480in}}%
\pgfpathlineto{\pgfqpoint{4.785179in}{1.693233in}}%
\pgfpathlineto{\pgfqpoint{4.785377in}{1.692644in}}%
\pgfpathlineto{\pgfqpoint{4.785398in}{1.692343in}}%
\pgfpathlineto{\pgfqpoint{4.786690in}{1.695576in}}%
\pgfpathlineto{\pgfqpoint{4.787542in}{1.696466in}}%
\pgfpathlineto{\pgfqpoint{4.788327in}{1.695642in}}%
\pgfpathlineto{\pgfqpoint{4.790973in}{1.696964in}}%
\pgfpathlineto{\pgfqpoint{4.792549in}{1.698273in}}%
\pgfpathlineto{\pgfqpoint{4.792613in}{1.698077in}}%
\pgfpathlineto{\pgfqpoint{4.793323in}{1.697632in}}%
\pgfpathlineto{\pgfqpoint{4.793603in}{1.698823in}}%
\pgfpathlineto{\pgfqpoint{4.794032in}{1.698653in}}%
\pgfpathlineto{\pgfqpoint{4.795638in}{1.701284in}}%
\pgfpathlineto{\pgfqpoint{4.795894in}{1.700931in}}%
\pgfpathlineto{\pgfqpoint{4.797662in}{1.702842in}}%
\pgfpathlineto{\pgfqpoint{4.796043in}{1.700787in}}%
\pgfpathlineto{\pgfqpoint{4.797790in}{1.702763in}}%
\pgfpathlineto{\pgfqpoint{4.797811in}{1.702593in}}%
\pgfpathlineto{\pgfqpoint{4.799084in}{1.704347in}}%
\pgfpathlineto{\pgfqpoint{4.799147in}{1.704072in}}%
\pgfpathlineto{\pgfqpoint{4.800648in}{1.705971in}}%
\pgfpathlineto{\pgfqpoint{4.799528in}{1.703653in}}%
\pgfpathlineto{\pgfqpoint{4.800922in}{1.705918in}}%
\pgfpathlineto{\pgfqpoint{4.802332in}{1.707869in}}%
\pgfpathlineto{\pgfqpoint{4.801069in}{1.705460in}}%
\pgfpathlineto{\pgfqpoint{4.802751in}{1.707057in}}%
\pgfpathlineto{\pgfqpoint{4.804196in}{1.705512in}}%
\pgfpathlineto{\pgfqpoint{4.803129in}{1.707267in}}%
\pgfpathlineto{\pgfqpoint{4.804405in}{1.705656in}}%
\pgfpathlineto{\pgfqpoint{4.805990in}{1.708183in}}%
\pgfpathlineto{\pgfqpoint{4.804510in}{1.705486in}}%
\pgfpathlineto{\pgfqpoint{4.806136in}{1.707411in}}%
\pgfpathlineto{\pgfqpoint{4.806614in}{1.706337in}}%
\pgfpathlineto{\pgfqpoint{4.806219in}{1.707699in}}%
\pgfpathlineto{\pgfqpoint{4.807775in}{1.706730in}}%
\pgfpathlineto{\pgfqpoint{4.809717in}{1.709924in}}%
\pgfpathlineto{\pgfqpoint{4.809903in}{1.709518in}}%
\pgfpathlineto{\pgfqpoint{4.810705in}{1.711744in}}%
\pgfpathlineto{\pgfqpoint{4.810890in}{1.711299in}}%
\pgfpathlineto{\pgfqpoint{4.811055in}{1.711181in}}%
\pgfpathlineto{\pgfqpoint{4.811157in}{1.711783in}}%
\pgfpathlineto{\pgfqpoint{4.812019in}{1.712307in}}%
\pgfpathlineto{\pgfqpoint{4.813308in}{1.715462in}}%
\pgfpathlineto{\pgfqpoint{4.813960in}{1.715305in}}%
\pgfpathlineto{\pgfqpoint{4.816865in}{1.718041in}}%
\pgfpathlineto{\pgfqpoint{4.814511in}{1.714257in}}%
\pgfpathlineto{\pgfqpoint{4.816946in}{1.717831in}}%
\pgfpathlineto{\pgfqpoint{4.817168in}{1.717478in}}%
\pgfpathlineto{\pgfqpoint{4.818360in}{1.719311in}}%
\pgfpathlineto{\pgfqpoint{4.818380in}{1.719140in}}%
\pgfpathlineto{\pgfqpoint{4.818742in}{1.718813in}}%
\pgfpathlineto{\pgfqpoint{4.819547in}{1.720214in}}%
\pgfpathlineto{\pgfqpoint{4.819668in}{1.720188in}}%
\pgfpathlineto{\pgfqpoint{4.821492in}{1.721392in}}%
\pgfpathlineto{\pgfqpoint{4.819828in}{1.719900in}}%
\pgfpathlineto{\pgfqpoint{4.821532in}{1.721274in}}%
\pgfpathlineto{\pgfqpoint{4.822311in}{1.718879in}}%
\pgfpathlineto{\pgfqpoint{4.823148in}{1.720567in}}%
\pgfpathlineto{\pgfqpoint{4.824976in}{1.723709in}}%
\pgfpathlineto{\pgfqpoint{4.825214in}{1.723238in}}%
\pgfpathlineto{\pgfqpoint{4.832863in}{1.730687in}}%
\pgfpathlineto{\pgfqpoint{4.834143in}{1.732952in}}%
\pgfpathlineto{\pgfqpoint{4.834646in}{1.732415in}}%
\pgfpathlineto{\pgfqpoint{4.836209in}{1.730975in}}%
\pgfpathlineto{\pgfqpoint{4.836556in}{1.731891in}}%
\pgfpathlineto{\pgfqpoint{4.837709in}{1.733161in}}%
\pgfpathlineto{\pgfqpoint{4.837133in}{1.730922in}}%
\pgfpathlineto{\pgfqpoint{4.838150in}{1.732559in}}%
\pgfpathlineto{\pgfqpoint{4.839508in}{1.734182in}}%
\pgfpathlineto{\pgfqpoint{4.838226in}{1.732310in}}%
\pgfpathlineto{\pgfqpoint{4.839871in}{1.733449in}}%
\pgfpathlineto{\pgfqpoint{4.840347in}{1.734968in}}%
\pgfpathlineto{\pgfqpoint{4.842059in}{1.736853in}}%
\pgfpathlineto{\pgfqpoint{4.842097in}{1.736696in}}%
\pgfpathlineto{\pgfqpoint{4.842987in}{1.736002in}}%
\pgfpathlineto{\pgfqpoint{4.842324in}{1.737180in}}%
\pgfpathlineto{\pgfqpoint{4.843649in}{1.736565in}}%
\pgfpathlineto{\pgfqpoint{4.843668in}{1.736525in}}%
\pgfpathlineto{\pgfqpoint{4.844272in}{1.738541in}}%
\pgfpathlineto{\pgfqpoint{4.845703in}{1.741186in}}%
\pgfpathlineto{\pgfqpoint{4.845966in}{1.740728in}}%
\pgfpathlineto{\pgfqpoint{4.845985in}{1.740662in}}%
\pgfpathlineto{\pgfqpoint{4.846848in}{1.742613in}}%
\pgfpathlineto{\pgfqpoint{4.847110in}{1.742312in}}%
\pgfpathlineto{\pgfqpoint{4.848475in}{1.742299in}}%
\pgfpathlineto{\pgfqpoint{4.848606in}{1.743084in}}%
\pgfpathlineto{\pgfqpoint{4.849556in}{1.744197in}}%
\pgfpathlineto{\pgfqpoint{4.848774in}{1.742835in}}%
\pgfpathlineto{\pgfqpoint{4.850226in}{1.743595in}}%
\pgfpathlineto{\pgfqpoint{4.852153in}{1.746684in}}%
\pgfpathlineto{\pgfqpoint{4.853758in}{1.748190in}}%
\pgfpathlineto{\pgfqpoint{4.853777in}{1.748072in}}%
\pgfpathlineto{\pgfqpoint{4.855485in}{1.750049in}}%
\pgfpathlineto{\pgfqpoint{4.855522in}{1.749944in}}%
\pgfpathlineto{\pgfqpoint{4.856163in}{1.749538in}}%
\pgfpathlineto{\pgfqpoint{4.856529in}{1.751240in}}%
\pgfpathlineto{\pgfqpoint{4.856766in}{1.750860in}}%
\pgfpathlineto{\pgfqpoint{4.859352in}{1.754722in}}%
\pgfpathlineto{\pgfqpoint{4.856840in}{1.750742in}}%
\pgfpathlineto{\pgfqpoint{4.859570in}{1.754225in}}%
\pgfpathlineto{\pgfqpoint{4.875861in}{1.764829in}}%
\pgfpathlineto{\pgfqpoint{4.876087in}{1.764344in}}%
\pgfpathlineto{\pgfqpoint{4.876487in}{1.763703in}}%
\pgfpathlineto{\pgfqpoint{4.877406in}{1.766190in}}%
\pgfpathlineto{\pgfqpoint{4.877528in}{1.765863in}}%
\pgfpathlineto{\pgfqpoint{4.877788in}{1.764737in}}%
\pgfpathlineto{\pgfqpoint{4.879015in}{1.766530in}}%
\pgfpathlineto{\pgfqpoint{4.879394in}{1.765981in}}%
\pgfpathlineto{\pgfqpoint{4.879067in}{1.766766in}}%
\pgfpathlineto{\pgfqpoint{4.880531in}{1.766701in}}%
\pgfpathlineto{\pgfqpoint{4.882554in}{1.770144in}}%
\pgfpathlineto{\pgfqpoint{4.880600in}{1.766399in}}%
\pgfpathlineto{\pgfqpoint{4.882606in}{1.769960in}}%
\pgfpathlineto{\pgfqpoint{4.883784in}{1.767813in}}%
\pgfpathlineto{\pgfqpoint{4.884261in}{1.768429in}}%
\pgfpathlineto{\pgfqpoint{4.885994in}{1.770549in}}%
\pgfpathlineto{\pgfqpoint{4.884499in}{1.767617in}}%
\pgfpathlineto{\pgfqpoint{4.886028in}{1.770314in}}%
\pgfpathlineto{\pgfqpoint{4.886655in}{1.769541in}}%
\pgfpathlineto{\pgfqpoint{4.887416in}{1.771309in}}%
\pgfpathlineto{\pgfqpoint{4.887990in}{1.771034in}}%
\pgfpathlineto{\pgfqpoint{4.889034in}{1.772212in}}%
\pgfpathlineto{\pgfqpoint{4.889051in}{1.772160in}}%
\pgfpathlineto{\pgfqpoint{4.889774in}{1.774804in}}%
\pgfpathlineto{\pgfqpoint{4.889791in}{1.774699in}}%
\pgfpathlineto{\pgfqpoint{4.889858in}{1.775184in}}%
\pgfpathlineto{\pgfqpoint{4.891048in}{1.773115in}}%
\pgfpathlineto{\pgfqpoint{4.891215in}{1.773181in}}%
\pgfpathlineto{\pgfqpoint{4.893367in}{1.772434in}}%
\pgfpathlineto{\pgfqpoint{4.891265in}{1.773285in}}%
\pgfpathlineto{\pgfqpoint{4.893633in}{1.773207in}}%
\pgfpathlineto{\pgfqpoint{4.893833in}{1.773744in}}%
\pgfpathlineto{\pgfqpoint{4.894829in}{1.771989in}}%
\pgfpathlineto{\pgfqpoint{4.894978in}{1.772474in}}%
\pgfpathlineto{\pgfqpoint{4.896450in}{1.771872in}}%
\pgfpathlineto{\pgfqpoint{4.895640in}{1.773351in}}%
\pgfpathlineto{\pgfqpoint{4.896532in}{1.772277in}}%
\pgfpathlineto{\pgfqpoint{4.898113in}{1.771296in}}%
\pgfpathlineto{\pgfqpoint{4.898196in}{1.771570in}}%
\pgfpathlineto{\pgfqpoint{4.898327in}{1.771453in}}%
\pgfpathlineto{\pgfqpoint{4.899868in}{1.773953in}}%
\pgfpathlineto{\pgfqpoint{4.900816in}{1.773940in}}%
\pgfpathlineto{\pgfqpoint{4.900179in}{1.773246in}}%
\pgfpathlineto{\pgfqpoint{4.901338in}{1.773534in}}%
\pgfpathlineto{\pgfqpoint{4.901550in}{1.772866in}}%
\pgfpathlineto{\pgfqpoint{4.902494in}{1.775118in}}%
\pgfpathlineto{\pgfqpoint{4.903241in}{1.776846in}}%
\pgfpathlineto{\pgfqpoint{4.904067in}{1.775851in}}%
\pgfpathlineto{\pgfqpoint{4.905683in}{1.771767in}}%
\pgfpathlineto{\pgfqpoint{4.904229in}{1.775877in}}%
\pgfpathlineto{\pgfqpoint{4.906037in}{1.772448in}}%
\pgfpathlineto{\pgfqpoint{4.906214in}{1.773168in}}%
\pgfpathlineto{\pgfqpoint{4.907227in}{1.771282in}}%
\pgfpathlineto{\pgfqpoint{4.907596in}{1.772749in}}%
\pgfpathlineto{\pgfqpoint{4.908958in}{1.770183in}}%
\pgfpathlineto{\pgfqpoint{4.909293in}{1.770274in}}%
\pgfpathlineto{\pgfqpoint{4.909549in}{1.770968in}}%
\pgfpathlineto{\pgfqpoint{4.910426in}{1.769856in}}%
\pgfpathlineto{\pgfqpoint{4.910824in}{1.770235in}}%
\pgfpathlineto{\pgfqpoint{4.910839in}{1.769869in}}%
\pgfpathlineto{\pgfqpoint{4.912189in}{1.773259in}}%
\pgfpathlineto{\pgfqpoint{4.912237in}{1.772997in}}%
\pgfpathlineto{\pgfqpoint{4.912902in}{1.771937in}}%
\pgfpathlineto{\pgfqpoint{4.912427in}{1.773128in}}%
\pgfpathlineto{\pgfqpoint{4.913756in}{1.773325in}}%
\pgfpathlineto{\pgfqpoint{4.914560in}{1.775445in}}%
\pgfpathlineto{\pgfqpoint{4.915332in}{1.774254in}}%
\pgfpathlineto{\pgfqpoint{4.917168in}{1.772893in}}%
\pgfpathlineto{\pgfqpoint{4.915426in}{1.774464in}}%
\pgfpathlineto{\pgfqpoint{4.917215in}{1.773011in}}%
\pgfpathlineto{\pgfqpoint{4.917387in}{1.772906in}}%
\pgfpathlineto{\pgfqpoint{4.919151in}{1.774922in}}%
\pgfpathlineto{\pgfqpoint{4.919867in}{1.774359in}}%
\pgfpathlineto{\pgfqpoint{4.920364in}{1.776493in}}%
\pgfpathlineto{\pgfqpoint{4.920488in}{1.776139in}}%
\pgfpathlineto{\pgfqpoint{4.921341in}{1.778666in}}%
\pgfpathlineto{\pgfqpoint{4.922315in}{1.777278in}}%
\pgfpathlineto{\pgfqpoint{4.923719in}{1.777121in}}%
\pgfpathlineto{\pgfqpoint{4.923257in}{1.778247in}}%
\pgfpathlineto{\pgfqpoint{4.923842in}{1.777409in}}%
\pgfpathlineto{\pgfqpoint{4.925255in}{1.778234in}}%
\pgfpathlineto{\pgfqpoint{4.923949in}{1.777252in}}%
\pgfpathlineto{\pgfqpoint{4.925470in}{1.778142in}}%
\pgfpathlineto{\pgfqpoint{4.926510in}{1.776715in}}%
\pgfpathlineto{\pgfqpoint{4.926770in}{1.776126in}}%
\pgfpathlineto{\pgfqpoint{4.927548in}{1.777894in}}%
\pgfpathlineto{\pgfqpoint{4.927975in}{1.777317in}}%
\pgfpathlineto{\pgfqpoint{4.928584in}{1.778195in}}%
\pgfpathlineto{\pgfqpoint{4.929313in}{1.776715in}}%
\pgfpathlineto{\pgfqpoint{4.929449in}{1.776859in}}%
\pgfpathlineto{\pgfqpoint{4.929783in}{1.776283in}}%
\pgfpathlineto{\pgfqpoint{4.930827in}{1.777867in}}%
\pgfpathlineto{\pgfqpoint{4.932622in}{1.779307in}}%
\pgfpathlineto{\pgfqpoint{4.930933in}{1.777462in}}%
\pgfpathlineto{\pgfqpoint{4.932637in}{1.779137in}}%
\pgfpathlineto{\pgfqpoint{4.933118in}{1.777841in}}%
\pgfpathlineto{\pgfqpoint{4.933719in}{1.779831in}}%
\pgfpathlineto{\pgfqpoint{4.934214in}{1.778915in}}%
\pgfpathlineto{\pgfqpoint{4.935739in}{1.781428in}}%
\pgfpathlineto{\pgfqpoint{4.934588in}{1.778574in}}%
\pgfpathlineto{\pgfqpoint{4.935933in}{1.781127in}}%
\pgfpathlineto{\pgfqpoint{4.936157in}{1.780656in}}%
\pgfpathlineto{\pgfqpoint{4.937036in}{1.782371in}}%
\pgfpathlineto{\pgfqpoint{4.938773in}{1.785526in}}%
\pgfpathlineto{\pgfqpoint{4.939690in}{1.786350in}}%
\pgfpathlineto{\pgfqpoint{4.940133in}{1.784295in}}%
\pgfpathlineto{\pgfqpoint{4.941444in}{1.783798in}}%
\pgfpathlineto{\pgfqpoint{4.940561in}{1.785002in}}%
\pgfpathlineto{\pgfqpoint{4.941636in}{1.784714in}}%
\pgfpathlineto{\pgfqpoint{4.944157in}{1.786940in}}%
\pgfpathlineto{\pgfqpoint{4.941768in}{1.784347in}}%
\pgfpathlineto{\pgfqpoint{4.944230in}{1.786403in}}%
\pgfpathlineto{\pgfqpoint{4.945047in}{1.785342in}}%
\pgfpathlineto{\pgfqpoint{4.945717in}{1.787424in}}%
\pgfpathlineto{\pgfqpoint{4.946037in}{1.788026in}}%
\pgfpathlineto{\pgfqpoint{4.946356in}{1.786743in}}%
\pgfpathlineto{\pgfqpoint{4.947271in}{1.787385in}}%
\pgfpathlineto{\pgfqpoint{4.948269in}{1.784950in}}%
\pgfpathlineto{\pgfqpoint{4.947401in}{1.787489in}}%
\pgfpathlineto{\pgfqpoint{4.949266in}{1.785774in}}%
\pgfpathlineto{\pgfqpoint{4.950115in}{1.788039in}}%
\pgfpathlineto{\pgfqpoint{4.950892in}{1.787110in}}%
\pgfpathlineto{\pgfqpoint{4.951250in}{1.785748in}}%
\pgfpathlineto{\pgfqpoint{4.952296in}{1.788183in}}%
\pgfpathlineto{\pgfqpoint{4.952368in}{1.787934in}}%
\pgfpathlineto{\pgfqpoint{4.952439in}{1.788393in}}%
\pgfpathlineto{\pgfqpoint{4.953511in}{1.785539in}}%
\pgfpathlineto{\pgfqpoint{4.953739in}{1.786730in}}%
\pgfpathlineto{\pgfqpoint{4.955673in}{1.782842in}}%
\pgfpathlineto{\pgfqpoint{4.955687in}{1.782986in}}%
\pgfpathlineto{\pgfqpoint{4.955985in}{1.783915in}}%
\pgfpathlineto{\pgfqpoint{4.956707in}{1.782737in}}%
\pgfpathlineto{\pgfqpoint{4.957216in}{1.783117in}}%
\pgfpathlineto{\pgfqpoint{4.958260in}{1.782646in}}%
\pgfpathlineto{\pgfqpoint{4.957724in}{1.783706in}}%
\pgfpathlineto{\pgfqpoint{4.958739in}{1.783379in}}%
\pgfpathlineto{\pgfqpoint{4.959189in}{1.783824in}}%
\pgfpathlineto{\pgfqpoint{4.958837in}{1.782724in}}%
\pgfpathlineto{\pgfqpoint{4.960186in}{1.782685in}}%
\pgfpathlineto{\pgfqpoint{4.960200in}{1.782606in}}%
\pgfpathlineto{\pgfqpoint{4.960886in}{1.784151in}}%
\pgfpathlineto{\pgfqpoint{4.961474in}{1.784099in}}%
\pgfpathlineto{\pgfqpoint{4.962757in}{1.786691in}}%
\pgfpathlineto{\pgfqpoint{4.961655in}{1.783929in}}%
\pgfpathlineto{\pgfqpoint{4.963189in}{1.785931in}}%
\pgfpathlineto{\pgfqpoint{4.963495in}{1.784753in}}%
\pgfpathlineto{\pgfqpoint{4.963245in}{1.786468in}}%
\pgfpathlineto{\pgfqpoint{4.964800in}{1.785369in}}%
\pgfpathlineto{\pgfqpoint{4.966376in}{1.787057in}}%
\pgfpathlineto{\pgfqpoint{4.965021in}{1.784478in}}%
\pgfpathlineto{\pgfqpoint{4.966556in}{1.786521in}}%
\pgfpathlineto{\pgfqpoint{4.967671in}{1.785722in}}%
\pgfpathlineto{\pgfqpoint{4.967947in}{1.787411in}}%
\pgfpathlineto{\pgfqpoint{4.967988in}{1.787280in}}%
\pgfpathlineto{\pgfqpoint{4.969058in}{1.789348in}}%
\pgfpathlineto{\pgfqpoint{4.968372in}{1.787097in}}%
\pgfpathlineto{\pgfqpoint{4.969784in}{1.788327in}}%
\pgfpathlineto{\pgfqpoint{4.970194in}{1.788052in}}%
\pgfpathlineto{\pgfqpoint{4.971136in}{1.790186in}}%
\pgfpathlineto{\pgfqpoint{4.971232in}{1.789597in}}%
\pgfpathlineto{\pgfqpoint{4.972511in}{1.793577in}}%
\pgfpathlineto{\pgfqpoint{4.971327in}{1.789309in}}%
\pgfpathlineto{\pgfqpoint{4.973068in}{1.792857in}}%
\pgfpathlineto{\pgfqpoint{4.973989in}{1.791417in}}%
\pgfpathlineto{\pgfqpoint{4.974490in}{1.793603in}}%
\pgfpathlineto{\pgfqpoint{4.974544in}{1.793341in}}%
\pgfpathlineto{\pgfqpoint{4.974557in}{1.793393in}}%
\pgfpathlineto{\pgfqpoint{4.975071in}{1.790998in}}%
\pgfpathlineto{\pgfqpoint{4.975799in}{1.792045in}}%
\pgfpathlineto{\pgfqpoint{4.978471in}{1.792922in}}%
\pgfpathlineto{\pgfqpoint{4.978538in}{1.792687in}}%
\pgfpathlineto{\pgfqpoint{4.978925in}{1.791574in}}%
\pgfpathlineto{\pgfqpoint{4.980006in}{1.793642in}}%
\pgfpathlineto{\pgfqpoint{4.980366in}{1.794454in}}%
\pgfpathlineto{\pgfqpoint{4.981364in}{1.792084in}}%
\pgfpathlineto{\pgfqpoint{4.981457in}{1.792412in}}%
\pgfpathlineto{\pgfqpoint{4.983113in}{1.790252in}}%
\pgfpathlineto{\pgfqpoint{4.981974in}{1.792739in}}%
\pgfpathlineto{\pgfqpoint{4.983126in}{1.790474in}}%
\pgfpathlineto{\pgfqpoint{4.985223in}{1.791600in}}%
\pgfpathlineto{\pgfqpoint{4.983179in}{1.790343in}}%
\pgfpathlineto{\pgfqpoint{4.985381in}{1.790644in}}%
\pgfpathlineto{\pgfqpoint{4.985433in}{1.790121in}}%
\pgfpathlineto{\pgfqpoint{4.986497in}{1.792111in}}%
\pgfpathlineto{\pgfqpoint{4.986837in}{1.791639in}}%
\pgfpathlineto{\pgfqpoint{4.987021in}{1.792163in}}%
\pgfpathlineto{\pgfqpoint{4.988145in}{1.790605in}}%
\pgfpathlineto{\pgfqpoint{4.988367in}{1.791443in}}%
\pgfpathlineto{\pgfqpoint{4.989591in}{1.789924in}}%
\pgfpathlineto{\pgfqpoint{4.988979in}{1.791587in}}%
\pgfpathlineto{\pgfqpoint{4.989929in}{1.791011in}}%
\pgfpathlineto{\pgfqpoint{4.990915in}{1.791116in}}%
\pgfpathlineto{\pgfqpoint{4.991136in}{1.789466in}}%
\pgfpathlineto{\pgfqpoint{4.991395in}{1.790108in}}%
\pgfpathlineto{\pgfqpoint{4.991408in}{1.790068in}}%
\pgfpathlineto{\pgfqpoint{4.992442in}{1.791744in}}%
\pgfpathlineto{\pgfqpoint{4.992506in}{1.791626in}}%
\pgfpathlineto{\pgfqpoint{4.995618in}{1.794388in}}%
\pgfpathlineto{\pgfqpoint{4.992558in}{1.791495in}}%
\pgfpathlineto{\pgfqpoint{4.996040in}{1.793053in}}%
\pgfpathlineto{\pgfqpoint{4.996283in}{1.792503in}}%
\pgfpathlineto{\pgfqpoint{4.997190in}{1.795462in}}%
\pgfpathlineto{\pgfqpoint{4.997241in}{1.795265in}}%
\pgfpathlineto{\pgfqpoint{4.998374in}{1.794087in}}%
\pgfpathlineto{\pgfqpoint{4.997432in}{1.795972in}}%
\pgfpathlineto{\pgfqpoint{4.999048in}{1.795475in}}%
\pgfpathlineto{\pgfqpoint{4.999378in}{1.794703in}}%
\pgfpathlineto{\pgfqpoint{5.000695in}{1.796732in}}%
\pgfpathlineto{\pgfqpoint{5.001919in}{1.798735in}}%
\pgfpathlineto{\pgfqpoint{5.002435in}{1.798355in}}%
\pgfpathlineto{\pgfqpoint{5.003290in}{1.797844in}}%
\pgfpathlineto{\pgfqpoint{5.003779in}{1.799952in}}%
\pgfpathlineto{\pgfqpoint{5.003855in}{1.799677in}}%
\pgfpathlineto{\pgfqpoint{5.004844in}{1.799415in}}%
\pgfpathlineto{\pgfqpoint{5.004268in}{1.800581in}}%
\pgfpathlineto{\pgfqpoint{5.005244in}{1.800397in}}%
\pgfpathlineto{\pgfqpoint{5.006915in}{1.801903in}}%
\pgfpathlineto{\pgfqpoint{5.005356in}{1.800162in}}%
\pgfpathlineto{\pgfqpoint{5.006940in}{1.801615in}}%
\pgfpathlineto{\pgfqpoint{5.007859in}{1.802623in}}%
\pgfpathlineto{\pgfqpoint{5.007362in}{1.800463in}}%
\pgfpathlineto{\pgfqpoint{5.008665in}{1.802073in}}%
\pgfpathlineto{\pgfqpoint{5.008677in}{1.801968in}}%
\pgfpathlineto{\pgfqpoint{5.010000in}{1.803644in}}%
\pgfpathlineto{\pgfqpoint{5.010025in}{1.803631in}}%
\pgfpathlineto{\pgfqpoint{5.010716in}{1.804888in}}%
\pgfpathlineto{\pgfqpoint{5.010198in}{1.803055in}}%
\pgfpathlineto{\pgfqpoint{5.011590in}{1.803958in}}%
\pgfpathlineto{\pgfqpoint{5.012412in}{1.802060in}}%
\pgfpathlineto{\pgfqpoint{5.011786in}{1.804678in}}%
\pgfpathlineto{\pgfqpoint{5.013123in}{1.804050in}}%
\pgfpathlineto{\pgfqpoint{5.013931in}{1.805162in}}%
\pgfpathlineto{\pgfqpoint{5.014443in}{1.802885in}}%
\pgfpathlineto{\pgfqpoint{5.014627in}{1.803539in}}%
\pgfpathlineto{\pgfqpoint{5.016634in}{1.806157in}}%
\pgfpathlineto{\pgfqpoint{5.014675in}{1.803264in}}%
\pgfpathlineto{\pgfqpoint{5.017107in}{1.805267in}}%
\pgfpathlineto{\pgfqpoint{5.017143in}{1.805018in}}%
\pgfpathlineto{\pgfqpoint{5.018305in}{1.806629in}}%
\pgfpathlineto{\pgfqpoint{5.018378in}{1.806419in}}%
\pgfpathlineto{\pgfqpoint{5.019102in}{1.804744in}}%
\pgfpathlineto{\pgfqpoint{5.019909in}{1.806498in}}%
\pgfpathlineto{\pgfqpoint{5.020715in}{1.804272in}}%
\pgfpathlineto{\pgfqpoint{5.020270in}{1.806550in}}%
\pgfpathlineto{\pgfqpoint{5.021482in}{1.805856in}}%
\pgfpathlineto{\pgfqpoint{5.022309in}{1.806066in}}%
\pgfpathlineto{\pgfqpoint{5.022727in}{1.804678in}}%
\pgfpathlineto{\pgfqpoint{5.022882in}{1.804573in}}%
\pgfpathlineto{\pgfqpoint{5.023622in}{1.806642in}}%
\pgfpathlineto{\pgfqpoint{5.024158in}{1.805529in}}%
\pgfpathlineto{\pgfqpoint{5.025335in}{1.806406in}}%
\pgfpathlineto{\pgfqpoint{5.025109in}{1.804979in}}%
\pgfpathlineto{\pgfqpoint{5.025750in}{1.805752in}}%
\pgfpathlineto{\pgfqpoint{5.026461in}{1.804613in}}%
\pgfpathlineto{\pgfqpoint{5.026969in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{5.027253in}{1.806812in}}%
\pgfpathlineto{\pgfqpoint{5.028738in}{1.807296in}}%
\pgfpathlineto{\pgfqpoint{5.028420in}{1.805647in}}%
\pgfpathlineto{\pgfqpoint{5.028809in}{1.806995in}}%
\pgfpathlineto{\pgfqpoint{5.028832in}{1.806851in}}%
\pgfpathlineto{\pgfqpoint{5.029713in}{1.810189in}}%
\pgfpathlineto{\pgfqpoint{5.030253in}{1.807990in}}%
\pgfpathlineto{\pgfqpoint{5.031750in}{1.811119in}}%
\pgfpathlineto{\pgfqpoint{5.030663in}{1.807388in}}%
\pgfpathlineto{\pgfqpoint{5.031960in}{1.810229in}}%
\pgfpathlineto{\pgfqpoint{5.032660in}{1.806995in}}%
\pgfpathlineto{\pgfqpoint{5.033718in}{1.809365in}}%
\pgfpathlineto{\pgfqpoint{5.035295in}{1.809941in}}%
\pgfpathlineto{\pgfqpoint{5.034438in}{1.808370in}}%
\pgfpathlineto{\pgfqpoint{5.035341in}{1.809875in}}%
\pgfpathlineto{\pgfqpoint{5.035607in}{1.809522in}}%
\pgfpathlineto{\pgfqpoint{5.036600in}{1.811629in}}%
\pgfpathlineto{\pgfqpoint{5.036646in}{1.811603in}}%
\pgfpathlineto{\pgfqpoint{5.037430in}{1.813920in}}%
\pgfpathlineto{\pgfqpoint{5.036669in}{1.811590in}}%
\pgfpathlineto{\pgfqpoint{5.038246in}{1.812572in}}%
\pgfpathlineto{\pgfqpoint{5.038464in}{1.812349in}}%
\pgfpathlineto{\pgfqpoint{5.039358in}{1.814981in}}%
\pgfpathlineto{\pgfqpoint{5.039472in}{1.815648in}}%
\pgfpathlineto{\pgfqpoint{5.039907in}{1.813907in}}%
\pgfpathlineto{\pgfqpoint{5.040901in}{1.815112in}}%
\pgfpathlineto{\pgfqpoint{5.040912in}{1.815046in}}%
\pgfpathlineto{\pgfqpoint{5.041619in}{1.817599in}}%
\pgfpathlineto{\pgfqpoint{5.042142in}{1.816958in}}%
\pgfpathlineto{\pgfqpoint{5.042267in}{1.817743in}}%
\pgfpathlineto{\pgfqpoint{5.042778in}{1.814588in}}%
\pgfpathlineto{\pgfqpoint{5.043424in}{1.815334in}}%
\pgfpathlineto{\pgfqpoint{5.043470in}{1.815007in}}%
\pgfpathlineto{\pgfqpoint{5.044669in}{1.817795in}}%
\pgfpathlineto{\pgfqpoint{5.044850in}{1.817259in}}%
\pgfpathlineto{\pgfqpoint{5.046719in}{1.819026in}}%
\pgfpathlineto{\pgfqpoint{5.045109in}{1.816460in}}%
\pgfpathlineto{\pgfqpoint{5.046854in}{1.818070in}}%
\pgfpathlineto{\pgfqpoint{5.047774in}{1.816709in}}%
\pgfpathlineto{\pgfqpoint{5.047359in}{1.818934in}}%
\pgfpathlineto{\pgfqpoint{5.048379in}{1.818175in}}%
\pgfpathlineto{\pgfqpoint{5.049049in}{1.821330in}}%
\pgfpathlineto{\pgfqpoint{5.050042in}{1.821278in}}%
\pgfpathlineto{\pgfqpoint{5.050053in}{1.821265in}}%
\pgfpathlineto{\pgfqpoint{5.050554in}{1.822875in}}%
\pgfpathlineto{\pgfqpoint{5.050732in}{1.822836in}}%
\pgfpathlineto{\pgfqpoint{5.052043in}{1.824262in}}%
\pgfpathlineto{\pgfqpoint{5.050933in}{1.822534in}}%
\pgfpathlineto{\pgfqpoint{5.052452in}{1.823634in}}%
\pgfpathlineto{\pgfqpoint{5.052475in}{1.823477in}}%
\pgfpathlineto{\pgfqpoint{5.053658in}{1.827287in}}%
\pgfpathlineto{\pgfqpoint{5.053713in}{1.827208in}}%
\pgfpathlineto{\pgfqpoint{5.054584in}{1.829460in}}%
\pgfpathlineto{\pgfqpoint{5.055321in}{1.828334in}}%
\pgfpathlineto{\pgfqpoint{5.056780in}{1.825244in}}%
\pgfpathlineto{\pgfqpoint{5.055464in}{1.828556in}}%
\pgfpathlineto{\pgfqpoint{5.057043in}{1.825755in}}%
\pgfpathlineto{\pgfqpoint{5.059443in}{1.830101in}}%
\pgfpathlineto{\pgfqpoint{5.057065in}{1.825729in}}%
\pgfpathlineto{\pgfqpoint{5.059671in}{1.829551in}}%
\pgfpathlineto{\pgfqpoint{5.060887in}{1.828098in}}%
\pgfpathlineto{\pgfqpoint{5.061255in}{1.828844in}}%
\pgfpathlineto{\pgfqpoint{5.061309in}{1.829211in}}%
\pgfpathlineto{\pgfqpoint{5.061850in}{1.827221in}}%
\pgfpathlineto{\pgfqpoint{5.062617in}{1.827470in}}%
\pgfpathlineto{\pgfqpoint{5.062649in}{1.827431in}}%
\pgfpathlineto{\pgfqpoint{5.063350in}{1.829132in}}%
\pgfpathlineto{\pgfqpoint{5.063576in}{1.829159in}}%
\pgfpathlineto{\pgfqpoint{5.065165in}{1.832117in}}%
\pgfpathlineto{\pgfqpoint{5.064103in}{1.828164in}}%
\pgfpathlineto{\pgfqpoint{5.065358in}{1.832091in}}%
\pgfpathlineto{\pgfqpoint{5.065433in}{1.831921in}}%
\pgfpathlineto{\pgfqpoint{5.066129in}{1.834055in}}%
\pgfpathlineto{\pgfqpoint{5.066770in}{1.832693in}}%
\pgfpathlineto{\pgfqpoint{5.068367in}{1.834042in}}%
\pgfpathlineto{\pgfqpoint{5.067303in}{1.832156in}}%
\pgfpathlineto{\pgfqpoint{5.068474in}{1.833767in}}%
\pgfpathlineto{\pgfqpoint{5.068707in}{1.832876in}}%
\pgfpathlineto{\pgfqpoint{5.069122in}{1.835141in}}%
\pgfpathlineto{\pgfqpoint{5.069991in}{1.834068in}}%
\pgfpathlineto{\pgfqpoint{5.070889in}{1.833531in}}%
\pgfpathlineto{\pgfqpoint{5.071628in}{1.835756in}}%
\pgfpathlineto{\pgfqpoint{5.072007in}{1.835194in}}%
\pgfpathlineto{\pgfqpoint{5.073070in}{1.837498in}}%
\pgfpathlineto{\pgfqpoint{5.075133in}{1.841412in}}%
\pgfpathlineto{\pgfqpoint{5.073427in}{1.837288in}}%
\pgfpathlineto{\pgfqpoint{5.075144in}{1.841386in}}%
\pgfpathlineto{\pgfqpoint{5.075165in}{1.841111in}}%
\pgfpathlineto{\pgfqpoint{5.081044in}{1.851191in}}%
\pgfpathlineto{\pgfqpoint{5.082287in}{1.852500in}}%
\pgfpathlineto{\pgfqpoint{5.081147in}{1.850707in}}%
\pgfpathlineto{\pgfqpoint{5.082595in}{1.851675in}}%
\pgfpathlineto{\pgfqpoint{5.084262in}{1.849018in}}%
\pgfpathlineto{\pgfqpoint{5.084293in}{1.849345in}}%
\pgfpathlineto{\pgfqpoint{5.084446in}{1.848952in}}%
\pgfpathlineto{\pgfqpoint{5.085302in}{1.851466in}}%
\pgfpathlineto{\pgfqpoint{5.086806in}{1.854359in}}%
\pgfpathlineto{\pgfqpoint{5.086988in}{1.853731in}}%
\pgfpathlineto{\pgfqpoint{5.088778in}{1.855707in}}%
\pgfpathlineto{\pgfqpoint{5.087788in}{1.853181in}}%
\pgfpathlineto{\pgfqpoint{5.088889in}{1.855040in}}%
\pgfpathlineto{\pgfqpoint{5.090158in}{1.853560in}}%
\pgfpathlineto{\pgfqpoint{5.089111in}{1.855236in}}%
\pgfpathlineto{\pgfqpoint{5.090439in}{1.854791in}}%
\pgfpathlineto{\pgfqpoint{5.090520in}{1.855642in}}%
\pgfpathlineto{\pgfqpoint{5.091262in}{1.854176in}}%
\pgfpathlineto{\pgfqpoint{5.091963in}{1.854529in}}%
\pgfpathlineto{\pgfqpoint{5.092823in}{1.853783in}}%
\pgfpathlineto{\pgfqpoint{5.092363in}{1.855799in}}%
\pgfpathlineto{\pgfqpoint{5.093492in}{1.854857in}}%
\pgfpathlineto{\pgfqpoint{5.093930in}{1.853364in}}%
\pgfpathlineto{\pgfqpoint{5.094795in}{1.856715in}}%
\pgfpathlineto{\pgfqpoint{5.094914in}{1.856558in}}%
\pgfpathlineto{\pgfqpoint{5.096154in}{1.858391in}}%
\pgfpathlineto{\pgfqpoint{5.095103in}{1.856506in}}%
\pgfpathlineto{\pgfqpoint{5.096530in}{1.857318in}}%
\pgfpathlineto{\pgfqpoint{5.097942in}{1.859203in}}%
\pgfpathlineto{\pgfqpoint{5.096758in}{1.856833in}}%
\pgfpathlineto{\pgfqpoint{5.098484in}{1.857449in}}%
\pgfpathlineto{\pgfqpoint{5.098700in}{1.856768in}}%
\pgfpathlineto{\pgfqpoint{5.099467in}{1.858247in}}%
\pgfpathlineto{\pgfqpoint{5.099996in}{1.857802in}}%
\pgfpathlineto{\pgfqpoint{5.100349in}{1.858954in}}%
\pgfpathlineto{\pgfqpoint{5.101200in}{1.856061in}}%
\pgfpathlineto{\pgfqpoint{5.101484in}{1.857187in}}%
\pgfpathlineto{\pgfqpoint{5.101503in}{1.857082in}}%
\pgfpathlineto{\pgfqpoint{5.102391in}{1.859713in}}%
\pgfpathlineto{\pgfqpoint{5.102596in}{1.859452in}}%
\pgfpathlineto{\pgfqpoint{5.102674in}{1.859111in}}%
\pgfpathlineto{\pgfqpoint{5.104335in}{1.862371in}}%
\pgfpathlineto{\pgfqpoint{5.106443in}{1.857121in}}%
\pgfpathlineto{\pgfqpoint{5.104606in}{1.862659in}}%
\pgfpathlineto{\pgfqpoint{5.106732in}{1.857894in}}%
\pgfpathlineto{\pgfqpoint{5.108444in}{1.860080in}}%
\pgfpathlineto{\pgfqpoint{5.107271in}{1.856951in}}%
\pgfpathlineto{\pgfqpoint{5.108501in}{1.859870in}}%
\pgfpathlineto{\pgfqpoint{5.108636in}{1.859321in}}%
\pgfpathlineto{\pgfqpoint{5.109928in}{1.861742in}}%
\pgfpathlineto{\pgfqpoint{5.109947in}{1.861638in}}%
\pgfpathlineto{\pgfqpoint{5.111445in}{1.862829in}}%
\pgfpathlineto{\pgfqpoint{5.110167in}{1.860761in}}%
\pgfpathlineto{\pgfqpoint{5.111549in}{1.862462in}}%
\pgfpathlineto{\pgfqpoint{5.112111in}{1.861559in}}%
\pgfpathlineto{\pgfqpoint{5.111844in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{5.113145in}{1.862070in}}%
\pgfpathlineto{\pgfqpoint{5.113155in}{1.862188in}}%
\pgfpathlineto{\pgfqpoint{5.114517in}{1.860001in}}%
\pgfpathlineto{\pgfqpoint{5.114527in}{1.860001in}}%
\pgfpathlineto{\pgfqpoint{5.115517in}{1.861860in}}%
\pgfpathlineto{\pgfqpoint{5.116158in}{1.860617in}}%
\pgfpathlineto{\pgfqpoint{5.116543in}{1.860302in}}%
\pgfpathlineto{\pgfqpoint{5.116825in}{1.861952in}}%
\pgfpathlineto{\pgfqpoint{5.117660in}{1.861140in}}%
\pgfpathlineto{\pgfqpoint{5.119390in}{1.863274in}}%
\pgfpathlineto{\pgfqpoint{5.117931in}{1.860695in}}%
\pgfpathlineto{\pgfqpoint{5.119418in}{1.863235in}}%
\pgfpathlineto{\pgfqpoint{5.119529in}{1.862174in}}%
\pgfpathlineto{\pgfqpoint{5.120275in}{1.865382in}}%
\pgfpathlineto{\pgfqpoint{5.120628in}{1.864963in}}%
\pgfpathlineto{\pgfqpoint{5.121437in}{1.866233in}}%
\pgfpathlineto{\pgfqpoint{5.121956in}{1.863903in}}%
\pgfpathlineto{\pgfqpoint{5.122141in}{1.864308in}}%
\pgfpathlineto{\pgfqpoint{5.122919in}{1.865133in}}%
\pgfpathlineto{\pgfqpoint{5.123824in}{1.861520in}}%
\pgfpathlineto{\pgfqpoint{5.124865in}{1.860263in}}%
\pgfpathlineto{\pgfqpoint{5.124478in}{1.863117in}}%
\pgfpathlineto{\pgfqpoint{5.125269in}{1.862358in}}%
\pgfpathlineto{\pgfqpoint{5.126077in}{1.864426in}}%
\pgfpathlineto{\pgfqpoint{5.126416in}{1.862109in}}%
\pgfpathlineto{\pgfqpoint{5.126810in}{1.862371in}}%
\pgfpathlineto{\pgfqpoint{5.128199in}{1.860748in}}%
\pgfpathlineto{\pgfqpoint{5.126902in}{1.862541in}}%
\pgfpathlineto{\pgfqpoint{5.128591in}{1.862489in}}%
\pgfpathlineto{\pgfqpoint{5.129937in}{1.863916in}}%
\pgfpathlineto{\pgfqpoint{5.128618in}{1.862135in}}%
\pgfpathlineto{\pgfqpoint{5.130128in}{1.862462in}}%
\pgfpathlineto{\pgfqpoint{5.131360in}{1.861572in}}%
\pgfpathlineto{\pgfqpoint{5.130463in}{1.863732in}}%
\pgfpathlineto{\pgfqpoint{5.131650in}{1.862567in}}%
\pgfpathlineto{\pgfqpoint{5.132481in}{1.860852in}}%
\pgfpathlineto{\pgfqpoint{5.133247in}{1.864164in}}%
\pgfpathlineto{\pgfqpoint{5.134047in}{1.865421in}}%
\pgfpathlineto{\pgfqpoint{5.134855in}{1.863143in}}%
\pgfpathlineto{\pgfqpoint{5.136671in}{1.865199in}}%
\pgfpathlineto{\pgfqpoint{5.134909in}{1.863012in}}%
\pgfpathlineto{\pgfqpoint{5.136680in}{1.865120in}}%
\pgfpathlineto{\pgfqpoint{5.137313in}{1.864348in}}%
\pgfpathlineto{\pgfqpoint{5.138070in}{1.866128in}}%
\pgfpathlineto{\pgfqpoint{5.138141in}{1.865722in}}%
\pgfpathlineto{\pgfqpoint{5.138159in}{1.865919in}}%
\pgfpathlineto{\pgfqpoint{5.139278in}{1.863510in}}%
\pgfpathlineto{\pgfqpoint{5.139446in}{1.864020in}}%
\pgfpathlineto{\pgfqpoint{5.139721in}{1.862947in}}%
\pgfpathlineto{\pgfqpoint{5.140773in}{1.865447in}}%
\pgfpathlineto{\pgfqpoint{5.140923in}{1.864858in}}%
\pgfpathlineto{\pgfqpoint{5.140985in}{1.865735in}}%
\pgfpathlineto{\pgfqpoint{5.142281in}{1.862240in}}%
\pgfpathlineto{\pgfqpoint{5.142377in}{1.863484in}}%
\pgfpathlineto{\pgfqpoint{5.142386in}{1.863444in}}%
\pgfpathlineto{\pgfqpoint{5.143309in}{1.865552in}}%
\pgfpathlineto{\pgfqpoint{5.143633in}{1.864793in}}%
\pgfpathlineto{\pgfqpoint{5.143782in}{1.866233in}}%
\pgfpathlineto{\pgfqpoint{5.144964in}{1.864361in}}%
\pgfpathlineto{\pgfqpoint{5.145173in}{1.864871in}}%
\pgfpathlineto{\pgfqpoint{5.146342in}{1.864623in}}%
\pgfpathlineto{\pgfqpoint{5.145880in}{1.866495in}}%
\pgfpathlineto{\pgfqpoint{5.146655in}{1.865316in}}%
\pgfpathlineto{\pgfqpoint{5.146664in}{1.865369in}}%
\pgfpathlineto{\pgfqpoint{5.147498in}{1.863719in}}%
\pgfpathlineto{\pgfqpoint{5.148027in}{1.864518in}}%
\pgfpathlineto{\pgfqpoint{5.148322in}{1.863824in}}%
\pgfpathlineto{\pgfqpoint{5.149187in}{1.866756in}}%
\pgfpathlineto{\pgfqpoint{5.149533in}{1.866285in}}%
\pgfpathlineto{\pgfqpoint{5.150085in}{1.867398in}}%
\pgfpathlineto{\pgfqpoint{5.151669in}{1.870880in}}%
\pgfpathlineto{\pgfqpoint{5.151686in}{1.870527in}}%
\pgfpathlineto{\pgfqpoint{5.152218in}{1.871482in}}%
\pgfpathlineto{\pgfqpoint{5.152587in}{1.870147in}}%
\pgfpathlineto{\pgfqpoint{5.153229in}{1.870461in}}%
\pgfpathlineto{\pgfqpoint{5.153417in}{1.869348in}}%
\pgfpathlineto{\pgfqpoint{5.154348in}{1.871548in}}%
\pgfpathlineto{\pgfqpoint{5.155864in}{1.872517in}}%
\pgfpathlineto{\pgfqpoint{5.154613in}{1.870474in}}%
\pgfpathlineto{\pgfqpoint{5.155991in}{1.872045in}}%
\pgfpathlineto{\pgfqpoint{5.156670in}{1.871378in}}%
\pgfpathlineto{\pgfqpoint{5.157120in}{1.873642in}}%
\pgfpathlineto{\pgfqpoint{5.157433in}{1.873472in}}%
\pgfpathlineto{\pgfqpoint{5.159172in}{1.879442in}}%
\pgfpathlineto{\pgfqpoint{5.157585in}{1.873223in}}%
\pgfpathlineto{\pgfqpoint{5.159198in}{1.879350in}}%
\pgfpathlineto{\pgfqpoint{5.159425in}{1.880162in}}%
\pgfpathlineto{\pgfqpoint{5.159913in}{1.877674in}}%
\pgfpathlineto{\pgfqpoint{5.160493in}{1.878067in}}%
\pgfpathlineto{\pgfqpoint{5.160879in}{1.879429in}}%
\pgfpathlineto{\pgfqpoint{5.162202in}{1.880882in}}%
\pgfpathlineto{\pgfqpoint{5.161215in}{1.879324in}}%
\pgfpathlineto{\pgfqpoint{5.162462in}{1.880424in}}%
\pgfpathlineto{\pgfqpoint{5.164204in}{1.878604in}}%
\pgfpathlineto{\pgfqpoint{5.162579in}{1.881445in}}%
\pgfpathlineto{\pgfqpoint{5.164362in}{1.878905in}}%
\pgfpathlineto{\pgfqpoint{5.165475in}{1.880397in}}%
\pgfpathlineto{\pgfqpoint{5.164753in}{1.878538in}}%
\pgfpathlineto{\pgfqpoint{5.165930in}{1.879376in}}%
\pgfpathlineto{\pgfqpoint{5.166137in}{1.878656in}}%
\pgfpathlineto{\pgfqpoint{5.167253in}{1.881549in}}%
\pgfpathlineto{\pgfqpoint{5.167418in}{1.881379in}}%
\pgfpathlineto{\pgfqpoint{5.169024in}{1.882963in}}%
\pgfpathlineto{\pgfqpoint{5.168160in}{1.879154in}}%
\pgfpathlineto{\pgfqpoint{5.169032in}{1.882924in}}%
\pgfpathlineto{\pgfqpoint{5.169073in}{1.882453in}}%
\pgfpathlineto{\pgfqpoint{5.169401in}{1.883906in}}%
\pgfpathlineto{\pgfqpoint{5.170475in}{1.883500in}}%
\pgfpathlineto{\pgfqpoint{5.171685in}{1.884796in}}%
\pgfpathlineto{\pgfqpoint{5.171031in}{1.882845in}}%
\pgfpathlineto{\pgfqpoint{5.172027in}{1.883618in}}%
\pgfpathlineto{\pgfqpoint{5.172956in}{1.882387in}}%
\pgfpathlineto{\pgfqpoint{5.172076in}{1.883709in}}%
\pgfpathlineto{\pgfqpoint{5.173606in}{1.882754in}}%
\pgfpathlineto{\pgfqpoint{5.174385in}{1.884325in}}%
\pgfpathlineto{\pgfqpoint{5.173971in}{1.881995in}}%
\pgfpathlineto{\pgfqpoint{5.175146in}{1.882911in}}%
\pgfpathlineto{\pgfqpoint{5.175744in}{1.882348in}}%
\pgfpathlineto{\pgfqpoint{5.176599in}{1.884691in}}%
\pgfpathlineto{\pgfqpoint{5.178857in}{1.891407in}}%
\pgfpathlineto{\pgfqpoint{5.176905in}{1.884587in}}%
\pgfpathlineto{\pgfqpoint{5.178929in}{1.891067in}}%
\pgfpathlineto{\pgfqpoint{5.180025in}{1.890281in}}%
\pgfpathlineto{\pgfqpoint{5.179657in}{1.891721in}}%
\pgfpathlineto{\pgfqpoint{5.180464in}{1.891119in}}%
\pgfpathlineto{\pgfqpoint{5.182136in}{1.894876in}}%
\pgfpathlineto{\pgfqpoint{5.180831in}{1.890478in}}%
\pgfpathlineto{\pgfqpoint{5.182398in}{1.893724in}}%
\pgfpathlineto{\pgfqpoint{5.182406in}{1.893541in}}%
\pgfpathlineto{\pgfqpoint{5.182890in}{1.896264in}}%
\pgfpathlineto{\pgfqpoint{5.183856in}{1.895636in}}%
\pgfpathlineto{\pgfqpoint{5.185459in}{1.899249in}}%
\pgfpathlineto{\pgfqpoint{5.184007in}{1.895086in}}%
\pgfpathlineto{\pgfqpoint{5.185695in}{1.898725in}}%
\pgfpathlineto{\pgfqpoint{5.185892in}{1.898319in}}%
\pgfpathlineto{\pgfqpoint{5.186442in}{1.900270in}}%
\pgfpathlineto{\pgfqpoint{5.187227in}{1.898882in}}%
\pgfpathlineto{\pgfqpoint{5.187705in}{1.899550in}}%
\pgfpathlineto{\pgfqpoint{5.188410in}{1.897560in}}%
\pgfpathlineto{\pgfqpoint{5.188558in}{1.898018in}}%
\pgfpathlineto{\pgfqpoint{5.188566in}{1.897835in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.898646in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.898646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637469in}}%
\pgfpathlineto{\pgfqpoint{1.819816in}{0.639904in}}%
\pgfpathlineto{\pgfqpoint{2.315422in}{0.646437in}}%
\pgfpathlineto{\pgfqpoint{2.609920in}{0.655954in}}%
\pgfpathlineto{\pgfqpoint{2.835073in}{0.667317in}}%
\pgfpathlineto{\pgfqpoint{3.025504in}{0.686626in}}%
\pgfpathlineto{\pgfqpoint{3.091077in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{3.135414in}{0.700660in}}%
\pgfpathlineto{\pgfqpoint{3.151543in}{0.703645in}}%
\pgfpathlineto{\pgfqpoint{3.169784in}{0.706433in}}%
\pgfpathlineto{\pgfqpoint{3.197561in}{0.711421in}}%
\pgfpathlineto{\pgfqpoint{3.207644in}{0.713542in}}%
\pgfpathlineto{\pgfqpoint{3.232937in}{0.717090in}}%
\pgfpathlineto{\pgfqpoint{3.244429in}{0.719119in}}%
\pgfpathlineto{\pgfqpoint{3.349971in}{0.737564in}}%
\pgfpathlineto{\pgfqpoint{3.359365in}{0.740274in}}%
\pgfpathlineto{\pgfqpoint{3.371004in}{0.741557in}}%
\pgfpathlineto{\pgfqpoint{3.377502in}{0.743036in}}%
\pgfpathlineto{\pgfqpoint{3.390183in}{0.744856in}}%
\pgfpathlineto{\pgfqpoint{3.394834in}{0.745694in}}%
\pgfpathlineto{\pgfqpoint{3.409208in}{0.749346in}}%
\pgfpathlineto{\pgfqpoint{3.432282in}{0.755211in}}%
\pgfpathlineto{\pgfqpoint{3.446041in}{0.757777in}}%
\pgfpathlineto{\pgfqpoint{3.456709in}{0.759453in}}%
\pgfpathlineto{\pgfqpoint{3.459984in}{0.759858in}}%
\pgfpathlineto{\pgfqpoint{3.463878in}{0.761115in}}%
\pgfpathlineto{\pgfqpoint{3.470283in}{0.762555in}}%
\pgfpathlineto{\pgfqpoint{3.485240in}{0.767163in}}%
\pgfpathlineto{\pgfqpoint{3.487678in}{0.767779in}}%
\pgfpathlineto{\pgfqpoint{3.496687in}{0.769742in}}%
\pgfpathlineto{\pgfqpoint{3.499645in}{0.770410in}}%
\pgfpathlineto{\pgfqpoint{3.507809in}{0.773395in}}%
\pgfpathlineto{\pgfqpoint{3.520862in}{0.776785in}}%
\pgfpathlineto{\pgfqpoint{3.536722in}{0.780556in}}%
\pgfpathlineto{\pgfqpoint{3.541516in}{0.781145in}}%
\pgfpathlineto{\pgfqpoint{3.545728in}{0.782035in}}%
\pgfpathlineto{\pgfqpoint{3.551963in}{0.783121in}}%
\pgfpathlineto{\pgfqpoint{3.559619in}{0.784902in}}%
\pgfpathlineto{\pgfqpoint{3.564641in}{0.785740in}}%
\pgfpathlineto{\pgfqpoint{3.569106in}{0.786656in}}%
\pgfpathlineto{\pgfqpoint{3.574008in}{0.787337in}}%
\pgfpathlineto{\pgfqpoint{3.580769in}{0.789484in}}%
\pgfpathlineto{\pgfqpoint{3.597637in}{0.793516in}}%
\pgfpathlineto{\pgfqpoint{3.604906in}{0.795048in}}%
\pgfpathlineto{\pgfqpoint{3.617310in}{0.798779in}}%
\pgfpathlineto{\pgfqpoint{3.621215in}{0.799878in}}%
\pgfpathlineto{\pgfqpoint{3.624225in}{0.800101in}}%
\pgfpathlineto{\pgfqpoint{3.657863in}{0.811844in}}%
\pgfpathlineto{\pgfqpoint{3.662163in}{0.812891in}}%
\pgfpathlineto{\pgfqpoint{3.664875in}{0.813689in}}%
\pgfpathlineto{\pgfqpoint{3.677785in}{0.817368in}}%
\pgfpathlineto{\pgfqpoint{3.681133in}{0.818729in}}%
\pgfpathlineto{\pgfqpoint{3.729161in}{0.834347in}}%
\pgfpathlineto{\pgfqpoint{3.731447in}{0.834701in}}%
\pgfpathlineto{\pgfqpoint{3.735335in}{0.835918in}}%
\pgfpathlineto{\pgfqpoint{3.739503in}{0.837319in}}%
\pgfpathlineto{\pgfqpoint{3.747083in}{0.839204in}}%
\pgfpathlineto{\pgfqpoint{3.750509in}{0.839728in}}%
\pgfpathlineto{\pgfqpoint{3.754213in}{0.841194in}}%
\pgfpathlineto{\pgfqpoint{3.757881in}{0.841966in}}%
\pgfpathlineto{\pgfqpoint{3.769572in}{0.845462in}}%
\pgfpathlineto{\pgfqpoint{3.773684in}{0.846574in}}%
\pgfpathlineto{\pgfqpoint{3.779197in}{0.848342in}}%
\pgfpathlineto{\pgfqpoint{3.782354in}{0.848800in}}%
\pgfpathlineto{\pgfqpoint{3.801049in}{0.854167in}}%
\pgfpathlineto{\pgfqpoint{3.803493in}{0.854599in}}%
\pgfpathlineto{\pgfqpoint{3.807533in}{0.855385in}}%
\pgfpathlineto{\pgfqpoint{3.810204in}{0.855777in}}%
\pgfpathlineto{\pgfqpoint{3.812062in}{0.856825in}}%
\pgfpathlineto{\pgfqpoint{3.815753in}{0.857610in}}%
\pgfpathlineto{\pgfqpoint{3.818368in}{0.858710in}}%
\pgfpathlineto{\pgfqpoint{3.820707in}{0.859508in}}%
\pgfpathlineto{\pgfqpoint{3.824061in}{0.860674in}}%
\pgfpathlineto{\pgfqpoint{3.827131in}{0.862389in}}%
\pgfpathlineto{\pgfqpoint{3.834953in}{0.865347in}}%
\pgfpathlineto{\pgfqpoint{3.837691in}{0.866303in}}%
\pgfpathlineto{\pgfqpoint{3.900989in}{0.887903in}}%
\pgfpathlineto{\pgfqpoint{3.902463in}{0.888191in}}%
\pgfpathlineto{\pgfqpoint{3.902673in}{0.888073in}}%
\pgfpathlineto{\pgfqpoint{3.904768in}{0.888401in}}%
\pgfpathlineto{\pgfqpoint{3.911397in}{0.889880in}}%
\pgfpathlineto{\pgfqpoint{3.913446in}{0.889697in}}%
\pgfpathlineto{\pgfqpoint{3.923133in}{0.892367in}}%
\pgfpathlineto{\pgfqpoint{3.925914in}{0.892917in}}%
\pgfpathlineto{\pgfqpoint{3.928478in}{0.893834in}}%
\pgfpathlineto{\pgfqpoint{3.947100in}{0.900340in}}%
\pgfpathlineto{\pgfqpoint{3.951203in}{0.902827in}}%
\pgfpathlineto{\pgfqpoint{3.951388in}{0.902631in}}%
\pgfpathlineto{\pgfqpoint{3.954712in}{0.903914in}}%
\pgfpathlineto{\pgfqpoint{3.965412in}{0.909098in}}%
\pgfpathlineto{\pgfqpoint{3.966840in}{0.909962in}}%
\pgfpathlineto{\pgfqpoint{3.972503in}{0.912776in}}%
\pgfpathlineto{\pgfqpoint{3.977044in}{0.914020in}}%
\pgfpathlineto{\pgfqpoint{3.979812in}{0.914950in}}%
\pgfpathlineto{\pgfqpoint{3.984099in}{0.916730in}}%
\pgfpathlineto{\pgfqpoint{3.986818in}{0.916651in}}%
\pgfpathlineto{\pgfqpoint{3.990358in}{0.918393in}}%
\pgfpathlineto{\pgfqpoint{3.992367in}{0.918759in}}%
\pgfpathlineto{\pgfqpoint{3.995195in}{0.919558in}}%
\pgfpathlineto{\pgfqpoint{4.000464in}{0.921875in}}%
\pgfpathlineto{\pgfqpoint{4.002259in}{0.922281in}}%
\pgfpathlineto{\pgfqpoint{4.004207in}{0.922634in}}%
\pgfpathlineto{\pgfqpoint{4.005662in}{0.922804in}}%
\pgfpathlineto{\pgfqpoint{4.005824in}{0.922961in}}%
\pgfpathlineto{\pgfqpoint{4.008557in}{0.924611in}}%
\pgfpathlineto{\pgfqpoint{4.011747in}{0.926143in}}%
\pgfpathlineto{\pgfqpoint{4.015699in}{0.928460in}}%
\pgfpathlineto{\pgfqpoint{4.015857in}{0.928289in}}%
\pgfpathlineto{\pgfqpoint{4.027016in}{0.932662in}}%
\pgfpathlineto{\pgfqpoint{4.029605in}{0.933827in}}%
\pgfpathlineto{\pgfqpoint{4.036078in}{0.936314in}}%
\pgfpathlineto{\pgfqpoint{4.038459in}{0.937427in}}%
\pgfpathlineto{\pgfqpoint{4.041563in}{0.937846in}}%
\pgfpathlineto{\pgfqpoint{4.043618in}{0.938671in}}%
\pgfpathlineto{\pgfqpoint{4.044496in}{0.938291in}}%
\pgfpathlineto{\pgfqpoint{4.045226in}{0.938815in}}%
\pgfpathlineto{\pgfqpoint{4.050153in}{0.941996in}}%
\pgfpathlineto{\pgfqpoint{4.050297in}{0.941800in}}%
\pgfpathlineto{\pgfqpoint{4.052307in}{0.942402in}}%
\pgfpathlineto{\pgfqpoint{4.054734in}{0.944392in}}%
\pgfpathlineto{\pgfqpoint{4.060667in}{0.947049in}}%
\pgfpathlineto{\pgfqpoint{4.064850in}{0.948371in}}%
\pgfpathlineto{\pgfqpoint{4.066511in}{0.948659in}}%
\pgfpathlineto{\pgfqpoint{4.069537in}{0.949379in}}%
\pgfpathlineto{\pgfqpoint{4.072677in}{0.950741in}}%
\pgfpathlineto{\pgfqpoint{4.074305in}{0.951539in}}%
\pgfpathlineto{\pgfqpoint{4.077137in}{0.953752in}}%
\pgfpathlineto{\pgfqpoint{4.077406in}{0.953516in}}%
\pgfpathlineto{\pgfqpoint{4.079549in}{0.953726in}}%
\pgfpathlineto{\pgfqpoint{4.081813in}{0.954629in}}%
\pgfpathlineto{\pgfqpoint{4.083403in}{0.954289in}}%
\pgfpathlineto{\pgfqpoint{4.083536in}{0.954367in}}%
\pgfpathlineto{\pgfqpoint{4.086827in}{0.955349in}}%
\pgfpathlineto{\pgfqpoint{4.088397in}{0.955938in}}%
\pgfpathlineto{\pgfqpoint{4.093070in}{0.957732in}}%
\pgfpathlineto{\pgfqpoint{4.097943in}{0.959682in}}%
\pgfpathlineto{\pgfqpoint{4.100736in}{0.960860in}}%
\pgfpathlineto{\pgfqpoint{4.102378in}{0.961554in}}%
\pgfpathlineto{\pgfqpoint{4.107385in}{0.964055in}}%
\pgfpathlineto{\pgfqpoint{4.109246in}{0.964460in}}%
\pgfpathlineto{\pgfqpoint{4.109370in}{0.964199in}}%
\pgfpathlineto{\pgfqpoint{4.110359in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{4.112820in}{0.966778in}}%
\pgfpathlineto{\pgfqpoint{4.115509in}{0.968820in}}%
\pgfpathlineto{\pgfqpoint{4.127860in}{0.972485in}}%
\pgfpathlineto{\pgfqpoint{4.129509in}{0.972590in}}%
\pgfpathlineto{\pgfqpoint{4.136152in}{0.972525in}}%
\pgfpathlineto{\pgfqpoint{4.138112in}{0.973375in}}%
\pgfpathlineto{\pgfqpoint{4.138227in}{0.973179in}}%
\pgfpathlineto{\pgfqpoint{4.139718in}{0.973860in}}%
\pgfpathlineto{\pgfqpoint{4.160999in}{0.980013in}}%
\pgfpathlineto{\pgfqpoint{4.162298in}{0.980851in}}%
\pgfpathlineto{\pgfqpoint{4.162730in}{0.980628in}}%
\pgfpathlineto{\pgfqpoint{4.166276in}{0.982107in}}%
\pgfpathlineto{\pgfqpoint{4.168197in}{0.982173in}}%
\pgfpathlineto{\pgfqpoint{4.168304in}{0.982356in}}%
\pgfpathlineto{\pgfqpoint{4.169897in}{0.982945in}}%
\pgfpathlineto{\pgfqpoint{4.170215in}{0.982500in}}%
\pgfpathlineto{\pgfqpoint{4.170744in}{0.982199in}}%
\pgfpathlineto{\pgfqpoint{4.171589in}{0.983024in}}%
\pgfpathlineto{\pgfqpoint{4.172117in}{0.982762in}}%
\pgfpathlineto{\pgfqpoint{4.173274in}{0.983351in}}%
\pgfpathlineto{\pgfqpoint{4.173589in}{0.983364in}}%
\pgfpathlineto{\pgfqpoint{4.174428in}{0.984320in}}%
\pgfpathlineto{\pgfqpoint{4.177247in}{0.985315in}}%
\pgfpathlineto{\pgfqpoint{4.180974in}{0.983560in}}%
\pgfpathlineto{\pgfqpoint{4.183132in}{0.984883in}}%
\pgfpathlineto{\pgfqpoint{4.183951in}{0.984712in}}%
\pgfpathlineto{\pgfqpoint{4.184666in}{0.985210in}}%
\pgfpathlineto{\pgfqpoint{4.186600in}{0.985930in}}%
\pgfpathlineto{\pgfqpoint{4.193446in}{0.988234in}}%
\pgfpathlineto{\pgfqpoint{4.193546in}{0.987998in}}%
\pgfpathlineto{\pgfqpoint{4.194144in}{0.987671in}}%
\pgfpathlineto{\pgfqpoint{4.195139in}{0.988051in}}%
\pgfpathlineto{\pgfqpoint{4.196725in}{0.988470in}}%
\pgfpathlineto{\pgfqpoint{4.196824in}{0.988640in}}%
\pgfpathlineto{\pgfqpoint{4.199388in}{0.988561in}}%
\pgfpathlineto{\pgfqpoint{4.202813in}{0.989229in}}%
\pgfpathlineto{\pgfqpoint{4.216879in}{0.995068in}}%
\pgfpathlineto{\pgfqpoint{4.219689in}{0.995500in}}%
\pgfpathlineto{\pgfqpoint{4.219782in}{0.995879in}}%
\pgfpathlineto{\pgfqpoint{4.220528in}{0.995028in}}%
\pgfpathlineto{\pgfqpoint{4.221179in}{0.995212in}}%
\pgfpathlineto{\pgfqpoint{4.222756in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{4.222848in}{0.995238in}}%
\pgfpathlineto{\pgfqpoint{4.228819in}{0.997633in}}%
\pgfpathlineto{\pgfqpoint{4.230366in}{0.998327in}}%
\pgfpathlineto{\pgfqpoint{4.233080in}{0.998759in}}%
\pgfpathlineto{\pgfqpoint{4.235507in}{1.001155in}}%
\pgfpathlineto{\pgfqpoint{4.236134in}{1.000566in}}%
\pgfpathlineto{\pgfqpoint{4.237295in}{1.000579in}}%
\pgfpathlineto{\pgfqpoint{4.237563in}{1.001037in}}%
\pgfpathlineto{\pgfqpoint{4.271848in}{1.014678in}}%
\pgfpathlineto{\pgfqpoint{4.272745in}{1.014390in}}%
\pgfpathlineto{\pgfqpoint{4.273233in}{1.014914in}}%
\pgfpathlineto{\pgfqpoint{4.275343in}{1.016524in}}%
\pgfpathlineto{\pgfqpoint{4.278085in}{1.016576in}}%
\pgfpathlineto{\pgfqpoint{4.279528in}{1.017676in}}%
\pgfpathlineto{\pgfqpoint{4.279848in}{1.017558in}}%
\pgfpathlineto{\pgfqpoint{4.281445in}{1.018056in}}%
\pgfpathlineto{\pgfqpoint{4.291279in}{1.021276in}}%
\pgfpathlineto{\pgfqpoint{4.291822in}{1.020975in}}%
\pgfpathlineto{\pgfqpoint{4.292752in}{1.021891in}}%
\pgfpathlineto{\pgfqpoint{4.295990in}{1.022611in}}%
\pgfpathlineto{\pgfqpoint{4.298819in}{1.024038in}}%
\pgfpathlineto{\pgfqpoint{4.299961in}{1.024968in}}%
\pgfpathlineto{\pgfqpoint{4.300568in}{1.024614in}}%
\pgfpathlineto{\pgfqpoint{4.300644in}{1.024470in}}%
\pgfpathlineto{\pgfqpoint{4.301402in}{1.025544in}}%
\pgfpathlineto{\pgfqpoint{4.301780in}{1.025426in}}%
\pgfpathlineto{\pgfqpoint{4.304418in}{1.027036in}}%
\pgfpathlineto{\pgfqpoint{4.304493in}{1.026879in}}%
\pgfpathlineto{\pgfqpoint{4.308231in}{1.029681in}}%
\pgfpathlineto{\pgfqpoint{4.310456in}{1.031513in}}%
\pgfpathlineto{\pgfqpoint{4.310604in}{1.031252in}}%
\pgfpathlineto{\pgfqpoint{4.311195in}{1.031919in}}%
\pgfpathlineto{\pgfqpoint{4.311859in}{1.032063in}}%
\pgfpathlineto{\pgfqpoint{4.315964in}{1.033687in}}%
\pgfpathlineto{\pgfqpoint{4.317566in}{1.034027in}}%
\pgfpathlineto{\pgfqpoint{4.317711in}{1.034236in}}%
\pgfpathlineto{\pgfqpoint{4.328806in}{1.040337in}}%
\pgfpathlineto{\pgfqpoint{4.330496in}{1.041476in}}%
\pgfpathlineto{\pgfqpoint{4.332249in}{1.042693in}}%
\pgfpathlineto{\pgfqpoint{4.332668in}{1.042484in}}%
\pgfpathlineto{\pgfqpoint{4.332808in}{1.042091in}}%
\pgfpathlineto{\pgfqpoint{4.333646in}{1.042994in}}%
\pgfpathlineto{\pgfqpoint{4.334203in}{1.042575in}}%
\pgfpathlineto{\pgfqpoint{4.336078in}{1.044212in}}%
\pgfpathlineto{\pgfqpoint{4.336839in}{1.044133in}}%
\pgfpathlineto{\pgfqpoint{4.337461in}{1.044906in}}%
\pgfpathlineto{\pgfqpoint{4.339732in}{1.045783in}}%
\pgfpathlineto{\pgfqpoint{4.342127in}{1.045743in}}%
\pgfpathlineto{\pgfqpoint{4.342195in}{1.045521in}}%
\pgfpathlineto{\pgfqpoint{4.343352in}{1.046909in}}%
\pgfpathlineto{\pgfqpoint{4.343420in}{1.046621in}}%
\pgfpathlineto{\pgfqpoint{4.347411in}{1.047328in}}%
\pgfpathlineto{\pgfqpoint{4.347478in}{1.047157in}}%
\pgfpathlineto{\pgfqpoint{4.348620in}{1.048231in}}%
\pgfpathlineto{\pgfqpoint{4.348687in}{1.048100in}}%
\pgfpathlineto{\pgfqpoint{4.350294in}{1.048584in}}%
\pgfpathlineto{\pgfqpoint{4.350361in}{1.048440in}}%
\pgfpathlineto{\pgfqpoint{4.350427in}{1.048349in}}%
\pgfpathlineto{\pgfqpoint{4.350828in}{1.049422in}}%
\pgfpathlineto{\pgfqpoint{4.351428in}{1.049540in}}%
\pgfpathlineto{\pgfqpoint{4.354083in}{1.050888in}}%
\pgfpathlineto{\pgfqpoint{4.355733in}{1.050705in}}%
\pgfpathlineto{\pgfqpoint{4.354281in}{1.051242in}}%
\pgfpathlineto{\pgfqpoint{4.355865in}{1.051111in}}%
\pgfpathlineto{\pgfqpoint{4.357901in}{1.052590in}}%
\pgfpathlineto{\pgfqpoint{4.362978in}{1.053873in}}%
\pgfpathlineto{\pgfqpoint{4.368244in}{1.054357in}}%
\pgfpathlineto{\pgfqpoint{4.370598in}{1.055745in}}%
\pgfpathlineto{\pgfqpoint{4.374384in}{1.056491in}}%
\pgfpathlineto{\pgfqpoint{4.378445in}{1.059280in}}%
\pgfpathlineto{\pgfqpoint{4.378507in}{1.059201in}}%
\pgfpathlineto{\pgfqpoint{4.379253in}{1.058730in}}%
\pgfpathlineto{\pgfqpoint{4.379872in}{1.059725in}}%
\pgfpathlineto{\pgfqpoint{4.381232in}{1.060510in}}%
\pgfpathlineto{\pgfqpoint{4.381479in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{4.383202in}{1.060746in}}%
\pgfpathlineto{\pgfqpoint{4.383325in}{1.060667in}}%
\pgfpathlineto{\pgfqpoint{4.391705in}{1.065040in}}%
\pgfpathlineto{\pgfqpoint{4.392005in}{1.064438in}}%
\pgfpathlineto{\pgfqpoint{4.393384in}{1.064791in}}%
\pgfpathlineto{\pgfqpoint{4.392665in}{1.065027in}}%
\pgfpathlineto{\pgfqpoint{4.393444in}{1.064857in}}%
\pgfpathlineto{\pgfqpoint{4.398554in}{1.066611in}}%
\pgfpathlineto{\pgfqpoint{4.398613in}{1.066441in}}%
\pgfpathlineto{\pgfqpoint{4.399733in}{1.066401in}}%
\pgfpathlineto{\pgfqpoint{4.399144in}{1.066846in}}%
\pgfpathlineto{\pgfqpoint{4.400027in}{1.066886in}}%
\pgfpathlineto{\pgfqpoint{4.402314in}{1.069085in}}%
\pgfpathlineto{\pgfqpoint{4.403015in}{1.068588in}}%
\pgfpathlineto{\pgfqpoint{4.403715in}{1.069661in}}%
\pgfpathlineto{\pgfqpoint{4.403890in}{1.069177in}}%
\pgfpathlineto{\pgfqpoint{4.405285in}{1.069740in}}%
\pgfpathlineto{\pgfqpoint{4.404471in}{1.068836in}}%
\pgfpathlineto{\pgfqpoint{4.405691in}{1.069556in}}%
\pgfpathlineto{\pgfqpoint{4.407484in}{1.069556in}}%
\pgfpathlineto{\pgfqpoint{4.406212in}{1.070237in}}%
\pgfpathlineto{\pgfqpoint{4.407541in}{1.069687in}}%
\pgfpathlineto{\pgfqpoint{4.408981in}{1.070381in}}%
\pgfpathlineto{\pgfqpoint{4.408118in}{1.069425in}}%
\pgfpathlineto{\pgfqpoint{4.409268in}{1.070001in}}%
\pgfpathlineto{\pgfqpoint{4.409670in}{1.070826in}}%
\pgfpathlineto{\pgfqpoint{4.410759in}{1.070604in}}%
\pgfpathlineto{\pgfqpoint{4.413212in}{1.071337in}}%
\pgfpathlineto{\pgfqpoint{4.411331in}{1.069949in}}%
\pgfpathlineto{\pgfqpoint{4.413268in}{1.071284in}}%
\pgfpathlineto{\pgfqpoint{4.414120in}{1.070774in}}%
\pgfpathlineto{\pgfqpoint{4.414800in}{1.071245in}}%
\pgfpathlineto{\pgfqpoint{4.415253in}{1.071101in}}%
\pgfpathlineto{\pgfqpoint{4.416552in}{1.072214in}}%
\pgfpathlineto{\pgfqpoint{4.418184in}{1.073104in}}%
\pgfpathlineto{\pgfqpoint{4.417115in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{4.418352in}{1.072881in}}%
\pgfpathlineto{\pgfqpoint{4.418520in}{1.072384in}}%
\pgfpathlineto{\pgfqpoint{4.419697in}{1.073471in}}%
\pgfpathlineto{\pgfqpoint{4.419808in}{1.073458in}}%
\pgfpathlineto{\pgfqpoint{4.419864in}{1.073602in}}%
\pgfpathlineto{\pgfqpoint{4.420423in}{1.072737in}}%
\pgfpathlineto{\pgfqpoint{4.421092in}{1.072607in}}%
\pgfpathlineto{\pgfqpoint{4.424311in}{1.072567in}}%
\pgfpathlineto{\pgfqpoint{4.424808in}{1.072109in}}%
\pgfpathlineto{\pgfqpoint{4.425966in}{1.073366in}}%
\pgfpathlineto{\pgfqpoint{4.426131in}{1.073785in}}%
\pgfpathlineto{\pgfqpoint{4.428762in}{1.073628in}}%
\pgfpathlineto{\pgfqpoint{4.430289in}{1.073955in}}%
\pgfpathlineto{\pgfqpoint{4.430398in}{1.073706in}}%
\pgfpathlineto{\pgfqpoint{4.432298in}{1.072332in}}%
\pgfpathlineto{\pgfqpoint{4.430725in}{1.073890in}}%
\pgfpathlineto{\pgfqpoint{4.432515in}{1.072436in}}%
\pgfpathlineto{\pgfqpoint{4.437088in}{1.071860in}}%
\pgfpathlineto{\pgfqpoint{4.438583in}{1.071324in}}%
\pgfpathlineto{\pgfqpoint{4.440178in}{1.070433in}}%
\pgfpathlineto{\pgfqpoint{4.440284in}{1.070604in}}%
\pgfpathlineto{\pgfqpoint{4.441820in}{1.071311in}}%
\pgfpathlineto{\pgfqpoint{4.441873in}{1.071271in}}%
\pgfpathlineto{\pgfqpoint{4.442876in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{4.443508in}{1.071507in}}%
\pgfpathlineto{\pgfqpoint{4.445973in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{4.446077in}{1.072410in}}%
\pgfpathlineto{\pgfqpoint{4.447903in}{1.074479in}}%
\pgfpathlineto{\pgfqpoint{4.447955in}{1.074243in}}%
\pgfpathlineto{\pgfqpoint{4.449616in}{1.074282in}}%
\pgfpathlineto{\pgfqpoint{4.449771in}{1.074793in}}%
\pgfpathlineto{\pgfqpoint{4.455783in}{1.076272in}}%
\pgfpathlineto{\pgfqpoint{4.457361in}{1.077031in}}%
\pgfpathlineto{\pgfqpoint{4.457412in}{1.076953in}}%
\pgfpathlineto{\pgfqpoint{4.467586in}{1.080815in}}%
\pgfpathlineto{\pgfqpoint{4.467636in}{1.080592in}}%
\pgfpathlineto{\pgfqpoint{4.468377in}{1.080330in}}%
\pgfpathlineto{\pgfqpoint{4.469018in}{1.081181in}}%
\pgfpathlineto{\pgfqpoint{4.470838in}{1.082818in}}%
\pgfpathlineto{\pgfqpoint{4.470887in}{1.082700in}}%
\pgfpathlineto{\pgfqpoint{4.473040in}{1.083472in}}%
\pgfpathlineto{\pgfqpoint{4.471279in}{1.082202in}}%
\pgfpathlineto{\pgfqpoint{4.473089in}{1.083315in}}%
\pgfpathlineto{\pgfqpoint{4.473284in}{1.082857in}}%
\pgfpathlineto{\pgfqpoint{4.474452in}{1.084284in}}%
\pgfpathlineto{\pgfqpoint{4.474549in}{1.083878in}}%
\pgfpathlineto{\pgfqpoint{4.475908in}{1.083145in}}%
\pgfpathlineto{\pgfqpoint{4.474695in}{1.084035in}}%
\pgfpathlineto{\pgfqpoint{4.476198in}{1.083512in}}%
\pgfpathlineto{\pgfqpoint{4.478466in}{1.083813in}}%
\pgfpathlineto{\pgfqpoint{4.479667in}{1.084048in}}%
\pgfpathlineto{\pgfqpoint{4.479235in}{1.084336in}}%
\pgfpathlineto{\pgfqpoint{4.479859in}{1.084480in}}%
\pgfpathlineto{\pgfqpoint{4.481247in}{1.084729in}}%
\pgfpathlineto{\pgfqpoint{4.481486in}{1.084271in}}%
\pgfpathlineto{\pgfqpoint{4.483153in}{1.082189in}}%
\pgfpathlineto{\pgfqpoint{4.483486in}{1.082543in}}%
\pgfpathlineto{\pgfqpoint{4.485145in}{1.084192in}}%
\pgfpathlineto{\pgfqpoint{4.485287in}{1.083917in}}%
\pgfpathlineto{\pgfqpoint{4.489473in}{1.085632in}}%
\pgfpathlineto{\pgfqpoint{4.489566in}{1.085475in}}%
\pgfpathlineto{\pgfqpoint{4.490780in}{1.085331in}}%
\pgfpathlineto{\pgfqpoint{4.490220in}{1.085698in}}%
\pgfpathlineto{\pgfqpoint{4.491106in}{1.085449in}}%
\pgfpathlineto{\pgfqpoint{4.492965in}{1.085960in}}%
\pgfpathlineto{\pgfqpoint{4.493104in}{1.085750in}}%
\pgfpathlineto{\pgfqpoint{4.493290in}{1.085488in}}%
\pgfpathlineto{\pgfqpoint{4.494215in}{1.087766in}}%
\pgfpathlineto{\pgfqpoint{4.498078in}{1.090685in}}%
\pgfpathlineto{\pgfqpoint{4.498261in}{1.090424in}}%
\pgfpathlineto{\pgfqpoint{4.499129in}{1.091733in}}%
\pgfpathlineto{\pgfqpoint{4.499494in}{1.091406in}}%
\pgfpathlineto{\pgfqpoint{4.501087in}{1.090738in}}%
\pgfpathlineto{\pgfqpoint{4.501268in}{1.090895in}}%
\pgfpathlineto{\pgfqpoint{4.502989in}{1.092911in}}%
\pgfpathlineto{\pgfqpoint{4.503034in}{1.092898in}}%
\pgfpathlineto{\pgfqpoint{4.504882in}{1.091262in}}%
\pgfpathlineto{\pgfqpoint{4.507035in}{1.092479in}}%
\pgfpathlineto{\pgfqpoint{4.507124in}{1.092191in}}%
\pgfpathlineto{\pgfqpoint{4.507705in}{1.093382in}}%
\pgfpathlineto{\pgfqpoint{4.508686in}{1.092270in}}%
\pgfpathlineto{\pgfqpoint{4.510153in}{1.092479in}}%
\pgfpathlineto{\pgfqpoint{4.509042in}{1.091877in}}%
\pgfpathlineto{\pgfqpoint{4.510286in}{1.092387in}}%
\pgfpathlineto{\pgfqpoint{4.511084in}{1.092270in}}%
\pgfpathlineto{\pgfqpoint{4.511526in}{1.093264in}}%
\pgfpathlineto{\pgfqpoint{4.514565in}{1.093880in}}%
\pgfpathlineto{\pgfqpoint{4.514784in}{1.093408in}}%
\pgfpathlineto{\pgfqpoint{4.515529in}{1.093068in}}%
\pgfpathlineto{\pgfqpoint{4.516010in}{1.094312in}}%
\pgfpathlineto{\pgfqpoint{4.516054in}{1.094194in}}%
\pgfpathlineto{\pgfqpoint{4.517319in}{1.095267in}}%
\pgfpathlineto{\pgfqpoint{4.517798in}{1.095045in}}%
\pgfpathlineto{\pgfqpoint{4.522597in}{1.098069in}}%
\pgfpathlineto{\pgfqpoint{4.522640in}{1.098161in}}%
\pgfpathlineto{\pgfqpoint{4.523370in}{1.096956in}}%
\pgfpathlineto{\pgfqpoint{4.523799in}{1.097153in}}%
\pgfpathlineto{\pgfqpoint{4.523970in}{1.096380in}}%
\pgfpathlineto{\pgfqpoint{4.524954in}{1.098017in}}%
\pgfpathlineto{\pgfqpoint{4.526148in}{1.100164in}}%
\pgfpathlineto{\pgfqpoint{4.526872in}{1.099915in}}%
\pgfpathlineto{\pgfqpoint{4.529372in}{1.101342in}}%
\pgfpathlineto{\pgfqpoint{4.530679in}{1.102140in}}%
\pgfpathlineto{\pgfqpoint{4.531058in}{1.101748in}}%
\pgfpathlineto{\pgfqpoint{4.531100in}{1.101446in}}%
\pgfpathlineto{\pgfqpoint{4.532233in}{1.102402in}}%
\pgfpathlineto{\pgfqpoint{4.532527in}{1.102284in}}%
\pgfpathlineto{\pgfqpoint{4.535657in}{1.101656in}}%
\pgfpathlineto{\pgfqpoint{4.536819in}{1.100975in}}%
\pgfpathlineto{\pgfqpoint{4.537357in}{1.101224in}}%
\pgfpathlineto{\pgfqpoint{4.539750in}{1.103973in}}%
\pgfpathlineto{\pgfqpoint{4.543638in}{1.105465in}}%
\pgfpathlineto{\pgfqpoint{4.544492in}{1.106264in}}%
\pgfpathlineto{\pgfqpoint{4.545263in}{1.105753in}}%
\pgfpathlineto{\pgfqpoint{4.549659in}{1.107207in}}%
\pgfpathlineto{\pgfqpoint{4.549699in}{1.107023in}}%
\pgfpathlineto{\pgfqpoint{4.550620in}{1.106395in}}%
\pgfpathlineto{\pgfqpoint{4.550100in}{1.107141in}}%
\pgfpathlineto{\pgfqpoint{4.551220in}{1.107063in}}%
\pgfpathlineto{\pgfqpoint{4.552376in}{1.108110in}}%
\pgfpathlineto{\pgfqpoint{4.551619in}{1.106958in}}%
\pgfpathlineto{\pgfqpoint{4.552933in}{1.107756in}}%
\pgfpathlineto{\pgfqpoint{4.553251in}{1.107285in}}%
\pgfpathlineto{\pgfqpoint{4.553649in}{1.108385in}}%
\pgfpathlineto{\pgfqpoint{4.554283in}{1.108437in}}%
\pgfpathlineto{\pgfqpoint{4.555549in}{1.108908in}}%
\pgfpathlineto{\pgfqpoint{4.555865in}{1.108450in}}%
\pgfpathlineto{\pgfqpoint{4.556811in}{1.108345in}}%
\pgfpathlineto{\pgfqpoint{4.557205in}{1.109131in}}%
\pgfpathlineto{\pgfqpoint{4.557283in}{1.108948in}}%
\pgfpathlineto{\pgfqpoint{4.558814in}{1.108712in}}%
\pgfpathlineto{\pgfqpoint{4.557716in}{1.108359in}}%
\pgfpathlineto{\pgfqpoint{4.558892in}{1.108633in}}%
\pgfpathlineto{\pgfqpoint{4.559206in}{1.108254in}}%
\pgfpathlineto{\pgfqpoint{4.559870in}{1.109354in}}%
\pgfpathlineto{\pgfqpoint{4.560339in}{1.109275in}}%
\pgfpathlineto{\pgfqpoint{4.561624in}{1.109956in}}%
\pgfpathlineto{\pgfqpoint{4.561079in}{1.109144in}}%
\pgfpathlineto{\pgfqpoint{4.561974in}{1.109681in}}%
\pgfpathlineto{\pgfqpoint{4.563641in}{1.110362in}}%
\pgfpathlineto{\pgfqpoint{4.563680in}{1.110178in}}%
\pgfpathlineto{\pgfqpoint{4.565186in}{1.109537in}}%
\pgfpathlineto{\pgfqpoint{4.564607in}{1.111068in}}%
\pgfpathlineto{\pgfqpoint{4.565340in}{1.110074in}}%
\pgfpathlineto{\pgfqpoint{4.566340in}{1.110780in}}%
\pgfpathlineto{\pgfqpoint{4.565648in}{1.109707in}}%
\pgfpathlineto{\pgfqpoint{4.566840in}{1.110060in}}%
\pgfpathlineto{\pgfqpoint{4.566878in}{1.109903in}}%
\pgfpathlineto{\pgfqpoint{4.567683in}{1.111684in}}%
\pgfpathlineto{\pgfqpoint{4.567989in}{1.111644in}}%
\pgfpathlineto{\pgfqpoint{4.569783in}{1.112037in}}%
\pgfpathlineto{\pgfqpoint{4.569860in}{1.111893in}}%
\pgfpathlineto{\pgfqpoint{4.571152in}{1.111487in}}%
\pgfpathlineto{\pgfqpoint{4.570240in}{1.112076in}}%
\pgfpathlineto{\pgfqpoint{4.571418in}{1.111788in}}%
\pgfpathlineto{\pgfqpoint{4.573460in}{1.114682in}}%
\pgfpathlineto{\pgfqpoint{4.573536in}{1.114590in}}%
\pgfpathlineto{\pgfqpoint{4.575755in}{1.115978in}}%
\pgfpathlineto{\pgfqpoint{4.577477in}{1.117797in}}%
\pgfpathlineto{\pgfqpoint{4.577589in}{1.117418in}}%
\pgfpathlineto{\pgfqpoint{4.578335in}{1.116920in}}%
\pgfpathlineto{\pgfqpoint{4.579191in}{1.117549in}}%
\pgfpathlineto{\pgfqpoint{4.580564in}{1.118478in}}%
\pgfpathlineto{\pgfqpoint{4.581046in}{1.118020in}}%
\pgfpathlineto{\pgfqpoint{4.582670in}{1.116436in}}%
\pgfpathlineto{\pgfqpoint{4.582928in}{1.116632in}}%
\pgfpathlineto{\pgfqpoint{4.583517in}{1.116370in}}%
\pgfpathlineto{\pgfqpoint{4.584545in}{1.116986in}}%
\pgfpathlineto{\pgfqpoint{4.584802in}{1.116815in}}%
\pgfpathlineto{\pgfqpoint{4.585607in}{1.118125in}}%
\pgfpathlineto{\pgfqpoint{4.585937in}{1.117640in}}%
\pgfpathlineto{\pgfqpoint{4.589538in}{1.120992in}}%
\pgfpathlineto{\pgfqpoint{4.589827in}{1.120690in}}%
\pgfpathlineto{\pgfqpoint{4.590081in}{1.120010in}}%
\pgfpathlineto{\pgfqpoint{4.590767in}{1.120965in}}%
\pgfpathlineto{\pgfqpoint{4.591344in}{1.120992in}}%
\pgfpathlineto{\pgfqpoint{4.592927in}{1.121869in}}%
\pgfpathlineto{\pgfqpoint{4.591812in}{1.120821in}}%
\pgfpathlineto{\pgfqpoint{4.593034in}{1.121803in}}%
\pgfpathlineto{\pgfqpoint{4.594574in}{1.120717in}}%
\pgfpathlineto{\pgfqpoint{4.594682in}{1.120861in}}%
\pgfpathlineto{\pgfqpoint{4.595859in}{1.121856in}}%
\pgfpathlineto{\pgfqpoint{4.594860in}{1.120717in}}%
\pgfpathlineto{\pgfqpoint{4.596358in}{1.121489in}}%
\pgfpathlineto{\pgfqpoint{4.596393in}{1.121306in}}%
\pgfpathlineto{\pgfqpoint{4.597672in}{1.122235in}}%
\pgfpathlineto{\pgfqpoint{4.597743in}{1.122196in}}%
\pgfpathlineto{\pgfqpoint{4.599547in}{1.124016in}}%
\pgfpathlineto{\pgfqpoint{4.601097in}{1.122785in}}%
\pgfpathlineto{\pgfqpoint{4.600288in}{1.124421in}}%
\pgfpathlineto{\pgfqpoint{4.601448in}{1.123034in}}%
\pgfpathlineto{\pgfqpoint{4.601659in}{1.122785in}}%
\pgfpathlineto{\pgfqpoint{4.603200in}{1.123675in}}%
\pgfpathlineto{\pgfqpoint{4.604875in}{1.124395in}}%
\pgfpathlineto{\pgfqpoint{4.605119in}{1.123780in}}%
\pgfpathlineto{\pgfqpoint{4.605779in}{1.123989in}}%
\pgfpathlineto{\pgfqpoint{4.605467in}{1.124369in}}%
\pgfpathlineto{\pgfqpoint{4.606265in}{1.124696in}}%
\pgfpathlineto{\pgfqpoint{4.607651in}{1.125220in}}%
\pgfpathlineto{\pgfqpoint{4.606785in}{1.123950in}}%
\pgfpathlineto{\pgfqpoint{4.607858in}{1.124840in}}%
\pgfpathlineto{\pgfqpoint{4.609444in}{1.125063in}}%
\pgfpathlineto{\pgfqpoint{4.607927in}{1.125050in}}%
\pgfpathlineto{\pgfqpoint{4.609616in}{1.125416in}}%
\pgfpathlineto{\pgfqpoint{4.611127in}{1.125940in}}%
\pgfpathlineto{\pgfqpoint{4.610578in}{1.125037in}}%
\pgfpathlineto{\pgfqpoint{4.611229in}{1.125744in}}%
\pgfpathlineto{\pgfqpoint{4.612324in}{1.124500in}}%
\pgfpathlineto{\pgfqpoint{4.613006in}{1.124657in}}%
\pgfpathlineto{\pgfqpoint{4.615115in}{1.125469in}}%
\pgfpathlineto{\pgfqpoint{4.617650in}{1.126411in}}%
\pgfpathlineto{\pgfqpoint{4.617852in}{1.125704in}}%
\pgfpathlineto{\pgfqpoint{4.618626in}{1.125364in}}%
\pgfpathlineto{\pgfqpoint{4.619231in}{1.126280in}}%
\pgfpathlineto{\pgfqpoint{4.619298in}{1.126110in}}%
\pgfpathlineto{\pgfqpoint{4.620972in}{1.127655in}}%
\pgfpathlineto{\pgfqpoint{4.621072in}{1.127563in}}%
\pgfpathlineto{\pgfqpoint{4.622206in}{1.127236in}}%
\pgfpathlineto{\pgfqpoint{4.621906in}{1.128022in}}%
\pgfpathlineto{\pgfqpoint{4.622606in}{1.127681in}}%
\pgfpathlineto{\pgfqpoint{4.626314in}{1.129160in}}%
\pgfpathlineto{\pgfqpoint{4.626446in}{1.128742in}}%
\pgfpathlineto{\pgfqpoint{4.627630in}{1.127995in}}%
\pgfpathlineto{\pgfqpoint{4.626545in}{1.129016in}}%
\pgfpathlineto{\pgfqpoint{4.628188in}{1.128624in}}%
\pgfpathlineto{\pgfqpoint{4.628385in}{1.128755in}}%
\pgfpathlineto{\pgfqpoint{4.629269in}{1.127563in}}%
\pgfpathlineto{\pgfqpoint{4.629302in}{1.127550in}}%
\pgfpathlineto{\pgfqpoint{4.629335in}{1.127459in}}%
\pgfpathlineto{\pgfqpoint{4.630086in}{1.128925in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{1.128846in}}%
\pgfpathlineto{\pgfqpoint{4.630706in}{1.129357in}}%
\pgfpathlineto{\pgfqpoint{4.631096in}{1.128296in}}%
\pgfpathlineto{\pgfqpoint{4.631877in}{1.128310in}}%
\pgfpathlineto{\pgfqpoint{4.633951in}{1.127393in}}%
\pgfpathlineto{\pgfqpoint{4.632364in}{1.129069in}}%
\pgfpathlineto{\pgfqpoint{4.633983in}{1.127603in}}%
\pgfpathlineto{\pgfqpoint{4.635080in}{1.128074in}}%
\pgfpathlineto{\pgfqpoint{4.635564in}{1.127851in}}%
\pgfpathlineto{\pgfqpoint{4.635821in}{1.127472in}}%
\pgfpathlineto{\pgfqpoint{4.636560in}{1.129553in}}%
\pgfpathlineto{\pgfqpoint{4.636624in}{1.129462in}}%
\pgfpathlineto{\pgfqpoint{4.638258in}{1.130247in}}%
\pgfpathlineto{\pgfqpoint{4.636849in}{1.129160in}}%
\pgfpathlineto{\pgfqpoint{4.638386in}{1.130064in}}%
\pgfpathlineto{\pgfqpoint{4.640457in}{1.130417in}}%
\pgfpathlineto{\pgfqpoint{4.640521in}{1.130260in}}%
\pgfpathlineto{\pgfqpoint{4.640870in}{1.129658in}}%
\pgfpathlineto{\pgfqpoint{4.641663in}{1.130561in}}%
\pgfpathlineto{\pgfqpoint{4.642106in}{1.130142in}}%
\pgfpathlineto{\pgfqpoint{4.644127in}{1.131334in}}%
\pgfpathlineto{\pgfqpoint{4.644316in}{1.131006in}}%
\pgfpathlineto{\pgfqpoint{4.645792in}{1.130561in}}%
\pgfpathlineto{\pgfqpoint{4.644693in}{1.131137in}}%
\pgfpathlineto{\pgfqpoint{4.645886in}{1.130928in}}%
\pgfpathlineto{\pgfqpoint{4.648448in}{1.132826in}}%
\pgfpathlineto{\pgfqpoint{4.648479in}{1.132564in}}%
\pgfpathlineto{\pgfqpoint{4.649568in}{1.134777in}}%
\pgfpathlineto{\pgfqpoint{4.649754in}{1.134659in}}%
\pgfpathlineto{\pgfqpoint{4.651488in}{1.136243in}}%
\pgfpathlineto{\pgfqpoint{4.651550in}{1.136151in}}%
\pgfpathlineto{\pgfqpoint{4.653891in}{1.134384in}}%
\pgfpathlineto{\pgfqpoint{4.652260in}{1.136780in}}%
\pgfpathlineto{\pgfqpoint{4.653922in}{1.134462in}}%
\pgfpathlineto{\pgfqpoint{4.654964in}{1.136217in}}%
\pgfpathlineto{\pgfqpoint{4.655515in}{1.135405in}}%
\pgfpathlineto{\pgfqpoint{4.656980in}{1.135523in}}%
\pgfpathlineto{\pgfqpoint{4.656523in}{1.136649in}}%
\pgfpathlineto{\pgfqpoint{4.657102in}{1.135654in}}%
\pgfpathlineto{\pgfqpoint{4.657772in}{1.136688in}}%
\pgfpathlineto{\pgfqpoint{4.658774in}{1.135745in}}%
\pgfpathlineto{\pgfqpoint{4.659198in}{1.135431in}}%
\pgfpathlineto{\pgfqpoint{4.659985in}{1.136492in}}%
\pgfpathlineto{\pgfqpoint{4.660227in}{1.136230in}}%
\pgfpathlineto{\pgfqpoint{4.662577in}{1.137369in}}%
\pgfpathlineto{\pgfqpoint{4.660348in}{1.135889in}}%
\pgfpathlineto{\pgfqpoint{4.662637in}{1.136989in}}%
\pgfpathlineto{\pgfqpoint{4.663237in}{1.135811in}}%
\pgfpathlineto{\pgfqpoint{4.664285in}{1.136112in}}%
\pgfpathlineto{\pgfqpoint{4.664644in}{1.135392in}}%
\pgfpathlineto{\pgfqpoint{4.664345in}{1.136164in}}%
\pgfpathlineto{\pgfqpoint{4.665658in}{1.136753in}}%
\pgfpathlineto{\pgfqpoint{4.666075in}{1.136478in}}%
\pgfpathlineto{\pgfqpoint{4.667353in}{1.137356in}}%
\pgfpathlineto{\pgfqpoint{4.668301in}{1.137172in}}%
\pgfpathlineto{\pgfqpoint{4.668745in}{1.138220in}}%
\pgfpathlineto{\pgfqpoint{4.668804in}{1.137853in}}%
\pgfpathlineto{\pgfqpoint{4.670456in}{1.138180in}}%
\pgfpathlineto{\pgfqpoint{4.669218in}{1.137473in}}%
\pgfpathlineto{\pgfqpoint{4.670545in}{1.138062in}}%
\pgfpathlineto{\pgfqpoint{4.671925in}{1.135915in}}%
\pgfpathlineto{\pgfqpoint{4.670662in}{1.138429in}}%
\pgfpathlineto{\pgfqpoint{4.672745in}{1.137172in}}%
\pgfpathlineto{\pgfqpoint{4.674585in}{1.139974in}}%
\pgfpathlineto{\pgfqpoint{4.674672in}{1.139908in}}%
\pgfpathlineto{\pgfqpoint{4.674701in}{1.139607in}}%
\pgfpathlineto{\pgfqpoint{4.675893in}{1.140943in}}%
\pgfpathlineto{\pgfqpoint{4.676154in}{1.140589in}}%
\pgfpathlineto{\pgfqpoint{4.677776in}{1.142697in}}%
\pgfpathlineto{\pgfqpoint{4.677978in}{1.142383in}}%
\pgfpathlineto{\pgfqpoint{4.679419in}{1.143129in}}%
\pgfpathlineto{\pgfqpoint{4.679649in}{1.142422in}}%
\pgfpathlineto{\pgfqpoint{4.680109in}{1.142095in}}%
\pgfpathlineto{\pgfqpoint{4.679764in}{1.142736in}}%
\pgfpathlineto{\pgfqpoint{4.680711in}{1.143521in}}%
\pgfpathlineto{\pgfqpoint{4.681999in}{1.143391in}}%
\pgfpathlineto{\pgfqpoint{4.680998in}{1.143024in}}%
\pgfpathlineto{\pgfqpoint{4.682228in}{1.143220in}}%
\pgfpathlineto{\pgfqpoint{4.683255in}{1.143181in}}%
\pgfpathlineto{\pgfqpoint{4.683597in}{1.144084in}}%
\pgfpathlineto{\pgfqpoint{4.683653in}{1.143770in}}%
\pgfpathlineto{\pgfqpoint{4.684052in}{1.144189in}}%
\pgfpathlineto{\pgfqpoint{4.683881in}{1.143613in}}%
\pgfpathlineto{\pgfqpoint{4.685215in}{1.143849in}}%
\pgfpathlineto{\pgfqpoint{4.686828in}{1.143561in}}%
\pgfpathlineto{\pgfqpoint{4.685980in}{1.144647in}}%
\pgfpathlineto{\pgfqpoint{4.686884in}{1.143757in}}%
\pgfpathlineto{\pgfqpoint{4.686941in}{1.144006in}}%
\pgfpathlineto{\pgfqpoint{4.688180in}{1.142801in}}%
\pgfpathlineto{\pgfqpoint{4.688265in}{1.142867in}}%
\pgfpathlineto{\pgfqpoint{4.689360in}{1.142775in}}%
\pgfpathlineto{\pgfqpoint{4.689640in}{1.143587in}}%
\pgfpathlineto{\pgfqpoint{4.689668in}{1.143456in}}%
\pgfpathlineto{\pgfqpoint{4.691235in}{1.144438in}}%
\pgfpathlineto{\pgfqpoint{4.689837in}{1.143273in}}%
\pgfpathlineto{\pgfqpoint{4.691514in}{1.143993in}}%
\pgfpathlineto{\pgfqpoint{4.692294in}{1.143849in}}%
\pgfpathlineto{\pgfqpoint{4.692850in}{1.144791in}}%
\pgfpathlineto{\pgfqpoint{4.692961in}{1.144529in}}%
\pgfpathlineto{\pgfqpoint{4.693960in}{1.144294in}}%
\pgfpathlineto{\pgfqpoint{4.694597in}{1.145223in}}%
\pgfpathlineto{\pgfqpoint{4.699519in}{1.146755in}}%
\pgfpathlineto{\pgfqpoint{4.700720in}{1.146964in}}%
\pgfpathlineto{\pgfqpoint{4.699820in}{1.146127in}}%
\pgfpathlineto{\pgfqpoint{4.700992in}{1.146572in}}%
\pgfpathlineto{\pgfqpoint{4.701074in}{1.146323in}}%
\pgfpathlineto{\pgfqpoint{4.701862in}{1.148169in}}%
\pgfpathlineto{\pgfqpoint{4.702378in}{1.147907in}}%
\pgfpathlineto{\pgfqpoint{4.705216in}{1.150565in}}%
\pgfpathlineto{\pgfqpoint{4.702514in}{1.147527in}}%
\pgfpathlineto{\pgfqpoint{4.705324in}{1.150250in}}%
\pgfpathlineto{\pgfqpoint{4.707846in}{1.149910in}}%
\pgfpathlineto{\pgfqpoint{4.708007in}{1.150525in}}%
\pgfpathlineto{\pgfqpoint{4.709261in}{1.151651in}}%
\pgfpathlineto{\pgfqpoint{4.708087in}{1.150486in}}%
\pgfpathlineto{\pgfqpoint{4.709581in}{1.150931in}}%
\pgfpathlineto{\pgfqpoint{4.710778in}{1.150551in}}%
\pgfpathlineto{\pgfqpoint{4.711149in}{1.151520in}}%
\pgfpathlineto{\pgfqpoint{4.711202in}{1.151847in}}%
\pgfpathlineto{\pgfqpoint{4.711997in}{1.150486in}}%
\pgfpathlineto{\pgfqpoint{4.712658in}{1.151258in}}%
\pgfpathlineto{\pgfqpoint{4.713582in}{1.152672in}}%
\pgfpathlineto{\pgfqpoint{4.714267in}{1.153301in}}%
\pgfpathlineto{\pgfqpoint{4.714687in}{1.151887in}}%
\pgfpathlineto{\pgfqpoint{4.715055in}{1.152057in}}%
\pgfpathlineto{\pgfqpoint{4.715528in}{1.152083in}}%
\pgfpathlineto{\pgfqpoint{4.715999in}{1.153445in}}%
\pgfpathlineto{\pgfqpoint{4.716130in}{1.153418in}}%
\pgfpathlineto{\pgfqpoint{4.717959in}{1.155474in}}%
\pgfpathlineto{\pgfqpoint{4.716340in}{1.153353in}}%
\pgfpathlineto{\pgfqpoint{4.718011in}{1.155395in}}%
\pgfpathlineto{\pgfqpoint{4.719312in}{1.156547in}}%
\pgfpathlineto{\pgfqpoint{4.719728in}{1.155618in}}%
\pgfpathlineto{\pgfqpoint{4.720971in}{1.155657in}}%
\pgfpathlineto{\pgfqpoint{4.720583in}{1.156861in}}%
\pgfpathlineto{\pgfqpoint{4.721075in}{1.156272in}}%
\pgfpathlineto{\pgfqpoint{4.723395in}{1.158720in}}%
\pgfpathlineto{\pgfqpoint{4.723446in}{1.158629in}}%
\pgfpathlineto{\pgfqpoint{4.723806in}{1.158891in}}%
\pgfpathlineto{\pgfqpoint{4.724191in}{1.159728in}}%
\pgfpathlineto{\pgfqpoint{4.724319in}{1.159781in}}%
\pgfpathlineto{\pgfqpoint{4.725139in}{1.160357in}}%
\pgfpathlineto{\pgfqpoint{4.725369in}{1.159506in}}%
\pgfpathlineto{\pgfqpoint{4.725881in}{1.160016in}}%
\pgfpathlineto{\pgfqpoint{4.726212in}{1.160435in}}%
\pgfpathlineto{\pgfqpoint{4.727766in}{1.159427in}}%
\pgfpathlineto{\pgfqpoint{4.727893in}{1.159165in}}%
\pgfpathlineto{\pgfqpoint{4.729466in}{1.160658in}}%
\pgfpathlineto{\pgfqpoint{4.731913in}{1.161915in}}%
\pgfpathlineto{\pgfqpoint{4.732139in}{1.161208in}}%
\pgfpathlineto{\pgfqpoint{4.733469in}{1.160527in}}%
\pgfpathlineto{\pgfqpoint{4.733695in}{1.161784in}}%
\pgfpathlineto{\pgfqpoint{4.734844in}{1.162674in}}%
\pgfpathlineto{\pgfqpoint{4.735269in}{1.161862in}}%
\pgfpathlineto{\pgfqpoint{4.743412in}{1.165030in}}%
\pgfpathlineto{\pgfqpoint{4.743583in}{1.164494in}}%
\pgfpathlineto{\pgfqpoint{4.743681in}{1.164062in}}%
\pgfpathlineto{\pgfqpoint{4.744923in}{1.166156in}}%
\pgfpathlineto{\pgfqpoint{4.744996in}{1.165790in}}%
\pgfpathlineto{\pgfqpoint{4.745021in}{1.165999in}}%
\pgfpathlineto{\pgfqpoint{4.746162in}{1.163747in}}%
\pgfpathlineto{\pgfqpoint{4.746332in}{1.164035in}}%
\pgfpathlineto{\pgfqpoint{4.746889in}{1.163211in}}%
\pgfpathlineto{\pgfqpoint{4.747880in}{1.164258in}}%
\pgfpathlineto{\pgfqpoint{4.749422in}{1.165580in}}%
\pgfpathlineto{\pgfqpoint{4.748170in}{1.164114in}}%
\pgfpathlineto{\pgfqpoint{4.749542in}{1.165279in}}%
\pgfpathlineto{\pgfqpoint{4.750215in}{1.166091in}}%
\pgfpathlineto{\pgfqpoint{4.751102in}{1.165331in}}%
\pgfpathlineto{\pgfqpoint{4.751868in}{1.166784in}}%
\pgfpathlineto{\pgfqpoint{4.751174in}{1.165174in}}%
\pgfpathlineto{\pgfqpoint{4.752822in}{1.166222in}}%
\pgfpathlineto{\pgfqpoint{4.752846in}{1.166051in}}%
\pgfpathlineto{\pgfqpoint{4.754013in}{1.168395in}}%
\pgfpathlineto{\pgfqpoint{4.754060in}{1.168303in}}%
\pgfpathlineto{\pgfqpoint{4.756146in}{1.169900in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{1.168054in}}%
\pgfpathlineto{\pgfqpoint{4.756169in}{1.169861in}}%
\pgfpathlineto{\pgfqpoint{4.757444in}{1.169665in}}%
\pgfpathlineto{\pgfqpoint{4.756736in}{1.170398in}}%
\pgfpathlineto{\pgfqpoint{4.757703in}{1.169874in}}%
\pgfpathlineto{\pgfqpoint{4.758079in}{1.171393in}}%
\pgfpathlineto{\pgfqpoint{4.759254in}{1.170083in}}%
\pgfpathlineto{\pgfqpoint{4.760612in}{1.168984in}}%
\pgfpathlineto{\pgfqpoint{4.760962in}{1.169547in}}%
\pgfpathlineto{\pgfqpoint{4.764078in}{1.172806in}}%
\pgfpathlineto{\pgfqpoint{4.764888in}{1.171694in}}%
\pgfpathlineto{\pgfqpoint{4.766342in}{1.170764in}}%
\pgfpathlineto{\pgfqpoint{4.764934in}{1.171825in}}%
\pgfpathlineto{\pgfqpoint{4.766756in}{1.171196in}}%
\pgfpathlineto{\pgfqpoint{4.768386in}{1.171785in}}%
\pgfpathlineto{\pgfqpoint{4.767285in}{1.170686in}}%
\pgfpathlineto{\pgfqpoint{4.768409in}{1.171628in}}%
\pgfpathlineto{\pgfqpoint{4.768707in}{1.170974in}}%
\pgfpathlineto{\pgfqpoint{4.769667in}{1.172492in}}%
\pgfpathlineto{\pgfqpoint{4.769918in}{1.171916in}}%
\pgfpathlineto{\pgfqpoint{4.771467in}{1.172872in}}%
\pgfpathlineto{\pgfqpoint{4.770146in}{1.171615in}}%
\pgfpathlineto{\pgfqpoint{4.772080in}{1.172178in}}%
\pgfpathlineto{\pgfqpoint{4.773530in}{1.171471in}}%
\pgfpathlineto{\pgfqpoint{4.772171in}{1.172348in}}%
\pgfpathlineto{\pgfqpoint{4.773688in}{1.171772in}}%
\pgfpathlineto{\pgfqpoint{4.775784in}{1.175490in}}%
\pgfpathlineto{\pgfqpoint{4.773733in}{1.171759in}}%
\pgfpathlineto{\pgfqpoint{4.775964in}{1.174718in}}%
\pgfpathlineto{\pgfqpoint{4.776188in}{1.174181in}}%
\pgfpathlineto{\pgfqpoint{4.776749in}{1.175778in}}%
\pgfpathlineto{\pgfqpoint{4.777287in}{1.175700in}}%
\pgfpathlineto{\pgfqpoint{4.777869in}{1.176734in}}%
\pgfpathlineto{\pgfqpoint{4.777556in}{1.175529in}}%
\pgfpathlineto{\pgfqpoint{4.778874in}{1.175844in}}%
\pgfpathlineto{\pgfqpoint{4.779030in}{1.175660in}}%
\pgfpathlineto{\pgfqpoint{4.780054in}{1.177428in}}%
\pgfpathlineto{\pgfqpoint{4.780143in}{1.177166in}}%
\pgfpathlineto{\pgfqpoint{4.781253in}{1.177663in}}%
\pgfpathlineto{\pgfqpoint{4.780343in}{1.176812in}}%
\pgfpathlineto{\pgfqpoint{4.781718in}{1.177598in}}%
\pgfpathlineto{\pgfqpoint{4.781851in}{1.177297in}}%
\pgfpathlineto{\pgfqpoint{4.782758in}{1.178619in}}%
\pgfpathlineto{\pgfqpoint{4.783155in}{1.178174in}}%
\pgfpathlineto{\pgfqpoint{4.784476in}{1.178449in}}%
\pgfpathlineto{\pgfqpoint{4.783309in}{1.178606in}}%
\pgfpathlineto{\pgfqpoint{4.784586in}{1.179116in}}%
\pgfpathlineto{\pgfqpoint{4.786647in}{1.181355in}}%
\pgfpathlineto{\pgfqpoint{4.784674in}{1.179077in}}%
\pgfpathlineto{\pgfqpoint{4.786778in}{1.181224in}}%
\pgfpathlineto{\pgfqpoint{4.789023in}{1.182428in}}%
\pgfpathlineto{\pgfqpoint{4.787411in}{1.180295in}}%
\pgfpathlineto{\pgfqpoint{4.789066in}{1.182206in}}%
\pgfpathlineto{\pgfqpoint{4.790064in}{1.183332in}}%
\pgfpathlineto{\pgfqpoint{4.790584in}{1.182415in}}%
\pgfpathlineto{\pgfqpoint{4.791967in}{1.182572in}}%
\pgfpathlineto{\pgfqpoint{4.791276in}{1.181473in}}%
\pgfpathlineto{\pgfqpoint{4.792096in}{1.182167in}}%
\pgfpathlineto{\pgfqpoint{4.793409in}{1.183685in}}%
\pgfpathlineto{\pgfqpoint{4.794632in}{1.186225in}}%
\pgfpathlineto{\pgfqpoint{4.793624in}{1.183502in}}%
\pgfpathlineto{\pgfqpoint{4.795146in}{1.185256in}}%
\pgfpathlineto{\pgfqpoint{4.796683in}{1.183240in}}%
\pgfpathlineto{\pgfqpoint{4.796960in}{1.183633in}}%
\pgfpathlineto{\pgfqpoint{4.798044in}{1.184392in}}%
\pgfpathlineto{\pgfqpoint{4.798511in}{1.183738in}}%
\pgfpathlineto{\pgfqpoint{4.800310in}{1.182062in}}%
\pgfpathlineto{\pgfqpoint{4.798808in}{1.183895in}}%
\pgfpathlineto{\pgfqpoint{4.800394in}{1.182428in}}%
\pgfpathlineto{\pgfqpoint{4.802206in}{1.185230in}}%
\pgfpathlineto{\pgfqpoint{4.802584in}{1.184719in}}%
\pgfpathlineto{\pgfqpoint{4.802604in}{1.184549in}}%
\pgfpathlineto{\pgfqpoint{4.803673in}{1.187599in}}%
\pgfpathlineto{\pgfqpoint{4.803862in}{1.186906in}}%
\pgfpathlineto{\pgfqpoint{4.806177in}{1.188503in}}%
\pgfpathlineto{\pgfqpoint{4.806260in}{1.188254in}}%
\pgfpathlineto{\pgfqpoint{4.806302in}{1.188097in}}%
\pgfpathlineto{\pgfqpoint{4.807589in}{1.189655in}}%
\pgfpathlineto{\pgfqpoint{4.807630in}{1.189629in}}%
\pgfpathlineto{\pgfqpoint{4.809429in}{1.191461in}}%
\pgfpathlineto{\pgfqpoint{4.809470in}{1.191121in}}%
\pgfpathlineto{\pgfqpoint{4.809552in}{1.190702in}}%
\pgfpathlineto{\pgfqpoint{4.810253in}{1.191867in}}%
\pgfpathlineto{\pgfqpoint{4.810931in}{1.191592in}}%
\pgfpathlineto{\pgfqpoint{4.812490in}{1.191645in}}%
\pgfpathlineto{\pgfqpoint{4.811527in}{1.190833in}}%
\pgfpathlineto{\pgfqpoint{4.812510in}{1.191632in}}%
\pgfpathlineto{\pgfqpoint{4.812858in}{1.191514in}}%
\pgfpathlineto{\pgfqpoint{4.813818in}{1.193281in}}%
\pgfpathlineto{\pgfqpoint{4.813838in}{1.193202in}}%
\pgfpathlineto{\pgfqpoint{4.817956in}{1.194407in}}%
\pgfpathlineto{\pgfqpoint{4.817976in}{1.194158in}}%
\pgfpathlineto{\pgfqpoint{4.818037in}{1.193726in}}%
\pgfpathlineto{\pgfqpoint{4.818702in}{1.195166in}}%
\pgfpathlineto{\pgfqpoint{4.819386in}{1.194944in}}%
\pgfpathlineto{\pgfqpoint{4.820931in}{1.196240in}}%
\pgfpathlineto{\pgfqpoint{4.821092in}{1.195821in}}%
\pgfpathlineto{\pgfqpoint{4.821672in}{1.196593in}}%
\pgfpathlineto{\pgfqpoint{4.821252in}{1.195363in}}%
\pgfpathlineto{\pgfqpoint{4.822730in}{1.195637in}}%
\pgfpathlineto{\pgfqpoint{4.822750in}{1.195559in}}%
\pgfpathlineto{\pgfqpoint{4.823467in}{1.197365in}}%
\pgfpathlineto{\pgfqpoint{4.824043in}{1.196606in}}%
\pgfpathlineto{\pgfqpoint{4.824817in}{1.197025in}}%
\pgfpathlineto{\pgfqpoint{4.825431in}{1.195873in}}%
\pgfpathlineto{\pgfqpoint{4.825550in}{1.196462in}}%
\pgfpathlineto{\pgfqpoint{4.825570in}{1.196318in}}%
\pgfpathlineto{\pgfqpoint{4.826696in}{1.198622in}}%
\pgfpathlineto{\pgfqpoint{4.826874in}{1.198138in}}%
\pgfpathlineto{\pgfqpoint{4.827918in}{1.197431in}}%
\pgfpathlineto{\pgfqpoint{4.826913in}{1.198321in}}%
\pgfpathlineto{\pgfqpoint{4.828429in}{1.198125in}}%
\pgfpathlineto{\pgfqpoint{4.828841in}{1.197038in}}%
\pgfpathlineto{\pgfqpoint{4.830135in}{1.198727in}}%
\pgfpathlineto{\pgfqpoint{4.830193in}{1.198308in}}%
\pgfpathlineto{\pgfqpoint{4.831248in}{1.199591in}}%
\pgfpathlineto{\pgfqpoint{4.831657in}{1.198753in}}%
\pgfpathlineto{\pgfqpoint{4.832533in}{1.200534in}}%
\pgfpathlineto{\pgfqpoint{4.833446in}{1.200023in}}%
\pgfpathlineto{\pgfqpoint{4.833969in}{1.199709in}}%
\pgfpathlineto{\pgfqpoint{4.834395in}{1.200913in}}%
\pgfpathlineto{\pgfqpoint{4.834782in}{1.200874in}}%
\pgfpathlineto{\pgfqpoint{4.836132in}{1.202890in}}%
\pgfpathlineto{\pgfqpoint{4.836498in}{1.201960in}}%
\pgfpathlineto{\pgfqpoint{4.840500in}{1.205194in}}%
\pgfpathlineto{\pgfqpoint{4.836921in}{1.200979in}}%
\pgfpathlineto{\pgfqpoint{4.840538in}{1.204919in}}%
\pgfpathlineto{\pgfqpoint{4.840785in}{1.204081in}}%
\pgfpathlineto{\pgfqpoint{4.841812in}{1.206215in}}%
\pgfpathlineto{\pgfqpoint{4.841907in}{1.205953in}}%
\pgfpathlineto{\pgfqpoint{4.843422in}{1.205547in}}%
\pgfpathlineto{\pgfqpoint{4.842343in}{1.206909in}}%
\pgfpathlineto{\pgfqpoint{4.843630in}{1.205822in}}%
\pgfpathlineto{\pgfqpoint{4.843668in}{1.206045in}}%
\pgfpathlineto{\pgfqpoint{4.844517in}{1.204186in}}%
\pgfpathlineto{\pgfqpoint{4.845101in}{1.205168in}}%
\pgfpathlineto{\pgfqpoint{4.845327in}{1.205626in}}%
\pgfpathlineto{\pgfqpoint{4.846304in}{1.203977in}}%
\pgfpathlineto{\pgfqpoint{4.847616in}{1.205508in}}%
\pgfpathlineto{\pgfqpoint{4.847634in}{1.205587in}}%
\pgfpathlineto{\pgfqpoint{4.848830in}{1.204029in}}%
\pgfpathlineto{\pgfqpoint{4.848886in}{1.204225in}}%
\pgfpathlineto{\pgfqpoint{4.851116in}{1.203544in}}%
\pgfpathlineto{\pgfqpoint{4.849296in}{1.204958in}}%
\pgfpathlineto{\pgfqpoint{4.851431in}{1.204304in}}%
\pgfpathlineto{\pgfqpoint{4.857989in}{1.210745in}}%
\pgfpathlineto{\pgfqpoint{4.851728in}{1.203846in}}%
\pgfpathlineto{\pgfqpoint{4.858025in}{1.210601in}}%
\pgfpathlineto{\pgfqpoint{4.858480in}{1.212342in}}%
\pgfpathlineto{\pgfqpoint{4.859262in}{1.210156in}}%
\pgfpathlineto{\pgfqpoint{4.859570in}{1.210797in}}%
\pgfpathlineto{\pgfqpoint{4.859752in}{1.209946in}}%
\pgfpathlineto{\pgfqpoint{4.861037in}{1.211255in}}%
\pgfpathlineto{\pgfqpoint{4.862084in}{1.212944in}}%
\pgfpathlineto{\pgfqpoint{4.861163in}{1.211177in}}%
\pgfpathlineto{\pgfqpoint{4.862804in}{1.212682in}}%
\pgfpathlineto{\pgfqpoint{4.863559in}{1.214319in}}%
\pgfpathlineto{\pgfqpoint{4.864402in}{1.212028in}}%
\pgfpathlineto{\pgfqpoint{4.866047in}{1.213062in}}%
\pgfpathlineto{\pgfqpoint{4.864957in}{1.211543in}}%
\pgfpathlineto{\pgfqpoint{4.866065in}{1.212918in}}%
\pgfpathlineto{\pgfqpoint{4.867667in}{1.211975in}}%
\pgfpathlineto{\pgfqpoint{4.867703in}{1.212067in}}%
\pgfpathlineto{\pgfqpoint{4.868164in}{1.212028in}}%
\pgfpathlineto{\pgfqpoint{4.868519in}{1.213245in}}%
\pgfpathlineto{\pgfqpoint{4.868803in}{1.212983in}}%
\pgfpathlineto{\pgfqpoint{4.870359in}{1.215366in}}%
\pgfpathlineto{\pgfqpoint{4.868944in}{1.212473in}}%
\pgfpathlineto{\pgfqpoint{4.870482in}{1.215078in}}%
\pgfpathlineto{\pgfqpoint{4.871627in}{1.214751in}}%
\pgfpathlineto{\pgfqpoint{4.870694in}{1.215942in}}%
\pgfpathlineto{\pgfqpoint{4.872102in}{1.215235in}}%
\pgfpathlineto{\pgfqpoint{4.873365in}{1.217460in}}%
\pgfpathlineto{\pgfqpoint{4.873995in}{1.216740in}}%
\pgfpathlineto{\pgfqpoint{4.876087in}{1.214083in}}%
\pgfpathlineto{\pgfqpoint{4.874030in}{1.216753in}}%
\pgfpathlineto{\pgfqpoint{4.876209in}{1.214305in}}%
\pgfpathlineto{\pgfqpoint{4.876869in}{1.215588in}}%
\pgfpathlineto{\pgfqpoint{4.876348in}{1.214227in}}%
\pgfpathlineto{\pgfqpoint{4.877753in}{1.214449in}}%
\pgfpathlineto{\pgfqpoint{4.878549in}{1.213756in}}%
\pgfpathlineto{\pgfqpoint{4.878099in}{1.214698in}}%
\pgfpathlineto{\pgfqpoint{4.879291in}{1.214266in}}%
\pgfpathlineto{\pgfqpoint{4.880892in}{1.214881in}}%
\pgfpathlineto{\pgfqpoint{4.879377in}{1.213913in}}%
\pgfpathlineto{\pgfqpoint{4.880960in}{1.214646in}}%
\pgfpathlineto{\pgfqpoint{4.881904in}{1.214017in}}%
\pgfpathlineto{\pgfqpoint{4.881390in}{1.215300in}}%
\pgfpathlineto{\pgfqpoint{4.882503in}{1.214672in}}%
\pgfpathlineto{\pgfqpoint{4.882520in}{1.214829in}}%
\pgfpathlineto{\pgfqpoint{4.883801in}{1.212643in}}%
\pgfpathlineto{\pgfqpoint{4.883835in}{1.212708in}}%
\pgfpathlineto{\pgfqpoint{4.885061in}{1.214476in}}%
\pgfpathlineto{\pgfqpoint{4.883937in}{1.212499in}}%
\pgfpathlineto{\pgfqpoint{4.885689in}{1.213494in}}%
\pgfpathlineto{\pgfqpoint{4.885825in}{1.213127in}}%
\pgfpathlineto{\pgfqpoint{4.886672in}{1.215183in}}%
\pgfpathlineto{\pgfqpoint{4.886976in}{1.216020in}}%
\pgfpathlineto{\pgfqpoint{4.887602in}{1.214410in}}%
\pgfpathlineto{\pgfqpoint{4.888158in}{1.214515in}}%
\pgfpathlineto{\pgfqpoint{4.890193in}{1.216033in}}%
\pgfpathlineto{\pgfqpoint{4.891750in}{1.218377in}}%
\pgfpathlineto{\pgfqpoint{4.890328in}{1.215667in}}%
\pgfpathlineto{\pgfqpoint{4.891967in}{1.218089in}}%
\pgfpathlineto{\pgfqpoint{4.893101in}{1.216780in}}%
\pgfpathlineto{\pgfqpoint{4.893567in}{1.217028in}}%
\pgfpathlineto{\pgfqpoint{4.894514in}{1.217644in}}%
\pgfpathlineto{\pgfqpoint{4.893899in}{1.216465in}}%
\pgfpathlineto{\pgfqpoint{4.895094in}{1.216976in}}%
\pgfpathlineto{\pgfqpoint{4.901599in}{1.221741in}}%
\pgfpathlineto{\pgfqpoint{4.895640in}{1.216033in}}%
\pgfpathlineto{\pgfqpoint{4.902087in}{1.220733in}}%
\pgfpathlineto{\pgfqpoint{4.903387in}{1.220249in}}%
\pgfpathlineto{\pgfqpoint{4.902559in}{1.220916in}}%
\pgfpathlineto{\pgfqpoint{4.903630in}{1.220668in}}%
\pgfpathlineto{\pgfqpoint{4.903646in}{1.220602in}}%
\pgfpathlineto{\pgfqpoint{4.904439in}{1.222671in}}%
\pgfpathlineto{\pgfqpoint{4.904892in}{1.221964in}}%
\pgfpathlineto{\pgfqpoint{4.906005in}{1.222226in}}%
\pgfpathlineto{\pgfqpoint{4.905263in}{1.223155in}}%
\pgfpathlineto{\pgfqpoint{4.906150in}{1.222919in}}%
\pgfpathlineto{\pgfqpoint{4.907532in}{1.224359in}}%
\pgfpathlineto{\pgfqpoint{4.909245in}{1.227501in}}%
\pgfpathlineto{\pgfqpoint{4.908590in}{1.223639in}}%
\pgfpathlineto{\pgfqpoint{4.909277in}{1.227449in}}%
\pgfpathlineto{\pgfqpoint{4.909309in}{1.227226in}}%
\pgfpathlineto{\pgfqpoint{4.910410in}{1.229177in}}%
\pgfpathlineto{\pgfqpoint{4.910617in}{1.228549in}}%
\pgfpathlineto{\pgfqpoint{4.910792in}{1.229295in}}%
\pgfpathlineto{\pgfqpoint{4.911348in}{1.227501in}}%
\pgfpathlineto{\pgfqpoint{4.912142in}{1.228549in}}%
\pgfpathlineto{\pgfqpoint{4.912189in}{1.228313in}}%
\pgfpathlineto{\pgfqpoint{4.913013in}{1.229138in}}%
\pgfpathlineto{\pgfqpoint{4.913677in}{1.228614in}}%
\pgfpathlineto{\pgfqpoint{4.914702in}{1.229256in}}%
\pgfpathlineto{\pgfqpoint{4.913961in}{1.228234in}}%
\pgfpathlineto{\pgfqpoint{4.915238in}{1.228457in}}%
\pgfpathlineto{\pgfqpoint{4.917215in}{1.225498in}}%
\pgfpathlineto{\pgfqpoint{4.917762in}{1.226245in}}%
\pgfpathlineto{\pgfqpoint{4.919991in}{1.228038in}}%
\pgfpathlineto{\pgfqpoint{4.917872in}{1.226140in}}%
\pgfpathlineto{\pgfqpoint{4.920271in}{1.227580in}}%
\pgfpathlineto{\pgfqpoint{4.921821in}{1.225210in}}%
\pgfpathlineto{\pgfqpoint{4.922022in}{1.225577in}}%
\pgfpathlineto{\pgfqpoint{4.923888in}{1.227933in}}%
\pgfpathlineto{\pgfqpoint{4.922114in}{1.225354in}}%
\pgfpathlineto{\pgfqpoint{4.923949in}{1.227802in}}%
\pgfpathlineto{\pgfqpoint{4.924810in}{1.226074in}}%
\pgfpathlineto{\pgfqpoint{4.925531in}{1.226519in}}%
\pgfpathlineto{\pgfqpoint{4.926250in}{1.228850in}}%
\pgfpathlineto{\pgfqpoint{4.927289in}{1.227475in}}%
\pgfpathlineto{\pgfqpoint{4.928887in}{1.226323in}}%
\pgfpathlineto{\pgfqpoint{4.927457in}{1.227829in}}%
\pgfpathlineto{\pgfqpoint{4.928933in}{1.226454in}}%
\pgfpathlineto{\pgfqpoint{4.929586in}{1.227030in}}%
\pgfpathlineto{\pgfqpoint{4.929161in}{1.226179in}}%
\pgfpathlineto{\pgfqpoint{4.930479in}{1.226664in}}%
\pgfpathlineto{\pgfqpoint{4.930631in}{1.226310in}}%
\pgfpathlineto{\pgfqpoint{4.931854in}{1.228156in}}%
\pgfpathlineto{\pgfqpoint{4.931944in}{1.227829in}}%
\pgfpathlineto{\pgfqpoint{4.932757in}{1.228012in}}%
\pgfpathlineto{\pgfqpoint{4.932155in}{1.227004in}}%
\pgfpathlineto{\pgfqpoint{4.933088in}{1.226912in}}%
\pgfpathlineto{\pgfqpoint{4.934229in}{1.226415in}}%
\pgfpathlineto{\pgfqpoint{4.934543in}{1.227672in}}%
\pgfpathlineto{\pgfqpoint{4.934573in}{1.227672in}}%
\pgfpathlineto{\pgfqpoint{4.936559in}{1.227030in}}%
\pgfpathlineto{\pgfqpoint{4.936753in}{1.227763in}}%
\pgfpathlineto{\pgfqpoint{4.936872in}{1.228326in}}%
\pgfpathlineto{\pgfqpoint{4.937660in}{1.226834in}}%
\pgfpathlineto{\pgfqpoint{4.938165in}{1.227135in}}%
\pgfpathlineto{\pgfqpoint{4.939379in}{1.224857in}}%
\pgfpathlineto{\pgfqpoint{4.940251in}{1.226546in}}%
\pgfpathlineto{\pgfqpoint{4.941680in}{1.228038in}}%
\pgfpathlineto{\pgfqpoint{4.940738in}{1.226153in}}%
\pgfpathlineto{\pgfqpoint{4.941974in}{1.227056in}}%
\pgfpathlineto{\pgfqpoint{4.943981in}{1.224752in}}%
\pgfpathlineto{\pgfqpoint{4.942003in}{1.227174in}}%
\pgfpathlineto{\pgfqpoint{4.944230in}{1.225263in}}%
\pgfpathlineto{\pgfqpoint{4.945003in}{1.225904in}}%
\pgfpathlineto{\pgfqpoint{4.944799in}{1.224530in}}%
\pgfpathlineto{\pgfqpoint{4.945789in}{1.225773in}}%
\pgfpathlineto{\pgfqpoint{4.947502in}{1.223980in}}%
\pgfpathlineto{\pgfqpoint{4.946124in}{1.226703in}}%
\pgfpathlineto{\pgfqpoint{4.947806in}{1.224608in}}%
\pgfpathlineto{\pgfqpoint{4.948789in}{1.226153in}}%
\pgfpathlineto{\pgfqpoint{4.949410in}{1.225760in}}%
\pgfpathlineto{\pgfqpoint{4.949885in}{1.226297in}}%
\pgfpathlineto{\pgfqpoint{4.950461in}{1.224687in}}%
\pgfpathlineto{\pgfqpoint{4.950705in}{1.224818in}}%
\pgfpathlineto{\pgfqpoint{4.950748in}{1.224582in}}%
\pgfpathlineto{\pgfqpoint{4.951336in}{1.226231in}}%
\pgfpathlineto{\pgfqpoint{4.951394in}{1.226245in}}%
\pgfpathlineto{\pgfqpoint{4.952740in}{1.226650in}}%
\pgfpathlineto{\pgfqpoint{4.952411in}{1.225119in}}%
\pgfpathlineto{\pgfqpoint{4.952868in}{1.225747in}}%
\pgfpathlineto{\pgfqpoint{4.952925in}{1.225629in}}%
\pgfpathlineto{\pgfqpoint{4.953682in}{1.227384in}}%
\pgfpathlineto{\pgfqpoint{4.954180in}{1.227580in}}%
\pgfpathlineto{\pgfqpoint{4.955119in}{1.226258in}}%
\pgfpathlineto{\pgfqpoint{4.955147in}{1.226493in}}%
\pgfpathlineto{\pgfqpoint{4.955275in}{1.225970in}}%
\pgfpathlineto{\pgfqpoint{4.956126in}{1.226965in}}%
\pgfpathlineto{\pgfqpoint{4.956664in}{1.226821in}}%
\pgfpathlineto{\pgfqpoint{4.956891in}{1.227344in}}%
\pgfpathlineto{\pgfqpoint{4.957738in}{1.225184in}}%
\pgfpathlineto{\pgfqpoint{4.958119in}{1.225433in}}%
\pgfpathlineto{\pgfqpoint{4.959947in}{1.225145in}}%
\pgfpathlineto{\pgfqpoint{4.960144in}{1.225603in}}%
\pgfpathlineto{\pgfqpoint{4.961809in}{1.227213in}}%
\pgfpathlineto{\pgfqpoint{4.961893in}{1.227069in}}%
\pgfpathlineto{\pgfqpoint{4.963161in}{1.226153in}}%
\pgfpathlineto{\pgfqpoint{4.962032in}{1.227226in}}%
\pgfpathlineto{\pgfqpoint{4.963495in}{1.227292in}}%
\pgfpathlineto{\pgfqpoint{4.965063in}{1.227868in}}%
\pgfpathlineto{\pgfqpoint{4.964009in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{4.965077in}{1.227776in}}%
\pgfpathlineto{\pgfqpoint{4.965340in}{1.227658in}}%
\pgfpathlineto{\pgfqpoint{4.965865in}{1.229059in}}%
\pgfpathlineto{\pgfqpoint{4.966238in}{1.229046in}}%
\pgfpathlineto{\pgfqpoint{4.967919in}{1.231363in}}%
\pgfpathlineto{\pgfqpoint{4.967947in}{1.231245in}}%
\pgfpathlineto{\pgfqpoint{4.970973in}{1.229504in}}%
\pgfpathlineto{\pgfqpoint{4.967988in}{1.231376in}}%
\pgfpathlineto{\pgfqpoint{4.971136in}{1.230329in}}%
\pgfpathlineto{\pgfqpoint{4.971205in}{1.230748in}}%
\pgfpathlineto{\pgfqpoint{4.972198in}{1.229085in}}%
\pgfpathlineto{\pgfqpoint{4.973651in}{1.224935in}}%
\pgfpathlineto{\pgfqpoint{4.973894in}{1.225669in}}%
\pgfpathlineto{\pgfqpoint{4.975502in}{1.227750in}}%
\pgfpathlineto{\pgfqpoint{4.975583in}{1.227475in}}%
\pgfpathlineto{\pgfqpoint{4.975745in}{1.227370in}}%
\pgfpathlineto{\pgfqpoint{4.976001in}{1.228575in}}%
\pgfpathlineto{\pgfqpoint{4.976902in}{1.228313in}}%
\pgfpathlineto{\pgfqpoint{4.978002in}{1.231992in}}%
\pgfpathlineto{\pgfqpoint{4.977050in}{1.228208in}}%
\pgfpathlineto{\pgfqpoint{4.978604in}{1.230696in}}%
\pgfpathlineto{\pgfqpoint{4.980020in}{1.229858in}}%
\pgfpathlineto{\pgfqpoint{4.978899in}{1.231494in}}%
\pgfpathlineto{\pgfqpoint{4.980180in}{1.230264in}}%
\pgfpathlineto{\pgfqpoint{4.981297in}{1.229701in}}%
\pgfpathlineto{\pgfqpoint{4.980446in}{1.231337in}}%
\pgfpathlineto{\pgfqpoint{4.981616in}{1.230787in}}%
\pgfpathlineto{\pgfqpoint{4.981855in}{1.231311in}}%
\pgfpathlineto{\pgfqpoint{4.982690in}{1.230211in}}%
\pgfpathlineto{\pgfqpoint{4.983086in}{1.230211in}}%
\pgfpathlineto{\pgfqpoint{4.984169in}{1.228876in}}%
\pgfpathlineto{\pgfqpoint{4.984578in}{1.230656in}}%
\pgfpathlineto{\pgfqpoint{4.984604in}{1.230604in}}%
\pgfpathlineto{\pgfqpoint{4.985880in}{1.230591in}}%
\pgfpathlineto{\pgfqpoint{4.985368in}{1.231664in}}%
\pgfpathlineto{\pgfqpoint{4.986129in}{1.231154in}}%
\pgfpathlineto{\pgfqpoint{4.987740in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{4.986693in}{1.230774in}}%
\pgfpathlineto{\pgfqpoint{4.987753in}{1.232319in}}%
\pgfpathlineto{\pgfqpoint{4.988249in}{1.231992in}}%
\pgfpathlineto{\pgfqpoint{4.989084in}{1.233929in}}%
\pgfpathlineto{\pgfqpoint{4.989279in}{1.233733in}}%
\pgfpathlineto{\pgfqpoint{4.990734in}{1.236338in}}%
\pgfpathlineto{\pgfqpoint{4.991848in}{1.235487in}}%
\pgfpathlineto{\pgfqpoint{4.992080in}{1.237019in}}%
\pgfpathlineto{\pgfqpoint{4.992132in}{1.236992in}}%
\pgfpathlineto{\pgfqpoint{4.993345in}{1.236128in}}%
\pgfpathlineto{\pgfqpoint{4.993847in}{1.238380in}}%
\pgfpathlineto{\pgfqpoint{4.994836in}{1.237843in}}%
\pgfpathlineto{\pgfqpoint{4.994476in}{1.239440in}}%
\pgfpathlineto{\pgfqpoint{4.995362in}{1.238616in}}%
\pgfpathlineto{\pgfqpoint{4.996207in}{1.239008in}}%
\pgfpathlineto{\pgfqpoint{4.995490in}{1.238275in}}%
\pgfpathlineto{\pgfqpoint{4.996679in}{1.237804in}}%
\pgfpathlineto{\pgfqpoint{4.997356in}{1.236665in}}%
\pgfpathlineto{\pgfqpoint{4.998285in}{1.237817in}}%
\pgfpathlineto{\pgfqpoint{4.999821in}{1.240881in}}%
\pgfpathlineto{\pgfqpoint{5.000859in}{1.239650in}}%
\pgfpathlineto{\pgfqpoint{5.001061in}{1.239113in}}%
\pgfpathlineto{\pgfqpoint{5.001944in}{1.241025in}}%
\pgfpathlineto{\pgfqpoint{5.002347in}{1.240841in}}%
\pgfpathlineto{\pgfqpoint{5.003729in}{1.242622in}}%
\pgfpathlineto{\pgfqpoint{5.004055in}{1.242177in}}%
\pgfpathlineto{\pgfqpoint{5.006367in}{1.243944in}}%
\pgfpathlineto{\pgfqpoint{5.004206in}{1.241745in}}%
\pgfpathlineto{\pgfqpoint{5.006404in}{1.243669in}}%
\pgfpathlineto{\pgfqpoint{5.006940in}{1.243276in}}%
\pgfpathlineto{\pgfqpoint{5.007710in}{1.245044in}}%
\pgfpathlineto{\pgfqpoint{5.007921in}{1.244062in}}%
\pgfpathlineto{\pgfqpoint{5.009074in}{1.242059in}}%
\pgfpathlineto{\pgfqpoint{5.007983in}{1.244428in}}%
\pgfpathlineto{\pgfqpoint{5.009840in}{1.243538in}}%
\pgfpathlineto{\pgfqpoint{5.011368in}{1.244297in}}%
\pgfpathlineto{\pgfqpoint{5.010210in}{1.242229in}}%
\pgfpathlineto{\pgfqpoint{5.011430in}{1.243787in}}%
\pgfpathlineto{\pgfqpoint{5.011983in}{1.244821in}}%
\pgfpathlineto{\pgfqpoint{5.013074in}{1.242150in}}%
\pgfpathlineto{\pgfqpoint{5.013086in}{1.242229in}}%
\pgfpathlineto{\pgfqpoint{5.014285in}{1.239938in}}%
\pgfpathlineto{\pgfqpoint{5.014529in}{1.239231in}}%
\pgfpathlineto{\pgfqpoint{5.014968in}{1.240828in}}%
\pgfpathlineto{\pgfqpoint{5.015735in}{1.240449in}}%
\pgfpathlineto{\pgfqpoint{5.015966in}{1.241051in}}%
\pgfpathlineto{\pgfqpoint{5.017180in}{1.239270in}}%
\pgfpathlineto{\pgfqpoint{5.017192in}{1.239283in}}%
\pgfpathlineto{\pgfqpoint{5.017398in}{1.238747in}}%
\pgfpathlineto{\pgfqpoint{5.018402in}{1.241142in}}%
\pgfpathlineto{\pgfqpoint{5.018414in}{1.241090in}}%
\pgfpathlineto{\pgfqpoint{5.020078in}{1.242569in}}%
\pgfpathlineto{\pgfqpoint{5.018993in}{1.239323in}}%
\pgfpathlineto{\pgfqpoint{5.020282in}{1.242046in}}%
\pgfpathlineto{\pgfqpoint{5.021039in}{1.240213in}}%
\pgfpathlineto{\pgfqpoint{5.021698in}{1.242451in}}%
\pgfpathlineto{\pgfqpoint{5.021818in}{1.242111in}}%
\pgfpathlineto{\pgfqpoint{5.023634in}{1.240108in}}%
\pgfpathlineto{\pgfqpoint{5.022392in}{1.243106in}}%
\pgfpathlineto{\pgfqpoint{5.023694in}{1.240213in}}%
\pgfpathlineto{\pgfqpoint{5.023813in}{1.241221in}}%
\pgfpathlineto{\pgfqpoint{5.025181in}{1.239833in}}%
\pgfpathlineto{\pgfqpoint{5.025216in}{1.239872in}}%
\pgfpathlineto{\pgfqpoint{5.026236in}{1.238275in}}%
\pgfpathlineto{\pgfqpoint{5.025240in}{1.239886in}}%
\pgfpathlineto{\pgfqpoint{5.026745in}{1.240056in}}%
\pgfpathlineto{\pgfqpoint{5.027017in}{1.240894in}}%
\pgfpathlineto{\pgfqpoint{5.027607in}{1.239035in}}%
\pgfpathlineto{\pgfqpoint{5.028267in}{1.239755in}}%
\pgfpathlineto{\pgfqpoint{5.029373in}{1.239336in}}%
\pgfpathlineto{\pgfqpoint{5.028868in}{1.241339in}}%
\pgfpathlineto{\pgfqpoint{5.029749in}{1.240161in}}%
\pgfpathlineto{\pgfqpoint{5.030476in}{1.241326in}}%
\pgfpathlineto{\pgfqpoint{5.031435in}{1.240475in}}%
\pgfpathlineto{\pgfqpoint{5.032182in}{1.237948in}}%
\pgfpathlineto{\pgfqpoint{5.033416in}{1.239192in}}%
\pgfpathlineto{\pgfqpoint{5.035226in}{1.241902in}}%
\pgfpathlineto{\pgfqpoint{5.033730in}{1.238917in}}%
\pgfpathlineto{\pgfqpoint{5.035596in}{1.241247in}}%
\pgfpathlineto{\pgfqpoint{5.037199in}{1.239231in}}%
\pgfpathlineto{\pgfqpoint{5.037211in}{1.239310in}}%
\pgfpathlineto{\pgfqpoint{5.039198in}{1.241627in}}%
\pgfpathlineto{\pgfqpoint{5.039266in}{1.241483in}}%
\pgfpathlineto{\pgfqpoint{5.041357in}{1.237097in}}%
\pgfpathlineto{\pgfqpoint{5.043084in}{1.239244in}}%
\pgfpathlineto{\pgfqpoint{5.041482in}{1.236835in}}%
\pgfpathlineto{\pgfqpoint{5.043141in}{1.238995in}}%
\pgfpathlineto{\pgfqpoint{5.044533in}{1.239742in}}%
\pgfpathlineto{\pgfqpoint{5.043322in}{1.238668in}}%
\pgfpathlineto{\pgfqpoint{5.044703in}{1.238537in}}%
\pgfpathlineto{\pgfqpoint{5.046405in}{1.235160in}}%
\pgfpathlineto{\pgfqpoint{5.045030in}{1.239493in}}%
\pgfpathlineto{\pgfqpoint{5.046483in}{1.235775in}}%
\pgfpathlineto{\pgfqpoint{5.048155in}{1.239022in}}%
\pgfpathlineto{\pgfqpoint{5.046854in}{1.235029in}}%
\pgfpathlineto{\pgfqpoint{5.048233in}{1.238720in}}%
\pgfpathlineto{\pgfqpoint{5.049250in}{1.240121in}}%
\pgfpathlineto{\pgfqpoint{5.048267in}{1.238511in}}%
\pgfpathlineto{\pgfqpoint{5.049708in}{1.238105in}}%
\pgfpathlineto{\pgfqpoint{5.050310in}{1.237843in}}%
\pgfpathlineto{\pgfqpoint{5.050599in}{1.239126in}}%
\pgfpathlineto{\pgfqpoint{5.051055in}{1.238995in}}%
\pgfpathlineto{\pgfqpoint{5.051133in}{1.239506in}}%
\pgfpathlineto{\pgfqpoint{5.052142in}{1.237686in}}%
\pgfpathlineto{\pgfqpoint{5.052585in}{1.238799in}}%
\pgfpathlineto{\pgfqpoint{5.053381in}{1.237870in}}%
\pgfpathlineto{\pgfqpoint{5.054044in}{1.239689in}}%
\pgfpathlineto{\pgfqpoint{5.054198in}{1.239244in}}%
\pgfpathlineto{\pgfqpoint{5.056046in}{1.243564in}}%
\pgfpathlineto{\pgfqpoint{5.056638in}{1.241587in}}%
\pgfpathlineto{\pgfqpoint{5.057600in}{1.243551in}}%
\pgfpathlineto{\pgfqpoint{5.057786in}{1.244808in}}%
\pgfpathlineto{\pgfqpoint{5.059008in}{1.241980in}}%
\pgfpathlineto{\pgfqpoint{5.059073in}{1.241993in}}%
\pgfpathlineto{\pgfqpoint{5.060355in}{1.240291in}}%
\pgfpathlineto{\pgfqpoint{5.059116in}{1.242137in}}%
\pgfpathlineto{\pgfqpoint{5.060963in}{1.241915in}}%
\pgfpathlineto{\pgfqpoint{5.062271in}{1.246143in}}%
\pgfpathlineto{\pgfqpoint{5.061396in}{1.240959in}}%
\pgfpathlineto{\pgfqpoint{5.062660in}{1.245829in}}%
\pgfpathlineto{\pgfqpoint{5.062725in}{1.245227in}}%
\pgfpathlineto{\pgfqpoint{5.064049in}{1.247701in}}%
\pgfpathlineto{\pgfqpoint{5.064124in}{1.247400in}}%
\pgfpathlineto{\pgfqpoint{5.067953in}{1.254194in}}%
\pgfpathlineto{\pgfqpoint{5.064146in}{1.247282in}}%
\pgfpathlineto{\pgfqpoint{5.068240in}{1.253553in}}%
\pgfpathlineto{\pgfqpoint{5.069047in}{1.252440in}}%
\pgfpathlineto{\pgfqpoint{5.068474in}{1.253946in}}%
\pgfpathlineto{\pgfqpoint{5.069842in}{1.252492in}}%
\pgfpathlineto{\pgfqpoint{5.070847in}{1.251327in}}%
\pgfpathlineto{\pgfqpoint{5.070107in}{1.253932in}}%
\pgfpathlineto{\pgfqpoint{5.071333in}{1.252937in}}%
\pgfpathlineto{\pgfqpoint{5.073164in}{1.255975in}}%
\pgfpathlineto{\pgfqpoint{5.073175in}{1.255896in}}%
\pgfpathlineto{\pgfqpoint{5.073458in}{1.256551in}}%
\pgfpathlineto{\pgfqpoint{5.074108in}{1.254600in}}%
\pgfpathlineto{\pgfqpoint{5.074140in}{1.254731in}}%
\pgfpathlineto{\pgfqpoint{5.074161in}{1.254522in}}%
\pgfpathlineto{\pgfqpoint{5.075321in}{1.256839in}}%
\pgfpathlineto{\pgfqpoint{5.075509in}{1.256276in}}%
\pgfpathlineto{\pgfqpoint{5.076812in}{1.256930in}}%
\pgfpathlineto{\pgfqpoint{5.075729in}{1.255634in}}%
\pgfpathlineto{\pgfqpoint{5.077041in}{1.256250in}}%
\pgfpathlineto{\pgfqpoint{5.078577in}{1.255281in}}%
\pgfpathlineto{\pgfqpoint{5.077529in}{1.257415in}}%
\pgfpathlineto{\pgfqpoint{5.078628in}{1.255516in}}%
\pgfpathlineto{\pgfqpoint{5.079497in}{1.257087in}}%
\pgfpathlineto{\pgfqpoint{5.078742in}{1.255242in}}%
\pgfpathlineto{\pgfqpoint{5.080189in}{1.255634in}}%
\pgfpathlineto{\pgfqpoint{5.081527in}{1.256380in}}%
\pgfpathlineto{\pgfqpoint{5.080828in}{1.254810in}}%
\pgfpathlineto{\pgfqpoint{5.081907in}{1.256040in}}%
\pgfpathlineto{\pgfqpoint{5.082503in}{1.253802in}}%
\pgfpathlineto{\pgfqpoint{5.083475in}{1.255202in}}%
\pgfpathlineto{\pgfqpoint{5.084721in}{1.253828in}}%
\pgfpathlineto{\pgfqpoint{5.083751in}{1.255320in}}%
\pgfpathlineto{\pgfqpoint{5.085139in}{1.254103in}}%
\pgfpathlineto{\pgfqpoint{5.086755in}{1.255307in}}%
\pgfpathlineto{\pgfqpoint{5.085882in}{1.253173in}}%
\pgfpathlineto{\pgfqpoint{5.086765in}{1.255150in}}%
\pgfpathlineto{\pgfqpoint{5.088960in}{1.252584in}}%
\pgfpathlineto{\pgfqpoint{5.087707in}{1.255883in}}%
\pgfpathlineto{\pgfqpoint{5.089000in}{1.252623in}}%
\pgfpathlineto{\pgfqpoint{5.090339in}{1.254954in}}%
\pgfpathlineto{\pgfqpoint{5.090630in}{1.253448in}}%
\pgfpathlineto{\pgfqpoint{5.090781in}{1.253055in}}%
\pgfpathlineto{\pgfqpoint{5.091943in}{1.255098in}}%
\pgfpathlineto{\pgfqpoint{5.092093in}{1.254639in}}%
\pgfpathlineto{\pgfqpoint{5.093561in}{1.256106in}}%
\pgfpathlineto{\pgfqpoint{5.092323in}{1.253998in}}%
\pgfpathlineto{\pgfqpoint{5.093781in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{5.094865in}{1.254299in}}%
\pgfpathlineto{\pgfqpoint{5.095232in}{1.255608in}}%
\pgfpathlineto{\pgfqpoint{5.095321in}{1.255189in}}%
\pgfpathlineto{\pgfqpoint{5.096649in}{1.260596in}}%
\pgfpathlineto{\pgfqpoint{5.097350in}{1.259771in}}%
\pgfpathlineto{\pgfqpoint{5.097557in}{1.259391in}}%
\pgfpathlineto{\pgfqpoint{5.097735in}{1.260543in}}%
\pgfpathlineto{\pgfqpoint{5.098867in}{1.260138in}}%
\pgfpathlineto{\pgfqpoint{5.100457in}{1.261303in}}%
\pgfpathlineto{\pgfqpoint{5.098985in}{1.259457in}}%
\pgfpathlineto{\pgfqpoint{5.100535in}{1.260989in}}%
\pgfpathlineto{\pgfqpoint{5.100741in}{1.259771in}}%
\pgfpathlineto{\pgfqpoint{5.101699in}{1.263633in}}%
\pgfpathlineto{\pgfqpoint{5.101952in}{1.263136in}}%
\pgfpathlineto{\pgfqpoint{5.102245in}{1.264353in}}%
\pgfpathlineto{\pgfqpoint{5.103228in}{1.261355in}}%
\pgfpathlineto{\pgfqpoint{5.103403in}{1.261512in}}%
\pgfpathlineto{\pgfqpoint{5.105042in}{1.262573in}}%
\pgfpathlineto{\pgfqpoint{5.104267in}{1.260190in}}%
\pgfpathlineto{\pgfqpoint{5.105100in}{1.262271in}}%
\pgfpathlineto{\pgfqpoint{5.105361in}{1.260831in}}%
\pgfpathlineto{\pgfqpoint{5.106655in}{1.261499in}}%
\pgfpathlineto{\pgfqpoint{5.108300in}{1.264274in}}%
\pgfpathlineto{\pgfqpoint{5.108453in}{1.263568in}}%
\pgfpathlineto{\pgfqpoint{5.109479in}{1.267600in}}%
\pgfpathlineto{\pgfqpoint{5.109612in}{1.267403in}}%
\pgfpathlineto{\pgfqpoint{5.111588in}{1.271802in}}%
\pgfpathlineto{\pgfqpoint{5.109794in}{1.267181in}}%
\pgfpathlineto{\pgfqpoint{5.112861in}{1.269288in}}%
\pgfpathlineto{\pgfqpoint{5.113827in}{1.268005in}}%
\pgfpathlineto{\pgfqpoint{5.113392in}{1.269956in}}%
\pgfpathlineto{\pgfqpoint{5.114413in}{1.269027in}}%
\pgfpathlineto{\pgfqpoint{5.118034in}{1.264170in}}%
\pgfpathlineto{\pgfqpoint{5.114470in}{1.269432in}}%
\pgfpathlineto{\pgfqpoint{5.118577in}{1.265780in}}%
\pgfpathlineto{\pgfqpoint{5.119576in}{1.270100in}}%
\pgfpathlineto{\pgfqpoint{5.120386in}{1.269171in}}%
\pgfpathlineto{\pgfqpoint{5.121177in}{1.267076in}}%
\pgfpathlineto{\pgfqpoint{5.122076in}{1.268372in}}%
\pgfpathlineto{\pgfqpoint{5.123381in}{1.269118in}}%
\pgfpathlineto{\pgfqpoint{5.122660in}{1.266788in}}%
\pgfpathlineto{\pgfqpoint{5.123611in}{1.268293in}}%
\pgfpathlineto{\pgfqpoint{5.123658in}{1.267888in}}%
\pgfpathlineto{\pgfqpoint{5.124625in}{1.269825in}}%
\pgfpathlineto{\pgfqpoint{5.124993in}{1.269720in}}%
\pgfpathlineto{\pgfqpoint{5.125425in}{1.269877in}}%
\pgfpathlineto{\pgfqpoint{5.126242in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{5.126462in}{1.269000in}}%
\pgfpathlineto{\pgfqpoint{5.126993in}{1.267626in}}%
\pgfpathlineto{\pgfqpoint{5.127980in}{1.269589in}}%
\pgfpathlineto{\pgfqpoint{5.129474in}{1.269013in}}%
\pgfpathlineto{\pgfqpoint{5.128381in}{1.270990in}}%
\pgfpathlineto{\pgfqpoint{5.129546in}{1.269275in}}%
\pgfpathlineto{\pgfqpoint{5.131143in}{1.271291in}}%
\pgfpathlineto{\pgfqpoint{5.130082in}{1.268254in}}%
\pgfpathlineto{\pgfqpoint{5.131170in}{1.270925in}}%
\pgfpathlineto{\pgfqpoint{5.134855in}{1.272312in}}%
\pgfpathlineto{\pgfqpoint{5.136243in}{1.275965in}}%
\pgfpathlineto{\pgfqpoint{5.136502in}{1.275192in}}%
\pgfpathlineto{\pgfqpoint{5.138967in}{1.279238in}}%
\pgfpathlineto{\pgfqpoint{5.136627in}{1.274512in}}%
\pgfpathlineto{\pgfqpoint{5.139216in}{1.278491in}}%
\pgfpathlineto{\pgfqpoint{5.140199in}{1.276331in}}%
\pgfpathlineto{\pgfqpoint{5.140808in}{1.276973in}}%
\pgfpathlineto{\pgfqpoint{5.142386in}{1.280115in}}%
\pgfpathlineto{\pgfqpoint{5.141117in}{1.276371in}}%
\pgfpathlineto{\pgfqpoint{5.142430in}{1.279840in}}%
\pgfpathlineto{\pgfqpoint{5.144150in}{1.278544in}}%
\pgfpathlineto{\pgfqpoint{5.142834in}{1.280926in}}%
\pgfpathlineto{\pgfqpoint{5.144168in}{1.278675in}}%
\pgfpathlineto{\pgfqpoint{5.145784in}{1.280128in}}%
\pgfpathlineto{\pgfqpoint{5.144457in}{1.278531in}}%
\pgfpathlineto{\pgfqpoint{5.145810in}{1.280115in}}%
\pgfpathlineto{\pgfqpoint{5.145819in}{1.280167in}}%
\pgfpathlineto{\pgfqpoint{5.146907in}{1.278086in}}%
\pgfpathlineto{\pgfqpoint{5.147281in}{1.279578in}}%
\pgfpathlineto{\pgfqpoint{5.147585in}{1.278387in}}%
\pgfpathlineto{\pgfqpoint{5.148244in}{1.280966in}}%
\pgfpathlineto{\pgfqpoint{5.148790in}{1.279918in}}%
\pgfpathlineto{\pgfqpoint{5.149300in}{1.281175in}}%
\pgfpathlineto{\pgfqpoint{5.150292in}{1.279198in}}%
\pgfpathlineto{\pgfqpoint{5.150758in}{1.280115in}}%
\pgfpathlineto{\pgfqpoint{5.151317in}{1.277654in}}%
\pgfpathlineto{\pgfqpoint{5.151583in}{1.277981in}}%
\pgfpathlineto{\pgfqpoint{5.152424in}{1.275847in}}%
\pgfpathlineto{\pgfqpoint{5.151858in}{1.278793in}}%
\pgfpathlineto{\pgfqpoint{5.153144in}{1.277091in}}%
\pgfpathlineto{\pgfqpoint{5.153161in}{1.276737in}}%
\pgfpathlineto{\pgfqpoint{5.154289in}{1.280036in}}%
\pgfpathlineto{\pgfqpoint{5.154553in}{1.279513in}}%
\pgfpathlineto{\pgfqpoint{5.156263in}{1.280874in}}%
\pgfpathlineto{\pgfqpoint{5.155592in}{1.278976in}}%
\pgfpathlineto{\pgfqpoint{5.156272in}{1.280835in}}%
\pgfpathlineto{\pgfqpoint{5.158016in}{1.279499in}}%
\pgfpathlineto{\pgfqpoint{5.156602in}{1.282078in}}%
\pgfpathlineto{\pgfqpoint{5.158050in}{1.279866in}}%
\pgfpathlineto{\pgfqpoint{5.158802in}{1.281620in}}%
\pgfpathlineto{\pgfqpoint{5.159408in}{1.278426in}}%
\pgfpathlineto{\pgfqpoint{5.159610in}{1.280075in}}%
\pgfpathlineto{\pgfqpoint{5.159938in}{1.279146in}}%
\pgfpathlineto{\pgfqpoint{5.160930in}{1.282183in}}%
\pgfpathlineto{\pgfqpoint{5.160938in}{1.282157in}}%
\pgfpathlineto{\pgfqpoint{5.160980in}{1.282550in}}%
\pgfpathlineto{\pgfqpoint{5.162085in}{1.279303in}}%
\pgfpathlineto{\pgfqpoint{5.162127in}{1.279316in}}%
\pgfpathlineto{\pgfqpoint{5.162353in}{1.278308in}}%
\pgfpathlineto{\pgfqpoint{5.162929in}{1.280809in}}%
\pgfpathlineto{\pgfqpoint{5.163113in}{1.282497in}}%
\pgfpathlineto{\pgfqpoint{5.164154in}{1.279643in}}%
\pgfpathlineto{\pgfqpoint{5.164437in}{1.280390in}}%
\pgfpathlineto{\pgfqpoint{5.164553in}{1.279539in}}%
\pgfpathlineto{\pgfqpoint{5.165566in}{1.282131in}}%
\pgfpathlineto{\pgfqpoint{5.165905in}{1.281725in}}%
\pgfpathlineto{\pgfqpoint{5.167806in}{1.286189in}}%
\pgfpathlineto{\pgfqpoint{5.165963in}{1.281437in}}%
\pgfpathlineto{\pgfqpoint{5.167822in}{1.285836in}}%
\pgfpathlineto{\pgfqpoint{5.168399in}{1.284278in}}%
\pgfpathlineto{\pgfqpoint{5.168843in}{1.286359in}}%
\pgfpathlineto{\pgfqpoint{5.169344in}{1.286058in}}%
\pgfpathlineto{\pgfqpoint{5.174433in}{1.292578in}}%
\pgfpathlineto{\pgfqpoint{5.169360in}{1.285967in}}%
\pgfpathlineto{\pgfqpoint{5.174620in}{1.291635in}}%
\pgfpathlineto{\pgfqpoint{5.176043in}{1.288532in}}%
\pgfpathlineto{\pgfqpoint{5.174652in}{1.291844in}}%
\pgfpathlineto{\pgfqpoint{5.176293in}{1.289711in}}%
\pgfpathlineto{\pgfqpoint{5.177758in}{1.292316in}}%
\pgfpathlineto{\pgfqpoint{5.176575in}{1.289252in}}%
\pgfpathlineto{\pgfqpoint{5.177862in}{1.291111in}}%
\pgfpathlineto{\pgfqpoint{5.178392in}{1.289462in}}%
\pgfpathlineto{\pgfqpoint{5.177902in}{1.291334in}}%
\pgfpathlineto{\pgfqpoint{5.179417in}{1.290928in}}%
\pgfpathlineto{\pgfqpoint{5.179793in}{1.291203in}}%
\pgfpathlineto{\pgfqpoint{5.180536in}{1.288768in}}%
\pgfpathlineto{\pgfqpoint{5.180544in}{1.288807in}}%
\pgfpathlineto{\pgfqpoint{5.181683in}{1.287498in}}%
\pgfpathlineto{\pgfqpoint{5.180831in}{1.289239in}}%
\pgfpathlineto{\pgfqpoint{5.182144in}{1.287983in}}%
\pgfpathlineto{\pgfqpoint{5.182541in}{1.288860in}}%
\pgfpathlineto{\pgfqpoint{5.182946in}{1.287014in}}%
\pgfpathlineto{\pgfqpoint{5.183714in}{1.288650in}}%
\pgfpathlineto{\pgfqpoint{5.184836in}{1.288938in}}%
\pgfpathlineto{\pgfqpoint{5.184378in}{1.287171in}}%
\pgfpathlineto{\pgfqpoint{5.185081in}{1.287956in}}%
\pgfpathlineto{\pgfqpoint{5.185955in}{1.286150in}}%
\pgfpathlineto{\pgfqpoint{5.186419in}{1.289750in}}%
\pgfpathlineto{\pgfqpoint{5.187102in}{1.291020in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.293154in}}%
\pgfpathlineto{\pgfqpoint{5.187376in}{1.289527in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.293154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637351in}}%
\pgfpathlineto{\pgfqpoint{1.963486in}{0.641187in}}%
\pgfpathlineto{\pgfqpoint{2.473837in}{0.651032in}}%
\pgfpathlineto{\pgfqpoint{2.653375in}{0.659816in}}%
\pgfpathlineto{\pgfqpoint{2.844641in}{0.672501in}}%
\pgfpathlineto{\pgfqpoint{2.883594in}{0.676376in}}%
\pgfpathlineto{\pgfqpoint{2.916399in}{0.679322in}}%
\pgfpathlineto{\pgfqpoint{2.934336in}{0.681115in}}%
\pgfpathlineto{\pgfqpoint{2.977000in}{0.685972in}}%
\pgfpathlineto{\pgfqpoint{3.033358in}{0.694049in}}%
\pgfpathlineto{\pgfqpoint{3.054175in}{0.696811in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.704758in}}%
\pgfpathlineto{\pgfqpoint{3.129380in}{0.706813in}}%
\pgfpathlineto{\pgfqpoint{3.302221in}{0.738127in}}%
\pgfpathlineto{\pgfqpoint{3.309958in}{0.739266in}}%
\pgfpathlineto{\pgfqpoint{3.328655in}{0.743324in}}%
\pgfpathlineto{\pgfqpoint{3.343873in}{0.746388in}}%
\pgfpathlineto{\pgfqpoint{3.352556in}{0.748116in}}%
\pgfpathlineto{\pgfqpoint{3.358521in}{0.749163in}}%
\pgfpathlineto{\pgfqpoint{3.367714in}{0.750747in}}%
\pgfpathlineto{\pgfqpoint{3.379110in}{0.753143in}}%
\pgfpathlineto{\pgfqpoint{3.395604in}{0.755421in}}%
\pgfpathlineto{\pgfqpoint{3.416566in}{0.760029in}}%
\pgfpathlineto{\pgfqpoint{3.432282in}{0.761207in}}%
\pgfpathlineto{\pgfqpoint{3.448063in}{0.762909in}}%
\pgfpathlineto{\pgfqpoint{3.453406in}{0.762791in}}%
\pgfpathlineto{\pgfqpoint{3.468372in}{0.764453in}}%
\pgfpathlineto{\pgfqpoint{3.473446in}{0.765200in}}%
\pgfpathlineto{\pgfqpoint{3.494305in}{0.768420in}}%
\pgfpathlineto{\pgfqpoint{3.501995in}{0.769009in}}%
\pgfpathlineto{\pgfqpoint{3.546251in}{0.774507in}}%
\pgfpathlineto{\pgfqpoint{3.550413in}{0.775411in}}%
\pgfpathlineto{\pgfqpoint{3.576436in}{0.777545in}}%
\pgfpathlineto{\pgfqpoint{3.592559in}{0.779142in}}%
\pgfpathlineto{\pgfqpoint{3.600833in}{0.779967in}}%
\pgfpathlineto{\pgfqpoint{3.614685in}{0.782860in}}%
\pgfpathlineto{\pgfqpoint{3.618616in}{0.783082in}}%
\pgfpathlineto{\pgfqpoint{3.638938in}{0.785203in}}%
\pgfpathlineto{\pgfqpoint{3.649922in}{0.786525in}}%
\pgfpathlineto{\pgfqpoint{3.656288in}{0.786342in}}%
\pgfpathlineto{\pgfqpoint{3.684084in}{0.788581in}}%
\pgfpathlineto{\pgfqpoint{3.692447in}{0.788607in}}%
\pgfpathlineto{\pgfqpoint{3.749267in}{0.792141in}}%
\pgfpathlineto{\pgfqpoint{3.754213in}{0.792835in}}%
\pgfpathlineto{\pgfqpoint{3.758489in}{0.793267in}}%
\pgfpathlineto{\pgfqpoint{3.762720in}{0.793097in}}%
\pgfpathlineto{\pgfqpoint{3.766607in}{0.793477in}}%
\pgfpathlineto{\pgfqpoint{3.858463in}{0.796095in}}%
\pgfpathlineto{\pgfqpoint{3.860808in}{0.796029in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{0.796160in}}%
\pgfpathlineto{\pgfqpoint{3.862906in}{0.795885in}}%
\pgfpathlineto{\pgfqpoint{3.865456in}{0.795480in}}%
\pgfpathlineto{\pgfqpoint{3.869822in}{0.795061in}}%
\pgfpathlineto{\pgfqpoint{3.874139in}{0.794445in}}%
\pgfpathlineto{\pgfqpoint{3.876167in}{0.794563in}}%
\pgfpathlineto{\pgfqpoint{3.879747in}{0.795034in}}%
\pgfpathlineto{\pgfqpoint{3.884397in}{0.794629in}}%
\pgfpathlineto{\pgfqpoint{3.888775in}{0.794877in}}%
\pgfpathlineto{\pgfqpoint{3.892026in}{0.794314in}}%
\pgfpathlineto{\pgfqpoint{3.894179in}{0.794118in}}%
\pgfpathlineto{\pgfqpoint{3.954712in}{0.792717in}}%
\pgfpathlineto{\pgfqpoint{3.956912in}{0.792338in}}%
\pgfpathlineto{\pgfqpoint{3.961456in}{0.791840in}}%
\pgfpathlineto{\pgfqpoint{3.963079in}{0.792599in}}%
\pgfpathlineto{\pgfqpoint{3.963439in}{0.792259in}}%
\pgfpathlineto{\pgfqpoint{3.965769in}{0.792953in}}%
\pgfpathlineto{\pgfqpoint{3.965948in}{0.792665in}}%
\pgfpathlineto{\pgfqpoint{3.972503in}{0.793241in}}%
\pgfpathlineto{\pgfqpoint{3.976000in}{0.794000in}}%
\pgfpathlineto{\pgfqpoint{3.990358in}{0.793254in}}%
\pgfpathlineto{\pgfqpoint{3.992701in}{0.793738in}}%
\pgfpathlineto{\pgfqpoint{3.994698in}{0.793464in}}%
\pgfpathlineto{\pgfqpoint{3.999153in}{0.793961in}}%
\pgfpathlineto{\pgfqpoint{4.002096in}{0.793948in}}%
\pgfpathlineto{\pgfqpoint{4.005985in}{0.793791in}}%
\pgfpathlineto{\pgfqpoint{4.007112in}{0.793817in}}%
\pgfpathlineto{\pgfqpoint{4.007434in}{0.794092in}}%
\pgfpathlineto{\pgfqpoint{4.009197in}{0.794000in}}%
\pgfpathlineto{\pgfqpoint{4.012541in}{0.793765in}}%
\pgfpathlineto{\pgfqpoint{4.014281in}{0.794040in}}%
\pgfpathlineto{\pgfqpoint{4.014439in}{0.793935in}}%
\pgfpathlineto{\pgfqpoint{4.016171in}{0.793581in}}%
\pgfpathlineto{\pgfqpoint{4.018052in}{0.793634in}}%
\pgfpathlineto{\pgfqpoint{4.019923in}{0.794236in}}%
\pgfpathlineto{\pgfqpoint{4.020079in}{0.794144in}}%
\pgfpathlineto{\pgfqpoint{4.028845in}{0.794707in}}%
\pgfpathlineto{\pgfqpoint{4.030666in}{0.794838in}}%
\pgfpathlineto{\pgfqpoint{4.034282in}{0.795100in}}%
\pgfpathlineto{\pgfqpoint{4.038607in}{0.795152in}}%
\pgfpathlineto{\pgfqpoint{4.041415in}{0.796095in}}%
\pgfpathlineto{\pgfqpoint{4.041563in}{0.795925in}}%
\pgfpathlineto{\pgfqpoint{4.043325in}{0.795872in}}%
\pgfpathlineto{\pgfqpoint{4.046681in}{0.796134in}}%
\pgfpathlineto{\pgfqpoint{4.050009in}{0.797561in}}%
\pgfpathlineto{\pgfqpoint{4.104514in}{0.793856in}}%
\pgfpathlineto{\pgfqpoint{4.105889in}{0.793778in}}%
\pgfpathlineto{\pgfqpoint{4.106014in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{4.112575in}{0.793817in}}%
\pgfpathlineto{\pgfqpoint{4.114778in}{0.793909in}}%
\pgfpathlineto{\pgfqpoint{4.116847in}{0.793738in}}%
\pgfpathlineto{\pgfqpoint{4.116969in}{0.793961in}}%
\pgfpathlineto{\pgfqpoint{4.118664in}{0.794969in}}%
\pgfpathlineto{\pgfqpoint{4.118785in}{0.794838in}}%
\pgfpathlineto{\pgfqpoint{4.123110in}{0.795113in}}%
\pgfpathlineto{\pgfqpoint{4.125255in}{0.795296in}}%
\pgfpathlineto{\pgfqpoint{4.127270in}{0.795885in}}%
\pgfpathlineto{\pgfqpoint{4.134067in}{0.795820in}}%
\pgfpathlineto{\pgfqpoint{4.135921in}{0.796710in}}%
\pgfpathlineto{\pgfqpoint{4.136499in}{0.797194in}}%
\pgfpathlineto{\pgfqpoint{4.137536in}{0.796671in}}%
\pgfpathlineto{\pgfqpoint{4.141090in}{0.797365in}}%
\pgfpathlineto{\pgfqpoint{4.143932in}{0.797299in}}%
\pgfpathlineto{\pgfqpoint{4.151560in}{0.796186in}}%
\pgfpathlineto{\pgfqpoint{4.153996in}{0.796278in}}%
\pgfpathlineto{\pgfqpoint{4.163593in}{0.794288in}}%
\pgfpathlineto{\pgfqpoint{4.165098in}{0.794485in}}%
\pgfpathlineto{\pgfqpoint{4.165312in}{0.794275in}}%
\pgfpathlineto{\pgfqpoint{4.172117in}{0.794105in}}%
\pgfpathlineto{\pgfqpoint{4.173694in}{0.794550in}}%
\pgfpathlineto{\pgfqpoint{4.174114in}{0.794053in}}%
\pgfpathlineto{\pgfqpoint{4.175579in}{0.794563in}}%
\pgfpathlineto{\pgfqpoint{4.177247in}{0.795362in}}%
\pgfpathlineto{\pgfqpoint{4.177455in}{0.795087in}}%
\pgfpathlineto{\pgfqpoint{4.180871in}{0.794720in}}%
\pgfpathlineto{\pgfqpoint{4.182722in}{0.795061in}}%
\pgfpathlineto{\pgfqpoint{4.184053in}{0.795506in}}%
\pgfpathlineto{\pgfqpoint{4.183337in}{0.795807in}}%
\pgfpathlineto{\pgfqpoint{4.184155in}{0.795650in}}%
\pgfpathlineto{\pgfqpoint{4.190641in}{0.795034in}}%
\pgfpathlineto{\pgfqpoint{4.192847in}{0.794288in}}%
\pgfpathlineto{\pgfqpoint{4.192946in}{0.794380in}}%
\pgfpathlineto{\pgfqpoint{4.196527in}{0.795414in}}%
\pgfpathlineto{\pgfqpoint{4.198601in}{0.794890in}}%
\pgfpathlineto{\pgfqpoint{4.201544in}{0.795676in}}%
\pgfpathlineto{\pgfqpoint{4.203883in}{0.795715in}}%
\pgfpathlineto{\pgfqpoint{4.203981in}{0.795506in}}%
\pgfpathlineto{\pgfqpoint{4.205725in}{0.794995in}}%
\pgfpathlineto{\pgfqpoint{4.204369in}{0.795768in}}%
\pgfpathlineto{\pgfqpoint{4.205822in}{0.795205in}}%
\pgfpathlineto{\pgfqpoint{4.211199in}{0.795388in}}%
\pgfpathlineto{\pgfqpoint{4.212817in}{0.795048in}}%
\pgfpathlineto{\pgfqpoint{4.219128in}{0.794576in}}%
\pgfpathlineto{\pgfqpoint{4.221365in}{0.793241in}}%
\pgfpathlineto{\pgfqpoint{4.222941in}{0.793241in}}%
\pgfpathlineto{\pgfqpoint{4.223034in}{0.793149in}}%
\pgfpathlineto{\pgfqpoint{4.224880in}{0.793084in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{0.793634in}}%
\pgfpathlineto{\pgfqpoint{4.229548in}{0.795100in}}%
\pgfpathlineto{\pgfqpoint{4.229730in}{0.794746in}}%
\pgfpathlineto{\pgfqpoint{4.233441in}{0.795152in}}%
\pgfpathlineto{\pgfqpoint{4.233981in}{0.794485in}}%
\pgfpathlineto{\pgfqpoint{4.235149in}{0.794969in}}%
\pgfpathlineto{\pgfqpoint{4.250710in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.252602in}{0.795113in}}%
\pgfpathlineto{\pgfqpoint{4.256357in}{0.795440in}}%
\pgfpathlineto{\pgfqpoint{4.257884in}{0.796160in}}%
\pgfpathlineto{\pgfqpoint{4.258053in}{0.796029in}}%
\pgfpathlineto{\pgfqpoint{4.258391in}{0.795754in}}%
\pgfpathlineto{\pgfqpoint{4.259151in}{0.796736in}}%
\pgfpathlineto{\pgfqpoint{4.259404in}{0.796579in}}%
\pgfpathlineto{\pgfqpoint{4.261925in}{0.796056in}}%
\pgfpathlineto{\pgfqpoint{4.265011in}{0.795506in}}%
\pgfpathlineto{\pgfqpoint{4.267578in}{0.795663in}}%
\pgfpathlineto{\pgfqpoint{4.268897in}{0.795597in}}%
\pgfpathlineto{\pgfqpoint{4.269226in}{0.795820in}}%
\pgfpathlineto{\pgfqpoint{4.272663in}{0.797142in}}%
\pgfpathlineto{\pgfqpoint{4.273965in}{0.797352in}}%
\pgfpathlineto{\pgfqpoint{4.274208in}{0.797011in}}%
\pgfpathlineto{\pgfqpoint{4.275424in}{0.796370in}}%
\pgfpathlineto{\pgfqpoint{4.275586in}{0.796147in}}%
\pgfpathlineto{\pgfqpoint{4.277522in}{0.795925in}}%
\pgfpathlineto{\pgfqpoint{4.277602in}{0.796056in}}%
\pgfpathlineto{\pgfqpoint{4.278968in}{0.796618in}}%
\pgfpathlineto{\pgfqpoint{4.279368in}{0.796239in}}%
\pgfpathlineto{\pgfqpoint{4.281126in}{0.795401in}}%
\pgfpathlineto{\pgfqpoint{4.281206in}{0.795506in}}%
\pgfpathlineto{\pgfqpoint{4.282877in}{0.796042in}}%
\pgfpathlineto{\pgfqpoint{4.283115in}{0.795781in}}%
\pgfpathlineto{\pgfqpoint{4.285803in}{0.795414in}}%
\pgfpathlineto{\pgfqpoint{4.287454in}{0.796448in}}%
\pgfpathlineto{\pgfqpoint{4.288002in}{0.796016in}}%
\pgfpathlineto{\pgfqpoint{4.289098in}{0.796003in}}%
\pgfpathlineto{\pgfqpoint{4.289488in}{0.796409in}}%
\pgfpathlineto{\pgfqpoint{4.306889in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{4.308082in}{0.795754in}}%
\pgfpathlineto{\pgfqpoint{4.308454in}{0.795126in}}%
\pgfpathlineto{\pgfqpoint{4.320532in}{0.796618in}}%
\pgfpathlineto{\pgfqpoint{4.322402in}{0.797443in}}%
\pgfpathlineto{\pgfqpoint{4.323262in}{0.795571in}}%
\pgfpathlineto{\pgfqpoint{4.324263in}{0.796252in}}%
\pgfpathlineto{\pgfqpoint{4.325902in}{0.796776in}}%
\pgfpathlineto{\pgfqpoint{4.325973in}{0.796527in}}%
\pgfpathlineto{\pgfqpoint{4.327958in}{0.795466in}}%
\pgfpathlineto{\pgfqpoint{4.328029in}{0.795637in}}%
\pgfpathlineto{\pgfqpoint{4.330637in}{0.794694in}}%
\pgfpathlineto{\pgfqpoint{4.330847in}{0.794969in}}%
\pgfpathlineto{\pgfqpoint{4.332808in}{0.795741in}}%
\pgfpathlineto{\pgfqpoint{4.334412in}{0.795139in}}%
\pgfpathlineto{\pgfqpoint{4.333227in}{0.795925in}}%
\pgfpathlineto{\pgfqpoint{4.334620in}{0.795270in}}%
\pgfpathlineto{\pgfqpoint{4.336424in}{0.794877in}}%
\pgfpathlineto{\pgfqpoint{4.336493in}{0.794746in}}%
\pgfpathlineto{\pgfqpoint{4.336701in}{0.794537in}}%
\pgfpathlineto{\pgfqpoint{4.337530in}{0.795872in}}%
\pgfpathlineto{\pgfqpoint{4.337737in}{0.795833in}}%
\pgfpathlineto{\pgfqpoint{4.338908in}{0.796160in}}%
\pgfpathlineto{\pgfqpoint{4.339320in}{0.795885in}}%
\pgfpathlineto{\pgfqpoint{4.340965in}{0.795754in}}%
\pgfpathlineto{\pgfqpoint{4.341034in}{0.795794in}}%
\pgfpathlineto{\pgfqpoint{4.343556in}{0.796108in}}%
\pgfpathlineto{\pgfqpoint{4.346333in}{0.798163in}}%
\pgfpathlineto{\pgfqpoint{4.348486in}{0.798870in}}%
\pgfpathlineto{\pgfqpoint{4.349224in}{0.798163in}}%
\pgfpathlineto{\pgfqpoint{4.350027in}{0.798569in}}%
\pgfpathlineto{\pgfqpoint{4.355601in}{0.797954in}}%
\pgfpathlineto{\pgfqpoint{4.356720in}{0.798477in}}%
\pgfpathlineto{\pgfqpoint{4.357180in}{0.797718in}}%
\pgfpathlineto{\pgfqpoint{4.361617in}{0.797548in}}%
\pgfpathlineto{\pgfqpoint{4.363236in}{0.798674in}}%
\pgfpathlineto{\pgfqpoint{4.363495in}{0.798386in}}%
\pgfpathlineto{\pgfqpoint{4.365299in}{0.797404in}}%
\pgfpathlineto{\pgfqpoint{4.366582in}{0.796278in}}%
\pgfpathlineto{\pgfqpoint{4.369264in}{0.795584in}}%
\pgfpathlineto{\pgfqpoint{4.369582in}{0.795912in}}%
\pgfpathlineto{\pgfqpoint{4.370154in}{0.794733in}}%
\pgfpathlineto{\pgfqpoint{4.370725in}{0.795113in}}%
\pgfpathlineto{\pgfqpoint{4.376076in}{0.795401in}}%
\pgfpathlineto{\pgfqpoint{4.376389in}{0.795846in}}%
\pgfpathlineto{\pgfqpoint{4.376826in}{0.795008in}}%
\pgfpathlineto{\pgfqpoint{4.377512in}{0.795113in}}%
\pgfpathlineto{\pgfqpoint{4.377761in}{0.795309in}}%
\pgfpathlineto{\pgfqpoint{4.379686in}{0.794576in}}%
\pgfpathlineto{\pgfqpoint{4.381664in}{0.793424in}}%
\pgfpathlineto{\pgfqpoint{4.382649in}{0.792455in}}%
\pgfpathlineto{\pgfqpoint{4.383570in}{0.792927in}}%
\pgfpathlineto{\pgfqpoint{4.385162in}{0.793267in}}%
\pgfpathlineto{\pgfqpoint{4.385345in}{0.793176in}}%
\pgfpathlineto{\pgfqpoint{4.387234in}{0.792914in}}%
\pgfpathlineto{\pgfqpoint{4.387295in}{0.793136in}}%
\pgfpathlineto{\pgfqpoint{4.388023in}{0.793594in}}%
\pgfpathlineto{\pgfqpoint{4.388811in}{0.793058in}}%
\pgfpathlineto{\pgfqpoint{4.390261in}{0.792534in}}%
\pgfpathlineto{\pgfqpoint{4.390441in}{0.793280in}}%
\pgfpathlineto{\pgfqpoint{4.395472in}{0.795008in}}%
\pgfpathlineto{\pgfqpoint{4.395591in}{0.794812in}}%
\pgfpathlineto{\pgfqpoint{4.396897in}{0.794511in}}%
\pgfpathlineto{\pgfqpoint{4.397194in}{0.794904in}}%
\pgfpathlineto{\pgfqpoint{4.400673in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{4.397312in}{0.795061in}}%
\pgfpathlineto{\pgfqpoint{4.400732in}{0.793791in}}%
\pgfpathlineto{\pgfqpoint{4.402314in}{0.794197in}}%
\pgfpathlineto{\pgfqpoint{4.402431in}{0.794026in}}%
\pgfpathlineto{\pgfqpoint{4.404122in}{0.795139in}}%
\pgfpathlineto{\pgfqpoint{4.405633in}{0.795296in}}%
\pgfpathlineto{\pgfqpoint{4.405285in}{0.794563in}}%
\pgfpathlineto{\pgfqpoint{4.405691in}{0.795087in}}%
\pgfpathlineto{\pgfqpoint{4.407887in}{0.794629in}}%
\pgfpathlineto{\pgfqpoint{4.419473in}{0.795846in}}%
\pgfpathlineto{\pgfqpoint{4.420925in}{0.795480in}}%
\pgfpathlineto{\pgfqpoint{4.421036in}{0.795807in}}%
\pgfpathlineto{\pgfqpoint{4.423592in}{0.797286in}}%
\pgfpathlineto{\pgfqpoint{4.423647in}{0.797234in}}%
\pgfpathlineto{\pgfqpoint{4.425525in}{0.797509in}}%
\pgfpathlineto{\pgfqpoint{4.425690in}{0.797928in}}%
\pgfpathlineto{\pgfqpoint{4.426516in}{0.797234in}}%
\pgfpathlineto{\pgfqpoint{4.427065in}{0.797325in}}%
\pgfpathlineto{\pgfqpoint{4.429527in}{0.798765in}}%
\pgfpathlineto{\pgfqpoint{4.429581in}{0.798569in}}%
\pgfpathlineto{\pgfqpoint{4.431051in}{0.797836in}}%
\pgfpathlineto{\pgfqpoint{4.431268in}{0.798032in}}%
\pgfpathlineto{\pgfqpoint{4.433056in}{0.798909in}}%
\pgfpathlineto{\pgfqpoint{4.434781in}{0.798045in}}%
\pgfpathlineto{\pgfqpoint{4.435050in}{0.798752in}}%
\pgfpathlineto{\pgfqpoint{4.435641in}{0.797627in}}%
\pgfpathlineto{\pgfqpoint{4.436339in}{0.797954in}}%
\pgfpathlineto{\pgfqpoint{4.437676in}{0.798412in}}%
\pgfpathlineto{\pgfqpoint{4.436981in}{0.797482in}}%
\pgfpathlineto{\pgfqpoint{4.438050in}{0.797744in}}%
\pgfpathlineto{\pgfqpoint{4.439222in}{0.797273in}}%
\pgfpathlineto{\pgfqpoint{4.439700in}{0.797469in}}%
\pgfpathlineto{\pgfqpoint{4.447955in}{0.796095in}}%
\pgfpathlineto{\pgfqpoint{4.448682in}{0.795820in}}%
\pgfpathlineto{\pgfqpoint{4.449357in}{0.796671in}}%
\pgfpathlineto{\pgfqpoint{4.449409in}{0.796566in}}%
\pgfpathlineto{\pgfqpoint{4.451734in}{0.797129in}}%
\pgfpathlineto{\pgfqpoint{4.453482in}{0.796998in}}%
\pgfpathlineto{\pgfqpoint{4.451837in}{0.797234in}}%
\pgfpathlineto{\pgfqpoint{4.453585in}{0.797155in}}%
\pgfpathlineto{\pgfqpoint{4.455018in}{0.796985in}}%
\pgfpathlineto{\pgfqpoint{4.453790in}{0.796893in}}%
\pgfpathlineto{\pgfqpoint{4.455120in}{0.796815in}}%
\pgfpathlineto{\pgfqpoint{4.458021in}{0.795925in}}%
\pgfpathlineto{\pgfqpoint{4.458071in}{0.795990in}}%
\pgfpathlineto{\pgfqpoint{4.458274in}{0.796173in}}%
\pgfpathlineto{\pgfqpoint{4.459185in}{0.795087in}}%
\pgfpathlineto{\pgfqpoint{4.459488in}{0.795336in}}%
\pgfpathlineto{\pgfqpoint{4.461503in}{0.795833in}}%
\pgfpathlineto{\pgfqpoint{4.463058in}{0.796815in}}%
\pgfpathlineto{\pgfqpoint{4.461905in}{0.795480in}}%
\pgfpathlineto{\pgfqpoint{4.463208in}{0.796252in}}%
\pgfpathlineto{\pgfqpoint{4.463658in}{0.796357in}}%
\pgfpathlineto{\pgfqpoint{4.464208in}{0.795427in}}%
\pgfpathlineto{\pgfqpoint{4.464507in}{0.795506in}}%
\pgfpathlineto{\pgfqpoint{4.466447in}{0.793987in}}%
\pgfpathlineto{\pgfqpoint{4.464656in}{0.795584in}}%
\pgfpathlineto{\pgfqpoint{4.466695in}{0.794432in}}%
\pgfpathlineto{\pgfqpoint{4.467240in}{0.794851in}}%
\pgfpathlineto{\pgfqpoint{4.468130in}{0.793935in}}%
\pgfpathlineto{\pgfqpoint{4.468278in}{0.794118in}}%
\pgfpathlineto{\pgfqpoint{4.470347in}{0.793555in}}%
\pgfpathlineto{\pgfqpoint{4.471573in}{0.794930in}}%
\pgfpathlineto{\pgfqpoint{4.472063in}{0.794406in}}%
\pgfpathlineto{\pgfqpoint{4.473771in}{0.795427in}}%
\pgfpathlineto{\pgfqpoint{4.474403in}{0.794746in}}%
\pgfpathlineto{\pgfqpoint{4.474986in}{0.793922in}}%
\pgfpathlineto{\pgfqpoint{4.475859in}{0.795270in}}%
\pgfpathlineto{\pgfqpoint{4.477358in}{0.796108in}}%
\pgfpathlineto{\pgfqpoint{4.477696in}{0.795990in}}%
\pgfpathlineto{\pgfqpoint{4.479811in}{0.797496in}}%
\pgfpathlineto{\pgfqpoint{4.480721in}{0.797574in}}%
\pgfpathlineto{\pgfqpoint{4.481199in}{0.796736in}}%
\pgfpathlineto{\pgfqpoint{4.482392in}{0.796684in}}%
\pgfpathlineto{\pgfqpoint{4.481820in}{0.797234in}}%
\pgfpathlineto{\pgfqpoint{4.482725in}{0.796933in}}%
\pgfpathlineto{\pgfqpoint{4.485240in}{0.797155in}}%
\pgfpathlineto{\pgfqpoint{4.485476in}{0.796776in}}%
\pgfpathlineto{\pgfqpoint{4.485759in}{0.797627in}}%
\pgfpathlineto{\pgfqpoint{4.486656in}{0.797482in}}%
\pgfpathlineto{\pgfqpoint{4.488020in}{0.798085in}}%
\pgfpathlineto{\pgfqpoint{4.488301in}{0.797653in}}%
\pgfpathlineto{\pgfqpoint{4.488442in}{0.797260in}}%
\pgfpathlineto{\pgfqpoint{4.489613in}{0.798726in}}%
\pgfpathlineto{\pgfqpoint{4.491386in}{0.798962in}}%
\pgfpathlineto{\pgfqpoint{4.491479in}{0.799080in}}%
\pgfpathlineto{\pgfqpoint{4.495138in}{0.801632in}}%
\pgfpathlineto{\pgfqpoint{4.496381in}{0.801907in}}%
\pgfpathlineto{\pgfqpoint{4.495737in}{0.802352in}}%
\pgfpathlineto{\pgfqpoint{4.496473in}{0.802313in}}%
\pgfpathlineto{\pgfqpoint{4.498215in}{0.803622in}}%
\pgfpathlineto{\pgfqpoint{4.496795in}{0.801947in}}%
\pgfpathlineto{\pgfqpoint{4.498307in}{0.803557in}}%
\pgfpathlineto{\pgfqpoint{4.499904in}{0.803177in}}%
\pgfpathlineto{\pgfqpoint{4.499995in}{0.803544in}}%
\pgfpathlineto{\pgfqpoint{4.501540in}{0.803374in}}%
\pgfpathlineto{\pgfqpoint{4.501631in}{0.803086in}}%
\pgfpathlineto{\pgfqpoint{4.501948in}{0.803282in}}%
\pgfpathlineto{\pgfqpoint{4.503576in}{0.801384in}}%
\pgfpathlineto{\pgfqpoint{4.505062in}{0.802457in}}%
\pgfpathlineto{\pgfqpoint{4.505511in}{0.802261in}}%
\pgfpathlineto{\pgfqpoint{4.506184in}{0.802366in}}%
\pgfpathlineto{\pgfqpoint{4.506677in}{0.803269in}}%
\pgfpathlineto{\pgfqpoint{4.507080in}{0.803570in}}%
\pgfpathlineto{\pgfqpoint{4.507795in}{0.802732in}}%
\pgfpathlineto{\pgfqpoint{4.508241in}{0.803099in}}%
\pgfpathlineto{\pgfqpoint{4.515266in}{0.803766in}}%
\pgfpathlineto{\pgfqpoint{4.515310in}{0.803583in}}%
\pgfpathlineto{\pgfqpoint{4.515879in}{0.804185in}}%
\pgfpathlineto{\pgfqpoint{4.517101in}{0.803282in}}%
\pgfpathlineto{\pgfqpoint{4.519231in}{0.804931in}}%
\pgfpathlineto{\pgfqpoint{4.519318in}{0.804670in}}%
\pgfpathlineto{\pgfqpoint{4.521952in}{0.804395in}}%
\pgfpathlineto{\pgfqpoint{4.522081in}{0.803923in}}%
\pgfpathlineto{\pgfqpoint{4.523628in}{0.804172in}}%
\pgfpathlineto{\pgfqpoint{4.523756in}{0.804578in}}%
\pgfpathlineto{\pgfqpoint{4.523842in}{0.804709in}}%
\pgfpathlineto{\pgfqpoint{4.524527in}{0.803675in}}%
\pgfpathlineto{\pgfqpoint{4.525082in}{0.803845in}}%
\pgfpathlineto{\pgfqpoint{4.527084in}{0.803753in}}%
\pgfpathlineto{\pgfqpoint{4.525253in}{0.804107in}}%
\pgfpathlineto{\pgfqpoint{4.527127in}{0.803871in}}%
\pgfpathlineto{\pgfqpoint{4.527339in}{0.804251in}}%
\pgfpathlineto{\pgfqpoint{4.528187in}{0.802496in}}%
\pgfpathlineto{\pgfqpoint{4.528399in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.528907in}{0.801488in}}%
\pgfpathlineto{\pgfqpoint{4.530047in}{0.801947in}}%
\pgfpathlineto{\pgfqpoint{4.533322in}{0.802483in}}%
\pgfpathlineto{\pgfqpoint{4.530131in}{0.801789in}}%
\pgfpathlineto{\pgfqpoint{4.533406in}{0.802261in}}%
\pgfpathlineto{\pgfqpoint{4.533949in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.535074in}{0.801999in}}%
\pgfpathlineto{\pgfqpoint{4.537729in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.538349in}{0.803243in}}%
\pgfpathlineto{\pgfqpoint{4.538803in}{0.802326in}}%
\pgfpathlineto{\pgfqpoint{4.539174in}{0.802300in}}%
\pgfpathlineto{\pgfqpoint{4.541187in}{0.800886in}}%
\pgfpathlineto{\pgfqpoint{4.541678in}{0.801580in}}%
\pgfpathlineto{\pgfqpoint{4.543067in}{0.801501in}}%
\pgfpathlineto{\pgfqpoint{4.542046in}{0.801187in}}%
\pgfpathlineto{\pgfqpoint{4.543271in}{0.801331in}}%
\pgfpathlineto{\pgfqpoint{4.543475in}{0.801266in}}%
\pgfpathlineto{\pgfqpoint{4.543923in}{0.802483in}}%
\pgfpathlineto{\pgfqpoint{4.544329in}{0.802431in}}%
\pgfpathlineto{\pgfqpoint{4.545061in}{0.803203in}}%
\pgfpathlineto{\pgfqpoint{4.545709in}{0.802077in}}%
\pgfpathlineto{\pgfqpoint{4.545831in}{0.802366in}}%
\pgfpathlineto{\pgfqpoint{4.545871in}{0.802051in}}%
\pgfpathlineto{\pgfqpoint{4.546721in}{0.803334in}}%
\pgfpathlineto{\pgfqpoint{4.547286in}{0.802745in}}%
\pgfpathlineto{\pgfqpoint{4.549378in}{0.804041in}}%
\pgfpathlineto{\pgfqpoint{4.549418in}{0.803976in}}%
\pgfpathlineto{\pgfqpoint{4.549980in}{0.803256in}}%
\pgfpathlineto{\pgfqpoint{4.550820in}{0.804473in}}%
\pgfpathlineto{\pgfqpoint{4.550940in}{0.804853in}}%
\pgfpathlineto{\pgfqpoint{4.551419in}{0.803557in}}%
\pgfpathlineto{\pgfqpoint{4.552177in}{0.803596in}}%
\pgfpathlineto{\pgfqpoint{4.553609in}{0.803334in}}%
\pgfpathlineto{\pgfqpoint{4.552456in}{0.803125in}}%
\pgfpathlineto{\pgfqpoint{4.553688in}{0.803072in}}%
\pgfpathlineto{\pgfqpoint{4.554679in}{0.801619in}}%
\pgfpathlineto{\pgfqpoint{4.554125in}{0.803177in}}%
\pgfpathlineto{\pgfqpoint{4.555312in}{0.802627in}}%
\pgfpathlineto{\pgfqpoint{4.556181in}{0.803334in}}%
\pgfpathlineto{\pgfqpoint{4.556850in}{0.802588in}}%
\pgfpathlineto{\pgfqpoint{4.556890in}{0.802470in}}%
\pgfpathlineto{\pgfqpoint{4.557755in}{0.803596in}}%
\pgfpathlineto{\pgfqpoint{4.558265in}{0.803216in}}%
\pgfpathlineto{\pgfqpoint{4.560261in}{0.802863in}}%
\pgfpathlineto{\pgfqpoint{4.562013in}{0.802143in}}%
\pgfpathlineto{\pgfqpoint{4.562168in}{0.802811in}}%
\pgfpathlineto{\pgfqpoint{4.562595in}{0.801528in}}%
\pgfpathlineto{\pgfqpoint{4.563216in}{0.801227in}}%
\pgfpathlineto{\pgfqpoint{4.565340in}{0.800245in}}%
\pgfpathlineto{\pgfqpoint{4.563332in}{0.801331in}}%
\pgfpathlineto{\pgfqpoint{4.565610in}{0.800520in}}%
\pgfpathlineto{\pgfqpoint{4.566264in}{0.800664in}}%
\pgfpathlineto{\pgfqpoint{4.566571in}{0.799682in}}%
\pgfpathlineto{\pgfqpoint{4.566955in}{0.799826in}}%
\pgfpathlineto{\pgfqpoint{4.567415in}{0.798425in}}%
\pgfpathlineto{\pgfqpoint{4.568524in}{0.799787in}}%
\pgfpathlineto{\pgfqpoint{4.568563in}{0.799944in}}%
\pgfpathlineto{\pgfqpoint{4.569173in}{0.799132in}}%
\pgfpathlineto{\pgfqpoint{4.569974in}{0.799224in}}%
\pgfpathlineto{\pgfqpoint{4.571190in}{0.799525in}}%
\pgfpathlineto{\pgfqpoint{4.571304in}{0.800035in}}%
\pgfpathlineto{\pgfqpoint{4.572403in}{0.800389in}}%
\pgfpathlineto{\pgfqpoint{4.571683in}{0.799904in}}%
\pgfpathlineto{\pgfqpoint{4.572818in}{0.799760in}}%
\pgfpathlineto{\pgfqpoint{4.574553in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{4.575680in}{0.801135in}}%
\pgfpathlineto{\pgfqpoint{4.574816in}{0.799983in}}%
\pgfpathlineto{\pgfqpoint{4.576355in}{0.800808in}}%
\pgfpathlineto{\pgfqpoint{4.577776in}{0.801227in}}%
\pgfpathlineto{\pgfqpoint{4.578037in}{0.800690in}}%
\pgfpathlineto{\pgfqpoint{4.578745in}{0.800363in}}%
\pgfpathlineto{\pgfqpoint{4.579377in}{0.801462in}}%
\pgfpathlineto{\pgfqpoint{4.581600in}{0.802496in}}%
\pgfpathlineto{\pgfqpoint{4.579488in}{0.801266in}}%
\pgfpathlineto{\pgfqpoint{4.581822in}{0.801960in}}%
\pgfpathlineto{\pgfqpoint{4.582891in}{0.801253in}}%
\pgfpathlineto{\pgfqpoint{4.582376in}{0.802405in}}%
\pgfpathlineto{\pgfqpoint{4.583480in}{0.801632in}}%
\pgfpathlineto{\pgfqpoint{4.583591in}{0.801763in}}%
\pgfpathlineto{\pgfqpoint{4.584142in}{0.800637in}}%
\pgfpathlineto{\pgfqpoint{4.584839in}{0.800821in}}%
\pgfpathlineto{\pgfqpoint{4.586703in}{0.801122in}}%
\pgfpathlineto{\pgfqpoint{4.586740in}{0.801475in}}%
\pgfpathlineto{\pgfqpoint{4.588268in}{0.802601in}}%
\pgfpathlineto{\pgfqpoint{4.588377in}{0.802352in}}%
\pgfpathlineto{\pgfqpoint{4.591992in}{0.803151in}}%
\pgfpathlineto{\pgfqpoint{4.588595in}{0.801685in}}%
\pgfpathlineto{\pgfqpoint{4.592316in}{0.802208in}}%
\pgfpathlineto{\pgfqpoint{4.593859in}{0.802208in}}%
\pgfpathlineto{\pgfqpoint{4.593931in}{0.802470in}}%
\pgfpathlineto{\pgfqpoint{4.595289in}{0.802470in}}%
\pgfpathlineto{\pgfqpoint{4.595396in}{0.802968in}}%
\pgfpathlineto{\pgfqpoint{4.596927in}{0.804002in}}%
\pgfpathlineto{\pgfqpoint{4.597069in}{0.803871in}}%
\pgfpathlineto{\pgfqpoint{4.599724in}{0.803426in}}%
\pgfpathlineto{\pgfqpoint{4.599829in}{0.803740in}}%
\pgfpathlineto{\pgfqpoint{4.602746in}{0.804787in}}%
\pgfpathlineto{\pgfqpoint{4.599970in}{0.803504in}}%
\pgfpathlineto{\pgfqpoint{4.603026in}{0.804395in}}%
\pgfpathlineto{\pgfqpoint{4.603934in}{0.802379in}}%
\pgfpathlineto{\pgfqpoint{4.604666in}{0.803387in}}%
\pgfpathlineto{\pgfqpoint{4.604840in}{0.803478in}}%
\pgfpathlineto{\pgfqpoint{4.605849in}{0.802117in}}%
\pgfpathlineto{\pgfqpoint{4.606889in}{0.801213in}}%
\pgfpathlineto{\pgfqpoint{4.607478in}{0.801973in}}%
\pgfpathlineto{\pgfqpoint{4.609341in}{0.803426in}}%
\pgfpathlineto{\pgfqpoint{4.609375in}{0.803360in}}%
\pgfpathlineto{\pgfqpoint{4.609616in}{0.803622in}}%
\pgfpathlineto{\pgfqpoint{4.611401in}{0.802824in}}%
\pgfpathlineto{\pgfqpoint{4.612016in}{0.802942in}}%
\pgfpathlineto{\pgfqpoint{4.612256in}{0.802130in}}%
\pgfpathlineto{\pgfqpoint{4.612836in}{0.802392in}}%
\pgfpathlineto{\pgfqpoint{4.614402in}{0.801842in}}%
\pgfpathlineto{\pgfqpoint{4.613756in}{0.803046in}}%
\pgfpathlineto{\pgfqpoint{4.614436in}{0.801986in}}%
\pgfpathlineto{\pgfqpoint{4.616503in}{0.802562in}}%
\pgfpathlineto{\pgfqpoint{4.614708in}{0.801632in}}%
\pgfpathlineto{\pgfqpoint{4.616537in}{0.802523in}}%
\pgfpathlineto{\pgfqpoint{4.618021in}{0.800847in}}%
\pgfpathlineto{\pgfqpoint{4.617077in}{0.802667in}}%
\pgfpathlineto{\pgfqpoint{4.618290in}{0.801318in}}%
\pgfpathlineto{\pgfqpoint{4.619667in}{0.801187in}}%
\pgfpathlineto{\pgfqpoint{4.619834in}{0.801868in}}%
\pgfpathlineto{\pgfqpoint{4.621206in}{0.801750in}}%
\pgfpathlineto{\pgfqpoint{4.620738in}{0.800742in}}%
\pgfpathlineto{\pgfqpoint{4.621272in}{0.801554in}}%
\pgfpathlineto{\pgfqpoint{4.621539in}{0.801816in}}%
\pgfpathlineto{\pgfqpoint{4.622938in}{0.800808in}}%
\pgfpathlineto{\pgfqpoint{4.623669in}{0.801580in}}%
\pgfpathlineto{\pgfqpoint{4.624365in}{0.800232in}}%
\pgfpathlineto{\pgfqpoint{4.625688in}{0.798988in}}%
\pgfpathlineto{\pgfqpoint{4.626083in}{0.799119in}}%
\pgfpathlineto{\pgfqpoint{4.627104in}{0.799682in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{0.798700in}}%
\pgfpathlineto{\pgfqpoint{4.627630in}{0.798844in}}%
\pgfpathlineto{\pgfqpoint{4.628647in}{0.800219in}}%
\pgfpathlineto{\pgfqpoint{4.629465in}{0.801292in}}%
\pgfpathlineto{\pgfqpoint{4.630217in}{0.800389in}}%
\pgfpathlineto{\pgfqpoint{4.630347in}{0.800166in}}%
\pgfpathlineto{\pgfqpoint{4.631845in}{0.800336in}}%
\pgfpathlineto{\pgfqpoint{4.632915in}{0.799603in}}%
\pgfpathlineto{\pgfqpoint{4.633336in}{0.800651in}}%
\pgfpathlineto{\pgfqpoint{4.633498in}{0.800428in}}%
\pgfpathlineto{\pgfqpoint{4.635467in}{0.803321in}}%
\pgfpathlineto{\pgfqpoint{4.636239in}{0.802444in}}%
\pgfpathlineto{\pgfqpoint{4.635853in}{0.803727in}}%
\pgfpathlineto{\pgfqpoint{4.637041in}{0.802706in}}%
\pgfpathlineto{\pgfqpoint{4.638098in}{0.803989in}}%
\pgfpathlineto{\pgfqpoint{4.638577in}{0.802470in}}%
\pgfpathlineto{\pgfqpoint{4.638928in}{0.802130in}}%
\pgfpathlineto{\pgfqpoint{4.639407in}{0.803007in}}%
\pgfpathlineto{\pgfqpoint{4.640044in}{0.802928in}}%
\pgfpathlineto{\pgfqpoint{4.642075in}{0.804683in}}%
\pgfpathlineto{\pgfqpoint{4.642106in}{0.804421in}}%
\pgfpathlineto{\pgfqpoint{4.643244in}{0.804696in}}%
\pgfpathlineto{\pgfqpoint{4.642581in}{0.803989in}}%
\pgfpathlineto{\pgfqpoint{4.643560in}{0.803897in}}%
\pgfpathlineto{\pgfqpoint{4.647263in}{0.801724in}}%
\pgfpathlineto{\pgfqpoint{4.643623in}{0.803989in}}%
\pgfpathlineto{\pgfqpoint{4.647544in}{0.802510in}}%
\pgfpathlineto{\pgfqpoint{4.647762in}{0.802889in}}%
\pgfpathlineto{\pgfqpoint{4.648292in}{0.801803in}}%
\pgfpathlineto{\pgfqpoint{4.648946in}{0.801685in}}%
\pgfpathlineto{\pgfqpoint{4.652352in}{0.801318in}}%
\pgfpathlineto{\pgfqpoint{4.649070in}{0.801999in}}%
\pgfpathlineto{\pgfqpoint{4.652507in}{0.801816in}}%
\pgfpathlineto{\pgfqpoint{4.653061in}{0.801973in}}%
\pgfpathlineto{\pgfqpoint{4.653492in}{0.801253in}}%
\pgfpathlineto{\pgfqpoint{4.653922in}{0.801253in}}%
\pgfpathlineto{\pgfqpoint{4.655913in}{0.801253in}}%
\pgfpathlineto{\pgfqpoint{4.656004in}{0.801501in}}%
\pgfpathlineto{\pgfqpoint{4.665390in}{0.804434in}}%
\pgfpathlineto{\pgfqpoint{4.665509in}{0.803976in}}%
\pgfpathlineto{\pgfqpoint{4.666938in}{0.802287in}}%
\pgfpathlineto{\pgfqpoint{4.667234in}{0.802510in}}%
\pgfpathlineto{\pgfqpoint{4.668923in}{0.802510in}}%
\pgfpathlineto{\pgfqpoint{4.667413in}{0.802208in}}%
\pgfpathlineto{\pgfqpoint{4.668952in}{0.802339in}}%
\pgfpathlineto{\pgfqpoint{4.669602in}{0.801410in}}%
\pgfpathlineto{\pgfqpoint{4.670515in}{0.802143in}}%
\pgfpathlineto{\pgfqpoint{4.670721in}{0.801842in}}%
\pgfpathlineto{\pgfqpoint{4.672453in}{0.803190in}}%
\pgfpathlineto{\pgfqpoint{4.673272in}{0.801776in}}%
\pgfpathlineto{\pgfqpoint{4.674759in}{0.800166in}}%
\pgfpathlineto{\pgfqpoint{4.673856in}{0.801999in}}%
\pgfpathlineto{\pgfqpoint{4.674963in}{0.800677in}}%
\pgfpathlineto{\pgfqpoint{4.676270in}{0.801135in}}%
\pgfpathlineto{\pgfqpoint{4.675109in}{0.800402in}}%
\pgfpathlineto{\pgfqpoint{4.676560in}{0.800624in}}%
\pgfpathlineto{\pgfqpoint{4.677949in}{0.800061in}}%
\pgfpathlineto{\pgfqpoint{4.677226in}{0.800912in}}%
\pgfpathlineto{\pgfqpoint{4.678122in}{0.800611in}}%
\pgfpathlineto{\pgfqpoint{4.681599in}{0.800009in}}%
\pgfpathlineto{\pgfqpoint{4.678209in}{0.800886in}}%
\pgfpathlineto{\pgfqpoint{4.681656in}{0.800507in}}%
\pgfpathlineto{\pgfqpoint{4.683312in}{0.802523in}}%
\pgfpathlineto{\pgfqpoint{4.683454in}{0.802326in}}%
\pgfpathlineto{\pgfqpoint{4.685045in}{0.802588in}}%
\pgfpathlineto{\pgfqpoint{4.683511in}{0.802222in}}%
\pgfpathlineto{\pgfqpoint{4.685102in}{0.802352in}}%
\pgfpathlineto{\pgfqpoint{4.685414in}{0.801842in}}%
\pgfpathlineto{\pgfqpoint{4.686037in}{0.803544in}}%
\pgfpathlineto{\pgfqpoint{4.686461in}{0.803216in}}%
\pgfpathlineto{\pgfqpoint{4.686517in}{0.803583in}}%
\pgfpathlineto{\pgfqpoint{4.687758in}{0.802313in}}%
\pgfpathlineto{\pgfqpoint{4.689444in}{0.800153in}}%
\pgfpathlineto{\pgfqpoint{4.687927in}{0.802627in}}%
\pgfpathlineto{\pgfqpoint{4.689528in}{0.800585in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{0.801711in}}%
\pgfpathlineto{\pgfqpoint{4.689837in}{0.800467in}}%
\pgfpathlineto{\pgfqpoint{4.691123in}{0.801148in}}%
\pgfpathlineto{\pgfqpoint{4.692683in}{0.799695in}}%
\pgfpathlineto{\pgfqpoint{4.693600in}{0.799158in}}%
\pgfpathlineto{\pgfqpoint{4.694293in}{0.799485in}}%
\pgfpathlineto{\pgfqpoint{4.696942in}{0.797954in}}%
\pgfpathlineto{\pgfqpoint{4.697217in}{0.799708in}}%
\pgfpathlineto{\pgfqpoint{4.698096in}{0.800611in}}%
\pgfpathlineto{\pgfqpoint{4.698781in}{0.799826in}}%
\pgfpathlineto{\pgfqpoint{4.701074in}{0.801410in}}%
\pgfpathlineto{\pgfqpoint{4.699711in}{0.799080in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{0.800755in}}%
\pgfpathlineto{\pgfqpoint{4.702920in}{0.799158in}}%
\pgfpathlineto{\pgfqpoint{4.703516in}{0.799695in}}%
\pgfpathlineto{\pgfqpoint{4.704407in}{0.798582in}}%
\pgfpathlineto{\pgfqpoint{4.705162in}{0.796920in}}%
\pgfpathlineto{\pgfqpoint{4.704569in}{0.798674in}}%
\pgfpathlineto{\pgfqpoint{4.706184in}{0.797365in}}%
\pgfpathlineto{\pgfqpoint{4.708007in}{0.798726in}}%
\pgfpathlineto{\pgfqpoint{4.706748in}{0.796946in}}%
\pgfpathlineto{\pgfqpoint{4.708060in}{0.798360in}}%
\pgfpathlineto{\pgfqpoint{4.708381in}{0.797587in}}%
\pgfpathlineto{\pgfqpoint{4.709208in}{0.799341in}}%
\pgfpathlineto{\pgfqpoint{4.709528in}{0.798805in}}%
\pgfpathlineto{\pgfqpoint{4.710087in}{0.799394in}}%
\pgfpathlineto{\pgfqpoint{4.710539in}{0.797600in}}%
\pgfpathlineto{\pgfqpoint{4.710751in}{0.797653in}}%
\pgfpathlineto{\pgfqpoint{4.711971in}{0.796592in}}%
\pgfpathlineto{\pgfqpoint{4.712420in}{0.797129in}}%
\pgfpathlineto{\pgfqpoint{4.713845in}{0.798661in}}%
\pgfpathlineto{\pgfqpoint{4.712817in}{0.796802in}}%
\pgfpathlineto{\pgfqpoint{4.714109in}{0.798203in}}%
\pgfpathlineto{\pgfqpoint{4.716366in}{0.796671in}}%
\pgfpathlineto{\pgfqpoint{4.717438in}{0.795152in}}%
\pgfpathlineto{\pgfqpoint{4.716444in}{0.796697in}}%
\pgfpathlineto{\pgfqpoint{4.718037in}{0.795912in}}%
\pgfpathlineto{\pgfqpoint{4.718428in}{0.796056in}}%
\pgfpathlineto{\pgfqpoint{4.719156in}{0.794419in}}%
\pgfpathlineto{\pgfqpoint{4.719286in}{0.794458in}}%
\pgfpathlineto{\pgfqpoint{4.720971in}{0.792338in}}%
\pgfpathlineto{\pgfqpoint{4.720997in}{0.792364in}}%
\pgfpathlineto{\pgfqpoint{4.722829in}{0.793045in}}%
\pgfpathlineto{\pgfqpoint{4.721540in}{0.791722in}}%
\pgfpathlineto{\pgfqpoint{4.723112in}{0.792338in}}%
\pgfpathlineto{\pgfqpoint{4.723241in}{0.791879in}}%
\pgfpathlineto{\pgfqpoint{4.724473in}{0.793372in}}%
\pgfpathlineto{\pgfqpoint{4.724524in}{0.793306in}}%
\pgfpathlineto{\pgfqpoint{4.724755in}{0.793071in}}%
\pgfpathlineto{\pgfqpoint{4.725267in}{0.794328in}}%
\pgfpathlineto{\pgfqpoint{4.725625in}{0.794275in}}%
\pgfpathlineto{\pgfqpoint{4.726646in}{0.794629in}}%
\pgfpathlineto{\pgfqpoint{4.726008in}{0.793752in}}%
\pgfpathlineto{\pgfqpoint{4.727156in}{0.794053in}}%
\pgfpathlineto{\pgfqpoint{4.728908in}{0.793162in}}%
\pgfpathlineto{\pgfqpoint{4.727919in}{0.794537in}}%
\pgfpathlineto{\pgfqpoint{4.728934in}{0.793215in}}%
\pgfpathlineto{\pgfqpoint{4.729567in}{0.792573in}}%
\pgfpathlineto{\pgfqpoint{4.730148in}{0.794053in}}%
\pgfpathlineto{\pgfqpoint{4.730401in}{0.793634in}}%
\pgfpathlineto{\pgfqpoint{4.732089in}{0.794458in}}%
\pgfpathlineto{\pgfqpoint{4.730477in}{0.793424in}}%
\pgfpathlineto{\pgfqpoint{4.732114in}{0.794288in}}%
\pgfpathlineto{\pgfqpoint{4.735867in}{0.795741in}}%
\pgfpathlineto{\pgfqpoint{4.736613in}{0.795781in}}%
\pgfpathlineto{\pgfqpoint{4.736985in}{0.794668in}}%
\pgfpathlineto{\pgfqpoint{4.737209in}{0.794838in}}%
\pgfpathlineto{\pgfqpoint{4.738695in}{0.794223in}}%
\pgfpathlineto{\pgfqpoint{4.737333in}{0.795192in}}%
\pgfpathlineto{\pgfqpoint{4.738818in}{0.794864in}}%
\pgfpathlineto{\pgfqpoint{4.740470in}{0.796003in}}%
\pgfpathlineto{\pgfqpoint{4.741674in}{0.795205in}}%
\pgfpathlineto{\pgfqpoint{4.740962in}{0.796906in}}%
\pgfpathlineto{\pgfqpoint{4.742287in}{0.795807in}}%
\pgfpathlineto{\pgfqpoint{4.742532in}{0.795519in}}%
\pgfpathlineto{\pgfqpoint{4.743949in}{0.796933in}}%
\pgfpathlineto{\pgfqpoint{4.744193in}{0.796579in}}%
\pgfpathlineto{\pgfqpoint{4.745094in}{0.798045in}}%
\pgfpathlineto{\pgfqpoint{4.745361in}{0.797967in}}%
\pgfpathlineto{\pgfqpoint{4.746816in}{0.798216in}}%
\pgfpathlineto{\pgfqpoint{4.746211in}{0.797443in}}%
\pgfpathlineto{\pgfqpoint{4.746913in}{0.797967in}}%
\pgfpathlineto{\pgfqpoint{4.748146in}{0.796278in}}%
\pgfpathlineto{\pgfqpoint{4.747276in}{0.798085in}}%
\pgfpathlineto{\pgfqpoint{4.748580in}{0.796658in}}%
\pgfpathlineto{\pgfqpoint{4.748724in}{0.796828in}}%
\pgfpathlineto{\pgfqpoint{4.749615in}{0.795571in}}%
\pgfpathlineto{\pgfqpoint{4.749903in}{0.795637in}}%
\pgfpathlineto{\pgfqpoint{4.751652in}{0.793398in}}%
\pgfpathlineto{\pgfqpoint{4.751700in}{0.793699in}}%
\pgfpathlineto{\pgfqpoint{4.753156in}{0.795008in}}%
\pgfpathlineto{\pgfqpoint{4.753346in}{0.794458in}}%
\pgfpathlineto{\pgfqpoint{4.754677in}{0.795205in}}%
\pgfpathlineto{\pgfqpoint{4.754084in}{0.794026in}}%
\pgfpathlineto{\pgfqpoint{4.755081in}{0.794825in}}%
\pgfpathlineto{\pgfqpoint{4.756949in}{0.793922in}}%
\pgfpathlineto{\pgfqpoint{4.755531in}{0.795113in}}%
\pgfpathlineto{\pgfqpoint{4.756972in}{0.794105in}}%
\pgfpathlineto{\pgfqpoint{4.758150in}{0.792992in}}%
\pgfpathlineto{\pgfqpoint{4.758620in}{0.794563in}}%
\pgfpathlineto{\pgfqpoint{4.759394in}{0.794616in}}%
\pgfpathlineto{\pgfqpoint{4.759090in}{0.793804in}}%
\pgfpathlineto{\pgfqpoint{4.760097in}{0.794131in}}%
\pgfpathlineto{\pgfqpoint{4.761522in}{0.794105in}}%
\pgfpathlineto{\pgfqpoint{4.760612in}{0.794877in}}%
\pgfpathlineto{\pgfqpoint{4.761638in}{0.794197in}}%
\pgfpathlineto{\pgfqpoint{4.761848in}{0.794655in}}%
\pgfpathlineto{\pgfqpoint{4.762686in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{4.763081in}{0.793843in}}%
\pgfpathlineto{\pgfqpoint{4.764749in}{0.792547in}}%
\pgfpathlineto{\pgfqpoint{4.763684in}{0.794013in}}%
\pgfpathlineto{\pgfqpoint{4.764773in}{0.792586in}}%
\pgfpathlineto{\pgfqpoint{4.765142in}{0.791997in}}%
\pgfpathlineto{\pgfqpoint{4.765766in}{0.794170in}}%
\pgfpathlineto{\pgfqpoint{4.766848in}{0.794956in}}%
\pgfpathlineto{\pgfqpoint{4.766157in}{0.794131in}}%
\pgfpathlineto{\pgfqpoint{4.767308in}{0.794197in}}%
\pgfpathlineto{\pgfqpoint{4.768111in}{0.792704in}}%
\pgfpathlineto{\pgfqpoint{4.769050in}{0.793136in}}%
\pgfpathlineto{\pgfqpoint{4.770442in}{0.794550in}}%
\pgfpathlineto{\pgfqpoint{4.770716in}{0.793974in}}%
\pgfpathlineto{\pgfqpoint{4.771330in}{0.793712in}}%
\pgfpathlineto{\pgfqpoint{4.771671in}{0.794825in}}%
\pgfpathlineto{\pgfqpoint{4.772125in}{0.794616in}}%
\pgfpathlineto{\pgfqpoint{4.772284in}{0.795336in}}%
\pgfpathlineto{\pgfqpoint{4.773394in}{0.793411in}}%
\pgfpathlineto{\pgfqpoint{4.773620in}{0.794144in}}%
\pgfpathlineto{\pgfqpoint{4.773688in}{0.794236in}}%
\pgfpathlineto{\pgfqpoint{4.774591in}{0.791958in}}%
\pgfpathlineto{\pgfqpoint{4.775919in}{0.791565in}}%
\pgfpathlineto{\pgfqpoint{4.774884in}{0.791317in}}%
\pgfpathlineto{\pgfqpoint{4.775986in}{0.791330in}}%
\pgfpathlineto{\pgfqpoint{4.776503in}{0.790269in}}%
\pgfpathlineto{\pgfqpoint{4.776772in}{0.791605in}}%
\pgfpathlineto{\pgfqpoint{4.777601in}{0.790871in}}%
\pgfpathlineto{\pgfqpoint{4.778584in}{0.791343in}}%
\pgfpathlineto{\pgfqpoint{4.777869in}{0.790453in}}%
\pgfpathlineto{\pgfqpoint{4.779052in}{0.790322in}}%
\pgfpathlineto{\pgfqpoint{4.779297in}{0.789471in}}%
\pgfpathlineto{\pgfqpoint{4.780632in}{0.790073in}}%
\pgfpathlineto{\pgfqpoint{4.781652in}{0.789405in}}%
\pgfpathlineto{\pgfqpoint{4.780920in}{0.790243in}}%
\pgfpathlineto{\pgfqpoint{4.782183in}{0.790021in}}%
\pgfpathlineto{\pgfqpoint{4.783816in}{0.790754in}}%
\pgfpathlineto{\pgfqpoint{4.782382in}{0.789759in}}%
\pgfpathlineto{\pgfqpoint{4.783838in}{0.790741in}}%
\pgfpathlineto{\pgfqpoint{4.785574in}{0.792115in}}%
\pgfpathlineto{\pgfqpoint{4.784212in}{0.790597in}}%
\pgfpathlineto{\pgfqpoint{4.785727in}{0.791971in}}%
\pgfpathlineto{\pgfqpoint{4.787324in}{0.791055in}}%
\pgfpathlineto{\pgfqpoint{4.785946in}{0.792351in}}%
\pgfpathlineto{\pgfqpoint{4.787389in}{0.791212in}}%
\pgfpathlineto{\pgfqpoint{4.787695in}{0.791657in}}%
\pgfpathlineto{\pgfqpoint{4.788631in}{0.790165in}}%
\pgfpathlineto{\pgfqpoint{4.788653in}{0.790178in}}%
\pgfpathlineto{\pgfqpoint{4.789413in}{0.789837in}}%
\pgfpathlineto{\pgfqpoint{4.788979in}{0.790911in}}%
\pgfpathlineto{\pgfqpoint{4.790064in}{0.790858in}}%
\pgfpathlineto{\pgfqpoint{4.790086in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{4.790930in}{0.789261in}}%
\pgfpathlineto{\pgfqpoint{4.791233in}{0.789562in}}%
\pgfpathlineto{\pgfqpoint{4.792549in}{0.789117in}}%
\pgfpathlineto{\pgfqpoint{4.792204in}{0.790479in}}%
\pgfpathlineto{\pgfqpoint{4.792764in}{0.789589in}}%
\pgfpathlineto{\pgfqpoint{4.794439in}{0.792298in}}%
\pgfpathlineto{\pgfqpoint{4.792829in}{0.789301in}}%
\pgfpathlineto{\pgfqpoint{4.794889in}{0.791133in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{0.791146in}}%
\pgfpathlineto{\pgfqpoint{4.795702in}{0.789850in}}%
\pgfpathlineto{\pgfqpoint{4.795830in}{0.789366in}}%
\pgfpathlineto{\pgfqpoint{4.797088in}{0.790989in}}%
\pgfpathlineto{\pgfqpoint{4.798427in}{0.792207in}}%
\pgfpathlineto{\pgfqpoint{4.797832in}{0.790898in}}%
\pgfpathlineto{\pgfqpoint{4.798660in}{0.791605in}}%
\pgfpathlineto{\pgfqpoint{4.798702in}{0.791303in}}%
\pgfpathlineto{\pgfqpoint{4.799359in}{0.792887in}}%
\pgfpathlineto{\pgfqpoint{4.800078in}{0.792573in}}%
\pgfpathlineto{\pgfqpoint{4.801806in}{0.794458in}}%
\pgfpathlineto{\pgfqpoint{4.800141in}{0.792547in}}%
\pgfpathlineto{\pgfqpoint{4.801869in}{0.794314in}}%
\pgfpathlineto{\pgfqpoint{4.801890in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.802625in}{0.795781in}}%
\pgfpathlineto{\pgfqpoint{4.803359in}{0.794694in}}%
\pgfpathlineto{\pgfqpoint{4.804134in}{0.795453in}}%
\pgfpathlineto{\pgfqpoint{4.803673in}{0.794406in}}%
\pgfpathlineto{\pgfqpoint{4.804886in}{0.794563in}}%
\pgfpathlineto{\pgfqpoint{4.807153in}{0.792599in}}%
\pgfpathlineto{\pgfqpoint{4.804948in}{0.794616in}}%
\pgfpathlineto{\pgfqpoint{4.807402in}{0.793110in}}%
\pgfpathlineto{\pgfqpoint{4.808851in}{0.796003in}}%
\pgfpathlineto{\pgfqpoint{4.807464in}{0.793031in}}%
\pgfpathlineto{\pgfqpoint{4.809284in}{0.795624in}}%
\pgfpathlineto{\pgfqpoint{4.809532in}{0.796540in}}%
\pgfpathlineto{\pgfqpoint{4.810315in}{0.794773in}}%
\pgfpathlineto{\pgfqpoint{4.810623in}{0.795048in}}%
\pgfpathlineto{\pgfqpoint{4.811116in}{0.793974in}}%
\pgfpathlineto{\pgfqpoint{4.812183in}{0.794930in}}%
\pgfpathlineto{\pgfqpoint{4.812387in}{0.795715in}}%
\pgfpathlineto{\pgfqpoint{4.812817in}{0.794485in}}%
\pgfpathlineto{\pgfqpoint{4.813736in}{0.794681in}}%
\pgfpathlineto{\pgfqpoint{4.818017in}{0.796252in}}%
\pgfpathlineto{\pgfqpoint{4.813777in}{0.794602in}}%
\pgfpathlineto{\pgfqpoint{4.818198in}{0.795768in}}%
\pgfpathlineto{\pgfqpoint{4.818501in}{0.795152in}}%
\pgfpathlineto{\pgfqpoint{4.818843in}{0.796291in}}%
\pgfpathlineto{\pgfqpoint{4.819748in}{0.795859in}}%
\pgfpathlineto{\pgfqpoint{4.820390in}{0.795571in}}%
\pgfpathlineto{\pgfqpoint{4.820771in}{0.796972in}}%
\pgfpathlineto{\pgfqpoint{4.821192in}{0.796344in}}%
\pgfpathlineto{\pgfqpoint{4.822590in}{0.797352in}}%
\pgfpathlineto{\pgfqpoint{4.821312in}{0.796265in}}%
\pgfpathlineto{\pgfqpoint{4.822869in}{0.797037in}}%
\pgfpathlineto{\pgfqpoint{4.825352in}{0.799551in}}%
\pgfpathlineto{\pgfqpoint{4.823108in}{0.795833in}}%
\pgfpathlineto{\pgfqpoint{4.825471in}{0.798923in}}%
\pgfpathlineto{\pgfqpoint{4.825926in}{0.797600in}}%
\pgfpathlineto{\pgfqpoint{4.826913in}{0.799184in}}%
\pgfpathlineto{\pgfqpoint{4.826973in}{0.799132in}}%
\pgfpathlineto{\pgfqpoint{4.828213in}{0.800795in}}%
\pgfpathlineto{\pgfqpoint{4.828626in}{0.800520in}}%
\pgfpathlineto{\pgfqpoint{4.828763in}{0.799904in}}%
\pgfpathlineto{\pgfqpoint{4.829763in}{0.801397in}}%
\pgfpathlineto{\pgfqpoint{4.830095in}{0.800978in}}%
\pgfpathlineto{\pgfqpoint{4.831735in}{0.801475in}}%
\pgfpathlineto{\pgfqpoint{4.830604in}{0.800179in}}%
\pgfpathlineto{\pgfqpoint{4.831774in}{0.801096in}}%
\pgfpathlineto{\pgfqpoint{4.832047in}{0.800821in}}%
\pgfpathlineto{\pgfqpoint{4.833116in}{0.802418in}}%
\pgfpathlineto{\pgfqpoint{4.833174in}{0.802863in}}%
\pgfpathlineto{\pgfqpoint{4.834453in}{0.801515in}}%
\pgfpathlineto{\pgfqpoint{4.834608in}{0.802038in}}%
\pgfpathlineto{\pgfqpoint{4.835959in}{0.800546in}}%
\pgfpathlineto{\pgfqpoint{4.836421in}{0.801501in}}%
\pgfpathlineto{\pgfqpoint{4.837574in}{0.801973in}}%
\pgfpathlineto{\pgfqpoint{4.837018in}{0.801109in}}%
\pgfpathlineto{\pgfqpoint{4.837939in}{0.801305in}}%
\pgfpathlineto{\pgfqpoint{4.839317in}{0.800821in}}%
\pgfpathlineto{\pgfqpoint{4.838188in}{0.801816in}}%
\pgfpathlineto{\pgfqpoint{4.839470in}{0.801397in}}%
\pgfpathlineto{\pgfqpoint{4.839833in}{0.801999in}}%
\pgfpathlineto{\pgfqpoint{4.840633in}{0.800952in}}%
\pgfpathlineto{\pgfqpoint{4.840957in}{0.800991in}}%
\pgfpathlineto{\pgfqpoint{4.841451in}{0.801266in}}%
\pgfpathlineto{\pgfqpoint{4.842552in}{0.800022in}}%
\pgfpathlineto{\pgfqpoint{4.843876in}{0.802195in}}%
\pgfpathlineto{\pgfqpoint{4.842608in}{0.799944in}}%
\pgfpathlineto{\pgfqpoint{4.844197in}{0.801227in}}%
\pgfpathlineto{\pgfqpoint{4.844234in}{0.801410in}}%
\pgfpathlineto{\pgfqpoint{4.845440in}{0.800219in}}%
\pgfpathlineto{\pgfqpoint{4.845609in}{0.800690in}}%
\pgfpathlineto{\pgfqpoint{4.847223in}{0.799237in}}%
\pgfpathlineto{\pgfqpoint{4.846004in}{0.801122in}}%
\pgfpathlineto{\pgfqpoint{4.847298in}{0.799485in}}%
\pgfpathlineto{\pgfqpoint{4.847803in}{0.800258in}}%
\pgfpathlineto{\pgfqpoint{4.848680in}{0.798085in}}%
\pgfpathlineto{\pgfqpoint{4.850244in}{0.796880in}}%
\pgfpathlineto{\pgfqpoint{4.848886in}{0.798765in}}%
\pgfpathlineto{\pgfqpoint{4.850393in}{0.797548in}}%
\pgfpathlineto{\pgfqpoint{4.851654in}{0.798556in}}%
\pgfpathlineto{\pgfqpoint{4.850783in}{0.796998in}}%
\pgfpathlineto{\pgfqpoint{4.851894in}{0.797456in}}%
\pgfpathlineto{\pgfqpoint{4.851968in}{0.797037in}}%
\pgfpathlineto{\pgfqpoint{4.852283in}{0.798805in}}%
\pgfpathlineto{\pgfqpoint{4.853298in}{0.798674in}}%
\pgfpathlineto{\pgfqpoint{4.854880in}{0.800022in}}%
\pgfpathlineto{\pgfqpoint{4.853629in}{0.798333in}}%
\pgfpathlineto{\pgfqpoint{4.854953in}{0.799643in}}%
\pgfpathlineto{\pgfqpoint{4.855045in}{0.799944in}}%
\pgfpathlineto{\pgfqpoint{4.855430in}{0.797928in}}%
\pgfpathlineto{\pgfqpoint{4.855815in}{0.798045in}}%
\pgfpathlineto{\pgfqpoint{4.856474in}{0.797325in}}%
\pgfpathlineto{\pgfqpoint{4.857113in}{0.798307in}}%
\pgfpathlineto{\pgfqpoint{4.857369in}{0.797888in}}%
\pgfpathlineto{\pgfqpoint{4.857971in}{0.796357in}}%
\pgfpathlineto{\pgfqpoint{4.859225in}{0.796291in}}%
\pgfpathlineto{\pgfqpoint{4.858134in}{0.796645in}}%
\pgfpathlineto{\pgfqpoint{4.859498in}{0.797037in}}%
\pgfpathlineto{\pgfqpoint{4.860458in}{0.797221in}}%
\pgfpathlineto{\pgfqpoint{4.860856in}{0.795964in}}%
\pgfpathlineto{\pgfqpoint{4.862138in}{0.795414in}}%
\pgfpathlineto{\pgfqpoint{4.861001in}{0.796527in}}%
\pgfpathlineto{\pgfqpoint{4.862390in}{0.796147in}}%
\pgfpathlineto{\pgfqpoint{4.863720in}{0.795218in}}%
\pgfpathlineto{\pgfqpoint{4.862624in}{0.796579in}}%
\pgfpathlineto{\pgfqpoint{4.864008in}{0.796082in}}%
\pgfpathlineto{\pgfqpoint{4.865225in}{0.796880in}}%
\pgfpathlineto{\pgfqpoint{4.864617in}{0.795728in}}%
\pgfpathlineto{\pgfqpoint{4.865654in}{0.796474in}}%
\pgfpathlineto{\pgfqpoint{4.865922in}{0.796776in}}%
\pgfpathlineto{\pgfqpoint{4.866457in}{0.795597in}}%
\pgfpathlineto{\pgfqpoint{4.867116in}{0.796029in}}%
\pgfpathlineto{\pgfqpoint{4.868129in}{0.796514in}}%
\pgfpathlineto{\pgfqpoint{4.868679in}{0.795401in}}%
\pgfpathlineto{\pgfqpoint{4.870429in}{0.797679in}}%
\pgfpathlineto{\pgfqpoint{4.872049in}{0.796998in}}%
\pgfpathlineto{\pgfqpoint{4.873522in}{0.796579in}}%
\pgfpathlineto{\pgfqpoint{4.872471in}{0.796056in}}%
\pgfpathlineto{\pgfqpoint{4.873592in}{0.796291in}}%
\pgfpathlineto{\pgfqpoint{4.873750in}{0.796409in}}%
\pgfpathlineto{\pgfqpoint{4.875373in}{0.794943in}}%
\pgfpathlineto{\pgfqpoint{4.880359in}{0.796435in}}%
\pgfpathlineto{\pgfqpoint{4.880496in}{0.796527in}}%
\pgfpathlineto{\pgfqpoint{4.881561in}{0.794314in}}%
\pgfpathlineto{\pgfqpoint{4.882418in}{0.793581in}}%
\pgfpathlineto{\pgfqpoint{4.882743in}{0.795480in}}%
\pgfpathlineto{\pgfqpoint{4.883016in}{0.794851in}}%
\pgfpathlineto{\pgfqpoint{4.885027in}{0.797234in}}%
\pgfpathlineto{\pgfqpoint{4.883084in}{0.794655in}}%
\pgfpathlineto{\pgfqpoint{4.885146in}{0.797011in}}%
\pgfpathlineto{\pgfqpoint{4.885876in}{0.795440in}}%
\pgfpathlineto{\pgfqpoint{4.886790in}{0.795898in}}%
\pgfpathlineto{\pgfqpoint{4.888091in}{0.794053in}}%
\pgfpathlineto{\pgfqpoint{4.888445in}{0.795192in}}%
\pgfpathlineto{\pgfqpoint{4.888664in}{0.795872in}}%
\pgfpathlineto{\pgfqpoint{4.889051in}{0.794393in}}%
\pgfpathlineto{\pgfqpoint{4.889875in}{0.794616in}}%
\pgfpathlineto{\pgfqpoint{4.891031in}{0.793123in}}%
\pgfpathlineto{\pgfqpoint{4.890311in}{0.795453in}}%
\pgfpathlineto{\pgfqpoint{4.891466in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{4.892334in}{0.794969in}}%
\pgfpathlineto{\pgfqpoint{4.892968in}{0.793660in}}%
\pgfpathlineto{\pgfqpoint{4.894414in}{0.794288in}}%
\pgfpathlineto{\pgfqpoint{4.893234in}{0.793215in}}%
\pgfpathlineto{\pgfqpoint{4.894613in}{0.793608in}}%
\pgfpathlineto{\pgfqpoint{4.895756in}{0.791735in}}%
\pgfpathlineto{\pgfqpoint{4.896285in}{0.792613in}}%
\pgfpathlineto{\pgfqpoint{4.896334in}{0.792992in}}%
\pgfpathlineto{\pgfqpoint{4.896928in}{0.791330in}}%
\pgfpathlineto{\pgfqpoint{4.897636in}{0.791330in}}%
\pgfpathlineto{\pgfqpoint{4.898787in}{0.790976in}}%
\pgfpathlineto{\pgfqpoint{4.897982in}{0.791801in}}%
\pgfpathlineto{\pgfqpoint{4.899164in}{0.791644in}}%
\pgfpathlineto{\pgfqpoint{4.899246in}{0.791788in}}%
\pgfpathlineto{\pgfqpoint{4.900800in}{0.789863in}}%
\pgfpathlineto{\pgfqpoint{4.902169in}{0.791500in}}%
\pgfpathlineto{\pgfqpoint{4.900979in}{0.789733in}}%
\pgfpathlineto{\pgfqpoint{4.902429in}{0.790924in}}%
\pgfpathlineto{\pgfqpoint{4.904035in}{0.791670in}}%
\pgfpathlineto{\pgfqpoint{4.903192in}{0.790466in}}%
\pgfpathlineto{\pgfqpoint{4.904051in}{0.791539in}}%
\pgfpathlineto{\pgfqpoint{4.905360in}{0.790741in}}%
\pgfpathlineto{\pgfqpoint{4.904536in}{0.791879in}}%
\pgfpathlineto{\pgfqpoint{4.905634in}{0.791303in}}%
\pgfpathlineto{\pgfqpoint{4.906102in}{0.792364in}}%
\pgfpathlineto{\pgfqpoint{4.907034in}{0.790518in}}%
\pgfpathlineto{\pgfqpoint{4.907099in}{0.790610in}}%
\pgfpathlineto{\pgfqpoint{4.907644in}{0.790426in}}%
\pgfpathlineto{\pgfqpoint{4.908302in}{0.792089in}}%
\pgfpathlineto{\pgfqpoint{4.908334in}{0.791932in}}%
\pgfpathlineto{\pgfqpoint{4.910091in}{0.794275in}}%
\pgfpathlineto{\pgfqpoint{4.910171in}{0.794040in}}%
\pgfpathlineto{\pgfqpoint{4.911046in}{0.793450in}}%
\pgfpathlineto{\pgfqpoint{4.911571in}{0.794328in}}%
\pgfpathlineto{\pgfqpoint{4.911698in}{0.794157in}}%
\pgfpathlineto{\pgfqpoint{4.913029in}{0.795650in}}%
\pgfpathlineto{\pgfqpoint{4.912110in}{0.793267in}}%
\pgfpathlineto{\pgfqpoint{4.913314in}{0.794877in}}%
\pgfpathlineto{\pgfqpoint{4.914545in}{0.793896in}}%
\pgfpathlineto{\pgfqpoint{4.914844in}{0.794799in}}%
\pgfpathlineto{\pgfqpoint{4.915662in}{0.796016in}}%
\pgfpathlineto{\pgfqpoint{4.916337in}{0.794000in}}%
\pgfpathlineto{\pgfqpoint{4.917183in}{0.795480in}}%
\pgfpathlineto{\pgfqpoint{4.918012in}{0.794537in}}%
\pgfpathlineto{\pgfqpoint{4.918028in}{0.794288in}}%
\pgfpathlineto{\pgfqpoint{4.919353in}{0.796880in}}%
\pgfpathlineto{\pgfqpoint{4.919416in}{0.796684in}}%
\pgfpathlineto{\pgfqpoint{4.919447in}{0.796370in}}%
\pgfpathlineto{\pgfqpoint{4.920535in}{0.798909in}}%
\pgfpathlineto{\pgfqpoint{4.920597in}{0.798857in}}%
\pgfpathlineto{\pgfqpoint{4.921650in}{0.799407in}}%
\pgfpathlineto{\pgfqpoint{4.922006in}{0.798124in}}%
\pgfpathlineto{\pgfqpoint{4.922114in}{0.798621in}}%
\pgfpathlineto{\pgfqpoint{4.923426in}{0.798229in}}%
\pgfpathlineto{\pgfqpoint{4.922253in}{0.799315in}}%
\pgfpathlineto{\pgfqpoint{4.923626in}{0.798870in}}%
\pgfpathlineto{\pgfqpoint{4.925025in}{0.799302in}}%
\pgfpathlineto{\pgfqpoint{4.923888in}{0.798163in}}%
\pgfpathlineto{\pgfqpoint{4.925178in}{0.798648in}}%
\pgfpathlineto{\pgfqpoint{4.926174in}{0.796920in}}%
\pgfpathlineto{\pgfqpoint{4.926571in}{0.798844in}}%
\pgfpathlineto{\pgfqpoint{4.926724in}{0.798477in}}%
\pgfpathlineto{\pgfqpoint{4.928127in}{0.799878in}}%
\pgfpathlineto{\pgfqpoint{4.928325in}{0.799472in}}%
\pgfpathlineto{\pgfqpoint{4.929540in}{0.800323in}}%
\pgfpathlineto{\pgfqpoint{4.928675in}{0.798870in}}%
\pgfpathlineto{\pgfqpoint{4.929980in}{0.800114in}}%
\pgfpathlineto{\pgfqpoint{4.930025in}{0.799577in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{0.801344in}}%
\pgfpathlineto{\pgfqpoint{4.931492in}{0.800480in}}%
\pgfpathlineto{\pgfqpoint{4.931808in}{0.801017in}}%
\pgfpathlineto{\pgfqpoint{4.932140in}{0.799512in}}%
\pgfpathlineto{\pgfqpoint{4.932908in}{0.799708in}}%
\pgfpathlineto{\pgfqpoint{4.934992in}{0.797273in}}%
\pgfpathlineto{\pgfqpoint{4.933088in}{0.800153in}}%
\pgfpathlineto{\pgfqpoint{4.935605in}{0.797941in}}%
\pgfpathlineto{\pgfqpoint{4.937170in}{0.799040in}}%
\pgfpathlineto{\pgfqpoint{4.935680in}{0.797810in}}%
\pgfpathlineto{\pgfqpoint{4.937229in}{0.798988in}}%
\pgfpathlineto{\pgfqpoint{4.940015in}{0.797535in}}%
\pgfpathlineto{\pgfqpoint{4.941547in}{0.796056in}}%
\pgfpathlineto{\pgfqpoint{4.940826in}{0.797653in}}%
\pgfpathlineto{\pgfqpoint{4.941621in}{0.796396in}}%
\pgfpathlineto{\pgfqpoint{4.942018in}{0.795715in}}%
\pgfpathlineto{\pgfqpoint{4.942737in}{0.798438in}}%
\pgfpathlineto{\pgfqpoint{4.942752in}{0.798399in}}%
\pgfpathlineto{\pgfqpoint{4.944595in}{0.796959in}}%
\pgfpathlineto{\pgfqpoint{4.944638in}{0.796671in}}%
\pgfpathlineto{\pgfqpoint{4.945775in}{0.798032in}}%
\pgfpathlineto{\pgfqpoint{4.946080in}{0.797718in}}%
\pgfpathlineto{\pgfqpoint{4.946371in}{0.797901in}}%
\pgfpathlineto{\pgfqpoint{4.947271in}{0.795754in}}%
\pgfpathlineto{\pgfqpoint{4.947300in}{0.795859in}}%
\pgfpathlineto{\pgfqpoint{4.947329in}{0.796121in}}%
\pgfpathlineto{\pgfqpoint{4.947749in}{0.794576in}}%
\pgfpathlineto{\pgfqpoint{4.948486in}{0.794773in}}%
\pgfpathlineto{\pgfqpoint{4.949049in}{0.793935in}}%
\pgfpathlineto{\pgfqpoint{4.949626in}{0.795178in}}%
\pgfpathlineto{\pgfqpoint{4.950015in}{0.795008in}}%
\pgfpathlineto{\pgfqpoint{4.951681in}{0.797731in}}%
\pgfpathlineto{\pgfqpoint{4.953097in}{0.801109in}}%
\pgfpathlineto{\pgfqpoint{4.953496in}{0.800467in}}%
\pgfpathlineto{\pgfqpoint{4.954707in}{0.798870in}}%
\pgfpathlineto{\pgfqpoint{4.955204in}{0.799289in}}%
\pgfpathlineto{\pgfqpoint{4.956834in}{0.801619in}}%
\pgfpathlineto{\pgfqpoint{4.956862in}{0.801384in}}%
\pgfpathlineto{\pgfqpoint{4.957710in}{0.801004in}}%
\pgfpathlineto{\pgfqpoint{4.956976in}{0.801724in}}%
\pgfpathlineto{\pgfqpoint{4.958373in}{0.801645in}}%
\pgfpathlineto{\pgfqpoint{4.958584in}{0.801881in}}%
\pgfpathlineto{\pgfqpoint{4.959667in}{0.800048in}}%
\pgfpathlineto{\pgfqpoint{4.959709in}{0.800048in}}%
\pgfpathlineto{\pgfqpoint{4.959723in}{0.799800in}}%
\pgfpathlineto{\pgfqpoint{4.960690in}{0.803308in}}%
\pgfpathlineto{\pgfqpoint{4.961194in}{0.800978in}}%
\pgfpathlineto{\pgfqpoint{4.963481in}{0.803648in}}%
\pgfpathlineto{\pgfqpoint{4.961222in}{0.800952in}}%
\pgfpathlineto{\pgfqpoint{4.963606in}{0.803308in}}%
\pgfpathlineto{\pgfqpoint{4.963981in}{0.802719in}}%
\pgfpathlineto{\pgfqpoint{4.964869in}{0.803858in}}%
\pgfpathlineto{\pgfqpoint{4.965146in}{0.803321in}}%
\pgfpathlineto{\pgfqpoint{4.966804in}{0.802261in}}%
\pgfpathlineto{\pgfqpoint{4.965976in}{0.804277in}}%
\pgfpathlineto{\pgfqpoint{4.966818in}{0.802392in}}%
\pgfpathlineto{\pgfqpoint{4.968359in}{0.803897in}}%
\pgfpathlineto{\pgfqpoint{4.966859in}{0.802379in}}%
\pgfpathlineto{\pgfqpoint{4.968551in}{0.803570in}}%
\pgfpathlineto{\pgfqpoint{4.969989in}{0.802169in}}%
\pgfpathlineto{\pgfqpoint{4.969209in}{0.804722in}}%
\pgfpathlineto{\pgfqpoint{4.970181in}{0.802562in}}%
\pgfpathlineto{\pgfqpoint{4.971763in}{0.805141in}}%
\pgfpathlineto{\pgfqpoint{4.971886in}{0.804591in}}%
\pgfpathlineto{\pgfqpoint{4.971913in}{0.804473in}}%
\pgfpathlineto{\pgfqpoint{4.972538in}{0.806306in}}%
\pgfpathlineto{\pgfqpoint{4.973230in}{0.806136in}}%
\pgfpathlineto{\pgfqpoint{4.974665in}{0.808963in}}%
\pgfpathlineto{\pgfqpoint{4.974868in}{0.808780in}}%
\pgfpathlineto{\pgfqpoint{4.975165in}{0.808950in}}%
\pgfpathlineto{\pgfqpoint{4.975839in}{0.807105in}}%
\pgfpathlineto{\pgfqpoint{4.976270in}{0.807785in}}%
\pgfpathlineto{\pgfqpoint{4.976324in}{0.808270in}}%
\pgfpathlineto{\pgfqpoint{4.977130in}{0.806581in}}%
\pgfpathlineto{\pgfqpoint{4.977171in}{0.806607in}}%
\pgfpathlineto{\pgfqpoint{4.977345in}{0.805966in}}%
\pgfpathlineto{\pgfqpoint{4.978203in}{0.807681in}}%
\pgfpathlineto{\pgfqpoint{4.978604in}{0.807432in}}%
\pgfpathlineto{\pgfqpoint{4.979900in}{0.808885in}}%
\pgfpathlineto{\pgfqpoint{4.979006in}{0.807105in}}%
\pgfpathlineto{\pgfqpoint{4.980233in}{0.808126in}}%
\pgfpathlineto{\pgfqpoint{4.982676in}{0.810822in}}%
\pgfpathlineto{\pgfqpoint{4.982835in}{0.809985in}}%
\pgfpathlineto{\pgfqpoint{4.984262in}{0.808806in}}%
\pgfpathlineto{\pgfqpoint{4.983562in}{0.810076in}}%
\pgfpathlineto{\pgfqpoint{4.984407in}{0.809644in}}%
\pgfpathlineto{\pgfqpoint{4.985959in}{0.810966in}}%
\pgfpathlineto{\pgfqpoint{4.984512in}{0.809461in}}%
\pgfpathlineto{\pgfqpoint{4.986129in}{0.810875in}}%
\pgfpathlineto{\pgfqpoint{4.987178in}{0.808990in}}%
\pgfpathlineto{\pgfqpoint{4.987766in}{0.809134in}}%
\pgfpathlineto{\pgfqpoint{4.988732in}{0.809736in}}%
\pgfpathlineto{\pgfqpoint{4.989201in}{0.808780in}}%
\pgfpathlineto{\pgfqpoint{4.989292in}{0.808898in}}%
\pgfpathlineto{\pgfqpoint{4.989305in}{0.808950in}}%
\pgfpathlineto{\pgfqpoint{4.990306in}{0.806673in}}%
\pgfpathlineto{\pgfqpoint{4.991576in}{0.803648in}}%
\pgfpathlineto{\pgfqpoint{4.992209in}{0.804997in}}%
\pgfpathlineto{\pgfqpoint{4.993641in}{0.803675in}}%
\pgfpathlineto{\pgfqpoint{4.995221in}{0.801881in}}%
\pgfpathlineto{\pgfqpoint{4.995259in}{0.801947in}}%
\pgfpathlineto{\pgfqpoint{4.995298in}{0.801554in}}%
\pgfpathlineto{\pgfqpoint{4.996616in}{0.804067in}}%
\pgfpathlineto{\pgfqpoint{4.998056in}{0.804303in}}%
\pgfpathlineto{\pgfqpoint{4.997126in}{0.802928in}}%
\pgfpathlineto{\pgfqpoint{4.998145in}{0.803910in}}%
\pgfpathlineto{\pgfqpoint{4.999568in}{0.806607in}}%
\pgfpathlineto{\pgfqpoint{4.998438in}{0.803465in}}%
\pgfpathlineto{\pgfqpoint{5.000100in}{0.804971in}}%
\pgfpathlineto{\pgfqpoint{5.000113in}{0.804918in}}%
\pgfpathlineto{\pgfqpoint{5.000834in}{0.808165in}}%
\pgfpathlineto{\pgfqpoint{5.001086in}{0.807458in}}%
\pgfpathlineto{\pgfqpoint{5.001503in}{0.807955in}}%
\pgfpathlineto{\pgfqpoint{5.002045in}{0.806280in}}%
\pgfpathlineto{\pgfqpoint{5.002511in}{0.806542in}}%
\pgfpathlineto{\pgfqpoint{5.002800in}{0.806332in}}%
\pgfpathlineto{\pgfqpoint{5.003139in}{0.805128in}}%
\pgfpathlineto{\pgfqpoint{5.003365in}{0.805259in}}%
\pgfpathlineto{\pgfqpoint{5.003390in}{0.805272in}}%
\pgfpathlineto{\pgfqpoint{5.005257in}{0.801894in}}%
\pgfpathlineto{\pgfqpoint{5.006155in}{0.802510in}}%
\pgfpathlineto{\pgfqpoint{5.005494in}{0.801148in}}%
\pgfpathlineto{\pgfqpoint{5.006728in}{0.801384in}}%
\pgfpathlineto{\pgfqpoint{5.008293in}{0.799276in}}%
\pgfpathlineto{\pgfqpoint{5.006940in}{0.801397in}}%
\pgfpathlineto{\pgfqpoint{5.008368in}{0.799407in}}%
\pgfpathlineto{\pgfqpoint{5.010136in}{0.796370in}}%
\pgfpathlineto{\pgfqpoint{5.008417in}{0.799656in}}%
\pgfpathlineto{\pgfqpoint{5.010543in}{0.797627in}}%
\pgfpathlineto{\pgfqpoint{5.011663in}{0.799027in}}%
\pgfpathlineto{\pgfqpoint{5.011024in}{0.797260in}}%
\pgfpathlineto{\pgfqpoint{5.012130in}{0.798333in}}%
\pgfpathlineto{\pgfqpoint{5.012596in}{0.796815in}}%
\pgfpathlineto{\pgfqpoint{5.013344in}{0.796069in}}%
\pgfpathlineto{\pgfqpoint{5.013931in}{0.797836in}}%
\pgfpathlineto{\pgfqpoint{5.014089in}{0.797325in}}%
\pgfpathlineto{\pgfqpoint{5.015394in}{0.800965in}}%
\pgfpathlineto{\pgfqpoint{5.015723in}{0.799917in}}%
\pgfpathlineto{\pgfqpoint{5.015735in}{0.799891in}}%
\pgfpathlineto{\pgfqpoint{5.016428in}{0.801986in}}%
\pgfpathlineto{\pgfqpoint{5.016476in}{0.801868in}}%
\pgfpathlineto{\pgfqpoint{5.017676in}{0.802523in}}%
\pgfpathlineto{\pgfqpoint{5.016610in}{0.801161in}}%
\pgfpathlineto{\pgfqpoint{5.017991in}{0.801711in}}%
\pgfpathlineto{\pgfqpoint{5.018100in}{0.801122in}}%
\pgfpathlineto{\pgfqpoint{5.019307in}{0.803243in}}%
\pgfpathlineto{\pgfqpoint{5.019476in}{0.802470in}}%
\pgfpathlineto{\pgfqpoint{5.020991in}{0.802784in}}%
\pgfpathlineto{\pgfqpoint{5.019789in}{0.801816in}}%
\pgfpathlineto{\pgfqpoint{5.021027in}{0.802627in}}%
\pgfpathlineto{\pgfqpoint{5.021399in}{0.803950in}}%
\pgfpathlineto{\pgfqpoint{5.022476in}{0.802025in}}%
\pgfpathlineto{\pgfqpoint{5.022488in}{0.802104in}}%
\pgfpathlineto{\pgfqpoint{5.022990in}{0.803164in}}%
\pgfpathlineto{\pgfqpoint{5.024027in}{0.801737in}}%
\pgfpathlineto{\pgfqpoint{5.024598in}{0.802942in}}%
\pgfpathlineto{\pgfqpoint{5.025525in}{0.800965in}}%
\pgfpathlineto{\pgfqpoint{5.025548in}{0.801109in}}%
\pgfpathlineto{\pgfqpoint{5.026922in}{0.800232in}}%
\pgfpathlineto{\pgfqpoint{5.025679in}{0.801803in}}%
\pgfpathlineto{\pgfqpoint{5.027217in}{0.800834in}}%
\pgfpathlineto{\pgfqpoint{5.027454in}{0.801855in}}%
\pgfpathlineto{\pgfqpoint{5.028632in}{0.798988in}}%
\pgfpathlineto{\pgfqpoint{5.028820in}{0.798124in}}%
\pgfpathlineto{\pgfqpoint{5.030054in}{0.800598in}}%
\pgfpathlineto{\pgfqpoint{5.030558in}{0.801331in}}%
\pgfpathlineto{\pgfqpoint{5.031201in}{0.799643in}}%
\pgfpathlineto{\pgfqpoint{5.031575in}{0.800297in}}%
\pgfpathlineto{\pgfqpoint{5.035202in}{0.804905in}}%
\pgfpathlineto{\pgfqpoint{5.031622in}{0.800153in}}%
\pgfpathlineto{\pgfqpoint{5.035989in}{0.803086in}}%
\pgfpathlineto{\pgfqpoint{5.036681in}{0.801973in}}%
\pgfpathlineto{\pgfqpoint{5.036069in}{0.803295in}}%
\pgfpathlineto{\pgfqpoint{5.037522in}{0.803112in}}%
\pgfpathlineto{\pgfqpoint{5.038292in}{0.803675in}}%
\pgfpathlineto{\pgfqpoint{5.038946in}{0.802208in}}%
\pgfpathlineto{\pgfqpoint{5.038980in}{0.802339in}}%
\pgfpathlineto{\pgfqpoint{5.040456in}{0.801266in}}%
\pgfpathlineto{\pgfqpoint{5.039656in}{0.802981in}}%
\pgfpathlineto{\pgfqpoint{5.040809in}{0.801816in}}%
\pgfpathlineto{\pgfqpoint{5.040844in}{0.802366in}}%
\pgfpathlineto{\pgfqpoint{5.042290in}{0.800716in}}%
\pgfpathlineto{\pgfqpoint{5.043821in}{0.797325in}}%
\pgfpathlineto{\pgfqpoint{5.042653in}{0.800886in}}%
\pgfpathlineto{\pgfqpoint{5.044217in}{0.798072in}}%
\pgfpathlineto{\pgfqpoint{5.044861in}{0.800349in}}%
\pgfpathlineto{\pgfqpoint{5.045876in}{0.799446in}}%
\pgfpathlineto{\pgfqpoint{5.047438in}{0.798242in}}%
\pgfpathlineto{\pgfqpoint{5.046809in}{0.799747in}}%
\pgfpathlineto{\pgfqpoint{5.047449in}{0.798281in}}%
\pgfpathlineto{\pgfqpoint{5.050655in}{0.795702in}}%
\pgfpathlineto{\pgfqpoint{5.050844in}{0.796540in}}%
\pgfpathlineto{\pgfqpoint{5.051377in}{0.797286in}}%
\pgfpathlineto{\pgfqpoint{5.052297in}{0.795637in}}%
\pgfpathlineto{\pgfqpoint{5.052320in}{0.795702in}}%
\pgfpathlineto{\pgfqpoint{5.052829in}{0.794419in}}%
\pgfpathlineto{\pgfqpoint{5.053547in}{0.797103in}}%
\pgfpathlineto{\pgfqpoint{5.053790in}{0.796618in}}%
\pgfpathlineto{\pgfqpoint{5.056397in}{0.791421in}}%
\pgfpathlineto{\pgfqpoint{5.056670in}{0.792010in}}%
\pgfpathlineto{\pgfqpoint{5.057699in}{0.792809in}}%
\pgfpathlineto{\pgfqpoint{5.057207in}{0.790165in}}%
\pgfpathlineto{\pgfqpoint{5.058201in}{0.791840in}}%
\pgfpathlineto{\pgfqpoint{5.058452in}{0.791343in}}%
\pgfpathlineto{\pgfqpoint{5.059334in}{0.793293in}}%
\pgfpathlineto{\pgfqpoint{5.059562in}{0.793031in}}%
\pgfpathlineto{\pgfqpoint{5.059726in}{0.793503in}}%
\pgfpathlineto{\pgfqpoint{5.060767in}{0.791303in}}%
\pgfpathlineto{\pgfqpoint{5.060973in}{0.791827in}}%
\pgfpathlineto{\pgfqpoint{5.061190in}{0.792783in}}%
\pgfpathlineto{\pgfqpoint{5.062336in}{0.790845in}}%
\pgfpathlineto{\pgfqpoint{5.062390in}{0.790898in}}%
\pgfpathlineto{\pgfqpoint{5.062627in}{0.789903in}}%
\pgfpathlineto{\pgfqpoint{5.063834in}{0.792338in}}%
\pgfpathlineto{\pgfqpoint{5.063877in}{0.792167in}}%
\pgfpathlineto{\pgfqpoint{5.065947in}{0.789562in}}%
\pgfpathlineto{\pgfqpoint{5.066609in}{0.791186in}}%
\pgfpathlineto{\pgfqpoint{5.067068in}{0.792626in}}%
\pgfpathlineto{\pgfqpoint{5.067942in}{0.790518in}}%
\pgfpathlineto{\pgfqpoint{5.068123in}{0.790950in}}%
\pgfpathlineto{\pgfqpoint{5.068272in}{0.790426in}}%
\pgfpathlineto{\pgfqpoint{5.068899in}{0.791997in}}%
\pgfpathlineto{\pgfqpoint{5.069662in}{0.790989in}}%
\pgfpathlineto{\pgfqpoint{5.070128in}{0.790138in}}%
\pgfpathlineto{\pgfqpoint{5.070752in}{0.792586in}}%
\pgfpathlineto{\pgfqpoint{5.071122in}{0.791932in}}%
\pgfpathlineto{\pgfqpoint{5.072586in}{0.793215in}}%
\pgfpathlineto{\pgfqpoint{5.072712in}{0.792743in}}%
\pgfpathlineto{\pgfqpoint{5.073364in}{0.791958in}}%
\pgfpathlineto{\pgfqpoint{5.072807in}{0.792966in}}%
\pgfpathlineto{\pgfqpoint{5.074202in}{0.792914in}}%
\pgfpathlineto{\pgfqpoint{5.074747in}{0.792377in}}%
\pgfpathlineto{\pgfqpoint{5.075770in}{0.793909in}}%
\pgfpathlineto{\pgfqpoint{5.077425in}{0.790963in}}%
\pgfpathlineto{\pgfqpoint{5.077612in}{0.791788in}}%
\pgfpathlineto{\pgfqpoint{5.078110in}{0.789811in}}%
\pgfpathlineto{\pgfqpoint{5.078908in}{0.790269in}}%
\pgfpathlineto{\pgfqpoint{5.079063in}{0.789157in}}%
\pgfpathlineto{\pgfqpoint{5.079828in}{0.791055in}}%
\pgfpathlineto{\pgfqpoint{5.080498in}{0.789693in}}%
\pgfpathlineto{\pgfqpoint{5.081538in}{0.790295in}}%
\pgfpathlineto{\pgfqpoint{5.080550in}{0.789549in}}%
\pgfpathlineto{\pgfqpoint{5.081856in}{0.789026in}}%
\pgfpathlineto{\pgfqpoint{5.083261in}{0.788083in}}%
\pgfpathlineto{\pgfqpoint{5.082503in}{0.789968in}}%
\pgfpathlineto{\pgfqpoint{5.083434in}{0.788423in}}%
\pgfpathlineto{\pgfqpoint{5.085098in}{0.784941in}}%
\pgfpathlineto{\pgfqpoint{5.083547in}{0.788528in}}%
\pgfpathlineto{\pgfqpoint{5.085383in}{0.785373in}}%
\pgfpathlineto{\pgfqpoint{5.086877in}{0.785714in}}%
\pgfpathlineto{\pgfqpoint{5.086044in}{0.784025in}}%
\pgfpathlineto{\pgfqpoint{5.086937in}{0.785635in}}%
\pgfpathlineto{\pgfqpoint{5.088879in}{0.783750in}}%
\pgfpathlineto{\pgfqpoint{5.087778in}{0.786381in}}%
\pgfpathlineto{\pgfqpoint{5.089040in}{0.784352in}}%
\pgfpathlineto{\pgfqpoint{5.090590in}{0.786106in}}%
\pgfpathlineto{\pgfqpoint{5.089906in}{0.783606in}}%
\pgfpathlineto{\pgfqpoint{5.090650in}{0.786067in}}%
\pgfpathlineto{\pgfqpoint{5.091943in}{0.787075in}}%
\pgfpathlineto{\pgfqpoint{5.090791in}{0.785962in}}%
\pgfpathlineto{\pgfqpoint{5.092293in}{0.786276in}}%
\pgfpathlineto{\pgfqpoint{5.092353in}{0.786159in}}%
\pgfpathlineto{\pgfqpoint{5.092723in}{0.787232in}}%
\pgfpathlineto{\pgfqpoint{5.093790in}{0.786695in}}%
\pgfpathlineto{\pgfqpoint{5.094139in}{0.787284in}}%
\pgfpathlineto{\pgfqpoint{5.094755in}{0.785399in}}%
\pgfpathlineto{\pgfqpoint{5.095312in}{0.786551in}}%
\pgfpathlineto{\pgfqpoint{5.096095in}{0.785412in}}%
\pgfpathlineto{\pgfqpoint{5.095639in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{5.096916in}{0.786028in}}%
\pgfpathlineto{\pgfqpoint{5.098405in}{0.788345in}}%
\pgfpathlineto{\pgfqpoint{5.098631in}{0.787363in}}%
\pgfpathlineto{\pgfqpoint{5.098798in}{0.787167in}}%
\pgfpathlineto{\pgfqpoint{5.099084in}{0.788620in}}%
\pgfpathlineto{\pgfqpoint{5.100045in}{0.788332in}}%
\pgfpathlineto{\pgfqpoint{5.101601in}{0.789641in}}%
\pgfpathlineto{\pgfqpoint{5.101259in}{0.787638in}}%
\pgfpathlineto{\pgfqpoint{5.101660in}{0.789366in}}%
\pgfpathlineto{\pgfqpoint{5.102712in}{0.787402in}}%
\pgfpathlineto{\pgfqpoint{5.101806in}{0.790021in}}%
\pgfpathlineto{\pgfqpoint{5.103500in}{0.787769in}}%
\pgfpathlineto{\pgfqpoint{5.104228in}{0.788973in}}%
\pgfpathlineto{\pgfqpoint{5.104442in}{0.787075in}}%
\pgfpathlineto{\pgfqpoint{5.105032in}{0.787625in}}%
\pgfpathlineto{\pgfqpoint{5.105535in}{0.786080in}}%
\pgfpathlineto{\pgfqpoint{5.106588in}{0.787402in}}%
\pgfpathlineto{\pgfqpoint{5.107675in}{0.787206in}}%
\pgfpathlineto{\pgfqpoint{5.106954in}{0.788279in}}%
\pgfpathlineto{\pgfqpoint{5.107858in}{0.788279in}}%
\pgfpathlineto{\pgfqpoint{5.109191in}{0.790570in}}%
\pgfpathlineto{\pgfqpoint{5.109603in}{0.789929in}}%
\pgfpathlineto{\pgfqpoint{5.110253in}{0.788698in}}%
\pgfpathlineto{\pgfqpoint{5.110997in}{0.791434in}}%
\pgfpathlineto{\pgfqpoint{5.112804in}{0.791015in}}%
\pgfpathlineto{\pgfqpoint{5.111045in}{0.791657in}}%
\pgfpathlineto{\pgfqpoint{5.112823in}{0.791421in}}%
\pgfpathlineto{\pgfqpoint{5.114631in}{0.795480in}}%
\pgfpathlineto{\pgfqpoint{5.114640in}{0.795205in}}%
\pgfpathlineto{\pgfqpoint{5.114650in}{0.795034in}}%
\pgfpathlineto{\pgfqpoint{5.116064in}{0.797234in}}%
\pgfpathlineto{\pgfqpoint{5.116073in}{0.797050in}}%
\pgfpathlineto{\pgfqpoint{5.117379in}{0.798818in}}%
\pgfpathlineto{\pgfqpoint{5.116900in}{0.796029in}}%
\pgfpathlineto{\pgfqpoint{5.117688in}{0.798203in}}%
\pgfpathlineto{\pgfqpoint{5.119483in}{0.796042in}}%
\pgfpathlineto{\pgfqpoint{5.118044in}{0.799211in}}%
\pgfpathlineto{\pgfqpoint{5.119557in}{0.796147in}}%
\pgfpathlineto{\pgfqpoint{5.119735in}{0.796749in}}%
\pgfpathlineto{\pgfqpoint{5.120684in}{0.794602in}}%
\pgfpathlineto{\pgfqpoint{5.121084in}{0.795741in}}%
\pgfpathlineto{\pgfqpoint{5.121604in}{0.794380in}}%
\pgfpathlineto{\pgfqpoint{5.121149in}{0.796147in}}%
\pgfpathlineto{\pgfqpoint{5.122641in}{0.795192in}}%
\pgfpathlineto{\pgfqpoint{5.124146in}{0.795728in}}%
\pgfpathlineto{\pgfqpoint{5.123427in}{0.794040in}}%
\pgfpathlineto{\pgfqpoint{5.124192in}{0.795545in}}%
\pgfpathlineto{\pgfqpoint{5.125058in}{0.797456in}}%
\pgfpathlineto{\pgfqpoint{5.124515in}{0.794969in}}%
\pgfpathlineto{\pgfqpoint{5.125783in}{0.795977in}}%
\pgfpathlineto{\pgfqpoint{5.125949in}{0.795322in}}%
\pgfpathlineto{\pgfqpoint{5.126819in}{0.798844in}}%
\pgfpathlineto{\pgfqpoint{5.127213in}{0.797640in}}%
\pgfpathlineto{\pgfqpoint{5.127825in}{0.798189in}}%
\pgfpathlineto{\pgfqpoint{5.128418in}{0.796029in}}%
\pgfpathlineto{\pgfqpoint{5.128855in}{0.794563in}}%
\pgfpathlineto{\pgfqpoint{5.128973in}{0.795192in}}%
\pgfpathlineto{\pgfqpoint{5.130509in}{0.791578in}}%
\pgfpathlineto{\pgfqpoint{5.131921in}{0.792364in}}%
\pgfpathlineto{\pgfqpoint{5.131215in}{0.790727in}}%
\pgfpathlineto{\pgfqpoint{5.132056in}{0.791657in}}%
\pgfpathlineto{\pgfqpoint{5.132499in}{0.790845in}}%
\pgfpathlineto{\pgfqpoint{5.132706in}{0.792416in}}%
\pgfpathlineto{\pgfqpoint{5.133589in}{0.791762in}}%
\pgfpathlineto{\pgfqpoint{5.133598in}{0.791932in}}%
\pgfpathlineto{\pgfqpoint{5.134487in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{5.135034in}{0.789942in}}%
\pgfpathlineto{\pgfqpoint{5.137189in}{0.788515in}}%
\pgfpathlineto{\pgfqpoint{5.138674in}{0.787677in}}%
\pgfpathlineto{\pgfqpoint{5.138017in}{0.790492in}}%
\pgfpathlineto{\pgfqpoint{5.138745in}{0.788109in}}%
\pgfpathlineto{\pgfqpoint{5.138949in}{0.787677in}}%
\pgfpathlineto{\pgfqpoint{5.139747in}{0.790060in}}%
\pgfpathlineto{\pgfqpoint{5.140190in}{0.789013in}}%
\pgfpathlineto{\pgfqpoint{5.140437in}{0.789916in}}%
\pgfpathlineto{\pgfqpoint{5.141461in}{0.787442in}}%
\pgfpathlineto{\pgfqpoint{5.141682in}{0.787756in}}%
\pgfpathlineto{\pgfqpoint{5.143458in}{0.784378in}}%
\pgfpathlineto{\pgfqpoint{5.143686in}{0.785779in}}%
\pgfpathlineto{\pgfqpoint{5.145374in}{0.790099in}}%
\pgfpathlineto{\pgfqpoint{5.146490in}{0.790073in}}%
\pgfpathlineto{\pgfqpoint{5.145566in}{0.791212in}}%
\pgfpathlineto{\pgfqpoint{5.146620in}{0.790858in}}%
\pgfpathlineto{\pgfqpoint{5.148183in}{0.793516in}}%
\pgfpathlineto{\pgfqpoint{5.148287in}{0.793005in}}%
\pgfpathlineto{\pgfqpoint{5.149066in}{0.792665in}}%
\pgfpathlineto{\pgfqpoint{5.148608in}{0.794066in}}%
\pgfpathlineto{\pgfqpoint{5.149481in}{0.793948in}}%
\pgfpathlineto{\pgfqpoint{5.149688in}{0.794524in}}%
\pgfpathlineto{\pgfqpoint{5.150654in}{0.791382in}}%
\pgfpathlineto{\pgfqpoint{5.150852in}{0.792298in}}%
\pgfpathlineto{\pgfqpoint{5.150973in}{0.791539in}}%
\pgfpathlineto{\pgfqpoint{5.151961in}{0.794419in}}%
\pgfpathlineto{\pgfqpoint{5.152184in}{0.793974in}}%
\pgfpathlineto{\pgfqpoint{5.153486in}{0.795702in}}%
\pgfpathlineto{\pgfqpoint{5.152681in}{0.793359in}}%
\pgfpathlineto{\pgfqpoint{5.153759in}{0.794445in}}%
\pgfpathlineto{\pgfqpoint{5.153776in}{0.794328in}}%
\pgfpathlineto{\pgfqpoint{5.154630in}{0.796147in}}%
\pgfpathlineto{\pgfqpoint{5.155149in}{0.795480in}}%
\pgfpathlineto{\pgfqpoint{5.155838in}{0.796841in}}%
\pgfpathlineto{\pgfqpoint{5.157374in}{0.797875in}}%
\pgfpathlineto{\pgfqpoint{5.156798in}{0.796173in}}%
\pgfpathlineto{\pgfqpoint{5.157424in}{0.797862in}}%
\pgfpathlineto{\pgfqpoint{5.158278in}{0.798163in}}%
\pgfpathlineto{\pgfqpoint{5.157737in}{0.796697in}}%
\pgfpathlineto{\pgfqpoint{5.158818in}{0.797247in}}%
\pgfpathlineto{\pgfqpoint{5.158877in}{0.796723in}}%
\pgfpathlineto{\pgfqpoint{5.159880in}{0.798451in}}%
\pgfpathlineto{\pgfqpoint{5.160249in}{0.798150in}}%
\pgfpathlineto{\pgfqpoint{5.160527in}{0.798347in}}%
\pgfpathlineto{\pgfqpoint{5.161080in}{0.795820in}}%
\pgfpathlineto{\pgfqpoint{5.161089in}{0.795833in}}%
\pgfpathlineto{\pgfqpoint{5.162470in}{0.795034in}}%
\pgfpathlineto{\pgfqpoint{5.161282in}{0.796396in}}%
\pgfpathlineto{\pgfqpoint{5.162654in}{0.795309in}}%
\pgfpathlineto{\pgfqpoint{5.164204in}{0.797548in}}%
\pgfpathlineto{\pgfqpoint{5.163380in}{0.794131in}}%
\pgfpathlineto{\pgfqpoint{5.164270in}{0.797234in}}%
\pgfpathlineto{\pgfqpoint{5.164329in}{0.796501in}}%
\pgfpathlineto{\pgfqpoint{5.165051in}{0.798831in}}%
\pgfpathlineto{\pgfqpoint{5.165798in}{0.797417in}}%
\pgfpathlineto{\pgfqpoint{5.166857in}{0.799629in}}%
\pgfpathlineto{\pgfqpoint{5.167435in}{0.798779in}}%
\pgfpathlineto{\pgfqpoint{5.167674in}{0.797862in}}%
\pgfpathlineto{\pgfqpoint{5.168267in}{0.799787in}}%
\pgfpathlineto{\pgfqpoint{5.168950in}{0.799211in}}%
\pgfpathlineto{\pgfqpoint{5.169680in}{0.797757in}}%
\pgfpathlineto{\pgfqpoint{5.170516in}{0.800624in}}%
\pgfpathlineto{\pgfqpoint{5.171799in}{0.797509in}}%
\pgfpathlineto{\pgfqpoint{5.172125in}{0.798962in}}%
\pgfpathlineto{\pgfqpoint{5.172142in}{0.798687in}}%
\pgfpathlineto{\pgfqpoint{5.172785in}{0.800729in}}%
\pgfpathlineto{\pgfqpoint{5.173403in}{0.800022in}}%
\pgfpathlineto{\pgfqpoint{5.174838in}{0.801501in}}%
\pgfpathlineto{\pgfqpoint{5.173679in}{0.799289in}}%
\pgfpathlineto{\pgfqpoint{5.175008in}{0.800755in}}%
\pgfpathlineto{\pgfqpoint{5.176196in}{0.798530in}}%
\pgfpathlineto{\pgfqpoint{5.175154in}{0.801227in}}%
\pgfpathlineto{\pgfqpoint{5.176567in}{0.800349in}}%
\pgfpathlineto{\pgfqpoint{5.178199in}{0.803701in}}%
\pgfpathlineto{\pgfqpoint{5.176607in}{0.800219in}}%
\pgfpathlineto{\pgfqpoint{5.178215in}{0.803439in}}%
\pgfpathlineto{\pgfqpoint{5.178560in}{0.802261in}}%
\pgfpathlineto{\pgfqpoint{5.179369in}{0.803832in}}%
\pgfpathlineto{\pgfqpoint{5.179785in}{0.803007in}}%
\pgfpathlineto{\pgfqpoint{5.181651in}{0.804539in}}%
\pgfpathlineto{\pgfqpoint{5.183183in}{0.805128in}}%
\pgfpathlineto{\pgfqpoint{5.182327in}{0.802601in}}%
\pgfpathlineto{\pgfqpoint{5.183247in}{0.804814in}}%
\pgfpathlineto{\pgfqpoint{5.184883in}{0.801619in}}%
\pgfpathlineto{\pgfqpoint{5.183421in}{0.805599in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{0.801868in}}%
\pgfpathlineto{\pgfqpoint{5.185837in}{0.804172in}}%
\pgfpathlineto{\pgfqpoint{5.184923in}{0.801750in}}%
\pgfpathlineto{\pgfqpoint{5.186489in}{0.802562in}}%
\pgfpathlineto{\pgfqpoint{5.188519in}{0.805298in}}%
\pgfpathlineto{\pgfqpoint{5.186937in}{0.800677in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.805088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.860981in}{0.640559in}}%
\pgfpathlineto{\pgfqpoint{2.090628in}{0.643570in}}%
\pgfpathlineto{\pgfqpoint{2.169030in}{0.644015in}}%
\pgfpathlineto{\pgfqpoint{2.527023in}{0.652367in}}%
\pgfpathlineto{\pgfqpoint{2.567476in}{0.654226in}}%
\pgfpathlineto{\pgfqpoint{2.794267in}{0.668312in}}%
\pgfpathlineto{\pgfqpoint{2.828561in}{0.671676in}}%
\pgfpathlineto{\pgfqpoint{2.850892in}{0.672946in}}%
\pgfpathlineto{\pgfqpoint{2.889256in}{0.676546in}}%
\pgfpathlineto{\pgfqpoint{2.970205in}{0.684728in}}%
\pgfpathlineto{\pgfqpoint{2.992409in}{0.687124in}}%
\pgfpathlineto{\pgfqpoint{3.188519in}{0.714825in}}%
\pgfpathlineto{\pgfqpoint{3.224686in}{0.721606in}}%
\pgfpathlineto{\pgfqpoint{3.314716in}{0.739580in}}%
\pgfpathlineto{\pgfqpoint{3.317544in}{0.740156in}}%
\pgfpathlineto{\pgfqpoint{3.335890in}{0.744660in}}%
\pgfpathlineto{\pgfqpoint{3.359365in}{0.750930in}}%
\pgfpathlineto{\pgfqpoint{3.371004in}{0.752881in}}%
\pgfpathlineto{\pgfqpoint{3.375078in}{0.753444in}}%
\pgfpathlineto{\pgfqpoint{3.403974in}{0.758890in}}%
\pgfpathlineto{\pgfqpoint{3.423788in}{0.762477in}}%
\pgfpathlineto{\pgfqpoint{3.433680in}{0.765514in}}%
\pgfpathlineto{\pgfqpoint{3.440595in}{0.766849in}}%
\pgfpathlineto{\pgfqpoint{3.454731in}{0.769664in}}%
\pgfpathlineto{\pgfqpoint{3.465167in}{0.772073in}}%
\pgfpathlineto{\pgfqpoint{3.484628in}{0.775921in}}%
\pgfpathlineto{\pgfqpoint{3.496093in}{0.778697in}}%
\pgfpathlineto{\pgfqpoint{3.531868in}{0.786643in}}%
\pgfpathlineto{\pgfqpoint{3.536185in}{0.787232in}}%
\pgfpathlineto{\pgfqpoint{3.549895in}{0.789759in}}%
\pgfpathlineto{\pgfqpoint{3.552992in}{0.790269in}}%
\pgfpathlineto{\pgfqpoint{3.558606in}{0.791539in}}%
\pgfpathlineto{\pgfqpoint{3.615123in}{0.800219in}}%
\pgfpathlineto{\pgfqpoint{3.623367in}{0.801881in}}%
\pgfpathlineto{\pgfqpoint{3.628486in}{0.802601in}}%
\pgfpathlineto{\pgfqpoint{3.636455in}{0.804316in}}%
\pgfpathlineto{\pgfqpoint{3.651922in}{0.807262in}}%
\pgfpathlineto{\pgfqpoint{3.655102in}{0.807275in}}%
\pgfpathlineto{\pgfqpoint{3.663715in}{0.808401in}}%
\pgfpathlineto{\pgfqpoint{3.667951in}{0.808885in}}%
\pgfpathlineto{\pgfqpoint{3.670623in}{0.809016in}}%
\pgfpathlineto{\pgfqpoint{3.728506in}{0.816465in}}%
\pgfpathlineto{\pgfqpoint{3.732423in}{0.816766in}}%
\pgfpathlineto{\pgfqpoint{3.745516in}{0.818036in}}%
\pgfpathlineto{\pgfqpoint{3.747709in}{0.818153in}}%
\pgfpathlineto{\pgfqpoint{3.750819in}{0.818415in}}%
\pgfpathlineto{\pgfqpoint{3.755745in}{0.820183in}}%
\pgfpathlineto{\pgfqpoint{3.762118in}{0.821335in}}%
\pgfpathlineto{\pgfqpoint{3.766607in}{0.821780in}}%
\pgfpathlineto{\pgfqpoint{3.771633in}{0.822460in}}%
\pgfpathlineto{\pgfqpoint{3.780348in}{0.824123in}}%
\pgfpathlineto{\pgfqpoint{3.783210in}{0.824581in}}%
\pgfpathlineto{\pgfqpoint{3.787465in}{0.825066in}}%
\pgfpathlineto{\pgfqpoint{3.791674in}{0.826977in}}%
\pgfpathlineto{\pgfqpoint{3.869364in}{0.829360in}}%
\pgfpathlineto{\pgfqpoint{3.871645in}{0.828967in}}%
\pgfpathlineto{\pgfqpoint{3.878409in}{0.828535in}}%
\pgfpathlineto{\pgfqpoint{3.882411in}{0.829517in}}%
\pgfpathlineto{\pgfqpoint{3.890296in}{0.830132in}}%
\pgfpathlineto{\pgfqpoint{3.896533in}{0.829831in}}%
\pgfpathlineto{\pgfqpoint{3.899297in}{0.829373in}}%
\pgfpathlineto{\pgfqpoint{3.901832in}{0.830001in}}%
\pgfpathlineto{\pgfqpoint{3.904559in}{0.830184in}}%
\pgfpathlineto{\pgfqpoint{3.907682in}{0.830760in}}%
\pgfpathlineto{\pgfqpoint{3.911191in}{0.830878in}}%
\pgfpathlineto{\pgfqpoint{3.913650in}{0.830564in}}%
\pgfpathlineto{\pgfqpoint{3.916296in}{0.830996in}}%
\pgfpathlineto{\pgfqpoint{3.926111in}{0.831362in}}%
\pgfpathlineto{\pgfqpoint{3.930831in}{0.831794in}}%
\pgfpathlineto{\pgfqpoint{3.932586in}{0.831886in}}%
\pgfpathlineto{\pgfqpoint{3.936843in}{0.831952in}}%
\pgfpathlineto{\pgfqpoint{3.938763in}{0.832069in}}%
\pgfpathlineto{\pgfqpoint{3.941815in}{0.831860in}}%
\pgfpathlineto{\pgfqpoint{3.943900in}{0.831310in}}%
\pgfpathlineto{\pgfqpoint{3.946349in}{0.830721in}}%
\pgfpathlineto{\pgfqpoint{3.946537in}{0.830983in}}%
\pgfpathlineto{\pgfqpoint{3.969682in}{0.831140in}}%
\pgfpathlineto{\pgfqpoint{3.971271in}{0.830891in}}%
\pgfpathlineto{\pgfqpoint{3.971447in}{0.831127in}}%
\pgfpathlineto{\pgfqpoint{3.975478in}{0.831035in}}%
\pgfpathlineto{\pgfqpoint{3.978257in}{0.830237in}}%
\pgfpathlineto{\pgfqpoint{3.980329in}{0.831166in}}%
\pgfpathlineto{\pgfqpoint{3.980501in}{0.831061in}}%
\pgfpathlineto{\pgfqpoint{3.982732in}{0.831114in}}%
\pgfpathlineto{\pgfqpoint{3.985631in}{0.831297in}}%
\pgfpathlineto{\pgfqpoint{4.012699in}{0.829778in}}%
\pgfpathlineto{\pgfqpoint{4.016485in}{0.828273in}}%
\pgfpathlineto{\pgfqpoint{4.022405in}{0.828626in}}%
\pgfpathlineto{\pgfqpoint{4.040088in}{0.828587in}}%
\pgfpathlineto{\pgfqpoint{4.041710in}{0.828456in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{0.828456in}}%
\pgfpathlineto{\pgfqpoint{4.046827in}{0.828941in}}%
\pgfpathlineto{\pgfqpoint{4.048276in}{0.829111in}}%
\pgfpathlineto{\pgfqpoint{4.048421in}{0.829216in}}%
\pgfpathlineto{\pgfqpoint{4.050009in}{0.829569in}}%
\pgfpathlineto{\pgfqpoint{4.050153in}{0.829490in}}%
\pgfpathlineto{\pgfqpoint{4.056297in}{0.830433in}}%
\pgfpathlineto{\pgfqpoint{4.061087in}{0.830381in}}%
\pgfpathlineto{\pgfqpoint{4.063321in}{0.829818in}}%
\pgfpathlineto{\pgfqpoint{4.079014in}{0.829909in}}%
\pgfpathlineto{\pgfqpoint{4.081282in}{0.829229in}}%
\pgfpathlineto{\pgfqpoint{4.085514in}{0.829412in}}%
\pgfpathlineto{\pgfqpoint{4.086958in}{0.829949in}}%
\pgfpathlineto{\pgfqpoint{4.089310in}{0.829883in}}%
\pgfpathlineto{\pgfqpoint{4.091778in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{4.091907in}{0.830027in}}%
\pgfpathlineto{\pgfqpoint{4.093972in}{0.829870in}}%
\pgfpathlineto{\pgfqpoint{4.095899in}{0.829504in}}%
\pgfpathlineto{\pgfqpoint{4.096027in}{0.829713in}}%
\pgfpathlineto{\pgfqpoint{4.097943in}{0.829909in}}%
\pgfpathlineto{\pgfqpoint{4.098070in}{0.829765in}}%
\pgfpathlineto{\pgfqpoint{4.100483in}{0.828901in}}%
\pgfpathlineto{\pgfqpoint{4.102755in}{0.829517in}}%
\pgfpathlineto{\pgfqpoint{4.102881in}{0.829294in}}%
\pgfpathlineto{\pgfqpoint{4.116969in}{0.829163in}}%
\pgfpathlineto{\pgfqpoint{4.117696in}{0.829464in}}%
\pgfpathlineto{\pgfqpoint{4.118422in}{0.828849in}}%
\pgfpathlineto{\pgfqpoint{4.120954in}{0.829176in}}%
\pgfpathlineto{\pgfqpoint{4.121074in}{0.829438in}}%
\pgfpathlineto{\pgfqpoint{4.121554in}{0.828705in}}%
\pgfpathlineto{\pgfqpoint{4.122273in}{0.828731in}}%
\pgfpathlineto{\pgfqpoint{4.123946in}{0.829111in}}%
\pgfpathlineto{\pgfqpoint{4.131385in}{0.829189in}}%
\pgfpathlineto{\pgfqpoint{4.132437in}{0.829320in}}%
\pgfpathlineto{\pgfqpoint{4.132787in}{0.829556in}}%
\pgfpathlineto{\pgfqpoint{4.134995in}{0.829608in}}%
\pgfpathlineto{\pgfqpoint{4.135574in}{0.828770in}}%
\pgfpathlineto{\pgfqpoint{4.136614in}{0.829477in}}%
\pgfpathlineto{\pgfqpoint{4.138686in}{0.829805in}}%
\pgfpathlineto{\pgfqpoint{4.140862in}{0.830158in}}%
\pgfpathlineto{\pgfqpoint{4.142570in}{0.829988in}}%
\pgfpathlineto{\pgfqpoint{4.152337in}{0.831834in}}%
\pgfpathlineto{\pgfqpoint{4.154328in}{0.831415in}}%
\pgfpathlineto{\pgfqpoint{4.156418in}{0.830865in}}%
\pgfpathlineto{\pgfqpoint{4.173169in}{0.829438in}}%
\pgfpathlineto{\pgfqpoint{4.174952in}{0.828325in}}%
\pgfpathlineto{\pgfqpoint{4.175057in}{0.828378in}}%
\pgfpathlineto{\pgfqpoint{4.177143in}{0.828430in}}%
\pgfpathlineto{\pgfqpoint{4.177247in}{0.828050in}}%
\pgfpathlineto{\pgfqpoint{4.178908in}{0.827357in}}%
\pgfpathlineto{\pgfqpoint{4.179115in}{0.827749in}}%
\pgfpathlineto{\pgfqpoint{4.180768in}{0.828129in}}%
\pgfpathlineto{\pgfqpoint{4.182619in}{0.828194in}}%
\pgfpathlineto{\pgfqpoint{4.184461in}{0.827906in}}%
\pgfpathlineto{\pgfqpoint{4.185787in}{0.827343in}}%
\pgfpathlineto{\pgfqpoint{4.185889in}{0.827199in}}%
\pgfpathlineto{\pgfqpoint{4.196329in}{0.828626in}}%
\pgfpathlineto{\pgfqpoint{4.198601in}{0.829045in}}%
\pgfpathlineto{\pgfqpoint{4.208039in}{0.829189in}}%
\pgfpathlineto{\pgfqpoint{4.209095in}{0.829216in}}%
\pgfpathlineto{\pgfqpoint{4.209383in}{0.828757in}}%
\pgfpathlineto{\pgfqpoint{4.212247in}{0.826951in}}%
\pgfpathlineto{\pgfqpoint{4.215373in}{0.827579in}}%
\pgfpathlineto{\pgfqpoint{4.216691in}{0.828090in}}%
\pgfpathlineto{\pgfqpoint{4.216879in}{0.828378in}}%
\pgfpathlineto{\pgfqpoint{4.218661in}{0.828888in}}%
\pgfpathlineto{\pgfqpoint{4.225524in}{0.827514in}}%
\pgfpathlineto{\pgfqpoint{4.227175in}{0.826977in}}%
\pgfpathlineto{\pgfqpoint{4.227358in}{0.827186in}}%
\pgfpathlineto{\pgfqpoint{4.236134in}{0.827448in}}%
\pgfpathlineto{\pgfqpoint{4.239874in}{0.827867in}}%
\pgfpathlineto{\pgfqpoint{4.243226in}{0.827631in}}%
\pgfpathlineto{\pgfqpoint{4.245329in}{0.827514in}}%
\pgfpathlineto{\pgfqpoint{4.245941in}{0.826728in}}%
\pgfpathlineto{\pgfqpoint{4.246812in}{0.827775in}}%
\pgfpathlineto{\pgfqpoint{4.249328in}{0.828404in}}%
\pgfpathlineto{\pgfqpoint{4.249847in}{0.828155in}}%
\pgfpathlineto{\pgfqpoint{4.250882in}{0.828260in}}%
\pgfpathlineto{\pgfqpoint{4.252602in}{0.828941in}}%
\pgfpathlineto{\pgfqpoint{4.254228in}{0.828469in}}%
\pgfpathlineto{\pgfqpoint{4.256527in}{0.827658in}}%
\pgfpathlineto{\pgfqpoint{4.259067in}{0.828666in}}%
\pgfpathlineto{\pgfqpoint{4.277924in}{0.827160in}}%
\pgfpathlineto{\pgfqpoint{4.278326in}{0.827605in}}%
\pgfpathlineto{\pgfqpoint{4.278968in}{0.826872in}}%
\pgfpathlineto{\pgfqpoint{4.279448in}{0.827082in}}%
\pgfpathlineto{\pgfqpoint{4.281445in}{0.826479in}}%
\pgfpathlineto{\pgfqpoint{4.281525in}{0.826597in}}%
\pgfpathlineto{\pgfqpoint{4.285724in}{0.828299in}}%
\pgfpathlineto{\pgfqpoint{4.285803in}{0.828168in}}%
\pgfpathlineto{\pgfqpoint{4.287218in}{0.828365in}}%
\pgfpathlineto{\pgfqpoint{4.286747in}{0.828692in}}%
\pgfpathlineto{\pgfqpoint{4.287297in}{0.828509in}}%
\pgfpathlineto{\pgfqpoint{4.289566in}{0.828770in}}%
\pgfpathlineto{\pgfqpoint{4.289644in}{0.829032in}}%
\pgfpathlineto{\pgfqpoint{4.290657in}{0.830053in}}%
\pgfpathlineto{\pgfqpoint{4.291512in}{0.829621in}}%
\pgfpathlineto{\pgfqpoint{4.294451in}{0.827658in}}%
\pgfpathlineto{\pgfqpoint{4.291822in}{0.829857in}}%
\pgfpathlineto{\pgfqpoint{4.294605in}{0.827867in}}%
\pgfpathlineto{\pgfqpoint{4.295452in}{0.828129in}}%
\pgfpathlineto{\pgfqpoint{4.296220in}{0.827592in}}%
\pgfpathlineto{\pgfqpoint{4.297904in}{0.827959in}}%
\pgfpathlineto{\pgfqpoint{4.296603in}{0.828378in}}%
\pgfpathlineto{\pgfqpoint{4.298057in}{0.828325in}}%
\pgfpathlineto{\pgfqpoint{4.303741in}{0.831088in}}%
\pgfpathlineto{\pgfqpoint{4.298209in}{0.828077in}}%
\pgfpathlineto{\pgfqpoint{4.303892in}{0.830551in}}%
\pgfpathlineto{\pgfqpoint{4.305244in}{0.829844in}}%
\pgfpathlineto{\pgfqpoint{4.305693in}{0.830080in}}%
\pgfpathlineto{\pgfqpoint{4.306366in}{0.829687in}}%
\pgfpathlineto{\pgfqpoint{4.307262in}{0.830263in}}%
\pgfpathlineto{\pgfqpoint{4.309567in}{0.830577in}}%
\pgfpathlineto{\pgfqpoint{4.310678in}{0.830734in}}%
\pgfpathlineto{\pgfqpoint{4.310752in}{0.831088in}}%
\pgfpathlineto{\pgfqpoint{4.311047in}{0.830996in}}%
\pgfpathlineto{\pgfqpoint{4.315673in}{0.831873in}}%
\pgfpathlineto{\pgfqpoint{4.316037in}{0.832174in}}%
\pgfpathlineto{\pgfqpoint{4.317348in}{0.831585in}}%
\pgfpathlineto{\pgfqpoint{4.317566in}{0.831912in}}%
\pgfpathlineto{\pgfqpoint{4.318364in}{0.830629in}}%
\pgfpathlineto{\pgfqpoint{4.318654in}{0.830786in}}%
\pgfpathlineto{\pgfqpoint{4.334759in}{0.829373in}}%
\pgfpathlineto{\pgfqpoint{4.336216in}{0.828770in}}%
\pgfpathlineto{\pgfqpoint{4.334898in}{0.829451in}}%
\pgfpathlineto{\pgfqpoint{4.336424in}{0.829281in}}%
\pgfpathlineto{\pgfqpoint{4.340897in}{0.829176in}}%
\pgfpathlineto{\pgfqpoint{4.342672in}{0.829085in}}%
\pgfpathlineto{\pgfqpoint{4.344303in}{0.828050in}}%
\pgfpathlineto{\pgfqpoint{4.344371in}{0.828234in}}%
\pgfpathlineto{\pgfqpoint{4.346063in}{0.828718in}}%
\pgfpathlineto{\pgfqpoint{4.346940in}{0.829333in}}%
\pgfpathlineto{\pgfqpoint{4.347680in}{0.828954in}}%
\pgfpathlineto{\pgfqpoint{4.348150in}{0.828666in}}%
\pgfpathlineto{\pgfqpoint{4.349090in}{0.829582in}}%
\pgfpathlineto{\pgfqpoint{4.349157in}{0.829386in}}%
\pgfpathlineto{\pgfqpoint{4.351095in}{0.828862in}}%
\pgfpathlineto{\pgfqpoint{4.355074in}{0.828194in}}%
\pgfpathlineto{\pgfqpoint{4.356391in}{0.827710in}}%
\pgfpathlineto{\pgfqpoint{4.355272in}{0.828286in}}%
\pgfpathlineto{\pgfqpoint{4.356786in}{0.828077in}}%
\pgfpathlineto{\pgfqpoint{4.356851in}{0.828247in}}%
\pgfpathlineto{\pgfqpoint{4.357901in}{0.827069in}}%
\pgfpathlineto{\pgfqpoint{4.358163in}{0.827474in}}%
\pgfpathlineto{\pgfqpoint{4.359666in}{0.826938in}}%
\pgfpathlineto{\pgfqpoint{4.359861in}{0.827173in}}%
\pgfpathlineto{\pgfqpoint{4.362395in}{0.827487in}}%
\pgfpathlineto{\pgfqpoint{4.362460in}{0.827658in}}%
\pgfpathlineto{\pgfqpoint{4.363688in}{0.827972in}}%
\pgfpathlineto{\pgfqpoint{4.363236in}{0.827330in}}%
\pgfpathlineto{\pgfqpoint{4.364011in}{0.827618in}}%
\pgfpathlineto{\pgfqpoint{4.365941in}{0.828404in}}%
\pgfpathlineto{\pgfqpoint{4.367925in}{0.828849in}}%
\pgfpathlineto{\pgfqpoint{4.366646in}{0.827736in}}%
\pgfpathlineto{\pgfqpoint{4.367989in}{0.828810in}}%
\pgfpathlineto{\pgfqpoint{4.369709in}{0.829202in}}%
\pgfpathlineto{\pgfqpoint{4.369900in}{0.828770in}}%
\pgfpathlineto{\pgfqpoint{4.372559in}{0.829333in}}%
\pgfpathlineto{\pgfqpoint{4.375200in}{0.830302in}}%
\pgfpathlineto{\pgfqpoint{4.377387in}{0.830747in}}%
\pgfpathlineto{\pgfqpoint{4.375325in}{0.830066in}}%
\pgfpathlineto{\pgfqpoint{4.377574in}{0.830368in}}%
\pgfpathlineto{\pgfqpoint{4.379377in}{0.829530in}}%
\pgfpathlineto{\pgfqpoint{4.379439in}{0.829726in}}%
\pgfpathlineto{\pgfqpoint{4.381911in}{0.830590in}}%
\pgfpathlineto{\pgfqpoint{4.381972in}{0.830512in}}%
\pgfpathlineto{\pgfqpoint{4.384122in}{0.829451in}}%
\pgfpathlineto{\pgfqpoint{4.385467in}{0.829176in}}%
\pgfpathlineto{\pgfqpoint{4.385040in}{0.828797in}}%
\pgfpathlineto{\pgfqpoint{4.385528in}{0.829085in}}%
\pgfpathlineto{\pgfqpoint{4.386991in}{0.828561in}}%
\pgfpathlineto{\pgfqpoint{4.387234in}{0.828770in}}%
\pgfpathlineto{\pgfqpoint{4.387962in}{0.829765in}}%
\pgfpathlineto{\pgfqpoint{4.388811in}{0.828810in}}%
\pgfpathlineto{\pgfqpoint{4.390140in}{0.828783in}}%
\pgfpathlineto{\pgfqpoint{4.390441in}{0.828378in}}%
\pgfpathlineto{\pgfqpoint{4.391705in}{0.828207in}}%
\pgfpathlineto{\pgfqpoint{4.391945in}{0.828535in}}%
\pgfpathlineto{\pgfqpoint{4.397075in}{0.829111in}}%
\pgfpathlineto{\pgfqpoint{4.398967in}{0.827933in}}%
\pgfpathlineto{\pgfqpoint{4.399026in}{0.828077in}}%
\pgfpathlineto{\pgfqpoint{4.400086in}{0.826833in}}%
\pgfpathlineto{\pgfqpoint{4.400145in}{0.826859in}}%
\pgfpathlineto{\pgfqpoint{4.401670in}{0.826715in}}%
\pgfpathlineto{\pgfqpoint{4.400791in}{0.827239in}}%
\pgfpathlineto{\pgfqpoint{4.401787in}{0.827016in}}%
\pgfpathlineto{\pgfqpoint{4.402782in}{0.826414in}}%
\pgfpathlineto{\pgfqpoint{4.403365in}{0.826990in}}%
\pgfpathlineto{\pgfqpoint{4.405343in}{0.826414in}}%
\pgfpathlineto{\pgfqpoint{4.403540in}{0.827160in}}%
\pgfpathlineto{\pgfqpoint{4.405401in}{0.826453in}}%
\pgfpathlineto{\pgfqpoint{4.406964in}{0.827736in}}%
\pgfpathlineto{\pgfqpoint{4.407195in}{0.827474in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{0.826885in}}%
\pgfpathlineto{\pgfqpoint{4.410873in}{0.827343in}}%
\pgfpathlineto{\pgfqpoint{4.412130in}{0.827618in}}%
\pgfpathlineto{\pgfqpoint{4.411559in}{0.827108in}}%
\pgfpathlineto{\pgfqpoint{4.412415in}{0.827160in}}%
\pgfpathlineto{\pgfqpoint{4.412927in}{0.827291in}}%
\pgfpathlineto{\pgfqpoint{4.413666in}{0.826375in}}%
\pgfpathlineto{\pgfqpoint{4.415762in}{0.826401in}}%
\pgfpathlineto{\pgfqpoint{4.415875in}{0.826584in}}%
\pgfpathlineto{\pgfqpoint{4.416101in}{0.826715in}}%
\pgfpathlineto{\pgfqpoint{4.416665in}{0.825864in}}%
\pgfpathlineto{\pgfqpoint{4.417059in}{0.825733in}}%
\pgfpathlineto{\pgfqpoint{4.417397in}{0.825105in}}%
\pgfpathlineto{\pgfqpoint{4.418184in}{0.826165in}}%
\pgfpathlineto{\pgfqpoint{4.418633in}{0.825707in}}%
\pgfpathlineto{\pgfqpoint{4.419249in}{0.826008in}}%
\pgfpathlineto{\pgfqpoint{4.419529in}{0.826885in}}%
\pgfpathlineto{\pgfqpoint{4.421593in}{0.827069in}}%
\pgfpathlineto{\pgfqpoint{4.421927in}{0.827671in}}%
\pgfpathlineto{\pgfqpoint{4.423315in}{0.826872in}}%
\pgfpathlineto{\pgfqpoint{4.424422in}{0.827173in}}%
\pgfpathlineto{\pgfqpoint{4.424919in}{0.826846in}}%
\pgfpathlineto{\pgfqpoint{4.425911in}{0.825890in}}%
\pgfpathlineto{\pgfqpoint{4.426625in}{0.826218in}}%
\pgfpathlineto{\pgfqpoint{4.427504in}{0.825157in}}%
\pgfpathlineto{\pgfqpoint{4.427120in}{0.825079in}}%
\pgfpathlineto{\pgfqpoint{4.427558in}{0.825039in}}%
\pgfpathlineto{\pgfqpoint{4.428106in}{0.824869in}}%
\pgfpathlineto{\pgfqpoint{4.428653in}{0.825576in}}%
\pgfpathlineto{\pgfqpoint{4.429090in}{0.825288in}}%
\pgfpathlineto{\pgfqpoint{4.431431in}{0.827592in}}%
\pgfpathlineto{\pgfqpoint{4.432244in}{0.826231in}}%
\pgfpathlineto{\pgfqpoint{4.433811in}{0.825432in}}%
\pgfpathlineto{\pgfqpoint{4.434027in}{0.825917in}}%
\pgfpathlineto{\pgfqpoint{4.434458in}{0.825786in}}%
\pgfpathlineto{\pgfqpoint{4.435050in}{0.824791in}}%
\pgfpathlineto{\pgfqpoint{4.436070in}{0.824961in}}%
\pgfpathlineto{\pgfqpoint{4.435373in}{0.825275in}}%
\pgfpathlineto{\pgfqpoint{4.436339in}{0.825458in}}%
\pgfpathlineto{\pgfqpoint{4.438476in}{0.827029in}}%
\pgfpathlineto{\pgfqpoint{4.438743in}{0.827304in}}%
\pgfpathlineto{\pgfqpoint{4.440125in}{0.826741in}}%
\pgfpathlineto{\pgfqpoint{4.441714in}{0.827762in}}%
\pgfpathlineto{\pgfqpoint{4.441820in}{0.827658in}}%
\pgfpathlineto{\pgfqpoint{4.442823in}{0.826689in}}%
\pgfpathlineto{\pgfqpoint{4.443823in}{0.827605in}}%
\pgfpathlineto{\pgfqpoint{4.445711in}{0.829032in}}%
\pgfpathlineto{\pgfqpoint{4.444454in}{0.827317in}}%
\pgfpathlineto{\pgfqpoint{4.445816in}{0.828914in}}%
\pgfpathlineto{\pgfqpoint{4.449461in}{0.828509in}}%
\pgfpathlineto{\pgfqpoint{4.449564in}{0.828194in}}%
\pgfpathlineto{\pgfqpoint{4.449978in}{0.829150in}}%
\pgfpathlineto{\pgfqpoint{4.450857in}{0.829045in}}%
\pgfpathlineto{\pgfqpoint{4.452095in}{0.829373in}}%
\pgfpathlineto{\pgfqpoint{4.452455in}{0.829071in}}%
\pgfpathlineto{\pgfqpoint{4.454404in}{0.827553in}}%
\pgfpathlineto{\pgfqpoint{4.454967in}{0.828325in}}%
\pgfpathlineto{\pgfqpoint{4.457767in}{0.827540in}}%
\pgfpathlineto{\pgfqpoint{4.458831in}{0.828024in}}%
\pgfpathlineto{\pgfqpoint{4.459387in}{0.827605in}}%
\pgfpathlineto{\pgfqpoint{4.461202in}{0.828312in}}%
\pgfpathlineto{\pgfqpoint{4.462708in}{0.829464in}}%
\pgfpathlineto{\pgfqpoint{4.463108in}{0.829071in}}%
\pgfpathlineto{\pgfqpoint{4.463608in}{0.828770in}}%
\pgfpathlineto{\pgfqpoint{4.464557in}{0.829517in}}%
\pgfpathlineto{\pgfqpoint{4.464656in}{0.829216in}}%
\pgfpathlineto{\pgfqpoint{4.466992in}{0.830813in}}%
\pgfpathlineto{\pgfqpoint{4.467091in}{0.830551in}}%
\pgfpathlineto{\pgfqpoint{4.467240in}{0.830354in}}%
\pgfpathlineto{\pgfqpoint{4.468328in}{0.831258in}}%
\pgfpathlineto{\pgfqpoint{4.468427in}{0.831153in}}%
\pgfpathlineto{\pgfqpoint{4.469117in}{0.830747in}}%
\pgfpathlineto{\pgfqpoint{4.470003in}{0.831258in}}%
\pgfpathlineto{\pgfqpoint{4.471769in}{0.831402in}}%
\pgfpathlineto{\pgfqpoint{4.471818in}{0.831506in}}%
\pgfpathlineto{\pgfqpoint{4.473332in}{0.831428in}}%
\pgfpathlineto{\pgfqpoint{4.472503in}{0.831127in}}%
\pgfpathlineto{\pgfqpoint{4.473430in}{0.831349in}}%
\pgfpathlineto{\pgfqpoint{4.475472in}{0.829307in}}%
\pgfpathlineto{\pgfqpoint{4.477068in}{0.828705in}}%
\pgfpathlineto{\pgfqpoint{4.478899in}{0.829360in}}%
\pgfpathlineto{\pgfqpoint{4.480817in}{0.828404in}}%
\pgfpathlineto{\pgfqpoint{4.481104in}{0.828692in}}%
\pgfpathlineto{\pgfqpoint{4.482773in}{0.829307in}}%
\pgfpathlineto{\pgfqpoint{4.486326in}{0.826676in}}%
\pgfpathlineto{\pgfqpoint{4.486373in}{0.826820in}}%
\pgfpathlineto{\pgfqpoint{4.486514in}{0.827239in}}%
\pgfpathlineto{\pgfqpoint{4.487409in}{0.826283in}}%
\pgfpathlineto{\pgfqpoint{4.487832in}{0.826479in}}%
\pgfpathlineto{\pgfqpoint{4.489660in}{0.826676in}}%
\pgfpathlineto{\pgfqpoint{4.491386in}{0.827042in}}%
\pgfpathlineto{\pgfqpoint{4.491479in}{0.826964in}}%
\pgfpathlineto{\pgfqpoint{4.492176in}{0.827789in}}%
\pgfpathlineto{\pgfqpoint{4.492687in}{0.827775in}}%
\pgfpathlineto{\pgfqpoint{4.495000in}{0.828456in}}%
\pgfpathlineto{\pgfqpoint{4.496427in}{0.828993in}}%
\pgfpathlineto{\pgfqpoint{4.496519in}{0.829281in}}%
\pgfpathlineto{\pgfqpoint{4.497758in}{0.829726in}}%
\pgfpathlineto{\pgfqpoint{4.497208in}{0.829071in}}%
\pgfpathlineto{\pgfqpoint{4.498169in}{0.829621in}}%
\pgfpathlineto{\pgfqpoint{4.503982in}{0.831454in}}%
\pgfpathlineto{\pgfqpoint{4.504027in}{0.831284in}}%
\pgfpathlineto{\pgfqpoint{4.506274in}{0.829320in}}%
\pgfpathlineto{\pgfqpoint{4.508285in}{0.830027in}}%
\pgfpathlineto{\pgfqpoint{4.509887in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{4.509265in}{0.830341in}}%
\pgfpathlineto{\pgfqpoint{4.509931in}{0.829752in}}%
\pgfpathlineto{\pgfqpoint{4.511791in}{0.830027in}}%
\pgfpathlineto{\pgfqpoint{4.511835in}{0.829883in}}%
\pgfpathlineto{\pgfqpoint{4.512498in}{0.829360in}}%
\pgfpathlineto{\pgfqpoint{4.513114in}{0.830498in}}%
\pgfpathlineto{\pgfqpoint{4.513423in}{0.831048in}}%
\pgfpathlineto{\pgfqpoint{4.514565in}{0.829922in}}%
\pgfpathlineto{\pgfqpoint{4.515748in}{0.829504in}}%
\pgfpathlineto{\pgfqpoint{4.514959in}{0.830132in}}%
\pgfpathlineto{\pgfqpoint{4.516141in}{0.829726in}}%
\pgfpathlineto{\pgfqpoint{4.517537in}{0.830053in}}%
\pgfpathlineto{\pgfqpoint{4.516709in}{0.829176in}}%
\pgfpathlineto{\pgfqpoint{4.517711in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{4.518406in}{0.829464in}}%
\pgfpathlineto{\pgfqpoint{4.518884in}{0.830747in}}%
\pgfpathlineto{\pgfqpoint{4.519014in}{0.830695in}}%
\pgfpathlineto{\pgfqpoint{4.520788in}{0.831533in}}%
\pgfpathlineto{\pgfqpoint{4.520831in}{0.831506in}}%
\pgfpathlineto{\pgfqpoint{4.534199in}{0.828522in}}%
\pgfpathlineto{\pgfqpoint{4.534282in}{0.828941in}}%
\pgfpathlineto{\pgfqpoint{4.536487in}{0.830237in}}%
\pgfpathlineto{\pgfqpoint{4.538514in}{0.828129in}}%
\pgfpathlineto{\pgfqpoint{4.538968in}{0.828391in}}%
\pgfpathlineto{\pgfqpoint{4.540572in}{0.828731in}}%
\pgfpathlineto{\pgfqpoint{4.539338in}{0.827893in}}%
\pgfpathlineto{\pgfqpoint{4.540654in}{0.828456in}}%
\pgfpathlineto{\pgfqpoint{4.541023in}{0.828836in}}%
\pgfpathlineto{\pgfqpoint{4.542741in}{0.827317in}}%
\pgfpathlineto{\pgfqpoint{4.544370in}{0.826571in}}%
\pgfpathlineto{\pgfqpoint{4.547084in}{0.824620in}}%
\pgfpathlineto{\pgfqpoint{4.547124in}{0.824791in}}%
\pgfpathlineto{\pgfqpoint{4.548374in}{0.825655in}}%
\pgfpathlineto{\pgfqpoint{4.548736in}{0.825105in}}%
\pgfpathlineto{\pgfqpoint{4.548776in}{0.824987in}}%
\pgfpathlineto{\pgfqpoint{4.549739in}{0.826545in}}%
\pgfpathlineto{\pgfqpoint{4.549980in}{0.826231in}}%
\pgfpathlineto{\pgfqpoint{4.551938in}{0.825537in}}%
\pgfpathlineto{\pgfqpoint{4.550460in}{0.827069in}}%
\pgfpathlineto{\pgfqpoint{4.552097in}{0.825877in}}%
\pgfpathlineto{\pgfqpoint{4.552217in}{0.826257in}}%
\pgfpathlineto{\pgfqpoint{4.553331in}{0.824490in}}%
\pgfpathlineto{\pgfqpoint{4.553450in}{0.824673in}}%
\pgfpathlineto{\pgfqpoint{4.556732in}{0.826191in}}%
\pgfpathlineto{\pgfqpoint{4.557087in}{0.827069in}}%
\pgfpathlineto{\pgfqpoint{4.557833in}{0.825903in}}%
\pgfpathlineto{\pgfqpoint{4.558265in}{0.826113in}}%
\pgfpathlineto{\pgfqpoint{4.558461in}{0.825799in}}%
\pgfpathlineto{\pgfqpoint{4.559440in}{0.827383in}}%
\pgfpathlineto{\pgfqpoint{4.559636in}{0.827343in}}%
\pgfpathlineto{\pgfqpoint{4.566417in}{0.824005in}}%
\pgfpathlineto{\pgfqpoint{4.559753in}{0.827592in}}%
\pgfpathlineto{\pgfqpoint{4.566532in}{0.824542in}}%
\pgfpathlineto{\pgfqpoint{4.567874in}{0.825131in}}%
\pgfpathlineto{\pgfqpoint{4.568142in}{0.824869in}}%
\pgfpathlineto{\pgfqpoint{4.569212in}{0.824306in}}%
\pgfpathlineto{\pgfqpoint{4.568639in}{0.825131in}}%
\pgfpathlineto{\pgfqpoint{4.569669in}{0.825026in}}%
\pgfpathlineto{\pgfqpoint{4.570126in}{0.824673in}}%
\pgfpathlineto{\pgfqpoint{4.571266in}{0.825367in}}%
\pgfpathlineto{\pgfqpoint{4.572781in}{0.824450in}}%
\pgfpathlineto{\pgfqpoint{4.572932in}{0.824620in}}%
\pgfpathlineto{\pgfqpoint{4.573121in}{0.825210in}}%
\pgfpathlineto{\pgfqpoint{4.574101in}{0.823717in}}%
\pgfpathlineto{\pgfqpoint{4.574365in}{0.824162in}}%
\pgfpathlineto{\pgfqpoint{4.575568in}{0.823678in}}%
\pgfpathlineto{\pgfqpoint{4.574440in}{0.824228in}}%
\pgfpathlineto{\pgfqpoint{4.575905in}{0.824411in}}%
\pgfpathlineto{\pgfqpoint{4.577440in}{0.824555in}}%
\pgfpathlineto{\pgfqpoint{4.576842in}{0.823953in}}%
\pgfpathlineto{\pgfqpoint{4.577477in}{0.824332in}}%
\pgfpathlineto{\pgfqpoint{4.578149in}{0.825039in}}%
\pgfpathlineto{\pgfqpoint{4.579042in}{0.824280in}}%
\pgfpathlineto{\pgfqpoint{4.582265in}{0.824699in}}%
\pgfpathlineto{\pgfqpoint{4.583591in}{0.825746in}}%
\pgfpathlineto{\pgfqpoint{4.583921in}{0.825314in}}%
\pgfpathlineto{\pgfqpoint{4.585863in}{0.825197in}}%
\pgfpathlineto{\pgfqpoint{4.588559in}{0.825432in}}%
\pgfpathlineto{\pgfqpoint{4.588595in}{0.825275in}}%
\pgfpathlineto{\pgfqpoint{4.589864in}{0.825183in}}%
\pgfpathlineto{\pgfqpoint{4.590081in}{0.825615in}}%
\pgfpathlineto{\pgfqpoint{4.591596in}{0.825917in}}%
\pgfpathlineto{\pgfqpoint{4.591452in}{0.825197in}}%
\pgfpathlineto{\pgfqpoint{4.591668in}{0.825733in}}%
\pgfpathlineto{\pgfqpoint{4.592172in}{0.825367in}}%
\pgfpathlineto{\pgfqpoint{4.592532in}{0.826322in}}%
\pgfpathlineto{\pgfqpoint{4.593178in}{0.825995in}}%
\pgfpathlineto{\pgfqpoint{4.593859in}{0.826623in}}%
\pgfpathlineto{\pgfqpoint{4.594753in}{0.826074in}}%
\pgfpathlineto{\pgfqpoint{4.600710in}{0.826702in}}%
\pgfpathlineto{\pgfqpoint{4.603061in}{0.823835in}}%
\pgfpathlineto{\pgfqpoint{4.603131in}{0.823966in}}%
\pgfpathlineto{\pgfqpoint{4.604562in}{0.824909in}}%
\pgfpathlineto{\pgfqpoint{4.604771in}{0.824765in}}%
\pgfpathlineto{\pgfqpoint{4.606057in}{0.824922in}}%
\pgfpathlineto{\pgfqpoint{4.605432in}{0.825432in}}%
\pgfpathlineto{\pgfqpoint{4.606196in}{0.825249in}}%
\pgfpathlineto{\pgfqpoint{4.608031in}{0.826584in}}%
\pgfpathlineto{\pgfqpoint{4.606508in}{0.824909in}}%
\pgfpathlineto{\pgfqpoint{4.608065in}{0.826388in}}%
\pgfpathlineto{\pgfqpoint{4.608617in}{0.825838in}}%
\pgfpathlineto{\pgfqpoint{4.609272in}{0.826754in}}%
\pgfpathlineto{\pgfqpoint{4.609650in}{0.826427in}}%
\pgfpathlineto{\pgfqpoint{4.610544in}{0.826781in}}%
\pgfpathlineto{\pgfqpoint{4.611024in}{0.825812in}}%
\pgfpathlineto{\pgfqpoint{4.611127in}{0.826047in}}%
\pgfpathlineto{\pgfqpoint{4.623967in}{0.827540in}}%
\pgfpathlineto{\pgfqpoint{4.624994in}{0.829176in}}%
\pgfpathlineto{\pgfqpoint{4.625754in}{0.828194in}}%
\pgfpathlineto{\pgfqpoint{4.627433in}{0.827396in}}%
\pgfpathlineto{\pgfqpoint{4.627991in}{0.826453in}}%
\pgfpathlineto{\pgfqpoint{4.628811in}{0.826741in}}%
\pgfpathlineto{\pgfqpoint{4.630608in}{0.825615in}}%
\pgfpathlineto{\pgfqpoint{4.630738in}{0.825917in}}%
\pgfpathlineto{\pgfqpoint{4.631650in}{0.826493in}}%
\pgfpathlineto{\pgfqpoint{4.631064in}{0.825537in}}%
\pgfpathlineto{\pgfqpoint{4.632397in}{0.825890in}}%
\pgfpathlineto{\pgfqpoint{4.638609in}{0.827069in}}%
\pgfpathlineto{\pgfqpoint{4.638641in}{0.826859in}}%
\pgfpathlineto{\pgfqpoint{4.639630in}{0.827121in}}%
\pgfpathlineto{\pgfqpoint{4.640552in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{4.642075in}{0.826532in}}%
\pgfpathlineto{\pgfqpoint{4.642328in}{0.826034in}}%
\pgfpathlineto{\pgfqpoint{4.642454in}{0.825655in}}%
\pgfpathlineto{\pgfqpoint{4.643181in}{0.826571in}}%
\pgfpathlineto{\pgfqpoint{4.643812in}{0.826466in}}%
\pgfpathlineto{\pgfqpoint{4.647950in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{4.648355in}{0.826205in}}%
\pgfpathlineto{\pgfqpoint{4.649039in}{0.826545in}}%
\pgfpathlineto{\pgfqpoint{4.648542in}{0.825733in}}%
\pgfpathlineto{\pgfqpoint{4.649599in}{0.825511in}}%
\pgfpathlineto{\pgfqpoint{4.650219in}{0.825079in}}%
\pgfpathlineto{\pgfqpoint{4.650715in}{0.825943in}}%
\pgfpathlineto{\pgfqpoint{4.651148in}{0.825314in}}%
\pgfpathlineto{\pgfqpoint{4.652383in}{0.824634in}}%
\pgfpathlineto{\pgfqpoint{4.651704in}{0.824594in}}%
\pgfpathlineto{\pgfqpoint{4.652445in}{0.824503in}}%
\pgfpathlineto{\pgfqpoint{4.652476in}{0.824346in}}%
\pgfpathlineto{\pgfqpoint{4.653830in}{0.825341in}}%
\pgfpathlineto{\pgfqpoint{4.653860in}{0.825236in}}%
\pgfpathlineto{\pgfqpoint{4.654842in}{0.826479in}}%
\pgfpathlineto{\pgfqpoint{4.655056in}{0.827160in}}%
\pgfpathlineto{\pgfqpoint{4.655760in}{0.826257in}}%
\pgfpathlineto{\pgfqpoint{4.656401in}{0.826741in}}%
\pgfpathlineto{\pgfqpoint{4.658288in}{0.825930in}}%
\pgfpathlineto{\pgfqpoint{4.658319in}{0.826008in}}%
\pgfpathlineto{\pgfqpoint{4.659683in}{0.827278in}}%
\pgfpathlineto{\pgfqpoint{4.659985in}{0.827199in}}%
\pgfpathlineto{\pgfqpoint{4.661494in}{0.826205in}}%
\pgfpathlineto{\pgfqpoint{4.661584in}{0.826676in}}%
\pgfpathlineto{\pgfqpoint{4.663447in}{0.829229in}}%
\pgfpathlineto{\pgfqpoint{4.663746in}{0.828980in}}%
\pgfpathlineto{\pgfqpoint{4.665629in}{0.827906in}}%
\pgfpathlineto{\pgfqpoint{4.663926in}{0.829111in}}%
\pgfpathlineto{\pgfqpoint{4.665688in}{0.828207in}}%
\pgfpathlineto{\pgfqpoint{4.666432in}{0.828679in}}%
\pgfpathlineto{\pgfqpoint{4.666938in}{0.827278in}}%
\pgfpathlineto{\pgfqpoint{4.667650in}{0.826388in}}%
\pgfpathlineto{\pgfqpoint{4.668094in}{0.827789in}}%
\pgfpathlineto{\pgfqpoint{4.668509in}{0.827199in}}%
\pgfpathlineto{\pgfqpoint{4.669336in}{0.828194in}}%
\pgfpathlineto{\pgfqpoint{4.668863in}{0.828155in}}%
\pgfpathlineto{\pgfqpoint{4.669395in}{0.828378in}}%
\pgfpathlineto{\pgfqpoint{4.670927in}{0.829320in}}%
\pgfpathlineto{\pgfqpoint{4.670397in}{0.827919in}}%
\pgfpathlineto{\pgfqpoint{4.671044in}{0.829202in}}%
\pgfpathlineto{\pgfqpoint{4.671632in}{0.828626in}}%
\pgfpathlineto{\pgfqpoint{4.672160in}{0.830040in}}%
\pgfpathlineto{\pgfqpoint{4.672570in}{0.829373in}}%
\pgfpathlineto{\pgfqpoint{4.674002in}{0.830158in}}%
\pgfpathlineto{\pgfqpoint{4.672921in}{0.829085in}}%
\pgfpathlineto{\pgfqpoint{4.674177in}{0.830066in}}%
\pgfpathlineto{\pgfqpoint{4.674818in}{0.829255in}}%
\pgfpathlineto{\pgfqpoint{4.675748in}{0.829687in}}%
\pgfpathlineto{\pgfqpoint{4.675922in}{0.830302in}}%
\pgfpathlineto{\pgfqpoint{4.677168in}{0.828967in}}%
\pgfpathlineto{\pgfqpoint{4.677226in}{0.829124in}}%
\pgfpathlineto{\pgfqpoint{4.677313in}{0.829006in}}%
\pgfpathlineto{\pgfqpoint{4.678468in}{0.830119in}}%
\pgfpathlineto{\pgfqpoint{4.679448in}{0.830525in}}%
\pgfpathlineto{\pgfqpoint{4.679879in}{0.829752in}}%
\pgfpathlineto{\pgfqpoint{4.679994in}{0.829988in}}%
\pgfpathlineto{\pgfqpoint{4.682571in}{0.828207in}}%
\pgfpathlineto{\pgfqpoint{4.680166in}{0.830394in}}%
\pgfpathlineto{\pgfqpoint{4.682628in}{0.828299in}}%
\pgfpathlineto{\pgfqpoint{4.683739in}{0.829870in}}%
\pgfpathlineto{\pgfqpoint{4.684279in}{0.828509in}}%
\pgfpathlineto{\pgfqpoint{4.685952in}{0.828142in}}%
\pgfpathlineto{\pgfqpoint{4.686037in}{0.828404in}}%
\pgfpathlineto{\pgfqpoint{4.687702in}{0.829098in}}%
\pgfpathlineto{\pgfqpoint{4.686093in}{0.828312in}}%
\pgfpathlineto{\pgfqpoint{4.687843in}{0.828849in}}%
\pgfpathlineto{\pgfqpoint{4.688433in}{0.828286in}}%
\pgfpathlineto{\pgfqpoint{4.689276in}{0.829281in}}%
\pgfpathlineto{\pgfqpoint{4.689332in}{0.829137in}}%
\pgfpathlineto{\pgfqpoint{4.690201in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{4.689556in}{0.828797in}}%
\pgfpathlineto{\pgfqpoint{4.691039in}{0.829255in}}%
\pgfpathlineto{\pgfqpoint{4.692850in}{0.827985in}}%
\pgfpathlineto{\pgfqpoint{4.691876in}{0.829504in}}%
\pgfpathlineto{\pgfqpoint{4.692933in}{0.828129in}}%
\pgfpathlineto{\pgfqpoint{4.698699in}{0.826335in}}%
\pgfpathlineto{\pgfqpoint{4.698781in}{0.827016in}}%
\pgfpathlineto{\pgfqpoint{4.698890in}{0.827501in}}%
\pgfpathlineto{\pgfqpoint{4.699956in}{0.826178in}}%
\pgfpathlineto{\pgfqpoint{4.700257in}{0.826650in}}%
\pgfpathlineto{\pgfqpoint{4.701944in}{0.825275in}}%
\pgfpathlineto{\pgfqpoint{4.701971in}{0.825354in}}%
\pgfpathlineto{\pgfqpoint{4.702514in}{0.826846in}}%
\pgfpathlineto{\pgfqpoint{4.703624in}{0.826362in}}%
\pgfpathlineto{\pgfqpoint{4.704299in}{0.825524in}}%
\pgfpathlineto{\pgfqpoint{4.704812in}{0.826794in}}%
\pgfpathlineto{\pgfqpoint{4.705189in}{0.826113in}}%
\pgfpathlineto{\pgfqpoint{4.705808in}{0.826545in}}%
\pgfpathlineto{\pgfqpoint{4.706238in}{0.825825in}}%
\pgfpathlineto{\pgfqpoint{4.706748in}{0.826401in}}%
\pgfpathlineto{\pgfqpoint{4.707953in}{0.826231in}}%
\pgfpathlineto{\pgfqpoint{4.707123in}{0.825471in}}%
\pgfpathlineto{\pgfqpoint{4.708167in}{0.825746in}}%
\pgfpathlineto{\pgfqpoint{4.709901in}{0.822866in}}%
\pgfpathlineto{\pgfqpoint{4.710326in}{0.823796in}}%
\pgfpathlineto{\pgfqpoint{4.714792in}{0.822408in}}%
\pgfpathlineto{\pgfqpoint{4.714950in}{0.823102in}}%
\pgfpathlineto{\pgfqpoint{4.716287in}{0.824280in}}%
\pgfpathlineto{\pgfqpoint{4.715501in}{0.822879in}}%
\pgfpathlineto{\pgfqpoint{4.716549in}{0.823796in}}%
\pgfpathlineto{\pgfqpoint{4.716994in}{0.823521in}}%
\pgfpathlineto{\pgfqpoint{4.717959in}{0.824882in}}%
\pgfpathlineto{\pgfqpoint{4.718532in}{0.825249in}}%
\pgfpathlineto{\pgfqpoint{4.719078in}{0.823743in}}%
\pgfpathlineto{\pgfqpoint{4.719312in}{0.823940in}}%
\pgfpathlineto{\pgfqpoint{4.720376in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{4.721023in}{0.823076in}}%
\pgfpathlineto{\pgfqpoint{4.722469in}{0.824634in}}%
\pgfpathlineto{\pgfqpoint{4.722855in}{0.824215in}}%
\pgfpathlineto{\pgfqpoint{4.723164in}{0.823167in}}%
\pgfpathlineto{\pgfqpoint{4.724345in}{0.824359in}}%
\pgfpathlineto{\pgfqpoint{4.724396in}{0.824123in}}%
\pgfpathlineto{\pgfqpoint{4.725395in}{0.823992in}}%
\pgfpathlineto{\pgfqpoint{4.724576in}{0.824843in}}%
\pgfpathlineto{\pgfqpoint{4.725727in}{0.824647in}}%
\pgfpathlineto{\pgfqpoint{4.727257in}{0.826021in}}%
\pgfpathlineto{\pgfqpoint{4.727359in}{0.825825in}}%
\pgfpathlineto{\pgfqpoint{4.727817in}{0.824738in}}%
\pgfpathlineto{\pgfqpoint{4.728401in}{0.826493in}}%
\pgfpathlineto{\pgfqpoint{4.728934in}{0.825668in}}%
\pgfpathlineto{\pgfqpoint{4.729921in}{0.827160in}}%
\pgfpathlineto{\pgfqpoint{4.731359in}{0.828103in}}%
\pgfpathlineto{\pgfqpoint{4.730754in}{0.826925in}}%
\pgfpathlineto{\pgfqpoint{4.731561in}{0.827723in}}%
\pgfpathlineto{\pgfqpoint{4.733444in}{0.825183in}}%
\pgfpathlineto{\pgfqpoint{4.733920in}{0.824123in}}%
\pgfpathlineto{\pgfqpoint{4.734919in}{0.825485in}}%
\pgfpathlineto{\pgfqpoint{4.734944in}{0.825419in}}%
\pgfpathlineto{\pgfqpoint{4.735144in}{0.825707in}}%
\pgfpathlineto{\pgfqpoint{4.735892in}{0.823940in}}%
\pgfpathlineto{\pgfqpoint{4.735991in}{0.824097in}}%
\pgfpathlineto{\pgfqpoint{4.737258in}{0.823678in}}%
\pgfpathlineto{\pgfqpoint{4.737655in}{0.824071in}}%
\pgfpathlineto{\pgfqpoint{4.738027in}{0.824359in}}%
\pgfpathlineto{\pgfqpoint{4.739065in}{0.823338in}}%
\pgfpathlineto{\pgfqpoint{4.739312in}{0.822487in}}%
\pgfpathlineto{\pgfqpoint{4.739806in}{0.824110in}}%
\pgfpathlineto{\pgfqpoint{4.740716in}{0.822722in}}%
\pgfpathlineto{\pgfqpoint{4.740839in}{0.822618in}}%
\pgfpathlineto{\pgfqpoint{4.741674in}{0.824031in}}%
\pgfpathlineto{\pgfqpoint{4.742067in}{0.823534in}}%
\pgfpathlineto{\pgfqpoint{4.742874in}{0.823167in}}%
\pgfpathlineto{\pgfqpoint{4.743729in}{0.824202in}}%
\pgfpathlineto{\pgfqpoint{4.743754in}{0.823914in}}%
\pgfpathlineto{\pgfqpoint{4.744899in}{0.826034in}}%
\pgfpathlineto{\pgfqpoint{4.745142in}{0.825694in}}%
\pgfpathlineto{\pgfqpoint{4.746986in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{4.750719in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{4.747203in}{0.823377in}}%
\pgfpathlineto{\pgfqpoint{4.750839in}{0.824503in}}%
\pgfpathlineto{\pgfqpoint{4.750982in}{0.825118in}}%
\pgfpathlineto{\pgfqpoint{4.752441in}{0.824058in}}%
\pgfpathlineto{\pgfqpoint{4.753965in}{0.824895in}}%
\pgfpathlineto{\pgfqpoint{4.754321in}{0.824319in}}%
\pgfpathlineto{\pgfqpoint{4.754962in}{0.823429in}}%
\pgfpathlineto{\pgfqpoint{4.755625in}{0.824476in}}%
\pgfpathlineto{\pgfqpoint{4.755862in}{0.824097in}}%
\pgfpathlineto{\pgfqpoint{4.756831in}{0.824843in}}%
\pgfpathlineto{\pgfqpoint{4.757279in}{0.823717in}}%
\pgfpathlineto{\pgfqpoint{4.757397in}{0.823966in}}%
\pgfpathlineto{\pgfqpoint{4.758503in}{0.822958in}}%
\pgfpathlineto{\pgfqpoint{4.757467in}{0.824123in}}%
\pgfpathlineto{\pgfqpoint{4.759348in}{0.823612in}}%
\pgfpathlineto{\pgfqpoint{4.760939in}{0.823835in}}%
\pgfpathlineto{\pgfqpoint{4.760331in}{0.823010in}}%
\pgfpathlineto{\pgfqpoint{4.760962in}{0.823822in}}%
\pgfpathlineto{\pgfqpoint{4.762663in}{0.824175in}}%
\pgfpathlineto{\pgfqpoint{4.761125in}{0.823351in}}%
\pgfpathlineto{\pgfqpoint{4.762802in}{0.823940in}}%
\pgfpathlineto{\pgfqpoint{4.764240in}{0.823966in}}%
\pgfpathlineto{\pgfqpoint{4.763731in}{0.824948in}}%
\pgfpathlineto{\pgfqpoint{4.764310in}{0.824162in}}%
\pgfpathlineto{\pgfqpoint{4.764356in}{0.824188in}}%
\pgfpathlineto{\pgfqpoint{4.764911in}{0.822814in}}%
\pgfpathlineto{\pgfqpoint{4.765050in}{0.822801in}}%
\pgfpathlineto{\pgfqpoint{4.765373in}{0.822945in}}%
\pgfpathlineto{\pgfqpoint{4.766733in}{0.821269in}}%
\pgfpathlineto{\pgfqpoint{4.766917in}{0.822094in}}%
\pgfpathlineto{\pgfqpoint{4.767928in}{0.819292in}}%
\pgfpathlineto{\pgfqpoint{4.768134in}{0.819803in}}%
\pgfpathlineto{\pgfqpoint{4.769735in}{0.819031in}}%
\pgfpathlineto{\pgfqpoint{4.768981in}{0.820405in}}%
\pgfpathlineto{\pgfqpoint{4.769804in}{0.819044in}}%
\pgfpathlineto{\pgfqpoint{4.771648in}{0.819489in}}%
\pgfpathlineto{\pgfqpoint{4.771671in}{0.819567in}}%
\pgfpathlineto{\pgfqpoint{4.771694in}{0.819790in}}%
\pgfpathlineto{\pgfqpoint{4.772375in}{0.818612in}}%
\pgfpathlineto{\pgfqpoint{4.773168in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{4.776929in}{0.822539in}}%
\pgfpathlineto{\pgfqpoint{4.777265in}{0.821557in}}%
\pgfpathlineto{\pgfqpoint{4.777578in}{0.821439in}}%
\pgfpathlineto{\pgfqpoint{4.778472in}{0.822906in}}%
\pgfpathlineto{\pgfqpoint{4.778495in}{0.822735in}}%
\pgfpathlineto{\pgfqpoint{4.779297in}{0.823612in}}%
\pgfpathlineto{\pgfqpoint{4.779721in}{0.822251in}}%
\pgfpathlineto{\pgfqpoint{4.780076in}{0.823128in}}%
\pgfpathlineto{\pgfqpoint{4.781563in}{0.823717in}}%
\pgfpathlineto{\pgfqpoint{4.780987in}{0.822460in}}%
\pgfpathlineto{\pgfqpoint{4.781763in}{0.823442in}}%
\pgfpathlineto{\pgfqpoint{4.782824in}{0.824974in}}%
\pgfpathlineto{\pgfqpoint{4.791514in}{0.833169in}}%
\pgfpathlineto{\pgfqpoint{4.791557in}{0.833038in}}%
\pgfpathlineto{\pgfqpoint{4.792161in}{0.831205in}}%
\pgfpathlineto{\pgfqpoint{4.793323in}{0.831624in}}%
\pgfpathlineto{\pgfqpoint{4.794632in}{0.832567in}}%
\pgfpathlineto{\pgfqpoint{4.794161in}{0.831467in}}%
\pgfpathlineto{\pgfqpoint{4.794910in}{0.831965in}}%
\pgfpathlineto{\pgfqpoint{4.794932in}{0.831847in}}%
\pgfpathlineto{\pgfqpoint{4.796171in}{0.832907in}}%
\pgfpathlineto{\pgfqpoint{4.796363in}{0.832554in}}%
\pgfpathlineto{\pgfqpoint{4.796790in}{0.833784in}}%
\pgfpathlineto{\pgfqpoint{4.798002in}{0.832135in}}%
\pgfpathlineto{\pgfqpoint{4.798108in}{0.831808in}}%
\pgfpathlineto{\pgfqpoint{4.799147in}{0.833522in}}%
\pgfpathlineto{\pgfqpoint{4.799422in}{0.833156in}}%
\pgfpathlineto{\pgfqpoint{4.801217in}{0.832907in}}%
\pgfpathlineto{\pgfqpoint{4.801259in}{0.832554in}}%
\pgfpathlineto{\pgfqpoint{4.802751in}{0.831336in}}%
\pgfpathlineto{\pgfqpoint{4.801491in}{0.833051in}}%
\pgfpathlineto{\pgfqpoint{4.802856in}{0.831611in}}%
\pgfpathlineto{\pgfqpoint{4.802877in}{0.831755in}}%
\pgfpathlineto{\pgfqpoint{4.804050in}{0.829373in}}%
\pgfpathlineto{\pgfqpoint{4.804217in}{0.828365in}}%
\pgfpathlineto{\pgfqpoint{4.804948in}{0.830237in}}%
\pgfpathlineto{\pgfqpoint{4.805636in}{0.829019in}}%
\pgfpathlineto{\pgfqpoint{4.807299in}{0.828666in}}%
\pgfpathlineto{\pgfqpoint{4.805865in}{0.828391in}}%
\pgfpathlineto{\pgfqpoint{4.807319in}{0.828456in}}%
\pgfpathlineto{\pgfqpoint{4.808334in}{0.827658in}}%
\pgfpathlineto{\pgfqpoint{4.807941in}{0.828862in}}%
\pgfpathlineto{\pgfqpoint{4.808933in}{0.827789in}}%
\pgfpathlineto{\pgfqpoint{4.810561in}{0.827684in}}%
\pgfpathlineto{\pgfqpoint{4.809016in}{0.827396in}}%
\pgfpathlineto{\pgfqpoint{4.810726in}{0.827108in}}%
\pgfpathlineto{\pgfqpoint{4.811568in}{0.826427in}}%
\pgfpathlineto{\pgfqpoint{4.811855in}{0.827618in}}%
\pgfpathlineto{\pgfqpoint{4.812224in}{0.827226in}}%
\pgfpathlineto{\pgfqpoint{4.812919in}{0.830106in}}%
\pgfpathlineto{\pgfqpoint{4.813818in}{0.828535in}}%
\pgfpathlineto{\pgfqpoint{4.814490in}{0.829517in}}%
\pgfpathlineto{\pgfqpoint{4.815385in}{0.828744in}}%
\pgfpathlineto{\pgfqpoint{4.816622in}{0.828312in}}%
\pgfpathlineto{\pgfqpoint{4.815811in}{0.829176in}}%
\pgfpathlineto{\pgfqpoint{4.816905in}{0.828705in}}%
\pgfpathlineto{\pgfqpoint{4.818299in}{0.829045in}}%
\pgfpathlineto{\pgfqpoint{4.817310in}{0.827330in}}%
\pgfpathlineto{\pgfqpoint{4.818420in}{0.828430in}}%
\pgfpathlineto{\pgfqpoint{4.818944in}{0.828194in}}%
\pgfpathlineto{\pgfqpoint{4.819346in}{0.829674in}}%
\pgfpathlineto{\pgfqpoint{4.819467in}{0.829726in}}%
\pgfpathlineto{\pgfqpoint{4.820831in}{0.830564in}}%
\pgfpathlineto{\pgfqpoint{4.821012in}{0.830001in}}%
\pgfpathlineto{\pgfqpoint{4.821872in}{0.830629in}}%
\pgfpathlineto{\pgfqpoint{4.823347in}{0.828679in}}%
\pgfpathlineto{\pgfqpoint{4.823964in}{0.830302in}}%
\pgfpathlineto{\pgfqpoint{4.824976in}{0.829281in}}%
\pgfpathlineto{\pgfqpoint{4.827071in}{0.827514in}}%
\pgfpathlineto{\pgfqpoint{4.827130in}{0.828116in}}%
\pgfpathlineto{\pgfqpoint{4.828783in}{0.830603in}}%
\pgfpathlineto{\pgfqpoint{4.830740in}{0.827893in}}%
\pgfpathlineto{\pgfqpoint{4.830877in}{0.828574in}}%
\pgfpathlineto{\pgfqpoint{4.831092in}{0.829792in}}%
\pgfpathlineto{\pgfqpoint{4.832455in}{0.828967in}}%
\pgfpathlineto{\pgfqpoint{4.833620in}{0.829360in}}%
\pgfpathlineto{\pgfqpoint{4.832611in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{4.833833in}{0.829648in}}%
\pgfpathlineto{\pgfqpoint{4.835593in}{0.830669in}}%
\pgfpathlineto{\pgfqpoint{4.834608in}{0.828993in}}%
\pgfpathlineto{\pgfqpoint{4.835689in}{0.830433in}}%
\pgfpathlineto{\pgfqpoint{4.836787in}{0.829818in}}%
\pgfpathlineto{\pgfqpoint{4.836017in}{0.830538in}}%
\pgfpathlineto{\pgfqpoint{4.837229in}{0.830446in}}%
\pgfpathlineto{\pgfqpoint{4.838514in}{0.830420in}}%
\pgfpathlineto{\pgfqpoint{4.838265in}{0.831389in}}%
\pgfpathlineto{\pgfqpoint{4.838801in}{0.830656in}}%
\pgfpathlineto{\pgfqpoint{4.840385in}{0.832004in}}%
\pgfpathlineto{\pgfqpoint{4.839393in}{0.829883in}}%
\pgfpathlineto{\pgfqpoint{4.840519in}{0.831873in}}%
\pgfpathlineto{\pgfqpoint{4.842248in}{0.833313in}}%
\pgfpathlineto{\pgfqpoint{4.840862in}{0.831690in}}%
\pgfpathlineto{\pgfqpoint{4.842286in}{0.833104in}}%
\pgfpathlineto{\pgfqpoint{4.842855in}{0.831768in}}%
\pgfpathlineto{\pgfqpoint{4.843838in}{0.832763in}}%
\pgfpathlineto{\pgfqpoint{4.845628in}{0.832397in}}%
\pgfpathlineto{\pgfqpoint{4.844083in}{0.833457in}}%
\pgfpathlineto{\pgfqpoint{4.845722in}{0.832698in}}%
\pgfpathlineto{\pgfqpoint{4.845741in}{0.832829in}}%
\pgfpathlineto{\pgfqpoint{4.846567in}{0.830983in}}%
\pgfpathlineto{\pgfqpoint{4.847185in}{0.832161in}}%
\pgfpathlineto{\pgfqpoint{4.849351in}{0.829268in}}%
\pgfpathlineto{\pgfqpoint{4.849463in}{0.829687in}}%
\pgfpathlineto{\pgfqpoint{4.850077in}{0.830773in}}%
\pgfpathlineto{\pgfqpoint{4.851079in}{0.830525in}}%
\pgfpathlineto{\pgfqpoint{4.852172in}{0.829386in}}%
\pgfpathlineto{\pgfqpoint{4.851320in}{0.830930in}}%
\pgfpathlineto{\pgfqpoint{4.852892in}{0.829922in}}%
\pgfpathlineto{\pgfqpoint{4.853629in}{0.830760in}}%
\pgfpathlineto{\pgfqpoint{4.854366in}{0.829504in}}%
\pgfpathlineto{\pgfqpoint{4.854715in}{0.829137in}}%
\pgfpathlineto{\pgfqpoint{4.854898in}{0.829949in}}%
\pgfpathlineto{\pgfqpoint{4.855907in}{0.829346in}}%
\pgfpathlineto{\pgfqpoint{4.855962in}{0.829713in}}%
\pgfpathlineto{\pgfqpoint{4.856602in}{0.828338in}}%
\pgfpathlineto{\pgfqpoint{4.857460in}{0.829517in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{0.831991in}}%
\pgfpathlineto{\pgfqpoint{4.859606in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{4.860784in}{0.831389in}}%
\pgfpathlineto{\pgfqpoint{4.859878in}{0.831781in}}%
\pgfpathlineto{\pgfqpoint{4.860856in}{0.831821in}}%
\pgfpathlineto{\pgfqpoint{4.861236in}{0.832410in}}%
\pgfpathlineto{\pgfqpoint{4.861741in}{0.831376in}}%
\pgfpathlineto{\pgfqpoint{4.862408in}{0.831899in}}%
\pgfpathlineto{\pgfqpoint{4.862822in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{4.863685in}{0.830930in}}%
\pgfpathlineto{\pgfqpoint{4.865154in}{0.829346in}}%
\pgfpathlineto{\pgfqpoint{4.865279in}{0.830302in}}%
\pgfpathlineto{\pgfqpoint{4.865726in}{0.832449in}}%
\pgfpathlineto{\pgfqpoint{4.866885in}{0.831349in}}%
\pgfpathlineto{\pgfqpoint{4.868342in}{0.830813in}}%
\pgfpathlineto{\pgfqpoint{4.867258in}{0.832423in}}%
\pgfpathlineto{\pgfqpoint{4.868466in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{4.869122in}{0.830210in}}%
\pgfpathlineto{\pgfqpoint{4.869741in}{0.831742in}}%
\pgfpathlineto{\pgfqpoint{4.870518in}{0.832698in}}%
\pgfpathlineto{\pgfqpoint{4.871258in}{0.831362in}}%
\pgfpathlineto{\pgfqpoint{4.872944in}{0.829870in}}%
\pgfpathlineto{\pgfqpoint{4.873032in}{0.829949in}}%
\pgfpathlineto{\pgfqpoint{4.874292in}{0.829464in}}%
\pgfpathlineto{\pgfqpoint{4.874624in}{0.830498in}}%
\pgfpathlineto{\pgfqpoint{4.876330in}{0.827867in}}%
\pgfpathlineto{\pgfqpoint{4.874746in}{0.830800in}}%
\pgfpathlineto{\pgfqpoint{4.876383in}{0.828548in}}%
\pgfpathlineto{\pgfqpoint{4.876990in}{0.829124in}}%
\pgfpathlineto{\pgfqpoint{4.877458in}{0.827893in}}%
\pgfpathlineto{\pgfqpoint{4.877891in}{0.828325in}}%
\pgfpathlineto{\pgfqpoint{4.878289in}{0.827579in}}%
\pgfpathlineto{\pgfqpoint{4.879222in}{0.829045in}}%
\pgfpathlineto{\pgfqpoint{4.879687in}{0.830066in}}%
\pgfpathlineto{\pgfqpoint{4.880170in}{0.828836in}}%
\pgfpathlineto{\pgfqpoint{4.880840in}{0.829648in}}%
\pgfpathlineto{\pgfqpoint{4.881972in}{0.828653in}}%
\pgfpathlineto{\pgfqpoint{4.881218in}{0.829922in}}%
\pgfpathlineto{\pgfqpoint{4.882383in}{0.829281in}}%
\pgfpathlineto{\pgfqpoint{4.882537in}{0.829621in}}%
\pgfpathlineto{\pgfqpoint{4.882982in}{0.828207in}}%
\pgfpathlineto{\pgfqpoint{4.883852in}{0.828522in}}%
\pgfpathlineto{\pgfqpoint{4.883920in}{0.828639in}}%
\pgfpathlineto{\pgfqpoint{4.884772in}{0.826597in}}%
\pgfpathlineto{\pgfqpoint{4.884993in}{0.827003in}}%
\pgfpathlineto{\pgfqpoint{4.886096in}{0.825825in}}%
\pgfpathlineto{\pgfqpoint{4.886553in}{0.826767in}}%
\pgfpathlineto{\pgfqpoint{4.888040in}{0.825786in}}%
\pgfpathlineto{\pgfqpoint{4.887027in}{0.826977in}}%
\pgfpathlineto{\pgfqpoint{4.888243in}{0.826034in}}%
\pgfpathlineto{\pgfqpoint{4.889807in}{0.826362in}}%
\pgfpathlineto{\pgfqpoint{4.888597in}{0.825419in}}%
\pgfpathlineto{\pgfqpoint{4.889824in}{0.826231in}}%
\pgfpathlineto{\pgfqpoint{4.889975in}{0.826349in}}%
\pgfpathlineto{\pgfqpoint{4.891449in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{4.891784in}{0.825406in}}%
\pgfpathlineto{\pgfqpoint{4.892535in}{0.823691in}}%
\pgfpathlineto{\pgfqpoint{4.892851in}{0.824254in}}%
\pgfpathlineto{\pgfqpoint{4.892868in}{0.824123in}}%
\pgfpathlineto{\pgfqpoint{4.893467in}{0.826139in}}%
\pgfpathlineto{\pgfqpoint{4.894265in}{0.825105in}}%
\pgfpathlineto{\pgfqpoint{4.895408in}{0.826807in}}%
\pgfpathlineto{\pgfqpoint{4.894547in}{0.824476in}}%
\pgfpathlineto{\pgfqpoint{4.895888in}{0.825890in}}%
\pgfpathlineto{\pgfqpoint{4.897505in}{0.824987in}}%
\pgfpathlineto{\pgfqpoint{4.896004in}{0.825982in}}%
\pgfpathlineto{\pgfqpoint{4.897554in}{0.825432in}}%
\pgfpathlineto{\pgfqpoint{4.901159in}{0.823285in}}%
\pgfpathlineto{\pgfqpoint{4.901534in}{0.824188in}}%
\pgfpathlineto{\pgfqpoint{4.903322in}{0.825982in}}%
\pgfpathlineto{\pgfqpoint{4.903387in}{0.825851in}}%
\pgfpathlineto{\pgfqpoint{4.903484in}{0.825485in}}%
\pgfpathlineto{\pgfqpoint{4.903759in}{0.826388in}}%
\pgfpathlineto{\pgfqpoint{4.904892in}{0.826021in}}%
\pgfpathlineto{\pgfqpoint{4.906295in}{0.828273in}}%
\pgfpathlineto{\pgfqpoint{4.904956in}{0.825930in}}%
\pgfpathlineto{\pgfqpoint{4.906600in}{0.827605in}}%
\pgfpathlineto{\pgfqpoint{4.908205in}{0.828194in}}%
\pgfpathlineto{\pgfqpoint{4.906697in}{0.827343in}}%
\pgfpathlineto{\pgfqpoint{4.908622in}{0.827278in}}%
\pgfpathlineto{\pgfqpoint{4.910426in}{0.824869in}}%
\pgfpathlineto{\pgfqpoint{4.908766in}{0.827566in}}%
\pgfpathlineto{\pgfqpoint{4.910712in}{0.825170in}}%
\pgfpathlineto{\pgfqpoint{4.910871in}{0.825720in}}%
\pgfpathlineto{\pgfqpoint{4.911364in}{0.824568in}}%
\pgfpathlineto{\pgfqpoint{4.912253in}{0.825118in}}%
\pgfpathlineto{\pgfqpoint{4.913898in}{0.827069in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{0.824869in}}%
\pgfpathlineto{\pgfqpoint{4.913961in}{0.826728in}}%
\pgfpathlineto{\pgfqpoint{4.914072in}{0.826951in}}%
\pgfpathlineto{\pgfqpoint{4.914466in}{0.825812in}}%
\pgfpathlineto{\pgfqpoint{4.915411in}{0.826008in}}%
\pgfpathlineto{\pgfqpoint{4.916274in}{0.825498in}}%
\pgfpathlineto{\pgfqpoint{4.915583in}{0.826754in}}%
\pgfpathlineto{\pgfqpoint{4.916949in}{0.826021in}}%
\pgfpathlineto{\pgfqpoint{4.917981in}{0.826061in}}%
\pgfpathlineto{\pgfqpoint{4.917606in}{0.825249in}}%
\pgfpathlineto{\pgfqpoint{4.918309in}{0.825406in}}%
\pgfpathlineto{\pgfqpoint{4.918356in}{0.825197in}}%
\pgfpathlineto{\pgfqpoint{4.919493in}{0.827736in}}%
\pgfpathlineto{\pgfqpoint{4.919556in}{0.827474in}}%
\pgfpathlineto{\pgfqpoint{4.922732in}{0.828836in}}%
\pgfpathlineto{\pgfqpoint{4.922871in}{0.828365in}}%
\pgfpathlineto{\pgfqpoint{4.924103in}{0.827186in}}%
\pgfpathlineto{\pgfqpoint{4.924441in}{0.827933in}}%
\pgfpathlineto{\pgfqpoint{4.929601in}{0.826493in}}%
\pgfpathlineto{\pgfqpoint{4.930494in}{0.824555in}}%
\pgfpathlineto{\pgfqpoint{4.929722in}{0.826702in}}%
\pgfpathlineto{\pgfqpoint{4.931190in}{0.825655in}}%
\pgfpathlineto{\pgfqpoint{4.931854in}{0.824882in}}%
\pgfpathlineto{\pgfqpoint{4.932787in}{0.826440in}}%
\pgfpathlineto{\pgfqpoint{4.936053in}{0.829399in}}%
\pgfpathlineto{\pgfqpoint{4.932832in}{0.826349in}}%
\pgfpathlineto{\pgfqpoint{4.936067in}{0.829163in}}%
\pgfpathlineto{\pgfqpoint{4.936097in}{0.828823in}}%
\pgfpathlineto{\pgfqpoint{4.937437in}{0.830158in}}%
\pgfpathlineto{\pgfqpoint{4.937571in}{0.829922in}}%
\pgfpathlineto{\pgfqpoint{4.938699in}{0.829883in}}%
\pgfpathlineto{\pgfqpoint{4.938106in}{0.831140in}}%
\pgfpathlineto{\pgfqpoint{4.938965in}{0.830891in}}%
\pgfpathlineto{\pgfqpoint{4.940723in}{0.832462in}}%
\pgfpathlineto{\pgfqpoint{4.939956in}{0.830289in}}%
\pgfpathlineto{\pgfqpoint{4.940738in}{0.832423in}}%
\pgfpathlineto{\pgfqpoint{4.941827in}{0.830695in}}%
\pgfpathlineto{\pgfqpoint{4.940856in}{0.832528in}}%
\pgfpathlineto{\pgfqpoint{4.942370in}{0.830734in}}%
\pgfpathlineto{\pgfqpoint{4.946153in}{0.832253in}}%
\pgfpathlineto{\pgfqpoint{4.946197in}{0.832436in}}%
\pgfpathlineto{\pgfqpoint{4.947271in}{0.830865in}}%
\pgfpathlineto{\pgfqpoint{4.947662in}{0.831834in}}%
\pgfpathlineto{\pgfqpoint{4.948197in}{0.832881in}}%
\pgfpathlineto{\pgfqpoint{4.949092in}{0.831441in}}%
\pgfpathlineto{\pgfqpoint{4.949208in}{0.831755in}}%
\pgfpathlineto{\pgfqpoint{4.951494in}{0.833706in}}%
\pgfpathlineto{\pgfqpoint{4.949266in}{0.831716in}}%
\pgfpathlineto{\pgfqpoint{4.951537in}{0.833653in}}%
\pgfpathlineto{\pgfqpoint{4.951552in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{4.952525in}{0.834845in}}%
\pgfpathlineto{\pgfqpoint{4.952911in}{0.834570in}}%
\pgfpathlineto{\pgfqpoint{4.955261in}{0.836376in}}%
\pgfpathlineto{\pgfqpoint{4.953011in}{0.834347in}}%
\pgfpathlineto{\pgfqpoint{4.955318in}{0.835800in}}%
\pgfpathlineto{\pgfqpoint{4.955346in}{0.835669in}}%
\pgfpathlineto{\pgfqpoint{4.956579in}{0.837489in}}%
\pgfpathlineto{\pgfqpoint{4.957371in}{0.838995in}}%
\pgfpathlineto{\pgfqpoint{4.956679in}{0.837096in}}%
\pgfpathlineto{\pgfqpoint{4.958190in}{0.838327in}}%
\pgfpathlineto{\pgfqpoint{4.959582in}{0.837856in}}%
\pgfpathlineto{\pgfqpoint{4.959287in}{0.839112in}}%
\pgfpathlineto{\pgfqpoint{4.959751in}{0.838104in}}%
\pgfpathlineto{\pgfqpoint{4.960662in}{0.838877in}}%
\pgfpathlineto{\pgfqpoint{4.960003in}{0.837489in}}%
\pgfpathlineto{\pgfqpoint{4.961278in}{0.838196in}}%
\pgfpathlineto{\pgfqpoint{4.962297in}{0.836874in}}%
\pgfpathlineto{\pgfqpoint{4.961362in}{0.838222in}}%
\pgfpathlineto{\pgfqpoint{4.962869in}{0.837136in}}%
\pgfpathlineto{\pgfqpoint{4.965035in}{0.834517in}}%
\pgfpathlineto{\pgfqpoint{4.963328in}{0.837960in}}%
\pgfpathlineto{\pgfqpoint{4.965104in}{0.834675in}}%
\pgfpathlineto{\pgfqpoint{4.966418in}{0.836507in}}%
\pgfpathlineto{\pgfqpoint{4.966928in}{0.836193in}}%
\pgfpathlineto{\pgfqpoint{4.968276in}{0.834557in}}%
\pgfpathlineto{\pgfqpoint{4.967479in}{0.836363in}}%
\pgfpathlineto{\pgfqpoint{4.968551in}{0.835329in}}%
\pgfpathlineto{\pgfqpoint{4.969291in}{0.836848in}}%
\pgfpathlineto{\pgfqpoint{4.969688in}{0.834544in}}%
\pgfpathlineto{\pgfqpoint{4.970126in}{0.835421in}}%
\pgfpathlineto{\pgfqpoint{4.971000in}{0.835525in}}%
\pgfpathlineto{\pgfqpoint{4.971749in}{0.833732in}}%
\pgfpathlineto{\pgfqpoint{4.979072in}{0.840461in}}%
\pgfpathlineto{\pgfqpoint{4.979660in}{0.839243in}}%
\pgfpathlineto{\pgfqpoint{4.979673in}{0.839152in}}%
\pgfpathlineto{\pgfqpoint{4.980566in}{0.841011in}}%
\pgfpathlineto{\pgfqpoint{4.981005in}{0.840526in}}%
\pgfpathlineto{\pgfqpoint{4.982584in}{0.841155in}}%
\pgfpathlineto{\pgfqpoint{4.981895in}{0.839492in}}%
\pgfpathlineto{\pgfqpoint{4.982597in}{0.840932in}}%
\pgfpathlineto{\pgfqpoint{4.983589in}{0.839204in}}%
\pgfpathlineto{\pgfqpoint{4.982690in}{0.841259in}}%
\pgfpathlineto{\pgfqpoint{4.984262in}{0.839806in}}%
\pgfpathlineto{\pgfqpoint{4.985065in}{0.839963in}}%
\pgfpathlineto{\pgfqpoint{4.985249in}{0.838563in}}%
\pgfpathlineto{\pgfqpoint{4.985670in}{0.839099in}}%
\pgfpathlineto{\pgfqpoint{4.985749in}{0.838563in}}%
\pgfpathlineto{\pgfqpoint{4.987007in}{0.840278in}}%
\pgfpathlineto{\pgfqpoint{4.987165in}{0.839806in}}%
\pgfpathlineto{\pgfqpoint{4.987609in}{0.840579in}}%
\pgfpathlineto{\pgfqpoint{4.988419in}{0.837777in}}%
\pgfpathlineto{\pgfqpoint{4.988445in}{0.837947in}}%
\pgfpathlineto{\pgfqpoint{4.989031in}{0.836808in}}%
\pgfpathlineto{\pgfqpoint{4.989630in}{0.838536in}}%
\pgfpathlineto{\pgfqpoint{4.990020in}{0.837895in}}%
\pgfpathlineto{\pgfqpoint{4.990033in}{0.838144in}}%
\pgfpathlineto{\pgfqpoint{4.990993in}{0.836219in}}%
\pgfpathlineto{\pgfqpoint{4.991511in}{0.836952in}}%
\pgfpathlineto{\pgfqpoint{4.993126in}{0.838000in}}%
\pgfpathlineto{\pgfqpoint{4.991899in}{0.835800in}}%
\pgfpathlineto{\pgfqpoint{4.993138in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{4.993177in}{0.837541in}}%
\pgfpathlineto{\pgfqpoint{4.994515in}{0.838824in}}%
\pgfpathlineto{\pgfqpoint{4.994566in}{0.838733in}}%
\pgfpathlineto{\pgfqpoint{4.994720in}{0.840199in}}%
\pgfpathlineto{\pgfqpoint{4.996322in}{0.841757in}}%
\pgfpathlineto{\pgfqpoint{4.994874in}{0.839636in}}%
\pgfpathlineto{\pgfqpoint{4.996360in}{0.841443in}}%
\pgfpathlineto{\pgfqpoint{5.002687in}{0.842870in}}%
\pgfpathlineto{\pgfqpoint{5.003478in}{0.844624in}}%
\pgfpathlineto{\pgfqpoint{5.004281in}{0.843603in}}%
\pgfpathlineto{\pgfqpoint{5.004444in}{0.844388in}}%
\pgfpathlineto{\pgfqpoint{5.006068in}{0.841718in}}%
\pgfpathlineto{\pgfqpoint{5.007400in}{0.843563in}}%
\pgfpathlineto{\pgfqpoint{5.006454in}{0.841102in}}%
\pgfpathlineto{\pgfqpoint{5.007685in}{0.842699in}}%
\pgfpathlineto{\pgfqpoint{5.007698in}{0.842542in}}%
\pgfpathlineto{\pgfqpoint{5.008900in}{0.843707in}}%
\pgfpathlineto{\pgfqpoint{5.009160in}{0.843419in}}%
\pgfpathlineto{\pgfqpoint{5.010272in}{0.845553in}}%
\pgfpathlineto{\pgfqpoint{5.009247in}{0.843302in}}%
\pgfpathlineto{\pgfqpoint{5.010901in}{0.844637in}}%
\pgfpathlineto{\pgfqpoint{5.012412in}{0.844009in}}%
\pgfpathlineto{\pgfqpoint{5.011011in}{0.845213in}}%
\pgfpathlineto{\pgfqpoint{5.012645in}{0.844388in}}%
\pgfpathlineto{\pgfqpoint{5.012658in}{0.844637in}}%
\pgfpathlineto{\pgfqpoint{5.013515in}{0.842110in}}%
\pgfpathlineto{\pgfqpoint{5.014102in}{0.842608in}}%
\pgfpathlineto{\pgfqpoint{5.014773in}{0.841534in}}%
\pgfpathlineto{\pgfqpoint{5.015126in}{0.843210in}}%
\pgfpathlineto{\pgfqpoint{5.015650in}{0.842582in}}%
\pgfpathlineto{\pgfqpoint{5.016816in}{0.842870in}}%
\pgfpathlineto{\pgfqpoint{5.016124in}{0.841220in}}%
\pgfpathlineto{\pgfqpoint{5.017168in}{0.842529in}}%
\pgfpathlineto{\pgfqpoint{5.017422in}{0.841181in}}%
\pgfpathlineto{\pgfqpoint{5.018655in}{0.843825in}}%
\pgfpathlineto{\pgfqpoint{5.022344in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{5.022703in}{0.841652in}}%
\pgfpathlineto{\pgfqpoint{5.022739in}{0.841757in}}%
\pgfpathlineto{\pgfqpoint{5.023813in}{0.839361in}}%
\pgfpathlineto{\pgfqpoint{5.024003in}{0.839518in}}%
\pgfpathlineto{\pgfqpoint{5.024527in}{0.839034in}}%
\pgfpathlineto{\pgfqpoint{5.025228in}{0.840134in}}%
\pgfpathlineto{\pgfqpoint{5.025525in}{0.839597in}}%
\pgfpathlineto{\pgfqpoint{5.026887in}{0.839924in}}%
\pgfpathlineto{\pgfqpoint{5.026165in}{0.837816in}}%
\pgfpathlineto{\pgfqpoint{5.027064in}{0.839688in}}%
\pgfpathlineto{\pgfqpoint{5.027595in}{0.839060in}}%
\pgfpathlineto{\pgfqpoint{5.028432in}{0.840893in}}%
\pgfpathlineto{\pgfqpoint{5.028526in}{0.840683in}}%
\pgfpathlineto{\pgfqpoint{5.029807in}{0.842176in}}%
\pgfpathlineto{\pgfqpoint{5.029126in}{0.839793in}}%
\pgfpathlineto{\pgfqpoint{5.030183in}{0.841416in}}%
\pgfpathlineto{\pgfqpoint{5.031131in}{0.841325in}}%
\pgfpathlineto{\pgfqpoint{5.030839in}{0.842595in}}%
\pgfpathlineto{\pgfqpoint{5.031704in}{0.841652in}}%
\pgfpathlineto{\pgfqpoint{5.032334in}{0.842974in}}%
\pgfpathlineto{\pgfqpoint{5.033114in}{0.840932in}}%
\pgfpathlineto{\pgfqpoint{5.033253in}{0.841783in}}%
\pgfpathlineto{\pgfqpoint{5.034878in}{0.837908in}}%
\pgfpathlineto{\pgfqpoint{5.033346in}{0.841901in}}%
\pgfpathlineto{\pgfqpoint{5.035237in}{0.838235in}}%
\pgfpathlineto{\pgfqpoint{5.035249in}{0.838379in}}%
\pgfpathlineto{\pgfqpoint{5.036543in}{0.836468in}}%
\pgfpathlineto{\pgfqpoint{5.036658in}{0.836730in}}%
\pgfpathlineto{\pgfqpoint{5.038487in}{0.835316in}}%
\pgfpathlineto{\pgfqpoint{5.040090in}{0.834203in}}%
\pgfpathlineto{\pgfqpoint{5.039312in}{0.836180in}}%
\pgfpathlineto{\pgfqpoint{5.040102in}{0.834308in}}%
\pgfpathlineto{\pgfqpoint{5.040239in}{0.834805in}}%
\pgfpathlineto{\pgfqpoint{5.041243in}{0.833038in}}%
\pgfpathlineto{\pgfqpoint{5.041550in}{0.833274in}}%
\pgfpathlineto{\pgfqpoint{5.042903in}{0.834963in}}%
\pgfpathlineto{\pgfqpoint{5.041823in}{0.832881in}}%
\pgfpathlineto{\pgfqpoint{5.043220in}{0.834085in}}%
\pgfpathlineto{\pgfqpoint{5.044680in}{0.832488in}}%
\pgfpathlineto{\pgfqpoint{5.043277in}{0.834164in}}%
\pgfpathlineto{\pgfqpoint{5.044996in}{0.833378in}}%
\pgfpathlineto{\pgfqpoint{5.045019in}{0.833771in}}%
\pgfpathlineto{\pgfqpoint{5.046337in}{0.830708in}}%
\pgfpathlineto{\pgfqpoint{5.046449in}{0.831520in}}%
\pgfpathlineto{\pgfqpoint{5.048334in}{0.831847in}}%
\pgfpathlineto{\pgfqpoint{5.046494in}{0.831284in}}%
\pgfpathlineto{\pgfqpoint{5.048446in}{0.831572in}}%
\pgfpathlineto{\pgfqpoint{5.048714in}{0.831088in}}%
\pgfpathlineto{\pgfqpoint{5.049652in}{0.832986in}}%
\pgfpathlineto{\pgfqpoint{5.049975in}{0.831677in}}%
\pgfpathlineto{\pgfqpoint{5.051621in}{0.833274in}}%
\pgfpathlineto{\pgfqpoint{5.050699in}{0.830394in}}%
\pgfpathlineto{\pgfqpoint{5.051654in}{0.832960in}}%
\pgfpathlineto{\pgfqpoint{5.051965in}{0.833666in}}%
\pgfpathlineto{\pgfqpoint{5.052486in}{0.831742in}}%
\pgfpathlineto{\pgfqpoint{5.052519in}{0.831297in}}%
\pgfpathlineto{\pgfqpoint{5.053602in}{0.833339in}}%
\pgfpathlineto{\pgfqpoint{5.053955in}{0.832711in}}%
\pgfpathlineto{\pgfqpoint{5.055497in}{0.833326in}}%
\pgfpathlineto{\pgfqpoint{5.054650in}{0.831310in}}%
\pgfpathlineto{\pgfqpoint{5.055519in}{0.833182in}}%
\pgfpathlineto{\pgfqpoint{5.057021in}{0.830616in}}%
\pgfpathlineto{\pgfqpoint{5.057130in}{0.831166in}}%
\pgfpathlineto{\pgfqpoint{5.058539in}{0.833496in}}%
\pgfpathlineto{\pgfqpoint{5.057163in}{0.831101in}}%
\pgfpathlineto{\pgfqpoint{5.058790in}{0.833012in}}%
\pgfpathlineto{\pgfqpoint{5.060279in}{0.830341in}}%
\pgfpathlineto{\pgfqpoint{5.058888in}{0.833536in}}%
\pgfpathlineto{\pgfqpoint{5.060572in}{0.831088in}}%
\pgfpathlineto{\pgfqpoint{5.060973in}{0.831899in}}%
\pgfpathlineto{\pgfqpoint{5.061926in}{0.829543in}}%
\pgfpathlineto{\pgfqpoint{5.062077in}{0.830603in}}%
\pgfpathlineto{\pgfqpoint{5.063059in}{0.828509in}}%
\pgfpathlineto{\pgfqpoint{5.063629in}{0.830394in}}%
\pgfpathlineto{\pgfqpoint{5.064403in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{5.065122in}{0.829490in}}%
\pgfpathlineto{\pgfqpoint{5.065144in}{0.829870in}}%
\pgfpathlineto{\pgfqpoint{5.066503in}{0.829451in}}%
\pgfpathlineto{\pgfqpoint{5.065690in}{0.830917in}}%
\pgfpathlineto{\pgfqpoint{5.066695in}{0.829765in}}%
\pgfpathlineto{\pgfqpoint{5.067047in}{0.830145in}}%
\pgfpathlineto{\pgfqpoint{5.068016in}{0.828116in}}%
\pgfpathlineto{\pgfqpoint{5.068134in}{0.828587in}}%
\pgfpathlineto{\pgfqpoint{5.068930in}{0.825930in}}%
\pgfpathlineto{\pgfqpoint{5.068219in}{0.828600in}}%
\pgfpathlineto{\pgfqpoint{5.069694in}{0.828142in}}%
\pgfpathlineto{\pgfqpoint{5.071143in}{0.831716in}}%
\pgfpathlineto{\pgfqpoint{5.071459in}{0.831192in}}%
\pgfpathlineto{\pgfqpoint{5.071618in}{0.830315in}}%
\pgfpathlineto{\pgfqpoint{5.072260in}{0.832161in}}%
\pgfpathlineto{\pgfqpoint{5.073007in}{0.830852in}}%
\pgfpathlineto{\pgfqpoint{5.073961in}{0.831336in}}%
\pgfpathlineto{\pgfqpoint{5.074485in}{0.829962in}}%
\pgfpathlineto{\pgfqpoint{5.075655in}{0.831886in}}%
\pgfpathlineto{\pgfqpoint{5.076146in}{0.830642in}}%
\pgfpathlineto{\pgfqpoint{5.077986in}{0.830040in}}%
\pgfpathlineto{\pgfqpoint{5.076385in}{0.830970in}}%
\pgfpathlineto{\pgfqpoint{5.078172in}{0.830525in}}%
\pgfpathlineto{\pgfqpoint{5.078877in}{0.831650in}}%
\pgfpathlineto{\pgfqpoint{5.078214in}{0.830289in}}%
\pgfpathlineto{\pgfqpoint{5.079724in}{0.831061in}}%
\pgfpathlineto{\pgfqpoint{5.079817in}{0.830263in}}%
\pgfpathlineto{\pgfqpoint{5.080962in}{0.833117in}}%
\pgfpathlineto{\pgfqpoint{5.081188in}{0.832632in}}%
\pgfpathlineto{\pgfqpoint{5.081702in}{0.834125in}}%
\pgfpathlineto{\pgfqpoint{5.083301in}{0.835421in}}%
\pgfpathlineto{\pgfqpoint{5.082626in}{0.832868in}}%
\pgfpathlineto{\pgfqpoint{5.083342in}{0.835198in}}%
\pgfpathlineto{\pgfqpoint{5.083803in}{0.834648in}}%
\pgfpathlineto{\pgfqpoint{5.084160in}{0.836075in}}%
\pgfpathlineto{\pgfqpoint{5.084945in}{0.834845in}}%
\pgfpathlineto{\pgfqpoint{5.086664in}{0.836795in}}%
\pgfpathlineto{\pgfqpoint{5.085505in}{0.834269in}}%
\pgfpathlineto{\pgfqpoint{5.086684in}{0.836625in}}%
\pgfpathlineto{\pgfqpoint{5.087201in}{0.835499in}}%
\pgfpathlineto{\pgfqpoint{5.088122in}{0.838392in}}%
\pgfpathlineto{\pgfqpoint{5.088162in}{0.838104in}}%
\pgfpathlineto{\pgfqpoint{5.089534in}{0.840107in}}%
\pgfpathlineto{\pgfqpoint{5.088374in}{0.836848in}}%
\pgfpathlineto{\pgfqpoint{5.089816in}{0.838877in}}%
\pgfpathlineto{\pgfqpoint{5.090168in}{0.839296in}}%
\pgfpathlineto{\pgfqpoint{5.090951in}{0.837620in}}%
\pgfpathlineto{\pgfqpoint{5.090971in}{0.837672in}}%
\pgfpathlineto{\pgfqpoint{5.090981in}{0.837594in}}%
\pgfpathlineto{\pgfqpoint{5.092053in}{0.840998in}}%
\pgfpathlineto{\pgfqpoint{5.092083in}{0.840696in}}%
\pgfpathlineto{\pgfqpoint{5.092573in}{0.842398in}}%
\pgfpathlineto{\pgfqpoint{5.092853in}{0.840566in}}%
\pgfpathlineto{\pgfqpoint{5.093641in}{0.841338in}}%
\pgfpathlineto{\pgfqpoint{5.094229in}{0.843721in}}%
\pgfpathlineto{\pgfqpoint{5.093781in}{0.841155in}}%
\pgfpathlineto{\pgfqpoint{5.095341in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{5.095788in}{0.841574in}}%
\pgfpathlineto{\pgfqpoint{5.096639in}{0.843982in}}%
\pgfpathlineto{\pgfqpoint{5.096827in}{0.843446in}}%
\pgfpathlineto{\pgfqpoint{5.098070in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{5.097666in}{0.844414in}}%
\pgfpathlineto{\pgfqpoint{5.098198in}{0.844009in}}%
\pgfpathlineto{\pgfqpoint{5.098434in}{0.844624in}}%
\pgfpathlineto{\pgfqpoint{5.099506in}{0.842726in}}%
\pgfpathlineto{\pgfqpoint{5.099712in}{0.843537in}}%
\pgfpathlineto{\pgfqpoint{5.100770in}{0.843223in}}%
\pgfpathlineto{\pgfqpoint{5.100134in}{0.844506in}}%
\pgfpathlineto{\pgfqpoint{5.101083in}{0.844257in}}%
\pgfpathlineto{\pgfqpoint{5.101210in}{0.844768in}}%
\pgfpathlineto{\pgfqpoint{5.102323in}{0.842516in}}%
\pgfpathlineto{\pgfqpoint{5.102401in}{0.842673in}}%
\pgfpathlineto{\pgfqpoint{5.102985in}{0.841390in}}%
\pgfpathlineto{\pgfqpoint{5.103471in}{0.843433in}}%
\pgfpathlineto{\pgfqpoint{5.103908in}{0.843328in}}%
\pgfpathlineto{\pgfqpoint{5.104529in}{0.842464in}}%
\pgfpathlineto{\pgfqpoint{5.105216in}{0.844126in}}%
\pgfpathlineto{\pgfqpoint{5.106742in}{0.846299in}}%
\pgfpathlineto{\pgfqpoint{5.106096in}{0.843590in}}%
\pgfpathlineto{\pgfqpoint{5.106867in}{0.846129in}}%
\pgfpathlineto{\pgfqpoint{5.108156in}{0.844938in}}%
\pgfpathlineto{\pgfqpoint{5.107752in}{0.847373in}}%
\pgfpathlineto{\pgfqpoint{5.108425in}{0.845658in}}%
\pgfpathlineto{\pgfqpoint{5.110968in}{0.843577in}}%
\pgfpathlineto{\pgfqpoint{5.109268in}{0.846509in}}%
\pgfpathlineto{\pgfqpoint{5.111121in}{0.844467in}}%
\pgfpathlineto{\pgfqpoint{5.112662in}{0.846548in}}%
\pgfpathlineto{\pgfqpoint{5.111311in}{0.844022in}}%
\pgfpathlineto{\pgfqpoint{5.112804in}{0.846299in}}%
\pgfpathlineto{\pgfqpoint{5.112908in}{0.846011in}}%
\pgfpathlineto{\pgfqpoint{5.113259in}{0.847648in}}%
\pgfpathlineto{\pgfqpoint{5.114234in}{0.847229in}}%
\pgfpathlineto{\pgfqpoint{5.114489in}{0.848211in}}%
\pgfpathlineto{\pgfqpoint{5.114838in}{0.846862in}}%
\pgfpathlineto{\pgfqpoint{5.115791in}{0.847910in}}%
\pgfpathlineto{\pgfqpoint{5.117041in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{5.116054in}{0.848630in}}%
\pgfpathlineto{\pgfqpoint{5.117407in}{0.847700in}}%
\pgfpathlineto{\pgfqpoint{5.118820in}{0.848420in}}%
\pgfpathlineto{\pgfqpoint{5.117931in}{0.846784in}}%
\pgfpathlineto{\pgfqpoint{5.118951in}{0.848093in}}%
\pgfpathlineto{\pgfqpoint{5.119781in}{0.846731in}}%
\pgfpathlineto{\pgfqpoint{5.119259in}{0.848734in}}%
\pgfpathlineto{\pgfqpoint{5.120470in}{0.848734in}}%
\pgfpathlineto{\pgfqpoint{5.121334in}{0.847897in}}%
\pgfpathlineto{\pgfqpoint{5.121687in}{0.850122in}}%
\pgfpathlineto{\pgfqpoint{5.121993in}{0.848761in}}%
\pgfpathlineto{\pgfqpoint{5.122687in}{0.851916in}}%
\pgfpathlineto{\pgfqpoint{5.123667in}{0.851693in}}%
\pgfpathlineto{\pgfqpoint{5.123962in}{0.852138in}}%
\pgfpathlineto{\pgfqpoint{5.124616in}{0.850423in}}%
\pgfpathlineto{\pgfqpoint{5.126077in}{0.846889in}}%
\pgfpathlineto{\pgfqpoint{5.126499in}{0.848512in}}%
\pgfpathlineto{\pgfqpoint{5.128007in}{0.849638in}}%
\pgfpathlineto{\pgfqpoint{5.126718in}{0.848106in}}%
\pgfpathlineto{\pgfqpoint{5.128108in}{0.849546in}}%
\pgfpathlineto{\pgfqpoint{5.128135in}{0.849350in}}%
\pgfpathlineto{\pgfqpoint{5.129074in}{0.852125in}}%
\pgfpathlineto{\pgfqpoint{5.129528in}{0.851693in}}%
\pgfpathlineto{\pgfqpoint{5.130273in}{0.852086in}}%
\pgfpathlineto{\pgfqpoint{5.129883in}{0.850672in}}%
\pgfpathlineto{\pgfqpoint{5.131052in}{0.851484in}}%
\pgfpathlineto{\pgfqpoint{5.131288in}{0.851484in}}%
\pgfpathlineto{\pgfqpoint{5.131188in}{0.852570in}}%
\pgfpathlineto{\pgfqpoint{5.132038in}{0.852609in}}%
\pgfpathlineto{\pgfqpoint{5.132354in}{0.853591in}}%
\pgfpathlineto{\pgfqpoint{5.133544in}{0.851575in}}%
\pgfpathlineto{\pgfqpoint{5.134119in}{0.849913in}}%
\pgfpathlineto{\pgfqpoint{5.135079in}{0.851758in}}%
\pgfpathlineto{\pgfqpoint{5.136180in}{0.850292in}}%
\pgfpathlineto{\pgfqpoint{5.135258in}{0.852033in}}%
\pgfpathlineto{\pgfqpoint{5.136662in}{0.850855in}}%
\pgfpathlineto{\pgfqpoint{5.137670in}{0.851470in}}%
\pgfpathlineto{\pgfqpoint{5.137206in}{0.849821in}}%
\pgfpathlineto{\pgfqpoint{5.138186in}{0.850541in}}%
\pgfpathlineto{\pgfqpoint{5.140039in}{0.852544in}}%
\pgfpathlineto{\pgfqpoint{5.140137in}{0.852269in}}%
\pgfpathlineto{\pgfqpoint{5.141673in}{0.849376in}}%
\pgfpathlineto{\pgfqpoint{5.141779in}{0.850541in}}%
\pgfpathlineto{\pgfqpoint{5.142536in}{0.848211in}}%
\pgfpathlineto{\pgfqpoint{5.141849in}{0.850934in}}%
\pgfpathlineto{\pgfqpoint{5.143467in}{0.848761in}}%
\pgfpathlineto{\pgfqpoint{5.143844in}{0.850161in}}%
\pgfpathlineto{\pgfqpoint{5.144780in}{0.848041in}}%
\pgfpathlineto{\pgfqpoint{5.144981in}{0.848198in}}%
\pgfpathlineto{\pgfqpoint{5.144990in}{0.848001in}}%
\pgfpathlineto{\pgfqpoint{5.146333in}{0.850135in}}%
\pgfpathlineto{\pgfqpoint{5.146438in}{0.850070in}}%
\pgfpathlineto{\pgfqpoint{5.147733in}{0.850122in}}%
\pgfpathlineto{\pgfqpoint{5.146646in}{0.848970in}}%
\pgfpathlineto{\pgfqpoint{5.147819in}{0.849598in}}%
\pgfpathlineto{\pgfqpoint{5.149464in}{0.845894in}}%
\pgfpathlineto{\pgfqpoint{5.149939in}{0.847530in}}%
\pgfpathlineto{\pgfqpoint{5.150844in}{0.845017in}}%
\pgfpathlineto{\pgfqpoint{5.150947in}{0.845278in}}%
\pgfpathlineto{\pgfqpoint{5.152587in}{0.840487in}}%
\pgfpathlineto{\pgfqpoint{5.152664in}{0.841063in}}%
\pgfpathlineto{\pgfqpoint{5.153563in}{0.844362in}}%
\pgfpathlineto{\pgfqpoint{5.154212in}{0.841351in}}%
\pgfpathlineto{\pgfqpoint{5.154229in}{0.841142in}}%
\pgfpathlineto{\pgfqpoint{5.155158in}{0.843289in}}%
\pgfpathlineto{\pgfqpoint{5.155702in}{0.842490in}}%
\pgfpathlineto{\pgfqpoint{5.157966in}{0.838798in}}%
\pgfpathlineto{\pgfqpoint{5.155753in}{0.842726in}}%
\pgfpathlineto{\pgfqpoint{5.158304in}{0.839387in}}%
\pgfpathlineto{\pgfqpoint{5.159299in}{0.842647in}}%
\pgfpathlineto{\pgfqpoint{5.160006in}{0.840592in}}%
\pgfpathlineto{\pgfqpoint{5.160174in}{0.839112in}}%
\pgfpathlineto{\pgfqpoint{5.161307in}{0.841364in}}%
\pgfpathlineto{\pgfqpoint{5.161500in}{0.841024in}}%
\pgfpathlineto{\pgfqpoint{5.162904in}{0.841587in}}%
\pgfpathlineto{\pgfqpoint{5.162228in}{0.839086in}}%
\pgfpathlineto{\pgfqpoint{5.163021in}{0.840906in}}%
\pgfpathlineto{\pgfqpoint{5.164112in}{0.836468in}}%
\pgfpathlineto{\pgfqpoint{5.164686in}{0.838170in}}%
\pgfpathlineto{\pgfqpoint{5.164794in}{0.837332in}}%
\pgfpathlineto{\pgfqpoint{5.166634in}{0.842595in}}%
\pgfpathlineto{\pgfqpoint{5.167657in}{0.840448in}}%
\pgfpathlineto{\pgfqpoint{5.167121in}{0.843577in}}%
\pgfpathlineto{\pgfqpoint{5.168251in}{0.842084in}}%
\pgfpathlineto{\pgfqpoint{5.170647in}{0.845566in}}%
\pgfpathlineto{\pgfqpoint{5.168399in}{0.841613in}}%
\pgfpathlineto{\pgfqpoint{5.171293in}{0.844100in}}%
\pgfpathlineto{\pgfqpoint{5.172915in}{0.842568in}}%
\pgfpathlineto{\pgfqpoint{5.172500in}{0.844676in}}%
\pgfpathlineto{\pgfqpoint{5.172923in}{0.842582in}}%
\pgfpathlineto{\pgfqpoint{5.173752in}{0.841312in}}%
\pgfpathlineto{\pgfqpoint{5.173996in}{0.842909in}}%
\pgfpathlineto{\pgfqpoint{5.174514in}{0.842215in}}%
\pgfpathlineto{\pgfqpoint{5.176083in}{0.844100in}}%
\pgfpathlineto{\pgfqpoint{5.174636in}{0.841665in}}%
\pgfpathlineto{\pgfqpoint{5.176196in}{0.843563in}}%
\pgfpathlineto{\pgfqpoint{5.177693in}{0.841534in}}%
\pgfpathlineto{\pgfqpoint{5.176478in}{0.844061in}}%
\pgfpathlineto{\pgfqpoint{5.177782in}{0.842595in}}%
\pgfpathlineto{\pgfqpoint{5.179353in}{0.846483in}}%
\pgfpathlineto{\pgfqpoint{5.178055in}{0.842136in}}%
\pgfpathlineto{\pgfqpoint{5.179473in}{0.846430in}}%
\pgfpathlineto{\pgfqpoint{5.179673in}{0.845409in}}%
\pgfpathlineto{\pgfqpoint{5.180687in}{0.849978in}}%
\pgfpathlineto{\pgfqpoint{5.180942in}{0.848551in}}%
\pgfpathlineto{\pgfqpoint{5.180966in}{0.848394in}}%
\pgfpathlineto{\pgfqpoint{5.182279in}{0.850122in}}%
\pgfpathlineto{\pgfqpoint{5.182430in}{0.849337in}}%
\pgfpathlineto{\pgfqpoint{5.182501in}{0.849795in}}%
\pgfpathlineto{\pgfqpoint{5.183223in}{0.848420in}}%
\pgfpathlineto{\pgfqpoint{5.183912in}{0.848407in}}%
\pgfpathlineto{\pgfqpoint{5.184670in}{0.847530in}}%
\pgfpathlineto{\pgfqpoint{5.184204in}{0.849206in}}%
\pgfpathlineto{\pgfqpoint{5.185459in}{0.848355in}}%
\pgfpathlineto{\pgfqpoint{5.185467in}{0.848420in}}%
\pgfpathlineto{\pgfqpoint{5.186214in}{0.844022in}}%
\pgfpathlineto{\pgfqpoint{5.186544in}{0.844545in}}%
\pgfpathlineto{\pgfqpoint{5.187674in}{0.843223in}}%
\pgfpathlineto{\pgfqpoint{5.187964in}{0.845514in}}%
\pgfpathlineto{\pgfqpoint{5.187979in}{0.845501in}}%
\pgfpathlineto{\pgfqpoint{5.188613in}{0.846810in}}%
\pgfpathlineto{\pgfqpoint{5.188011in}{0.845435in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.846797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856944in}{1.876308in}}%
\pgfpathlineto{\pgfqpoint{2.163600in}{1.876308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194156in}{1.876308in}}{\pgfqpoint{2.194156in}{1.906863in}}%
\pgfpathlineto{\pgfqpoint{2.194156in}{3.413056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194156in}{3.443611in}}{\pgfqpoint{2.163600in}{3.443611in}}%
\pgfpathlineto{\pgfqpoint{0.856944in}{3.443611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{3.443611in}}{\pgfqpoint{0.826389in}{3.413056in}}%
\pgfpathlineto{\pgfqpoint{0.826389in}{1.906863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{1.876308in}}{\pgfqpoint{0.856944in}{1.876308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{3.329028in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{3.329028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=3.275556in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont KL-UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{3.116123in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{3.116123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=3.062650in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont KL-UCB++}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.903218in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.903218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.849745in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.690312in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.690312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.636840in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCB\(\displaystyle \dagger\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.477407in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.477407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.423935in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCBVTuned}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.257384in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.257384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.203912in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCB-DT(\(\displaystyle \mu\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.028912in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.028912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=1.975440in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCB-DT(\(\displaystyle kl\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/pgf/regrets/regret_0.9_0.88_bernoulli.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.860981in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.860981in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860981in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.760597in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.760597in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760597in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.660214in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.660214in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.660214in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.559831in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.559831in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559831in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.177315in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont n (log scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.637345in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.637345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542014in, y=0.584538in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.237691in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.237691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465972in, y=1.184884in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.838037in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.838037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=1.785230in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.438383in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.438383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=2.385576in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.038729in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.038729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=2.985922in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334375in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle R(n)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637321in}}%
\pgfpathlineto{\pgfqpoint{2.315422in}{0.640298in}}%
\pgfpathlineto{\pgfqpoint{2.748697in}{0.646482in}}%
\pgfpathlineto{\pgfqpoint{2.815202in}{0.648139in}}%
\pgfpathlineto{\pgfqpoint{3.007234in}{0.655019in}}%
\pgfpathlineto{\pgfqpoint{3.033358in}{0.656940in}}%
\pgfpathlineto{\pgfqpoint{3.139879in}{0.661599in}}%
\pgfpathlineto{\pgfqpoint{3.151543in}{0.662499in}}%
\pgfpathlineto{\pgfqpoint{3.203893in}{0.664901in}}%
\pgfpathlineto{\pgfqpoint{3.273867in}{0.669463in}}%
\pgfpathlineto{\pgfqpoint{3.285253in}{0.670664in}}%
\pgfpathlineto{\pgfqpoint{3.351696in}{0.676860in}}%
\pgfpathlineto{\pgfqpoint{3.357674in}{0.677496in}}%
\pgfpathlineto{\pgfqpoint{3.367714in}{0.678180in}}%
\pgfpathlineto{\pgfqpoint{3.375078in}{0.679021in}}%
\pgfpathlineto{\pgfqpoint{3.379911in}{0.679069in}}%
\pgfpathlineto{\pgfqpoint{3.418021in}{0.682179in}}%
\pgfpathlineto{\pgfqpoint{3.431581in}{0.685108in}}%
\pgfpathlineto{\pgfqpoint{3.512399in}{0.692060in}}%
\pgfpathlineto{\pgfqpoint{3.517499in}{0.692180in}}%
\pgfpathlineto{\pgfqpoint{3.524196in}{0.693129in}}%
\pgfpathlineto{\pgfqpoint{3.536185in}{0.695134in}}%
\pgfpathlineto{\pgfqpoint{3.544154in}{0.696527in}}%
\pgfpathlineto{\pgfqpoint{3.549377in}{0.696971in}}%
\pgfpathlineto{\pgfqpoint{3.595337in}{0.705136in}}%
\pgfpathlineto{\pgfqpoint{3.598553in}{0.705892in}}%
\pgfpathlineto{\pgfqpoint{3.664488in}{0.714801in}}%
\pgfpathlineto{\pgfqpoint{3.669862in}{0.715486in}}%
\pgfpathlineto{\pgfqpoint{3.677038in}{0.716362in}}%
\pgfpathlineto{\pgfqpoint{3.693166in}{0.717959in}}%
\pgfpathlineto{\pgfqpoint{3.700988in}{0.718860in}}%
\pgfpathlineto{\pgfqpoint{3.710721in}{0.721225in}}%
\pgfpathlineto{\pgfqpoint{3.728178in}{0.724035in}}%
\pgfpathlineto{\pgfqpoint{3.733396in}{0.724359in}}%
\pgfpathlineto{\pgfqpoint{3.737585in}{0.725368in}}%
\pgfpathlineto{\pgfqpoint{3.744258in}{0.725872in}}%
\pgfpathlineto{\pgfqpoint{3.801049in}{0.733868in}}%
\pgfpathlineto{\pgfqpoint{3.804034in}{0.735309in}}%
\pgfpathlineto{\pgfqpoint{3.823289in}{0.738971in}}%
\pgfpathlineto{\pgfqpoint{3.828149in}{0.738959in}}%
\pgfpathlineto{\pgfqpoint{3.831692in}{0.740064in}}%
\pgfpathlineto{\pgfqpoint{3.834203in}{0.740088in}}%
\pgfpathlineto{\pgfqpoint{3.839671in}{0.741037in}}%
\pgfpathlineto{\pgfqpoint{3.843111in}{0.741529in}}%
\pgfpathlineto{\pgfqpoint{3.854681in}{0.743918in}}%
\pgfpathlineto{\pgfqpoint{3.857285in}{0.744146in}}%
\pgfpathlineto{\pgfqpoint{3.860106in}{0.744759in}}%
\pgfpathlineto{\pgfqpoint{3.867989in}{0.746656in}}%
\pgfpathlineto{\pgfqpoint{3.911807in}{0.758819in}}%
\pgfpathlineto{\pgfqpoint{3.913854in}{0.758230in}}%
\pgfpathlineto{\pgfqpoint{3.915890in}{0.758591in}}%
\pgfpathlineto{\pgfqpoint{3.918117in}{0.759107in}}%
\pgfpathlineto{\pgfqpoint{3.928085in}{0.761616in}}%
\pgfpathlineto{\pgfqpoint{3.929852in}{0.762133in}}%
\pgfpathlineto{\pgfqpoint{3.932975in}{0.762781in}}%
\pgfpathlineto{\pgfqpoint{3.938571in}{0.764126in}}%
\pgfpathlineto{\pgfqpoint{3.942005in}{0.765855in}}%
\pgfpathlineto{\pgfqpoint{3.944467in}{0.765447in}}%
\pgfpathlineto{\pgfqpoint{3.947100in}{0.765951in}}%
\pgfpathlineto{\pgfqpoint{3.950088in}{0.766695in}}%
\pgfpathlineto{\pgfqpoint{3.954896in}{0.768520in}}%
\pgfpathlineto{\pgfqpoint{3.956912in}{0.769157in}}%
\pgfpathlineto{\pgfqpoint{3.966305in}{0.771330in}}%
\pgfpathlineto{\pgfqpoint{3.969150in}{0.771522in}}%
\pgfpathlineto{\pgfqpoint{3.971447in}{0.771318in}}%
\pgfpathlineto{\pgfqpoint{3.977564in}{0.773191in}}%
\pgfpathlineto{\pgfqpoint{3.979984in}{0.774656in}}%
\pgfpathlineto{\pgfqpoint{3.980157in}{0.774476in}}%
\pgfpathlineto{\pgfqpoint{3.982219in}{0.774788in}}%
\pgfpathlineto{\pgfqpoint{3.984780in}{0.775677in}}%
\pgfpathlineto{\pgfqpoint{3.987157in}{0.775977in}}%
\pgfpathlineto{\pgfqpoint{3.989350in}{0.776541in}}%
\pgfpathlineto{\pgfqpoint{3.992701in}{0.777502in}}%
\pgfpathlineto{\pgfqpoint{3.994864in}{0.777225in}}%
\pgfpathlineto{\pgfqpoint{3.997179in}{0.777502in}}%
\pgfpathlineto{\pgfqpoint{4.001118in}{0.778498in}}%
\pgfpathlineto{\pgfqpoint{4.002421in}{0.778750in}}%
\pgfpathlineto{\pgfqpoint{4.002584in}{0.779062in}}%
\pgfpathlineto{\pgfqpoint{4.006307in}{0.780515in}}%
\pgfpathlineto{\pgfqpoint{4.009676in}{0.780815in}}%
\pgfpathlineto{\pgfqpoint{4.010474in}{0.780671in}}%
\pgfpathlineto{\pgfqpoint{4.011111in}{0.781416in}}%
\pgfpathlineto{\pgfqpoint{4.016014in}{0.782328in}}%
\pgfpathlineto{\pgfqpoint{4.029301in}{0.784766in}}%
\pgfpathlineto{\pgfqpoint{4.033381in}{0.786891in}}%
\pgfpathlineto{\pgfqpoint{4.037716in}{0.788044in}}%
\pgfpathlineto{\pgfqpoint{4.040973in}{0.788872in}}%
\pgfpathlineto{\pgfqpoint{4.042592in}{0.789520in}}%
\pgfpathlineto{\pgfqpoint{4.048999in}{0.791886in}}%
\pgfpathlineto{\pgfqpoint{4.053451in}{0.792570in}}%
\pgfpathlineto{\pgfqpoint{4.055587in}{0.793555in}}%
\pgfpathlineto{\pgfqpoint{4.057005in}{0.794119in}}%
\pgfpathlineto{\pgfqpoint{4.059122in}{0.794707in}}%
\pgfpathlineto{\pgfqpoint{4.064573in}{0.795236in}}%
\pgfpathlineto{\pgfqpoint{4.068440in}{0.796857in}}%
\pgfpathlineto{\pgfqpoint{4.099215in}{0.803797in}}%
\pgfpathlineto{\pgfqpoint{4.102629in}{0.805370in}}%
\pgfpathlineto{\pgfqpoint{4.105140in}{0.806018in}}%
\pgfpathlineto{\pgfqpoint{4.107385in}{0.807027in}}%
\pgfpathlineto{\pgfqpoint{4.110606in}{0.807639in}}%
\pgfpathlineto{\pgfqpoint{4.125967in}{0.813666in}}%
\pgfpathlineto{\pgfqpoint{4.126560in}{0.813318in}}%
\pgfpathlineto{\pgfqpoint{4.127388in}{0.814267in}}%
\pgfpathlineto{\pgfqpoint{4.129509in}{0.815239in}}%
\pgfpathlineto{\pgfqpoint{4.140176in}{0.819058in}}%
\pgfpathlineto{\pgfqpoint{4.141888in}{0.819322in}}%
\pgfpathlineto{\pgfqpoint{4.144611in}{0.820907in}}%
\pgfpathlineto{\pgfqpoint{4.148997in}{0.822996in}}%
\pgfpathlineto{\pgfqpoint{4.150225in}{0.823296in}}%
\pgfpathlineto{\pgfqpoint{4.150448in}{0.823560in}}%
\pgfpathlineto{\pgfqpoint{4.168197in}{0.828903in}}%
\pgfpathlineto{\pgfqpoint{4.170109in}{0.829263in}}%
\pgfpathlineto{\pgfqpoint{4.171378in}{0.830032in}}%
\pgfpathlineto{\pgfqpoint{4.175266in}{0.830848in}}%
\pgfpathlineto{\pgfqpoint{4.175370in}{0.830632in}}%
\pgfpathlineto{\pgfqpoint{4.177039in}{0.830500in}}%
\pgfpathlineto{\pgfqpoint{4.177247in}{0.830752in}}%
\pgfpathlineto{\pgfqpoint{4.181695in}{0.831545in}}%
\pgfpathlineto{\pgfqpoint{4.183951in}{0.831581in}}%
\pgfpathlineto{\pgfqpoint{4.192346in}{0.833850in}}%
\pgfpathlineto{\pgfqpoint{4.196230in}{0.835363in}}%
\pgfpathlineto{\pgfqpoint{4.198798in}{0.836287in}}%
\pgfpathlineto{\pgfqpoint{4.198896in}{0.836059in}}%
\pgfpathlineto{\pgfqpoint{4.206305in}{0.838437in}}%
\pgfpathlineto{\pgfqpoint{4.207751in}{0.838485in}}%
\pgfpathlineto{\pgfqpoint{4.206980in}{0.838064in}}%
\pgfpathlineto{\pgfqpoint{4.207943in}{0.838329in}}%
\pgfpathlineto{\pgfqpoint{4.210340in}{0.838641in}}%
\pgfpathlineto{\pgfqpoint{4.212912in}{0.839253in}}%
\pgfpathlineto{\pgfqpoint{4.214428in}{0.839265in}}%
\pgfpathlineto{\pgfqpoint{4.214522in}{0.839349in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{0.842051in}}%
\pgfpathlineto{\pgfqpoint{4.223219in}{0.842723in}}%
\pgfpathlineto{\pgfqpoint{4.225064in}{0.843203in}}%
\pgfpathlineto{\pgfqpoint{4.226900in}{0.843336in}}%
\pgfpathlineto{\pgfqpoint{4.226992in}{0.843179in}}%
\pgfpathlineto{\pgfqpoint{4.229730in}{0.844056in}}%
\pgfpathlineto{\pgfqpoint{4.250106in}{0.850960in}}%
\pgfpathlineto{\pgfqpoint{4.250968in}{0.851020in}}%
\pgfpathlineto{\pgfqpoint{4.251485in}{0.850612in}}%
\pgfpathlineto{\pgfqpoint{4.252687in}{0.850684in}}%
\pgfpathlineto{\pgfqpoint{4.252172in}{0.851008in}}%
\pgfpathlineto{\pgfqpoint{4.253030in}{0.850948in}}%
\pgfpathlineto{\pgfqpoint{4.254996in}{0.851104in}}%
\pgfpathlineto{\pgfqpoint{4.256612in}{0.851356in}}%
\pgfpathlineto{\pgfqpoint{4.256782in}{0.851608in}}%
\pgfpathlineto{\pgfqpoint{4.258729in}{0.852689in}}%
\pgfpathlineto{\pgfqpoint{4.259657in}{0.852893in}}%
\pgfpathlineto{\pgfqpoint{4.259235in}{0.852989in}}%
\pgfpathlineto{\pgfqpoint{4.260078in}{0.853265in}}%
\pgfpathlineto{\pgfqpoint{4.288394in}{0.863747in}}%
\pgfpathlineto{\pgfqpoint{4.291512in}{0.864768in}}%
\pgfpathlineto{\pgfqpoint{4.293834in}{0.866125in}}%
\pgfpathlineto{\pgfqpoint{4.293912in}{0.865981in}}%
\pgfpathlineto{\pgfqpoint{4.296756in}{0.867782in}}%
\pgfpathlineto{\pgfqpoint{4.298362in}{0.868106in}}%
\pgfpathlineto{\pgfqpoint{4.305543in}{0.871023in}}%
\pgfpathlineto{\pgfqpoint{4.306142in}{0.870579in}}%
\pgfpathlineto{\pgfqpoint{4.307113in}{0.871120in}}%
\pgfpathlineto{\pgfqpoint{4.309567in}{0.873269in}}%
\pgfpathlineto{\pgfqpoint{4.309716in}{0.873005in}}%
\pgfpathlineto{\pgfqpoint{4.311343in}{0.873497in}}%
\pgfpathlineto{\pgfqpoint{4.311785in}{0.873089in}}%
\pgfpathlineto{\pgfqpoint{4.314283in}{0.873197in}}%
\pgfpathlineto{\pgfqpoint{4.316110in}{0.873965in}}%
\pgfpathlineto{\pgfqpoint{4.316256in}{0.873653in}}%
\pgfpathlineto{\pgfqpoint{4.331689in}{0.880353in}}%
\pgfpathlineto{\pgfqpoint{4.335107in}{0.882898in}}%
\pgfpathlineto{\pgfqpoint{4.336562in}{0.884039in}}%
\pgfpathlineto{\pgfqpoint{4.338426in}{0.885048in}}%
\pgfpathlineto{\pgfqpoint{4.343148in}{0.885696in}}%
\pgfpathlineto{\pgfqpoint{4.345657in}{0.886969in}}%
\pgfpathlineto{\pgfqpoint{4.345793in}{0.886789in}}%
\pgfpathlineto{\pgfqpoint{4.347209in}{0.887473in}}%
\pgfpathlineto{\pgfqpoint{4.349759in}{0.888506in}}%
\pgfpathlineto{\pgfqpoint{4.349826in}{0.888289in}}%
\pgfpathlineto{\pgfqpoint{4.352957in}{0.889046in}}%
\pgfpathlineto{\pgfqpoint{4.371990in}{0.894377in}}%
\pgfpathlineto{\pgfqpoint{4.372874in}{0.893705in}}%
\pgfpathlineto{\pgfqpoint{4.373693in}{0.894377in}}%
\pgfpathlineto{\pgfqpoint{4.375263in}{0.895109in}}%
\pgfpathlineto{\pgfqpoint{4.375826in}{0.894521in}}%
\pgfpathlineto{\pgfqpoint{4.382711in}{0.897355in}}%
\pgfpathlineto{\pgfqpoint{4.385040in}{0.898880in}}%
\pgfpathlineto{\pgfqpoint{4.385406in}{0.898459in}}%
\pgfpathlineto{\pgfqpoint{4.386686in}{0.898099in}}%
\pgfpathlineto{\pgfqpoint{4.386991in}{0.898519in}}%
\pgfpathlineto{\pgfqpoint{4.391705in}{0.899756in}}%
\pgfpathlineto{\pgfqpoint{4.393743in}{0.902746in}}%
\pgfpathlineto{\pgfqpoint{4.394578in}{0.903418in}}%
\pgfpathlineto{\pgfqpoint{4.394101in}{0.903454in}}%
\pgfpathlineto{\pgfqpoint{4.394817in}{0.903838in}}%
\pgfpathlineto{\pgfqpoint{4.397016in}{0.903106in}}%
\pgfpathlineto{\pgfqpoint{4.398022in}{0.902698in}}%
\pgfpathlineto{\pgfqpoint{4.398436in}{0.903466in}}%
\pgfpathlineto{\pgfqpoint{4.400967in}{0.905747in}}%
\pgfpathlineto{\pgfqpoint{4.402256in}{0.906528in}}%
\pgfpathlineto{\pgfqpoint{4.402314in}{0.906672in}}%
\pgfpathlineto{\pgfqpoint{4.403948in}{0.907392in}}%
\pgfpathlineto{\pgfqpoint{4.404122in}{0.906924in}}%
\pgfpathlineto{\pgfqpoint{4.405923in}{0.907296in}}%
\pgfpathlineto{\pgfqpoint{4.408175in}{0.908353in}}%
\pgfpathlineto{\pgfqpoint{4.408693in}{0.907921in}}%
\pgfpathlineto{\pgfqpoint{4.409441in}{0.909085in}}%
\pgfpathlineto{\pgfqpoint{4.409498in}{0.909025in}}%
\pgfpathlineto{\pgfqpoint{4.411502in}{0.909133in}}%
\pgfpathlineto{\pgfqpoint{4.412244in}{0.909169in}}%
\pgfpathlineto{\pgfqpoint{4.412870in}{0.909698in}}%
\pgfpathlineto{\pgfqpoint{4.414800in}{0.911547in}}%
\pgfpathlineto{\pgfqpoint{4.415197in}{0.911067in}}%
\pgfpathlineto{\pgfqpoint{4.418464in}{0.912796in}}%
\pgfpathlineto{\pgfqpoint{4.419417in}{0.912111in}}%
\pgfpathlineto{\pgfqpoint{4.420144in}{0.912483in}}%
\pgfpathlineto{\pgfqpoint{4.421036in}{0.912868in}}%
\pgfpathlineto{\pgfqpoint{4.421705in}{0.912531in}}%
\pgfpathlineto{\pgfqpoint{4.428270in}{0.916242in}}%
\pgfpathlineto{\pgfqpoint{4.428489in}{0.916001in}}%
\pgfpathlineto{\pgfqpoint{4.429418in}{0.916818in}}%
\pgfpathlineto{\pgfqpoint{4.429799in}{0.916542in}}%
\pgfpathlineto{\pgfqpoint{4.432785in}{0.919531in}}%
\pgfpathlineto{\pgfqpoint{4.432947in}{0.919435in}}%
\pgfpathlineto{\pgfqpoint{4.441661in}{0.921645in}}%
\pgfpathlineto{\pgfqpoint{4.442190in}{0.921248in}}%
\pgfpathlineto{\pgfqpoint{4.442770in}{0.922305in}}%
\pgfpathlineto{\pgfqpoint{4.443192in}{0.921957in}}%
\pgfpathlineto{\pgfqpoint{4.445502in}{0.922629in}}%
\pgfpathlineto{\pgfqpoint{4.446809in}{0.922689in}}%
\pgfpathlineto{\pgfqpoint{4.445607in}{0.922845in}}%
\pgfpathlineto{\pgfqpoint{4.447121in}{0.923013in}}%
\pgfpathlineto{\pgfqpoint{4.449564in}{0.924442in}}%
\pgfpathlineto{\pgfqpoint{4.451580in}{0.926003in}}%
\pgfpathlineto{\pgfqpoint{4.453071in}{0.926652in}}%
\pgfpathlineto{\pgfqpoint{4.454455in}{0.927084in}}%
\pgfpathlineto{\pgfqpoint{4.454660in}{0.926736in}}%
\pgfpathlineto{\pgfqpoint{4.455120in}{0.926483in}}%
\pgfpathlineto{\pgfqpoint{4.455732in}{0.927804in}}%
\pgfpathlineto{\pgfqpoint{4.457564in}{0.928609in}}%
\pgfpathlineto{\pgfqpoint{4.458679in}{0.927996in}}%
\pgfpathlineto{\pgfqpoint{4.459084in}{0.928813in}}%
\pgfpathlineto{\pgfqpoint{4.459236in}{0.928729in}}%
\pgfpathlineto{\pgfqpoint{4.461151in}{0.930146in}}%
\pgfpathlineto{\pgfqpoint{4.461805in}{0.929677in}}%
\pgfpathlineto{\pgfqpoint{4.461302in}{0.930254in}}%
\pgfpathlineto{\pgfqpoint{4.462758in}{0.930122in}}%
\pgfpathlineto{\pgfqpoint{4.472942in}{0.936701in}}%
\pgfpathlineto{\pgfqpoint{4.474744in}{0.937458in}}%
\pgfpathlineto{\pgfqpoint{4.477020in}{0.937254in}}%
\pgfpathlineto{\pgfqpoint{4.477117in}{0.937602in}}%
\pgfpathlineto{\pgfqpoint{4.479091in}{0.938827in}}%
\pgfpathlineto{\pgfqpoint{4.479235in}{0.938743in}}%
\pgfpathlineto{\pgfqpoint{4.480530in}{0.938550in}}%
\pgfpathlineto{\pgfqpoint{4.480051in}{0.939163in}}%
\pgfpathlineto{\pgfqpoint{4.480721in}{0.939091in}}%
\pgfpathlineto{\pgfqpoint{4.482963in}{0.940255in}}%
\pgfpathlineto{\pgfqpoint{4.484766in}{0.939943in}}%
\pgfpathlineto{\pgfqpoint{4.484956in}{0.940387in}}%
\pgfpathlineto{\pgfqpoint{4.486279in}{0.940928in}}%
\pgfpathlineto{\pgfqpoint{4.486656in}{0.940736in}}%
\pgfpathlineto{\pgfqpoint{4.486844in}{0.940387in}}%
\pgfpathlineto{\pgfqpoint{4.487597in}{0.941564in}}%
\pgfpathlineto{\pgfqpoint{4.488114in}{0.941036in}}%
\pgfpathlineto{\pgfqpoint{4.489753in}{0.942297in}}%
\pgfpathlineto{\pgfqpoint{4.490080in}{0.941924in}}%
\pgfpathlineto{\pgfqpoint{4.490640in}{0.941408in}}%
\pgfpathlineto{\pgfqpoint{4.491432in}{0.942885in}}%
\pgfpathlineto{\pgfqpoint{4.493521in}{0.944758in}}%
\pgfpathlineto{\pgfqpoint{4.494261in}{0.944062in}}%
\pgfpathlineto{\pgfqpoint{4.494585in}{0.943893in}}%
\pgfpathlineto{\pgfqpoint{4.495184in}{0.944746in}}%
\pgfpathlineto{\pgfqpoint{4.495645in}{0.944638in}}%
\pgfpathlineto{\pgfqpoint{4.499266in}{0.946667in}}%
\pgfpathlineto{\pgfqpoint{4.499357in}{0.946451in}}%
\pgfpathlineto{\pgfqpoint{4.500086in}{0.945935in}}%
\pgfpathlineto{\pgfqpoint{4.500905in}{0.946235in}}%
\pgfpathlineto{\pgfqpoint{4.501586in}{0.946715in}}%
\pgfpathlineto{\pgfqpoint{4.501314in}{0.946091in}}%
\pgfpathlineto{\pgfqpoint{4.502356in}{0.945947in}}%
\pgfpathlineto{\pgfqpoint{4.503034in}{0.946403in}}%
\pgfpathlineto{\pgfqpoint{4.503892in}{0.946127in}}%
\pgfpathlineto{\pgfqpoint{4.504657in}{0.945562in}}%
\pgfpathlineto{\pgfqpoint{4.505870in}{0.947231in}}%
\pgfpathlineto{\pgfqpoint{4.506946in}{0.947027in}}%
\pgfpathlineto{\pgfqpoint{4.507437in}{0.947327in}}%
\pgfpathlineto{\pgfqpoint{4.507884in}{0.947087in}}%
\pgfpathlineto{\pgfqpoint{4.509176in}{0.948012in}}%
\pgfpathlineto{\pgfqpoint{4.521866in}{0.953223in}}%
\pgfpathlineto{\pgfqpoint{4.523413in}{0.953187in}}%
\pgfpathlineto{\pgfqpoint{4.522898in}{0.953691in}}%
\pgfpathlineto{\pgfqpoint{4.523456in}{0.953211in}}%
\pgfpathlineto{\pgfqpoint{4.525040in}{0.954267in}}%
\pgfpathlineto{\pgfqpoint{4.525168in}{0.954099in}}%
\pgfpathlineto{\pgfqpoint{4.528187in}{0.955924in}}%
\pgfpathlineto{\pgfqpoint{4.528230in}{0.955888in}}%
\pgfpathlineto{\pgfqpoint{4.528738in}{0.956777in}}%
\pgfpathlineto{\pgfqpoint{4.529794in}{0.956105in}}%
\pgfpathlineto{\pgfqpoint{4.532611in}{0.958158in}}%
\pgfpathlineto{\pgfqpoint{4.530089in}{0.955876in}}%
\pgfpathlineto{\pgfqpoint{4.532652in}{0.958014in}}%
\pgfpathlineto{\pgfqpoint{4.532736in}{0.957737in}}%
\pgfpathlineto{\pgfqpoint{4.533489in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{4.533865in}{0.959034in}}%
\pgfpathlineto{\pgfqpoint{4.534241in}{0.958626in}}%
\pgfpathlineto{\pgfqpoint{4.536487in}{0.961231in}}%
\pgfpathlineto{\pgfqpoint{4.536528in}{0.961051in}}%
\pgfpathlineto{\pgfqpoint{4.537605in}{0.963177in}}%
\pgfpathlineto{\pgfqpoint{4.538473in}{0.963477in}}%
\pgfpathlineto{\pgfqpoint{4.538720in}{0.964293in}}%
\pgfpathlineto{\pgfqpoint{4.541023in}{0.965158in}}%
\pgfpathlineto{\pgfqpoint{4.538926in}{0.964113in}}%
\pgfpathlineto{\pgfqpoint{4.541064in}{0.965026in}}%
\pgfpathlineto{\pgfqpoint{4.545304in}{0.967679in}}%
\pgfpathlineto{\pgfqpoint{4.547124in}{0.969096in}}%
\pgfpathlineto{\pgfqpoint{4.547890in}{0.970141in}}%
\pgfpathlineto{\pgfqpoint{4.547931in}{0.970357in}}%
\pgfpathlineto{\pgfqpoint{4.549338in}{0.971185in}}%
\pgfpathlineto{\pgfqpoint{4.548454in}{0.969792in}}%
\pgfpathlineto{\pgfqpoint{4.549659in}{0.970909in}}%
\pgfpathlineto{\pgfqpoint{4.551459in}{0.971810in}}%
\pgfpathlineto{\pgfqpoint{4.552774in}{0.972386in}}%
\pgfpathlineto{\pgfqpoint{4.553013in}{0.972254in}}%
\pgfpathlineto{\pgfqpoint{4.553251in}{0.971954in}}%
\pgfpathlineto{\pgfqpoint{4.554045in}{0.972974in}}%
\pgfpathlineto{\pgfqpoint{4.554481in}{0.972602in}}%
\pgfpathlineto{\pgfqpoint{4.559362in}{0.974007in}}%
\pgfpathlineto{\pgfqpoint{4.560729in}{0.973262in}}%
\pgfpathlineto{\pgfqpoint{4.559636in}{0.974091in}}%
\pgfpathlineto{\pgfqpoint{4.560963in}{0.973671in}}%
\pgfpathlineto{\pgfqpoint{4.562673in}{0.973539in}}%
\pgfpathlineto{\pgfqpoint{4.561469in}{0.973214in}}%
\pgfpathlineto{\pgfqpoint{4.562712in}{0.973418in}}%
\pgfpathlineto{\pgfqpoint{4.562828in}{0.973154in}}%
\pgfpathlineto{\pgfqpoint{4.563757in}{0.974571in}}%
\pgfpathlineto{\pgfqpoint{4.563873in}{0.974451in}}%
\pgfpathlineto{\pgfqpoint{4.565147in}{0.976312in}}%
\pgfpathlineto{\pgfqpoint{4.565610in}{0.975520in}}%
\pgfpathlineto{\pgfqpoint{4.565917in}{0.974751in}}%
\pgfpathlineto{\pgfqpoint{4.566763in}{0.976168in}}%
\pgfpathlineto{\pgfqpoint{4.567108in}{0.975832in}}%
\pgfpathlineto{\pgfqpoint{4.569364in}{0.975868in}}%
\pgfpathlineto{\pgfqpoint{4.569440in}{0.976084in}}%
\pgfpathlineto{\pgfqpoint{4.571076in}{0.976756in}}%
\pgfpathlineto{\pgfqpoint{4.571114in}{0.976720in}}%
\pgfpathlineto{\pgfqpoint{4.571342in}{0.976384in}}%
\pgfpathlineto{\pgfqpoint{4.572024in}{0.977933in}}%
\pgfpathlineto{\pgfqpoint{4.572251in}{0.977693in}}%
\pgfpathlineto{\pgfqpoint{4.572894in}{0.977393in}}%
\pgfpathlineto{\pgfqpoint{4.574101in}{0.978593in}}%
\pgfpathlineto{\pgfqpoint{4.574139in}{0.978425in}}%
\pgfpathlineto{\pgfqpoint{4.574816in}{0.979698in}}%
\pgfpathlineto{\pgfqpoint{4.575455in}{0.979374in}}%
\pgfpathlineto{\pgfqpoint{4.578037in}{0.981103in}}%
\pgfpathlineto{\pgfqpoint{4.579525in}{0.979890in}}%
\pgfpathlineto{\pgfqpoint{4.579860in}{0.980274in}}%
\pgfpathlineto{\pgfqpoint{4.581674in}{0.981823in}}%
\pgfpathlineto{\pgfqpoint{4.581933in}{0.981571in}}%
\pgfpathlineto{\pgfqpoint{4.582855in}{0.982796in}}%
\pgfpathlineto{\pgfqpoint{4.583039in}{0.982556in}}%
\pgfpathlineto{\pgfqpoint{4.584949in}{0.983468in}}%
\pgfpathlineto{\pgfqpoint{4.585095in}{0.983204in}}%
\pgfpathlineto{\pgfqpoint{4.585754in}{0.983804in}}%
\pgfpathlineto{\pgfqpoint{4.585205in}{0.983444in}}%
\pgfpathlineto{\pgfqpoint{4.585973in}{0.984309in}}%
\pgfpathlineto{\pgfqpoint{4.587832in}{0.985834in}}%
\pgfpathlineto{\pgfqpoint{4.587869in}{0.985738in}}%
\pgfpathlineto{\pgfqpoint{4.588050in}{0.985582in}}%
\pgfpathlineto{\pgfqpoint{4.588994in}{0.986350in}}%
\pgfpathlineto{\pgfqpoint{4.589248in}{0.986326in}}%
\pgfpathlineto{\pgfqpoint{4.590406in}{0.985341in}}%
\pgfpathlineto{\pgfqpoint{4.590803in}{0.986278in}}%
\pgfpathlineto{\pgfqpoint{4.591128in}{0.985630in}}%
\pgfpathlineto{\pgfqpoint{4.592208in}{0.986770in}}%
\pgfpathlineto{\pgfqpoint{4.594753in}{0.988595in}}%
\pgfpathlineto{\pgfqpoint{4.594896in}{0.988451in}}%
\pgfpathlineto{\pgfqpoint{4.595752in}{0.990600in}}%
\pgfpathlineto{\pgfqpoint{4.595788in}{0.990552in}}%
\pgfpathlineto{\pgfqpoint{4.597708in}{0.992642in}}%
\pgfpathlineto{\pgfqpoint{4.597778in}{0.992509in}}%
\pgfpathlineto{\pgfqpoint{4.598168in}{0.992053in}}%
\pgfpathlineto{\pgfqpoint{4.598982in}{0.993518in}}%
\pgfpathlineto{\pgfqpoint{4.599123in}{0.993458in}}%
\pgfpathlineto{\pgfqpoint{4.600358in}{0.993950in}}%
\pgfpathlineto{\pgfqpoint{4.599582in}{0.993110in}}%
\pgfpathlineto{\pgfqpoint{4.600675in}{0.993422in}}%
\pgfpathlineto{\pgfqpoint{4.601940in}{0.993158in}}%
\pgfpathlineto{\pgfqpoint{4.602255in}{0.993746in}}%
\pgfpathlineto{\pgfqpoint{4.603445in}{0.994106in}}%
\pgfpathlineto{\pgfqpoint{4.602921in}{0.993518in}}%
\pgfpathlineto{\pgfqpoint{4.603899in}{0.993938in}}%
\pgfpathlineto{\pgfqpoint{4.605988in}{0.993878in}}%
\pgfpathlineto{\pgfqpoint{4.607062in}{0.994755in}}%
\pgfpathlineto{\pgfqpoint{4.607685in}{0.994575in}}%
\pgfpathlineto{\pgfqpoint{4.609100in}{0.995895in}}%
\pgfpathlineto{\pgfqpoint{4.609650in}{0.995187in}}%
\pgfpathlineto{\pgfqpoint{4.610612in}{0.994515in}}%
\pgfpathlineto{\pgfqpoint{4.609925in}{0.995523in}}%
\pgfpathlineto{\pgfqpoint{4.611161in}{0.995523in}}%
\pgfpathlineto{\pgfqpoint{4.614300in}{0.999702in}}%
\pgfpathlineto{\pgfqpoint{4.614368in}{0.999353in}}%
\pgfpathlineto{\pgfqpoint{4.616232in}{1.000266in}}%
\pgfpathlineto{\pgfqpoint{4.617515in}{1.001443in}}%
\pgfpathlineto{\pgfqpoint{4.617852in}{1.001383in}}%
\pgfpathlineto{\pgfqpoint{4.619432in}{1.001034in}}%
\pgfpathlineto{\pgfqpoint{4.619466in}{1.001094in}}%
\pgfpathlineto{\pgfqpoint{4.621673in}{1.001635in}}%
\pgfpathlineto{\pgfqpoint{4.619600in}{1.000854in}}%
\pgfpathlineto{\pgfqpoint{4.621873in}{1.001010in}}%
\pgfpathlineto{\pgfqpoint{4.622006in}{1.000530in}}%
\pgfpathlineto{\pgfqpoint{4.623171in}{1.001959in}}%
\pgfpathlineto{\pgfqpoint{4.623204in}{1.001827in}}%
\pgfpathlineto{\pgfqpoint{4.624961in}{1.002956in}}%
\pgfpathlineto{\pgfqpoint{4.625060in}{1.002679in}}%
\pgfpathlineto{\pgfqpoint{4.626248in}{1.002487in}}%
\pgfpathlineto{\pgfqpoint{4.625159in}{1.002944in}}%
\pgfpathlineto{\pgfqpoint{4.626413in}{1.003256in}}%
\pgfpathlineto{\pgfqpoint{4.628024in}{1.004360in}}%
\pgfpathlineto{\pgfqpoint{4.628057in}{1.004288in}}%
\pgfpathlineto{\pgfqpoint{4.629988in}{1.005897in}}%
\pgfpathlineto{\pgfqpoint{4.630021in}{1.005705in}}%
\pgfpathlineto{\pgfqpoint{4.636624in}{1.009667in}}%
\pgfpathlineto{\pgfqpoint{4.638162in}{1.010868in}}%
\pgfpathlineto{\pgfqpoint{4.638322in}{1.010556in}}%
\pgfpathlineto{\pgfqpoint{4.639375in}{1.010124in}}%
\pgfpathlineto{\pgfqpoint{4.639024in}{1.011120in}}%
\pgfpathlineto{\pgfqpoint{4.639789in}{1.010940in}}%
\pgfpathlineto{\pgfqpoint{4.640965in}{1.011072in}}%
\pgfpathlineto{\pgfqpoint{4.641156in}{1.010448in}}%
\pgfpathlineto{\pgfqpoint{4.642613in}{1.009775in}}%
\pgfpathlineto{\pgfqpoint{4.641916in}{1.010724in}}%
\pgfpathlineto{\pgfqpoint{4.642771in}{1.009932in}}%
\pgfpathlineto{\pgfqpoint{4.645447in}{1.012741in}}%
\pgfpathlineto{\pgfqpoint{4.645478in}{1.012705in}}%
\pgfpathlineto{\pgfqpoint{4.646012in}{1.014290in}}%
\pgfpathlineto{\pgfqpoint{4.646043in}{1.014290in}}%
\pgfpathlineto{\pgfqpoint{4.647918in}{1.015359in}}%
\pgfpathlineto{\pgfqpoint{4.646106in}{1.014218in}}%
\pgfpathlineto{\pgfqpoint{4.647981in}{1.015083in}}%
\pgfpathlineto{\pgfqpoint{4.652630in}{1.019513in}}%
\pgfpathlineto{\pgfqpoint{4.652691in}{1.019357in}}%
\pgfpathlineto{\pgfqpoint{4.653584in}{1.020822in}}%
\pgfpathlineto{\pgfqpoint{4.653737in}{1.020786in}}%
\pgfpathlineto{\pgfqpoint{4.655913in}{1.023932in}}%
\pgfpathlineto{\pgfqpoint{4.655974in}{1.023884in}}%
\pgfpathlineto{\pgfqpoint{4.657772in}{1.024412in}}%
\pgfpathlineto{\pgfqpoint{4.656157in}{1.023752in}}%
\pgfpathlineto{\pgfqpoint{4.657833in}{1.024136in}}%
\pgfpathlineto{\pgfqpoint{4.658835in}{1.023511in}}%
\pgfpathlineto{\pgfqpoint{4.659259in}{1.024832in}}%
\pgfpathlineto{\pgfqpoint{4.659380in}{1.025264in}}%
\pgfpathlineto{\pgfqpoint{4.660348in}{1.024076in}}%
\pgfpathlineto{\pgfqpoint{4.660771in}{1.024544in}}%
\pgfpathlineto{\pgfqpoint{4.667324in}{1.028638in}}%
\pgfpathlineto{\pgfqpoint{4.667502in}{1.028098in}}%
\pgfpathlineto{\pgfqpoint{4.668390in}{1.027954in}}%
\pgfpathlineto{\pgfqpoint{4.668863in}{1.028710in}}%
\pgfpathlineto{\pgfqpoint{4.668952in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{4.670456in}{1.029347in}}%
\pgfpathlineto{\pgfqpoint{4.669631in}{1.028470in}}%
\pgfpathlineto{\pgfqpoint{4.670545in}{1.029203in}}%
\pgfpathlineto{\pgfqpoint{4.670721in}{1.029107in}}%
\pgfpathlineto{\pgfqpoint{4.671074in}{1.030631in}}%
\pgfpathlineto{\pgfqpoint{4.671456in}{1.030439in}}%
\pgfpathlineto{\pgfqpoint{4.673622in}{1.032829in}}%
\pgfpathlineto{\pgfqpoint{4.675719in}{1.033381in}}%
\pgfpathlineto{\pgfqpoint{4.677458in}{1.032781in}}%
\pgfpathlineto{\pgfqpoint{4.679045in}{1.033705in}}%
\pgfpathlineto{\pgfqpoint{4.677631in}{1.032553in}}%
\pgfpathlineto{\pgfqpoint{4.679160in}{1.033417in}}%
\pgfpathlineto{\pgfqpoint{4.679275in}{1.032985in}}%
\pgfpathlineto{\pgfqpoint{4.680338in}{1.034606in}}%
\pgfpathlineto{\pgfqpoint{4.680424in}{1.034570in}}%
\pgfpathlineto{\pgfqpoint{4.682371in}{1.035446in}}%
\pgfpathlineto{\pgfqpoint{4.682399in}{1.035362in}}%
\pgfpathlineto{\pgfqpoint{4.683881in}{1.035098in}}%
\pgfpathlineto{\pgfqpoint{4.682742in}{1.035891in}}%
\pgfpathlineto{\pgfqpoint{4.684080in}{1.035554in}}%
\pgfpathlineto{\pgfqpoint{4.685272in}{1.036203in}}%
\pgfpathlineto{\pgfqpoint{4.684904in}{1.035386in}}%
\pgfpathlineto{\pgfqpoint{4.685612in}{1.035746in}}%
\pgfpathlineto{\pgfqpoint{4.686206in}{1.035410in}}%
\pgfpathlineto{\pgfqpoint{4.686404in}{1.036107in}}%
\pgfpathlineto{\pgfqpoint{4.687166in}{1.035662in}}%
\pgfpathlineto{\pgfqpoint{4.687223in}{1.035542in}}%
\pgfpathlineto{\pgfqpoint{4.687815in}{1.037307in}}%
\pgfpathlineto{\pgfqpoint{4.687843in}{1.037283in}}%
\pgfpathlineto{\pgfqpoint{4.690033in}{1.037307in}}%
\pgfpathlineto{\pgfqpoint{4.687983in}{1.036935in}}%
\pgfpathlineto{\pgfqpoint{4.690061in}{1.037211in}}%
\pgfpathlineto{\pgfqpoint{4.690228in}{1.036683in}}%
\pgfpathlineto{\pgfqpoint{4.691095in}{1.038472in}}%
\pgfpathlineto{\pgfqpoint{4.691402in}{1.038340in}}%
\pgfpathlineto{\pgfqpoint{4.692655in}{1.037295in}}%
\pgfpathlineto{\pgfqpoint{4.693239in}{1.037824in}}%
\pgfpathlineto{\pgfqpoint{4.696474in}{1.039793in}}%
\pgfpathlineto{\pgfqpoint{4.696502in}{1.039637in}}%
\pgfpathlineto{\pgfqpoint{4.696530in}{1.039457in}}%
\pgfpathlineto{\pgfqpoint{4.697822in}{1.040909in}}%
\pgfpathlineto{\pgfqpoint{4.697849in}{1.040885in}}%
\pgfpathlineto{\pgfqpoint{4.699547in}{1.041438in}}%
\pgfpathlineto{\pgfqpoint{4.697959in}{1.040801in}}%
\pgfpathlineto{\pgfqpoint{4.699601in}{1.041318in}}%
\pgfpathlineto{\pgfqpoint{4.700747in}{1.042782in}}%
\pgfpathlineto{\pgfqpoint{4.702893in}{1.045952in}}%
\pgfpathlineto{\pgfqpoint{4.703462in}{1.044800in}}%
\pgfpathlineto{\pgfqpoint{4.704407in}{1.046228in}}%
\pgfpathlineto{\pgfqpoint{4.705889in}{1.047465in}}%
\pgfpathlineto{\pgfqpoint{4.707525in}{1.049122in}}%
\pgfpathlineto{\pgfqpoint{4.710459in}{1.051283in}}%
\pgfpathlineto{\pgfqpoint{4.710990in}{1.050191in}}%
\pgfpathlineto{\pgfqpoint{4.711838in}{1.050035in}}%
\pgfpathlineto{\pgfqpoint{4.712367in}{1.050995in}}%
\pgfpathlineto{\pgfqpoint{4.712447in}{1.050767in}}%
\pgfpathlineto{\pgfqpoint{4.713845in}{1.051872in}}%
\pgfpathlineto{\pgfqpoint{4.712817in}{1.050131in}}%
\pgfpathlineto{\pgfqpoint{4.714267in}{1.051427in}}%
\pgfpathlineto{\pgfqpoint{4.714319in}{1.051115in}}%
\pgfpathlineto{\pgfqpoint{4.715606in}{1.052772in}}%
\pgfpathlineto{\pgfqpoint{4.715685in}{1.052592in}}%
\pgfpathlineto{\pgfqpoint{4.718454in}{1.053661in}}%
\pgfpathlineto{\pgfqpoint{4.718584in}{1.053313in}}%
\pgfpathlineto{\pgfqpoint{4.718948in}{1.052640in}}%
\pgfpathlineto{\pgfqpoint{4.719624in}{1.053661in}}%
\pgfpathlineto{\pgfqpoint{4.720117in}{1.053349in}}%
\pgfpathlineto{\pgfqpoint{4.724063in}{1.054717in}}%
\pgfpathlineto{\pgfqpoint{4.725855in}{1.057539in}}%
\pgfpathlineto{\pgfqpoint{4.725881in}{1.057347in}}%
\pgfpathlineto{\pgfqpoint{4.728325in}{1.055846in}}%
\pgfpathlineto{\pgfqpoint{4.728908in}{1.055126in}}%
\pgfpathlineto{\pgfqpoint{4.729744in}{1.056735in}}%
\pgfpathlineto{\pgfqpoint{4.730779in}{1.057443in}}%
\pgfpathlineto{\pgfqpoint{4.731485in}{1.056638in}}%
\pgfpathlineto{\pgfqpoint{4.732215in}{1.055654in}}%
\pgfpathlineto{\pgfqpoint{4.733018in}{1.056783in}}%
\pgfpathlineto{\pgfqpoint{4.733143in}{1.056566in}}%
\pgfpathlineto{\pgfqpoint{4.733920in}{1.058271in}}%
\pgfpathlineto{\pgfqpoint{4.734470in}{1.057251in}}%
\pgfpathlineto{\pgfqpoint{4.737258in}{1.060277in}}%
\pgfpathlineto{\pgfqpoint{4.737581in}{1.060072in}}%
\pgfpathlineto{\pgfqpoint{4.738497in}{1.058728in}}%
\pgfpathlineto{\pgfqpoint{4.739238in}{1.059400in}}%
\pgfpathlineto{\pgfqpoint{4.741601in}{1.061681in}}%
\pgfpathlineto{\pgfqpoint{4.739362in}{1.059280in}}%
\pgfpathlineto{\pgfqpoint{4.741748in}{1.061453in}}%
\pgfpathlineto{\pgfqpoint{4.750407in}{1.068213in}}%
\pgfpathlineto{\pgfqpoint{4.750527in}{1.067937in}}%
\pgfpathlineto{\pgfqpoint{4.750575in}{1.067781in}}%
\pgfpathlineto{\pgfqpoint{4.751724in}{1.069150in}}%
\pgfpathlineto{\pgfqpoint{4.751844in}{1.069066in}}%
\pgfpathlineto{\pgfqpoint{4.753537in}{1.071179in}}%
\pgfpathlineto{\pgfqpoint{4.751939in}{1.068898in}}%
\pgfpathlineto{\pgfqpoint{4.753656in}{1.070867in}}%
\pgfpathlineto{\pgfqpoint{4.754226in}{1.072079in}}%
\pgfpathlineto{\pgfqpoint{4.755365in}{1.071059in}}%
\pgfpathlineto{\pgfqpoint{4.755389in}{1.070759in}}%
\pgfpathlineto{\pgfqpoint{4.755696in}{1.071767in}}%
\pgfpathlineto{\pgfqpoint{4.756854in}{1.071767in}}%
\pgfpathlineto{\pgfqpoint{4.757161in}{1.071515in}}%
\pgfpathlineto{\pgfqpoint{4.758808in}{1.073616in}}%
\pgfpathlineto{\pgfqpoint{4.759043in}{1.072992in}}%
\pgfpathlineto{\pgfqpoint{4.759371in}{1.073880in}}%
\pgfpathlineto{\pgfqpoint{4.760284in}{1.073928in}}%
\pgfpathlineto{\pgfqpoint{4.762035in}{1.075357in}}%
\pgfpathlineto{\pgfqpoint{4.760331in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{4.762128in}{1.075297in}}%
\pgfpathlineto{\pgfqpoint{4.763359in}{1.073892in}}%
\pgfpathlineto{\pgfqpoint{4.762384in}{1.075465in}}%
\pgfpathlineto{\pgfqpoint{4.763754in}{1.074493in}}%
\pgfpathlineto{\pgfqpoint{4.764263in}{1.074313in}}%
\pgfpathlineto{\pgfqpoint{4.764842in}{1.075910in}}%
\pgfpathlineto{\pgfqpoint{4.764957in}{1.075910in}}%
\pgfpathlineto{\pgfqpoint{4.764981in}{1.075862in}}%
\pgfpathlineto{\pgfqpoint{4.765858in}{1.077218in}}%
\pgfpathlineto{\pgfqpoint{4.765996in}{1.077278in}}%
\pgfpathlineto{\pgfqpoint{4.767675in}{1.078335in}}%
\pgfpathlineto{\pgfqpoint{4.766157in}{1.077158in}}%
\pgfpathlineto{\pgfqpoint{4.767698in}{1.078191in}}%
\pgfpathlineto{\pgfqpoint{4.769370in}{1.077735in}}%
\pgfpathlineto{\pgfqpoint{4.767859in}{1.078407in}}%
\pgfpathlineto{\pgfqpoint{4.769553in}{1.078395in}}%
\pgfpathlineto{\pgfqpoint{4.771057in}{1.078347in}}%
\pgfpathlineto{\pgfqpoint{4.770032in}{1.077723in}}%
\pgfpathlineto{\pgfqpoint{4.771080in}{1.078311in}}%
\pgfpathlineto{\pgfqpoint{4.771171in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{4.771557in}{1.079536in}}%
\pgfpathlineto{\pgfqpoint{4.772533in}{1.078923in}}%
\pgfpathlineto{\pgfqpoint{4.772715in}{1.078503in}}%
\pgfpathlineto{\pgfqpoint{4.773416in}{1.079848in}}%
\pgfpathlineto{\pgfqpoint{4.773801in}{1.079956in}}%
\pgfpathlineto{\pgfqpoint{4.775424in}{1.081025in}}%
\pgfpathlineto{\pgfqpoint{4.775469in}{1.080976in}}%
\pgfpathlineto{\pgfqpoint{4.776458in}{1.080952in}}%
\pgfpathlineto{\pgfqpoint{4.776166in}{1.081577in}}%
\pgfpathlineto{\pgfqpoint{4.776951in}{1.081433in}}%
\pgfpathlineto{\pgfqpoint{4.777063in}{1.081877in}}%
\pgfpathlineto{\pgfqpoint{4.778807in}{1.082141in}}%
\pgfpathlineto{\pgfqpoint{4.780787in}{1.083354in}}%
\pgfpathlineto{\pgfqpoint{4.780832in}{1.083258in}}%
\pgfpathlineto{\pgfqpoint{4.781497in}{1.082886in}}%
\pgfpathlineto{\pgfqpoint{4.781763in}{1.083870in}}%
\pgfpathlineto{\pgfqpoint{4.782271in}{1.083798in}}%
\pgfpathlineto{\pgfqpoint{4.784498in}{1.086199in}}%
\pgfpathlineto{\pgfqpoint{4.782316in}{1.083750in}}%
\pgfpathlineto{\pgfqpoint{4.784828in}{1.085743in}}%
\pgfpathlineto{\pgfqpoint{4.786450in}{1.085023in}}%
\pgfpathlineto{\pgfqpoint{4.785113in}{1.086584in}}%
\pgfpathlineto{\pgfqpoint{4.786472in}{1.085143in}}%
\pgfpathlineto{\pgfqpoint{4.788022in}{1.086860in}}%
\pgfpathlineto{\pgfqpoint{4.788174in}{1.086800in}}%
\pgfpathlineto{\pgfqpoint{4.788827in}{1.086356in}}%
\pgfpathlineto{\pgfqpoint{4.788457in}{1.087388in}}%
\pgfpathlineto{\pgfqpoint{4.789761in}{1.086896in}}%
\pgfpathlineto{\pgfqpoint{4.792936in}{1.088433in}}%
\pgfpathlineto{\pgfqpoint{4.793044in}{1.088565in}}%
\pgfpathlineto{\pgfqpoint{4.794203in}{1.087052in}}%
\pgfpathlineto{\pgfqpoint{4.798851in}{1.088565in}}%
\pgfpathlineto{\pgfqpoint{4.800605in}{1.091386in}}%
\pgfpathlineto{\pgfqpoint{4.800774in}{1.091158in}}%
\pgfpathlineto{\pgfqpoint{4.800922in}{1.090810in}}%
\pgfpathlineto{\pgfqpoint{4.801238in}{1.091939in}}%
\pgfpathlineto{\pgfqpoint{4.802185in}{1.091663in}}%
\pgfpathlineto{\pgfqpoint{4.802584in}{1.093103in}}%
\pgfpathlineto{\pgfqpoint{4.803841in}{1.092839in}}%
\pgfpathlineto{\pgfqpoint{4.805136in}{1.092659in}}%
\pgfpathlineto{\pgfqpoint{4.804384in}{1.091567in}}%
\pgfpathlineto{\pgfqpoint{4.805303in}{1.092359in}}%
\pgfpathlineto{\pgfqpoint{4.805344in}{1.092167in}}%
\pgfpathlineto{\pgfqpoint{4.806406in}{1.093944in}}%
\pgfpathlineto{\pgfqpoint{4.806697in}{1.093236in}}%
\pgfpathlineto{\pgfqpoint{4.807962in}{1.095493in}}%
\pgfpathlineto{\pgfqpoint{4.808396in}{1.094604in}}%
\pgfpathlineto{\pgfqpoint{4.809656in}{1.094376in}}%
\pgfpathlineto{\pgfqpoint{4.808975in}{1.095373in}}%
\pgfpathlineto{\pgfqpoint{4.809841in}{1.095121in}}%
\pgfpathlineto{\pgfqpoint{4.813246in}{1.100584in}}%
\pgfpathlineto{\pgfqpoint{4.813920in}{1.099203in}}%
\pgfpathlineto{\pgfqpoint{4.813940in}{1.099083in}}%
\pgfpathlineto{\pgfqpoint{4.815263in}{1.100320in}}%
\pgfpathlineto{\pgfqpoint{4.815304in}{1.100188in}}%
\pgfpathlineto{\pgfqpoint{4.816095in}{1.099539in}}%
\pgfpathlineto{\pgfqpoint{4.816622in}{1.101064in}}%
\pgfpathlineto{\pgfqpoint{4.816986in}{1.101652in}}%
\pgfpathlineto{\pgfqpoint{4.818017in}{1.100680in}}%
\pgfpathlineto{\pgfqpoint{4.818118in}{1.100692in}}%
\pgfpathlineto{\pgfqpoint{4.818218in}{1.100488in}}%
\pgfpathlineto{\pgfqpoint{4.818904in}{1.102409in}}%
\pgfpathlineto{\pgfqpoint{4.818924in}{1.102409in}}%
\pgfpathlineto{\pgfqpoint{4.820571in}{1.102877in}}%
\pgfpathlineto{\pgfqpoint{4.819366in}{1.102205in}}%
\pgfpathlineto{\pgfqpoint{4.820651in}{1.102637in}}%
\pgfpathlineto{\pgfqpoint{4.822111in}{1.101400in}}%
\pgfpathlineto{\pgfqpoint{4.820691in}{1.102841in}}%
\pgfpathlineto{\pgfqpoint{4.822490in}{1.101941in}}%
\pgfpathlineto{\pgfqpoint{4.822610in}{1.102073in}}%
\pgfpathlineto{\pgfqpoint{4.822929in}{1.100668in}}%
\pgfpathlineto{\pgfqpoint{4.822989in}{1.100308in}}%
\pgfpathlineto{\pgfqpoint{4.824361in}{1.101760in}}%
\pgfpathlineto{\pgfqpoint{4.824401in}{1.101724in}}%
\pgfpathlineto{\pgfqpoint{4.826064in}{1.102457in}}%
\pgfpathlineto{\pgfqpoint{4.826124in}{1.102217in}}%
\pgfpathlineto{\pgfqpoint{4.826637in}{1.101917in}}%
\pgfpathlineto{\pgfqpoint{4.826973in}{1.103405in}}%
\pgfpathlineto{\pgfqpoint{4.827485in}{1.103045in}}%
\pgfpathlineto{\pgfqpoint{4.829136in}{1.103778in}}%
\pgfpathlineto{\pgfqpoint{4.828331in}{1.102301in}}%
\pgfpathlineto{\pgfqpoint{4.829175in}{1.103718in}}%
\pgfpathlineto{\pgfqpoint{4.830916in}{1.104906in}}%
\pgfpathlineto{\pgfqpoint{4.830955in}{1.104810in}}%
\pgfpathlineto{\pgfqpoint{4.832397in}{1.103273in}}%
\pgfpathlineto{\pgfqpoint{4.832591in}{1.103586in}}%
\pgfpathlineto{\pgfqpoint{4.835438in}{1.107212in}}%
\pgfpathlineto{\pgfqpoint{4.835573in}{1.106911in}}%
\pgfpathlineto{\pgfqpoint{4.836614in}{1.106443in}}%
\pgfpathlineto{\pgfqpoint{4.835805in}{1.107356in}}%
\pgfpathlineto{\pgfqpoint{4.837094in}{1.107032in}}%
\pgfpathlineto{\pgfqpoint{4.838629in}{1.107464in}}%
\pgfpathlineto{\pgfqpoint{4.838035in}{1.105951in}}%
\pgfpathlineto{\pgfqpoint{4.838686in}{1.107272in}}%
\pgfpathlineto{\pgfqpoint{4.838763in}{1.107092in}}%
\pgfpathlineto{\pgfqpoint{4.839852in}{1.108436in}}%
\pgfpathlineto{\pgfqpoint{4.840023in}{1.108244in}}%
\pgfpathlineto{\pgfqpoint{4.842722in}{1.110429in}}%
\pgfpathlineto{\pgfqpoint{4.842760in}{1.110177in}}%
\pgfpathlineto{\pgfqpoint{4.844178in}{1.109961in}}%
\pgfpathlineto{\pgfqpoint{4.843668in}{1.111126in}}%
\pgfpathlineto{\pgfqpoint{4.844291in}{1.110081in}}%
\pgfpathlineto{\pgfqpoint{4.845252in}{1.110718in}}%
\pgfpathlineto{\pgfqpoint{4.844800in}{1.109289in}}%
\pgfpathlineto{\pgfqpoint{4.845835in}{1.110081in}}%
\pgfpathlineto{\pgfqpoint{4.845891in}{1.109793in}}%
\pgfpathlineto{\pgfqpoint{4.846698in}{1.111726in}}%
\pgfpathlineto{\pgfqpoint{4.847167in}{1.111150in}}%
\pgfpathlineto{\pgfqpoint{4.847391in}{1.110297in}}%
\pgfpathlineto{\pgfqpoint{4.848139in}{1.112579in}}%
\pgfpathlineto{\pgfqpoint{4.856565in}{1.116853in}}%
\pgfpathlineto{\pgfqpoint{4.856712in}{1.116349in}}%
\pgfpathlineto{\pgfqpoint{4.856821in}{1.116001in}}%
\pgfpathlineto{\pgfqpoint{4.858062in}{1.117309in}}%
\pgfpathlineto{\pgfqpoint{4.858134in}{1.117225in}}%
\pgfpathlineto{\pgfqpoint{4.859461in}{1.117538in}}%
\pgfpathlineto{\pgfqpoint{4.858735in}{1.116445in}}%
\pgfpathlineto{\pgfqpoint{4.859679in}{1.116985in}}%
\pgfpathlineto{\pgfqpoint{4.859770in}{1.116409in}}%
\pgfpathlineto{\pgfqpoint{4.860946in}{1.118534in}}%
\pgfpathlineto{\pgfqpoint{4.862912in}{1.120671in}}%
\pgfpathlineto{\pgfqpoint{4.863182in}{1.120167in}}%
\pgfpathlineto{\pgfqpoint{4.864348in}{1.120215in}}%
\pgfpathlineto{\pgfqpoint{4.863433in}{1.120647in}}%
\pgfpathlineto{\pgfqpoint{4.864527in}{1.120887in}}%
\pgfpathlineto{\pgfqpoint{4.866350in}{1.124141in}}%
\pgfpathlineto{\pgfqpoint{4.866439in}{1.124045in}}%
\pgfpathlineto{\pgfqpoint{4.868944in}{1.125522in}}%
\pgfpathlineto{\pgfqpoint{4.869139in}{1.125114in}}%
\pgfpathlineto{\pgfqpoint{4.869334in}{1.124694in}}%
\pgfpathlineto{\pgfqpoint{4.870341in}{1.127311in}}%
\pgfpathlineto{\pgfqpoint{4.870394in}{1.127203in}}%
\pgfpathlineto{\pgfqpoint{4.871979in}{1.127539in}}%
\pgfpathlineto{\pgfqpoint{4.871434in}{1.126807in}}%
\pgfpathlineto{\pgfqpoint{4.871996in}{1.127503in}}%
\pgfpathlineto{\pgfqpoint{4.873242in}{1.126519in}}%
\pgfpathlineto{\pgfqpoint{4.872734in}{1.127767in}}%
\pgfpathlineto{\pgfqpoint{4.873522in}{1.127515in}}%
\pgfpathlineto{\pgfqpoint{4.873820in}{1.128356in}}%
\pgfpathlineto{\pgfqpoint{4.874920in}{1.126927in}}%
\pgfpathlineto{\pgfqpoint{4.875025in}{1.127179in}}%
\pgfpathlineto{\pgfqpoint{4.875042in}{1.127107in}}%
\pgfpathlineto{\pgfqpoint{4.875913in}{1.129484in}}%
\pgfpathlineto{\pgfqpoint{4.876052in}{1.129400in}}%
\pgfpathlineto{\pgfqpoint{4.877528in}{1.130325in}}%
\pgfpathlineto{\pgfqpoint{4.877649in}{1.130097in}}%
\pgfpathlineto{\pgfqpoint{4.877874in}{1.129112in}}%
\pgfpathlineto{\pgfqpoint{4.879067in}{1.131466in}}%
\pgfpathlineto{\pgfqpoint{4.879101in}{1.131310in}}%
\pgfpathlineto{\pgfqpoint{4.879498in}{1.130961in}}%
\pgfpathlineto{\pgfqpoint{4.879722in}{1.132114in}}%
\pgfpathlineto{\pgfqpoint{4.880290in}{1.132138in}}%
\pgfpathlineto{\pgfqpoint{4.881269in}{1.133327in}}%
\pgfpathlineto{\pgfqpoint{4.880479in}{1.132042in}}%
\pgfpathlineto{\pgfqpoint{4.881870in}{1.133026in}}%
\pgfpathlineto{\pgfqpoint{4.883562in}{1.132018in}}%
\pgfpathlineto{\pgfqpoint{4.882332in}{1.133411in}}%
\pgfpathlineto{\pgfqpoint{4.883579in}{1.132234in}}%
\pgfpathlineto{\pgfqpoint{4.885757in}{1.136953in}}%
\pgfpathlineto{\pgfqpoint{4.886299in}{1.136268in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{1.135992in}}%
\pgfpathlineto{\pgfqpoint{4.887534in}{1.137685in}}%
\pgfpathlineto{\pgfqpoint{4.889270in}{1.138706in}}%
\pgfpathlineto{\pgfqpoint{4.887669in}{1.137613in}}%
\pgfpathlineto{\pgfqpoint{4.889287in}{1.138610in}}%
\pgfpathlineto{\pgfqpoint{4.889740in}{1.138237in}}%
\pgfpathlineto{\pgfqpoint{4.890646in}{1.139630in}}%
\pgfpathlineto{\pgfqpoint{4.892051in}{1.140003in}}%
\pgfpathlineto{\pgfqpoint{4.891733in}{1.138129in}}%
\pgfpathlineto{\pgfqpoint{4.892151in}{1.139414in}}%
\pgfpathlineto{\pgfqpoint{4.893068in}{1.138274in}}%
\pgfpathlineto{\pgfqpoint{4.892384in}{1.139690in}}%
\pgfpathlineto{\pgfqpoint{4.893750in}{1.139150in}}%
\pgfpathlineto{\pgfqpoint{4.894265in}{1.139750in}}%
\pgfpathlineto{\pgfqpoint{4.894065in}{1.138814in}}%
\pgfpathlineto{\pgfqpoint{4.895293in}{1.139174in}}%
\pgfpathlineto{\pgfqpoint{4.895574in}{1.138442in}}%
\pgfpathlineto{\pgfqpoint{4.896285in}{1.140243in}}%
\pgfpathlineto{\pgfqpoint{4.897982in}{1.142980in}}%
\pgfpathlineto{\pgfqpoint{4.898097in}{1.142728in}}%
\pgfpathlineto{\pgfqpoint{4.899508in}{1.142236in}}%
\pgfpathlineto{\pgfqpoint{4.898885in}{1.143701in}}%
\pgfpathlineto{\pgfqpoint{4.899688in}{1.142452in}}%
\pgfpathlineto{\pgfqpoint{4.901208in}{1.143388in}}%
\pgfpathlineto{\pgfqpoint{4.900195in}{1.142296in}}%
\pgfpathlineto{\pgfqpoint{4.901257in}{1.142704in}}%
\pgfpathlineto{\pgfqpoint{4.902461in}{1.141467in}}%
\pgfpathlineto{\pgfqpoint{4.901322in}{1.142824in}}%
\pgfpathlineto{\pgfqpoint{4.902900in}{1.142332in}}%
\pgfpathlineto{\pgfqpoint{4.902916in}{1.142524in}}%
\pgfpathlineto{\pgfqpoint{4.903630in}{1.141155in}}%
\pgfpathlineto{\pgfqpoint{4.904391in}{1.141876in}}%
\pgfpathlineto{\pgfqpoint{4.904843in}{1.141035in}}%
\pgfpathlineto{\pgfqpoint{4.905747in}{1.143016in}}%
\pgfpathlineto{\pgfqpoint{4.905795in}{1.142992in}}%
\pgfpathlineto{\pgfqpoint{4.908526in}{1.148071in}}%
\pgfpathlineto{\pgfqpoint{4.905828in}{1.142956in}}%
\pgfpathlineto{\pgfqpoint{4.908622in}{1.147639in}}%
\pgfpathlineto{\pgfqpoint{4.910091in}{1.147795in}}%
\pgfpathlineto{\pgfqpoint{4.909133in}{1.148239in}}%
\pgfpathlineto{\pgfqpoint{4.910171in}{1.147963in}}%
\pgfpathlineto{\pgfqpoint{4.911761in}{1.149008in}}%
\pgfpathlineto{\pgfqpoint{4.910298in}{1.147831in}}%
\pgfpathlineto{\pgfqpoint{4.911793in}{1.148900in}}%
\pgfpathlineto{\pgfqpoint{4.913472in}{1.147375in}}%
\pgfpathlineto{\pgfqpoint{4.913551in}{1.146678in}}%
\pgfpathlineto{\pgfqpoint{4.914813in}{1.149296in}}%
\pgfpathlineto{\pgfqpoint{4.914828in}{1.149272in}}%
\pgfpathlineto{\pgfqpoint{4.916243in}{1.149740in}}%
\pgfpathlineto{\pgfqpoint{4.915238in}{1.148239in}}%
\pgfpathlineto{\pgfqpoint{4.916416in}{1.149080in}}%
\pgfpathlineto{\pgfqpoint{4.916541in}{1.148647in}}%
\pgfpathlineto{\pgfqpoint{4.917856in}{1.150088in}}%
\pgfpathlineto{\pgfqpoint{4.917887in}{1.149956in}}%
\pgfpathlineto{\pgfqpoint{4.919493in}{1.152057in}}%
\pgfpathlineto{\pgfqpoint{4.919524in}{1.151913in}}%
\pgfpathlineto{\pgfqpoint{4.921418in}{1.156188in}}%
\pgfpathlineto{\pgfqpoint{4.921882in}{1.155023in}}%
\pgfpathlineto{\pgfqpoint{4.923056in}{1.153126in}}%
\pgfpathlineto{\pgfqpoint{4.923534in}{1.153907in}}%
\pgfpathlineto{\pgfqpoint{4.925454in}{1.156848in}}%
\pgfpathlineto{\pgfqpoint{4.925546in}{1.156512in}}%
\pgfpathlineto{\pgfqpoint{4.926801in}{1.156068in}}%
\pgfpathlineto{\pgfqpoint{4.926296in}{1.156968in}}%
\pgfpathlineto{\pgfqpoint{4.927091in}{1.156488in}}%
\pgfpathlineto{\pgfqpoint{4.927929in}{1.157196in}}%
\pgfpathlineto{\pgfqpoint{4.927411in}{1.155756in}}%
\pgfpathlineto{\pgfqpoint{4.928644in}{1.156644in}}%
\pgfpathlineto{\pgfqpoint{4.930267in}{1.155563in}}%
\pgfpathlineto{\pgfqpoint{4.928979in}{1.157040in}}%
\pgfpathlineto{\pgfqpoint{4.930540in}{1.155984in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{1.157244in}}%
\pgfpathlineto{\pgfqpoint{4.931703in}{1.155515in}}%
\pgfpathlineto{\pgfqpoint{4.932080in}{1.155876in}}%
\pgfpathlineto{\pgfqpoint{4.932110in}{1.155864in}}%
\pgfpathlineto{\pgfqpoint{4.932501in}{1.157425in}}%
\pgfpathlineto{\pgfqpoint{4.934154in}{1.159646in}}%
\pgfpathlineto{\pgfqpoint{4.934229in}{1.159298in}}%
\pgfpathlineto{\pgfqpoint{4.934977in}{1.158865in}}%
\pgfpathlineto{\pgfqpoint{4.935530in}{1.160534in}}%
\pgfpathlineto{\pgfqpoint{4.936246in}{1.162095in}}%
\pgfpathlineto{\pgfqpoint{4.935650in}{1.160318in}}%
\pgfpathlineto{\pgfqpoint{4.937244in}{1.161855in}}%
\pgfpathlineto{\pgfqpoint{4.937303in}{1.161543in}}%
\pgfpathlineto{\pgfqpoint{4.938432in}{1.163224in}}%
\pgfpathlineto{\pgfqpoint{4.938565in}{1.162936in}}%
\pgfpathlineto{\pgfqpoint{4.940708in}{1.166466in}}%
\pgfpathlineto{\pgfqpoint{4.940782in}{1.166082in}}%
\pgfpathlineto{\pgfqpoint{4.941636in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{4.941091in}{1.166550in}}%
\pgfpathlineto{\pgfqpoint{4.942297in}{1.166382in}}%
\pgfpathlineto{\pgfqpoint{4.943059in}{1.165337in}}%
\pgfpathlineto{\pgfqpoint{4.942620in}{1.166970in}}%
\pgfpathlineto{\pgfqpoint{4.943791in}{1.166766in}}%
\pgfpathlineto{\pgfqpoint{4.945003in}{1.169143in}}%
\pgfpathlineto{\pgfqpoint{4.945527in}{1.169083in}}%
\pgfpathlineto{\pgfqpoint{4.946385in}{1.170332in}}%
\pgfpathlineto{\pgfqpoint{4.945760in}{1.168675in}}%
\pgfpathlineto{\pgfqpoint{4.947126in}{1.169455in}}%
\pgfpathlineto{\pgfqpoint{4.949410in}{1.168123in}}%
\pgfpathlineto{\pgfqpoint{4.951021in}{1.166430in}}%
\pgfpathlineto{\pgfqpoint{4.951035in}{1.166574in}}%
\pgfpathlineto{\pgfqpoint{4.952511in}{1.166910in}}%
\pgfpathlineto{\pgfqpoint{4.951580in}{1.165493in}}%
\pgfpathlineto{\pgfqpoint{4.952640in}{1.166346in}}%
\pgfpathlineto{\pgfqpoint{4.954380in}{1.164677in}}%
\pgfpathlineto{\pgfqpoint{4.952997in}{1.166766in}}%
\pgfpathlineto{\pgfqpoint{4.954394in}{1.164689in}}%
\pgfpathlineto{\pgfqpoint{4.956055in}{1.166610in}}%
\pgfpathlineto{\pgfqpoint{4.954821in}{1.164172in}}%
\pgfpathlineto{\pgfqpoint{4.956084in}{1.166358in}}%
\pgfpathlineto{\pgfqpoint{4.956141in}{1.165829in}}%
\pgfpathlineto{\pgfqpoint{4.957286in}{1.167282in}}%
\pgfpathlineto{\pgfqpoint{4.957611in}{1.166538in}}%
\pgfpathlineto{\pgfqpoint{4.958147in}{1.168255in}}%
\pgfpathlineto{\pgfqpoint{4.957668in}{1.166286in}}%
\pgfpathlineto{\pgfqpoint{4.959161in}{1.166814in}}%
\pgfpathlineto{\pgfqpoint{4.960116in}{1.165769in}}%
\pgfpathlineto{\pgfqpoint{4.960718in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{4.961893in}{1.165841in}}%
\pgfpathlineto{\pgfqpoint{4.960984in}{1.167666in}}%
\pgfpathlineto{\pgfqpoint{4.962283in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{4.963856in}{1.168723in}}%
\pgfpathlineto{\pgfqpoint{4.962688in}{1.166358in}}%
\pgfpathlineto{\pgfqpoint{4.963967in}{1.168699in}}%
\pgfpathlineto{\pgfqpoint{4.965575in}{1.166982in}}%
\pgfpathlineto{\pgfqpoint{4.964495in}{1.168831in}}%
\pgfpathlineto{\pgfqpoint{4.965658in}{1.167558in}}%
\pgfpathlineto{\pgfqpoint{4.968716in}{1.173742in}}%
\pgfpathlineto{\pgfqpoint{4.969360in}{1.173022in}}%
\pgfpathlineto{\pgfqpoint{4.969839in}{1.171977in}}%
\pgfpathlineto{\pgfqpoint{4.970304in}{1.173586in}}%
\pgfpathlineto{\pgfqpoint{4.970864in}{1.173334in}}%
\pgfpathlineto{\pgfqpoint{4.972226in}{1.173766in}}%
\pgfpathlineto{\pgfqpoint{4.971014in}{1.172925in}}%
\pgfpathlineto{\pgfqpoint{4.972416in}{1.173262in}}%
\pgfpathlineto{\pgfqpoint{4.972430in}{1.173142in}}%
\pgfpathlineto{\pgfqpoint{4.973488in}{1.175255in}}%
\pgfpathlineto{\pgfqpoint{4.973773in}{1.174907in}}%
\pgfpathlineto{\pgfqpoint{4.975354in}{1.175579in}}%
\pgfpathlineto{\pgfqpoint{4.974260in}{1.174534in}}%
\pgfpathlineto{\pgfqpoint{4.975421in}{1.175411in}}%
\pgfpathlineto{\pgfqpoint{4.975866in}{1.175087in}}%
\pgfpathlineto{\pgfqpoint{4.975718in}{1.176335in}}%
\pgfpathlineto{\pgfqpoint{4.976835in}{1.176167in}}%
\pgfpathlineto{\pgfqpoint{4.977063in}{1.175507in}}%
\pgfpathlineto{\pgfqpoint{4.978484in}{1.176888in}}%
\pgfpathlineto{\pgfqpoint{4.978698in}{1.176720in}}%
\pgfpathlineto{\pgfqpoint{4.979486in}{1.180250in}}%
\pgfpathlineto{\pgfqpoint{4.979700in}{1.179769in}}%
\pgfpathlineto{\pgfqpoint{4.980046in}{1.180898in}}%
\pgfpathlineto{\pgfqpoint{4.980805in}{1.178725in}}%
\pgfpathlineto{\pgfqpoint{4.981151in}{1.179001in}}%
\pgfpathlineto{\pgfqpoint{4.983179in}{1.182279in}}%
\pgfpathlineto{\pgfqpoint{4.981589in}{1.178413in}}%
\pgfpathlineto{\pgfqpoint{4.983192in}{1.182087in}}%
\pgfpathlineto{\pgfqpoint{4.983351in}{1.181270in}}%
\pgfpathlineto{\pgfqpoint{4.984657in}{1.183396in}}%
\pgfpathlineto{\pgfqpoint{4.985578in}{1.185617in}}%
\pgfpathlineto{\pgfqpoint{4.984696in}{1.183335in}}%
\pgfpathlineto{\pgfqpoint{4.986392in}{1.185317in}}%
\pgfpathlineto{\pgfqpoint{4.986628in}{1.184896in}}%
\pgfpathlineto{\pgfqpoint{4.987322in}{1.186373in}}%
\pgfpathlineto{\pgfqpoint{4.987910in}{1.185365in}}%
\pgfpathlineto{\pgfqpoint{4.989669in}{1.189267in}}%
\pgfpathlineto{\pgfqpoint{4.990591in}{1.189519in}}%
\pgfpathlineto{\pgfqpoint{4.989708in}{1.189219in}}%
\pgfpathlineto{\pgfqpoint{4.990967in}{1.188450in}}%
\pgfpathlineto{\pgfqpoint{4.991304in}{1.186505in}}%
\pgfpathlineto{\pgfqpoint{4.992558in}{1.188126in}}%
\pgfpathlineto{\pgfqpoint{4.993319in}{1.186962in}}%
\pgfpathlineto{\pgfqpoint{4.992597in}{1.188258in}}%
\pgfpathlineto{\pgfqpoint{4.994065in}{1.188811in}}%
\pgfpathlineto{\pgfqpoint{4.994309in}{1.189387in}}%
\pgfpathlineto{\pgfqpoint{4.994887in}{1.187658in}}%
\pgfpathlineto{\pgfqpoint{4.995169in}{1.187634in}}%
\pgfpathlineto{\pgfqpoint{4.995208in}{1.187442in}}%
\pgfpathlineto{\pgfqpoint{4.996245in}{1.189807in}}%
\pgfpathlineto{\pgfqpoint{4.996424in}{1.189567in}}%
\pgfpathlineto{\pgfqpoint{4.997904in}{1.191620in}}%
\pgfpathlineto{\pgfqpoint{4.996679in}{1.189399in}}%
\pgfpathlineto{\pgfqpoint{4.998209in}{1.191512in}}%
\pgfpathlineto{\pgfqpoint{4.998552in}{1.190444in}}%
\pgfpathlineto{\pgfqpoint{4.998972in}{1.192617in}}%
\pgfpathlineto{\pgfqpoint{4.999707in}{1.192353in}}%
\pgfpathlineto{\pgfqpoint{5.001768in}{1.196387in}}%
\pgfpathlineto{\pgfqpoint{5.002032in}{1.195559in}}%
\pgfpathlineto{\pgfqpoint{5.003177in}{1.197924in}}%
\pgfpathlineto{\pgfqpoint{5.003190in}{1.197912in}}%
\pgfpathlineto{\pgfqpoint{5.004669in}{1.201058in}}%
\pgfpathlineto{\pgfqpoint{5.003340in}{1.197516in}}%
\pgfpathlineto{\pgfqpoint{5.004982in}{1.200722in}}%
\pgfpathlineto{\pgfqpoint{5.005119in}{1.200229in}}%
\pgfpathlineto{\pgfqpoint{5.005644in}{1.202511in}}%
\pgfpathlineto{\pgfqpoint{5.006442in}{1.201670in}}%
\pgfpathlineto{\pgfqpoint{5.008801in}{1.203099in}}%
\pgfpathlineto{\pgfqpoint{5.007027in}{1.200782in}}%
\pgfpathlineto{\pgfqpoint{5.008999in}{1.202042in}}%
\pgfpathlineto{\pgfqpoint{5.009259in}{1.201526in}}%
\pgfpathlineto{\pgfqpoint{5.010099in}{1.203027in}}%
\pgfpathlineto{\pgfqpoint{5.010494in}{1.202366in}}%
\pgfpathlineto{\pgfqpoint{5.012044in}{1.203795in}}%
\pgfpathlineto{\pgfqpoint{5.012118in}{1.203459in}}%
\pgfpathlineto{\pgfqpoint{5.013331in}{1.202258in}}%
\pgfpathlineto{\pgfqpoint{5.012560in}{1.204047in}}%
\pgfpathlineto{\pgfqpoint{5.013649in}{1.203687in}}%
\pgfpathlineto{\pgfqpoint{5.013967in}{1.203423in}}%
\pgfpathlineto{\pgfqpoint{5.014773in}{1.206821in}}%
\pgfpathlineto{\pgfqpoint{5.014919in}{1.206749in}}%
\pgfpathlineto{\pgfqpoint{5.015467in}{1.206653in}}%
\pgfpathlineto{\pgfqpoint{5.016561in}{1.208406in}}%
\pgfpathlineto{\pgfqpoint{5.016889in}{1.207241in}}%
\pgfpathlineto{\pgfqpoint{5.017834in}{1.210315in}}%
\pgfpathlineto{\pgfqpoint{5.017846in}{1.210303in}}%
\pgfpathlineto{\pgfqpoint{5.019536in}{1.215046in}}%
\pgfpathlineto{\pgfqpoint{5.017930in}{1.210087in}}%
\pgfpathlineto{\pgfqpoint{5.019668in}{1.214614in}}%
\pgfpathlineto{\pgfqpoint{5.021027in}{1.213281in}}%
\pgfpathlineto{\pgfqpoint{5.020270in}{1.214734in}}%
\pgfpathlineto{\pgfqpoint{5.021267in}{1.214061in}}%
\pgfpathlineto{\pgfqpoint{5.022416in}{1.211936in}}%
\pgfpathlineto{\pgfqpoint{5.021327in}{1.214217in}}%
\pgfpathlineto{\pgfqpoint{5.023288in}{1.212873in}}%
\pgfpathlineto{\pgfqpoint{5.025204in}{1.214962in}}%
\pgfpathlineto{\pgfqpoint{5.025228in}{1.214806in}}%
\pgfpathlineto{\pgfqpoint{5.026011in}{1.213737in}}%
\pgfpathlineto{\pgfqpoint{5.025252in}{1.214818in}}%
\pgfpathlineto{\pgfqpoint{5.026827in}{1.214409in}}%
\pgfpathlineto{\pgfqpoint{5.027843in}{1.216751in}}%
\pgfpathlineto{\pgfqpoint{5.026875in}{1.214277in}}%
\pgfpathlineto{\pgfqpoint{5.028479in}{1.216619in}}%
\pgfpathlineto{\pgfqpoint{5.028503in}{1.216559in}}%
\pgfpathlineto{\pgfqpoint{5.029279in}{1.219056in}}%
\pgfpathlineto{\pgfqpoint{5.029373in}{1.218840in}}%
\pgfpathlineto{\pgfqpoint{5.030534in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{5.029432in}{1.218720in}}%
\pgfpathlineto{\pgfqpoint{5.031119in}{1.220089in}}%
\pgfpathlineto{\pgfqpoint{5.031610in}{1.218576in}}%
\pgfpathlineto{\pgfqpoint{5.032555in}{1.220581in}}%
\pgfpathlineto{\pgfqpoint{5.032625in}{1.220425in}}%
\pgfpathlineto{\pgfqpoint{5.034032in}{1.219344in}}%
\pgfpathlineto{\pgfqpoint{5.033056in}{1.221325in}}%
\pgfpathlineto{\pgfqpoint{5.034218in}{1.220869in}}%
\pgfpathlineto{\pgfqpoint{5.034647in}{1.221517in}}%
\pgfpathlineto{\pgfqpoint{5.035654in}{1.219176in}}%
\pgfpathlineto{\pgfqpoint{5.035677in}{1.219188in}}%
\pgfpathlineto{\pgfqpoint{5.037015in}{1.218804in}}%
\pgfpathlineto{\pgfqpoint{5.036093in}{1.220521in}}%
\pgfpathlineto{\pgfqpoint{5.037199in}{1.219416in}}%
\pgfpathlineto{\pgfqpoint{5.038968in}{1.221686in}}%
\pgfpathlineto{\pgfqpoint{5.037291in}{1.219284in}}%
\pgfpathlineto{\pgfqpoint{5.039003in}{1.221566in}}%
\pgfpathlineto{\pgfqpoint{5.039850in}{1.220425in}}%
\pgfpathlineto{\pgfqpoint{5.040490in}{1.221914in}}%
\pgfpathlineto{\pgfqpoint{5.040524in}{1.221734in}}%
\pgfpathlineto{\pgfqpoint{5.041151in}{1.222982in}}%
\pgfpathlineto{\pgfqpoint{5.042017in}{1.221133in}}%
\pgfpathlineto{\pgfqpoint{5.043708in}{1.224027in}}%
\pgfpathlineto{\pgfqpoint{5.042074in}{1.221049in}}%
\pgfpathlineto{\pgfqpoint{5.044047in}{1.223246in}}%
\pgfpathlineto{\pgfqpoint{5.044081in}{1.222898in}}%
\pgfpathlineto{\pgfqpoint{5.045504in}{1.224699in}}%
\pgfpathlineto{\pgfqpoint{5.045538in}{1.224411in}}%
\pgfpathlineto{\pgfqpoint{5.047292in}{1.225960in}}%
\pgfpathlineto{\pgfqpoint{5.045639in}{1.224363in}}%
\pgfpathlineto{\pgfqpoint{5.047539in}{1.225156in}}%
\pgfpathlineto{\pgfqpoint{5.047595in}{1.224855in}}%
\pgfpathlineto{\pgfqpoint{5.048692in}{1.227965in}}%
\pgfpathlineto{\pgfqpoint{5.048826in}{1.227941in}}%
\pgfpathlineto{\pgfqpoint{5.050321in}{1.226428in}}%
\pgfpathlineto{\pgfqpoint{5.049027in}{1.228181in}}%
\pgfpathlineto{\pgfqpoint{5.050532in}{1.226873in}}%
\pgfpathlineto{\pgfqpoint{5.051588in}{1.226897in}}%
\pgfpathlineto{\pgfqpoint{5.050799in}{1.225852in}}%
\pgfpathlineto{\pgfqpoint{5.052009in}{1.226392in}}%
\pgfpathlineto{\pgfqpoint{5.052020in}{1.226176in}}%
\pgfpathlineto{\pgfqpoint{5.053238in}{1.230559in}}%
\pgfpathlineto{\pgfqpoint{5.053348in}{1.230391in}}%
\pgfpathlineto{\pgfqpoint{5.053415in}{1.230042in}}%
\pgfpathlineto{\pgfqpoint{5.054738in}{1.232300in}}%
\pgfpathlineto{\pgfqpoint{5.055321in}{1.233176in}}%
\pgfpathlineto{\pgfqpoint{5.055057in}{1.231819in}}%
\pgfpathlineto{\pgfqpoint{5.056166in}{1.231723in}}%
\pgfpathlineto{\pgfqpoint{5.057666in}{1.229034in}}%
\pgfpathlineto{\pgfqpoint{5.057884in}{1.229466in}}%
\pgfpathlineto{\pgfqpoint{5.059291in}{1.232516in}}%
\pgfpathlineto{\pgfqpoint{5.057972in}{1.229322in}}%
\pgfpathlineto{\pgfqpoint{5.059519in}{1.231219in}}%
\pgfpathlineto{\pgfqpoint{5.060138in}{1.230487in}}%
\pgfpathlineto{\pgfqpoint{5.060757in}{1.232132in}}%
\pgfpathlineto{\pgfqpoint{5.061093in}{1.230895in}}%
\pgfpathlineto{\pgfqpoint{5.062206in}{1.229574in}}%
\pgfpathlineto{\pgfqpoint{5.061590in}{1.231111in}}%
\pgfpathlineto{\pgfqpoint{5.062606in}{1.231135in}}%
\pgfpathlineto{\pgfqpoint{5.064586in}{1.233909in}}%
\pgfpathlineto{\pgfqpoint{5.062962in}{1.230763in}}%
\pgfpathlineto{\pgfqpoint{5.064618in}{1.233693in}}%
\pgfpathlineto{\pgfqpoint{5.064822in}{1.232564in}}%
\pgfpathlineto{\pgfqpoint{5.065893in}{1.234749in}}%
\pgfpathlineto{\pgfqpoint{5.066107in}{1.234701in}}%
\pgfpathlineto{\pgfqpoint{5.066513in}{1.234185in}}%
\pgfpathlineto{\pgfqpoint{5.067505in}{1.235830in}}%
\pgfpathlineto{\pgfqpoint{5.068102in}{1.237523in}}%
\pgfpathlineto{\pgfqpoint{5.067548in}{1.235602in}}%
\pgfpathlineto{\pgfqpoint{5.069185in}{1.236682in}}%
\pgfpathlineto{\pgfqpoint{5.069206in}{1.236346in}}%
\pgfpathlineto{\pgfqpoint{5.070625in}{1.238567in}}%
\pgfpathlineto{\pgfqpoint{5.070636in}{1.238411in}}%
\pgfpathlineto{\pgfqpoint{5.072039in}{1.240104in}}%
\pgfpathlineto{\pgfqpoint{5.071428in}{1.238171in}}%
\pgfpathlineto{\pgfqpoint{5.072260in}{1.239396in}}%
\pgfpathlineto{\pgfqpoint{5.072775in}{1.238964in}}%
\pgfpathlineto{\pgfqpoint{5.073217in}{1.240152in}}%
\pgfpathlineto{\pgfqpoint{5.073762in}{1.240008in}}%
\pgfpathlineto{\pgfqpoint{5.078794in}{1.241449in}}%
\pgfpathlineto{\pgfqpoint{5.079673in}{1.239972in}}%
\pgfpathlineto{\pgfqpoint{5.080374in}{1.242325in}}%
\pgfpathlineto{\pgfqpoint{5.080941in}{1.241389in}}%
\pgfpathlineto{\pgfqpoint{5.081568in}{1.243406in}}%
\pgfpathlineto{\pgfqpoint{5.081681in}{1.243154in}}%
\pgfpathlineto{\pgfqpoint{5.083854in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{5.081702in}{1.243082in}}%
\pgfpathlineto{\pgfqpoint{5.084007in}{1.246648in}}%
\pgfpathlineto{\pgfqpoint{5.084058in}{1.246480in}}%
\pgfpathlineto{\pgfqpoint{5.085190in}{1.249265in}}%
\pgfpathlineto{\pgfqpoint{5.087140in}{1.251595in}}%
\pgfpathlineto{\pgfqpoint{5.085332in}{1.249013in}}%
\pgfpathlineto{\pgfqpoint{5.087262in}{1.251127in}}%
\pgfpathlineto{\pgfqpoint{5.087302in}{1.250682in}}%
\pgfpathlineto{\pgfqpoint{5.088667in}{1.253336in}}%
\pgfpathlineto{\pgfqpoint{5.088738in}{1.252976in}}%
\pgfpathlineto{\pgfqpoint{5.090168in}{1.250682in}}%
\pgfpathlineto{\pgfqpoint{5.088808in}{1.253312in}}%
\pgfpathlineto{\pgfqpoint{5.090610in}{1.251487in}}%
\pgfpathlineto{\pgfqpoint{5.092213in}{1.253996in}}%
\pgfpathlineto{\pgfqpoint{5.090961in}{1.251139in}}%
\pgfpathlineto{\pgfqpoint{5.092303in}{1.253696in}}%
\pgfpathlineto{\pgfqpoint{5.093003in}{1.252495in}}%
\pgfpathlineto{\pgfqpoint{5.092463in}{1.254188in}}%
\pgfpathlineto{\pgfqpoint{5.093890in}{1.253480in}}%
\pgfpathlineto{\pgfqpoint{5.094547in}{1.254669in}}%
\pgfpathlineto{\pgfqpoint{5.094954in}{1.253096in}}%
\pgfpathlineto{\pgfqpoint{5.095460in}{1.254104in}}%
\pgfpathlineto{\pgfqpoint{5.095599in}{1.253444in}}%
\pgfpathlineto{\pgfqpoint{5.096619in}{1.255377in}}%
\pgfpathlineto{\pgfqpoint{5.096926in}{1.254729in}}%
\pgfpathlineto{\pgfqpoint{5.099467in}{1.257790in}}%
\pgfpathlineto{\pgfqpoint{5.097133in}{1.253888in}}%
\pgfpathlineto{\pgfqpoint{5.099614in}{1.257262in}}%
\pgfpathlineto{\pgfqpoint{5.101132in}{1.256878in}}%
\pgfpathlineto{\pgfqpoint{5.100623in}{1.258547in}}%
\pgfpathlineto{\pgfqpoint{5.101181in}{1.257034in}}%
\pgfpathlineto{\pgfqpoint{5.103082in}{1.258667in}}%
\pgfpathlineto{\pgfqpoint{5.101738in}{1.256770in}}%
\pgfpathlineto{\pgfqpoint{5.103160in}{1.258487in}}%
\pgfpathlineto{\pgfqpoint{5.104073in}{1.257694in}}%
\pgfpathlineto{\pgfqpoint{5.103471in}{1.259880in}}%
\pgfpathlineto{\pgfqpoint{5.104548in}{1.259844in}}%
\pgfpathlineto{\pgfqpoint{5.106269in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{5.104771in}{1.258871in}}%
\pgfpathlineto{\pgfqpoint{5.106453in}{1.259916in}}%
\pgfpathlineto{\pgfqpoint{5.106559in}{1.259111in}}%
\pgfpathlineto{\pgfqpoint{5.107252in}{1.261284in}}%
\pgfpathlineto{\pgfqpoint{5.107964in}{1.260696in}}%
\pgfpathlineto{\pgfqpoint{5.109641in}{1.261765in}}%
\pgfpathlineto{\pgfqpoint{5.108540in}{1.259880in}}%
\pgfpathlineto{\pgfqpoint{5.109785in}{1.261152in}}%
\pgfpathlineto{\pgfqpoint{5.109890in}{1.260240in}}%
\pgfpathlineto{\pgfqpoint{5.110692in}{1.262353in}}%
\pgfpathlineto{\pgfqpoint{5.111149in}{1.262113in}}%
\pgfpathlineto{\pgfqpoint{5.112348in}{1.264382in}}%
\pgfpathlineto{\pgfqpoint{5.111321in}{1.261801in}}%
\pgfpathlineto{\pgfqpoint{5.112842in}{1.263938in}}%
\pgfpathlineto{\pgfqpoint{5.114791in}{1.260540in}}%
\pgfpathlineto{\pgfqpoint{5.112861in}{1.263986in}}%
\pgfpathlineto{\pgfqpoint{5.114961in}{1.261849in}}%
\pgfpathlineto{\pgfqpoint{5.115630in}{1.260972in}}%
\pgfpathlineto{\pgfqpoint{5.116599in}{1.263182in}}%
\pgfpathlineto{\pgfqpoint{5.116834in}{1.262761in}}%
\pgfpathlineto{\pgfqpoint{5.117304in}{1.264947in}}%
\pgfpathlineto{\pgfqpoint{5.117922in}{1.264574in}}%
\pgfpathlineto{\pgfqpoint{5.119296in}{1.265391in}}%
\pgfpathlineto{\pgfqpoint{5.118680in}{1.263614in}}%
\pgfpathlineto{\pgfqpoint{5.119539in}{1.265283in}}%
\pgfpathlineto{\pgfqpoint{5.119623in}{1.264706in}}%
\pgfpathlineto{\pgfqpoint{5.120907in}{1.265991in}}%
\pgfpathlineto{\pgfqpoint{5.121065in}{1.265439in}}%
\pgfpathlineto{\pgfqpoint{5.121167in}{1.265607in}}%
\pgfpathlineto{\pgfqpoint{5.121474in}{1.263602in}}%
\pgfpathlineto{\pgfqpoint{5.122039in}{1.264214in}}%
\pgfpathlineto{\pgfqpoint{5.122826in}{1.263866in}}%
\pgfpathlineto{\pgfqpoint{5.123094in}{1.265391in}}%
\pgfpathlineto{\pgfqpoint{5.123482in}{1.264838in}}%
\pgfpathlineto{\pgfqpoint{5.125030in}{1.265163in}}%
\pgfpathlineto{\pgfqpoint{5.124533in}{1.263362in}}%
\pgfpathlineto{\pgfqpoint{5.125039in}{1.265151in}}%
\pgfpathlineto{\pgfqpoint{5.125756in}{1.264694in}}%
\pgfpathlineto{\pgfqpoint{5.126049in}{1.265895in}}%
\pgfpathlineto{\pgfqpoint{5.126581in}{1.265067in}}%
\pgfpathlineto{\pgfqpoint{5.127240in}{1.265535in}}%
\pgfpathlineto{\pgfqpoint{5.126929in}{1.264598in}}%
\pgfpathlineto{\pgfqpoint{5.127816in}{1.264286in}}%
\pgfpathlineto{\pgfqpoint{5.129437in}{1.262461in}}%
\pgfpathlineto{\pgfqpoint{5.130082in}{1.260636in}}%
\pgfpathlineto{\pgfqpoint{5.129519in}{1.262869in}}%
\pgfpathlineto{\pgfqpoint{5.131025in}{1.262533in}}%
\pgfpathlineto{\pgfqpoint{5.131668in}{1.264154in}}%
\pgfpathlineto{\pgfqpoint{5.132363in}{1.262185in}}%
\pgfpathlineto{\pgfqpoint{5.132571in}{1.262557in}}%
\pgfpathlineto{\pgfqpoint{5.134236in}{1.264670in}}%
\pgfpathlineto{\pgfqpoint{5.134703in}{1.264022in}}%
\pgfpathlineto{\pgfqpoint{5.135643in}{1.265763in}}%
\pgfpathlineto{\pgfqpoint{5.135697in}{1.265391in}}%
\pgfpathlineto{\pgfqpoint{5.137589in}{1.268657in}}%
\pgfpathlineto{\pgfqpoint{5.136323in}{1.264682in}}%
\pgfpathlineto{\pgfqpoint{5.137616in}{1.268441in}}%
\pgfpathlineto{\pgfqpoint{5.137696in}{1.268020in}}%
\pgfpathlineto{\pgfqpoint{5.138417in}{1.271046in}}%
\pgfpathlineto{\pgfqpoint{5.139154in}{1.268549in}}%
\pgfpathlineto{\pgfqpoint{5.139260in}{1.269113in}}%
\pgfpathlineto{\pgfqpoint{5.139960in}{1.267168in}}%
\pgfpathlineto{\pgfqpoint{5.139986in}{1.267300in}}%
\pgfpathlineto{\pgfqpoint{5.139995in}{1.266976in}}%
\pgfpathlineto{\pgfqpoint{5.141382in}{1.270470in}}%
\pgfpathlineto{\pgfqpoint{5.141461in}{1.269809in}}%
\pgfpathlineto{\pgfqpoint{5.143045in}{1.272259in}}%
\pgfpathlineto{\pgfqpoint{5.141506in}{1.269509in}}%
\pgfpathlineto{\pgfqpoint{5.143168in}{1.270890in}}%
\pgfpathlineto{\pgfqpoint{5.144570in}{1.267924in}}%
\pgfpathlineto{\pgfqpoint{5.143405in}{1.271875in}}%
\pgfpathlineto{\pgfqpoint{5.144841in}{1.269401in}}%
\pgfpathlineto{\pgfqpoint{5.144850in}{1.269449in}}%
\pgfpathlineto{\pgfqpoint{5.145400in}{1.267864in}}%
\pgfpathlineto{\pgfqpoint{5.146133in}{1.268032in}}%
\pgfpathlineto{\pgfqpoint{5.146725in}{1.266952in}}%
\pgfpathlineto{\pgfqpoint{5.147325in}{1.269041in}}%
\pgfpathlineto{\pgfqpoint{5.147637in}{1.268765in}}%
\pgfpathlineto{\pgfqpoint{5.148417in}{1.267564in}}%
\pgfpathlineto{\pgfqpoint{5.147811in}{1.269341in}}%
\pgfpathlineto{\pgfqpoint{5.149110in}{1.269113in}}%
\pgfpathlineto{\pgfqpoint{5.150818in}{1.272055in}}%
\pgfpathlineto{\pgfqpoint{5.149999in}{1.269029in}}%
\pgfpathlineto{\pgfqpoint{5.150835in}{1.271911in}}%
\pgfpathlineto{\pgfqpoint{5.151832in}{1.272175in}}%
\pgfpathlineto{\pgfqpoint{5.152467in}{1.270422in}}%
\pgfpathlineto{\pgfqpoint{5.154033in}{1.268789in}}%
\pgfpathlineto{\pgfqpoint{5.153298in}{1.272175in}}%
\pgfpathlineto{\pgfqpoint{5.154144in}{1.269785in}}%
\pgfpathlineto{\pgfqpoint{5.154502in}{1.268945in}}%
\pgfpathlineto{\pgfqpoint{5.155872in}{1.271370in}}%
\pgfpathlineto{\pgfqpoint{5.157221in}{1.270974in}}%
\pgfpathlineto{\pgfqpoint{5.156501in}{1.273628in}}%
\pgfpathlineto{\pgfqpoint{5.157424in}{1.271406in}}%
\pgfpathlineto{\pgfqpoint{5.158785in}{1.271971in}}%
\pgfpathlineto{\pgfqpoint{5.157839in}{1.270446in}}%
\pgfpathlineto{\pgfqpoint{5.158979in}{1.271646in}}%
\pgfpathlineto{\pgfqpoint{5.159316in}{1.271298in}}%
\pgfpathlineto{\pgfqpoint{5.159113in}{1.272379in}}%
\pgfpathlineto{\pgfqpoint{5.159964in}{1.272907in}}%
\pgfpathlineto{\pgfqpoint{5.165781in}{1.280411in}}%
\pgfpathlineto{\pgfqpoint{5.160149in}{1.272511in}}%
\pgfpathlineto{\pgfqpoint{5.166427in}{1.279463in}}%
\pgfpathlineto{\pgfqpoint{5.166452in}{1.278899in}}%
\pgfpathlineto{\pgfqpoint{5.166691in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{5.167938in}{1.279895in}}%
\pgfpathlineto{\pgfqpoint{5.169451in}{1.278286in}}%
\pgfpathlineto{\pgfqpoint{5.168078in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{5.169746in}{1.279379in}}%
\pgfpathlineto{\pgfqpoint{5.170549in}{1.280868in}}%
\pgfpathlineto{\pgfqpoint{5.172256in}{1.282777in}}%
\pgfpathlineto{\pgfqpoint{5.171587in}{1.280039in}}%
\pgfpathlineto{\pgfqpoint{5.172272in}{1.282393in}}%
\pgfpathlineto{\pgfqpoint{5.172931in}{1.280159in}}%
\pgfpathlineto{\pgfqpoint{5.172402in}{1.282633in}}%
\pgfpathlineto{\pgfqpoint{5.173906in}{1.282044in}}%
\pgfpathlineto{\pgfqpoint{5.173939in}{1.282236in}}%
\pgfpathlineto{\pgfqpoint{5.175316in}{1.279415in}}%
\pgfpathlineto{\pgfqpoint{5.175841in}{1.277062in}}%
\pgfpathlineto{\pgfqpoint{5.176825in}{1.280207in}}%
\pgfpathlineto{\pgfqpoint{5.176833in}{1.280003in}}%
\pgfpathlineto{\pgfqpoint{5.180863in}{1.281480in}}%
\pgfpathlineto{\pgfqpoint{5.182374in}{1.283557in}}%
\pgfpathlineto{\pgfqpoint{5.181572in}{1.280544in}}%
\pgfpathlineto{\pgfqpoint{5.182470in}{1.283233in}}%
\pgfpathlineto{\pgfqpoint{5.184773in}{1.281120in}}%
\pgfpathlineto{\pgfqpoint{5.182485in}{1.283353in}}%
\pgfpathlineto{\pgfqpoint{5.184899in}{1.282152in}}%
\pgfpathlineto{\pgfqpoint{5.186419in}{1.284098in}}%
\pgfpathlineto{\pgfqpoint{5.185207in}{1.282032in}}%
\pgfpathlineto{\pgfqpoint{5.186497in}{1.283713in}}%
\pgfpathlineto{\pgfqpoint{5.188464in}{1.286355in}}%
\pgfpathlineto{\pgfqpoint{5.186513in}{1.283641in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.285899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637537in}}%
\pgfpathlineto{\pgfqpoint{1.992440in}{0.639938in}}%
\pgfpathlineto{\pgfqpoint{2.249043in}{0.641151in}}%
\pgfpathlineto{\pgfqpoint{2.372144in}{0.642568in}}%
\pgfpathlineto{\pgfqpoint{2.821939in}{0.650612in}}%
\pgfpathlineto{\pgfqpoint{2.850892in}{0.651837in}}%
\pgfpathlineto{\pgfqpoint{3.123251in}{0.662847in}}%
\pgfpathlineto{\pgfqpoint{3.387051in}{0.684796in}}%
\pgfpathlineto{\pgfqpoint{3.391740in}{0.685240in}}%
\pgfpathlineto{\pgfqpoint{3.409208in}{0.687534in}}%
\pgfpathlineto{\pgfqpoint{3.439909in}{0.690980in}}%
\pgfpathlineto{\pgfqpoint{3.444007in}{0.691484in}}%
\pgfpathlineto{\pgfqpoint{3.458022in}{0.693753in}}%
\pgfpathlineto{\pgfqpoint{3.464523in}{0.694954in}}%
\pgfpathlineto{\pgfqpoint{3.475332in}{0.696779in}}%
\pgfpathlineto{\pgfqpoint{3.482786in}{0.697463in}}%
\pgfpathlineto{\pgfqpoint{3.487678in}{0.697824in}}%
\pgfpathlineto{\pgfqpoint{3.498464in}{0.699024in}}%
\pgfpathlineto{\pgfqpoint{3.503748in}{0.699709in}}%
\pgfpathlineto{\pgfqpoint{3.519744in}{0.702410in}}%
\pgfpathlineto{\pgfqpoint{3.525853in}{0.703659in}}%
\pgfpathlineto{\pgfqpoint{3.542045in}{0.705892in}}%
\pgfpathlineto{\pgfqpoint{3.547817in}{0.706709in}}%
\pgfpathlineto{\pgfqpoint{3.554019in}{0.707621in}}%
\pgfpathlineto{\pgfqpoint{3.561635in}{0.709891in}}%
\pgfpathlineto{\pgfqpoint{3.572544in}{0.710035in}}%
\pgfpathlineto{\pgfqpoint{3.574981in}{0.709951in}}%
\pgfpathlineto{\pgfqpoint{3.579810in}{0.711283in}}%
\pgfpathlineto{\pgfqpoint{3.674786in}{0.727097in}}%
\pgfpathlineto{\pgfqpoint{3.688833in}{0.730434in}}%
\pgfpathlineto{\pgfqpoint{3.728834in}{0.734409in}}%
\pgfpathlineto{\pgfqpoint{3.732098in}{0.735009in}}%
\pgfpathlineto{\pgfqpoint{3.736622in}{0.735814in}}%
\pgfpathlineto{\pgfqpoint{3.738545in}{0.736306in}}%
\pgfpathlineto{\pgfqpoint{3.741412in}{0.736666in}}%
\pgfpathlineto{\pgfqpoint{3.753290in}{0.739211in}}%
\pgfpathlineto{\pgfqpoint{3.757577in}{0.739860in}}%
\pgfpathlineto{\pgfqpoint{3.760005in}{0.740724in}}%
\pgfpathlineto{\pgfqpoint{3.771927in}{0.742742in}}%
\pgfpathlineto{\pgfqpoint{3.788029in}{0.746440in}}%
\pgfpathlineto{\pgfqpoint{3.806191in}{0.749417in}}%
\pgfpathlineto{\pgfqpoint{3.813121in}{0.751663in}}%
\pgfpathlineto{\pgfqpoint{3.822774in}{0.754532in}}%
\pgfpathlineto{\pgfqpoint{3.825599in}{0.754989in}}%
\pgfpathlineto{\pgfqpoint{3.827895in}{0.755385in}}%
\pgfpathlineto{\pgfqpoint{3.840903in}{0.758711in}}%
\pgfpathlineto{\pgfqpoint{3.845306in}{0.760428in}}%
\pgfpathlineto{\pgfqpoint{3.864299in}{0.764726in}}%
\pgfpathlineto{\pgfqpoint{3.867300in}{0.765194in}}%
\pgfpathlineto{\pgfqpoint{3.869364in}{0.765891in}}%
\pgfpathlineto{\pgfqpoint{3.871645in}{0.766947in}}%
\pgfpathlineto{\pgfqpoint{3.882632in}{0.768905in}}%
\pgfpathlineto{\pgfqpoint{3.884617in}{0.769325in}}%
\pgfpathlineto{\pgfqpoint{3.887467in}{0.769589in}}%
\pgfpathlineto{\pgfqpoint{3.889645in}{0.770165in}}%
\pgfpathlineto{\pgfqpoint{3.895251in}{0.772387in}}%
\pgfpathlineto{\pgfqpoint{3.900989in}{0.773167in}}%
\pgfpathlineto{\pgfqpoint{3.905811in}{0.774260in}}%
\pgfpathlineto{\pgfqpoint{3.908510in}{0.774608in}}%
\pgfpathlineto{\pgfqpoint{3.911397in}{0.775256in}}%
\pgfpathlineto{\pgfqpoint{3.915280in}{0.776097in}}%
\pgfpathlineto{\pgfqpoint{3.919528in}{0.776637in}}%
\pgfpathlineto{\pgfqpoint{3.922135in}{0.776805in}}%
\pgfpathlineto{\pgfqpoint{3.960733in}{0.785282in}}%
\pgfpathlineto{\pgfqpoint{3.963439in}{0.785510in}}%
\pgfpathlineto{\pgfqpoint{3.965948in}{0.785762in}}%
\pgfpathlineto{\pgfqpoint{3.968263in}{0.785858in}}%
\pgfpathlineto{\pgfqpoint{3.973905in}{0.787972in}}%
\pgfpathlineto{\pgfqpoint{3.976696in}{0.789472in}}%
\pgfpathlineto{\pgfqpoint{3.978603in}{0.789629in}}%
\pgfpathlineto{\pgfqpoint{3.986140in}{0.791586in}}%
\pgfpathlineto{\pgfqpoint{3.987664in}{0.791910in}}%
\pgfpathlineto{\pgfqpoint{3.989855in}{0.792330in}}%
\pgfpathlineto{\pgfqpoint{3.993034in}{0.793219in}}%
\pgfpathlineto{\pgfqpoint{3.996519in}{0.794119in}}%
\pgfpathlineto{\pgfqpoint{4.001444in}{0.794443in}}%
\pgfpathlineto{\pgfqpoint{4.004693in}{0.795428in}}%
\pgfpathlineto{\pgfqpoint{4.005985in}{0.795584in}}%
\pgfpathlineto{\pgfqpoint{4.006146in}{0.795764in}}%
\pgfpathlineto{\pgfqpoint{4.007915in}{0.795884in}}%
\pgfpathlineto{\pgfqpoint{4.014597in}{0.797865in}}%
\pgfpathlineto{\pgfqpoint{4.016799in}{0.798610in}}%
\pgfpathlineto{\pgfqpoint{4.018832in}{0.799162in}}%
\pgfpathlineto{\pgfqpoint{4.022714in}{0.799534in}}%
\pgfpathlineto{\pgfqpoint{4.023486in}{0.799174in}}%
\pgfpathlineto{\pgfqpoint{4.024256in}{0.799834in}}%
\pgfpathlineto{\pgfqpoint{4.036823in}{0.803184in}}%
\pgfpathlineto{\pgfqpoint{4.038311in}{0.804313in}}%
\pgfpathlineto{\pgfqpoint{4.038756in}{0.803965in}}%
\pgfpathlineto{\pgfqpoint{4.099723in}{0.820138in}}%
\pgfpathlineto{\pgfqpoint{4.102125in}{0.821783in}}%
\pgfpathlineto{\pgfqpoint{4.103510in}{0.822119in}}%
\pgfpathlineto{\pgfqpoint{4.103635in}{0.822431in}}%
\pgfpathlineto{\pgfqpoint{4.106139in}{0.823236in}}%
\pgfpathlineto{\pgfqpoint{4.110606in}{0.823932in}}%
\pgfpathlineto{\pgfqpoint{4.151893in}{0.834426in}}%
\pgfpathlineto{\pgfqpoint{4.154879in}{0.835207in}}%
\pgfpathlineto{\pgfqpoint{4.156966in}{0.836095in}}%
\pgfpathlineto{\pgfqpoint{4.169791in}{0.838941in}}%
\pgfpathlineto{\pgfqpoint{4.172327in}{0.841054in}}%
\pgfpathlineto{\pgfqpoint{4.190038in}{0.845737in}}%
\pgfpathlineto{\pgfqpoint{4.191445in}{0.845089in}}%
\pgfpathlineto{\pgfqpoint{4.191746in}{0.845377in}}%
\pgfpathlineto{\pgfqpoint{4.195039in}{0.846397in}}%
\pgfpathlineto{\pgfqpoint{4.196824in}{0.846373in}}%
\pgfpathlineto{\pgfqpoint{4.201055in}{0.848727in}}%
\pgfpathlineto{\pgfqpoint{4.204951in}{0.850119in}}%
\pgfpathlineto{\pgfqpoint{4.209287in}{0.850504in}}%
\pgfpathlineto{\pgfqpoint{4.211104in}{0.851236in}}%
\pgfpathlineto{\pgfqpoint{4.244104in}{0.862090in}}%
\pgfpathlineto{\pgfqpoint{4.245417in}{0.862595in}}%
\pgfpathlineto{\pgfqpoint{4.245504in}{0.862787in}}%
\pgfpathlineto{\pgfqpoint{4.252773in}{0.865128in}}%
\pgfpathlineto{\pgfqpoint{4.254484in}{0.864420in}}%
\pgfpathlineto{\pgfqpoint{4.254655in}{0.864636in}}%
\pgfpathlineto{\pgfqpoint{4.261002in}{0.869186in}}%
\pgfpathlineto{\pgfqpoint{4.261170in}{0.868958in}}%
\pgfpathlineto{\pgfqpoint{4.263596in}{0.869823in}}%
\pgfpathlineto{\pgfqpoint{4.265343in}{0.870183in}}%
\pgfpathlineto{\pgfqpoint{4.265426in}{0.870075in}}%
\pgfpathlineto{\pgfqpoint{4.266835in}{0.871047in}}%
\pgfpathlineto{\pgfqpoint{4.268732in}{0.871684in}}%
\pgfpathlineto{\pgfqpoint{4.273558in}{0.873881in}}%
\pgfpathlineto{\pgfqpoint{4.275586in}{0.874481in}}%
\pgfpathlineto{\pgfqpoint{4.277843in}{0.874866in}}%
\pgfpathlineto{\pgfqpoint{4.277924in}{0.875106in}}%
\pgfpathlineto{\pgfqpoint{4.282400in}{0.875754in}}%
\pgfpathlineto{\pgfqpoint{4.284224in}{0.876835in}}%
\pgfpathlineto{\pgfqpoint{4.284303in}{0.876715in}}%
\pgfpathlineto{\pgfqpoint{4.286590in}{0.876943in}}%
\pgfpathlineto{\pgfqpoint{4.288629in}{0.878216in}}%
\pgfpathlineto{\pgfqpoint{4.288707in}{0.878024in}}%
\pgfpathlineto{\pgfqpoint{4.289566in}{0.879020in}}%
\pgfpathlineto{\pgfqpoint{4.289878in}{0.879128in}}%
\pgfpathlineto{\pgfqpoint{4.291822in}{0.879897in}}%
\pgfpathlineto{\pgfqpoint{4.293294in}{0.879368in}}%
\pgfpathlineto{\pgfqpoint{4.293834in}{0.879957in}}%
\pgfpathlineto{\pgfqpoint{4.295759in}{0.881566in}}%
\pgfpathlineto{\pgfqpoint{4.295836in}{0.881457in}}%
\pgfpathlineto{\pgfqpoint{4.297369in}{0.881193in}}%
\pgfpathlineto{\pgfqpoint{4.296066in}{0.881686in}}%
\pgfpathlineto{\pgfqpoint{4.297522in}{0.881445in}}%
\pgfpathlineto{\pgfqpoint{4.300947in}{0.882226in}}%
\pgfpathlineto{\pgfqpoint{4.302913in}{0.883415in}}%
\pgfpathlineto{\pgfqpoint{4.305393in}{0.884819in}}%
\pgfpathlineto{\pgfqpoint{4.305468in}{0.884675in}}%
\pgfpathlineto{\pgfqpoint{4.307411in}{0.885900in}}%
\pgfpathlineto{\pgfqpoint{4.309048in}{0.886032in}}%
\pgfpathlineto{\pgfqpoint{4.309122in}{0.885912in}}%
\pgfpathlineto{\pgfqpoint{4.310308in}{0.885780in}}%
\pgfpathlineto{\pgfqpoint{4.310604in}{0.886032in}}%
\pgfpathlineto{\pgfqpoint{4.312595in}{0.886969in}}%
\pgfpathlineto{\pgfqpoint{4.312669in}{0.886909in}}%
\pgfpathlineto{\pgfqpoint{4.313844in}{0.887077in}}%
\pgfpathlineto{\pgfqpoint{4.312889in}{0.887221in}}%
\pgfpathlineto{\pgfqpoint{4.314064in}{0.887353in}}%
\pgfpathlineto{\pgfqpoint{4.316329in}{0.888890in}}%
\pgfpathlineto{\pgfqpoint{4.316475in}{0.888734in}}%
\pgfpathlineto{\pgfqpoint{4.319450in}{0.891339in}}%
\pgfpathlineto{\pgfqpoint{4.322402in}{0.892168in}}%
\pgfpathlineto{\pgfqpoint{4.324905in}{0.892588in}}%
\pgfpathlineto{\pgfqpoint{4.328524in}{0.893032in}}%
\pgfpathlineto{\pgfqpoint{4.328594in}{0.892816in}}%
\pgfpathlineto{\pgfqpoint{4.330356in}{0.891771in}}%
\pgfpathlineto{\pgfqpoint{4.332179in}{0.892384in}}%
\pgfpathlineto{\pgfqpoint{4.334412in}{0.892600in}}%
\pgfpathlineto{\pgfqpoint{4.336147in}{0.893452in}}%
\pgfpathlineto{\pgfqpoint{4.337737in}{0.893921in}}%
\pgfpathlineto{\pgfqpoint{4.337944in}{0.893717in}}%
\pgfpathlineto{\pgfqpoint{4.339869in}{0.894041in}}%
\pgfpathlineto{\pgfqpoint{4.339938in}{0.894185in}}%
\pgfpathlineto{\pgfqpoint{4.342604in}{0.896190in}}%
\pgfpathlineto{\pgfqpoint{4.345725in}{0.897487in}}%
\pgfpathlineto{\pgfqpoint{4.345793in}{0.897343in}}%
\pgfpathlineto{\pgfqpoint{4.374949in}{0.903970in}}%
\pgfpathlineto{\pgfqpoint{4.375325in}{0.903754in}}%
\pgfpathlineto{\pgfqpoint{4.376701in}{0.904547in}}%
\pgfpathlineto{\pgfqpoint{4.377948in}{0.903994in}}%
\pgfpathlineto{\pgfqpoint{4.378197in}{0.904739in}}%
\pgfpathlineto{\pgfqpoint{4.379748in}{0.906132in}}%
\pgfpathlineto{\pgfqpoint{4.380058in}{0.905856in}}%
\pgfpathlineto{\pgfqpoint{4.382772in}{0.905675in}}%
\pgfpathlineto{\pgfqpoint{4.384306in}{0.905699in}}%
\pgfpathlineto{\pgfqpoint{4.384489in}{0.905567in}}%
\pgfpathlineto{\pgfqpoint{4.386260in}{0.906744in}}%
\pgfpathlineto{\pgfqpoint{4.389174in}{0.907921in}}%
\pgfpathlineto{\pgfqpoint{4.389717in}{0.907428in}}%
\pgfpathlineto{\pgfqpoint{4.390502in}{0.908557in}}%
\pgfpathlineto{\pgfqpoint{4.391585in}{0.909073in}}%
\pgfpathlineto{\pgfqpoint{4.390863in}{0.908437in}}%
\pgfpathlineto{\pgfqpoint{4.392065in}{0.908581in}}%
\pgfpathlineto{\pgfqpoint{4.393085in}{0.908389in}}%
\pgfpathlineto{\pgfqpoint{4.393503in}{0.908977in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{0.909878in}}%
\pgfpathlineto{\pgfqpoint{4.397431in}{0.910058in}}%
\pgfpathlineto{\pgfqpoint{4.397963in}{0.909314in}}%
\pgfpathlineto{\pgfqpoint{4.401377in}{0.908173in}}%
\pgfpathlineto{\pgfqpoint{4.401436in}{0.908389in}}%
\pgfpathlineto{\pgfqpoint{4.404471in}{0.911127in}}%
\pgfpathlineto{\pgfqpoint{4.405053in}{0.911583in}}%
\pgfpathlineto{\pgfqpoint{4.406038in}{0.911295in}}%
\pgfpathlineto{\pgfqpoint{4.423260in}{0.916926in}}%
\pgfpathlineto{\pgfqpoint{4.424311in}{0.916710in}}%
\pgfpathlineto{\pgfqpoint{4.423869in}{0.917298in}}%
\pgfpathlineto{\pgfqpoint{4.424753in}{0.917250in}}%
\pgfpathlineto{\pgfqpoint{4.426955in}{0.917046in}}%
\pgfpathlineto{\pgfqpoint{4.427120in}{0.917442in}}%
\pgfpathlineto{\pgfqpoint{4.429636in}{0.919880in}}%
\pgfpathlineto{\pgfqpoint{4.431159in}{0.919796in}}%
\pgfpathlineto{\pgfqpoint{4.431268in}{0.919952in}}%
\pgfpathlineto{\pgfqpoint{4.433542in}{0.920228in}}%
\pgfpathlineto{\pgfqpoint{4.434404in}{0.921393in}}%
\pgfpathlineto{\pgfqpoint{4.435211in}{0.920648in}}%
\pgfpathlineto{\pgfqpoint{4.467933in}{0.926471in}}%
\pgfpathlineto{\pgfqpoint{4.468229in}{0.926243in}}%
\pgfpathlineto{\pgfqpoint{4.468920in}{0.926988in}}%
\pgfpathlineto{\pgfqpoint{4.469363in}{0.927024in}}%
\pgfpathlineto{\pgfqpoint{4.471230in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{4.469905in}{0.926784in}}%
\pgfpathlineto{\pgfqpoint{4.471279in}{0.927852in}}%
\pgfpathlineto{\pgfqpoint{4.473527in}{0.929389in}}%
\pgfpathlineto{\pgfqpoint{4.475666in}{0.929893in}}%
\pgfpathlineto{\pgfqpoint{4.476972in}{0.929473in}}%
\pgfpathlineto{\pgfqpoint{4.477261in}{0.930098in}}%
\pgfpathlineto{\pgfqpoint{4.480338in}{0.933015in}}%
\pgfpathlineto{\pgfqpoint{4.481390in}{0.932919in}}%
\pgfpathlineto{\pgfqpoint{4.480865in}{0.933556in}}%
\pgfpathlineto{\pgfqpoint{4.481868in}{0.933279in}}%
\pgfpathlineto{\pgfqpoint{4.484387in}{0.933772in}}%
\pgfpathlineto{\pgfqpoint{4.484435in}{0.933724in}}%
\pgfpathlineto{\pgfqpoint{4.485145in}{0.933327in}}%
\pgfpathlineto{\pgfqpoint{4.485901in}{0.934048in}}%
\pgfpathlineto{\pgfqpoint{4.485948in}{0.933988in}}%
\pgfpathlineto{\pgfqpoint{4.487268in}{0.935285in}}%
\pgfpathlineto{\pgfqpoint{4.487832in}{0.935032in}}%
\pgfpathlineto{\pgfqpoint{4.488864in}{0.934780in}}%
\pgfpathlineto{\pgfqpoint{4.488207in}{0.935333in}}%
\pgfpathlineto{\pgfqpoint{4.489379in}{0.935200in}}%
\pgfpathlineto{\pgfqpoint{4.489893in}{0.934912in}}%
\pgfpathlineto{\pgfqpoint{4.490360in}{0.936341in}}%
\pgfpathlineto{\pgfqpoint{4.492176in}{0.937230in}}%
\pgfpathlineto{\pgfqpoint{4.492316in}{0.937062in}}%
\pgfpathlineto{\pgfqpoint{4.499357in}{0.937434in}}%
\pgfpathlineto{\pgfqpoint{4.499403in}{0.937098in}}%
\pgfpathlineto{\pgfqpoint{4.500723in}{0.938442in}}%
\pgfpathlineto{\pgfqpoint{4.500769in}{0.938382in}}%
\pgfpathlineto{\pgfqpoint{4.501994in}{0.938911in}}%
\pgfpathlineto{\pgfqpoint{4.502401in}{0.938718in}}%
\pgfpathlineto{\pgfqpoint{4.503757in}{0.938502in}}%
\pgfpathlineto{\pgfqpoint{4.503170in}{0.939187in}}%
\pgfpathlineto{\pgfqpoint{4.503892in}{0.939031in}}%
\pgfpathlineto{\pgfqpoint{4.505511in}{0.939763in}}%
\pgfpathlineto{\pgfqpoint{4.505736in}{0.939595in}}%
\pgfpathlineto{\pgfqpoint{4.510774in}{0.940604in}}%
\pgfpathlineto{\pgfqpoint{4.511438in}{0.940760in}}%
\pgfpathlineto{\pgfqpoint{4.511747in}{0.941804in}}%
\pgfpathlineto{\pgfqpoint{4.513994in}{0.943641in}}%
\pgfpathlineto{\pgfqpoint{4.514038in}{0.943617in}}%
\pgfpathlineto{\pgfqpoint{4.516927in}{0.944002in}}%
\pgfpathlineto{\pgfqpoint{4.517014in}{0.944386in}}%
\pgfpathlineto{\pgfqpoint{4.519751in}{0.946511in}}%
\pgfpathlineto{\pgfqpoint{4.520097in}{0.946139in}}%
\pgfpathlineto{\pgfqpoint{4.521349in}{0.946151in}}%
\pgfpathlineto{\pgfqpoint{4.520313in}{0.946439in}}%
\pgfpathlineto{\pgfqpoint{4.521565in}{0.946499in}}%
\pgfpathlineto{\pgfqpoint{4.523585in}{0.947351in}}%
\pgfpathlineto{\pgfqpoint{4.524099in}{0.947015in}}%
\pgfpathlineto{\pgfqpoint{4.524655in}{0.948708in}}%
\pgfpathlineto{\pgfqpoint{4.524698in}{0.948624in}}%
\pgfpathlineto{\pgfqpoint{4.526021in}{0.949128in}}%
\pgfpathlineto{\pgfqpoint{4.525253in}{0.948420in}}%
\pgfpathlineto{\pgfqpoint{4.526234in}{0.948588in}}%
\pgfpathlineto{\pgfqpoint{4.528018in}{0.949945in}}%
\pgfpathlineto{\pgfqpoint{4.528357in}{0.949765in}}%
\pgfpathlineto{\pgfqpoint{4.529076in}{0.949285in}}%
\pgfpathlineto{\pgfqpoint{4.529583in}{0.950293in}}%
\pgfpathlineto{\pgfqpoint{4.529836in}{0.950041in}}%
\pgfpathlineto{\pgfqpoint{4.531268in}{0.950629in}}%
\pgfpathlineto{\pgfqpoint{4.531562in}{0.950485in}}%
\pgfpathlineto{\pgfqpoint{4.531730in}{0.950413in}}%
\pgfpathlineto{\pgfqpoint{4.532527in}{0.951902in}}%
\pgfpathlineto{\pgfqpoint{4.534949in}{0.953931in}}%
\pgfpathlineto{\pgfqpoint{4.535282in}{0.953331in}}%
\pgfpathlineto{\pgfqpoint{4.536404in}{0.954568in}}%
\pgfpathlineto{\pgfqpoint{4.538184in}{0.954604in}}%
\pgfpathlineto{\pgfqpoint{4.538225in}{0.954520in}}%
\pgfpathlineto{\pgfqpoint{4.539338in}{0.954412in}}%
\pgfpathlineto{\pgfqpoint{4.539668in}{0.955036in}}%
\pgfpathlineto{\pgfqpoint{4.541555in}{0.955612in}}%
\pgfpathlineto{\pgfqpoint{4.539997in}{0.954736in}}%
\pgfpathlineto{\pgfqpoint{4.541637in}{0.955456in}}%
\pgfpathlineto{\pgfqpoint{4.542618in}{0.955096in}}%
\pgfpathlineto{\pgfqpoint{4.543108in}{0.955900in}}%
\pgfpathlineto{\pgfqpoint{4.544573in}{0.956957in}}%
\pgfpathlineto{\pgfqpoint{4.544776in}{0.956585in}}%
\pgfpathlineto{\pgfqpoint{4.547608in}{0.959611in}}%
\pgfpathlineto{\pgfqpoint{4.547649in}{0.959466in}}%
\pgfpathlineto{\pgfqpoint{4.549418in}{0.959659in}}%
\pgfpathlineto{\pgfqpoint{4.549579in}{0.959250in}}%
\pgfpathlineto{\pgfqpoint{4.550260in}{0.958746in}}%
\pgfpathlineto{\pgfqpoint{4.550860in}{0.960235in}}%
\pgfpathlineto{\pgfqpoint{4.553212in}{0.961388in}}%
\pgfpathlineto{\pgfqpoint{4.553251in}{0.961123in}}%
\pgfpathlineto{\pgfqpoint{4.554045in}{0.962168in}}%
\pgfpathlineto{\pgfqpoint{4.554560in}{0.962240in}}%
\pgfpathlineto{\pgfqpoint{4.554640in}{0.962600in}}%
\pgfpathlineto{\pgfqpoint{4.555312in}{0.961988in}}%
\pgfpathlineto{\pgfqpoint{4.556102in}{0.962336in}}%
\pgfpathlineto{\pgfqpoint{4.559440in}{0.963777in}}%
\pgfpathlineto{\pgfqpoint{4.559558in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{4.559597in}{0.963393in}}%
\pgfpathlineto{\pgfqpoint{4.560300in}{0.964605in}}%
\pgfpathlineto{\pgfqpoint{4.560846in}{0.964401in}}%
\pgfpathlineto{\pgfqpoint{4.563254in}{0.964449in}}%
\pgfpathlineto{\pgfqpoint{4.563332in}{0.964293in}}%
\pgfpathlineto{\pgfqpoint{4.564144in}{0.963813in}}%
\pgfpathlineto{\pgfqpoint{4.564878in}{0.964365in}}%
\pgfpathlineto{\pgfqpoint{4.567223in}{0.966034in}}%
\pgfpathlineto{\pgfqpoint{4.565379in}{0.963453in}}%
\pgfpathlineto{\pgfqpoint{4.567261in}{0.965902in}}%
\pgfpathlineto{\pgfqpoint{4.569555in}{0.965410in}}%
\pgfpathlineto{\pgfqpoint{4.567568in}{0.966454in}}%
\pgfpathlineto{\pgfqpoint{4.569631in}{0.965590in}}%
\pgfpathlineto{\pgfqpoint{4.571000in}{0.966863in}}%
\pgfpathlineto{\pgfqpoint{4.571304in}{0.966659in}}%
\pgfpathlineto{\pgfqpoint{4.571380in}{0.966755in}}%
\pgfpathlineto{\pgfqpoint{4.573460in}{0.965794in}}%
\pgfpathlineto{\pgfqpoint{4.575680in}{0.967655in}}%
\pgfpathlineto{\pgfqpoint{4.575755in}{0.967463in}}%
\pgfpathlineto{\pgfqpoint{4.577028in}{0.968099in}}%
\pgfpathlineto{\pgfqpoint{4.576093in}{0.968003in}}%
\pgfpathlineto{\pgfqpoint{4.577103in}{0.968219in}}%
\pgfpathlineto{\pgfqpoint{4.578893in}{0.970837in}}%
\pgfpathlineto{\pgfqpoint{4.579117in}{0.970765in}}%
\pgfpathlineto{\pgfqpoint{4.580268in}{0.971629in}}%
\pgfpathlineto{\pgfqpoint{4.579600in}{0.971665in}}%
\pgfpathlineto{\pgfqpoint{4.580342in}{0.971750in}}%
\pgfpathlineto{\pgfqpoint{4.582376in}{0.972254in}}%
\pgfpathlineto{\pgfqpoint{4.583701in}{0.971954in}}%
\pgfpathlineto{\pgfqpoint{4.582781in}{0.972722in}}%
\pgfpathlineto{\pgfqpoint{4.583995in}{0.972146in}}%
\pgfpathlineto{\pgfqpoint{4.585681in}{0.974067in}}%
\pgfpathlineto{\pgfqpoint{4.585827in}{0.973839in}}%
\pgfpathlineto{\pgfqpoint{4.588849in}{0.974259in}}%
\pgfpathlineto{\pgfqpoint{4.585937in}{0.974199in}}%
\pgfpathlineto{\pgfqpoint{4.588885in}{0.974427in}}%
\pgfpathlineto{\pgfqpoint{4.590623in}{0.976216in}}%
\pgfpathlineto{\pgfqpoint{4.590947in}{0.975628in}}%
\pgfpathlineto{\pgfqpoint{4.591740in}{0.976876in}}%
\pgfpathlineto{\pgfqpoint{4.592064in}{0.976744in}}%
\pgfpathlineto{\pgfqpoint{4.593321in}{0.977465in}}%
\pgfpathlineto{\pgfqpoint{4.593393in}{0.977585in}}%
\pgfpathlineto{\pgfqpoint{4.594968in}{0.978906in}}%
\pgfpathlineto{\pgfqpoint{4.595217in}{0.978834in}}%
\pgfpathlineto{\pgfqpoint{4.599582in}{0.977705in}}%
\pgfpathlineto{\pgfqpoint{4.601273in}{0.979614in}}%
\pgfpathlineto{\pgfqpoint{4.599935in}{0.977477in}}%
\pgfpathlineto{\pgfqpoint{4.601659in}{0.979110in}}%
\pgfpathlineto{\pgfqpoint{4.603375in}{0.978569in}}%
\pgfpathlineto{\pgfqpoint{4.605119in}{0.977861in}}%
\pgfpathlineto{\pgfqpoint{4.603515in}{0.978858in}}%
\pgfpathlineto{\pgfqpoint{4.605362in}{0.978642in}}%
\pgfpathlineto{\pgfqpoint{4.606993in}{0.979494in}}%
\pgfpathlineto{\pgfqpoint{4.607062in}{0.979314in}}%
\pgfpathlineto{\pgfqpoint{4.607754in}{0.980238in}}%
\pgfpathlineto{\pgfqpoint{4.608341in}{0.978678in}}%
\pgfpathlineto{\pgfqpoint{4.608583in}{0.979014in}}%
\pgfpathlineto{\pgfqpoint{4.610303in}{0.978149in}}%
\pgfpathlineto{\pgfqpoint{4.610372in}{0.978281in}}%
\pgfpathlineto{\pgfqpoint{4.611811in}{0.979254in}}%
\pgfpathlineto{\pgfqpoint{4.612016in}{0.978918in}}%
\pgfpathlineto{\pgfqpoint{4.612904in}{0.978786in}}%
\pgfpathlineto{\pgfqpoint{4.612324in}{0.979254in}}%
\pgfpathlineto{\pgfqpoint{4.613484in}{0.979458in}}%
\pgfpathlineto{\pgfqpoint{4.614809in}{0.979986in}}%
\pgfpathlineto{\pgfqpoint{4.613858in}{0.979950in}}%
\pgfpathlineto{\pgfqpoint{4.614877in}{0.980166in}}%
\pgfpathlineto{\pgfqpoint{4.616807in}{0.981655in}}%
\pgfpathlineto{\pgfqpoint{4.617009in}{0.981475in}}%
\pgfpathlineto{\pgfqpoint{4.617953in}{0.982916in}}%
\pgfpathlineto{\pgfqpoint{4.618122in}{0.982556in}}%
\pgfpathlineto{\pgfqpoint{4.619700in}{0.984621in}}%
\pgfpathlineto{\pgfqpoint{4.619935in}{0.984285in}}%
\pgfpathlineto{\pgfqpoint{4.621339in}{0.984921in}}%
\pgfpathlineto{\pgfqpoint{4.622705in}{0.985702in}}%
\pgfpathlineto{\pgfqpoint{4.622273in}{0.984753in}}%
\pgfpathlineto{\pgfqpoint{4.622971in}{0.985569in}}%
\pgfpathlineto{\pgfqpoint{4.625060in}{0.987839in}}%
\pgfpathlineto{\pgfqpoint{4.625093in}{0.987695in}}%
\pgfpathlineto{\pgfqpoint{4.625622in}{0.987647in}}%
\pgfpathlineto{\pgfqpoint{4.626083in}{0.989088in}}%
\pgfpathlineto{\pgfqpoint{4.626116in}{0.989400in}}%
\pgfpathlineto{\pgfqpoint{4.626808in}{0.988499in}}%
\pgfpathlineto{\pgfqpoint{4.627565in}{0.988667in}}%
\pgfpathlineto{\pgfqpoint{4.629335in}{0.987310in}}%
\pgfpathlineto{\pgfqpoint{4.630999in}{0.986434in}}%
\pgfpathlineto{\pgfqpoint{4.631389in}{0.986866in}}%
\pgfpathlineto{\pgfqpoint{4.632494in}{0.988895in}}%
\pgfpathlineto{\pgfqpoint{4.633272in}{0.988103in}}%
\pgfpathlineto{\pgfqpoint{4.635467in}{0.989268in}}%
\pgfpathlineto{\pgfqpoint{4.635531in}{0.989027in}}%
\pgfpathlineto{\pgfqpoint{4.636367in}{0.991213in}}%
\pgfpathlineto{\pgfqpoint{4.637458in}{0.990336in}}%
\pgfpathlineto{\pgfqpoint{4.637970in}{0.991621in}}%
\pgfpathlineto{\pgfqpoint{4.640743in}{0.989232in}}%
\pgfpathlineto{\pgfqpoint{4.640934in}{0.989748in}}%
\pgfpathlineto{\pgfqpoint{4.642138in}{0.990252in}}%
\pgfpathlineto{\pgfqpoint{4.641568in}{0.989628in}}%
\pgfpathlineto{\pgfqpoint{4.642423in}{0.989640in}}%
\pgfpathlineto{\pgfqpoint{4.642454in}{0.989412in}}%
\pgfpathlineto{\pgfqpoint{4.643812in}{0.990348in}}%
\pgfpathlineto{\pgfqpoint{4.643875in}{0.990300in}}%
\pgfpathlineto{\pgfqpoint{4.644630in}{0.991045in}}%
\pgfpathlineto{\pgfqpoint{4.644001in}{0.990216in}}%
\pgfpathlineto{\pgfqpoint{4.645510in}{0.990528in}}%
\pgfpathlineto{\pgfqpoint{4.646919in}{0.990768in}}%
\pgfpathlineto{\pgfqpoint{4.647044in}{0.991045in}}%
\pgfpathlineto{\pgfqpoint{4.649195in}{0.993410in}}%
\pgfpathlineto{\pgfqpoint{4.649226in}{0.993314in}}%
\pgfpathlineto{\pgfqpoint{4.650653in}{0.993098in}}%
\pgfpathlineto{\pgfqpoint{4.649785in}{0.993722in}}%
\pgfpathlineto{\pgfqpoint{4.650777in}{0.993134in}}%
\pgfpathlineto{\pgfqpoint{4.652229in}{0.995187in}}%
\pgfpathlineto{\pgfqpoint{4.652537in}{0.994839in}}%
\pgfpathlineto{\pgfqpoint{4.654106in}{0.995427in}}%
\pgfpathlineto{\pgfqpoint{4.652969in}{0.994238in}}%
\pgfpathlineto{\pgfqpoint{4.654321in}{0.995079in}}%
\pgfpathlineto{\pgfqpoint{4.655638in}{0.994803in}}%
\pgfpathlineto{\pgfqpoint{4.655301in}{0.995487in}}%
\pgfpathlineto{\pgfqpoint{4.655851in}{0.995031in}}%
\pgfpathlineto{\pgfqpoint{4.659168in}{0.997793in}}%
\pgfpathlineto{\pgfqpoint{4.659259in}{0.997660in}}%
\pgfpathlineto{\pgfqpoint{4.659562in}{0.997300in}}%
\pgfpathlineto{\pgfqpoint{4.660408in}{0.998321in}}%
\pgfpathlineto{\pgfqpoint{4.660680in}{0.998201in}}%
\pgfpathlineto{\pgfqpoint{4.662427in}{1.000086in}}%
\pgfpathlineto{\pgfqpoint{4.662487in}{0.999738in}}%
\pgfpathlineto{\pgfqpoint{4.662517in}{0.999522in}}%
\pgfpathlineto{\pgfqpoint{4.663627in}{1.001166in}}%
\pgfpathlineto{\pgfqpoint{4.663866in}{1.000890in}}%
\pgfpathlineto{\pgfqpoint{4.666403in}{1.003988in}}%
\pgfpathlineto{\pgfqpoint{4.667086in}{1.003220in}}%
\pgfpathlineto{\pgfqpoint{4.668804in}{1.002115in}}%
\pgfpathlineto{\pgfqpoint{4.668834in}{1.002247in}}%
\pgfpathlineto{\pgfqpoint{4.670809in}{1.000758in}}%
\pgfpathlineto{\pgfqpoint{4.670898in}{1.001239in}}%
\pgfpathlineto{\pgfqpoint{4.671984in}{1.003028in}}%
\pgfpathlineto{\pgfqpoint{4.672687in}{1.002847in}}%
\pgfpathlineto{\pgfqpoint{4.673739in}{1.003508in}}%
\pgfpathlineto{\pgfqpoint{4.672863in}{1.002703in}}%
\pgfpathlineto{\pgfqpoint{4.674293in}{1.003148in}}%
\pgfpathlineto{\pgfqpoint{4.676038in}{1.002319in}}%
\pgfpathlineto{\pgfqpoint{4.675167in}{1.003880in}}%
\pgfpathlineto{\pgfqpoint{4.676328in}{1.002919in}}%
\pgfpathlineto{\pgfqpoint{4.676850in}{1.003544in}}%
\pgfpathlineto{\pgfqpoint{4.677139in}{1.002703in}}%
\pgfpathlineto{\pgfqpoint{4.677833in}{1.002775in}}%
\pgfpathlineto{\pgfqpoint{4.678007in}{1.002547in}}%
\pgfpathlineto{\pgfqpoint{4.678526in}{1.003616in}}%
\pgfpathlineto{\pgfqpoint{4.679045in}{1.003760in}}%
\pgfpathlineto{\pgfqpoint{4.680711in}{1.004901in}}%
\pgfpathlineto{\pgfqpoint{4.680826in}{1.004612in}}%
\pgfpathlineto{\pgfqpoint{4.680941in}{1.004168in}}%
\pgfpathlineto{\pgfqpoint{4.682114in}{1.005645in}}%
\pgfpathlineto{\pgfqpoint{4.682257in}{1.005561in}}%
\pgfpathlineto{\pgfqpoint{4.683255in}{1.006762in}}%
\pgfpathlineto{\pgfqpoint{4.683938in}{1.006389in}}%
\pgfpathlineto{\pgfqpoint{4.684194in}{1.006053in}}%
\pgfpathlineto{\pgfqpoint{4.685017in}{1.007602in}}%
\pgfpathlineto{\pgfqpoint{4.685301in}{1.007518in}}%
\pgfpathlineto{\pgfqpoint{4.686828in}{1.008839in}}%
\pgfpathlineto{\pgfqpoint{4.687025in}{1.008323in}}%
\pgfpathlineto{\pgfqpoint{4.687110in}{1.008130in}}%
\pgfpathlineto{\pgfqpoint{4.687871in}{1.010400in}}%
\pgfpathlineto{\pgfqpoint{4.687927in}{1.010328in}}%
\pgfpathlineto{\pgfqpoint{4.689472in}{1.010700in}}%
\pgfpathlineto{\pgfqpoint{4.688237in}{1.009595in}}%
\pgfpathlineto{\pgfqpoint{4.689528in}{1.010640in}}%
\pgfpathlineto{\pgfqpoint{4.689640in}{1.009980in}}%
\pgfpathlineto{\pgfqpoint{4.690983in}{1.011168in}}%
\pgfpathlineto{\pgfqpoint{4.692767in}{1.012921in}}%
\pgfpathlineto{\pgfqpoint{4.692822in}{1.012765in}}%
\pgfpathlineto{\pgfqpoint{4.698617in}{1.016836in}}%
\pgfpathlineto{\pgfqpoint{4.699027in}{1.016619in}}%
\pgfpathlineto{\pgfqpoint{4.700338in}{1.017712in}}%
\pgfpathlineto{\pgfqpoint{4.701835in}{1.017784in}}%
\pgfpathlineto{\pgfqpoint{4.701183in}{1.018721in}}%
\pgfpathlineto{\pgfqpoint{4.701890in}{1.017976in}}%
\pgfpathlineto{\pgfqpoint{4.702242in}{1.018252in}}%
\pgfpathlineto{\pgfqpoint{4.702920in}{1.017400in}}%
\pgfpathlineto{\pgfqpoint{4.703435in}{1.018036in}}%
\pgfpathlineto{\pgfqpoint{4.704407in}{1.016944in}}%
\pgfpathlineto{\pgfqpoint{4.705054in}{1.017592in}}%
\pgfpathlineto{\pgfqpoint{4.705135in}{1.017328in}}%
\pgfpathlineto{\pgfqpoint{4.706748in}{1.018120in}}%
\pgfpathlineto{\pgfqpoint{4.707204in}{1.017760in}}%
\pgfpathlineto{\pgfqpoint{4.707739in}{1.019477in}}%
\pgfpathlineto{\pgfqpoint{4.708167in}{1.018997in}}%
\pgfpathlineto{\pgfqpoint{4.712658in}{1.020462in}}%
\pgfpathlineto{\pgfqpoint{4.714687in}{1.022827in}}%
\pgfpathlineto{\pgfqpoint{4.714845in}{1.022623in}}%
\pgfpathlineto{\pgfqpoint{4.716104in}{1.022455in}}%
\pgfpathlineto{\pgfqpoint{4.715816in}{1.023631in}}%
\pgfpathlineto{\pgfqpoint{4.716340in}{1.022875in}}%
\pgfpathlineto{\pgfqpoint{4.718037in}{1.023848in}}%
\pgfpathlineto{\pgfqpoint{4.718063in}{1.023836in}}%
\pgfpathlineto{\pgfqpoint{4.719754in}{1.022731in}}%
\pgfpathlineto{\pgfqpoint{4.719883in}{1.022863in}}%
\pgfpathlineto{\pgfqpoint{4.720143in}{1.023547in}}%
\pgfpathlineto{\pgfqpoint{4.721256in}{1.022071in}}%
\pgfpathlineto{\pgfqpoint{4.721333in}{1.022335in}}%
\pgfpathlineto{\pgfqpoint{4.722056in}{1.022227in}}%
\pgfpathlineto{\pgfqpoint{4.722520in}{1.023343in}}%
\pgfpathlineto{\pgfqpoint{4.722649in}{1.023343in}}%
\pgfpathlineto{\pgfqpoint{4.724729in}{1.025949in}}%
\pgfpathlineto{\pgfqpoint{4.724755in}{1.025805in}}%
\pgfpathlineto{\pgfqpoint{4.726212in}{1.027041in}}%
\pgfpathlineto{\pgfqpoint{4.725216in}{1.025288in}}%
\pgfpathlineto{\pgfqpoint{4.726544in}{1.026573in}}%
\pgfpathlineto{\pgfqpoint{4.727690in}{1.026201in}}%
\pgfpathlineto{\pgfqpoint{4.727410in}{1.026909in}}%
\pgfpathlineto{\pgfqpoint{4.728020in}{1.026825in}}%
\pgfpathlineto{\pgfqpoint{4.729617in}{1.028110in}}%
\pgfpathlineto{\pgfqpoint{4.729769in}{1.027990in}}%
\pgfpathlineto{\pgfqpoint{4.734944in}{1.029407in}}%
\pgfpathlineto{\pgfqpoint{4.735742in}{1.030067in}}%
\pgfpathlineto{\pgfqpoint{4.735119in}{1.029371in}}%
\pgfpathlineto{\pgfqpoint{4.736489in}{1.029491in}}%
\pgfpathlineto{\pgfqpoint{4.740101in}{1.031352in}}%
\pgfpathlineto{\pgfqpoint{4.740175in}{1.030920in}}%
\pgfpathlineto{\pgfqpoint{4.740913in}{1.030595in}}%
\pgfpathlineto{\pgfqpoint{4.741601in}{1.031460in}}%
\pgfpathlineto{\pgfqpoint{4.741625in}{1.031364in}}%
\pgfpathlineto{\pgfqpoint{4.742923in}{1.031652in}}%
\pgfpathlineto{\pgfqpoint{4.742434in}{1.030403in}}%
\pgfpathlineto{\pgfqpoint{4.743168in}{1.031316in}}%
\pgfpathlineto{\pgfqpoint{4.743607in}{1.031292in}}%
\pgfpathlineto{\pgfqpoint{4.744144in}{1.032697in}}%
\pgfpathlineto{\pgfqpoint{4.744290in}{1.032589in}}%
\pgfpathlineto{\pgfqpoint{4.752345in}{1.042050in}}%
\pgfpathlineto{\pgfqpoint{4.744363in}{1.032384in}}%
\pgfpathlineto{\pgfqpoint{4.752465in}{1.041954in}}%
\pgfpathlineto{\pgfqpoint{4.752632in}{1.041390in}}%
\pgfpathlineto{\pgfqpoint{4.753370in}{1.042698in}}%
\pgfpathlineto{\pgfqpoint{4.753965in}{1.042374in}}%
\pgfpathlineto{\pgfqpoint{4.756453in}{1.040669in}}%
\pgfpathlineto{\pgfqpoint{4.754036in}{1.042494in}}%
\pgfpathlineto{\pgfqpoint{4.756736in}{1.040945in}}%
\pgfpathlineto{\pgfqpoint{4.758456in}{1.042374in}}%
\pgfpathlineto{\pgfqpoint{4.756925in}{1.040609in}}%
\pgfpathlineto{\pgfqpoint{4.758761in}{1.041966in}}%
\pgfpathlineto{\pgfqpoint{4.758784in}{1.041846in}}%
\pgfpathlineto{\pgfqpoint{4.759348in}{1.043131in}}%
\pgfpathlineto{\pgfqpoint{4.760097in}{1.042951in}}%
\pgfpathlineto{\pgfqpoint{4.760705in}{1.044115in}}%
\pgfpathlineto{\pgfqpoint{4.760237in}{1.042638in}}%
\pgfpathlineto{\pgfqpoint{4.761708in}{1.043647in}}%
\pgfpathlineto{\pgfqpoint{4.763058in}{1.043143in}}%
\pgfpathlineto{\pgfqpoint{4.763220in}{1.043695in}}%
\pgfpathlineto{\pgfqpoint{4.764518in}{1.043911in}}%
\pgfpathlineto{\pgfqpoint{4.764171in}{1.043071in}}%
\pgfpathlineto{\pgfqpoint{4.764726in}{1.043407in}}%
\pgfpathlineto{\pgfqpoint{4.766319in}{1.042386in}}%
\pgfpathlineto{\pgfqpoint{4.766434in}{1.042794in}}%
\pgfpathlineto{\pgfqpoint{4.768935in}{1.044836in}}%
\pgfpathlineto{\pgfqpoint{4.769553in}{1.043983in}}%
\pgfpathlineto{\pgfqpoint{4.769941in}{1.043299in}}%
\pgfpathlineto{\pgfqpoint{4.770966in}{1.044824in}}%
\pgfpathlineto{\pgfqpoint{4.770989in}{1.044728in}}%
\pgfpathlineto{\pgfqpoint{4.771307in}{1.045376in}}%
\pgfpathlineto{\pgfqpoint{4.772080in}{1.044091in}}%
\pgfpathlineto{\pgfqpoint{4.772465in}{1.044259in}}%
\pgfpathlineto{\pgfqpoint{4.772488in}{1.044091in}}%
\pgfpathlineto{\pgfqpoint{4.773100in}{1.045532in}}%
\pgfpathlineto{\pgfqpoint{4.773981in}{1.044475in}}%
\pgfpathlineto{\pgfqpoint{4.775604in}{1.045388in}}%
\pgfpathlineto{\pgfqpoint{4.774996in}{1.043863in}}%
\pgfpathlineto{\pgfqpoint{4.775627in}{1.045256in}}%
\pgfpathlineto{\pgfqpoint{4.776525in}{1.045124in}}%
\pgfpathlineto{\pgfqpoint{4.775851in}{1.046072in}}%
\pgfpathlineto{\pgfqpoint{4.777130in}{1.045616in}}%
\pgfpathlineto{\pgfqpoint{4.777757in}{1.045112in}}%
\pgfpathlineto{\pgfqpoint{4.778450in}{1.046373in}}%
\pgfpathlineto{\pgfqpoint{4.778517in}{1.046168in}}%
\pgfpathlineto{\pgfqpoint{4.780099in}{1.047693in}}%
\pgfpathlineto{\pgfqpoint{4.780188in}{1.047429in}}%
\pgfpathlineto{\pgfqpoint{4.783706in}{1.044848in}}%
\pgfpathlineto{\pgfqpoint{4.780276in}{1.047693in}}%
\pgfpathlineto{\pgfqpoint{4.783926in}{1.045580in}}%
\pgfpathlineto{\pgfqpoint{4.784036in}{1.045640in}}%
\pgfpathlineto{\pgfqpoint{4.784784in}{1.044007in}}%
\pgfpathlineto{\pgfqpoint{4.785047in}{1.044355in}}%
\pgfpathlineto{\pgfqpoint{4.785201in}{1.044043in}}%
\pgfpathlineto{\pgfqpoint{4.785859in}{1.046228in}}%
\pgfpathlineto{\pgfqpoint{4.786297in}{1.046000in}}%
\pgfpathlineto{\pgfqpoint{4.787913in}{1.047681in}}%
\pgfpathlineto{\pgfqpoint{4.786428in}{1.045988in}}%
\pgfpathlineto{\pgfqpoint{4.787934in}{1.047513in}}%
\pgfpathlineto{\pgfqpoint{4.788065in}{1.047021in}}%
\pgfpathlineto{\pgfqpoint{4.789305in}{1.048438in}}%
\pgfpathlineto{\pgfqpoint{4.790541in}{1.047945in}}%
\pgfpathlineto{\pgfqpoint{4.789631in}{1.047549in}}%
\pgfpathlineto{\pgfqpoint{4.790671in}{1.047717in}}%
\pgfpathlineto{\pgfqpoint{4.792053in}{1.046216in}}%
\pgfpathlineto{\pgfqpoint{4.792290in}{1.047129in}}%
\pgfpathlineto{\pgfqpoint{4.792312in}{1.047297in}}%
\pgfpathlineto{\pgfqpoint{4.793667in}{1.045808in}}%
\pgfpathlineto{\pgfqpoint{4.795082in}{1.046553in}}%
\pgfpathlineto{\pgfqpoint{4.793753in}{1.045988in}}%
\pgfpathlineto{\pgfqpoint{4.795146in}{1.046721in}}%
\pgfpathlineto{\pgfqpoint{4.796107in}{1.048186in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{1.046349in}}%
\pgfpathlineto{\pgfqpoint{4.796811in}{1.047837in}}%
\pgfpathlineto{\pgfqpoint{4.797556in}{1.047153in}}%
\pgfpathlineto{\pgfqpoint{4.800162in}{1.050527in}}%
\pgfpathlineto{\pgfqpoint{4.800289in}{1.050035in}}%
\pgfpathlineto{\pgfqpoint{4.801301in}{1.051836in}}%
\pgfpathlineto{\pgfqpoint{4.801427in}{1.051548in}}%
\pgfpathlineto{\pgfqpoint{4.803150in}{1.053385in}}%
\pgfpathlineto{\pgfqpoint{4.801491in}{1.051415in}}%
\pgfpathlineto{\pgfqpoint{4.803276in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{4.804802in}{1.052304in}}%
\pgfpathlineto{\pgfqpoint{4.803359in}{1.053325in}}%
\pgfpathlineto{\pgfqpoint{4.804886in}{1.052700in}}%
\pgfpathlineto{\pgfqpoint{4.805261in}{1.052472in}}%
\pgfpathlineto{\pgfqpoint{4.806551in}{1.053589in}}%
\pgfpathlineto{\pgfqpoint{4.807858in}{1.051992in}}%
\pgfpathlineto{\pgfqpoint{4.808437in}{1.052388in}}%
\pgfpathlineto{\pgfqpoint{4.809697in}{1.052868in}}%
\pgfpathlineto{\pgfqpoint{4.809923in}{1.051956in}}%
\pgfpathlineto{\pgfqpoint{4.809944in}{1.051872in}}%
\pgfpathlineto{\pgfqpoint{4.811034in}{1.053481in}}%
\pgfpathlineto{\pgfqpoint{4.811116in}{1.053481in}}%
\pgfpathlineto{\pgfqpoint{4.811445in}{1.053637in}}%
\pgfpathlineto{\pgfqpoint{4.811732in}{1.052640in}}%
\pgfpathlineto{\pgfqpoint{4.812613in}{1.053228in}}%
\pgfpathlineto{\pgfqpoint{4.813491in}{1.053048in}}%
\pgfpathlineto{\pgfqpoint{4.812776in}{1.054009in}}%
\pgfpathlineto{\pgfqpoint{4.813879in}{1.054153in}}%
\pgfpathlineto{\pgfqpoint{4.815283in}{1.056326in}}%
\pgfpathlineto{\pgfqpoint{4.815649in}{1.056278in}}%
\pgfpathlineto{\pgfqpoint{4.818481in}{1.057671in}}%
\pgfpathlineto{\pgfqpoint{4.819909in}{1.058560in}}%
\pgfpathlineto{\pgfqpoint{4.818581in}{1.057623in}}%
\pgfpathlineto{\pgfqpoint{4.820069in}{1.058163in}}%
\pgfpathlineto{\pgfqpoint{4.829430in}{1.059688in}}%
\pgfpathlineto{\pgfqpoint{4.830721in}{1.059712in}}%
\pgfpathlineto{\pgfqpoint{4.829626in}{1.059088in}}%
\pgfpathlineto{\pgfqpoint{4.830819in}{1.059052in}}%
\pgfpathlineto{\pgfqpoint{4.838916in}{1.060577in}}%
\pgfpathlineto{\pgfqpoint{4.840119in}{1.061777in}}%
\pgfpathlineto{\pgfqpoint{4.840519in}{1.060973in}}%
\pgfpathlineto{\pgfqpoint{4.841109in}{1.060361in}}%
\pgfpathlineto{\pgfqpoint{4.841964in}{1.062078in}}%
\pgfpathlineto{\pgfqpoint{4.842930in}{1.064395in}}%
\pgfpathlineto{\pgfqpoint{4.843592in}{1.062750in}}%
\pgfpathlineto{\pgfqpoint{4.844762in}{1.061021in}}%
\pgfpathlineto{\pgfqpoint{4.843857in}{1.062786in}}%
\pgfpathlineto{\pgfqpoint{4.845195in}{1.061717in}}%
\pgfpathlineto{\pgfqpoint{4.845327in}{1.061669in}}%
\pgfpathlineto{\pgfqpoint{4.846886in}{1.063350in}}%
\pgfpathlineto{\pgfqpoint{4.848662in}{1.063194in}}%
\pgfpathlineto{\pgfqpoint{4.848736in}{1.062846in}}%
\pgfpathlineto{\pgfqpoint{4.848830in}{1.062402in}}%
\pgfpathlineto{\pgfqpoint{4.849928in}{1.065067in}}%
\pgfpathlineto{\pgfqpoint{4.850040in}{1.064791in}}%
\pgfpathlineto{\pgfqpoint{4.851783in}{1.068381in}}%
\pgfpathlineto{\pgfqpoint{4.850449in}{1.064731in}}%
\pgfpathlineto{\pgfqpoint{4.851802in}{1.068345in}}%
\pgfpathlineto{\pgfqpoint{4.852005in}{1.067625in}}%
\pgfpathlineto{\pgfqpoint{4.853169in}{1.069402in}}%
\pgfpathlineto{\pgfqpoint{4.853279in}{1.068982in}}%
\pgfpathlineto{\pgfqpoint{4.854476in}{1.068117in}}%
\pgfpathlineto{\pgfqpoint{4.853924in}{1.069270in}}%
\pgfpathlineto{\pgfqpoint{4.854953in}{1.068573in}}%
\pgfpathlineto{\pgfqpoint{4.856693in}{1.069762in}}%
\pgfpathlineto{\pgfqpoint{4.855155in}{1.068333in}}%
\pgfpathlineto{\pgfqpoint{4.856766in}{1.069618in}}%
\pgfpathlineto{\pgfqpoint{4.857497in}{1.068970in}}%
\pgfpathlineto{\pgfqpoint{4.857971in}{1.071191in}}%
\pgfpathlineto{\pgfqpoint{4.858116in}{1.071095in}}%
\pgfpathlineto{\pgfqpoint{4.858917in}{1.071611in}}%
\pgfpathlineto{\pgfqpoint{4.859479in}{1.070146in}}%
\pgfpathlineto{\pgfqpoint{4.859534in}{1.070146in}}%
\pgfpathlineto{\pgfqpoint{4.860820in}{1.070903in}}%
\pgfpathlineto{\pgfqpoint{4.859842in}{1.070891in}}%
\pgfpathlineto{\pgfqpoint{4.860856in}{1.071107in}}%
\pgfpathlineto{\pgfqpoint{4.861597in}{1.072452in}}%
\pgfpathlineto{\pgfqpoint{4.861073in}{1.070879in}}%
\pgfpathlineto{\pgfqpoint{4.862480in}{1.071227in}}%
\pgfpathlineto{\pgfqpoint{4.863397in}{1.071863in}}%
\pgfpathlineto{\pgfqpoint{4.864079in}{1.070194in}}%
\pgfpathlineto{\pgfqpoint{4.864671in}{1.068898in}}%
\pgfpathlineto{\pgfqpoint{4.865368in}{1.070566in}}%
\pgfpathlineto{\pgfqpoint{4.865618in}{1.070230in}}%
\pgfpathlineto{\pgfqpoint{4.865690in}{1.070338in}}%
\pgfpathlineto{\pgfqpoint{4.866118in}{1.068729in}}%
\pgfpathlineto{\pgfqpoint{4.866154in}{1.068777in}}%
\pgfpathlineto{\pgfqpoint{4.867649in}{1.066040in}}%
\pgfpathlineto{\pgfqpoint{4.868022in}{1.066664in}}%
\pgfpathlineto{\pgfqpoint{4.868129in}{1.067133in}}%
\pgfpathlineto{\pgfqpoint{4.869352in}{1.065187in}}%
\pgfpathlineto{\pgfqpoint{4.870588in}{1.064611in}}%
\pgfpathlineto{\pgfqpoint{4.869617in}{1.065536in}}%
\pgfpathlineto{\pgfqpoint{4.870905in}{1.065055in}}%
\pgfpathlineto{\pgfqpoint{4.872506in}{1.065452in}}%
\pgfpathlineto{\pgfqpoint{4.871293in}{1.064503in}}%
\pgfpathlineto{\pgfqpoint{4.872523in}{1.065392in}}%
\pgfpathlineto{\pgfqpoint{4.876035in}{1.066820in}}%
\pgfpathlineto{\pgfqpoint{4.876973in}{1.066700in}}%
\pgfpathlineto{\pgfqpoint{4.877632in}{1.067565in}}%
\pgfpathlineto{\pgfqpoint{4.877839in}{1.066892in}}%
\pgfpathlineto{\pgfqpoint{4.878635in}{1.068525in}}%
\pgfpathlineto{\pgfqpoint{4.879084in}{1.068189in}}%
\pgfpathlineto{\pgfqpoint{4.880084in}{1.068741in}}%
\pgfpathlineto{\pgfqpoint{4.880462in}{1.067745in}}%
\pgfpathlineto{\pgfqpoint{4.880634in}{1.068357in}}%
\pgfpathlineto{\pgfqpoint{4.881595in}{1.068441in}}%
\pgfpathlineto{\pgfqpoint{4.880875in}{1.067301in}}%
\pgfpathlineto{\pgfqpoint{4.881887in}{1.067433in}}%
\pgfpathlineto{\pgfqpoint{4.882041in}{1.067217in}}%
\pgfpathlineto{\pgfqpoint{4.882657in}{1.068765in}}%
\pgfpathlineto{\pgfqpoint{4.883323in}{1.068213in}}%
\pgfpathlineto{\pgfqpoint{4.884670in}{1.070759in}}%
\pgfpathlineto{\pgfqpoint{4.883426in}{1.068033in}}%
\pgfpathlineto{\pgfqpoint{4.885316in}{1.070314in}}%
\pgfpathlineto{\pgfqpoint{4.886045in}{1.070014in}}%
\pgfpathlineto{\pgfqpoint{4.886655in}{1.071479in}}%
\pgfpathlineto{\pgfqpoint{4.886706in}{1.071227in}}%
\pgfpathlineto{\pgfqpoint{4.886740in}{1.071455in}}%
\pgfpathlineto{\pgfqpoint{4.887585in}{1.069906in}}%
\pgfpathlineto{\pgfqpoint{4.888091in}{1.070314in}}%
\pgfpathlineto{\pgfqpoint{4.888108in}{1.070182in}}%
\pgfpathlineto{\pgfqpoint{4.889488in}{1.071443in}}%
\pgfpathlineto{\pgfqpoint{4.889555in}{1.070939in}}%
\pgfpathlineto{\pgfqpoint{4.890981in}{1.072019in}}%
\pgfpathlineto{\pgfqpoint{4.891232in}{1.071791in}}%
\pgfpathlineto{\pgfqpoint{4.892468in}{1.069594in}}%
\pgfpathlineto{\pgfqpoint{4.892885in}{1.070494in}}%
\pgfpathlineto{\pgfqpoint{4.892918in}{1.070422in}}%
\pgfpathlineto{\pgfqpoint{4.894248in}{1.073124in}}%
\pgfpathlineto{\pgfqpoint{4.895805in}{1.074469in}}%
\pgfpathlineto{\pgfqpoint{4.894779in}{1.072812in}}%
\pgfpathlineto{\pgfqpoint{4.895838in}{1.074325in}}%
\pgfpathlineto{\pgfqpoint{4.895971in}{1.074024in}}%
\pgfpathlineto{\pgfqpoint{4.896763in}{1.075537in}}%
\pgfpathlineto{\pgfqpoint{4.897291in}{1.075093in}}%
\pgfpathlineto{\pgfqpoint{4.897389in}{1.074637in}}%
\pgfpathlineto{\pgfqpoint{4.899246in}{1.078419in}}%
\pgfpathlineto{\pgfqpoint{4.899377in}{1.079115in}}%
\pgfpathlineto{\pgfqpoint{4.900506in}{1.077338in}}%
\pgfpathlineto{\pgfqpoint{4.900653in}{1.077410in}}%
\pgfpathlineto{\pgfqpoint{4.900832in}{1.076858in}}%
\pgfpathlineto{\pgfqpoint{4.901859in}{1.079608in}}%
\pgfpathlineto{\pgfqpoint{4.901908in}{1.079223in}}%
\pgfpathlineto{\pgfqpoint{4.903419in}{1.081241in}}%
\pgfpathlineto{\pgfqpoint{4.903565in}{1.081085in}}%
\pgfpathlineto{\pgfqpoint{4.903646in}{1.080688in}}%
\pgfpathlineto{\pgfqpoint{4.904860in}{1.082742in}}%
\pgfpathlineto{\pgfqpoint{4.904908in}{1.082477in}}%
\pgfpathlineto{\pgfqpoint{4.905457in}{1.083690in}}%
\pgfpathlineto{\pgfqpoint{4.906600in}{1.082898in}}%
\pgfpathlineto{\pgfqpoint{4.908462in}{1.080616in}}%
\pgfpathlineto{\pgfqpoint{4.908478in}{1.080676in}}%
\pgfpathlineto{\pgfqpoint{4.909868in}{1.081409in}}%
\pgfpathlineto{\pgfqpoint{4.908670in}{1.080508in}}%
\pgfpathlineto{\pgfqpoint{4.910155in}{1.081301in}}%
\pgfpathlineto{\pgfqpoint{4.910171in}{1.081217in}}%
\pgfpathlineto{\pgfqpoint{4.910824in}{1.083486in}}%
\pgfpathlineto{\pgfqpoint{4.911316in}{1.083426in}}%
\pgfpathlineto{\pgfqpoint{4.911332in}{1.083510in}}%
\pgfpathlineto{\pgfqpoint{4.911952in}{1.081877in}}%
\pgfpathlineto{\pgfqpoint{4.912744in}{1.082838in}}%
\pgfpathlineto{\pgfqpoint{4.912823in}{1.082561in}}%
\pgfpathlineto{\pgfqpoint{4.913945in}{1.083438in}}%
\pgfpathlineto{\pgfqpoint{4.914229in}{1.083306in}}%
\pgfpathlineto{\pgfqpoint{4.914245in}{1.083414in}}%
\pgfpathlineto{\pgfqpoint{4.915285in}{1.082009in}}%
\pgfpathlineto{\pgfqpoint{4.915678in}{1.082609in}}%
\pgfpathlineto{\pgfqpoint{4.919229in}{1.085899in}}%
\pgfpathlineto{\pgfqpoint{4.919353in}{1.085431in}}%
\pgfpathlineto{\pgfqpoint{4.919851in}{1.084471in}}%
\pgfpathlineto{\pgfqpoint{4.920736in}{1.085863in}}%
\pgfpathlineto{\pgfqpoint{4.920876in}{1.085551in}}%
\pgfpathlineto{\pgfqpoint{4.920907in}{1.085791in}}%
\pgfpathlineto{\pgfqpoint{4.922284in}{1.084314in}}%
\pgfpathlineto{\pgfqpoint{4.922300in}{1.084314in}}%
\pgfpathlineto{\pgfqpoint{4.922624in}{1.083990in}}%
\pgfpathlineto{\pgfqpoint{4.923272in}{1.085371in}}%
\pgfpathlineto{\pgfqpoint{4.923734in}{1.086824in}}%
\pgfpathlineto{\pgfqpoint{4.924902in}{1.086127in}}%
\pgfpathlineto{\pgfqpoint{4.926633in}{1.087880in}}%
\pgfpathlineto{\pgfqpoint{4.926678in}{1.087832in}}%
\pgfpathlineto{\pgfqpoint{4.926709in}{1.087652in}}%
\pgfpathlineto{\pgfqpoint{4.927472in}{1.089237in}}%
\pgfpathlineto{\pgfqpoint{4.928066in}{1.088949in}}%
\pgfpathlineto{\pgfqpoint{4.928218in}{1.088625in}}%
\pgfpathlineto{\pgfqpoint{4.929965in}{1.091086in}}%
\pgfpathlineto{\pgfqpoint{4.930101in}{1.090678in}}%
\pgfpathlineto{\pgfqpoint{4.930691in}{1.093332in}}%
\pgfpathlineto{\pgfqpoint{4.931597in}{1.092983in}}%
\pgfpathlineto{\pgfqpoint{4.931205in}{1.092575in}}%
\pgfpathlineto{\pgfqpoint{4.931854in}{1.092395in}}%
\pgfpathlineto{\pgfqpoint{4.932291in}{1.091447in}}%
\pgfpathlineto{\pgfqpoint{4.933253in}{1.092659in}}%
\pgfpathlineto{\pgfqpoint{4.933419in}{1.092275in}}%
\pgfpathlineto{\pgfqpoint{4.935411in}{1.094604in}}%
\pgfpathlineto{\pgfqpoint{4.935441in}{1.094448in}}%
\pgfpathlineto{\pgfqpoint{4.935455in}{1.094436in}}%
\pgfpathlineto{\pgfqpoint{4.935859in}{1.095997in}}%
\pgfpathlineto{\pgfqpoint{4.935874in}{1.095961in}}%
\pgfpathlineto{\pgfqpoint{4.936082in}{1.096862in}}%
\pgfpathlineto{\pgfqpoint{4.937199in}{1.095325in}}%
\pgfpathlineto{\pgfqpoint{4.937378in}{1.095721in}}%
\pgfpathlineto{\pgfqpoint{4.938269in}{1.095469in}}%
\pgfpathlineto{\pgfqpoint{4.938773in}{1.097054in}}%
\pgfpathlineto{\pgfqpoint{4.938817in}{1.096742in}}%
\pgfpathlineto{\pgfqpoint{4.940428in}{1.097954in}}%
\pgfpathlineto{\pgfqpoint{4.939024in}{1.096021in}}%
\pgfpathlineto{\pgfqpoint{4.940472in}{1.097846in}}%
\pgfpathlineto{\pgfqpoint{4.941827in}{1.097870in}}%
\pgfpathlineto{\pgfqpoint{4.940531in}{1.097942in}}%
\pgfpathlineto{\pgfqpoint{4.942106in}{1.098435in}}%
\pgfpathlineto{\pgfqpoint{4.942209in}{1.098062in}}%
\pgfpathlineto{\pgfqpoint{4.943879in}{1.099923in}}%
\pgfpathlineto{\pgfqpoint{4.944478in}{1.099791in}}%
\pgfpathlineto{\pgfqpoint{4.944186in}{1.100332in}}%
\pgfpathlineto{\pgfqpoint{4.945105in}{1.100788in}}%
\pgfpathlineto{\pgfqpoint{4.945833in}{1.102313in}}%
\pgfpathlineto{\pgfqpoint{4.945163in}{1.100572in}}%
\pgfpathlineto{\pgfqpoint{4.946705in}{1.101376in}}%
\pgfpathlineto{\pgfqpoint{4.947314in}{1.100632in}}%
\pgfpathlineto{\pgfqpoint{4.948211in}{1.101989in}}%
\pgfpathlineto{\pgfqpoint{4.950705in}{1.102481in}}%
\pgfpathlineto{\pgfqpoint{4.948298in}{1.101796in}}%
\pgfpathlineto{\pgfqpoint{4.950734in}{1.102241in}}%
\pgfpathlineto{\pgfqpoint{4.950949in}{1.101700in}}%
\pgfpathlineto{\pgfqpoint{4.952125in}{1.103754in}}%
\pgfpathlineto{\pgfqpoint{4.952253in}{1.103982in}}%
\pgfpathlineto{\pgfqpoint{4.953482in}{1.102901in}}%
\pgfpathlineto{\pgfqpoint{4.953653in}{1.103550in}}%
\pgfpathlineto{\pgfqpoint{4.954024in}{1.103093in}}%
\pgfpathlineto{\pgfqpoint{4.955005in}{1.104174in}}%
\pgfpathlineto{\pgfqpoint{4.955147in}{1.103970in}}%
\pgfpathlineto{\pgfqpoint{4.956480in}{1.104570in}}%
\pgfpathlineto{\pgfqpoint{4.955942in}{1.103682in}}%
\pgfpathlineto{\pgfqpoint{4.956735in}{1.103946in}}%
\pgfpathlineto{\pgfqpoint{4.956749in}{1.103922in}}%
\pgfpathlineto{\pgfqpoint{4.957272in}{1.105975in}}%
\pgfpathlineto{\pgfqpoint{4.958823in}{1.106719in}}%
\pgfpathlineto{\pgfqpoint{4.958457in}{1.105327in}}%
\pgfpathlineto{\pgfqpoint{4.958894in}{1.106407in}}%
\pgfpathlineto{\pgfqpoint{4.959793in}{1.106791in}}%
\pgfpathlineto{\pgfqpoint{4.959456in}{1.107584in}}%
\pgfpathlineto{\pgfqpoint{4.960003in}{1.107464in}}%
\pgfpathlineto{\pgfqpoint{4.961753in}{1.110357in}}%
\pgfpathlineto{\pgfqpoint{4.961865in}{1.110189in}}%
\pgfpathlineto{\pgfqpoint{4.963356in}{1.109409in}}%
\pgfpathlineto{\pgfqpoint{4.961893in}{1.110237in}}%
\pgfpathlineto{\pgfqpoint{4.963537in}{1.110742in}}%
\pgfpathlineto{\pgfqpoint{4.964051in}{1.111510in}}%
\pgfpathlineto{\pgfqpoint{4.964800in}{1.109541in}}%
\pgfpathlineto{\pgfqpoint{4.965008in}{1.109961in}}%
\pgfpathlineto{\pgfqpoint{4.966445in}{1.109133in}}%
\pgfpathlineto{\pgfqpoint{4.965188in}{1.110502in}}%
\pgfpathlineto{\pgfqpoint{4.966625in}{1.109301in}}%
\pgfpathlineto{\pgfqpoint{4.968263in}{1.110718in}}%
\pgfpathlineto{\pgfqpoint{4.968441in}{1.110309in}}%
\pgfpathlineto{\pgfqpoint{4.969634in}{1.113287in}}%
\pgfpathlineto{\pgfqpoint{4.969661in}{1.113215in}}%
\pgfpathlineto{\pgfqpoint{4.970085in}{1.114728in}}%
\pgfpathlineto{\pgfqpoint{4.970632in}{1.114512in}}%
\pgfpathlineto{\pgfqpoint{4.972484in}{1.118246in}}%
\pgfpathlineto{\pgfqpoint{4.972497in}{1.118150in}}%
\pgfpathlineto{\pgfqpoint{4.973759in}{1.119543in}}%
\pgfpathlineto{\pgfqpoint{4.972525in}{1.118066in}}%
\pgfpathlineto{\pgfqpoint{4.974179in}{1.118498in}}%
\pgfpathlineto{\pgfqpoint{4.975758in}{1.116373in}}%
\pgfpathlineto{\pgfqpoint{4.975960in}{1.117309in}}%
\pgfpathlineto{\pgfqpoint{4.976983in}{1.118198in}}%
\pgfpathlineto{\pgfqpoint{4.976001in}{1.117261in}}%
\pgfpathlineto{\pgfqpoint{4.977560in}{1.117826in}}%
\pgfpathlineto{\pgfqpoint{4.978698in}{1.117129in}}%
\pgfpathlineto{\pgfqpoint{4.978310in}{1.118162in}}%
\pgfpathlineto{\pgfqpoint{4.979086in}{1.118090in}}%
\pgfpathlineto{\pgfqpoint{4.981164in}{1.121452in}}%
\pgfpathlineto{\pgfqpoint{4.981271in}{1.120924in}}%
\pgfpathlineto{\pgfqpoint{4.982133in}{1.123157in}}%
\pgfpathlineto{\pgfqpoint{4.982610in}{1.122809in}}%
\pgfpathlineto{\pgfqpoint{4.984407in}{1.125414in}}%
\pgfpathlineto{\pgfqpoint{4.982703in}{1.122340in}}%
\pgfpathlineto{\pgfqpoint{4.985065in}{1.125018in}}%
\pgfpathlineto{\pgfqpoint{4.986339in}{1.123505in}}%
\pgfpathlineto{\pgfqpoint{4.986785in}{1.124333in}}%
\pgfpathlineto{\pgfqpoint{4.988262in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{4.987609in}{1.123097in}}%
\pgfpathlineto{\pgfqpoint{4.988341in}{1.124345in}}%
\pgfpathlineto{\pgfqpoint{4.988927in}{1.122556in}}%
\pgfpathlineto{\pgfqpoint{4.989890in}{1.124333in}}%
\pgfpathlineto{\pgfqpoint{4.990539in}{1.123469in}}%
\pgfpathlineto{\pgfqpoint{4.991304in}{1.125294in}}%
\pgfpathlineto{\pgfqpoint{4.991317in}{1.125294in}}%
\pgfpathlineto{\pgfqpoint{4.991899in}{1.126159in}}%
\pgfpathlineto{\pgfqpoint{4.991641in}{1.124646in}}%
\pgfpathlineto{\pgfqpoint{4.992765in}{1.124754in}}%
\pgfpathlineto{\pgfqpoint{4.993821in}{1.124237in}}%
\pgfpathlineto{\pgfqpoint{4.993254in}{1.125750in}}%
\pgfpathlineto{\pgfqpoint{4.994309in}{1.124574in}}%
\pgfpathlineto{\pgfqpoint{4.996590in}{1.125966in}}%
\pgfpathlineto{\pgfqpoint{4.997572in}{1.127167in}}%
\pgfpathlineto{\pgfqpoint{4.996718in}{1.125954in}}%
\pgfpathlineto{\pgfqpoint{4.998145in}{1.126135in}}%
\pgfpathlineto{\pgfqpoint{4.999897in}{1.124514in}}%
\pgfpathlineto{\pgfqpoint{5.000011in}{1.125090in}}%
\pgfpathlineto{\pgfqpoint{5.000100in}{1.125510in}}%
\pgfpathlineto{\pgfqpoint{5.001389in}{1.122845in}}%
\pgfpathlineto{\pgfqpoint{5.001478in}{1.122917in}}%
\pgfpathlineto{\pgfqpoint{5.001705in}{1.122580in}}%
\pgfpathlineto{\pgfqpoint{5.002825in}{1.124321in}}%
\pgfpathlineto{\pgfqpoint{5.002988in}{1.123361in}}%
\pgfpathlineto{\pgfqpoint{5.003491in}{1.123097in}}%
\pgfpathlineto{\pgfqpoint{5.004293in}{1.124165in}}%
\pgfpathlineto{\pgfqpoint{5.004481in}{1.123685in}}%
\pgfpathlineto{\pgfqpoint{5.005019in}{1.125402in}}%
\pgfpathlineto{\pgfqpoint{5.005469in}{1.123421in}}%
\pgfpathlineto{\pgfqpoint{5.006118in}{1.124442in}}%
\pgfpathlineto{\pgfqpoint{5.007611in}{1.122292in}}%
\pgfpathlineto{\pgfqpoint{5.006703in}{1.124778in}}%
\pgfpathlineto{\pgfqpoint{5.007760in}{1.123469in}}%
\pgfpathlineto{\pgfqpoint{5.008863in}{1.124658in}}%
\pgfpathlineto{\pgfqpoint{5.008045in}{1.123253in}}%
\pgfpathlineto{\pgfqpoint{5.009519in}{1.123865in}}%
\pgfpathlineto{\pgfqpoint{5.010383in}{1.125354in}}%
\pgfpathlineto{\pgfqpoint{5.011073in}{1.126123in}}%
\pgfpathlineto{\pgfqpoint{5.010765in}{1.125006in}}%
\pgfpathlineto{\pgfqpoint{5.011958in}{1.125738in}}%
\pgfpathlineto{\pgfqpoint{5.012277in}{1.124478in}}%
\pgfpathlineto{\pgfqpoint{5.013197in}{1.126891in}}%
\pgfpathlineto{\pgfqpoint{5.013454in}{1.126435in}}%
\pgfpathlineto{\pgfqpoint{5.013649in}{1.126279in}}%
\pgfpathlineto{\pgfqpoint{5.015102in}{1.128116in}}%
\pgfpathlineto{\pgfqpoint{5.015467in}{1.127167in}}%
\pgfpathlineto{\pgfqpoint{5.016391in}{1.130577in}}%
\pgfpathlineto{\pgfqpoint{5.016428in}{1.130373in}}%
\pgfpathlineto{\pgfqpoint{5.017471in}{1.132282in}}%
\pgfpathlineto{\pgfqpoint{5.018015in}{1.131322in}}%
\pgfpathlineto{\pgfqpoint{5.020005in}{1.128944in}}%
\pgfpathlineto{\pgfqpoint{5.018692in}{1.131802in}}%
\pgfpathlineto{\pgfqpoint{5.020029in}{1.129040in}}%
\pgfpathlineto{\pgfqpoint{5.021099in}{1.130061in}}%
\pgfpathlineto{\pgfqpoint{5.020174in}{1.128668in}}%
\pgfpathlineto{\pgfqpoint{5.021698in}{1.129857in}}%
\pgfpathlineto{\pgfqpoint{5.022918in}{1.126038in}}%
\pgfpathlineto{\pgfqpoint{5.023396in}{1.127515in}}%
\pgfpathlineto{\pgfqpoint{5.025655in}{1.122737in}}%
\pgfpathlineto{\pgfqpoint{5.023443in}{1.127563in}}%
\pgfpathlineto{\pgfqpoint{5.025797in}{1.123313in}}%
\pgfpathlineto{\pgfqpoint{5.027442in}{1.124081in}}%
\pgfpathlineto{\pgfqpoint{5.026295in}{1.122833in}}%
\pgfpathlineto{\pgfqpoint{5.027454in}{1.123913in}}%
\pgfpathlineto{\pgfqpoint{5.028891in}{1.125438in}}%
\pgfpathlineto{\pgfqpoint{5.030405in}{1.125654in}}%
\pgfpathlineto{\pgfqpoint{5.029784in}{1.124213in}}%
\pgfpathlineto{\pgfqpoint{5.030429in}{1.125498in}}%
\pgfpathlineto{\pgfqpoint{5.030686in}{1.124514in}}%
\pgfpathlineto{\pgfqpoint{5.031225in}{1.126699in}}%
\pgfpathlineto{\pgfqpoint{5.031914in}{1.126098in}}%
\pgfpathlineto{\pgfqpoint{5.032823in}{1.125882in}}%
\pgfpathlineto{\pgfqpoint{5.033067in}{1.126927in}}%
\pgfpathlineto{\pgfqpoint{5.033137in}{1.126867in}}%
\pgfpathlineto{\pgfqpoint{5.034171in}{1.129004in}}%
\pgfpathlineto{\pgfqpoint{5.033265in}{1.126723in}}%
\pgfpathlineto{\pgfqpoint{5.034739in}{1.128188in}}%
\pgfpathlineto{\pgfqpoint{5.036704in}{1.129989in}}%
\pgfpathlineto{\pgfqpoint{5.034901in}{1.127599in}}%
\pgfpathlineto{\pgfqpoint{5.036946in}{1.128392in}}%
\pgfpathlineto{\pgfqpoint{5.038257in}{1.127407in}}%
\pgfpathlineto{\pgfqpoint{5.037729in}{1.128596in}}%
\pgfpathlineto{\pgfqpoint{5.038498in}{1.128224in}}%
\pgfpathlineto{\pgfqpoint{5.041220in}{1.130121in}}%
\pgfpathlineto{\pgfqpoint{5.038705in}{1.127731in}}%
\pgfpathlineto{\pgfqpoint{5.041653in}{1.129340in}}%
\pgfpathlineto{\pgfqpoint{5.043016in}{1.128716in}}%
\pgfpathlineto{\pgfqpoint{5.042574in}{1.129581in}}%
\pgfpathlineto{\pgfqpoint{5.043300in}{1.128992in}}%
\pgfpathlineto{\pgfqpoint{5.044883in}{1.130673in}}%
\pgfpathlineto{\pgfqpoint{5.044985in}{1.130049in}}%
\pgfpathlineto{\pgfqpoint{5.046449in}{1.126975in}}%
\pgfpathlineto{\pgfqpoint{5.045109in}{1.130325in}}%
\pgfpathlineto{\pgfqpoint{5.046832in}{1.127864in}}%
\pgfpathlineto{\pgfqpoint{5.048513in}{1.129785in}}%
\pgfpathlineto{\pgfqpoint{5.048535in}{1.129749in}}%
\pgfpathlineto{\pgfqpoint{5.050120in}{1.126999in}}%
\pgfpathlineto{\pgfqpoint{5.049384in}{1.129881in}}%
\pgfpathlineto{\pgfqpoint{5.050209in}{1.127299in}}%
\pgfpathlineto{\pgfqpoint{5.050499in}{1.126987in}}%
\pgfpathlineto{\pgfqpoint{5.051288in}{1.128404in}}%
\pgfpathlineto{\pgfqpoint{5.051621in}{1.127972in}}%
\pgfpathlineto{\pgfqpoint{5.051776in}{1.128368in}}%
\pgfpathlineto{\pgfqpoint{5.052762in}{1.126111in}}%
\pgfpathlineto{\pgfqpoint{5.053116in}{1.127179in}}%
\pgfpathlineto{\pgfqpoint{5.053713in}{1.126411in}}%
\pgfpathlineto{\pgfqpoint{5.053944in}{1.127924in}}%
\pgfpathlineto{\pgfqpoint{5.054639in}{1.127479in}}%
\pgfpathlineto{\pgfqpoint{5.054793in}{1.128212in}}%
\pgfpathlineto{\pgfqpoint{5.055574in}{1.126543in}}%
\pgfpathlineto{\pgfqpoint{5.056155in}{1.127143in}}%
\pgfpathlineto{\pgfqpoint{5.056451in}{1.126507in}}%
\pgfpathlineto{\pgfqpoint{5.056221in}{1.127515in}}%
\pgfpathlineto{\pgfqpoint{5.057699in}{1.127335in}}%
\pgfpathlineto{\pgfqpoint{5.058245in}{1.127888in}}%
\pgfpathlineto{\pgfqpoint{5.059149in}{1.126363in}}%
\pgfpathlineto{\pgfqpoint{5.059356in}{1.125678in}}%
\pgfpathlineto{\pgfqpoint{5.060312in}{1.128584in}}%
\pgfpathlineto{\pgfqpoint{5.060366in}{1.128548in}}%
\pgfpathlineto{\pgfqpoint{5.061969in}{1.129785in}}%
\pgfpathlineto{\pgfqpoint{5.060410in}{1.128092in}}%
\pgfpathlineto{\pgfqpoint{5.062260in}{1.129040in}}%
\pgfpathlineto{\pgfqpoint{5.062282in}{1.128668in}}%
\pgfpathlineto{\pgfqpoint{5.063156in}{1.130001in}}%
\pgfpathlineto{\pgfqpoint{5.063780in}{1.129292in}}%
\pgfpathlineto{\pgfqpoint{5.067058in}{1.126747in}}%
\pgfpathlineto{\pgfqpoint{5.063845in}{1.129412in}}%
\pgfpathlineto{\pgfqpoint{5.067250in}{1.127695in}}%
\pgfpathlineto{\pgfqpoint{5.068463in}{1.127767in}}%
\pgfpathlineto{\pgfqpoint{5.067591in}{1.126963in}}%
\pgfpathlineto{\pgfqpoint{5.068665in}{1.127131in}}%
\pgfpathlineto{\pgfqpoint{5.069906in}{1.126050in}}%
\pgfpathlineto{\pgfqpoint{5.069026in}{1.128212in}}%
\pgfpathlineto{\pgfqpoint{5.070255in}{1.126651in}}%
\pgfpathlineto{\pgfqpoint{5.070932in}{1.127936in}}%
\pgfpathlineto{\pgfqpoint{5.071649in}{1.125942in}}%
\pgfpathlineto{\pgfqpoint{5.071765in}{1.126435in}}%
\pgfpathlineto{\pgfqpoint{5.073133in}{1.125978in}}%
\pgfpathlineto{\pgfqpoint{5.072102in}{1.127263in}}%
\pgfpathlineto{\pgfqpoint{5.073259in}{1.127023in}}%
\pgfpathlineto{\pgfqpoint{5.074181in}{1.128920in}}%
\pgfpathlineto{\pgfqpoint{5.074788in}{1.126819in}}%
\pgfpathlineto{\pgfqpoint{5.075729in}{1.125702in}}%
\pgfpathlineto{\pgfqpoint{5.076406in}{1.127479in}}%
\pgfpathlineto{\pgfqpoint{5.076791in}{1.126243in}}%
\pgfpathlineto{\pgfqpoint{5.077996in}{1.126747in}}%
\pgfpathlineto{\pgfqpoint{5.078649in}{1.128308in}}%
\pgfpathlineto{\pgfqpoint{5.079249in}{1.126531in}}%
\pgfpathlineto{\pgfqpoint{5.079539in}{1.127119in}}%
\pgfpathlineto{\pgfqpoint{5.080951in}{1.126195in}}%
\pgfpathlineto{\pgfqpoint{5.080189in}{1.127539in}}%
\pgfpathlineto{\pgfqpoint{5.081085in}{1.127071in}}%
\pgfpathlineto{\pgfqpoint{5.081373in}{1.126111in}}%
\pgfpathlineto{\pgfqpoint{5.082000in}{1.127948in}}%
\pgfpathlineto{\pgfqpoint{5.082636in}{1.127011in}}%
\pgfpathlineto{\pgfqpoint{5.083567in}{1.128116in}}%
\pgfpathlineto{\pgfqpoint{5.082677in}{1.126891in}}%
\pgfpathlineto{\pgfqpoint{5.084211in}{1.127563in}}%
\pgfpathlineto{\pgfqpoint{5.085536in}{1.124598in}}%
\pgfpathlineto{\pgfqpoint{5.084272in}{1.127695in}}%
\pgfpathlineto{\pgfqpoint{5.085851in}{1.125294in}}%
\pgfpathlineto{\pgfqpoint{5.086065in}{1.125834in}}%
\pgfpathlineto{\pgfqpoint{5.086572in}{1.124021in}}%
\pgfpathlineto{\pgfqpoint{5.086968in}{1.124297in}}%
\pgfpathlineto{\pgfqpoint{5.087201in}{1.123829in}}%
\pgfpathlineto{\pgfqpoint{5.087687in}{1.126699in}}%
\pgfpathlineto{\pgfqpoint{5.088263in}{1.126303in}}%
\pgfpathlineto{\pgfqpoint{5.089695in}{1.126747in}}%
\pgfpathlineto{\pgfqpoint{5.088929in}{1.125570in}}%
\pgfpathlineto{\pgfqpoint{5.089786in}{1.125954in}}%
\pgfpathlineto{\pgfqpoint{5.090208in}{1.127191in}}%
\pgfpathlineto{\pgfqpoint{5.090801in}{1.124910in}}%
\pgfpathlineto{\pgfqpoint{5.091362in}{1.126195in}}%
\pgfpathlineto{\pgfqpoint{5.092853in}{1.125978in}}%
\pgfpathlineto{\pgfqpoint{5.091853in}{1.127035in}}%
\pgfpathlineto{\pgfqpoint{5.092903in}{1.126038in}}%
\pgfpathlineto{\pgfqpoint{5.093412in}{1.127864in}}%
\pgfpathlineto{\pgfqpoint{5.094358in}{1.125318in}}%
\pgfpathlineto{\pgfqpoint{5.094398in}{1.125474in}}%
\pgfpathlineto{\pgfqpoint{5.094587in}{1.124562in}}%
\pgfpathlineto{\pgfqpoint{5.094845in}{1.125822in}}%
\pgfpathlineto{\pgfqpoint{5.095986in}{1.124754in}}%
\pgfpathlineto{\pgfqpoint{5.097755in}{1.129016in}}%
\pgfpathlineto{\pgfqpoint{5.098985in}{1.127671in}}%
\pgfpathlineto{\pgfqpoint{5.098198in}{1.129689in}}%
\pgfpathlineto{\pgfqpoint{5.099349in}{1.127984in}}%
\pgfpathlineto{\pgfqpoint{5.099702in}{1.129508in}}%
\pgfpathlineto{\pgfqpoint{5.100045in}{1.127299in}}%
\pgfpathlineto{\pgfqpoint{5.100663in}{1.127131in}}%
\pgfpathlineto{\pgfqpoint{5.100946in}{1.126771in}}%
\pgfpathlineto{\pgfqpoint{5.101943in}{1.128164in}}%
\pgfpathlineto{\pgfqpoint{5.102596in}{1.129833in}}%
\pgfpathlineto{\pgfqpoint{5.103131in}{1.127827in}}%
\pgfpathlineto{\pgfqpoint{5.103500in}{1.128536in}}%
\pgfpathlineto{\pgfqpoint{5.103510in}{1.128608in}}%
\pgfpathlineto{\pgfqpoint{5.104713in}{1.126014in}}%
\pgfpathlineto{\pgfqpoint{5.104723in}{1.126147in}}%
\pgfpathlineto{\pgfqpoint{5.104897in}{1.125534in}}%
\pgfpathlineto{\pgfqpoint{5.105980in}{1.128380in}}%
\pgfpathlineto{\pgfqpoint{5.106009in}{1.128344in}}%
\pgfpathlineto{\pgfqpoint{5.106086in}{1.128476in}}%
\pgfpathlineto{\pgfqpoint{5.106848in}{1.126699in}}%
\pgfpathlineto{\pgfqpoint{5.107425in}{1.126663in}}%
\pgfpathlineto{\pgfqpoint{5.108021in}{1.126219in}}%
\pgfpathlineto{\pgfqpoint{5.108655in}{1.127900in}}%
\pgfpathlineto{\pgfqpoint{5.108933in}{1.127131in}}%
\pgfpathlineto{\pgfqpoint{5.110148in}{1.125762in}}%
\pgfpathlineto{\pgfqpoint{5.109268in}{1.127912in}}%
\pgfpathlineto{\pgfqpoint{5.110654in}{1.126663in}}%
\pgfpathlineto{\pgfqpoint{5.111273in}{1.127227in}}%
\pgfpathlineto{\pgfqpoint{5.111892in}{1.125354in}}%
\pgfpathlineto{\pgfqpoint{5.111930in}{1.125558in}}%
\pgfpathlineto{\pgfqpoint{5.113449in}{1.124778in}}%
\pgfpathlineto{\pgfqpoint{5.112054in}{1.125750in}}%
\pgfpathlineto{\pgfqpoint{5.113505in}{1.124958in}}%
\pgfpathlineto{\pgfqpoint{5.114206in}{1.125786in}}%
\pgfpathlineto{\pgfqpoint{5.114923in}{1.123181in}}%
\pgfpathlineto{\pgfqpoint{5.115602in}{1.120719in}}%
\pgfpathlineto{\pgfqpoint{5.116524in}{1.122496in}}%
\pgfpathlineto{\pgfqpoint{5.117894in}{1.123541in}}%
\pgfpathlineto{\pgfqpoint{5.117031in}{1.121920in}}%
\pgfpathlineto{\pgfqpoint{5.118091in}{1.123013in}}%
\pgfpathlineto{\pgfqpoint{5.120033in}{1.125162in}}%
\pgfpathlineto{\pgfqpoint{5.118175in}{1.122689in}}%
\pgfpathlineto{\pgfqpoint{5.120051in}{1.125054in}}%
\pgfpathlineto{\pgfqpoint{5.121641in}{1.122989in}}%
\pgfpathlineto{\pgfqpoint{5.120666in}{1.125858in}}%
\pgfpathlineto{\pgfqpoint{5.121650in}{1.123049in}}%
\pgfpathlineto{\pgfqpoint{5.121826in}{1.122232in}}%
\pgfpathlineto{\pgfqpoint{5.123362in}{1.125678in}}%
\pgfpathlineto{\pgfqpoint{5.124008in}{1.124982in}}%
\pgfpathlineto{\pgfqpoint{5.124542in}{1.126459in}}%
\pgfpathlineto{\pgfqpoint{5.124892in}{1.125882in}}%
\pgfpathlineto{\pgfqpoint{5.125122in}{1.125414in}}%
\pgfpathlineto{\pgfqpoint{5.126892in}{1.129400in}}%
\pgfpathlineto{\pgfqpoint{5.128381in}{1.127335in}}%
\pgfpathlineto{\pgfqpoint{5.126920in}{1.129508in}}%
\pgfpathlineto{\pgfqpoint{5.129155in}{1.128884in}}%
\pgfpathlineto{\pgfqpoint{5.129183in}{1.129052in}}%
\pgfpathlineto{\pgfqpoint{5.130572in}{1.127239in}}%
\pgfpathlineto{\pgfqpoint{5.130581in}{1.127251in}}%
\pgfpathlineto{\pgfqpoint{5.131930in}{1.128716in}}%
\pgfpathlineto{\pgfqpoint{5.132931in}{1.129665in}}%
\pgfpathlineto{\pgfqpoint{5.132517in}{1.128440in}}%
\pgfpathlineto{\pgfqpoint{5.133517in}{1.129208in}}%
\pgfpathlineto{\pgfqpoint{5.134101in}{1.128176in}}%
\pgfpathlineto{\pgfqpoint{5.133733in}{1.129460in}}%
\pgfpathlineto{\pgfqpoint{5.135070in}{1.128968in}}%
\pgfpathlineto{\pgfqpoint{5.135778in}{1.129725in}}%
\pgfpathlineto{\pgfqpoint{5.135312in}{1.127900in}}%
\pgfpathlineto{\pgfqpoint{5.136600in}{1.128788in}}%
\pgfpathlineto{\pgfqpoint{5.138692in}{1.130325in}}%
\pgfpathlineto{\pgfqpoint{5.140340in}{1.131850in}}%
\pgfpathlineto{\pgfqpoint{5.142993in}{1.130409in}}%
\pgfpathlineto{\pgfqpoint{5.143037in}{1.129701in}}%
\pgfpathlineto{\pgfqpoint{5.143712in}{1.131370in}}%
\pgfpathlineto{\pgfqpoint{5.144518in}{1.130613in}}%
\pgfpathlineto{\pgfqpoint{5.145680in}{1.132354in}}%
\pgfpathlineto{\pgfqpoint{5.144579in}{1.130433in}}%
\pgfpathlineto{\pgfqpoint{5.146115in}{1.131634in}}%
\pgfpathlineto{\pgfqpoint{5.148036in}{1.127203in}}%
\pgfpathlineto{\pgfqpoint{5.146142in}{1.131826in}}%
\pgfpathlineto{\pgfqpoint{5.148071in}{1.127611in}}%
\pgfpathlineto{\pgfqpoint{5.148997in}{1.129773in}}%
\pgfpathlineto{\pgfqpoint{5.149671in}{1.129040in}}%
\pgfpathlineto{\pgfqpoint{5.150689in}{1.127779in}}%
\pgfpathlineto{\pgfqpoint{5.150129in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{5.151196in}{1.129064in}}%
\pgfpathlineto{\pgfqpoint{5.152167in}{1.132510in}}%
\pgfpathlineto{\pgfqpoint{5.152853in}{1.132210in}}%
\pgfpathlineto{\pgfqpoint{5.153400in}{1.130865in}}%
\pgfpathlineto{\pgfqpoint{5.153409in}{1.130649in}}%
\pgfpathlineto{\pgfqpoint{5.154357in}{1.133002in}}%
\pgfpathlineto{\pgfqpoint{5.154885in}{1.131958in}}%
\pgfpathlineto{\pgfqpoint{5.156110in}{1.133075in}}%
\pgfpathlineto{\pgfqpoint{5.155175in}{1.131177in}}%
\pgfpathlineto{\pgfqpoint{5.156467in}{1.132894in}}%
\pgfpathlineto{\pgfqpoint{5.157230in}{1.131550in}}%
\pgfpathlineto{\pgfqpoint{5.157932in}{1.133435in}}%
\pgfpathlineto{\pgfqpoint{5.157991in}{1.133351in}}%
\pgfpathlineto{\pgfqpoint{5.159955in}{1.136605in}}%
\pgfpathlineto{\pgfqpoint{5.158025in}{1.133303in}}%
\pgfpathlineto{\pgfqpoint{5.159980in}{1.136484in}}%
\pgfpathlineto{\pgfqpoint{5.161164in}{1.134551in}}%
\pgfpathlineto{\pgfqpoint{5.160283in}{1.137505in}}%
\pgfpathlineto{\pgfqpoint{5.161700in}{1.135380in}}%
\pgfpathlineto{\pgfqpoint{5.161734in}{1.135716in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{1.133483in}}%
\pgfpathlineto{\pgfqpoint{5.163188in}{1.134011in}}%
\pgfpathlineto{\pgfqpoint{5.163546in}{1.133399in}}%
\pgfpathlineto{\pgfqpoint{5.164445in}{1.135320in}}%
\pgfpathlineto{\pgfqpoint{5.164686in}{1.135116in}}%
\pgfpathlineto{\pgfqpoint{5.165068in}{1.136605in}}%
\pgfpathlineto{\pgfqpoint{5.166170in}{1.134864in}}%
\pgfpathlineto{\pgfqpoint{5.166261in}{1.136304in}}%
\pgfpathlineto{\pgfqpoint{5.167352in}{1.134299in}}%
\pgfpathlineto{\pgfqpoint{5.167962in}{1.134719in}}%
\pgfpathlineto{\pgfqpoint{5.168349in}{1.133411in}}%
\pgfpathlineto{\pgfqpoint{5.169516in}{1.134912in}}%
\pgfpathlineto{\pgfqpoint{5.171228in}{1.131502in}}%
\pgfpathlineto{\pgfqpoint{5.172524in}{1.133026in}}%
\pgfpathlineto{\pgfqpoint{5.171366in}{1.130553in}}%
\pgfpathlineto{\pgfqpoint{5.172809in}{1.132318in}}%
\pgfpathlineto{\pgfqpoint{5.173452in}{1.133843in}}%
\pgfpathlineto{\pgfqpoint{5.174166in}{1.134107in}}%
\pgfpathlineto{\pgfqpoint{5.174693in}{1.132486in}}%
\pgfpathlineto{\pgfqpoint{5.174960in}{1.132858in}}%
\pgfpathlineto{\pgfqpoint{5.175493in}{1.134780in}}%
\pgfpathlineto{\pgfqpoint{5.176526in}{1.132978in}}%
\pgfpathlineto{\pgfqpoint{5.177066in}{1.131021in}}%
\pgfpathlineto{\pgfqpoint{5.177870in}{1.133711in}}%
\pgfpathlineto{\pgfqpoint{5.178007in}{1.133519in}}%
\pgfpathlineto{\pgfqpoint{5.179521in}{1.134659in}}%
\pgfpathlineto{\pgfqpoint{5.179001in}{1.132606in}}%
\pgfpathlineto{\pgfqpoint{5.179577in}{1.134311in}}%
\pgfpathlineto{\pgfqpoint{5.180161in}{1.134167in}}%
\pgfpathlineto{\pgfqpoint{5.180448in}{1.132858in}}%
\pgfpathlineto{\pgfqpoint{5.181166in}{1.132426in}}%
\pgfpathlineto{\pgfqpoint{5.180552in}{1.134059in}}%
\pgfpathlineto{\pgfqpoint{5.181993in}{1.132810in}}%
\pgfpathlineto{\pgfqpoint{5.183168in}{1.131322in}}%
\pgfpathlineto{\pgfqpoint{5.184923in}{1.128104in}}%
\pgfpathlineto{\pgfqpoint{5.183358in}{1.131922in}}%
\pgfpathlineto{\pgfqpoint{5.185081in}{1.128548in}}%
\pgfpathlineto{\pgfqpoint{5.185183in}{1.128884in}}%
\pgfpathlineto{\pgfqpoint{5.186489in}{1.126639in}}%
\pgfpathlineto{\pgfqpoint{5.186968in}{1.125726in}}%
\pgfpathlineto{\pgfqpoint{5.187478in}{1.127767in}}%
\pgfpathlineto{\pgfqpoint{5.187979in}{1.127203in}}%
\pgfpathlineto{\pgfqpoint{5.188285in}{1.129412in}}%
\pgfpathlineto{\pgfqpoint{5.188003in}{1.127143in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.128872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637417in}}%
\pgfpathlineto{\pgfqpoint{2.090628in}{0.638906in}}%
\pgfpathlineto{\pgfqpoint{2.673416in}{0.646974in}}%
\pgfpathlineto{\pgfqpoint{2.732244in}{0.648271in}}%
\pgfpathlineto{\pgfqpoint{2.772146in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{2.847779in}{0.651921in}}%
\pgfpathlineto{\pgfqpoint{2.913768in}{0.653746in}}%
\pgfpathlineto{\pgfqpoint{2.951485in}{0.655992in}}%
\pgfpathlineto{\pgfqpoint{3.061478in}{0.662271in}}%
\pgfpathlineto{\pgfqpoint{3.075686in}{0.663412in}}%
\pgfpathlineto{\pgfqpoint{3.089397in}{0.664144in}}%
\pgfpathlineto{\pgfqpoint{3.147210in}{0.667314in}}%
\pgfpathlineto{\pgfqpoint{3.202635in}{0.671528in}}%
\pgfpathlineto{\pgfqpoint{3.264299in}{0.677700in}}%
\pgfpathlineto{\pgfqpoint{3.283207in}{0.679789in}}%
\pgfpathlineto{\pgfqpoint{3.303196in}{0.683187in}}%
\pgfpathlineto{\pgfqpoint{3.310914in}{0.683583in}}%
\pgfpathlineto{\pgfqpoint{3.318482in}{0.684460in}}%
\pgfpathlineto{\pgfqpoint{3.394834in}{0.693753in}}%
\pgfpathlineto{\pgfqpoint{3.403221in}{0.695002in}}%
\pgfpathlineto{\pgfqpoint{3.409950in}{0.696059in}}%
\pgfpathlineto{\pgfqpoint{3.419471in}{0.696599in}}%
\pgfpathlineto{\pgfqpoint{3.427350in}{0.698100in}}%
\pgfpathlineto{\pgfqpoint{3.432282in}{0.698628in}}%
\pgfpathlineto{\pgfqpoint{3.446716in}{0.700309in}}%
\pgfpathlineto{\pgfqpoint{3.514674in}{0.711548in}}%
\pgfpathlineto{\pgfqpoint{3.521420in}{0.712340in}}%
\pgfpathlineto{\pgfqpoint{3.555554in}{0.719004in}}%
\pgfpathlineto{\pgfqpoint{3.572544in}{0.722618in}}%
\pgfpathlineto{\pgfqpoint{3.633956in}{0.736102in}}%
\pgfpathlineto{\pgfqpoint{3.637285in}{0.737086in}}%
\pgfpathlineto{\pgfqpoint{3.653913in}{0.740532in}}%
\pgfpathlineto{\pgfqpoint{3.685185in}{0.748637in}}%
\pgfpathlineto{\pgfqpoint{3.688833in}{0.749597in}}%
\pgfpathlineto{\pgfqpoint{3.691727in}{0.750690in}}%
\pgfpathlineto{\pgfqpoint{3.700283in}{0.753548in}}%
\pgfpathlineto{\pgfqpoint{3.717528in}{0.756802in}}%
\pgfpathlineto{\pgfqpoint{3.731447in}{0.761544in}}%
\pgfpathlineto{\pgfqpoint{3.769572in}{0.771402in}}%
\pgfpathlineto{\pgfqpoint{3.772514in}{0.772002in}}%
\pgfpathlineto{\pgfqpoint{3.774560in}{0.772555in}}%
\pgfpathlineto{\pgfqpoint{3.777175in}{0.773419in}}%
\pgfpathlineto{\pgfqpoint{3.781782in}{0.774296in}}%
\pgfpathlineto{\pgfqpoint{3.785485in}{0.776049in}}%
\pgfpathlineto{\pgfqpoint{3.832698in}{0.793579in}}%
\pgfpathlineto{\pgfqpoint{3.837195in}{0.795908in}}%
\pgfpathlineto{\pgfqpoint{3.839917in}{0.797277in}}%
\pgfpathlineto{\pgfqpoint{3.885496in}{0.816596in}}%
\pgfpathlineto{\pgfqpoint{3.888557in}{0.818241in}}%
\pgfpathlineto{\pgfqpoint{3.890945in}{0.819214in}}%
\pgfpathlineto{\pgfqpoint{3.894822in}{0.821363in}}%
\pgfpathlineto{\pgfqpoint{3.896960in}{0.822179in}}%
\pgfpathlineto{\pgfqpoint{3.905811in}{0.825409in}}%
\pgfpathlineto{\pgfqpoint{3.909750in}{0.826706in}}%
\pgfpathlineto{\pgfqpoint{3.912627in}{0.828195in}}%
\pgfpathlineto{\pgfqpoint{3.914466in}{0.828315in}}%
\pgfpathlineto{\pgfqpoint{3.924724in}{0.833274in}}%
\pgfpathlineto{\pgfqpoint{3.927099in}{0.834222in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{0.840478in}}%
\pgfpathlineto{\pgfqpoint{3.947662in}{0.845941in}}%
\pgfpathlineto{\pgfqpoint{3.954712in}{0.849915in}}%
\pgfpathlineto{\pgfqpoint{3.957277in}{0.850900in}}%
\pgfpathlineto{\pgfqpoint{3.959826in}{0.851512in}}%
\pgfpathlineto{\pgfqpoint{3.962359in}{0.853193in}}%
\pgfpathlineto{\pgfqpoint{3.965948in}{0.854298in}}%
\pgfpathlineto{\pgfqpoint{3.970565in}{0.856711in}}%
\pgfpathlineto{\pgfqpoint{3.976348in}{0.859293in}}%
\pgfpathlineto{\pgfqpoint{3.978084in}{0.860001in}}%
\pgfpathlineto{\pgfqpoint{3.980329in}{0.861022in}}%
\pgfpathlineto{\pgfqpoint{3.983587in}{0.862547in}}%
\pgfpathlineto{\pgfqpoint{3.991699in}{0.866533in}}%
\pgfpathlineto{\pgfqpoint{3.993201in}{0.867433in}}%
\pgfpathlineto{\pgfqpoint{4.012541in}{0.878312in}}%
\pgfpathlineto{\pgfqpoint{4.014281in}{0.879056in}}%
\pgfpathlineto{\pgfqpoint{4.016171in}{0.880653in}}%
\pgfpathlineto{\pgfqpoint{4.024871in}{0.886692in}}%
\pgfpathlineto{\pgfqpoint{4.028236in}{0.887833in}}%
\pgfpathlineto{\pgfqpoint{4.030514in}{0.889142in}}%
\pgfpathlineto{\pgfqpoint{4.036525in}{0.891351in}}%
\pgfpathlineto{\pgfqpoint{4.037419in}{0.891831in}}%
\pgfpathlineto{\pgfqpoint{4.037716in}{0.892348in}}%
\pgfpathlineto{\pgfqpoint{4.044934in}{0.895866in}}%
\pgfpathlineto{\pgfqpoint{4.046391in}{0.896586in}}%
\pgfpathlineto{\pgfqpoint{4.052021in}{0.900464in}}%
\pgfpathlineto{\pgfqpoint{4.057571in}{0.903874in}}%
\pgfpathlineto{\pgfqpoint{4.060527in}{0.907344in}}%
\pgfpathlineto{\pgfqpoint{4.063878in}{0.909338in}}%
\pgfpathlineto{\pgfqpoint{4.065681in}{0.909506in}}%
\pgfpathlineto{\pgfqpoint{4.067201in}{0.910898in}}%
\pgfpathlineto{\pgfqpoint{4.069537in}{0.912736in}}%
\pgfpathlineto{\pgfqpoint{4.071178in}{0.913612in}}%
\pgfpathlineto{\pgfqpoint{4.074575in}{0.916001in}}%
\pgfpathlineto{\pgfqpoint{4.075926in}{0.917262in}}%
\pgfpathlineto{\pgfqpoint{4.083403in}{0.921885in}}%
\pgfpathlineto{\pgfqpoint{4.084856in}{0.922341in}}%
\pgfpathlineto{\pgfqpoint{4.087744in}{0.924490in}}%
\pgfpathlineto{\pgfqpoint{4.095001in}{0.930962in}}%
\pgfpathlineto{\pgfqpoint{4.097815in}{0.932235in}}%
\pgfpathlineto{\pgfqpoint{4.099215in}{0.933015in}}%
\pgfpathlineto{\pgfqpoint{4.104388in}{0.936905in}}%
\pgfpathlineto{\pgfqpoint{4.106389in}{0.938142in}}%
\pgfpathlineto{\pgfqpoint{4.108379in}{0.939367in}}%
\pgfpathlineto{\pgfqpoint{4.110976in}{0.941324in}}%
\pgfpathlineto{\pgfqpoint{4.112575in}{0.942044in}}%
\pgfpathlineto{\pgfqpoint{4.115388in}{0.944074in}}%
\pgfpathlineto{\pgfqpoint{4.115753in}{0.943773in}}%
\pgfpathlineto{\pgfqpoint{4.116726in}{0.944758in}}%
\pgfpathlineto{\pgfqpoint{4.128803in}{0.954868in}}%
\pgfpathlineto{\pgfqpoint{4.131034in}{0.956897in}}%
\pgfpathlineto{\pgfqpoint{4.132320in}{0.958470in}}%
\pgfpathlineto{\pgfqpoint{4.137306in}{0.961856in}}%
\pgfpathlineto{\pgfqpoint{4.138686in}{0.962516in}}%
\pgfpathlineto{\pgfqpoint{4.142343in}{0.964329in}}%
\pgfpathlineto{\pgfqpoint{4.142457in}{0.964173in}}%
\pgfpathlineto{\pgfqpoint{4.143252in}{0.965266in}}%
\pgfpathlineto{\pgfqpoint{4.143592in}{0.965194in}}%
\pgfpathlineto{\pgfqpoint{4.145063in}{0.966875in}}%
\pgfpathlineto{\pgfqpoint{4.147653in}{0.968976in}}%
\pgfpathlineto{\pgfqpoint{4.147877in}{0.968724in}}%
\pgfpathlineto{\pgfqpoint{4.151338in}{0.969828in}}%
\pgfpathlineto{\pgfqpoint{4.166597in}{0.983240in}}%
\pgfpathlineto{\pgfqpoint{4.169473in}{0.986770in}}%
\pgfpathlineto{\pgfqpoint{4.177559in}{0.993074in}}%
\pgfpathlineto{\pgfqpoint{4.177663in}{0.992918in}}%
\pgfpathlineto{\pgfqpoint{4.231997in}{1.038748in}}%
\pgfpathlineto{\pgfqpoint{4.234520in}{1.041738in}}%
\pgfpathlineto{\pgfqpoint{4.236938in}{1.043131in}}%
\pgfpathlineto{\pgfqpoint{4.237919in}{1.043767in}}%
\pgfpathlineto{\pgfqpoint{4.238097in}{1.043995in}}%
\pgfpathlineto{\pgfqpoint{4.240847in}{1.046577in}}%
\pgfpathlineto{\pgfqpoint{4.240935in}{1.046529in}}%
\pgfpathlineto{\pgfqpoint{4.242083in}{1.047705in}}%
\pgfpathlineto{\pgfqpoint{4.254228in}{1.060168in}}%
\pgfpathlineto{\pgfqpoint{4.255592in}{1.061994in}}%
\pgfpathlineto{\pgfqpoint{4.258560in}{1.066580in}}%
\pgfpathlineto{\pgfqpoint{4.258644in}{1.066496in}}%
\pgfpathlineto{\pgfqpoint{4.262092in}{1.068777in}}%
\pgfpathlineto{\pgfqpoint{4.262259in}{1.068633in}}%
\pgfpathlineto{\pgfqpoint{4.267083in}{1.073136in}}%
\pgfpathlineto{\pgfqpoint{4.270129in}{1.076198in}}%
\pgfpathlineto{\pgfqpoint{4.271766in}{1.077675in}}%
\pgfpathlineto{\pgfqpoint{4.274046in}{1.081001in}}%
\pgfpathlineto{\pgfqpoint{4.275424in}{1.082585in}}%
\pgfpathlineto{\pgfqpoint{4.278245in}{1.086572in}}%
\pgfpathlineto{\pgfqpoint{4.278406in}{1.086440in}}%
\pgfpathlineto{\pgfqpoint{4.278968in}{1.087268in}}%
\pgfpathlineto{\pgfqpoint{4.279368in}{1.087436in}}%
\pgfpathlineto{\pgfqpoint{4.282082in}{1.089165in}}%
\pgfpathlineto{\pgfqpoint{4.283907in}{1.090978in}}%
\pgfpathlineto{\pgfqpoint{4.286825in}{1.093356in}}%
\pgfpathlineto{\pgfqpoint{4.289566in}{1.097366in}}%
\pgfpathlineto{\pgfqpoint{4.293139in}{1.102877in}}%
\pgfpathlineto{\pgfqpoint{4.294451in}{1.103958in}}%
\pgfpathlineto{\pgfqpoint{4.296603in}{1.106119in}}%
\pgfpathlineto{\pgfqpoint{4.296680in}{1.106083in}}%
\pgfpathlineto{\pgfqpoint{4.298667in}{1.107584in}}%
\pgfpathlineto{\pgfqpoint{4.310678in}{1.123625in}}%
\pgfpathlineto{\pgfqpoint{4.315819in}{1.128692in}}%
\pgfpathlineto{\pgfqpoint{4.317784in}{1.130085in}}%
\pgfpathlineto{\pgfqpoint{4.318219in}{1.130361in}}%
\pgfpathlineto{\pgfqpoint{4.318509in}{1.130937in}}%
\pgfpathlineto{\pgfqpoint{4.318799in}{1.131225in}}%
\pgfpathlineto{\pgfqpoint{4.321396in}{1.134780in}}%
\pgfpathlineto{\pgfqpoint{4.323620in}{1.137733in}}%
\pgfpathlineto{\pgfqpoint{4.328453in}{1.144709in}}%
\pgfpathlineto{\pgfqpoint{4.330566in}{1.146186in}}%
\pgfpathlineto{\pgfqpoint{4.330637in}{1.145994in}}%
\pgfpathlineto{\pgfqpoint{4.331689in}{1.147015in}}%
\pgfpathlineto{\pgfqpoint{4.331759in}{1.147027in}}%
\pgfpathlineto{\pgfqpoint{4.333715in}{1.149128in}}%
\pgfpathlineto{\pgfqpoint{4.336147in}{1.151493in}}%
\pgfpathlineto{\pgfqpoint{4.341785in}{1.156056in}}%
\pgfpathlineto{\pgfqpoint{4.344710in}{1.160030in}}%
\pgfpathlineto{\pgfqpoint{4.344913in}{1.159862in}}%
\pgfpathlineto{\pgfqpoint{4.344981in}{1.159790in}}%
\pgfpathlineto{\pgfqpoint{4.345793in}{1.161063in}}%
\pgfpathlineto{\pgfqpoint{4.345860in}{1.161015in}}%
\pgfpathlineto{\pgfqpoint{4.347344in}{1.163116in}}%
\pgfpathlineto{\pgfqpoint{4.349491in}{1.166466in}}%
\pgfpathlineto{\pgfqpoint{4.349692in}{1.166418in}}%
\pgfpathlineto{\pgfqpoint{4.351161in}{1.169311in}}%
\pgfpathlineto{\pgfqpoint{4.355997in}{1.175699in}}%
\pgfpathlineto{\pgfqpoint{4.356062in}{1.175579in}}%
\pgfpathlineto{\pgfqpoint{4.357245in}{1.176624in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{1.176924in}}%
\pgfpathlineto{\pgfqpoint{4.358359in}{1.177560in}}%
\pgfpathlineto{\pgfqpoint{4.358490in}{1.177332in}}%
\pgfpathlineto{\pgfqpoint{4.361942in}{1.182423in}}%
\pgfpathlineto{\pgfqpoint{4.362395in}{1.182603in}}%
\pgfpathlineto{\pgfqpoint{4.362201in}{1.182975in}}%
\pgfpathlineto{\pgfqpoint{4.363042in}{1.183468in}}%
\pgfpathlineto{\pgfqpoint{4.366838in}{1.187562in}}%
\pgfpathlineto{\pgfqpoint{4.366902in}{1.187442in}}%
\pgfpathlineto{\pgfqpoint{4.368436in}{1.188595in}}%
\pgfpathlineto{\pgfqpoint{4.368691in}{1.188426in}}%
\pgfpathlineto{\pgfqpoint{4.375826in}{1.199281in}}%
\pgfpathlineto{\pgfqpoint{4.376201in}{1.199329in}}%
\pgfpathlineto{\pgfqpoint{4.376888in}{1.200325in}}%
\pgfpathlineto{\pgfqpoint{4.379439in}{1.203015in}}%
\pgfpathlineto{\pgfqpoint{4.379748in}{1.202811in}}%
\pgfpathlineto{\pgfqpoint{4.381047in}{1.204252in}}%
\pgfpathlineto{\pgfqpoint{4.384795in}{1.208706in}}%
\pgfpathlineto{\pgfqpoint{4.388629in}{1.213665in}}%
\pgfpathlineto{\pgfqpoint{4.391284in}{1.215562in}}%
\pgfpathlineto{\pgfqpoint{4.392485in}{1.217003in}}%
\pgfpathlineto{\pgfqpoint{4.396304in}{1.222862in}}%
\pgfpathlineto{\pgfqpoint{4.396363in}{1.222814in}}%
\pgfpathlineto{\pgfqpoint{4.397371in}{1.224051in}}%
\pgfpathlineto{\pgfqpoint{4.400321in}{1.227341in}}%
\pgfpathlineto{\pgfqpoint{4.400439in}{1.227221in}}%
\pgfpathlineto{\pgfqpoint{4.401026in}{1.228289in}}%
\pgfpathlineto{\pgfqpoint{4.401084in}{1.228614in}}%
\pgfpathlineto{\pgfqpoint{4.410243in}{1.242301in}}%
\pgfpathlineto{\pgfqpoint{4.412358in}{1.244247in}}%
\pgfpathlineto{\pgfqpoint{4.420311in}{1.254789in}}%
\pgfpathlineto{\pgfqpoint{4.420423in}{1.254645in}}%
\pgfpathlineto{\pgfqpoint{4.421259in}{1.256025in}}%
\pgfpathlineto{\pgfqpoint{4.425029in}{1.263386in}}%
\pgfpathlineto{\pgfqpoint{4.427339in}{1.267084in}}%
\pgfpathlineto{\pgfqpoint{4.427942in}{1.268116in}}%
\pgfpathlineto{\pgfqpoint{4.428051in}{1.268417in}}%
\pgfpathlineto{\pgfqpoint{4.429254in}{1.270494in}}%
\pgfpathlineto{\pgfqpoint{4.432082in}{1.274336in}}%
\pgfpathlineto{\pgfqpoint{4.433650in}{1.277158in}}%
\pgfpathlineto{\pgfqpoint{4.436821in}{1.282080in}}%
\pgfpathlineto{\pgfqpoint{4.450289in}{1.299322in}}%
\pgfpathlineto{\pgfqpoint{4.452146in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{4.452198in}{1.301424in}}%
\pgfpathlineto{\pgfqpoint{4.453020in}{1.302684in}}%
\pgfpathlineto{\pgfqpoint{4.453277in}{1.302720in}}%
\pgfpathlineto{\pgfqpoint{4.455630in}{1.306046in}}%
\pgfpathlineto{\pgfqpoint{4.456140in}{1.305782in}}%
\pgfpathlineto{\pgfqpoint{4.456751in}{1.307103in}}%
\pgfpathlineto{\pgfqpoint{4.458882in}{1.311389in}}%
\pgfpathlineto{\pgfqpoint{4.464457in}{1.319722in}}%
\pgfpathlineto{\pgfqpoint{4.465403in}{1.320142in}}%
\pgfpathlineto{\pgfqpoint{4.465553in}{1.320611in}}%
\pgfpathlineto{\pgfqpoint{4.467388in}{1.322412in}}%
\pgfpathlineto{\pgfqpoint{4.469757in}{1.325930in}}%
\pgfpathlineto{\pgfqpoint{4.472503in}{1.330516in}}%
\pgfpathlineto{\pgfqpoint{4.472552in}{1.330480in}}%
\pgfpathlineto{\pgfqpoint{4.473625in}{1.331849in}}%
\pgfpathlineto{\pgfqpoint{4.476343in}{1.336328in}}%
\pgfpathlineto{\pgfqpoint{4.479139in}{1.339810in}}%
\pgfpathlineto{\pgfqpoint{4.479187in}{1.339774in}}%
\pgfpathlineto{\pgfqpoint{4.479235in}{1.339690in}}%
\pgfpathlineto{\pgfqpoint{4.480147in}{1.341010in}}%
\pgfpathlineto{\pgfqpoint{4.480242in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{4.483438in}{1.345321in}}%
\pgfpathlineto{\pgfqpoint{4.485854in}{1.349019in}}%
\pgfpathlineto{\pgfqpoint{4.489379in}{1.353606in}}%
\pgfpathlineto{\pgfqpoint{4.489426in}{1.353534in}}%
\pgfpathlineto{\pgfqpoint{4.489566in}{1.353173in}}%
\pgfpathlineto{\pgfqpoint{4.490594in}{1.354758in}}%
\pgfpathlineto{\pgfqpoint{4.490640in}{1.354674in}}%
\pgfpathlineto{\pgfqpoint{4.490920in}{1.354542in}}%
\pgfpathlineto{\pgfqpoint{4.492919in}{1.358589in}}%
\pgfpathlineto{\pgfqpoint{4.493104in}{1.358564in}}%
\pgfpathlineto{\pgfqpoint{4.493614in}{1.359993in}}%
\pgfpathlineto{\pgfqpoint{4.493706in}{1.359957in}}%
\pgfpathlineto{\pgfqpoint{4.496657in}{1.366117in}}%
\pgfpathlineto{\pgfqpoint{4.499083in}{1.368266in}}%
\pgfpathlineto{\pgfqpoint{4.501359in}{1.372312in}}%
\pgfpathlineto{\pgfqpoint{4.501404in}{1.372252in}}%
\pgfpathlineto{\pgfqpoint{4.502265in}{1.373717in}}%
\pgfpathlineto{\pgfqpoint{4.504387in}{1.377103in}}%
\pgfpathlineto{\pgfqpoint{4.504432in}{1.377019in}}%
\pgfpathlineto{\pgfqpoint{4.505287in}{1.378688in}}%
\pgfpathlineto{\pgfqpoint{4.505332in}{1.378640in}}%
\pgfpathlineto{\pgfqpoint{4.505915in}{1.380273in}}%
\pgfpathlineto{\pgfqpoint{4.508151in}{1.385796in}}%
\pgfpathlineto{\pgfqpoint{4.512718in}{1.394465in}}%
\pgfpathlineto{\pgfqpoint{4.515966in}{1.401129in}}%
\pgfpathlineto{\pgfqpoint{4.516010in}{1.400901in}}%
\pgfpathlineto{\pgfqpoint{4.517232in}{1.402606in}}%
\pgfpathlineto{\pgfqpoint{4.519534in}{1.405367in}}%
\pgfpathlineto{\pgfqpoint{4.519664in}{1.405247in}}%
\pgfpathlineto{\pgfqpoint{4.519707in}{1.405175in}}%
\pgfpathlineto{\pgfqpoint{4.520356in}{1.406556in}}%
\pgfpathlineto{\pgfqpoint{4.520616in}{1.406532in}}%
\pgfpathlineto{\pgfqpoint{4.524142in}{1.412572in}}%
\pgfpathlineto{\pgfqpoint{4.524227in}{1.412428in}}%
\pgfpathlineto{\pgfqpoint{4.525125in}{1.414241in}}%
\pgfpathlineto{\pgfqpoint{4.525168in}{1.414205in}}%
\pgfpathlineto{\pgfqpoint{4.525893in}{1.415561in}}%
\pgfpathlineto{\pgfqpoint{4.543067in}{1.446359in}}%
\pgfpathlineto{\pgfqpoint{4.543149in}{1.446275in}}%
\pgfpathlineto{\pgfqpoint{4.544004in}{1.447284in}}%
\pgfpathlineto{\pgfqpoint{4.544045in}{1.447524in}}%
\pgfpathlineto{\pgfqpoint{4.546397in}{1.452423in}}%
\pgfpathlineto{\pgfqpoint{4.546478in}{1.452134in}}%
\pgfpathlineto{\pgfqpoint{4.547286in}{1.454380in}}%
\pgfpathlineto{\pgfqpoint{4.549699in}{1.457922in}}%
\pgfpathlineto{\pgfqpoint{4.552177in}{1.463217in}}%
\pgfpathlineto{\pgfqpoint{4.553649in}{1.466110in}}%
\pgfpathlineto{\pgfqpoint{4.554164in}{1.465726in}}%
\pgfpathlineto{\pgfqpoint{4.563216in}{1.481924in}}%
\pgfpathlineto{\pgfqpoint{4.563370in}{1.481780in}}%
\pgfpathlineto{\pgfqpoint{4.563409in}{1.481635in}}%
\pgfpathlineto{\pgfqpoint{4.564337in}{1.484061in}}%
\pgfpathlineto{\pgfqpoint{4.564723in}{1.483953in}}%
\pgfpathlineto{\pgfqpoint{4.565302in}{1.485214in}}%
\pgfpathlineto{\pgfqpoint{4.565340in}{1.485226in}}%
\pgfpathlineto{\pgfqpoint{4.568677in}{1.491925in}}%
\pgfpathlineto{\pgfqpoint{4.568715in}{1.491829in}}%
\pgfpathlineto{\pgfqpoint{4.569555in}{1.493390in}}%
\pgfpathlineto{\pgfqpoint{4.569783in}{1.493282in}}%
\pgfpathlineto{\pgfqpoint{4.571910in}{1.497232in}}%
\pgfpathlineto{\pgfqpoint{4.572327in}{1.496956in}}%
\pgfpathlineto{\pgfqpoint{4.573347in}{1.498289in}}%
\pgfpathlineto{\pgfqpoint{4.575755in}{1.504653in}}%
\pgfpathlineto{\pgfqpoint{4.575793in}{1.504413in}}%
\pgfpathlineto{\pgfqpoint{4.576093in}{1.504473in}}%
\pgfpathlineto{\pgfqpoint{4.576580in}{1.505721in}}%
\pgfpathlineto{\pgfqpoint{4.579042in}{1.510980in}}%
\pgfpathlineto{\pgfqpoint{4.583039in}{1.518088in}}%
\pgfpathlineto{\pgfqpoint{4.583296in}{1.517800in}}%
\pgfpathlineto{\pgfqpoint{4.583333in}{1.517668in}}%
\pgfpathlineto{\pgfqpoint{4.584178in}{1.520190in}}%
\pgfpathlineto{\pgfqpoint{4.589320in}{1.528210in}}%
\pgfpathlineto{\pgfqpoint{4.589465in}{1.527970in}}%
\pgfpathlineto{\pgfqpoint{4.590117in}{1.530179in}}%
\pgfpathlineto{\pgfqpoint{4.590153in}{1.530131in}}%
\pgfpathlineto{\pgfqpoint{4.595538in}{1.538392in}}%
\pgfpathlineto{\pgfqpoint{4.595752in}{1.537876in}}%
\pgfpathlineto{\pgfqpoint{4.596713in}{1.539053in}}%
\pgfpathlineto{\pgfqpoint{4.600816in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{4.600851in}{1.547625in}}%
\pgfpathlineto{\pgfqpoint{4.601694in}{1.550051in}}%
\pgfpathlineto{\pgfqpoint{4.603480in}{1.554265in}}%
\pgfpathlineto{\pgfqpoint{4.603620in}{1.554229in}}%
\pgfpathlineto{\pgfqpoint{4.603690in}{1.554181in}}%
\pgfpathlineto{\pgfqpoint{4.604143in}{1.555910in}}%
\pgfpathlineto{\pgfqpoint{4.604178in}{1.555862in}}%
\pgfpathlineto{\pgfqpoint{4.606265in}{1.560785in}}%
\pgfpathlineto{\pgfqpoint{4.606369in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{4.640012in}{1.621984in}}%
\pgfpathlineto{\pgfqpoint{4.642644in}{1.628768in}}%
\pgfpathlineto{\pgfqpoint{4.642676in}{1.628756in}}%
\pgfpathlineto{\pgfqpoint{4.642707in}{1.628516in}}%
\pgfpathlineto{\pgfqpoint{4.643938in}{1.630785in}}%
\pgfpathlineto{\pgfqpoint{4.644032in}{1.630641in}}%
\pgfpathlineto{\pgfqpoint{4.646575in}{1.636513in}}%
\pgfpathlineto{\pgfqpoint{4.646606in}{1.636297in}}%
\pgfpathlineto{\pgfqpoint{4.647887in}{1.638062in}}%
\pgfpathlineto{\pgfqpoint{4.652260in}{1.647703in}}%
\pgfpathlineto{\pgfqpoint{4.653122in}{1.650321in}}%
\pgfpathlineto{\pgfqpoint{4.659804in}{1.666722in}}%
\pgfpathlineto{\pgfqpoint{4.661795in}{1.672569in}}%
\pgfpathlineto{\pgfqpoint{4.661855in}{1.672533in}}%
\pgfpathlineto{\pgfqpoint{4.664554in}{1.678321in}}%
\pgfpathlineto{\pgfqpoint{4.664823in}{1.677444in}}%
\pgfpathlineto{\pgfqpoint{4.668657in}{1.684324in}}%
\pgfpathlineto{\pgfqpoint{4.671191in}{1.691925in}}%
\pgfpathlineto{\pgfqpoint{4.674439in}{1.701602in}}%
\pgfpathlineto{\pgfqpoint{4.674526in}{1.701386in}}%
\pgfpathlineto{\pgfqpoint{4.676415in}{1.706105in}}%
\pgfpathlineto{\pgfqpoint{4.681198in}{1.719901in}}%
\pgfpathlineto{\pgfqpoint{4.681284in}{1.719877in}}%
\pgfpathlineto{\pgfqpoint{4.681313in}{1.719673in}}%
\pgfpathlineto{\pgfqpoint{4.682314in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{4.682428in}{1.723539in}}%
\pgfpathlineto{\pgfqpoint{4.685414in}{1.731836in}}%
\pgfpathlineto{\pgfqpoint{4.693517in}{1.748465in}}%
\pgfpathlineto{\pgfqpoint{4.685471in}{1.731812in}}%
\pgfpathlineto{\pgfqpoint{4.693544in}{1.748345in}}%
\pgfpathlineto{\pgfqpoint{4.693572in}{1.748141in}}%
\pgfpathlineto{\pgfqpoint{4.694653in}{1.751275in}}%
\pgfpathlineto{\pgfqpoint{4.694708in}{1.751167in}}%
\pgfpathlineto{\pgfqpoint{4.695537in}{1.752007in}}%
\pgfpathlineto{\pgfqpoint{4.695178in}{1.752452in}}%
\pgfpathlineto{\pgfqpoint{4.695620in}{1.752319in}}%
\pgfpathlineto{\pgfqpoint{4.695758in}{1.752271in}}%
\pgfpathlineto{\pgfqpoint{4.697547in}{1.755345in}}%
\pgfpathlineto{\pgfqpoint{4.697602in}{1.755225in}}%
\pgfpathlineto{\pgfqpoint{4.698151in}{1.756894in}}%
\pgfpathlineto{\pgfqpoint{4.700066in}{1.760172in}}%
\pgfpathlineto{\pgfqpoint{4.700093in}{1.760160in}}%
\pgfpathlineto{\pgfqpoint{4.701047in}{1.762165in}}%
\pgfpathlineto{\pgfqpoint{4.703218in}{1.766043in}}%
\pgfpathlineto{\pgfqpoint{4.703272in}{1.766031in}}%
\pgfpathlineto{\pgfqpoint{4.703299in}{1.765959in}}%
\pgfpathlineto{\pgfqpoint{4.704191in}{1.767940in}}%
\pgfpathlineto{\pgfqpoint{4.704245in}{1.767868in}}%
\pgfpathlineto{\pgfqpoint{4.710299in}{1.779875in}}%
\pgfpathlineto{\pgfqpoint{4.710486in}{1.779815in}}%
\pgfpathlineto{\pgfqpoint{4.711149in}{1.781304in}}%
\pgfpathlineto{\pgfqpoint{4.711414in}{1.780956in}}%
\pgfpathlineto{\pgfqpoint{4.713924in}{1.788364in}}%
\pgfpathlineto{\pgfqpoint{4.713977in}{1.788292in}}%
\pgfpathlineto{\pgfqpoint{4.717568in}{1.794632in}}%
\pgfpathlineto{\pgfqpoint{4.717594in}{1.794488in}}%
\pgfpathlineto{\pgfqpoint{4.718714in}{1.796913in}}%
\pgfpathlineto{\pgfqpoint{4.718740in}{1.796889in}}%
\pgfpathlineto{\pgfqpoint{4.719156in}{1.798102in}}%
\pgfpathlineto{\pgfqpoint{4.719572in}{1.798126in}}%
\pgfpathlineto{\pgfqpoint{4.722932in}{1.809112in}}%
\pgfpathlineto{\pgfqpoint{4.722958in}{1.809064in}}%
\pgfpathlineto{\pgfqpoint{4.723652in}{1.810853in}}%
\pgfpathlineto{\pgfqpoint{4.723729in}{1.810853in}}%
\pgfpathlineto{\pgfqpoint{4.726723in}{1.818934in}}%
\pgfpathlineto{\pgfqpoint{4.727232in}{1.819366in}}%
\pgfpathlineto{\pgfqpoint{4.727410in}{1.820219in}}%
\pgfpathlineto{\pgfqpoint{4.727512in}{1.820303in}}%
\pgfpathlineto{\pgfqpoint{4.732817in}{1.833546in}}%
\pgfpathlineto{\pgfqpoint{4.735219in}{1.840354in}}%
\pgfpathlineto{\pgfqpoint{4.735269in}{1.840018in}}%
\pgfpathlineto{\pgfqpoint{4.735294in}{1.839850in}}%
\pgfpathlineto{\pgfqpoint{4.736265in}{1.842924in}}%
\pgfpathlineto{\pgfqpoint{4.736414in}{1.842696in}}%
\pgfpathlineto{\pgfqpoint{4.738670in}{1.848495in}}%
\pgfpathlineto{\pgfqpoint{4.746695in}{1.862879in}}%
\pgfpathlineto{\pgfqpoint{4.751915in}{1.877408in}}%
\pgfpathlineto{\pgfqpoint{4.751939in}{1.877372in}}%
\pgfpathlineto{\pgfqpoint{4.752894in}{1.879461in}}%
\pgfpathlineto{\pgfqpoint{4.752918in}{1.879341in}}%
\pgfpathlineto{\pgfqpoint{4.754583in}{1.884936in}}%
\pgfpathlineto{\pgfqpoint{4.754891in}{1.884804in}}%
\pgfpathlineto{\pgfqpoint{4.754938in}{1.884720in}}%
\pgfpathlineto{\pgfqpoint{4.755223in}{1.885969in}}%
\pgfpathlineto{\pgfqpoint{4.755531in}{1.886029in}}%
\pgfpathlineto{\pgfqpoint{4.757679in}{1.892560in}}%
\pgfpathlineto{\pgfqpoint{4.757750in}{1.892476in}}%
\pgfpathlineto{\pgfqpoint{4.757773in}{1.892296in}}%
\pgfpathlineto{\pgfqpoint{4.759019in}{1.894457in}}%
\pgfpathlineto{\pgfqpoint{4.759043in}{1.894445in}}%
\pgfpathlineto{\pgfqpoint{4.764657in}{1.908926in}}%
\pgfpathlineto{\pgfqpoint{4.764865in}{1.908397in}}%
\pgfpathlineto{\pgfqpoint{4.765927in}{1.911988in}}%
\pgfpathlineto{\pgfqpoint{4.765950in}{1.911915in}}%
\pgfpathlineto{\pgfqpoint{4.766503in}{1.914269in}}%
\pgfpathlineto{\pgfqpoint{4.766802in}{1.914101in}}%
\pgfpathlineto{\pgfqpoint{4.768798in}{1.919012in}}%
\pgfpathlineto{\pgfqpoint{4.771467in}{1.925940in}}%
\pgfpathlineto{\pgfqpoint{4.773597in}{1.931151in}}%
\pgfpathlineto{\pgfqpoint{4.773710in}{1.930766in}}%
\pgfpathlineto{\pgfqpoint{4.774974in}{1.932964in}}%
\pgfpathlineto{\pgfqpoint{4.775357in}{1.933456in}}%
\pgfpathlineto{\pgfqpoint{4.775627in}{1.934344in}}%
\pgfpathlineto{\pgfqpoint{4.777533in}{1.937070in}}%
\pgfpathlineto{\pgfqpoint{4.779810in}{1.945403in}}%
\pgfpathlineto{\pgfqpoint{4.784542in}{1.959415in}}%
\pgfpathlineto{\pgfqpoint{4.784586in}{1.959199in}}%
\pgfpathlineto{\pgfqpoint{4.784608in}{1.959127in}}%
\pgfpathlineto{\pgfqpoint{4.785596in}{1.960952in}}%
\pgfpathlineto{\pgfqpoint{4.785662in}{1.960904in}}%
\pgfpathlineto{\pgfqpoint{4.786187in}{1.962405in}}%
\pgfpathlineto{\pgfqpoint{4.788131in}{1.968456in}}%
\pgfpathlineto{\pgfqpoint{4.788152in}{1.968408in}}%
\pgfpathlineto{\pgfqpoint{4.788827in}{1.970533in}}%
\pgfpathlineto{\pgfqpoint{4.788892in}{1.970377in}}%
\pgfpathlineto{\pgfqpoint{4.790649in}{1.976020in}}%
\pgfpathlineto{\pgfqpoint{4.790822in}{1.975840in}}%
\pgfpathlineto{\pgfqpoint{4.790865in}{1.975816in}}%
\pgfpathlineto{\pgfqpoint{4.795552in}{1.990081in}}%
\pgfpathlineto{\pgfqpoint{4.797598in}{1.994775in}}%
\pgfpathlineto{\pgfqpoint{4.797641in}{1.994763in}}%
\pgfpathlineto{\pgfqpoint{4.797662in}{1.994703in}}%
\pgfpathlineto{\pgfqpoint{4.798363in}{1.997249in}}%
\pgfpathlineto{\pgfqpoint{4.810911in}{2.029391in}}%
\pgfpathlineto{\pgfqpoint{4.813226in}{2.038168in}}%
\pgfpathlineto{\pgfqpoint{4.813328in}{2.038060in}}%
\pgfpathlineto{\pgfqpoint{4.813348in}{2.037916in}}%
\pgfpathlineto{\pgfqpoint{4.814490in}{2.040317in}}%
\pgfpathlineto{\pgfqpoint{4.814551in}{2.040137in}}%
\pgfpathlineto{\pgfqpoint{4.816440in}{2.045228in}}%
\pgfpathlineto{\pgfqpoint{4.816460in}{2.045120in}}%
\pgfpathlineto{\pgfqpoint{4.816501in}{2.044928in}}%
\pgfpathlineto{\pgfqpoint{4.817573in}{2.048110in}}%
\pgfpathlineto{\pgfqpoint{4.817694in}{2.047954in}}%
\pgfpathlineto{\pgfqpoint{4.819225in}{2.052360in}}%
\pgfpathlineto{\pgfqpoint{4.819507in}{2.051928in}}%
\pgfpathlineto{\pgfqpoint{4.819628in}{2.051724in}}%
\pgfpathlineto{\pgfqpoint{4.820150in}{2.054378in}}%
\pgfpathlineto{\pgfqpoint{4.820170in}{2.054246in}}%
\pgfpathlineto{\pgfqpoint{4.820270in}{2.054161in}}%
\pgfpathlineto{\pgfqpoint{4.823128in}{2.063455in}}%
\pgfpathlineto{\pgfqpoint{4.823168in}{2.063323in}}%
\pgfpathlineto{\pgfqpoint{4.823844in}{2.065928in}}%
\pgfpathlineto{\pgfqpoint{4.823884in}{2.065832in}}%
\pgfpathlineto{\pgfqpoint{4.826084in}{2.072952in}}%
\pgfpathlineto{\pgfqpoint{4.826124in}{2.072832in}}%
\pgfpathlineto{\pgfqpoint{4.832514in}{2.092560in}}%
\pgfpathlineto{\pgfqpoint{4.834298in}{2.095537in}}%
\pgfpathlineto{\pgfqpoint{4.832650in}{2.092295in}}%
\pgfpathlineto{\pgfqpoint{4.834356in}{2.095513in}}%
\pgfpathlineto{\pgfqpoint{4.838667in}{2.108012in}}%
\pgfpathlineto{\pgfqpoint{4.838743in}{2.107820in}}%
\pgfpathlineto{\pgfqpoint{4.838782in}{2.107772in}}%
\pgfpathlineto{\pgfqpoint{4.839393in}{2.110018in}}%
\pgfpathlineto{\pgfqpoint{4.839489in}{2.109922in}}%
\pgfpathlineto{\pgfqpoint{4.841888in}{2.118783in}}%
\pgfpathlineto{\pgfqpoint{4.841907in}{2.118675in}}%
\pgfpathlineto{\pgfqpoint{4.846004in}{2.130393in}}%
\pgfpathlineto{\pgfqpoint{4.846098in}{2.130261in}}%
\pgfpathlineto{\pgfqpoint{4.846135in}{2.130069in}}%
\pgfpathlineto{\pgfqpoint{4.847298in}{2.132158in}}%
\pgfpathlineto{\pgfqpoint{4.849314in}{2.137345in}}%
\pgfpathlineto{\pgfqpoint{4.849333in}{2.137309in}}%
\pgfpathlineto{\pgfqpoint{4.849445in}{2.137093in}}%
\pgfpathlineto{\pgfqpoint{4.850226in}{2.139459in}}%
\pgfpathlineto{\pgfqpoint{4.852209in}{2.145030in}}%
\pgfpathlineto{\pgfqpoint{4.852264in}{2.144898in}}%
\pgfpathlineto{\pgfqpoint{4.856273in}{2.158273in}}%
\pgfpathlineto{\pgfqpoint{4.856383in}{2.158153in}}%
\pgfpathlineto{\pgfqpoint{4.856401in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{4.856949in}{2.160327in}}%
\pgfpathlineto{\pgfqpoint{4.857004in}{2.160231in}}%
\pgfpathlineto{\pgfqpoint{4.857223in}{2.160147in}}%
\pgfpathlineto{\pgfqpoint{4.859316in}{2.167435in}}%
\pgfpathlineto{\pgfqpoint{4.859371in}{2.167135in}}%
\pgfpathlineto{\pgfqpoint{4.860440in}{2.170545in}}%
\pgfpathlineto{\pgfqpoint{4.860458in}{2.170497in}}%
\pgfpathlineto{\pgfqpoint{4.861127in}{2.172934in}}%
\pgfpathlineto{\pgfqpoint{4.863289in}{2.180090in}}%
\pgfpathlineto{\pgfqpoint{4.863307in}{2.179982in}}%
\pgfpathlineto{\pgfqpoint{4.864276in}{2.183356in}}%
\pgfpathlineto{\pgfqpoint{4.864312in}{2.183128in}}%
\pgfpathlineto{\pgfqpoint{4.866279in}{2.189335in}}%
\pgfpathlineto{\pgfqpoint{4.866332in}{2.189311in}}%
\pgfpathlineto{\pgfqpoint{4.866938in}{2.191389in}}%
\pgfpathlineto{\pgfqpoint{4.866991in}{2.191365in}}%
\pgfpathlineto{\pgfqpoint{4.867614in}{2.192805in}}%
\pgfpathlineto{\pgfqpoint{4.870218in}{2.200010in}}%
\pgfpathlineto{\pgfqpoint{4.870235in}{2.199986in}}%
\pgfpathlineto{\pgfqpoint{4.870271in}{2.199949in}}%
\pgfpathlineto{\pgfqpoint{4.870606in}{2.201474in}}%
\pgfpathlineto{\pgfqpoint{4.870659in}{2.201498in}}%
\pgfpathlineto{\pgfqpoint{4.874728in}{2.215198in}}%
\pgfpathlineto{\pgfqpoint{4.874746in}{2.215138in}}%
\pgfpathlineto{\pgfqpoint{4.875635in}{2.217492in}}%
\pgfpathlineto{\pgfqpoint{4.877320in}{2.220902in}}%
\pgfpathlineto{\pgfqpoint{4.877441in}{2.220637in}}%
\pgfpathlineto{\pgfqpoint{4.880325in}{2.230183in}}%
\pgfpathlineto{\pgfqpoint{4.880359in}{2.230147in}}%
\pgfpathlineto{\pgfqpoint{4.882332in}{2.235730in}}%
\pgfpathlineto{\pgfqpoint{4.882674in}{2.235370in}}%
\pgfpathlineto{\pgfqpoint{4.883358in}{2.237267in}}%
\pgfpathlineto{\pgfqpoint{4.885197in}{2.242502in}}%
\pgfpathlineto{\pgfqpoint{4.906166in}{2.311794in}}%
\pgfpathlineto{\pgfqpoint{4.906327in}{2.311698in}}%
\pgfpathlineto{\pgfqpoint{4.906423in}{2.311542in}}%
\pgfpathlineto{\pgfqpoint{4.907404in}{2.315408in}}%
\pgfpathlineto{\pgfqpoint{4.907452in}{2.315408in}}%
\pgfpathlineto{\pgfqpoint{4.910075in}{2.325866in}}%
\pgfpathlineto{\pgfqpoint{4.915709in}{2.341295in}}%
\pgfpathlineto{\pgfqpoint{4.915725in}{2.341163in}}%
\pgfpathlineto{\pgfqpoint{4.915741in}{2.340971in}}%
\pgfpathlineto{\pgfqpoint{4.916870in}{2.346038in}}%
\pgfpathlineto{\pgfqpoint{4.918855in}{2.350480in}}%
\pgfpathlineto{\pgfqpoint{4.918902in}{2.350372in}}%
\pgfpathlineto{\pgfqpoint{4.919384in}{2.352389in}}%
\pgfpathlineto{\pgfqpoint{4.919447in}{2.352401in}}%
\pgfpathlineto{\pgfqpoint{4.957385in}{2.474428in}}%
\pgfpathlineto{\pgfqpoint{4.959414in}{2.483025in}}%
\pgfpathlineto{\pgfqpoint{4.959442in}{2.482821in}}%
\pgfpathlineto{\pgfqpoint{4.959484in}{2.482676in}}%
\pgfpathlineto{\pgfqpoint{4.960620in}{2.485342in}}%
\pgfpathlineto{\pgfqpoint{4.964786in}{2.498898in}}%
\pgfpathlineto{\pgfqpoint{4.964800in}{2.498802in}}%
\pgfpathlineto{\pgfqpoint{4.965104in}{2.500327in}}%
\pgfpathlineto{\pgfqpoint{4.968620in}{2.510124in}}%
\pgfpathlineto{\pgfqpoint{4.968812in}{2.509536in}}%
\pgfpathlineto{\pgfqpoint{4.970153in}{2.514951in}}%
\pgfpathlineto{\pgfqpoint{4.970167in}{2.514939in}}%
\pgfpathlineto{\pgfqpoint{4.972130in}{2.522551in}}%
\pgfpathlineto{\pgfqpoint{4.972171in}{2.522347in}}%
\pgfpathlineto{\pgfqpoint{4.972253in}{2.521951in}}%
\pgfpathlineto{\pgfqpoint{4.973217in}{2.524437in}}%
\pgfpathlineto{\pgfqpoint{4.973285in}{2.524196in}}%
\pgfpathlineto{\pgfqpoint{4.975219in}{2.531677in}}%
\pgfpathlineto{\pgfqpoint{4.975273in}{2.531413in}}%
\pgfpathlineto{\pgfqpoint{4.975475in}{2.532697in}}%
\pgfpathlineto{\pgfqpoint{4.975893in}{2.533082in}}%
\pgfpathlineto{\pgfqpoint{4.984354in}{2.564348in}}%
\pgfpathlineto{\pgfqpoint{4.984420in}{2.564119in}}%
\pgfpathlineto{\pgfqpoint{4.984433in}{2.564083in}}%
\pgfpathlineto{\pgfqpoint{4.985183in}{2.566341in}}%
\pgfpathlineto{\pgfqpoint{4.985197in}{2.566305in}}%
\pgfpathlineto{\pgfqpoint{4.986916in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{4.985249in}{2.566197in}}%
\pgfpathlineto{\pgfqpoint{4.986981in}{2.571576in}}%
\pgfpathlineto{\pgfqpoint{4.995451in}{2.603934in}}%
\pgfpathlineto{\pgfqpoint{4.995592in}{2.603886in}}%
\pgfpathlineto{\pgfqpoint{4.995861in}{2.603262in}}%
\pgfpathlineto{\pgfqpoint{4.996782in}{2.606180in}}%
\pgfpathlineto{\pgfqpoint{4.996858in}{2.606012in}}%
\pgfpathlineto{\pgfqpoint{4.998692in}{2.612195in}}%
\pgfpathlineto{\pgfqpoint{4.998705in}{2.612075in}}%
\pgfpathlineto{\pgfqpoint{5.001023in}{2.620312in}}%
\pgfpathlineto{\pgfqpoint{4.998908in}{2.611643in}}%
\pgfpathlineto{\pgfqpoint{5.001111in}{2.620180in}}%
\pgfpathlineto{\pgfqpoint{5.005744in}{2.637902in}}%
\pgfpathlineto{\pgfqpoint{5.005756in}{2.637770in}}%
\pgfpathlineto{\pgfqpoint{5.006217in}{2.637374in}}%
\pgfpathlineto{\pgfqpoint{5.006616in}{2.639307in}}%
\pgfpathlineto{\pgfqpoint{5.006678in}{2.639175in}}%
\pgfpathlineto{\pgfqpoint{5.008777in}{2.648360in}}%
\pgfpathlineto{\pgfqpoint{5.008999in}{2.648324in}}%
\pgfpathlineto{\pgfqpoint{5.009012in}{2.648204in}}%
\pgfpathlineto{\pgfqpoint{5.010149in}{2.652178in}}%
\pgfpathlineto{\pgfqpoint{5.011995in}{2.661796in}}%
\pgfpathlineto{\pgfqpoint{5.012007in}{2.661760in}}%
\pgfpathlineto{\pgfqpoint{5.012032in}{2.661616in}}%
\pgfpathlineto{\pgfqpoint{5.013723in}{2.671485in}}%
\pgfpathlineto{\pgfqpoint{5.015638in}{2.678101in}}%
\pgfpathlineto{\pgfqpoint{5.015759in}{2.677837in}}%
\pgfpathlineto{\pgfqpoint{5.016889in}{2.683240in}}%
\pgfpathlineto{\pgfqpoint{5.018728in}{2.690768in}}%
\pgfpathlineto{\pgfqpoint{5.018740in}{2.690756in}}%
\pgfpathlineto{\pgfqpoint{5.019283in}{2.692377in}}%
\pgfpathlineto{\pgfqpoint{5.019307in}{2.692281in}}%
\pgfpathlineto{\pgfqpoint{5.021602in}{2.700998in}}%
\pgfpathlineto{\pgfqpoint{5.019355in}{2.692149in}}%
\pgfpathlineto{\pgfqpoint{5.021614in}{2.700818in}}%
\pgfpathlineto{\pgfqpoint{5.021710in}{2.700602in}}%
\pgfpathlineto{\pgfqpoint{5.022799in}{2.704372in}}%
\pgfpathlineto{\pgfqpoint{5.025121in}{2.713173in}}%
\pgfpathlineto{\pgfqpoint{5.025133in}{2.713077in}}%
\pgfpathlineto{\pgfqpoint{5.031505in}{2.737175in}}%
\pgfpathlineto{\pgfqpoint{5.033381in}{2.744439in}}%
\pgfpathlineto{\pgfqpoint{5.033393in}{2.744391in}}%
\pgfpathlineto{\pgfqpoint{5.033405in}{2.744175in}}%
\pgfpathlineto{\pgfqpoint{5.034647in}{2.749542in}}%
\pgfpathlineto{\pgfqpoint{5.034658in}{2.749446in}}%
\pgfpathlineto{\pgfqpoint{5.037199in}{2.760949in}}%
\pgfpathlineto{\pgfqpoint{5.037211in}{2.760901in}}%
\pgfpathlineto{\pgfqpoint{5.037245in}{2.760769in}}%
\pgfpathlineto{\pgfqpoint{5.038406in}{2.764767in}}%
\pgfpathlineto{\pgfqpoint{5.041220in}{2.775753in}}%
\pgfpathlineto{\pgfqpoint{5.041265in}{2.775729in}}%
\pgfpathlineto{\pgfqpoint{5.084803in}{2.953192in}}%
\pgfpathlineto{\pgfqpoint{5.084894in}{2.953144in}}%
\pgfpathlineto{\pgfqpoint{5.084915in}{2.952723in}}%
\pgfpathlineto{\pgfqpoint{5.086136in}{2.957250in}}%
\pgfpathlineto{\pgfqpoint{5.086237in}{2.957046in}}%
\pgfpathlineto{\pgfqpoint{5.086339in}{2.956938in}}%
\pgfpathlineto{\pgfqpoint{5.086988in}{2.960048in}}%
\pgfpathlineto{\pgfqpoint{5.089786in}{2.970602in}}%
\pgfpathlineto{\pgfqpoint{5.089806in}{2.970482in}}%
\pgfpathlineto{\pgfqpoint{5.091613in}{2.978898in}}%
\pgfpathlineto{\pgfqpoint{5.091623in}{2.978814in}}%
\pgfpathlineto{\pgfqpoint{5.093890in}{2.987291in}}%
\pgfpathlineto{\pgfqpoint{5.093930in}{2.987195in}}%
\pgfpathlineto{\pgfqpoint{5.094000in}{2.986703in}}%
\pgfpathlineto{\pgfqpoint{5.095133in}{2.993187in}}%
\pgfpathlineto{\pgfqpoint{5.095163in}{2.993175in}}%
\pgfpathlineto{\pgfqpoint{5.095401in}{2.994688in}}%
\pgfpathlineto{\pgfqpoint{5.098366in}{3.006959in}}%
\pgfpathlineto{\pgfqpoint{5.098395in}{3.006911in}}%
\pgfpathlineto{\pgfqpoint{5.098513in}{3.006250in}}%
\pgfpathlineto{\pgfqpoint{5.099368in}{3.009180in}}%
\pgfpathlineto{\pgfqpoint{5.099378in}{3.009132in}}%
\pgfpathlineto{\pgfqpoint{5.102391in}{3.023672in}}%
\pgfpathlineto{\pgfqpoint{5.102401in}{3.023504in}}%
\pgfpathlineto{\pgfqpoint{5.103597in}{3.028883in}}%
\pgfpathlineto{\pgfqpoint{5.103636in}{3.028823in}}%
\pgfpathlineto{\pgfqpoint{5.105690in}{3.040578in}}%
\pgfpathlineto{\pgfqpoint{5.105787in}{3.039678in}}%
\pgfpathlineto{\pgfqpoint{5.107021in}{3.047050in}}%
\pgfpathlineto{\pgfqpoint{5.107031in}{3.047026in}}%
\pgfpathlineto{\pgfqpoint{5.107541in}{3.049871in}}%
\pgfpathlineto{\pgfqpoint{5.109450in}{3.059693in}}%
\pgfpathlineto{\pgfqpoint{5.109536in}{3.059237in}}%
\pgfpathlineto{\pgfqpoint{5.110425in}{3.064904in}}%
\pgfpathlineto{\pgfqpoint{5.110472in}{3.064772in}}%
\pgfpathlineto{\pgfqpoint{5.112462in}{3.072817in}}%
\pgfpathlineto{\pgfqpoint{5.112481in}{3.072516in}}%
\pgfpathlineto{\pgfqpoint{5.113505in}{3.078520in}}%
\pgfpathlineto{\pgfqpoint{5.113562in}{3.078388in}}%
\pgfpathlineto{\pgfqpoint{5.115367in}{3.085556in}}%
\pgfpathlineto{\pgfqpoint{5.113950in}{3.078028in}}%
\pgfpathlineto{\pgfqpoint{5.115433in}{3.085460in}}%
\pgfpathlineto{\pgfqpoint{5.119473in}{3.098271in}}%
\pgfpathlineto{\pgfqpoint{5.119744in}{3.097851in}}%
\pgfpathlineto{\pgfqpoint{5.120814in}{3.102702in}}%
\pgfpathlineto{\pgfqpoint{5.120833in}{3.102414in}}%
\pgfpathlineto{\pgfqpoint{5.121520in}{3.105860in}}%
\pgfpathlineto{\pgfqpoint{5.121631in}{3.105632in}}%
\pgfpathlineto{\pgfqpoint{5.123676in}{3.112980in}}%
\pgfpathlineto{\pgfqpoint{5.121761in}{3.105439in}}%
\pgfpathlineto{\pgfqpoint{5.123685in}{3.112884in}}%
\pgfpathlineto{\pgfqpoint{5.123704in}{3.112692in}}%
\pgfpathlineto{\pgfqpoint{5.124460in}{3.115945in}}%
\pgfpathlineto{\pgfqpoint{5.126361in}{3.127064in}}%
\pgfpathlineto{\pgfqpoint{5.126398in}{3.126788in}}%
\pgfpathlineto{\pgfqpoint{5.126407in}{3.126740in}}%
\pgfpathlineto{\pgfqpoint{5.127158in}{3.130906in}}%
\pgfpathlineto{\pgfqpoint{5.127167in}{3.130810in}}%
\pgfpathlineto{\pgfqpoint{5.128928in}{3.136681in}}%
\pgfpathlineto{\pgfqpoint{5.129010in}{3.136237in}}%
\pgfpathlineto{\pgfqpoint{5.130101in}{3.141028in}}%
\pgfpathlineto{\pgfqpoint{5.132913in}{3.151486in}}%
\pgfpathlineto{\pgfqpoint{5.130137in}{3.140860in}}%
\pgfpathlineto{\pgfqpoint{5.132940in}{3.151234in}}%
\pgfpathlineto{\pgfqpoint{5.133517in}{3.152651in}}%
\pgfpathlineto{\pgfqpoint{5.135420in}{3.162244in}}%
\pgfpathlineto{\pgfqpoint{5.138834in}{3.175068in}}%
\pgfpathlineto{\pgfqpoint{5.135437in}{3.162184in}}%
\pgfpathlineto{\pgfqpoint{5.138852in}{3.175008in}}%
\pgfpathlineto{\pgfqpoint{5.138861in}{3.174683in}}%
\pgfpathlineto{\pgfqpoint{5.140199in}{3.181071in}}%
\pgfpathlineto{\pgfqpoint{5.140234in}{3.180831in}}%
\pgfpathlineto{\pgfqpoint{5.141902in}{3.188791in}}%
\pgfpathlineto{\pgfqpoint{5.142325in}{3.188563in}}%
\pgfpathlineto{\pgfqpoint{5.142439in}{3.188275in}}%
\pgfpathlineto{\pgfqpoint{5.143677in}{3.193690in}}%
\pgfpathlineto{\pgfqpoint{5.143695in}{3.193642in}}%
\pgfpathlineto{\pgfqpoint{5.146290in}{3.205877in}}%
\pgfpathlineto{\pgfqpoint{5.143712in}{3.193594in}}%
\pgfpathlineto{\pgfqpoint{5.146324in}{3.205601in}}%
\pgfpathlineto{\pgfqpoint{5.146333in}{3.205517in}}%
\pgfpathlineto{\pgfqpoint{5.147446in}{3.209407in}}%
\pgfpathlineto{\pgfqpoint{5.147472in}{3.209275in}}%
\pgfpathlineto{\pgfqpoint{5.149274in}{3.215411in}}%
\pgfpathlineto{\pgfqpoint{5.149308in}{3.215339in}}%
\pgfpathlineto{\pgfqpoint{5.150663in}{3.223576in}}%
\pgfpathlineto{\pgfqpoint{5.149334in}{3.215255in}}%
\pgfpathlineto{\pgfqpoint{5.150671in}{3.223515in}}%
\pgfpathlineto{\pgfqpoint{5.150723in}{3.223335in}}%
\pgfpathlineto{\pgfqpoint{5.152664in}{3.234778in}}%
\pgfpathlineto{\pgfqpoint{5.155039in}{3.244480in}}%
\pgfpathlineto{\pgfqpoint{5.152758in}{3.234706in}}%
\pgfpathlineto{\pgfqpoint{5.155056in}{3.244263in}}%
\pgfpathlineto{\pgfqpoint{5.166526in}{3.302857in}}%
\pgfpathlineto{\pgfqpoint{5.155090in}{3.244227in}}%
\pgfpathlineto{\pgfqpoint{5.166815in}{3.301765in}}%
\pgfpathlineto{\pgfqpoint{5.166873in}{3.301404in}}%
\pgfpathlineto{\pgfqpoint{5.168061in}{3.306507in}}%
\pgfpathlineto{\pgfqpoint{5.168292in}{3.306327in}}%
\pgfpathlineto{\pgfqpoint{5.170057in}{3.313808in}}%
\pgfpathlineto{\pgfqpoint{5.170426in}{3.315128in}}%
\pgfpathlineto{\pgfqpoint{5.172223in}{3.323425in}}%
\pgfpathlineto{\pgfqpoint{5.172247in}{3.323305in}}%
\pgfpathlineto{\pgfqpoint{5.172256in}{3.323269in}}%
\pgfpathlineto{\pgfqpoint{5.172972in}{3.327003in}}%
\pgfpathlineto{\pgfqpoint{5.172988in}{3.326907in}}%
\pgfpathlineto{\pgfqpoint{5.175122in}{3.335324in}}%
\pgfpathlineto{\pgfqpoint{5.175202in}{3.334832in}}%
\pgfpathlineto{\pgfqpoint{5.175211in}{3.334700in}}%
\pgfpathlineto{\pgfqpoint{5.176591in}{3.337065in}}%
\pgfpathlineto{\pgfqpoint{5.176623in}{3.336861in}}%
\pgfpathlineto{\pgfqpoint{5.176696in}{3.336777in}}%
\pgfpathlineto{\pgfqpoint{5.180990in}{3.354703in}}%
\pgfpathlineto{\pgfqpoint{5.183175in}{3.364645in}}%
\pgfpathlineto{\pgfqpoint{5.183183in}{3.364525in}}%
\pgfpathlineto{\pgfqpoint{5.183302in}{3.364020in}}%
\pgfpathlineto{\pgfqpoint{5.184512in}{3.369280in}}%
\pgfpathlineto{\pgfqpoint{5.188613in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{5.184631in}{3.368763in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.382631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637645in}}%
\pgfpathlineto{\pgfqpoint{2.068296in}{0.639458in}}%
\pgfpathlineto{\pgfqpoint{2.489786in}{0.644141in}}%
\pgfpathlineto{\pgfqpoint{2.540978in}{0.645570in}}%
\pgfpathlineto{\pgfqpoint{2.573829in}{0.646170in}}%
\pgfpathlineto{\pgfqpoint{2.853981in}{0.654635in}}%
\pgfpathlineto{\pgfqpoint{2.877848in}{0.655451in}}%
\pgfpathlineto{\pgfqpoint{3.035297in}{0.662775in}}%
\pgfpathlineto{\pgfqpoint{3.057843in}{0.663904in}}%
\pgfpathlineto{\pgfqpoint{3.077427in}{0.665309in}}%
\pgfpathlineto{\pgfqpoint{3.092750in}{0.666726in}}%
\pgfpathlineto{\pgfqpoint{3.115453in}{0.668311in}}%
\pgfpathlineto{\pgfqpoint{3.207644in}{0.676631in}}%
\pgfpathlineto{\pgfqpoint{3.242157in}{0.679201in}}%
\pgfpathlineto{\pgfqpoint{3.250050in}{0.680810in}}%
\pgfpathlineto{\pgfqpoint{3.259970in}{0.681518in}}%
\pgfpathlineto{\pgfqpoint{3.420916in}{0.700753in}}%
\pgfpathlineto{\pgfqpoint{3.431581in}{0.703239in}}%
\pgfpathlineto{\pgfqpoint{3.446716in}{0.705544in}}%
\pgfpathlineto{\pgfqpoint{3.461936in}{0.707801in}}%
\pgfpathlineto{\pgfqpoint{3.466452in}{0.708582in}}%
\pgfpathlineto{\pgfqpoint{3.477209in}{0.710719in}}%
\pgfpathlineto{\pgfqpoint{3.483401in}{0.711884in}}%
\pgfpathlineto{\pgfqpoint{3.493108in}{0.714477in}}%
\pgfpathlineto{\pgfqpoint{3.499055in}{0.715342in}}%
\pgfpathlineto{\pgfqpoint{3.510111in}{0.716879in}}%
\pgfpathlineto{\pgfqpoint{3.519744in}{0.719136in}}%
\pgfpathlineto{\pgfqpoint{3.531325in}{0.721910in}}%
\pgfpathlineto{\pgfqpoint{3.622077in}{0.743522in}}%
\pgfpathlineto{\pgfqpoint{3.631020in}{0.745707in}}%
\pgfpathlineto{\pgfqpoint{3.649922in}{0.748697in}}%
\pgfpathlineto{\pgfqpoint{3.652321in}{0.749105in}}%
\pgfpathlineto{\pgfqpoint{3.658256in}{0.750318in}}%
\pgfpathlineto{\pgfqpoint{3.660214in}{0.751206in}}%
\pgfpathlineto{\pgfqpoint{3.664875in}{0.753055in}}%
\pgfpathlineto{\pgfqpoint{3.667951in}{0.753632in}}%
\pgfpathlineto{\pgfqpoint{3.679277in}{0.756477in}}%
\pgfpathlineto{\pgfqpoint{3.687378in}{0.758807in}}%
\pgfpathlineto{\pgfqpoint{3.706926in}{0.761556in}}%
\pgfpathlineto{\pgfqpoint{3.710721in}{0.762697in}}%
\pgfpathlineto{\pgfqpoint{3.748021in}{0.772867in}}%
\pgfpathlineto{\pgfqpoint{3.750199in}{0.773083in}}%
\pgfpathlineto{\pgfqpoint{3.753290in}{0.773647in}}%
\pgfpathlineto{\pgfqpoint{3.757272in}{0.774308in}}%
\pgfpathlineto{\pgfqpoint{3.762419in}{0.775652in}}%
\pgfpathlineto{\pgfqpoint{3.767796in}{0.776913in}}%
\pgfpathlineto{\pgfqpoint{3.773392in}{0.779315in}}%
\pgfpathlineto{\pgfqpoint{3.777754in}{0.780731in}}%
\pgfpathlineto{\pgfqpoint{3.797215in}{0.789545in}}%
\pgfpathlineto{\pgfqpoint{3.800503in}{0.790985in}}%
\pgfpathlineto{\pgfqpoint{3.808604in}{0.793963in}}%
\pgfpathlineto{\pgfqpoint{3.811267in}{0.794047in}}%
\pgfpathlineto{\pgfqpoint{3.813385in}{0.794479in}}%
\pgfpathlineto{\pgfqpoint{3.817586in}{0.796064in}}%
\pgfpathlineto{\pgfqpoint{3.821484in}{0.797949in}}%
\pgfpathlineto{\pgfqpoint{3.830683in}{0.802536in}}%
\pgfpathlineto{\pgfqpoint{3.834703in}{0.804529in}}%
\pgfpathlineto{\pgfqpoint{3.843111in}{0.808083in}}%
\pgfpathlineto{\pgfqpoint{3.846521in}{0.809248in}}%
\pgfpathlineto{\pgfqpoint{3.849420in}{0.810821in}}%
\pgfpathlineto{\pgfqpoint{3.852776in}{0.811229in}}%
\pgfpathlineto{\pgfqpoint{3.869822in}{0.817256in}}%
\pgfpathlineto{\pgfqpoint{3.902252in}{0.829083in}}%
\pgfpathlineto{\pgfqpoint{3.908717in}{0.832433in}}%
\pgfpathlineto{\pgfqpoint{3.910986in}{0.833442in}}%
\pgfpathlineto{\pgfqpoint{3.914873in}{0.835843in}}%
\pgfpathlineto{\pgfqpoint{3.920332in}{0.837308in}}%
\pgfpathlineto{\pgfqpoint{3.922534in}{0.838497in}}%
\pgfpathlineto{\pgfqpoint{3.935686in}{0.843047in}}%
\pgfpathlineto{\pgfqpoint{3.937996in}{0.844092in}}%
\pgfpathlineto{\pgfqpoint{3.939528in}{0.844404in}}%
\pgfpathlineto{\pgfqpoint{3.939719in}{0.844728in}}%
\pgfpathlineto{\pgfqpoint{3.941625in}{0.846265in}}%
\pgfpathlineto{\pgfqpoint{3.944844in}{0.847454in}}%
\pgfpathlineto{\pgfqpoint{3.947100in}{0.847670in}}%
\pgfpathlineto{\pgfqpoint{3.951203in}{0.850071in}}%
\pgfpathlineto{\pgfqpoint{3.955630in}{0.852065in}}%
\pgfpathlineto{\pgfqpoint{3.960189in}{0.854178in}}%
\pgfpathlineto{\pgfqpoint{3.962539in}{0.855414in}}%
\pgfpathlineto{\pgfqpoint{3.966840in}{0.857420in}}%
\pgfpathlineto{\pgfqpoint{3.982219in}{0.863879in}}%
\pgfpathlineto{\pgfqpoint{3.984440in}{0.865308in}}%
\pgfpathlineto{\pgfqpoint{3.986140in}{0.866293in}}%
\pgfpathlineto{\pgfqpoint{3.989686in}{0.867842in}}%
\pgfpathlineto{\pgfqpoint{3.991364in}{0.868034in}}%
\pgfpathlineto{\pgfqpoint{4.004531in}{0.874241in}}%
\pgfpathlineto{\pgfqpoint{4.006630in}{0.875142in}}%
\pgfpathlineto{\pgfqpoint{4.008076in}{0.876042in}}%
\pgfpathlineto{\pgfqpoint{4.011588in}{0.877495in}}%
\pgfpathlineto{\pgfqpoint{4.013965in}{0.878732in}}%
\pgfpathlineto{\pgfqpoint{4.019144in}{0.881229in}}%
\pgfpathlineto{\pgfqpoint{4.020545in}{0.882022in}}%
\pgfpathlineto{\pgfqpoint{4.022714in}{0.883559in}}%
\pgfpathlineto{\pgfqpoint{4.022868in}{0.883415in}}%
\pgfpathlineto{\pgfqpoint{4.028693in}{0.886464in}}%
\pgfpathlineto{\pgfqpoint{4.030211in}{0.887089in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{0.894989in}}%
\pgfpathlineto{\pgfqpoint{4.046972in}{0.896286in}}%
\pgfpathlineto{\pgfqpoint{4.049144in}{0.897679in}}%
\pgfpathlineto{\pgfqpoint{4.051734in}{0.898663in}}%
\pgfpathlineto{\pgfqpoint{4.053451in}{0.899408in}}%
\pgfpathlineto{\pgfqpoint{4.056297in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{4.059122in}{0.902217in}}%
\pgfpathlineto{\pgfqpoint{4.060387in}{0.903190in}}%
\pgfpathlineto{\pgfqpoint{4.063600in}{0.904967in}}%
\pgfpathlineto{\pgfqpoint{4.065127in}{0.905603in}}%
\pgfpathlineto{\pgfqpoint{4.067752in}{0.907681in}}%
\pgfpathlineto{\pgfqpoint{4.099596in}{0.925955in}}%
\pgfpathlineto{\pgfqpoint{4.101873in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{4.130683in}{0.945214in}}%
\pgfpathlineto{\pgfqpoint{4.132203in}{0.945827in}}%
\pgfpathlineto{\pgfqpoint{4.134531in}{0.947375in}}%
\pgfpathlineto{\pgfqpoint{4.134647in}{0.947315in}}%
\pgfpathlineto{\pgfqpoint{4.136383in}{0.948768in}}%
\pgfpathlineto{\pgfqpoint{4.140633in}{0.951650in}}%
\pgfpathlineto{\pgfqpoint{4.156198in}{0.963237in}}%
\pgfpathlineto{\pgfqpoint{4.159260in}{0.965746in}}%
\pgfpathlineto{\pgfqpoint{4.168836in}{0.972182in}}%
\pgfpathlineto{\pgfqpoint{4.168942in}{0.972014in}}%
\pgfpathlineto{\pgfqpoint{4.169791in}{0.973058in}}%
\pgfpathlineto{\pgfqpoint{4.170003in}{0.973046in}}%
\pgfpathlineto{\pgfqpoint{4.173799in}{0.977081in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{0.977609in}}%
\pgfpathlineto{\pgfqpoint{4.178182in}{0.981091in}}%
\pgfpathlineto{\pgfqpoint{4.179839in}{0.981799in}}%
\pgfpathlineto{\pgfqpoint{4.185379in}{0.986398in}}%
\pgfpathlineto{\pgfqpoint{4.189534in}{0.987250in}}%
\pgfpathlineto{\pgfqpoint{4.192046in}{0.989964in}}%
\pgfpathlineto{\pgfqpoint{4.195139in}{0.991813in}}%
\pgfpathlineto{\pgfqpoint{4.195238in}{0.991693in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{0.997805in}}%
\pgfpathlineto{\pgfqpoint{4.209191in}{1.001767in}}%
\pgfpathlineto{\pgfqpoint{4.211390in}{1.002571in}}%
\pgfpathlineto{\pgfqpoint{4.235686in}{1.022023in}}%
\pgfpathlineto{\pgfqpoint{4.236134in}{1.021914in}}%
\pgfpathlineto{\pgfqpoint{4.236670in}{1.022959in}}%
\pgfpathlineto{\pgfqpoint{4.236849in}{1.022995in}}%
\pgfpathlineto{\pgfqpoint{4.240670in}{1.025541in}}%
\pgfpathlineto{\pgfqpoint{4.240759in}{1.025288in}}%
\pgfpathlineto{\pgfqpoint{4.241818in}{1.026189in}}%
\pgfpathlineto{\pgfqpoint{4.241994in}{1.026165in}}%
\pgfpathlineto{\pgfqpoint{4.244104in}{1.027594in}}%
\pgfpathlineto{\pgfqpoint{4.245504in}{1.028578in}}%
\pgfpathlineto{\pgfqpoint{4.247073in}{1.030115in}}%
\pgfpathlineto{\pgfqpoint{4.247595in}{1.029779in}}%
\pgfpathlineto{\pgfqpoint{4.248896in}{1.030667in}}%
\pgfpathlineto{\pgfqpoint{4.251227in}{1.033105in}}%
\pgfpathlineto{\pgfqpoint{4.251657in}{1.032661in}}%
\pgfpathlineto{\pgfqpoint{4.255422in}{1.035314in}}%
\pgfpathlineto{\pgfqpoint{4.259657in}{1.039601in}}%
\pgfpathlineto{\pgfqpoint{4.259909in}{1.039649in}}%
\pgfpathlineto{\pgfqpoint{4.260498in}{1.040753in}}%
\pgfpathlineto{\pgfqpoint{4.260666in}{1.040609in}}%
\pgfpathlineto{\pgfqpoint{4.263179in}{1.041858in}}%
\pgfpathlineto{\pgfqpoint{4.286118in}{1.059856in}}%
\pgfpathlineto{\pgfqpoint{4.286196in}{1.059736in}}%
\pgfpathlineto{\pgfqpoint{4.287375in}{1.060649in}}%
\pgfpathlineto{\pgfqpoint{4.290968in}{1.063711in}}%
\pgfpathlineto{\pgfqpoint{4.294528in}{1.067012in}}%
\pgfpathlineto{\pgfqpoint{4.297369in}{1.070290in}}%
\pgfpathlineto{\pgfqpoint{4.297675in}{1.070134in}}%
\pgfpathlineto{\pgfqpoint{4.298591in}{1.071287in}}%
\pgfpathlineto{\pgfqpoint{4.301023in}{1.071983in}}%
\pgfpathlineto{\pgfqpoint{4.302762in}{1.073256in}}%
\pgfpathlineto{\pgfqpoint{4.303967in}{1.073508in}}%
\pgfpathlineto{\pgfqpoint{4.304117in}{1.073832in}}%
\pgfpathlineto{\pgfqpoint{4.306142in}{1.075009in}}%
\pgfpathlineto{\pgfqpoint{4.309641in}{1.077386in}}%
\pgfpathlineto{\pgfqpoint{4.311490in}{1.078215in}}%
\pgfpathlineto{\pgfqpoint{4.314430in}{1.081901in}}%
\pgfpathlineto{\pgfqpoint{4.316693in}{1.084182in}}%
\pgfpathlineto{\pgfqpoint{4.320028in}{1.088937in}}%
\pgfpathlineto{\pgfqpoint{4.320100in}{1.088877in}}%
\pgfpathlineto{\pgfqpoint{4.321181in}{1.089742in}}%
\pgfpathlineto{\pgfqpoint{4.321253in}{1.089970in}}%
\pgfpathlineto{\pgfqpoint{4.324548in}{1.092251in}}%
\pgfpathlineto{\pgfqpoint{4.325475in}{1.092323in}}%
\pgfpathlineto{\pgfqpoint{4.325831in}{1.092731in}}%
\pgfpathlineto{\pgfqpoint{4.327887in}{1.095157in}}%
\pgfpathlineto{\pgfqpoint{4.329229in}{1.097546in}}%
\pgfpathlineto{\pgfqpoint{4.332249in}{1.100512in}}%
\pgfpathlineto{\pgfqpoint{4.337599in}{1.105987in}}%
\pgfpathlineto{\pgfqpoint{4.338564in}{1.107368in}}%
\pgfpathlineto{\pgfqpoint{4.342876in}{1.112855in}}%
\pgfpathlineto{\pgfqpoint{4.343012in}{1.112639in}}%
\pgfpathlineto{\pgfqpoint{4.343080in}{1.112519in}}%
\pgfpathlineto{\pgfqpoint{4.343420in}{1.113383in}}%
\pgfpathlineto{\pgfqpoint{4.344167in}{1.113707in}}%
\pgfpathlineto{\pgfqpoint{4.347814in}{1.117105in}}%
\pgfpathlineto{\pgfqpoint{4.349090in}{1.118138in}}%
\pgfpathlineto{\pgfqpoint{4.349625in}{1.117874in}}%
\pgfpathlineto{\pgfqpoint{4.351960in}{1.120719in}}%
\pgfpathlineto{\pgfqpoint{4.406501in}{1.171881in}}%
\pgfpathlineto{\pgfqpoint{4.407368in}{1.172301in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.171713in}}%
\pgfpathlineto{\pgfqpoint{4.408175in}{1.171569in}}%
\pgfpathlineto{\pgfqpoint{4.409211in}{1.172601in}}%
\pgfpathlineto{\pgfqpoint{4.411159in}{1.174306in}}%
\pgfpathlineto{\pgfqpoint{4.411216in}{1.174138in}}%
\pgfpathlineto{\pgfqpoint{4.411331in}{1.174486in}}%
\pgfpathlineto{\pgfqpoint{4.412529in}{1.175099in}}%
\pgfpathlineto{\pgfqpoint{4.421927in}{1.182771in}}%
\pgfpathlineto{\pgfqpoint{4.423481in}{1.183768in}}%
\pgfpathlineto{\pgfqpoint{4.427175in}{1.188174in}}%
\pgfpathlineto{\pgfqpoint{4.427284in}{1.187994in}}%
\pgfpathlineto{\pgfqpoint{4.427394in}{1.187718in}}%
\pgfpathlineto{\pgfqpoint{4.428380in}{1.188895in}}%
\pgfpathlineto{\pgfqpoint{4.428544in}{1.188835in}}%
\pgfpathlineto{\pgfqpoint{4.430344in}{1.189879in}}%
\pgfpathlineto{\pgfqpoint{4.431431in}{1.189939in}}%
\pgfpathlineto{\pgfqpoint{4.431268in}{1.190408in}}%
\pgfpathlineto{\pgfqpoint{4.431756in}{1.190456in}}%
\pgfpathlineto{\pgfqpoint{4.436231in}{1.194814in}}%
\pgfpathlineto{\pgfqpoint{4.436285in}{1.194694in}}%
\pgfpathlineto{\pgfqpoint{4.437729in}{1.196195in}}%
\pgfpathlineto{\pgfqpoint{4.440178in}{1.199065in}}%
\pgfpathlineto{\pgfqpoint{4.445711in}{1.205921in}}%
\pgfpathlineto{\pgfqpoint{4.457056in}{1.215574in}}%
\pgfpathlineto{\pgfqpoint{4.459741in}{1.218888in}}%
\pgfpathlineto{\pgfqpoint{4.460850in}{1.218972in}}%
\pgfpathlineto{\pgfqpoint{4.461101in}{1.219596in}}%
\pgfpathlineto{\pgfqpoint{4.462858in}{1.220677in}}%
\pgfpathlineto{\pgfqpoint{4.463758in}{1.222466in}}%
\pgfpathlineto{\pgfqpoint{4.466000in}{1.225120in}}%
\pgfpathlineto{\pgfqpoint{4.466050in}{1.224915in}}%
\pgfpathlineto{\pgfqpoint{4.467091in}{1.226692in}}%
\pgfpathlineto{\pgfqpoint{4.467141in}{1.226656in}}%
\pgfpathlineto{\pgfqpoint{4.470396in}{1.230090in}}%
\pgfpathlineto{\pgfqpoint{4.471720in}{1.231555in}}%
\pgfpathlineto{\pgfqpoint{4.477165in}{1.239216in}}%
\pgfpathlineto{\pgfqpoint{4.477213in}{1.239084in}}%
\pgfpathlineto{\pgfqpoint{4.477310in}{1.238988in}}%
\pgfpathlineto{\pgfqpoint{4.478081in}{1.240560in}}%
\pgfpathlineto{\pgfqpoint{4.480482in}{1.244199in}}%
\pgfpathlineto{\pgfqpoint{4.480530in}{1.244115in}}%
\pgfpathlineto{\pgfqpoint{4.482582in}{1.246924in}}%
\pgfpathlineto{\pgfqpoint{4.490360in}{1.254573in}}%
\pgfpathlineto{\pgfqpoint{4.490454in}{1.254428in}}%
\pgfpathlineto{\pgfqpoint{4.491386in}{1.254801in}}%
\pgfpathlineto{\pgfqpoint{4.491990in}{1.254464in}}%
\pgfpathlineto{\pgfqpoint{4.494123in}{1.255749in}}%
\pgfpathlineto{\pgfqpoint{4.495691in}{1.257226in}}%
\pgfpathlineto{\pgfqpoint{4.498672in}{1.260468in}}%
\pgfpathlineto{\pgfqpoint{4.498718in}{1.260360in}}%
\pgfpathlineto{\pgfqpoint{4.499676in}{1.261981in}}%
\pgfpathlineto{\pgfqpoint{4.499813in}{1.261885in}}%
\pgfpathlineto{\pgfqpoint{4.500132in}{1.263314in}}%
\pgfpathlineto{\pgfqpoint{4.500177in}{1.263338in}}%
\pgfpathlineto{\pgfqpoint{4.503350in}{1.267408in}}%
\pgfpathlineto{\pgfqpoint{4.508196in}{1.271911in}}%
\pgfpathlineto{\pgfqpoint{4.508330in}{1.271502in}}%
\pgfpathlineto{\pgfqpoint{4.509665in}{1.273267in}}%
\pgfpathlineto{\pgfqpoint{4.511526in}{1.275657in}}%
\pgfpathlineto{\pgfqpoint{4.512850in}{1.277194in}}%
\pgfpathlineto{\pgfqpoint{4.516097in}{1.281948in}}%
\pgfpathlineto{\pgfqpoint{4.516141in}{1.281876in}}%
\pgfpathlineto{\pgfqpoint{4.516709in}{1.281708in}}%
\pgfpathlineto{\pgfqpoint{4.517275in}{1.283077in}}%
\pgfpathlineto{\pgfqpoint{4.519361in}{1.285634in}}%
\pgfpathlineto{\pgfqpoint{4.519534in}{1.285478in}}%
\pgfpathlineto{\pgfqpoint{4.519578in}{1.285394in}}%
\pgfpathlineto{\pgfqpoint{4.520227in}{1.286679in}}%
\pgfpathlineto{\pgfqpoint{4.520529in}{1.286739in}}%
\pgfpathlineto{\pgfqpoint{4.522640in}{1.288924in}}%
\pgfpathlineto{\pgfqpoint{4.522726in}{1.288852in}}%
\pgfpathlineto{\pgfqpoint{4.522769in}{1.288780in}}%
\pgfpathlineto{\pgfqpoint{4.523585in}{1.290413in}}%
\pgfpathlineto{\pgfqpoint{4.524056in}{1.290677in}}%
\pgfpathlineto{\pgfqpoint{4.524441in}{1.291590in}}%
\pgfpathlineto{\pgfqpoint{4.525680in}{1.292659in}}%
\pgfpathlineto{\pgfqpoint{4.526234in}{1.292430in}}%
\pgfpathlineto{\pgfqpoint{4.528102in}{1.292010in}}%
\pgfpathlineto{\pgfqpoint{4.528484in}{1.291710in}}%
\pgfpathlineto{\pgfqpoint{4.529076in}{1.292947in}}%
\pgfpathlineto{\pgfqpoint{4.529372in}{1.292959in}}%
\pgfpathlineto{\pgfqpoint{4.561352in}{1.331633in}}%
\pgfpathlineto{\pgfqpoint{4.563989in}{1.335043in}}%
\pgfpathlineto{\pgfqpoint{4.564028in}{1.334959in}}%
\pgfpathlineto{\pgfqpoint{4.565456in}{1.336928in}}%
\pgfpathlineto{\pgfqpoint{4.567261in}{1.339437in}}%
\pgfpathlineto{\pgfqpoint{4.567453in}{1.339257in}}%
\pgfpathlineto{\pgfqpoint{4.589791in}{1.365360in}}%
\pgfpathlineto{\pgfqpoint{4.589864in}{1.365120in}}%
\pgfpathlineto{\pgfqpoint{4.589972in}{1.364592in}}%
\pgfpathlineto{\pgfqpoint{4.591200in}{1.366129in}}%
\pgfpathlineto{\pgfqpoint{4.591236in}{1.366081in}}%
\pgfpathlineto{\pgfqpoint{4.595217in}{1.373249in}}%
\pgfpathlineto{\pgfqpoint{4.595824in}{1.372841in}}%
\pgfpathlineto{\pgfqpoint{4.596678in}{1.373789in}}%
\pgfpathlineto{\pgfqpoint{4.598770in}{1.376923in}}%
\pgfpathlineto{\pgfqpoint{4.598876in}{1.376803in}}%
\pgfpathlineto{\pgfqpoint{4.600006in}{1.376635in}}%
\pgfpathlineto{\pgfqpoint{4.600252in}{1.377451in}}%
\pgfpathlineto{\pgfqpoint{4.602185in}{1.380453in}}%
\pgfpathlineto{\pgfqpoint{4.602290in}{1.380249in}}%
\pgfpathlineto{\pgfqpoint{4.604004in}{1.382134in}}%
\pgfpathlineto{\pgfqpoint{4.604213in}{1.381954in}}%
\pgfpathlineto{\pgfqpoint{4.605745in}{1.384163in}}%
\pgfpathlineto{\pgfqpoint{4.609994in}{1.388978in}}%
\pgfpathlineto{\pgfqpoint{4.610097in}{1.388654in}}%
\pgfpathlineto{\pgfqpoint{4.610132in}{1.388474in}}%
\pgfpathlineto{\pgfqpoint{4.611195in}{1.390887in}}%
\pgfpathlineto{\pgfqpoint{4.611229in}{1.390815in}}%
\pgfpathlineto{\pgfqpoint{4.613552in}{1.394057in}}%
\pgfpathlineto{\pgfqpoint{4.613654in}{1.393913in}}%
\pgfpathlineto{\pgfqpoint{4.614640in}{1.396158in}}%
\pgfpathlineto{\pgfqpoint{4.614742in}{1.396050in}}%
\pgfpathlineto{\pgfqpoint{4.615318in}{1.397539in}}%
\pgfpathlineto{\pgfqpoint{4.615488in}{1.397299in}}%
\pgfpathlineto{\pgfqpoint{4.617751in}{1.400805in}}%
\pgfpathlineto{\pgfqpoint{4.615657in}{1.397167in}}%
\pgfpathlineto{\pgfqpoint{4.617886in}{1.400757in}}%
\pgfpathlineto{\pgfqpoint{4.618559in}{1.399712in}}%
\pgfpathlineto{\pgfqpoint{4.619331in}{1.400349in}}%
\pgfpathlineto{\pgfqpoint{4.619398in}{1.400192in}}%
\pgfpathlineto{\pgfqpoint{4.620337in}{1.401465in}}%
\pgfpathlineto{\pgfqpoint{4.620604in}{1.401273in}}%
\pgfpathlineto{\pgfqpoint{4.623702in}{1.407469in}}%
\pgfpathlineto{\pgfqpoint{4.623735in}{1.407385in}}%
\pgfpathlineto{\pgfqpoint{4.624564in}{1.408033in}}%
\pgfpathlineto{\pgfqpoint{4.623967in}{1.407889in}}%
\pgfpathlineto{\pgfqpoint{4.624795in}{1.408405in}}%
\pgfpathlineto{\pgfqpoint{4.626446in}{1.409546in}}%
\pgfpathlineto{\pgfqpoint{4.626940in}{1.409090in}}%
\pgfpathlineto{\pgfqpoint{4.627433in}{1.411263in}}%
\pgfpathlineto{\pgfqpoint{4.627565in}{1.411083in}}%
\pgfpathlineto{\pgfqpoint{4.630249in}{1.414517in}}%
\pgfpathlineto{\pgfqpoint{4.630282in}{1.414385in}}%
\pgfpathlineto{\pgfqpoint{4.630314in}{1.414289in}}%
\pgfpathlineto{\pgfqpoint{4.630738in}{1.415273in}}%
\pgfpathlineto{\pgfqpoint{4.631552in}{1.415321in}}%
\pgfpathlineto{\pgfqpoint{4.633563in}{1.416678in}}%
\pgfpathlineto{\pgfqpoint{4.637426in}{1.418215in}}%
\pgfpathlineto{\pgfqpoint{4.639311in}{1.419944in}}%
\pgfpathlineto{\pgfqpoint{4.637586in}{1.417999in}}%
\pgfpathlineto{\pgfqpoint{4.639343in}{1.419920in}}%
\pgfpathlineto{\pgfqpoint{4.639375in}{1.419848in}}%
\pgfpathlineto{\pgfqpoint{4.640235in}{1.421445in}}%
\pgfpathlineto{\pgfqpoint{4.640362in}{1.421325in}}%
\pgfpathlineto{\pgfqpoint{4.642265in}{1.423366in}}%
\pgfpathlineto{\pgfqpoint{4.640521in}{1.421109in}}%
\pgfpathlineto{\pgfqpoint{4.642296in}{1.423330in}}%
\pgfpathlineto{\pgfqpoint{4.642360in}{1.423174in}}%
\pgfpathlineto{\pgfqpoint{4.643339in}{1.425023in}}%
\pgfpathlineto{\pgfqpoint{4.645290in}{1.427412in}}%
\pgfpathlineto{\pgfqpoint{4.645322in}{1.427328in}}%
\pgfpathlineto{\pgfqpoint{4.645353in}{1.427280in}}%
\pgfpathlineto{\pgfqpoint{4.645886in}{1.428517in}}%
\pgfpathlineto{\pgfqpoint{4.646262in}{1.428577in}}%
\pgfpathlineto{\pgfqpoint{4.646575in}{1.428169in}}%
\pgfpathlineto{\pgfqpoint{4.648074in}{1.429597in}}%
\pgfpathlineto{\pgfqpoint{4.648261in}{1.429285in}}%
\pgfpathlineto{\pgfqpoint{4.649070in}{1.430942in}}%
\pgfpathlineto{\pgfqpoint{4.649381in}{1.430726in}}%
\pgfpathlineto{\pgfqpoint{4.650808in}{1.432131in}}%
\pgfpathlineto{\pgfqpoint{4.657924in}{1.440620in}}%
\pgfpathlineto{\pgfqpoint{4.657954in}{1.440392in}}%
\pgfpathlineto{\pgfqpoint{4.657985in}{1.440344in}}%
\pgfpathlineto{\pgfqpoint{4.658713in}{1.441832in}}%
\pgfpathlineto{\pgfqpoint{4.658865in}{1.441748in}}%
\pgfpathlineto{\pgfqpoint{4.665479in}{1.449985in}}%
\pgfpathlineto{\pgfqpoint{4.665629in}{1.449613in}}%
\pgfpathlineto{\pgfqpoint{4.666105in}{1.450105in}}%
\pgfpathlineto{\pgfqpoint{4.666343in}{1.450850in}}%
\pgfpathlineto{\pgfqpoint{4.668213in}{1.452999in}}%
\pgfpathlineto{\pgfqpoint{4.666789in}{1.450646in}}%
\pgfpathlineto{\pgfqpoint{4.668331in}{1.452891in}}%
\pgfpathlineto{\pgfqpoint{4.669129in}{1.453587in}}%
\pgfpathlineto{\pgfqpoint{4.669808in}{1.453071in}}%
\pgfpathlineto{\pgfqpoint{4.671514in}{1.455953in}}%
\pgfpathlineto{\pgfqpoint{4.671632in}{1.455484in}}%
\pgfpathlineto{\pgfqpoint{4.672189in}{1.455112in}}%
\pgfpathlineto{\pgfqpoint{4.672980in}{1.456325in}}%
\pgfpathlineto{\pgfqpoint{4.673038in}{1.456217in}}%
\pgfpathlineto{\pgfqpoint{4.674497in}{1.457934in}}%
\pgfpathlineto{\pgfqpoint{4.673184in}{1.456181in}}%
\pgfpathlineto{\pgfqpoint{4.674876in}{1.457778in}}%
\pgfpathlineto{\pgfqpoint{4.675603in}{1.457886in}}%
\pgfpathlineto{\pgfqpoint{4.674992in}{1.458306in}}%
\pgfpathlineto{\pgfqpoint{4.675980in}{1.458798in}}%
\pgfpathlineto{\pgfqpoint{4.679275in}{1.462172in}}%
\pgfpathlineto{\pgfqpoint{4.676067in}{1.458678in}}%
\pgfpathlineto{\pgfqpoint{4.679448in}{1.461644in}}%
\pgfpathlineto{\pgfqpoint{4.679563in}{1.461440in}}%
\pgfpathlineto{\pgfqpoint{4.680252in}{1.462484in}}%
\pgfpathlineto{\pgfqpoint{4.680769in}{1.462448in}}%
\pgfpathlineto{\pgfqpoint{4.682884in}{1.465306in}}%
\pgfpathlineto{\pgfqpoint{4.681198in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{4.682941in}{1.465198in}}%
\pgfpathlineto{\pgfqpoint{4.683169in}{1.464718in}}%
\pgfpathlineto{\pgfqpoint{4.683767in}{1.466627in}}%
\pgfpathlineto{\pgfqpoint{4.683909in}{1.466687in}}%
\pgfpathlineto{\pgfqpoint{4.685102in}{1.468008in}}%
\pgfpathlineto{\pgfqpoint{4.685810in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{4.686008in}{1.467107in}}%
\pgfpathlineto{\pgfqpoint{4.687082in}{1.469208in}}%
\pgfpathlineto{\pgfqpoint{4.691207in}{1.475956in}}%
\pgfpathlineto{\pgfqpoint{4.691262in}{1.475716in}}%
\pgfpathlineto{\pgfqpoint{4.691346in}{1.475512in}}%
\pgfpathlineto{\pgfqpoint{4.692433in}{1.477037in}}%
\pgfpathlineto{\pgfqpoint{4.692600in}{1.476797in}}%
\pgfpathlineto{\pgfqpoint{4.694487in}{1.480459in}}%
\pgfpathlineto{\pgfqpoint{4.694570in}{1.480231in}}%
\pgfpathlineto{\pgfqpoint{4.694597in}{1.480159in}}%
\pgfpathlineto{\pgfqpoint{4.695565in}{1.481864in}}%
\pgfpathlineto{\pgfqpoint{4.695813in}{1.481539in}}%
\pgfpathlineto{\pgfqpoint{4.697822in}{1.485141in}}%
\pgfpathlineto{\pgfqpoint{4.697876in}{1.484829in}}%
\pgfpathlineto{\pgfqpoint{4.699191in}{1.486342in}}%
\pgfpathlineto{\pgfqpoint{4.699246in}{1.486102in}}%
\pgfpathlineto{\pgfqpoint{4.701835in}{1.489104in}}%
\pgfpathlineto{\pgfqpoint{4.699328in}{1.486006in}}%
\pgfpathlineto{\pgfqpoint{4.701862in}{1.488948in}}%
\pgfpathlineto{\pgfqpoint{4.701998in}{1.488371in}}%
\pgfpathlineto{\pgfqpoint{4.703083in}{1.489488in}}%
\pgfpathlineto{\pgfqpoint{4.703380in}{1.489164in}}%
\pgfpathlineto{\pgfqpoint{4.706721in}{1.495011in}}%
\pgfpathlineto{\pgfqpoint{4.706802in}{1.494759in}}%
\pgfpathlineto{\pgfqpoint{4.713397in}{1.501663in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{1.501291in}}%
\pgfpathlineto{\pgfqpoint{4.713555in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{4.714714in}{1.502624in}}%
\pgfpathlineto{\pgfqpoint{4.714766in}{1.502551in}}%
\pgfpathlineto{\pgfqpoint{4.716758in}{1.505637in}}%
\pgfpathlineto{\pgfqpoint{4.716837in}{1.505517in}}%
\pgfpathlineto{\pgfqpoint{4.716915in}{1.505385in}}%
\pgfpathlineto{\pgfqpoint{4.717777in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{4.718168in}{1.506226in}}%
\pgfpathlineto{\pgfqpoint{4.720298in}{1.508819in}}%
\pgfpathlineto{\pgfqpoint{4.720324in}{1.508783in}}%
\pgfpathlineto{\pgfqpoint{4.720350in}{1.508651in}}%
\pgfpathlineto{\pgfqpoint{4.721152in}{1.510632in}}%
\pgfpathlineto{\pgfqpoint{4.721669in}{1.509828in}}%
\pgfpathlineto{\pgfqpoint{4.723652in}{1.511881in}}%
\pgfpathlineto{\pgfqpoint{4.721824in}{1.509648in}}%
\pgfpathlineto{\pgfqpoint{4.723678in}{1.511869in}}%
\pgfpathlineto{\pgfqpoint{4.723806in}{1.511641in}}%
\pgfpathlineto{\pgfqpoint{4.724473in}{1.513370in}}%
\pgfpathlineto{\pgfqpoint{4.724678in}{1.513346in}}%
\pgfpathlineto{\pgfqpoint{4.725778in}{1.515291in}}%
\pgfpathlineto{\pgfqpoint{4.726493in}{1.515111in}}%
\pgfpathlineto{\pgfqpoint{4.726519in}{1.515075in}}%
\pgfpathlineto{\pgfqpoint{4.726824in}{1.516311in}}%
\pgfpathlineto{\pgfqpoint{4.727461in}{1.516347in}}%
\pgfpathlineto{\pgfqpoint{4.729592in}{1.519001in}}%
\pgfpathlineto{\pgfqpoint{4.729719in}{1.518929in}}%
\pgfpathlineto{\pgfqpoint{4.729845in}{1.518569in}}%
\pgfpathlineto{\pgfqpoint{4.730376in}{1.520226in}}%
\pgfpathlineto{\pgfqpoint{4.730578in}{1.520274in}}%
\pgfpathlineto{\pgfqpoint{4.732365in}{1.521246in}}%
\pgfpathlineto{\pgfqpoint{4.731107in}{1.519841in}}%
\pgfpathlineto{\pgfqpoint{4.732390in}{1.521114in}}%
\pgfpathlineto{\pgfqpoint{4.733219in}{1.521114in}}%
\pgfpathlineto{\pgfqpoint{4.732717in}{1.522003in}}%
\pgfpathlineto{\pgfqpoint{4.733619in}{1.522159in}}%
\pgfpathlineto{\pgfqpoint{4.733820in}{1.521799in}}%
\pgfpathlineto{\pgfqpoint{4.735418in}{1.524104in}}%
\pgfpathlineto{\pgfqpoint{4.737705in}{1.527646in}}%
\pgfpathlineto{\pgfqpoint{4.737903in}{1.527550in}}%
\pgfpathlineto{\pgfqpoint{4.737977in}{1.527394in}}%
\pgfpathlineto{\pgfqpoint{4.739608in}{1.530083in}}%
\pgfpathlineto{\pgfqpoint{4.741527in}{1.532869in}}%
\pgfpathlineto{\pgfqpoint{4.741650in}{1.532425in}}%
\pgfpathlineto{\pgfqpoint{4.741674in}{1.532317in}}%
\pgfpathlineto{\pgfqpoint{4.742679in}{1.534850in}}%
\pgfpathlineto{\pgfqpoint{4.744485in}{1.537384in}}%
\pgfpathlineto{\pgfqpoint{4.742899in}{1.534790in}}%
\pgfpathlineto{\pgfqpoint{4.744656in}{1.536939in}}%
\pgfpathlineto{\pgfqpoint{4.744753in}{1.536855in}}%
\pgfpathlineto{\pgfqpoint{4.745288in}{1.538668in}}%
\pgfpathlineto{\pgfqpoint{4.745312in}{1.538668in}}%
\pgfpathlineto{\pgfqpoint{4.760050in}{1.558071in}}%
\pgfpathlineto{\pgfqpoint{4.760144in}{1.557915in}}%
\pgfpathlineto{\pgfqpoint{4.760191in}{1.557651in}}%
\pgfpathlineto{\pgfqpoint{4.761219in}{1.559668in}}%
\pgfpathlineto{\pgfqpoint{4.763916in}{1.564939in}}%
\pgfpathlineto{\pgfqpoint{4.764934in}{1.564423in}}%
\pgfpathlineto{\pgfqpoint{4.764287in}{1.565360in}}%
\pgfpathlineto{\pgfqpoint{4.765419in}{1.565168in}}%
\pgfpathlineto{\pgfqpoint{4.767078in}{1.567305in}}%
\pgfpathlineto{\pgfqpoint{4.767124in}{1.567029in}}%
\pgfpathlineto{\pgfqpoint{4.767262in}{1.566777in}}%
\pgfpathlineto{\pgfqpoint{4.768065in}{1.568361in}}%
\pgfpathlineto{\pgfqpoint{4.768088in}{1.568313in}}%
\pgfpathlineto{\pgfqpoint{4.769575in}{1.572252in}}%
\pgfpathlineto{\pgfqpoint{4.770078in}{1.571171in}}%
\pgfpathlineto{\pgfqpoint{4.770146in}{1.570679in}}%
\pgfpathlineto{\pgfqpoint{4.771512in}{1.571964in}}%
\pgfpathlineto{\pgfqpoint{4.771557in}{1.571843in}}%
\pgfpathlineto{\pgfqpoint{4.773281in}{1.572600in}}%
\pgfpathlineto{\pgfqpoint{4.771875in}{1.571255in}}%
\pgfpathlineto{\pgfqpoint{4.773303in}{1.572528in}}%
\pgfpathlineto{\pgfqpoint{4.773326in}{1.572336in}}%
\pgfpathlineto{\pgfqpoint{4.774749in}{1.573248in}}%
\pgfpathlineto{\pgfqpoint{4.776996in}{1.576190in}}%
\pgfpathlineto{\pgfqpoint{4.775019in}{1.572972in}}%
\pgfpathlineto{\pgfqpoint{4.777220in}{1.575446in}}%
\pgfpathlineto{\pgfqpoint{4.777399in}{1.575145in}}%
\pgfpathlineto{\pgfqpoint{4.778294in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{4.778361in}{1.577463in}}%
\pgfpathlineto{\pgfqpoint{4.782934in}{1.584571in}}%
\pgfpathlineto{\pgfqpoint{4.784058in}{1.585844in}}%
\pgfpathlineto{\pgfqpoint{4.784476in}{1.584643in}}%
\pgfpathlineto{\pgfqpoint{4.785990in}{1.584066in}}%
\pgfpathlineto{\pgfqpoint{4.784872in}{1.585255in}}%
\pgfpathlineto{\pgfqpoint{4.786100in}{1.584331in}}%
\pgfpathlineto{\pgfqpoint{4.787367in}{1.585735in}}%
\pgfpathlineto{\pgfqpoint{4.787782in}{1.585411in}}%
\pgfpathlineto{\pgfqpoint{4.788805in}{1.585555in}}%
\pgfpathlineto{\pgfqpoint{4.788218in}{1.586180in}}%
\pgfpathlineto{\pgfqpoint{4.789066in}{1.586228in}}%
\pgfpathlineto{\pgfqpoint{4.790887in}{1.589458in}}%
\pgfpathlineto{\pgfqpoint{4.790930in}{1.589398in}}%
\pgfpathlineto{\pgfqpoint{4.792247in}{1.593156in}}%
\pgfpathlineto{\pgfqpoint{4.793645in}{1.593696in}}%
\pgfpathlineto{\pgfqpoint{4.792979in}{1.592627in}}%
\pgfpathlineto{\pgfqpoint{4.793817in}{1.593348in}}%
\pgfpathlineto{\pgfqpoint{4.794139in}{1.593480in}}%
\pgfpathlineto{\pgfqpoint{4.794653in}{1.594921in}}%
\pgfpathlineto{\pgfqpoint{4.794675in}{1.594885in}}%
\pgfpathlineto{\pgfqpoint{4.796385in}{1.597562in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{1.599555in}}%
\pgfpathlineto{\pgfqpoint{4.796513in}{1.597334in}}%
\pgfpathlineto{\pgfqpoint{4.798108in}{1.599219in}}%
\pgfpathlineto{\pgfqpoint{4.801259in}{1.600672in}}%
\pgfpathlineto{\pgfqpoint{4.802206in}{1.601825in}}%
\pgfpathlineto{\pgfqpoint{4.801617in}{1.600516in}}%
\pgfpathlineto{\pgfqpoint{4.802814in}{1.601236in}}%
\pgfpathlineto{\pgfqpoint{4.802877in}{1.601020in}}%
\pgfpathlineto{\pgfqpoint{4.803945in}{1.603530in}}%
\pgfpathlineto{\pgfqpoint{4.803966in}{1.603518in}}%
\pgfpathlineto{\pgfqpoint{4.804322in}{1.603578in}}%
\pgfpathlineto{\pgfqpoint{4.804593in}{1.604718in}}%
\pgfpathlineto{\pgfqpoint{4.804802in}{1.604718in}}%
\pgfpathlineto{\pgfqpoint{4.806593in}{1.607216in}}%
\pgfpathlineto{\pgfqpoint{4.804927in}{1.604550in}}%
\pgfpathlineto{\pgfqpoint{4.806634in}{1.607144in}}%
\pgfpathlineto{\pgfqpoint{4.808975in}{1.610122in}}%
\pgfpathlineto{\pgfqpoint{4.810541in}{1.612391in}}%
\pgfpathlineto{\pgfqpoint{4.810705in}{1.612127in}}%
\pgfpathlineto{\pgfqpoint{4.810726in}{1.611995in}}%
\pgfpathlineto{\pgfqpoint{4.811978in}{1.613940in}}%
\pgfpathlineto{\pgfqpoint{4.812101in}{1.613736in}}%
\pgfpathlineto{\pgfqpoint{4.812735in}{1.615104in}}%
\pgfpathlineto{\pgfqpoint{4.813185in}{1.614948in}}%
\pgfpathlineto{\pgfqpoint{4.815304in}{1.619247in}}%
\pgfpathlineto{\pgfqpoint{4.815365in}{1.619007in}}%
\pgfpathlineto{\pgfqpoint{4.815852in}{1.618995in}}%
\pgfpathlineto{\pgfqpoint{4.816257in}{1.619979in}}%
\pgfpathlineto{\pgfqpoint{4.817916in}{1.624170in}}%
\pgfpathlineto{\pgfqpoint{4.818037in}{1.624026in}}%
\pgfpathlineto{\pgfqpoint{4.818057in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{4.819366in}{1.626043in}}%
\pgfpathlineto{\pgfqpoint{4.828075in}{1.634255in}}%
\pgfpathlineto{\pgfqpoint{4.828115in}{1.634123in}}%
\pgfpathlineto{\pgfqpoint{4.828626in}{1.633559in}}%
\pgfpathlineto{\pgfqpoint{4.829096in}{1.634808in}}%
\pgfpathlineto{\pgfqpoint{4.829469in}{1.634808in}}%
\pgfpathlineto{\pgfqpoint{4.831053in}{1.637797in}}%
\pgfpathlineto{\pgfqpoint{4.831501in}{1.637473in}}%
\pgfpathlineto{\pgfqpoint{4.831696in}{1.636981in}}%
\pgfpathlineto{\pgfqpoint{4.832202in}{1.639058in}}%
\pgfpathlineto{\pgfqpoint{4.846342in}{1.654559in}}%
\pgfpathlineto{\pgfqpoint{4.832475in}{1.638794in}}%
\pgfpathlineto{\pgfqpoint{4.846454in}{1.654271in}}%
\pgfpathlineto{\pgfqpoint{4.846473in}{1.654187in}}%
\pgfpathlineto{\pgfqpoint{4.847241in}{1.656696in}}%
\pgfpathlineto{\pgfqpoint{4.847504in}{1.656456in}}%
\pgfpathlineto{\pgfqpoint{4.849091in}{1.659074in}}%
\pgfpathlineto{\pgfqpoint{4.847578in}{1.656300in}}%
\pgfpathlineto{\pgfqpoint{4.849426in}{1.658894in}}%
\pgfpathlineto{\pgfqpoint{4.849445in}{1.658822in}}%
\pgfpathlineto{\pgfqpoint{4.850356in}{1.661307in}}%
\pgfpathlineto{\pgfqpoint{4.850393in}{1.661115in}}%
\pgfpathlineto{\pgfqpoint{4.851135in}{1.663432in}}%
\pgfpathlineto{\pgfqpoint{4.852024in}{1.662520in}}%
\pgfpathlineto{\pgfqpoint{4.852430in}{1.661523in}}%
\pgfpathlineto{\pgfqpoint{4.854990in}{1.666278in}}%
\pgfpathlineto{\pgfqpoint{4.857515in}{1.670252in}}%
\pgfpathlineto{\pgfqpoint{4.855357in}{1.666026in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{1.670048in}}%
\pgfpathlineto{\pgfqpoint{4.865511in}{1.679714in}}%
\pgfpathlineto{\pgfqpoint{4.857643in}{1.669568in}}%
\pgfpathlineto{\pgfqpoint{4.865976in}{1.678741in}}%
\pgfpathlineto{\pgfqpoint{4.866332in}{1.678201in}}%
\pgfpathlineto{\pgfqpoint{4.866974in}{1.679978in}}%
\pgfpathlineto{\pgfqpoint{4.867436in}{1.679870in}}%
\pgfpathlineto{\pgfqpoint{4.868732in}{1.680926in}}%
\pgfpathlineto{\pgfqpoint{4.868058in}{1.679461in}}%
\pgfpathlineto{\pgfqpoint{4.869369in}{1.680326in}}%
\pgfpathlineto{\pgfqpoint{4.869917in}{1.679822in}}%
\pgfpathlineto{\pgfqpoint{4.870747in}{1.681419in}}%
\pgfpathlineto{\pgfqpoint{4.873242in}{1.684576in}}%
\pgfpathlineto{\pgfqpoint{4.874030in}{1.683988in}}%
\pgfpathlineto{\pgfqpoint{4.874414in}{1.684973in}}%
\pgfpathlineto{\pgfqpoint{4.874763in}{1.684733in}}%
\pgfpathlineto{\pgfqpoint{4.877684in}{1.688791in}}%
\pgfpathlineto{\pgfqpoint{4.877753in}{1.688551in}}%
\pgfpathlineto{\pgfqpoint{4.877995in}{1.688359in}}%
\pgfpathlineto{\pgfqpoint{4.878756in}{1.689691in}}%
\pgfpathlineto{\pgfqpoint{4.879187in}{1.689319in}}%
\pgfpathlineto{\pgfqpoint{4.881167in}{1.693245in}}%
\pgfpathlineto{\pgfqpoint{4.881269in}{1.692717in}}%
\pgfpathlineto{\pgfqpoint{4.881372in}{1.692357in}}%
\pgfpathlineto{\pgfqpoint{4.882246in}{1.695311in}}%
\pgfpathlineto{\pgfqpoint{4.882298in}{1.695215in}}%
\pgfpathlineto{\pgfqpoint{4.882862in}{1.696932in}}%
\pgfpathlineto{\pgfqpoint{4.884074in}{1.696595in}}%
\pgfpathlineto{\pgfqpoint{4.888394in}{1.701086in}}%
\pgfpathlineto{\pgfqpoint{4.888630in}{1.700414in}}%
\pgfpathlineto{\pgfqpoint{4.888816in}{1.700101in}}%
\pgfpathlineto{\pgfqpoint{4.889656in}{1.701746in}}%
\pgfpathlineto{\pgfqpoint{4.890076in}{1.701278in}}%
\pgfpathlineto{\pgfqpoint{4.895193in}{1.706813in}}%
\pgfpathlineto{\pgfqpoint{4.890177in}{1.700990in}}%
\pgfpathlineto{\pgfqpoint{4.895210in}{1.706741in}}%
\pgfpathlineto{\pgfqpoint{4.896483in}{1.708350in}}%
\pgfpathlineto{\pgfqpoint{4.895392in}{1.706489in}}%
\pgfpathlineto{\pgfqpoint{4.896846in}{1.707942in}}%
\pgfpathlineto{\pgfqpoint{4.897455in}{1.707906in}}%
\pgfpathlineto{\pgfqpoint{4.897817in}{1.709059in}}%
\pgfpathlineto{\pgfqpoint{4.897949in}{1.709047in}}%
\pgfpathlineto{\pgfqpoint{4.898705in}{1.710019in}}%
\pgfpathlineto{\pgfqpoint{4.899541in}{1.709863in}}%
\pgfpathlineto{\pgfqpoint{4.900244in}{1.711328in}}%
\pgfpathlineto{\pgfqpoint{4.902250in}{1.715158in}}%
\pgfpathlineto{\pgfqpoint{4.900277in}{1.711280in}}%
\pgfpathlineto{\pgfqpoint{4.902412in}{1.714918in}}%
\pgfpathlineto{\pgfqpoint{4.902445in}{1.714750in}}%
\pgfpathlineto{\pgfqpoint{4.903614in}{1.717235in}}%
\pgfpathlineto{\pgfqpoint{4.905247in}{1.718328in}}%
\pgfpathlineto{\pgfqpoint{4.904099in}{1.716863in}}%
\pgfpathlineto{\pgfqpoint{4.905344in}{1.717800in}}%
\pgfpathlineto{\pgfqpoint{4.905392in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{4.906182in}{1.719192in}}%
\pgfpathlineto{\pgfqpoint{4.906263in}{1.719132in}}%
\pgfpathlineto{\pgfqpoint{4.907885in}{1.720393in}}%
\pgfpathlineto{\pgfqpoint{4.906311in}{1.719036in}}%
\pgfpathlineto{\pgfqpoint{4.908061in}{1.720045in}}%
\pgfpathlineto{\pgfqpoint{4.908205in}{1.719745in}}%
\pgfpathlineto{\pgfqpoint{4.909357in}{1.721678in}}%
\pgfpathlineto{\pgfqpoint{4.909469in}{1.721198in}}%
\pgfpathlineto{\pgfqpoint{4.911459in}{1.725760in}}%
\pgfpathlineto{\pgfqpoint{4.911475in}{1.725664in}}%
\pgfpathlineto{\pgfqpoint{4.912205in}{1.725280in}}%
\pgfpathlineto{\pgfqpoint{4.912665in}{1.726565in}}%
\pgfpathlineto{\pgfqpoint{4.912966in}{1.725952in}}%
\pgfpathlineto{\pgfqpoint{4.914576in}{1.727645in}}%
\pgfpathlineto{\pgfqpoint{4.913203in}{1.725892in}}%
\pgfpathlineto{\pgfqpoint{4.914655in}{1.727357in}}%
\pgfpathlineto{\pgfqpoint{4.914734in}{1.726865in}}%
\pgfpathlineto{\pgfqpoint{4.916039in}{1.729086in}}%
\pgfpathlineto{\pgfqpoint{4.917637in}{1.731788in}}%
\pgfpathlineto{\pgfqpoint{4.916259in}{1.728882in}}%
\pgfpathlineto{\pgfqpoint{4.917887in}{1.731139in}}%
\pgfpathlineto{\pgfqpoint{4.918137in}{1.730611in}}%
\pgfpathlineto{\pgfqpoint{4.919135in}{1.732652in}}%
\pgfpathlineto{\pgfqpoint{4.919275in}{1.732400in}}%
\pgfpathlineto{\pgfqpoint{4.921263in}{1.736482in}}%
\pgfpathlineto{\pgfqpoint{4.919338in}{1.732292in}}%
\pgfpathlineto{\pgfqpoint{4.921619in}{1.736194in}}%
\pgfpathlineto{\pgfqpoint{4.921743in}{1.735642in}}%
\pgfpathlineto{\pgfqpoint{4.922825in}{1.738403in}}%
\pgfpathlineto{\pgfqpoint{4.923072in}{1.737983in}}%
\pgfpathlineto{\pgfqpoint{4.924149in}{1.739508in}}%
\pgfpathlineto{\pgfqpoint{4.923241in}{1.737899in}}%
\pgfpathlineto{\pgfqpoint{4.924687in}{1.739280in}}%
\pgfpathlineto{\pgfqpoint{4.926052in}{1.739268in}}%
\pgfpathlineto{\pgfqpoint{4.925699in}{1.740216in}}%
\pgfpathlineto{\pgfqpoint{4.926220in}{1.739472in}}%
\pgfpathlineto{\pgfqpoint{4.929115in}{1.745860in}}%
\pgfpathlineto{\pgfqpoint{4.929130in}{1.745740in}}%
\pgfpathlineto{\pgfqpoint{4.930313in}{1.748669in}}%
\pgfpathlineto{\pgfqpoint{4.947922in}{1.774160in}}%
\pgfpathlineto{\pgfqpoint{4.947995in}{1.773884in}}%
\pgfpathlineto{\pgfqpoint{4.948081in}{1.773740in}}%
\pgfpathlineto{\pgfqpoint{4.948977in}{1.775349in}}%
\pgfpathlineto{\pgfqpoint{4.949410in}{1.775169in}}%
\pgfpathlineto{\pgfqpoint{4.951179in}{1.777270in}}%
\pgfpathlineto{\pgfqpoint{4.951351in}{1.776802in}}%
\pgfpathlineto{\pgfqpoint{4.951379in}{1.776670in}}%
\pgfpathlineto{\pgfqpoint{4.952039in}{1.778266in}}%
\pgfpathlineto{\pgfqpoint{4.952797in}{1.777726in}}%
\pgfpathlineto{\pgfqpoint{4.954693in}{1.781616in}}%
\pgfpathlineto{\pgfqpoint{4.954764in}{1.781364in}}%
\pgfpathlineto{\pgfqpoint{4.955900in}{1.783634in}}%
\pgfpathlineto{\pgfqpoint{4.956112in}{1.783285in}}%
\pgfpathlineto{\pgfqpoint{4.958218in}{1.787031in}}%
\pgfpathlineto{\pgfqpoint{4.958697in}{1.786791in}}%
\pgfpathlineto{\pgfqpoint{4.959442in}{1.786503in}}%
\pgfpathlineto{\pgfqpoint{4.959793in}{1.787896in}}%
\pgfpathlineto{\pgfqpoint{4.960186in}{1.787548in}}%
\pgfpathlineto{\pgfqpoint{4.961963in}{1.791150in}}%
\pgfpathlineto{\pgfqpoint{4.962004in}{1.790586in}}%
\pgfpathlineto{\pgfqpoint{4.962018in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{4.962590in}{1.792026in}}%
\pgfpathlineto{\pgfqpoint{4.963161in}{1.791786in}}%
\pgfpathlineto{\pgfqpoint{4.963967in}{1.791306in}}%
\pgfpathlineto{\pgfqpoint{4.964730in}{1.792182in}}%
\pgfpathlineto{\pgfqpoint{4.964800in}{1.791834in}}%
\pgfpathlineto{\pgfqpoint{4.966155in}{1.793839in}}%
\pgfpathlineto{\pgfqpoint{4.966211in}{1.793083in}}%
\pgfpathlineto{\pgfqpoint{4.967892in}{1.795797in}}%
\pgfpathlineto{\pgfqpoint{4.966956in}{1.792603in}}%
\pgfpathlineto{\pgfqpoint{4.968029in}{1.795412in}}%
\pgfpathlineto{\pgfqpoint{4.968139in}{1.795124in}}%
\pgfpathlineto{\pgfqpoint{4.968702in}{1.796625in}}%
\pgfpathlineto{\pgfqpoint{4.969100in}{1.796577in}}%
\pgfpathlineto{\pgfqpoint{4.970945in}{1.801656in}}%
\pgfpathlineto{\pgfqpoint{4.972674in}{1.803853in}}%
\pgfpathlineto{\pgfqpoint{4.972728in}{1.803553in}}%
\pgfpathlineto{\pgfqpoint{4.972905in}{1.803265in}}%
\pgfpathlineto{\pgfqpoint{4.973529in}{1.804634in}}%
\pgfpathlineto{\pgfqpoint{4.974030in}{1.804646in}}%
\pgfpathlineto{\pgfqpoint{4.974057in}{1.804634in}}%
\pgfpathlineto{\pgfqpoint{4.976028in}{1.808752in}}%
\pgfpathlineto{\pgfqpoint{4.976055in}{1.808416in}}%
\pgfpathlineto{\pgfqpoint{4.977318in}{1.811225in}}%
\pgfpathlineto{\pgfqpoint{4.977332in}{1.811285in}}%
\pgfpathlineto{\pgfqpoint{4.978417in}{1.810109in}}%
\pgfpathlineto{\pgfqpoint{4.978645in}{1.810097in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{1.809917in}}%
\pgfpathlineto{\pgfqpoint{4.982213in}{1.815284in}}%
\pgfpathlineto{\pgfqpoint{4.983760in}{1.816016in}}%
\pgfpathlineto{\pgfqpoint{4.983205in}{1.815008in}}%
\pgfpathlineto{\pgfqpoint{4.983787in}{1.815764in}}%
\pgfpathlineto{\pgfqpoint{4.983840in}{1.815608in}}%
\pgfpathlineto{\pgfqpoint{4.987269in}{1.820927in}}%
\pgfpathlineto{\pgfqpoint{4.987688in}{1.822668in}}%
\pgfpathlineto{\pgfqpoint{4.988849in}{1.821611in}}%
\pgfpathlineto{\pgfqpoint{4.988914in}{1.821107in}}%
\pgfpathlineto{\pgfqpoint{4.990163in}{1.824445in}}%
\pgfpathlineto{\pgfqpoint{4.991886in}{1.829140in}}%
\pgfpathlineto{\pgfqpoint{4.991899in}{1.829104in}}%
\pgfpathlineto{\pgfqpoint{4.992958in}{1.831385in}}%
\pgfpathlineto{\pgfqpoint{4.991951in}{1.828972in}}%
\pgfpathlineto{\pgfqpoint{4.993885in}{1.830581in}}%
\pgfpathlineto{\pgfqpoint{4.994631in}{1.832033in}}%
\pgfpathlineto{\pgfqpoint{4.996271in}{1.833738in}}%
\pgfpathlineto{\pgfqpoint{4.994656in}{1.831973in}}%
\pgfpathlineto{\pgfqpoint{4.996322in}{1.833342in}}%
\pgfpathlineto{\pgfqpoint{4.996334in}{1.833270in}}%
\pgfpathlineto{\pgfqpoint{4.997343in}{1.836260in}}%
\pgfpathlineto{\pgfqpoint{4.997381in}{1.835996in}}%
\pgfpathlineto{\pgfqpoint{4.998845in}{1.838121in}}%
\pgfpathlineto{\pgfqpoint{4.997470in}{1.835972in}}%
\pgfpathlineto{\pgfqpoint{4.999035in}{1.837653in}}%
\pgfpathlineto{\pgfqpoint{4.999745in}{1.837425in}}%
\pgfpathlineto{\pgfqpoint{5.000302in}{1.839682in}}%
\pgfpathlineto{\pgfqpoint{5.000429in}{1.839598in}}%
\pgfpathlineto{\pgfqpoint{5.002309in}{1.842515in}}%
\pgfpathlineto{\pgfqpoint{5.000909in}{1.839466in}}%
\pgfpathlineto{\pgfqpoint{5.002322in}{1.842287in}}%
\pgfpathlineto{\pgfqpoint{5.002473in}{1.841723in}}%
\pgfpathlineto{\pgfqpoint{5.003478in}{1.845433in}}%
\pgfpathlineto{\pgfqpoint{5.003503in}{1.845373in}}%
\pgfpathlineto{\pgfqpoint{5.005244in}{1.848519in}}%
\pgfpathlineto{\pgfqpoint{5.005257in}{1.848447in}}%
\pgfpathlineto{\pgfqpoint{5.006143in}{1.851353in}}%
\pgfpathlineto{\pgfqpoint{5.006330in}{1.851220in}}%
\pgfpathlineto{\pgfqpoint{5.006989in}{1.851845in}}%
\pgfpathlineto{\pgfqpoint{5.006404in}{1.850704in}}%
\pgfpathlineto{\pgfqpoint{5.007847in}{1.851040in}}%
\pgfpathlineto{\pgfqpoint{5.008393in}{1.850596in}}%
\pgfpathlineto{\pgfqpoint{5.009111in}{1.853034in}}%
\pgfpathlineto{\pgfqpoint{5.009247in}{1.852457in}}%
\pgfpathlineto{\pgfqpoint{5.011282in}{1.858269in}}%
\pgfpathlineto{\pgfqpoint{5.011688in}{1.857656in}}%
\pgfpathlineto{\pgfqpoint{5.011749in}{1.857452in}}%
\pgfpathlineto{\pgfqpoint{5.012363in}{1.858617in}}%
\pgfpathlineto{\pgfqpoint{5.013001in}{1.858605in}}%
\pgfpathlineto{\pgfqpoint{5.013955in}{1.858965in}}%
\pgfpathlineto{\pgfqpoint{5.013258in}{1.858172in}}%
\pgfpathlineto{\pgfqpoint{5.014566in}{1.858809in}}%
\pgfpathlineto{\pgfqpoint{5.015455in}{1.858725in}}%
\pgfpathlineto{\pgfqpoint{5.015759in}{1.859950in}}%
\pgfpathlineto{\pgfqpoint{5.016075in}{1.859097in}}%
\pgfpathlineto{\pgfqpoint{5.017592in}{1.862135in}}%
\pgfpathlineto{\pgfqpoint{5.016112in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{5.017906in}{1.861318in}}%
\pgfpathlineto{\pgfqpoint{5.019391in}{1.862807in}}%
\pgfpathlineto{\pgfqpoint{5.020570in}{1.864356in}}%
\pgfpathlineto{\pgfqpoint{5.021087in}{1.863648in}}%
\pgfpathlineto{\pgfqpoint{5.021183in}{1.863035in}}%
\pgfpathlineto{\pgfqpoint{5.022428in}{1.865533in}}%
\pgfpathlineto{\pgfqpoint{5.022440in}{1.865437in}}%
\pgfpathlineto{\pgfqpoint{5.023622in}{1.866974in}}%
\pgfpathlineto{\pgfqpoint{5.024265in}{1.868342in}}%
\pgfpathlineto{\pgfqpoint{5.025264in}{1.867310in}}%
\pgfpathlineto{\pgfqpoint{5.025335in}{1.866781in}}%
\pgfpathlineto{\pgfqpoint{5.026721in}{1.868126in}}%
\pgfpathlineto{\pgfqpoint{5.026757in}{1.867802in}}%
\pgfpathlineto{\pgfqpoint{5.028785in}{1.872052in}}%
\pgfpathlineto{\pgfqpoint{5.027064in}{1.867250in}}%
\pgfpathlineto{\pgfqpoint{5.028926in}{1.871668in}}%
\pgfpathlineto{\pgfqpoint{5.029067in}{1.871260in}}%
\pgfpathlineto{\pgfqpoint{5.029866in}{1.873253in}}%
\pgfpathlineto{\pgfqpoint{5.030405in}{1.872725in}}%
\pgfpathlineto{\pgfqpoint{5.030440in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{5.030932in}{1.875018in}}%
\pgfpathlineto{\pgfqpoint{5.031236in}{1.874334in}}%
\pgfpathlineto{\pgfqpoint{5.032602in}{1.876015in}}%
\pgfpathlineto{\pgfqpoint{5.031669in}{1.873637in}}%
\pgfpathlineto{\pgfqpoint{5.032846in}{1.875595in}}%
\pgfpathlineto{\pgfqpoint{5.032858in}{1.875559in}}%
\pgfpathlineto{\pgfqpoint{5.033869in}{1.877432in}}%
\pgfpathlineto{\pgfqpoint{5.033904in}{1.877312in}}%
\pgfpathlineto{\pgfqpoint{5.035445in}{1.881046in}}%
\pgfpathlineto{\pgfqpoint{5.033974in}{1.877263in}}%
\pgfpathlineto{\pgfqpoint{5.035700in}{1.880649in}}%
\pgfpathlineto{\pgfqpoint{5.036104in}{1.880049in}}%
\pgfpathlineto{\pgfqpoint{5.036762in}{1.881826in}}%
\pgfpathlineto{\pgfqpoint{5.037257in}{1.880241in}}%
\pgfpathlineto{\pgfqpoint{5.039140in}{1.884960in}}%
\pgfpathlineto{\pgfqpoint{5.039347in}{1.884768in}}%
\pgfpathlineto{\pgfqpoint{5.039415in}{1.884468in}}%
\pgfpathlineto{\pgfqpoint{5.039816in}{1.886329in}}%
\pgfpathlineto{\pgfqpoint{5.040844in}{1.885488in}}%
\pgfpathlineto{\pgfqpoint{5.042392in}{1.886929in}}%
\pgfpathlineto{\pgfqpoint{5.044036in}{1.888982in}}%
\pgfpathlineto{\pgfqpoint{5.044081in}{1.888574in}}%
\pgfpathlineto{\pgfqpoint{5.044160in}{1.888082in}}%
\pgfpathlineto{\pgfqpoint{5.045278in}{1.891083in}}%
\pgfpathlineto{\pgfqpoint{5.045391in}{1.890651in}}%
\pgfpathlineto{\pgfqpoint{5.045470in}{1.890483in}}%
\pgfpathlineto{\pgfqpoint{5.047034in}{1.892704in}}%
\pgfpathlineto{\pgfqpoint{5.048882in}{1.894662in}}%
\pgfpathlineto{\pgfqpoint{5.047269in}{1.892248in}}%
\pgfpathlineto{\pgfqpoint{5.048915in}{1.894517in}}%
\pgfpathlineto{\pgfqpoint{5.048971in}{1.894229in}}%
\pgfpathlineto{\pgfqpoint{5.050098in}{1.897063in}}%
\pgfpathlineto{\pgfqpoint{5.050209in}{1.896787in}}%
\pgfpathlineto{\pgfqpoint{5.051732in}{1.900233in}}%
\pgfpathlineto{\pgfqpoint{5.051865in}{1.899668in}}%
\pgfpathlineto{\pgfqpoint{5.052076in}{1.899032in}}%
\pgfpathlineto{\pgfqpoint{5.053194in}{1.902742in}}%
\pgfpathlineto{\pgfqpoint{5.053227in}{1.902550in}}%
\pgfpathlineto{\pgfqpoint{5.054771in}{1.903883in}}%
\pgfpathlineto{\pgfqpoint{5.053735in}{1.901854in}}%
\pgfpathlineto{\pgfqpoint{5.054826in}{1.903619in}}%
\pgfpathlineto{\pgfqpoint{5.055145in}{1.902502in}}%
\pgfpathlineto{\pgfqpoint{5.056144in}{1.905228in}}%
\pgfpathlineto{\pgfqpoint{5.056320in}{1.904615in}}%
\pgfpathlineto{\pgfqpoint{5.058441in}{1.906464in}}%
\pgfpathlineto{\pgfqpoint{5.056440in}{1.904147in}}%
\pgfpathlineto{\pgfqpoint{5.058594in}{1.905936in}}%
\pgfpathlineto{\pgfqpoint{5.058604in}{1.905828in}}%
\pgfpathlineto{\pgfqpoint{5.059649in}{1.909850in}}%
\pgfpathlineto{\pgfqpoint{5.059780in}{1.909538in}}%
\pgfpathlineto{\pgfqpoint{5.061526in}{1.911747in}}%
\pgfpathlineto{\pgfqpoint{5.059910in}{1.909322in}}%
\pgfpathlineto{\pgfqpoint{5.061558in}{1.911579in}}%
\pgfpathlineto{\pgfqpoint{5.061731in}{1.911267in}}%
\pgfpathlineto{\pgfqpoint{5.062584in}{1.913020in}}%
\pgfpathlineto{\pgfqpoint{5.062725in}{1.913056in}}%
\pgfpathlineto{\pgfqpoint{5.063253in}{1.913392in}}%
\pgfpathlineto{\pgfqpoint{5.063468in}{1.914329in}}%
\pgfpathlineto{\pgfqpoint{5.065047in}{1.915506in}}%
\pgfpathlineto{\pgfqpoint{5.063759in}{1.913813in}}%
\pgfpathlineto{\pgfqpoint{5.065058in}{1.915458in}}%
\pgfpathlineto{\pgfqpoint{5.065165in}{1.915109in}}%
\pgfpathlineto{\pgfqpoint{5.065990in}{1.917427in}}%
\pgfpathlineto{\pgfqpoint{5.066321in}{1.917439in}}%
\pgfpathlineto{\pgfqpoint{5.067761in}{1.918675in}}%
\pgfpathlineto{\pgfqpoint{5.068251in}{1.917319in}}%
\pgfpathlineto{\pgfqpoint{5.069641in}{1.916646in}}%
\pgfpathlineto{\pgfqpoint{5.068877in}{1.918351in}}%
\pgfpathlineto{\pgfqpoint{5.069800in}{1.917307in}}%
\pgfpathlineto{\pgfqpoint{5.071554in}{1.921437in}}%
\pgfpathlineto{\pgfqpoint{5.070022in}{1.917018in}}%
\pgfpathlineto{\pgfqpoint{5.071586in}{1.921389in}}%
\pgfpathlineto{\pgfqpoint{5.071618in}{1.921113in}}%
\pgfpathlineto{\pgfqpoint{5.072649in}{1.924619in}}%
\pgfpathlineto{\pgfqpoint{5.072670in}{1.924595in}}%
\pgfpathlineto{\pgfqpoint{5.074213in}{1.928485in}}%
\pgfpathlineto{\pgfqpoint{5.074433in}{1.927849in}}%
\pgfpathlineto{\pgfqpoint{5.075729in}{1.927945in}}%
\pgfpathlineto{\pgfqpoint{5.075071in}{1.926408in}}%
\pgfpathlineto{\pgfqpoint{5.075895in}{1.927428in}}%
\pgfpathlineto{\pgfqpoint{5.075968in}{1.926972in}}%
\pgfpathlineto{\pgfqpoint{5.076469in}{1.929181in}}%
\pgfpathlineto{\pgfqpoint{5.077373in}{1.928125in}}%
\pgfpathlineto{\pgfqpoint{5.079063in}{1.930310in}}%
\pgfpathlineto{\pgfqpoint{5.078048in}{1.927320in}}%
\pgfpathlineto{\pgfqpoint{5.079084in}{1.930106in}}%
\pgfpathlineto{\pgfqpoint{5.080261in}{1.930250in}}%
\pgfpathlineto{\pgfqpoint{5.079497in}{1.931187in}}%
\pgfpathlineto{\pgfqpoint{5.080344in}{1.931018in}}%
\pgfpathlineto{\pgfqpoint{5.082072in}{1.932327in}}%
\pgfpathlineto{\pgfqpoint{5.080622in}{1.930658in}}%
\pgfpathlineto{\pgfqpoint{5.082103in}{1.932255in}}%
\pgfpathlineto{\pgfqpoint{5.082718in}{1.930826in}}%
\pgfpathlineto{\pgfqpoint{5.082318in}{1.932615in}}%
\pgfpathlineto{\pgfqpoint{5.083649in}{1.932231in}}%
\pgfpathlineto{\pgfqpoint{5.085465in}{1.935653in}}%
\pgfpathlineto{\pgfqpoint{5.083670in}{1.932171in}}%
\pgfpathlineto{\pgfqpoint{5.085831in}{1.935101in}}%
\pgfpathlineto{\pgfqpoint{5.086775in}{1.934128in}}%
\pgfpathlineto{\pgfqpoint{5.087363in}{1.935257in}}%
\pgfpathlineto{\pgfqpoint{5.087373in}{1.935053in}}%
\pgfpathlineto{\pgfqpoint{5.089020in}{1.938559in}}%
\pgfpathlineto{\pgfqpoint{5.087444in}{1.935041in}}%
\pgfpathlineto{\pgfqpoint{5.089101in}{1.938211in}}%
\pgfpathlineto{\pgfqpoint{5.089111in}{1.938055in}}%
\pgfpathlineto{\pgfqpoint{5.090429in}{1.941284in}}%
\pgfpathlineto{\pgfqpoint{5.090439in}{1.941236in}}%
\pgfpathlineto{\pgfqpoint{5.091943in}{1.944466in}}%
\pgfpathlineto{\pgfqpoint{5.090781in}{1.940552in}}%
\pgfpathlineto{\pgfqpoint{5.092123in}{1.944310in}}%
\pgfpathlineto{\pgfqpoint{5.103957in}{1.957182in}}%
\pgfpathlineto{\pgfqpoint{5.092323in}{1.943890in}}%
\pgfpathlineto{\pgfqpoint{5.104063in}{1.956557in}}%
\pgfpathlineto{\pgfqpoint{5.104539in}{1.954720in}}%
\pgfpathlineto{\pgfqpoint{5.104984in}{1.956641in}}%
\pgfpathlineto{\pgfqpoint{5.105622in}{1.955969in}}%
\pgfpathlineto{\pgfqpoint{5.107464in}{1.959631in}}%
\pgfpathlineto{\pgfqpoint{5.105825in}{1.955537in}}%
\pgfpathlineto{\pgfqpoint{5.107714in}{1.959343in}}%
\pgfpathlineto{\pgfqpoint{5.109067in}{1.957626in}}%
\pgfpathlineto{\pgfqpoint{5.108098in}{1.960087in}}%
\pgfpathlineto{\pgfqpoint{5.109316in}{1.958202in}}%
\pgfpathlineto{\pgfqpoint{5.111102in}{1.962957in}}%
\pgfpathlineto{\pgfqpoint{5.109412in}{1.958034in}}%
\pgfpathlineto{\pgfqpoint{5.111702in}{1.962309in}}%
\pgfpathlineto{\pgfqpoint{5.117285in}{1.967568in}}%
\pgfpathlineto{\pgfqpoint{5.111816in}{1.961492in}}%
\pgfpathlineto{\pgfqpoint{5.117350in}{1.967231in}}%
\pgfpathlineto{\pgfqpoint{5.117388in}{1.966679in}}%
\pgfpathlineto{\pgfqpoint{5.118465in}{1.969104in}}%
\pgfpathlineto{\pgfqpoint{5.118848in}{1.968480in}}%
\pgfpathlineto{\pgfqpoint{5.120452in}{1.969849in}}%
\pgfpathlineto{\pgfqpoint{5.120480in}{1.969801in}}%
\pgfpathlineto{\pgfqpoint{5.121557in}{1.971170in}}%
\pgfpathlineto{\pgfqpoint{5.122872in}{1.972947in}}%
\pgfpathlineto{\pgfqpoint{5.121910in}{1.970437in}}%
\pgfpathlineto{\pgfqpoint{5.123168in}{1.972634in}}%
\pgfpathlineto{\pgfqpoint{5.123233in}{1.972370in}}%
\pgfpathlineto{\pgfqpoint{5.124100in}{1.975204in}}%
\pgfpathlineto{\pgfqpoint{5.124109in}{1.975168in}}%
\pgfpathlineto{\pgfqpoint{5.124192in}{1.975612in}}%
\pgfpathlineto{\pgfqpoint{5.125003in}{1.973871in}}%
\pgfpathlineto{\pgfqpoint{5.125407in}{1.974279in}}%
\pgfpathlineto{\pgfqpoint{5.125471in}{1.973847in}}%
\pgfpathlineto{\pgfqpoint{5.126737in}{1.977197in}}%
\pgfpathlineto{\pgfqpoint{5.126847in}{1.976801in}}%
\pgfpathlineto{\pgfqpoint{5.128290in}{1.978746in}}%
\pgfpathlineto{\pgfqpoint{5.127322in}{1.975972in}}%
\pgfpathlineto{\pgfqpoint{5.128491in}{1.978506in}}%
\pgfpathlineto{\pgfqpoint{5.129501in}{1.980259in}}%
\pgfpathlineto{\pgfqpoint{5.128819in}{1.978014in}}%
\pgfpathlineto{\pgfqpoint{5.130110in}{1.979358in}}%
\pgfpathlineto{\pgfqpoint{5.132074in}{1.982108in}}%
\pgfpathlineto{\pgfqpoint{5.130191in}{1.978722in}}%
\pgfpathlineto{\pgfqpoint{5.132237in}{1.981604in}}%
\pgfpathlineto{\pgfqpoint{5.132291in}{1.981327in}}%
\pgfpathlineto{\pgfqpoint{5.132886in}{1.982828in}}%
\pgfpathlineto{\pgfqpoint{5.133715in}{1.982504in}}%
\pgfpathlineto{\pgfqpoint{5.135348in}{1.984605in}}%
\pgfpathlineto{\pgfqpoint{5.136180in}{1.983789in}}%
\pgfpathlineto{\pgfqpoint{5.135715in}{1.985602in}}%
\pgfpathlineto{\pgfqpoint{5.136555in}{1.985710in}}%
\pgfpathlineto{\pgfqpoint{5.138923in}{1.992338in}}%
\pgfpathlineto{\pgfqpoint{5.139783in}{1.991377in}}%
\pgfpathlineto{\pgfqpoint{5.139331in}{1.993454in}}%
\pgfpathlineto{\pgfqpoint{5.140429in}{1.992758in}}%
\pgfpathlineto{\pgfqpoint{5.140923in}{1.994151in}}%
\pgfpathlineto{\pgfqpoint{5.141832in}{1.992206in}}%
\pgfpathlineto{\pgfqpoint{5.141981in}{1.993082in}}%
\pgfpathlineto{\pgfqpoint{5.141999in}{1.992986in}}%
\pgfpathlineto{\pgfqpoint{5.143045in}{1.996384in}}%
\pgfpathlineto{\pgfqpoint{5.143124in}{1.996312in}}%
\pgfpathlineto{\pgfqpoint{5.144553in}{1.997609in}}%
\pgfpathlineto{\pgfqpoint{5.143274in}{1.995976in}}%
\pgfpathlineto{\pgfqpoint{5.144736in}{1.997141in}}%
\pgfpathlineto{\pgfqpoint{5.145688in}{1.996336in}}%
\pgfpathlineto{\pgfqpoint{5.146115in}{1.998870in}}%
\pgfpathlineto{\pgfqpoint{5.146237in}{1.998197in}}%
\pgfpathlineto{\pgfqpoint{5.146420in}{1.997765in}}%
\pgfpathlineto{\pgfqpoint{5.147351in}{1.999770in}}%
\pgfpathlineto{\pgfqpoint{5.147524in}{1.999662in}}%
\pgfpathlineto{\pgfqpoint{5.149205in}{2.001559in}}%
\pgfpathlineto{\pgfqpoint{5.147654in}{1.999578in}}%
\pgfpathlineto{\pgfqpoint{5.149248in}{2.001223in}}%
\pgfpathlineto{\pgfqpoint{5.149291in}{2.000539in}}%
\pgfpathlineto{\pgfqpoint{5.150129in}{2.002844in}}%
\pgfpathlineto{\pgfqpoint{5.150706in}{2.002208in}}%
\pgfpathlineto{\pgfqpoint{5.150758in}{2.002123in}}%
\pgfpathlineto{\pgfqpoint{5.152390in}{2.005870in}}%
\pgfpathlineto{\pgfqpoint{5.152416in}{2.005581in}}%
\pgfpathlineto{\pgfqpoint{5.153263in}{2.007935in}}%
\pgfpathlineto{\pgfqpoint{5.153811in}{2.006854in}}%
\pgfpathlineto{\pgfqpoint{5.155532in}{2.009148in}}%
\pgfpathlineto{\pgfqpoint{5.154391in}{2.005714in}}%
\pgfpathlineto{\pgfqpoint{5.155566in}{2.008907in}}%
\pgfpathlineto{\pgfqpoint{5.156178in}{2.007527in}}%
\pgfpathlineto{\pgfqpoint{5.156721in}{2.010132in}}%
\pgfpathlineto{\pgfqpoint{5.156950in}{2.010024in}}%
\pgfpathlineto{\pgfqpoint{5.158126in}{2.011285in}}%
\pgfpathlineto{\pgfqpoint{5.157399in}{2.009520in}}%
\pgfpathlineto{\pgfqpoint{5.158591in}{2.011093in}}%
\pgfpathlineto{\pgfqpoint{5.158616in}{2.010636in}}%
\pgfpathlineto{\pgfqpoint{5.159905in}{2.013086in}}%
\pgfpathlineto{\pgfqpoint{5.160048in}{2.012269in}}%
\pgfpathlineto{\pgfqpoint{5.162545in}{2.017276in}}%
\pgfpathlineto{\pgfqpoint{5.160081in}{2.012173in}}%
\pgfpathlineto{\pgfqpoint{5.162612in}{2.016472in}}%
\pgfpathlineto{\pgfqpoint{5.162862in}{2.015631in}}%
\pgfpathlineto{\pgfqpoint{5.163571in}{2.019077in}}%
\pgfpathlineto{\pgfqpoint{5.165193in}{2.023556in}}%
\pgfpathlineto{\pgfqpoint{5.165466in}{2.023328in}}%
\pgfpathlineto{\pgfqpoint{5.165491in}{2.023136in}}%
\pgfpathlineto{\pgfqpoint{5.166857in}{2.025585in}}%
\pgfpathlineto{\pgfqpoint{5.166898in}{2.025573in}}%
\pgfpathlineto{\pgfqpoint{5.168826in}{2.029259in}}%
\pgfpathlineto{\pgfqpoint{5.166915in}{2.025405in}}%
\pgfpathlineto{\pgfqpoint{5.168917in}{2.028311in}}%
\pgfpathlineto{\pgfqpoint{5.169549in}{2.026834in}}%
\pgfpathlineto{\pgfqpoint{5.170262in}{2.030052in}}%
\pgfpathlineto{\pgfqpoint{5.170270in}{2.030004in}}%
\pgfpathlineto{\pgfqpoint{5.171072in}{2.031336in}}%
\pgfpathlineto{\pgfqpoint{5.170573in}{2.029823in}}%
\pgfpathlineto{\pgfqpoint{5.171832in}{2.030736in}}%
\pgfpathlineto{\pgfqpoint{5.172011in}{2.030112in}}%
\pgfpathlineto{\pgfqpoint{5.173208in}{2.032993in}}%
\pgfpathlineto{\pgfqpoint{5.173240in}{2.032849in}}%
\pgfpathlineto{\pgfqpoint{5.173411in}{2.033726in}}%
\pgfpathlineto{\pgfqpoint{5.173858in}{2.031684in}}%
\pgfpathlineto{\pgfqpoint{5.174749in}{2.031829in}}%
\pgfpathlineto{\pgfqpoint{5.175243in}{2.030976in}}%
\pgfpathlineto{\pgfqpoint{5.175849in}{2.032213in}}%
\pgfpathlineto{\pgfqpoint{5.176268in}{2.032057in}}%
\pgfpathlineto{\pgfqpoint{5.177661in}{2.034578in}}%
\pgfpathlineto{\pgfqpoint{5.176293in}{2.031985in}}%
\pgfpathlineto{\pgfqpoint{5.178039in}{2.033534in}}%
\pgfpathlineto{\pgfqpoint{5.179497in}{2.032129in}}%
\pgfpathlineto{\pgfqpoint{5.178801in}{2.034158in}}%
\pgfpathlineto{\pgfqpoint{5.179585in}{2.033161in}}%
\pgfpathlineto{\pgfqpoint{5.179673in}{2.033438in}}%
\pgfpathlineto{\pgfqpoint{5.180839in}{2.031348in}}%
\pgfpathlineto{\pgfqpoint{5.181070in}{2.032357in}}%
\pgfpathlineto{\pgfqpoint{5.182676in}{2.030340in}}%
\pgfpathlineto{\pgfqpoint{5.181476in}{2.033185in}}%
\pgfpathlineto{\pgfqpoint{5.182731in}{2.030724in}}%
\pgfpathlineto{\pgfqpoint{5.183128in}{2.031817in}}%
\pgfpathlineto{\pgfqpoint{5.183421in}{2.030268in}}%
\pgfpathlineto{\pgfqpoint{5.184275in}{2.030880in}}%
\pgfpathlineto{\pgfqpoint{5.184283in}{2.030760in}}%
\pgfpathlineto{\pgfqpoint{5.185222in}{2.033966in}}%
\pgfpathlineto{\pgfqpoint{5.185656in}{2.033305in}}%
\pgfpathlineto{\pgfqpoint{5.186317in}{2.032081in}}%
\pgfpathlineto{\pgfqpoint{5.187290in}{2.033534in}}%
\pgfpathlineto{\pgfqpoint{5.188402in}{2.038300in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.037016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637621in}}%
\pgfpathlineto{\pgfqpoint{2.169030in}{0.640106in}}%
\pgfpathlineto{\pgfqpoint{2.249043in}{0.641043in}}%
\pgfpathlineto{\pgfqpoint{2.527023in}{0.644381in}}%
\pgfpathlineto{\pgfqpoint{2.561019in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{2.728020in}{0.648271in}}%
\pgfpathlineto{\pgfqpoint{2.756671in}{0.649388in}}%
\pgfpathlineto{\pgfqpoint{2.850892in}{0.652582in}}%
\pgfpathlineto{\pgfqpoint{2.889256in}{0.653878in}}%
\pgfpathlineto{\pgfqpoint{2.990245in}{0.657997in}}%
\pgfpathlineto{\pgfqpoint{3.011369in}{0.659149in}}%
\pgfpathlineto{\pgfqpoint{3.133914in}{0.667674in}}%
\pgfpathlineto{\pgfqpoint{3.168410in}{0.669956in}}%
\pgfpathlineto{\pgfqpoint{3.187210in}{0.671745in}}%
\pgfpathlineto{\pgfqpoint{3.205147in}{0.672993in}}%
\pgfpathlineto{\pgfqpoint{3.241016in}{0.676763in}}%
\pgfpathlineto{\pgfqpoint{3.253385in}{0.676932in}}%
\pgfpathlineto{\pgfqpoint{3.351696in}{0.685913in}}%
\pgfpathlineto{\pgfqpoint{3.371822in}{0.688026in}}%
\pgfpathlineto{\pgfqpoint{3.507809in}{0.707561in}}%
\pgfpathlineto{\pgfqpoint{3.514674in}{0.708594in}}%
\pgfpathlineto{\pgfqpoint{3.525853in}{0.710911in}}%
\pgfpathlineto{\pgfqpoint{3.529692in}{0.711223in}}%
\pgfpathlineto{\pgfqpoint{3.535111in}{0.711716in}}%
\pgfpathlineto{\pgfqpoint{3.548338in}{0.714693in}}%
\pgfpathlineto{\pgfqpoint{3.612042in}{0.727841in}}%
\pgfpathlineto{\pgfqpoint{3.621646in}{0.729234in}}%
\pgfpathlineto{\pgfqpoint{3.628062in}{0.730302in}}%
\pgfpathlineto{\pgfqpoint{3.655102in}{0.734853in}}%
\pgfpathlineto{\pgfqpoint{3.702744in}{0.745011in}}%
\pgfpathlineto{\pgfqpoint{3.710377in}{0.747172in}}%
\pgfpathlineto{\pgfqpoint{3.712092in}{0.747724in}}%
\pgfpathlineto{\pgfqpoint{3.714819in}{0.748721in}}%
\pgfpathlineto{\pgfqpoint{3.717190in}{0.749694in}}%
\pgfpathlineto{\pgfqpoint{3.765415in}{0.761316in}}%
\pgfpathlineto{\pgfqpoint{3.768092in}{0.762073in}}%
\pgfpathlineto{\pgfqpoint{3.773976in}{0.763778in}}%
\pgfpathlineto{\pgfqpoint{3.782640in}{0.764954in}}%
\pgfpathlineto{\pgfqpoint{3.793344in}{0.767692in}}%
\pgfpathlineto{\pgfqpoint{3.796389in}{0.768424in}}%
\pgfpathlineto{\pgfqpoint{3.798314in}{0.768640in}}%
\pgfpathlineto{\pgfqpoint{3.801321in}{0.769493in}}%
\pgfpathlineto{\pgfqpoint{3.805384in}{0.770381in}}%
\pgfpathlineto{\pgfqpoint{3.809671in}{0.771726in}}%
\pgfpathlineto{\pgfqpoint{3.823289in}{0.775040in}}%
\pgfpathlineto{\pgfqpoint{3.838682in}{0.778726in}}%
\pgfpathlineto{\pgfqpoint{3.854205in}{0.784778in}}%
\pgfpathlineto{\pgfqpoint{3.857285in}{0.785414in}}%
\pgfpathlineto{\pgfqpoint{3.861508in}{0.786147in}}%
\pgfpathlineto{\pgfqpoint{3.864067in}{0.786735in}}%
\pgfpathlineto{\pgfqpoint{3.866149in}{0.787191in}}%
\pgfpathlineto{\pgfqpoint{3.873460in}{0.789773in}}%
\pgfpathlineto{\pgfqpoint{3.875492in}{0.790541in}}%
\pgfpathlineto{\pgfqpoint{3.880193in}{0.792222in}}%
\pgfpathlineto{\pgfqpoint{3.883957in}{0.793927in}}%
\pgfpathlineto{\pgfqpoint{3.889862in}{0.795752in}}%
\pgfpathlineto{\pgfqpoint{3.893749in}{0.796412in}}%
\pgfpathlineto{\pgfqpoint{3.896533in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{3.900144in}{0.798706in}}%
\pgfpathlineto{\pgfqpoint{3.904976in}{0.799798in}}%
\pgfpathlineto{\pgfqpoint{3.906643in}{0.800351in}}%
\pgfpathlineto{\pgfqpoint{3.909337in}{0.801443in}}%
\pgfpathlineto{\pgfqpoint{3.911602in}{0.802524in}}%
\pgfpathlineto{\pgfqpoint{3.914670in}{0.803557in}}%
\pgfpathlineto{\pgfqpoint{3.918723in}{0.804913in}}%
\pgfpathlineto{\pgfqpoint{3.921335in}{0.806006in}}%
\pgfpathlineto{\pgfqpoint{3.923133in}{0.806162in}}%
\pgfpathlineto{\pgfqpoint{3.927099in}{0.807663in}}%
\pgfpathlineto{\pgfqpoint{3.933169in}{0.810833in}}%
\pgfpathlineto{\pgfqpoint{3.934914in}{0.811061in}}%
\pgfpathlineto{\pgfqpoint{3.937804in}{0.811625in}}%
\pgfpathlineto{\pgfqpoint{3.943332in}{0.813678in}}%
\pgfpathlineto{\pgfqpoint{3.945786in}{0.814483in}}%
\pgfpathlineto{\pgfqpoint{3.962539in}{0.818145in}}%
\pgfpathlineto{\pgfqpoint{3.965948in}{0.819922in}}%
\pgfpathlineto{\pgfqpoint{4.009836in}{0.839157in}}%
\pgfpathlineto{\pgfqpoint{4.013175in}{0.841895in}}%
\pgfpathlineto{\pgfqpoint{4.015542in}{0.842207in}}%
\pgfpathlineto{\pgfqpoint{4.023486in}{0.846121in}}%
\pgfpathlineto{\pgfqpoint{4.024256in}{0.845905in}}%
\pgfpathlineto{\pgfqpoint{4.024871in}{0.846661in}}%
\pgfpathlineto{\pgfqpoint{4.027931in}{0.847814in}}%
\pgfpathlineto{\pgfqpoint{4.031422in}{0.849051in}}%
\pgfpathlineto{\pgfqpoint{4.034282in}{0.850191in}}%
\pgfpathlineto{\pgfqpoint{4.037568in}{0.851356in}}%
\pgfpathlineto{\pgfqpoint{4.040531in}{0.851908in}}%
\pgfpathlineto{\pgfqpoint{4.042445in}{0.852557in}}%
\pgfpathlineto{\pgfqpoint{4.047697in}{0.855318in}}%
\pgfpathlineto{\pgfqpoint{4.049721in}{0.855787in}}%
\pgfpathlineto{\pgfqpoint{4.053451in}{0.858476in}}%
\pgfpathlineto{\pgfqpoint{4.055729in}{0.860049in}}%
\pgfpathlineto{\pgfqpoint{4.057571in}{0.860433in}}%
\pgfpathlineto{\pgfqpoint{4.073898in}{0.867109in}}%
\pgfpathlineto{\pgfqpoint{4.075116in}{0.868322in}}%
\pgfpathlineto{\pgfqpoint{4.078881in}{0.870099in}}%
\pgfpathlineto{\pgfqpoint{4.083668in}{0.872104in}}%
\pgfpathlineto{\pgfqpoint{4.086434in}{0.872344in}}%
\pgfpathlineto{\pgfqpoint{4.088658in}{0.873317in}}%
\pgfpathlineto{\pgfqpoint{4.101873in}{0.877807in}}%
\pgfpathlineto{\pgfqpoint{4.103133in}{0.878552in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{0.879957in}}%
\pgfpathlineto{\pgfqpoint{4.108875in}{0.880041in}}%
\pgfpathlineto{\pgfqpoint{4.111591in}{0.879765in}}%
\pgfpathlineto{\pgfqpoint{4.113433in}{0.880545in}}%
\pgfpathlineto{\pgfqpoint{4.114900in}{0.881001in}}%
\pgfpathlineto{\pgfqpoint{4.131268in}{0.885852in}}%
\pgfpathlineto{\pgfqpoint{4.133253in}{0.887005in}}%
\pgfpathlineto{\pgfqpoint{4.140062in}{0.889754in}}%
\pgfpathlineto{\pgfqpoint{4.141888in}{0.890619in}}%
\pgfpathlineto{\pgfqpoint{4.143138in}{0.891531in}}%
\pgfpathlineto{\pgfqpoint{4.147203in}{0.893681in}}%
\pgfpathlineto{\pgfqpoint{4.148885in}{0.894893in}}%
\pgfpathlineto{\pgfqpoint{4.152891in}{0.896658in}}%
\pgfpathlineto{\pgfqpoint{4.157732in}{0.898735in}}%
\pgfpathlineto{\pgfqpoint{4.161541in}{0.900693in}}%
\pgfpathlineto{\pgfqpoint{4.163054in}{0.901101in}}%
\pgfpathlineto{\pgfqpoint{4.163162in}{0.901245in}}%
\pgfpathlineto{\pgfqpoint{4.166490in}{0.903202in}}%
\pgfpathlineto{\pgfqpoint{4.167131in}{0.903370in}}%
\pgfpathlineto{\pgfqpoint{4.167665in}{0.904199in}}%
\pgfpathlineto{\pgfqpoint{4.171695in}{0.906516in}}%
\pgfpathlineto{\pgfqpoint{4.173589in}{0.907320in}}%
\pgfpathlineto{\pgfqpoint{4.176101in}{0.906924in}}%
\pgfpathlineto{\pgfqpoint{4.179529in}{0.910058in}}%
\pgfpathlineto{\pgfqpoint{4.183951in}{0.912195in}}%
\pgfpathlineto{\pgfqpoint{4.186295in}{0.912339in}}%
\pgfpathlineto{\pgfqpoint{4.188626in}{0.914104in}}%
\pgfpathlineto{\pgfqpoint{4.204757in}{0.921453in}}%
\pgfpathlineto{\pgfqpoint{4.206980in}{0.922893in}}%
\pgfpathlineto{\pgfqpoint{4.212056in}{0.924947in}}%
\pgfpathlineto{\pgfqpoint{4.213860in}{0.925703in}}%
\pgfpathlineto{\pgfqpoint{4.213955in}{0.925499in}}%
\pgfpathlineto{\pgfqpoint{4.217161in}{0.927804in}}%
\pgfpathlineto{\pgfqpoint{4.219689in}{0.928981in}}%
\pgfpathlineto{\pgfqpoint{4.221272in}{0.930302in}}%
\pgfpathlineto{\pgfqpoint{4.224695in}{0.931466in}}%
\pgfpathlineto{\pgfqpoint{4.226350in}{0.931706in}}%
\pgfpathlineto{\pgfqpoint{4.244104in}{0.937110in}}%
\pgfpathlineto{\pgfqpoint{4.245329in}{0.937170in}}%
\pgfpathlineto{\pgfqpoint{4.245591in}{0.937518in}}%
\pgfpathlineto{\pgfqpoint{4.251227in}{0.939751in}}%
\pgfpathlineto{\pgfqpoint{4.254228in}{0.942152in}}%
\pgfpathlineto{\pgfqpoint{4.256697in}{0.943221in}}%
\pgfpathlineto{\pgfqpoint{4.258560in}{0.945106in}}%
\pgfpathlineto{\pgfqpoint{4.258644in}{0.944902in}}%
\pgfpathlineto{\pgfqpoint{4.260582in}{0.946379in}}%
\pgfpathlineto{\pgfqpoint{4.262510in}{0.946739in}}%
\pgfpathlineto{\pgfqpoint{4.264679in}{0.948252in}}%
\pgfpathlineto{\pgfqpoint{4.282241in}{0.956957in}}%
\pgfpathlineto{\pgfqpoint{4.282321in}{0.956777in}}%
\pgfpathlineto{\pgfqpoint{4.283749in}{0.957173in}}%
\pgfpathlineto{\pgfqpoint{4.283828in}{0.957329in}}%
\pgfpathlineto{\pgfqpoint{4.287454in}{0.960067in}}%
\pgfpathlineto{\pgfqpoint{4.287846in}{0.959454in}}%
\pgfpathlineto{\pgfqpoint{4.288081in}{0.959250in}}%
\pgfpathlineto{\pgfqpoint{4.289176in}{0.960283in}}%
\pgfpathlineto{\pgfqpoint{4.290735in}{0.960919in}}%
\pgfpathlineto{\pgfqpoint{4.290813in}{0.961147in}}%
\pgfpathlineto{\pgfqpoint{4.293371in}{0.962084in}}%
\pgfpathlineto{\pgfqpoint{4.293448in}{0.961904in}}%
\pgfpathlineto{\pgfqpoint{4.294220in}{0.963393in}}%
\pgfpathlineto{\pgfqpoint{4.294528in}{0.963093in}}%
\pgfpathlineto{\pgfqpoint{4.308231in}{0.967811in}}%
\pgfpathlineto{\pgfqpoint{4.309864in}{0.967739in}}%
\pgfpathlineto{\pgfqpoint{4.308825in}{0.968376in}}%
\pgfpathlineto{\pgfqpoint{4.309938in}{0.967991in}}%
\pgfpathlineto{\pgfqpoint{4.311047in}{0.968484in}}%
\pgfpathlineto{\pgfqpoint{4.311638in}{0.968111in}}%
\pgfpathlineto{\pgfqpoint{4.316402in}{0.969600in}}%
\pgfpathlineto{\pgfqpoint{4.320244in}{0.971762in}}%
\pgfpathlineto{\pgfqpoint{4.322330in}{0.972362in}}%
\pgfpathlineto{\pgfqpoint{4.324691in}{0.974151in}}%
\pgfpathlineto{\pgfqpoint{4.331759in}{0.978173in}}%
\pgfpathlineto{\pgfqpoint{4.332668in}{0.978906in}}%
\pgfpathlineto{\pgfqpoint{4.332249in}{0.978774in}}%
\pgfpathlineto{\pgfqpoint{4.332878in}{0.979206in}}%
\pgfpathlineto{\pgfqpoint{4.334412in}{0.978629in}}%
\pgfpathlineto{\pgfqpoint{4.334968in}{0.978569in}}%
\pgfpathlineto{\pgfqpoint{4.335523in}{0.979626in}}%
\pgfpathlineto{\pgfqpoint{4.337668in}{0.980455in}}%
\pgfpathlineto{\pgfqpoint{4.339183in}{0.980887in}}%
\pgfpathlineto{\pgfqpoint{4.341444in}{0.982099in}}%
\pgfpathlineto{\pgfqpoint{4.341512in}{0.981895in}}%
\pgfpathlineto{\pgfqpoint{4.347344in}{0.983408in}}%
\pgfpathlineto{\pgfqpoint{4.350694in}{0.985125in}}%
\pgfpathlineto{\pgfqpoint{4.351428in}{0.984765in}}%
\pgfpathlineto{\pgfqpoint{4.350961in}{0.985353in}}%
\pgfpathlineto{\pgfqpoint{4.351894in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{4.354281in}{0.988607in}}%
\pgfpathlineto{\pgfqpoint{4.354942in}{0.988199in}}%
\pgfpathlineto{\pgfqpoint{4.355865in}{0.988811in}}%
\pgfpathlineto{\pgfqpoint{4.357770in}{0.989892in}}%
\pgfpathlineto{\pgfqpoint{4.361293in}{0.990829in}}%
\pgfpathlineto{\pgfqpoint{4.361358in}{0.990636in}}%
\pgfpathlineto{\pgfqpoint{4.370978in}{0.993782in}}%
\pgfpathlineto{\pgfqpoint{4.373000in}{0.995751in}}%
\pgfpathlineto{\pgfqpoint{4.374259in}{0.995955in}}%
\pgfpathlineto{\pgfqpoint{4.374447in}{0.996172in}}%
\pgfpathlineto{\pgfqpoint{4.376514in}{0.996220in}}%
\pgfpathlineto{\pgfqpoint{4.377263in}{0.995835in}}%
\pgfpathlineto{\pgfqpoint{4.378010in}{0.996652in}}%
\pgfpathlineto{\pgfqpoint{4.389295in}{1.003652in}}%
\pgfpathlineto{\pgfqpoint{4.389597in}{1.003148in}}%
\pgfpathlineto{\pgfqpoint{4.390803in}{1.003952in}}%
\pgfpathlineto{\pgfqpoint{4.393025in}{1.003628in}}%
\pgfpathlineto{\pgfqpoint{4.395055in}{1.003904in}}%
\pgfpathlineto{\pgfqpoint{4.395234in}{1.003676in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.003580in}}%
\pgfpathlineto{\pgfqpoint{4.396660in}{1.004252in}}%
\pgfpathlineto{\pgfqpoint{4.397549in}{1.003856in}}%
\pgfpathlineto{\pgfqpoint{4.398200in}{1.004781in}}%
\pgfpathlineto{\pgfqpoint{4.400556in}{1.007170in}}%
\pgfpathlineto{\pgfqpoint{4.403657in}{1.008046in}}%
\pgfpathlineto{\pgfqpoint{4.406501in}{1.010760in}}%
\pgfpathlineto{\pgfqpoint{4.406733in}{1.010508in}}%
\pgfpathlineto{\pgfqpoint{4.407253in}{1.010328in}}%
\pgfpathlineto{\pgfqpoint{4.407657in}{1.011396in}}%
\pgfpathlineto{\pgfqpoint{4.407945in}{1.011432in}}%
\pgfpathlineto{\pgfqpoint{4.408866in}{1.012621in}}%
\pgfpathlineto{\pgfqpoint{4.409670in}{1.012429in}}%
\pgfpathlineto{\pgfqpoint{4.411673in}{1.013402in}}%
\pgfpathlineto{\pgfqpoint{4.411730in}{1.013317in}}%
\pgfpathlineto{\pgfqpoint{4.413496in}{1.013342in}}%
\pgfpathlineto{\pgfqpoint{4.416101in}{1.015155in}}%
\pgfpathlineto{\pgfqpoint{4.416947in}{1.015203in}}%
\pgfpathlineto{\pgfqpoint{4.417172in}{1.016139in}}%
\pgfpathlineto{\pgfqpoint{4.419025in}{1.017580in}}%
\pgfpathlineto{\pgfqpoint{4.419081in}{1.017448in}}%
\pgfpathlineto{\pgfqpoint{4.431594in}{1.023667in}}%
\pgfpathlineto{\pgfqpoint{4.431865in}{1.023211in}}%
\pgfpathlineto{\pgfqpoint{4.432244in}{1.024052in}}%
\pgfpathlineto{\pgfqpoint{4.433001in}{1.024124in}}%
\pgfpathlineto{\pgfqpoint{4.434943in}{1.025132in}}%
\pgfpathlineto{\pgfqpoint{4.435211in}{1.024652in}}%
\pgfpathlineto{\pgfqpoint{4.436339in}{1.024916in}}%
\pgfpathlineto{\pgfqpoint{4.435534in}{1.024940in}}%
\pgfpathlineto{\pgfqpoint{4.436660in}{1.025096in}}%
\pgfpathlineto{\pgfqpoint{4.440444in}{1.028734in}}%
\pgfpathlineto{\pgfqpoint{4.442137in}{1.029479in}}%
\pgfpathlineto{\pgfqpoint{4.442190in}{1.029623in}}%
\pgfpathlineto{\pgfqpoint{4.447174in}{1.032997in}}%
\pgfpathlineto{\pgfqpoint{4.447434in}{1.032336in}}%
\pgfpathlineto{\pgfqpoint{4.447486in}{1.032120in}}%
\pgfpathlineto{\pgfqpoint{4.447903in}{1.032925in}}%
\pgfpathlineto{\pgfqpoint{4.448838in}{1.032793in}}%
\pgfpathlineto{\pgfqpoint{4.450651in}{1.033465in}}%
\pgfpathlineto{\pgfqpoint{4.450702in}{1.033441in}}%
\pgfpathlineto{\pgfqpoint{4.450857in}{1.033273in}}%
\pgfpathlineto{\pgfqpoint{4.451528in}{1.034882in}}%
\pgfpathlineto{\pgfqpoint{4.451940in}{1.034714in}}%
\pgfpathlineto{\pgfqpoint{4.453533in}{1.035482in}}%
\pgfpathlineto{\pgfqpoint{4.453892in}{1.035074in}}%
\pgfpathlineto{\pgfqpoint{4.455171in}{1.034714in}}%
\pgfpathlineto{\pgfqpoint{4.455630in}{1.035278in}}%
\pgfpathlineto{\pgfqpoint{4.470052in}{1.040465in}}%
\pgfpathlineto{\pgfqpoint{4.471328in}{1.040201in}}%
\pgfpathlineto{\pgfqpoint{4.470642in}{1.040765in}}%
\pgfpathlineto{\pgfqpoint{4.471524in}{1.040777in}}%
\pgfpathlineto{\pgfqpoint{4.474258in}{1.041474in}}%
\pgfpathlineto{\pgfqpoint{4.475714in}{1.042494in}}%
\pgfpathlineto{\pgfqpoint{4.475956in}{1.042218in}}%
\pgfpathlineto{\pgfqpoint{4.476247in}{1.041846in}}%
\pgfpathlineto{\pgfqpoint{4.477310in}{1.042818in}}%
\pgfpathlineto{\pgfqpoint{4.477406in}{1.042626in}}%
\pgfpathlineto{\pgfqpoint{4.479955in}{1.043419in}}%
\pgfpathlineto{\pgfqpoint{4.480003in}{1.043239in}}%
\pgfpathlineto{\pgfqpoint{4.481247in}{1.044355in}}%
\pgfpathlineto{\pgfqpoint{4.481295in}{1.044331in}}%
\pgfpathlineto{\pgfqpoint{4.481343in}{1.044283in}}%
\pgfpathlineto{\pgfqpoint{4.481963in}{1.045664in}}%
\pgfpathlineto{\pgfqpoint{4.482106in}{1.045688in}}%
\pgfpathlineto{\pgfqpoint{4.484814in}{1.047009in}}%
\pgfpathlineto{\pgfqpoint{4.499266in}{1.055954in}}%
\pgfpathlineto{\pgfqpoint{4.501041in}{1.056686in}}%
\pgfpathlineto{\pgfqpoint{4.501812in}{1.056903in}}%
\pgfpathlineto{\pgfqpoint{4.502311in}{1.057563in}}%
\pgfpathlineto{\pgfqpoint{4.502627in}{1.057299in}}%
\pgfpathlineto{\pgfqpoint{4.504252in}{1.058656in}}%
\pgfpathlineto{\pgfqpoint{4.508775in}{1.060589in}}%
\pgfpathlineto{\pgfqpoint{4.508864in}{1.060445in}}%
\pgfpathlineto{\pgfqpoint{4.510951in}{1.059760in}}%
\pgfpathlineto{\pgfqpoint{4.510995in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{4.512409in}{1.059628in}}%
\pgfpathlineto{\pgfqpoint{4.511615in}{1.059508in}}%
\pgfpathlineto{\pgfqpoint{4.512498in}{1.059484in}}%
\pgfpathlineto{\pgfqpoint{4.514214in}{1.060517in}}%
\pgfpathlineto{\pgfqpoint{4.514653in}{1.060205in}}%
\pgfpathlineto{\pgfqpoint{4.516141in}{1.061501in}}%
\pgfpathlineto{\pgfqpoint{4.516796in}{1.061105in}}%
\pgfpathlineto{\pgfqpoint{4.517493in}{1.062162in}}%
\pgfpathlineto{\pgfqpoint{4.517537in}{1.062078in}}%
\pgfpathlineto{\pgfqpoint{4.519188in}{1.063374in}}%
\pgfpathlineto{\pgfqpoint{4.518059in}{1.061861in}}%
\pgfpathlineto{\pgfqpoint{4.519404in}{1.063146in}}%
\pgfpathlineto{\pgfqpoint{4.520140in}{1.062306in}}%
\pgfpathlineto{\pgfqpoint{4.521004in}{1.063122in}}%
\pgfpathlineto{\pgfqpoint{4.522512in}{1.063819in}}%
\pgfpathlineto{\pgfqpoint{4.522683in}{1.063194in}}%
\pgfpathlineto{\pgfqpoint{4.523542in}{1.063819in}}%
\pgfpathlineto{\pgfqpoint{4.524227in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{4.527891in}{1.064695in}}%
\pgfpathlineto{\pgfqpoint{4.529709in}{1.066040in}}%
\pgfpathlineto{\pgfqpoint{4.529836in}{1.065788in}}%
\pgfpathlineto{\pgfqpoint{4.531436in}{1.066544in}}%
\pgfpathlineto{\pgfqpoint{4.532862in}{1.067325in}}%
\pgfpathlineto{\pgfqpoint{4.533071in}{1.066844in}}%
\pgfpathlineto{\pgfqpoint{4.534157in}{1.067637in}}%
\pgfpathlineto{\pgfqpoint{4.534616in}{1.066928in}}%
\pgfpathlineto{\pgfqpoint{4.536819in}{1.067565in}}%
\pgfpathlineto{\pgfqpoint{4.536943in}{1.067361in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{1.068549in}}%
\pgfpathlineto{\pgfqpoint{4.538184in}{1.068453in}}%
\pgfpathlineto{\pgfqpoint{4.538926in}{1.067649in}}%
\pgfpathlineto{\pgfqpoint{4.539750in}{1.068285in}}%
\pgfpathlineto{\pgfqpoint{4.539914in}{1.068141in}}%
\pgfpathlineto{\pgfqpoint{4.540407in}{1.069438in}}%
\pgfpathlineto{\pgfqpoint{4.540859in}{1.069234in}}%
\pgfpathlineto{\pgfqpoint{4.542618in}{1.071011in}}%
\pgfpathlineto{\pgfqpoint{4.542822in}{1.070855in}}%
\pgfpathlineto{\pgfqpoint{4.543026in}{1.070362in}}%
\pgfpathlineto{\pgfqpoint{4.543516in}{1.071287in}}%
\pgfpathlineto{\pgfqpoint{4.544289in}{1.071071in}}%
\pgfpathlineto{\pgfqpoint{4.546518in}{1.073388in}}%
\pgfpathlineto{\pgfqpoint{4.546599in}{1.073232in}}%
\pgfpathlineto{\pgfqpoint{4.546721in}{1.073208in}}%
\pgfpathlineto{\pgfqpoint{4.547326in}{1.074121in}}%
\pgfpathlineto{\pgfqpoint{4.547649in}{1.074277in}}%
\pgfpathlineto{\pgfqpoint{4.550300in}{1.076330in}}%
\pgfpathlineto{\pgfqpoint{4.548011in}{1.073796in}}%
\pgfpathlineto{\pgfqpoint{4.550380in}{1.076090in}}%
\pgfpathlineto{\pgfqpoint{4.551898in}{1.076138in}}%
\pgfpathlineto{\pgfqpoint{4.552058in}{1.076738in}}%
\pgfpathlineto{\pgfqpoint{4.552854in}{1.077506in}}%
\pgfpathlineto{\pgfqpoint{4.553688in}{1.077038in}}%
\pgfpathlineto{\pgfqpoint{4.555549in}{1.077687in}}%
\pgfpathlineto{\pgfqpoint{4.557323in}{1.078995in}}%
\pgfpathlineto{\pgfqpoint{4.557362in}{1.078959in}}%
\pgfpathlineto{\pgfqpoint{4.559362in}{1.079752in}}%
\pgfpathlineto{\pgfqpoint{4.559401in}{1.079884in}}%
\pgfpathlineto{\pgfqpoint{4.561118in}{1.080868in}}%
\pgfpathlineto{\pgfqpoint{4.561196in}{1.080628in}}%
\pgfpathlineto{\pgfqpoint{4.562324in}{1.082105in}}%
\pgfpathlineto{\pgfqpoint{4.563989in}{1.082838in}}%
\pgfpathlineto{\pgfqpoint{4.565610in}{1.082273in}}%
\pgfpathlineto{\pgfqpoint{4.565956in}{1.083078in}}%
\pgfpathlineto{\pgfqpoint{4.569593in}{1.085311in}}%
\pgfpathlineto{\pgfqpoint{4.569631in}{1.085227in}}%
\pgfpathlineto{\pgfqpoint{4.570392in}{1.085359in}}%
\pgfpathlineto{\pgfqpoint{4.570810in}{1.086248in}}%
\pgfpathlineto{\pgfqpoint{4.572592in}{1.087220in}}%
\pgfpathlineto{\pgfqpoint{4.574139in}{1.086392in}}%
\pgfpathlineto{\pgfqpoint{4.573083in}{1.087544in}}%
\pgfpathlineto{\pgfqpoint{4.574327in}{1.086752in}}%
\pgfpathlineto{\pgfqpoint{4.575793in}{1.088253in}}%
\pgfpathlineto{\pgfqpoint{4.576018in}{1.088109in}}%
\pgfpathlineto{\pgfqpoint{4.578633in}{1.091098in}}%
\pgfpathlineto{\pgfqpoint{4.578856in}{1.090558in}}%
\pgfpathlineto{\pgfqpoint{4.579079in}{1.090078in}}%
\pgfpathlineto{\pgfqpoint{4.579897in}{1.090870in}}%
\pgfpathlineto{\pgfqpoint{4.580379in}{1.090486in}}%
\pgfpathlineto{\pgfqpoint{4.582412in}{1.092911in}}%
\pgfpathlineto{\pgfqpoint{4.582449in}{1.092791in}}%
\pgfpathlineto{\pgfqpoint{4.583333in}{1.093884in}}%
\pgfpathlineto{\pgfqpoint{4.583701in}{1.093920in}}%
\pgfpathlineto{\pgfqpoint{4.585242in}{1.094004in}}%
\pgfpathlineto{\pgfqpoint{4.584399in}{1.093308in}}%
\pgfpathlineto{\pgfqpoint{4.585278in}{1.093968in}}%
\pgfpathlineto{\pgfqpoint{4.585315in}{1.093764in}}%
\pgfpathlineto{\pgfqpoint{4.586484in}{1.095733in}}%
\pgfpathlineto{\pgfqpoint{4.588232in}{1.097342in}}%
\pgfpathlineto{\pgfqpoint{4.586776in}{1.095517in}}%
\pgfpathlineto{\pgfqpoint{4.588341in}{1.097102in}}%
\pgfpathlineto{\pgfqpoint{4.589429in}{1.097102in}}%
\pgfpathlineto{\pgfqpoint{4.589139in}{1.097978in}}%
\pgfpathlineto{\pgfqpoint{4.589864in}{1.097366in}}%
\pgfpathlineto{\pgfqpoint{4.591236in}{1.098338in}}%
\pgfpathlineto{\pgfqpoint{4.591524in}{1.098038in}}%
\pgfpathlineto{\pgfqpoint{4.597246in}{1.101893in}}%
\pgfpathlineto{\pgfqpoint{4.597317in}{1.101712in}}%
\pgfpathlineto{\pgfqpoint{4.597459in}{1.101364in}}%
\pgfpathlineto{\pgfqpoint{4.598558in}{1.103417in}}%
\pgfpathlineto{\pgfqpoint{4.599441in}{1.104594in}}%
\pgfpathlineto{\pgfqpoint{4.599477in}{1.104714in}}%
\pgfpathlineto{\pgfqpoint{4.601027in}{1.106947in}}%
\pgfpathlineto{\pgfqpoint{4.601343in}{1.106815in}}%
\pgfpathlineto{\pgfqpoint{4.603480in}{1.108436in}}%
\pgfpathlineto{\pgfqpoint{4.604875in}{1.107884in}}%
\pgfpathlineto{\pgfqpoint{4.603620in}{1.108616in}}%
\pgfpathlineto{\pgfqpoint{4.605119in}{1.108328in}}%
\pgfpathlineto{\pgfqpoint{4.608031in}{1.109733in}}%
\pgfpathlineto{\pgfqpoint{4.609478in}{1.110189in}}%
\pgfpathlineto{\pgfqpoint{4.609616in}{1.109805in}}%
\pgfpathlineto{\pgfqpoint{4.610749in}{1.110477in}}%
\pgfpathlineto{\pgfqpoint{4.611298in}{1.109853in}}%
\pgfpathlineto{\pgfqpoint{4.614096in}{1.111378in}}%
\pgfpathlineto{\pgfqpoint{4.615488in}{1.110982in}}%
\pgfpathlineto{\pgfqpoint{4.614979in}{1.110381in}}%
\pgfpathlineto{\pgfqpoint{4.615522in}{1.110850in}}%
\pgfpathlineto{\pgfqpoint{4.615589in}{1.110694in}}%
\pgfpathlineto{\pgfqpoint{4.616029in}{1.111522in}}%
\pgfpathlineto{\pgfqpoint{4.616739in}{1.111726in}}%
\pgfpathlineto{\pgfqpoint{4.618256in}{1.113023in}}%
\pgfpathlineto{\pgfqpoint{4.618424in}{1.112711in}}%
\pgfpathlineto{\pgfqpoint{4.619264in}{1.113023in}}%
\pgfpathlineto{\pgfqpoint{4.620002in}{1.112771in}}%
\pgfpathlineto{\pgfqpoint{4.620270in}{1.112651in}}%
\pgfpathlineto{\pgfqpoint{4.620805in}{1.114032in}}%
\pgfpathlineto{\pgfqpoint{4.622905in}{1.116913in}}%
\pgfpathlineto{\pgfqpoint{4.624961in}{1.117862in}}%
\pgfpathlineto{\pgfqpoint{4.623171in}{1.116397in}}%
\pgfpathlineto{\pgfqpoint{4.625027in}{1.117718in}}%
\pgfpathlineto{\pgfqpoint{4.626578in}{1.117514in}}%
\pgfpathlineto{\pgfqpoint{4.625093in}{1.117802in}}%
\pgfpathlineto{\pgfqpoint{4.626611in}{1.117670in}}%
\pgfpathlineto{\pgfqpoint{4.628614in}{1.119014in}}%
\pgfpathlineto{\pgfqpoint{4.627104in}{1.117261in}}%
\pgfpathlineto{\pgfqpoint{4.628745in}{1.118822in}}%
\pgfpathlineto{\pgfqpoint{4.628778in}{1.118690in}}%
\pgfpathlineto{\pgfqpoint{4.629727in}{1.121020in}}%
\pgfpathlineto{\pgfqpoint{4.630706in}{1.122124in}}%
\pgfpathlineto{\pgfqpoint{4.631422in}{1.121740in}}%
\pgfpathlineto{\pgfqpoint{4.640807in}{1.126663in}}%
\pgfpathlineto{\pgfqpoint{4.640997in}{1.127743in}}%
\pgfpathlineto{\pgfqpoint{4.641821in}{1.126267in}}%
\pgfpathlineto{\pgfqpoint{4.642423in}{1.127059in}}%
\pgfpathlineto{\pgfqpoint{4.642486in}{1.126927in}}%
\pgfpathlineto{\pgfqpoint{4.643244in}{1.128164in}}%
\pgfpathlineto{\pgfqpoint{4.643749in}{1.127996in}}%
\pgfpathlineto{\pgfqpoint{4.649443in}{1.129388in}}%
\pgfpathlineto{\pgfqpoint{4.651179in}{1.130853in}}%
\pgfpathlineto{\pgfqpoint{4.649537in}{1.129316in}}%
\pgfpathlineto{\pgfqpoint{4.651210in}{1.130841in}}%
\pgfpathlineto{\pgfqpoint{4.652630in}{1.130073in}}%
\pgfpathlineto{\pgfqpoint{4.651303in}{1.130877in}}%
\pgfpathlineto{\pgfqpoint{4.652815in}{1.130265in}}%
\pgfpathlineto{\pgfqpoint{4.653952in}{1.132354in}}%
\pgfpathlineto{\pgfqpoint{4.654474in}{1.132006in}}%
\pgfpathlineto{\pgfqpoint{4.658106in}{1.135140in}}%
\pgfpathlineto{\pgfqpoint{4.655056in}{1.131009in}}%
\pgfpathlineto{\pgfqpoint{4.658137in}{1.134936in}}%
\pgfpathlineto{\pgfqpoint{4.658349in}{1.134599in}}%
\pgfpathlineto{\pgfqpoint{4.659531in}{1.135644in}}%
\pgfpathlineto{\pgfqpoint{4.659562in}{1.135644in}}%
\pgfpathlineto{\pgfqpoint{4.661133in}{1.136400in}}%
\pgfpathlineto{\pgfqpoint{4.659895in}{1.135212in}}%
\pgfpathlineto{\pgfqpoint{4.661223in}{1.136316in}}%
\pgfpathlineto{\pgfqpoint{4.663117in}{1.137433in}}%
\pgfpathlineto{\pgfqpoint{4.661675in}{1.135764in}}%
\pgfpathlineto{\pgfqpoint{4.663267in}{1.137277in}}%
\pgfpathlineto{\pgfqpoint{4.664405in}{1.136749in}}%
\pgfpathlineto{\pgfqpoint{4.663926in}{1.137781in}}%
\pgfpathlineto{\pgfqpoint{4.664883in}{1.137373in}}%
\pgfpathlineto{\pgfqpoint{4.667472in}{1.140171in}}%
\pgfpathlineto{\pgfqpoint{4.667561in}{1.139918in}}%
\pgfpathlineto{\pgfqpoint{4.668686in}{1.139066in}}%
\pgfpathlineto{\pgfqpoint{4.669188in}{1.139702in}}%
\pgfpathlineto{\pgfqpoint{4.670103in}{1.139978in}}%
\pgfpathlineto{\pgfqpoint{4.669425in}{1.139474in}}%
\pgfpathlineto{\pgfqpoint{4.670780in}{1.139618in}}%
\pgfpathlineto{\pgfqpoint{4.672394in}{1.139030in}}%
\pgfpathlineto{\pgfqpoint{4.671103in}{1.140027in}}%
\pgfpathlineto{\pgfqpoint{4.672658in}{1.139318in}}%
\pgfpathlineto{\pgfqpoint{4.674089in}{1.140699in}}%
\pgfpathlineto{\pgfqpoint{4.672745in}{1.139030in}}%
\pgfpathlineto{\pgfqpoint{4.674381in}{1.140339in}}%
\pgfpathlineto{\pgfqpoint{4.674410in}{1.140171in}}%
\pgfpathlineto{\pgfqpoint{4.675458in}{1.141912in}}%
\pgfpathlineto{\pgfqpoint{4.675690in}{1.141780in}}%
\pgfpathlineto{\pgfqpoint{4.677920in}{1.140315in}}%
\pgfpathlineto{\pgfqpoint{4.676473in}{1.143256in}}%
\pgfpathlineto{\pgfqpoint{4.678151in}{1.141023in}}%
\pgfpathlineto{\pgfqpoint{4.679649in}{1.141972in}}%
\pgfpathlineto{\pgfqpoint{4.679793in}{1.141647in}}%
\pgfpathlineto{\pgfqpoint{4.681685in}{1.143028in}}%
\pgfpathlineto{\pgfqpoint{4.682827in}{1.143641in}}%
\pgfpathlineto{\pgfqpoint{4.683198in}{1.142824in}}%
\pgfpathlineto{\pgfqpoint{4.683995in}{1.142152in}}%
\pgfpathlineto{\pgfqpoint{4.684591in}{1.143328in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{1.144097in}}%
\pgfpathlineto{\pgfqpoint{4.685244in}{1.142752in}}%
\pgfpathlineto{\pgfqpoint{4.686235in}{1.143725in}}%
\pgfpathlineto{\pgfqpoint{4.686630in}{1.143340in}}%
\pgfpathlineto{\pgfqpoint{4.687617in}{1.144997in}}%
\pgfpathlineto{\pgfqpoint{4.687646in}{1.144973in}}%
\pgfpathlineto{\pgfqpoint{4.687730in}{1.144925in}}%
\pgfpathlineto{\pgfqpoint{4.689360in}{1.145562in}}%
\pgfpathlineto{\pgfqpoint{4.690872in}{1.145550in}}%
\pgfpathlineto{\pgfqpoint{4.689977in}{1.146438in}}%
\pgfpathlineto{\pgfqpoint{4.690900in}{1.145694in}}%
\pgfpathlineto{\pgfqpoint{4.692767in}{1.147147in}}%
\pgfpathlineto{\pgfqpoint{4.692850in}{1.146931in}}%
\pgfpathlineto{\pgfqpoint{4.695233in}{1.147999in}}%
\pgfpathlineto{\pgfqpoint{4.695344in}{1.147759in}}%
\pgfpathlineto{\pgfqpoint{4.696034in}{1.146906in}}%
\pgfpathlineto{\pgfqpoint{4.696612in}{1.148515in}}%
\pgfpathlineto{\pgfqpoint{4.696887in}{1.147591in}}%
\pgfpathlineto{\pgfqpoint{4.698863in}{1.149236in}}%
\pgfpathlineto{\pgfqpoint{4.698945in}{1.148708in}}%
\pgfpathlineto{\pgfqpoint{4.699765in}{1.150593in}}%
\pgfpathlineto{\pgfqpoint{4.700284in}{1.150256in}}%
\pgfpathlineto{\pgfqpoint{4.700338in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{4.700965in}{1.151445in}}%
\pgfpathlineto{\pgfqpoint{4.701645in}{1.150869in}}%
\pgfpathlineto{\pgfqpoint{4.703597in}{1.152670in}}%
\pgfpathlineto{\pgfqpoint{4.703705in}{1.152586in}}%
\pgfpathlineto{\pgfqpoint{4.704731in}{1.152214in}}%
\pgfpathlineto{\pgfqpoint{4.704191in}{1.153366in}}%
\pgfpathlineto{\pgfqpoint{4.705189in}{1.152970in}}%
\pgfpathlineto{\pgfqpoint{4.707016in}{1.154387in}}%
\pgfpathlineto{\pgfqpoint{4.705324in}{1.152874in}}%
\pgfpathlineto{\pgfqpoint{4.707043in}{1.154267in}}%
\pgfpathlineto{\pgfqpoint{4.710698in}{1.155768in}}%
\pgfpathlineto{\pgfqpoint{4.712023in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{4.712341in}{1.156464in}}%
\pgfpathlineto{\pgfqpoint{4.712367in}{1.156164in}}%
\pgfpathlineto{\pgfqpoint{4.713740in}{1.157833in}}%
\pgfpathlineto{\pgfqpoint{4.714451in}{1.159946in}}%
\pgfpathlineto{\pgfqpoint{4.715449in}{1.159130in}}%
\pgfpathlineto{\pgfqpoint{4.716314in}{1.158565in}}%
\pgfpathlineto{\pgfqpoint{4.715895in}{1.159682in}}%
\pgfpathlineto{\pgfqpoint{4.716863in}{1.159694in}}%
\pgfpathlineto{\pgfqpoint{4.718532in}{1.160979in}}%
\pgfpathlineto{\pgfqpoint{4.718558in}{1.160955in}}%
\pgfpathlineto{\pgfqpoint{4.719935in}{1.162455in}}%
\pgfpathlineto{\pgfqpoint{4.718792in}{1.160750in}}%
\pgfpathlineto{\pgfqpoint{4.720454in}{1.161687in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.162455in}}%
\pgfpathlineto{\pgfqpoint{4.720505in}{1.161903in}}%
\pgfpathlineto{\pgfqpoint{4.721462in}{1.162900in}}%
\pgfpathlineto{\pgfqpoint{4.721669in}{1.163416in}}%
\pgfpathlineto{\pgfqpoint{4.722778in}{1.162263in}}%
\pgfpathlineto{\pgfqpoint{4.723009in}{1.162768in}}%
\pgfpathlineto{\pgfqpoint{4.725216in}{1.163776in}}%
\pgfpathlineto{\pgfqpoint{4.725318in}{1.163464in}}%
\pgfpathlineto{\pgfqpoint{4.725369in}{1.163200in}}%
\pgfpathlineto{\pgfqpoint{4.726570in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.728883in}{1.168435in}}%
\pgfpathlineto{\pgfqpoint{4.729111in}{1.168267in}}%
\pgfpathlineto{\pgfqpoint{4.729339in}{1.169143in}}%
\pgfpathlineto{\pgfqpoint{4.730376in}{1.168711in}}%
\pgfpathlineto{\pgfqpoint{4.732566in}{1.171653in}}%
\pgfpathlineto{\pgfqpoint{4.732742in}{1.171353in}}%
\pgfpathlineto{\pgfqpoint{4.733945in}{1.170728in}}%
\pgfpathlineto{\pgfqpoint{4.732943in}{1.171449in}}%
\pgfpathlineto{\pgfqpoint{4.734270in}{1.171629in}}%
\pgfpathlineto{\pgfqpoint{4.738200in}{1.173142in}}%
\pgfpathlineto{\pgfqpoint{4.739658in}{1.174330in}}%
\pgfpathlineto{\pgfqpoint{4.738274in}{1.173118in}}%
\pgfpathlineto{\pgfqpoint{4.740003in}{1.173958in}}%
\pgfpathlineto{\pgfqpoint{4.740815in}{1.173058in}}%
\pgfpathlineto{\pgfqpoint{4.741576in}{1.173406in}}%
\pgfpathlineto{\pgfqpoint{4.743949in}{1.175711in}}%
\pgfpathlineto{\pgfqpoint{4.744242in}{1.175279in}}%
\pgfpathlineto{\pgfqpoint{4.745628in}{1.175627in}}%
\pgfpathlineto{\pgfqpoint{4.744729in}{1.176023in}}%
\pgfpathlineto{\pgfqpoint{4.745652in}{1.175867in}}%
\pgfpathlineto{\pgfqpoint{4.745701in}{1.175687in}}%
\pgfpathlineto{\pgfqpoint{4.750143in}{1.179733in}}%
\pgfpathlineto{\pgfqpoint{4.752011in}{1.182507in}}%
\pgfpathlineto{\pgfqpoint{4.752202in}{1.182471in}}%
\pgfpathlineto{\pgfqpoint{4.752226in}{1.182279in}}%
\pgfpathlineto{\pgfqpoint{4.753489in}{1.184548in}}%
\pgfpathlineto{\pgfqpoint{4.754250in}{1.184272in}}%
\pgfpathlineto{\pgfqpoint{4.753608in}{1.184800in}}%
\pgfpathlineto{\pgfqpoint{4.754701in}{1.185473in}}%
\pgfpathlineto{\pgfqpoint{4.757585in}{1.188715in}}%
\pgfpathlineto{\pgfqpoint{4.755152in}{1.185125in}}%
\pgfpathlineto{\pgfqpoint{4.757844in}{1.188426in}}%
\pgfpathlineto{\pgfqpoint{4.758291in}{1.188078in}}%
\pgfpathlineto{\pgfqpoint{4.759254in}{1.189963in}}%
\pgfpathlineto{\pgfqpoint{4.759558in}{1.189735in}}%
\pgfpathlineto{\pgfqpoint{4.760331in}{1.191392in}}%
\pgfpathlineto{\pgfqpoint{4.760401in}{1.191404in}}%
\pgfpathlineto{\pgfqpoint{4.761941in}{1.191872in}}%
\pgfpathlineto{\pgfqpoint{4.760518in}{1.191656in}}%
\pgfpathlineto{\pgfqpoint{4.762081in}{1.192221in}}%
\pgfpathlineto{\pgfqpoint{4.763011in}{1.193373in}}%
\pgfpathlineto{\pgfqpoint{4.762197in}{1.192161in}}%
\pgfpathlineto{\pgfqpoint{4.763847in}{1.192725in}}%
\pgfpathlineto{\pgfqpoint{4.764125in}{1.192653in}}%
\pgfpathlineto{\pgfqpoint{4.764680in}{1.193830in}}%
\pgfpathlineto{\pgfqpoint{4.765027in}{1.193794in}}%
\pgfpathlineto{\pgfqpoint{4.766526in}{1.194382in}}%
\pgfpathlineto{\pgfqpoint{4.765835in}{1.193025in}}%
\pgfpathlineto{\pgfqpoint{4.766687in}{1.194070in}}%
\pgfpathlineto{\pgfqpoint{4.767124in}{1.193553in}}%
\pgfpathlineto{\pgfqpoint{4.768157in}{1.194622in}}%
\pgfpathlineto{\pgfqpoint{4.768523in}{1.194478in}}%
\pgfpathlineto{\pgfqpoint{4.768913in}{1.195535in}}%
\pgfpathlineto{\pgfqpoint{4.769324in}{1.195583in}}%
\pgfpathlineto{\pgfqpoint{4.769553in}{1.195751in}}%
\pgfpathlineto{\pgfqpoint{4.770670in}{1.194154in}}%
\pgfpathlineto{\pgfqpoint{4.770693in}{1.194358in}}%
\pgfpathlineto{\pgfqpoint{4.774591in}{1.195234in}}%
\pgfpathlineto{\pgfqpoint{4.770761in}{1.194214in}}%
\pgfpathlineto{\pgfqpoint{4.774749in}{1.194778in}}%
\pgfpathlineto{\pgfqpoint{4.776548in}{1.193806in}}%
\pgfpathlineto{\pgfqpoint{4.775244in}{1.195162in}}%
\pgfpathlineto{\pgfqpoint{4.776637in}{1.194034in}}%
\pgfpathlineto{\pgfqpoint{4.777869in}{1.195727in}}%
\pgfpathlineto{\pgfqpoint{4.776727in}{1.193842in}}%
\pgfpathlineto{\pgfqpoint{4.778361in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{4.778606in}{1.194430in}}%
\pgfpathlineto{\pgfqpoint{4.779609in}{1.195282in}}%
\pgfpathlineto{\pgfqpoint{4.779876in}{1.195162in}}%
\pgfpathlineto{\pgfqpoint{4.780876in}{1.194514in}}%
\pgfpathlineto{\pgfqpoint{4.781696in}{1.195042in}}%
\pgfpathlineto{\pgfqpoint{4.782868in}{1.195955in}}%
\pgfpathlineto{\pgfqpoint{4.781984in}{1.194574in}}%
\pgfpathlineto{\pgfqpoint{4.783287in}{1.195282in}}%
\pgfpathlineto{\pgfqpoint{4.785267in}{1.197240in}}%
\pgfpathlineto{\pgfqpoint{4.783397in}{1.195234in}}%
\pgfpathlineto{\pgfqpoint{4.785333in}{1.197047in}}%
\pgfpathlineto{\pgfqpoint{4.786559in}{1.196375in}}%
\pgfpathlineto{\pgfqpoint{4.785859in}{1.197227in}}%
\pgfpathlineto{\pgfqpoint{4.786931in}{1.196795in}}%
\pgfpathlineto{\pgfqpoint{4.787084in}{1.196327in}}%
\pgfpathlineto{\pgfqpoint{4.788631in}{1.197996in}}%
\pgfpathlineto{\pgfqpoint{4.789956in}{1.198452in}}%
\pgfpathlineto{\pgfqpoint{4.788783in}{1.197756in}}%
\pgfpathlineto{\pgfqpoint{4.790281in}{1.198128in}}%
\pgfpathlineto{\pgfqpoint{4.791319in}{1.197624in}}%
\pgfpathlineto{\pgfqpoint{4.791751in}{1.198608in}}%
\pgfpathlineto{\pgfqpoint{4.797768in}{1.206545in}}%
\pgfpathlineto{\pgfqpoint{4.791967in}{1.198320in}}%
\pgfpathlineto{\pgfqpoint{4.798044in}{1.206113in}}%
\pgfpathlineto{\pgfqpoint{4.799634in}{1.205680in}}%
\pgfpathlineto{\pgfqpoint{4.798129in}{1.206485in}}%
\pgfpathlineto{\pgfqpoint{4.799676in}{1.206041in}}%
\pgfpathlineto{\pgfqpoint{4.803359in}{1.209991in}}%
\pgfpathlineto{\pgfqpoint{4.799782in}{1.205909in}}%
\pgfpathlineto{\pgfqpoint{4.803506in}{1.209595in}}%
\pgfpathlineto{\pgfqpoint{4.803757in}{1.209282in}}%
\pgfpathlineto{\pgfqpoint{4.804719in}{1.210795in}}%
\pgfpathlineto{\pgfqpoint{4.804927in}{1.210795in}}%
\pgfpathlineto{\pgfqpoint{4.806572in}{1.211972in}}%
\pgfpathlineto{\pgfqpoint{4.805094in}{1.210447in}}%
\pgfpathlineto{\pgfqpoint{4.806697in}{1.211192in}}%
\pgfpathlineto{\pgfqpoint{4.807133in}{1.210375in}}%
\pgfpathlineto{\pgfqpoint{4.808086in}{1.211720in}}%
\pgfpathlineto{\pgfqpoint{4.808169in}{1.211696in}}%
\pgfpathlineto{\pgfqpoint{4.810191in}{1.212668in}}%
\pgfpathlineto{\pgfqpoint{4.810253in}{1.212332in}}%
\pgfpathlineto{\pgfqpoint{4.811445in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{4.810561in}{1.212945in}}%
\pgfpathlineto{\pgfqpoint{4.811732in}{1.212788in}}%
\pgfpathlineto{\pgfqpoint{4.813308in}{1.213113in}}%
\pgfpathlineto{\pgfqpoint{4.813471in}{1.213473in}}%
\pgfpathlineto{\pgfqpoint{4.815304in}{1.215382in}}%
\pgfpathlineto{\pgfqpoint{4.815344in}{1.215358in}}%
\pgfpathlineto{\pgfqpoint{4.817815in}{1.218468in}}%
\pgfpathlineto{\pgfqpoint{4.818763in}{1.219981in}}%
\pgfpathlineto{\pgfqpoint{4.818077in}{1.218432in}}%
\pgfpathlineto{\pgfqpoint{4.819406in}{1.219284in}}%
\pgfpathlineto{\pgfqpoint{4.820992in}{1.220089in}}%
\pgfpathlineto{\pgfqpoint{4.820370in}{1.218696in}}%
\pgfpathlineto{\pgfqpoint{4.821052in}{1.219909in}}%
\pgfpathlineto{\pgfqpoint{4.821272in}{1.219488in}}%
\pgfpathlineto{\pgfqpoint{4.822191in}{1.221373in}}%
\pgfpathlineto{\pgfqpoint{4.822391in}{1.221013in}}%
\pgfpathlineto{\pgfqpoint{4.823148in}{1.220869in}}%
\pgfpathlineto{\pgfqpoint{4.822690in}{1.221698in}}%
\pgfpathlineto{\pgfqpoint{4.823606in}{1.221902in}}%
\pgfpathlineto{\pgfqpoint{4.823745in}{1.221818in}}%
\pgfpathlineto{\pgfqpoint{4.825550in}{1.223955in}}%
\pgfpathlineto{\pgfqpoint{4.826499in}{1.222994in}}%
\pgfpathlineto{\pgfqpoint{4.827170in}{1.224411in}}%
\pgfpathlineto{\pgfqpoint{4.828763in}{1.226873in}}%
\pgfpathlineto{\pgfqpoint{4.829018in}{1.226044in}}%
\pgfpathlineto{\pgfqpoint{4.830193in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{4.829704in}{1.227041in}}%
\pgfpathlineto{\pgfqpoint{4.830252in}{1.226861in}}%
\pgfpathlineto{\pgfqpoint{4.831872in}{1.229562in}}%
\pgfpathlineto{\pgfqpoint{4.832183in}{1.229430in}}%
\pgfpathlineto{\pgfqpoint{4.832863in}{1.229322in}}%
\pgfpathlineto{\pgfqpoint{4.833271in}{1.230379in}}%
\pgfpathlineto{\pgfqpoint{4.833368in}{1.230379in}}%
\pgfpathlineto{\pgfqpoint{4.835187in}{1.232120in}}%
\pgfpathlineto{\pgfqpoint{4.836055in}{1.231879in}}%
\pgfpathlineto{\pgfqpoint{4.836460in}{1.233596in}}%
\pgfpathlineto{\pgfqpoint{4.836498in}{1.233392in}}%
\pgfpathlineto{\pgfqpoint{4.838073in}{1.235133in}}%
\pgfpathlineto{\pgfqpoint{4.838265in}{1.234953in}}%
\pgfpathlineto{\pgfqpoint{4.838743in}{1.234941in}}%
\pgfpathlineto{\pgfqpoint{4.838552in}{1.235542in}}%
\pgfpathlineto{\pgfqpoint{4.839489in}{1.235878in}}%
\pgfpathlineto{\pgfqpoint{4.840347in}{1.237331in}}%
\pgfpathlineto{\pgfqpoint{4.841983in}{1.239336in}}%
\pgfpathlineto{\pgfqpoint{4.842097in}{1.238916in}}%
\pgfpathlineto{\pgfqpoint{4.842229in}{1.238639in}}%
\pgfpathlineto{\pgfqpoint{4.843233in}{1.240825in}}%
\pgfpathlineto{\pgfqpoint{4.843309in}{1.240488in}}%
\pgfpathlineto{\pgfqpoint{4.843498in}{1.240104in}}%
\pgfpathlineto{\pgfqpoint{4.845139in}{1.242145in}}%
\pgfpathlineto{\pgfqpoint{4.845778in}{1.241425in}}%
\pgfpathlineto{\pgfqpoint{4.845308in}{1.242482in}}%
\pgfpathlineto{\pgfqpoint{4.846679in}{1.242073in}}%
\pgfpathlineto{\pgfqpoint{4.847129in}{1.241521in}}%
\pgfpathlineto{\pgfqpoint{4.847391in}{1.242818in}}%
\pgfpathlineto{\pgfqpoint{4.847934in}{1.242878in}}%
\pgfpathlineto{\pgfqpoint{4.849463in}{1.244066in}}%
\pgfpathlineto{\pgfqpoint{4.848680in}{1.242277in}}%
\pgfpathlineto{\pgfqpoint{4.849538in}{1.243694in}}%
\pgfpathlineto{\pgfqpoint{4.849631in}{1.243826in}}%
\pgfpathlineto{\pgfqpoint{4.851246in}{1.242566in}}%
\pgfpathlineto{\pgfqpoint{4.852910in}{1.244811in}}%
\pgfpathlineto{\pgfqpoint{4.851561in}{1.242494in}}%
\pgfpathlineto{\pgfqpoint{4.853040in}{1.244475in}}%
\pgfpathlineto{\pgfqpoint{4.853408in}{1.244054in}}%
\pgfpathlineto{\pgfqpoint{4.853758in}{1.245147in}}%
\pgfpathlineto{\pgfqpoint{4.854568in}{1.244691in}}%
\pgfpathlineto{\pgfqpoint{4.855724in}{1.244631in}}%
\pgfpathlineto{\pgfqpoint{4.855265in}{1.245603in}}%
\pgfpathlineto{\pgfqpoint{4.856035in}{1.245111in}}%
\pgfpathlineto{\pgfqpoint{4.858116in}{1.246612in}}%
\pgfpathlineto{\pgfqpoint{4.859153in}{1.247741in}}%
\pgfpathlineto{\pgfqpoint{4.858426in}{1.245844in}}%
\pgfpathlineto{\pgfqpoint{4.859752in}{1.247020in}}%
\pgfpathlineto{\pgfqpoint{4.859987in}{1.246672in}}%
\pgfpathlineto{\pgfqpoint{4.861109in}{1.248677in}}%
\pgfpathlineto{\pgfqpoint{4.861506in}{1.248953in}}%
\pgfpathlineto{\pgfqpoint{4.861705in}{1.249926in}}%
\pgfpathlineto{\pgfqpoint{4.861957in}{1.249926in}}%
\pgfpathlineto{\pgfqpoint{4.864241in}{1.252483in}}%
\pgfpathlineto{\pgfqpoint{4.862660in}{1.249566in}}%
\pgfpathlineto{\pgfqpoint{4.864259in}{1.252459in}}%
\pgfpathlineto{\pgfqpoint{4.864492in}{1.251895in}}%
\pgfpathlineto{\pgfqpoint{4.865726in}{1.253504in}}%
\pgfpathlineto{\pgfqpoint{4.867525in}{1.252447in}}%
\pgfpathlineto{\pgfqpoint{4.865868in}{1.253888in}}%
\pgfpathlineto{\pgfqpoint{4.868005in}{1.253720in}}%
\pgfpathlineto{\pgfqpoint{4.869493in}{1.255797in}}%
\pgfpathlineto{\pgfqpoint{4.868271in}{1.253540in}}%
\pgfpathlineto{\pgfqpoint{4.869741in}{1.255101in}}%
\pgfpathlineto{\pgfqpoint{4.869864in}{1.254777in}}%
\pgfpathlineto{\pgfqpoint{4.870800in}{1.256662in}}%
\pgfpathlineto{\pgfqpoint{4.870835in}{1.256554in}}%
\pgfpathlineto{\pgfqpoint{4.871557in}{1.257754in}}%
\pgfpathlineto{\pgfqpoint{4.872242in}{1.256230in}}%
\pgfpathlineto{\pgfqpoint{4.872365in}{1.256446in}}%
\pgfpathlineto{\pgfqpoint{4.874938in}{1.258655in}}%
\pgfpathlineto{\pgfqpoint{4.875025in}{1.258547in}}%
\pgfpathlineto{\pgfqpoint{4.876660in}{1.257274in}}%
\pgfpathlineto{\pgfqpoint{4.878082in}{1.258307in}}%
\pgfpathlineto{\pgfqpoint{4.876747in}{1.256974in}}%
\pgfpathlineto{\pgfqpoint{4.878307in}{1.257778in}}%
\pgfpathlineto{\pgfqpoint{4.878341in}{1.257658in}}%
\pgfpathlineto{\pgfqpoint{4.879032in}{1.258967in}}%
\pgfpathlineto{\pgfqpoint{4.879584in}{1.258895in}}%
\pgfpathlineto{\pgfqpoint{4.880582in}{1.257922in}}%
\pgfpathlineto{\pgfqpoint{4.879636in}{1.258943in}}%
\pgfpathlineto{\pgfqpoint{4.881064in}{1.259315in}}%
\pgfpathlineto{\pgfqpoint{4.882743in}{1.260660in}}%
\pgfpathlineto{\pgfqpoint{4.886401in}{1.263818in}}%
\pgfpathlineto{\pgfqpoint{4.883272in}{1.260168in}}%
\pgfpathlineto{\pgfqpoint{4.886638in}{1.263566in}}%
\pgfpathlineto{\pgfqpoint{4.888479in}{1.262137in}}%
\pgfpathlineto{\pgfqpoint{4.886757in}{1.263602in}}%
\pgfpathlineto{\pgfqpoint{4.888512in}{1.262245in}}%
\pgfpathlineto{\pgfqpoint{4.888664in}{1.262989in}}%
\pgfpathlineto{\pgfqpoint{4.889807in}{1.261477in}}%
\pgfpathlineto{\pgfqpoint{4.889992in}{1.261837in}}%
\pgfpathlineto{\pgfqpoint{4.891065in}{1.260216in}}%
\pgfpathlineto{\pgfqpoint{4.891834in}{1.261501in}}%
\pgfpathlineto{\pgfqpoint{4.892568in}{1.263133in}}%
\pgfpathlineto{\pgfqpoint{4.891951in}{1.261296in}}%
\pgfpathlineto{\pgfqpoint{4.893534in}{1.262737in}}%
\pgfpathlineto{\pgfqpoint{4.894613in}{1.262473in}}%
\pgfpathlineto{\pgfqpoint{4.893899in}{1.263446in}}%
\pgfpathlineto{\pgfqpoint{4.895061in}{1.262953in}}%
\pgfpathlineto{\pgfqpoint{4.895987in}{1.264370in}}%
\pgfpathlineto{\pgfqpoint{4.896648in}{1.262965in}}%
\pgfpathlineto{\pgfqpoint{4.897933in}{1.261441in}}%
\pgfpathlineto{\pgfqpoint{4.898294in}{1.262497in}}%
\pgfpathlineto{\pgfqpoint{4.899606in}{1.263590in}}%
\pgfpathlineto{\pgfqpoint{4.899115in}{1.262113in}}%
\pgfpathlineto{\pgfqpoint{4.899884in}{1.263290in}}%
\pgfpathlineto{\pgfqpoint{4.901436in}{1.264526in}}%
\pgfpathlineto{\pgfqpoint{4.900342in}{1.263001in}}%
\pgfpathlineto{\pgfqpoint{4.901680in}{1.264094in}}%
\pgfpathlineto{\pgfqpoint{4.901696in}{1.263974in}}%
\pgfpathlineto{\pgfqpoint{4.902656in}{1.266519in}}%
\pgfpathlineto{\pgfqpoint{4.902916in}{1.266459in}}%
\pgfpathlineto{\pgfqpoint{4.902981in}{1.266736in}}%
\pgfpathlineto{\pgfqpoint{4.903938in}{1.263986in}}%
\pgfpathlineto{\pgfqpoint{4.904326in}{1.265763in}}%
\pgfpathlineto{\pgfqpoint{4.904342in}{1.265607in}}%
\pgfpathlineto{\pgfqpoint{4.905618in}{1.267792in}}%
\pgfpathlineto{\pgfqpoint{4.905666in}{1.267732in}}%
\pgfpathlineto{\pgfqpoint{4.907388in}{1.268729in}}%
\pgfpathlineto{\pgfqpoint{4.905844in}{1.267528in}}%
\pgfpathlineto{\pgfqpoint{4.907757in}{1.268140in}}%
\pgfpathlineto{\pgfqpoint{4.907885in}{1.267612in}}%
\pgfpathlineto{\pgfqpoint{4.908958in}{1.269365in}}%
\pgfpathlineto{\pgfqpoint{4.909197in}{1.269005in}}%
\pgfpathlineto{\pgfqpoint{4.909213in}{1.268981in}}%
\pgfpathlineto{\pgfqpoint{4.909756in}{1.270542in}}%
\pgfpathlineto{\pgfqpoint{4.910139in}{1.270242in}}%
\pgfpathlineto{\pgfqpoint{4.910394in}{1.270734in}}%
\pgfpathlineto{\pgfqpoint{4.911253in}{1.269281in}}%
\pgfpathlineto{\pgfqpoint{4.911682in}{1.270374in}}%
\pgfpathlineto{\pgfqpoint{4.911936in}{1.269941in}}%
\pgfpathlineto{\pgfqpoint{4.912554in}{1.271634in}}%
\pgfpathlineto{\pgfqpoint{4.912696in}{1.271442in}}%
\pgfpathlineto{\pgfqpoint{4.914198in}{1.271658in}}%
\pgfpathlineto{\pgfqpoint{4.913803in}{1.270386in}}%
\pgfpathlineto{\pgfqpoint{4.914245in}{1.271562in}}%
\pgfpathlineto{\pgfqpoint{4.915725in}{1.271526in}}%
\pgfpathlineto{\pgfqpoint{4.914576in}{1.270890in}}%
\pgfpathlineto{\pgfqpoint{4.915772in}{1.271226in}}%
\pgfpathlineto{\pgfqpoint{4.916008in}{1.270398in}}%
\pgfpathlineto{\pgfqpoint{4.917168in}{1.272091in}}%
\pgfpathlineto{\pgfqpoint{4.917277in}{1.271622in}}%
\pgfpathlineto{\pgfqpoint{4.918870in}{1.272475in}}%
\pgfpathlineto{\pgfqpoint{4.919307in}{1.271346in}}%
\pgfpathlineto{\pgfqpoint{4.919711in}{1.270362in}}%
\pgfpathlineto{\pgfqpoint{4.920177in}{1.272259in}}%
\pgfpathlineto{\pgfqpoint{4.920798in}{1.272187in}}%
\pgfpathlineto{\pgfqpoint{4.920953in}{1.272679in}}%
\pgfpathlineto{\pgfqpoint{4.921325in}{1.271430in}}%
\pgfpathlineto{\pgfqpoint{4.922192in}{1.271346in}}%
\pgfpathlineto{\pgfqpoint{4.922207in}{1.271310in}}%
\pgfpathlineto{\pgfqpoint{4.922624in}{1.272787in}}%
\pgfpathlineto{\pgfqpoint{4.923287in}{1.272667in}}%
\pgfpathlineto{\pgfqpoint{4.923318in}{1.272835in}}%
\pgfpathlineto{\pgfqpoint{4.924088in}{1.271526in}}%
\pgfpathlineto{\pgfqpoint{4.924779in}{1.272403in}}%
\pgfpathlineto{\pgfqpoint{4.925546in}{1.271646in}}%
\pgfpathlineto{\pgfqpoint{4.926097in}{1.273531in}}%
\pgfpathlineto{\pgfqpoint{4.926205in}{1.273267in}}%
\pgfpathlineto{\pgfqpoint{4.927777in}{1.274816in}}%
\pgfpathlineto{\pgfqpoint{4.926892in}{1.273195in}}%
\pgfpathlineto{\pgfqpoint{4.927823in}{1.274468in}}%
\pgfpathlineto{\pgfqpoint{4.930721in}{1.277866in}}%
\pgfpathlineto{\pgfqpoint{4.927853in}{1.274432in}}%
\pgfpathlineto{\pgfqpoint{4.930797in}{1.277722in}}%
\pgfpathlineto{\pgfqpoint{4.931552in}{1.275633in}}%
\pgfpathlineto{\pgfqpoint{4.932426in}{1.276869in}}%
\pgfpathlineto{\pgfqpoint{4.932652in}{1.277266in}}%
\pgfpathlineto{\pgfqpoint{4.933374in}{1.275441in}}%
\pgfpathlineto{\pgfqpoint{4.933899in}{1.276473in}}%
\pgfpathlineto{\pgfqpoint{4.934753in}{1.276113in}}%
\pgfpathlineto{\pgfqpoint{4.935172in}{1.277482in}}%
\pgfpathlineto{\pgfqpoint{4.935246in}{1.277434in}}%
\pgfpathlineto{\pgfqpoint{4.935650in}{1.277638in}}%
\pgfpathlineto{\pgfqpoint{4.936395in}{1.276569in}}%
\pgfpathlineto{\pgfqpoint{4.936664in}{1.276797in}}%
\pgfpathlineto{\pgfqpoint{4.936768in}{1.276365in}}%
\pgfpathlineto{\pgfqpoint{4.937794in}{1.278526in}}%
\pgfpathlineto{\pgfqpoint{4.937913in}{1.278538in}}%
\pgfpathlineto{\pgfqpoint{4.939394in}{1.280736in}}%
\pgfpathlineto{\pgfqpoint{4.939586in}{1.280375in}}%
\pgfpathlineto{\pgfqpoint{4.939705in}{1.279883in}}%
\pgfpathlineto{\pgfqpoint{4.940944in}{1.282068in}}%
\pgfpathlineto{\pgfqpoint{4.941077in}{1.282044in}}%
\pgfpathlineto{\pgfqpoint{4.942884in}{1.284614in}}%
\pgfpathlineto{\pgfqpoint{4.943279in}{1.283749in}}%
\pgfpathlineto{\pgfqpoint{4.944215in}{1.285214in}}%
\pgfpathlineto{\pgfqpoint{4.944405in}{1.284758in}}%
\pgfpathlineto{\pgfqpoint{4.946995in}{1.290341in}}%
\pgfpathlineto{\pgfqpoint{4.947039in}{1.290005in}}%
\pgfpathlineto{\pgfqpoint{4.947213in}{1.290473in}}%
\pgfpathlineto{\pgfqpoint{4.947864in}{1.289285in}}%
\pgfpathlineto{\pgfqpoint{4.948414in}{1.289249in}}%
\pgfpathlineto{\pgfqpoint{4.948544in}{1.288948in}}%
\pgfpathlineto{\pgfqpoint{4.949525in}{1.291074in}}%
\pgfpathlineto{\pgfqpoint{4.949640in}{1.290677in}}%
\pgfpathlineto{\pgfqpoint{4.949871in}{1.291938in}}%
\pgfpathlineto{\pgfqpoint{4.951006in}{1.290509in}}%
\pgfpathlineto{\pgfqpoint{4.951207in}{1.291194in}}%
\pgfpathlineto{\pgfqpoint{4.951365in}{1.290930in}}%
\pgfpathlineto{\pgfqpoint{4.951895in}{1.292082in}}%
\pgfpathlineto{\pgfqpoint{4.952711in}{1.291554in}}%
\pgfpathlineto{\pgfqpoint{4.956112in}{1.290137in}}%
\pgfpathlineto{\pgfqpoint{4.956565in}{1.289477in}}%
\pgfpathlineto{\pgfqpoint{4.956905in}{1.290990in}}%
\pgfpathlineto{\pgfqpoint{4.957611in}{1.290617in}}%
\pgfpathlineto{\pgfqpoint{4.957964in}{1.290485in}}%
\pgfpathlineto{\pgfqpoint{4.958415in}{1.292202in}}%
\pgfpathlineto{\pgfqpoint{4.958528in}{1.292094in}}%
\pgfpathlineto{\pgfqpoint{4.959414in}{1.294015in}}%
\pgfpathlineto{\pgfqpoint{4.958556in}{1.292010in}}%
\pgfpathlineto{\pgfqpoint{4.960312in}{1.293307in}}%
\pgfpathlineto{\pgfqpoint{4.960648in}{1.292310in}}%
\pgfpathlineto{\pgfqpoint{4.961809in}{1.293643in}}%
\pgfpathlineto{\pgfqpoint{4.961837in}{1.293559in}}%
\pgfpathlineto{\pgfqpoint{4.963509in}{1.294532in}}%
\pgfpathlineto{\pgfqpoint{4.962702in}{1.293007in}}%
\pgfpathlineto{\pgfqpoint{4.963537in}{1.294375in}}%
\pgfpathlineto{\pgfqpoint{4.963884in}{1.294484in}}%
\pgfpathlineto{\pgfqpoint{4.964148in}{1.295720in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{1.295864in}}%
\pgfpathlineto{\pgfqpoint{4.965962in}{1.297521in}}%
\pgfpathlineto{\pgfqpoint{4.964744in}{1.295732in}}%
\pgfpathlineto{\pgfqpoint{4.966128in}{1.297401in}}%
\pgfpathlineto{\pgfqpoint{4.966266in}{1.296837in}}%
\pgfpathlineto{\pgfqpoint{4.967341in}{1.299070in}}%
\pgfpathlineto{\pgfqpoint{4.968921in}{1.300295in}}%
\pgfpathlineto{\pgfqpoint{4.968194in}{1.298230in}}%
\pgfpathlineto{\pgfqpoint{4.968990in}{1.300055in}}%
\pgfpathlineto{\pgfqpoint{4.969141in}{1.299767in}}%
\pgfpathlineto{\pgfqpoint{4.970249in}{1.301856in}}%
\pgfpathlineto{\pgfqpoint{4.970317in}{1.301556in}}%
\pgfpathlineto{\pgfqpoint{4.970795in}{1.302288in}}%
\pgfpathlineto{\pgfqpoint{4.971218in}{1.300943in}}%
\pgfpathlineto{\pgfqpoint{4.971845in}{1.301544in}}%
\pgfpathlineto{\pgfqpoint{4.973352in}{1.300679in}}%
\pgfpathlineto{\pgfqpoint{4.972171in}{1.302156in}}%
\pgfpathlineto{\pgfqpoint{4.973488in}{1.300931in}}%
\pgfpathlineto{\pgfqpoint{4.975758in}{1.305002in}}%
\pgfpathlineto{\pgfqpoint{4.973542in}{1.300811in}}%
\pgfpathlineto{\pgfqpoint{4.975812in}{1.304954in}}%
\pgfpathlineto{\pgfqpoint{4.976055in}{1.304617in}}%
\pgfpathlineto{\pgfqpoint{4.977238in}{1.306466in}}%
\pgfpathlineto{\pgfqpoint{4.977265in}{1.306370in}}%
\pgfpathlineto{\pgfqpoint{4.978163in}{1.305662in}}%
\pgfpathlineto{\pgfqpoint{4.978591in}{1.307271in}}%
\pgfpathlineto{\pgfqpoint{4.978631in}{1.307211in}}%
\pgfpathlineto{\pgfqpoint{4.980153in}{1.308880in}}%
\pgfpathlineto{\pgfqpoint{4.980220in}{1.308736in}}%
\pgfpathlineto{\pgfqpoint{4.980898in}{1.308652in}}%
\pgfpathlineto{\pgfqpoint{4.981257in}{1.309997in}}%
\pgfpathlineto{\pgfqpoint{4.981430in}{1.309840in}}%
\pgfpathlineto{\pgfqpoint{4.981589in}{1.309504in}}%
\pgfpathlineto{\pgfqpoint{4.983126in}{1.312026in}}%
\pgfpathlineto{\pgfqpoint{4.983205in}{1.311545in}}%
\pgfpathlineto{\pgfqpoint{4.983774in}{1.313274in}}%
\pgfpathlineto{\pgfqpoint{4.984473in}{1.312938in}}%
\pgfpathlineto{\pgfqpoint{4.985538in}{1.314451in}}%
\pgfpathlineto{\pgfqpoint{4.986562in}{1.315075in}}%
\pgfpathlineto{\pgfqpoint{4.986942in}{1.313346in}}%
\pgfpathlineto{\pgfqpoint{4.986981in}{1.313406in}}%
\pgfpathlineto{\pgfqpoint{4.987923in}{1.311786in}}%
\pgfpathlineto{\pgfqpoint{4.988654in}{1.312734in}}%
\pgfpathlineto{\pgfqpoint{4.989383in}{1.310465in}}%
\pgfpathlineto{\pgfqpoint{4.990228in}{1.313082in}}%
\pgfpathlineto{\pgfqpoint{4.991265in}{1.310837in}}%
\pgfpathlineto{\pgfqpoint{4.990306in}{1.313394in}}%
\pgfpathlineto{\pgfqpoint{4.991964in}{1.311641in}}%
\pgfpathlineto{\pgfqpoint{4.993898in}{1.315544in}}%
\pgfpathlineto{\pgfqpoint{4.992003in}{1.311509in}}%
\pgfpathlineto{\pgfqpoint{4.993937in}{1.315376in}}%
\pgfpathlineto{\pgfqpoint{4.993975in}{1.315147in}}%
\pgfpathlineto{\pgfqpoint{4.995285in}{1.317657in}}%
\pgfpathlineto{\pgfqpoint{4.996564in}{1.319050in}}%
\pgfpathlineto{\pgfqpoint{4.995336in}{1.317345in}}%
\pgfpathlineto{\pgfqpoint{4.996935in}{1.318449in}}%
\pgfpathlineto{\pgfqpoint{4.997050in}{1.318053in}}%
\pgfpathlineto{\pgfqpoint{4.998349in}{1.319122in}}%
\pgfpathlineto{\pgfqpoint{4.998400in}{1.319110in}}%
\pgfpathlineto{\pgfqpoint{5.000062in}{1.322592in}}%
\pgfpathlineto{\pgfqpoint{4.998514in}{1.318894in}}%
\pgfpathlineto{\pgfqpoint{5.000555in}{1.321871in}}%
\pgfpathlineto{\pgfqpoint{5.000935in}{1.319578in}}%
\pgfpathlineto{\pgfqpoint{5.002108in}{1.321571in}}%
\pgfpathlineto{\pgfqpoint{5.003215in}{1.323048in}}%
\pgfpathlineto{\pgfqpoint{5.002435in}{1.321271in}}%
\pgfpathlineto{\pgfqpoint{5.003667in}{1.321919in}}%
\pgfpathlineto{\pgfqpoint{5.005456in}{1.320695in}}%
\pgfpathlineto{\pgfqpoint{5.003830in}{1.322676in}}%
\pgfpathlineto{\pgfqpoint{5.005506in}{1.320935in}}%
\pgfpathlineto{\pgfqpoint{5.006977in}{1.321199in}}%
\pgfpathlineto{\pgfqpoint{5.006479in}{1.319482in}}%
\pgfpathlineto{\pgfqpoint{5.007052in}{1.320971in}}%
\pgfpathlineto{\pgfqpoint{5.007499in}{1.320755in}}%
\pgfpathlineto{\pgfqpoint{5.007251in}{1.321799in}}%
\pgfpathlineto{\pgfqpoint{5.008306in}{1.321763in}}%
\pgfpathlineto{\pgfqpoint{5.009494in}{1.324069in}}%
\pgfpathlineto{\pgfqpoint{5.010038in}{1.323588in}}%
\pgfpathlineto{\pgfqpoint{5.010888in}{1.322328in}}%
\pgfpathlineto{\pgfqpoint{5.011467in}{1.324741in}}%
\pgfpathlineto{\pgfqpoint{5.011479in}{1.324693in}}%
\pgfpathlineto{\pgfqpoint{5.013025in}{1.326206in}}%
\pgfpathlineto{\pgfqpoint{5.011614in}{1.324285in}}%
\pgfpathlineto{\pgfqpoint{5.013160in}{1.325690in}}%
\pgfpathlineto{\pgfqpoint{5.014150in}{1.325630in}}%
\pgfpathlineto{\pgfqpoint{5.013796in}{1.327034in}}%
\pgfpathlineto{\pgfqpoint{5.014505in}{1.326890in}}%
\pgfpathlineto{\pgfqpoint{5.016391in}{1.329964in}}%
\pgfpathlineto{\pgfqpoint{5.015187in}{1.326182in}}%
\pgfpathlineto{\pgfqpoint{5.016804in}{1.329688in}}%
\pgfpathlineto{\pgfqpoint{5.030745in}{1.342523in}}%
\pgfpathlineto{\pgfqpoint{5.016840in}{1.329232in}}%
\pgfpathlineto{\pgfqpoint{5.031143in}{1.341743in}}%
\pgfpathlineto{\pgfqpoint{5.032054in}{1.340482in}}%
\pgfpathlineto{\pgfqpoint{5.032602in}{1.342415in}}%
\pgfpathlineto{\pgfqpoint{5.034218in}{1.343808in}}%
\pgfpathlineto{\pgfqpoint{5.033288in}{1.341959in}}%
\pgfpathlineto{\pgfqpoint{5.034299in}{1.343628in}}%
\pgfpathlineto{\pgfqpoint{5.034589in}{1.343220in}}%
\pgfpathlineto{\pgfqpoint{5.034913in}{1.345189in}}%
\pgfpathlineto{\pgfqpoint{5.035087in}{1.344564in}}%
\pgfpathlineto{\pgfqpoint{5.036554in}{1.346413in}}%
\pgfpathlineto{\pgfqpoint{5.038269in}{1.347254in}}%
\pgfpathlineto{\pgfqpoint{5.036669in}{1.344853in}}%
\pgfpathlineto{\pgfqpoint{5.038361in}{1.347086in}}%
\pgfpathlineto{\pgfqpoint{5.039369in}{1.346738in}}%
\pgfpathlineto{\pgfqpoint{5.039117in}{1.348203in}}%
\pgfpathlineto{\pgfqpoint{5.039873in}{1.347554in}}%
\pgfpathlineto{\pgfqpoint{5.041254in}{1.346450in}}%
\pgfpathlineto{\pgfqpoint{5.040273in}{1.347650in}}%
\pgfpathlineto{\pgfqpoint{5.041516in}{1.346882in}}%
\pgfpathlineto{\pgfqpoint{5.043130in}{1.348911in}}%
\pgfpathlineto{\pgfqpoint{5.042221in}{1.346005in}}%
\pgfpathlineto{\pgfqpoint{5.043209in}{1.348755in}}%
\pgfpathlineto{\pgfqpoint{5.043220in}{1.348635in}}%
\pgfpathlineto{\pgfqpoint{5.044352in}{1.350916in}}%
\pgfpathlineto{\pgfqpoint{5.044590in}{1.350472in}}%
\pgfpathlineto{\pgfqpoint{5.046371in}{1.348359in}}%
\pgfpathlineto{\pgfqpoint{5.044658in}{1.350616in}}%
\pgfpathlineto{\pgfqpoint{5.047101in}{1.350004in}}%
\pgfpathlineto{\pgfqpoint{5.048994in}{1.352609in}}%
\pgfpathlineto{\pgfqpoint{5.047202in}{1.349908in}}%
\pgfpathlineto{\pgfqpoint{5.049038in}{1.352513in}}%
\pgfpathlineto{\pgfqpoint{5.049641in}{1.351757in}}%
\pgfpathlineto{\pgfqpoint{5.050276in}{1.353654in}}%
\pgfpathlineto{\pgfqpoint{5.051532in}{1.355803in}}%
\pgfpathlineto{\pgfqpoint{5.051976in}{1.355287in}}%
\pgfpathlineto{\pgfqpoint{5.052641in}{1.354926in}}%
\pgfpathlineto{\pgfqpoint{5.052198in}{1.356151in}}%
\pgfpathlineto{\pgfqpoint{5.053326in}{1.355923in}}%
\pgfpathlineto{\pgfqpoint{5.054055in}{1.356439in}}%
\pgfpathlineto{\pgfqpoint{5.054275in}{1.355359in}}%
\pgfpathlineto{\pgfqpoint{5.054870in}{1.355887in}}%
\pgfpathlineto{\pgfqpoint{5.056188in}{1.356163in}}%
\pgfpathlineto{\pgfqpoint{5.055079in}{1.355227in}}%
\pgfpathlineto{\pgfqpoint{5.056572in}{1.355539in}}%
\pgfpathlineto{\pgfqpoint{5.057797in}{1.354062in}}%
\pgfpathlineto{\pgfqpoint{5.058135in}{1.355515in}}%
\pgfpathlineto{\pgfqpoint{5.059312in}{1.355467in}}%
\pgfpathlineto{\pgfqpoint{5.058768in}{1.356379in}}%
\pgfpathlineto{\pgfqpoint{5.059628in}{1.356091in}}%
\pgfpathlineto{\pgfqpoint{5.059856in}{1.356355in}}%
\pgfpathlineto{\pgfqpoint{5.060995in}{1.354242in}}%
\pgfpathlineto{\pgfqpoint{5.061017in}{1.354326in}}%
\pgfpathlineto{\pgfqpoint{5.061742in}{1.355731in}}%
\pgfpathlineto{\pgfqpoint{5.063382in}{1.357508in}}%
\pgfpathlineto{\pgfqpoint{5.064232in}{1.358745in}}%
\pgfpathlineto{\pgfqpoint{5.065015in}{1.356655in}}%
\pgfpathlineto{\pgfqpoint{5.065358in}{1.358528in}}%
\pgfpathlineto{\pgfqpoint{5.066588in}{1.357340in}}%
\pgfpathlineto{\pgfqpoint{5.067164in}{1.356391in}}%
\pgfpathlineto{\pgfqpoint{5.067601in}{1.358228in}}%
\pgfpathlineto{\pgfqpoint{5.068102in}{1.357868in}}%
\pgfpathlineto{\pgfqpoint{5.068176in}{1.358336in}}%
\pgfpathlineto{\pgfqpoint{5.068941in}{1.356091in}}%
\pgfpathlineto{\pgfqpoint{5.069471in}{1.354974in}}%
\pgfpathlineto{\pgfqpoint{5.069015in}{1.356403in}}%
\pgfpathlineto{\pgfqpoint{5.070498in}{1.355875in}}%
\pgfpathlineto{\pgfqpoint{5.072113in}{1.355419in}}%
\pgfpathlineto{\pgfqpoint{5.071470in}{1.356499in}}%
\pgfpathlineto{\pgfqpoint{5.072123in}{1.355491in}}%
\pgfpathlineto{\pgfqpoint{5.072334in}{1.355119in}}%
\pgfpathlineto{\pgfqpoint{5.073951in}{1.358733in}}%
\pgfpathlineto{\pgfqpoint{5.075415in}{1.357316in}}%
\pgfpathlineto{\pgfqpoint{5.074359in}{1.359273in}}%
\pgfpathlineto{\pgfqpoint{5.075530in}{1.358420in}}%
\pgfpathlineto{\pgfqpoint{5.076656in}{1.357256in}}%
\pgfpathlineto{\pgfqpoint{5.075718in}{1.358829in}}%
\pgfpathlineto{\pgfqpoint{5.077145in}{1.357988in}}%
\pgfpathlineto{\pgfqpoint{5.078504in}{1.358853in}}%
\pgfpathlineto{\pgfqpoint{5.077238in}{1.357640in}}%
\pgfpathlineto{\pgfqpoint{5.078670in}{1.357904in}}%
\pgfpathlineto{\pgfqpoint{5.079704in}{1.358444in}}%
\pgfpathlineto{\pgfqpoint{5.080271in}{1.356583in}}%
\pgfpathlineto{\pgfqpoint{5.081425in}{1.358372in}}%
\pgfpathlineto{\pgfqpoint{5.081065in}{1.356115in}}%
\pgfpathlineto{\pgfqpoint{5.081856in}{1.357628in}}%
\pgfpathlineto{\pgfqpoint{5.082933in}{1.356547in}}%
\pgfpathlineto{\pgfqpoint{5.081877in}{1.357796in}}%
\pgfpathlineto{\pgfqpoint{5.083516in}{1.357664in}}%
\pgfpathlineto{\pgfqpoint{5.083659in}{1.357376in}}%
\pgfpathlineto{\pgfqpoint{5.085149in}{1.359333in}}%
\pgfpathlineto{\pgfqpoint{5.085943in}{1.357232in}}%
\pgfpathlineto{\pgfqpoint{5.086816in}{1.357964in}}%
\pgfpathlineto{\pgfqpoint{5.086998in}{1.357568in}}%
\pgfpathlineto{\pgfqpoint{5.088404in}{1.358973in}}%
\pgfpathlineto{\pgfqpoint{5.090560in}{1.361530in}}%
\pgfpathlineto{\pgfqpoint{5.088485in}{1.358781in}}%
\pgfpathlineto{\pgfqpoint{5.090650in}{1.361362in}}%
\pgfpathlineto{\pgfqpoint{5.091212in}{1.360834in}}%
\pgfpathlineto{\pgfqpoint{5.091973in}{1.363619in}}%
\pgfpathlineto{\pgfqpoint{5.092043in}{1.363319in}}%
\pgfpathlineto{\pgfqpoint{5.092563in}{1.364808in}}%
\pgfpathlineto{\pgfqpoint{5.093621in}{1.364388in}}%
\pgfpathlineto{\pgfqpoint{5.094467in}{1.364256in}}%
\pgfpathlineto{\pgfqpoint{5.094029in}{1.365012in}}%
\pgfpathlineto{\pgfqpoint{5.094825in}{1.365276in}}%
\pgfpathlineto{\pgfqpoint{5.094964in}{1.365180in}}%
\pgfpathlineto{\pgfqpoint{5.096599in}{1.368158in}}%
\pgfpathlineto{\pgfqpoint{5.098425in}{1.366741in}}%
\pgfpathlineto{\pgfqpoint{5.096945in}{1.368290in}}%
\pgfpathlineto{\pgfqpoint{5.098434in}{1.366873in}}%
\pgfpathlineto{\pgfqpoint{5.099339in}{1.368386in}}%
\pgfpathlineto{\pgfqpoint{5.100711in}{1.369587in}}%
\pgfpathlineto{\pgfqpoint{5.099388in}{1.368014in}}%
\pgfpathlineto{\pgfqpoint{5.100995in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{5.102177in}{1.367534in}}%
\pgfpathlineto{\pgfqpoint{5.101542in}{1.369467in}}%
\pgfpathlineto{\pgfqpoint{5.102566in}{1.368638in}}%
\pgfpathlineto{\pgfqpoint{5.103898in}{1.370728in}}%
\pgfpathlineto{\pgfqpoint{5.104199in}{1.370055in}}%
\pgfpathlineto{\pgfqpoint{5.104296in}{1.369875in}}%
\pgfpathlineto{\pgfqpoint{5.105178in}{1.371988in}}%
\pgfpathlineto{\pgfqpoint{5.105390in}{1.371904in}}%
\pgfpathlineto{\pgfqpoint{5.106665in}{1.372853in}}%
\pgfpathlineto{\pgfqpoint{5.105874in}{1.370992in}}%
\pgfpathlineto{\pgfqpoint{5.106963in}{1.372613in}}%
\pgfpathlineto{\pgfqpoint{5.107137in}{1.371736in}}%
\pgfpathlineto{\pgfqpoint{5.108165in}{1.373789in}}%
\pgfpathlineto{\pgfqpoint{5.108453in}{1.373105in}}%
\pgfpathlineto{\pgfqpoint{5.110205in}{1.375842in}}%
\pgfpathlineto{\pgfqpoint{5.110816in}{1.373621in}}%
\pgfpathlineto{\pgfqpoint{5.110835in}{1.373345in}}%
\pgfpathlineto{\pgfqpoint{5.112073in}{1.375999in}}%
\pgfpathlineto{\pgfqpoint{5.112282in}{1.375386in}}%
\pgfpathlineto{\pgfqpoint{5.113401in}{1.374726in}}%
\pgfpathlineto{\pgfqpoint{5.112548in}{1.376323in}}%
\pgfpathlineto{\pgfqpoint{5.113827in}{1.375134in}}%
\pgfpathlineto{\pgfqpoint{5.115272in}{1.376959in}}%
\pgfpathlineto{\pgfqpoint{5.114536in}{1.375062in}}%
\pgfpathlineto{\pgfqpoint{5.115395in}{1.376059in}}%
\pgfpathlineto{\pgfqpoint{5.116176in}{1.375554in}}%
\pgfpathlineto{\pgfqpoint{5.115772in}{1.376347in}}%
\pgfpathlineto{\pgfqpoint{5.116928in}{1.376215in}}%
\pgfpathlineto{\pgfqpoint{5.118530in}{1.378832in}}%
\pgfpathlineto{\pgfqpoint{5.117519in}{1.376095in}}%
\pgfpathlineto{\pgfqpoint{5.118568in}{1.378760in}}%
\pgfpathlineto{\pgfqpoint{5.120135in}{1.377920in}}%
\pgfpathlineto{\pgfqpoint{5.119063in}{1.379517in}}%
\pgfpathlineto{\pgfqpoint{5.120191in}{1.378340in}}%
\pgfpathlineto{\pgfqpoint{5.120535in}{1.379841in}}%
\pgfpathlineto{\pgfqpoint{5.121093in}{1.378076in}}%
\pgfpathlineto{\pgfqpoint{5.121733in}{1.378484in}}%
\pgfpathlineto{\pgfqpoint{5.121956in}{1.377331in}}%
\pgfpathlineto{\pgfqpoint{5.123150in}{1.380129in}}%
\pgfpathlineto{\pgfqpoint{5.123214in}{1.379877in}}%
\pgfpathlineto{\pgfqpoint{5.124993in}{1.384151in}}%
\pgfpathlineto{\pgfqpoint{5.125067in}{1.384031in}}%
\pgfpathlineto{\pgfqpoint{5.125453in}{1.383851in}}%
\pgfpathlineto{\pgfqpoint{5.125774in}{1.386240in}}%
\pgfpathlineto{\pgfqpoint{5.126517in}{1.385028in}}%
\pgfpathlineto{\pgfqpoint{5.127322in}{1.386841in}}%
\pgfpathlineto{\pgfqpoint{5.127870in}{1.384800in}}%
\pgfpathlineto{\pgfqpoint{5.128062in}{1.385196in}}%
\pgfpathlineto{\pgfqpoint{5.128144in}{1.385064in}}%
\pgfpathlineto{\pgfqpoint{5.128992in}{1.387693in}}%
\pgfpathlineto{\pgfqpoint{5.129356in}{1.387225in}}%
\pgfpathlineto{\pgfqpoint{5.131107in}{1.386192in}}%
\pgfpathlineto{\pgfqpoint{5.129428in}{1.387609in}}%
\pgfpathlineto{\pgfqpoint{5.131188in}{1.387321in}}%
\pgfpathlineto{\pgfqpoint{5.131604in}{1.388522in}}%
\pgfpathlineto{\pgfqpoint{5.132751in}{1.387669in}}%
\pgfpathlineto{\pgfqpoint{5.132805in}{1.387381in}}%
\pgfpathlineto{\pgfqpoint{5.134209in}{1.389206in}}%
\pgfpathlineto{\pgfqpoint{5.134218in}{1.389098in}}%
\pgfpathlineto{\pgfqpoint{5.134963in}{1.388498in}}%
\pgfpathlineto{\pgfqpoint{5.135124in}{1.390443in}}%
\pgfpathlineto{\pgfqpoint{5.135822in}{1.390959in}}%
\pgfpathlineto{\pgfqpoint{5.135393in}{1.389734in}}%
\pgfpathlineto{\pgfqpoint{5.136662in}{1.390383in}}%
\pgfpathlineto{\pgfqpoint{5.137001in}{1.389374in}}%
\pgfpathlineto{\pgfqpoint{5.137652in}{1.391776in}}%
\pgfpathlineto{\pgfqpoint{5.138123in}{1.390851in}}%
\pgfpathlineto{\pgfqpoint{5.138186in}{1.391247in}}%
\pgfpathlineto{\pgfqpoint{5.139180in}{1.389074in}}%
\pgfpathlineto{\pgfqpoint{5.139614in}{1.389963in}}%
\pgfpathlineto{\pgfqpoint{5.140429in}{1.387489in}}%
\pgfpathlineto{\pgfqpoint{5.139907in}{1.390335in}}%
\pgfpathlineto{\pgfqpoint{5.141223in}{1.388198in}}%
\pgfpathlineto{\pgfqpoint{5.143282in}{1.391331in}}%
\pgfpathlineto{\pgfqpoint{5.141250in}{1.387969in}}%
\pgfpathlineto{\pgfqpoint{5.143309in}{1.391175in}}%
\pgfpathlineto{\pgfqpoint{5.143467in}{1.390551in}}%
\pgfpathlineto{\pgfqpoint{5.144360in}{1.392856in}}%
\pgfpathlineto{\pgfqpoint{5.144736in}{1.392784in}}%
\pgfpathlineto{\pgfqpoint{5.146359in}{1.394105in}}%
\pgfpathlineto{\pgfqpoint{5.145435in}{1.391271in}}%
\pgfpathlineto{\pgfqpoint{5.146368in}{1.394021in}}%
\pgfpathlineto{\pgfqpoint{5.146760in}{1.393853in}}%
\pgfpathlineto{\pgfqpoint{5.147542in}{1.396650in}}%
\pgfpathlineto{\pgfqpoint{5.147663in}{1.396374in}}%
\pgfpathlineto{\pgfqpoint{5.148461in}{1.397335in}}%
\pgfpathlineto{\pgfqpoint{5.148997in}{1.394897in}}%
\pgfpathlineto{\pgfqpoint{5.149153in}{1.395294in}}%
\pgfpathlineto{\pgfqpoint{5.149291in}{1.394969in}}%
\pgfpathlineto{\pgfqpoint{5.149939in}{1.396590in}}%
\pgfpathlineto{\pgfqpoint{5.150654in}{1.395978in}}%
\pgfpathlineto{\pgfqpoint{5.150775in}{1.395498in}}%
\pgfpathlineto{\pgfqpoint{5.151635in}{1.399172in}}%
\pgfpathlineto{\pgfqpoint{5.151738in}{1.398644in}}%
\pgfpathlineto{\pgfqpoint{5.153032in}{1.402522in}}%
\pgfpathlineto{\pgfqpoint{5.153605in}{1.401994in}}%
\pgfpathlineto{\pgfqpoint{5.154374in}{1.401597in}}%
\pgfpathlineto{\pgfqpoint{5.154775in}{1.403146in}}%
\pgfpathlineto{\pgfqpoint{5.155132in}{1.402294in}}%
\pgfpathlineto{\pgfqpoint{5.156492in}{1.400829in}}%
\pgfpathlineto{\pgfqpoint{5.155889in}{1.403134in}}%
\pgfpathlineto{\pgfqpoint{5.156874in}{1.401225in}}%
\pgfpathlineto{\pgfqpoint{5.158076in}{1.402102in}}%
\pgfpathlineto{\pgfqpoint{5.157272in}{1.399004in}}%
\pgfpathlineto{\pgfqpoint{5.158430in}{1.401345in}}%
\pgfpathlineto{\pgfqpoint{5.159720in}{1.401105in}}%
\pgfpathlineto{\pgfqpoint{5.158886in}{1.402126in}}%
\pgfpathlineto{\pgfqpoint{5.159938in}{1.401657in}}%
\pgfpathlineto{\pgfqpoint{5.161148in}{1.404011in}}%
\pgfpathlineto{\pgfqpoint{5.159972in}{1.401585in}}%
\pgfpathlineto{\pgfqpoint{5.161650in}{1.402582in}}%
\pgfpathlineto{\pgfqpoint{5.163221in}{1.401369in}}%
\pgfpathlineto{\pgfqpoint{5.162169in}{1.403590in}}%
\pgfpathlineto{\pgfqpoint{5.163313in}{1.401861in}}%
\pgfpathlineto{\pgfqpoint{5.163846in}{1.403614in}}%
\pgfpathlineto{\pgfqpoint{5.163563in}{1.401621in}}%
\pgfpathlineto{\pgfqpoint{5.164869in}{1.402234in}}%
\pgfpathlineto{\pgfqpoint{5.166137in}{1.399652in}}%
\pgfpathlineto{\pgfqpoint{5.165035in}{1.402522in}}%
\pgfpathlineto{\pgfqpoint{5.166691in}{1.401057in}}%
\pgfpathlineto{\pgfqpoint{5.166766in}{1.401537in}}%
\pgfpathlineto{\pgfqpoint{5.167979in}{1.399208in}}%
\pgfpathlineto{\pgfqpoint{5.168176in}{1.399808in}}%
\pgfpathlineto{\pgfqpoint{5.169385in}{1.395978in}}%
\pgfpathlineto{\pgfqpoint{5.170172in}{1.397203in}}%
\pgfpathlineto{\pgfqpoint{5.170483in}{1.398151in}}%
\pgfpathlineto{\pgfqpoint{5.171383in}{1.395330in}}%
\pgfpathlineto{\pgfqpoint{5.171644in}{1.396434in}}%
\pgfpathlineto{\pgfqpoint{5.172606in}{1.395798in}}%
\pgfpathlineto{\pgfqpoint{5.172076in}{1.397035in}}%
\pgfpathlineto{\pgfqpoint{5.172996in}{1.397059in}}%
\pgfpathlineto{\pgfqpoint{5.174612in}{1.399256in}}%
\pgfpathlineto{\pgfqpoint{5.174636in}{1.398872in}}%
\pgfpathlineto{\pgfqpoint{5.175566in}{1.397383in}}%
\pgfpathlineto{\pgfqpoint{5.175905in}{1.396951in}}%
\pgfpathlineto{\pgfqpoint{5.176986in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{5.177018in}{1.398488in}}%
\pgfpathlineto{\pgfqpoint{5.178616in}{1.399748in}}%
\pgfpathlineto{\pgfqpoint{5.177436in}{1.397479in}}%
\pgfpathlineto{\pgfqpoint{5.178624in}{1.399724in}}%
\pgfpathlineto{\pgfqpoint{5.178705in}{1.399280in}}%
\pgfpathlineto{\pgfqpoint{5.180073in}{1.400985in}}%
\pgfpathlineto{\pgfqpoint{5.180105in}{1.400781in}}%
\pgfpathlineto{\pgfqpoint{5.180504in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{5.181381in}{1.399460in}}%
\pgfpathlineto{\pgfqpoint{5.181548in}{1.398956in}}%
\pgfpathlineto{\pgfqpoint{5.181874in}{1.401141in}}%
\pgfpathlineto{\pgfqpoint{5.182731in}{1.400457in}}%
\pgfpathlineto{\pgfqpoint{5.184117in}{1.402342in}}%
\pgfpathlineto{\pgfqpoint{5.182890in}{1.399664in}}%
\pgfpathlineto{\pgfqpoint{5.184378in}{1.401597in}}%
\pgfpathlineto{\pgfqpoint{5.185994in}{1.399184in}}%
\pgfpathlineto{\pgfqpoint{5.186175in}{1.400433in}}%
\pgfpathlineto{\pgfqpoint{5.187721in}{1.403194in}}%
\pgfpathlineto{\pgfqpoint{5.186537in}{1.400180in}}%
\pgfpathlineto{\pgfqpoint{5.187768in}{1.403158in}}%
\pgfpathlineto{\pgfqpoint{5.188214in}{1.404479in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.402918in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.402918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637561in}}%
\pgfpathlineto{\pgfqpoint{2.131792in}{0.639254in}}%
\pgfpathlineto{\pgfqpoint{2.609920in}{0.644921in}}%
\pgfpathlineto{\pgfqpoint{3.050471in}{0.661275in}}%
\pgfpathlineto{\pgfqpoint{3.341230in}{0.685372in}}%
\pgfpathlineto{\pgfqpoint{3.348238in}{0.686033in}}%
\pgfpathlineto{\pgfqpoint{3.361889in}{0.687173in}}%
\pgfpathlineto{\pgfqpoint{3.379911in}{0.690523in}}%
\pgfpathlineto{\pgfqpoint{3.390183in}{0.691748in}}%
\pgfpathlineto{\pgfqpoint{3.427350in}{0.695446in}}%
\pgfpathlineto{\pgfqpoint{3.435073in}{0.696299in}}%
\pgfpathlineto{\pgfqpoint{3.462584in}{0.698604in}}%
\pgfpathlineto{\pgfqpoint{3.476584in}{0.699445in}}%
\pgfpathlineto{\pgfqpoint{3.499055in}{0.704608in}}%
\pgfpathlineto{\pgfqpoint{3.504331in}{0.704992in}}%
\pgfpathlineto{\pgfqpoint{3.555554in}{0.713949in}}%
\pgfpathlineto{\pgfqpoint{3.565139in}{0.716650in}}%
\pgfpathlineto{\pgfqpoint{3.568612in}{0.717035in}}%
\pgfpathlineto{\pgfqpoint{3.581248in}{0.719076in}}%
\pgfpathlineto{\pgfqpoint{3.587416in}{0.720349in}}%
\pgfpathlineto{\pgfqpoint{3.648314in}{0.724959in}}%
\pgfpathlineto{\pgfqpoint{3.652321in}{0.725380in}}%
\pgfpathlineto{\pgfqpoint{3.679277in}{0.728850in}}%
\pgfpathlineto{\pgfqpoint{3.681133in}{0.729534in}}%
\pgfpathlineto{\pgfqpoint{3.684818in}{0.729594in}}%
\pgfpathlineto{\pgfqpoint{3.692807in}{0.730579in}}%
\pgfpathlineto{\pgfqpoint{3.775143in}{0.740304in}}%
\pgfpathlineto{\pgfqpoint{3.778043in}{0.740184in}}%
\pgfpathlineto{\pgfqpoint{3.780635in}{0.740832in}}%
\pgfpathlineto{\pgfqpoint{3.793344in}{0.743378in}}%
\pgfpathlineto{\pgfqpoint{3.795837in}{0.743714in}}%
\pgfpathlineto{\pgfqpoint{3.800230in}{0.743702in}}%
\pgfpathlineto{\pgfqpoint{3.806729in}{0.744639in}}%
\pgfpathlineto{\pgfqpoint{3.811532in}{0.744687in}}%
\pgfpathlineto{\pgfqpoint{3.822517in}{0.747040in}}%
\pgfpathlineto{\pgfqpoint{3.825855in}{0.747244in}}%
\pgfpathlineto{\pgfqpoint{3.916904in}{0.758723in}}%
\pgfpathlineto{\pgfqpoint{3.918924in}{0.758591in}}%
\pgfpathlineto{\pgfqpoint{3.921134in}{0.759107in}}%
\pgfpathlineto{\pgfqpoint{3.921335in}{0.758759in}}%
\pgfpathlineto{\pgfqpoint{3.925121in}{0.758495in}}%
\pgfpathlineto{\pgfqpoint{3.932001in}{0.759371in}}%
\pgfpathlineto{\pgfqpoint{3.945409in}{0.761160in}}%
\pgfpathlineto{\pgfqpoint{3.948036in}{0.761076in}}%
\pgfpathlineto{\pgfqpoint{3.952314in}{0.762049in}}%
\pgfpathlineto{\pgfqpoint{3.954712in}{0.761592in}}%
\pgfpathlineto{\pgfqpoint{3.958736in}{0.762613in}}%
\pgfpathlineto{\pgfqpoint{3.961998in}{0.763778in}}%
\pgfpathlineto{\pgfqpoint{3.964695in}{0.763249in}}%
\pgfpathlineto{\pgfqpoint{3.966484in}{0.763489in}}%
\pgfpathlineto{\pgfqpoint{3.968796in}{0.763550in}}%
\pgfpathlineto{\pgfqpoint{3.971447in}{0.763814in}}%
\pgfpathlineto{\pgfqpoint{3.975303in}{0.763982in}}%
\pgfpathlineto{\pgfqpoint{3.981876in}{0.765459in}}%
\pgfpathlineto{\pgfqpoint{3.986987in}{0.766299in}}%
\pgfpathlineto{\pgfqpoint{3.989013in}{0.766239in}}%
\pgfpathlineto{\pgfqpoint{3.991866in}{0.766695in}}%
\pgfpathlineto{\pgfqpoint{3.994532in}{0.766863in}}%
\pgfpathlineto{\pgfqpoint{3.996684in}{0.767296in}}%
\pgfpathlineto{\pgfqpoint{3.998496in}{0.766875in}}%
\pgfpathlineto{\pgfqpoint{4.002259in}{0.767404in}}%
\pgfpathlineto{\pgfqpoint{4.005016in}{0.768100in}}%
\pgfpathlineto{\pgfqpoint{4.009197in}{0.768052in}}%
\pgfpathlineto{\pgfqpoint{4.011111in}{0.768929in}}%
\pgfpathlineto{\pgfqpoint{4.013175in}{0.769229in}}%
\pgfpathlineto{\pgfqpoint{4.020234in}{0.769601in}}%
\pgfpathlineto{\pgfqpoint{4.022559in}{0.770345in}}%
\pgfpathlineto{\pgfqpoint{4.024871in}{0.770021in}}%
\pgfpathlineto{\pgfqpoint{4.032629in}{0.770874in}}%
\pgfpathlineto{\pgfqpoint{4.035629in}{0.771918in}}%
\pgfpathlineto{\pgfqpoint{4.038607in}{0.772351in}}%
\pgfpathlineto{\pgfqpoint{4.042445in}{0.771942in}}%
\pgfpathlineto{\pgfqpoint{4.057005in}{0.774668in}}%
\pgfpathlineto{\pgfqpoint{4.063461in}{0.774764in}}%
\pgfpathlineto{\pgfqpoint{4.069400in}{0.775713in}}%
\pgfpathlineto{\pgfqpoint{4.071315in}{0.776253in}}%
\pgfpathlineto{\pgfqpoint{4.076599in}{0.776193in}}%
\pgfpathlineto{\pgfqpoint{4.078077in}{0.776529in}}%
\pgfpathlineto{\pgfqpoint{4.096922in}{0.775028in}}%
\pgfpathlineto{\pgfqpoint{4.098961in}{0.775869in}}%
\pgfpathlineto{\pgfqpoint{4.100356in}{0.775929in}}%
\pgfpathlineto{\pgfqpoint{4.100736in}{0.775580in}}%
\pgfpathlineto{\pgfqpoint{4.103007in}{0.776265in}}%
\pgfpathlineto{\pgfqpoint{4.106389in}{0.776529in}}%
\pgfpathlineto{\pgfqpoint{4.108131in}{0.776769in}}%
\pgfpathlineto{\pgfqpoint{4.110482in}{0.777934in}}%
\pgfpathlineto{\pgfqpoint{4.112329in}{0.777730in}}%
\pgfpathlineto{\pgfqpoint{4.114656in}{0.776889in}}%
\pgfpathlineto{\pgfqpoint{4.119268in}{0.776325in}}%
\pgfpathlineto{\pgfqpoint{4.122991in}{0.777922in}}%
\pgfpathlineto{\pgfqpoint{4.129157in}{0.778774in}}%
\pgfpathlineto{\pgfqpoint{4.131736in}{0.779579in}}%
\pgfpathlineto{\pgfqpoint{4.136730in}{0.779134in}}%
\pgfpathlineto{\pgfqpoint{4.138571in}{0.779459in}}%
\pgfpathlineto{\pgfqpoint{4.140633in}{0.779219in}}%
\pgfpathlineto{\pgfqpoint{4.140747in}{0.779351in}}%
\pgfpathlineto{\pgfqpoint{4.143819in}{0.779891in}}%
\pgfpathlineto{\pgfqpoint{4.145628in}{0.779831in}}%
\pgfpathlineto{\pgfqpoint{4.145740in}{0.779975in}}%
\pgfpathlineto{\pgfqpoint{4.177559in}{0.784826in}}%
\pgfpathlineto{\pgfqpoint{4.179322in}{0.785582in}}%
\pgfpathlineto{\pgfqpoint{4.179529in}{0.785474in}}%
\pgfpathlineto{\pgfqpoint{4.182311in}{0.785798in}}%
\pgfpathlineto{\pgfqpoint{4.183541in}{0.786123in}}%
\pgfpathlineto{\pgfqpoint{4.183746in}{0.786507in}}%
\pgfpathlineto{\pgfqpoint{4.185481in}{0.786723in}}%
\pgfpathlineto{\pgfqpoint{4.187412in}{0.786243in}}%
\pgfpathlineto{\pgfqpoint{4.189232in}{0.787167in}}%
\pgfpathlineto{\pgfqpoint{4.193046in}{0.788104in}}%
\pgfpathlineto{\pgfqpoint{4.195238in}{0.788752in}}%
\pgfpathlineto{\pgfqpoint{4.212722in}{0.790217in}}%
\pgfpathlineto{\pgfqpoint{4.214806in}{0.790529in}}%
\pgfpathlineto{\pgfqpoint{4.220714in}{0.789725in}}%
\pgfpathlineto{\pgfqpoint{4.223681in}{0.788512in}}%
\pgfpathlineto{\pgfqpoint{4.223773in}{0.788632in}}%
\pgfpathlineto{\pgfqpoint{4.226167in}{0.789412in}}%
\pgfpathlineto{\pgfqpoint{4.230456in}{0.790937in}}%
\pgfpathlineto{\pgfqpoint{4.234969in}{0.791622in}}%
\pgfpathlineto{\pgfqpoint{4.235328in}{0.790913in}}%
\pgfpathlineto{\pgfqpoint{4.236581in}{0.791430in}}%
\pgfpathlineto{\pgfqpoint{4.240405in}{0.791406in}}%
\pgfpathlineto{\pgfqpoint{4.241994in}{0.791201in}}%
\pgfpathlineto{\pgfqpoint{4.243139in}{0.791574in}}%
\pgfpathlineto{\pgfqpoint{4.243314in}{0.791850in}}%
\pgfpathlineto{\pgfqpoint{4.245329in}{0.793183in}}%
\pgfpathlineto{\pgfqpoint{4.248202in}{0.793087in}}%
\pgfpathlineto{\pgfqpoint{4.250538in}{0.793147in}}%
\pgfpathlineto{\pgfqpoint{4.252944in}{0.794936in}}%
\pgfpathlineto{\pgfqpoint{4.253030in}{0.794792in}}%
\pgfpathlineto{\pgfqpoint{4.256018in}{0.795788in}}%
\pgfpathlineto{\pgfqpoint{4.256103in}{0.795644in}}%
\pgfpathlineto{\pgfqpoint{4.257460in}{0.796220in}}%
\pgfpathlineto{\pgfqpoint{4.257545in}{0.796340in}}%
\pgfpathlineto{\pgfqpoint{4.259320in}{0.796761in}}%
\pgfpathlineto{\pgfqpoint{4.261506in}{0.797025in}}%
\pgfpathlineto{\pgfqpoint{4.263929in}{0.797001in}}%
\pgfpathlineto{\pgfqpoint{4.265509in}{0.796797in}}%
\pgfpathlineto{\pgfqpoint{4.264179in}{0.797349in}}%
\pgfpathlineto{\pgfqpoint{4.265758in}{0.797193in}}%
\pgfpathlineto{\pgfqpoint{4.266007in}{0.797673in}}%
\pgfpathlineto{\pgfqpoint{4.267000in}{0.796797in}}%
\pgfpathlineto{\pgfqpoint{4.267166in}{0.796893in}}%
\pgfpathlineto{\pgfqpoint{4.268238in}{0.796593in}}%
\pgfpathlineto{\pgfqpoint{4.268815in}{0.796977in}}%
\pgfpathlineto{\pgfqpoint{4.273233in}{0.796773in}}%
\pgfpathlineto{\pgfqpoint{4.273802in}{0.797085in}}%
\pgfpathlineto{\pgfqpoint{4.274776in}{0.796917in}}%
\pgfpathlineto{\pgfqpoint{4.275424in}{0.797529in}}%
\pgfpathlineto{\pgfqpoint{4.276474in}{0.796845in}}%
\pgfpathlineto{\pgfqpoint{4.278968in}{0.797349in}}%
\pgfpathlineto{\pgfqpoint{4.280568in}{0.797181in}}%
\pgfpathlineto{\pgfqpoint{4.280648in}{0.797325in}}%
\pgfpathlineto{\pgfqpoint{4.284224in}{0.799162in}}%
\pgfpathlineto{\pgfqpoint{4.284619in}{0.798442in}}%
\pgfpathlineto{\pgfqpoint{4.286668in}{0.798310in}}%
\pgfpathlineto{\pgfqpoint{4.290735in}{0.798730in}}%
\pgfpathlineto{\pgfqpoint{4.292210in}{0.798394in}}%
\pgfpathlineto{\pgfqpoint{4.292288in}{0.798634in}}%
\pgfpathlineto{\pgfqpoint{4.294143in}{0.799822in}}%
\pgfpathlineto{\pgfqpoint{4.294220in}{0.799654in}}%
\pgfpathlineto{\pgfqpoint{4.295913in}{0.799702in}}%
\pgfpathlineto{\pgfqpoint{4.295990in}{0.799822in}}%
\pgfpathlineto{\pgfqpoint{4.297904in}{0.800987in}}%
\pgfpathlineto{\pgfqpoint{4.298133in}{0.800723in}}%
\pgfpathlineto{\pgfqpoint{4.300037in}{0.800819in}}%
\pgfpathlineto{\pgfqpoint{4.300113in}{0.800963in}}%
\pgfpathlineto{\pgfqpoint{4.317420in}{0.805214in}}%
\pgfpathlineto{\pgfqpoint{4.317493in}{0.804901in}}%
\pgfpathlineto{\pgfqpoint{4.321756in}{0.803761in}}%
\pgfpathlineto{\pgfqpoint{4.322546in}{0.803821in}}%
\pgfpathlineto{\pgfqpoint{4.322043in}{0.803581in}}%
\pgfpathlineto{\pgfqpoint{4.323190in}{0.803304in}}%
\pgfpathlineto{\pgfqpoint{4.325475in}{0.802992in}}%
\pgfpathlineto{\pgfqpoint{4.328312in}{0.803052in}}%
\pgfpathlineto{\pgfqpoint{4.329088in}{0.804493in}}%
\pgfpathlineto{\pgfqpoint{4.330074in}{0.803713in}}%
\pgfpathlineto{\pgfqpoint{4.333436in}{0.804133in}}%
\pgfpathlineto{\pgfqpoint{4.335523in}{0.804445in}}%
\pgfpathlineto{\pgfqpoint{4.336908in}{0.804889in}}%
\pgfpathlineto{\pgfqpoint{4.336977in}{0.804973in}}%
\pgfpathlineto{\pgfqpoint{4.338495in}{0.805430in}}%
\pgfpathlineto{\pgfqpoint{4.338632in}{0.805298in}}%
\pgfpathlineto{\pgfqpoint{4.340418in}{0.805634in}}%
\pgfpathlineto{\pgfqpoint{4.346265in}{0.806126in}}%
\pgfpathlineto{\pgfqpoint{4.349023in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{4.355799in}{0.806510in}}%
\pgfpathlineto{\pgfqpoint{4.356391in}{0.806522in}}%
\pgfpathlineto{\pgfqpoint{4.357048in}{0.807303in}}%
\pgfpathlineto{\pgfqpoint{4.358163in}{0.808047in}}%
\pgfpathlineto{\pgfqpoint{4.358817in}{0.807747in}}%
\pgfpathlineto{\pgfqpoint{4.363365in}{0.809236in}}%
\pgfpathlineto{\pgfqpoint{4.365427in}{0.809068in}}%
\pgfpathlineto{\pgfqpoint{4.366902in}{0.809284in}}%
\pgfpathlineto{\pgfqpoint{4.365556in}{0.809176in}}%
\pgfpathlineto{\pgfqpoint{4.366966in}{0.809380in}}%
\pgfpathlineto{\pgfqpoint{4.368308in}{0.810304in}}%
\pgfpathlineto{\pgfqpoint{4.367478in}{0.809164in}}%
\pgfpathlineto{\pgfqpoint{4.368754in}{0.810064in}}%
\pgfpathlineto{\pgfqpoint{4.371738in}{0.808672in}}%
\pgfpathlineto{\pgfqpoint{4.373567in}{0.806919in}}%
\pgfpathlineto{\pgfqpoint{4.375451in}{0.807063in}}%
\pgfpathlineto{\pgfqpoint{4.376701in}{0.806642in}}%
\pgfpathlineto{\pgfqpoint{4.377013in}{0.807039in}}%
\pgfpathlineto{\pgfqpoint{4.378383in}{0.807051in}}%
\pgfpathlineto{\pgfqpoint{4.377823in}{0.806642in}}%
\pgfpathlineto{\pgfqpoint{4.378570in}{0.806967in}}%
\pgfpathlineto{\pgfqpoint{4.382280in}{0.807039in}}%
\pgfpathlineto{\pgfqpoint{4.384306in}{0.808107in}}%
\pgfpathlineto{\pgfqpoint{4.384367in}{0.808059in}}%
\pgfpathlineto{\pgfqpoint{4.386747in}{0.807147in}}%
\pgfpathlineto{\pgfqpoint{4.386808in}{0.807291in}}%
\pgfpathlineto{\pgfqpoint{4.387780in}{0.807759in}}%
\pgfpathlineto{\pgfqpoint{4.388447in}{0.807123in}}%
\pgfpathlineto{\pgfqpoint{4.391164in}{0.807567in}}%
\pgfpathlineto{\pgfqpoint{4.392845in}{0.807231in}}%
\pgfpathlineto{\pgfqpoint{4.393982in}{0.807615in}}%
\pgfpathlineto{\pgfqpoint{4.394459in}{0.807351in}}%
\pgfpathlineto{\pgfqpoint{4.396067in}{0.805814in}}%
\pgfpathlineto{\pgfqpoint{4.396660in}{0.806090in}}%
\pgfpathlineto{\pgfqpoint{4.398200in}{0.806330in}}%
\pgfpathlineto{\pgfqpoint{4.397075in}{0.805838in}}%
\pgfpathlineto{\pgfqpoint{4.398318in}{0.806042in}}%
\pgfpathlineto{\pgfqpoint{4.400027in}{0.806798in}}%
\pgfpathlineto{\pgfqpoint{4.401963in}{0.808167in}}%
\pgfpathlineto{\pgfqpoint{4.402256in}{0.807891in}}%
\pgfpathlineto{\pgfqpoint{4.403307in}{0.808768in}}%
\pgfpathlineto{\pgfqpoint{4.403423in}{0.808539in}}%
\pgfpathlineto{\pgfqpoint{4.404471in}{0.809356in}}%
\pgfpathlineto{\pgfqpoint{4.405227in}{0.808648in}}%
\pgfpathlineto{\pgfqpoint{4.406791in}{0.808407in}}%
\pgfpathlineto{\pgfqpoint{4.406964in}{0.808575in}}%
\pgfpathlineto{\pgfqpoint{4.407657in}{0.807795in}}%
\pgfpathlineto{\pgfqpoint{4.408693in}{0.808491in}}%
\pgfpathlineto{\pgfqpoint{4.410243in}{0.808419in}}%
\pgfpathlineto{\pgfqpoint{4.409211in}{0.808684in}}%
\pgfpathlineto{\pgfqpoint{4.410301in}{0.808491in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{0.808780in}}%
\pgfpathlineto{\pgfqpoint{4.411730in}{0.807819in}}%
\pgfpathlineto{\pgfqpoint{4.413439in}{0.806474in}}%
\pgfpathlineto{\pgfqpoint{4.413553in}{0.806654in}}%
\pgfpathlineto{\pgfqpoint{4.416327in}{0.808323in}}%
\pgfpathlineto{\pgfqpoint{4.416383in}{0.808155in}}%
\pgfpathlineto{\pgfqpoint{4.418408in}{0.807987in}}%
\pgfpathlineto{\pgfqpoint{4.416552in}{0.808636in}}%
\pgfpathlineto{\pgfqpoint{4.418464in}{0.808071in}}%
\pgfpathlineto{\pgfqpoint{4.420590in}{0.809092in}}%
\pgfpathlineto{\pgfqpoint{4.420646in}{0.808900in}}%
\pgfpathlineto{\pgfqpoint{4.422538in}{0.808119in}}%
\pgfpathlineto{\pgfqpoint{4.424311in}{0.808900in}}%
\pgfpathlineto{\pgfqpoint{4.430996in}{0.807615in}}%
\pgfpathlineto{\pgfqpoint{4.431268in}{0.807339in}}%
\pgfpathlineto{\pgfqpoint{4.432785in}{0.807375in}}%
\pgfpathlineto{\pgfqpoint{4.435265in}{0.806390in}}%
\pgfpathlineto{\pgfqpoint{4.435426in}{0.806955in}}%
\pgfpathlineto{\pgfqpoint{4.437409in}{0.807519in}}%
\pgfpathlineto{\pgfqpoint{4.438316in}{0.807423in}}%
\pgfpathlineto{\pgfqpoint{4.437890in}{0.807807in}}%
\pgfpathlineto{\pgfqpoint{4.438903in}{0.807843in}}%
\pgfpathlineto{\pgfqpoint{4.440550in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{4.440656in}{0.807663in}}%
\pgfpathlineto{\pgfqpoint{4.442348in}{0.808359in}}%
\pgfpathlineto{\pgfqpoint{4.442823in}{0.808888in}}%
\pgfpathlineto{\pgfqpoint{4.444716in}{0.807423in}}%
\pgfpathlineto{\pgfqpoint{4.446391in}{0.808371in}}%
\pgfpathlineto{\pgfqpoint{4.446756in}{0.808551in}}%
\pgfpathlineto{\pgfqpoint{4.447851in}{0.808515in}}%
\pgfpathlineto{\pgfqpoint{4.448630in}{0.809140in}}%
\pgfpathlineto{\pgfqpoint{4.449409in}{0.808804in}}%
\pgfpathlineto{\pgfqpoint{4.449978in}{0.808864in}}%
\pgfpathlineto{\pgfqpoint{4.450444in}{0.809680in}}%
\pgfpathlineto{\pgfqpoint{4.450702in}{0.809428in}}%
\pgfpathlineto{\pgfqpoint{4.451631in}{0.809920in}}%
\pgfpathlineto{\pgfqpoint{4.452198in}{0.809428in}}%
\pgfpathlineto{\pgfqpoint{4.453174in}{0.808431in}}%
\pgfpathlineto{\pgfqpoint{4.453892in}{0.808672in}}%
\pgfpathlineto{\pgfqpoint{4.454711in}{0.808756in}}%
\pgfpathlineto{\pgfqpoint{4.455222in}{0.809356in}}%
\pgfpathlineto{\pgfqpoint{4.456802in}{0.810413in}}%
\pgfpathlineto{\pgfqpoint{4.457005in}{0.810220in}}%
\pgfpathlineto{\pgfqpoint{4.459438in}{0.811217in}}%
\pgfpathlineto{\pgfqpoint{4.459589in}{0.811085in}}%
\pgfpathlineto{\pgfqpoint{4.461051in}{0.810725in}}%
\pgfpathlineto{\pgfqpoint{4.459741in}{0.811265in}}%
\pgfpathlineto{\pgfqpoint{4.461151in}{0.811217in}}%
\pgfpathlineto{\pgfqpoint{4.461252in}{0.811289in}}%
\pgfpathlineto{\pgfqpoint{4.463308in}{0.810797in}}%
\pgfpathlineto{\pgfqpoint{4.465354in}{0.811253in}}%
\pgfpathlineto{\pgfqpoint{4.463458in}{0.810665in}}%
\pgfpathlineto{\pgfqpoint{4.465403in}{0.811109in}}%
\pgfpathlineto{\pgfqpoint{4.469659in}{0.812970in}}%
\pgfpathlineto{\pgfqpoint{4.469856in}{0.812454in}}%
\pgfpathlineto{\pgfqpoint{4.476488in}{0.813810in}}%
\pgfpathlineto{\pgfqpoint{4.477020in}{0.814675in}}%
\pgfpathlineto{\pgfqpoint{4.478177in}{0.814291in}}%
\pgfpathlineto{\pgfqpoint{4.478755in}{0.814627in}}%
\pgfpathlineto{\pgfqpoint{4.480051in}{0.813690in}}%
\pgfpathlineto{\pgfqpoint{4.480530in}{0.814423in}}%
\pgfpathlineto{\pgfqpoint{4.481581in}{0.813522in}}%
\pgfpathlineto{\pgfqpoint{4.485145in}{0.814507in}}%
\pgfpathlineto{\pgfqpoint{4.485901in}{0.813714in}}%
\pgfpathlineto{\pgfqpoint{4.486656in}{0.814483in}}%
\pgfpathlineto{\pgfqpoint{4.488161in}{0.814687in}}%
\pgfpathlineto{\pgfqpoint{4.488207in}{0.814351in}}%
\pgfpathlineto{\pgfqpoint{4.489473in}{0.813570in}}%
\pgfpathlineto{\pgfqpoint{4.489847in}{0.813762in}}%
\pgfpathlineto{\pgfqpoint{4.491990in}{0.814699in}}%
\pgfpathlineto{\pgfqpoint{4.495967in}{0.815203in}}%
\pgfpathlineto{\pgfqpoint{4.497803in}{0.815323in}}%
\pgfpathlineto{\pgfqpoint{4.496519in}{0.814519in}}%
\pgfpathlineto{\pgfqpoint{4.497895in}{0.815251in}}%
\pgfpathlineto{\pgfqpoint{4.499129in}{0.815960in}}%
\pgfpathlineto{\pgfqpoint{4.499220in}{0.816140in}}%
\pgfpathlineto{\pgfqpoint{4.499266in}{0.816236in}}%
\pgfpathlineto{\pgfqpoint{4.500314in}{0.815167in}}%
\pgfpathlineto{\pgfqpoint{4.500541in}{0.815419in}}%
\pgfpathlineto{\pgfqpoint{4.501994in}{0.815143in}}%
\pgfpathlineto{\pgfqpoint{4.501268in}{0.815660in}}%
\pgfpathlineto{\pgfqpoint{4.502130in}{0.815239in}}%
\pgfpathlineto{\pgfqpoint{4.503757in}{0.815816in}}%
\pgfpathlineto{\pgfqpoint{4.504162in}{0.815624in}}%
\pgfpathlineto{\pgfqpoint{4.505062in}{0.816548in}}%
\pgfpathlineto{\pgfqpoint{4.505152in}{0.816524in}}%
\pgfpathlineto{\pgfqpoint{4.505736in}{0.816164in}}%
\pgfpathlineto{\pgfqpoint{4.506140in}{0.815359in}}%
\pgfpathlineto{\pgfqpoint{4.507527in}{0.814963in}}%
\pgfpathlineto{\pgfqpoint{4.507705in}{0.815335in}}%
\pgfpathlineto{\pgfqpoint{4.507750in}{0.815467in}}%
\pgfpathlineto{\pgfqpoint{4.507839in}{0.814915in}}%
\pgfpathlineto{\pgfqpoint{4.509176in}{0.814867in}}%
\pgfpathlineto{\pgfqpoint{4.511261in}{0.815347in}}%
\pgfpathlineto{\pgfqpoint{4.511570in}{0.814951in}}%
\pgfpathlineto{\pgfqpoint{4.512718in}{0.814363in}}%
\pgfpathlineto{\pgfqpoint{4.513203in}{0.814807in}}%
\pgfpathlineto{\pgfqpoint{4.515047in}{0.816860in}}%
\pgfpathlineto{\pgfqpoint{4.515179in}{0.816692in}}%
\pgfpathlineto{\pgfqpoint{4.515310in}{0.816428in}}%
\pgfpathlineto{\pgfqpoint{4.516010in}{0.818157in}}%
\pgfpathlineto{\pgfqpoint{4.516185in}{0.818097in}}%
\pgfpathlineto{\pgfqpoint{4.518233in}{0.816428in}}%
\pgfpathlineto{\pgfqpoint{4.518710in}{0.817136in}}%
\pgfpathlineto{\pgfqpoint{4.519057in}{0.817268in}}%
\pgfpathlineto{\pgfqpoint{4.518884in}{0.816860in}}%
\pgfpathlineto{\pgfqpoint{4.520054in}{0.816488in}}%
\pgfpathlineto{\pgfqpoint{4.520227in}{0.816284in}}%
\pgfpathlineto{\pgfqpoint{4.520616in}{0.817136in}}%
\pgfpathlineto{\pgfqpoint{4.521479in}{0.817100in}}%
\pgfpathlineto{\pgfqpoint{4.524911in}{0.817677in}}%
\pgfpathlineto{\pgfqpoint{4.526446in}{0.818109in}}%
\pgfpathlineto{\pgfqpoint{4.525594in}{0.817509in}}%
\pgfpathlineto{\pgfqpoint{4.526531in}{0.817977in}}%
\pgfpathlineto{\pgfqpoint{4.527763in}{0.817605in}}%
\pgfpathlineto{\pgfqpoint{4.526659in}{0.818121in}}%
\pgfpathlineto{\pgfqpoint{4.528145in}{0.817761in}}%
\pgfpathlineto{\pgfqpoint{4.530089in}{0.818481in}}%
\pgfpathlineto{\pgfqpoint{4.530216in}{0.818013in}}%
\pgfpathlineto{\pgfqpoint{4.531436in}{0.819250in}}%
\pgfpathlineto{\pgfqpoint{4.531856in}{0.818589in}}%
\pgfpathlineto{\pgfqpoint{4.533740in}{0.819754in}}%
\pgfpathlineto{\pgfqpoint{4.535074in}{0.819358in}}%
\pgfpathlineto{\pgfqpoint{4.535365in}{0.819418in}}%
\pgfpathlineto{\pgfqpoint{4.535823in}{0.819502in}}%
\pgfpathlineto{\pgfqpoint{4.535532in}{0.819082in}}%
\pgfpathlineto{\pgfqpoint{4.536819in}{0.818949in}}%
\pgfpathlineto{\pgfqpoint{4.536901in}{0.819082in}}%
\pgfpathlineto{\pgfqpoint{4.538844in}{0.818589in}}%
\pgfpathlineto{\pgfqpoint{4.540818in}{0.819382in}}%
\pgfpathlineto{\pgfqpoint{4.539174in}{0.818421in}}%
\pgfpathlineto{\pgfqpoint{4.540859in}{0.819274in}}%
\pgfpathlineto{\pgfqpoint{4.540941in}{0.819406in}}%
\pgfpathlineto{\pgfqpoint{4.542578in}{0.819298in}}%
\pgfpathlineto{\pgfqpoint{4.544045in}{0.820438in}}%
\pgfpathlineto{\pgfqpoint{4.544248in}{0.820054in}}%
\pgfpathlineto{\pgfqpoint{4.544329in}{0.819850in}}%
\pgfpathlineto{\pgfqpoint{4.545304in}{0.821495in}}%
\pgfpathlineto{\pgfqpoint{4.546721in}{0.821915in}}%
\pgfpathlineto{\pgfqpoint{4.545750in}{0.821171in}}%
\pgfpathlineto{\pgfqpoint{4.546882in}{0.821651in}}%
\pgfpathlineto{\pgfqpoint{4.549177in}{0.821975in}}%
\pgfpathlineto{\pgfqpoint{4.549298in}{0.822047in}}%
\pgfpathlineto{\pgfqpoint{4.549940in}{0.821147in}}%
\pgfpathlineto{\pgfqpoint{4.550380in}{0.821123in}}%
\pgfpathlineto{\pgfqpoint{4.550500in}{0.820931in}}%
\pgfpathlineto{\pgfqpoint{4.551818in}{0.821795in}}%
\pgfpathlineto{\pgfqpoint{4.553371in}{0.821087in}}%
\pgfpathlineto{\pgfqpoint{4.554917in}{0.819970in}}%
\pgfpathlineto{\pgfqpoint{4.555035in}{0.820330in}}%
\pgfpathlineto{\pgfqpoint{4.556772in}{0.822335in}}%
\pgfpathlineto{\pgfqpoint{4.556969in}{0.821819in}}%
\pgfpathlineto{\pgfqpoint{4.570506in}{0.824593in}}%
\pgfpathlineto{\pgfqpoint{4.570544in}{0.824461in}}%
\pgfpathlineto{\pgfqpoint{4.570620in}{0.824076in}}%
\pgfpathlineto{\pgfqpoint{4.570848in}{0.825049in}}%
\pgfpathlineto{\pgfqpoint{4.571948in}{0.825049in}}%
\pgfpathlineto{\pgfqpoint{4.573649in}{0.826550in}}%
\pgfpathlineto{\pgfqpoint{4.572554in}{0.824677in}}%
\pgfpathlineto{\pgfqpoint{4.574064in}{0.826226in}}%
\pgfpathlineto{\pgfqpoint{4.574591in}{0.826142in}}%
\pgfpathlineto{\pgfqpoint{4.575004in}{0.827522in}}%
\pgfpathlineto{\pgfqpoint{4.576243in}{0.828099in}}%
\pgfpathlineto{\pgfqpoint{4.575192in}{0.827306in}}%
\pgfpathlineto{\pgfqpoint{4.576542in}{0.827366in}}%
\pgfpathlineto{\pgfqpoint{4.577402in}{0.826934in}}%
\pgfpathlineto{\pgfqpoint{4.578298in}{0.828027in}}%
\pgfpathlineto{\pgfqpoint{4.578409in}{0.827642in}}%
\pgfpathlineto{\pgfqpoint{4.579674in}{0.828771in}}%
\pgfpathlineto{\pgfqpoint{4.579748in}{0.828507in}}%
\pgfpathlineto{\pgfqpoint{4.581120in}{0.829600in}}%
\pgfpathlineto{\pgfqpoint{4.581563in}{0.830332in}}%
\pgfpathlineto{\pgfqpoint{4.582707in}{0.829960in}}%
\pgfpathlineto{\pgfqpoint{4.583480in}{0.830272in}}%
\pgfpathlineto{\pgfqpoint{4.584399in}{0.829275in}}%
\pgfpathlineto{\pgfqpoint{4.585168in}{0.829792in}}%
\pgfpathlineto{\pgfqpoint{4.584619in}{0.828963in}}%
\pgfpathlineto{\pgfqpoint{4.585937in}{0.829287in}}%
\pgfpathlineto{\pgfqpoint{4.586813in}{0.829624in}}%
\pgfpathlineto{\pgfqpoint{4.586192in}{0.829816in}}%
\pgfpathlineto{\pgfqpoint{4.587177in}{0.830248in}}%
\pgfpathlineto{\pgfqpoint{4.587614in}{0.830884in}}%
\pgfpathlineto{\pgfqpoint{4.588087in}{0.829660in}}%
\pgfpathlineto{\pgfqpoint{4.588740in}{0.830080in}}%
\pgfpathlineto{\pgfqpoint{4.591452in}{0.830344in}}%
\pgfpathlineto{\pgfqpoint{4.591488in}{0.830512in}}%
\pgfpathlineto{\pgfqpoint{4.593034in}{0.832049in}}%
\pgfpathlineto{\pgfqpoint{4.593142in}{0.831689in}}%
\pgfpathlineto{\pgfqpoint{4.594574in}{0.831965in}}%
\pgfpathlineto{\pgfqpoint{4.593859in}{0.832469in}}%
\pgfpathlineto{\pgfqpoint{4.594610in}{0.832025in}}%
\pgfpathlineto{\pgfqpoint{4.594646in}{0.832205in}}%
\pgfpathlineto{\pgfqpoint{4.595752in}{0.830584in}}%
\pgfpathlineto{\pgfqpoint{4.595966in}{0.831016in}}%
\pgfpathlineto{\pgfqpoint{4.599794in}{0.829516in}}%
\pgfpathlineto{\pgfqpoint{4.599970in}{0.829107in}}%
\pgfpathlineto{\pgfqpoint{4.600499in}{0.830008in}}%
\pgfpathlineto{\pgfqpoint{4.601343in}{0.829540in}}%
\pgfpathlineto{\pgfqpoint{4.602711in}{0.829936in}}%
\pgfpathlineto{\pgfqpoint{4.602921in}{0.829419in}}%
\pgfpathlineto{\pgfqpoint{4.604527in}{0.829492in}}%
\pgfpathlineto{\pgfqpoint{4.603235in}{0.830092in}}%
\pgfpathlineto{\pgfqpoint{4.604562in}{0.829540in}}%
\pgfpathlineto{\pgfqpoint{4.604631in}{0.829480in}}%
\pgfpathlineto{\pgfqpoint{4.605084in}{0.830608in}}%
\pgfpathlineto{\pgfqpoint{4.605397in}{0.830836in}}%
\pgfpathlineto{\pgfqpoint{4.606993in}{0.831076in}}%
\pgfpathlineto{\pgfqpoint{4.606196in}{0.830332in}}%
\pgfpathlineto{\pgfqpoint{4.607028in}{0.831052in}}%
\pgfpathlineto{\pgfqpoint{4.608238in}{0.831317in}}%
\pgfpathlineto{\pgfqpoint{4.607927in}{0.831737in}}%
\pgfpathlineto{\pgfqpoint{4.608410in}{0.831629in}}%
\pgfpathlineto{\pgfqpoint{4.609410in}{0.833202in}}%
\pgfpathlineto{\pgfqpoint{4.610166in}{0.832337in}}%
\pgfpathlineto{\pgfqpoint{4.610235in}{0.832097in}}%
\pgfpathlineto{\pgfqpoint{4.611195in}{0.833370in}}%
\pgfpathlineto{\pgfqpoint{4.611435in}{0.833202in}}%
\pgfpathlineto{\pgfqpoint{4.613211in}{0.835003in}}%
\pgfpathlineto{\pgfqpoint{4.613415in}{0.834594in}}%
\pgfpathlineto{\pgfqpoint{4.626314in}{0.831413in}}%
\pgfpathlineto{\pgfqpoint{4.626380in}{0.831617in}}%
\pgfpathlineto{\pgfqpoint{4.626413in}{0.831725in}}%
\pgfpathlineto{\pgfqpoint{4.627433in}{0.830488in}}%
\pgfpathlineto{\pgfqpoint{4.627663in}{0.830764in}}%
\pgfpathlineto{\pgfqpoint{4.627729in}{0.830524in}}%
\pgfpathlineto{\pgfqpoint{4.628876in}{0.832253in}}%
\pgfpathlineto{\pgfqpoint{4.628909in}{0.832205in}}%
\pgfpathlineto{\pgfqpoint{4.631877in}{0.832565in}}%
\pgfpathlineto{\pgfqpoint{4.631910in}{0.832685in}}%
\pgfpathlineto{\pgfqpoint{4.632169in}{0.833370in}}%
\pgfpathlineto{\pgfqpoint{4.633272in}{0.831905in}}%
\pgfpathlineto{\pgfqpoint{4.634758in}{0.832625in}}%
\pgfpathlineto{\pgfqpoint{4.635177in}{0.832289in}}%
\pgfpathlineto{\pgfqpoint{4.636656in}{0.830884in}}%
\pgfpathlineto{\pgfqpoint{4.637009in}{0.831437in}}%
\pgfpathlineto{\pgfqpoint{4.637938in}{0.831821in}}%
\pgfpathlineto{\pgfqpoint{4.638513in}{0.831160in}}%
\pgfpathlineto{\pgfqpoint{4.640171in}{0.830536in}}%
\pgfpathlineto{\pgfqpoint{4.640680in}{0.831004in}}%
\pgfpathlineto{\pgfqpoint{4.641631in}{0.830080in}}%
\pgfpathlineto{\pgfqpoint{4.642486in}{0.829359in}}%
\pgfpathlineto{\pgfqpoint{4.643118in}{0.830476in}}%
\pgfpathlineto{\pgfqpoint{4.646575in}{0.830596in}}%
\pgfpathlineto{\pgfqpoint{4.646606in}{0.830776in}}%
\pgfpathlineto{\pgfqpoint{4.646763in}{0.830968in}}%
\pgfpathlineto{\pgfqpoint{4.647794in}{0.829924in}}%
\pgfpathlineto{\pgfqpoint{4.647981in}{0.830056in}}%
\pgfpathlineto{\pgfqpoint{4.649350in}{0.829900in}}%
\pgfpathlineto{\pgfqpoint{4.648479in}{0.830596in}}%
\pgfpathlineto{\pgfqpoint{4.649537in}{0.830020in}}%
\pgfpathlineto{\pgfqpoint{4.650033in}{0.830860in}}%
\pgfpathlineto{\pgfqpoint{4.650653in}{0.829323in}}%
\pgfpathlineto{\pgfqpoint{4.650839in}{0.829335in}}%
\pgfpathlineto{\pgfqpoint{4.651395in}{0.828495in}}%
\pgfpathlineto{\pgfqpoint{4.652260in}{0.829768in}}%
\pgfpathlineto{\pgfqpoint{4.652691in}{0.830380in}}%
\pgfpathlineto{\pgfqpoint{4.653215in}{0.829323in}}%
\pgfpathlineto{\pgfqpoint{4.653737in}{0.829576in}}%
\pgfpathlineto{\pgfqpoint{4.655423in}{0.828435in}}%
\pgfpathlineto{\pgfqpoint{4.654351in}{0.830044in}}%
\pgfpathlineto{\pgfqpoint{4.655454in}{0.828651in}}%
\pgfpathlineto{\pgfqpoint{4.656706in}{0.829347in}}%
\pgfpathlineto{\pgfqpoint{4.655607in}{0.828567in}}%
\pgfpathlineto{\pgfqpoint{4.657194in}{0.828783in}}%
\pgfpathlineto{\pgfqpoint{4.658380in}{0.828831in}}%
\pgfpathlineto{\pgfqpoint{4.657924in}{0.829588in}}%
\pgfpathlineto{\pgfqpoint{4.658653in}{0.829215in}}%
\pgfpathlineto{\pgfqpoint{4.660197in}{0.829600in}}%
\pgfpathlineto{\pgfqpoint{4.659380in}{0.828711in}}%
\pgfpathlineto{\pgfqpoint{4.660257in}{0.829480in}}%
\pgfpathlineto{\pgfqpoint{4.662066in}{0.828303in}}%
\pgfpathlineto{\pgfqpoint{4.662096in}{0.828639in}}%
\pgfpathlineto{\pgfqpoint{4.663627in}{0.828495in}}%
\pgfpathlineto{\pgfqpoint{4.662367in}{0.828015in}}%
\pgfpathlineto{\pgfqpoint{4.663687in}{0.828411in}}%
\pgfpathlineto{\pgfqpoint{4.664435in}{0.828315in}}%
\pgfpathlineto{\pgfqpoint{4.664763in}{0.829311in}}%
\pgfpathlineto{\pgfqpoint{4.665181in}{0.828639in}}%
\pgfpathlineto{\pgfqpoint{4.666938in}{0.829840in}}%
\pgfpathlineto{\pgfqpoint{4.667353in}{0.829227in}}%
\pgfpathlineto{\pgfqpoint{4.668952in}{0.828207in}}%
\pgfpathlineto{\pgfqpoint{4.669159in}{0.828471in}}%
\pgfpathlineto{\pgfqpoint{4.672101in}{0.830668in}}%
\pgfpathlineto{\pgfqpoint{4.672189in}{0.830476in}}%
\pgfpathlineto{\pgfqpoint{4.672628in}{0.830956in}}%
\pgfpathlineto{\pgfqpoint{4.672863in}{0.831785in}}%
\pgfpathlineto{\pgfqpoint{4.673710in}{0.832349in}}%
\pgfpathlineto{\pgfqpoint{4.673038in}{0.831605in}}%
\pgfpathlineto{\pgfqpoint{4.674410in}{0.831737in}}%
\pgfpathlineto{\pgfqpoint{4.676560in}{0.829780in}}%
\pgfpathlineto{\pgfqpoint{4.676589in}{0.829792in}}%
\pgfpathlineto{\pgfqpoint{4.678324in}{0.831485in}}%
\pgfpathlineto{\pgfqpoint{4.678382in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{4.680396in}{0.833598in}}%
\pgfpathlineto{\pgfqpoint{4.680568in}{0.833358in}}%
\pgfpathlineto{\pgfqpoint{4.681685in}{0.834642in}}%
\pgfpathlineto{\pgfqpoint{4.681799in}{0.834474in}}%
\pgfpathlineto{\pgfqpoint{4.683055in}{0.835219in}}%
\pgfpathlineto{\pgfqpoint{4.681971in}{0.834294in}}%
\pgfpathlineto{\pgfqpoint{4.683682in}{0.834871in}}%
\pgfpathlineto{\pgfqpoint{4.685414in}{0.833910in}}%
\pgfpathlineto{\pgfqpoint{4.685442in}{0.833946in}}%
\pgfpathlineto{\pgfqpoint{4.685584in}{0.833826in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{0.834847in}}%
\pgfpathlineto{\pgfqpoint{4.686545in}{0.834991in}}%
\pgfpathlineto{\pgfqpoint{4.687899in}{0.835879in}}%
\pgfpathlineto{\pgfqpoint{4.688265in}{0.835735in}}%
\pgfpathlineto{\pgfqpoint{4.688967in}{0.835543in}}%
\pgfpathlineto{\pgfqpoint{4.689668in}{0.836756in}}%
\pgfpathlineto{\pgfqpoint{4.689696in}{0.836708in}}%
\pgfpathlineto{\pgfqpoint{4.689752in}{0.836588in}}%
\pgfpathlineto{\pgfqpoint{4.690592in}{0.838281in}}%
\pgfpathlineto{\pgfqpoint{4.690872in}{0.838016in}}%
\pgfpathlineto{\pgfqpoint{4.691039in}{0.837908in}}%
\pgfpathlineto{\pgfqpoint{4.692600in}{0.838473in}}%
\pgfpathlineto{\pgfqpoint{4.693655in}{0.837956in}}%
\pgfpathlineto{\pgfqpoint{4.694182in}{0.838269in}}%
\pgfpathlineto{\pgfqpoint{4.694210in}{0.838449in}}%
\pgfpathlineto{\pgfqpoint{4.695344in}{0.836948in}}%
\pgfpathlineto{\pgfqpoint{4.695592in}{0.837440in}}%
\pgfpathlineto{\pgfqpoint{4.696116in}{0.837152in}}%
\pgfpathlineto{\pgfqpoint{4.696860in}{0.838521in}}%
\pgfpathlineto{\pgfqpoint{4.698671in}{0.840034in}}%
\pgfpathlineto{\pgfqpoint{4.698754in}{0.839914in}}%
\pgfpathlineto{\pgfqpoint{4.699820in}{0.839121in}}%
\pgfpathlineto{\pgfqpoint{4.699465in}{0.838833in}}%
\pgfpathlineto{\pgfqpoint{4.699847in}{0.838905in}}%
\pgfpathlineto{\pgfqpoint{4.700720in}{0.838845in}}%
\pgfpathlineto{\pgfqpoint{4.699956in}{0.839469in}}%
\pgfpathlineto{\pgfqpoint{4.701292in}{0.839505in}}%
\pgfpathlineto{\pgfqpoint{4.702215in}{0.839601in}}%
\pgfpathlineto{\pgfqpoint{4.701482in}{0.840382in}}%
\pgfpathlineto{\pgfqpoint{4.702514in}{0.840502in}}%
\pgfpathlineto{\pgfqpoint{4.705001in}{0.841943in}}%
\pgfpathlineto{\pgfqpoint{4.706587in}{0.844140in}}%
\pgfpathlineto{\pgfqpoint{4.705135in}{0.841871in}}%
\pgfpathlineto{\pgfqpoint{4.706748in}{0.843876in}}%
\pgfpathlineto{\pgfqpoint{4.708648in}{0.843372in}}%
\pgfpathlineto{\pgfqpoint{4.708675in}{0.843287in}}%
\pgfpathlineto{\pgfqpoint{4.708728in}{0.842735in}}%
\pgfpathlineto{\pgfqpoint{4.709874in}{0.844068in}}%
\pgfpathlineto{\pgfqpoint{4.710167in}{0.843768in}}%
\pgfpathlineto{\pgfqpoint{4.711229in}{0.842399in}}%
\pgfpathlineto{\pgfqpoint{4.711812in}{0.843552in}}%
\pgfpathlineto{\pgfqpoint{4.711891in}{0.843816in}}%
\pgfpathlineto{\pgfqpoint{4.712500in}{0.842807in}}%
\pgfpathlineto{\pgfqpoint{4.713292in}{0.843071in}}%
\pgfpathlineto{\pgfqpoint{4.714819in}{0.842471in}}%
\pgfpathlineto{\pgfqpoint{4.713977in}{0.843516in}}%
\pgfpathlineto{\pgfqpoint{4.714898in}{0.842591in}}%
\pgfpathlineto{\pgfqpoint{4.716418in}{0.842735in}}%
\pgfpathlineto{\pgfqpoint{4.715501in}{0.841474in}}%
\pgfpathlineto{\pgfqpoint{4.716444in}{0.842591in}}%
\pgfpathlineto{\pgfqpoint{4.717881in}{0.842267in}}%
\pgfpathlineto{\pgfqpoint{4.716941in}{0.842819in}}%
\pgfpathlineto{\pgfqpoint{4.717985in}{0.842459in}}%
\pgfpathlineto{\pgfqpoint{4.719494in}{0.844380in}}%
\pgfpathlineto{\pgfqpoint{4.719909in}{0.843948in}}%
\pgfpathlineto{\pgfqpoint{4.720194in}{0.843864in}}%
\pgfpathlineto{\pgfqpoint{4.720971in}{0.845113in}}%
\pgfpathlineto{\pgfqpoint{4.721178in}{0.844824in}}%
\pgfpathlineto{\pgfqpoint{4.721281in}{0.845353in}}%
\pgfpathlineto{\pgfqpoint{4.722520in}{0.843396in}}%
\pgfpathlineto{\pgfqpoint{4.722546in}{0.843408in}}%
\pgfpathlineto{\pgfqpoint{4.723755in}{0.843600in}}%
\pgfpathlineto{\pgfqpoint{4.723960in}{0.844092in}}%
\pgfpathlineto{\pgfqpoint{4.725804in}{0.845581in}}%
\pgfpathlineto{\pgfqpoint{4.724678in}{0.843900in}}%
\pgfpathlineto{\pgfqpoint{4.725829in}{0.845509in}}%
\pgfpathlineto{\pgfqpoint{4.727537in}{0.845040in}}%
\pgfpathlineto{\pgfqpoint{4.726850in}{0.846277in}}%
\pgfpathlineto{\pgfqpoint{4.727588in}{0.845317in}}%
\pgfpathlineto{\pgfqpoint{4.729035in}{0.845028in}}%
\pgfpathlineto{\pgfqpoint{4.728503in}{0.846061in}}%
\pgfpathlineto{\pgfqpoint{4.729187in}{0.845425in}}%
\pgfpathlineto{\pgfqpoint{4.729212in}{0.845581in}}%
\pgfpathlineto{\pgfqpoint{4.729668in}{0.844836in}}%
\pgfpathlineto{\pgfqpoint{4.730653in}{0.844896in}}%
\pgfpathlineto{\pgfqpoint{4.730905in}{0.845185in}}%
\pgfpathlineto{\pgfqpoint{4.731611in}{0.843816in}}%
\pgfpathlineto{\pgfqpoint{4.731863in}{0.843984in}}%
\pgfpathlineto{\pgfqpoint{4.732867in}{0.843576in}}%
\pgfpathlineto{\pgfqpoint{4.733269in}{0.844560in}}%
\pgfpathlineto{\pgfqpoint{4.733745in}{0.845497in}}%
\pgfpathlineto{\pgfqpoint{4.733419in}{0.844488in}}%
\pgfpathlineto{\pgfqpoint{4.734869in}{0.844656in}}%
\pgfpathlineto{\pgfqpoint{4.736489in}{0.843924in}}%
\pgfpathlineto{\pgfqpoint{4.736513in}{0.843972in}}%
\pgfpathlineto{\pgfqpoint{4.736663in}{0.844296in}}%
\pgfpathlineto{\pgfqpoint{4.737829in}{0.842423in}}%
\pgfpathlineto{\pgfqpoint{4.738522in}{0.842327in}}%
\pgfpathlineto{\pgfqpoint{4.737903in}{0.842267in}}%
\pgfpathlineto{\pgfqpoint{4.738892in}{0.841378in}}%
\pgfpathlineto{\pgfqpoint{4.740446in}{0.839217in}}%
\pgfpathlineto{\pgfqpoint{4.740913in}{0.839673in}}%
\pgfpathlineto{\pgfqpoint{4.742042in}{0.839421in}}%
\pgfpathlineto{\pgfqpoint{4.742605in}{0.840586in}}%
\pgfpathlineto{\pgfqpoint{4.744095in}{0.840298in}}%
\pgfpathlineto{\pgfqpoint{4.743192in}{0.841871in}}%
\pgfpathlineto{\pgfqpoint{4.744168in}{0.840538in}}%
\pgfpathlineto{\pgfqpoint{4.745312in}{0.840694in}}%
\pgfpathlineto{\pgfqpoint{4.744802in}{0.840202in}}%
\pgfpathlineto{\pgfqpoint{4.745604in}{0.840214in}}%
\pgfpathlineto{\pgfqpoint{4.746816in}{0.839385in}}%
\pgfpathlineto{\pgfqpoint{4.745774in}{0.840250in}}%
\pgfpathlineto{\pgfqpoint{4.747155in}{0.840034in}}%
\pgfpathlineto{\pgfqpoint{4.749422in}{0.838028in}}%
\pgfpathlineto{\pgfqpoint{4.749542in}{0.838137in}}%
\pgfpathlineto{\pgfqpoint{4.750551in}{0.838893in}}%
\pgfpathlineto{\pgfqpoint{4.750071in}{0.838016in}}%
\pgfpathlineto{\pgfqpoint{4.751126in}{0.838245in}}%
\pgfpathlineto{\pgfqpoint{4.751294in}{0.837824in}}%
\pgfpathlineto{\pgfqpoint{4.751939in}{0.839361in}}%
\pgfpathlineto{\pgfqpoint{4.752488in}{0.839013in}}%
\pgfpathlineto{\pgfqpoint{4.753822in}{0.839469in}}%
\pgfpathlineto{\pgfqpoint{4.752703in}{0.838617in}}%
\pgfpathlineto{\pgfqpoint{4.754013in}{0.838857in}}%
\pgfpathlineto{\pgfqpoint{4.754986in}{0.838377in}}%
\pgfpathlineto{\pgfqpoint{4.754131in}{0.839181in}}%
\pgfpathlineto{\pgfqpoint{4.755507in}{0.839121in}}%
\pgfpathlineto{\pgfqpoint{4.755649in}{0.839781in}}%
\pgfpathlineto{\pgfqpoint{4.756831in}{0.838857in}}%
\pgfpathlineto{\pgfqpoint{4.757019in}{0.838857in}}%
\pgfpathlineto{\pgfqpoint{4.757750in}{0.838245in}}%
\pgfpathlineto{\pgfqpoint{4.757114in}{0.838653in}}%
\pgfpathlineto{\pgfqpoint{4.757844in}{0.837668in}}%
\pgfpathlineto{\pgfqpoint{4.758244in}{0.836984in}}%
\pgfpathlineto{\pgfqpoint{4.758784in}{0.838617in}}%
\pgfpathlineto{\pgfqpoint{4.759348in}{0.837980in}}%
\pgfpathlineto{\pgfqpoint{4.760915in}{0.838197in}}%
\pgfpathlineto{\pgfqpoint{4.759793in}{0.837380in}}%
\pgfpathlineto{\pgfqpoint{4.760962in}{0.838149in}}%
\pgfpathlineto{\pgfqpoint{4.762477in}{0.836840in}}%
\pgfpathlineto{\pgfqpoint{4.761522in}{0.838425in}}%
\pgfpathlineto{\pgfqpoint{4.763034in}{0.837188in}}%
\pgfpathlineto{\pgfqpoint{4.764796in}{0.840190in}}%
\pgfpathlineto{\pgfqpoint{4.764842in}{0.839890in}}%
\pgfpathlineto{\pgfqpoint{4.765835in}{0.840946in}}%
\pgfpathlineto{\pgfqpoint{4.766296in}{0.840370in}}%
\pgfpathlineto{\pgfqpoint{4.766871in}{0.840802in}}%
\pgfpathlineto{\pgfqpoint{4.767744in}{0.839793in}}%
\pgfpathlineto{\pgfqpoint{4.767767in}{0.839890in}}%
\pgfpathlineto{\pgfqpoint{4.767859in}{0.839589in}}%
\pgfpathlineto{\pgfqpoint{4.769164in}{0.839349in}}%
\pgfpathlineto{\pgfqpoint{4.769690in}{0.837392in}}%
\pgfpathlineto{\pgfqpoint{4.770739in}{0.838881in}}%
\pgfpathlineto{\pgfqpoint{4.772307in}{0.840490in}}%
\pgfpathlineto{\pgfqpoint{4.772488in}{0.839757in}}%
\pgfpathlineto{\pgfqpoint{4.774207in}{0.841234in}}%
\pgfpathlineto{\pgfqpoint{4.775627in}{0.841366in}}%
\pgfpathlineto{\pgfqpoint{4.775019in}{0.840718in}}%
\pgfpathlineto{\pgfqpoint{4.775761in}{0.841246in}}%
\pgfpathlineto{\pgfqpoint{4.776301in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{4.777511in}{0.840418in}}%
\pgfpathlineto{\pgfqpoint{4.779008in}{0.842099in}}%
\pgfpathlineto{\pgfqpoint{4.779208in}{0.841763in}}%
\pgfpathlineto{\pgfqpoint{4.779431in}{0.841306in}}%
\pgfpathlineto{\pgfqpoint{4.779810in}{0.842915in}}%
\pgfpathlineto{\pgfqpoint{4.780721in}{0.842015in}}%
\pgfpathlineto{\pgfqpoint{4.782448in}{0.841643in}}%
\pgfpathlineto{\pgfqpoint{4.780765in}{0.842075in}}%
\pgfpathlineto{\pgfqpoint{4.782559in}{0.842135in}}%
\pgfpathlineto{\pgfqpoint{4.783926in}{0.844188in}}%
\pgfpathlineto{\pgfqpoint{4.784256in}{0.843384in}}%
\pgfpathlineto{\pgfqpoint{4.784916in}{0.843095in}}%
\pgfpathlineto{\pgfqpoint{4.785201in}{0.844068in}}%
\pgfpathlineto{\pgfqpoint{4.785662in}{0.843900in}}%
\pgfpathlineto{\pgfqpoint{4.786056in}{0.844356in}}%
\pgfpathlineto{\pgfqpoint{4.786669in}{0.843528in}}%
\pgfpathlineto{\pgfqpoint{4.787171in}{0.843612in}}%
\pgfpathlineto{\pgfqpoint{4.787411in}{0.843732in}}%
\pgfpathlineto{\pgfqpoint{4.788000in}{0.842231in}}%
\pgfpathlineto{\pgfqpoint{4.788566in}{0.841775in}}%
\pgfpathlineto{\pgfqpoint{4.789435in}{0.842795in}}%
\pgfpathlineto{\pgfqpoint{4.789522in}{0.842303in}}%
\pgfpathlineto{\pgfqpoint{4.793710in}{0.846830in}}%
\pgfpathlineto{\pgfqpoint{4.789631in}{0.842159in}}%
\pgfpathlineto{\pgfqpoint{4.793796in}{0.846457in}}%
\pgfpathlineto{\pgfqpoint{4.795146in}{0.846433in}}%
\pgfpathlineto{\pgfqpoint{4.793967in}{0.846878in}}%
\pgfpathlineto{\pgfqpoint{4.795231in}{0.847010in}}%
\pgfpathlineto{\pgfqpoint{4.796875in}{0.848847in}}%
\pgfpathlineto{\pgfqpoint{4.797024in}{0.848619in}}%
\pgfpathlineto{\pgfqpoint{4.797237in}{0.848679in}}%
\pgfpathlineto{\pgfqpoint{4.798999in}{0.846950in}}%
\pgfpathlineto{\pgfqpoint{4.799676in}{0.848090in}}%
\pgfpathlineto{\pgfqpoint{4.800542in}{0.847154in}}%
\pgfpathlineto{\pgfqpoint{4.802142in}{0.845557in}}%
\pgfpathlineto{\pgfqpoint{4.800690in}{0.847370in}}%
\pgfpathlineto{\pgfqpoint{4.802248in}{0.845701in}}%
\pgfpathlineto{\pgfqpoint{4.803883in}{0.846121in}}%
\pgfpathlineto{\pgfqpoint{4.803945in}{0.846037in}}%
\pgfpathlineto{\pgfqpoint{4.805240in}{0.844836in}}%
\pgfpathlineto{\pgfqpoint{4.804426in}{0.846637in}}%
\pgfpathlineto{\pgfqpoint{4.805574in}{0.845377in}}%
\pgfpathlineto{\pgfqpoint{4.807755in}{0.847190in}}%
\pgfpathlineto{\pgfqpoint{4.805823in}{0.845077in}}%
\pgfpathlineto{\pgfqpoint{4.807796in}{0.847106in}}%
\pgfpathlineto{\pgfqpoint{4.808954in}{0.845173in}}%
\pgfpathlineto{\pgfqpoint{4.808251in}{0.847310in}}%
\pgfpathlineto{\pgfqpoint{4.809470in}{0.845341in}}%
\pgfpathlineto{\pgfqpoint{4.811014in}{0.844776in}}%
\pgfpathlineto{\pgfqpoint{4.809800in}{0.845785in}}%
\pgfpathlineto{\pgfqpoint{4.811075in}{0.844932in}}%
\pgfpathlineto{\pgfqpoint{4.811732in}{0.844080in}}%
\pgfpathlineto{\pgfqpoint{4.812633in}{0.844944in}}%
\pgfpathlineto{\pgfqpoint{4.814266in}{0.845905in}}%
\pgfpathlineto{\pgfqpoint{4.813736in}{0.844212in}}%
\pgfpathlineto{\pgfqpoint{4.814307in}{0.845857in}}%
\pgfpathlineto{\pgfqpoint{4.815304in}{0.845677in}}%
\pgfpathlineto{\pgfqpoint{4.815669in}{0.847166in}}%
\pgfpathlineto{\pgfqpoint{4.818682in}{0.850071in}}%
\pgfpathlineto{\pgfqpoint{4.818763in}{0.849663in}}%
\pgfpathlineto{\pgfqpoint{4.820370in}{0.847886in}}%
\pgfpathlineto{\pgfqpoint{4.818984in}{0.849807in}}%
\pgfpathlineto{\pgfqpoint{4.820410in}{0.848006in}}%
\pgfpathlineto{\pgfqpoint{4.821452in}{0.848835in}}%
\pgfpathlineto{\pgfqpoint{4.820891in}{0.847742in}}%
\pgfpathlineto{\pgfqpoint{4.821991in}{0.848318in}}%
\pgfpathlineto{\pgfqpoint{4.822391in}{0.848474in}}%
\pgfpathlineto{\pgfqpoint{4.822809in}{0.847286in}}%
\pgfpathlineto{\pgfqpoint{4.823287in}{0.847502in}}%
\pgfpathlineto{\pgfqpoint{4.823725in}{0.846301in}}%
\pgfpathlineto{\pgfqpoint{4.824639in}{0.847994in}}%
\pgfpathlineto{\pgfqpoint{4.824897in}{0.846866in}}%
\pgfpathlineto{\pgfqpoint{4.826657in}{0.845281in}}%
\pgfpathlineto{\pgfqpoint{4.825134in}{0.847346in}}%
\pgfpathlineto{\pgfqpoint{4.826736in}{0.845461in}}%
\pgfpathlineto{\pgfqpoint{4.828056in}{0.846673in}}%
\pgfpathlineto{\pgfqpoint{4.826913in}{0.845317in}}%
\pgfpathlineto{\pgfqpoint{4.828449in}{0.846457in}}%
\pgfpathlineto{\pgfqpoint{4.829841in}{0.846289in}}%
\pgfpathlineto{\pgfqpoint{4.829371in}{0.847202in}}%
\pgfpathlineto{\pgfqpoint{4.829978in}{0.846673in}}%
\pgfpathlineto{\pgfqpoint{4.830877in}{0.847418in}}%
\pgfpathlineto{\pgfqpoint{4.831657in}{0.846325in}}%
\pgfpathlineto{\pgfqpoint{4.833291in}{0.846181in}}%
\pgfpathlineto{\pgfqpoint{4.832475in}{0.847010in}}%
\pgfpathlineto{\pgfqpoint{4.833310in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{4.833930in}{0.846649in}}%
\pgfpathlineto{\pgfqpoint{4.834472in}{0.845437in}}%
\pgfpathlineto{\pgfqpoint{4.834782in}{0.845713in}}%
\pgfpathlineto{\pgfqpoint{4.836518in}{0.844896in}}%
\pgfpathlineto{\pgfqpoint{4.834840in}{0.845773in}}%
\pgfpathlineto{\pgfqpoint{4.836556in}{0.844932in}}%
\pgfpathlineto{\pgfqpoint{4.838035in}{0.846818in}}%
\pgfpathlineto{\pgfqpoint{4.838265in}{0.846277in}}%
\pgfpathlineto{\pgfqpoint{4.838973in}{0.846301in}}%
\pgfpathlineto{\pgfqpoint{4.839565in}{0.847358in}}%
\pgfpathlineto{\pgfqpoint{4.841090in}{0.846950in}}%
\pgfpathlineto{\pgfqpoint{4.840004in}{0.846541in}}%
\pgfpathlineto{\pgfqpoint{4.841166in}{0.846733in}}%
\pgfpathlineto{\pgfqpoint{4.842191in}{0.845689in}}%
\pgfpathlineto{\pgfqpoint{4.842684in}{0.847046in}}%
\pgfpathlineto{\pgfqpoint{4.844121in}{0.846421in}}%
\pgfpathlineto{\pgfqpoint{4.843252in}{0.847802in}}%
\pgfpathlineto{\pgfqpoint{4.844234in}{0.846866in}}%
\pgfpathlineto{\pgfqpoint{4.845101in}{0.848042in}}%
\pgfpathlineto{\pgfqpoint{4.844310in}{0.846733in}}%
\pgfpathlineto{\pgfqpoint{4.845854in}{0.847298in}}%
\pgfpathlineto{\pgfqpoint{4.845872in}{0.847214in}}%
\pgfpathlineto{\pgfqpoint{4.847054in}{0.848715in}}%
\pgfpathlineto{\pgfqpoint{4.847073in}{0.848715in}}%
\pgfpathlineto{\pgfqpoint{4.847279in}{0.848979in}}%
\pgfpathlineto{\pgfqpoint{4.848326in}{0.847130in}}%
\pgfpathlineto{\pgfqpoint{4.848494in}{0.847562in}}%
\pgfpathlineto{\pgfqpoint{4.848606in}{0.847070in}}%
\pgfpathlineto{\pgfqpoint{4.849947in}{0.848234in}}%
\pgfpathlineto{\pgfqpoint{4.849984in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{4.851839in}{0.851704in}}%
\pgfpathlineto{\pgfqpoint{4.850077in}{0.848042in}}%
\pgfpathlineto{\pgfqpoint{4.851876in}{0.851476in}}%
\pgfpathlineto{\pgfqpoint{4.851968in}{0.850864in}}%
\pgfpathlineto{\pgfqpoint{4.852615in}{0.852965in}}%
\pgfpathlineto{\pgfqpoint{4.853353in}{0.852089in}}%
\pgfpathlineto{\pgfqpoint{4.853556in}{0.852773in}}%
\pgfpathlineto{\pgfqpoint{4.854733in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.856145in}{0.850288in}}%
\pgfpathlineto{\pgfqpoint{4.854788in}{0.851368in}}%
\pgfpathlineto{\pgfqpoint{4.856346in}{0.850936in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{0.852281in}}%
\pgfpathlineto{\pgfqpoint{4.857989in}{0.851728in}}%
\pgfpathlineto{\pgfqpoint{4.858007in}{0.851764in}}%
\pgfpathlineto{\pgfqpoint{4.858480in}{0.850636in}}%
\pgfpathlineto{\pgfqpoint{4.859062in}{0.850468in}}%
\pgfpathlineto{\pgfqpoint{4.861615in}{0.850468in}}%
\pgfpathlineto{\pgfqpoint{4.861633in}{0.850564in}}%
\pgfpathlineto{\pgfqpoint{4.862030in}{0.851380in}}%
\pgfpathlineto{\pgfqpoint{4.862732in}{0.849435in}}%
\pgfpathlineto{\pgfqpoint{4.863020in}{0.849639in}}%
\pgfpathlineto{\pgfqpoint{4.863361in}{0.849171in}}%
\pgfpathlineto{\pgfqpoint{4.864402in}{0.851200in}}%
\pgfpathlineto{\pgfqpoint{4.864474in}{0.851032in}}%
\pgfpathlineto{\pgfqpoint{4.866029in}{0.852341in}}%
\pgfpathlineto{\pgfqpoint{4.864885in}{0.850600in}}%
\pgfpathlineto{\pgfqpoint{4.866136in}{0.851848in}}%
\pgfpathlineto{\pgfqpoint{4.867792in}{0.850804in}}%
\pgfpathlineto{\pgfqpoint{4.867045in}{0.852509in}}%
\pgfpathlineto{\pgfqpoint{4.867827in}{0.850960in}}%
\pgfpathlineto{\pgfqpoint{4.869086in}{0.850420in}}%
\pgfpathlineto{\pgfqpoint{4.869175in}{0.850107in}}%
\pgfpathlineto{\pgfqpoint{4.869210in}{0.849891in}}%
\pgfpathlineto{\pgfqpoint{4.870076in}{0.851164in}}%
\pgfpathlineto{\pgfqpoint{4.870694in}{0.850336in}}%
\pgfpathlineto{\pgfqpoint{4.872014in}{0.850276in}}%
\pgfpathlineto{\pgfqpoint{4.872278in}{0.851092in}}%
\pgfpathlineto{\pgfqpoint{4.873452in}{0.851380in}}%
\pgfpathlineto{\pgfqpoint{4.872751in}{0.849975in}}%
\pgfpathlineto{\pgfqpoint{4.873750in}{0.850768in}}%
\pgfpathlineto{\pgfqpoint{4.875007in}{0.849447in}}%
\pgfpathlineto{\pgfqpoint{4.873977in}{0.850840in}}%
\pgfpathlineto{\pgfqpoint{4.875356in}{0.850251in}}%
\pgfpathlineto{\pgfqpoint{4.876261in}{0.849687in}}%
\pgfpathlineto{\pgfqpoint{4.877042in}{0.851560in}}%
\pgfpathlineto{\pgfqpoint{4.878600in}{0.849327in}}%
\pgfpathlineto{\pgfqpoint{4.878773in}{0.849783in}}%
\pgfpathlineto{\pgfqpoint{4.878790in}{0.849843in}}%
\pgfpathlineto{\pgfqpoint{4.879877in}{0.848114in}}%
\pgfpathlineto{\pgfqpoint{4.879998in}{0.847814in}}%
\pgfpathlineto{\pgfqpoint{4.880445in}{0.849423in}}%
\pgfpathlineto{\pgfqpoint{4.881372in}{0.848595in}}%
\pgfpathlineto{\pgfqpoint{4.882229in}{0.847178in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{0.848991in}}%
\pgfpathlineto{\pgfqpoint{4.882948in}{0.848498in}}%
\pgfpathlineto{\pgfqpoint{4.883392in}{0.847838in}}%
\pgfpathlineto{\pgfqpoint{4.882982in}{0.848559in}}%
\pgfpathlineto{\pgfqpoint{4.884431in}{0.848931in}}%
\pgfpathlineto{\pgfqpoint{4.886147in}{0.851440in}}%
\pgfpathlineto{\pgfqpoint{4.886790in}{0.850744in}}%
\pgfpathlineto{\pgfqpoint{4.887568in}{0.852053in}}%
\pgfpathlineto{\pgfqpoint{4.887619in}{0.852029in}}%
\pgfpathlineto{\pgfqpoint{4.888040in}{0.851332in}}%
\pgfpathlineto{\pgfqpoint{4.888782in}{0.852785in}}%
\pgfpathlineto{\pgfqpoint{4.890244in}{0.853746in}}%
\pgfpathlineto{\pgfqpoint{4.889102in}{0.852269in}}%
\pgfpathlineto{\pgfqpoint{4.890361in}{0.853553in}}%
\pgfpathlineto{\pgfqpoint{4.891249in}{0.855138in}}%
\pgfpathlineto{\pgfqpoint{4.890495in}{0.853457in}}%
\pgfpathlineto{\pgfqpoint{4.892118in}{0.854706in}}%
\pgfpathlineto{\pgfqpoint{4.893068in}{0.853205in}}%
\pgfpathlineto{\pgfqpoint{4.894265in}{0.852701in}}%
\pgfpathlineto{\pgfqpoint{4.893933in}{0.853962in}}%
\pgfpathlineto{\pgfqpoint{4.894613in}{0.853325in}}%
\pgfpathlineto{\pgfqpoint{4.896136in}{0.856663in}}%
\pgfpathlineto{\pgfqpoint{4.896664in}{0.856255in}}%
\pgfpathlineto{\pgfqpoint{4.897142in}{0.855595in}}%
\pgfpathlineto{\pgfqpoint{4.896780in}{0.856615in}}%
\pgfpathlineto{\pgfqpoint{4.898212in}{0.856543in}}%
\pgfpathlineto{\pgfqpoint{4.901550in}{0.857504in}}%
\pgfpathlineto{\pgfqpoint{4.901664in}{0.857179in}}%
\pgfpathlineto{\pgfqpoint{4.903111in}{0.856075in}}%
\pgfpathlineto{\pgfqpoint{4.903273in}{0.856327in}}%
\pgfpathlineto{\pgfqpoint{4.903776in}{0.855691in}}%
\pgfpathlineto{\pgfqpoint{4.904860in}{0.857191in}}%
\pgfpathlineto{\pgfqpoint{4.906279in}{0.858500in}}%
\pgfpathlineto{\pgfqpoint{4.905699in}{0.856663in}}%
\pgfpathlineto{\pgfqpoint{4.906633in}{0.857888in}}%
\pgfpathlineto{\pgfqpoint{4.907291in}{0.857155in}}%
\pgfpathlineto{\pgfqpoint{4.908189in}{0.857852in}}%
\pgfpathlineto{\pgfqpoint{4.908318in}{0.858092in}}%
\pgfpathlineto{\pgfqpoint{4.909101in}{0.856159in}}%
\pgfpathlineto{\pgfqpoint{4.909676in}{0.857167in}}%
\pgfpathlineto{\pgfqpoint{4.910075in}{0.858476in}}%
\pgfpathlineto{\pgfqpoint{4.911062in}{0.856219in}}%
\pgfpathlineto{\pgfqpoint{4.911142in}{0.856651in}}%
\pgfpathlineto{\pgfqpoint{4.912300in}{0.855318in}}%
\pgfpathlineto{\pgfqpoint{4.912696in}{0.856387in}}%
\pgfpathlineto{\pgfqpoint{4.914434in}{0.858632in}}%
\pgfpathlineto{\pgfqpoint{4.912807in}{0.856075in}}%
\pgfpathlineto{\pgfqpoint{4.914687in}{0.857624in}}%
\pgfpathlineto{\pgfqpoint{4.915190in}{0.856411in}}%
\pgfpathlineto{\pgfqpoint{4.916212in}{0.857636in}}%
\pgfpathlineto{\pgfqpoint{4.916447in}{0.857924in}}%
\pgfpathlineto{\pgfqpoint{4.917481in}{0.856039in}}%
\pgfpathlineto{\pgfqpoint{4.917496in}{0.856111in}}%
\pgfpathlineto{\pgfqpoint{4.917856in}{0.856783in}}%
\pgfpathlineto{\pgfqpoint{4.918652in}{0.855366in}}%
\pgfpathlineto{\pgfqpoint{4.918995in}{0.855763in}}%
\pgfpathlineto{\pgfqpoint{4.920022in}{0.857240in}}%
\pgfpathlineto{\pgfqpoint{4.920597in}{0.855679in}}%
\pgfpathlineto{\pgfqpoint{4.921759in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{4.920674in}{0.855835in}}%
\pgfpathlineto{\pgfqpoint{4.922284in}{0.854634in}}%
\pgfpathlineto{\pgfqpoint{4.922346in}{0.854838in}}%
\pgfpathlineto{\pgfqpoint{4.923349in}{0.852953in}}%
\pgfpathlineto{\pgfqpoint{4.923688in}{0.853409in}}%
\pgfpathlineto{\pgfqpoint{4.925240in}{0.853926in}}%
\pgfpathlineto{\pgfqpoint{4.924119in}{0.853001in}}%
\pgfpathlineto{\pgfqpoint{4.925408in}{0.853673in}}%
\pgfpathlineto{\pgfqpoint{4.927228in}{0.851056in}}%
\pgfpathlineto{\pgfqpoint{4.927701in}{0.852173in}}%
\pgfpathlineto{\pgfqpoint{4.928766in}{0.851116in}}%
\pgfpathlineto{\pgfqpoint{4.930373in}{0.850336in}}%
\pgfpathlineto{\pgfqpoint{4.929176in}{0.852029in}}%
\pgfpathlineto{\pgfqpoint{4.930525in}{0.850588in}}%
\pgfpathlineto{\pgfqpoint{4.932050in}{0.850984in}}%
\pgfpathlineto{\pgfqpoint{4.931552in}{0.849951in}}%
\pgfpathlineto{\pgfqpoint{4.932095in}{0.850876in}}%
\pgfpathlineto{\pgfqpoint{4.933554in}{0.849651in}}%
\pgfpathlineto{\pgfqpoint{4.933779in}{0.850131in}}%
\pgfpathlineto{\pgfqpoint{4.935127in}{0.850756in}}%
\pgfpathlineto{\pgfqpoint{4.934708in}{0.849807in}}%
\pgfpathlineto{\pgfqpoint{4.935336in}{0.850264in}}%
\pgfpathlineto{\pgfqpoint{4.936798in}{0.848847in}}%
\pgfpathlineto{\pgfqpoint{4.936932in}{0.849147in}}%
\pgfpathlineto{\pgfqpoint{4.937021in}{0.848535in}}%
\pgfpathlineto{\pgfqpoint{4.938328in}{0.850408in}}%
\pgfpathlineto{\pgfqpoint{4.938387in}{0.850023in}}%
\pgfpathlineto{\pgfqpoint{4.939453in}{0.850744in}}%
\pgfpathlineto{\pgfqpoint{4.938521in}{0.849891in}}%
\pgfpathlineto{\pgfqpoint{4.940000in}{0.850444in}}%
\pgfpathlineto{\pgfqpoint{4.941430in}{0.849543in}}%
\pgfpathlineto{\pgfqpoint{4.940369in}{0.851032in}}%
\pgfpathlineto{\pgfqpoint{4.941606in}{0.849795in}}%
\pgfpathlineto{\pgfqpoint{4.943133in}{0.850420in}}%
\pgfpathlineto{\pgfqpoint{4.942385in}{0.848474in}}%
\pgfpathlineto{\pgfqpoint{4.943206in}{0.850288in}}%
\pgfpathlineto{\pgfqpoint{4.943279in}{0.849963in}}%
\pgfpathlineto{\pgfqpoint{4.943674in}{0.850840in}}%
\pgfpathlineto{\pgfqpoint{4.944726in}{0.850588in}}%
\pgfpathlineto{\pgfqpoint{4.947155in}{0.852113in}}%
\pgfpathlineto{\pgfqpoint{4.952239in}{0.857864in}}%
\pgfpathlineto{\pgfqpoint{4.952268in}{0.857672in}}%
\pgfpathlineto{\pgfqpoint{4.953454in}{0.855426in}}%
\pgfpathlineto{\pgfqpoint{4.952454in}{0.857792in}}%
\pgfpathlineto{\pgfqpoint{4.954081in}{0.856315in}}%
\pgfpathlineto{\pgfqpoint{4.954550in}{0.857468in}}%
\pgfpathlineto{\pgfqpoint{4.954309in}{0.855859in}}%
\pgfpathlineto{\pgfqpoint{4.955616in}{0.856195in}}%
\pgfpathlineto{\pgfqpoint{4.955744in}{0.856603in}}%
\pgfpathlineto{\pgfqpoint{4.956480in}{0.854178in}}%
\pgfpathlineto{\pgfqpoint{4.956976in}{0.855114in}}%
\pgfpathlineto{\pgfqpoint{4.956990in}{0.855006in}}%
\pgfpathlineto{\pgfqpoint{4.958218in}{0.857252in}}%
\pgfpathlineto{\pgfqpoint{4.958274in}{0.856855in}}%
\pgfpathlineto{\pgfqpoint{4.959610in}{0.857552in}}%
\pgfpathlineto{\pgfqpoint{4.958795in}{0.856519in}}%
\pgfpathlineto{\pgfqpoint{4.959849in}{0.857240in}}%
\pgfpathlineto{\pgfqpoint{4.960396in}{0.856543in}}%
\pgfpathlineto{\pgfqpoint{4.960914in}{0.858224in}}%
\pgfpathlineto{\pgfqpoint{4.961012in}{0.858248in}}%
\pgfpathlineto{\pgfqpoint{4.961138in}{0.859065in}}%
\pgfpathlineto{\pgfqpoint{4.962493in}{0.857288in}}%
\pgfpathlineto{\pgfqpoint{4.962507in}{0.857408in}}%
\pgfpathlineto{\pgfqpoint{4.962632in}{0.857996in}}%
\pgfpathlineto{\pgfqpoint{4.963828in}{0.855871in}}%
\pgfpathlineto{\pgfqpoint{4.963856in}{0.855751in}}%
\pgfpathlineto{\pgfqpoint{4.964994in}{0.857852in}}%
\pgfpathlineto{\pgfqpoint{4.965160in}{0.857204in}}%
\pgfpathlineto{\pgfqpoint{4.965367in}{0.858440in}}%
\pgfpathlineto{\pgfqpoint{4.966307in}{0.856603in}}%
\pgfpathlineto{\pgfqpoint{4.966707in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{4.966721in}{0.857119in}}%
\pgfpathlineto{\pgfqpoint{4.968084in}{0.859437in}}%
\pgfpathlineto{\pgfqpoint{4.969360in}{0.859377in}}%
\pgfpathlineto{\pgfqpoint{4.968386in}{0.859161in}}%
\pgfpathlineto{\pgfqpoint{4.969538in}{0.859101in}}%
\pgfpathlineto{\pgfqpoint{4.970372in}{0.859257in}}%
\pgfpathlineto{\pgfqpoint{4.971150in}{0.857792in}}%
\pgfpathlineto{\pgfqpoint{4.972185in}{0.858608in}}%
\pgfpathlineto{\pgfqpoint{4.971926in}{0.857324in}}%
\pgfpathlineto{\pgfqpoint{4.972742in}{0.857996in}}%
\pgfpathlineto{\pgfqpoint{4.973529in}{0.857095in}}%
\pgfpathlineto{\pgfqpoint{4.974043in}{0.858512in}}%
\pgfpathlineto{\pgfqpoint{4.974260in}{0.858344in}}%
\pgfpathlineto{\pgfqpoint{4.976122in}{0.860109in}}%
\pgfpathlineto{\pgfqpoint{4.974557in}{0.857828in}}%
\pgfpathlineto{\pgfqpoint{4.976149in}{0.860061in}}%
\pgfpathlineto{\pgfqpoint{4.977506in}{0.859233in}}%
\pgfpathlineto{\pgfqpoint{4.976700in}{0.861850in}}%
\pgfpathlineto{\pgfqpoint{4.977761in}{0.859509in}}%
\pgfpathlineto{\pgfqpoint{4.986654in}{0.857984in}}%
\pgfpathlineto{\pgfqpoint{4.987805in}{0.856483in}}%
\pgfpathlineto{\pgfqpoint{4.988327in}{0.857131in}}%
\pgfpathlineto{\pgfqpoint{4.990098in}{0.859629in}}%
\pgfpathlineto{\pgfqpoint{4.990202in}{0.859497in}}%
\pgfpathlineto{\pgfqpoint{4.990410in}{0.860409in}}%
\pgfpathlineto{\pgfqpoint{4.991395in}{0.858428in}}%
\pgfpathlineto{\pgfqpoint{4.991408in}{0.858476in}}%
\pgfpathlineto{\pgfqpoint{4.991679in}{0.857011in}}%
\pgfpathlineto{\pgfqpoint{4.992429in}{0.858680in}}%
\pgfpathlineto{\pgfqpoint{4.992971in}{0.858044in}}%
\pgfpathlineto{\pgfqpoint{4.999352in}{0.863231in}}%
\pgfpathlineto{\pgfqpoint{4.999809in}{0.862366in}}%
\pgfpathlineto{\pgfqpoint{4.999897in}{0.861970in}}%
\pgfpathlineto{\pgfqpoint{5.000922in}{0.863807in}}%
\pgfpathlineto{\pgfqpoint{5.001276in}{0.862703in}}%
\pgfpathlineto{\pgfqpoint{5.001288in}{0.862895in}}%
\pgfpathlineto{\pgfqpoint{5.002687in}{0.860986in}}%
\pgfpathlineto{\pgfqpoint{5.002712in}{0.861046in}}%
\pgfpathlineto{\pgfqpoint{5.004531in}{0.858728in}}%
\pgfpathlineto{\pgfqpoint{5.002813in}{0.861430in}}%
\pgfpathlineto{\pgfqpoint{5.004631in}{0.858993in}}%
\pgfpathlineto{\pgfqpoint{5.006255in}{0.859377in}}%
\pgfpathlineto{\pgfqpoint{5.005219in}{0.857804in}}%
\pgfpathlineto{\pgfqpoint{5.006330in}{0.859029in}}%
\pgfpathlineto{\pgfqpoint{5.006728in}{0.858872in}}%
\pgfpathlineto{\pgfqpoint{5.007176in}{0.860637in}}%
\pgfpathlineto{\pgfqpoint{5.007785in}{0.859809in}}%
\pgfpathlineto{\pgfqpoint{5.008665in}{0.862042in}}%
\pgfpathlineto{\pgfqpoint{5.007847in}{0.859785in}}%
\pgfpathlineto{\pgfqpoint{5.009432in}{0.860517in}}%
\pgfpathlineto{\pgfqpoint{5.010556in}{0.859809in}}%
\pgfpathlineto{\pgfqpoint{5.009457in}{0.860565in}}%
\pgfpathlineto{\pgfqpoint{5.010925in}{0.860674in}}%
\pgfpathlineto{\pgfqpoint{5.011835in}{0.862390in}}%
\pgfpathlineto{\pgfqpoint{5.012523in}{0.861826in}}%
\pgfpathlineto{\pgfqpoint{5.014651in}{0.859053in}}%
\pgfpathlineto{\pgfqpoint{5.012609in}{0.862354in}}%
\pgfpathlineto{\pgfqpoint{5.015187in}{0.859857in}}%
\pgfpathlineto{\pgfqpoint{5.015528in}{0.860529in}}%
\pgfpathlineto{\pgfqpoint{5.015942in}{0.859053in}}%
\pgfpathlineto{\pgfqpoint{5.016695in}{0.859317in}}%
\pgfpathlineto{\pgfqpoint{5.018196in}{0.859689in}}%
\pgfpathlineto{\pgfqpoint{5.017434in}{0.858764in}}%
\pgfpathlineto{\pgfqpoint{5.018293in}{0.859593in}}%
\pgfpathlineto{\pgfqpoint{5.019620in}{0.859149in}}%
\pgfpathlineto{\pgfqpoint{5.018957in}{0.860325in}}%
\pgfpathlineto{\pgfqpoint{5.019825in}{0.859545in}}%
\pgfpathlineto{\pgfqpoint{5.020041in}{0.860061in}}%
\pgfpathlineto{\pgfqpoint{5.021039in}{0.857155in}}%
\pgfpathlineto{\pgfqpoint{5.021291in}{0.858080in}}%
\pgfpathlineto{\pgfqpoint{5.021327in}{0.857984in}}%
\pgfpathlineto{\pgfqpoint{5.021830in}{0.859701in}}%
\pgfpathlineto{\pgfqpoint{5.023670in}{0.862547in}}%
\pgfpathlineto{\pgfqpoint{5.022141in}{0.859185in}}%
\pgfpathlineto{\pgfqpoint{5.023682in}{0.862523in}}%
\pgfpathlineto{\pgfqpoint{5.024991in}{0.861766in}}%
\pgfpathlineto{\pgfqpoint{5.024051in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{5.025264in}{0.862126in}}%
\pgfpathlineto{\pgfqpoint{5.025750in}{0.863663in}}%
\pgfpathlineto{\pgfqpoint{5.026863in}{0.862006in}}%
\pgfpathlineto{\pgfqpoint{5.027135in}{0.862102in}}%
\pgfpathlineto{\pgfqpoint{5.028562in}{0.860073in}}%
\pgfpathlineto{\pgfqpoint{5.032019in}{0.855715in}}%
\pgfpathlineto{\pgfqpoint{5.032124in}{0.856279in}}%
\pgfpathlineto{\pgfqpoint{5.032485in}{0.857264in}}%
\pgfpathlineto{\pgfqpoint{5.033602in}{0.855871in}}%
\pgfpathlineto{\pgfqpoint{5.033649in}{0.856231in}}%
\pgfpathlineto{\pgfqpoint{5.033660in}{0.856087in}}%
\pgfpathlineto{\pgfqpoint{5.034867in}{0.858164in}}%
\pgfpathlineto{\pgfqpoint{5.035040in}{0.857948in}}%
\pgfpathlineto{\pgfqpoint{5.035341in}{0.858044in}}%
\pgfpathlineto{\pgfqpoint{5.036300in}{0.855919in}}%
\pgfpathlineto{\pgfqpoint{5.036404in}{0.856423in}}%
\pgfpathlineto{\pgfqpoint{5.037763in}{0.857888in}}%
\pgfpathlineto{\pgfqpoint{5.038188in}{0.858608in}}%
\pgfpathlineto{\pgfqpoint{5.039140in}{0.856339in}}%
\pgfpathlineto{\pgfqpoint{5.039163in}{0.856447in}}%
\pgfpathlineto{\pgfqpoint{5.039404in}{0.856087in}}%
\pgfpathlineto{\pgfqpoint{5.040296in}{0.858164in}}%
\pgfpathlineto{\pgfqpoint{5.040604in}{0.857336in}}%
\pgfpathlineto{\pgfqpoint{5.041846in}{0.859773in}}%
\pgfpathlineto{\pgfqpoint{5.042199in}{0.859161in}}%
\pgfpathlineto{\pgfqpoint{5.043730in}{0.861334in}}%
\pgfpathlineto{\pgfqpoint{5.042381in}{0.858945in}}%
\pgfpathlineto{\pgfqpoint{5.043866in}{0.860565in}}%
\pgfpathlineto{\pgfqpoint{5.045493in}{0.858596in}}%
\pgfpathlineto{\pgfqpoint{5.044488in}{0.860722in}}%
\pgfpathlineto{\pgfqpoint{5.045707in}{0.859341in}}%
\pgfpathlineto{\pgfqpoint{5.047337in}{0.863255in}}%
\pgfpathlineto{\pgfqpoint{5.047561in}{0.862667in}}%
\pgfpathlineto{\pgfqpoint{5.047572in}{0.862559in}}%
\pgfpathlineto{\pgfqpoint{5.048837in}{0.864083in}}%
\pgfpathlineto{\pgfqpoint{5.049005in}{0.863651in}}%
\pgfpathlineto{\pgfqpoint{5.049027in}{0.863747in}}%
\pgfpathlineto{\pgfqpoint{5.049518in}{0.862102in}}%
\pgfpathlineto{\pgfqpoint{5.050254in}{0.862126in}}%
\pgfpathlineto{\pgfqpoint{5.051288in}{0.860541in}}%
\pgfpathlineto{\pgfqpoint{5.051854in}{0.861130in}}%
\pgfpathlineto{\pgfqpoint{5.051954in}{0.860661in}}%
\pgfpathlineto{\pgfqpoint{5.053172in}{0.863591in}}%
\pgfpathlineto{\pgfqpoint{5.054000in}{0.864144in}}%
\pgfpathlineto{\pgfqpoint{5.054573in}{0.862222in}}%
\pgfpathlineto{\pgfqpoint{5.054595in}{0.862222in}}%
\pgfpathlineto{\pgfqpoint{5.055705in}{0.860866in}}%
\pgfpathlineto{\pgfqpoint{5.055112in}{0.863339in}}%
\pgfpathlineto{\pgfqpoint{5.056155in}{0.862090in}}%
\pgfpathlineto{\pgfqpoint{5.056769in}{0.863447in}}%
\pgfpathlineto{\pgfqpoint{5.057721in}{0.861898in}}%
\pgfpathlineto{\pgfqpoint{5.057732in}{0.861718in}}%
\pgfpathlineto{\pgfqpoint{5.059106in}{0.864540in}}%
\pgfpathlineto{\pgfqpoint{5.060269in}{0.865836in}}%
\pgfpathlineto{\pgfqpoint{5.059258in}{0.864444in}}%
\pgfpathlineto{\pgfqpoint{5.060724in}{0.865368in}}%
\pgfpathlineto{\pgfqpoint{5.061136in}{0.865921in}}%
\pgfpathlineto{\pgfqpoint{5.062422in}{0.864095in}}%
\pgfpathlineto{\pgfqpoint{5.062444in}{0.864324in}}%
\pgfpathlineto{\pgfqpoint{5.063866in}{0.862463in}}%
\pgfpathlineto{\pgfqpoint{5.063877in}{0.862643in}}%
\pgfpathlineto{\pgfqpoint{5.064189in}{0.862475in}}%
\pgfpathlineto{\pgfqpoint{5.064736in}{0.863951in}}%
\pgfpathlineto{\pgfqpoint{5.064908in}{0.864816in}}%
\pgfpathlineto{\pgfqpoint{5.065958in}{0.862955in}}%
\pgfpathlineto{\pgfqpoint{5.066214in}{0.863099in}}%
\pgfpathlineto{\pgfqpoint{5.066225in}{0.863075in}}%
\pgfpathlineto{\pgfqpoint{5.066759in}{0.864636in}}%
\pgfpathlineto{\pgfqpoint{5.067473in}{0.864047in}}%
\pgfpathlineto{\pgfqpoint{5.067953in}{0.864744in}}%
\pgfpathlineto{\pgfqpoint{5.068293in}{0.862835in}}%
\pgfpathlineto{\pgfqpoint{5.069005in}{0.863831in}}%
\pgfpathlineto{\pgfqpoint{5.071185in}{0.862390in}}%
\pgfpathlineto{\pgfqpoint{5.071417in}{0.861478in}}%
\pgfpathlineto{\pgfqpoint{5.072660in}{0.863231in}}%
\pgfpathlineto{\pgfqpoint{5.072691in}{0.863015in}}%
\pgfpathlineto{\pgfqpoint{5.072723in}{0.862847in}}%
\pgfpathlineto{\pgfqpoint{5.073867in}{0.865788in}}%
\pgfpathlineto{\pgfqpoint{5.074140in}{0.866161in}}%
\pgfpathlineto{\pgfqpoint{5.074893in}{0.864936in}}%
\pgfpathlineto{\pgfqpoint{5.075395in}{0.865788in}}%
\pgfpathlineto{\pgfqpoint{5.075781in}{0.863891in}}%
\pgfpathlineto{\pgfqpoint{5.076739in}{0.866113in}}%
\pgfpathlineto{\pgfqpoint{5.076999in}{0.864876in}}%
\pgfpathlineto{\pgfqpoint{5.078670in}{0.866149in}}%
\pgfpathlineto{\pgfqpoint{5.077321in}{0.863891in}}%
\pgfpathlineto{\pgfqpoint{5.078690in}{0.866113in}}%
\pgfpathlineto{\pgfqpoint{5.080209in}{0.864360in}}%
\pgfpathlineto{\pgfqpoint{5.079115in}{0.866677in}}%
\pgfpathlineto{\pgfqpoint{5.080374in}{0.864828in}}%
\pgfpathlineto{\pgfqpoint{5.081928in}{0.865740in}}%
\pgfpathlineto{\pgfqpoint{5.080890in}{0.863351in}}%
\pgfpathlineto{\pgfqpoint{5.081979in}{0.865680in}}%
\pgfpathlineto{\pgfqpoint{5.082554in}{0.864936in}}%
\pgfpathlineto{\pgfqpoint{5.083168in}{0.867421in}}%
\pgfpathlineto{\pgfqpoint{5.083394in}{0.868082in}}%
\pgfpathlineto{\pgfqpoint{5.084425in}{0.865308in}}%
\pgfpathlineto{\pgfqpoint{5.084466in}{0.865392in}}%
\pgfpathlineto{\pgfqpoint{5.085607in}{0.864444in}}%
\pgfpathlineto{\pgfqpoint{5.084854in}{0.866281in}}%
\pgfpathlineto{\pgfqpoint{5.085871in}{0.866305in}}%
\pgfpathlineto{\pgfqpoint{5.089010in}{0.864876in}}%
\pgfpathlineto{\pgfqpoint{5.089876in}{0.863123in}}%
\pgfpathlineto{\pgfqpoint{5.090580in}{0.863999in}}%
\pgfpathlineto{\pgfqpoint{5.091322in}{0.863279in}}%
\pgfpathlineto{\pgfqpoint{5.090851in}{0.864552in}}%
\pgfpathlineto{\pgfqpoint{5.092113in}{0.864168in}}%
\pgfpathlineto{\pgfqpoint{5.093442in}{0.868190in}}%
\pgfpathlineto{\pgfqpoint{5.092393in}{0.864071in}}%
\pgfpathlineto{\pgfqpoint{5.094179in}{0.867265in}}%
\pgfpathlineto{\pgfqpoint{5.094547in}{0.867109in}}%
\pgfpathlineto{\pgfqpoint{5.095153in}{0.868970in}}%
\pgfpathlineto{\pgfqpoint{5.095540in}{0.868490in}}%
\pgfpathlineto{\pgfqpoint{5.096520in}{0.869991in}}%
\pgfpathlineto{\pgfqpoint{5.095946in}{0.868166in}}%
\pgfpathlineto{\pgfqpoint{5.097163in}{0.869667in}}%
\pgfpathlineto{\pgfqpoint{5.103529in}{0.868130in}}%
\pgfpathlineto{\pgfqpoint{5.105081in}{0.865872in}}%
\pgfpathlineto{\pgfqpoint{5.105303in}{0.866653in}}%
\pgfpathlineto{\pgfqpoint{5.105951in}{0.866965in}}%
\pgfpathlineto{\pgfqpoint{5.105593in}{0.866089in}}%
\pgfpathlineto{\pgfqpoint{5.106819in}{0.866341in}}%
\pgfpathlineto{\pgfqpoint{5.107117in}{0.864852in}}%
\pgfpathlineto{\pgfqpoint{5.108405in}{0.865656in}}%
\pgfpathlineto{\pgfqpoint{5.109009in}{0.866305in}}%
\pgfpathlineto{\pgfqpoint{5.109412in}{0.864456in}}%
\pgfpathlineto{\pgfqpoint{5.110310in}{0.863351in}}%
\pgfpathlineto{\pgfqpoint{5.109670in}{0.864996in}}%
\pgfpathlineto{\pgfqpoint{5.110940in}{0.864708in}}%
\pgfpathlineto{\pgfqpoint{5.111702in}{0.865872in}}%
\pgfpathlineto{\pgfqpoint{5.111054in}{0.864696in}}%
\pgfpathlineto{\pgfqpoint{5.112510in}{0.865212in}}%
\pgfpathlineto{\pgfqpoint{5.113392in}{0.862066in}}%
\pgfpathlineto{\pgfqpoint{5.112709in}{0.865320in}}%
\pgfpathlineto{\pgfqpoint{5.114328in}{0.863531in}}%
\pgfpathlineto{\pgfqpoint{5.114499in}{0.864131in}}%
\pgfpathlineto{\pgfqpoint{5.114876in}{0.862631in}}%
\pgfpathlineto{\pgfqpoint{5.115828in}{0.863219in}}%
\pgfpathlineto{\pgfqpoint{5.116064in}{0.862174in}}%
\pgfpathlineto{\pgfqpoint{5.117172in}{0.864924in}}%
\pgfpathlineto{\pgfqpoint{5.117266in}{0.864600in}}%
\pgfpathlineto{\pgfqpoint{5.118941in}{0.867265in}}%
\pgfpathlineto{\pgfqpoint{5.118016in}{0.864492in}}%
\pgfpathlineto{\pgfqpoint{5.118979in}{0.867025in}}%
\pgfpathlineto{\pgfqpoint{5.119408in}{0.866041in}}%
\pgfpathlineto{\pgfqpoint{5.120433in}{0.868754in}}%
\pgfpathlineto{\pgfqpoint{5.120461in}{0.868550in}}%
\pgfpathlineto{\pgfqpoint{5.122169in}{0.870879in}}%
\pgfpathlineto{\pgfqpoint{5.120935in}{0.868058in}}%
\pgfpathlineto{\pgfqpoint{5.122299in}{0.869955in}}%
\pgfpathlineto{\pgfqpoint{5.122465in}{0.868874in}}%
\pgfpathlineto{\pgfqpoint{5.123473in}{0.870519in}}%
\pgfpathlineto{\pgfqpoint{5.123870in}{0.869547in}}%
\pgfpathlineto{\pgfqpoint{5.124552in}{0.872104in}}%
\pgfpathlineto{\pgfqpoint{5.123907in}{0.869415in}}%
\pgfpathlineto{\pgfqpoint{5.125499in}{0.870963in}}%
\pgfpathlineto{\pgfqpoint{5.127039in}{0.870471in}}%
\pgfpathlineto{\pgfqpoint{5.126361in}{0.872440in}}%
\pgfpathlineto{\pgfqpoint{5.127066in}{0.870651in}}%
\pgfpathlineto{\pgfqpoint{5.127505in}{0.872320in}}%
\pgfpathlineto{\pgfqpoint{5.128673in}{0.871672in}}%
\pgfpathlineto{\pgfqpoint{5.129656in}{0.870711in}}%
\pgfpathlineto{\pgfqpoint{5.128837in}{0.872608in}}%
\pgfpathlineto{\pgfqpoint{5.130182in}{0.872092in}}%
\pgfpathlineto{\pgfqpoint{5.131948in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{5.131107in}{0.872716in}}%
\pgfpathlineto{\pgfqpoint{5.131966in}{0.871708in}}%
\pgfpathlineto{\pgfqpoint{5.132453in}{0.872464in}}%
\pgfpathlineto{\pgfqpoint{5.133003in}{0.869979in}}%
\pgfpathlineto{\pgfqpoint{5.133184in}{0.869955in}}%
\pgfpathlineto{\pgfqpoint{5.134173in}{0.869306in}}%
\pgfpathlineto{\pgfqpoint{5.134604in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{5.134649in}{0.871084in}}%
\pgfpathlineto{\pgfqpoint{5.134873in}{0.871912in}}%
\pgfpathlineto{\pgfqpoint{5.136028in}{0.869030in}}%
\pgfpathlineto{\pgfqpoint{5.136108in}{0.869631in}}%
\pgfpathlineto{\pgfqpoint{5.137367in}{0.869595in}}%
\pgfpathlineto{\pgfqpoint{5.137108in}{0.871023in}}%
\pgfpathlineto{\pgfqpoint{5.137589in}{0.870195in}}%
\pgfpathlineto{\pgfqpoint{5.139260in}{0.871492in}}%
\pgfpathlineto{\pgfqpoint{5.138070in}{0.869583in}}%
\pgfpathlineto{\pgfqpoint{5.139295in}{0.871276in}}%
\pgfpathlineto{\pgfqpoint{5.139313in}{0.870915in}}%
\pgfpathlineto{\pgfqpoint{5.140101in}{0.874337in}}%
\pgfpathlineto{\pgfqpoint{5.140676in}{0.873509in}}%
\pgfpathlineto{\pgfqpoint{5.140703in}{0.873929in}}%
\pgfpathlineto{\pgfqpoint{5.141594in}{0.872140in}}%
\pgfpathlineto{\pgfqpoint{5.142201in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{5.143800in}{0.874241in}}%
\pgfpathlineto{\pgfqpoint{5.142703in}{0.872488in}}%
\pgfpathlineto{\pgfqpoint{5.143922in}{0.874181in}}%
\pgfpathlineto{\pgfqpoint{5.144474in}{0.872945in}}%
\pgfpathlineto{\pgfqpoint{5.145383in}{0.875118in}}%
\pgfpathlineto{\pgfqpoint{5.145435in}{0.874734in}}%
\pgfpathlineto{\pgfqpoint{5.146037in}{0.875514in}}%
\pgfpathlineto{\pgfqpoint{5.146899in}{0.873617in}}%
\pgfpathlineto{\pgfqpoint{5.146907in}{0.873797in}}%
\pgfpathlineto{\pgfqpoint{5.148660in}{0.868850in}}%
\pgfpathlineto{\pgfqpoint{5.148686in}{0.868910in}}%
\pgfpathlineto{\pgfqpoint{5.149101in}{0.868058in}}%
\pgfpathlineto{\pgfqpoint{5.150301in}{0.870735in}}%
\pgfpathlineto{\pgfqpoint{5.151085in}{0.869955in}}%
\pgfpathlineto{\pgfqpoint{5.150344in}{0.870843in}}%
\pgfpathlineto{\pgfqpoint{5.151858in}{0.870867in}}%
\pgfpathlineto{\pgfqpoint{5.151867in}{0.871023in}}%
\pgfpathlineto{\pgfqpoint{5.153118in}{0.868154in}}%
\pgfpathlineto{\pgfqpoint{5.153272in}{0.868598in}}%
\pgfpathlineto{\pgfqpoint{5.154868in}{0.866737in}}%
\pgfpathlineto{\pgfqpoint{5.153520in}{0.868706in}}%
\pgfpathlineto{\pgfqpoint{5.155005in}{0.867638in}}%
\pgfpathlineto{\pgfqpoint{5.155192in}{0.868130in}}%
\pgfpathlineto{\pgfqpoint{5.156322in}{0.865692in}}%
\pgfpathlineto{\pgfqpoint{5.156424in}{0.866245in}}%
\pgfpathlineto{\pgfqpoint{5.156687in}{0.865945in}}%
\pgfpathlineto{\pgfqpoint{5.157280in}{0.867998in}}%
\pgfpathlineto{\pgfqpoint{5.157923in}{0.866581in}}%
\pgfpathlineto{\pgfqpoint{5.158152in}{0.867866in}}%
\pgfpathlineto{\pgfqpoint{5.159231in}{0.865296in}}%
\pgfpathlineto{\pgfqpoint{5.159450in}{0.866161in}}%
\pgfpathlineto{\pgfqpoint{5.159854in}{0.865945in}}%
\pgfpathlineto{\pgfqpoint{5.160392in}{0.868010in}}%
\pgfpathlineto{\pgfqpoint{5.160921in}{0.866869in}}%
\pgfpathlineto{\pgfqpoint{5.161567in}{0.869523in}}%
\pgfpathlineto{\pgfqpoint{5.162762in}{0.868574in}}%
\pgfpathlineto{\pgfqpoint{5.163888in}{0.866053in}}%
\pgfpathlineto{\pgfqpoint{5.162837in}{0.868670in}}%
\pgfpathlineto{\pgfqpoint{5.164404in}{0.866257in}}%
\pgfpathlineto{\pgfqpoint{5.164952in}{0.868898in}}%
\pgfpathlineto{\pgfqpoint{5.165930in}{0.866029in}}%
\pgfpathlineto{\pgfqpoint{5.166063in}{0.865728in}}%
\pgfpathlineto{\pgfqpoint{5.166915in}{0.869222in}}%
\pgfpathlineto{\pgfqpoint{5.167377in}{0.867854in}}%
\pgfpathlineto{\pgfqpoint{5.167987in}{0.868322in}}%
\pgfpathlineto{\pgfqpoint{5.168571in}{0.866881in}}%
\pgfpathlineto{\pgfqpoint{5.168909in}{0.867770in}}%
\pgfpathlineto{\pgfqpoint{5.170516in}{0.865524in}}%
\pgfpathlineto{\pgfqpoint{5.170573in}{0.865704in}}%
\pgfpathlineto{\pgfqpoint{5.170802in}{0.866293in}}%
\pgfpathlineto{\pgfqpoint{5.171080in}{0.864876in}}%
\pgfpathlineto{\pgfqpoint{5.172117in}{0.865800in}}%
\pgfpathlineto{\pgfqpoint{5.173322in}{0.864047in}}%
\pgfpathlineto{\pgfqpoint{5.172614in}{0.866521in}}%
\pgfpathlineto{\pgfqpoint{5.173736in}{0.864672in}}%
\pgfpathlineto{\pgfqpoint{5.175049in}{0.866353in}}%
\pgfpathlineto{\pgfqpoint{5.173793in}{0.864035in}}%
\pgfpathlineto{\pgfqpoint{5.175881in}{0.865104in}}%
\pgfpathlineto{\pgfqpoint{5.177396in}{0.864444in}}%
\pgfpathlineto{\pgfqpoint{5.176317in}{0.865752in}}%
\pgfpathlineto{\pgfqpoint{5.177444in}{0.864624in}}%
\pgfpathlineto{\pgfqpoint{5.179297in}{0.867974in}}%
\pgfpathlineto{\pgfqpoint{5.180663in}{0.865993in}}%
\pgfpathlineto{\pgfqpoint{5.179633in}{0.868034in}}%
\pgfpathlineto{\pgfqpoint{5.180879in}{0.866929in}}%
\pgfpathlineto{\pgfqpoint{5.180887in}{0.867109in}}%
\pgfpathlineto{\pgfqpoint{5.182208in}{0.864576in}}%
\pgfpathlineto{\pgfqpoint{5.182351in}{0.865380in}}%
\pgfpathlineto{\pgfqpoint{5.182755in}{0.864023in}}%
\pgfpathlineto{\pgfqpoint{5.183429in}{0.862354in}}%
\pgfpathlineto{\pgfqpoint{5.184315in}{0.863411in}}%
\pgfpathlineto{\pgfqpoint{5.185553in}{0.865116in}}%
\pgfpathlineto{\pgfqpoint{5.184907in}{0.863243in}}%
\pgfpathlineto{\pgfqpoint{5.185876in}{0.863771in}}%
\pgfpathlineto{\pgfqpoint{5.186175in}{0.865092in}}%
\pgfpathlineto{\pgfqpoint{5.187282in}{0.862162in}}%
\pgfpathlineto{\pgfqpoint{5.187329in}{0.862619in}}%
\pgfpathlineto{\pgfqpoint{5.187674in}{0.862427in}}%
\pgfpathlineto{\pgfqpoint{5.188371in}{0.864984in}}%
\pgfpathlineto{\pgfqpoint{5.188574in}{0.864864in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.865020in}}%
\pgfpathlineto{\pgfqpoint{5.188589in}{0.864780in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.865020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.090628in}{0.639626in}}%
\pgfpathlineto{\pgfqpoint{2.276962in}{0.641019in}}%
\pgfpathlineto{\pgfqpoint{2.361440in}{0.641811in}}%
\pgfpathlineto{\pgfqpoint{2.561019in}{0.645029in}}%
\pgfpathlineto{\pgfqpoint{2.764485in}{0.648619in}}%
\pgfpathlineto{\pgfqpoint{2.797835in}{0.650168in}}%
\pgfpathlineto{\pgfqpoint{2.825264in}{0.651381in}}%
\pgfpathlineto{\pgfqpoint{2.866097in}{0.653710in}}%
\pgfpathlineto{\pgfqpoint{2.883594in}{0.654251in}}%
\pgfpathlineto{\pgfqpoint{2.985879in}{0.658825in}}%
\pgfpathlineto{\pgfqpoint{3.054175in}{0.662175in}}%
\pgfpathlineto{\pgfqpoint{3.073938in}{0.663556in}}%
\pgfpathlineto{\pgfqpoint{3.123251in}{0.665717in}}%
\pgfpathlineto{\pgfqpoint{3.139879in}{0.667122in}}%
\pgfpathlineto{\pgfqpoint{3.152977in}{0.667674in}}%
\pgfpathlineto{\pgfqpoint{3.223493in}{0.673918in}}%
\pgfpathlineto{\pgfqpoint{3.234101in}{0.674686in}}%
\pgfpathlineto{\pgfqpoint{3.246687in}{0.676127in}}%
\pgfpathlineto{\pgfqpoint{3.256691in}{0.677496in}}%
\pgfpathlineto{\pgfqpoint{3.268581in}{0.678300in}}%
\pgfpathlineto{\pgfqpoint{3.274916in}{0.678348in}}%
\pgfpathlineto{\pgfqpoint{3.431581in}{0.694942in}}%
\pgfpathlineto{\pgfqpoint{3.435767in}{0.695374in}}%
\pgfpathlineto{\pgfqpoint{3.444007in}{0.695842in}}%
\pgfpathlineto{\pgfqpoint{3.449406in}{0.696599in}}%
\pgfpathlineto{\pgfqpoint{3.465167in}{0.699060in}}%
\pgfpathlineto{\pgfqpoint{3.471551in}{0.699505in}}%
\pgfpathlineto{\pgfqpoint{3.475959in}{0.700465in}}%
\pgfpathlineto{\pgfqpoint{3.481554in}{0.700873in}}%
\pgfpathlineto{\pgfqpoint{3.488891in}{0.701930in}}%
\pgfpathlineto{\pgfqpoint{3.506074in}{0.705412in}}%
\pgfpathlineto{\pgfqpoint{3.513538in}{0.706577in}}%
\pgfpathlineto{\pgfqpoint{3.523643in}{0.708474in}}%
\pgfpathlineto{\pgfqpoint{3.559113in}{0.715402in}}%
\pgfpathlineto{\pgfqpoint{3.564641in}{0.715798in}}%
\pgfpathlineto{\pgfqpoint{3.591629in}{0.720553in}}%
\pgfpathlineto{\pgfqpoint{3.599923in}{0.722174in}}%
\pgfpathlineto{\pgfqpoint{3.631441in}{0.726424in}}%
\pgfpathlineto{\pgfqpoint{3.726533in}{0.741553in}}%
\pgfpathlineto{\pgfqpoint{3.752674in}{0.746680in}}%
\pgfpathlineto{\pgfqpoint{3.756967in}{0.747508in}}%
\pgfpathlineto{\pgfqpoint{3.769276in}{0.748385in}}%
\pgfpathlineto{\pgfqpoint{3.776305in}{0.749429in}}%
\pgfpathlineto{\pgfqpoint{3.779197in}{0.750366in}}%
\pgfpathlineto{\pgfqpoint{3.784065in}{0.750486in}}%
\pgfpathlineto{\pgfqpoint{3.788029in}{0.751507in}}%
\pgfpathlineto{\pgfqpoint{3.789995in}{0.751543in}}%
\pgfpathlineto{\pgfqpoint{3.801593in}{0.752923in}}%
\pgfpathlineto{\pgfqpoint{3.805653in}{0.753944in}}%
\pgfpathlineto{\pgfqpoint{3.825855in}{0.756958in}}%
\pgfpathlineto{\pgfqpoint{3.831188in}{0.757762in}}%
\pgfpathlineto{\pgfqpoint{3.842621in}{0.760092in}}%
\pgfpathlineto{\pgfqpoint{3.845550in}{0.760596in}}%
\pgfpathlineto{\pgfqpoint{3.849661in}{0.761160in}}%
\pgfpathlineto{\pgfqpoint{3.853253in}{0.762229in}}%
\pgfpathlineto{\pgfqpoint{3.857756in}{0.762817in}}%
\pgfpathlineto{\pgfqpoint{3.860106in}{0.762697in}}%
\pgfpathlineto{\pgfqpoint{3.864762in}{0.763021in}}%
\pgfpathlineto{\pgfqpoint{3.878855in}{0.765230in}}%
\pgfpathlineto{\pgfqpoint{3.884837in}{0.765867in}}%
\pgfpathlineto{\pgfqpoint{3.887467in}{0.765855in}}%
\pgfpathlineto{\pgfqpoint{3.910780in}{0.771198in}}%
\pgfpathlineto{\pgfqpoint{3.913854in}{0.772098in}}%
\pgfpathlineto{\pgfqpoint{3.917309in}{0.771978in}}%
\pgfpathlineto{\pgfqpoint{3.919528in}{0.772038in}}%
\pgfpathlineto{\pgfqpoint{3.922135in}{0.772567in}}%
\pgfpathlineto{\pgfqpoint{3.925121in}{0.772567in}}%
\pgfpathlineto{\pgfqpoint{3.977911in}{0.780647in}}%
\pgfpathlineto{\pgfqpoint{3.979812in}{0.781152in}}%
\pgfpathlineto{\pgfqpoint{3.985631in}{0.781800in}}%
\pgfpathlineto{\pgfqpoint{3.988676in}{0.781992in}}%
\pgfpathlineto{\pgfqpoint{4.027321in}{0.786195in}}%
\pgfpathlineto{\pgfqpoint{4.029605in}{0.786615in}}%
\pgfpathlineto{\pgfqpoint{4.031271in}{0.786507in}}%
\pgfpathlineto{\pgfqpoint{4.031422in}{0.786687in}}%
\pgfpathlineto{\pgfqpoint{4.047987in}{0.790481in}}%
\pgfpathlineto{\pgfqpoint{4.050009in}{0.790757in}}%
\pgfpathlineto{\pgfqpoint{4.056580in}{0.790325in}}%
\pgfpathlineto{\pgfqpoint{4.058699in}{0.790013in}}%
\pgfpathlineto{\pgfqpoint{4.058840in}{0.790325in}}%
\pgfpathlineto{\pgfqpoint{4.106014in}{0.795812in}}%
\pgfpathlineto{\pgfqpoint{4.108131in}{0.796268in}}%
\pgfpathlineto{\pgfqpoint{4.110235in}{0.796028in}}%
\pgfpathlineto{\pgfqpoint{4.112206in}{0.796160in}}%
\pgfpathlineto{\pgfqpoint{4.112329in}{0.796028in}}%
\pgfpathlineto{\pgfqpoint{4.114900in}{0.796629in}}%
\pgfpathlineto{\pgfqpoint{4.116483in}{0.795992in}}%
\pgfpathlineto{\pgfqpoint{4.127388in}{0.798586in}}%
\pgfpathlineto{\pgfqpoint{4.129627in}{0.799090in}}%
\pgfpathlineto{\pgfqpoint{4.132320in}{0.798958in}}%
\pgfpathlineto{\pgfqpoint{4.133950in}{0.799198in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{0.800567in}}%
\pgfpathlineto{\pgfqpoint{4.156637in}{0.801359in}}%
\pgfpathlineto{\pgfqpoint{4.157075in}{0.801107in}}%
\pgfpathlineto{\pgfqpoint{4.161107in}{0.801083in}}%
\pgfpathlineto{\pgfqpoint{4.161649in}{0.800567in}}%
\pgfpathlineto{\pgfqpoint{4.162622in}{0.801155in}}%
\pgfpathlineto{\pgfqpoint{4.164561in}{0.801551in}}%
\pgfpathlineto{\pgfqpoint{4.166918in}{0.801251in}}%
\pgfpathlineto{\pgfqpoint{4.167025in}{0.801395in}}%
\pgfpathlineto{\pgfqpoint{4.169685in}{0.801900in}}%
\pgfpathlineto{\pgfqpoint{4.172117in}{0.801792in}}%
\pgfpathlineto{\pgfqpoint{4.172222in}{0.801948in}}%
\pgfpathlineto{\pgfqpoint{4.174219in}{0.801804in}}%
\pgfpathlineto{\pgfqpoint{4.176622in}{0.800459in}}%
\pgfpathlineto{\pgfqpoint{4.178390in}{0.800687in}}%
\pgfpathlineto{\pgfqpoint{4.199388in}{0.804109in}}%
\pgfpathlineto{\pgfqpoint{4.200075in}{0.804517in}}%
\pgfpathlineto{\pgfqpoint{4.201153in}{0.804049in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{0.804913in}}%
\pgfpathlineto{\pgfqpoint{4.211676in}{0.805466in}}%
\pgfpathlineto{\pgfqpoint{4.213671in}{0.806462in}}%
\pgfpathlineto{\pgfqpoint{4.215373in}{0.806834in}}%
\pgfpathlineto{\pgfqpoint{4.216973in}{0.806534in}}%
\pgfpathlineto{\pgfqpoint{4.221365in}{0.807543in}}%
\pgfpathlineto{\pgfqpoint{4.228910in}{0.808083in}}%
\pgfpathlineto{\pgfqpoint{4.230910in}{0.807435in}}%
\pgfpathlineto{\pgfqpoint{4.235955in}{0.809008in}}%
\pgfpathlineto{\pgfqpoint{4.238720in}{0.809536in}}%
\pgfpathlineto{\pgfqpoint{4.240935in}{0.809980in}}%
\pgfpathlineto{\pgfqpoint{4.275424in}{0.813186in}}%
\pgfpathlineto{\pgfqpoint{4.277361in}{0.812658in}}%
\pgfpathlineto{\pgfqpoint{4.277441in}{0.812742in}}%
\pgfpathlineto{\pgfqpoint{4.281126in}{0.814099in}}%
\pgfpathlineto{\pgfqpoint{4.282559in}{0.814447in}}%
\pgfpathlineto{\pgfqpoint{4.282638in}{0.814651in}}%
\pgfpathlineto{\pgfqpoint{4.284065in}{0.814687in}}%
\pgfpathlineto{\pgfqpoint{4.282956in}{0.814411in}}%
\pgfpathlineto{\pgfqpoint{4.284145in}{0.814459in}}%
\pgfpathlineto{\pgfqpoint{4.285724in}{0.813786in}}%
\pgfpathlineto{\pgfqpoint{4.286039in}{0.814015in}}%
\pgfpathlineto{\pgfqpoint{4.288002in}{0.814471in}}%
\pgfpathlineto{\pgfqpoint{4.293448in}{0.815924in}}%
\pgfpathlineto{\pgfqpoint{4.295221in}{0.816092in}}%
\pgfpathlineto{\pgfqpoint{4.297139in}{0.815852in}}%
\pgfpathlineto{\pgfqpoint{4.298667in}{0.814747in}}%
\pgfpathlineto{\pgfqpoint{4.298972in}{0.814927in}}%
\pgfpathlineto{\pgfqpoint{4.302158in}{0.816248in}}%
\pgfpathlineto{\pgfqpoint{4.302309in}{0.816056in}}%
\pgfpathlineto{\pgfqpoint{4.304042in}{0.815503in}}%
\pgfpathlineto{\pgfqpoint{4.304193in}{0.815768in}}%
\pgfpathlineto{\pgfqpoint{4.308156in}{0.815984in}}%
\pgfpathlineto{\pgfqpoint{4.308454in}{0.815876in}}%
\pgfpathlineto{\pgfqpoint{4.308899in}{0.816692in}}%
\pgfpathlineto{\pgfqpoint{4.309271in}{0.816944in}}%
\pgfpathlineto{\pgfqpoint{4.311121in}{0.817725in}}%
\pgfpathlineto{\pgfqpoint{4.316183in}{0.818661in}}%
\pgfpathlineto{\pgfqpoint{4.317638in}{0.818541in}}%
\pgfpathlineto{\pgfqpoint{4.317711in}{0.818685in}}%
\pgfpathlineto{\pgfqpoint{4.319955in}{0.819226in}}%
\pgfpathlineto{\pgfqpoint{4.321396in}{0.819394in}}%
\pgfpathlineto{\pgfqpoint{4.321468in}{0.819490in}}%
\pgfpathlineto{\pgfqpoint{4.323262in}{0.820630in}}%
\pgfpathlineto{\pgfqpoint{4.323334in}{0.820594in}}%
\pgfpathlineto{\pgfqpoint{4.324406in}{0.820066in}}%
\pgfpathlineto{\pgfqpoint{4.324905in}{0.820714in}}%
\pgfpathlineto{\pgfqpoint{4.330496in}{0.821051in}}%
\pgfpathlineto{\pgfqpoint{4.331128in}{0.820991in}}%
\pgfpathlineto{\pgfqpoint{4.331549in}{0.821903in}}%
\pgfpathlineto{\pgfqpoint{4.331759in}{0.821927in}}%
\pgfpathlineto{\pgfqpoint{4.335037in}{0.821519in}}%
\pgfpathlineto{\pgfqpoint{4.335523in}{0.820931in}}%
\pgfpathlineto{\pgfqpoint{4.336701in}{0.821531in}}%
\pgfpathlineto{\pgfqpoint{4.348486in}{0.824004in}}%
\pgfpathlineto{\pgfqpoint{4.352426in}{0.824076in}}%
\pgfpathlineto{\pgfqpoint{4.354215in}{0.824965in}}%
\pgfpathlineto{\pgfqpoint{4.354281in}{0.824797in}}%
\pgfpathlineto{\pgfqpoint{4.354480in}{0.824641in}}%
\pgfpathlineto{\pgfqpoint{4.355074in}{0.825265in}}%
\pgfpathlineto{\pgfqpoint{4.355536in}{0.825457in}}%
\pgfpathlineto{\pgfqpoint{4.357442in}{0.826202in}}%
\pgfpathlineto{\pgfqpoint{4.359927in}{0.826802in}}%
\pgfpathlineto{\pgfqpoint{4.360057in}{0.826598in}}%
\pgfpathlineto{\pgfqpoint{4.361098in}{0.827066in}}%
\pgfpathlineto{\pgfqpoint{4.361358in}{0.827354in}}%
\pgfpathlineto{\pgfqpoint{4.362848in}{0.827018in}}%
\pgfpathlineto{\pgfqpoint{4.361617in}{0.827042in}}%
\pgfpathlineto{\pgfqpoint{4.362913in}{0.826766in}}%
\pgfpathlineto{\pgfqpoint{4.365299in}{0.827378in}}%
\pgfpathlineto{\pgfqpoint{4.367478in}{0.829275in}}%
\pgfpathlineto{\pgfqpoint{4.367542in}{0.829203in}}%
\pgfpathlineto{\pgfqpoint{4.369963in}{0.828375in}}%
\pgfpathlineto{\pgfqpoint{4.370027in}{0.828459in}}%
\pgfpathlineto{\pgfqpoint{4.371358in}{0.829552in}}%
\pgfpathlineto{\pgfqpoint{4.372622in}{0.830128in}}%
\pgfpathlineto{\pgfqpoint{4.373063in}{0.829480in}}%
\pgfpathlineto{\pgfqpoint{4.375200in}{0.828879in}}%
\pgfpathlineto{\pgfqpoint{4.375263in}{0.829023in}}%
\pgfpathlineto{\pgfqpoint{4.404297in}{0.836059in}}%
\pgfpathlineto{\pgfqpoint{4.405865in}{0.836888in}}%
\pgfpathlineto{\pgfqpoint{4.405923in}{0.836684in}}%
\pgfpathlineto{\pgfqpoint{4.407541in}{0.836588in}}%
\pgfpathlineto{\pgfqpoint{4.408981in}{0.837176in}}%
\pgfpathlineto{\pgfqpoint{4.410186in}{0.837464in}}%
\pgfpathlineto{\pgfqpoint{4.409555in}{0.836828in}}%
\pgfpathlineto{\pgfqpoint{4.410473in}{0.836960in}}%
\pgfpathlineto{\pgfqpoint{4.411844in}{0.836780in}}%
\pgfpathlineto{\pgfqpoint{4.411388in}{0.837512in}}%
\pgfpathlineto{\pgfqpoint{4.412130in}{0.836984in}}%
\pgfpathlineto{\pgfqpoint{4.414007in}{0.837236in}}%
\pgfpathlineto{\pgfqpoint{4.414064in}{0.837176in}}%
\pgfpathlineto{\pgfqpoint{4.415818in}{0.837380in}}%
\pgfpathlineto{\pgfqpoint{4.417847in}{0.838365in}}%
\pgfpathlineto{\pgfqpoint{4.418015in}{0.838257in}}%
\pgfpathlineto{\pgfqpoint{4.419025in}{0.837944in}}%
\pgfpathlineto{\pgfqpoint{4.419529in}{0.838593in}}%
\pgfpathlineto{\pgfqpoint{4.419920in}{0.838857in}}%
\pgfpathlineto{\pgfqpoint{4.421760in}{0.837668in}}%
\pgfpathlineto{\pgfqpoint{4.422760in}{0.838004in}}%
\pgfpathlineto{\pgfqpoint{4.423315in}{0.837464in}}%
\pgfpathlineto{\pgfqpoint{4.424643in}{0.837356in}}%
\pgfpathlineto{\pgfqpoint{4.424753in}{0.837080in}}%
\pgfpathlineto{\pgfqpoint{4.427010in}{0.835363in}}%
\pgfpathlineto{\pgfqpoint{4.427229in}{0.835591in}}%
\pgfpathlineto{\pgfqpoint{4.429254in}{0.835663in}}%
\pgfpathlineto{\pgfqpoint{4.429418in}{0.835471in}}%
\pgfpathlineto{\pgfqpoint{4.433973in}{0.834787in}}%
\pgfpathlineto{\pgfqpoint{4.434027in}{0.834919in}}%
\pgfpathlineto{\pgfqpoint{4.435319in}{0.835783in}}%
\pgfpathlineto{\pgfqpoint{4.435695in}{0.835639in}}%
\pgfpathlineto{\pgfqpoint{4.437569in}{0.835087in}}%
\pgfpathlineto{\pgfqpoint{4.437729in}{0.835447in}}%
\pgfpathlineto{\pgfqpoint{4.440019in}{0.837164in}}%
\pgfpathlineto{\pgfqpoint{4.441661in}{0.836420in}}%
\pgfpathlineto{\pgfqpoint{4.440231in}{0.837428in}}%
\pgfpathlineto{\pgfqpoint{4.441820in}{0.836864in}}%
\pgfpathlineto{\pgfqpoint{4.443455in}{0.837680in}}%
\pgfpathlineto{\pgfqpoint{4.443508in}{0.837656in}}%
\pgfpathlineto{\pgfqpoint{4.445030in}{0.837356in}}%
\pgfpathlineto{\pgfqpoint{4.443718in}{0.837356in}}%
\pgfpathlineto{\pgfqpoint{4.445083in}{0.837092in}}%
\pgfpathlineto{\pgfqpoint{4.445450in}{0.836648in}}%
\pgfpathlineto{\pgfqpoint{4.446548in}{0.837224in}}%
\pgfpathlineto{\pgfqpoint{4.447174in}{0.836660in}}%
\pgfpathlineto{\pgfqpoint{4.448111in}{0.837332in}}%
\pgfpathlineto{\pgfqpoint{4.449823in}{0.836768in}}%
\pgfpathlineto{\pgfqpoint{4.456242in}{0.838269in}}%
\pgfpathlineto{\pgfqpoint{4.457818in}{0.838473in}}%
\pgfpathlineto{\pgfqpoint{4.456751in}{0.837716in}}%
\pgfpathlineto{\pgfqpoint{4.457970in}{0.838281in}}%
\pgfpathlineto{\pgfqpoint{4.459084in}{0.837656in}}%
\pgfpathlineto{\pgfqpoint{4.459589in}{0.838173in}}%
\pgfpathlineto{\pgfqpoint{4.459892in}{0.838881in}}%
\pgfpathlineto{\pgfqpoint{4.462307in}{0.838485in}}%
\pgfpathlineto{\pgfqpoint{4.463058in}{0.839037in}}%
\pgfpathlineto{\pgfqpoint{4.463658in}{0.838149in}}%
\pgfpathlineto{\pgfqpoint{4.463858in}{0.838545in}}%
\pgfpathlineto{\pgfqpoint{4.467289in}{0.838569in}}%
\pgfpathlineto{\pgfqpoint{4.472209in}{0.840430in}}%
\pgfpathlineto{\pgfqpoint{4.472258in}{0.840346in}}%
\pgfpathlineto{\pgfqpoint{4.473576in}{0.839637in}}%
\pgfpathlineto{\pgfqpoint{4.473868in}{0.840310in}}%
\pgfpathlineto{\pgfqpoint{4.475472in}{0.840670in}}%
\pgfpathlineto{\pgfqpoint{4.475569in}{0.840358in}}%
\pgfpathlineto{\pgfqpoint{4.483058in}{0.840082in}}%
\pgfpathlineto{\pgfqpoint{4.484293in}{0.840922in}}%
\pgfpathlineto{\pgfqpoint{4.484672in}{0.840298in}}%
\pgfpathlineto{\pgfqpoint{4.486561in}{0.839421in}}%
\pgfpathlineto{\pgfqpoint{4.490594in}{0.840838in}}%
\pgfpathlineto{\pgfqpoint{4.490640in}{0.840706in}}%
\pgfpathlineto{\pgfqpoint{4.491758in}{0.840586in}}%
\pgfpathlineto{\pgfqpoint{4.491200in}{0.841210in}}%
\pgfpathlineto{\pgfqpoint{4.492130in}{0.841078in}}%
\pgfpathlineto{\pgfqpoint{4.493475in}{0.841390in}}%
\pgfpathlineto{\pgfqpoint{4.492594in}{0.840898in}}%
\pgfpathlineto{\pgfqpoint{4.493706in}{0.841042in}}%
\pgfpathlineto{\pgfqpoint{4.495461in}{0.841727in}}%
\pgfpathlineto{\pgfqpoint{4.495691in}{0.841270in}}%
\pgfpathlineto{\pgfqpoint{4.496978in}{0.839853in}}%
\pgfpathlineto{\pgfqpoint{4.497391in}{0.840262in}}%
\pgfpathlineto{\pgfqpoint{4.499175in}{0.840082in}}%
\pgfpathlineto{\pgfqpoint{4.511039in}{0.841643in}}%
\pgfpathlineto{\pgfqpoint{4.513555in}{0.839757in}}%
\pgfpathlineto{\pgfqpoint{4.514258in}{0.840142in}}%
\pgfpathlineto{\pgfqpoint{4.515091in}{0.839457in}}%
\pgfpathlineto{\pgfqpoint{4.517101in}{0.839301in}}%
\pgfpathlineto{\pgfqpoint{4.517624in}{0.838845in}}%
\pgfpathlineto{\pgfqpoint{4.518624in}{0.839013in}}%
\pgfpathlineto{\pgfqpoint{4.518710in}{0.838845in}}%
\pgfpathlineto{\pgfqpoint{4.519448in}{0.839938in}}%
\pgfpathlineto{\pgfqpoint{4.519881in}{0.839950in}}%
\pgfpathlineto{\pgfqpoint{4.521995in}{0.841030in}}%
\pgfpathlineto{\pgfqpoint{4.522038in}{0.840898in}}%
\pgfpathlineto{\pgfqpoint{4.522124in}{0.840622in}}%
\pgfpathlineto{\pgfqpoint{4.523199in}{0.841871in}}%
\pgfpathlineto{\pgfqpoint{4.523370in}{0.841775in}}%
\pgfpathlineto{\pgfqpoint{4.539091in}{0.844596in}}%
\pgfpathlineto{\pgfqpoint{4.559166in}{0.839781in}}%
\pgfpathlineto{\pgfqpoint{4.559284in}{0.840190in}}%
\pgfpathlineto{\pgfqpoint{4.559518in}{0.840058in}}%
\pgfpathlineto{\pgfqpoint{4.561001in}{0.840946in}}%
\pgfpathlineto{\pgfqpoint{4.561196in}{0.840538in}}%
\pgfpathlineto{\pgfqpoint{4.561546in}{0.841342in}}%
\pgfpathlineto{\pgfqpoint{4.562518in}{0.841198in}}%
\pgfpathlineto{\pgfqpoint{4.564607in}{0.842363in}}%
\pgfpathlineto{\pgfqpoint{4.565533in}{0.841691in}}%
\pgfpathlineto{\pgfqpoint{4.566340in}{0.842363in}}%
\pgfpathlineto{\pgfqpoint{4.566993in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{4.567989in}{0.842471in}}%
\pgfpathlineto{\pgfqpoint{4.569250in}{0.841907in}}%
\pgfpathlineto{\pgfqpoint{4.568104in}{0.842555in}}%
\pgfpathlineto{\pgfqpoint{4.569669in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{4.572251in}{0.842735in}}%
\pgfpathlineto{\pgfqpoint{4.573951in}{0.843071in}}%
\pgfpathlineto{\pgfqpoint{4.573988in}{0.843011in}}%
\pgfpathlineto{\pgfqpoint{4.575755in}{0.842303in}}%
\pgfpathlineto{\pgfqpoint{4.574064in}{0.843047in}}%
\pgfpathlineto{\pgfqpoint{4.575868in}{0.842543in}}%
\pgfpathlineto{\pgfqpoint{4.577327in}{0.842135in}}%
\pgfpathlineto{\pgfqpoint{4.577440in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{4.580045in}{0.841450in}}%
\pgfpathlineto{\pgfqpoint{4.577589in}{0.842195in}}%
\pgfpathlineto{\pgfqpoint{4.580082in}{0.841546in}}%
\pgfpathlineto{\pgfqpoint{4.580119in}{0.841679in}}%
\pgfpathlineto{\pgfqpoint{4.581305in}{0.840454in}}%
\pgfpathlineto{\pgfqpoint{4.581342in}{0.840454in}}%
\pgfpathlineto{\pgfqpoint{4.581415in}{0.840118in}}%
\pgfpathlineto{\pgfqpoint{4.582707in}{0.841198in}}%
\pgfpathlineto{\pgfqpoint{4.583921in}{0.841607in}}%
\pgfpathlineto{\pgfqpoint{4.582928in}{0.840814in}}%
\pgfpathlineto{\pgfqpoint{4.584215in}{0.840862in}}%
\pgfpathlineto{\pgfqpoint{4.585681in}{0.839890in}}%
\pgfpathlineto{\pgfqpoint{4.585973in}{0.840346in}}%
\pgfpathlineto{\pgfqpoint{4.586630in}{0.840646in}}%
\pgfpathlineto{\pgfqpoint{4.587250in}{0.839397in}}%
\pgfpathlineto{\pgfqpoint{4.587614in}{0.839157in}}%
\pgfpathlineto{\pgfqpoint{4.588050in}{0.839829in}}%
\pgfpathlineto{\pgfqpoint{4.588668in}{0.839853in}}%
\pgfpathlineto{\pgfqpoint{4.590261in}{0.840874in}}%
\pgfpathlineto{\pgfqpoint{4.588777in}{0.839829in}}%
\pgfpathlineto{\pgfqpoint{4.590370in}{0.840610in}}%
\pgfpathlineto{\pgfqpoint{4.591560in}{0.841282in}}%
\pgfpathlineto{\pgfqpoint{4.591596in}{0.841426in}}%
\pgfpathlineto{\pgfqpoint{4.593286in}{0.842543in}}%
\pgfpathlineto{\pgfqpoint{4.597495in}{0.843768in}}%
\pgfpathlineto{\pgfqpoint{4.597530in}{0.843564in}}%
\pgfpathlineto{\pgfqpoint{4.598027in}{0.843756in}}%
\pgfpathlineto{\pgfqpoint{4.599194in}{0.843348in}}%
\pgfpathlineto{\pgfqpoint{4.602080in}{0.844428in}}%
\pgfpathlineto{\pgfqpoint{4.599406in}{0.843119in}}%
\pgfpathlineto{\pgfqpoint{4.602115in}{0.844188in}}%
\pgfpathlineto{\pgfqpoint{4.603585in}{0.844356in}}%
\pgfpathlineto{\pgfqpoint{4.602641in}{0.844608in}}%
\pgfpathlineto{\pgfqpoint{4.603655in}{0.844380in}}%
\pgfpathlineto{\pgfqpoint{4.606196in}{0.845713in}}%
\pgfpathlineto{\pgfqpoint{4.609857in}{0.845917in}}%
\pgfpathlineto{\pgfqpoint{4.609925in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{4.610578in}{0.844452in}}%
\pgfpathlineto{\pgfqpoint{4.611537in}{0.845185in}}%
\pgfpathlineto{\pgfqpoint{4.612597in}{0.846241in}}%
\pgfpathlineto{\pgfqpoint{4.613177in}{0.846025in}}%
\pgfpathlineto{\pgfqpoint{4.616942in}{0.846289in}}%
\pgfpathlineto{\pgfqpoint{4.617650in}{0.846854in}}%
\pgfpathlineto{\pgfqpoint{4.617279in}{0.846121in}}%
\pgfpathlineto{\pgfqpoint{4.618525in}{0.846517in}}%
\pgfpathlineto{\pgfqpoint{4.619600in}{0.846157in}}%
\pgfpathlineto{\pgfqpoint{4.619130in}{0.846950in}}%
\pgfpathlineto{\pgfqpoint{4.620035in}{0.846733in}}%
\pgfpathlineto{\pgfqpoint{4.631910in}{0.849447in}}%
\pgfpathlineto{\pgfqpoint{4.632104in}{0.849219in}}%
\pgfpathlineto{\pgfqpoint{4.632688in}{0.850095in}}%
\pgfpathlineto{\pgfqpoint{4.633304in}{0.850071in}}%
\pgfpathlineto{\pgfqpoint{4.634823in}{0.850720in}}%
\pgfpathlineto{\pgfqpoint{4.633498in}{0.849807in}}%
\pgfpathlineto{\pgfqpoint{4.635080in}{0.850600in}}%
\pgfpathlineto{\pgfqpoint{4.646575in}{0.852041in}}%
\pgfpathlineto{\pgfqpoint{4.648105in}{0.852329in}}%
\pgfpathlineto{\pgfqpoint{4.647044in}{0.851680in}}%
\pgfpathlineto{\pgfqpoint{4.648230in}{0.852257in}}%
\pgfpathlineto{\pgfqpoint{4.651859in}{0.855354in}}%
\pgfpathlineto{\pgfqpoint{4.648324in}{0.852113in}}%
\pgfpathlineto{\pgfqpoint{4.652352in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{4.652907in}{0.853649in}}%
\pgfpathlineto{\pgfqpoint{4.653737in}{0.856003in}}%
\pgfpathlineto{\pgfqpoint{4.655209in}{0.856975in}}%
\pgfpathlineto{\pgfqpoint{4.655515in}{0.856579in}}%
\pgfpathlineto{\pgfqpoint{4.655546in}{0.856483in}}%
\pgfpathlineto{\pgfqpoint{4.655882in}{0.857480in}}%
\pgfpathlineto{\pgfqpoint{4.656950in}{0.857071in}}%
\pgfpathlineto{\pgfqpoint{4.658774in}{0.857972in}}%
\pgfpathlineto{\pgfqpoint{4.657011in}{0.856975in}}%
\pgfpathlineto{\pgfqpoint{4.658865in}{0.857528in}}%
\pgfpathlineto{\pgfqpoint{4.660257in}{0.857083in}}%
\pgfpathlineto{\pgfqpoint{4.660589in}{0.857408in}}%
\pgfpathlineto{\pgfqpoint{4.665688in}{0.858608in}}%
\pgfpathlineto{\pgfqpoint{4.665837in}{0.857840in}}%
\pgfpathlineto{\pgfqpoint{4.667353in}{0.857540in}}%
\pgfpathlineto{\pgfqpoint{4.666373in}{0.858260in}}%
\pgfpathlineto{\pgfqpoint{4.667413in}{0.857600in}}%
\pgfpathlineto{\pgfqpoint{4.667502in}{0.857480in}}%
\pgfpathlineto{\pgfqpoint{4.669661in}{0.858044in}}%
\pgfpathlineto{\pgfqpoint{4.670956in}{0.857756in}}%
\pgfpathlineto{\pgfqpoint{4.670250in}{0.858884in}}%
\pgfpathlineto{\pgfqpoint{4.671221in}{0.858128in}}%
\pgfpathlineto{\pgfqpoint{4.672511in}{0.859221in}}%
\pgfpathlineto{\pgfqpoint{4.673272in}{0.858572in}}%
\pgfpathlineto{\pgfqpoint{4.678612in}{0.858020in}}%
\pgfpathlineto{\pgfqpoint{4.679534in}{0.858512in}}%
\pgfpathlineto{\pgfqpoint{4.680109in}{0.857648in}}%
\pgfpathlineto{\pgfqpoint{4.682171in}{0.859473in}}%
\pgfpathlineto{\pgfqpoint{4.685159in}{0.860902in}}%
\pgfpathlineto{\pgfqpoint{4.686856in}{0.861934in}}%
\pgfpathlineto{\pgfqpoint{4.685952in}{0.860313in}}%
\pgfpathlineto{\pgfqpoint{4.686884in}{0.861886in}}%
\pgfpathlineto{\pgfqpoint{4.689640in}{0.863303in}}%
\pgfpathlineto{\pgfqpoint{4.691262in}{0.864636in}}%
\pgfpathlineto{\pgfqpoint{4.689865in}{0.862811in}}%
\pgfpathlineto{\pgfqpoint{4.691374in}{0.864348in}}%
\pgfpathlineto{\pgfqpoint{4.692794in}{0.863879in}}%
\pgfpathlineto{\pgfqpoint{4.692933in}{0.864360in}}%
\pgfpathlineto{\pgfqpoint{4.694542in}{0.866725in}}%
\pgfpathlineto{\pgfqpoint{4.694957in}{0.866281in}}%
\pgfpathlineto{\pgfqpoint{4.695620in}{0.865872in}}%
\pgfpathlineto{\pgfqpoint{4.695371in}{0.866953in}}%
\pgfpathlineto{\pgfqpoint{4.696474in}{0.866437in}}%
\pgfpathlineto{\pgfqpoint{4.696750in}{0.866617in}}%
\pgfpathlineto{\pgfqpoint{4.697520in}{0.865440in}}%
\pgfpathlineto{\pgfqpoint{4.697629in}{0.865392in}}%
\pgfpathlineto{\pgfqpoint{4.697684in}{0.865224in}}%
\pgfpathlineto{\pgfqpoint{4.698480in}{0.866185in}}%
\pgfpathlineto{\pgfqpoint{4.699055in}{0.865909in}}%
\pgfpathlineto{\pgfqpoint{4.699137in}{0.866161in}}%
\pgfpathlineto{\pgfqpoint{4.700366in}{0.864648in}}%
\pgfpathlineto{\pgfqpoint{4.700611in}{0.864156in}}%
\pgfpathlineto{\pgfqpoint{4.701482in}{0.865872in}}%
\pgfpathlineto{\pgfqpoint{4.701808in}{0.865212in}}%
\pgfpathlineto{\pgfqpoint{4.703732in}{0.865320in}}%
\pgfpathlineto{\pgfqpoint{4.701998in}{0.864732in}}%
\pgfpathlineto{\pgfqpoint{4.703813in}{0.865044in}}%
\pgfpathlineto{\pgfqpoint{4.705431in}{0.864011in}}%
\pgfpathlineto{\pgfqpoint{4.705566in}{0.864288in}}%
\pgfpathlineto{\pgfqpoint{4.706104in}{0.864564in}}%
\pgfpathlineto{\pgfqpoint{4.705754in}{0.863891in}}%
\pgfpathlineto{\pgfqpoint{4.707097in}{0.864119in}}%
\pgfpathlineto{\pgfqpoint{4.710007in}{0.865644in}}%
\pgfpathlineto{\pgfqpoint{4.710459in}{0.865644in}}%
\pgfpathlineto{\pgfqpoint{4.710963in}{0.864252in}}%
\pgfpathlineto{\pgfqpoint{4.711229in}{0.864516in}}%
\pgfpathlineto{\pgfqpoint{4.711335in}{0.864264in}}%
\pgfpathlineto{\pgfqpoint{4.712552in}{0.865140in}}%
\pgfpathlineto{\pgfqpoint{4.712737in}{0.864732in}}%
\pgfpathlineto{\pgfqpoint{4.714319in}{0.865848in}}%
\pgfpathlineto{\pgfqpoint{4.714345in}{0.865668in}}%
\pgfpathlineto{\pgfqpoint{4.715003in}{0.864552in}}%
\pgfpathlineto{\pgfqpoint{4.714608in}{0.864936in}}%
\pgfpathlineto{\pgfqpoint{4.715029in}{0.864336in}}%
\pgfpathlineto{\pgfqpoint{4.715528in}{0.864612in}}%
\pgfpathlineto{\pgfqpoint{4.716680in}{0.863195in}}%
\pgfpathlineto{\pgfqpoint{4.719805in}{0.864468in}}%
\pgfpathlineto{\pgfqpoint{4.719935in}{0.864168in}}%
\pgfpathlineto{\pgfqpoint{4.720143in}{0.862823in}}%
\pgfpathlineto{\pgfqpoint{4.721281in}{0.864564in}}%
\pgfpathlineto{\pgfqpoint{4.721462in}{0.864348in}}%
\pgfpathlineto{\pgfqpoint{4.721721in}{0.863963in}}%
\pgfpathlineto{\pgfqpoint{4.722623in}{0.865080in}}%
\pgfpathlineto{\pgfqpoint{4.722958in}{0.864660in}}%
\pgfpathlineto{\pgfqpoint{4.724755in}{0.866437in}}%
\pgfpathlineto{\pgfqpoint{4.723266in}{0.864119in}}%
\pgfpathlineto{\pgfqpoint{4.725523in}{0.865644in}}%
\pgfpathlineto{\pgfqpoint{4.727512in}{0.865008in}}%
\pgfpathlineto{\pgfqpoint{4.725676in}{0.866221in}}%
\pgfpathlineto{\pgfqpoint{4.727563in}{0.865296in}}%
\pgfpathlineto{\pgfqpoint{4.727919in}{0.864576in}}%
\pgfpathlineto{\pgfqpoint{4.729136in}{0.865560in}}%
\pgfpathlineto{\pgfqpoint{4.731863in}{0.865728in}}%
\pgfpathlineto{\pgfqpoint{4.731938in}{0.865933in}}%
\pgfpathlineto{\pgfqpoint{4.733394in}{0.865716in}}%
\pgfpathlineto{\pgfqpoint{4.732667in}{0.864636in}}%
\pgfpathlineto{\pgfqpoint{4.733444in}{0.865596in}}%
\pgfpathlineto{\pgfqpoint{4.734095in}{0.865104in}}%
\pgfpathlineto{\pgfqpoint{4.734869in}{0.866101in}}%
\pgfpathlineto{\pgfqpoint{4.734894in}{0.866101in}}%
\pgfpathlineto{\pgfqpoint{4.736091in}{0.866365in}}%
\pgfpathlineto{\pgfqpoint{4.736339in}{0.865308in}}%
\pgfpathlineto{\pgfqpoint{4.736364in}{0.865464in}}%
\pgfpathlineto{\pgfqpoint{4.737730in}{0.864804in}}%
\pgfpathlineto{\pgfqpoint{4.736961in}{0.866389in}}%
\pgfpathlineto{\pgfqpoint{4.738027in}{0.865092in}}%
\pgfpathlineto{\pgfqpoint{4.739115in}{0.866221in}}%
\pgfpathlineto{\pgfqpoint{4.739559in}{0.865164in}}%
\pgfpathlineto{\pgfqpoint{4.742336in}{0.864192in}}%
\pgfpathlineto{\pgfqpoint{4.742434in}{0.864300in}}%
\pgfpathlineto{\pgfqpoint{4.743827in}{0.865464in}}%
\pgfpathlineto{\pgfqpoint{4.742581in}{0.864204in}}%
\pgfpathlineto{\pgfqpoint{4.744047in}{0.864972in}}%
\pgfpathlineto{\pgfqpoint{4.746138in}{0.866473in}}%
\pgfpathlineto{\pgfqpoint{4.744339in}{0.864600in}}%
\pgfpathlineto{\pgfqpoint{4.746308in}{0.866077in}}%
\pgfpathlineto{\pgfqpoint{4.747856in}{0.865860in}}%
\pgfpathlineto{\pgfqpoint{4.748170in}{0.866329in}}%
\pgfpathlineto{\pgfqpoint{4.749374in}{0.867349in}}%
\pgfpathlineto{\pgfqpoint{4.749783in}{0.866593in}}%
\pgfpathlineto{\pgfqpoint{4.753227in}{0.865008in}}%
\pgfpathlineto{\pgfqpoint{4.753251in}{0.865236in}}%
\pgfpathlineto{\pgfqpoint{4.754131in}{0.866641in}}%
\pgfpathlineto{\pgfqpoint{4.753323in}{0.865224in}}%
\pgfpathlineto{\pgfqpoint{4.754844in}{0.865608in}}%
\pgfpathlineto{\pgfqpoint{4.756666in}{0.863255in}}%
\pgfpathlineto{\pgfqpoint{4.754915in}{0.865860in}}%
\pgfpathlineto{\pgfqpoint{4.757043in}{0.863447in}}%
\pgfpathlineto{\pgfqpoint{4.760635in}{0.861982in}}%
\pgfpathlineto{\pgfqpoint{4.760939in}{0.863063in}}%
\pgfpathlineto{\pgfqpoint{4.761032in}{0.863387in}}%
\pgfpathlineto{\pgfqpoint{4.762151in}{0.862631in}}%
\pgfpathlineto{\pgfqpoint{4.762453in}{0.862679in}}%
\pgfpathlineto{\pgfqpoint{4.764078in}{0.863723in}}%
\pgfpathlineto{\pgfqpoint{4.762593in}{0.862366in}}%
\pgfpathlineto{\pgfqpoint{4.764125in}{0.863555in}}%
\pgfpathlineto{\pgfqpoint{4.764888in}{0.863279in}}%
\pgfpathlineto{\pgfqpoint{4.765096in}{0.864396in}}%
\pgfpathlineto{\pgfqpoint{4.765604in}{0.863843in}}%
\pgfpathlineto{\pgfqpoint{4.766986in}{0.864972in}}%
\pgfpathlineto{\pgfqpoint{4.765927in}{0.863363in}}%
\pgfpathlineto{\pgfqpoint{4.767216in}{0.864264in}}%
\pgfpathlineto{\pgfqpoint{4.767308in}{0.864035in}}%
\pgfpathlineto{\pgfqpoint{4.767813in}{0.865524in}}%
\pgfpathlineto{\pgfqpoint{4.768615in}{0.864984in}}%
\pgfpathlineto{\pgfqpoint{4.770214in}{0.865668in}}%
\pgfpathlineto{\pgfqpoint{4.768981in}{0.864828in}}%
\pgfpathlineto{\pgfqpoint{4.770283in}{0.865332in}}%
\pgfpathlineto{\pgfqpoint{4.771739in}{0.864396in}}%
\pgfpathlineto{\pgfqpoint{4.772012in}{0.865140in}}%
\pgfpathlineto{\pgfqpoint{4.772760in}{0.864912in}}%
\pgfpathlineto{\pgfqpoint{4.773665in}{0.866185in}}%
\pgfpathlineto{\pgfqpoint{4.775627in}{0.869379in}}%
\pgfpathlineto{\pgfqpoint{4.773914in}{0.865981in}}%
\pgfpathlineto{\pgfqpoint{4.776368in}{0.868454in}}%
\pgfpathlineto{\pgfqpoint{4.777981in}{0.866005in}}%
\pgfpathlineto{\pgfqpoint{4.778137in}{0.866353in}}%
\pgfpathlineto{\pgfqpoint{4.779075in}{0.865356in}}%
\pgfpathlineto{\pgfqpoint{4.778204in}{0.866497in}}%
\pgfpathlineto{\pgfqpoint{4.779609in}{0.866677in}}%
\pgfpathlineto{\pgfqpoint{4.779943in}{0.867746in}}%
\pgfpathlineto{\pgfqpoint{4.780676in}{0.866485in}}%
\pgfpathlineto{\pgfqpoint{4.781164in}{0.866833in}}%
\pgfpathlineto{\pgfqpoint{4.781320in}{0.867277in}}%
\pgfpathlineto{\pgfqpoint{4.782492in}{0.865512in}}%
\pgfpathlineto{\pgfqpoint{4.783508in}{0.865008in}}%
\pgfpathlineto{\pgfqpoint{4.783177in}{0.866077in}}%
\pgfpathlineto{\pgfqpoint{4.783970in}{0.866125in}}%
\pgfpathlineto{\pgfqpoint{4.785815in}{0.865236in}}%
\pgfpathlineto{\pgfqpoint{4.786143in}{0.865524in}}%
\pgfpathlineto{\pgfqpoint{4.787018in}{0.866521in}}%
\pgfpathlineto{\pgfqpoint{4.787978in}{0.865344in}}%
\pgfpathlineto{\pgfqpoint{4.788457in}{0.864768in}}%
\pgfpathlineto{\pgfqpoint{4.789066in}{0.865933in}}%
\pgfpathlineto{\pgfqpoint{4.789522in}{0.865356in}}%
\pgfpathlineto{\pgfqpoint{4.791038in}{0.864864in}}%
\pgfpathlineto{\pgfqpoint{4.789891in}{0.865728in}}%
\pgfpathlineto{\pgfqpoint{4.791125in}{0.864900in}}%
\pgfpathlineto{\pgfqpoint{4.798617in}{0.868154in}}%
\pgfpathlineto{\pgfqpoint{4.798851in}{0.867469in}}%
\pgfpathlineto{\pgfqpoint{4.798893in}{0.867289in}}%
\pgfpathlineto{\pgfqpoint{4.800057in}{0.869607in}}%
\pgfpathlineto{\pgfqpoint{4.800078in}{0.869487in}}%
\pgfpathlineto{\pgfqpoint{4.801217in}{0.869571in}}%
\pgfpathlineto{\pgfqpoint{4.800774in}{0.868526in}}%
\pgfpathlineto{\pgfqpoint{4.801575in}{0.869126in}}%
\pgfpathlineto{\pgfqpoint{4.803171in}{0.868838in}}%
\pgfpathlineto{\pgfqpoint{4.801785in}{0.869643in}}%
\pgfpathlineto{\pgfqpoint{4.803338in}{0.869415in}}%
\pgfpathlineto{\pgfqpoint{4.803590in}{0.870399in}}%
\pgfpathlineto{\pgfqpoint{4.804301in}{0.868310in}}%
\pgfpathlineto{\pgfqpoint{4.804802in}{0.868574in}}%
\pgfpathlineto{\pgfqpoint{4.806260in}{0.867181in}}%
\pgfpathlineto{\pgfqpoint{4.806406in}{0.867794in}}%
\pgfpathlineto{\pgfqpoint{4.809181in}{0.866533in}}%
\pgfpathlineto{\pgfqpoint{4.809594in}{0.867589in}}%
\pgfpathlineto{\pgfqpoint{4.810623in}{0.868622in}}%
\pgfpathlineto{\pgfqpoint{4.811137in}{0.867866in}}%
\pgfpathlineto{\pgfqpoint{4.811506in}{0.867337in}}%
\pgfpathlineto{\pgfqpoint{4.812449in}{0.868814in}}%
\pgfpathlineto{\pgfqpoint{4.813940in}{0.869943in}}%
\pgfpathlineto{\pgfqpoint{4.812613in}{0.868634in}}%
\pgfpathlineto{\pgfqpoint{4.814062in}{0.869282in}}%
\pgfpathlineto{\pgfqpoint{4.816034in}{0.867097in}}%
\pgfpathlineto{\pgfqpoint{4.814124in}{0.869391in}}%
\pgfpathlineto{\pgfqpoint{4.816379in}{0.867746in}}%
\pgfpathlineto{\pgfqpoint{4.817168in}{0.868622in}}%
\pgfpathlineto{\pgfqpoint{4.817734in}{0.867361in}}%
\pgfpathlineto{\pgfqpoint{4.817916in}{0.867698in}}%
\pgfpathlineto{\pgfqpoint{4.817936in}{0.867626in}}%
\pgfpathlineto{\pgfqpoint{4.818843in}{0.869102in}}%
\pgfpathlineto{\pgfqpoint{4.819286in}{0.868298in}}%
\pgfpathlineto{\pgfqpoint{4.820751in}{0.870195in}}%
\pgfpathlineto{\pgfqpoint{4.820931in}{0.869763in}}%
\pgfpathlineto{\pgfqpoint{4.821032in}{0.869330in}}%
\pgfpathlineto{\pgfqpoint{4.821672in}{0.870591in}}%
\pgfpathlineto{\pgfqpoint{4.822470in}{0.869907in}}%
\pgfpathlineto{\pgfqpoint{4.824083in}{0.871504in}}%
\pgfpathlineto{\pgfqpoint{4.824520in}{0.871216in}}%
\pgfpathlineto{\pgfqpoint{4.825689in}{0.871156in}}%
\pgfpathlineto{\pgfqpoint{4.825194in}{0.872284in}}%
\pgfpathlineto{\pgfqpoint{4.825887in}{0.871696in}}%
\pgfpathlineto{\pgfqpoint{4.826716in}{0.872560in}}%
\pgfpathlineto{\pgfqpoint{4.827446in}{0.871924in}}%
\pgfpathlineto{\pgfqpoint{4.829116in}{0.870915in}}%
\pgfpathlineto{\pgfqpoint{4.827938in}{0.872176in}}%
\pgfpathlineto{\pgfqpoint{4.829136in}{0.871047in}}%
\pgfpathlineto{\pgfqpoint{4.829391in}{0.870423in}}%
\pgfpathlineto{\pgfqpoint{4.830369in}{0.871924in}}%
\pgfpathlineto{\pgfqpoint{4.830428in}{0.871924in}}%
\pgfpathlineto{\pgfqpoint{4.830877in}{0.872080in}}%
\pgfpathlineto{\pgfqpoint{4.831072in}{0.870999in}}%
\pgfpathlineto{\pgfqpoint{4.831833in}{0.871288in}}%
\pgfpathlineto{\pgfqpoint{4.832611in}{0.871120in}}%
\pgfpathlineto{\pgfqpoint{4.832999in}{0.872524in}}%
\pgfpathlineto{\pgfqpoint{4.833058in}{0.872464in}}%
\pgfpathlineto{\pgfqpoint{4.833833in}{0.874169in}}%
\pgfpathlineto{\pgfqpoint{4.834646in}{0.873689in}}%
\pgfpathlineto{\pgfqpoint{4.834685in}{0.873461in}}%
\pgfpathlineto{\pgfqpoint{4.835496in}{0.874638in}}%
\pgfpathlineto{\pgfqpoint{4.836075in}{0.874229in}}%
\pgfpathlineto{\pgfqpoint{4.837344in}{0.876403in}}%
\pgfpathlineto{\pgfqpoint{4.838207in}{0.875994in}}%
\pgfpathlineto{\pgfqpoint{4.838322in}{0.875538in}}%
\pgfpathlineto{\pgfqpoint{4.839508in}{0.876895in}}%
\pgfpathlineto{\pgfqpoint{4.839699in}{0.876727in}}%
\pgfpathlineto{\pgfqpoint{4.839947in}{0.876607in}}%
\pgfpathlineto{\pgfqpoint{4.840424in}{0.875442in}}%
\pgfpathlineto{\pgfqpoint{4.840538in}{0.875430in}}%
\pgfpathlineto{\pgfqpoint{4.841850in}{0.874289in}}%
\pgfpathlineto{\pgfqpoint{4.840576in}{0.875526in}}%
\pgfpathlineto{\pgfqpoint{4.842210in}{0.874505in}}%
\pgfpathlineto{\pgfqpoint{4.844291in}{0.872704in}}%
\pgfpathlineto{\pgfqpoint{4.844329in}{0.872752in}}%
\pgfpathlineto{\pgfqpoint{4.844366in}{0.872885in}}%
\pgfpathlineto{\pgfqpoint{4.845327in}{0.871720in}}%
\pgfpathlineto{\pgfqpoint{4.845797in}{0.872212in}}%
\pgfpathlineto{\pgfqpoint{4.845948in}{0.871840in}}%
\pgfpathlineto{\pgfqpoint{4.846886in}{0.873365in}}%
\pgfpathlineto{\pgfqpoint{4.848457in}{0.874013in}}%
\pgfpathlineto{\pgfqpoint{4.847354in}{0.873269in}}%
\pgfpathlineto{\pgfqpoint{4.848475in}{0.873881in}}%
\pgfpathlineto{\pgfqpoint{4.849519in}{0.873485in}}%
\pgfpathlineto{\pgfqpoint{4.849221in}{0.874445in}}%
\pgfpathlineto{\pgfqpoint{4.849928in}{0.874409in}}%
\pgfpathlineto{\pgfqpoint{4.850021in}{0.874902in}}%
\pgfpathlineto{\pgfqpoint{4.850523in}{0.872752in}}%
\pgfpathlineto{\pgfqpoint{4.851487in}{0.874698in}}%
\pgfpathlineto{\pgfqpoint{4.854182in}{0.877471in}}%
\pgfpathlineto{\pgfqpoint{4.854678in}{0.877159in}}%
\pgfpathlineto{\pgfqpoint{4.855082in}{0.877927in}}%
\pgfpathlineto{\pgfqpoint{4.855724in}{0.877435in}}%
\pgfpathlineto{\pgfqpoint{4.856967in}{0.877759in}}%
\pgfpathlineto{\pgfqpoint{4.856291in}{0.877123in}}%
\pgfpathlineto{\pgfqpoint{4.857223in}{0.877279in}}%
\pgfpathlineto{\pgfqpoint{4.858043in}{0.876379in}}%
\pgfpathlineto{\pgfqpoint{4.857515in}{0.877399in}}%
\pgfpathlineto{\pgfqpoint{4.858808in}{0.876847in}}%
\pgfpathlineto{\pgfqpoint{4.860368in}{0.877207in}}%
\pgfpathlineto{\pgfqpoint{4.859479in}{0.876319in}}%
\pgfpathlineto{\pgfqpoint{4.860440in}{0.876967in}}%
\pgfpathlineto{\pgfqpoint{4.861145in}{0.876595in}}%
\pgfpathlineto{\pgfqpoint{4.861687in}{0.878024in}}%
\pgfpathlineto{\pgfqpoint{4.861777in}{0.877795in}}%
\pgfpathlineto{\pgfqpoint{4.863541in}{0.879608in}}%
\pgfpathlineto{\pgfqpoint{4.863774in}{0.878804in}}%
\pgfpathlineto{\pgfqpoint{4.864975in}{0.878144in}}%
\pgfpathlineto{\pgfqpoint{4.865243in}{0.879464in}}%
\pgfpathlineto{\pgfqpoint{4.866600in}{0.879765in}}%
\pgfpathlineto{\pgfqpoint{4.865940in}{0.878240in}}%
\pgfpathlineto{\pgfqpoint{4.866813in}{0.879524in}}%
\pgfpathlineto{\pgfqpoint{4.866831in}{0.879236in}}%
\pgfpathlineto{\pgfqpoint{4.868289in}{0.880581in}}%
\pgfpathlineto{\pgfqpoint{4.868750in}{0.880941in}}%
\pgfpathlineto{\pgfqpoint{4.869139in}{0.879644in}}%
\pgfpathlineto{\pgfqpoint{4.869776in}{0.880221in}}%
\pgfpathlineto{\pgfqpoint{4.871399in}{0.879020in}}%
\pgfpathlineto{\pgfqpoint{4.872313in}{0.879957in}}%
\pgfpathlineto{\pgfqpoint{4.871698in}{0.878408in}}%
\pgfpathlineto{\pgfqpoint{4.873137in}{0.878840in}}%
\pgfpathlineto{\pgfqpoint{4.873172in}{0.878768in}}%
\pgfpathlineto{\pgfqpoint{4.873925in}{0.880617in}}%
\pgfpathlineto{\pgfqpoint{4.874589in}{0.881602in}}%
\pgfpathlineto{\pgfqpoint{4.874204in}{0.880569in}}%
\pgfpathlineto{\pgfqpoint{4.875548in}{0.881457in}}%
\pgfpathlineto{\pgfqpoint{4.876000in}{0.883271in}}%
\pgfpathlineto{\pgfqpoint{4.877250in}{0.882526in}}%
\pgfpathlineto{\pgfqpoint{4.878877in}{0.881325in}}%
\pgfpathlineto{\pgfqpoint{4.880101in}{0.881794in}}%
\pgfpathlineto{\pgfqpoint{4.879550in}{0.880161in}}%
\pgfpathlineto{\pgfqpoint{4.880411in}{0.881217in}}%
\pgfpathlineto{\pgfqpoint{4.881853in}{0.880221in}}%
\pgfpathlineto{\pgfqpoint{4.880462in}{0.881385in}}%
\pgfpathlineto{\pgfqpoint{4.882298in}{0.881217in}}%
\pgfpathlineto{\pgfqpoint{4.882760in}{0.881950in}}%
\pgfpathlineto{\pgfqpoint{4.883118in}{0.880701in}}%
\pgfpathlineto{\pgfqpoint{4.883835in}{0.881109in}}%
\pgfpathlineto{\pgfqpoint{4.884465in}{0.881794in}}%
\pgfpathlineto{\pgfqpoint{4.884942in}{0.880065in}}%
\pgfpathlineto{\pgfqpoint{4.885265in}{0.880353in}}%
\pgfpathlineto{\pgfqpoint{4.885468in}{0.879524in}}%
\pgfpathlineto{\pgfqpoint{4.886570in}{0.881746in}}%
\pgfpathlineto{\pgfqpoint{4.886706in}{0.881481in}}%
\pgfpathlineto{\pgfqpoint{4.887922in}{0.881361in}}%
\pgfpathlineto{\pgfqpoint{4.887146in}{0.882046in}}%
\pgfpathlineto{\pgfqpoint{4.888158in}{0.882046in}}%
\pgfpathlineto{\pgfqpoint{4.888816in}{0.882382in}}%
\pgfpathlineto{\pgfqpoint{4.889371in}{0.881145in}}%
\pgfpathlineto{\pgfqpoint{4.890964in}{0.880305in}}%
\pgfpathlineto{\pgfqpoint{4.889606in}{0.881325in}}%
\pgfpathlineto{\pgfqpoint{4.890981in}{0.880341in}}%
\pgfpathlineto{\pgfqpoint{4.891984in}{0.881349in}}%
\pgfpathlineto{\pgfqpoint{4.891031in}{0.880317in}}%
\pgfpathlineto{\pgfqpoint{4.892685in}{0.880977in}}%
\pgfpathlineto{\pgfqpoint{4.893184in}{0.880137in}}%
\pgfpathlineto{\pgfqpoint{4.894099in}{0.881698in}}%
\pgfpathlineto{\pgfqpoint{4.894165in}{0.881938in}}%
\pgfpathlineto{\pgfqpoint{4.895359in}{0.880233in}}%
\pgfpathlineto{\pgfqpoint{4.895508in}{0.880461in}}%
\pgfpathlineto{\pgfqpoint{4.896483in}{0.880185in}}%
\pgfpathlineto{\pgfqpoint{4.895905in}{0.881253in}}%
\pgfpathlineto{\pgfqpoint{4.897060in}{0.880749in}}%
\pgfpathlineto{\pgfqpoint{4.897093in}{0.880929in}}%
\pgfpathlineto{\pgfqpoint{4.898278in}{0.879188in}}%
\pgfpathlineto{\pgfqpoint{4.898475in}{0.879849in}}%
\pgfpathlineto{\pgfqpoint{4.898705in}{0.879632in}}%
\pgfpathlineto{\pgfqpoint{4.899229in}{0.880953in}}%
\pgfpathlineto{\pgfqpoint{4.899983in}{0.880137in}}%
\pgfpathlineto{\pgfqpoint{4.900244in}{0.880269in}}%
\pgfpathlineto{\pgfqpoint{4.901191in}{0.878564in}}%
\pgfpathlineto{\pgfqpoint{4.901387in}{0.879152in}}%
\pgfpathlineto{\pgfqpoint{4.902932in}{0.877447in}}%
\pgfpathlineto{\pgfqpoint{4.903208in}{0.878060in}}%
\pgfpathlineto{\pgfqpoint{4.904666in}{0.880197in}}%
\pgfpathlineto{\pgfqpoint{4.904908in}{0.880113in}}%
\pgfpathlineto{\pgfqpoint{4.905940in}{0.880029in}}%
\pgfpathlineto{\pgfqpoint{4.905489in}{0.879116in}}%
\pgfpathlineto{\pgfqpoint{4.906182in}{0.879260in}}%
\pgfpathlineto{\pgfqpoint{4.907853in}{0.878984in}}%
\pgfpathlineto{\pgfqpoint{4.906214in}{0.879416in}}%
\pgfpathlineto{\pgfqpoint{4.907949in}{0.879308in}}%
\pgfpathlineto{\pgfqpoint{4.907981in}{0.879572in}}%
\pgfpathlineto{\pgfqpoint{4.909229in}{0.877603in}}%
\pgfpathlineto{\pgfqpoint{4.909325in}{0.877627in}}%
\pgfpathlineto{\pgfqpoint{4.910441in}{0.878900in}}%
\pgfpathlineto{\pgfqpoint{4.910967in}{0.877951in}}%
\pgfpathlineto{\pgfqpoint{4.912205in}{0.875478in}}%
\pgfpathlineto{\pgfqpoint{4.912665in}{0.875862in}}%
\pgfpathlineto{\pgfqpoint{4.914324in}{0.878240in}}%
\pgfpathlineto{\pgfqpoint{4.912839in}{0.875406in}}%
\pgfpathlineto{\pgfqpoint{4.914545in}{0.877543in}}%
\pgfpathlineto{\pgfqpoint{4.914639in}{0.877399in}}%
\pgfpathlineto{\pgfqpoint{4.915442in}{0.878948in}}%
\pgfpathlineto{\pgfqpoint{4.915725in}{0.878408in}}%
\pgfpathlineto{\pgfqpoint{4.916604in}{0.879740in}}%
\pgfpathlineto{\pgfqpoint{4.917277in}{0.878660in}}%
\pgfpathlineto{\pgfqpoint{4.917934in}{0.877459in}}%
\pgfpathlineto{\pgfqpoint{4.918902in}{0.878060in}}%
\pgfpathlineto{\pgfqpoint{4.918933in}{0.878276in}}%
\pgfpathlineto{\pgfqpoint{4.919913in}{0.876246in}}%
\pgfpathlineto{\pgfqpoint{4.920255in}{0.876499in}}%
\pgfpathlineto{\pgfqpoint{4.923303in}{0.879128in}}%
\pgfpathlineto{\pgfqpoint{4.920317in}{0.876451in}}%
\pgfpathlineto{\pgfqpoint{4.923488in}{0.878720in}}%
\pgfpathlineto{\pgfqpoint{4.924257in}{0.876835in}}%
\pgfpathlineto{\pgfqpoint{4.924979in}{0.878948in}}%
\pgfpathlineto{\pgfqpoint{4.925194in}{0.878708in}}%
\pgfpathlineto{\pgfqpoint{4.926678in}{0.881313in}}%
\pgfpathlineto{\pgfqpoint{4.929282in}{0.880953in}}%
\pgfpathlineto{\pgfqpoint{4.926724in}{0.881674in}}%
\pgfpathlineto{\pgfqpoint{4.929297in}{0.881061in}}%
\pgfpathlineto{\pgfqpoint{4.929510in}{0.881506in}}%
\pgfpathlineto{\pgfqpoint{4.930313in}{0.880329in}}%
\pgfpathlineto{\pgfqpoint{4.930827in}{0.881145in}}%
\pgfpathlineto{\pgfqpoint{4.930888in}{0.880857in}}%
\pgfpathlineto{\pgfqpoint{4.931959in}{0.883343in}}%
\pgfpathlineto{\pgfqpoint{4.932050in}{0.883198in}}%
\pgfpathlineto{\pgfqpoint{4.932110in}{0.883883in}}%
\pgfpathlineto{\pgfqpoint{4.933494in}{0.881974in}}%
\pgfpathlineto{\pgfqpoint{4.933524in}{0.881998in}}%
\pgfpathlineto{\pgfqpoint{4.934423in}{0.882118in}}%
\pgfpathlineto{\pgfqpoint{4.933884in}{0.883547in}}%
\pgfpathlineto{\pgfqpoint{4.935007in}{0.882346in}}%
\pgfpathlineto{\pgfqpoint{4.936783in}{0.887005in}}%
\pgfpathlineto{\pgfqpoint{4.935142in}{0.882022in}}%
\pgfpathlineto{\pgfqpoint{4.937244in}{0.886368in}}%
\pgfpathlineto{\pgfqpoint{4.938936in}{0.884183in}}%
\pgfpathlineto{\pgfqpoint{4.939024in}{0.884603in}}%
\pgfpathlineto{\pgfqpoint{4.940251in}{0.882538in}}%
\pgfpathlineto{\pgfqpoint{4.940369in}{0.882538in}}%
\pgfpathlineto{\pgfqpoint{4.940590in}{0.882034in}}%
\pgfpathlineto{\pgfqpoint{4.941739in}{0.885036in}}%
\pgfpathlineto{\pgfqpoint{4.943206in}{0.886825in}}%
\pgfpathlineto{\pgfqpoint{4.941915in}{0.884603in}}%
\pgfpathlineto{\pgfqpoint{4.943469in}{0.886344in}}%
\pgfpathlineto{\pgfqpoint{4.944901in}{0.885720in}}%
\pgfpathlineto{\pgfqpoint{4.944200in}{0.887725in}}%
\pgfpathlineto{\pgfqpoint{4.945018in}{0.886104in}}%
\pgfpathlineto{\pgfqpoint{4.946255in}{0.887053in}}%
\pgfpathlineto{\pgfqpoint{4.945251in}{0.885804in}}%
\pgfpathlineto{\pgfqpoint{4.946603in}{0.886656in}}%
\pgfpathlineto{\pgfqpoint{4.947126in}{0.886404in}}%
\pgfpathlineto{\pgfqpoint{4.946705in}{0.887137in}}%
\pgfpathlineto{\pgfqpoint{4.948023in}{0.887125in}}%
\pgfpathlineto{\pgfqpoint{4.948371in}{0.887869in}}%
\pgfpathlineto{\pgfqpoint{4.949366in}{0.885408in}}%
\pgfpathlineto{\pgfqpoint{4.949496in}{0.885852in}}%
\pgfpathlineto{\pgfqpoint{4.950848in}{0.886200in}}%
\pgfpathlineto{\pgfqpoint{4.949828in}{0.885216in}}%
\pgfpathlineto{\pgfqpoint{4.951064in}{0.885648in}}%
\pgfpathlineto{\pgfqpoint{4.951623in}{0.884447in}}%
\pgfpathlineto{\pgfqpoint{4.952268in}{0.886897in}}%
\pgfpathlineto{\pgfqpoint{4.952311in}{0.886837in}}%
\pgfpathlineto{\pgfqpoint{4.953853in}{0.888361in}}%
\pgfpathlineto{\pgfqpoint{4.954010in}{0.888037in}}%
\pgfpathlineto{\pgfqpoint{4.956169in}{0.885696in}}%
\pgfpathlineto{\pgfqpoint{4.956197in}{0.886020in}}%
\pgfpathlineto{\pgfqpoint{4.959273in}{0.889466in}}%
\pgfpathlineto{\pgfqpoint{4.956226in}{0.885960in}}%
\pgfpathlineto{\pgfqpoint{4.959610in}{0.888830in}}%
\pgfpathlineto{\pgfqpoint{4.960886in}{0.887149in}}%
\pgfpathlineto{\pgfqpoint{4.959989in}{0.888986in}}%
\pgfpathlineto{\pgfqpoint{4.961306in}{0.887929in}}%
\pgfpathlineto{\pgfqpoint{4.962966in}{0.890619in}}%
\pgfpathlineto{\pgfqpoint{4.961404in}{0.887701in}}%
\pgfpathlineto{\pgfqpoint{4.963133in}{0.890547in}}%
\pgfpathlineto{\pgfqpoint{4.963161in}{0.890451in}}%
\pgfpathlineto{\pgfqpoint{4.964231in}{0.892624in}}%
\pgfpathlineto{\pgfqpoint{4.965520in}{0.894209in}}%
\pgfpathlineto{\pgfqpoint{4.965990in}{0.893789in}}%
\pgfpathlineto{\pgfqpoint{4.967190in}{0.892540in}}%
\pgfpathlineto{\pgfqpoint{4.966169in}{0.893885in}}%
\pgfpathlineto{\pgfqpoint{4.967561in}{0.893428in}}%
\pgfpathlineto{\pgfqpoint{4.968496in}{0.894653in}}%
\pgfpathlineto{\pgfqpoint{4.967630in}{0.893164in}}%
\pgfpathlineto{\pgfqpoint{4.969223in}{0.893524in}}%
\pgfpathlineto{\pgfqpoint{4.971273in}{0.890751in}}%
\pgfpathlineto{\pgfqpoint{4.969675in}{0.894221in}}%
\pgfpathlineto{\pgfqpoint{4.971586in}{0.891615in}}%
\pgfpathlineto{\pgfqpoint{4.972973in}{0.893536in}}%
\pgfpathlineto{\pgfqpoint{4.972389in}{0.891543in}}%
\pgfpathlineto{\pgfqpoint{4.973176in}{0.892504in}}%
\pgfpathlineto{\pgfqpoint{4.973190in}{0.892588in}}%
\pgfpathlineto{\pgfqpoint{4.974490in}{0.890979in}}%
\pgfpathlineto{\pgfqpoint{4.974625in}{0.891843in}}%
\pgfpathlineto{\pgfqpoint{4.974841in}{0.891315in}}%
\pgfpathlineto{\pgfqpoint{4.975866in}{0.894437in}}%
\pgfpathlineto{\pgfqpoint{4.975947in}{0.894029in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{0.895374in}}%
\pgfpathlineto{\pgfqpoint{4.978190in}{0.896010in}}%
\pgfpathlineto{\pgfqpoint{4.979393in}{0.894341in}}%
\pgfpathlineto{\pgfqpoint{4.979660in}{0.894425in}}%
\pgfpathlineto{\pgfqpoint{4.981098in}{0.895217in}}%
\pgfpathlineto{\pgfqpoint{4.981217in}{0.894713in}}%
\pgfpathlineto{\pgfqpoint{4.981417in}{0.894449in}}%
\pgfpathlineto{\pgfqpoint{4.982226in}{0.896178in}}%
\pgfpathlineto{\pgfqpoint{4.982359in}{0.896034in}}%
\pgfpathlineto{\pgfqpoint{4.983906in}{0.897223in}}%
\pgfpathlineto{\pgfqpoint{4.982822in}{0.895950in}}%
\pgfpathlineto{\pgfqpoint{4.984011in}{0.897054in}}%
\pgfpathlineto{\pgfqpoint{4.985801in}{0.898123in}}%
\pgfpathlineto{\pgfqpoint{4.984328in}{0.896226in}}%
\pgfpathlineto{\pgfqpoint{4.985841in}{0.897895in}}%
\pgfpathlineto{\pgfqpoint{4.985919in}{0.897667in}}%
\pgfpathlineto{\pgfqpoint{4.986641in}{0.899060in}}%
\pgfpathlineto{\pgfqpoint{4.987165in}{0.898747in}}%
\pgfpathlineto{\pgfqpoint{4.987622in}{0.899564in}}%
\pgfpathlineto{\pgfqpoint{4.988288in}{0.897727in}}%
\pgfpathlineto{\pgfqpoint{4.988706in}{0.898747in}}%
\pgfpathlineto{\pgfqpoint{4.989201in}{0.899696in}}%
\pgfpathlineto{\pgfqpoint{4.989903in}{0.898243in}}%
\pgfpathlineto{\pgfqpoint{4.990137in}{0.898243in}}%
\pgfpathlineto{\pgfqpoint{4.991110in}{0.897415in}}%
\pgfpathlineto{\pgfqpoint{4.990526in}{0.899192in}}%
\pgfpathlineto{\pgfqpoint{4.991653in}{0.898435in}}%
\pgfpathlineto{\pgfqpoint{4.991899in}{0.899060in}}%
\pgfpathlineto{\pgfqpoint{4.993100in}{0.897115in}}%
\pgfpathlineto{\pgfqpoint{4.993113in}{0.897115in}}%
\pgfpathlineto{\pgfqpoint{4.994297in}{0.895349in}}%
\pgfpathlineto{\pgfqpoint{4.994785in}{0.896106in}}%
\pgfpathlineto{\pgfqpoint{4.995426in}{0.896754in}}%
\pgfpathlineto{\pgfqpoint{4.994990in}{0.895398in}}%
\pgfpathlineto{\pgfqpoint{4.996271in}{0.895770in}}%
\pgfpathlineto{\pgfqpoint{4.997878in}{0.894161in}}%
\pgfpathlineto{\pgfqpoint{4.997904in}{0.894377in}}%
\pgfpathlineto{\pgfqpoint{4.999289in}{0.894197in}}%
\pgfpathlineto{\pgfqpoint{4.998196in}{0.895277in}}%
\pgfpathlineto{\pgfqpoint{4.999416in}{0.894569in}}%
\pgfpathlineto{\pgfqpoint{5.001048in}{0.896658in}}%
\pgfpathlineto{\pgfqpoint{4.999530in}{0.894497in}}%
\pgfpathlineto{\pgfqpoint{5.001225in}{0.896358in}}%
\pgfpathlineto{\pgfqpoint{5.002448in}{0.895434in}}%
\pgfpathlineto{\pgfqpoint{5.001427in}{0.897054in}}%
\pgfpathlineto{\pgfqpoint{5.002750in}{0.896514in}}%
\pgfpathlineto{\pgfqpoint{5.003290in}{0.897967in}}%
\pgfpathlineto{\pgfqpoint{5.003328in}{0.898363in}}%
\pgfpathlineto{\pgfqpoint{5.004519in}{0.895542in}}%
\pgfpathlineto{\pgfqpoint{5.004694in}{0.895746in}}%
\pgfpathlineto{\pgfqpoint{5.005144in}{0.894353in}}%
\pgfpathlineto{\pgfqpoint{5.006267in}{0.893272in}}%
\pgfpathlineto{\pgfqpoint{5.005182in}{0.894377in}}%
\pgfpathlineto{\pgfqpoint{5.006716in}{0.893921in}}%
\pgfpathlineto{\pgfqpoint{5.008058in}{0.894029in}}%
\pgfpathlineto{\pgfqpoint{5.007375in}{0.892540in}}%
\pgfpathlineto{\pgfqpoint{5.008194in}{0.893488in}}%
\pgfpathlineto{\pgfqpoint{5.008207in}{0.893200in}}%
\pgfpathlineto{\pgfqpoint{5.009061in}{0.896610in}}%
\pgfpathlineto{\pgfqpoint{5.009630in}{0.895758in}}%
\pgfpathlineto{\pgfqpoint{5.010740in}{0.896022in}}%
\pgfpathlineto{\pgfqpoint{5.010075in}{0.896742in}}%
\pgfpathlineto{\pgfqpoint{5.010888in}{0.896610in}}%
\pgfpathlineto{\pgfqpoint{5.011331in}{0.896922in}}%
\pgfpathlineto{\pgfqpoint{5.011921in}{0.894905in}}%
\pgfpathlineto{\pgfqpoint{5.012351in}{0.895998in}}%
\pgfpathlineto{\pgfqpoint{5.013013in}{0.896202in}}%
\pgfpathlineto{\pgfqpoint{5.012694in}{0.897295in}}%
\pgfpathlineto{\pgfqpoint{5.013527in}{0.897054in}}%
\pgfpathlineto{\pgfqpoint{5.013588in}{0.897487in}}%
\pgfpathlineto{\pgfqpoint{5.014297in}{0.895806in}}%
\pgfpathlineto{\pgfqpoint{5.015078in}{0.897030in}}%
\pgfpathlineto{\pgfqpoint{5.016501in}{0.895794in}}%
\pgfpathlineto{\pgfqpoint{5.015930in}{0.897511in}}%
\pgfpathlineto{\pgfqpoint{5.016683in}{0.896226in}}%
\pgfpathlineto{\pgfqpoint{5.017010in}{0.895361in}}%
\pgfpathlineto{\pgfqpoint{5.017676in}{0.896742in}}%
\pgfpathlineto{\pgfqpoint{5.018269in}{0.896010in}}%
\pgfpathlineto{\pgfqpoint{5.019897in}{0.898051in}}%
\pgfpathlineto{\pgfqpoint{5.018341in}{0.895974in}}%
\pgfpathlineto{\pgfqpoint{5.019969in}{0.897955in}}%
\pgfpathlineto{\pgfqpoint{5.021434in}{0.897307in}}%
\pgfpathlineto{\pgfqpoint{5.020727in}{0.899120in}}%
\pgfpathlineto{\pgfqpoint{5.021554in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{5.022368in}{0.898471in}}%
\pgfpathlineto{\pgfqpoint{5.023014in}{0.896874in}}%
\pgfpathlineto{\pgfqpoint{5.023073in}{0.897163in}}%
\pgfpathlineto{\pgfqpoint{5.023085in}{0.897247in}}%
\pgfpathlineto{\pgfqpoint{5.024194in}{0.894113in}}%
\pgfpathlineto{\pgfqpoint{5.027819in}{0.896406in}}%
\pgfpathlineto{\pgfqpoint{5.028020in}{0.895986in}}%
\pgfpathlineto{\pgfqpoint{5.028197in}{0.895446in}}%
\pgfpathlineto{\pgfqpoint{5.029197in}{0.897151in}}%
\pgfpathlineto{\pgfqpoint{5.029514in}{0.896706in}}%
\pgfpathlineto{\pgfqpoint{5.030616in}{0.898880in}}%
\pgfpathlineto{\pgfqpoint{5.031084in}{0.898099in}}%
\pgfpathlineto{\pgfqpoint{5.032637in}{0.896886in}}%
\pgfpathlineto{\pgfqpoint{5.031587in}{0.898423in}}%
\pgfpathlineto{\pgfqpoint{5.032730in}{0.897415in}}%
\pgfpathlineto{\pgfqpoint{5.034589in}{0.900044in}}%
\pgfpathlineto{\pgfqpoint{5.032904in}{0.897151in}}%
\pgfpathlineto{\pgfqpoint{5.034600in}{0.899756in}}%
\pgfpathlineto{\pgfqpoint{5.035827in}{0.897607in}}%
\pgfpathlineto{\pgfqpoint{5.036254in}{0.898291in}}%
\pgfpathlineto{\pgfqpoint{5.037901in}{0.897439in}}%
\pgfpathlineto{\pgfqpoint{5.036635in}{0.898976in}}%
\pgfpathlineto{\pgfqpoint{5.038073in}{0.897847in}}%
\pgfpathlineto{\pgfqpoint{5.039507in}{0.899912in}}%
\pgfpathlineto{\pgfqpoint{5.038406in}{0.897679in}}%
\pgfpathlineto{\pgfqpoint{5.039678in}{0.899360in}}%
\pgfpathlineto{\pgfqpoint{5.039964in}{0.898267in}}%
\pgfpathlineto{\pgfqpoint{5.040912in}{0.899840in}}%
\pgfpathlineto{\pgfqpoint{5.041208in}{0.899552in}}%
\pgfpathlineto{\pgfqpoint{5.041379in}{0.900320in}}%
\pgfpathlineto{\pgfqpoint{5.042165in}{0.898940in}}%
\pgfpathlineto{\pgfqpoint{5.042721in}{0.899060in}}%
\pgfpathlineto{\pgfqpoint{5.043402in}{0.898471in}}%
\pgfpathlineto{\pgfqpoint{5.044183in}{0.900116in}}%
\pgfpathlineto{\pgfqpoint{5.044929in}{0.899420in}}%
\pgfpathlineto{\pgfqpoint{5.045154in}{0.901005in}}%
\pgfpathlineto{\pgfqpoint{5.045684in}{0.900176in}}%
\pgfpathlineto{\pgfqpoint{5.047236in}{0.902253in}}%
\pgfpathlineto{\pgfqpoint{5.047281in}{0.902049in}}%
\pgfpathlineto{\pgfqpoint{5.048737in}{0.899612in}}%
\pgfpathlineto{\pgfqpoint{5.047370in}{0.902061in}}%
\pgfpathlineto{\pgfqpoint{5.048927in}{0.900092in}}%
\pgfpathlineto{\pgfqpoint{5.049875in}{0.900609in}}%
\pgfpathlineto{\pgfqpoint{5.050120in}{0.899048in}}%
\pgfpathlineto{\pgfqpoint{5.050399in}{0.899300in}}%
\pgfpathlineto{\pgfqpoint{5.050577in}{0.898339in}}%
\pgfpathlineto{\pgfqpoint{5.051799in}{0.900332in}}%
\pgfpathlineto{\pgfqpoint{5.051876in}{0.899804in}}%
\pgfpathlineto{\pgfqpoint{5.053470in}{0.900849in}}%
\pgfpathlineto{\pgfqpoint{5.052950in}{0.899576in}}%
\pgfpathlineto{\pgfqpoint{5.053503in}{0.900801in}}%
\pgfpathlineto{\pgfqpoint{5.055079in}{0.899840in}}%
\pgfpathlineto{\pgfqpoint{5.055354in}{0.900392in}}%
\pgfpathlineto{\pgfqpoint{5.056111in}{0.901197in}}%
\pgfpathlineto{\pgfqpoint{5.055705in}{0.900116in}}%
\pgfpathlineto{\pgfqpoint{5.056889in}{0.900368in}}%
\pgfpathlineto{\pgfqpoint{5.057229in}{0.901137in}}%
\pgfpathlineto{\pgfqpoint{5.058212in}{0.899300in}}%
\pgfpathlineto{\pgfqpoint{5.058463in}{0.898795in}}%
\pgfpathlineto{\pgfqpoint{5.059225in}{0.901545in}}%
\pgfpathlineto{\pgfqpoint{5.059301in}{0.901437in}}%
\pgfpathlineto{\pgfqpoint{5.060008in}{0.902950in}}%
\pgfpathlineto{\pgfqpoint{5.061363in}{0.903646in}}%
\pgfpathlineto{\pgfqpoint{5.060312in}{0.902157in}}%
\pgfpathlineto{\pgfqpoint{5.061590in}{0.903454in}}%
\pgfpathlineto{\pgfqpoint{5.063134in}{0.902470in}}%
\pgfpathlineto{\pgfqpoint{5.061634in}{0.903574in}}%
\pgfpathlineto{\pgfqpoint{5.063231in}{0.902722in}}%
\pgfpathlineto{\pgfqpoint{5.063683in}{0.903130in}}%
\pgfpathlineto{\pgfqpoint{5.064199in}{0.901593in}}%
\pgfpathlineto{\pgfqpoint{5.064629in}{0.902049in}}%
\pgfpathlineto{\pgfqpoint{5.065647in}{0.900909in}}%
\pgfpathlineto{\pgfqpoint{5.064951in}{0.902938in}}%
\pgfpathlineto{\pgfqpoint{5.066203in}{0.901473in}}%
\pgfpathlineto{\pgfqpoint{5.066780in}{0.901809in}}%
\pgfpathlineto{\pgfqpoint{5.067473in}{0.899912in}}%
\pgfpathlineto{\pgfqpoint{5.067495in}{0.899924in}}%
\pgfpathlineto{\pgfqpoint{5.067623in}{0.899108in}}%
\pgfpathlineto{\pgfqpoint{5.068155in}{0.900645in}}%
\pgfpathlineto{\pgfqpoint{5.068962in}{0.900272in}}%
\pgfpathlineto{\pgfqpoint{5.069058in}{0.901053in}}%
\pgfpathlineto{\pgfqpoint{5.070403in}{0.898663in}}%
\pgfpathlineto{\pgfqpoint{5.070456in}{0.898952in}}%
\pgfpathlineto{\pgfqpoint{5.070742in}{0.897775in}}%
\pgfpathlineto{\pgfqpoint{5.071206in}{0.900416in}}%
\pgfpathlineto{\pgfqpoint{5.071438in}{0.900128in}}%
\pgfpathlineto{\pgfqpoint{5.072302in}{0.900621in}}%
\pgfpathlineto{\pgfqpoint{5.072523in}{0.899000in}}%
\pgfpathlineto{\pgfqpoint{5.072681in}{0.898976in}}%
\pgfpathlineto{\pgfqpoint{5.073720in}{0.895854in}}%
\pgfpathlineto{\pgfqpoint{5.072712in}{0.899060in}}%
\pgfpathlineto{\pgfqpoint{5.074443in}{0.897295in}}%
\pgfpathlineto{\pgfqpoint{5.075718in}{0.897295in}}%
\pgfpathlineto{\pgfqpoint{5.074998in}{0.898483in}}%
\pgfpathlineto{\pgfqpoint{5.075906in}{0.897823in}}%
\pgfpathlineto{\pgfqpoint{5.077124in}{0.898159in}}%
\pgfpathlineto{\pgfqpoint{5.076021in}{0.898495in}}%
\pgfpathlineto{\pgfqpoint{5.077280in}{0.898591in}}%
\pgfpathlineto{\pgfqpoint{5.078318in}{0.900032in}}%
\pgfpathlineto{\pgfqpoint{5.077861in}{0.897955in}}%
\pgfpathlineto{\pgfqpoint{5.078773in}{0.897955in}}%
\pgfpathlineto{\pgfqpoint{5.078856in}{0.897823in}}%
\pgfpathlineto{\pgfqpoint{5.079755in}{0.900008in}}%
\pgfpathlineto{\pgfqpoint{5.080230in}{0.898687in}}%
\pgfpathlineto{\pgfqpoint{5.083035in}{0.902085in}}%
\pgfpathlineto{\pgfqpoint{5.080354in}{0.898267in}}%
\pgfpathlineto{\pgfqpoint{5.083189in}{0.901689in}}%
\pgfpathlineto{\pgfqpoint{5.083414in}{0.901401in}}%
\pgfpathlineto{\pgfqpoint{5.084252in}{0.902938in}}%
\pgfpathlineto{\pgfqpoint{5.084701in}{0.901941in}}%
\pgfpathlineto{\pgfqpoint{5.085078in}{0.902542in}}%
\pgfpathlineto{\pgfqpoint{5.085546in}{0.901053in}}%
\pgfpathlineto{\pgfqpoint{5.086186in}{0.901317in}}%
\pgfpathlineto{\pgfqpoint{5.086258in}{0.900657in}}%
\pgfpathlineto{\pgfqpoint{5.087363in}{0.903022in}}%
\pgfpathlineto{\pgfqpoint{5.087525in}{0.903010in}}%
\pgfpathlineto{\pgfqpoint{5.088627in}{0.905267in}}%
\pgfpathlineto{\pgfqpoint{5.089121in}{0.904571in}}%
\pgfpathlineto{\pgfqpoint{5.090007in}{0.902866in}}%
\pgfpathlineto{\pgfqpoint{5.089202in}{0.904991in}}%
\pgfpathlineto{\pgfqpoint{5.090710in}{0.903982in}}%
\pgfpathlineto{\pgfqpoint{5.092413in}{0.903238in}}%
\pgfpathlineto{\pgfqpoint{5.090741in}{0.904103in}}%
\pgfpathlineto{\pgfqpoint{5.092543in}{0.904030in}}%
\pgfpathlineto{\pgfqpoint{5.093013in}{0.904439in}}%
\pgfpathlineto{\pgfqpoint{5.093731in}{0.903358in}}%
\pgfpathlineto{\pgfqpoint{5.094079in}{0.903790in}}%
\pgfpathlineto{\pgfqpoint{5.095163in}{0.903766in}}%
\pgfpathlineto{\pgfqpoint{5.094567in}{0.905339in}}%
\pgfpathlineto{\pgfqpoint{5.095262in}{0.904679in}}%
\pgfpathlineto{\pgfqpoint{5.096777in}{0.905315in}}%
\pgfpathlineto{\pgfqpoint{5.095768in}{0.903574in}}%
\pgfpathlineto{\pgfqpoint{5.096846in}{0.905123in}}%
\pgfpathlineto{\pgfqpoint{5.098277in}{0.902974in}}%
\pgfpathlineto{\pgfqpoint{5.096866in}{0.905267in}}%
\pgfpathlineto{\pgfqpoint{5.098680in}{0.903406in}}%
\pgfpathlineto{\pgfqpoint{5.101982in}{0.908437in}}%
\pgfpathlineto{\pgfqpoint{5.099005in}{0.902530in}}%
\pgfpathlineto{\pgfqpoint{5.102118in}{0.907909in}}%
\pgfpathlineto{\pgfqpoint{5.102225in}{0.907464in}}%
\pgfpathlineto{\pgfqpoint{5.103004in}{0.909266in}}%
\pgfpathlineto{\pgfqpoint{5.103646in}{0.908029in}}%
\pgfpathlineto{\pgfqpoint{5.103733in}{0.908701in}}%
\pgfpathlineto{\pgfqpoint{5.104393in}{0.905964in}}%
\pgfpathlineto{\pgfqpoint{5.105129in}{0.907260in}}%
\pgfpathlineto{\pgfqpoint{5.107425in}{0.903670in}}%
\pgfpathlineto{\pgfqpoint{5.105207in}{0.907488in}}%
\pgfpathlineto{\pgfqpoint{5.107723in}{0.904907in}}%
\pgfpathlineto{\pgfqpoint{5.108290in}{0.905147in}}%
\pgfpathlineto{\pgfqpoint{5.107935in}{0.903886in}}%
\pgfpathlineto{\pgfqpoint{5.109067in}{0.903970in}}%
\pgfpathlineto{\pgfqpoint{5.110119in}{0.902013in}}%
\pgfpathlineto{\pgfqpoint{5.109210in}{0.904259in}}%
\pgfpathlineto{\pgfqpoint{5.110625in}{0.903622in}}%
\pgfpathlineto{\pgfqpoint{5.111635in}{0.906924in}}%
\pgfpathlineto{\pgfqpoint{5.112244in}{0.905435in}}%
\pgfpathlineto{\pgfqpoint{5.113050in}{0.905351in}}%
\pgfpathlineto{\pgfqpoint{5.112671in}{0.906684in}}%
\pgfpathlineto{\pgfqpoint{5.113411in}{0.906432in}}%
\pgfpathlineto{\pgfqpoint{5.114763in}{0.907104in}}%
\pgfpathlineto{\pgfqpoint{5.113780in}{0.905796in}}%
\pgfpathlineto{\pgfqpoint{5.114989in}{0.906852in}}%
\pgfpathlineto{\pgfqpoint{5.116045in}{0.906048in}}%
\pgfpathlineto{\pgfqpoint{5.115583in}{0.907705in}}%
\pgfpathlineto{\pgfqpoint{5.116524in}{0.906936in}}%
\pgfpathlineto{\pgfqpoint{5.117135in}{0.905663in}}%
\pgfpathlineto{\pgfqpoint{5.118268in}{0.906216in}}%
\pgfpathlineto{\pgfqpoint{5.119529in}{0.909145in}}%
\pgfpathlineto{\pgfqpoint{5.118296in}{0.906168in}}%
\pgfpathlineto{\pgfqpoint{5.119884in}{0.907633in}}%
\pgfpathlineto{\pgfqpoint{5.120638in}{0.906552in}}%
\pgfpathlineto{\pgfqpoint{5.121334in}{0.908893in}}%
\pgfpathlineto{\pgfqpoint{5.126462in}{0.902482in}}%
\pgfpathlineto{\pgfqpoint{5.121362in}{0.908965in}}%
\pgfpathlineto{\pgfqpoint{5.127149in}{0.903682in}}%
\pgfpathlineto{\pgfqpoint{5.128755in}{0.907356in}}%
\pgfpathlineto{\pgfqpoint{5.127432in}{0.903022in}}%
\pgfpathlineto{\pgfqpoint{5.128791in}{0.907092in}}%
\pgfpathlineto{\pgfqpoint{5.130228in}{0.906984in}}%
\pgfpathlineto{\pgfqpoint{5.129128in}{0.908329in}}%
\pgfpathlineto{\pgfqpoint{5.130282in}{0.907440in}}%
\pgfpathlineto{\pgfqpoint{5.131333in}{0.908389in}}%
\pgfpathlineto{\pgfqpoint{5.130699in}{0.906648in}}%
\pgfpathlineto{\pgfqpoint{5.131767in}{0.906876in}}%
\pgfpathlineto{\pgfqpoint{5.132255in}{0.906228in}}%
\pgfpathlineto{\pgfqpoint{5.132020in}{0.907380in}}%
\pgfpathlineto{\pgfqpoint{5.133301in}{0.906912in}}%
\pgfpathlineto{\pgfqpoint{5.133319in}{0.907056in}}%
\pgfpathlineto{\pgfqpoint{5.134613in}{0.904691in}}%
\pgfpathlineto{\pgfqpoint{5.134649in}{0.904787in}}%
\pgfpathlineto{\pgfqpoint{5.135366in}{0.904379in}}%
\pgfpathlineto{\pgfqpoint{5.135652in}{0.906048in}}%
\pgfpathlineto{\pgfqpoint{5.135992in}{0.905591in}}%
\pgfpathlineto{\pgfqpoint{5.136010in}{0.905892in}}%
\pgfpathlineto{\pgfqpoint{5.137215in}{0.904115in}}%
\pgfpathlineto{\pgfqpoint{5.137385in}{0.904211in}}%
\pgfpathlineto{\pgfqpoint{5.138274in}{0.903286in}}%
\pgfpathlineto{\pgfqpoint{5.138550in}{0.904859in}}%
\pgfpathlineto{\pgfqpoint{5.138932in}{0.904175in}}%
\pgfpathlineto{\pgfqpoint{5.139561in}{0.904595in}}%
\pgfpathlineto{\pgfqpoint{5.140101in}{0.902866in}}%
\pgfpathlineto{\pgfqpoint{5.140181in}{0.902914in}}%
\pgfpathlineto{\pgfqpoint{5.141100in}{0.900729in}}%
\pgfpathlineto{\pgfqpoint{5.140216in}{0.903286in}}%
\pgfpathlineto{\pgfqpoint{5.141752in}{0.902422in}}%
\pgfpathlineto{\pgfqpoint{5.143502in}{0.905399in}}%
\pgfpathlineto{\pgfqpoint{5.142193in}{0.901929in}}%
\pgfpathlineto{\pgfqpoint{5.143993in}{0.904103in}}%
\pgfpathlineto{\pgfqpoint{5.144229in}{0.902854in}}%
\pgfpathlineto{\pgfqpoint{5.144902in}{0.905051in}}%
\pgfpathlineto{\pgfqpoint{5.145505in}{0.904415in}}%
\pgfpathlineto{\pgfqpoint{5.145514in}{0.904631in}}%
\pgfpathlineto{\pgfqpoint{5.146725in}{0.902734in}}%
\pgfpathlineto{\pgfqpoint{5.146986in}{0.902938in}}%
\pgfpathlineto{\pgfqpoint{5.147020in}{0.902686in}}%
\pgfpathlineto{\pgfqpoint{5.148157in}{0.905928in}}%
\pgfpathlineto{\pgfqpoint{5.148166in}{0.905820in}}%
\pgfpathlineto{\pgfqpoint{5.148270in}{0.905663in}}%
\pgfpathlineto{\pgfqpoint{5.149861in}{0.909434in}}%
\pgfpathlineto{\pgfqpoint{5.154545in}{0.907969in}}%
\pgfpathlineto{\pgfqpoint{5.154698in}{0.906984in}}%
\pgfpathlineto{\pgfqpoint{5.155711in}{0.908365in}}%
\pgfpathlineto{\pgfqpoint{5.156119in}{0.907500in}}%
\pgfpathlineto{\pgfqpoint{5.157382in}{0.910106in}}%
\pgfpathlineto{\pgfqpoint{5.156255in}{0.907032in}}%
\pgfpathlineto{\pgfqpoint{5.157763in}{0.909542in}}%
\pgfpathlineto{\pgfqpoint{5.160199in}{0.905327in}}%
\pgfpathlineto{\pgfqpoint{5.157830in}{0.909818in}}%
\pgfpathlineto{\pgfqpoint{5.160535in}{0.906120in}}%
\pgfpathlineto{\pgfqpoint{5.160854in}{0.907212in}}%
\pgfpathlineto{\pgfqpoint{5.161659in}{0.906048in}}%
\pgfpathlineto{\pgfqpoint{5.162085in}{0.906276in}}%
\pgfpathlineto{\pgfqpoint{5.162562in}{0.906336in}}%
\pgfpathlineto{\pgfqpoint{5.163263in}{0.904655in}}%
\pgfpathlineto{\pgfqpoint{5.163963in}{0.905856in}}%
\pgfpathlineto{\pgfqpoint{5.164919in}{0.903406in}}%
\pgfpathlineto{\pgfqpoint{5.165864in}{0.903550in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{0.903106in}}%
\pgfpathlineto{\pgfqpoint{5.166162in}{0.902542in}}%
\pgfpathlineto{\pgfqpoint{5.167014in}{0.900957in}}%
\pgfpathlineto{\pgfqpoint{5.166344in}{0.902614in}}%
\pgfpathlineto{\pgfqpoint{5.167756in}{0.902001in}}%
\pgfpathlineto{\pgfqpoint{5.167962in}{0.902410in}}%
\pgfpathlineto{\pgfqpoint{5.169040in}{0.900080in}}%
\pgfpathlineto{\pgfqpoint{5.169196in}{0.900597in}}%
\pgfpathlineto{\pgfqpoint{5.170041in}{0.899180in}}%
\pgfpathlineto{\pgfqpoint{5.170696in}{0.900729in}}%
\pgfpathlineto{\pgfqpoint{5.170729in}{0.900609in}}%
\pgfpathlineto{\pgfqpoint{5.172199in}{0.901593in}}%
\pgfpathlineto{\pgfqpoint{5.171105in}{0.899432in}}%
\pgfpathlineto{\pgfqpoint{5.172305in}{0.901149in}}%
\pgfpathlineto{\pgfqpoint{5.173598in}{0.899684in}}%
\pgfpathlineto{\pgfqpoint{5.172940in}{0.902458in}}%
\pgfpathlineto{\pgfqpoint{5.174004in}{0.900428in}}%
\pgfpathlineto{\pgfqpoint{5.174255in}{0.901653in}}%
\pgfpathlineto{\pgfqpoint{5.175526in}{0.900128in}}%
\pgfpathlineto{\pgfqpoint{5.175558in}{0.899852in}}%
\pgfpathlineto{\pgfqpoint{5.176897in}{0.903478in}}%
\pgfpathlineto{\pgfqpoint{5.176913in}{0.903418in}}%
\pgfpathlineto{\pgfqpoint{5.178248in}{0.904223in}}%
\pgfpathlineto{\pgfqpoint{5.177862in}{0.902229in}}%
\pgfpathlineto{\pgfqpoint{5.178472in}{0.903682in}}%
\pgfpathlineto{\pgfqpoint{5.178520in}{0.903334in}}%
\pgfpathlineto{\pgfqpoint{5.179865in}{0.905183in}}%
\pgfpathlineto{\pgfqpoint{5.179953in}{0.905147in}}%
\pgfpathlineto{\pgfqpoint{5.180113in}{0.905832in}}%
\pgfpathlineto{\pgfqpoint{5.180376in}{0.904067in}}%
\pgfpathlineto{\pgfqpoint{5.181412in}{0.904079in}}%
\pgfpathlineto{\pgfqpoint{5.181739in}{0.903538in}}%
\pgfpathlineto{\pgfqpoint{5.182382in}{0.905735in}}%
\pgfpathlineto{\pgfqpoint{5.182700in}{0.905339in}}%
\pgfpathlineto{\pgfqpoint{5.183991in}{0.906696in}}%
\pgfpathlineto{\pgfqpoint{5.183524in}{0.904691in}}%
\pgfpathlineto{\pgfqpoint{5.184260in}{0.905507in}}%
\pgfpathlineto{\pgfqpoint{5.185073in}{0.905063in}}%
\pgfpathlineto{\pgfqpoint{5.184489in}{0.906120in}}%
\pgfpathlineto{\pgfqpoint{5.185805in}{0.905483in}}%
\pgfpathlineto{\pgfqpoint{5.186529in}{0.905988in}}%
\pgfpathlineto{\pgfqpoint{5.187243in}{0.904475in}}%
\pgfpathlineto{\pgfqpoint{5.187298in}{0.904739in}}%
\pgfpathlineto{\pgfqpoint{5.188550in}{0.904151in}}%
\pgfpathlineto{\pgfqpoint{5.187674in}{0.906216in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.905423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856944in}{1.876308in}}%
\pgfpathlineto{\pgfqpoint{2.163600in}{1.876308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194156in}{1.876308in}}{\pgfqpoint{2.194156in}{1.906863in}}%
\pgfpathlineto{\pgfqpoint{2.194156in}{3.413056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194156in}{3.443611in}}{\pgfqpoint{2.163600in}{3.443611in}}%
\pgfpathlineto{\pgfqpoint{0.856944in}{3.443611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{3.443611in}}{\pgfqpoint{0.826389in}{3.413056in}}%
\pgfpathlineto{\pgfqpoint{0.826389in}{1.906863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{1.876308in}}{\pgfqpoint{0.856944in}{1.876308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{3.329028in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{3.329028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=3.275556in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont KL-UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{3.116123in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{3.116123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=3.062650in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont KL-UCB++}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.903218in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.903218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.849745in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.690312in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.690312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.636840in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCB\(\displaystyle \dagger\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.477407in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.477407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.423935in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCBVTuned}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.257384in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.257384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.203912in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCB-DT(\(\displaystyle \mu\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.028912in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.028912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=1.975440in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCB-DT(\(\displaystyle kl\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/pgf/regrets/regret_20arm_bernoulli.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.860981in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.860981in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860981in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.760597in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.760597in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760597in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.660214in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.660214in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.660214in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.559831in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.559831in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559831in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.177315in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont n (log scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.637291in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.637291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542014in, y=0.584484in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.095108in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.095108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=1.042301in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.552925in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.552925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=1.500118in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.010742in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.010742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=1.957935in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.468559in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.468559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=2.415752in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.926375in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.926375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313889in, y=2.873569in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.384192in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.384192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313889in, y=3.331386in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258333in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle R(n)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.638312in}}%
\pgfpathlineto{\pgfqpoint{1.590169in}{0.642238in}}%
\pgfpathlineto{\pgfqpoint{1.860981in}{0.647095in}}%
\pgfpathlineto{\pgfqpoint{2.068296in}{0.653853in}}%
\pgfpathlineto{\pgfqpoint{2.372144in}{0.665905in}}%
\pgfpathlineto{\pgfqpoint{2.632251in}{0.675443in}}%
\pgfpathlineto{\pgfqpoint{2.744648in}{0.683924in}}%
\pgfpathlineto{\pgfqpoint{2.872016in}{0.699575in}}%
\pgfpathlineto{\pgfqpoint{3.007234in}{0.717626in}}%
\pgfpathlineto{\pgfqpoint{3.255592in}{0.749074in}}%
\pgfpathlineto{\pgfqpoint{3.319418in}{0.759510in}}%
\pgfpathlineto{\pgfqpoint{3.418747in}{0.779326in}}%
\pgfpathlineto{\pgfqpoint{3.446041in}{0.784926in}}%
\pgfpathlineto{\pgfqpoint{3.641816in}{0.819241in}}%
\pgfpathlineto{\pgfqpoint{3.653118in}{0.820974in}}%
\pgfpathlineto{\pgfqpoint{3.731121in}{0.833802in}}%
\pgfpathlineto{\pgfqpoint{3.746457in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{3.812592in}{0.845584in}}%
\pgfpathlineto{\pgfqpoint{3.821225in}{0.846724in}}%
\pgfpathlineto{\pgfqpoint{3.835452in}{0.848940in}}%
\pgfpathlineto{\pgfqpoint{3.854681in}{0.852357in}}%
\pgfpathlineto{\pgfqpoint{3.860808in}{0.853344in}}%
\pgfpathlineto{\pgfqpoint{3.873460in}{0.855354in}}%
\pgfpathlineto{\pgfqpoint{3.998661in}{0.880987in}}%
\pgfpathlineto{\pgfqpoint{4.004045in}{0.882136in}}%
\pgfpathlineto{\pgfqpoint{4.028388in}{0.888511in}}%
\pgfpathlineto{\pgfqpoint{4.050153in}{0.894097in}}%
\pgfpathlineto{\pgfqpoint{4.093457in}{0.903892in}}%
\pgfpathlineto{\pgfqpoint{4.099469in}{0.905274in}}%
\pgfpathlineto{\pgfqpoint{4.114045in}{0.908161in}}%
\pgfpathlineto{\pgfqpoint{4.121434in}{0.909285in}}%
\pgfpathlineto{\pgfqpoint{4.139031in}{0.912070in}}%
\pgfpathlineto{\pgfqpoint{4.169791in}{0.916678in}}%
\pgfpathlineto{\pgfqpoint{4.186702in}{0.919473in}}%
\pgfpathlineto{\pgfqpoint{4.258307in}{0.930708in}}%
\pgfpathlineto{\pgfqpoint{4.263596in}{0.931329in}}%
\pgfpathlineto{\pgfqpoint{4.270457in}{0.932823in}}%
\pgfpathlineto{\pgfqpoint{4.274046in}{0.933492in}}%
\pgfpathlineto{\pgfqpoint{4.295682in}{0.936241in}}%
\pgfpathlineto{\pgfqpoint{4.298895in}{0.937127in}}%
\pgfpathlineto{\pgfqpoint{4.314649in}{0.939615in}}%
\pgfpathlineto{\pgfqpoint{4.317638in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{4.323548in}{0.940876in}}%
\pgfpathlineto{\pgfqpoint{4.327109in}{0.941261in}}%
\pgfpathlineto{\pgfqpoint{4.489332in}{0.965907in}}%
\pgfpathlineto{\pgfqpoint{4.493382in}{0.966287in}}%
\pgfpathlineto{\pgfqpoint{4.496427in}{0.966519in}}%
\pgfpathlineto{\pgfqpoint{4.500996in}{0.967105in}}%
\pgfpathlineto{\pgfqpoint{4.503711in}{0.967398in}}%
\pgfpathlineto{\pgfqpoint{4.505781in}{0.967725in}}%
\pgfpathlineto{\pgfqpoint{4.509265in}{0.968400in}}%
\pgfpathlineto{\pgfqpoint{4.512894in}{0.968863in}}%
\pgfpathlineto{\pgfqpoint{4.515704in}{0.969417in}}%
\pgfpathlineto{\pgfqpoint{4.517885in}{0.969696in}}%
\pgfpathlineto{\pgfqpoint{4.554402in}{0.975071in}}%
\pgfpathlineto{\pgfqpoint{4.558226in}{0.976043in}}%
\pgfpathlineto{\pgfqpoint{4.561118in}{0.976380in}}%
\pgfpathlineto{\pgfqpoint{4.569936in}{0.977866in}}%
\pgfpathlineto{\pgfqpoint{4.575305in}{0.978772in}}%
\pgfpathlineto{\pgfqpoint{4.594145in}{0.982615in}}%
\pgfpathlineto{\pgfqpoint{4.597920in}{0.983581in}}%
\pgfpathlineto{\pgfqpoint{4.602255in}{0.984280in}}%
\pgfpathlineto{\pgfqpoint{4.605640in}{0.985138in}}%
\pgfpathlineto{\pgfqpoint{4.611777in}{0.986283in}}%
\pgfpathlineto{\pgfqpoint{4.616976in}{0.986804in}}%
\pgfpathlineto{\pgfqpoint{4.619901in}{0.987237in}}%
\pgfpathlineto{\pgfqpoint{4.622406in}{0.987473in}}%
\pgfpathlineto{\pgfqpoint{4.624895in}{0.987841in}}%
\pgfpathlineto{\pgfqpoint{4.630053in}{0.988327in}}%
\pgfpathlineto{\pgfqpoint{4.632915in}{0.988874in}}%
\pgfpathlineto{\pgfqpoint{4.636592in}{0.989208in}}%
\pgfpathlineto{\pgfqpoint{4.692489in}{0.999607in}}%
\pgfpathlineto{\pgfqpoint{4.694819in}{0.999683in}}%
\pgfpathlineto{\pgfqpoint{4.703002in}{1.001217in}}%
\pgfpathlineto{\pgfqpoint{4.705620in}{1.001949in}}%
\pgfpathlineto{\pgfqpoint{4.709501in}{1.002844in}}%
\pgfpathlineto{\pgfqpoint{4.711785in}{1.003432in}}%
\pgfpathlineto{\pgfqpoint{4.711812in}{1.003407in}}%
\pgfpathlineto{\pgfqpoint{4.715973in}{1.004419in}}%
\pgfpathlineto{\pgfqpoint{4.746041in}{1.011224in}}%
\pgfpathlineto{\pgfqpoint{4.748339in}{1.011707in}}%
\pgfpathlineto{\pgfqpoint{4.751365in}{1.012483in}}%
\pgfpathlineto{\pgfqpoint{4.754274in}{1.012754in}}%
\pgfpathlineto{\pgfqpoint{4.755933in}{1.013140in}}%
\pgfpathlineto{\pgfqpoint{4.756075in}{1.012987in}}%
\pgfpathlineto{\pgfqpoint{4.757632in}{1.013516in}}%
\pgfpathlineto{\pgfqpoint{4.759980in}{1.014221in}}%
\pgfpathlineto{\pgfqpoint{4.814999in}{1.023441in}}%
\pgfpathlineto{\pgfqpoint{4.816602in}{1.023480in}}%
\pgfpathlineto{\pgfqpoint{4.816642in}{1.023537in}}%
\pgfpathlineto{\pgfqpoint{4.828822in}{1.026076in}}%
\pgfpathlineto{\pgfqpoint{4.830447in}{1.026335in}}%
\pgfpathlineto{\pgfqpoint{4.832086in}{1.027099in}}%
\pgfpathlineto{\pgfqpoint{4.832105in}{1.027145in}}%
\pgfpathlineto{\pgfqpoint{4.835226in}{1.027511in}}%
\pgfpathlineto{\pgfqpoint{4.836691in}{1.027891in}}%
\pgfpathlineto{\pgfqpoint{4.835612in}{1.027832in}}%
\pgfpathlineto{\pgfqpoint{4.836729in}{1.027916in}}%
\pgfpathlineto{\pgfqpoint{4.847896in}{1.028122in}}%
\pgfpathlineto{\pgfqpoint{4.850374in}{1.028894in}}%
\pgfpathlineto{\pgfqpoint{4.855320in}{1.029244in}}%
\pgfpathlineto{\pgfqpoint{4.857241in}{1.029443in}}%
\pgfpathlineto{\pgfqpoint{4.858844in}{1.029752in}}%
\pgfpathlineto{\pgfqpoint{4.873049in}{1.033092in}}%
\pgfpathlineto{\pgfqpoint{4.878583in}{1.034246in}}%
\pgfpathlineto{\pgfqpoint{4.886266in}{1.035789in}}%
\pgfpathlineto{\pgfqpoint{4.891198in}{1.036725in}}%
\pgfpathlineto{\pgfqpoint{4.893151in}{1.036858in}}%
\pgfpathlineto{\pgfqpoint{4.904164in}{1.039740in}}%
\pgfpathlineto{\pgfqpoint{4.908061in}{1.040234in}}%
\pgfpathlineto{\pgfqpoint{4.909820in}{1.040733in}}%
\pgfpathlineto{\pgfqpoint{4.909852in}{1.040708in}}%
\pgfpathlineto{\pgfqpoint{4.911967in}{1.041225in}}%
\pgfpathlineto{\pgfqpoint{4.911983in}{1.041255in}}%
\pgfpathlineto{\pgfqpoint{4.913930in}{1.041367in}}%
\pgfpathlineto{\pgfqpoint{4.915678in}{1.042079in}}%
\pgfpathlineto{\pgfqpoint{4.915693in}{1.042111in}}%
\pgfpathlineto{\pgfqpoint{4.920674in}{1.043237in}}%
\pgfpathlineto{\pgfqpoint{4.920783in}{1.043308in}}%
\pgfpathlineto{\pgfqpoint{4.922269in}{1.043430in}}%
\pgfpathlineto{\pgfqpoint{4.931295in}{1.044968in}}%
\pgfpathlineto{\pgfqpoint{4.936291in}{1.045588in}}%
\pgfpathlineto{\pgfqpoint{4.936798in}{1.045556in}}%
\pgfpathlineto{\pgfqpoint{4.937749in}{1.046076in}}%
\pgfpathlineto{\pgfqpoint{4.939601in}{1.046431in}}%
\pgfpathlineto{\pgfqpoint{4.958950in}{1.050956in}}%
\pgfpathlineto{\pgfqpoint{4.960690in}{1.051370in}}%
\pgfpathlineto{\pgfqpoint{4.974300in}{1.054211in}}%
\pgfpathlineto{\pgfqpoint{4.975745in}{1.054284in}}%
\pgfpathlineto{\pgfqpoint{4.974814in}{1.054506in}}%
\pgfpathlineto{\pgfqpoint{4.975920in}{1.054371in}}%
\pgfpathlineto{\pgfqpoint{4.977841in}{1.054607in}}%
\pgfpathlineto{\pgfqpoint{4.976028in}{1.054243in}}%
\pgfpathlineto{\pgfqpoint{4.977881in}{1.054575in}}%
\pgfpathlineto{\pgfqpoint{4.979926in}{1.054829in}}%
\pgfpathlineto{\pgfqpoint{4.979993in}{1.054783in}}%
\pgfpathlineto{\pgfqpoint{4.982107in}{1.055374in}}%
\pgfpathlineto{\pgfqpoint{4.983734in}{1.055335in}}%
\pgfpathlineto{\pgfqpoint{4.983813in}{1.055463in}}%
\pgfpathlineto{\pgfqpoint{4.985709in}{1.055905in}}%
\pgfpathlineto{\pgfqpoint{4.985749in}{1.055866in}}%
\pgfpathlineto{\pgfqpoint{4.987361in}{1.055777in}}%
\pgfpathlineto{\pgfqpoint{4.987374in}{1.055795in}}%
\pgfpathlineto{\pgfqpoint{4.990020in}{1.056166in}}%
\pgfpathlineto{\pgfqpoint{4.990046in}{1.056095in}}%
\pgfpathlineto{\pgfqpoint{4.991537in}{1.056260in}}%
\pgfpathlineto{\pgfqpoint{4.990228in}{1.056260in}}%
\pgfpathlineto{\pgfqpoint{4.991576in}{1.056342in}}%
\pgfpathlineto{\pgfqpoint{4.994412in}{1.057111in}}%
\pgfpathlineto{\pgfqpoint{4.996271in}{1.056901in}}%
\pgfpathlineto{\pgfqpoint{4.995067in}{1.057549in}}%
\pgfpathlineto{\pgfqpoint{4.996283in}{1.056915in}}%
\pgfpathlineto{\pgfqpoint{4.998768in}{1.057553in}}%
\pgfpathlineto{\pgfqpoint{4.996309in}{1.056876in}}%
\pgfpathlineto{\pgfqpoint{4.998857in}{1.057446in}}%
\pgfpathlineto{\pgfqpoint{5.000543in}{1.057475in}}%
\pgfpathlineto{\pgfqpoint{4.998921in}{1.057491in}}%
\pgfpathlineto{\pgfqpoint{5.000619in}{1.057583in}}%
\pgfpathlineto{\pgfqpoint{5.002963in}{1.058272in}}%
\pgfpathlineto{\pgfqpoint{5.004944in}{1.058499in}}%
\pgfpathlineto{\pgfqpoint{5.004957in}{1.058521in}}%
\pgfpathlineto{\pgfqpoint{5.007884in}{1.059158in}}%
\pgfpathlineto{\pgfqpoint{5.007896in}{1.059121in}}%
\pgfpathlineto{\pgfqpoint{5.009432in}{1.059320in}}%
\pgfpathlineto{\pgfqpoint{5.011011in}{1.059378in}}%
\pgfpathlineto{\pgfqpoint{5.011122in}{1.059272in}}%
\pgfpathlineto{\pgfqpoint{5.014224in}{1.059224in}}%
\pgfpathlineto{\pgfqpoint{5.014248in}{1.059295in}}%
\pgfpathlineto{\pgfqpoint{5.016148in}{1.059984in}}%
\pgfpathlineto{\pgfqpoint{5.014505in}{1.059146in}}%
\pgfpathlineto{\pgfqpoint{5.016185in}{1.059966in}}%
\pgfpathlineto{\pgfqpoint{5.017216in}{1.060028in}}%
\pgfpathlineto{\pgfqpoint{5.017688in}{1.060332in}}%
\pgfpathlineto{\pgfqpoint{5.019656in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{5.021794in}{1.061019in}}%
\pgfpathlineto{\pgfqpoint{5.021842in}{1.061161in}}%
\pgfpathlineto{\pgfqpoint{5.021914in}{1.061124in}}%
\pgfpathlineto{\pgfqpoint{5.023503in}{1.061348in}}%
\pgfpathlineto{\pgfqpoint{5.024551in}{1.061335in}}%
\pgfpathlineto{\pgfqpoint{5.023539in}{1.061371in}}%
\pgfpathlineto{\pgfqpoint{5.025097in}{1.061660in}}%
\pgfpathlineto{\pgfqpoint{5.032217in}{1.062786in}}%
\pgfpathlineto{\pgfqpoint{5.032555in}{1.062928in}}%
\pgfpathlineto{\pgfqpoint{5.033776in}{1.062969in}}%
\pgfpathlineto{\pgfqpoint{5.036416in}{1.063475in}}%
\pgfpathlineto{\pgfqpoint{5.036427in}{1.063448in}}%
\pgfpathlineto{\pgfqpoint{5.037890in}{1.063686in}}%
\pgfpathlineto{\pgfqpoint{5.037982in}{1.063759in}}%
\pgfpathlineto{\pgfqpoint{5.041003in}{1.064192in}}%
\pgfpathlineto{\pgfqpoint{5.042812in}{1.064913in}}%
\pgfpathlineto{\pgfqpoint{5.044872in}{1.065226in}}%
\pgfpathlineto{\pgfqpoint{5.046843in}{1.065787in}}%
\pgfpathlineto{\pgfqpoint{5.044917in}{1.065187in}}%
\pgfpathlineto{\pgfqpoint{5.046910in}{1.065741in}}%
\pgfpathlineto{\pgfqpoint{5.047000in}{1.065810in}}%
\pgfpathlineto{\pgfqpoint{5.048614in}{1.065590in}}%
\pgfpathlineto{\pgfqpoint{5.050621in}{1.066572in}}%
\pgfpathlineto{\pgfqpoint{5.050655in}{1.066513in}}%
\pgfpathlineto{\pgfqpoint{5.051910in}{1.067163in}}%
\pgfpathlineto{\pgfqpoint{5.052087in}{1.067019in}}%
\pgfpathlineto{\pgfqpoint{5.054143in}{1.067298in}}%
\pgfpathlineto{\pgfqpoint{5.054176in}{1.067170in}}%
\pgfpathlineto{\pgfqpoint{5.055958in}{1.067094in}}%
\pgfpathlineto{\pgfqpoint{5.059084in}{1.067252in}}%
\pgfpathlineto{\pgfqpoint{5.061028in}{1.066902in}}%
\pgfpathlineto{\pgfqpoint{5.061049in}{1.066943in}}%
\pgfpathlineto{\pgfqpoint{5.062703in}{1.066959in}}%
\pgfpathlineto{\pgfqpoint{5.061255in}{1.066813in}}%
\pgfpathlineto{\pgfqpoint{5.062725in}{1.066904in}}%
\pgfpathlineto{\pgfqpoint{5.064275in}{1.067447in}}%
\pgfpathlineto{\pgfqpoint{5.064296in}{1.067483in}}%
\pgfpathlineto{\pgfqpoint{5.066161in}{1.067701in}}%
\pgfpathlineto{\pgfqpoint{5.066193in}{1.067676in}}%
\pgfpathlineto{\pgfqpoint{5.067164in}{1.067524in}}%
\pgfpathlineto{\pgfqpoint{5.066407in}{1.067790in}}%
\pgfpathlineto{\pgfqpoint{5.067804in}{1.067813in}}%
\pgfpathlineto{\pgfqpoint{5.095133in}{1.069319in}}%
\pgfpathlineto{\pgfqpoint{5.095192in}{1.069285in}}%
\pgfpathlineto{\pgfqpoint{5.096767in}{1.069690in}}%
\pgfpathlineto{\pgfqpoint{5.098356in}{1.069921in}}%
\pgfpathlineto{\pgfqpoint{5.100143in}{1.070100in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{1.070258in}}%
\pgfpathlineto{\pgfqpoint{5.101679in}{1.070482in}}%
\pgfpathlineto{\pgfqpoint{5.103141in}{1.070367in}}%
\pgfpathlineto{\pgfqpoint{5.101962in}{1.070267in}}%
\pgfpathlineto{\pgfqpoint{5.103228in}{1.070287in}}%
\pgfpathlineto{\pgfqpoint{5.104694in}{1.070564in}}%
\pgfpathlineto{\pgfqpoint{5.103840in}{1.070576in}}%
\pgfpathlineto{\pgfqpoint{5.104742in}{1.070606in}}%
\pgfpathlineto{\pgfqpoint{5.114895in}{1.071427in}}%
\pgfpathlineto{\pgfqpoint{5.116797in}{1.071519in}}%
\pgfpathlineto{\pgfqpoint{5.117931in}{1.071661in}}%
\pgfpathlineto{\pgfqpoint{5.116872in}{1.071480in}}%
\pgfpathlineto{\pgfqpoint{5.118399in}{1.071459in}}%
\pgfpathlineto{\pgfqpoint{5.118455in}{1.071523in}}%
\pgfpathlineto{\pgfqpoint{5.121047in}{1.070988in}}%
\pgfpathlineto{\pgfqpoint{5.122687in}{1.071867in}}%
\pgfpathlineto{\pgfqpoint{5.122798in}{1.071782in}}%
\pgfpathlineto{\pgfqpoint{5.124321in}{1.071947in}}%
\pgfpathlineto{\pgfqpoint{5.123593in}{1.072245in}}%
\pgfpathlineto{\pgfqpoint{5.124349in}{1.072002in}}%
\pgfpathlineto{\pgfqpoint{5.127468in}{1.072405in}}%
\pgfpathlineto{\pgfqpoint{5.128235in}{1.072322in}}%
\pgfpathlineto{\pgfqpoint{5.127816in}{1.072595in}}%
\pgfpathlineto{\pgfqpoint{5.128973in}{1.072737in}}%
\pgfpathlineto{\pgfqpoint{5.130599in}{1.073263in}}%
\pgfpathlineto{\pgfqpoint{5.132255in}{1.073659in}}%
\pgfpathlineto{\pgfqpoint{5.132273in}{1.073650in}}%
\pgfpathlineto{\pgfqpoint{5.132381in}{1.073508in}}%
\pgfpathlineto{\pgfqpoint{5.133580in}{1.074367in}}%
\pgfpathlineto{\pgfqpoint{5.133724in}{1.074163in}}%
\pgfpathlineto{\pgfqpoint{5.136493in}{1.074389in}}%
\pgfpathlineto{\pgfqpoint{5.133813in}{1.074019in}}%
\pgfpathlineto{\pgfqpoint{5.136510in}{1.074353in}}%
\pgfpathlineto{\pgfqpoint{5.136573in}{1.074403in}}%
\pgfpathlineto{\pgfqpoint{5.138745in}{1.073945in}}%
\pgfpathlineto{\pgfqpoint{5.140225in}{1.074215in}}%
\pgfpathlineto{\pgfqpoint{5.140331in}{1.074071in}}%
\pgfpathlineto{\pgfqpoint{5.142096in}{1.074305in}}%
\pgfpathlineto{\pgfqpoint{5.142237in}{1.074513in}}%
\pgfpathlineto{\pgfqpoint{5.143817in}{1.074870in}}%
\pgfpathlineto{\pgfqpoint{5.143984in}{1.074820in}}%
\pgfpathlineto{\pgfqpoint{5.145191in}{1.075504in}}%
\pgfpathlineto{\pgfqpoint{5.145296in}{1.075305in}}%
\pgfpathlineto{\pgfqpoint{5.147064in}{1.075094in}}%
\pgfpathlineto{\pgfqpoint{5.148971in}{1.075761in}}%
\pgfpathlineto{\pgfqpoint{5.148980in}{1.075781in}}%
\pgfpathlineto{\pgfqpoint{5.149386in}{1.075834in}}%
\pgfpathlineto{\pgfqpoint{5.150025in}{1.075321in}}%
\pgfpathlineto{\pgfqpoint{5.150465in}{1.075344in}}%
\pgfpathlineto{\pgfqpoint{5.151892in}{1.075268in}}%
\pgfpathlineto{\pgfqpoint{5.152073in}{1.075401in}}%
\pgfpathlineto{\pgfqpoint{5.160795in}{1.076935in}}%
\pgfpathlineto{\pgfqpoint{5.162812in}{1.077191in}}%
\pgfpathlineto{\pgfqpoint{5.162837in}{1.077123in}}%
\pgfpathlineto{\pgfqpoint{5.164345in}{1.077184in}}%
\pgfpathlineto{\pgfqpoint{5.163004in}{1.077237in}}%
\pgfpathlineto{\pgfqpoint{5.164453in}{1.077265in}}%
\pgfpathlineto{\pgfqpoint{5.165914in}{1.078109in}}%
\pgfpathlineto{\pgfqpoint{5.164495in}{1.077251in}}%
\pgfpathlineto{\pgfqpoint{5.166228in}{1.077986in}}%
\pgfpathlineto{\pgfqpoint{5.167253in}{1.078219in}}%
\pgfpathlineto{\pgfqpoint{5.166386in}{1.078189in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.078576in}}%
\pgfpathlineto{\pgfqpoint{5.169566in}{1.079174in}}%
\pgfpathlineto{\pgfqpoint{5.169738in}{1.079061in}}%
\pgfpathlineto{\pgfqpoint{5.174263in}{1.079821in}}%
\pgfpathlineto{\pgfqpoint{5.177782in}{1.080346in}}%
\pgfpathlineto{\pgfqpoint{5.177790in}{1.080385in}}%
\pgfpathlineto{\pgfqpoint{5.179225in}{1.081151in}}%
\pgfpathlineto{\pgfqpoint{5.179473in}{1.081051in}}%
\pgfpathlineto{\pgfqpoint{5.181953in}{1.081371in}}%
\pgfpathlineto{\pgfqpoint{5.181961in}{1.081387in}}%
\pgfpathlineto{\pgfqpoint{5.183532in}{1.081676in}}%
\pgfpathlineto{\pgfqpoint{5.183627in}{1.081609in}}%
\pgfpathlineto{\pgfqpoint{5.185939in}{1.082088in}}%
\pgfpathlineto{\pgfqpoint{5.183651in}{1.081586in}}%
\pgfpathlineto{\pgfqpoint{5.185994in}{1.082001in}}%
\pgfpathlineto{\pgfqpoint{5.187086in}{1.081946in}}%
\pgfpathlineto{\pgfqpoint{5.186403in}{1.082214in}}%
\pgfpathlineto{\pgfqpoint{5.187525in}{1.082236in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.082738in}}%
\pgfpathlineto{\pgfqpoint{5.187698in}{1.082168in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.082738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.638259in}}%
\pgfpathlineto{\pgfqpoint{1.502987in}{0.641187in}}%
\pgfpathlineto{\pgfqpoint{1.819816in}{0.646118in}}%
\pgfpathlineto{\pgfqpoint{2.044610in}{0.652855in}}%
\pgfpathlineto{\pgfqpoint{2.489786in}{0.671895in}}%
\pgfpathlineto{\pgfqpoint{2.561019in}{0.678362in}}%
\pgfpathlineto{\pgfqpoint{2.678269in}{0.692463in}}%
\pgfpathlineto{\pgfqpoint{2.752704in}{0.699334in}}%
\pgfpathlineto{\pgfqpoint{2.869068in}{0.710702in}}%
\pgfpathlineto{\pgfqpoint{2.913768in}{0.718350in}}%
\pgfpathlineto{\pgfqpoint{3.243294in}{0.786134in}}%
\pgfpathlineto{\pgfqpoint{3.272816in}{0.792866in}}%
\pgfpathlineto{\pgfqpoint{3.303196in}{0.800056in}}%
\pgfpathlineto{\pgfqpoint{3.352556in}{0.811706in}}%
\pgfpathlineto{\pgfqpoint{3.418021in}{0.827065in}}%
\pgfpathlineto{\pgfqpoint{3.513538in}{0.848100in}}%
\pgfpathlineto{\pgfqpoint{3.643450in}{0.874779in}}%
\pgfpathlineto{\pgfqpoint{3.659823in}{0.878341in}}%
\pgfpathlineto{\pgfqpoint{3.687013in}{0.883848in}}%
\pgfpathlineto{\pgfqpoint{3.706232in}{0.887815in}}%
\pgfpathlineto{\pgfqpoint{3.736301in}{0.893131in}}%
\pgfpathlineto{\pgfqpoint{3.771633in}{0.900705in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{0.902271in}}%
\pgfpathlineto{\pgfqpoint{3.872554in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{3.881082in}{0.921611in}}%
\pgfpathlineto{\pgfqpoint{3.891594in}{0.923720in}}%
\pgfpathlineto{\pgfqpoint{3.901410in}{0.925345in}}%
\pgfpathlineto{\pgfqpoint{3.994864in}{0.941119in}}%
\pgfpathlineto{\pgfqpoint{4.028236in}{0.946029in}}%
\pgfpathlineto{\pgfqpoint{4.035480in}{0.947027in}}%
\pgfpathlineto{\pgfqpoint{4.095899in}{0.956902in}}%
\pgfpathlineto{\pgfqpoint{4.102629in}{0.958015in}}%
\pgfpathlineto{\pgfqpoint{4.144498in}{0.964820in}}%
\pgfpathlineto{\pgfqpoint{4.147765in}{0.965248in}}%
\pgfpathlineto{\pgfqpoint{4.153334in}{0.965978in}}%
\pgfpathlineto{\pgfqpoint{4.163485in}{0.966862in}}%
\pgfpathlineto{\pgfqpoint{4.169579in}{0.967359in}}%
\pgfpathlineto{\pgfqpoint{4.174324in}{0.967693in}}%
\pgfpathlineto{\pgfqpoint{4.211294in}{0.969391in}}%
\pgfpathlineto{\pgfqpoint{4.219595in}{0.969941in}}%
\pgfpathlineto{\pgfqpoint{4.285881in}{0.971655in}}%
\pgfpathlineto{\pgfqpoint{4.291279in}{0.971685in}}%
\pgfpathlineto{\pgfqpoint{4.311638in}{0.971937in}}%
\pgfpathlineto{\pgfqpoint{4.316548in}{0.972248in}}%
\pgfpathlineto{\pgfqpoint{4.319666in}{0.972349in}}%
\pgfpathlineto{\pgfqpoint{4.326754in}{0.972356in}}%
\pgfpathlineto{\pgfqpoint{4.386260in}{0.972738in}}%
\pgfpathlineto{\pgfqpoint{4.390140in}{0.973045in}}%
\pgfpathlineto{\pgfqpoint{4.441185in}{0.973448in}}%
\pgfpathlineto{\pgfqpoint{4.446025in}{0.973580in}}%
\pgfpathlineto{\pgfqpoint{4.451528in}{0.973468in}}%
\pgfpathlineto{\pgfqpoint{4.453738in}{0.973686in}}%
\pgfpathlineto{\pgfqpoint{4.463508in}{0.974288in}}%
\pgfpathlineto{\pgfqpoint{4.465950in}{0.974608in}}%
\pgfpathlineto{\pgfqpoint{4.488676in}{0.975105in}}%
\pgfpathlineto{\pgfqpoint{4.496473in}{0.975441in}}%
\pgfpathlineto{\pgfqpoint{4.500587in}{0.976000in}}%
\pgfpathlineto{\pgfqpoint{4.503260in}{0.975741in}}%
\pgfpathlineto{\pgfqpoint{4.518971in}{0.975696in}}%
\pgfpathlineto{\pgfqpoint{4.625754in}{0.974182in}}%
\pgfpathlineto{\pgfqpoint{4.627696in}{0.974288in}}%
\pgfpathlineto{\pgfqpoint{4.631162in}{0.974073in}}%
\pgfpathlineto{\pgfqpoint{4.634952in}{0.974599in}}%
\pgfpathlineto{\pgfqpoint{4.636977in}{0.974640in}}%
\pgfpathlineto{\pgfqpoint{4.664733in}{0.975126in}}%
\pgfpathlineto{\pgfqpoint{4.666640in}{0.974926in}}%
\pgfpathlineto{\pgfqpoint{4.679649in}{0.975382in}}%
\pgfpathlineto{\pgfqpoint{4.685329in}{0.975180in}}%
\pgfpathlineto{\pgfqpoint{4.691514in}{0.975103in}}%
\pgfpathlineto{\pgfqpoint{4.693461in}{0.975066in}}%
\pgfpathlineto{\pgfqpoint{4.706507in}{0.975517in}}%
\pgfpathlineto{\pgfqpoint{4.708381in}{0.975419in}}%
\pgfpathlineto{\pgfqpoint{4.708408in}{0.975393in}}%
\pgfpathlineto{\pgfqpoint{4.710140in}{0.975629in}}%
\pgfpathlineto{\pgfqpoint{4.710193in}{0.975680in}}%
\pgfpathlineto{\pgfqpoint{4.712182in}{0.975769in}}%
\pgfpathlineto{\pgfqpoint{4.714082in}{0.975860in}}%
\pgfpathlineto{\pgfqpoint{4.718116in}{0.975641in}}%
\pgfpathlineto{\pgfqpoint{4.721230in}{0.975494in}}%
\pgfpathlineto{\pgfqpoint{4.723575in}{0.975734in}}%
\pgfpathlineto{\pgfqpoint{4.727410in}{0.975682in}}%
\pgfpathlineto{\pgfqpoint{4.729668in}{0.976055in}}%
\pgfpathlineto{\pgfqpoint{4.731737in}{0.975677in}}%
\pgfpathlineto{\pgfqpoint{4.735368in}{0.975142in}}%
\pgfpathlineto{\pgfqpoint{4.737010in}{0.975155in}}%
\pgfpathlineto{\pgfqpoint{4.737035in}{0.975132in}}%
\pgfpathlineto{\pgfqpoint{4.739238in}{0.975327in}}%
\pgfpathlineto{\pgfqpoint{4.741036in}{0.975460in}}%
\pgfpathlineto{\pgfqpoint{4.745021in}{0.975261in}}%
\pgfpathlineto{\pgfqpoint{4.746574in}{0.975334in}}%
\pgfpathlineto{\pgfqpoint{4.746719in}{0.975233in}}%
\pgfpathlineto{\pgfqpoint{4.748604in}{0.975357in}}%
\pgfpathlineto{\pgfqpoint{4.762035in}{0.975613in}}%
\pgfpathlineto{\pgfqpoint{4.764379in}{0.975645in}}%
\pgfpathlineto{\pgfqpoint{4.766894in}{0.975769in}}%
\pgfpathlineto{\pgfqpoint{4.769964in}{0.976055in}}%
\pgfpathlineto{\pgfqpoint{4.772443in}{0.976034in}}%
\pgfpathlineto{\pgfqpoint{4.774275in}{0.976069in}}%
\pgfpathlineto{\pgfqpoint{4.776480in}{0.975899in}}%
\pgfpathlineto{\pgfqpoint{4.784740in}{0.976579in}}%
\pgfpathlineto{\pgfqpoint{4.786472in}{0.976774in}}%
\pgfpathlineto{\pgfqpoint{4.793194in}{0.976279in}}%
\pgfpathlineto{\pgfqpoint{4.803338in}{0.976696in}}%
\pgfpathlineto{\pgfqpoint{4.805115in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{4.805136in}{0.977174in}}%
\pgfpathlineto{\pgfqpoint{4.807133in}{0.976836in}}%
\pgfpathlineto{\pgfqpoint{4.826479in}{0.977428in}}%
\pgfpathlineto{\pgfqpoint{4.829351in}{0.977788in}}%
\pgfpathlineto{\pgfqpoint{4.835554in}{0.977657in}}%
\pgfpathlineto{\pgfqpoint{4.854182in}{0.976987in}}%
\pgfpathlineto{\pgfqpoint{4.856675in}{0.977476in}}%
\pgfpathlineto{\pgfqpoint{4.858789in}{0.977158in}}%
\pgfpathlineto{\pgfqpoint{4.860856in}{0.977591in}}%
\pgfpathlineto{\pgfqpoint{4.865261in}{0.977618in}}%
\pgfpathlineto{\pgfqpoint{4.866938in}{0.977685in}}%
\pgfpathlineto{\pgfqpoint{4.874833in}{0.978138in}}%
\pgfpathlineto{\pgfqpoint{4.876817in}{0.978271in}}%
\pgfpathlineto{\pgfqpoint{4.878670in}{0.978246in}}%
\pgfpathlineto{\pgfqpoint{4.880307in}{0.978529in}}%
\pgfpathlineto{\pgfqpoint{4.882246in}{0.978465in}}%
\pgfpathlineto{\pgfqpoint{4.885587in}{0.978076in}}%
\pgfpathlineto{\pgfqpoint{4.887213in}{0.977797in}}%
\pgfpathlineto{\pgfqpoint{4.891951in}{0.978076in}}%
\pgfpathlineto{\pgfqpoint{4.893550in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{4.896103in}{0.977499in}}%
\pgfpathlineto{\pgfqpoint{4.900963in}{0.977280in}}%
\pgfpathlineto{\pgfqpoint{4.902884in}{0.976900in}}%
\pgfpathlineto{\pgfqpoint{4.906938in}{0.976952in}}%
\pgfpathlineto{\pgfqpoint{4.908462in}{0.977019in}}%
\pgfpathlineto{\pgfqpoint{4.908590in}{0.977101in}}%
\pgfpathlineto{\pgfqpoint{4.910187in}{0.976659in}}%
\pgfpathlineto{\pgfqpoint{4.914655in}{0.976968in}}%
\pgfpathlineto{\pgfqpoint{4.914876in}{0.976836in}}%
\pgfpathlineto{\pgfqpoint{4.916274in}{0.976710in}}%
\pgfpathlineto{\pgfqpoint{4.917825in}{0.976977in}}%
\pgfpathlineto{\pgfqpoint{4.917840in}{0.977007in}}%
\pgfpathlineto{\pgfqpoint{4.919587in}{0.977186in}}%
\pgfpathlineto{\pgfqpoint{4.919664in}{0.977099in}}%
\pgfpathlineto{\pgfqpoint{4.921325in}{0.977147in}}%
\pgfpathlineto{\pgfqpoint{4.924810in}{0.977273in}}%
\pgfpathlineto{\pgfqpoint{4.926678in}{0.977268in}}%
\pgfpathlineto{\pgfqpoint{4.926694in}{0.977245in}}%
\pgfpathlineto{\pgfqpoint{4.929434in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{4.932276in}{0.977092in}}%
\pgfpathlineto{\pgfqpoint{4.933899in}{0.976925in}}%
\pgfpathlineto{\pgfqpoint{4.934004in}{0.977042in}}%
\pgfpathlineto{\pgfqpoint{4.938921in}{0.977142in}}%
\pgfpathlineto{\pgfqpoint{4.940635in}{0.977300in}}%
\pgfpathlineto{\pgfqpoint{4.940679in}{0.977213in}}%
\pgfpathlineto{\pgfqpoint{4.944565in}{0.977046in}}%
\pgfpathlineto{\pgfqpoint{4.946008in}{0.976906in}}%
\pgfpathlineto{\pgfqpoint{4.944741in}{0.976893in}}%
\pgfpathlineto{\pgfqpoint{4.946095in}{0.976826in}}%
\pgfpathlineto{\pgfqpoint{4.947720in}{0.976794in}}%
\pgfpathlineto{\pgfqpoint{4.947777in}{0.976886in}}%
\pgfpathlineto{\pgfqpoint{4.950475in}{0.977309in}}%
\pgfpathlineto{\pgfqpoint{4.952625in}{0.977245in}}%
\pgfpathlineto{\pgfqpoint{4.954479in}{0.977039in}}%
\pgfpathlineto{\pgfqpoint{4.954494in}{0.977055in}}%
\pgfpathlineto{\pgfqpoint{4.956466in}{0.976863in}}%
\pgfpathlineto{\pgfqpoint{4.956480in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{4.958091in}{0.976975in}}%
\pgfpathlineto{\pgfqpoint{4.962869in}{0.976955in}}%
\pgfpathlineto{\pgfqpoint{4.963092in}{0.977085in}}%
\pgfpathlineto{\pgfqpoint{4.964467in}{0.976943in}}%
\pgfpathlineto{\pgfqpoint{4.969442in}{0.977678in}}%
\pgfpathlineto{\pgfqpoint{4.971082in}{0.977392in}}%
\pgfpathlineto{\pgfqpoint{4.972905in}{0.977055in}}%
\pgfpathlineto{\pgfqpoint{4.972932in}{0.977119in}}%
\pgfpathlineto{\pgfqpoint{4.974773in}{0.976929in}}%
\pgfpathlineto{\pgfqpoint{4.976028in}{0.976893in}}%
\pgfpathlineto{\pgfqpoint{4.976337in}{0.977012in}}%
\pgfpathlineto{\pgfqpoint{4.977546in}{0.977101in}}%
\pgfpathlineto{\pgfqpoint{4.976714in}{0.976856in}}%
\pgfpathlineto{\pgfqpoint{4.977922in}{0.976955in}}%
\pgfpathlineto{\pgfqpoint{4.979886in}{0.976803in}}%
\pgfpathlineto{\pgfqpoint{4.979913in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{4.980912in}{0.976769in}}%
\pgfpathlineto{\pgfqpoint{4.981417in}{0.976444in}}%
\pgfpathlineto{\pgfqpoint{4.983166in}{0.976291in}}%
\pgfpathlineto{\pgfqpoint{4.981576in}{0.976563in}}%
\pgfpathlineto{\pgfqpoint{4.983192in}{0.976304in}}%
\pgfpathlineto{\pgfqpoint{4.986379in}{0.976227in}}%
\pgfpathlineto{\pgfqpoint{4.988327in}{0.976700in}}%
\pgfpathlineto{\pgfqpoint{4.988341in}{0.976726in}}%
\pgfpathlineto{\pgfqpoint{4.992106in}{0.976971in}}%
\pgfpathlineto{\pgfqpoint{4.993242in}{0.976890in}}%
\pgfpathlineto{\pgfqpoint{4.993615in}{0.977241in}}%
\pgfpathlineto{\pgfqpoint{4.998005in}{0.977179in}}%
\pgfpathlineto{\pgfqpoint{4.999276in}{0.977051in}}%
\pgfpathlineto{\pgfqpoint{4.999657in}{0.977282in}}%
\pgfpathlineto{\pgfqpoint{5.002057in}{0.977190in}}%
\pgfpathlineto{\pgfqpoint{5.010186in}{0.977119in}}%
\pgfpathlineto{\pgfqpoint{5.011307in}{0.977149in}}%
\pgfpathlineto{\pgfqpoint{5.011749in}{0.977357in}}%
\pgfpathlineto{\pgfqpoint{5.013478in}{0.977275in}}%
\pgfpathlineto{\pgfqpoint{5.013515in}{0.977229in}}%
\pgfpathlineto{\pgfqpoint{5.015029in}{0.977316in}}%
\pgfpathlineto{\pgfqpoint{5.013637in}{0.977339in}}%
\pgfpathlineto{\pgfqpoint{5.015078in}{0.977348in}}%
\pgfpathlineto{\pgfqpoint{5.017010in}{0.977534in}}%
\pgfpathlineto{\pgfqpoint{5.017022in}{0.977513in}}%
\pgfpathlineto{\pgfqpoint{5.018692in}{0.977321in}}%
\pgfpathlineto{\pgfqpoint{5.018728in}{0.977355in}}%
\pgfpathlineto{\pgfqpoint{5.021087in}{0.977245in}}%
\pgfpathlineto{\pgfqpoint{5.022739in}{0.977048in}}%
\pgfpathlineto{\pgfqpoint{5.022751in}{0.977067in}}%
\pgfpathlineto{\pgfqpoint{5.024670in}{0.977174in}}%
\pgfpathlineto{\pgfqpoint{5.024682in}{0.977197in}}%
\pgfpathlineto{\pgfqpoint{5.031049in}{0.977508in}}%
\pgfpathlineto{\pgfqpoint{5.032392in}{0.977692in}}%
\pgfpathlineto{\pgfqpoint{5.031236in}{0.977328in}}%
\pgfpathlineto{\pgfqpoint{5.032637in}{0.977541in}}%
\pgfpathlineto{\pgfqpoint{5.034392in}{0.977511in}}%
\pgfpathlineto{\pgfqpoint{5.034403in}{0.977529in}}%
\pgfpathlineto{\pgfqpoint{5.036139in}{0.977612in}}%
\pgfpathlineto{\pgfqpoint{5.047684in}{0.976854in}}%
\pgfpathlineto{\pgfqpoint{5.049329in}{0.977268in}}%
\pgfpathlineto{\pgfqpoint{5.049463in}{0.977060in}}%
\pgfpathlineto{\pgfqpoint{5.051110in}{0.977142in}}%
\pgfpathlineto{\pgfqpoint{5.052818in}{0.977534in}}%
\pgfpathlineto{\pgfqpoint{5.051144in}{0.977186in}}%
\pgfpathlineto{\pgfqpoint{5.052829in}{0.977554in}}%
\pgfpathlineto{\pgfqpoint{5.054661in}{0.977943in}}%
\pgfpathlineto{\pgfqpoint{5.054683in}{0.977884in}}%
\pgfpathlineto{\pgfqpoint{5.055013in}{0.978012in}}%
\pgfpathlineto{\pgfqpoint{5.056298in}{0.977827in}}%
\pgfpathlineto{\pgfqpoint{5.060236in}{0.977818in}}%
\pgfpathlineto{\pgfqpoint{5.061936in}{0.977628in}}%
\pgfpathlineto{\pgfqpoint{5.061947in}{0.977666in}}%
\pgfpathlineto{\pgfqpoint{5.070139in}{0.977472in}}%
\pgfpathlineto{\pgfqpoint{5.071660in}{0.977595in}}%
\pgfpathlineto{\pgfqpoint{5.071723in}{0.977518in}}%
\pgfpathlineto{\pgfqpoint{5.073175in}{0.977554in}}%
\pgfpathlineto{\pgfqpoint{5.071839in}{0.977442in}}%
\pgfpathlineto{\pgfqpoint{5.073364in}{0.977282in}}%
\pgfpathlineto{\pgfqpoint{5.080137in}{0.977383in}}%
\pgfpathlineto{\pgfqpoint{5.082513in}{0.976778in}}%
\pgfpathlineto{\pgfqpoint{5.082697in}{0.976868in}}%
\pgfpathlineto{\pgfqpoint{5.084191in}{0.976501in}}%
\pgfpathlineto{\pgfqpoint{5.085373in}{0.976533in}}%
\pgfpathlineto{\pgfqpoint{5.084629in}{0.976320in}}%
\pgfpathlineto{\pgfqpoint{5.085739in}{0.976341in}}%
\pgfpathlineto{\pgfqpoint{5.086653in}{0.976318in}}%
\pgfpathlineto{\pgfqpoint{5.087079in}{0.976776in}}%
\pgfpathlineto{\pgfqpoint{5.087241in}{0.976689in}}%
\pgfpathlineto{\pgfqpoint{5.090741in}{0.977218in}}%
\pgfpathlineto{\pgfqpoint{5.092043in}{0.977403in}}%
\pgfpathlineto{\pgfqpoint{5.090791in}{0.977275in}}%
\pgfpathlineto{\pgfqpoint{5.092233in}{0.977621in}}%
\pgfpathlineto{\pgfqpoint{5.097834in}{0.978520in}}%
\pgfpathlineto{\pgfqpoint{5.098336in}{0.978344in}}%
\pgfpathlineto{\pgfqpoint{5.099388in}{0.978662in}}%
\pgfpathlineto{\pgfqpoint{5.101454in}{0.979150in}}%
\pgfpathlineto{\pgfqpoint{5.101474in}{0.979125in}}%
\pgfpathlineto{\pgfqpoint{5.103491in}{0.978825in}}%
\pgfpathlineto{\pgfqpoint{5.101581in}{0.979244in}}%
\pgfpathlineto{\pgfqpoint{5.103520in}{0.978868in}}%
\pgfpathlineto{\pgfqpoint{5.104974in}{0.979299in}}%
\pgfpathlineto{\pgfqpoint{5.105197in}{0.979145in}}%
\pgfpathlineto{\pgfqpoint{5.111911in}{0.979166in}}%
\pgfpathlineto{\pgfqpoint{5.113363in}{0.979106in}}%
\pgfpathlineto{\pgfqpoint{5.113467in}{0.979170in}}%
\pgfpathlineto{\pgfqpoint{5.121780in}{0.979601in}}%
\pgfpathlineto{\pgfqpoint{5.122197in}{0.979946in}}%
\pgfpathlineto{\pgfqpoint{5.123547in}{0.979834in}}%
\pgfpathlineto{\pgfqpoint{5.124828in}{0.979923in}}%
\pgfpathlineto{\pgfqpoint{5.125113in}{0.979699in}}%
\pgfpathlineto{\pgfqpoint{5.126645in}{0.980070in}}%
\pgfpathlineto{\pgfqpoint{5.125297in}{0.979917in}}%
\pgfpathlineto{\pgfqpoint{5.126682in}{0.980095in}}%
\pgfpathlineto{\pgfqpoint{5.127395in}{0.980026in}}%
\pgfpathlineto{\pgfqpoint{5.127788in}{0.979468in}}%
\pgfpathlineto{\pgfqpoint{5.128117in}{0.979557in}}%
\pgfpathlineto{\pgfqpoint{5.128409in}{0.979711in}}%
\pgfpathlineto{\pgfqpoint{5.129710in}{0.979704in}}%
\pgfpathlineto{\pgfqpoint{5.131424in}{0.980439in}}%
\pgfpathlineto{\pgfqpoint{5.129901in}{0.979619in}}%
\pgfpathlineto{\pgfqpoint{5.131433in}{0.980400in}}%
\pgfpathlineto{\pgfqpoint{5.133112in}{0.980191in}}%
\pgfpathlineto{\pgfqpoint{5.134712in}{0.980372in}}%
\pgfpathlineto{\pgfqpoint{5.134783in}{0.980507in}}%
\pgfpathlineto{\pgfqpoint{5.136680in}{0.980336in}}%
\pgfpathlineto{\pgfqpoint{5.138230in}{0.980384in}}%
\pgfpathlineto{\pgfqpoint{5.138390in}{0.980242in}}%
\pgfpathlineto{\pgfqpoint{5.140057in}{0.980077in}}%
\pgfpathlineto{\pgfqpoint{5.140092in}{0.980187in}}%
\pgfpathlineto{\pgfqpoint{5.141858in}{0.980748in}}%
\pgfpathlineto{\pgfqpoint{5.140163in}{0.980093in}}%
\pgfpathlineto{\pgfqpoint{5.141955in}{0.980638in}}%
\pgfpathlineto{\pgfqpoint{5.143581in}{0.980667in}}%
\pgfpathlineto{\pgfqpoint{5.143659in}{0.980729in}}%
\pgfpathlineto{\pgfqpoint{5.143940in}{0.980729in}}%
\pgfpathlineto{\pgfqpoint{5.144439in}{0.980400in}}%
\pgfpathlineto{\pgfqpoint{5.145173in}{0.980443in}}%
\pgfpathlineto{\pgfqpoint{5.147003in}{0.980661in}}%
\pgfpathlineto{\pgfqpoint{5.145217in}{0.980397in}}%
\pgfpathlineto{\pgfqpoint{5.147012in}{0.980610in}}%
\pgfpathlineto{\pgfqpoint{5.149170in}{0.980285in}}%
\pgfpathlineto{\pgfqpoint{5.149179in}{0.980308in}}%
\pgfpathlineto{\pgfqpoint{5.149516in}{0.980084in}}%
\pgfpathlineto{\pgfqpoint{5.150749in}{0.980265in}}%
\pgfpathlineto{\pgfqpoint{5.153400in}{0.980104in}}%
\pgfpathlineto{\pgfqpoint{5.154979in}{0.979759in}}%
\pgfpathlineto{\pgfqpoint{5.154988in}{0.979743in}}%
\pgfpathlineto{\pgfqpoint{5.156840in}{0.979610in}}%
\pgfpathlineto{\pgfqpoint{5.155030in}{0.979827in}}%
\pgfpathlineto{\pgfqpoint{5.156857in}{0.979649in}}%
\pgfpathlineto{\pgfqpoint{5.158683in}{0.979461in}}%
\pgfpathlineto{\pgfqpoint{5.156967in}{0.979516in}}%
\pgfpathlineto{\pgfqpoint{5.158717in}{0.979411in}}%
\pgfpathlineto{\pgfqpoint{5.160443in}{0.979218in}}%
\pgfpathlineto{\pgfqpoint{5.158962in}{0.979603in}}%
\pgfpathlineto{\pgfqpoint{5.160518in}{0.979292in}}%
\pgfpathlineto{\pgfqpoint{5.162420in}{0.979768in}}%
\pgfpathlineto{\pgfqpoint{5.160552in}{0.979218in}}%
\pgfpathlineto{\pgfqpoint{5.162512in}{0.979614in}}%
\pgfpathlineto{\pgfqpoint{5.162662in}{0.979763in}}%
\pgfpathlineto{\pgfqpoint{5.164354in}{0.979681in}}%
\pgfpathlineto{\pgfqpoint{5.165674in}{0.979422in}}%
\pgfpathlineto{\pgfqpoint{5.165168in}{0.979239in}}%
\pgfpathlineto{\pgfqpoint{5.165823in}{0.979230in}}%
\pgfpathlineto{\pgfqpoint{5.167806in}{0.978861in}}%
\pgfpathlineto{\pgfqpoint{5.167822in}{0.978900in}}%
\pgfpathlineto{\pgfqpoint{5.169081in}{0.978678in}}%
\pgfpathlineto{\pgfqpoint{5.167995in}{0.978779in}}%
\pgfpathlineto{\pgfqpoint{5.169352in}{0.978543in}}%
\pgfpathlineto{\pgfqpoint{5.170860in}{0.978660in}}%
\pgfpathlineto{\pgfqpoint{5.169926in}{0.978925in}}%
\pgfpathlineto{\pgfqpoint{5.170892in}{0.978697in}}%
\pgfpathlineto{\pgfqpoint{5.172207in}{0.978399in}}%
\pgfpathlineto{\pgfqpoint{5.170933in}{0.978642in}}%
\pgfpathlineto{\pgfqpoint{5.172427in}{0.978195in}}%
\pgfpathlineto{\pgfqpoint{5.177356in}{0.976666in}}%
\pgfpathlineto{\pgfqpoint{5.178624in}{0.976803in}}%
\pgfpathlineto{\pgfqpoint{5.177589in}{0.976900in}}%
\pgfpathlineto{\pgfqpoint{5.178881in}{0.976966in}}%
\pgfpathlineto{\pgfqpoint{5.181564in}{0.977161in}}%
\pgfpathlineto{\pgfqpoint{5.181580in}{0.977199in}}%
\pgfpathlineto{\pgfqpoint{5.181961in}{0.977506in}}%
\pgfpathlineto{\pgfqpoint{5.183128in}{0.977149in}}%
\pgfpathlineto{\pgfqpoint{5.185482in}{0.977959in}}%
\pgfpathlineto{\pgfqpoint{5.185530in}{0.977921in}}%
\pgfpathlineto{\pgfqpoint{5.187055in}{0.978072in}}%
\pgfpathlineto{\pgfqpoint{5.185624in}{0.977996in}}%
\pgfpathlineto{\pgfqpoint{5.187102in}{0.978154in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.978035in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.978035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.638248in}}%
\pgfpathlineto{\pgfqpoint{1.590169in}{0.642169in}}%
\pgfpathlineto{\pgfqpoint{1.898218in}{0.648018in}}%
\pgfpathlineto{\pgfqpoint{2.068296in}{0.653869in}}%
\pgfpathlineto{\pgfqpoint{2.372144in}{0.668562in}}%
\pgfpathlineto{\pgfqpoint{2.668501in}{0.700248in}}%
\pgfpathlineto{\pgfqpoint{2.706188in}{0.708282in}}%
\pgfpathlineto{\pgfqpoint{2.748697in}{0.717013in}}%
\pgfpathlineto{\pgfqpoint{2.801371in}{0.724720in}}%
\pgfpathlineto{\pgfqpoint{2.844641in}{0.731487in}}%
\pgfpathlineto{\pgfqpoint{2.874943in}{0.739844in}}%
\pgfpathlineto{\pgfqpoint{2.913768in}{0.751548in}}%
\pgfpathlineto{\pgfqpoint{2.946661in}{0.757896in}}%
\pgfpathlineto{\pgfqpoint{2.985879in}{0.766066in}}%
\pgfpathlineto{\pgfqpoint{3.017490in}{0.776715in}}%
\pgfpathlineto{\pgfqpoint{3.068647in}{0.794059in}}%
\pgfpathlineto{\pgfqpoint{3.107495in}{0.805710in}}%
\pgfpathlineto{\pgfqpoint{3.269644in}{0.873996in}}%
\pgfpathlineto{\pgfqpoint{3.374267in}{0.929012in}}%
\pgfpathlineto{\pgfqpoint{3.477209in}{0.993832in}}%
\pgfpathlineto{\pgfqpoint{3.538326in}{1.036235in}}%
\pgfpathlineto{\pgfqpoint{3.660605in}{1.134707in}}%
\pgfpathlineto{\pgfqpoint{3.673277in}{1.146072in}}%
\pgfpathlineto{\pgfqpoint{3.703094in}{1.172461in}}%
\pgfpathlineto{\pgfqpoint{3.724218in}{1.192005in}}%
\pgfpathlineto{\pgfqpoint{3.785485in}{1.252895in}}%
\pgfpathlineto{\pgfqpoint{3.797215in}{1.264876in}}%
\pgfpathlineto{\pgfqpoint{3.808069in}{1.276117in}}%
\pgfpathlineto{\pgfqpoint{3.818108in}{1.286272in}}%
\pgfpathlineto{\pgfqpoint{3.824061in}{1.292729in}}%
\pgfpathlineto{\pgfqpoint{3.835702in}{1.305553in}}%
\pgfpathlineto{\pgfqpoint{3.877514in}{1.350773in}}%
\pgfpathlineto{\pgfqpoint{4.011429in}{1.511920in}}%
\pgfpathlineto{\pgfqpoint{4.036823in}{1.544052in}}%
\pgfpathlineto{\pgfqpoint{4.046245in}{1.556100in}}%
\pgfpathlineto{\pgfqpoint{4.102125in}{1.631591in}}%
\pgfpathlineto{\pgfqpoint{4.108379in}{1.640056in}}%
\pgfpathlineto{\pgfqpoint{4.117333in}{1.651852in}}%
\pgfpathlineto{\pgfqpoint{4.126323in}{1.664291in}}%
\pgfpathlineto{\pgfqpoint{4.140633in}{1.683501in}}%
\pgfpathlineto{\pgfqpoint{4.150893in}{1.697403in}}%
\pgfpathlineto{\pgfqpoint{4.232087in}{1.815332in}}%
\pgfpathlineto{\pgfqpoint{4.243490in}{1.832408in}}%
\pgfpathlineto{\pgfqpoint{4.246028in}{1.835711in}}%
\pgfpathlineto{\pgfqpoint{4.253458in}{1.846866in}}%
\pgfpathlineto{\pgfqpoint{4.266669in}{1.866742in}}%
\pgfpathlineto{\pgfqpoint{4.276877in}{1.882519in}}%
\pgfpathlineto{\pgfqpoint{4.288237in}{1.899698in}}%
\pgfpathlineto{\pgfqpoint{4.350027in}{1.994604in}}%
\pgfpathlineto{\pgfqpoint{4.415536in}{2.099377in}}%
\pgfpathlineto{\pgfqpoint{4.417228in}{2.102184in}}%
\pgfpathlineto{\pgfqpoint{4.466149in}{2.182682in}}%
\pgfpathlineto{\pgfqpoint{4.492176in}{2.224041in}}%
\pgfpathlineto{\pgfqpoint{4.495645in}{2.229372in}}%
\pgfpathlineto{\pgfqpoint{4.500996in}{2.237405in}}%
\pgfpathlineto{\pgfqpoint{4.502537in}{2.239584in}}%
\pgfpathlineto{\pgfqpoint{4.512321in}{2.254998in}}%
\pgfpathlineto{\pgfqpoint{4.565379in}{2.343213in}}%
\pgfpathlineto{\pgfqpoint{4.568524in}{2.348837in}}%
\pgfpathlineto{\pgfqpoint{4.575530in}{2.360621in}}%
\pgfpathlineto{\pgfqpoint{4.603131in}{2.405485in}}%
\pgfpathlineto{\pgfqpoint{4.606022in}{2.410141in}}%
\pgfpathlineto{\pgfqpoint{4.627170in}{2.445008in}}%
\pgfpathlineto{\pgfqpoint{4.635660in}{2.459203in}}%
\pgfpathlineto{\pgfqpoint{4.638034in}{2.463234in}}%
\pgfpathlineto{\pgfqpoint{4.650808in}{2.485408in}}%
\pgfpathlineto{\pgfqpoint{4.651828in}{2.486997in}}%
\pgfpathlineto{\pgfqpoint{4.662186in}{2.504962in}}%
\pgfpathlineto{\pgfqpoint{4.667887in}{2.514835in}}%
\pgfpathlineto{\pgfqpoint{4.672218in}{2.522805in}}%
\pgfpathlineto{\pgfqpoint{4.674235in}{2.526088in}}%
\pgfpathlineto{\pgfqpoint{4.709048in}{2.583150in}}%
\pgfpathlineto{\pgfqpoint{4.730880in}{2.619709in}}%
\pgfpathlineto{\pgfqpoint{4.735094in}{2.626521in}}%
\pgfpathlineto{\pgfqpoint{4.735219in}{2.626608in}}%
\pgfpathlineto{\pgfqpoint{4.735643in}{2.627481in}}%
\pgfpathlineto{\pgfqpoint{4.735892in}{2.627842in}}%
\pgfpathlineto{\pgfqpoint{4.739139in}{2.632789in}}%
\pgfpathlineto{\pgfqpoint{4.753727in}{2.657154in}}%
\pgfpathlineto{\pgfqpoint{4.757019in}{2.663218in}}%
\pgfpathlineto{\pgfqpoint{4.759582in}{2.667489in}}%
\pgfpathlineto{\pgfqpoint{4.762453in}{2.672108in}}%
\pgfpathlineto{\pgfqpoint{4.790129in}{2.721374in}}%
\pgfpathlineto{\pgfqpoint{4.792872in}{2.725769in}}%
\pgfpathlineto{\pgfqpoint{4.794032in}{2.727541in}}%
\pgfpathlineto{\pgfqpoint{4.796896in}{2.732719in}}%
\pgfpathlineto{\pgfqpoint{4.797768in}{2.734237in}}%
\pgfpathlineto{\pgfqpoint{4.842684in}{2.808597in}}%
\pgfpathlineto{\pgfqpoint{4.844875in}{2.811715in}}%
\pgfpathlineto{\pgfqpoint{4.851357in}{2.822000in}}%
\pgfpathlineto{\pgfqpoint{4.854292in}{2.826798in}}%
\pgfpathlineto{\pgfqpoint{4.870958in}{2.856671in}}%
\pgfpathlineto{\pgfqpoint{4.873522in}{2.861583in}}%
\pgfpathlineto{\pgfqpoint{4.874920in}{2.864039in}}%
\pgfpathlineto{\pgfqpoint{4.877684in}{2.869180in}}%
\pgfpathlineto{\pgfqpoint{4.885078in}{2.881235in}}%
\pgfpathlineto{\pgfqpoint{4.885095in}{2.881221in}}%
\pgfpathlineto{\pgfqpoint{4.885740in}{2.882533in}}%
\pgfpathlineto{\pgfqpoint{4.885808in}{2.882581in}}%
\pgfpathlineto{\pgfqpoint{4.888748in}{2.887273in}}%
\pgfpathlineto{\pgfqpoint{4.903306in}{2.911670in}}%
\pgfpathlineto{\pgfqpoint{4.909565in}{2.922109in}}%
\pgfpathlineto{\pgfqpoint{4.911872in}{2.926057in}}%
\pgfpathlineto{\pgfqpoint{4.911920in}{2.926043in}}%
\pgfpathlineto{\pgfqpoint{4.912649in}{2.927316in}}%
\pgfpathlineto{\pgfqpoint{4.912712in}{2.927360in}}%
\pgfpathlineto{\pgfqpoint{4.915866in}{2.933002in}}%
\pgfpathlineto{\pgfqpoint{4.916761in}{2.934666in}}%
\pgfpathlineto{\pgfqpoint{4.918839in}{2.937754in}}%
\pgfpathlineto{\pgfqpoint{4.926755in}{2.950523in}}%
\pgfpathlineto{\pgfqpoint{4.927823in}{2.952057in}}%
\pgfpathlineto{\pgfqpoint{5.001389in}{3.076613in}}%
\pgfpathlineto{\pgfqpoint{5.003529in}{3.080197in}}%
\pgfpathlineto{\pgfqpoint{5.003579in}{3.080174in}}%
\pgfpathlineto{\pgfqpoint{5.004494in}{3.081427in}}%
\pgfpathlineto{\pgfqpoint{5.004506in}{3.081477in}}%
\pgfpathlineto{\pgfqpoint{5.005893in}{3.083624in}}%
\pgfpathlineto{\pgfqpoint{5.080972in}{3.204671in}}%
\pgfpathlineto{\pgfqpoint{5.080982in}{3.204650in}}%
\pgfpathlineto{\pgfqpoint{5.081907in}{3.205928in}}%
\pgfpathlineto{\pgfqpoint{5.082020in}{3.205944in}}%
\pgfpathlineto{\pgfqpoint{5.084048in}{3.209114in}}%
\pgfpathlineto{\pgfqpoint{5.084915in}{3.210396in}}%
\pgfpathlineto{\pgfqpoint{5.089494in}{3.218311in}}%
\pgfpathlineto{\pgfqpoint{5.122724in}{3.274009in}}%
\pgfpathlineto{\pgfqpoint{5.124671in}{3.277949in}}%
\pgfpathlineto{\pgfqpoint{5.127934in}{3.282882in}}%
\pgfpathlineto{\pgfqpoint{5.127943in}{3.282857in}}%
\pgfpathlineto{\pgfqpoint{5.128955in}{3.284578in}}%
\pgfpathlineto{\pgfqpoint{5.131098in}{3.288113in}}%
\pgfpathlineto{\pgfqpoint{5.134020in}{3.293149in}}%
\pgfpathlineto{\pgfqpoint{5.134774in}{3.294540in}}%
\pgfpathlineto{\pgfqpoint{5.139517in}{3.302447in}}%
\pgfpathlineto{\pgfqpoint{5.139526in}{3.302422in}}%
\pgfpathlineto{\pgfqpoint{5.140552in}{3.304148in}}%
\pgfpathlineto{\pgfqpoint{5.143589in}{3.308636in}}%
\pgfpathlineto{\pgfqpoint{5.143607in}{3.308609in}}%
\pgfpathlineto{\pgfqpoint{5.144859in}{3.310983in}}%
\pgfpathlineto{\pgfqpoint{5.148391in}{3.317534in}}%
\pgfpathlineto{\pgfqpoint{5.149481in}{3.319855in}}%
\pgfpathlineto{\pgfqpoint{5.155311in}{3.329774in}}%
\pgfpathlineto{\pgfqpoint{5.156076in}{3.330905in}}%
\pgfpathlineto{\pgfqpoint{5.155592in}{3.330351in}}%
\pgfpathlineto{\pgfqpoint{5.156119in}{3.331074in}}%
\pgfpathlineto{\pgfqpoint{5.161114in}{3.339145in}}%
\pgfpathlineto{\pgfqpoint{5.161139in}{3.339074in}}%
\pgfpathlineto{\pgfqpoint{5.162345in}{3.340652in}}%
\pgfpathlineto{\pgfqpoint{5.162361in}{3.340649in}}%
\pgfpathlineto{\pgfqpoint{5.169410in}{3.352440in}}%
\pgfpathlineto{\pgfqpoint{5.169418in}{3.352401in}}%
\pgfpathlineto{\pgfqpoint{5.171995in}{3.356547in}}%
\pgfpathlineto{\pgfqpoint{5.173996in}{3.359120in}}%
\pgfpathlineto{\pgfqpoint{5.186521in}{3.379458in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.638198in}}%
\pgfpathlineto{\pgfqpoint{1.502987in}{0.641091in}}%
\pgfpathlineto{\pgfqpoint{1.819816in}{0.645971in}}%
\pgfpathlineto{\pgfqpoint{2.044610in}{0.652859in}}%
\pgfpathlineto{\pgfqpoint{2.263251in}{0.662292in}}%
\pgfpathlineto{\pgfqpoint{2.327444in}{0.667530in}}%
\pgfpathlineto{\pgfqpoint{2.448622in}{0.678932in}}%
\pgfpathlineto{\pgfqpoint{2.497523in}{0.683991in}}%
\pgfpathlineto{\pgfqpoint{2.540978in}{0.687758in}}%
\pgfpathlineto{\pgfqpoint{2.580081in}{0.691188in}}%
\pgfpathlineto{\pgfqpoint{2.615623in}{0.697668in}}%
\pgfpathlineto{\pgfqpoint{2.648200in}{0.703166in}}%
\pgfpathlineto{\pgfqpoint{2.687799in}{0.709562in}}%
\pgfpathlineto{\pgfqpoint{2.744648in}{0.718180in}}%
\pgfpathlineto{\pgfqpoint{2.783363in}{0.725265in}}%
\pgfpathlineto{\pgfqpoint{2.863103in}{0.744139in}}%
\pgfpathlineto{\pgfqpoint{2.921608in}{0.757754in}}%
\pgfpathlineto{\pgfqpoint{3.015460in}{0.785718in}}%
\pgfpathlineto{\pgfqpoint{3.046733in}{0.795309in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.819285in}}%
\pgfpathlineto{\pgfqpoint{3.136908in}{0.827871in}}%
\pgfpathlineto{\pgfqpoint{3.157247in}{0.837330in}}%
\pgfpathlineto{\pgfqpoint{3.200106in}{0.857130in}}%
\pgfpathlineto{\pgfqpoint{3.238725in}{0.873051in}}%
\pgfpathlineto{\pgfqpoint{3.371822in}{0.941366in}}%
\pgfpathlineto{\pgfqpoint{3.428058in}{0.973468in}}%
\pgfpathlineto{\pgfqpoint{3.462584in}{0.994214in}}%
\pgfpathlineto{\pgfqpoint{3.535111in}{1.040639in}}%
\pgfpathlineto{\pgfqpoint{3.550413in}{1.050594in}}%
\pgfpathlineto{\pgfqpoint{3.566135in}{1.061484in}}%
\pgfpathlineto{\pgfqpoint{3.724881in}{1.173818in}}%
\pgfpathlineto{\pgfqpoint{3.745516in}{1.189505in}}%
\pgfpathlineto{\pgfqpoint{3.764818in}{1.203240in}}%
\pgfpathlineto{\pgfqpoint{3.794731in}{1.225808in}}%
\pgfpathlineto{\pgfqpoint{3.811532in}{1.238038in}}%
\pgfpathlineto{\pgfqpoint{3.833702in}{1.254799in}}%
\pgfpathlineto{\pgfqpoint{3.840657in}{1.260126in}}%
\pgfpathlineto{\pgfqpoint{3.859637in}{1.274689in}}%
\pgfpathlineto{\pgfqpoint{3.874139in}{1.286079in}}%
\pgfpathlineto{\pgfqpoint{3.912013in}{1.315229in}}%
\pgfpathlineto{\pgfqpoint{3.959100in}{1.350073in}}%
\pgfpathlineto{\pgfqpoint{3.979122in}{1.364439in}}%
\pgfpathlineto{\pgfqpoint{3.985801in}{1.369809in}}%
\pgfpathlineto{\pgfqpoint{3.992033in}{1.374635in}}%
\pgfpathlineto{\pgfqpoint{4.015699in}{1.391801in}}%
\pgfpathlineto{\pgfqpoint{4.023794in}{1.397505in}}%
\pgfpathlineto{\pgfqpoint{4.127624in}{1.468165in}}%
\pgfpathlineto{\pgfqpoint{4.134879in}{1.472743in}}%
\pgfpathlineto{\pgfqpoint{4.146866in}{1.480468in}}%
\pgfpathlineto{\pgfqpoint{4.163054in}{1.490071in}}%
\pgfpathlineto{\pgfqpoint{4.167451in}{1.492706in}}%
\pgfpathlineto{\pgfqpoint{4.200860in}{1.513099in}}%
\pgfpathlineto{\pgfqpoint{4.208232in}{1.517941in}}%
\pgfpathlineto{\pgfqpoint{4.212627in}{1.520404in}}%
\pgfpathlineto{\pgfqpoint{4.217537in}{1.523332in}}%
\pgfpathlineto{\pgfqpoint{4.223681in}{1.526712in}}%
\pgfpathlineto{\pgfqpoint{4.246028in}{1.539296in}}%
\pgfpathlineto{\pgfqpoint{4.250796in}{1.541841in}}%
\pgfpathlineto{\pgfqpoint{4.258813in}{1.546103in}}%
\pgfpathlineto{\pgfqpoint{4.266587in}{1.550006in}}%
\pgfpathlineto{\pgfqpoint{4.275100in}{1.554674in}}%
\pgfpathlineto{\pgfqpoint{4.287532in}{1.561252in}}%
\pgfpathlineto{\pgfqpoint{4.297063in}{1.566552in}}%
\pgfpathlineto{\pgfqpoint{4.302837in}{1.569885in}}%
\pgfpathlineto{\pgfqpoint{4.319450in}{1.579616in}}%
\pgfpathlineto{\pgfqpoint{4.327109in}{1.583647in}}%
\pgfpathlineto{\pgfqpoint{4.336493in}{1.588994in}}%
\pgfpathlineto{\pgfqpoint{4.341444in}{1.591542in}}%
\pgfpathlineto{\pgfqpoint{4.366966in}{1.604335in}}%
\pgfpathlineto{\pgfqpoint{4.376888in}{1.609552in}}%
\pgfpathlineto{\pgfqpoint{4.424200in}{1.630275in}}%
\pgfpathlineto{\pgfqpoint{4.428216in}{1.632235in}}%
\pgfpathlineto{\pgfqpoint{4.437088in}{1.636797in}}%
\pgfpathlineto{\pgfqpoint{4.440178in}{1.638269in}}%
\pgfpathlineto{\pgfqpoint{4.484624in}{1.655766in}}%
\pgfpathlineto{\pgfqpoint{4.486938in}{1.656602in}}%
\pgfpathlineto{\pgfqpoint{4.503305in}{1.662155in}}%
\pgfpathlineto{\pgfqpoint{4.507080in}{1.663799in}}%
\pgfpathlineto{\pgfqpoint{4.524484in}{1.669828in}}%
\pgfpathlineto{\pgfqpoint{4.529372in}{1.671589in}}%
\pgfpathlineto{\pgfqpoint{4.531310in}{1.672044in}}%
\pgfpathlineto{\pgfqpoint{4.536030in}{1.673521in}}%
\pgfpathlineto{\pgfqpoint{4.538225in}{1.674237in}}%
\pgfpathlineto{\pgfqpoint{4.553688in}{1.679236in}}%
\pgfpathlineto{\pgfqpoint{4.556496in}{1.680131in}}%
\pgfpathlineto{\pgfqpoint{4.558579in}{1.680994in}}%
\pgfpathlineto{\pgfqpoint{4.562401in}{1.682459in}}%
\pgfpathlineto{\pgfqpoint{4.627532in}{1.707136in}}%
\pgfpathlineto{\pgfqpoint{4.631845in}{1.709217in}}%
\pgfpathlineto{\pgfqpoint{4.636464in}{1.710091in}}%
\pgfpathlineto{\pgfqpoint{4.639439in}{1.711041in}}%
\pgfpathlineto{\pgfqpoint{4.641219in}{1.711625in}}%
\pgfpathlineto{\pgfqpoint{4.647232in}{1.713326in}}%
\pgfpathlineto{\pgfqpoint{4.649661in}{1.713806in}}%
\pgfpathlineto{\pgfqpoint{4.655546in}{1.715143in}}%
\pgfpathlineto{\pgfqpoint{4.657589in}{1.715525in}}%
\pgfpathlineto{\pgfqpoint{4.775761in}{1.749484in}}%
\pgfpathlineto{\pgfqpoint{4.778985in}{1.749816in}}%
\pgfpathlineto{\pgfqpoint{4.781120in}{1.750356in}}%
\pgfpathlineto{\pgfqpoint{4.781142in}{1.750329in}}%
\pgfpathlineto{\pgfqpoint{4.783155in}{1.751002in}}%
\pgfpathlineto{\pgfqpoint{4.785705in}{1.751432in}}%
\pgfpathlineto{\pgfqpoint{4.787542in}{1.751782in}}%
\pgfpathlineto{\pgfqpoint{4.789392in}{1.751894in}}%
\pgfpathlineto{\pgfqpoint{4.804155in}{1.754985in}}%
\pgfpathlineto{\pgfqpoint{4.805969in}{1.755275in}}%
\pgfpathlineto{\pgfqpoint{4.805990in}{1.755259in}}%
\pgfpathlineto{\pgfqpoint{4.807527in}{1.756072in}}%
\pgfpathlineto{\pgfqpoint{4.811281in}{1.757331in}}%
\pgfpathlineto{\pgfqpoint{4.812960in}{1.757660in}}%
\pgfpathlineto{\pgfqpoint{4.812981in}{1.757681in}}%
\pgfpathlineto{\pgfqpoint{4.815100in}{1.758352in}}%
\pgfpathlineto{\pgfqpoint{4.816217in}{1.758858in}}%
\pgfpathlineto{\pgfqpoint{4.815690in}{1.758810in}}%
\pgfpathlineto{\pgfqpoint{4.816460in}{1.759084in}}%
\pgfpathlineto{\pgfqpoint{4.820029in}{1.759943in}}%
\pgfpathlineto{\pgfqpoint{4.821612in}{1.760334in}}%
\pgfpathlineto{\pgfqpoint{4.821672in}{1.760458in}}%
\pgfpathlineto{\pgfqpoint{4.824242in}{1.761080in}}%
\pgfpathlineto{\pgfqpoint{4.826953in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{4.828684in}{1.762218in}}%
\pgfpathlineto{\pgfqpoint{4.828724in}{1.762177in}}%
\pgfpathlineto{\pgfqpoint{4.833543in}{1.762628in}}%
\pgfpathlineto{\pgfqpoint{4.835747in}{1.763200in}}%
\pgfpathlineto{\pgfqpoint{4.837670in}{1.763399in}}%
\pgfpathlineto{\pgfqpoint{4.840290in}{1.763857in}}%
\pgfpathlineto{\pgfqpoint{4.859679in}{1.769232in}}%
\pgfpathlineto{\pgfqpoint{4.861434in}{1.769431in}}%
\pgfpathlineto{\pgfqpoint{4.863236in}{1.770012in}}%
\pgfpathlineto{\pgfqpoint{4.865886in}{1.770379in}}%
\pgfpathlineto{\pgfqpoint{4.869334in}{1.770779in}}%
\pgfpathlineto{\pgfqpoint{4.871117in}{1.770953in}}%
\pgfpathlineto{\pgfqpoint{4.871152in}{1.771015in}}%
\pgfpathlineto{\pgfqpoint{4.880307in}{1.772558in}}%
\pgfpathlineto{\pgfqpoint{4.884380in}{1.773835in}}%
\pgfpathlineto{\pgfqpoint{4.886503in}{1.774259in}}%
\pgfpathlineto{\pgfqpoint{4.889404in}{1.774925in}}%
\pgfpathlineto{\pgfqpoint{4.889421in}{1.774897in}}%
\pgfpathlineto{\pgfqpoint{4.895657in}{1.776422in}}%
\pgfpathlineto{\pgfqpoint{4.897373in}{1.776722in}}%
\pgfpathlineto{\pgfqpoint{4.897406in}{1.776648in}}%
\pgfpathlineto{\pgfqpoint{4.900555in}{1.776994in}}%
\pgfpathlineto{\pgfqpoint{4.904811in}{1.778102in}}%
\pgfpathlineto{\pgfqpoint{4.906729in}{1.778290in}}%
\pgfpathlineto{\pgfqpoint{4.906745in}{1.778331in}}%
\pgfpathlineto{\pgfqpoint{4.908542in}{1.778748in}}%
\pgfpathlineto{\pgfqpoint{4.908574in}{1.778725in}}%
\pgfpathlineto{\pgfqpoint{4.915269in}{1.780785in}}%
\pgfpathlineto{\pgfqpoint{4.916306in}{1.780673in}}%
\pgfpathlineto{\pgfqpoint{4.916855in}{1.781014in}}%
\pgfpathlineto{\pgfqpoint{4.920581in}{1.782348in}}%
\pgfpathlineto{\pgfqpoint{4.920612in}{1.782270in}}%
\pgfpathlineto{\pgfqpoint{4.922207in}{1.782266in}}%
\pgfpathlineto{\pgfqpoint{4.922269in}{1.782309in}}%
\pgfpathlineto{\pgfqpoint{4.926036in}{1.783740in}}%
\pgfpathlineto{\pgfqpoint{4.926082in}{1.783674in}}%
\pgfpathlineto{\pgfqpoint{4.927564in}{1.784012in}}%
\pgfpathlineto{\pgfqpoint{4.926770in}{1.783946in}}%
\pgfpathlineto{\pgfqpoint{4.927594in}{1.784026in}}%
\pgfpathlineto{\pgfqpoint{4.941518in}{1.786636in}}%
\pgfpathlineto{\pgfqpoint{4.942884in}{1.786691in}}%
\pgfpathlineto{\pgfqpoint{4.943089in}{1.786798in}}%
\pgfpathlineto{\pgfqpoint{4.973190in}{1.794604in}}%
\pgfpathlineto{\pgfqpoint{4.974030in}{1.794515in}}%
\pgfpathlineto{\pgfqpoint{4.973488in}{1.794808in}}%
\pgfpathlineto{\pgfqpoint{4.974719in}{1.794849in}}%
\pgfpathlineto{\pgfqpoint{4.974827in}{1.794787in}}%
\pgfpathlineto{\pgfqpoint{4.976418in}{1.795256in}}%
\pgfpathlineto{\pgfqpoint{4.978257in}{1.795410in}}%
\pgfpathlineto{\pgfqpoint{4.976700in}{1.795023in}}%
\pgfpathlineto{\pgfqpoint{4.978350in}{1.795284in}}%
\pgfpathlineto{\pgfqpoint{4.979913in}{1.795627in}}%
\pgfpathlineto{\pgfqpoint{4.979953in}{1.795691in}}%
\pgfpathlineto{\pgfqpoint{4.986588in}{1.797216in}}%
\pgfpathlineto{\pgfqpoint{4.988288in}{1.797500in}}%
\pgfpathlineto{\pgfqpoint{4.988301in}{1.797495in}}%
\pgfpathlineto{\pgfqpoint{4.990007in}{1.797676in}}%
\pgfpathlineto{\pgfqpoint{4.990085in}{1.797610in}}%
\pgfpathlineto{\pgfqpoint{4.992054in}{1.797912in}}%
\pgfpathlineto{\pgfqpoint{4.993551in}{1.798170in}}%
\pgfpathlineto{\pgfqpoint{4.992209in}{1.798045in}}%
\pgfpathlineto{\pgfqpoint{4.993589in}{1.798239in}}%
\pgfpathlineto{\pgfqpoint{4.998273in}{1.799061in}}%
\pgfpathlineto{\pgfqpoint{4.998285in}{1.799017in}}%
\pgfpathlineto{\pgfqpoint{4.999365in}{1.798930in}}%
\pgfpathlineto{\pgfqpoint{4.999834in}{1.799274in}}%
\pgfpathlineto{\pgfqpoint{5.001515in}{1.799684in}}%
\pgfpathlineto{\pgfqpoint{5.001931in}{1.799507in}}%
\pgfpathlineto{\pgfqpoint{5.003076in}{1.799780in}}%
\pgfpathlineto{\pgfqpoint{5.004969in}{1.799793in}}%
\pgfpathlineto{\pgfqpoint{5.003164in}{1.799896in}}%
\pgfpathlineto{\pgfqpoint{5.004994in}{1.799821in}}%
\pgfpathlineto{\pgfqpoint{5.007300in}{1.800070in}}%
\pgfpathlineto{\pgfqpoint{5.009036in}{1.799981in}}%
\pgfpathlineto{\pgfqpoint{5.009074in}{1.800025in}}%
\pgfpathlineto{\pgfqpoint{5.011381in}{1.800487in}}%
\pgfpathlineto{\pgfqpoint{5.014041in}{1.801435in}}%
\pgfpathlineto{\pgfqpoint{5.015662in}{1.801322in}}%
\pgfpathlineto{\pgfqpoint{5.015759in}{1.801423in}}%
\pgfpathlineto{\pgfqpoint{5.015917in}{1.801256in}}%
\pgfpathlineto{\pgfqpoint{5.017446in}{1.801327in}}%
\pgfpathlineto{\pgfqpoint{5.022249in}{1.801938in}}%
\pgfpathlineto{\pgfqpoint{5.023896in}{1.802435in}}%
\pgfpathlineto{\pgfqpoint{5.025382in}{1.803083in}}%
\pgfpathlineto{\pgfqpoint{5.025406in}{1.803119in}}%
\pgfpathlineto{\pgfqpoint{5.027265in}{1.803907in}}%
\pgfpathlineto{\pgfqpoint{5.025442in}{1.803062in}}%
\pgfpathlineto{\pgfqpoint{5.027276in}{1.803895in}}%
\pgfpathlineto{\pgfqpoint{5.030218in}{1.805383in}}%
\pgfpathlineto{\pgfqpoint{5.030241in}{1.805340in}}%
\pgfpathlineto{\pgfqpoint{5.030358in}{1.805312in}}%
\pgfpathlineto{\pgfqpoint{5.031225in}{1.806077in}}%
\pgfpathlineto{\pgfqpoint{5.031622in}{1.806049in}}%
\pgfpathlineto{\pgfqpoint{5.032077in}{1.806036in}}%
\pgfpathlineto{\pgfqpoint{5.032835in}{1.806805in}}%
\pgfpathlineto{\pgfqpoint{5.032997in}{1.806750in}}%
\pgfpathlineto{\pgfqpoint{5.037924in}{1.807908in}}%
\pgfpathlineto{\pgfqpoint{5.038142in}{1.807753in}}%
\pgfpathlineto{\pgfqpoint{5.039312in}{1.808503in}}%
\pgfpathlineto{\pgfqpoint{5.039335in}{1.808503in}}%
\pgfpathlineto{\pgfqpoint{5.039438in}{1.808446in}}%
\pgfpathlineto{\pgfqpoint{5.041106in}{1.808867in}}%
\pgfpathlineto{\pgfqpoint{5.041653in}{1.808725in}}%
\pgfpathlineto{\pgfqpoint{5.042153in}{1.809195in}}%
\pgfpathlineto{\pgfqpoint{5.042642in}{1.809078in}}%
\pgfpathlineto{\pgfqpoint{5.051865in}{1.811140in}}%
\pgfpathlineto{\pgfqpoint{5.053492in}{1.810765in}}%
\pgfpathlineto{\pgfqpoint{5.051921in}{1.811156in}}%
\pgfpathlineto{\pgfqpoint{5.053547in}{1.810822in}}%
\pgfpathlineto{\pgfqpoint{5.056089in}{1.811855in}}%
\pgfpathlineto{\pgfqpoint{5.053569in}{1.810795in}}%
\pgfpathlineto{\pgfqpoint{5.056111in}{1.811825in}}%
\pgfpathlineto{\pgfqpoint{5.058648in}{1.812422in}}%
\pgfpathlineto{\pgfqpoint{5.061147in}{1.813132in}}%
\pgfpathlineto{\pgfqpoint{5.061158in}{1.813111in}}%
\pgfpathlineto{\pgfqpoint{5.072018in}{1.814643in}}%
\pgfpathlineto{\pgfqpoint{5.074119in}{1.815103in}}%
\pgfpathlineto{\pgfqpoint{5.074140in}{1.815066in}}%
\pgfpathlineto{\pgfqpoint{5.078121in}{1.816520in}}%
\pgfpathlineto{\pgfqpoint{5.079683in}{1.816783in}}%
\pgfpathlineto{\pgfqpoint{5.084884in}{1.818459in}}%
\pgfpathlineto{\pgfqpoint{5.084894in}{1.818406in}}%
\pgfpathlineto{\pgfqpoint{5.087393in}{1.818195in}}%
\pgfpathlineto{\pgfqpoint{5.087535in}{1.818475in}}%
\pgfpathlineto{\pgfqpoint{5.089171in}{1.819061in}}%
\pgfpathlineto{\pgfqpoint{5.089242in}{1.818958in}}%
\pgfpathlineto{\pgfqpoint{5.091993in}{1.819063in}}%
\pgfpathlineto{\pgfqpoint{5.092033in}{1.818997in}}%
\pgfpathlineto{\pgfqpoint{5.094517in}{1.820008in}}%
\pgfpathlineto{\pgfqpoint{5.096421in}{1.820370in}}%
\pgfpathlineto{\pgfqpoint{5.096441in}{1.820336in}}%
\pgfpathlineto{\pgfqpoint{5.108405in}{1.821862in}}%
\pgfpathlineto{\pgfqpoint{5.110100in}{1.822677in}}%
\pgfpathlineto{\pgfqpoint{5.110167in}{1.822529in}}%
\pgfpathlineto{\pgfqpoint{5.111292in}{1.822723in}}%
\pgfpathlineto{\pgfqpoint{5.111683in}{1.823030in}}%
\pgfpathlineto{\pgfqpoint{5.113306in}{1.823394in}}%
\pgfpathlineto{\pgfqpoint{5.111749in}{1.822993in}}%
\pgfpathlineto{\pgfqpoint{5.113354in}{1.823332in}}%
\pgfpathlineto{\pgfqpoint{5.114338in}{1.823197in}}%
\pgfpathlineto{\pgfqpoint{5.114905in}{1.823465in}}%
\pgfpathlineto{\pgfqpoint{5.114923in}{1.823485in}}%
\pgfpathlineto{\pgfqpoint{5.116844in}{1.823208in}}%
\pgfpathlineto{\pgfqpoint{5.119436in}{1.823623in}}%
\pgfpathlineto{\pgfqpoint{5.119445in}{1.823600in}}%
\pgfpathlineto{\pgfqpoint{5.121399in}{1.823009in}}%
\pgfpathlineto{\pgfqpoint{5.119604in}{1.823721in}}%
\pgfpathlineto{\pgfqpoint{5.121502in}{1.823105in}}%
\pgfpathlineto{\pgfqpoint{5.123713in}{1.824541in}}%
\pgfpathlineto{\pgfqpoint{5.121566in}{1.823050in}}%
\pgfpathlineto{\pgfqpoint{5.123731in}{1.824527in}}%
\pgfpathlineto{\pgfqpoint{5.125177in}{1.824861in}}%
\pgfpathlineto{\pgfqpoint{5.123999in}{1.824740in}}%
\pgfpathlineto{\pgfqpoint{5.125223in}{1.824914in}}%
\pgfpathlineto{\pgfqpoint{5.127149in}{1.825564in}}%
\pgfpathlineto{\pgfqpoint{5.127240in}{1.825500in}}%
\pgfpathlineto{\pgfqpoint{5.128509in}{1.825365in}}%
\pgfpathlineto{\pgfqpoint{5.127286in}{1.825520in}}%
\pgfpathlineto{\pgfqpoint{5.128891in}{1.825582in}}%
\pgfpathlineto{\pgfqpoint{5.130527in}{1.825690in}}%
\pgfpathlineto{\pgfqpoint{5.129137in}{1.825422in}}%
\pgfpathlineto{\pgfqpoint{5.130627in}{1.825619in}}%
\pgfpathlineto{\pgfqpoint{5.132219in}{1.825614in}}%
\pgfpathlineto{\pgfqpoint{5.130681in}{1.825662in}}%
\pgfpathlineto{\pgfqpoint{5.132318in}{1.825756in}}%
\pgfpathlineto{\pgfqpoint{5.135267in}{1.826072in}}%
\pgfpathlineto{\pgfqpoint{5.136698in}{1.825747in}}%
\pgfpathlineto{\pgfqpoint{5.135339in}{1.826209in}}%
\pgfpathlineto{\pgfqpoint{5.137046in}{1.825997in}}%
\pgfpathlineto{\pgfqpoint{5.138417in}{1.826209in}}%
\pgfpathlineto{\pgfqpoint{5.138630in}{1.826024in}}%
\pgfpathlineto{\pgfqpoint{5.140287in}{1.826267in}}%
\pgfpathlineto{\pgfqpoint{5.138665in}{1.826001in}}%
\pgfpathlineto{\pgfqpoint{5.140305in}{1.826205in}}%
\pgfpathlineto{\pgfqpoint{5.142518in}{1.825992in}}%
\pgfpathlineto{\pgfqpoint{5.144019in}{1.826118in}}%
\pgfpathlineto{\pgfqpoint{5.143177in}{1.826356in}}%
\pgfpathlineto{\pgfqpoint{5.144063in}{1.826207in}}%
\pgfpathlineto{\pgfqpoint{5.144273in}{1.826111in}}%
\pgfpathlineto{\pgfqpoint{5.145906in}{1.826834in}}%
\pgfpathlineto{\pgfqpoint{5.147715in}{1.826342in}}%
\pgfpathlineto{\pgfqpoint{5.145932in}{1.826857in}}%
\pgfpathlineto{\pgfqpoint{5.147759in}{1.826377in}}%
\pgfpathlineto{\pgfqpoint{5.149153in}{1.826747in}}%
\pgfpathlineto{\pgfqpoint{5.149438in}{1.826468in}}%
\pgfpathlineto{\pgfqpoint{5.149973in}{1.826454in}}%
\pgfpathlineto{\pgfqpoint{5.150585in}{1.827022in}}%
\pgfpathlineto{\pgfqpoint{5.150930in}{1.826853in}}%
\pgfpathlineto{\pgfqpoint{5.152253in}{1.826567in}}%
\pgfpathlineto{\pgfqpoint{5.151007in}{1.826914in}}%
\pgfpathlineto{\pgfqpoint{5.152673in}{1.826841in}}%
\pgfpathlineto{\pgfqpoint{5.154613in}{1.827228in}}%
\pgfpathlineto{\pgfqpoint{5.155252in}{1.827091in}}%
\pgfpathlineto{\pgfqpoint{5.154698in}{1.827315in}}%
\pgfpathlineto{\pgfqpoint{5.156119in}{1.827645in}}%
\pgfpathlineto{\pgfqpoint{5.158059in}{1.827686in}}%
\pgfpathlineto{\pgfqpoint{5.158354in}{1.828027in}}%
\pgfpathlineto{\pgfqpoint{5.159568in}{1.828041in}}%
\pgfpathlineto{\pgfqpoint{5.161198in}{1.828437in}}%
\pgfpathlineto{\pgfqpoint{5.163996in}{1.829192in}}%
\pgfpathlineto{\pgfqpoint{5.164013in}{1.829263in}}%
\pgfpathlineto{\pgfqpoint{5.166137in}{1.829396in}}%
\pgfpathlineto{\pgfqpoint{5.166154in}{1.829334in}}%
\pgfpathlineto{\pgfqpoint{5.170508in}{1.829698in}}%
\pgfpathlineto{\pgfqpoint{5.171734in}{1.830261in}}%
\pgfpathlineto{\pgfqpoint{5.172109in}{1.830030in}}%
\pgfpathlineto{\pgfqpoint{5.173427in}{1.829856in}}%
\pgfpathlineto{\pgfqpoint{5.173679in}{1.830018in}}%
\pgfpathlineto{\pgfqpoint{5.175332in}{1.830483in}}%
\pgfpathlineto{\pgfqpoint{5.175348in}{1.830426in}}%
\pgfpathlineto{\pgfqpoint{5.180272in}{1.830634in}}%
\pgfpathlineto{\pgfqpoint{5.186167in}{1.832159in}}%
\pgfpathlineto{\pgfqpoint{5.187752in}{1.832374in}}%
\pgfpathlineto{\pgfqpoint{5.186694in}{1.832063in}}%
\pgfpathlineto{\pgfqpoint{5.187768in}{1.832365in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.831900in}}%
\pgfpathlineto{\pgfqpoint{5.187948in}{1.832463in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.831900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.638234in}}%
\pgfpathlineto{\pgfqpoint{1.590169in}{0.642135in}}%
\pgfpathlineto{\pgfqpoint{1.860981in}{0.646953in}}%
\pgfpathlineto{\pgfqpoint{2.068296in}{0.653862in}}%
\pgfpathlineto{\pgfqpoint{2.315422in}{0.666104in}}%
\pgfpathlineto{\pgfqpoint{2.439841in}{0.678350in}}%
\pgfpathlineto{\pgfqpoint{2.489786in}{0.683244in}}%
\pgfpathlineto{\pgfqpoint{2.621245in}{0.698906in}}%
\pgfpathlineto{\pgfqpoint{2.653375in}{0.704318in}}%
\pgfpathlineto{\pgfqpoint{2.687799in}{0.709777in}}%
\pgfpathlineto{\pgfqpoint{2.744648in}{0.718464in}}%
\pgfpathlineto{\pgfqpoint{2.811790in}{0.729104in}}%
\pgfpathlineto{\pgfqpoint{2.835073in}{0.737175in}}%
\pgfpathlineto{\pgfqpoint{2.853981in}{0.742568in}}%
\pgfpathlineto{\pgfqpoint{2.900340in}{0.752201in}}%
\pgfpathlineto{\pgfqpoint{2.944227in}{0.760599in}}%
\pgfpathlineto{\pgfqpoint{2.974748in}{0.770074in}}%
\pgfpathlineto{\pgfqpoint{3.009307in}{0.783614in}}%
\pgfpathlineto{\pgfqpoint{3.029451in}{0.788611in}}%
\pgfpathlineto{\pgfqpoint{3.061478in}{0.796103in}}%
\pgfpathlineto{\pgfqpoint{3.089397in}{0.806223in}}%
\pgfpathlineto{\pgfqpoint{3.132409in}{0.821910in}}%
\pgfpathlineto{\pgfqpoint{3.180599in}{0.839854in}}%
\pgfpathlineto{\pgfqpoint{3.323139in}{0.900842in}}%
\pgfpathlineto{\pgfqpoint{3.370184in}{0.922735in}}%
\pgfpathlineto{\pgfqpoint{3.498464in}{0.988702in}}%
\pgfpathlineto{\pgfqpoint{3.537792in}{1.009457in}}%
\pgfpathlineto{\pgfqpoint{3.710721in}{1.107547in}}%
\pgfpathlineto{\pgfqpoint{3.724881in}{1.115987in}}%
\pgfpathlineto{\pgfqpoint{3.753290in}{1.133054in}}%
\pgfpathlineto{\pgfqpoint{3.779197in}{1.147446in}}%
\pgfpathlineto{\pgfqpoint{3.799957in}{1.158706in}}%
\pgfpathlineto{\pgfqpoint{3.822517in}{1.170533in}}%
\pgfpathlineto{\pgfqpoint{3.880637in}{1.203228in}}%
\pgfpathlineto{\pgfqpoint{3.892026in}{1.209768in}}%
\pgfpathlineto{\pgfqpoint{3.931612in}{1.231096in}}%
\pgfpathlineto{\pgfqpoint{3.958918in}{1.245263in}}%
\pgfpathlineto{\pgfqpoint{3.964695in}{1.248133in}}%
\pgfpathlineto{\pgfqpoint{3.975478in}{1.253213in}}%
\pgfpathlineto{\pgfqpoint{3.992367in}{1.260803in}}%
\pgfpathlineto{\pgfqpoint{4.004855in}{1.266721in}}%
\pgfpathlineto{\pgfqpoint{4.021786in}{1.274597in}}%
\pgfpathlineto{\pgfqpoint{4.037716in}{1.282591in}}%
\pgfpathlineto{\pgfqpoint{4.051734in}{1.289433in}}%
\pgfpathlineto{\pgfqpoint{4.181077in}{1.349686in}}%
\pgfpathlineto{\pgfqpoint{4.184155in}{1.350849in}}%
\pgfpathlineto{\pgfqpoint{4.216973in}{1.363894in}}%
\pgfpathlineto{\pgfqpoint{4.222293in}{1.365934in}}%
\pgfpathlineto{\pgfqpoint{4.227815in}{1.368221in}}%
\pgfpathlineto{\pgfqpoint{4.241730in}{1.373836in}}%
\pgfpathlineto{\pgfqpoint{4.245154in}{1.375351in}}%
\pgfpathlineto{\pgfqpoint{4.248202in}{1.376482in}}%
\pgfpathlineto{\pgfqpoint{4.290034in}{1.392451in}}%
\pgfpathlineto{\pgfqpoint{4.299809in}{1.397194in}}%
\pgfpathlineto{\pgfqpoint{4.313330in}{1.403155in}}%
\pgfpathlineto{\pgfqpoint{4.321468in}{1.407307in}}%
\pgfpathlineto{\pgfqpoint{4.329793in}{1.410539in}}%
\pgfpathlineto{\pgfqpoint{4.354413in}{1.420064in}}%
\pgfpathlineto{\pgfqpoint{4.357836in}{1.421147in}}%
\pgfpathlineto{\pgfqpoint{4.363624in}{1.423262in}}%
\pgfpathlineto{\pgfqpoint{4.367925in}{1.424949in}}%
\pgfpathlineto{\pgfqpoint{4.371674in}{1.426345in}}%
\pgfpathlineto{\pgfqpoint{4.397134in}{1.436246in}}%
\pgfpathlineto{\pgfqpoint{4.399851in}{1.437113in}}%
\pgfpathlineto{\pgfqpoint{4.405459in}{1.439176in}}%
\pgfpathlineto{\pgfqpoint{4.424477in}{1.445981in}}%
\pgfpathlineto{\pgfqpoint{4.426900in}{1.447032in}}%
\pgfpathlineto{\pgfqpoint{4.434620in}{1.450211in}}%
\pgfpathlineto{\pgfqpoint{4.448942in}{1.455234in}}%
\pgfpathlineto{\pgfqpoint{4.450961in}{1.456026in}}%
\pgfpathlineto{\pgfqpoint{4.453738in}{1.456765in}}%
\pgfpathlineto{\pgfqpoint{4.459993in}{1.459342in}}%
\pgfpathlineto{\pgfqpoint{4.462708in}{1.459796in}}%
\pgfpathlineto{\pgfqpoint{4.467784in}{1.461439in}}%
\pgfpathlineto{\pgfqpoint{4.470003in}{1.462149in}}%
\pgfpathlineto{\pgfqpoint{4.475569in}{1.464179in}}%
\pgfpathlineto{\pgfqpoint{4.478899in}{1.465067in}}%
\pgfpathlineto{\pgfqpoint{4.481963in}{1.466006in}}%
\pgfpathlineto{\pgfqpoint{4.484340in}{1.466800in}}%
\pgfpathlineto{\pgfqpoint{4.489332in}{1.468327in}}%
\pgfpathlineto{\pgfqpoint{4.493104in}{1.469829in}}%
\pgfpathlineto{\pgfqpoint{4.497345in}{1.471694in}}%
\pgfpathlineto{\pgfqpoint{4.503757in}{1.474029in}}%
\pgfpathlineto{\pgfqpoint{4.515135in}{1.477889in}}%
\pgfpathlineto{\pgfqpoint{4.519361in}{1.479633in}}%
\pgfpathlineto{\pgfqpoint{4.521995in}{1.480260in}}%
\pgfpathlineto{\pgfqpoint{4.530173in}{1.484445in}}%
\pgfpathlineto{\pgfqpoint{4.532233in}{1.485470in}}%
\pgfpathlineto{\pgfqpoint{4.542904in}{1.491163in}}%
\pgfpathlineto{\pgfqpoint{4.547528in}{1.492953in}}%
\pgfpathlineto{\pgfqpoint{4.553053in}{1.495645in}}%
\pgfpathlineto{\pgfqpoint{4.555193in}{1.496606in}}%
\pgfpathlineto{\pgfqpoint{4.560807in}{1.498635in}}%
\pgfpathlineto{\pgfqpoint{4.564530in}{1.499951in}}%
\pgfpathlineto{\pgfqpoint{4.570734in}{1.501842in}}%
\pgfpathlineto{\pgfqpoint{4.573234in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{4.683483in}{1.540941in}}%
\pgfpathlineto{\pgfqpoint{4.685301in}{1.541450in}}%
\pgfpathlineto{\pgfqpoint{4.689304in}{1.542647in}}%
\pgfpathlineto{\pgfqpoint{4.691430in}{1.543507in}}%
\pgfpathlineto{\pgfqpoint{4.694985in}{1.544657in}}%
\pgfpathlineto{\pgfqpoint{4.698041in}{1.545925in}}%
\pgfpathlineto{\pgfqpoint{4.700229in}{1.546758in}}%
\pgfpathlineto{\pgfqpoint{4.703408in}{1.547511in}}%
\pgfpathlineto{\pgfqpoint{4.706211in}{1.548738in}}%
\pgfpathlineto{\pgfqpoint{4.708915in}{1.549615in}}%
\pgfpathlineto{\pgfqpoint{4.710645in}{1.550265in}}%
\pgfpathlineto{\pgfqpoint{4.710725in}{1.550215in}}%
\pgfpathlineto{\pgfqpoint{4.714372in}{1.551446in}}%
\pgfpathlineto{\pgfqpoint{4.716549in}{1.552531in}}%
\pgfpathlineto{\pgfqpoint{4.716628in}{1.552456in}}%
\pgfpathlineto{\pgfqpoint{4.718142in}{1.553021in}}%
\pgfpathlineto{\pgfqpoint{4.720842in}{1.553680in}}%
\pgfpathlineto{\pgfqpoint{4.722932in}{1.554582in}}%
\pgfpathlineto{\pgfqpoint{4.722958in}{1.554555in}}%
\pgfpathlineto{\pgfqpoint{4.725062in}{1.555017in}}%
\pgfpathlineto{\pgfqpoint{4.731384in}{1.556658in}}%
\pgfpathlineto{\pgfqpoint{4.745094in}{1.560694in}}%
\pgfpathlineto{\pgfqpoint{4.746865in}{1.561113in}}%
\pgfpathlineto{\pgfqpoint{4.749783in}{1.561658in}}%
\pgfpathlineto{\pgfqpoint{4.754440in}{1.562729in}}%
\pgfpathlineto{\pgfqpoint{4.756642in}{1.563631in}}%
\pgfpathlineto{\pgfqpoint{4.792850in}{1.576024in}}%
\pgfpathlineto{\pgfqpoint{4.794825in}{1.576461in}}%
\pgfpathlineto{\pgfqpoint{4.797853in}{1.577871in}}%
\pgfpathlineto{\pgfqpoint{4.799359in}{1.578494in}}%
\pgfpathlineto{\pgfqpoint{4.812633in}{1.582942in}}%
\pgfpathlineto{\pgfqpoint{4.814938in}{1.583914in}}%
\pgfpathlineto{\pgfqpoint{4.817734in}{1.584523in}}%
\pgfpathlineto{\pgfqpoint{4.817754in}{1.584590in}}%
\pgfpathlineto{\pgfqpoint{4.825095in}{1.586970in}}%
\pgfpathlineto{\pgfqpoint{4.828272in}{1.587556in}}%
\pgfpathlineto{\pgfqpoint{4.830056in}{1.587799in}}%
\pgfpathlineto{\pgfqpoint{4.830095in}{1.587847in}}%
\pgfpathlineto{\pgfqpoint{4.833775in}{1.589216in}}%
\pgfpathlineto{\pgfqpoint{4.835380in}{1.589736in}}%
\pgfpathlineto{\pgfqpoint{4.848214in}{1.594140in}}%
\pgfpathlineto{\pgfqpoint{4.848289in}{1.594224in}}%
\pgfpathlineto{\pgfqpoint{4.849668in}{1.594669in}}%
\pgfpathlineto{\pgfqpoint{4.852652in}{1.596140in}}%
\pgfpathlineto{\pgfqpoint{4.854145in}{1.596454in}}%
\pgfpathlineto{\pgfqpoint{4.852910in}{1.596340in}}%
\pgfpathlineto{\pgfqpoint{4.854237in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{4.880617in}{1.604754in}}%
\pgfpathlineto{\pgfqpoint{4.882503in}{1.605848in}}%
\pgfpathlineto{\pgfqpoint{4.895524in}{1.609136in}}%
\pgfpathlineto{\pgfqpoint{4.897883in}{1.609868in}}%
\pgfpathlineto{\pgfqpoint{4.897916in}{1.609815in}}%
\pgfpathlineto{\pgfqpoint{4.903306in}{1.611054in}}%
\pgfpathlineto{\pgfqpoint{4.904811in}{1.611418in}}%
\pgfpathlineto{\pgfqpoint{4.904843in}{1.611445in}}%
\pgfpathlineto{\pgfqpoint{4.907002in}{1.611873in}}%
\pgfpathlineto{\pgfqpoint{4.907018in}{1.611853in}}%
\pgfpathlineto{\pgfqpoint{4.910839in}{1.613109in}}%
\pgfpathlineto{\pgfqpoint{4.911682in}{1.613077in}}%
\pgfpathlineto{\pgfqpoint{4.912269in}{1.613677in}}%
\pgfpathlineto{\pgfqpoint{4.914340in}{1.614700in}}%
\pgfpathlineto{\pgfqpoint{4.921681in}{1.617310in}}%
\pgfpathlineto{\pgfqpoint{4.923857in}{1.618182in}}%
\pgfpathlineto{\pgfqpoint{4.925914in}{1.618745in}}%
\pgfpathlineto{\pgfqpoint{4.932140in}{1.620734in}}%
\pgfpathlineto{\pgfqpoint{4.932155in}{1.620702in}}%
\pgfpathlineto{\pgfqpoint{4.933989in}{1.620892in}}%
\pgfpathlineto{\pgfqpoint{4.951681in}{1.627888in}}%
\pgfpathlineto{\pgfqpoint{4.953511in}{1.628378in}}%
\pgfpathlineto{\pgfqpoint{4.951781in}{1.627837in}}%
\pgfpathlineto{\pgfqpoint{4.953568in}{1.628350in}}%
\pgfpathlineto{\pgfqpoint{4.956579in}{1.629387in}}%
\pgfpathlineto{\pgfqpoint{4.958260in}{1.629863in}}%
\pgfpathlineto{\pgfqpoint{4.958274in}{1.629845in}}%
\pgfpathlineto{\pgfqpoint{4.960144in}{1.630641in}}%
\pgfpathlineto{\pgfqpoint{4.967135in}{1.632374in}}%
\pgfpathlineto{\pgfqpoint{4.968606in}{1.632686in}}%
\pgfpathlineto{\pgfqpoint{4.968647in}{1.632750in}}%
\pgfpathlineto{\pgfqpoint{4.970331in}{1.633052in}}%
\pgfpathlineto{\pgfqpoint{4.970440in}{1.632988in}}%
\pgfpathlineto{\pgfqpoint{4.972130in}{1.632702in}}%
\pgfpathlineto{\pgfqpoint{4.972144in}{1.632711in}}%
\pgfpathlineto{\pgfqpoint{4.972171in}{1.632681in}}%
\pgfpathlineto{\pgfqpoint{4.975259in}{1.633997in}}%
\pgfpathlineto{\pgfqpoint{4.979193in}{1.635874in}}%
\pgfpathlineto{\pgfqpoint{4.979219in}{1.635835in}}%
\pgfpathlineto{\pgfqpoint{4.980300in}{1.635698in}}%
\pgfpathlineto{\pgfqpoint{4.980859in}{1.636060in}}%
\pgfpathlineto{\pgfqpoint{4.987387in}{1.638697in}}%
\pgfpathlineto{\pgfqpoint{4.988680in}{1.638901in}}%
\pgfpathlineto{\pgfqpoint{4.988927in}{1.639086in}}%
\pgfpathlineto{\pgfqpoint{4.991692in}{1.640382in}}%
\pgfpathlineto{\pgfqpoint{4.991718in}{1.640347in}}%
\pgfpathlineto{\pgfqpoint{4.997560in}{1.641725in}}%
\pgfpathlineto{\pgfqpoint{4.998489in}{1.642025in}}%
\pgfpathlineto{\pgfqpoint{4.998972in}{1.642357in}}%
\pgfpathlineto{\pgfqpoint{5.000720in}{1.642778in}}%
\pgfpathlineto{\pgfqpoint{5.000732in}{1.642760in}}%
\pgfpathlineto{\pgfqpoint{5.002209in}{1.642840in}}%
\pgfpathlineto{\pgfqpoint{5.002372in}{1.643016in}}%
\pgfpathlineto{\pgfqpoint{5.050053in}{1.661993in}}%
\pgfpathlineto{\pgfqpoint{5.051976in}{1.663398in}}%
\pgfpathlineto{\pgfqpoint{5.054231in}{1.664495in}}%
\pgfpathlineto{\pgfqpoint{5.056068in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{5.056177in}{1.665149in}}%
\pgfpathlineto{\pgfqpoint{5.057163in}{1.665719in}}%
\pgfpathlineto{\pgfqpoint{5.057513in}{1.665710in}}%
\pgfpathlineto{\pgfqpoint{5.059225in}{1.666342in}}%
\pgfpathlineto{\pgfqpoint{5.059258in}{1.666299in}}%
\pgfpathlineto{\pgfqpoint{5.064156in}{1.667821in}}%
\pgfpathlineto{\pgfqpoint{5.065893in}{1.668043in}}%
\pgfpathlineto{\pgfqpoint{5.069715in}{1.669297in}}%
\pgfpathlineto{\pgfqpoint{5.069747in}{1.669384in}}%
\pgfpathlineto{\pgfqpoint{5.071502in}{1.669760in}}%
\pgfpathlineto{\pgfqpoint{5.073217in}{1.670460in}}%
\pgfpathlineto{\pgfqpoint{5.073238in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{5.076416in}{1.671662in}}%
\pgfpathlineto{\pgfqpoint{5.076791in}{1.671680in}}%
\pgfpathlineto{\pgfqpoint{5.077560in}{1.672298in}}%
\pgfpathlineto{\pgfqpoint{5.077830in}{1.672243in}}%
\pgfpathlineto{\pgfqpoint{5.079828in}{1.672832in}}%
\pgfpathlineto{\pgfqpoint{5.077965in}{1.672122in}}%
\pgfpathlineto{\pgfqpoint{5.079838in}{1.672816in}}%
\pgfpathlineto{\pgfqpoint{5.080869in}{1.672941in}}%
\pgfpathlineto{\pgfqpoint{5.080179in}{1.673044in}}%
\pgfpathlineto{\pgfqpoint{5.081219in}{1.673479in}}%
\pgfpathlineto{\pgfqpoint{5.082667in}{1.674095in}}%
\pgfpathlineto{\pgfqpoint{5.082994in}{1.673917in}}%
\pgfpathlineto{\pgfqpoint{5.083966in}{1.674210in}}%
\pgfpathlineto{\pgfqpoint{5.083639in}{1.674306in}}%
\pgfpathlineto{\pgfqpoint{5.084385in}{1.674576in}}%
\pgfpathlineto{\pgfqpoint{5.088192in}{1.676561in}}%
\pgfpathlineto{\pgfqpoint{5.089343in}{1.676636in}}%
\pgfpathlineto{\pgfqpoint{5.088748in}{1.676874in}}%
\pgfpathlineto{\pgfqpoint{5.089725in}{1.676778in}}%
\pgfpathlineto{\pgfqpoint{5.092003in}{1.678126in}}%
\pgfpathlineto{\pgfqpoint{5.114395in}{1.686690in}}%
\pgfpathlineto{\pgfqpoint{5.115772in}{1.686800in}}%
\pgfpathlineto{\pgfqpoint{5.114801in}{1.686891in}}%
\pgfpathlineto{\pgfqpoint{5.115951in}{1.686900in}}%
\pgfpathlineto{\pgfqpoint{5.118642in}{1.687848in}}%
\pgfpathlineto{\pgfqpoint{5.118680in}{1.687811in}}%
\pgfpathlineto{\pgfqpoint{5.119324in}{1.687800in}}%
\pgfpathlineto{\pgfqpoint{5.118727in}{1.687869in}}%
\pgfpathlineto{\pgfqpoint{5.120117in}{1.688409in}}%
\pgfpathlineto{\pgfqpoint{5.122151in}{1.688775in}}%
\pgfpathlineto{\pgfqpoint{5.120200in}{1.688333in}}%
\pgfpathlineto{\pgfqpoint{5.122197in}{1.688734in}}%
\pgfpathlineto{\pgfqpoint{5.122326in}{1.688823in}}%
\pgfpathlineto{\pgfqpoint{5.123796in}{1.688867in}}%
\pgfpathlineto{\pgfqpoint{5.125435in}{1.689647in}}%
\pgfpathlineto{\pgfqpoint{5.125444in}{1.689643in}}%
\pgfpathlineto{\pgfqpoint{5.126966in}{1.689688in}}%
\pgfpathlineto{\pgfqpoint{5.125480in}{1.689704in}}%
\pgfpathlineto{\pgfqpoint{5.127103in}{1.689997in}}%
\pgfpathlineto{\pgfqpoint{5.128746in}{1.690462in}}%
\pgfpathlineto{\pgfqpoint{5.128800in}{1.690412in}}%
\pgfpathlineto{\pgfqpoint{5.129046in}{1.690245in}}%
\pgfpathlineto{\pgfqpoint{5.129610in}{1.690673in}}%
\pgfpathlineto{\pgfqpoint{5.130327in}{1.690622in}}%
\pgfpathlineto{\pgfqpoint{5.131957in}{1.691616in}}%
\pgfpathlineto{\pgfqpoint{5.132020in}{1.691506in}}%
\pgfpathlineto{\pgfqpoint{5.132147in}{1.691412in}}%
\pgfpathlineto{\pgfqpoint{5.134335in}{1.692218in}}%
\pgfpathlineto{\pgfqpoint{5.137099in}{1.693008in}}%
\pgfpathlineto{\pgfqpoint{5.137144in}{1.692889in}}%
\pgfpathlineto{\pgfqpoint{5.137465in}{1.692692in}}%
\pgfpathlineto{\pgfqpoint{5.138043in}{1.693225in}}%
\pgfpathlineto{\pgfqpoint{5.138683in}{1.693113in}}%
\pgfpathlineto{\pgfqpoint{5.141849in}{1.693653in}}%
\pgfpathlineto{\pgfqpoint{5.142729in}{1.693550in}}%
\pgfpathlineto{\pgfqpoint{5.142113in}{1.693976in}}%
\pgfpathlineto{\pgfqpoint{5.143361in}{1.693958in}}%
\pgfpathlineto{\pgfqpoint{5.146202in}{1.694173in}}%
\pgfpathlineto{\pgfqpoint{5.146211in}{1.694207in}}%
\pgfpathlineto{\pgfqpoint{5.147811in}{1.694548in}}%
\pgfpathlineto{\pgfqpoint{5.146316in}{1.694136in}}%
\pgfpathlineto{\pgfqpoint{5.147880in}{1.694477in}}%
\pgfpathlineto{\pgfqpoint{5.149049in}{1.694088in}}%
\pgfpathlineto{\pgfqpoint{5.149447in}{1.694422in}}%
\pgfpathlineto{\pgfqpoint{5.151119in}{1.695139in}}%
\pgfpathlineto{\pgfqpoint{5.149533in}{1.694315in}}%
\pgfpathlineto{\pgfqpoint{5.151265in}{1.695020in}}%
\pgfpathlineto{\pgfqpoint{5.152493in}{1.694766in}}%
\pgfpathlineto{\pgfqpoint{5.151609in}{1.695175in}}%
\pgfpathlineto{\pgfqpoint{5.152853in}{1.694949in}}%
\pgfpathlineto{\pgfqpoint{5.154459in}{1.694763in}}%
\pgfpathlineto{\pgfqpoint{5.153212in}{1.694528in}}%
\pgfpathlineto{\pgfqpoint{5.154485in}{1.694750in}}%
\pgfpathlineto{\pgfqpoint{5.154962in}{1.694674in}}%
\pgfpathlineto{\pgfqpoint{5.155966in}{1.695191in}}%
\pgfpathlineto{\pgfqpoint{5.157704in}{1.695855in}}%
\pgfpathlineto{\pgfqpoint{5.157712in}{1.695853in}}%
\pgfpathlineto{\pgfqpoint{5.159871in}{1.696382in}}%
\pgfpathlineto{\pgfqpoint{5.157763in}{1.695949in}}%
\pgfpathlineto{\pgfqpoint{5.159888in}{1.696416in}}%
\pgfpathlineto{\pgfqpoint{5.162127in}{1.697712in}}%
\pgfpathlineto{\pgfqpoint{5.162144in}{1.697693in}}%
\pgfpathlineto{\pgfqpoint{5.162428in}{1.697405in}}%
\pgfpathlineto{\pgfqpoint{5.163313in}{1.698066in}}%
\pgfpathlineto{\pgfqpoint{5.163671in}{1.697895in}}%
\pgfpathlineto{\pgfqpoint{5.165557in}{1.697973in}}%
\pgfpathlineto{\pgfqpoint{5.163746in}{1.697996in}}%
\pgfpathlineto{\pgfqpoint{5.165599in}{1.698057in}}%
\pgfpathlineto{\pgfqpoint{5.167336in}{1.698836in}}%
\pgfpathlineto{\pgfqpoint{5.167616in}{1.698620in}}%
\pgfpathlineto{\pgfqpoint{5.168925in}{1.698797in}}%
\pgfpathlineto{\pgfqpoint{5.168390in}{1.698978in}}%
\pgfpathlineto{\pgfqpoint{5.169122in}{1.698952in}}%
\pgfpathlineto{\pgfqpoint{5.178031in}{1.702152in}}%
\pgfpathlineto{\pgfqpoint{5.178857in}{1.702615in}}%
\pgfpathlineto{\pgfqpoint{5.178496in}{1.702610in}}%
\pgfpathlineto{\pgfqpoint{5.179169in}{1.703194in}}%
\pgfpathlineto{\pgfqpoint{5.187439in}{1.707154in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.707502in}}%
\pgfpathlineto{\pgfqpoint{5.187713in}{1.707033in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.707502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637296in}}%
\pgfpathlineto{\pgfqpoint{1.661402in}{0.638882in}}%
\pgfpathlineto{\pgfqpoint{1.860981in}{0.641995in}}%
\pgfpathlineto{\pgfqpoint{1.992440in}{0.646953in}}%
\pgfpathlineto{\pgfqpoint{2.090628in}{0.653168in}}%
\pgfpathlineto{\pgfqpoint{2.150854in}{0.657556in}}%
\pgfpathlineto{\pgfqpoint{2.315422in}{0.664582in}}%
\pgfpathlineto{\pgfqpoint{2.382564in}{0.669798in}}%
\pgfpathlineto{\pgfqpoint{2.573829in}{0.690263in}}%
\pgfpathlineto{\pgfqpoint{2.663524in}{0.699721in}}%
\pgfpathlineto{\pgfqpoint{2.697101in}{0.706408in}}%
\pgfpathlineto{\pgfqpoint{2.740557in}{0.715759in}}%
\pgfpathlineto{\pgfqpoint{2.808348in}{0.725613in}}%
\pgfpathlineto{\pgfqpoint{2.844641in}{0.731162in}}%
\pgfpathlineto{\pgfqpoint{2.874943in}{0.739512in}}%
\pgfpathlineto{\pgfqpoint{2.919012in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{2.963289in}{0.761380in}}%
\pgfpathlineto{\pgfqpoint{2.992409in}{0.768394in}}%
\pgfpathlineto{\pgfqpoint{3.019509in}{0.778168in}}%
\pgfpathlineto{\pgfqpoint{3.068647in}{0.794791in}}%
\pgfpathlineto{\pgfqpoint{3.118591in}{0.810655in}}%
\pgfpathlineto{\pgfqpoint{3.264299in}{0.872410in}}%
\pgfpathlineto{\pgfqpoint{3.310914in}{0.898540in}}%
\pgfpathlineto{\pgfqpoint{3.349106in}{0.923326in}}%
\pgfpathlineto{\pgfqpoint{3.437153in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{3.464523in}{1.021104in}}%
\pgfpathlineto{\pgfqpoint{3.599467in}{1.136540in}}%
\pgfpathlineto{\pgfqpoint{3.692087in}{1.203437in}}%
\pgfpathlineto{\pgfqpoint{3.743627in}{1.235376in}}%
\pgfpathlineto{\pgfqpoint{3.818108in}{1.276303in}}%
\pgfpathlineto{\pgfqpoint{3.871418in}{1.300377in}}%
\pgfpathlineto{\pgfqpoint{3.878855in}{1.303211in}}%
\pgfpathlineto{\pgfqpoint{3.894822in}{1.309508in}}%
\pgfpathlineto{\pgfqpoint{3.932196in}{1.322698in}}%
\pgfpathlineto{\pgfqpoint{3.939910in}{1.325374in}}%
\pgfpathlineto{\pgfqpoint{3.986479in}{1.341038in}}%
\pgfpathlineto{\pgfqpoint{3.997838in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{4.013333in}{1.349753in}}%
\pgfpathlineto{\pgfqpoint{4.024871in}{1.353147in}}%
\pgfpathlineto{\pgfqpoint{4.031422in}{1.355349in}}%
\pgfpathlineto{\pgfqpoint{4.043325in}{1.359065in}}%
\pgfpathlineto{\pgfqpoint{4.059825in}{1.363856in}}%
\pgfpathlineto{\pgfqpoint{4.068577in}{1.366250in}}%
\pgfpathlineto{\pgfqpoint{4.135574in}{1.383466in}}%
\pgfpathlineto{\pgfqpoint{4.139604in}{1.384780in}}%
\pgfpathlineto{\pgfqpoint{4.157732in}{1.390345in}}%
\pgfpathlineto{\pgfqpoint{4.176101in}{1.395253in}}%
\pgfpathlineto{\pgfqpoint{4.288629in}{1.421513in}}%
\pgfpathlineto{\pgfqpoint{4.292520in}{1.422317in}}%
\pgfpathlineto{\pgfqpoint{4.297139in}{1.423136in}}%
\pgfpathlineto{\pgfqpoint{4.300947in}{1.424072in}}%
\pgfpathlineto{\pgfqpoint{4.312448in}{1.425924in}}%
\pgfpathlineto{\pgfqpoint{4.315015in}{1.426082in}}%
\pgfpathlineto{\pgfqpoint{4.367478in}{1.437505in}}%
\pgfpathlineto{\pgfqpoint{4.384245in}{1.441925in}}%
\pgfpathlineto{\pgfqpoint{4.386808in}{1.442245in}}%
\pgfpathlineto{\pgfqpoint{4.402197in}{1.444734in}}%
\pgfpathlineto{\pgfqpoint{4.405749in}{1.445230in}}%
\pgfpathlineto{\pgfqpoint{4.421593in}{1.447428in}}%
\pgfpathlineto{\pgfqpoint{4.425139in}{1.447876in}}%
\pgfpathlineto{\pgfqpoint{4.427942in}{1.448227in}}%
\pgfpathlineto{\pgfqpoint{4.437409in}{1.450143in}}%
\pgfpathlineto{\pgfqpoint{4.441767in}{1.450985in}}%
\pgfpathlineto{\pgfqpoint{4.450547in}{1.452521in}}%
\pgfpathlineto{\pgfqpoint{4.454353in}{1.453334in}}%
\pgfpathlineto{\pgfqpoint{4.459993in}{1.454400in}}%
\pgfpathlineto{\pgfqpoint{4.477744in}{1.459155in}}%
\pgfpathlineto{\pgfqpoint{4.479763in}{1.459693in}}%
\pgfpathlineto{\pgfqpoint{4.495138in}{1.463211in}}%
\pgfpathlineto{\pgfqpoint{4.499129in}{1.463802in}}%
\pgfpathlineto{\pgfqpoint{4.501087in}{1.464058in}}%
\pgfpathlineto{\pgfqpoint{4.505511in}{1.465299in}}%
\pgfpathlineto{\pgfqpoint{4.537646in}{1.468458in}}%
\pgfpathlineto{\pgfqpoint{4.540654in}{1.468840in}}%
\pgfpathlineto{\pgfqpoint{4.550260in}{1.470367in}}%
\pgfpathlineto{\pgfqpoint{4.554283in}{1.470522in}}%
\pgfpathlineto{\pgfqpoint{4.557244in}{1.470683in}}%
\pgfpathlineto{\pgfqpoint{4.560105in}{1.471145in}}%
\pgfpathlineto{\pgfqpoint{4.563680in}{1.471864in}}%
\pgfpathlineto{\pgfqpoint{4.565956in}{1.472111in}}%
\pgfpathlineto{\pgfqpoint{4.568792in}{1.472450in}}%
\pgfpathlineto{\pgfqpoint{4.572440in}{1.472496in}}%
\pgfpathlineto{\pgfqpoint{4.605328in}{1.478891in}}%
\pgfpathlineto{\pgfqpoint{4.607305in}{1.479257in}}%
\pgfpathlineto{\pgfqpoint{4.611640in}{1.480299in}}%
\pgfpathlineto{\pgfqpoint{4.616773in}{1.481169in}}%
\pgfpathlineto{\pgfqpoint{4.629857in}{1.483602in}}%
\pgfpathlineto{\pgfqpoint{4.636817in}{1.484859in}}%
\pgfpathlineto{\pgfqpoint{4.641600in}{1.485715in}}%
\pgfpathlineto{\pgfqpoint{4.644253in}{1.486328in}}%
\pgfpathlineto{\pgfqpoint{4.767308in}{1.505749in}}%
\pgfpathlineto{\pgfqpoint{4.767629in}{1.505559in}}%
\pgfpathlineto{\pgfqpoint{4.769118in}{1.505886in}}%
\pgfpathlineto{\pgfqpoint{4.771580in}{1.506088in}}%
\pgfpathlineto{\pgfqpoint{4.773349in}{1.506037in}}%
\pgfpathlineto{\pgfqpoint{4.775424in}{1.506237in}}%
\pgfpathlineto{\pgfqpoint{4.789587in}{1.507560in}}%
\pgfpathlineto{\pgfqpoint{4.791017in}{1.507498in}}%
\pgfpathlineto{\pgfqpoint{4.791211in}{1.507654in}}%
\pgfpathlineto{\pgfqpoint{4.793259in}{1.507944in}}%
\pgfpathlineto{\pgfqpoint{4.796534in}{1.507889in}}%
\pgfpathlineto{\pgfqpoint{4.798214in}{1.508187in}}%
\pgfpathlineto{\pgfqpoint{4.798299in}{1.508141in}}%
\pgfpathlineto{\pgfqpoint{4.800141in}{1.508091in}}%
\pgfpathlineto{\pgfqpoint{4.805511in}{1.508505in}}%
\pgfpathlineto{\pgfqpoint{4.807402in}{1.508951in}}%
\pgfpathlineto{\pgfqpoint{4.809222in}{1.508720in}}%
\pgfpathlineto{\pgfqpoint{4.809243in}{1.508745in}}%
\pgfpathlineto{\pgfqpoint{4.810993in}{1.509022in}}%
\pgfpathlineto{\pgfqpoint{4.825471in}{1.510558in}}%
\pgfpathlineto{\pgfqpoint{4.830682in}{1.511792in}}%
\pgfpathlineto{\pgfqpoint{4.833155in}{1.512124in}}%
\pgfpathlineto{\pgfqpoint{4.833232in}{1.512072in}}%
\pgfpathlineto{\pgfqpoint{4.835168in}{1.512751in}}%
\pgfpathlineto{\pgfqpoint{4.837632in}{1.512733in}}%
\pgfpathlineto{\pgfqpoint{4.837690in}{1.512822in}}%
\pgfpathlineto{\pgfqpoint{4.839699in}{1.512838in}}%
\pgfpathlineto{\pgfqpoint{4.841793in}{1.512674in}}%
\pgfpathlineto{\pgfqpoint{4.841850in}{1.512772in}}%
\pgfpathlineto{\pgfqpoint{4.843838in}{1.513111in}}%
\pgfpathlineto{\pgfqpoint{4.865190in}{1.519278in}}%
\pgfpathlineto{\pgfqpoint{4.866742in}{1.519532in}}%
\pgfpathlineto{\pgfqpoint{4.868909in}{1.520092in}}%
\pgfpathlineto{\pgfqpoint{4.870623in}{1.520431in}}%
\pgfpathlineto{\pgfqpoint{4.883033in}{1.520367in}}%
\pgfpathlineto{\pgfqpoint{4.884482in}{1.520468in}}%
\pgfpathlineto{\pgfqpoint{4.884602in}{1.520369in}}%
\pgfpathlineto{\pgfqpoint{4.886232in}{1.520438in}}%
\pgfpathlineto{\pgfqpoint{4.886299in}{1.520495in}}%
\pgfpathlineto{\pgfqpoint{4.890981in}{1.521285in}}%
\pgfpathlineto{\pgfqpoint{4.894082in}{1.521020in}}%
\pgfpathlineto{\pgfqpoint{4.900032in}{1.522539in}}%
\pgfpathlineto{\pgfqpoint{4.902542in}{1.522317in}}%
\pgfpathlineto{\pgfqpoint{4.902591in}{1.522388in}}%
\pgfpathlineto{\pgfqpoint{4.904375in}{1.522507in}}%
\pgfpathlineto{\pgfqpoint{4.902689in}{1.522324in}}%
\pgfpathlineto{\pgfqpoint{4.904455in}{1.522441in}}%
\pgfpathlineto{\pgfqpoint{4.906649in}{1.522956in}}%
\pgfpathlineto{\pgfqpoint{4.908846in}{1.523416in}}%
\pgfpathlineto{\pgfqpoint{4.912253in}{1.524034in}}%
\pgfpathlineto{\pgfqpoint{4.914166in}{1.524243in}}%
\pgfpathlineto{\pgfqpoint{4.914182in}{1.524211in}}%
\pgfpathlineto{\pgfqpoint{4.917856in}{1.524996in}}%
\pgfpathlineto{\pgfqpoint{4.919338in}{1.525151in}}%
\pgfpathlineto{\pgfqpoint{4.919493in}{1.525282in}}%
\pgfpathlineto{\pgfqpoint{4.921372in}{1.525014in}}%
\pgfpathlineto{\pgfqpoint{4.923195in}{1.525293in}}%
\pgfpathlineto{\pgfqpoint{4.924672in}{1.525497in}}%
\pgfpathlineto{\pgfqpoint{4.924841in}{1.525364in}}%
\pgfpathlineto{\pgfqpoint{4.926480in}{1.525247in}}%
\pgfpathlineto{\pgfqpoint{4.926510in}{1.525266in}}%
\pgfpathlineto{\pgfqpoint{4.928675in}{1.525611in}}%
\pgfpathlineto{\pgfqpoint{4.928720in}{1.525717in}}%
\pgfpathlineto{\pgfqpoint{4.930192in}{1.525467in}}%
\pgfpathlineto{\pgfqpoint{4.928857in}{1.525637in}}%
\pgfpathlineto{\pgfqpoint{4.930267in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{4.932155in}{1.525405in}}%
\pgfpathlineto{\pgfqpoint{4.932170in}{1.525431in}}%
\pgfpathlineto{\pgfqpoint{4.934857in}{1.525266in}}%
\pgfpathlineto{\pgfqpoint{4.936544in}{1.525218in}}%
\pgfpathlineto{\pgfqpoint{4.937794in}{1.525090in}}%
\pgfpathlineto{\pgfqpoint{4.937006in}{1.524957in}}%
\pgfpathlineto{\pgfqpoint{4.938061in}{1.524909in}}%
\pgfpathlineto{\pgfqpoint{4.938106in}{1.524966in}}%
\pgfpathlineto{\pgfqpoint{4.939897in}{1.524975in}}%
\pgfpathlineto{\pgfqpoint{4.943718in}{1.525994in}}%
\pgfpathlineto{\pgfqpoint{4.946952in}{1.525781in}}%
\pgfpathlineto{\pgfqpoint{4.949640in}{1.525962in}}%
\pgfpathlineto{\pgfqpoint{4.951121in}{1.525795in}}%
\pgfpathlineto{\pgfqpoint{4.949698in}{1.525998in}}%
\pgfpathlineto{\pgfqpoint{4.951265in}{1.525886in}}%
\pgfpathlineto{\pgfqpoint{4.952897in}{1.526101in}}%
\pgfpathlineto{\pgfqpoint{4.952925in}{1.526060in}}%
\pgfpathlineto{\pgfqpoint{4.970058in}{1.527603in}}%
\pgfpathlineto{\pgfqpoint{4.980353in}{1.531055in}}%
\pgfpathlineto{\pgfqpoint{4.982875in}{1.531806in}}%
\pgfpathlineto{\pgfqpoint{4.984868in}{1.532380in}}%
\pgfpathlineto{\pgfqpoint{4.984894in}{1.532332in}}%
\pgfpathlineto{\pgfqpoint{4.986746in}{1.532090in}}%
\pgfpathlineto{\pgfqpoint{4.986811in}{1.532172in}}%
\pgfpathlineto{\pgfqpoint{4.989305in}{1.532566in}}%
\pgfpathlineto{\pgfqpoint{4.990773in}{1.532953in}}%
\pgfpathlineto{\pgfqpoint{4.990280in}{1.533046in}}%
\pgfpathlineto{\pgfqpoint{4.990786in}{1.532969in}}%
\pgfpathlineto{\pgfqpoint{4.992442in}{1.533030in}}%
\pgfpathlineto{\pgfqpoint{4.996117in}{1.533264in}}%
\pgfpathlineto{\pgfqpoint{4.996219in}{1.533376in}}%
\pgfpathlineto{\pgfqpoint{4.997725in}{1.533479in}}%
\pgfpathlineto{\pgfqpoint{5.000239in}{1.534035in}}%
\pgfpathlineto{\pgfqpoint{5.000265in}{1.533969in}}%
\pgfpathlineto{\pgfqpoint{5.002108in}{1.534189in}}%
\pgfpathlineto{\pgfqpoint{5.002120in}{1.534202in}}%
\pgfpathlineto{\pgfqpoint{5.004544in}{1.535065in}}%
\pgfpathlineto{\pgfqpoint{5.004556in}{1.535024in}}%
\pgfpathlineto{\pgfqpoint{5.006741in}{1.535324in}}%
\pgfpathlineto{\pgfqpoint{5.008479in}{1.535667in}}%
\pgfpathlineto{\pgfqpoint{5.033753in}{1.537208in}}%
\pgfpathlineto{\pgfqpoint{5.038269in}{1.537368in}}%
\pgfpathlineto{\pgfqpoint{5.038280in}{1.537336in}}%
\pgfpathlineto{\pgfqpoint{5.038406in}{1.537428in}}%
\pgfpathlineto{\pgfqpoint{5.039930in}{1.537460in}}%
\pgfpathlineto{\pgfqpoint{5.041527in}{1.537595in}}%
\pgfpathlineto{\pgfqpoint{5.043152in}{1.537579in}}%
\pgfpathlineto{\pgfqpoint{5.043220in}{1.537647in}}%
\pgfpathlineto{\pgfqpoint{5.048200in}{1.538027in}}%
\pgfpathlineto{\pgfqpoint{5.049373in}{1.538119in}}%
\pgfpathlineto{\pgfqpoint{5.049741in}{1.538270in}}%
\pgfpathlineto{\pgfqpoint{5.051610in}{1.538401in}}%
\pgfpathlineto{\pgfqpoint{5.053293in}{1.538323in}}%
\pgfpathlineto{\pgfqpoint{5.053304in}{1.538314in}}%
\pgfpathlineto{\pgfqpoint{5.054418in}{1.538245in}}%
\pgfpathlineto{\pgfqpoint{5.054837in}{1.538504in}}%
\pgfpathlineto{\pgfqpoint{5.057983in}{1.538815in}}%
\pgfpathlineto{\pgfqpoint{5.057994in}{1.538861in}}%
\pgfpathlineto{\pgfqpoint{5.059552in}{1.538929in}}%
\pgfpathlineto{\pgfqpoint{5.059660in}{1.538863in}}%
\pgfpathlineto{\pgfqpoint{5.061190in}{1.538959in}}%
\pgfpathlineto{\pgfqpoint{5.060236in}{1.539085in}}%
\pgfpathlineto{\pgfqpoint{5.061212in}{1.538996in}}%
\pgfpathlineto{\pgfqpoint{5.063608in}{1.539019in}}%
\pgfpathlineto{\pgfqpoint{5.065144in}{1.539492in}}%
\pgfpathlineto{\pgfqpoint{5.065208in}{1.539447in}}%
\pgfpathlineto{\pgfqpoint{5.066972in}{1.539676in}}%
\pgfpathlineto{\pgfqpoint{5.069291in}{1.539973in}}%
\pgfpathlineto{\pgfqpoint{5.070953in}{1.540321in}}%
\pgfpathlineto{\pgfqpoint{5.072134in}{1.540857in}}%
\pgfpathlineto{\pgfqpoint{5.071343in}{1.540811in}}%
\pgfpathlineto{\pgfqpoint{5.072292in}{1.541063in}}%
\pgfpathlineto{\pgfqpoint{5.073920in}{1.541262in}}%
\pgfpathlineto{\pgfqpoint{5.075760in}{1.541179in}}%
\pgfpathlineto{\pgfqpoint{5.076510in}{1.541024in}}%
\pgfpathlineto{\pgfqpoint{5.077301in}{1.541367in}}%
\pgfpathlineto{\pgfqpoint{5.084017in}{1.542658in}}%
\pgfpathlineto{\pgfqpoint{5.085699in}{1.542743in}}%
\pgfpathlineto{\pgfqpoint{5.085719in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{5.088576in}{1.543700in}}%
\pgfpathlineto{\pgfqpoint{5.090439in}{1.544164in}}%
\pgfpathlineto{\pgfqpoint{5.088748in}{1.543546in}}%
\pgfpathlineto{\pgfqpoint{5.090449in}{1.544135in}}%
\pgfpathlineto{\pgfqpoint{5.092103in}{1.543904in}}%
\pgfpathlineto{\pgfqpoint{5.093920in}{1.544201in}}%
\pgfpathlineto{\pgfqpoint{5.092153in}{1.543869in}}%
\pgfpathlineto{\pgfqpoint{5.094029in}{1.544080in}}%
\pgfpathlineto{\pgfqpoint{5.099388in}{1.544883in}}%
\pgfpathlineto{\pgfqpoint{5.100555in}{1.544963in}}%
\pgfpathlineto{\pgfqpoint{5.099761in}{1.545146in}}%
\pgfpathlineto{\pgfqpoint{5.100907in}{1.545135in}}%
\pgfpathlineto{\pgfqpoint{5.101991in}{1.544879in}}%
\pgfpathlineto{\pgfqpoint{5.102547in}{1.545311in}}%
\pgfpathlineto{\pgfqpoint{5.104228in}{1.545785in}}%
\pgfpathlineto{\pgfqpoint{5.104257in}{1.545691in}}%
\pgfpathlineto{\pgfqpoint{5.105845in}{1.545540in}}%
\pgfpathlineto{\pgfqpoint{5.104393in}{1.545753in}}%
\pgfpathlineto{\pgfqpoint{5.105932in}{1.545613in}}%
\pgfpathlineto{\pgfqpoint{5.118072in}{1.549674in}}%
\pgfpathlineto{\pgfqpoint{5.119735in}{1.549883in}}%
\pgfpathlineto{\pgfqpoint{5.121260in}{1.549757in}}%
\pgfpathlineto{\pgfqpoint{5.119995in}{1.549608in}}%
\pgfpathlineto{\pgfqpoint{5.121279in}{1.549715in}}%
\pgfpathlineto{\pgfqpoint{5.122808in}{1.550013in}}%
\pgfpathlineto{\pgfqpoint{5.121761in}{1.550073in}}%
\pgfpathlineto{\pgfqpoint{5.122817in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{5.124653in}{1.550288in}}%
\pgfpathlineto{\pgfqpoint{5.122993in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{5.124837in}{1.550114in}}%
\pgfpathlineto{\pgfqpoint{5.124947in}{1.550102in}}%
\pgfpathlineto{\pgfqpoint{5.125829in}{1.550611in}}%
\pgfpathlineto{\pgfqpoint{5.126325in}{1.550517in}}%
\pgfpathlineto{\pgfqpoint{5.130219in}{1.551112in}}%
\pgfpathlineto{\pgfqpoint{5.131740in}{1.551233in}}%
\pgfpathlineto{\pgfqpoint{5.131803in}{1.551178in}}%
\pgfpathlineto{\pgfqpoint{5.133634in}{1.551082in}}%
\pgfpathlineto{\pgfqpoint{5.133724in}{1.551178in}}%
\pgfpathlineto{\pgfqpoint{5.135267in}{1.552073in}}%
\pgfpathlineto{\pgfqpoint{5.135402in}{1.551963in}}%
\pgfpathlineto{\pgfqpoint{5.139455in}{1.552320in}}%
\pgfpathlineto{\pgfqpoint{5.141179in}{1.552069in}}%
\pgfpathlineto{\pgfqpoint{5.139490in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{5.141223in}{1.552101in}}%
\pgfpathlineto{\pgfqpoint{5.142896in}{1.552295in}}%
\pgfpathlineto{\pgfqpoint{5.144430in}{1.552719in}}%
\pgfpathlineto{\pgfqpoint{5.143554in}{1.552900in}}%
\pgfpathlineto{\pgfqpoint{5.144448in}{1.552765in}}%
\pgfpathlineto{\pgfqpoint{5.146037in}{1.553016in}}%
\pgfpathlineto{\pgfqpoint{5.144500in}{1.552749in}}%
\pgfpathlineto{\pgfqpoint{5.146089in}{1.552971in}}%
\pgfpathlineto{\pgfqpoint{5.147359in}{1.552787in}}%
\pgfpathlineto{\pgfqpoint{5.147776in}{1.553094in}}%
\pgfpathlineto{\pgfqpoint{5.149783in}{1.553229in}}%
\pgfpathlineto{\pgfqpoint{5.149792in}{1.553209in}}%
\pgfpathlineto{\pgfqpoint{5.159324in}{1.551686in}}%
\pgfpathlineto{\pgfqpoint{5.159880in}{1.551620in}}%
\pgfpathlineto{\pgfqpoint{5.160459in}{1.552213in}}%
\pgfpathlineto{\pgfqpoint{5.160812in}{1.552082in}}%
\pgfpathlineto{\pgfqpoint{5.162395in}{1.552547in}}%
\pgfpathlineto{\pgfqpoint{5.160854in}{1.552025in}}%
\pgfpathlineto{\pgfqpoint{5.162537in}{1.552453in}}%
\pgfpathlineto{\pgfqpoint{5.163988in}{1.552849in}}%
\pgfpathlineto{\pgfqpoint{5.163338in}{1.552943in}}%
\pgfpathlineto{\pgfqpoint{5.164021in}{1.552897in}}%
\pgfpathlineto{\pgfqpoint{5.174668in}{1.554424in}}%
\pgfpathlineto{\pgfqpoint{5.176083in}{1.554172in}}%
\pgfpathlineto{\pgfqpoint{5.174887in}{1.554072in}}%
\pgfpathlineto{\pgfqpoint{5.176180in}{1.554072in}}%
\pgfpathlineto{\pgfqpoint{5.177340in}{1.553463in}}%
\pgfpathlineto{\pgfqpoint{5.178039in}{1.553941in}}%
\pgfpathlineto{\pgfqpoint{5.179625in}{1.554635in}}%
\pgfpathlineto{\pgfqpoint{5.179753in}{1.554504in}}%
\pgfpathlineto{\pgfqpoint{5.179841in}{1.554603in}}%
\pgfpathlineto{\pgfqpoint{5.181428in}{1.554305in}}%
\pgfpathlineto{\pgfqpoint{5.184267in}{1.554282in}}%
\pgfpathlineto{\pgfqpoint{5.184291in}{1.554214in}}%
\pgfpathlineto{\pgfqpoint{5.184465in}{1.554010in}}%
\pgfpathlineto{\pgfqpoint{5.185805in}{1.554525in}}%
\pgfpathlineto{\pgfqpoint{5.187604in}{1.554449in}}%
\pgfpathlineto{\pgfqpoint{5.188269in}{1.554211in}}%
\pgfpathlineto{\pgfqpoint{5.187839in}{1.554527in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.554392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.661402in}{0.638735in}}%
\pgfpathlineto{\pgfqpoint{1.898218in}{0.642915in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{0.648079in}}%
\pgfpathlineto{\pgfqpoint{2.111752in}{0.654684in}}%
\pgfpathlineto{\pgfqpoint{2.150854in}{0.657245in}}%
\pgfpathlineto{\pgfqpoint{2.339108in}{0.665444in}}%
\pgfpathlineto{\pgfqpoint{2.392712in}{0.670334in}}%
\pgfpathlineto{\pgfqpoint{2.497523in}{0.681795in}}%
\pgfpathlineto{\pgfqpoint{2.658483in}{0.698455in}}%
\pgfpathlineto{\pgfqpoint{2.692478in}{0.704906in}}%
\pgfpathlineto{\pgfqpoint{2.756671in}{0.718112in}}%
\pgfpathlineto{\pgfqpoint{2.863103in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{2.941778in}{0.756612in}}%
\pgfpathlineto{\pgfqpoint{2.988068in}{0.766100in}}%
\pgfpathlineto{\pgfqpoint{3.025504in}{0.779498in}}%
\pgfpathlineto{\pgfqpoint{3.054175in}{0.790078in}}%
\pgfpathlineto{\pgfqpoint{3.118591in}{0.809776in}}%
\pgfpathlineto{\pgfqpoint{3.245559in}{0.862219in}}%
\pgfpathlineto{\pgfqpoint{3.289312in}{0.885231in}}%
\pgfpathlineto{\pgfqpoint{3.316604in}{0.901012in}}%
\pgfpathlineto{\pgfqpoint{3.370184in}{0.940650in}}%
\pgfpathlineto{\pgfqpoint{3.425217in}{0.987635in}}%
\pgfpathlineto{\pgfqpoint{3.521977in}{1.073261in}}%
\pgfpathlineto{\pgfqpoint{3.609826in}{1.144660in}}%
\pgfpathlineto{\pgfqpoint{3.664488in}{1.186909in}}%
\pgfpathlineto{\pgfqpoint{3.697452in}{1.210604in}}%
\pgfpathlineto{\pgfqpoint{3.715498in}{1.222548in}}%
\pgfpathlineto{\pgfqpoint{3.725873in}{1.229029in}}%
\pgfpathlineto{\pgfqpoint{3.747396in}{1.241957in}}%
\pgfpathlineto{\pgfqpoint{3.768092in}{1.254746in}}%
\pgfpathlineto{\pgfqpoint{3.778332in}{1.260602in}}%
\pgfpathlineto{\pgfqpoint{3.858933in}{1.304236in}}%
\pgfpathlineto{\pgfqpoint{3.881747in}{1.315192in}}%
\pgfpathlineto{\pgfqpoint{3.890512in}{1.319353in}}%
\pgfpathlineto{\pgfqpoint{3.984951in}{1.357611in}}%
\pgfpathlineto{\pgfqpoint{4.103259in}{1.392629in}}%
\pgfpathlineto{\pgfqpoint{4.108875in}{1.393962in}}%
\pgfpathlineto{\pgfqpoint{4.129862in}{1.399696in}}%
\pgfpathlineto{\pgfqpoint{4.136268in}{1.401465in}}%
\pgfpathlineto{\pgfqpoint{4.140633in}{1.402635in}}%
\pgfpathlineto{\pgfqpoint{4.152891in}{1.406636in}}%
\pgfpathlineto{\pgfqpoint{4.156637in}{1.407676in}}%
\pgfpathlineto{\pgfqpoint{4.162622in}{1.409743in}}%
\pgfpathlineto{\pgfqpoint{4.189131in}{1.416573in}}%
\pgfpathlineto{\pgfqpoint{4.193944in}{1.417674in}}%
\pgfpathlineto{\pgfqpoint{4.198305in}{1.418505in}}%
\pgfpathlineto{\pgfqpoint{4.206884in}{1.420041in}}%
\pgfpathlineto{\pgfqpoint{4.235149in}{1.427176in}}%
\pgfpathlineto{\pgfqpoint{4.240405in}{1.428145in}}%
\pgfpathlineto{\pgfqpoint{4.248982in}{1.430656in}}%
\pgfpathlineto{\pgfqpoint{4.450134in}{1.471637in}}%
\pgfpathlineto{\pgfqpoint{4.464208in}{1.474418in}}%
\pgfpathlineto{\pgfqpoint{4.467982in}{1.475165in}}%
\pgfpathlineto{\pgfqpoint{4.480960in}{1.477882in}}%
\pgfpathlineto{\pgfqpoint{4.483438in}{1.478298in}}%
\pgfpathlineto{\pgfqpoint{4.487362in}{1.479074in}}%
\pgfpathlineto{\pgfqpoint{4.490594in}{1.479979in}}%
\pgfpathlineto{\pgfqpoint{4.507259in}{1.483982in}}%
\pgfpathlineto{\pgfqpoint{4.513247in}{1.485044in}}%
\pgfpathlineto{\pgfqpoint{4.522555in}{1.486821in}}%
\pgfpathlineto{\pgfqpoint{4.525168in}{1.487077in}}%
\pgfpathlineto{\pgfqpoint{4.530131in}{1.488011in}}%
\pgfpathlineto{\pgfqpoint{4.536611in}{1.488846in}}%
\pgfpathlineto{\pgfqpoint{4.540982in}{1.489311in}}%
\pgfpathlineto{\pgfqpoint{4.543149in}{1.489503in}}%
\pgfpathlineto{\pgfqpoint{4.561702in}{1.491074in}}%
\pgfpathlineto{\pgfqpoint{4.565687in}{1.491685in}}%
\pgfpathlineto{\pgfqpoint{4.568410in}{1.491804in}}%
\pgfpathlineto{\pgfqpoint{4.570278in}{1.491694in}}%
\pgfpathlineto{\pgfqpoint{4.577365in}{1.493214in}}%
\pgfpathlineto{\pgfqpoint{4.581970in}{1.494478in}}%
\pgfpathlineto{\pgfqpoint{4.583627in}{1.494938in}}%
\pgfpathlineto{\pgfqpoint{4.586046in}{1.495409in}}%
\pgfpathlineto{\pgfqpoint{4.590044in}{1.496709in}}%
\pgfpathlineto{\pgfqpoint{4.591560in}{1.497309in}}%
\pgfpathlineto{\pgfqpoint{4.593501in}{1.497538in}}%
\pgfpathlineto{\pgfqpoint{4.593537in}{1.497490in}}%
\pgfpathlineto{\pgfqpoint{4.596820in}{1.498049in}}%
\pgfpathlineto{\pgfqpoint{4.604213in}{1.499708in}}%
\pgfpathlineto{\pgfqpoint{4.606612in}{1.500420in}}%
\pgfpathlineto{\pgfqpoint{4.609410in}{1.501020in}}%
\pgfpathlineto{\pgfqpoint{4.616976in}{1.502858in}}%
\pgfpathlineto{\pgfqpoint{4.619231in}{1.503677in}}%
\pgfpathlineto{\pgfqpoint{4.621840in}{1.504181in}}%
\pgfpathlineto{\pgfqpoint{4.624861in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{4.628942in}{1.504962in}}%
\pgfpathlineto{\pgfqpoint{4.631487in}{1.505415in}}%
\pgfpathlineto{\pgfqpoint{4.636399in}{1.506459in}}%
\pgfpathlineto{\pgfqpoint{4.638034in}{1.506637in}}%
\pgfpathlineto{\pgfqpoint{4.638130in}{1.506738in}}%
\pgfpathlineto{\pgfqpoint{4.641346in}{1.507024in}}%
\pgfpathlineto{\pgfqpoint{4.644221in}{1.506749in}}%
\pgfpathlineto{\pgfqpoint{4.647357in}{1.507404in}}%
\pgfpathlineto{\pgfqpoint{4.649288in}{1.507725in}}%
\pgfpathlineto{\pgfqpoint{4.651086in}{1.508006in}}%
\pgfpathlineto{\pgfqpoint{4.654750in}{1.508601in}}%
\pgfpathlineto{\pgfqpoint{4.656523in}{1.508732in}}%
\pgfpathlineto{\pgfqpoint{4.658804in}{1.508993in}}%
\pgfpathlineto{\pgfqpoint{4.660740in}{1.509302in}}%
\pgfpathlineto{\pgfqpoint{4.692544in}{1.513253in}}%
\pgfpathlineto{\pgfqpoint{4.695344in}{1.514031in}}%
\pgfpathlineto{\pgfqpoint{4.697794in}{1.514196in}}%
\pgfpathlineto{\pgfqpoint{4.699738in}{1.514578in}}%
\pgfpathlineto{\pgfqpoint{4.701835in}{1.514789in}}%
\pgfpathlineto{\pgfqpoint{4.704866in}{1.515338in}}%
\pgfpathlineto{\pgfqpoint{4.707391in}{1.516105in}}%
\pgfpathlineto{\pgfqpoint{4.709688in}{1.516503in}}%
\pgfpathlineto{\pgfqpoint{4.711653in}{1.516744in}}%
\pgfpathlineto{\pgfqpoint{4.714608in}{1.517501in}}%
\pgfpathlineto{\pgfqpoint{4.716209in}{1.517696in}}%
\pgfpathlineto{\pgfqpoint{4.719494in}{1.518350in}}%
\pgfpathlineto{\pgfqpoint{4.721075in}{1.518623in}}%
\pgfpathlineto{\pgfqpoint{4.721100in}{1.518639in}}%
\pgfpathlineto{\pgfqpoint{4.723164in}{1.519115in}}%
\pgfpathlineto{\pgfqpoint{4.725190in}{1.519607in}}%
\pgfpathlineto{\pgfqpoint{4.726977in}{1.519914in}}%
\pgfpathlineto{\pgfqpoint{4.735144in}{1.521418in}}%
\pgfpathlineto{\pgfqpoint{4.737085in}{1.522038in}}%
\pgfpathlineto{\pgfqpoint{4.737110in}{1.521983in}}%
\pgfpathlineto{\pgfqpoint{4.738818in}{1.522246in}}%
\pgfpathlineto{\pgfqpoint{4.740569in}{1.522720in}}%
\pgfpathlineto{\pgfqpoint{4.774207in}{1.527372in}}%
\pgfpathlineto{\pgfqpoint{4.776054in}{1.527669in}}%
\pgfpathlineto{\pgfqpoint{4.776099in}{1.527614in}}%
\pgfpathlineto{\pgfqpoint{4.847915in}{1.536453in}}%
\pgfpathlineto{\pgfqpoint{4.849872in}{1.536908in}}%
\pgfpathlineto{\pgfqpoint{4.849891in}{1.536883in}}%
\pgfpathlineto{\pgfqpoint{4.851154in}{1.536846in}}%
\pgfpathlineto{\pgfqpoint{4.851506in}{1.537061in}}%
\pgfpathlineto{\pgfqpoint{4.853666in}{1.537512in}}%
\pgfpathlineto{\pgfqpoint{4.856163in}{1.537762in}}%
\pgfpathlineto{\pgfqpoint{4.859389in}{1.538561in}}%
\pgfpathlineto{\pgfqpoint{4.861091in}{1.538993in}}%
\pgfpathlineto{\pgfqpoint{4.861127in}{1.539062in}}%
\pgfpathlineto{\pgfqpoint{4.862678in}{1.539392in}}%
\pgfpathlineto{\pgfqpoint{4.862876in}{1.539273in}}%
\pgfpathlineto{\pgfqpoint{4.864384in}{1.539524in}}%
\pgfpathlineto{\pgfqpoint{4.864402in}{1.539570in}}%
\pgfpathlineto{\pgfqpoint{4.866350in}{1.539678in}}%
\pgfpathlineto{\pgfqpoint{4.868022in}{1.540090in}}%
\pgfpathlineto{\pgfqpoint{4.868058in}{1.540127in}}%
\pgfpathlineto{\pgfqpoint{4.871592in}{1.540914in}}%
\pgfpathlineto{\pgfqpoint{4.882640in}{1.542198in}}%
\pgfpathlineto{\pgfqpoint{4.886892in}{1.542635in}}%
\pgfpathlineto{\pgfqpoint{4.889539in}{1.543247in}}%
\pgfpathlineto{\pgfqpoint{4.890445in}{1.543194in}}%
\pgfpathlineto{\pgfqpoint{4.889791in}{1.543459in}}%
\pgfpathlineto{\pgfqpoint{4.891065in}{1.543517in}}%
\pgfpathlineto{\pgfqpoint{4.893317in}{1.543746in}}%
\pgfpathlineto{\pgfqpoint{4.893334in}{1.543725in}}%
\pgfpathlineto{\pgfqpoint{4.895160in}{1.543597in}}%
\pgfpathlineto{\pgfqpoint{4.897274in}{1.543659in}}%
\pgfpathlineto{\pgfqpoint{4.898951in}{1.543727in}}%
\pgfpathlineto{\pgfqpoint{4.898967in}{1.543775in}}%
\pgfpathlineto{\pgfqpoint{4.900767in}{1.543858in}}%
\pgfpathlineto{\pgfqpoint{4.904035in}{1.543933in}}%
\pgfpathlineto{\pgfqpoint{4.906809in}{1.544423in}}%
\pgfpathlineto{\pgfqpoint{4.908638in}{1.544689in}}%
\pgfpathlineto{\pgfqpoint{4.911825in}{1.544407in}}%
\pgfpathlineto{\pgfqpoint{4.913140in}{1.544061in}}%
\pgfpathlineto{\pgfqpoint{4.913440in}{1.544240in}}%
\pgfpathlineto{\pgfqpoint{4.915521in}{1.544551in}}%
\pgfpathlineto{\pgfqpoint{4.917700in}{1.544364in}}%
\pgfpathlineto{\pgfqpoint{4.919416in}{1.544728in}}%
\pgfpathlineto{\pgfqpoint{4.919758in}{1.544409in}}%
\pgfpathlineto{\pgfqpoint{4.922346in}{1.544247in}}%
\pgfpathlineto{\pgfqpoint{4.922393in}{1.544364in}}%
\pgfpathlineto{\pgfqpoint{4.922516in}{1.544286in}}%
\pgfpathlineto{\pgfqpoint{4.924441in}{1.544753in}}%
\pgfpathlineto{\pgfqpoint{4.927167in}{1.544636in}}%
\pgfpathlineto{\pgfqpoint{4.929191in}{1.544879in}}%
\pgfpathlineto{\pgfqpoint{4.929282in}{1.544780in}}%
\pgfpathlineto{\pgfqpoint{4.933404in}{1.545130in}}%
\pgfpathlineto{\pgfqpoint{4.935754in}{1.545627in}}%
\pgfpathlineto{\pgfqpoint{4.935769in}{1.545586in}}%
\pgfpathlineto{\pgfqpoint{4.937749in}{1.545426in}}%
\pgfpathlineto{\pgfqpoint{4.937764in}{1.545442in}}%
\pgfpathlineto{\pgfqpoint{4.939527in}{1.546032in}}%
\pgfpathlineto{\pgfqpoint{4.939660in}{1.545945in}}%
\pgfpathlineto{\pgfqpoint{4.941650in}{1.545893in}}%
\pgfpathlineto{\pgfqpoint{4.942517in}{1.546106in}}%
\pgfpathlineto{\pgfqpoint{4.943250in}{1.545799in}}%
\pgfpathlineto{\pgfqpoint{4.945105in}{1.545975in}}%
\pgfpathlineto{\pgfqpoint{4.945134in}{1.545900in}}%
\pgfpathlineto{\pgfqpoint{4.947473in}{1.545808in}}%
\pgfpathlineto{\pgfqpoint{4.949554in}{1.545712in}}%
\pgfpathlineto{\pgfqpoint{4.950043in}{1.545671in}}%
\pgfpathlineto{\pgfqpoint{4.949727in}{1.545794in}}%
\pgfpathlineto{\pgfqpoint{4.951064in}{1.546016in}}%
\pgfpathlineto{\pgfqpoint{4.956792in}{1.547046in}}%
\pgfpathlineto{\pgfqpoint{4.967038in}{1.548756in}}%
\pgfpathlineto{\pgfqpoint{4.968798in}{1.548939in}}%
\pgfpathlineto{\pgfqpoint{4.968839in}{1.549026in}}%
\pgfpathlineto{\pgfqpoint{4.970276in}{1.549056in}}%
\pgfpathlineto{\pgfqpoint{4.970454in}{1.548974in}}%
\pgfpathlineto{\pgfqpoint{4.972620in}{1.548917in}}%
\pgfpathlineto{\pgfqpoint{4.972633in}{1.548944in}}%
\pgfpathlineto{\pgfqpoint{4.974341in}{1.549578in}}%
\pgfpathlineto{\pgfqpoint{4.974463in}{1.549505in}}%
\pgfpathlineto{\pgfqpoint{4.975812in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{4.975987in}{1.550073in}}%
\pgfpathlineto{\pgfqpoint{4.978765in}{1.551018in}}%
\pgfpathlineto{\pgfqpoint{4.978818in}{1.551103in}}%
\pgfpathlineto{\pgfqpoint{4.980446in}{1.550995in}}%
\pgfpathlineto{\pgfqpoint{4.983866in}{1.551968in}}%
\pgfpathlineto{\pgfqpoint{4.985670in}{1.552039in}}%
\pgfpathlineto{\pgfqpoint{4.985696in}{1.551998in}}%
\pgfpathlineto{\pgfqpoint{4.986798in}{1.552414in}}%
\pgfpathlineto{\pgfqpoint{4.985946in}{1.552195in}}%
\pgfpathlineto{\pgfqpoint{4.987060in}{1.552726in}}%
\pgfpathlineto{\pgfqpoint{4.988953in}{1.553183in}}%
\pgfpathlineto{\pgfqpoint{4.987151in}{1.552662in}}%
\pgfpathlineto{\pgfqpoint{4.989018in}{1.553069in}}%
\pgfpathlineto{\pgfqpoint{4.990020in}{1.552929in}}%
\pgfpathlineto{\pgfqpoint{4.990565in}{1.553293in}}%
\pgfpathlineto{\pgfqpoint{4.992145in}{1.553431in}}%
\pgfpathlineto{\pgfqpoint{4.990812in}{1.553165in}}%
\pgfpathlineto{\pgfqpoint{4.992184in}{1.553360in}}%
\pgfpathlineto{\pgfqpoint{4.994759in}{1.553389in}}%
\pgfpathlineto{\pgfqpoint{4.996449in}{1.553486in}}%
\pgfpathlineto{\pgfqpoint{4.996488in}{1.553449in}}%
\pgfpathlineto{\pgfqpoint{4.999327in}{1.554243in}}%
\pgfpathlineto{\pgfqpoint{5.002888in}{1.554584in}}%
\pgfpathlineto{\pgfqpoint{5.004669in}{1.555095in}}%
\pgfpathlineto{\pgfqpoint{5.004706in}{1.555063in}}%
\pgfpathlineto{\pgfqpoint{5.005906in}{1.555111in}}%
\pgfpathlineto{\pgfqpoint{5.006330in}{1.555479in}}%
\pgfpathlineto{\pgfqpoint{5.008677in}{1.555878in}}%
\pgfpathlineto{\pgfqpoint{5.008715in}{1.555823in}}%
\pgfpathlineto{\pgfqpoint{5.010383in}{1.555541in}}%
\pgfpathlineto{\pgfqpoint{5.013172in}{1.555754in}}%
\pgfpathlineto{\pgfqpoint{5.016027in}{1.556317in}}%
\pgfpathlineto{\pgfqpoint{5.017580in}{1.556381in}}%
\pgfpathlineto{\pgfqpoint{5.017616in}{1.556308in}}%
\pgfpathlineto{\pgfqpoint{5.018897in}{1.556223in}}%
\pgfpathlineto{\pgfqpoint{5.019235in}{1.556411in}}%
\pgfpathlineto{\pgfqpoint{5.022129in}{1.556720in}}%
\pgfpathlineto{\pgfqpoint{5.022141in}{1.556690in}}%
\pgfpathlineto{\pgfqpoint{5.025999in}{1.556860in}}%
\pgfpathlineto{\pgfqpoint{5.027690in}{1.557407in}}%
\pgfpathlineto{\pgfqpoint{5.030194in}{1.557725in}}%
\pgfpathlineto{\pgfqpoint{5.032159in}{1.557936in}}%
\pgfpathlineto{\pgfqpoint{5.033904in}{1.557926in}}%
\pgfpathlineto{\pgfqpoint{5.033951in}{1.557975in}}%
\pgfpathlineto{\pgfqpoint{5.034728in}{1.558160in}}%
\pgfpathlineto{\pgfqpoint{5.035503in}{1.557654in}}%
\pgfpathlineto{\pgfqpoint{5.037338in}{1.557535in}}%
\pgfpathlineto{\pgfqpoint{5.056035in}{1.559064in}}%
\pgfpathlineto{\pgfqpoint{5.056133in}{1.559018in}}%
\pgfpathlineto{\pgfqpoint{5.057710in}{1.559467in}}%
\pgfpathlineto{\pgfqpoint{5.060670in}{1.559776in}}%
\pgfpathlineto{\pgfqpoint{5.060702in}{1.559884in}}%
\pgfpathlineto{\pgfqpoint{5.062379in}{1.560154in}}%
\pgfpathlineto{\pgfqpoint{5.063963in}{1.560250in}}%
\pgfpathlineto{\pgfqpoint{5.064113in}{1.560403in}}%
\pgfpathlineto{\pgfqpoint{5.065572in}{1.560767in}}%
\pgfpathlineto{\pgfqpoint{5.065818in}{1.560600in}}%
\pgfpathlineto{\pgfqpoint{5.065979in}{1.560669in}}%
\pgfpathlineto{\pgfqpoint{5.067463in}{1.560387in}}%
\pgfpathlineto{\pgfqpoint{5.071702in}{1.561298in}}%
\pgfpathlineto{\pgfqpoint{5.073185in}{1.561676in}}%
\pgfpathlineto{\pgfqpoint{5.072102in}{1.561500in}}%
\pgfpathlineto{\pgfqpoint{5.073196in}{1.561699in}}%
\pgfpathlineto{\pgfqpoint{5.087970in}{1.563223in}}%
\pgfpathlineto{\pgfqpoint{5.089766in}{1.564189in}}%
\pgfpathlineto{\pgfqpoint{5.089947in}{1.564022in}}%
\pgfpathlineto{\pgfqpoint{5.091533in}{1.563901in}}%
\pgfpathlineto{\pgfqpoint{5.091603in}{1.564004in}}%
\pgfpathlineto{\pgfqpoint{5.093262in}{1.564340in}}%
\pgfpathlineto{\pgfqpoint{5.092023in}{1.563844in}}%
\pgfpathlineto{\pgfqpoint{5.093272in}{1.564315in}}%
\pgfpathlineto{\pgfqpoint{5.094825in}{1.564572in}}%
\pgfpathlineto{\pgfqpoint{5.093452in}{1.564476in}}%
\pgfpathlineto{\pgfqpoint{5.094845in}{1.564604in}}%
\pgfpathlineto{\pgfqpoint{5.098907in}{1.565183in}}%
\pgfpathlineto{\pgfqpoint{5.100555in}{1.565890in}}%
\pgfpathlineto{\pgfqpoint{5.102605in}{1.566201in}}%
\pgfpathlineto{\pgfqpoint{5.102635in}{1.566165in}}%
\pgfpathlineto{\pgfqpoint{5.104287in}{1.566215in}}%
\pgfpathlineto{\pgfqpoint{5.104354in}{1.566385in}}%
\pgfpathlineto{\pgfqpoint{5.106076in}{1.567131in}}%
\pgfpathlineto{\pgfqpoint{5.106183in}{1.567021in}}%
\pgfpathlineto{\pgfqpoint{5.111578in}{1.568555in}}%
\pgfpathlineto{\pgfqpoint{5.113581in}{1.569397in}}%
\pgfpathlineto{\pgfqpoint{5.113591in}{1.569372in}}%
\pgfpathlineto{\pgfqpoint{5.114829in}{1.570187in}}%
\pgfpathlineto{\pgfqpoint{5.114942in}{1.570148in}}%
\pgfpathlineto{\pgfqpoint{5.117238in}{1.570825in}}%
\pgfpathlineto{\pgfqpoint{5.117247in}{1.570814in}}%
\pgfpathlineto{\pgfqpoint{5.117482in}{1.570709in}}%
\pgfpathlineto{\pgfqpoint{5.118175in}{1.571501in}}%
\pgfpathlineto{\pgfqpoint{5.118633in}{1.571528in}}%
\pgfpathlineto{\pgfqpoint{5.125912in}{1.573394in}}%
\pgfpathlineto{\pgfqpoint{5.127624in}{1.572856in}}%
\pgfpathlineto{\pgfqpoint{5.127697in}{1.572906in}}%
\pgfpathlineto{\pgfqpoint{5.129446in}{1.572824in}}%
\pgfpathlineto{\pgfqpoint{5.129465in}{1.572785in}}%
\pgfpathlineto{\pgfqpoint{5.130744in}{1.572929in}}%
\pgfpathlineto{\pgfqpoint{5.129501in}{1.572844in}}%
\pgfpathlineto{\pgfqpoint{5.130971in}{1.573167in}}%
\pgfpathlineto{\pgfqpoint{5.134092in}{1.573218in}}%
\pgfpathlineto{\pgfqpoint{5.134110in}{1.573268in}}%
\pgfpathlineto{\pgfqpoint{5.134649in}{1.573465in}}%
\pgfpathlineto{\pgfqpoint{5.135088in}{1.572993in}}%
\pgfpathlineto{\pgfqpoint{5.135652in}{1.573128in}}%
\pgfpathlineto{\pgfqpoint{5.137224in}{1.573433in}}%
\pgfpathlineto{\pgfqpoint{5.136073in}{1.573424in}}%
\pgfpathlineto{\pgfqpoint{5.137233in}{1.573460in}}%
\pgfpathlineto{\pgfqpoint{5.138674in}{1.573696in}}%
\pgfpathlineto{\pgfqpoint{5.137304in}{1.573389in}}%
\pgfpathlineto{\pgfqpoint{5.138896in}{1.573499in}}%
\pgfpathlineto{\pgfqpoint{5.140225in}{1.573739in}}%
\pgfpathlineto{\pgfqpoint{5.140384in}{1.573897in}}%
\pgfpathlineto{\pgfqpoint{5.142360in}{1.573961in}}%
\pgfpathlineto{\pgfqpoint{5.142369in}{1.573945in}}%
\pgfpathlineto{\pgfqpoint{5.143993in}{1.574032in}}%
\pgfpathlineto{\pgfqpoint{5.144010in}{1.574064in}}%
\pgfpathlineto{\pgfqpoint{5.145549in}{1.574410in}}%
\pgfpathlineto{\pgfqpoint{5.145671in}{1.574238in}}%
\pgfpathlineto{\pgfqpoint{5.146986in}{1.574554in}}%
\pgfpathlineto{\pgfqpoint{5.146316in}{1.574737in}}%
\pgfpathlineto{\pgfqpoint{5.147151in}{1.574648in}}%
\pgfpathlineto{\pgfqpoint{5.150016in}{1.575543in}}%
\pgfpathlineto{\pgfqpoint{5.147186in}{1.574602in}}%
\pgfpathlineto{\pgfqpoint{5.150042in}{1.575461in}}%
\pgfpathlineto{\pgfqpoint{5.151153in}{1.575591in}}%
\pgfpathlineto{\pgfqpoint{5.150628in}{1.575761in}}%
\pgfpathlineto{\pgfqpoint{5.151540in}{1.575786in}}%
\pgfpathlineto{\pgfqpoint{5.153118in}{1.576152in}}%
\pgfpathlineto{\pgfqpoint{5.151970in}{1.575667in}}%
\pgfpathlineto{\pgfqpoint{5.153152in}{1.576111in}}%
\pgfpathlineto{\pgfqpoint{5.154587in}{1.576516in}}%
\pgfpathlineto{\pgfqpoint{5.154894in}{1.576395in}}%
\pgfpathlineto{\pgfqpoint{5.156373in}{1.576491in}}%
\pgfpathlineto{\pgfqpoint{5.156424in}{1.576608in}}%
\pgfpathlineto{\pgfqpoint{5.156484in}{1.576676in}}%
\pgfpathlineto{\pgfqpoint{5.158498in}{1.576640in}}%
\pgfpathlineto{\pgfqpoint{5.160762in}{1.576910in}}%
\pgfpathlineto{\pgfqpoint{5.160787in}{1.576875in}}%
\pgfpathlineto{\pgfqpoint{5.161122in}{1.576692in}}%
\pgfpathlineto{\pgfqpoint{5.162035in}{1.577661in}}%
\pgfpathlineto{\pgfqpoint{5.162186in}{1.577670in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{1.577510in}}%
\pgfpathlineto{\pgfqpoint{5.163796in}{1.577482in}}%
\pgfpathlineto{\pgfqpoint{5.165483in}{1.577587in}}%
\pgfpathlineto{\pgfqpoint{5.165491in}{1.577622in}}%
\pgfpathlineto{\pgfqpoint{5.167154in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{5.165607in}{1.577537in}}%
\pgfpathlineto{\pgfqpoint{5.167171in}{1.577912in}}%
\pgfpathlineto{\pgfqpoint{5.170876in}{1.578263in}}%
\pgfpathlineto{\pgfqpoint{5.170884in}{1.578244in}}%
\pgfpathlineto{\pgfqpoint{5.172427in}{1.578237in}}%
\pgfpathlineto{\pgfqpoint{5.170933in}{1.578276in}}%
\pgfpathlineto{\pgfqpoint{5.172451in}{1.578276in}}%
\pgfpathlineto{\pgfqpoint{5.173866in}{1.578395in}}%
\pgfpathlineto{\pgfqpoint{5.172744in}{1.578134in}}%
\pgfpathlineto{\pgfqpoint{5.174020in}{1.578290in}}%
\pgfpathlineto{\pgfqpoint{5.176188in}{1.579453in}}%
\pgfpathlineto{\pgfqpoint{5.174044in}{1.578270in}}%
\pgfpathlineto{\pgfqpoint{5.176204in}{1.579435in}}%
\pgfpathlineto{\pgfqpoint{5.177838in}{1.579382in}}%
\pgfpathlineto{\pgfqpoint{5.176381in}{1.579533in}}%
\pgfpathlineto{\pgfqpoint{5.177846in}{1.579403in}}%
\pgfpathlineto{\pgfqpoint{5.178007in}{1.579254in}}%
\pgfpathlineto{\pgfqpoint{5.179521in}{1.579547in}}%
\pgfpathlineto{\pgfqpoint{5.180608in}{1.579036in}}%
\pgfpathlineto{\pgfqpoint{5.181126in}{1.579258in}}%
\pgfpathlineto{\pgfqpoint{5.183342in}{1.580119in}}%
\pgfpathlineto{\pgfqpoint{5.183366in}{1.580089in}}%
\pgfpathlineto{\pgfqpoint{5.183951in}{1.579984in}}%
\pgfpathlineto{\pgfqpoint{5.184457in}{1.580634in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{1.580348in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.580769in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.580769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856944in}{1.876308in}}%
\pgfpathlineto{\pgfqpoint{2.163600in}{1.876308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194156in}{1.876308in}}{\pgfqpoint{2.194156in}{1.906863in}}%
\pgfpathlineto{\pgfqpoint{2.194156in}{3.413056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194156in}{3.443611in}}{\pgfqpoint{2.163600in}{3.443611in}}%
\pgfpathlineto{\pgfqpoint{0.856944in}{3.443611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{3.443611in}}{\pgfqpoint{0.826389in}{3.413056in}}%
\pgfpathlineto{\pgfqpoint{0.826389in}{1.906863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{1.876308in}}{\pgfqpoint{0.856944in}{1.876308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{3.329028in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{3.329028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=3.275556in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont KL-UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{3.116123in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{3.116123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=3.062650in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont KL-UCB++}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.903218in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.903218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.849745in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.690312in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.690312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.636840in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCB\(\displaystyle \dagger\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.477407in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.477407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.423935in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCBVTuned}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.257384in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.257384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.203912in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCB-DT(\(\displaystyle \mu\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.028912in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.028912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=1.975440in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCB-DT(\(\displaystyle kl\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/pgf/regrets/regret_20arm_gaussian.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.860981in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.860981in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860981in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.760597in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.760597in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760597in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.660214in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.660214in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.660214in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.559831in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.559831in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559831in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.177315in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont n (log scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.637314in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.637314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542014in, y=0.584507in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.988217in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.988217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=0.935410in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.339120in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.339120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=1.286313in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.690023in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.690023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=1.637216in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.040925in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.040925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=1.988119in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.391828in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.391828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313889in, y=2.339021in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.742731in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.742731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313889in, y=2.689924in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.093634in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.093634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313889in, y=3.040827in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.444537in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.444537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313889in, y=3.391730in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258333in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle R(n)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637913in}}%
\pgfpathlineto{\pgfqpoint{1.590169in}{0.640356in}}%
\pgfpathlineto{\pgfqpoint{1.932213in}{0.645062in}}%
\pgfpathlineto{\pgfqpoint{2.131792in}{0.650102in}}%
\pgfpathlineto{\pgfqpoint{2.372144in}{0.656889in}}%
\pgfpathlineto{\pgfqpoint{2.598256in}{0.667969in}}%
\pgfpathlineto{\pgfqpoint{2.719433in}{0.676170in}}%
\pgfpathlineto{\pgfqpoint{2.886435in}{0.689818in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{0.695351in}}%
\pgfpathlineto{\pgfqpoint{2.979239in}{0.699428in}}%
\pgfpathlineto{\pgfqpoint{3.035297in}{0.706324in}}%
\pgfpathlineto{\pgfqpoint{3.070418in}{0.710941in}}%
\pgfpathlineto{\pgfqpoint{3.097727in}{0.714849in}}%
\pgfpathlineto{\pgfqpoint{3.113874in}{0.717268in}}%
\pgfpathlineto{\pgfqpoint{3.196282in}{0.729021in}}%
\pgfpathlineto{\pgfqpoint{3.216258in}{0.732728in}}%
\pgfpathlineto{\pgfqpoint{3.242157in}{0.737192in}}%
\pgfpathlineto{\pgfqpoint{3.256691in}{0.739980in}}%
\pgfpathlineto{\pgfqpoint{3.480317in}{0.784910in}}%
\pgfpathlineto{\pgfqpoint{3.494902in}{0.788976in}}%
\pgfpathlineto{\pgfqpoint{3.510684in}{0.792511in}}%
\pgfpathlineto{\pgfqpoint{3.526954in}{0.796326in}}%
\pgfpathlineto{\pgfqpoint{3.548858in}{0.801471in}}%
\pgfpathlineto{\pgfqpoint{3.584107in}{0.810894in}}%
\pgfpathlineto{\pgfqpoint{3.602196in}{0.815338in}}%
\pgfpathlineto{\pgfqpoint{3.608044in}{0.816756in}}%
\pgfpathlineto{\pgfqpoint{3.698870in}{0.843748in}}%
\pgfpathlineto{\pgfqpoint{3.705537in}{0.845433in}}%
\pgfpathlineto{\pgfqpoint{3.752982in}{0.861434in}}%
\pgfpathlineto{\pgfqpoint{3.761516in}{0.864366in}}%
\pgfpathlineto{\pgfqpoint{3.785769in}{0.872885in}}%
\pgfpathlineto{\pgfqpoint{3.793622in}{0.875395in}}%
\pgfpathlineto{\pgfqpoint{3.803764in}{0.879320in}}%
\pgfpathlineto{\pgfqpoint{3.829925in}{0.889248in}}%
\pgfpathlineto{\pgfqpoint{3.839671in}{0.892812in}}%
\pgfpathlineto{\pgfqpoint{3.846763in}{0.894929in}}%
\pgfpathlineto{\pgfqpoint{3.864299in}{0.902794in}}%
\pgfpathlineto{\pgfqpoint{3.877738in}{0.908175in}}%
\pgfpathlineto{\pgfqpoint{3.885057in}{0.911843in}}%
\pgfpathlineto{\pgfqpoint{3.888775in}{0.913370in}}%
\pgfpathlineto{\pgfqpoint{3.894179in}{0.916046in}}%
\pgfpathlineto{\pgfqpoint{3.902252in}{0.918756in}}%
\pgfpathlineto{\pgfqpoint{3.920934in}{0.926429in}}%
\pgfpathlineto{\pgfqpoint{3.926507in}{0.928892in}}%
\pgfpathlineto{\pgfqpoint{3.932001in}{0.931710in}}%
\pgfpathlineto{\pgfqpoint{3.978430in}{0.953937in}}%
\pgfpathlineto{\pgfqpoint{3.981189in}{0.955030in}}%
\pgfpathlineto{\pgfqpoint{4.001118in}{0.965805in}}%
\pgfpathlineto{\pgfqpoint{4.020390in}{0.975137in}}%
\pgfpathlineto{\pgfqpoint{4.023948in}{0.977187in}}%
\pgfpathlineto{\pgfqpoint{4.029149in}{0.979612in}}%
\pgfpathlineto{\pgfqpoint{4.036078in}{0.983207in}}%
\pgfpathlineto{\pgfqpoint{4.039940in}{0.985451in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{4.055303in}{0.992592in}}%
\pgfpathlineto{\pgfqpoint{4.067063in}{0.997588in}}%
\pgfpathlineto{\pgfqpoint{4.131385in}{1.033895in}}%
\pgfpathlineto{\pgfqpoint{4.132903in}{1.034794in}}%
\pgfpathlineto{\pgfqpoint{4.135805in}{1.036780in}}%
\pgfpathlineto{\pgfqpoint{4.138571in}{1.038400in}}%
\pgfpathlineto{\pgfqpoint{4.143479in}{1.041622in}}%
\pgfpathlineto{\pgfqpoint{4.145853in}{1.042585in}}%
\pgfpathlineto{\pgfqpoint{4.150448in}{1.044967in}}%
\pgfpathlineto{\pgfqpoint{4.171167in}{1.056015in}}%
\pgfpathlineto{\pgfqpoint{4.197417in}{1.070077in}}%
\pgfpathlineto{\pgfqpoint{4.198995in}{1.070784in}}%
\pgfpathlineto{\pgfqpoint{4.266255in}{1.114544in}}%
\pgfpathlineto{\pgfqpoint{4.270867in}{1.117125in}}%
\pgfpathlineto{\pgfqpoint{4.274776in}{1.119935in}}%
\pgfpathlineto{\pgfqpoint{4.276474in}{1.121349in}}%
\pgfpathlineto{\pgfqpoint{4.285487in}{1.128152in}}%
\pgfpathlineto{\pgfqpoint{4.286118in}{1.128213in}}%
\pgfpathlineto{\pgfqpoint{4.286825in}{1.128846in}}%
\pgfpathlineto{\pgfqpoint{4.290968in}{1.130819in}}%
\pgfpathlineto{\pgfqpoint{4.292443in}{1.131914in}}%
\pgfpathlineto{\pgfqpoint{4.296680in}{1.134328in}}%
\pgfpathlineto{\pgfqpoint{4.297980in}{1.135316in}}%
\pgfpathlineto{\pgfqpoint{4.300416in}{1.136780in}}%
\pgfpathlineto{\pgfqpoint{4.313330in}{1.145124in}}%
\pgfpathlineto{\pgfqpoint{4.314869in}{1.146164in}}%
\pgfpathlineto{\pgfqpoint{4.328312in}{1.155014in}}%
\pgfpathlineto{\pgfqpoint{4.330004in}{1.155635in}}%
\pgfpathlineto{\pgfqpoint{4.335662in}{1.159212in}}%
\pgfpathlineto{\pgfqpoint{4.339320in}{1.161727in}}%
\pgfpathlineto{\pgfqpoint{4.341239in}{1.162838in}}%
\pgfpathlineto{\pgfqpoint{4.350361in}{1.169068in}}%
\pgfpathlineto{\pgfqpoint{4.352824in}{1.171328in}}%
\pgfpathlineto{\pgfqpoint{4.416552in}{1.216108in}}%
\pgfpathlineto{\pgfqpoint{4.419137in}{1.218560in}}%
\pgfpathlineto{\pgfqpoint{4.422816in}{1.221068in}}%
\pgfpathlineto{\pgfqpoint{4.426021in}{1.223245in}}%
\pgfpathlineto{\pgfqpoint{4.427394in}{1.224024in}}%
\pgfpathlineto{\pgfqpoint{4.440868in}{1.234112in}}%
\pgfpathlineto{\pgfqpoint{4.449875in}{1.242541in}}%
\pgfpathlineto{\pgfqpoint{4.450082in}{1.242543in}}%
\pgfpathlineto{\pgfqpoint{4.450909in}{1.243559in}}%
\pgfpathlineto{\pgfqpoint{4.451064in}{1.243499in}}%
\pgfpathlineto{\pgfqpoint{4.461755in}{1.252311in}}%
\pgfpathlineto{\pgfqpoint{4.464008in}{1.253469in}}%
\pgfpathlineto{\pgfqpoint{4.464058in}{1.253441in}}%
\pgfpathlineto{\pgfqpoint{4.467982in}{1.255523in}}%
\pgfpathlineto{\pgfqpoint{4.468031in}{1.255432in}}%
\pgfpathlineto{\pgfqpoint{4.468624in}{1.256088in}}%
\pgfpathlineto{\pgfqpoint{4.469265in}{1.256332in}}%
\pgfpathlineto{\pgfqpoint{4.470396in}{1.257166in}}%
\pgfpathlineto{\pgfqpoint{4.470494in}{1.257474in}}%
\pgfpathlineto{\pgfqpoint{4.481820in}{1.266588in}}%
\pgfpathlineto{\pgfqpoint{4.482058in}{1.266497in}}%
\pgfpathlineto{\pgfqpoint{4.482820in}{1.267332in}}%
\pgfpathlineto{\pgfqpoint{4.483106in}{1.267404in}}%
\pgfpathlineto{\pgfqpoint{4.485665in}{1.269519in}}%
\pgfpathlineto{\pgfqpoint{4.495046in}{1.277608in}}%
\pgfpathlineto{\pgfqpoint{4.496105in}{1.278027in}}%
\pgfpathlineto{\pgfqpoint{4.495645in}{1.278036in}}%
\pgfpathlineto{\pgfqpoint{4.496381in}{1.278377in}}%
\pgfpathlineto{\pgfqpoint{4.498261in}{1.279317in}}%
\pgfpathlineto{\pgfqpoint{4.500905in}{1.281879in}}%
\pgfpathlineto{\pgfqpoint{4.503486in}{1.284195in}}%
\pgfpathlineto{\pgfqpoint{4.503757in}{1.284007in}}%
\pgfpathlineto{\pgfqpoint{4.504387in}{1.284922in}}%
\pgfpathlineto{\pgfqpoint{4.504792in}{1.284994in}}%
\pgfpathlineto{\pgfqpoint{4.506722in}{1.285496in}}%
\pgfpathlineto{\pgfqpoint{4.507705in}{1.286625in}}%
\pgfpathlineto{\pgfqpoint{4.507750in}{1.286768in}}%
\pgfpathlineto{\pgfqpoint{4.510286in}{1.288422in}}%
\pgfpathlineto{\pgfqpoint{4.510419in}{1.288334in}}%
\pgfpathlineto{\pgfqpoint{4.511968in}{1.289088in}}%
\pgfpathlineto{\pgfqpoint{4.520572in}{1.295802in}}%
\pgfpathlineto{\pgfqpoint{4.523885in}{1.298696in}}%
\pgfpathlineto{\pgfqpoint{4.526617in}{1.299979in}}%
\pgfpathlineto{\pgfqpoint{4.528738in}{1.301856in}}%
\pgfpathlineto{\pgfqpoint{4.532652in}{1.303678in}}%
\pgfpathlineto{\pgfqpoint{4.533823in}{1.304329in}}%
\pgfpathlineto{\pgfqpoint{4.534157in}{1.304043in}}%
\pgfpathlineto{\pgfqpoint{4.536030in}{1.305361in}}%
\pgfpathlineto{\pgfqpoint{4.537274in}{1.305891in}}%
\pgfpathlineto{\pgfqpoint{4.536362in}{1.305717in}}%
\pgfpathlineto{\pgfqpoint{4.537440in}{1.306133in}}%
\pgfpathlineto{\pgfqpoint{4.549739in}{1.315030in}}%
\pgfpathlineto{\pgfqpoint{4.551579in}{1.316989in}}%
\pgfpathlineto{\pgfqpoint{4.551739in}{1.316896in}}%
\pgfpathlineto{\pgfqpoint{4.575493in}{1.337338in}}%
\pgfpathlineto{\pgfqpoint{4.575530in}{1.337223in}}%
\pgfpathlineto{\pgfqpoint{4.576542in}{1.337360in}}%
\pgfpathlineto{\pgfqpoint{4.576954in}{1.337700in}}%
\pgfpathlineto{\pgfqpoint{4.579785in}{1.340949in}}%
\pgfpathlineto{\pgfqpoint{4.615386in}{1.369401in}}%
\pgfpathlineto{\pgfqpoint{4.617886in}{1.371993in}}%
\pgfpathlineto{\pgfqpoint{4.617987in}{1.371938in}}%
\pgfpathlineto{\pgfqpoint{4.623669in}{1.376268in}}%
\pgfpathlineto{\pgfqpoint{4.624795in}{1.377239in}}%
\pgfpathlineto{\pgfqpoint{4.624828in}{1.377360in}}%
\pgfpathlineto{\pgfqpoint{4.627104in}{1.378896in}}%
\pgfpathlineto{\pgfqpoint{4.627137in}{1.378838in}}%
\pgfpathlineto{\pgfqpoint{4.628647in}{1.379899in}}%
\pgfpathlineto{\pgfqpoint{4.630347in}{1.380751in}}%
\pgfpathlineto{\pgfqpoint{4.630380in}{1.380721in}}%
\pgfpathlineto{\pgfqpoint{4.631975in}{1.381278in}}%
\pgfpathlineto{\pgfqpoint{4.634532in}{1.383449in}}%
\pgfpathlineto{\pgfqpoint{4.634564in}{1.383406in}}%
\pgfpathlineto{\pgfqpoint{4.643938in}{1.390383in}}%
\pgfpathlineto{\pgfqpoint{4.647513in}{1.394094in}}%
\pgfpathlineto{\pgfqpoint{4.647606in}{1.394419in}}%
\pgfpathlineto{\pgfqpoint{4.648386in}{1.395361in}}%
\pgfpathlineto{\pgfqpoint{4.652075in}{1.397073in}}%
\pgfpathlineto{\pgfqpoint{4.652106in}{1.396975in}}%
\pgfpathlineto{\pgfqpoint{4.652537in}{1.396791in}}%
\pgfpathlineto{\pgfqpoint{4.653369in}{1.397725in}}%
\pgfpathlineto{\pgfqpoint{4.653492in}{1.397664in}}%
\pgfpathlineto{\pgfqpoint{4.654934in}{1.398502in}}%
\pgfpathlineto{\pgfqpoint{4.654964in}{1.398588in}}%
\pgfpathlineto{\pgfqpoint{4.657041in}{1.400234in}}%
\pgfpathlineto{\pgfqpoint{4.657072in}{1.400196in}}%
\pgfpathlineto{\pgfqpoint{4.663357in}{1.405753in}}%
\pgfpathlineto{\pgfqpoint{4.663717in}{1.405656in}}%
\pgfpathlineto{\pgfqpoint{4.664733in}{1.406396in}}%
\pgfpathlineto{\pgfqpoint{4.669690in}{1.410257in}}%
\pgfpathlineto{\pgfqpoint{4.672101in}{1.411451in}}%
\pgfpathlineto{\pgfqpoint{4.672189in}{1.411315in}}%
\pgfpathlineto{\pgfqpoint{4.672218in}{1.411266in}}%
\pgfpathlineto{\pgfqpoint{4.672892in}{1.412083in}}%
\pgfpathlineto{\pgfqpoint{4.673389in}{1.412287in}}%
\pgfpathlineto{\pgfqpoint{4.682285in}{1.420043in}}%
\pgfpathlineto{\pgfqpoint{4.683340in}{1.420819in}}%
\pgfpathlineto{\pgfqpoint{4.683710in}{1.420542in}}%
\pgfpathlineto{\pgfqpoint{4.685952in}{1.421867in}}%
\pgfpathlineto{\pgfqpoint{4.686037in}{1.421795in}}%
\pgfpathlineto{\pgfqpoint{4.686715in}{1.422700in}}%
\pgfpathlineto{\pgfqpoint{4.687223in}{1.422646in}}%
\pgfpathlineto{\pgfqpoint{4.689809in}{1.425290in}}%
\pgfpathlineto{\pgfqpoint{4.689865in}{1.425205in}}%
\pgfpathlineto{\pgfqpoint{4.692655in}{1.427749in}}%
\pgfpathlineto{\pgfqpoint{4.692767in}{1.427615in}}%
\pgfpathlineto{\pgfqpoint{4.692961in}{1.427478in}}%
\pgfpathlineto{\pgfqpoint{4.693960in}{1.429079in}}%
\pgfpathlineto{\pgfqpoint{4.693988in}{1.428973in}}%
\pgfpathlineto{\pgfqpoint{4.700693in}{1.432606in}}%
\pgfpathlineto{\pgfqpoint{4.702703in}{1.435009in}}%
\pgfpathlineto{\pgfqpoint{4.702758in}{1.434960in}}%
\pgfpathlineto{\pgfqpoint{4.705647in}{1.437106in}}%
\pgfpathlineto{\pgfqpoint{4.708114in}{1.440470in}}%
\pgfpathlineto{\pgfqpoint{4.708194in}{1.440393in}}%
\pgfpathlineto{\pgfqpoint{4.708247in}{1.440363in}}%
\pgfpathlineto{\pgfqpoint{4.709155in}{1.441700in}}%
\pgfpathlineto{\pgfqpoint{4.711070in}{1.442869in}}%
\pgfpathlineto{\pgfqpoint{4.711812in}{1.443003in}}%
\pgfpathlineto{\pgfqpoint{4.711123in}{1.442936in}}%
\pgfpathlineto{\pgfqpoint{4.712341in}{1.443691in}}%
\pgfpathlineto{\pgfqpoint{4.714503in}{1.445946in}}%
\pgfpathlineto{\pgfqpoint{4.717385in}{1.449558in}}%
\pgfpathlineto{\pgfqpoint{4.717464in}{1.449389in}}%
\pgfpathlineto{\pgfqpoint{4.740470in}{1.470477in}}%
\pgfpathlineto{\pgfqpoint{4.741552in}{1.471695in}}%
\pgfpathlineto{\pgfqpoint{4.741576in}{1.471828in}}%
\pgfpathlineto{\pgfqpoint{4.747155in}{1.477769in}}%
\pgfpathlineto{\pgfqpoint{4.747179in}{1.477699in}}%
\pgfpathlineto{\pgfqpoint{4.748266in}{1.479239in}}%
\pgfpathlineto{\pgfqpoint{4.764773in}{1.495568in}}%
\pgfpathlineto{\pgfqpoint{4.766963in}{1.498077in}}%
\pgfpathlineto{\pgfqpoint{4.767009in}{1.498009in}}%
\pgfpathlineto{\pgfqpoint{4.768363in}{1.499295in}}%
\pgfpathlineto{\pgfqpoint{4.790844in}{1.521221in}}%
\pgfpathlineto{\pgfqpoint{4.790887in}{1.521077in}}%
\pgfpathlineto{\pgfqpoint{4.792075in}{1.522688in}}%
\pgfpathlineto{\pgfqpoint{4.794461in}{1.525147in}}%
\pgfpathlineto{\pgfqpoint{4.795424in}{1.524954in}}%
\pgfpathlineto{\pgfqpoint{4.795744in}{1.525648in}}%
\pgfpathlineto{\pgfqpoint{4.796001in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{4.798469in}{1.528472in}}%
\pgfpathlineto{\pgfqpoint{4.805282in}{1.534179in}}%
\pgfpathlineto{\pgfqpoint{4.805344in}{1.533960in}}%
\pgfpathlineto{\pgfqpoint{4.805386in}{1.533896in}}%
\pgfpathlineto{\pgfqpoint{4.806531in}{1.535049in}}%
\pgfpathlineto{\pgfqpoint{4.806572in}{1.535010in}}%
\pgfpathlineto{\pgfqpoint{4.807568in}{1.536141in}}%
\pgfpathlineto{\pgfqpoint{4.807589in}{1.536215in}}%
\pgfpathlineto{\pgfqpoint{4.809326in}{1.537727in}}%
\pgfpathlineto{\pgfqpoint{4.809346in}{1.537663in}}%
\pgfpathlineto{\pgfqpoint{4.809367in}{1.537626in}}%
\pgfpathlineto{\pgfqpoint{4.810520in}{1.538683in}}%
\pgfpathlineto{\pgfqpoint{4.813308in}{1.541645in}}%
\pgfpathlineto{\pgfqpoint{4.814856in}{1.542904in}}%
\pgfpathlineto{\pgfqpoint{4.853298in}{1.581334in}}%
\pgfpathlineto{\pgfqpoint{4.854880in}{1.582175in}}%
\pgfpathlineto{\pgfqpoint{4.854953in}{1.582029in}}%
\pgfpathlineto{\pgfqpoint{4.855870in}{1.582799in}}%
\pgfpathlineto{\pgfqpoint{4.855045in}{1.582319in}}%
\pgfpathlineto{\pgfqpoint{4.855998in}{1.583155in}}%
\pgfpathlineto{\pgfqpoint{4.858389in}{1.586457in}}%
\pgfpathlineto{\pgfqpoint{4.858444in}{1.586393in}}%
\pgfpathlineto{\pgfqpoint{4.859951in}{1.588612in}}%
\pgfpathlineto{\pgfqpoint{4.862642in}{1.591260in}}%
\pgfpathlineto{\pgfqpoint{4.862678in}{1.591158in}}%
\pgfpathlineto{\pgfqpoint{4.862948in}{1.590994in}}%
\pgfpathlineto{\pgfqpoint{4.863738in}{1.592800in}}%
\pgfpathlineto{\pgfqpoint{4.863756in}{1.592756in}}%
\pgfpathlineto{\pgfqpoint{4.866778in}{1.596287in}}%
\pgfpathlineto{\pgfqpoint{4.863828in}{1.592647in}}%
\pgfpathlineto{\pgfqpoint{4.866849in}{1.596227in}}%
\pgfpathlineto{\pgfqpoint{4.868271in}{1.597541in}}%
\pgfpathlineto{\pgfqpoint{4.879498in}{1.611668in}}%
\pgfpathlineto{\pgfqpoint{4.879584in}{1.611536in}}%
\pgfpathlineto{\pgfqpoint{4.879601in}{1.611455in}}%
\pgfpathlineto{\pgfqpoint{4.880634in}{1.612588in}}%
\pgfpathlineto{\pgfqpoint{4.880978in}{1.612309in}}%
\pgfpathlineto{\pgfqpoint{4.883528in}{1.617015in}}%
\pgfpathlineto{\pgfqpoint{4.883596in}{1.616928in}}%
\pgfpathlineto{\pgfqpoint{4.886638in}{1.621049in}}%
\pgfpathlineto{\pgfqpoint{4.886723in}{1.620893in}}%
\pgfpathlineto{\pgfqpoint{4.886824in}{1.620791in}}%
\pgfpathlineto{\pgfqpoint{4.887483in}{1.622349in}}%
\pgfpathlineto{\pgfqpoint{4.889337in}{1.626132in}}%
\pgfpathlineto{\pgfqpoint{4.889404in}{1.626014in}}%
\pgfpathlineto{\pgfqpoint{4.891366in}{1.628161in}}%
\pgfpathlineto{\pgfqpoint{4.891533in}{1.627951in}}%
\pgfpathlineto{\pgfqpoint{4.895921in}{1.632856in}}%
\pgfpathlineto{\pgfqpoint{4.897784in}{1.634059in}}%
\pgfpathlineto{\pgfqpoint{4.900342in}{1.636434in}}%
\pgfpathlineto{\pgfqpoint{4.900587in}{1.636321in}}%
\pgfpathlineto{\pgfqpoint{4.901387in}{1.637594in}}%
\pgfpathlineto{\pgfqpoint{4.901664in}{1.637439in}}%
\pgfpathlineto{\pgfqpoint{4.903338in}{1.638958in}}%
\pgfpathlineto{\pgfqpoint{4.903419in}{1.638717in}}%
\pgfpathlineto{\pgfqpoint{4.904261in}{1.639370in}}%
\pgfpathlineto{\pgfqpoint{4.903808in}{1.639387in}}%
\pgfpathlineto{\pgfqpoint{4.904569in}{1.639698in}}%
\pgfpathlineto{\pgfqpoint{4.908237in}{1.644402in}}%
\pgfpathlineto{\pgfqpoint{4.908350in}{1.644195in}}%
\pgfpathlineto{\pgfqpoint{4.908430in}{1.643972in}}%
\pgfpathlineto{\pgfqpoint{4.909261in}{1.644781in}}%
\pgfpathlineto{\pgfqpoint{4.909820in}{1.644609in}}%
\pgfpathlineto{\pgfqpoint{4.911571in}{1.645649in}}%
\pgfpathlineto{\pgfqpoint{4.911602in}{1.645622in}}%
\pgfpathlineto{\pgfqpoint{4.913314in}{1.648057in}}%
\pgfpathlineto{\pgfqpoint{4.915096in}{1.650180in}}%
\pgfpathlineto{\pgfqpoint{4.915175in}{1.649962in}}%
\pgfpathlineto{\pgfqpoint{4.915190in}{1.649866in}}%
\pgfpathlineto{\pgfqpoint{4.916447in}{1.651324in}}%
\pgfpathlineto{\pgfqpoint{4.916557in}{1.650968in}}%
\pgfpathlineto{\pgfqpoint{4.918465in}{1.654043in}}%
\pgfpathlineto{\pgfqpoint{4.922037in}{1.658452in}}%
\pgfpathlineto{\pgfqpoint{4.922192in}{1.658090in}}%
\pgfpathlineto{\pgfqpoint{4.922300in}{1.657765in}}%
\pgfpathlineto{\pgfqpoint{4.922979in}{1.659048in}}%
\pgfpathlineto{\pgfqpoint{4.923488in}{1.659081in}}%
\pgfpathlineto{\pgfqpoint{4.925178in}{1.660437in}}%
\pgfpathlineto{\pgfqpoint{4.925224in}{1.660325in}}%
\pgfpathlineto{\pgfqpoint{4.927777in}{1.661555in}}%
\pgfpathlineto{\pgfqpoint{4.925270in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{4.927807in}{1.661499in}}%
\pgfpathlineto{\pgfqpoint{4.928234in}{1.661791in}}%
\pgfpathlineto{\pgfqpoint{4.928568in}{1.662837in}}%
\pgfpathlineto{\pgfqpoint{4.930873in}{1.666420in}}%
\pgfpathlineto{\pgfqpoint{4.930888in}{1.666337in}}%
\pgfpathlineto{\pgfqpoint{4.932366in}{1.667704in}}%
\pgfpathlineto{\pgfqpoint{4.934289in}{1.669756in}}%
\pgfpathlineto{\pgfqpoint{4.934304in}{1.669614in}}%
\pgfpathlineto{\pgfqpoint{4.935680in}{1.671278in}}%
\pgfpathlineto{\pgfqpoint{4.937452in}{1.672955in}}%
\pgfpathlineto{\pgfqpoint{4.937467in}{1.672914in}}%
\pgfpathlineto{\pgfqpoint{4.938521in}{1.674363in}}%
\pgfpathlineto{\pgfqpoint{4.938610in}{1.674292in}}%
\pgfpathlineto{\pgfqpoint{4.938624in}{1.674261in}}%
\pgfpathlineto{\pgfqpoint{4.939601in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{4.939749in}{1.675473in}}%
\pgfpathlineto{\pgfqpoint{4.941489in}{1.677642in}}%
\pgfpathlineto{\pgfqpoint{4.941518in}{1.677532in}}%
\pgfpathlineto{\pgfqpoint{4.941562in}{1.677330in}}%
\pgfpathlineto{\pgfqpoint{4.942722in}{1.678843in}}%
\pgfpathlineto{\pgfqpoint{4.942737in}{1.678802in}}%
\pgfpathlineto{\pgfqpoint{4.942884in}{1.679266in}}%
\pgfpathlineto{\pgfqpoint{4.943484in}{1.680146in}}%
\pgfpathlineto{\pgfqpoint{4.945571in}{1.682585in}}%
\pgfpathlineto{\pgfqpoint{4.947893in}{1.684323in}}%
\pgfpathlineto{\pgfqpoint{4.948081in}{1.684173in}}%
\pgfpathlineto{\pgfqpoint{4.949107in}{1.685487in}}%
\pgfpathlineto{\pgfqpoint{4.949251in}{1.685249in}}%
\pgfpathlineto{\pgfqpoint{4.955176in}{1.691910in}}%
\pgfpathlineto{\pgfqpoint{4.955204in}{1.691776in}}%
\pgfpathlineto{\pgfqpoint{4.956537in}{1.693325in}}%
\pgfpathlineto{\pgfqpoint{4.956565in}{1.693311in}}%
\pgfpathlineto{\pgfqpoint{4.957512in}{1.693714in}}%
\pgfpathlineto{\pgfqpoint{4.956594in}{1.693387in}}%
\pgfpathlineto{\pgfqpoint{4.957766in}{1.694391in}}%
\pgfpathlineto{\pgfqpoint{4.959849in}{1.696120in}}%
\pgfpathlineto{\pgfqpoint{4.959975in}{1.695949in}}%
\pgfpathlineto{\pgfqpoint{4.959989in}{1.695885in}}%
\pgfpathlineto{\pgfqpoint{4.961222in}{1.697424in}}%
\pgfpathlineto{\pgfqpoint{4.961236in}{1.697392in}}%
\pgfpathlineto{\pgfqpoint{4.962869in}{1.699599in}}%
\pgfpathlineto{\pgfqpoint{4.963008in}{1.699293in}}%
\pgfpathlineto{\pgfqpoint{4.963119in}{1.699197in}}%
\pgfpathlineto{\pgfqpoint{4.964134in}{1.701051in}}%
\pgfpathlineto{\pgfqpoint{4.964176in}{1.701026in}}%
\pgfpathlineto{\pgfqpoint{4.966086in}{1.703631in}}%
\pgfpathlineto{\pgfqpoint{4.966114in}{1.703546in}}%
\pgfpathlineto{\pgfqpoint{4.966142in}{1.703477in}}%
\pgfpathlineto{\pgfqpoint{4.967341in}{1.704870in}}%
\pgfpathlineto{\pgfqpoint{4.969346in}{1.708379in}}%
\pgfpathlineto{\pgfqpoint{4.969374in}{1.708298in}}%
\pgfpathlineto{\pgfqpoint{4.973759in}{1.714858in}}%
\pgfpathlineto{\pgfqpoint{4.969401in}{1.708237in}}%
\pgfpathlineto{\pgfqpoint{4.973813in}{1.714821in}}%
\pgfpathlineto{\pgfqpoint{4.974719in}{1.715403in}}%
\pgfpathlineto{\pgfqpoint{4.974463in}{1.715820in}}%
\pgfpathlineto{\pgfqpoint{4.974949in}{1.715783in}}%
\pgfpathlineto{\pgfqpoint{4.976579in}{1.716855in}}%
\pgfpathlineto{\pgfqpoint{4.976593in}{1.716835in}}%
\pgfpathlineto{\pgfqpoint{4.977009in}{1.716948in}}%
\pgfpathlineto{\pgfqpoint{4.977546in}{1.718199in}}%
\pgfpathlineto{\pgfqpoint{4.977640in}{1.718156in}}%
\pgfpathlineto{\pgfqpoint{4.977707in}{1.718108in}}%
\pgfpathlineto{\pgfqpoint{4.982385in}{1.723686in}}%
\pgfpathlineto{\pgfqpoint{4.982570in}{1.723566in}}%
\pgfpathlineto{\pgfqpoint{4.983575in}{1.724949in}}%
\pgfpathlineto{\pgfqpoint{4.983602in}{1.724950in}}%
\pgfpathlineto{\pgfqpoint{4.985341in}{1.726667in}}%
\pgfpathlineto{\pgfqpoint{4.985354in}{1.726585in}}%
\pgfpathlineto{\pgfqpoint{4.986667in}{1.728888in}}%
\pgfpathlineto{\pgfqpoint{4.988288in}{1.730792in}}%
\pgfpathlineto{\pgfqpoint{4.988432in}{1.730752in}}%
\pgfpathlineto{\pgfqpoint{4.990176in}{1.733290in}}%
\pgfpathlineto{\pgfqpoint{4.991873in}{1.735831in}}%
\pgfpathlineto{\pgfqpoint{4.990254in}{1.733149in}}%
\pgfpathlineto{\pgfqpoint{4.992158in}{1.735588in}}%
\pgfpathlineto{\pgfqpoint{4.992248in}{1.735475in}}%
\pgfpathlineto{\pgfqpoint{4.993499in}{1.736680in}}%
\pgfpathlineto{\pgfqpoint{4.995426in}{1.738515in}}%
\pgfpathlineto{\pgfqpoint{4.997317in}{1.740416in}}%
\pgfpathlineto{\pgfqpoint{4.995528in}{1.738370in}}%
\pgfpathlineto{\pgfqpoint{4.997368in}{1.740323in}}%
\pgfpathlineto{\pgfqpoint{4.997496in}{1.740182in}}%
\pgfpathlineto{\pgfqpoint{4.998756in}{1.741561in}}%
\pgfpathlineto{\pgfqpoint{4.998972in}{1.741315in}}%
\pgfpathlineto{\pgfqpoint{5.000011in}{1.742904in}}%
\pgfpathlineto{\pgfqpoint{5.001994in}{1.745568in}}%
\pgfpathlineto{\pgfqpoint{5.002095in}{1.745495in}}%
\pgfpathlineto{\pgfqpoint{5.003993in}{1.747768in}}%
\pgfpathlineto{\pgfqpoint{5.005756in}{1.749421in}}%
\pgfpathlineto{\pgfqpoint{5.005843in}{1.749394in}}%
\pgfpathlineto{\pgfqpoint{5.005943in}{1.749292in}}%
\pgfpathlineto{\pgfqpoint{5.007101in}{1.751048in}}%
\pgfpathlineto{\pgfqpoint{5.007126in}{1.751022in}}%
\pgfpathlineto{\pgfqpoint{5.009519in}{1.752483in}}%
\pgfpathlineto{\pgfqpoint{5.010827in}{1.752490in}}%
\pgfpathlineto{\pgfqpoint{5.009889in}{1.752858in}}%
\pgfpathlineto{\pgfqpoint{5.011036in}{1.752785in}}%
\pgfpathlineto{\pgfqpoint{5.013405in}{1.757594in}}%
\pgfpathlineto{\pgfqpoint{5.013417in}{1.757474in}}%
\pgfpathlineto{\pgfqpoint{5.014822in}{1.758678in}}%
\pgfpathlineto{\pgfqpoint{5.016634in}{1.761189in}}%
\pgfpathlineto{\pgfqpoint{5.018607in}{1.763757in}}%
\pgfpathlineto{\pgfqpoint{5.018631in}{1.763699in}}%
\pgfpathlineto{\pgfqpoint{5.018716in}{1.763708in}}%
\pgfpathlineto{\pgfqpoint{5.019548in}{1.764742in}}%
\pgfpathlineto{\pgfqpoint{5.019801in}{1.764702in}}%
\pgfpathlineto{\pgfqpoint{5.021387in}{1.765576in}}%
\pgfpathlineto{\pgfqpoint{5.020703in}{1.764171in}}%
\pgfpathlineto{\pgfqpoint{5.021434in}{1.765479in}}%
\pgfpathlineto{\pgfqpoint{5.023503in}{1.768204in}}%
\pgfpathlineto{\pgfqpoint{5.023527in}{1.768073in}}%
\pgfpathlineto{\pgfqpoint{5.024860in}{1.769412in}}%
\pgfpathlineto{\pgfqpoint{5.024872in}{1.769379in}}%
\pgfpathlineto{\pgfqpoint{5.024919in}{1.769230in}}%
\pgfpathlineto{\pgfqpoint{5.025738in}{1.770902in}}%
\pgfpathlineto{\pgfqpoint{5.025762in}{1.770839in}}%
\pgfpathlineto{\pgfqpoint{5.031376in}{1.777474in}}%
\pgfpathlineto{\pgfqpoint{5.033265in}{1.779537in}}%
\pgfpathlineto{\pgfqpoint{5.033277in}{1.779423in}}%
\pgfpathlineto{\pgfqpoint{5.034774in}{1.780391in}}%
\pgfpathlineto{\pgfqpoint{5.034797in}{1.780519in}}%
\pgfpathlineto{\pgfqpoint{5.036543in}{1.781869in}}%
\pgfpathlineto{\pgfqpoint{5.036566in}{1.781762in}}%
\pgfpathlineto{\pgfqpoint{5.037614in}{1.782167in}}%
\pgfpathlineto{\pgfqpoint{5.036646in}{1.781906in}}%
\pgfpathlineto{\pgfqpoint{5.037844in}{1.782663in}}%
\pgfpathlineto{\pgfqpoint{5.039438in}{1.783950in}}%
\pgfpathlineto{\pgfqpoint{5.038005in}{1.782507in}}%
\pgfpathlineto{\pgfqpoint{5.039850in}{1.783583in}}%
\pgfpathlineto{\pgfqpoint{5.039941in}{1.783329in}}%
\pgfpathlineto{\pgfqpoint{5.041197in}{1.785257in}}%
\pgfpathlineto{\pgfqpoint{5.042130in}{1.785421in}}%
\pgfpathlineto{\pgfqpoint{5.041846in}{1.786228in}}%
\pgfpathlineto{\pgfqpoint{5.042471in}{1.786131in}}%
\pgfpathlineto{\pgfqpoint{5.049608in}{1.794360in}}%
\pgfpathlineto{\pgfqpoint{5.049619in}{1.794307in}}%
\pgfpathlineto{\pgfqpoint{5.051210in}{1.795456in}}%
\pgfpathlineto{\pgfqpoint{5.051244in}{1.795369in}}%
\pgfpathlineto{\pgfqpoint{5.053138in}{1.797258in}}%
\pgfpathlineto{\pgfqpoint{5.053194in}{1.797137in}}%
\pgfpathlineto{\pgfqpoint{5.054562in}{1.798611in}}%
\pgfpathlineto{\pgfqpoint{5.056572in}{1.799922in}}%
\pgfpathlineto{\pgfqpoint{5.054595in}{1.798481in}}%
\pgfpathlineto{\pgfqpoint{5.056605in}{1.799701in}}%
\pgfpathlineto{\pgfqpoint{5.056681in}{1.799493in}}%
\pgfpathlineto{\pgfqpoint{5.057764in}{1.800734in}}%
\pgfpathlineto{\pgfqpoint{5.058005in}{1.800569in}}%
\pgfpathlineto{\pgfqpoint{5.059780in}{1.802831in}}%
\pgfpathlineto{\pgfqpoint{5.058059in}{1.800542in}}%
\pgfpathlineto{\pgfqpoint{5.059812in}{1.802716in}}%
\pgfpathlineto{\pgfqpoint{5.061114in}{1.804118in}}%
\pgfpathlineto{\pgfqpoint{5.059943in}{1.802557in}}%
\pgfpathlineto{\pgfqpoint{5.061763in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{5.061796in}{1.803539in}}%
\pgfpathlineto{\pgfqpoint{5.063113in}{1.805222in}}%
\pgfpathlineto{\pgfqpoint{5.064908in}{1.808622in}}%
\pgfpathlineto{\pgfqpoint{5.065144in}{1.808404in}}%
\pgfpathlineto{\pgfqpoint{5.065208in}{1.808290in}}%
\pgfpathlineto{\pgfqpoint{5.066086in}{1.809807in}}%
\pgfpathlineto{\pgfqpoint{5.066310in}{1.809867in}}%
\pgfpathlineto{\pgfqpoint{5.067985in}{1.811639in}}%
\pgfpathlineto{\pgfqpoint{5.066449in}{1.809625in}}%
\pgfpathlineto{\pgfqpoint{5.068059in}{1.811481in}}%
\pgfpathlineto{\pgfqpoint{5.069916in}{1.813818in}}%
\pgfpathlineto{\pgfqpoint{5.069969in}{1.813554in}}%
\pgfpathlineto{\pgfqpoint{5.070128in}{1.813113in}}%
\pgfpathlineto{\pgfqpoint{5.071206in}{1.814392in}}%
\pgfpathlineto{\pgfqpoint{5.071301in}{1.814348in}}%
\pgfpathlineto{\pgfqpoint{5.073122in}{1.816588in}}%
\pgfpathlineto{\pgfqpoint{5.073206in}{1.816391in}}%
\pgfpathlineto{\pgfqpoint{5.074297in}{1.817920in}}%
\pgfpathlineto{\pgfqpoint{5.074307in}{1.817913in}}%
\pgfpathlineto{\pgfqpoint{5.076260in}{1.820355in}}%
\pgfpathlineto{\pgfqpoint{5.074569in}{1.817612in}}%
\pgfpathlineto{\pgfqpoint{5.076333in}{1.820298in}}%
\pgfpathlineto{\pgfqpoint{5.076344in}{1.820257in}}%
\pgfpathlineto{\pgfqpoint{5.077249in}{1.822138in}}%
\pgfpathlineto{\pgfqpoint{5.077519in}{1.821873in}}%
\pgfpathlineto{\pgfqpoint{5.079415in}{1.824734in}}%
\pgfpathlineto{\pgfqpoint{5.079446in}{1.824697in}}%
\pgfpathlineto{\pgfqpoint{5.080034in}{1.824473in}}%
\pgfpathlineto{\pgfqpoint{5.080519in}{1.825857in}}%
\pgfpathlineto{\pgfqpoint{5.080828in}{1.825586in}}%
\pgfpathlineto{\pgfqpoint{5.082400in}{1.826610in}}%
\pgfpathlineto{\pgfqpoint{5.082441in}{1.826394in}}%
\pgfpathlineto{\pgfqpoint{5.084283in}{1.827819in}}%
\pgfpathlineto{\pgfqpoint{5.084313in}{1.827709in}}%
\pgfpathlineto{\pgfqpoint{5.085577in}{1.829077in}}%
\pgfpathlineto{\pgfqpoint{5.085668in}{1.829034in}}%
\pgfpathlineto{\pgfqpoint{5.089292in}{1.833276in}}%
\pgfpathlineto{\pgfqpoint{5.085821in}{1.828774in}}%
\pgfpathlineto{\pgfqpoint{5.089393in}{1.833109in}}%
\pgfpathlineto{\pgfqpoint{5.089755in}{1.832812in}}%
\pgfpathlineto{\pgfqpoint{5.090811in}{1.834150in}}%
\pgfpathlineto{\pgfqpoint{5.090831in}{1.834063in}}%
\pgfpathlineto{\pgfqpoint{5.092993in}{1.837276in}}%
\pgfpathlineto{\pgfqpoint{5.093003in}{1.837230in}}%
\pgfpathlineto{\pgfqpoint{5.093651in}{1.837413in}}%
\pgfpathlineto{\pgfqpoint{5.093202in}{1.837632in}}%
\pgfpathlineto{\pgfqpoint{5.094059in}{1.838345in}}%
\pgfpathlineto{\pgfqpoint{5.096025in}{1.841602in}}%
\pgfpathlineto{\pgfqpoint{5.096035in}{1.841534in}}%
\pgfpathlineto{\pgfqpoint{5.097103in}{1.843066in}}%
\pgfpathlineto{\pgfqpoint{5.097429in}{1.842631in}}%
\pgfpathlineto{\pgfqpoint{5.098139in}{1.842453in}}%
\pgfpathlineto{\pgfqpoint{5.098562in}{1.843684in}}%
\pgfpathlineto{\pgfqpoint{5.098690in}{1.843559in}}%
\pgfpathlineto{\pgfqpoint{5.100320in}{1.844919in}}%
\pgfpathlineto{\pgfqpoint{5.098739in}{1.843539in}}%
\pgfpathlineto{\pgfqpoint{5.100477in}{1.844857in}}%
\pgfpathlineto{\pgfqpoint{5.100721in}{1.844758in}}%
\pgfpathlineto{\pgfqpoint{5.101747in}{1.845609in}}%
\pgfpathlineto{\pgfqpoint{5.101943in}{1.845389in}}%
\pgfpathlineto{\pgfqpoint{5.102147in}{1.845310in}}%
\pgfpathlineto{\pgfqpoint{5.104723in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{5.104790in}{1.850493in}}%
\pgfpathlineto{\pgfqpoint{5.105989in}{1.852680in}}%
\pgfpathlineto{\pgfqpoint{5.105999in}{1.852627in}}%
\pgfpathlineto{\pgfqpoint{5.107339in}{1.853993in}}%
\pgfpathlineto{\pgfqpoint{5.107752in}{1.853633in}}%
\pgfpathlineto{\pgfqpoint{5.107791in}{1.853526in}}%
\pgfpathlineto{\pgfqpoint{5.108741in}{1.854611in}}%
\pgfpathlineto{\pgfqpoint{5.109220in}{1.854334in}}%
\pgfpathlineto{\pgfqpoint{5.111825in}{1.858204in}}%
\pgfpathlineto{\pgfqpoint{5.109249in}{1.854316in}}%
\pgfpathlineto{\pgfqpoint{5.111863in}{1.858047in}}%
\pgfpathlineto{\pgfqpoint{5.111892in}{1.857945in}}%
\pgfpathlineto{\pgfqpoint{5.112481in}{1.859642in}}%
\pgfpathlineto{\pgfqpoint{5.112870in}{1.859227in}}%
\pgfpathlineto{\pgfqpoint{5.114876in}{1.862524in}}%
\pgfpathlineto{\pgfqpoint{5.115121in}{1.862182in}}%
\pgfpathlineto{\pgfqpoint{5.118951in}{1.866670in}}%
\pgfpathlineto{\pgfqpoint{5.118988in}{1.866489in}}%
\pgfpathlineto{\pgfqpoint{5.119035in}{1.866239in}}%
\pgfpathlineto{\pgfqpoint{5.120321in}{1.868321in}}%
\pgfpathlineto{\pgfqpoint{5.120349in}{1.868309in}}%
\pgfpathlineto{\pgfqpoint{5.121028in}{1.870001in}}%
\pgfpathlineto{\pgfqpoint{5.122567in}{1.871918in}}%
\pgfpathlineto{\pgfqpoint{5.121232in}{1.869828in}}%
\pgfpathlineto{\pgfqpoint{5.122752in}{1.871586in}}%
\pgfpathlineto{\pgfqpoint{5.125278in}{1.874855in}}%
\pgfpathlineto{\pgfqpoint{5.122771in}{1.871573in}}%
\pgfpathlineto{\pgfqpoint{5.125343in}{1.874629in}}%
\pgfpathlineto{\pgfqpoint{5.125848in}{1.874518in}}%
\pgfpathlineto{\pgfqpoint{5.126709in}{1.875830in}}%
\pgfpathlineto{\pgfqpoint{5.126718in}{1.875784in}}%
\pgfpathlineto{\pgfqpoint{5.128272in}{1.877160in}}%
\pgfpathlineto{\pgfqpoint{5.126911in}{1.875506in}}%
\pgfpathlineto{\pgfqpoint{5.128418in}{1.876945in}}%
\pgfpathlineto{\pgfqpoint{5.128536in}{1.876914in}}%
\pgfpathlineto{\pgfqpoint{5.129465in}{1.878597in}}%
\pgfpathlineto{\pgfqpoint{5.130373in}{1.880578in}}%
\pgfpathlineto{\pgfqpoint{5.132056in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{5.132065in}{1.882846in}}%
\pgfpathlineto{\pgfqpoint{5.134164in}{1.883762in}}%
\pgfpathlineto{\pgfqpoint{5.134200in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{5.134362in}{1.883301in}}%
\pgfpathlineto{\pgfqpoint{5.135581in}{1.884858in}}%
\pgfpathlineto{\pgfqpoint{5.135688in}{1.884411in}}%
\pgfpathlineto{\pgfqpoint{5.137474in}{1.886962in}}%
\pgfpathlineto{\pgfqpoint{5.135885in}{1.884245in}}%
\pgfpathlineto{\pgfqpoint{5.137483in}{1.886890in}}%
\pgfpathlineto{\pgfqpoint{5.138097in}{1.886523in}}%
\pgfpathlineto{\pgfqpoint{5.138852in}{1.887527in}}%
\pgfpathlineto{\pgfqpoint{5.138941in}{1.887430in}}%
\pgfpathlineto{\pgfqpoint{5.140490in}{1.890110in}}%
\pgfpathlineto{\pgfqpoint{5.139091in}{1.887345in}}%
\pgfpathlineto{\pgfqpoint{5.140658in}{1.890017in}}%
\pgfpathlineto{\pgfqpoint{5.140835in}{1.889884in}}%
\pgfpathlineto{\pgfqpoint{5.141708in}{1.891736in}}%
\pgfpathlineto{\pgfqpoint{5.143361in}{1.893120in}}%
\pgfpathlineto{\pgfqpoint{5.142043in}{1.891265in}}%
\pgfpathlineto{\pgfqpoint{5.143370in}{1.893057in}}%
\pgfpathlineto{\pgfqpoint{5.143449in}{1.892925in}}%
\pgfpathlineto{\pgfqpoint{5.144658in}{1.894833in}}%
\pgfpathlineto{\pgfqpoint{5.144736in}{1.894659in}}%
\pgfpathlineto{\pgfqpoint{5.145025in}{1.894515in}}%
\pgfpathlineto{\pgfqpoint{5.145618in}{1.895638in}}%
\pgfpathlineto{\pgfqpoint{5.145932in}{1.895649in}}%
\pgfpathlineto{\pgfqpoint{5.148296in}{1.898277in}}%
\pgfpathlineto{\pgfqpoint{5.145950in}{1.895621in}}%
\pgfpathlineto{\pgfqpoint{5.148720in}{1.897799in}}%
\pgfpathlineto{\pgfqpoint{5.148816in}{1.897752in}}%
\pgfpathlineto{\pgfqpoint{5.150008in}{1.899335in}}%
\pgfpathlineto{\pgfqpoint{5.151987in}{1.900214in}}%
\pgfpathlineto{\pgfqpoint{5.152030in}{1.900546in}}%
\pgfpathlineto{\pgfqpoint{5.154493in}{1.904630in}}%
\pgfpathlineto{\pgfqpoint{5.154536in}{1.904608in}}%
\pgfpathlineto{\pgfqpoint{5.154562in}{1.904596in}}%
\pgfpathlineto{\pgfqpoint{5.155396in}{1.906209in}}%
\pgfpathlineto{\pgfqpoint{5.155473in}{1.906093in}}%
\pgfpathlineto{\pgfqpoint{5.157026in}{1.906433in}}%
\pgfpathlineto{\pgfqpoint{5.156560in}{1.905394in}}%
\pgfpathlineto{\pgfqpoint{5.157035in}{1.906401in}}%
\pgfpathlineto{\pgfqpoint{5.158742in}{1.908522in}}%
\pgfpathlineto{\pgfqpoint{5.158776in}{1.908444in}}%
\pgfpathlineto{\pgfqpoint{5.158844in}{1.908128in}}%
\pgfpathlineto{\pgfqpoint{5.159779in}{1.910477in}}%
\pgfpathlineto{\pgfqpoint{5.159913in}{1.910260in}}%
\pgfpathlineto{\pgfqpoint{5.161139in}{1.911227in}}%
\pgfpathlineto{\pgfqpoint{5.161491in}{1.910890in}}%
\pgfpathlineto{\pgfqpoint{5.162027in}{1.910403in}}%
\pgfpathlineto{\pgfqpoint{5.162904in}{1.912607in}}%
\pgfpathlineto{\pgfqpoint{5.162912in}{1.912521in}}%
\pgfpathlineto{\pgfqpoint{5.172109in}{1.922091in}}%
\pgfpathlineto{\pgfqpoint{5.172207in}{1.921557in}}%
\pgfpathlineto{\pgfqpoint{5.172264in}{1.921194in}}%
\pgfpathlineto{\pgfqpoint{5.173305in}{1.922251in}}%
\pgfpathlineto{\pgfqpoint{5.173695in}{1.922023in}}%
\pgfpathlineto{\pgfqpoint{5.179809in}{1.932177in}}%
\pgfpathlineto{\pgfqpoint{5.173744in}{1.921809in}}%
\pgfpathlineto{\pgfqpoint{5.179993in}{1.931726in}}%
\pgfpathlineto{\pgfqpoint{5.180584in}{1.930733in}}%
\pgfpathlineto{\pgfqpoint{5.181365in}{1.931895in}}%
\pgfpathlineto{\pgfqpoint{5.181540in}{1.931613in}}%
\pgfpathlineto{\pgfqpoint{5.181548in}{1.931569in}}%
\pgfpathlineto{\pgfqpoint{5.182612in}{1.933138in}}%
\pgfpathlineto{\pgfqpoint{5.182843in}{1.932983in}}%
\pgfpathlineto{\pgfqpoint{5.184710in}{1.935524in}}%
\pgfpathlineto{\pgfqpoint{5.182906in}{1.932937in}}%
\pgfpathlineto{\pgfqpoint{5.184741in}{1.935482in}}%
\pgfpathlineto{\pgfqpoint{5.185112in}{1.935242in}}%
\pgfpathlineto{\pgfqpoint{5.185923in}{1.936583in}}%
\pgfpathlineto{\pgfqpoint{5.186167in}{1.936441in}}%
\pgfpathlineto{\pgfqpoint{5.188511in}{1.940630in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.940369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637943in}}%
\pgfpathlineto{\pgfqpoint{1.661402in}{0.641235in}}%
\pgfpathlineto{\pgfqpoint{1.963486in}{0.646072in}}%
\pgfpathlineto{\pgfqpoint{2.263251in}{0.654719in}}%
\pgfpathlineto{\pgfqpoint{2.497523in}{0.666365in}}%
\pgfpathlineto{\pgfqpoint{2.697101in}{0.679292in}}%
\pgfpathlineto{\pgfqpoint{2.850892in}{0.694262in}}%
\pgfpathlineto{\pgfqpoint{3.084311in}{0.726697in}}%
\pgfpathlineto{\pgfqpoint{3.194999in}{0.746759in}}%
\pgfpathlineto{\pgfqpoint{3.224686in}{0.752776in}}%
\pgfpathlineto{\pgfqpoint{3.244429in}{0.757188in}}%
\pgfpathlineto{\pgfqpoint{3.299279in}{0.769335in}}%
\pgfpathlineto{\pgfqpoint{3.312820in}{0.772222in}}%
\pgfpathlineto{\pgfqpoint{3.368539in}{0.784452in}}%
\pgfpathlineto{\pgfqpoint{3.407720in}{0.794239in}}%
\pgfpathlineto{\pgfqpoint{3.420194in}{0.797718in}}%
\pgfpathlineto{\pgfqpoint{3.509536in}{0.820643in}}%
\pgfpathlineto{\pgfqpoint{3.521977in}{0.823395in}}%
\pgfpathlineto{\pgfqpoint{3.543627in}{0.829447in}}%
\pgfpathlineto{\pgfqpoint{3.578368in}{0.838738in}}%
\pgfpathlineto{\pgfqpoint{3.663715in}{0.862524in}}%
\pgfpathlineto{\pgfqpoint{3.671763in}{0.864360in}}%
\pgfpathlineto{\pgfqpoint{3.700283in}{0.872538in}}%
\pgfpathlineto{\pgfqpoint{3.705189in}{0.874032in}}%
\pgfpathlineto{\pgfqpoint{3.884177in}{0.930242in}}%
\pgfpathlineto{\pgfqpoint{3.904140in}{0.937296in}}%
\pgfpathlineto{\pgfqpoint{3.907474in}{0.938169in}}%
\pgfpathlineto{\pgfqpoint{3.910780in}{0.939397in}}%
\pgfpathlineto{\pgfqpoint{3.916499in}{0.941312in}}%
\pgfpathlineto{\pgfqpoint{3.990023in}{0.969518in}}%
\pgfpathlineto{\pgfqpoint{3.994033in}{0.970929in}}%
\pgfpathlineto{\pgfqpoint{3.996684in}{0.971908in}}%
\pgfpathlineto{\pgfqpoint{4.001281in}{0.973769in}}%
\pgfpathlineto{\pgfqpoint{4.009197in}{0.975622in}}%
\pgfpathlineto{\pgfqpoint{4.012541in}{0.976801in}}%
\pgfpathlineto{\pgfqpoint{4.028845in}{0.982868in}}%
\pgfpathlineto{\pgfqpoint{4.043179in}{0.987523in}}%
\pgfpathlineto{\pgfqpoint{4.047262in}{0.988829in}}%
\pgfpathlineto{\pgfqpoint{4.051447in}{0.989629in}}%
\pgfpathlineto{\pgfqpoint{4.079148in}{0.999704in}}%
\pgfpathlineto{\pgfqpoint{4.086696in}{1.002403in}}%
\pgfpathlineto{\pgfqpoint{4.090871in}{1.003813in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.006517in}}%
\pgfpathlineto{\pgfqpoint{4.106638in}{1.009536in}}%
\pgfpathlineto{\pgfqpoint{4.143706in}{1.023701in}}%
\pgfpathlineto{\pgfqpoint{4.147428in}{1.024911in}}%
\pgfpathlineto{\pgfqpoint{4.157623in}{1.028157in}}%
\pgfpathlineto{\pgfqpoint{4.163916in}{1.031058in}}%
\pgfpathlineto{\pgfqpoint{4.167451in}{1.032268in}}%
\pgfpathlineto{\pgfqpoint{4.171484in}{1.033391in}}%
\pgfpathlineto{\pgfqpoint{4.248549in}{1.067123in}}%
\pgfpathlineto{\pgfqpoint{4.250710in}{1.068436in}}%
\pgfpathlineto{\pgfqpoint{4.252602in}{1.069282in}}%
\pgfpathlineto{\pgfqpoint{4.268815in}{1.076538in}}%
\pgfpathlineto{\pgfqpoint{4.279928in}{1.080257in}}%
\pgfpathlineto{\pgfqpoint{4.282241in}{1.081111in}}%
\pgfpathlineto{\pgfqpoint{4.283907in}{1.081577in}}%
\pgfpathlineto{\pgfqpoint{4.296450in}{1.087848in}}%
\pgfpathlineto{\pgfqpoint{4.299428in}{1.088822in}}%
\pgfpathlineto{\pgfqpoint{4.306217in}{1.091545in}}%
\pgfpathlineto{\pgfqpoint{4.308528in}{1.092496in}}%
\pgfpathlineto{\pgfqpoint{4.311269in}{1.094210in}}%
\pgfpathlineto{\pgfqpoint{4.313770in}{1.095402in}}%
\pgfpathlineto{\pgfqpoint{4.321828in}{1.098391in}}%
\pgfpathlineto{\pgfqpoint{4.323977in}{1.098999in}}%
\pgfpathlineto{\pgfqpoint{4.328524in}{1.101482in}}%
\pgfpathlineto{\pgfqpoint{4.333018in}{1.103151in}}%
\pgfpathlineto{\pgfqpoint{4.335176in}{1.103836in}}%
\pgfpathlineto{\pgfqpoint{4.337668in}{1.105299in}}%
\pgfpathlineto{\pgfqpoint{4.339389in}{1.106500in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{1.111930in}}%
\pgfpathlineto{\pgfqpoint{4.354876in}{1.114298in}}%
\pgfpathlineto{\pgfqpoint{4.356654in}{1.114604in}}%
\pgfpathlineto{\pgfqpoint{4.359144in}{1.115740in}}%
\pgfpathlineto{\pgfqpoint{4.361228in}{1.116412in}}%
\pgfpathlineto{\pgfqpoint{4.394519in}{1.132665in}}%
\pgfpathlineto{\pgfqpoint{4.396245in}{1.133594in}}%
\pgfpathlineto{\pgfqpoint{4.399203in}{1.134946in}}%
\pgfpathlineto{\pgfqpoint{4.400673in}{1.135317in}}%
\pgfpathlineto{\pgfqpoint{4.399615in}{1.135376in}}%
\pgfpathlineto{\pgfqpoint{4.400791in}{1.135429in}}%
\pgfpathlineto{\pgfqpoint{4.403890in}{1.137701in}}%
\pgfpathlineto{\pgfqpoint{4.407887in}{1.139951in}}%
\pgfpathlineto{\pgfqpoint{4.409153in}{1.140805in}}%
\pgfpathlineto{\pgfqpoint{4.412870in}{1.142944in}}%
\pgfpathlineto{\pgfqpoint{4.412984in}{1.142813in}}%
\pgfpathlineto{\pgfqpoint{4.415027in}{1.143580in}}%
\pgfpathlineto{\pgfqpoint{4.418689in}{1.146271in}}%
\pgfpathlineto{\pgfqpoint{4.420144in}{1.146828in}}%
\pgfpathlineto{\pgfqpoint{4.421538in}{1.147203in}}%
\pgfpathlineto{\pgfqpoint{4.421816in}{1.147086in}}%
\pgfpathlineto{\pgfqpoint{4.422594in}{1.147585in}}%
\pgfpathlineto{\pgfqpoint{4.423204in}{1.147695in}}%
\pgfpathlineto{\pgfqpoint{4.425525in}{1.148811in}}%
\pgfpathlineto{\pgfqpoint{4.429963in}{1.149786in}}%
\pgfpathlineto{\pgfqpoint{4.432839in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{4.436178in}{1.153852in}}%
\pgfpathlineto{\pgfqpoint{4.437623in}{1.154258in}}%
\pgfpathlineto{\pgfqpoint{4.437729in}{1.154369in}}%
\pgfpathlineto{\pgfqpoint{4.440709in}{1.154995in}}%
\pgfpathlineto{\pgfqpoint{4.442243in}{1.155192in}}%
\pgfpathlineto{\pgfqpoint{4.442348in}{1.155364in}}%
\pgfpathlineto{\pgfqpoint{4.445188in}{1.157433in}}%
\pgfpathlineto{\pgfqpoint{4.447590in}{1.158595in}}%
\pgfpathlineto{\pgfqpoint{4.449720in}{1.159525in}}%
\pgfpathlineto{\pgfqpoint{4.452249in}{1.161171in}}%
\pgfpathlineto{\pgfqpoint{4.453431in}{1.161436in}}%
\pgfpathlineto{\pgfqpoint{4.453687in}{1.161749in}}%
\pgfpathlineto{\pgfqpoint{4.456038in}{1.162430in}}%
\pgfpathlineto{\pgfqpoint{4.461955in}{1.164899in}}%
\pgfpathlineto{\pgfqpoint{4.465503in}{1.166723in}}%
\pgfpathlineto{\pgfqpoint{4.466844in}{1.167589in}}%
\pgfpathlineto{\pgfqpoint{4.470789in}{1.168710in}}%
\pgfpathlineto{\pgfqpoint{4.473381in}{1.170420in}}%
\pgfpathlineto{\pgfqpoint{4.473576in}{1.170152in}}%
\pgfpathlineto{\pgfqpoint{4.475956in}{1.171130in}}%
\pgfpathlineto{\pgfqpoint{4.478033in}{1.171619in}}%
\pgfpathlineto{\pgfqpoint{4.478466in}{1.171347in}}%
\pgfpathlineto{\pgfqpoint{4.479475in}{1.172090in}}%
\pgfpathlineto{\pgfqpoint{4.495645in}{1.180331in}}%
\pgfpathlineto{\pgfqpoint{4.497620in}{1.181629in}}%
\pgfpathlineto{\pgfqpoint{4.497712in}{1.181441in}}%
\pgfpathlineto{\pgfqpoint{4.500405in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{4.501722in}{1.183062in}}%
\pgfpathlineto{\pgfqpoint{4.501994in}{1.182720in}}%
\pgfpathlineto{\pgfqpoint{4.508909in}{1.186416in}}%
\pgfpathlineto{\pgfqpoint{4.510729in}{1.187101in}}%
\pgfpathlineto{\pgfqpoint{4.513203in}{1.188067in}}%
\pgfpathlineto{\pgfqpoint{4.516839in}{1.190189in}}%
\pgfpathlineto{\pgfqpoint{4.519101in}{1.191906in}}%
\pgfpathlineto{\pgfqpoint{4.519361in}{1.191728in}}%
\pgfpathlineto{\pgfqpoint{4.519967in}{1.191775in}}%
\pgfpathlineto{\pgfqpoint{4.520572in}{1.192514in}}%
\pgfpathlineto{\pgfqpoint{4.520659in}{1.192507in}}%
\pgfpathlineto{\pgfqpoint{4.536072in}{1.199992in}}%
\pgfpathlineto{\pgfqpoint{4.537895in}{1.201120in}}%
\pgfpathlineto{\pgfqpoint{4.539668in}{1.201827in}}%
\pgfpathlineto{\pgfqpoint{4.539791in}{1.201773in}}%
\pgfpathlineto{\pgfqpoint{4.541760in}{1.203214in}}%
\pgfpathlineto{\pgfqpoint{4.543597in}{1.204322in}}%
\pgfpathlineto{\pgfqpoint{4.546114in}{1.205710in}}%
\pgfpathlineto{\pgfqpoint{4.546155in}{1.205620in}}%
\pgfpathlineto{\pgfqpoint{4.546195in}{1.205547in}}%
\pgfpathlineto{\pgfqpoint{4.547084in}{1.206436in}}%
\pgfpathlineto{\pgfqpoint{4.547447in}{1.206379in}}%
\pgfpathlineto{\pgfqpoint{4.549899in}{1.207326in}}%
\pgfpathlineto{\pgfqpoint{4.549940in}{1.207277in}}%
\pgfpathlineto{\pgfqpoint{4.559166in}{1.212071in}}%
\pgfpathlineto{\pgfqpoint{4.561702in}{1.212836in}}%
\pgfpathlineto{\pgfqpoint{4.563757in}{1.213856in}}%
\pgfpathlineto{\pgfqpoint{4.564955in}{1.214412in}}%
\pgfpathlineto{\pgfqpoint{4.563912in}{1.214020in}}%
\pgfpathlineto{\pgfqpoint{4.565070in}{1.214607in}}%
\pgfpathlineto{\pgfqpoint{4.566955in}{1.215653in}}%
\pgfpathlineto{\pgfqpoint{4.639184in}{1.247087in}}%
\pgfpathlineto{\pgfqpoint{4.640934in}{1.247487in}}%
\pgfpathlineto{\pgfqpoint{4.642423in}{1.247935in}}%
\pgfpathlineto{\pgfqpoint{4.641600in}{1.248150in}}%
\pgfpathlineto{\pgfqpoint{4.642486in}{1.248043in}}%
\pgfpathlineto{\pgfqpoint{4.643969in}{1.248778in}}%
\pgfpathlineto{\pgfqpoint{4.644158in}{1.248463in}}%
\pgfpathlineto{\pgfqpoint{4.644410in}{1.248415in}}%
\pgfpathlineto{\pgfqpoint{4.645384in}{1.249032in}}%
\pgfpathlineto{\pgfqpoint{4.645573in}{1.248972in}}%
\pgfpathlineto{\pgfqpoint{4.647794in}{1.249951in}}%
\pgfpathlineto{\pgfqpoint{4.647825in}{1.249913in}}%
\pgfpathlineto{\pgfqpoint{4.703921in}{1.280167in}}%
\pgfpathlineto{\pgfqpoint{4.703975in}{1.280035in}}%
\pgfpathlineto{\pgfqpoint{4.704299in}{1.280643in}}%
\pgfpathlineto{\pgfqpoint{4.705404in}{1.280558in}}%
\pgfpathlineto{\pgfqpoint{4.705458in}{1.280519in}}%
\pgfpathlineto{\pgfqpoint{4.710167in}{1.284650in}}%
\pgfpathlineto{\pgfqpoint{4.710618in}{1.285084in}}%
\pgfpathlineto{\pgfqpoint{4.711626in}{1.285132in}}%
\pgfpathlineto{\pgfqpoint{4.713740in}{1.286321in}}%
\pgfpathlineto{\pgfqpoint{4.729794in}{1.296580in}}%
\pgfpathlineto{\pgfqpoint{4.729845in}{1.296495in}}%
\pgfpathlineto{\pgfqpoint{4.730022in}{1.296763in}}%
\pgfpathlineto{\pgfqpoint{4.731233in}{1.297344in}}%
\pgfpathlineto{\pgfqpoint{4.732993in}{1.298569in}}%
\pgfpathlineto{\pgfqpoint{4.733168in}{1.298495in}}%
\pgfpathlineto{\pgfqpoint{4.733344in}{1.298384in}}%
\pgfpathlineto{\pgfqpoint{4.733995in}{1.299635in}}%
\pgfpathlineto{\pgfqpoint{4.734320in}{1.299569in}}%
\pgfpathlineto{\pgfqpoint{4.736165in}{1.300361in}}%
\pgfpathlineto{\pgfqpoint{4.737754in}{1.301016in}}%
\pgfpathlineto{\pgfqpoint{4.736315in}{1.300626in}}%
\pgfpathlineto{\pgfqpoint{4.737779in}{1.301066in}}%
\pgfpathlineto{\pgfqpoint{4.741134in}{1.303637in}}%
\pgfpathlineto{\pgfqpoint{4.741183in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{4.741282in}{1.303488in}}%
\pgfpathlineto{\pgfqpoint{4.742458in}{1.304521in}}%
\pgfpathlineto{\pgfqpoint{4.742483in}{1.304509in}}%
\pgfpathlineto{\pgfqpoint{4.744388in}{1.305719in}}%
\pgfpathlineto{\pgfqpoint{4.744510in}{1.305522in}}%
\pgfpathlineto{\pgfqpoint{4.761149in}{1.315783in}}%
\pgfpathlineto{\pgfqpoint{4.761172in}{1.315710in}}%
\pgfpathlineto{\pgfqpoint{4.761895in}{1.316660in}}%
\pgfpathlineto{\pgfqpoint{4.762453in}{1.316645in}}%
\pgfpathlineto{\pgfqpoint{4.764263in}{1.318910in}}%
\pgfpathlineto{\pgfqpoint{4.764611in}{1.318743in}}%
\pgfpathlineto{\pgfqpoint{4.770328in}{1.323223in}}%
\pgfpathlineto{\pgfqpoint{4.774162in}{1.326907in}}%
\pgfpathlineto{\pgfqpoint{4.774185in}{1.326879in}}%
\pgfpathlineto{\pgfqpoint{4.774929in}{1.326628in}}%
\pgfpathlineto{\pgfqpoint{4.775514in}{1.327606in}}%
\pgfpathlineto{\pgfqpoint{4.775537in}{1.327597in}}%
\pgfpathlineto{\pgfqpoint{4.777466in}{1.329870in}}%
\pgfpathlineto{\pgfqpoint{4.777757in}{1.329627in}}%
\pgfpathlineto{\pgfqpoint{4.777847in}{1.329408in}}%
\pgfpathlineto{\pgfqpoint{4.778383in}{1.330162in}}%
\pgfpathlineto{\pgfqpoint{4.779186in}{1.330230in}}%
\pgfpathlineto{\pgfqpoint{4.781275in}{1.330584in}}%
\pgfpathlineto{\pgfqpoint{4.781364in}{1.330817in}}%
\pgfpathlineto{\pgfqpoint{4.783419in}{1.331560in}}%
\pgfpathlineto{\pgfqpoint{4.783441in}{1.331528in}}%
\pgfpathlineto{\pgfqpoint{4.784762in}{1.332285in}}%
\pgfpathlineto{\pgfqpoint{4.783508in}{1.331603in}}%
\pgfpathlineto{\pgfqpoint{4.784784in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{4.786537in}{1.333810in}}%
\pgfpathlineto{\pgfqpoint{4.786603in}{1.333712in}}%
\pgfpathlineto{\pgfqpoint{4.786822in}{1.333760in}}%
\pgfpathlineto{\pgfqpoint{4.787389in}{1.334819in}}%
\pgfpathlineto{\pgfqpoint{4.787716in}{1.334744in}}%
\pgfpathlineto{\pgfqpoint{4.789587in}{1.335752in}}%
\pgfpathlineto{\pgfqpoint{4.787891in}{1.334658in}}%
\pgfpathlineto{\pgfqpoint{4.789631in}{1.335728in}}%
\pgfpathlineto{\pgfqpoint{4.797109in}{1.342015in}}%
\pgfpathlineto{\pgfqpoint{4.797173in}{1.341941in}}%
\pgfpathlineto{\pgfqpoint{4.798448in}{1.342246in}}%
\pgfpathlineto{\pgfqpoint{4.798236in}{1.342651in}}%
\pgfpathlineto{\pgfqpoint{4.798617in}{1.342463in}}%
\pgfpathlineto{\pgfqpoint{4.800437in}{1.343821in}}%
\pgfpathlineto{\pgfqpoint{4.800563in}{1.343772in}}%
\pgfpathlineto{\pgfqpoint{4.801406in}{1.343915in}}%
\pgfpathlineto{\pgfqpoint{4.800859in}{1.344029in}}%
\pgfpathlineto{\pgfqpoint{4.801974in}{1.344251in}}%
\pgfpathlineto{\pgfqpoint{4.803527in}{1.345015in}}%
\pgfpathlineto{\pgfqpoint{4.802016in}{1.344240in}}%
\pgfpathlineto{\pgfqpoint{4.803653in}{1.344822in}}%
\pgfpathlineto{\pgfqpoint{4.818380in}{1.354422in}}%
\pgfpathlineto{\pgfqpoint{4.820611in}{1.356008in}}%
\pgfpathlineto{\pgfqpoint{4.818501in}{1.354264in}}%
\pgfpathlineto{\pgfqpoint{4.820691in}{1.355931in}}%
\pgfpathlineto{\pgfqpoint{4.825709in}{1.357821in}}%
\pgfpathlineto{\pgfqpoint{4.828940in}{1.360381in}}%
\pgfpathlineto{\pgfqpoint{4.829096in}{1.360264in}}%
\pgfpathlineto{\pgfqpoint{4.829136in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{4.830252in}{1.361726in}}%
\pgfpathlineto{\pgfqpoint{4.830271in}{1.361729in}}%
\pgfpathlineto{\pgfqpoint{4.830799in}{1.361575in}}%
\pgfpathlineto{\pgfqpoint{4.831482in}{1.362659in}}%
\pgfpathlineto{\pgfqpoint{4.833135in}{1.363681in}}%
\pgfpathlineto{\pgfqpoint{4.833232in}{1.363570in}}%
\pgfpathlineto{\pgfqpoint{4.839527in}{1.369636in}}%
\pgfpathlineto{\pgfqpoint{4.839546in}{1.369569in}}%
\pgfpathlineto{\pgfqpoint{4.839756in}{1.369450in}}%
\pgfpathlineto{\pgfqpoint{4.840957in}{1.370218in}}%
\pgfpathlineto{\pgfqpoint{4.840995in}{1.370145in}}%
\pgfpathlineto{\pgfqpoint{4.843744in}{1.372429in}}%
\pgfpathlineto{\pgfqpoint{4.845929in}{1.374801in}}%
\pgfpathlineto{\pgfqpoint{4.845966in}{1.374739in}}%
\pgfpathlineto{\pgfqpoint{4.846417in}{1.374799in}}%
\pgfpathlineto{\pgfqpoint{4.847167in}{1.375810in}}%
\pgfpathlineto{\pgfqpoint{4.848960in}{1.377137in}}%
\pgfpathlineto{\pgfqpoint{4.848997in}{1.377057in}}%
\pgfpathlineto{\pgfqpoint{4.850281in}{1.377980in}}%
\pgfpathlineto{\pgfqpoint{4.849053in}{1.377184in}}%
\pgfpathlineto{\pgfqpoint{4.850300in}{1.378071in}}%
\pgfpathlineto{\pgfqpoint{4.852338in}{1.379631in}}%
\pgfpathlineto{\pgfqpoint{4.852393in}{1.379522in}}%
\pgfpathlineto{\pgfqpoint{4.852412in}{1.379473in}}%
\pgfpathlineto{\pgfqpoint{4.853335in}{1.380746in}}%
\pgfpathlineto{\pgfqpoint{4.853611in}{1.380585in}}%
\pgfpathlineto{\pgfqpoint{4.855485in}{1.382320in}}%
\pgfpathlineto{\pgfqpoint{4.856565in}{1.383272in}}%
\pgfpathlineto{\pgfqpoint{4.856053in}{1.383233in}}%
\pgfpathlineto{\pgfqpoint{4.856602in}{1.383337in}}%
\pgfpathlineto{\pgfqpoint{4.858680in}{1.385694in}}%
\pgfpathlineto{\pgfqpoint{4.858789in}{1.385528in}}%
\pgfpathlineto{\pgfqpoint{4.858808in}{1.385428in}}%
\pgfpathlineto{\pgfqpoint{4.860060in}{1.387078in}}%
\pgfpathlineto{\pgfqpoint{4.860078in}{1.387029in}}%
\pgfpathlineto{\pgfqpoint{4.861506in}{1.388023in}}%
\pgfpathlineto{\pgfqpoint{4.867721in}{1.395650in}}%
\pgfpathlineto{\pgfqpoint{4.867738in}{1.395640in}}%
\pgfpathlineto{\pgfqpoint{4.867774in}{1.395589in}}%
\pgfpathlineto{\pgfqpoint{4.868927in}{1.396824in}}%
\pgfpathlineto{\pgfqpoint{4.869917in}{1.397231in}}%
\pgfpathlineto{\pgfqpoint{4.870288in}{1.396483in}}%
\pgfpathlineto{\pgfqpoint{4.870447in}{1.396580in}}%
\pgfpathlineto{\pgfqpoint{4.871786in}{1.397086in}}%
\pgfpathlineto{\pgfqpoint{4.870923in}{1.397145in}}%
\pgfpathlineto{\pgfqpoint{4.871838in}{1.397219in}}%
\pgfpathlineto{\pgfqpoint{4.873907in}{1.399291in}}%
\pgfpathlineto{\pgfqpoint{4.873925in}{1.399280in}}%
\pgfpathlineto{\pgfqpoint{4.879774in}{1.402425in}}%
\pgfpathlineto{\pgfqpoint{4.882144in}{1.405077in}}%
\pgfpathlineto{\pgfqpoint{4.882178in}{1.405046in}}%
\pgfpathlineto{\pgfqpoint{4.882435in}{1.405006in}}%
\pgfpathlineto{\pgfqpoint{4.882777in}{1.405450in}}%
\pgfpathlineto{\pgfqpoint{4.883613in}{1.405560in}}%
\pgfpathlineto{\pgfqpoint{4.884210in}{1.405720in}}%
\pgfpathlineto{\pgfqpoint{4.884431in}{1.405195in}}%
\pgfpathlineto{\pgfqpoint{4.885163in}{1.405454in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{1.406897in}}%
\pgfpathlineto{\pgfqpoint{4.888243in}{1.408212in}}%
\pgfpathlineto{\pgfqpoint{4.889589in}{1.409458in}}%
\pgfpathlineto{\pgfqpoint{4.891717in}{1.411399in}}%
\pgfpathlineto{\pgfqpoint{4.892701in}{1.411391in}}%
\pgfpathlineto{\pgfqpoint{4.892017in}{1.411765in}}%
\pgfpathlineto{\pgfqpoint{4.893118in}{1.411983in}}%
\pgfpathlineto{\pgfqpoint{4.894878in}{1.413479in}}%
\pgfpathlineto{\pgfqpoint{4.894895in}{1.413390in}}%
\pgfpathlineto{\pgfqpoint{4.895028in}{1.413245in}}%
\pgfpathlineto{\pgfqpoint{4.895822in}{1.414538in}}%
\pgfpathlineto{\pgfqpoint{4.896235in}{1.414270in}}%
\pgfpathlineto{\pgfqpoint{4.899197in}{1.416525in}}%
\pgfpathlineto{\pgfqpoint{4.899213in}{1.416404in}}%
\pgfpathlineto{\pgfqpoint{4.900669in}{1.416384in}}%
\pgfpathlineto{\pgfqpoint{4.900146in}{1.416685in}}%
\pgfpathlineto{\pgfqpoint{4.900751in}{1.416546in}}%
\pgfpathlineto{\pgfqpoint{4.901126in}{1.416149in}}%
\pgfpathlineto{\pgfqpoint{4.902932in}{1.418092in}}%
\pgfpathlineto{\pgfqpoint{4.902997in}{1.417964in}}%
\pgfpathlineto{\pgfqpoint{4.903387in}{1.418770in}}%
\pgfpathlineto{\pgfqpoint{4.904278in}{1.418856in}}%
\pgfpathlineto{\pgfqpoint{4.906021in}{1.419995in}}%
\pgfpathlineto{\pgfqpoint{4.906069in}{1.419912in}}%
\pgfpathlineto{\pgfqpoint{4.910617in}{1.424880in}}%
\pgfpathlineto{\pgfqpoint{4.910648in}{1.424789in}}%
\pgfpathlineto{\pgfqpoint{4.911618in}{1.424848in}}%
\pgfpathlineto{\pgfqpoint{4.910696in}{1.424890in}}%
\pgfpathlineto{\pgfqpoint{4.912047in}{1.425475in}}%
\pgfpathlineto{\pgfqpoint{4.914340in}{1.427926in}}%
\pgfpathlineto{\pgfqpoint{4.914482in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{4.953211in}{1.461360in}}%
\pgfpathlineto{\pgfqpoint{4.953239in}{1.461271in}}%
\pgfpathlineto{\pgfqpoint{4.953282in}{1.461138in}}%
\pgfpathlineto{\pgfqpoint{4.953468in}{1.461689in}}%
\pgfpathlineto{\pgfqpoint{4.954735in}{1.461644in}}%
\pgfpathlineto{\pgfqpoint{4.956495in}{1.463606in}}%
\pgfpathlineto{\pgfqpoint{4.954835in}{1.461577in}}%
\pgfpathlineto{\pgfqpoint{4.956693in}{1.463459in}}%
\pgfpathlineto{\pgfqpoint{4.957188in}{1.463711in}}%
\pgfpathlineto{\pgfqpoint{4.957315in}{1.464286in}}%
\pgfpathlineto{\pgfqpoint{4.957795in}{1.464509in}}%
\pgfpathlineto{\pgfqpoint{4.962200in}{1.470551in}}%
\pgfpathlineto{\pgfqpoint{4.962242in}{1.470411in}}%
\pgfpathlineto{\pgfqpoint{4.964037in}{1.471782in}}%
\pgfpathlineto{\pgfqpoint{4.976579in}{1.483858in}}%
\pgfpathlineto{\pgfqpoint{4.978859in}{1.486785in}}%
\pgfpathlineto{\pgfqpoint{4.976606in}{1.483838in}}%
\pgfpathlineto{\pgfqpoint{4.978872in}{1.486696in}}%
\pgfpathlineto{\pgfqpoint{4.979019in}{1.486570in}}%
\pgfpathlineto{\pgfqpoint{4.979753in}{1.487329in}}%
\pgfpathlineto{\pgfqpoint{4.980233in}{1.487426in}}%
\pgfpathlineto{\pgfqpoint{4.982120in}{1.489654in}}%
\pgfpathlineto{\pgfqpoint{4.983958in}{1.491467in}}%
\pgfpathlineto{\pgfqpoint{4.982160in}{1.489636in}}%
\pgfpathlineto{\pgfqpoint{4.984024in}{1.491423in}}%
\pgfpathlineto{\pgfqpoint{4.984037in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{4.985170in}{1.492855in}}%
\pgfpathlineto{\pgfqpoint{4.985276in}{1.492805in}}%
\pgfpathlineto{\pgfqpoint{4.985722in}{1.492684in}}%
\pgfpathlineto{\pgfqpoint{4.987021in}{1.494567in}}%
\pgfpathlineto{\pgfqpoint{4.987099in}{1.494342in}}%
\pgfpathlineto{\pgfqpoint{4.988106in}{1.495926in}}%
\pgfpathlineto{\pgfqpoint{4.991446in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{4.988145in}{1.495886in}}%
\pgfpathlineto{\pgfqpoint{4.991524in}{1.498643in}}%
\pgfpathlineto{\pgfqpoint{4.991563in}{1.498590in}}%
\pgfpathlineto{\pgfqpoint{4.992209in}{1.499985in}}%
\pgfpathlineto{\pgfqpoint{4.992351in}{1.499977in}}%
\pgfpathlineto{\pgfqpoint{4.994040in}{1.502382in}}%
\pgfpathlineto{\pgfqpoint{4.994104in}{1.502289in}}%
\pgfpathlineto{\pgfqpoint{5.003114in}{1.510566in}}%
\pgfpathlineto{\pgfqpoint{5.004669in}{1.511953in}}%
\pgfpathlineto{\pgfqpoint{5.003252in}{1.510187in}}%
\pgfpathlineto{\pgfqpoint{5.004806in}{1.511863in}}%
\pgfpathlineto{\pgfqpoint{5.007039in}{1.513666in}}%
\pgfpathlineto{\pgfqpoint{5.004832in}{1.511849in}}%
\pgfpathlineto{\pgfqpoint{5.007052in}{1.513645in}}%
\pgfpathlineto{\pgfqpoint{5.007201in}{1.513488in}}%
\pgfpathlineto{\pgfqpoint{5.008182in}{1.515201in}}%
\pgfpathlineto{\pgfqpoint{5.008318in}{1.515156in}}%
\pgfpathlineto{\pgfqpoint{5.010913in}{1.517628in}}%
\pgfpathlineto{\pgfqpoint{5.008430in}{1.515045in}}%
\pgfpathlineto{\pgfqpoint{5.011171in}{1.516983in}}%
\pgfpathlineto{\pgfqpoint{5.012363in}{1.518957in}}%
\pgfpathlineto{\pgfqpoint{5.014016in}{1.520618in}}%
\pgfpathlineto{\pgfqpoint{5.014041in}{1.520399in}}%
\pgfpathlineto{\pgfqpoint{5.014053in}{1.520296in}}%
\pgfpathlineto{\pgfqpoint{5.015443in}{1.521586in}}%
\pgfpathlineto{\pgfqpoint{5.016670in}{1.522994in}}%
\pgfpathlineto{\pgfqpoint{5.017095in}{1.522330in}}%
\pgfpathlineto{\pgfqpoint{5.017119in}{1.522182in}}%
\pgfpathlineto{\pgfqpoint{5.018547in}{1.523254in}}%
\pgfpathlineto{\pgfqpoint{5.018969in}{1.523191in}}%
\pgfpathlineto{\pgfqpoint{5.019861in}{1.524290in}}%
\pgfpathlineto{\pgfqpoint{5.019921in}{1.524215in}}%
\pgfpathlineto{\pgfqpoint{5.021494in}{1.525742in}}%
\pgfpathlineto{\pgfqpoint{5.021542in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{5.023777in}{1.528322in}}%
\pgfpathlineto{\pgfqpoint{5.023813in}{1.528268in}}%
\pgfpathlineto{\pgfqpoint{5.023860in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{5.024634in}{1.529681in}}%
\pgfpathlineto{\pgfqpoint{5.024765in}{1.529663in}}%
\pgfpathlineto{\pgfqpoint{5.026555in}{1.532045in}}%
\pgfpathlineto{\pgfqpoint{5.026721in}{1.531938in}}%
\pgfpathlineto{\pgfqpoint{5.027925in}{1.533284in}}%
\pgfpathlineto{\pgfqpoint{5.030054in}{1.535033in}}%
\pgfpathlineto{\pgfqpoint{5.031750in}{1.536558in}}%
\pgfpathlineto{\pgfqpoint{5.031762in}{1.536523in}}%
\pgfpathlineto{\pgfqpoint{5.032881in}{1.538000in}}%
\pgfpathlineto{\pgfqpoint{5.032904in}{1.537887in}}%
\pgfpathlineto{\pgfqpoint{5.034994in}{1.540636in}}%
\pgfpathlineto{\pgfqpoint{5.035006in}{1.540561in}}%
\pgfpathlineto{\pgfqpoint{5.035052in}{1.540367in}}%
\pgfpathlineto{\pgfqpoint{5.036023in}{1.541858in}}%
\pgfpathlineto{\pgfqpoint{5.036323in}{1.541807in}}%
\pgfpathlineto{\pgfqpoint{5.037970in}{1.543778in}}%
\pgfpathlineto{\pgfqpoint{5.038142in}{1.543588in}}%
\pgfpathlineto{\pgfqpoint{5.038165in}{1.543534in}}%
\pgfpathlineto{\pgfqpoint{5.039255in}{1.545274in}}%
\pgfpathlineto{\pgfqpoint{5.039278in}{1.545237in}}%
\pgfpathlineto{\pgfqpoint{5.048949in}{1.556060in}}%
\pgfpathlineto{\pgfqpoint{5.048960in}{1.556028in}}%
\pgfpathlineto{\pgfqpoint{5.048971in}{1.555933in}}%
\pgfpathlineto{\pgfqpoint{5.050287in}{1.557885in}}%
\pgfpathlineto{\pgfqpoint{5.051688in}{1.558951in}}%
\pgfpathlineto{\pgfqpoint{5.051721in}{1.559231in}}%
\pgfpathlineto{\pgfqpoint{5.053492in}{1.560234in}}%
\pgfpathlineto{\pgfqpoint{5.051832in}{1.559158in}}%
\pgfpathlineto{\pgfqpoint{5.053503in}{1.560169in}}%
\pgfpathlineto{\pgfqpoint{5.053536in}{1.560100in}}%
\pgfpathlineto{\pgfqpoint{5.054562in}{1.561576in}}%
\pgfpathlineto{\pgfqpoint{5.056078in}{1.563634in}}%
\pgfpathlineto{\pgfqpoint{5.056375in}{1.563363in}}%
\pgfpathlineto{\pgfqpoint{5.057097in}{1.562914in}}%
\pgfpathlineto{\pgfqpoint{5.057753in}{1.564233in}}%
\pgfpathlineto{\pgfqpoint{5.057764in}{1.564213in}}%
\pgfpathlineto{\pgfqpoint{5.059649in}{1.566193in}}%
\pgfpathlineto{\pgfqpoint{5.059802in}{1.566019in}}%
\pgfpathlineto{\pgfqpoint{5.060876in}{1.567203in}}%
\pgfpathlineto{\pgfqpoint{5.060984in}{1.567157in}}%
\pgfpathlineto{\pgfqpoint{5.062768in}{1.568489in}}%
\pgfpathlineto{\pgfqpoint{5.061060in}{1.566930in}}%
\pgfpathlineto{\pgfqpoint{5.062800in}{1.568390in}}%
\pgfpathlineto{\pgfqpoint{5.062929in}{1.568048in}}%
\pgfpathlineto{\pgfqpoint{5.064210in}{1.570097in}}%
\pgfpathlineto{\pgfqpoint{5.064532in}{1.570194in}}%
\pgfpathlineto{\pgfqpoint{5.065058in}{1.571445in}}%
\pgfpathlineto{\pgfqpoint{5.066812in}{1.573769in}}%
\pgfpathlineto{\pgfqpoint{5.066823in}{1.573709in}}%
\pgfpathlineto{\pgfqpoint{5.068623in}{1.576301in}}%
\pgfpathlineto{\pgfqpoint{5.070467in}{1.577943in}}%
\pgfpathlineto{\pgfqpoint{5.070699in}{1.577945in}}%
\pgfpathlineto{\pgfqpoint{5.071586in}{1.579533in}}%
\pgfpathlineto{\pgfqpoint{5.071596in}{1.579523in}}%
\pgfpathlineto{\pgfqpoint{5.073385in}{1.581711in}}%
\pgfpathlineto{\pgfqpoint{5.071733in}{1.579407in}}%
\pgfpathlineto{\pgfqpoint{5.073553in}{1.581625in}}%
\pgfpathlineto{\pgfqpoint{5.073846in}{1.581485in}}%
\pgfpathlineto{\pgfqpoint{5.074883in}{1.582889in}}%
\pgfpathlineto{\pgfqpoint{5.074904in}{1.582865in}}%
\pgfpathlineto{\pgfqpoint{5.075050in}{1.582463in}}%
\pgfpathlineto{\pgfqpoint{5.076062in}{1.583703in}}%
\pgfpathlineto{\pgfqpoint{5.076187in}{1.583750in}}%
\pgfpathlineto{\pgfqpoint{5.078349in}{1.586853in}}%
\pgfpathlineto{\pgfqpoint{5.078369in}{1.586801in}}%
\pgfpathlineto{\pgfqpoint{5.079239in}{1.587895in}}%
\pgfpathlineto{\pgfqpoint{5.079673in}{1.587864in}}%
\pgfpathlineto{\pgfqpoint{5.081897in}{1.590904in}}%
\pgfpathlineto{\pgfqpoint{5.081918in}{1.590827in}}%
\pgfpathlineto{\pgfqpoint{5.081949in}{1.590688in}}%
\pgfpathlineto{\pgfqpoint{5.083138in}{1.591782in}}%
\pgfpathlineto{\pgfqpoint{5.083363in}{1.591600in}}%
\pgfpathlineto{\pgfqpoint{5.085800in}{1.593739in}}%
\pgfpathlineto{\pgfqpoint{5.085841in}{1.593623in}}%
\pgfpathlineto{\pgfqpoint{5.085993in}{1.593565in}}%
\pgfpathlineto{\pgfqpoint{5.087069in}{1.594799in}}%
\pgfpathlineto{\pgfqpoint{5.088627in}{1.596985in}}%
\pgfpathlineto{\pgfqpoint{5.088748in}{1.596896in}}%
\pgfpathlineto{\pgfqpoint{5.088768in}{1.596812in}}%
\pgfpathlineto{\pgfqpoint{5.089594in}{1.598486in}}%
\pgfpathlineto{\pgfqpoint{5.089645in}{1.598433in}}%
\pgfpathlineto{\pgfqpoint{5.091433in}{1.601054in}}%
\pgfpathlineto{\pgfqpoint{5.091493in}{1.600752in}}%
\pgfpathlineto{\pgfqpoint{5.091523in}{1.600552in}}%
\pgfpathlineto{\pgfqpoint{5.092803in}{1.602897in}}%
\pgfpathlineto{\pgfqpoint{5.092813in}{1.602743in}}%
\pgfpathlineto{\pgfqpoint{5.094666in}{1.606001in}}%
\pgfpathlineto{\pgfqpoint{5.096659in}{1.607066in}}%
\pgfpathlineto{\pgfqpoint{5.095053in}{1.605766in}}%
\pgfpathlineto{\pgfqpoint{5.096698in}{1.606764in}}%
\pgfpathlineto{\pgfqpoint{5.096827in}{1.606406in}}%
\pgfpathlineto{\pgfqpoint{5.098050in}{1.608559in}}%
\pgfpathlineto{\pgfqpoint{5.098100in}{1.608433in}}%
\pgfpathlineto{\pgfqpoint{5.103004in}{1.614422in}}%
\pgfpathlineto{\pgfqpoint{5.103131in}{1.614267in}}%
\pgfpathlineto{\pgfqpoint{5.103189in}{1.614154in}}%
\pgfpathlineto{\pgfqpoint{5.104228in}{1.616270in}}%
\pgfpathlineto{\pgfqpoint{5.104257in}{1.616153in}}%
\pgfpathlineto{\pgfqpoint{5.105545in}{1.617800in}}%
\pgfpathlineto{\pgfqpoint{5.106038in}{1.617324in}}%
\pgfpathlineto{\pgfqpoint{5.107146in}{1.617904in}}%
\pgfpathlineto{\pgfqpoint{5.106501in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{5.107339in}{1.618213in}}%
\pgfpathlineto{\pgfqpoint{5.110406in}{1.622183in}}%
\pgfpathlineto{\pgfqpoint{5.110568in}{1.621803in}}%
\pgfpathlineto{\pgfqpoint{5.110720in}{1.621757in}}%
\pgfpathlineto{\pgfqpoint{5.111825in}{1.623444in}}%
\pgfpathlineto{\pgfqpoint{5.111835in}{1.623403in}}%
\pgfpathlineto{\pgfqpoint{5.112614in}{1.624487in}}%
\pgfpathlineto{\pgfqpoint{5.112643in}{1.624724in}}%
\pgfpathlineto{\pgfqpoint{5.114432in}{1.627041in}}%
\pgfpathlineto{\pgfqpoint{5.114480in}{1.626981in}}%
\pgfpathlineto{\pgfqpoint{5.114961in}{1.626804in}}%
\pgfpathlineto{\pgfqpoint{5.115687in}{1.628345in}}%
\pgfpathlineto{\pgfqpoint{5.115856in}{1.628156in}}%
\pgfpathlineto{\pgfqpoint{5.115998in}{1.628112in}}%
\pgfpathlineto{\pgfqpoint{5.116909in}{1.629435in}}%
\pgfpathlineto{\pgfqpoint{5.116919in}{1.629430in}}%
\pgfpathlineto{\pgfqpoint{5.117275in}{1.630868in}}%
\pgfpathlineto{\pgfqpoint{5.117332in}{1.630837in}}%
\pgfpathlineto{\pgfqpoint{5.119100in}{1.633678in}}%
\pgfpathlineto{\pgfqpoint{5.119128in}{1.633596in}}%
\pgfpathlineto{\pgfqpoint{5.119763in}{1.634568in}}%
\pgfpathlineto{\pgfqpoint{5.120228in}{1.634731in}}%
\pgfpathlineto{\pgfqpoint{5.122373in}{1.637286in}}%
\pgfpathlineto{\pgfqpoint{5.122410in}{1.637218in}}%
\pgfpathlineto{\pgfqpoint{5.122475in}{1.637078in}}%
\pgfpathlineto{\pgfqpoint{5.123639in}{1.640115in}}%
\pgfpathlineto{\pgfqpoint{5.123667in}{1.640055in}}%
\pgfpathlineto{\pgfqpoint{5.125490in}{1.642358in}}%
\pgfpathlineto{\pgfqpoint{5.125508in}{1.642243in}}%
\pgfpathlineto{\pgfqpoint{5.126700in}{1.644422in}}%
\pgfpathlineto{\pgfqpoint{5.126874in}{1.644283in}}%
\pgfpathlineto{\pgfqpoint{5.126883in}{1.644238in}}%
\pgfpathlineto{\pgfqpoint{5.128016in}{1.646273in}}%
\pgfpathlineto{\pgfqpoint{5.129492in}{1.648109in}}%
\pgfpathlineto{\pgfqpoint{5.128053in}{1.646178in}}%
\pgfpathlineto{\pgfqpoint{5.129701in}{1.647794in}}%
\pgfpathlineto{\pgfqpoint{5.130971in}{1.648277in}}%
\pgfpathlineto{\pgfqpoint{5.130200in}{1.649191in}}%
\pgfpathlineto{\pgfqpoint{5.131134in}{1.648769in}}%
\pgfpathlineto{\pgfqpoint{5.131243in}{1.648678in}}%
\pgfpathlineto{\pgfqpoint{5.132976in}{1.651250in}}%
\pgfpathlineto{\pgfqpoint{5.133220in}{1.651107in}}%
\pgfpathlineto{\pgfqpoint{5.134317in}{1.652346in}}%
\pgfpathlineto{\pgfqpoint{5.135751in}{1.654017in}}%
\pgfpathlineto{\pgfqpoint{5.134424in}{1.652249in}}%
\pgfpathlineto{\pgfqpoint{5.136243in}{1.653578in}}%
\pgfpathlineto{\pgfqpoint{5.136359in}{1.653498in}}%
\pgfpathlineto{\pgfqpoint{5.137349in}{1.655532in}}%
\pgfpathlineto{\pgfqpoint{5.137429in}{1.655468in}}%
\pgfpathlineto{\pgfqpoint{5.138061in}{1.655303in}}%
\pgfpathlineto{\pgfqpoint{5.138692in}{1.656586in}}%
\pgfpathlineto{\pgfqpoint{5.138736in}{1.656442in}}%
\pgfpathlineto{\pgfqpoint{5.140252in}{1.658188in}}%
\pgfpathlineto{\pgfqpoint{5.140429in}{1.658016in}}%
\pgfpathlineto{\pgfqpoint{5.140455in}{1.657919in}}%
\pgfpathlineto{\pgfqpoint{5.141691in}{1.659939in}}%
\pgfpathlineto{\pgfqpoint{5.141699in}{1.659835in}}%
\pgfpathlineto{\pgfqpoint{5.146681in}{1.667964in}}%
\pgfpathlineto{\pgfqpoint{5.146864in}{1.667755in}}%
\pgfpathlineto{\pgfqpoint{5.146907in}{1.667580in}}%
\pgfpathlineto{\pgfqpoint{5.147854in}{1.669324in}}%
\pgfpathlineto{\pgfqpoint{5.148183in}{1.669021in}}%
\pgfpathlineto{\pgfqpoint{5.149939in}{1.672270in}}%
\pgfpathlineto{\pgfqpoint{5.148270in}{1.668934in}}%
\pgfpathlineto{\pgfqpoint{5.149982in}{1.672098in}}%
\pgfpathlineto{\pgfqpoint{5.150085in}{1.671917in}}%
\pgfpathlineto{\pgfqpoint{5.150973in}{1.673164in}}%
\pgfpathlineto{\pgfqpoint{5.151480in}{1.672513in}}%
\pgfpathlineto{\pgfqpoint{5.153554in}{1.674570in}}%
\pgfpathlineto{\pgfqpoint{5.151669in}{1.672246in}}%
\pgfpathlineto{\pgfqpoint{5.153580in}{1.674419in}}%
\pgfpathlineto{\pgfqpoint{5.153691in}{1.674181in}}%
\pgfpathlineto{\pgfqpoint{5.154988in}{1.675203in}}%
\pgfpathlineto{\pgfqpoint{5.155005in}{1.675133in}}%
\pgfpathlineto{\pgfqpoint{5.156458in}{1.676820in}}%
\pgfpathlineto{\pgfqpoint{5.156696in}{1.676704in}}%
\pgfpathlineto{\pgfqpoint{5.156704in}{1.676633in}}%
\pgfpathlineto{\pgfqpoint{5.157746in}{1.678773in}}%
\pgfpathlineto{\pgfqpoint{5.158008in}{1.678712in}}%
\pgfpathlineto{\pgfqpoint{5.158033in}{1.678558in}}%
\pgfpathlineto{\pgfqpoint{5.159240in}{1.680258in}}%
\pgfpathlineto{\pgfqpoint{5.159248in}{1.680254in}}%
\pgfpathlineto{\pgfqpoint{5.161901in}{1.686100in}}%
\pgfpathlineto{\pgfqpoint{5.159282in}{1.680227in}}%
\pgfpathlineto{\pgfqpoint{5.161943in}{1.686041in}}%
\pgfpathlineto{\pgfqpoint{5.166650in}{1.693850in}}%
\pgfpathlineto{\pgfqpoint{5.162094in}{1.685915in}}%
\pgfpathlineto{\pgfqpoint{5.166691in}{1.693769in}}%
\pgfpathlineto{\pgfqpoint{5.166906in}{1.693434in}}%
\pgfpathlineto{\pgfqpoint{5.168036in}{1.695217in}}%
\pgfpathlineto{\pgfqpoint{5.168119in}{1.695064in}}%
\pgfpathlineto{\pgfqpoint{5.169762in}{1.697472in}}%
\pgfpathlineto{\pgfqpoint{5.169803in}{1.697428in}}%
\pgfpathlineto{\pgfqpoint{5.169812in}{1.697329in}}%
\pgfpathlineto{\pgfqpoint{5.171146in}{1.699562in}}%
\pgfpathlineto{\pgfqpoint{5.171170in}{1.699508in}}%
\pgfpathlineto{\pgfqpoint{5.172899in}{1.701496in}}%
\pgfpathlineto{\pgfqpoint{5.171195in}{1.699481in}}%
\pgfpathlineto{\pgfqpoint{5.173013in}{1.701388in}}%
\pgfpathlineto{\pgfqpoint{5.176018in}{1.706598in}}%
\pgfpathlineto{\pgfqpoint{5.176228in}{1.706376in}}%
\pgfpathlineto{\pgfqpoint{5.188582in}{1.723994in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.723867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637973in}}%
\pgfpathlineto{\pgfqpoint{1.590169in}{0.640743in}}%
\pgfpathlineto{\pgfqpoint{1.932213in}{0.644989in}}%
\pgfpathlineto{\pgfqpoint{2.263251in}{0.653796in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{0.660941in}}%
\pgfpathlineto{\pgfqpoint{2.540978in}{0.667343in}}%
\pgfpathlineto{\pgfqpoint{2.642956in}{0.675328in}}%
\pgfpathlineto{\pgfqpoint{2.903063in}{0.703696in}}%
\pgfpathlineto{\pgfqpoint{2.974748in}{0.714307in}}%
\pgfpathlineto{\pgfqpoint{3.033358in}{0.724301in}}%
\pgfpathlineto{\pgfqpoint{3.061478in}{0.729383in}}%
\pgfpathlineto{\pgfqpoint{3.124793in}{0.742055in}}%
\pgfpathlineto{\pgfqpoint{3.268581in}{0.777565in}}%
\pgfpathlineto{\pgfqpoint{3.284231in}{0.782232in}}%
\pgfpathlineto{\pgfqpoint{3.394834in}{0.815867in}}%
\pgfpathlineto{\pgfqpoint{3.409208in}{0.820862in}}%
\pgfpathlineto{\pgfqpoint{3.439222in}{0.831491in}}%
\pgfpathlineto{\pgfqpoint{3.459984in}{0.838454in}}%
\pgfpathlineto{\pgfqpoint{3.480936in}{0.846158in}}%
\pgfpathlineto{\pgfqpoint{3.493707in}{0.850901in}}%
\pgfpathlineto{\pgfqpoint{3.556065in}{0.876187in}}%
\pgfpathlineto{\pgfqpoint{3.564641in}{0.879424in}}%
\pgfpathlineto{\pgfqpoint{3.574008in}{0.883238in}}%
\pgfpathlineto{\pgfqpoint{3.589294in}{0.889636in}}%
\pgfpathlineto{\pgfqpoint{3.647104in}{0.917123in}}%
\pgfpathlineto{\pgfqpoint{3.727191in}{0.959990in}}%
\pgfpathlineto{\pgfqpoint{3.821484in}{1.016542in}}%
\pgfpathlineto{\pgfqpoint{3.831440in}{1.023025in}}%
\pgfpathlineto{\pgfqpoint{3.845793in}{1.032105in}}%
\pgfpathlineto{\pgfqpoint{3.852059in}{1.036820in}}%
\pgfpathlineto{\pgfqpoint{3.857756in}{1.040892in}}%
\pgfpathlineto{\pgfqpoint{3.867530in}{1.047437in}}%
\pgfpathlineto{\pgfqpoint{3.872554in}{1.050915in}}%
\pgfpathlineto{\pgfqpoint{3.877514in}{1.054560in}}%
\pgfpathlineto{\pgfqpoint{3.893749in}{1.065888in}}%
\pgfpathlineto{\pgfqpoint{3.898236in}{1.069272in}}%
\pgfpathlineto{\pgfqpoint{3.902252in}{1.072460in}}%
\pgfpathlineto{\pgfqpoint{3.912422in}{1.079169in}}%
\pgfpathlineto{\pgfqpoint{4.029301in}{1.175377in}}%
\pgfpathlineto{\pgfqpoint{4.033832in}{1.180056in}}%
\pgfpathlineto{\pgfqpoint{4.036078in}{1.182271in}}%
\pgfpathlineto{\pgfqpoint{4.041710in}{1.187540in}}%
\pgfpathlineto{\pgfqpoint{4.051160in}{1.195540in}}%
\pgfpathlineto{\pgfqpoint{4.056722in}{1.200783in}}%
\pgfpathlineto{\pgfqpoint{4.059965in}{1.203824in}}%
\pgfpathlineto{\pgfqpoint{4.067476in}{1.209380in}}%
\pgfpathlineto{\pgfqpoint{4.073898in}{1.215909in}}%
\pgfpathlineto{\pgfqpoint{4.075386in}{1.217135in}}%
\pgfpathlineto{\pgfqpoint{4.095770in}{1.236889in}}%
\pgfpathlineto{\pgfqpoint{4.106638in}{1.248087in}}%
\pgfpathlineto{\pgfqpoint{4.112452in}{1.252853in}}%
\pgfpathlineto{\pgfqpoint{4.123110in}{1.262385in}}%
\pgfpathlineto{\pgfqpoint{4.125136in}{1.264154in}}%
\pgfpathlineto{\pgfqpoint{4.131853in}{1.270592in}}%
\pgfpathlineto{\pgfqpoint{4.137767in}{1.276882in}}%
\pgfpathlineto{\pgfqpoint{4.141888in}{1.281405in}}%
\pgfpathlineto{\pgfqpoint{4.148325in}{1.288966in}}%
\pgfpathlineto{\pgfqpoint{4.152559in}{1.293330in}}%
\pgfpathlineto{\pgfqpoint{4.153776in}{1.294656in}}%
\pgfpathlineto{\pgfqpoint{4.156637in}{1.297163in}}%
\pgfpathlineto{\pgfqpoint{4.160348in}{1.301293in}}%
\pgfpathlineto{\pgfqpoint{4.165312in}{1.306628in}}%
\pgfpathlineto{\pgfqpoint{4.167878in}{1.308809in}}%
\pgfpathlineto{\pgfqpoint{4.171906in}{1.313901in}}%
\pgfpathlineto{\pgfqpoint{4.173169in}{1.315286in}}%
\pgfpathlineto{\pgfqpoint{4.190038in}{1.334098in}}%
\pgfpathlineto{\pgfqpoint{4.191846in}{1.336045in}}%
\pgfpathlineto{\pgfqpoint{4.196329in}{1.341180in}}%
\pgfpathlineto{\pgfqpoint{4.201153in}{1.346825in}}%
\pgfpathlineto{\pgfqpoint{4.205048in}{1.351047in}}%
\pgfpathlineto{\pgfqpoint{4.214995in}{1.362778in}}%
\pgfpathlineto{\pgfqpoint{4.216221in}{1.364078in}}%
\pgfpathlineto{\pgfqpoint{4.224327in}{1.373673in}}%
\pgfpathlineto{\pgfqpoint{4.235417in}{1.386762in}}%
\pgfpathlineto{\pgfqpoint{4.238008in}{1.389492in}}%
\pgfpathlineto{\pgfqpoint{4.245679in}{1.399080in}}%
\pgfpathlineto{\pgfqpoint{4.247421in}{1.401469in}}%
\pgfpathlineto{\pgfqpoint{4.255762in}{1.412551in}}%
\pgfpathlineto{\pgfqpoint{4.264263in}{1.424424in}}%
\pgfpathlineto{\pgfqpoint{4.266338in}{1.427344in}}%
\pgfpathlineto{\pgfqpoint{4.277280in}{1.441891in}}%
\pgfpathlineto{\pgfqpoint{4.285251in}{1.451836in}}%
\pgfpathlineto{\pgfqpoint{4.288707in}{1.456379in}}%
\pgfpathlineto{\pgfqpoint{4.289644in}{1.457622in}}%
\pgfpathlineto{\pgfqpoint{4.295298in}{1.464858in}}%
\pgfpathlineto{\pgfqpoint{4.296066in}{1.465567in}}%
\pgfpathlineto{\pgfqpoint{4.296296in}{1.466046in}}%
\pgfpathlineto{\pgfqpoint{4.301704in}{1.472471in}}%
\pgfpathlineto{\pgfqpoint{4.305393in}{1.477122in}}%
\pgfpathlineto{\pgfqpoint{4.310308in}{1.483624in}}%
\pgfpathlineto{\pgfqpoint{4.314430in}{1.489130in}}%
\pgfpathlineto{\pgfqpoint{4.321037in}{1.497811in}}%
\pgfpathlineto{\pgfqpoint{4.337530in}{1.517457in}}%
\pgfpathlineto{\pgfqpoint{4.338632in}{1.518760in}}%
\pgfpathlineto{\pgfqpoint{4.342399in}{1.523915in}}%
\pgfpathlineto{\pgfqpoint{4.345725in}{1.528894in}}%
\pgfpathlineto{\pgfqpoint{4.351494in}{1.536210in}}%
\pgfpathlineto{\pgfqpoint{4.353884in}{1.539375in}}%
\pgfpathlineto{\pgfqpoint{4.360252in}{1.548897in}}%
\pgfpathlineto{\pgfqpoint{4.367478in}{1.559636in}}%
\pgfpathlineto{\pgfqpoint{4.391705in}{1.596776in}}%
\pgfpathlineto{\pgfqpoint{4.395115in}{1.602436in}}%
\pgfpathlineto{\pgfqpoint{4.406559in}{1.620171in}}%
\pgfpathlineto{\pgfqpoint{4.409383in}{1.623674in}}%
\pgfpathlineto{\pgfqpoint{4.410644in}{1.625945in}}%
\pgfpathlineto{\pgfqpoint{4.499083in}{1.761483in}}%
\pgfpathlineto{\pgfqpoint{4.504072in}{1.769737in}}%
\pgfpathlineto{\pgfqpoint{4.506095in}{1.773129in}}%
\pgfpathlineto{\pgfqpoint{4.519448in}{1.797407in}}%
\pgfpathlineto{\pgfqpoint{4.520443in}{1.798519in}}%
\pgfpathlineto{\pgfqpoint{4.525125in}{1.806899in}}%
\pgfpathlineto{\pgfqpoint{4.539050in}{1.828706in}}%
\pgfpathlineto{\pgfqpoint{4.539626in}{1.829057in}}%
\pgfpathlineto{\pgfqpoint{4.540079in}{1.829843in}}%
\pgfpathlineto{\pgfqpoint{4.542373in}{1.834497in}}%
\pgfpathlineto{\pgfqpoint{4.545790in}{1.840603in}}%
\pgfpathlineto{\pgfqpoint{4.553331in}{1.853865in}}%
\pgfpathlineto{\pgfqpoint{4.553410in}{1.853818in}}%
\pgfpathlineto{\pgfqpoint{4.558540in}{1.863221in}}%
\pgfpathlineto{\pgfqpoint{4.561508in}{1.868835in}}%
\pgfpathlineto{\pgfqpoint{4.564337in}{1.873307in}}%
\pgfpathlineto{\pgfqpoint{4.568180in}{1.880401in}}%
\pgfpathlineto{\pgfqpoint{4.569021in}{1.881943in}}%
\pgfpathlineto{\pgfqpoint{4.571645in}{1.886709in}}%
\pgfpathlineto{\pgfqpoint{4.576542in}{1.895072in}}%
\pgfpathlineto{\pgfqpoint{4.583738in}{1.909590in}}%
\pgfpathlineto{\pgfqpoint{4.584582in}{1.910659in}}%
\pgfpathlineto{\pgfqpoint{4.584619in}{1.910755in}}%
\pgfpathlineto{\pgfqpoint{4.587468in}{1.916404in}}%
\pgfpathlineto{\pgfqpoint{4.587505in}{1.916359in}}%
\pgfpathlineto{\pgfqpoint{4.587723in}{1.916530in}}%
\pgfpathlineto{\pgfqpoint{4.588087in}{1.917507in}}%
\pgfpathlineto{\pgfqpoint{4.588305in}{1.917586in}}%
\pgfpathlineto{\pgfqpoint{4.596607in}{1.933668in}}%
\pgfpathlineto{\pgfqpoint{4.598204in}{1.936900in}}%
\pgfpathlineto{\pgfqpoint{4.601448in}{1.942320in}}%
\pgfpathlineto{\pgfqpoint{4.601483in}{1.942236in}}%
\pgfpathlineto{\pgfqpoint{4.602010in}{1.943624in}}%
\pgfpathlineto{\pgfqpoint{4.605084in}{1.949275in}}%
\pgfpathlineto{\pgfqpoint{4.616807in}{1.971597in}}%
\pgfpathlineto{\pgfqpoint{4.619801in}{1.977854in}}%
\pgfpathlineto{\pgfqpoint{4.620370in}{1.978841in}}%
\pgfpathlineto{\pgfqpoint{4.619968in}{1.978368in}}%
\pgfpathlineto{\pgfqpoint{4.620470in}{1.979237in}}%
\pgfpathlineto{\pgfqpoint{4.621906in}{1.982172in}}%
\pgfpathlineto{\pgfqpoint{4.624861in}{1.987986in}}%
\pgfpathlineto{\pgfqpoint{4.625655in}{1.989597in}}%
\pgfpathlineto{\pgfqpoint{4.628582in}{1.995084in}}%
\pgfpathlineto{\pgfqpoint{4.628614in}{1.995066in}}%
\pgfpathlineto{\pgfqpoint{4.632461in}{2.002699in}}%
\pgfpathlineto{\pgfqpoint{4.635177in}{2.007451in}}%
\pgfpathlineto{\pgfqpoint{4.635242in}{2.007468in}}%
\pgfpathlineto{\pgfqpoint{4.635660in}{2.008395in}}%
\pgfpathlineto{\pgfqpoint{4.635853in}{2.008703in}}%
\pgfpathlineto{\pgfqpoint{4.638386in}{2.013950in}}%
\pgfpathlineto{\pgfqpoint{4.644284in}{2.024991in}}%
\pgfpathlineto{\pgfqpoint{4.646387in}{2.028910in}}%
\pgfpathlineto{\pgfqpoint{4.649257in}{2.035251in}}%
\pgfpathlineto{\pgfqpoint{4.654229in}{2.044890in}}%
\pgfpathlineto{\pgfqpoint{4.655393in}{2.047546in}}%
\pgfpathlineto{\pgfqpoint{4.659683in}{2.057080in}}%
\pgfpathlineto{\pgfqpoint{4.660620in}{2.058642in}}%
\pgfpathlineto{\pgfqpoint{4.666403in}{2.070697in}}%
\pgfpathlineto{\pgfqpoint{4.666432in}{2.070615in}}%
\pgfpathlineto{\pgfqpoint{4.667353in}{2.072465in}}%
\pgfpathlineto{\pgfqpoint{4.667383in}{2.072455in}}%
\pgfpathlineto{\pgfqpoint{4.671632in}{2.081269in}}%
\pgfpathlineto{\pgfqpoint{4.673126in}{2.084729in}}%
\pgfpathlineto{\pgfqpoint{4.675632in}{2.091369in}}%
\pgfpathlineto{\pgfqpoint{4.676270in}{2.092876in}}%
\pgfpathlineto{\pgfqpoint{4.694846in}{2.131785in}}%
\pgfpathlineto{\pgfqpoint{4.694874in}{2.131707in}}%
\pgfpathlineto{\pgfqpoint{4.695785in}{2.133755in}}%
\pgfpathlineto{\pgfqpoint{4.698726in}{2.139562in}}%
\pgfpathlineto{\pgfqpoint{4.699929in}{2.141922in}}%
\pgfpathlineto{\pgfqpoint{4.795445in}{2.351663in}}%
\pgfpathlineto{\pgfqpoint{4.795509in}{2.351482in}}%
\pgfpathlineto{\pgfqpoint{4.795531in}{2.351446in}}%
\pgfpathlineto{\pgfqpoint{4.796385in}{2.352931in}}%
\pgfpathlineto{\pgfqpoint{4.796427in}{2.352898in}}%
\pgfpathlineto{\pgfqpoint{4.806531in}{2.376850in}}%
\pgfpathlineto{\pgfqpoint{4.808686in}{2.381086in}}%
\pgfpathlineto{\pgfqpoint{4.808789in}{2.381005in}}%
\pgfpathlineto{\pgfqpoint{4.811445in}{2.385977in}}%
\pgfpathlineto{\pgfqpoint{4.813940in}{2.392342in}}%
\pgfpathlineto{\pgfqpoint{4.814022in}{2.392205in}}%
\pgfpathlineto{\pgfqpoint{4.815080in}{2.394333in}}%
\pgfpathlineto{\pgfqpoint{4.817855in}{2.399940in}}%
\pgfpathlineto{\pgfqpoint{4.820110in}{2.405357in}}%
\pgfpathlineto{\pgfqpoint{4.820130in}{2.405354in}}%
\pgfpathlineto{\pgfqpoint{4.821532in}{2.409253in}}%
\pgfpathlineto{\pgfqpoint{4.825867in}{2.419606in}}%
\pgfpathlineto{\pgfqpoint{4.825887in}{2.419567in}}%
\pgfpathlineto{\pgfqpoint{4.826460in}{2.421535in}}%
\pgfpathlineto{\pgfqpoint{4.829508in}{2.427543in}}%
\pgfpathlineto{\pgfqpoint{4.829528in}{2.427432in}}%
\pgfpathlineto{\pgfqpoint{4.830604in}{2.430115in}}%
\pgfpathlineto{\pgfqpoint{4.840557in}{2.453748in}}%
\pgfpathlineto{\pgfqpoint{4.843290in}{2.460802in}}%
\pgfpathlineto{\pgfqpoint{4.843857in}{2.462277in}}%
\pgfpathlineto{\pgfqpoint{4.872506in}{2.528438in}}%
\pgfpathlineto{\pgfqpoint{4.874833in}{2.534972in}}%
\pgfpathlineto{\pgfqpoint{4.874885in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{4.889051in}{2.569730in}}%
\pgfpathlineto{\pgfqpoint{4.874955in}{2.534860in}}%
\pgfpathlineto{\pgfqpoint{4.889068in}{2.569715in}}%
\pgfpathlineto{\pgfqpoint{4.889791in}{2.571521in}}%
\pgfpathlineto{\pgfqpoint{4.891951in}{2.577889in}}%
\pgfpathlineto{\pgfqpoint{4.891967in}{2.577860in}}%
\pgfpathlineto{\pgfqpoint{4.908622in}{2.619678in}}%
\pgfpathlineto{\pgfqpoint{4.908686in}{2.619660in}}%
\pgfpathlineto{\pgfqpoint{4.909357in}{2.621531in}}%
\pgfpathlineto{\pgfqpoint{4.928933in}{2.673461in}}%
\pgfpathlineto{\pgfqpoint{4.928948in}{2.673447in}}%
\pgfpathlineto{\pgfqpoint{4.929419in}{2.675030in}}%
\pgfpathlineto{\pgfqpoint{4.932532in}{2.684223in}}%
\pgfpathlineto{\pgfqpoint{4.932547in}{2.684179in}}%
\pgfpathlineto{\pgfqpoint{4.933509in}{2.686114in}}%
\pgfpathlineto{\pgfqpoint{4.933524in}{2.686089in}}%
\pgfpathlineto{\pgfqpoint{4.934319in}{2.688293in}}%
\pgfpathlineto{\pgfqpoint{4.936127in}{2.693418in}}%
\pgfpathlineto{\pgfqpoint{4.943484in}{2.715349in}}%
\pgfpathlineto{\pgfqpoint{4.947343in}{2.727991in}}%
\pgfpathlineto{\pgfqpoint{4.947358in}{2.727930in}}%
\pgfpathlineto{\pgfqpoint{4.947372in}{2.727885in}}%
\pgfpathlineto{\pgfqpoint{4.948052in}{2.730795in}}%
\pgfpathlineto{\pgfqpoint{4.948067in}{2.730780in}}%
\pgfpathlineto{\pgfqpoint{4.948544in}{2.732466in}}%
\pgfpathlineto{\pgfqpoint{4.948558in}{2.732461in}}%
\pgfpathlineto{\pgfqpoint{4.952239in}{2.741769in}}%
\pgfpathlineto{\pgfqpoint{4.952253in}{2.741699in}}%
\pgfpathlineto{\pgfqpoint{4.953225in}{2.744564in}}%
\pgfpathlineto{\pgfqpoint{4.955985in}{2.752183in}}%
\pgfpathlineto{\pgfqpoint{4.956862in}{2.754574in}}%
\pgfpathlineto{\pgfqpoint{4.961152in}{2.765844in}}%
\pgfpathlineto{\pgfqpoint{4.961166in}{2.765816in}}%
\pgfpathlineto{\pgfqpoint{4.961865in}{2.767853in}}%
\pgfpathlineto{\pgfqpoint{4.966556in}{2.779641in}}%
\pgfpathlineto{\pgfqpoint{4.968880in}{2.786279in}}%
\pgfpathlineto{\pgfqpoint{4.968908in}{2.786241in}}%
\pgfpathlineto{\pgfqpoint{4.969620in}{2.787784in}}%
\pgfpathlineto{\pgfqpoint{4.986483in}{2.830478in}}%
\pgfpathlineto{\pgfqpoint{4.988719in}{2.836377in}}%
\pgfpathlineto{\pgfqpoint{4.988732in}{2.836341in}}%
\pgfpathlineto{\pgfqpoint{4.991045in}{2.843201in}}%
\pgfpathlineto{\pgfqpoint{4.993551in}{2.849755in}}%
\pgfpathlineto{\pgfqpoint{4.993564in}{2.849742in}}%
\pgfpathlineto{\pgfqpoint{4.994181in}{2.851940in}}%
\pgfpathlineto{\pgfqpoint{4.996833in}{2.860635in}}%
\pgfpathlineto{\pgfqpoint{4.996845in}{2.860619in}}%
\pgfpathlineto{\pgfqpoint{4.996858in}{2.860547in}}%
\pgfpathlineto{\pgfqpoint{4.998005in}{2.862917in}}%
\pgfpathlineto{\pgfqpoint{4.998514in}{2.864351in}}%
\pgfpathlineto{\pgfqpoint{4.998578in}{2.864270in}}%
\pgfpathlineto{\pgfqpoint{5.000378in}{2.868261in}}%
\pgfpathlineto{\pgfqpoint{5.002548in}{2.873440in}}%
\pgfpathlineto{\pgfqpoint{5.002599in}{2.873312in}}%
\pgfpathlineto{\pgfqpoint{5.004506in}{2.878768in}}%
\pgfpathlineto{\pgfqpoint{5.007251in}{2.885043in}}%
\pgfpathlineto{\pgfqpoint{5.004544in}{2.878759in}}%
\pgfpathlineto{\pgfqpoint{5.007300in}{2.884921in}}%
\pgfpathlineto{\pgfqpoint{5.007313in}{2.884913in}}%
\pgfpathlineto{\pgfqpoint{5.007723in}{2.886046in}}%
\pgfpathlineto{\pgfqpoint{5.008045in}{2.886258in}}%
\pgfpathlineto{\pgfqpoint{5.008095in}{2.886184in}}%
\pgfpathlineto{\pgfqpoint{5.010679in}{2.892971in}}%
\pgfpathlineto{\pgfqpoint{5.010691in}{2.892839in}}%
\pgfpathlineto{\pgfqpoint{5.011946in}{2.895972in}}%
\pgfpathlineto{\pgfqpoint{5.016513in}{2.907047in}}%
\pgfpathlineto{\pgfqpoint{5.016561in}{2.906881in}}%
\pgfpathlineto{\pgfqpoint{5.016586in}{2.906719in}}%
\pgfpathlineto{\pgfqpoint{5.017773in}{2.910216in}}%
\pgfpathlineto{\pgfqpoint{5.018063in}{2.910152in}}%
\pgfpathlineto{\pgfqpoint{5.018849in}{2.912721in}}%
\pgfpathlineto{\pgfqpoint{5.022273in}{2.921218in}}%
\pgfpathlineto{\pgfqpoint{5.024230in}{2.925329in}}%
\pgfpathlineto{\pgfqpoint{5.026993in}{2.932431in}}%
\pgfpathlineto{\pgfqpoint{5.027595in}{2.933943in}}%
\pgfpathlineto{\pgfqpoint{5.029866in}{2.939661in}}%
\pgfpathlineto{\pgfqpoint{5.030054in}{2.939561in}}%
\pgfpathlineto{\pgfqpoint{5.033463in}{2.947609in}}%
\pgfpathlineto{\pgfqpoint{5.033521in}{2.947542in}}%
\pgfpathlineto{\pgfqpoint{5.033532in}{2.947510in}}%
\pgfpathlineto{\pgfqpoint{5.034647in}{2.948933in}}%
\pgfpathlineto{\pgfqpoint{5.042880in}{2.969586in}}%
\pgfpathlineto{\pgfqpoint{5.044691in}{2.974409in}}%
\pgfpathlineto{\pgfqpoint{5.044703in}{2.974397in}}%
\pgfpathlineto{\pgfqpoint{5.044714in}{2.974380in}}%
\pgfpathlineto{\pgfqpoint{5.045369in}{2.976200in}}%
\pgfpathlineto{\pgfqpoint{5.050354in}{2.990631in}}%
\pgfpathlineto{\pgfqpoint{5.050365in}{2.990510in}}%
\pgfpathlineto{\pgfqpoint{5.051566in}{2.994220in}}%
\pgfpathlineto{\pgfqpoint{5.051588in}{2.994199in}}%
\pgfpathlineto{\pgfqpoint{5.052176in}{2.996130in}}%
\pgfpathlineto{\pgfqpoint{5.052187in}{2.996100in}}%
\pgfpathlineto{\pgfqpoint{5.057174in}{3.010902in}}%
\pgfpathlineto{\pgfqpoint{5.057196in}{3.010790in}}%
\pgfpathlineto{\pgfqpoint{5.057207in}{3.010763in}}%
\pgfpathlineto{\pgfqpoint{5.058026in}{3.012775in}}%
\pgfpathlineto{\pgfqpoint{5.058059in}{3.012728in}}%
\pgfpathlineto{\pgfqpoint{5.058692in}{3.014450in}}%
\pgfpathlineto{\pgfqpoint{5.060984in}{3.021607in}}%
\pgfpathlineto{\pgfqpoint{5.061720in}{3.023689in}}%
\pgfpathlineto{\pgfqpoint{5.063737in}{3.030095in}}%
\pgfpathlineto{\pgfqpoint{5.063759in}{3.030081in}}%
\pgfpathlineto{\pgfqpoint{5.077830in}{3.070814in}}%
\pgfpathlineto{\pgfqpoint{5.079838in}{3.076289in}}%
\pgfpathlineto{\pgfqpoint{5.081856in}{3.081999in}}%
\pgfpathlineto{\pgfqpoint{5.083854in}{3.087232in}}%
\pgfpathlineto{\pgfqpoint{5.083874in}{3.087186in}}%
\pgfpathlineto{\pgfqpoint{5.083884in}{3.087168in}}%
\pgfpathlineto{\pgfqpoint{5.084599in}{3.089064in}}%
\pgfpathlineto{\pgfqpoint{5.087646in}{3.095861in}}%
\pgfpathlineto{\pgfqpoint{5.092433in}{3.107091in}}%
\pgfpathlineto{\pgfqpoint{5.092473in}{3.107059in}}%
\pgfpathlineto{\pgfqpoint{5.092483in}{3.107042in}}%
\pgfpathlineto{\pgfqpoint{5.093023in}{3.109117in}}%
\pgfpathlineto{\pgfqpoint{5.093043in}{3.109101in}}%
\pgfpathlineto{\pgfqpoint{5.095183in}{3.115837in}}%
\pgfpathlineto{\pgfqpoint{5.095192in}{3.115715in}}%
\pgfpathlineto{\pgfqpoint{5.096382in}{3.119817in}}%
\pgfpathlineto{\pgfqpoint{5.096401in}{3.119750in}}%
\pgfpathlineto{\pgfqpoint{5.098336in}{3.125221in}}%
\pgfpathlineto{\pgfqpoint{5.106655in}{3.147665in}}%
\pgfpathlineto{\pgfqpoint{5.106665in}{3.147630in}}%
\pgfpathlineto{\pgfqpoint{5.106684in}{3.147542in}}%
\pgfpathlineto{\pgfqpoint{5.107762in}{3.150475in}}%
\pgfpathlineto{\pgfqpoint{5.110549in}{3.159803in}}%
\pgfpathlineto{\pgfqpoint{5.111045in}{3.161526in}}%
\pgfpathlineto{\pgfqpoint{5.113439in}{3.169159in}}%
\pgfpathlineto{\pgfqpoint{5.113988in}{3.171723in}}%
\pgfpathlineto{\pgfqpoint{5.117210in}{3.180428in}}%
\pgfpathlineto{\pgfqpoint{5.114026in}{3.171666in}}%
\pgfpathlineto{\pgfqpoint{5.117266in}{3.180348in}}%
\pgfpathlineto{\pgfqpoint{5.117294in}{3.180147in}}%
\pgfpathlineto{\pgfqpoint{5.118502in}{3.182734in}}%
\pgfpathlineto{\pgfqpoint{5.118596in}{3.182604in}}%
\pgfpathlineto{\pgfqpoint{5.118624in}{3.182566in}}%
\pgfpathlineto{\pgfqpoint{5.121845in}{3.189340in}}%
\pgfpathlineto{\pgfqpoint{5.124303in}{3.196762in}}%
\pgfpathlineto{\pgfqpoint{5.124331in}{3.196749in}}%
\pgfpathlineto{\pgfqpoint{5.124386in}{3.196561in}}%
\pgfpathlineto{\pgfqpoint{5.125306in}{3.198722in}}%
\pgfpathlineto{\pgfqpoint{5.125361in}{3.198723in}}%
\pgfpathlineto{\pgfqpoint{5.127121in}{3.203135in}}%
\pgfpathlineto{\pgfqpoint{5.130835in}{3.214714in}}%
\pgfpathlineto{\pgfqpoint{5.130844in}{3.214704in}}%
\pgfpathlineto{\pgfqpoint{5.131532in}{3.216204in}}%
\pgfpathlineto{\pgfqpoint{5.131541in}{3.216135in}}%
\pgfpathlineto{\pgfqpoint{5.134020in}{3.223708in}}%
\pgfpathlineto{\pgfqpoint{5.134083in}{3.223642in}}%
\pgfpathlineto{\pgfqpoint{5.134586in}{3.224844in}}%
\pgfpathlineto{\pgfqpoint{5.134622in}{3.225012in}}%
\pgfpathlineto{\pgfqpoint{5.136502in}{3.230220in}}%
\pgfpathlineto{\pgfqpoint{5.136537in}{3.230092in}}%
\pgfpathlineto{\pgfqpoint{5.137848in}{3.232856in}}%
\pgfpathlineto{\pgfqpoint{5.137856in}{3.232854in}}%
\pgfpathlineto{\pgfqpoint{5.137874in}{3.232773in}}%
\pgfpathlineto{\pgfqpoint{5.138639in}{3.235168in}}%
\pgfpathlineto{\pgfqpoint{5.140535in}{3.241780in}}%
\pgfpathlineto{\pgfqpoint{5.151067in}{3.273458in}}%
\pgfpathlineto{\pgfqpoint{5.151093in}{3.273328in}}%
\pgfpathlineto{\pgfqpoint{5.151102in}{3.273275in}}%
\pgfpathlineto{\pgfqpoint{5.152150in}{3.276399in}}%
\pgfpathlineto{\pgfqpoint{5.153323in}{3.279993in}}%
\pgfpathlineto{\pgfqpoint{5.153349in}{3.279961in}}%
\pgfpathlineto{\pgfqpoint{5.155013in}{3.283632in}}%
\pgfpathlineto{\pgfqpoint{5.155056in}{3.283444in}}%
\pgfpathlineto{\pgfqpoint{5.155064in}{3.283437in}}%
\pgfpathlineto{\pgfqpoint{5.155541in}{3.284647in}}%
\pgfpathlineto{\pgfqpoint{5.155864in}{3.284649in}}%
\pgfpathlineto{\pgfqpoint{5.157720in}{3.290923in}}%
\pgfpathlineto{\pgfqpoint{5.157737in}{3.290899in}}%
\pgfpathlineto{\pgfqpoint{5.159627in}{3.296225in}}%
\pgfpathlineto{\pgfqpoint{5.161474in}{3.301749in}}%
\pgfpathlineto{\pgfqpoint{5.161483in}{3.301668in}}%
\pgfpathlineto{\pgfqpoint{5.162620in}{3.305624in}}%
\pgfpathlineto{\pgfqpoint{5.165267in}{3.315386in}}%
\pgfpathlineto{\pgfqpoint{5.165350in}{3.315172in}}%
\pgfpathlineto{\pgfqpoint{5.169926in}{3.328706in}}%
\pgfpathlineto{\pgfqpoint{5.171791in}{3.335533in}}%
\pgfpathlineto{\pgfqpoint{5.174304in}{3.344939in}}%
\pgfpathlineto{\pgfqpoint{5.174377in}{3.344790in}}%
\pgfpathlineto{\pgfqpoint{5.183587in}{3.370408in}}%
\pgfpathlineto{\pgfqpoint{5.185703in}{3.376745in}}%
\pgfpathlineto{\pgfqpoint{5.185734in}{3.376684in}}%
\pgfpathlineto{\pgfqpoint{5.186427in}{3.378261in}}%
\pgfpathlineto{\pgfqpoint{5.188120in}{3.380772in}}%
\pgfpathlineto{\pgfqpoint{5.188128in}{3.380750in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637987in}}%
\pgfpathlineto{\pgfqpoint{1.661402in}{0.640992in}}%
\pgfpathlineto{\pgfqpoint{1.963486in}{0.645179in}}%
\pgfpathlineto{\pgfqpoint{2.303018in}{0.655212in}}%
\pgfpathlineto{\pgfqpoint{2.512551in}{0.666497in}}%
\pgfpathlineto{\pgfqpoint{2.673416in}{0.679392in}}%
\pgfpathlineto{\pgfqpoint{2.787032in}{0.691165in}}%
\pgfpathlineto{\pgfqpoint{2.985879in}{0.721483in}}%
\pgfpathlineto{\pgfqpoint{3.031409in}{0.729813in}}%
\pgfpathlineto{\pgfqpoint{3.084311in}{0.739943in}}%
\pgfpathlineto{\pgfqpoint{3.107495in}{0.744842in}}%
\pgfpathlineto{\pgfqpoint{3.150104in}{0.754812in}}%
\pgfpathlineto{\pgfqpoint{3.336785in}{0.803709in}}%
\pgfpathlineto{\pgfqpoint{3.351696in}{0.808626in}}%
\pgfpathlineto{\pgfqpoint{3.365228in}{0.812406in}}%
\pgfpathlineto{\pgfqpoint{3.387051in}{0.819559in}}%
\pgfpathlineto{\pgfqpoint{3.412168in}{0.827827in}}%
\pgfpathlineto{\pgfqpoint{3.426640in}{0.832845in}}%
\pgfpathlineto{\pgfqpoint{3.448063in}{0.840752in}}%
\pgfpathlineto{\pgfqpoint{3.480317in}{0.852549in}}%
\pgfpathlineto{\pgfqpoint{3.499055in}{0.859926in}}%
\pgfpathlineto{\pgfqpoint{3.526404in}{0.871172in}}%
\pgfpathlineto{\pgfqpoint{3.538326in}{0.875683in}}%
\pgfpathlineto{\pgfqpoint{3.555554in}{0.882716in}}%
\pgfpathlineto{\pgfqpoint{3.696385in}{0.944857in}}%
\pgfpathlineto{\pgfqpoint{3.721889in}{0.957698in}}%
\pgfpathlineto{\pgfqpoint{3.738865in}{0.965185in}}%
\pgfpathlineto{\pgfqpoint{3.745202in}{0.968398in}}%
\pgfpathlineto{\pgfqpoint{3.752982in}{0.972343in}}%
\pgfpathlineto{\pgfqpoint{3.778332in}{0.984954in}}%
\pgfpathlineto{\pgfqpoint{3.788029in}{0.990169in}}%
\pgfpathlineto{\pgfqpoint{3.792788in}{0.992564in}}%
\pgfpathlineto{\pgfqpoint{3.804034in}{0.998834in}}%
\pgfpathlineto{\pgfqpoint{3.827895in}{1.012104in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{1.014515in}}%
\pgfpathlineto{\pgfqpoint{3.851820in}{1.024700in}}%
\pgfpathlineto{\pgfqpoint{3.871418in}{1.036611in}}%
\pgfpathlineto{\pgfqpoint{3.877738in}{1.040498in}}%
\pgfpathlineto{\pgfqpoint{3.886373in}{1.045692in}}%
\pgfpathlineto{\pgfqpoint{3.906643in}{1.058370in}}%
\pgfpathlineto{\pgfqpoint{3.910986in}{1.060505in}}%
\pgfpathlineto{\pgfqpoint{3.922135in}{1.066431in}}%
\pgfpathlineto{\pgfqpoint{3.926704in}{1.068804in}}%
\pgfpathlineto{\pgfqpoint{3.930635in}{1.071098in}}%
\pgfpathlineto{\pgfqpoint{3.937612in}{1.075214in}}%
\pgfpathlineto{\pgfqpoint{3.941054in}{1.076972in}}%
\pgfpathlineto{\pgfqpoint{3.943711in}{1.078289in}}%
\pgfpathlineto{\pgfqpoint{3.991197in}{1.108315in}}%
\pgfpathlineto{\pgfqpoint{3.995029in}{1.110495in}}%
\pgfpathlineto{\pgfqpoint{4.033381in}{1.135816in}}%
\pgfpathlineto{\pgfqpoint{4.036376in}{1.137825in}}%
\pgfpathlineto{\pgfqpoint{4.170321in}{1.233236in}}%
\pgfpathlineto{\pgfqpoint{4.174847in}{1.236619in}}%
\pgfpathlineto{\pgfqpoint{4.178182in}{1.238912in}}%
\pgfpathlineto{\pgfqpoint{4.190842in}{1.249403in}}%
\pgfpathlineto{\pgfqpoint{4.193346in}{1.251079in}}%
\pgfpathlineto{\pgfqpoint{4.199977in}{1.256728in}}%
\pgfpathlineto{\pgfqpoint{4.202618in}{1.258290in}}%
\pgfpathlineto{\pgfqpoint{4.236134in}{1.282878in}}%
\pgfpathlineto{\pgfqpoint{4.238097in}{1.284397in}}%
\pgfpathlineto{\pgfqpoint{4.240935in}{1.286497in}}%
\pgfpathlineto{\pgfqpoint{4.255762in}{1.296916in}}%
\pgfpathlineto{\pgfqpoint{4.262176in}{1.302220in}}%
\pgfpathlineto{\pgfqpoint{4.263513in}{1.303541in}}%
\pgfpathlineto{\pgfqpoint{4.267744in}{1.306980in}}%
\pgfpathlineto{\pgfqpoint{4.272337in}{1.309842in}}%
\pgfpathlineto{\pgfqpoint{4.273802in}{1.310991in}}%
\pgfpathlineto{\pgfqpoint{4.279208in}{1.315156in}}%
\pgfpathlineto{\pgfqpoint{4.282241in}{1.317741in}}%
\pgfpathlineto{\pgfqpoint{4.286511in}{1.321707in}}%
\pgfpathlineto{\pgfqpoint{4.303516in}{1.335634in}}%
\pgfpathlineto{\pgfqpoint{4.305918in}{1.337638in}}%
\pgfpathlineto{\pgfqpoint{4.312374in}{1.343273in}}%
\pgfpathlineto{\pgfqpoint{4.315308in}{1.345167in}}%
\pgfpathlineto{\pgfqpoint{4.318943in}{1.347756in}}%
\pgfpathlineto{\pgfqpoint{4.321396in}{1.349161in}}%
\pgfpathlineto{\pgfqpoint{4.324334in}{1.351234in}}%
\pgfpathlineto{\pgfqpoint{4.327250in}{1.354289in}}%
\pgfpathlineto{\pgfqpoint{4.327321in}{1.354244in}}%
\pgfpathlineto{\pgfqpoint{4.422038in}{1.430710in}}%
\pgfpathlineto{\pgfqpoint{4.424643in}{1.432896in}}%
\pgfpathlineto{\pgfqpoint{4.425690in}{1.433550in}}%
\pgfpathlineto{\pgfqpoint{4.425911in}{1.433775in}}%
\pgfpathlineto{\pgfqpoint{4.427339in}{1.435198in}}%
\pgfpathlineto{\pgfqpoint{4.430725in}{1.438618in}}%
\pgfpathlineto{\pgfqpoint{4.436178in}{1.442967in}}%
\pgfpathlineto{\pgfqpoint{4.437890in}{1.444258in}}%
\pgfpathlineto{\pgfqpoint{4.440815in}{1.446616in}}%
\pgfpathlineto{\pgfqpoint{4.450909in}{1.456824in}}%
\pgfpathlineto{\pgfqpoint{4.452506in}{1.458393in}}%
\pgfpathlineto{\pgfqpoint{4.454507in}{1.459636in}}%
\pgfpathlineto{\pgfqpoint{4.454558in}{1.459514in}}%
\pgfpathlineto{\pgfqpoint{4.455834in}{1.460360in}}%
\pgfpathlineto{\pgfqpoint{4.460144in}{1.464309in}}%
\pgfpathlineto{\pgfqpoint{4.461353in}{1.465295in}}%
\pgfpathlineto{\pgfqpoint{4.461403in}{1.465409in}}%
\pgfpathlineto{\pgfqpoint{4.482487in}{1.482650in}}%
\pgfpathlineto{\pgfqpoint{4.484482in}{1.484313in}}%
\pgfpathlineto{\pgfqpoint{4.487080in}{1.486525in}}%
\pgfpathlineto{\pgfqpoint{4.489753in}{1.488765in}}%
\pgfpathlineto{\pgfqpoint{4.490220in}{1.488918in}}%
\pgfpathlineto{\pgfqpoint{4.490920in}{1.489735in}}%
\pgfpathlineto{\pgfqpoint{4.494492in}{1.493743in}}%
\pgfpathlineto{\pgfqpoint{4.504792in}{1.502785in}}%
\pgfpathlineto{\pgfqpoint{4.507348in}{1.505567in}}%
\pgfpathlineto{\pgfqpoint{4.510419in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{4.511968in}{1.509359in}}%
\pgfpathlineto{\pgfqpoint{4.514653in}{1.512130in}}%
\pgfpathlineto{\pgfqpoint{4.517537in}{1.515216in}}%
\pgfpathlineto{\pgfqpoint{4.518406in}{1.515566in}}%
\pgfpathlineto{\pgfqpoint{4.517798in}{1.515501in}}%
\pgfpathlineto{\pgfqpoint{4.518841in}{1.516031in}}%
\pgfpathlineto{\pgfqpoint{4.520961in}{1.517698in}}%
\pgfpathlineto{\pgfqpoint{4.522597in}{1.518864in}}%
\pgfpathlineto{\pgfqpoint{4.524783in}{1.520999in}}%
\pgfpathlineto{\pgfqpoint{4.532149in}{1.527172in}}%
\pgfpathlineto{\pgfqpoint{4.533782in}{1.528076in}}%
\pgfpathlineto{\pgfqpoint{4.538184in}{1.530645in}}%
\pgfpathlineto{\pgfqpoint{4.539256in}{1.531546in}}%
\pgfpathlineto{\pgfqpoint{4.540982in}{1.533342in}}%
\pgfpathlineto{\pgfqpoint{4.541187in}{1.533260in}}%
\pgfpathlineto{\pgfqpoint{4.543312in}{1.534543in}}%
\pgfpathlineto{\pgfqpoint{4.543393in}{1.534469in}}%
\pgfpathlineto{\pgfqpoint{4.546195in}{1.535859in}}%
\pgfpathlineto{\pgfqpoint{4.548414in}{1.537253in}}%
\pgfpathlineto{\pgfqpoint{4.548695in}{1.537644in}}%
\pgfpathlineto{\pgfqpoint{4.549539in}{1.538282in}}%
\pgfpathlineto{\pgfqpoint{4.551619in}{1.540052in}}%
\pgfpathlineto{\pgfqpoint{4.552536in}{1.540554in}}%
\pgfpathlineto{\pgfqpoint{4.552774in}{1.541057in}}%
\pgfpathlineto{\pgfqpoint{4.562324in}{1.549756in}}%
\pgfpathlineto{\pgfqpoint{4.563061in}{1.549894in}}%
\pgfpathlineto{\pgfqpoint{4.563603in}{1.550539in}}%
\pgfpathlineto{\pgfqpoint{4.563641in}{1.550529in}}%
\pgfpathlineto{\pgfqpoint{4.567415in}{1.554646in}}%
\pgfpathlineto{\pgfqpoint{4.571683in}{1.558288in}}%
\pgfpathlineto{\pgfqpoint{4.576542in}{1.562231in}}%
\pgfpathlineto{\pgfqpoint{4.576580in}{1.562157in}}%
\pgfpathlineto{\pgfqpoint{4.577626in}{1.563495in}}%
\pgfpathlineto{\pgfqpoint{4.580935in}{1.566121in}}%
\pgfpathlineto{\pgfqpoint{4.582597in}{1.567317in}}%
\pgfpathlineto{\pgfqpoint{4.584619in}{1.568960in}}%
\pgfpathlineto{\pgfqpoint{4.587104in}{1.570742in}}%
\pgfpathlineto{\pgfqpoint{4.589103in}{1.572581in}}%
\pgfpathlineto{\pgfqpoint{4.592424in}{1.575487in}}%
\pgfpathlineto{\pgfqpoint{4.594396in}{1.576937in}}%
\pgfpathlineto{\pgfqpoint{4.594539in}{1.576809in}}%
\pgfpathlineto{\pgfqpoint{4.595039in}{1.577335in}}%
\pgfpathlineto{\pgfqpoint{4.595360in}{1.577930in}}%
\pgfpathlineto{\pgfqpoint{4.595503in}{1.577987in}}%
\pgfpathlineto{\pgfqpoint{4.599582in}{1.582184in}}%
\pgfpathlineto{\pgfqpoint{4.601554in}{1.584471in}}%
\pgfpathlineto{\pgfqpoint{4.601624in}{1.584430in}}%
\pgfpathlineto{\pgfqpoint{4.603131in}{1.585676in}}%
\pgfpathlineto{\pgfqpoint{4.606265in}{1.589082in}}%
\pgfpathlineto{\pgfqpoint{4.606335in}{1.588985in}}%
\pgfpathlineto{\pgfqpoint{4.607166in}{1.589999in}}%
\pgfpathlineto{\pgfqpoint{4.607409in}{1.590107in}}%
\pgfpathlineto{\pgfqpoint{4.610235in}{1.592741in}}%
\pgfpathlineto{\pgfqpoint{4.615928in}{1.597268in}}%
\pgfpathlineto{\pgfqpoint{4.616368in}{1.597275in}}%
\pgfpathlineto{\pgfqpoint{4.616976in}{1.598433in}}%
\pgfpathlineto{\pgfqpoint{4.619331in}{1.600948in}}%
\pgfpathlineto{\pgfqpoint{4.622040in}{1.602893in}}%
\pgfpathlineto{\pgfqpoint{4.622140in}{1.602827in}}%
\pgfpathlineto{\pgfqpoint{4.623270in}{1.603067in}}%
\pgfpathlineto{\pgfqpoint{4.622472in}{1.603121in}}%
\pgfpathlineto{\pgfqpoint{4.623536in}{1.603437in}}%
\pgfpathlineto{\pgfqpoint{4.625688in}{1.605874in}}%
\pgfpathlineto{\pgfqpoint{4.625721in}{1.605838in}}%
\pgfpathlineto{\pgfqpoint{4.627203in}{1.606500in}}%
\pgfpathlineto{\pgfqpoint{4.629433in}{1.608222in}}%
\pgfpathlineto{\pgfqpoint{4.629465in}{1.608202in}}%
\pgfpathlineto{\pgfqpoint{4.629498in}{1.608099in}}%
\pgfpathlineto{\pgfqpoint{4.630575in}{1.609695in}}%
\pgfpathlineto{\pgfqpoint{4.633077in}{1.611665in}}%
\pgfpathlineto{\pgfqpoint{4.640997in}{1.617697in}}%
\pgfpathlineto{\pgfqpoint{4.642960in}{1.619309in}}%
\pgfpathlineto{\pgfqpoint{4.642992in}{1.619220in}}%
\pgfpathlineto{\pgfqpoint{4.644127in}{1.619973in}}%
\pgfpathlineto{\pgfqpoint{4.644190in}{1.620226in}}%
\pgfpathlineto{\pgfqpoint{4.646669in}{1.622357in}}%
\pgfpathlineto{\pgfqpoint{4.646700in}{1.622323in}}%
\pgfpathlineto{\pgfqpoint{4.648137in}{1.623262in}}%
\pgfpathlineto{\pgfqpoint{4.658137in}{1.632121in}}%
\pgfpathlineto{\pgfqpoint{4.658167in}{1.632085in}}%
\pgfpathlineto{\pgfqpoint{4.662036in}{1.636157in}}%
\pgfpathlineto{\pgfqpoint{4.664046in}{1.637716in}}%
\pgfpathlineto{\pgfqpoint{4.672775in}{1.644839in}}%
\pgfpathlineto{\pgfqpoint{4.674818in}{1.646766in}}%
\pgfpathlineto{\pgfqpoint{4.674847in}{1.646721in}}%
\pgfpathlineto{\pgfqpoint{4.691067in}{1.660035in}}%
\pgfpathlineto{\pgfqpoint{4.691820in}{1.660819in}}%
\pgfpathlineto{\pgfqpoint{4.691486in}{1.660751in}}%
\pgfpathlineto{\pgfqpoint{4.692043in}{1.661211in}}%
\pgfpathlineto{\pgfqpoint{4.725241in}{1.686350in}}%
\pgfpathlineto{\pgfqpoint{4.725318in}{1.686172in}}%
\pgfpathlineto{\pgfqpoint{4.726468in}{1.687609in}}%
\pgfpathlineto{\pgfqpoint{4.726493in}{1.687607in}}%
\pgfpathlineto{\pgfqpoint{4.731409in}{1.692182in}}%
\pgfpathlineto{\pgfqpoint{4.731435in}{1.692132in}}%
\pgfpathlineto{\pgfqpoint{4.731712in}{1.692072in}}%
\pgfpathlineto{\pgfqpoint{4.732616in}{1.692748in}}%
\pgfpathlineto{\pgfqpoint{4.732918in}{1.692537in}}%
\pgfpathlineto{\pgfqpoint{4.749374in}{1.706148in}}%
\pgfpathlineto{\pgfqpoint{4.749711in}{1.705965in}}%
\pgfpathlineto{\pgfqpoint{4.750719in}{1.706940in}}%
\pgfpathlineto{\pgfqpoint{4.758667in}{1.711966in}}%
\pgfpathlineto{\pgfqpoint{4.758690in}{1.711872in}}%
\pgfpathlineto{\pgfqpoint{4.758714in}{1.711822in}}%
\pgfpathlineto{\pgfqpoint{4.759512in}{1.712570in}}%
\pgfpathlineto{\pgfqpoint{4.759957in}{1.712733in}}%
\pgfpathlineto{\pgfqpoint{4.762244in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{4.762384in}{1.714068in}}%
\pgfpathlineto{\pgfqpoint{4.762407in}{1.714020in}}%
\pgfpathlineto{\pgfqpoint{4.763522in}{1.715218in}}%
\pgfpathlineto{\pgfqpoint{4.765904in}{1.717047in}}%
\pgfpathlineto{\pgfqpoint{4.765927in}{1.717036in}}%
\pgfpathlineto{\pgfqpoint{4.767675in}{1.718049in}}%
\pgfpathlineto{\pgfqpoint{4.771330in}{1.722525in}}%
\pgfpathlineto{\pgfqpoint{4.771376in}{1.722378in}}%
\pgfpathlineto{\pgfqpoint{4.774343in}{1.724534in}}%
\pgfpathlineto{\pgfqpoint{4.774433in}{1.724362in}}%
\pgfpathlineto{\pgfqpoint{4.774455in}{1.724306in}}%
\pgfpathlineto{\pgfqpoint{4.775559in}{1.725311in}}%
\pgfpathlineto{\pgfqpoint{4.775739in}{1.725115in}}%
\pgfpathlineto{\pgfqpoint{4.775941in}{1.725001in}}%
\pgfpathlineto{\pgfqpoint{4.777466in}{1.726079in}}%
\pgfpathlineto{\pgfqpoint{4.778472in}{1.727243in}}%
\pgfpathlineto{\pgfqpoint{4.780365in}{1.728958in}}%
\pgfpathlineto{\pgfqpoint{4.778651in}{1.727190in}}%
\pgfpathlineto{\pgfqpoint{4.780388in}{1.728930in}}%
\pgfpathlineto{\pgfqpoint{4.781674in}{1.729206in}}%
\pgfpathlineto{\pgfqpoint{4.781054in}{1.729292in}}%
\pgfpathlineto{\pgfqpoint{4.781829in}{1.729502in}}%
\pgfpathlineto{\pgfqpoint{4.782382in}{1.730219in}}%
\pgfpathlineto{\pgfqpoint{4.783111in}{1.730355in}}%
\pgfpathlineto{\pgfqpoint{4.785793in}{1.732862in}}%
\pgfpathlineto{\pgfqpoint{4.793302in}{1.739175in}}%
\pgfpathlineto{\pgfqpoint{4.785859in}{1.732793in}}%
\pgfpathlineto{\pgfqpoint{4.793323in}{1.739090in}}%
\pgfpathlineto{\pgfqpoint{4.793345in}{1.739032in}}%
\pgfpathlineto{\pgfqpoint{4.794439in}{1.739991in}}%
\pgfpathlineto{\pgfqpoint{4.794589in}{1.739998in}}%
\pgfpathlineto{\pgfqpoint{4.796449in}{1.742020in}}%
\pgfpathlineto{\pgfqpoint{4.796513in}{1.741874in}}%
\pgfpathlineto{\pgfqpoint{4.834201in}{1.767686in}}%
\pgfpathlineto{\pgfqpoint{4.836248in}{1.770290in}}%
\pgfpathlineto{\pgfqpoint{4.836325in}{1.770227in}}%
\pgfpathlineto{\pgfqpoint{4.836344in}{1.770156in}}%
\pgfpathlineto{\pgfqpoint{4.837632in}{1.771121in}}%
\pgfpathlineto{\pgfqpoint{4.837690in}{1.771077in}}%
\pgfpathlineto{\pgfqpoint{4.838246in}{1.771075in}}%
\pgfpathlineto{\pgfqpoint{4.838648in}{1.771957in}}%
\pgfpathlineto{\pgfqpoint{4.838973in}{1.771868in}}%
\pgfpathlineto{\pgfqpoint{4.840576in}{1.773007in}}%
\pgfpathlineto{\pgfqpoint{4.840804in}{1.772778in}}%
\pgfpathlineto{\pgfqpoint{4.840823in}{1.772719in}}%
\pgfpathlineto{\pgfqpoint{4.841888in}{1.774369in}}%
\pgfpathlineto{\pgfqpoint{4.841907in}{1.774330in}}%
\pgfpathlineto{\pgfqpoint{4.846492in}{1.778599in}}%
\pgfpathlineto{\pgfqpoint{4.846529in}{1.778486in}}%
\pgfpathlineto{\pgfqpoint{4.846548in}{1.778413in}}%
\pgfpathlineto{\pgfqpoint{4.847035in}{1.779452in}}%
\pgfpathlineto{\pgfqpoint{4.847859in}{1.779414in}}%
\pgfpathlineto{\pgfqpoint{4.848008in}{1.779305in}}%
\pgfpathlineto{\pgfqpoint{4.849742in}{1.780541in}}%
\pgfpathlineto{\pgfqpoint{4.849761in}{1.780462in}}%
\pgfpathlineto{\pgfqpoint{4.850913in}{1.781441in}}%
\pgfpathlineto{\pgfqpoint{4.851116in}{1.781390in}}%
\pgfpathlineto{\pgfqpoint{4.853132in}{1.781447in}}%
\pgfpathlineto{\pgfqpoint{4.851154in}{1.781333in}}%
\pgfpathlineto{\pgfqpoint{4.853169in}{1.781308in}}%
\pgfpathlineto{\pgfqpoint{4.853335in}{1.781244in}}%
\pgfpathlineto{\pgfqpoint{4.853906in}{1.781787in}}%
\pgfpathlineto{\pgfqpoint{4.854623in}{1.781808in}}%
\pgfpathlineto{\pgfqpoint{4.855137in}{1.781736in}}%
\pgfpathlineto{\pgfqpoint{4.855540in}{1.782702in}}%
\pgfpathlineto{\pgfqpoint{4.855852in}{1.782625in}}%
\pgfpathlineto{\pgfqpoint{4.857606in}{1.784052in}}%
\pgfpathlineto{\pgfqpoint{4.857679in}{1.783988in}}%
\pgfpathlineto{\pgfqpoint{4.860729in}{1.786296in}}%
\pgfpathlineto{\pgfqpoint{4.862282in}{1.786112in}}%
\pgfpathlineto{\pgfqpoint{4.860874in}{1.786378in}}%
\pgfpathlineto{\pgfqpoint{4.862354in}{1.786258in}}%
\pgfpathlineto{\pgfqpoint{4.863990in}{1.786829in}}%
\pgfpathlineto{\pgfqpoint{4.864294in}{1.787007in}}%
\pgfpathlineto{\pgfqpoint{4.864653in}{1.787915in}}%
\pgfpathlineto{\pgfqpoint{4.864868in}{1.788080in}}%
\pgfpathlineto{\pgfqpoint{4.889572in}{1.806876in}}%
\pgfpathlineto{\pgfqpoint{4.889656in}{1.806651in}}%
\pgfpathlineto{\pgfqpoint{4.889807in}{1.806561in}}%
\pgfpathlineto{\pgfqpoint{4.890462in}{1.807590in}}%
\pgfpathlineto{\pgfqpoint{4.890914in}{1.807530in}}%
\pgfpathlineto{\pgfqpoint{4.892984in}{1.809216in}}%
\pgfpathlineto{\pgfqpoint{4.893750in}{1.808780in}}%
\pgfpathlineto{\pgfqpoint{4.893034in}{1.809304in}}%
\pgfpathlineto{\pgfqpoint{4.894431in}{1.809743in}}%
\pgfpathlineto{\pgfqpoint{4.896714in}{1.810860in}}%
\pgfpathlineto{\pgfqpoint{4.894663in}{1.809579in}}%
\pgfpathlineto{\pgfqpoint{4.896730in}{1.810793in}}%
\pgfpathlineto{\pgfqpoint{4.896813in}{1.810662in}}%
\pgfpathlineto{\pgfqpoint{4.897883in}{1.812007in}}%
\pgfpathlineto{\pgfqpoint{4.897965in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{4.921697in}{1.825555in}}%
\pgfpathlineto{\pgfqpoint{4.921712in}{1.825526in}}%
\pgfpathlineto{\pgfqpoint{4.922732in}{1.826865in}}%
\pgfpathlineto{\pgfqpoint{4.922748in}{1.826856in}}%
\pgfpathlineto{\pgfqpoint{4.924841in}{1.828339in}}%
\pgfpathlineto{\pgfqpoint{4.924933in}{1.828081in}}%
\pgfpathlineto{\pgfqpoint{4.929570in}{1.832271in}}%
\pgfpathlineto{\pgfqpoint{4.929661in}{1.832176in}}%
\pgfpathlineto{\pgfqpoint{4.929722in}{1.831995in}}%
\pgfpathlineto{\pgfqpoint{4.930978in}{1.833335in}}%
\pgfpathlineto{\pgfqpoint{4.933599in}{1.836114in}}%
\pgfpathlineto{\pgfqpoint{4.933629in}{1.836097in}}%
\pgfpathlineto{\pgfqpoint{4.935366in}{1.836391in}}%
\pgfpathlineto{\pgfqpoint{4.935411in}{1.836471in}}%
\pgfpathlineto{\pgfqpoint{4.937497in}{1.838179in}}%
\pgfpathlineto{\pgfqpoint{4.938743in}{1.839474in}}%
\pgfpathlineto{\pgfqpoint{4.940605in}{1.841545in}}%
\pgfpathlineto{\pgfqpoint{4.940738in}{1.841350in}}%
\pgfpathlineto{\pgfqpoint{4.940841in}{1.841348in}}%
\pgfpathlineto{\pgfqpoint{4.941459in}{1.842902in}}%
\pgfpathlineto{\pgfqpoint{4.943543in}{1.845182in}}%
\pgfpathlineto{\pgfqpoint{4.943762in}{1.844758in}}%
\pgfpathlineto{\pgfqpoint{4.953297in}{1.851389in}}%
\pgfpathlineto{\pgfqpoint{4.955403in}{1.853841in}}%
\pgfpathlineto{\pgfqpoint{4.955431in}{1.853689in}}%
\pgfpathlineto{\pgfqpoint{4.956650in}{1.854989in}}%
\pgfpathlineto{\pgfqpoint{4.956664in}{1.854923in}}%
\pgfpathlineto{\pgfqpoint{4.958429in}{1.856860in}}%
\pgfpathlineto{\pgfqpoint{4.958499in}{1.856759in}}%
\pgfpathlineto{\pgfqpoint{4.958514in}{1.856719in}}%
\pgfpathlineto{\pgfqpoint{4.959709in}{1.857857in}}%
\pgfpathlineto{\pgfqpoint{4.959793in}{1.857714in}}%
\pgfpathlineto{\pgfqpoint{4.961683in}{1.859377in}}%
\pgfpathlineto{\pgfqpoint{4.960270in}{1.857202in}}%
\pgfpathlineto{\pgfqpoint{4.961739in}{1.859265in}}%
\pgfpathlineto{\pgfqpoint{4.962869in}{1.859027in}}%
\pgfpathlineto{\pgfqpoint{4.961907in}{1.859470in}}%
\pgfpathlineto{\pgfqpoint{4.963245in}{1.859639in}}%
\pgfpathlineto{\pgfqpoint{4.964827in}{1.860106in}}%
\pgfpathlineto{\pgfqpoint{4.964855in}{1.859994in}}%
\pgfpathlineto{\pgfqpoint{4.964883in}{1.859865in}}%
\pgfpathlineto{\pgfqpoint{4.966183in}{1.861210in}}%
\pgfpathlineto{\pgfqpoint{4.966211in}{1.861208in}}%
\pgfpathlineto{\pgfqpoint{4.968496in}{1.862861in}}%
\pgfpathlineto{\pgfqpoint{4.966293in}{1.861110in}}%
\pgfpathlineto{\pgfqpoint{4.968510in}{1.862852in}}%
\pgfpathlineto{\pgfqpoint{4.969921in}{1.864060in}}%
\pgfpathlineto{\pgfqpoint{4.968551in}{1.862780in}}%
\pgfpathlineto{\pgfqpoint{4.970577in}{1.863425in}}%
\pgfpathlineto{\pgfqpoint{4.970591in}{1.863316in}}%
\pgfpathlineto{\pgfqpoint{4.971831in}{1.864462in}}%
\pgfpathlineto{\pgfqpoint{4.972035in}{1.864167in}}%
\pgfpathlineto{\pgfqpoint{4.973502in}{1.865419in}}%
\pgfpathlineto{\pgfqpoint{4.972130in}{1.864133in}}%
\pgfpathlineto{\pgfqpoint{4.973705in}{1.865238in}}%
\pgfpathlineto{\pgfqpoint{4.973745in}{1.865037in}}%
\pgfpathlineto{\pgfqpoint{4.975084in}{1.866004in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{1.865891in}}%
\pgfpathlineto{\pgfqpoint{4.975165in}{1.865814in}}%
\pgfpathlineto{\pgfqpoint{4.976283in}{1.867508in}}%
\pgfpathlineto{\pgfqpoint{4.976364in}{1.867124in}}%
\pgfpathlineto{\pgfqpoint{4.978056in}{1.868753in}}%
\pgfpathlineto{\pgfqpoint{4.978069in}{1.868634in}}%
\pgfpathlineto{\pgfqpoint{4.979966in}{1.869353in}}%
\pgfpathlineto{\pgfqpoint{4.978444in}{1.868400in}}%
\pgfpathlineto{\pgfqpoint{4.980006in}{1.869291in}}%
\pgfpathlineto{\pgfqpoint{4.980566in}{1.869122in}}%
\pgfpathlineto{\pgfqpoint{4.980033in}{1.869315in}}%
\pgfpathlineto{\pgfqpoint{4.981496in}{1.869685in}}%
\pgfpathlineto{\pgfqpoint{4.983417in}{1.870542in}}%
\pgfpathlineto{\pgfqpoint{4.983443in}{1.870429in}}%
\pgfpathlineto{\pgfqpoint{4.983774in}{1.870260in}}%
\pgfpathlineto{\pgfqpoint{4.984644in}{1.871225in}}%
\pgfpathlineto{\pgfqpoint{4.984815in}{1.871219in}}%
\pgfpathlineto{\pgfqpoint{4.988627in}{1.873526in}}%
\pgfpathlineto{\pgfqpoint{4.985065in}{1.870972in}}%
\pgfpathlineto{\pgfqpoint{4.988654in}{1.873490in}}%
\pgfpathlineto{\pgfqpoint{4.989630in}{1.873016in}}%
\pgfpathlineto{\pgfqpoint{4.989942in}{1.873861in}}%
\pgfpathlineto{\pgfqpoint{4.990137in}{1.873865in}}%
\pgfpathlineto{\pgfqpoint{4.991356in}{1.874650in}}%
\pgfpathlineto{\pgfqpoint{4.990448in}{1.873702in}}%
\pgfpathlineto{\pgfqpoint{4.991757in}{1.874253in}}%
\pgfpathlineto{\pgfqpoint{4.993975in}{1.875345in}}%
\pgfpathlineto{\pgfqpoint{4.991809in}{1.874182in}}%
\pgfpathlineto{\pgfqpoint{4.994014in}{1.875206in}}%
\pgfpathlineto{\pgfqpoint{4.994155in}{1.874773in}}%
\pgfpathlineto{\pgfqpoint{4.994631in}{1.875792in}}%
\pgfpathlineto{\pgfqpoint{4.995246in}{1.876122in}}%
\pgfpathlineto{\pgfqpoint{5.009012in}{1.883500in}}%
\pgfpathlineto{\pgfqpoint{5.009049in}{1.883389in}}%
\pgfpathlineto{\pgfqpoint{5.009815in}{1.883053in}}%
\pgfpathlineto{\pgfqpoint{5.010321in}{1.883705in}}%
\pgfpathlineto{\pgfqpoint{5.010593in}{1.883362in}}%
\pgfpathlineto{\pgfqpoint{5.011921in}{1.883660in}}%
\pgfpathlineto{\pgfqpoint{5.010679in}{1.883175in}}%
\pgfpathlineto{\pgfqpoint{5.012216in}{1.883244in}}%
\pgfpathlineto{\pgfqpoint{5.014358in}{1.884149in}}%
\pgfpathlineto{\pgfqpoint{5.012265in}{1.883112in}}%
\pgfpathlineto{\pgfqpoint{5.014517in}{1.883728in}}%
\pgfpathlineto{\pgfqpoint{5.015358in}{1.883762in}}%
\pgfpathlineto{\pgfqpoint{5.015650in}{1.884597in}}%
\pgfpathlineto{\pgfqpoint{5.015881in}{1.884627in}}%
\pgfpathlineto{\pgfqpoint{5.018305in}{1.886090in}}%
\pgfpathlineto{\pgfqpoint{5.018354in}{1.885920in}}%
\pgfpathlineto{\pgfqpoint{5.018800in}{1.885602in}}%
\pgfpathlineto{\pgfqpoint{5.019644in}{1.886537in}}%
\pgfpathlineto{\pgfqpoint{5.019777in}{1.886539in}}%
\pgfpathlineto{\pgfqpoint{5.019897in}{1.886470in}}%
\pgfpathlineto{\pgfqpoint{5.021506in}{1.888199in}}%
\pgfpathlineto{\pgfqpoint{5.021530in}{1.888114in}}%
\pgfpathlineto{\pgfqpoint{5.022715in}{1.888988in}}%
\pgfpathlineto{\pgfqpoint{5.022978in}{1.888703in}}%
\pgfpathlineto{\pgfqpoint{5.024682in}{1.889820in}}%
\pgfpathlineto{\pgfqpoint{5.024729in}{1.889726in}}%
\pgfpathlineto{\pgfqpoint{5.025121in}{1.889594in}}%
\pgfpathlineto{\pgfqpoint{5.025703in}{1.890350in}}%
\pgfpathlineto{\pgfqpoint{5.026117in}{1.890397in}}%
\pgfpathlineto{\pgfqpoint{5.028644in}{1.892947in}}%
\pgfpathlineto{\pgfqpoint{5.026141in}{1.890331in}}%
\pgfpathlineto{\pgfqpoint{5.028691in}{1.892740in}}%
\pgfpathlineto{\pgfqpoint{5.029655in}{1.892519in}}%
\pgfpathlineto{\pgfqpoint{5.029983in}{1.893207in}}%
\pgfpathlineto{\pgfqpoint{5.030276in}{1.892849in}}%
\pgfpathlineto{\pgfqpoint{5.042324in}{1.899687in}}%
\pgfpathlineto{\pgfqpoint{5.030300in}{1.892808in}}%
\pgfpathlineto{\pgfqpoint{5.042437in}{1.899374in}}%
\pgfpathlineto{\pgfqpoint{5.043198in}{1.898810in}}%
\pgfpathlineto{\pgfqpoint{5.042653in}{1.899451in}}%
\pgfpathlineto{\pgfqpoint{5.043968in}{1.899578in}}%
\pgfpathlineto{\pgfqpoint{5.045594in}{1.900452in}}%
\pgfpathlineto{\pgfqpoint{5.044013in}{1.899309in}}%
\pgfpathlineto{\pgfqpoint{5.045684in}{1.900337in}}%
\pgfpathlineto{\pgfqpoint{5.049016in}{1.903808in}}%
\pgfpathlineto{\pgfqpoint{5.045707in}{1.900308in}}%
\pgfpathlineto{\pgfqpoint{5.049094in}{1.903571in}}%
\pgfpathlineto{\pgfqpoint{5.051732in}{1.904741in}}%
\pgfpathlineto{\pgfqpoint{5.051865in}{1.904396in}}%
\pgfpathlineto{\pgfqpoint{5.051954in}{1.904048in}}%
\pgfpathlineto{\pgfqpoint{5.053061in}{1.905933in}}%
\pgfpathlineto{\pgfqpoint{5.053138in}{1.905936in}}%
\pgfpathlineto{\pgfqpoint{5.054782in}{1.907691in}}%
\pgfpathlineto{\pgfqpoint{5.056714in}{1.909740in}}%
\pgfpathlineto{\pgfqpoint{5.056725in}{1.909686in}}%
\pgfpathlineto{\pgfqpoint{5.057108in}{1.909351in}}%
\pgfpathlineto{\pgfqpoint{5.057764in}{1.910056in}}%
\pgfpathlineto{\pgfqpoint{5.058277in}{1.909549in}}%
\pgfpathlineto{\pgfqpoint{5.061936in}{1.913212in}}%
\pgfpathlineto{\pgfqpoint{5.058332in}{1.909496in}}%
\pgfpathlineto{\pgfqpoint{5.062044in}{1.912903in}}%
\pgfpathlineto{\pgfqpoint{5.062196in}{1.912710in}}%
\pgfpathlineto{\pgfqpoint{5.063350in}{1.914332in}}%
\pgfpathlineto{\pgfqpoint{5.063360in}{1.914311in}}%
\pgfpathlineto{\pgfqpoint{5.064919in}{1.915548in}}%
\pgfpathlineto{\pgfqpoint{5.063672in}{1.913914in}}%
\pgfpathlineto{\pgfqpoint{5.065026in}{1.915400in}}%
\pgfpathlineto{\pgfqpoint{5.066214in}{1.915225in}}%
\pgfpathlineto{\pgfqpoint{5.065818in}{1.916100in}}%
\pgfpathlineto{\pgfqpoint{5.066556in}{1.915511in}}%
\pgfpathlineto{\pgfqpoint{5.068835in}{1.916567in}}%
\pgfpathlineto{\pgfqpoint{5.066641in}{1.915343in}}%
\pgfpathlineto{\pgfqpoint{5.068941in}{1.916476in}}%
\pgfpathlineto{\pgfqpoint{5.068984in}{1.916331in}}%
\pgfpathlineto{\pgfqpoint{5.070001in}{1.917687in}}%
\pgfpathlineto{\pgfqpoint{5.070424in}{1.917147in}}%
\pgfpathlineto{\pgfqpoint{5.070657in}{1.917010in}}%
\pgfpathlineto{\pgfqpoint{5.072229in}{1.918572in}}%
\pgfpathlineto{\pgfqpoint{5.072397in}{1.918257in}}%
\pgfpathlineto{\pgfqpoint{5.073469in}{1.919502in}}%
\pgfpathlineto{\pgfqpoint{5.073584in}{1.919493in}}%
\pgfpathlineto{\pgfqpoint{5.075071in}{1.920710in}}%
\pgfpathlineto{\pgfqpoint{5.073773in}{1.919441in}}%
\pgfpathlineto{\pgfqpoint{5.075238in}{1.920682in}}%
\pgfpathlineto{\pgfqpoint{5.075395in}{1.920421in}}%
\pgfpathlineto{\pgfqpoint{5.075843in}{1.921129in}}%
\pgfpathlineto{\pgfqpoint{5.076729in}{1.921113in}}%
\pgfpathlineto{\pgfqpoint{5.080302in}{1.922018in}}%
\pgfpathlineto{\pgfqpoint{5.080323in}{1.921894in}}%
\pgfpathlineto{\pgfqpoint{5.081229in}{1.921627in}}%
\pgfpathlineto{\pgfqpoint{5.081784in}{1.922621in}}%
\pgfpathlineto{\pgfqpoint{5.081918in}{1.922557in}}%
\pgfpathlineto{\pgfqpoint{5.084170in}{1.924705in}}%
\pgfpathlineto{\pgfqpoint{5.084517in}{1.924475in}}%
\pgfpathlineto{\pgfqpoint{5.085343in}{1.925687in}}%
\pgfpathlineto{\pgfqpoint{5.085617in}{1.925378in}}%
\pgfpathlineto{\pgfqpoint{5.087515in}{1.926469in}}%
\pgfpathlineto{\pgfqpoint{5.085719in}{1.925312in}}%
\pgfpathlineto{\pgfqpoint{5.087555in}{1.926375in}}%
\pgfpathlineto{\pgfqpoint{5.089363in}{1.927040in}}%
\pgfpathlineto{\pgfqpoint{5.089373in}{1.927114in}}%
\pgfpathlineto{\pgfqpoint{5.091052in}{1.929155in}}%
\pgfpathlineto{\pgfqpoint{5.091112in}{1.928962in}}%
\pgfpathlineto{\pgfqpoint{5.092893in}{1.930183in}}%
\pgfpathlineto{\pgfqpoint{5.091132in}{1.928923in}}%
\pgfpathlineto{\pgfqpoint{5.093142in}{1.929627in}}%
\pgfpathlineto{\pgfqpoint{5.094835in}{1.929672in}}%
\pgfpathlineto{\pgfqpoint{5.093262in}{1.929906in}}%
\pgfpathlineto{\pgfqpoint{5.094895in}{1.929808in}}%
\pgfpathlineto{\pgfqpoint{5.096401in}{1.930823in}}%
\pgfpathlineto{\pgfqpoint{5.096560in}{1.930293in}}%
\pgfpathlineto{\pgfqpoint{5.096570in}{1.930246in}}%
\pgfpathlineto{\pgfqpoint{5.097439in}{1.931487in}}%
\pgfpathlineto{\pgfqpoint{5.097863in}{1.931467in}}%
\pgfpathlineto{\pgfqpoint{5.099378in}{1.932270in}}%
\pgfpathlineto{\pgfqpoint{5.098375in}{1.931131in}}%
\pgfpathlineto{\pgfqpoint{5.099486in}{1.932143in}}%
\pgfpathlineto{\pgfqpoint{5.100437in}{1.933444in}}%
\pgfpathlineto{\pgfqpoint{5.101064in}{1.933992in}}%
\pgfpathlineto{\pgfqpoint{5.102011in}{1.933821in}}%
\pgfpathlineto{\pgfqpoint{5.108146in}{1.938683in}}%
\pgfpathlineto{\pgfqpoint{5.109804in}{1.940471in}}%
\pgfpathlineto{\pgfqpoint{5.108242in}{1.938540in}}%
\pgfpathlineto{\pgfqpoint{5.109861in}{1.940451in}}%
\pgfpathlineto{\pgfqpoint{5.111064in}{1.938981in}}%
\pgfpathlineto{\pgfqpoint{5.111978in}{1.939513in}}%
\pgfpathlineto{\pgfqpoint{5.113411in}{1.940420in}}%
\pgfpathlineto{\pgfqpoint{5.113562in}{1.940232in}}%
\pgfpathlineto{\pgfqpoint{5.115235in}{1.941364in}}%
\pgfpathlineto{\pgfqpoint{5.115282in}{1.941330in}}%
\pgfpathlineto{\pgfqpoint{5.116919in}{1.941606in}}%
\pgfpathlineto{\pgfqpoint{5.116261in}{1.940467in}}%
\pgfpathlineto{\pgfqpoint{5.116928in}{1.941541in}}%
\pgfpathlineto{\pgfqpoint{5.117397in}{1.940773in}}%
\pgfpathlineto{\pgfqpoint{5.117041in}{1.941761in}}%
\pgfpathlineto{\pgfqpoint{5.118568in}{1.941296in}}%
\pgfpathlineto{\pgfqpoint{5.118633in}{1.941195in}}%
\pgfpathlineto{\pgfqpoint{5.120331in}{1.942405in}}%
\pgfpathlineto{\pgfqpoint{5.121037in}{1.941868in}}%
\pgfpathlineto{\pgfqpoint{5.121566in}{1.943459in}}%
\pgfpathlineto{\pgfqpoint{5.121808in}{1.943136in}}%
\pgfpathlineto{\pgfqpoint{5.122243in}{1.944046in}}%
\pgfpathlineto{\pgfqpoint{5.123445in}{1.942962in}}%
\pgfpathlineto{\pgfqpoint{5.125728in}{1.945096in}}%
\pgfpathlineto{\pgfqpoint{5.126471in}{1.945362in}}%
\pgfpathlineto{\pgfqpoint{5.127194in}{1.944359in}}%
\pgfpathlineto{\pgfqpoint{5.128636in}{1.945661in}}%
\pgfpathlineto{\pgfqpoint{5.127231in}{1.944310in}}%
\pgfpathlineto{\pgfqpoint{5.128919in}{1.945437in}}%
\pgfpathlineto{\pgfqpoint{5.129165in}{1.945184in}}%
\pgfpathlineto{\pgfqpoint{5.129510in}{1.945916in}}%
\pgfpathlineto{\pgfqpoint{5.130436in}{1.945805in}}%
\pgfpathlineto{\pgfqpoint{5.132363in}{1.948254in}}%
\pgfpathlineto{\pgfqpoint{5.130899in}{1.945551in}}%
\pgfpathlineto{\pgfqpoint{5.132453in}{1.948028in}}%
\pgfpathlineto{\pgfqpoint{5.134137in}{1.948464in}}%
\pgfpathlineto{\pgfqpoint{5.132625in}{1.947906in}}%
\pgfpathlineto{\pgfqpoint{5.134155in}{1.948305in}}%
\pgfpathlineto{\pgfqpoint{5.134765in}{1.947910in}}%
\pgfpathlineto{\pgfqpoint{5.135330in}{1.948870in}}%
\pgfpathlineto{\pgfqpoint{5.135617in}{1.948789in}}%
\pgfpathlineto{\pgfqpoint{5.137251in}{1.949409in}}%
\pgfpathlineto{\pgfqpoint{5.135670in}{1.948679in}}%
\pgfpathlineto{\pgfqpoint{5.137304in}{1.949275in}}%
\pgfpathlineto{\pgfqpoint{5.137848in}{1.949083in}}%
\pgfpathlineto{\pgfqpoint{5.138621in}{1.949855in}}%
\pgfpathlineto{\pgfqpoint{5.138799in}{1.949697in}}%
\pgfpathlineto{\pgfqpoint{5.139836in}{1.950407in}}%
\pgfpathlineto{\pgfqpoint{5.139552in}{1.949462in}}%
\pgfpathlineto{\pgfqpoint{5.140455in}{1.950221in}}%
\pgfpathlineto{\pgfqpoint{5.141073in}{1.949879in}}%
\pgfpathlineto{\pgfqpoint{5.140614in}{1.950480in}}%
\pgfpathlineto{\pgfqpoint{5.141990in}{1.950395in}}%
\pgfpathlineto{\pgfqpoint{5.144133in}{1.951777in}}%
\pgfpathlineto{\pgfqpoint{5.144439in}{1.951442in}}%
\pgfpathlineto{\pgfqpoint{5.144588in}{1.951100in}}%
\pgfpathlineto{\pgfqpoint{5.145296in}{1.952404in}}%
\pgfpathlineto{\pgfqpoint{5.145959in}{1.951684in}}%
\pgfpathlineto{\pgfqpoint{5.147107in}{1.952537in}}%
\pgfpathlineto{\pgfqpoint{5.147142in}{1.952694in}}%
\pgfpathlineto{\pgfqpoint{5.148842in}{1.954212in}}%
\pgfpathlineto{\pgfqpoint{5.150068in}{1.953472in}}%
\pgfpathlineto{\pgfqpoint{5.149352in}{1.954741in}}%
\pgfpathlineto{\pgfqpoint{5.150465in}{1.954148in}}%
\pgfpathlineto{\pgfqpoint{5.151325in}{1.954781in}}%
\pgfpathlineto{\pgfqpoint{5.150491in}{1.954112in}}%
\pgfpathlineto{\pgfqpoint{5.152133in}{1.954548in}}%
\pgfpathlineto{\pgfqpoint{5.153648in}{1.953296in}}%
\pgfpathlineto{\pgfqpoint{5.152330in}{1.954672in}}%
\pgfpathlineto{\pgfqpoint{5.153879in}{1.953603in}}%
\pgfpathlineto{\pgfqpoint{5.155311in}{1.954088in}}%
\pgfpathlineto{\pgfqpoint{5.155464in}{1.954562in}}%
\pgfpathlineto{\pgfqpoint{5.155770in}{1.954516in}}%
\pgfpathlineto{\pgfqpoint{5.157086in}{1.955782in}}%
\pgfpathlineto{\pgfqpoint{5.158650in}{1.955637in}}%
\pgfpathlineto{\pgfqpoint{5.157813in}{1.956612in}}%
\pgfpathlineto{\pgfqpoint{5.158658in}{1.955690in}}%
\pgfpathlineto{\pgfqpoint{5.160014in}{1.956421in}}%
\pgfpathlineto{\pgfqpoint{5.158751in}{1.955673in}}%
\pgfpathlineto{\pgfqpoint{5.160258in}{1.956056in}}%
\pgfpathlineto{\pgfqpoint{5.160896in}{1.955499in}}%
\pgfpathlineto{\pgfqpoint{5.161659in}{1.956931in}}%
\pgfpathlineto{\pgfqpoint{5.161667in}{1.956868in}}%
\pgfpathlineto{\pgfqpoint{5.162837in}{1.958692in}}%
\pgfpathlineto{\pgfqpoint{5.163271in}{1.958356in}}%
\pgfpathlineto{\pgfqpoint{5.163413in}{1.958032in}}%
\pgfpathlineto{\pgfqpoint{5.164645in}{1.959127in}}%
\pgfpathlineto{\pgfqpoint{5.164769in}{1.958898in}}%
\pgfpathlineto{\pgfqpoint{5.165972in}{1.960519in}}%
\pgfpathlineto{\pgfqpoint{5.166551in}{1.959924in}}%
\pgfpathlineto{\pgfqpoint{5.166559in}{1.959846in}}%
\pgfpathlineto{\pgfqpoint{5.167896in}{1.961578in}}%
\pgfpathlineto{\pgfqpoint{5.167946in}{1.961283in}}%
\pgfpathlineto{\pgfqpoint{5.169385in}{1.961513in}}%
\pgfpathlineto{\pgfqpoint{5.168209in}{1.960851in}}%
\pgfpathlineto{\pgfqpoint{5.169492in}{1.961274in}}%
\pgfpathlineto{\pgfqpoint{5.169516in}{1.961194in}}%
\pgfpathlineto{\pgfqpoint{5.170238in}{1.962242in}}%
\pgfpathlineto{\pgfqpoint{5.170901in}{1.961979in}}%
\pgfpathlineto{\pgfqpoint{5.172410in}{1.963281in}}%
\pgfpathlineto{\pgfqpoint{5.172630in}{1.963079in}}%
\pgfpathlineto{\pgfqpoint{5.173005in}{1.963648in}}%
\pgfpathlineto{\pgfqpoint{5.174182in}{1.963331in}}%
\pgfpathlineto{\pgfqpoint{5.174774in}{1.963784in}}%
\pgfpathlineto{\pgfqpoint{5.175639in}{1.962371in}}%
\pgfpathlineto{\pgfqpoint{5.175671in}{1.962599in}}%
\pgfpathlineto{\pgfqpoint{5.177219in}{1.963905in}}%
\pgfpathlineto{\pgfqpoint{5.177396in}{1.963447in}}%
\pgfpathlineto{\pgfqpoint{5.178440in}{1.962580in}}%
\pgfpathlineto{\pgfqpoint{5.177766in}{1.963637in}}%
\pgfpathlineto{\pgfqpoint{5.178897in}{1.963749in}}%
\pgfpathlineto{\pgfqpoint{5.180424in}{1.964738in}}%
\pgfpathlineto{\pgfqpoint{5.180488in}{1.964547in}}%
\pgfpathlineto{\pgfqpoint{5.180496in}{1.964472in}}%
\pgfpathlineto{\pgfqpoint{5.181245in}{1.966003in}}%
\pgfpathlineto{\pgfqpoint{5.181906in}{1.965740in}}%
\pgfpathlineto{\pgfqpoint{5.182652in}{1.965503in}}%
\pgfpathlineto{\pgfqpoint{5.183033in}{1.964525in}}%
\pgfpathlineto{\pgfqpoint{5.186010in}{1.965204in}}%
\pgfpathlineto{\pgfqpoint{5.186026in}{1.965366in}}%
\pgfpathlineto{\pgfqpoint{5.187682in}{1.966965in}}%
\pgfpathlineto{\pgfqpoint{5.187705in}{1.966882in}}%
\pgfpathlineto{\pgfqpoint{5.188621in}{1.966486in}}%
\pgfpathlineto{\pgfqpoint{5.188136in}{1.967533in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.966554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.638032in}}%
\pgfpathlineto{\pgfqpoint{1.590169in}{0.640580in}}%
\pgfpathlineto{\pgfqpoint{1.932213in}{0.645168in}}%
\pgfpathlineto{\pgfqpoint{2.249043in}{0.653448in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{0.661637in}}%
\pgfpathlineto{\pgfqpoint{2.592291in}{0.673053in}}%
\pgfpathlineto{\pgfqpoint{2.790666in}{0.692867in}}%
\pgfpathlineto{\pgfqpoint{2.847779in}{0.699821in}}%
\pgfpathlineto{\pgfqpoint{2.919012in}{0.709808in}}%
\pgfpathlineto{\pgfqpoint{3.080884in}{0.738369in}}%
\pgfpathlineto{\pgfqpoint{3.212589in}{0.769016in}}%
\pgfpathlineto{\pgfqpoint{3.397139in}{0.823210in}}%
\pgfpathlineto{\pgfqpoint{3.510111in}{0.865733in}}%
\pgfpathlineto{\pgfqpoint{3.517499in}{0.868946in}}%
\pgfpathlineto{\pgfqpoint{3.546251in}{0.880655in}}%
\pgfpathlineto{\pgfqpoint{3.622508in}{0.915134in}}%
\pgfpathlineto{\pgfqpoint{3.628062in}{0.918040in}}%
\pgfpathlineto{\pgfqpoint{3.696385in}{0.951626in}}%
\pgfpathlineto{\pgfqpoint{3.709345in}{0.958413in}}%
\pgfpathlineto{\pgfqpoint{3.804034in}{1.010126in}}%
\pgfpathlineto{\pgfqpoint{3.809138in}{1.013181in}}%
\pgfpathlineto{\pgfqpoint{3.813385in}{1.015779in}}%
\pgfpathlineto{\pgfqpoint{3.821484in}{1.021093in}}%
\pgfpathlineto{\pgfqpoint{3.837443in}{1.031305in}}%
\pgfpathlineto{\pgfqpoint{3.843844in}{1.035069in}}%
\pgfpathlineto{\pgfqpoint{3.850142in}{1.038962in}}%
\pgfpathlineto{\pgfqpoint{3.861975in}{1.046613in}}%
\pgfpathlineto{\pgfqpoint{3.872327in}{1.053212in}}%
\pgfpathlineto{\pgfqpoint{3.881747in}{1.059041in}}%
\pgfpathlineto{\pgfqpoint{3.923929in}{1.087786in}}%
\pgfpathlineto{\pgfqpoint{3.927494in}{1.090373in}}%
\pgfpathlineto{\pgfqpoint{3.932586in}{1.094321in}}%
\pgfpathlineto{\pgfqpoint{3.939146in}{1.099061in}}%
\pgfpathlineto{\pgfqpoint{3.940673in}{1.100154in}}%
\pgfpathlineto{\pgfqpoint{3.945409in}{1.103343in}}%
\pgfpathlineto{\pgfqpoint{4.047697in}{1.181894in}}%
\pgfpathlineto{\pgfqpoint{4.093070in}{1.221049in}}%
\pgfpathlineto{\pgfqpoint{4.095386in}{1.222594in}}%
\pgfpathlineto{\pgfqpoint{4.101873in}{1.228195in}}%
\pgfpathlineto{\pgfqpoint{4.113065in}{1.238653in}}%
\pgfpathlineto{\pgfqpoint{4.117333in}{1.242351in}}%
\pgfpathlineto{\pgfqpoint{4.131151in}{1.254474in}}%
\pgfpathlineto{\pgfqpoint{4.132553in}{1.255980in}}%
\pgfpathlineto{\pgfqpoint{4.135805in}{1.258765in}}%
\pgfpathlineto{\pgfqpoint{4.143932in}{1.266346in}}%
\pgfpathlineto{\pgfqpoint{4.148661in}{1.270757in}}%
\pgfpathlineto{\pgfqpoint{4.151004in}{1.272766in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{1.276678in}}%
\pgfpathlineto{\pgfqpoint{4.161865in}{1.282741in}}%
\pgfpathlineto{\pgfqpoint{4.170956in}{1.290598in}}%
\pgfpathlineto{\pgfqpoint{4.172643in}{1.292327in}}%
\pgfpathlineto{\pgfqpoint{4.177663in}{1.297271in}}%
\pgfpathlineto{\pgfqpoint{4.196527in}{1.315378in}}%
\pgfpathlineto{\pgfqpoint{4.200272in}{1.319427in}}%
\pgfpathlineto{\pgfqpoint{4.304944in}{1.425128in}}%
\pgfpathlineto{\pgfqpoint{4.313183in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{4.314649in}{1.435554in}}%
\pgfpathlineto{\pgfqpoint{4.323190in}{1.445383in}}%
\pgfpathlineto{\pgfqpoint{4.326328in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{4.329511in}{1.451660in}}%
\pgfpathlineto{\pgfqpoint{4.336147in}{1.458829in}}%
\pgfpathlineto{\pgfqpoint{4.436017in}{1.576533in}}%
\pgfpathlineto{\pgfqpoint{4.438423in}{1.579912in}}%
\pgfpathlineto{\pgfqpoint{4.440338in}{1.581885in}}%
\pgfpathlineto{\pgfqpoint{4.443192in}{1.585067in}}%
\pgfpathlineto{\pgfqpoint{4.443244in}{1.585043in}}%
\pgfpathlineto{\pgfqpoint{4.447695in}{1.591212in}}%
\pgfpathlineto{\pgfqpoint{4.450082in}{1.593153in}}%
\pgfpathlineto{\pgfqpoint{4.451064in}{1.594390in}}%
\pgfpathlineto{\pgfqpoint{4.453943in}{1.597457in}}%
\pgfpathlineto{\pgfqpoint{4.466348in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{4.467339in}{1.612870in}}%
\pgfpathlineto{\pgfqpoint{4.467438in}{1.613070in}}%
\pgfpathlineto{\pgfqpoint{4.471475in}{1.618283in}}%
\pgfpathlineto{\pgfqpoint{4.473430in}{1.620856in}}%
\pgfpathlineto{\pgfqpoint{4.480099in}{1.631044in}}%
\pgfpathlineto{\pgfqpoint{4.480147in}{1.631005in}}%
\pgfpathlineto{\pgfqpoint{4.481772in}{1.632880in}}%
\pgfpathlineto{\pgfqpoint{4.486137in}{1.637969in}}%
\pgfpathlineto{\pgfqpoint{4.545182in}{1.713762in}}%
\pgfpathlineto{\pgfqpoint{4.548092in}{1.717577in}}%
\pgfpathlineto{\pgfqpoint{4.548253in}{1.717513in}}%
\pgfpathlineto{\pgfqpoint{4.549057in}{1.718518in}}%
\pgfpathlineto{\pgfqpoint{4.549177in}{1.718581in}}%
\pgfpathlineto{\pgfqpoint{4.552456in}{1.723546in}}%
\pgfpathlineto{\pgfqpoint{4.553609in}{1.725167in}}%
\pgfpathlineto{\pgfqpoint{4.614368in}{1.809864in}}%
\pgfpathlineto{\pgfqpoint{4.614402in}{1.809832in}}%
\pgfpathlineto{\pgfqpoint{4.615149in}{1.811088in}}%
\pgfpathlineto{\pgfqpoint{4.615217in}{1.811093in}}%
\pgfpathlineto{\pgfqpoint{4.621506in}{1.820899in}}%
\pgfpathlineto{\pgfqpoint{4.715868in}{1.955662in}}%
\pgfpathlineto{\pgfqpoint{4.718532in}{1.960056in}}%
\pgfpathlineto{\pgfqpoint{4.721488in}{1.964321in}}%
\pgfpathlineto{\pgfqpoint{4.726340in}{1.971466in}}%
\pgfpathlineto{\pgfqpoint{4.736190in}{1.984079in}}%
\pgfpathlineto{\pgfqpoint{4.736315in}{1.983946in}}%
\pgfpathlineto{\pgfqpoint{4.736911in}{1.983967in}}%
\pgfpathlineto{\pgfqpoint{4.737556in}{1.984964in}}%
\pgfpathlineto{\pgfqpoint{4.737581in}{1.984940in}}%
\pgfpathlineto{\pgfqpoint{4.744972in}{1.996867in}}%
\pgfpathlineto{\pgfqpoint{4.745021in}{1.996808in}}%
\pgfpathlineto{\pgfqpoint{4.745094in}{1.996730in}}%
\pgfpathlineto{\pgfqpoint{4.746114in}{1.998024in}}%
\pgfpathlineto{\pgfqpoint{4.748097in}{2.001168in}}%
\pgfpathlineto{\pgfqpoint{4.748242in}{2.000973in}}%
\pgfpathlineto{\pgfqpoint{4.748507in}{2.001480in}}%
\pgfpathlineto{\pgfqpoint{4.748363in}{2.001314in}}%
\pgfpathlineto{\pgfqpoint{4.748821in}{2.002358in}}%
\pgfpathlineto{\pgfqpoint{4.751126in}{2.005503in}}%
\pgfpathlineto{\pgfqpoint{4.751150in}{2.005458in}}%
\pgfpathlineto{\pgfqpoint{4.752130in}{2.006042in}}%
\pgfpathlineto{\pgfqpoint{4.751509in}{2.006072in}}%
\pgfpathlineto{\pgfqpoint{4.752393in}{2.006391in}}%
\pgfpathlineto{\pgfqpoint{4.757467in}{2.014802in}}%
\pgfpathlineto{\pgfqpoint{4.757491in}{2.014732in}}%
\pgfpathlineto{\pgfqpoint{4.758479in}{2.016543in}}%
\pgfpathlineto{\pgfqpoint{4.778182in}{2.044382in}}%
\pgfpathlineto{\pgfqpoint{4.778227in}{2.044294in}}%
\pgfpathlineto{\pgfqpoint{4.778249in}{2.044237in}}%
\pgfpathlineto{\pgfqpoint{4.778941in}{2.046210in}}%
\pgfpathlineto{\pgfqpoint{4.779164in}{2.046115in}}%
\pgfpathlineto{\pgfqpoint{4.781453in}{2.048201in}}%
\pgfpathlineto{\pgfqpoint{4.781475in}{2.048128in}}%
\pgfpathlineto{\pgfqpoint{4.785091in}{2.053717in}}%
\pgfpathlineto{\pgfqpoint{4.787673in}{2.058464in}}%
\pgfpathlineto{\pgfqpoint{4.787695in}{2.058409in}}%
\pgfpathlineto{\pgfqpoint{4.787760in}{2.058282in}}%
\pgfpathlineto{\pgfqpoint{4.788783in}{2.060392in}}%
\pgfpathlineto{\pgfqpoint{4.793452in}{2.067587in}}%
\pgfpathlineto{\pgfqpoint{4.793538in}{2.067542in}}%
\pgfpathlineto{\pgfqpoint{4.795467in}{2.070803in}}%
\pgfpathlineto{\pgfqpoint{4.798193in}{2.075080in}}%
\pgfpathlineto{\pgfqpoint{4.798214in}{2.075028in}}%
\pgfpathlineto{\pgfqpoint{4.804635in}{2.084981in}}%
\pgfpathlineto{\pgfqpoint{4.804656in}{2.084960in}}%
\pgfpathlineto{\pgfqpoint{4.806572in}{2.086973in}}%
\pgfpathlineto{\pgfqpoint{4.808748in}{2.089638in}}%
\pgfpathlineto{\pgfqpoint{4.808809in}{2.089618in}}%
\pgfpathlineto{\pgfqpoint{4.814775in}{2.097607in}}%
\pgfpathlineto{\pgfqpoint{4.816784in}{2.100727in}}%
\pgfpathlineto{\pgfqpoint{4.816865in}{2.100714in}}%
\pgfpathlineto{\pgfqpoint{4.817795in}{2.102018in}}%
\pgfpathlineto{\pgfqpoint{4.821412in}{2.106726in}}%
\pgfpathlineto{\pgfqpoint{4.821472in}{2.106644in}}%
\pgfpathlineto{\pgfqpoint{4.821532in}{2.106542in}}%
\pgfpathlineto{\pgfqpoint{4.822730in}{2.107970in}}%
\pgfpathlineto{\pgfqpoint{4.824143in}{2.109585in}}%
\pgfpathlineto{\pgfqpoint{4.826617in}{2.113413in}}%
\pgfpathlineto{\pgfqpoint{4.826637in}{2.113396in}}%
\pgfpathlineto{\pgfqpoint{4.826795in}{2.113377in}}%
\pgfpathlineto{\pgfqpoint{4.827682in}{2.114556in}}%
\pgfpathlineto{\pgfqpoint{4.827800in}{2.114468in}}%
\pgfpathlineto{\pgfqpoint{4.828704in}{2.115798in}}%
\pgfpathlineto{\pgfqpoint{4.830682in}{2.118803in}}%
\pgfpathlineto{\pgfqpoint{4.833194in}{2.123015in}}%
\pgfpathlineto{\pgfqpoint{4.833252in}{2.122945in}}%
\pgfpathlineto{\pgfqpoint{4.833291in}{2.122896in}}%
\pgfpathlineto{\pgfqpoint{4.834240in}{2.124517in}}%
\pgfpathlineto{\pgfqpoint{4.835863in}{2.126425in}}%
\pgfpathlineto{\pgfqpoint{4.837728in}{2.128881in}}%
\pgfpathlineto{\pgfqpoint{4.839393in}{2.131306in}}%
\pgfpathlineto{\pgfqpoint{4.841090in}{2.132809in}}%
\pgfpathlineto{\pgfqpoint{4.841185in}{2.132722in}}%
\pgfpathlineto{\pgfqpoint{4.861867in}{2.162434in}}%
\pgfpathlineto{\pgfqpoint{4.861957in}{2.162358in}}%
\pgfpathlineto{\pgfqpoint{4.862804in}{2.163723in}}%
\pgfpathlineto{\pgfqpoint{4.863092in}{2.163697in}}%
\pgfpathlineto{\pgfqpoint{4.863307in}{2.163518in}}%
\pgfpathlineto{\pgfqpoint{4.863738in}{2.165150in}}%
\pgfpathlineto{\pgfqpoint{4.863846in}{2.165151in}}%
\pgfpathlineto{\pgfqpoint{4.866439in}{2.168797in}}%
\pgfpathlineto{\pgfqpoint{4.866475in}{2.168670in}}%
\pgfpathlineto{\pgfqpoint{4.867649in}{2.170514in}}%
\pgfpathlineto{\pgfqpoint{4.867721in}{2.170431in}}%
\pgfpathlineto{\pgfqpoint{4.871205in}{2.175328in}}%
\pgfpathlineto{\pgfqpoint{4.871222in}{2.175255in}}%
\pgfpathlineto{\pgfqpoint{4.872365in}{2.176987in}}%
\pgfpathlineto{\pgfqpoint{4.872383in}{2.176975in}}%
\pgfpathlineto{\pgfqpoint{4.873557in}{2.178180in}}%
\pgfpathlineto{\pgfqpoint{4.875582in}{2.181144in}}%
\pgfpathlineto{\pgfqpoint{4.875669in}{2.180913in}}%
\pgfpathlineto{\pgfqpoint{4.875774in}{2.180809in}}%
\pgfpathlineto{\pgfqpoint{4.880118in}{2.187853in}}%
\pgfpathlineto{\pgfqpoint{4.880135in}{2.187834in}}%
\pgfpathlineto{\pgfqpoint{4.880772in}{2.189247in}}%
\pgfpathlineto{\pgfqpoint{4.880875in}{2.189269in}}%
\pgfpathlineto{\pgfqpoint{4.883392in}{2.192673in}}%
\pgfpathlineto{\pgfqpoint{4.883477in}{2.192641in}}%
\pgfpathlineto{\pgfqpoint{4.883579in}{2.192464in}}%
\pgfpathlineto{\pgfqpoint{4.884755in}{2.194357in}}%
\pgfpathlineto{\pgfqpoint{4.886740in}{2.197464in}}%
\pgfpathlineto{\pgfqpoint{4.896351in}{2.213246in}}%
\pgfpathlineto{\pgfqpoint{4.896367in}{2.213202in}}%
\pgfpathlineto{\pgfqpoint{4.896433in}{2.213067in}}%
\pgfpathlineto{\pgfqpoint{4.897669in}{2.214817in}}%
\pgfpathlineto{\pgfqpoint{4.901892in}{2.221952in}}%
\pgfpathlineto{\pgfqpoint{4.901908in}{2.221894in}}%
\pgfpathlineto{\pgfqpoint{4.902900in}{2.224052in}}%
\pgfpathlineto{\pgfqpoint{4.903403in}{2.224709in}}%
\pgfpathlineto{\pgfqpoint{4.902949in}{2.224219in}}%
\pgfpathlineto{\pgfqpoint{4.903614in}{2.225361in}}%
\pgfpathlineto{\pgfqpoint{4.905554in}{2.228431in}}%
\pgfpathlineto{\pgfqpoint{4.905795in}{2.228463in}}%
\pgfpathlineto{\pgfqpoint{4.906263in}{2.229924in}}%
\pgfpathlineto{\pgfqpoint{4.906311in}{2.229933in}}%
\pgfpathlineto{\pgfqpoint{4.908350in}{2.232837in}}%
\pgfpathlineto{\pgfqpoint{4.908606in}{2.232639in}}%
\pgfpathlineto{\pgfqpoint{4.909165in}{2.234153in}}%
\pgfpathlineto{\pgfqpoint{4.909197in}{2.234072in}}%
\pgfpathlineto{\pgfqpoint{4.912300in}{2.238433in}}%
\pgfpathlineto{\pgfqpoint{4.912316in}{2.238362in}}%
\pgfpathlineto{\pgfqpoint{4.913377in}{2.239713in}}%
\pgfpathlineto{\pgfqpoint{4.913566in}{2.239720in}}%
\pgfpathlineto{\pgfqpoint{4.915332in}{2.242348in}}%
\pgfpathlineto{\pgfqpoint{4.915379in}{2.242280in}}%
\pgfpathlineto{\pgfqpoint{4.915521in}{2.242208in}}%
\pgfpathlineto{\pgfqpoint{4.916274in}{2.243751in}}%
\pgfpathlineto{\pgfqpoint{4.917403in}{2.245553in}}%
\pgfpathlineto{\pgfqpoint{4.970003in}{2.328017in}}%
\pgfpathlineto{\pgfqpoint{4.971940in}{2.331417in}}%
\pgfpathlineto{\pgfqpoint{4.971994in}{2.331346in}}%
\pgfpathlineto{\pgfqpoint{4.972959in}{2.333417in}}%
\pgfpathlineto{\pgfqpoint{4.973081in}{2.333303in}}%
\pgfpathlineto{\pgfqpoint{4.975044in}{2.336337in}}%
\pgfpathlineto{\pgfqpoint{4.973136in}{2.333279in}}%
\pgfpathlineto{\pgfqpoint{4.975057in}{2.336276in}}%
\pgfpathlineto{\pgfqpoint{4.975071in}{2.336155in}}%
\pgfpathlineto{\pgfqpoint{4.976283in}{2.338631in}}%
\pgfpathlineto{\pgfqpoint{4.976351in}{2.338525in}}%
\pgfpathlineto{\pgfqpoint{4.978778in}{2.342415in}}%
\pgfpathlineto{\pgfqpoint{4.980952in}{2.346738in}}%
\pgfpathlineto{\pgfqpoint{4.980965in}{2.346695in}}%
\pgfpathlineto{\pgfqpoint{4.981138in}{2.346843in}}%
\pgfpathlineto{\pgfqpoint{4.981390in}{2.347659in}}%
\pgfpathlineto{\pgfqpoint{4.981815in}{2.347988in}}%
\pgfpathlineto{\pgfqpoint{4.986719in}{2.358209in}}%
\pgfpathlineto{\pgfqpoint{4.986732in}{2.358170in}}%
\pgfpathlineto{\pgfqpoint{4.986772in}{2.358052in}}%
\pgfpathlineto{\pgfqpoint{4.987844in}{2.359732in}}%
\pgfpathlineto{\pgfqpoint{4.991278in}{2.364615in}}%
\pgfpathlineto{\pgfqpoint{4.991330in}{2.364446in}}%
\pgfpathlineto{\pgfqpoint{4.992571in}{2.367117in}}%
\pgfpathlineto{\pgfqpoint{4.992610in}{2.367120in}}%
\pgfpathlineto{\pgfqpoint{4.994541in}{2.369826in}}%
\pgfpathlineto{\pgfqpoint{4.994566in}{2.369759in}}%
\pgfpathlineto{\pgfqpoint{4.995733in}{2.371569in}}%
\pgfpathlineto{\pgfqpoint{4.997521in}{2.373712in}}%
\pgfpathlineto{\pgfqpoint{4.995976in}{2.371453in}}%
\pgfpathlineto{\pgfqpoint{4.997534in}{2.373675in}}%
\pgfpathlineto{\pgfqpoint{5.006765in}{2.387687in}}%
\pgfpathlineto{\pgfqpoint{5.006803in}{2.387655in}}%
\pgfpathlineto{\pgfqpoint{5.006902in}{2.387533in}}%
\pgfpathlineto{\pgfqpoint{5.008132in}{2.388768in}}%
\pgfpathlineto{\pgfqpoint{5.008169in}{2.388739in}}%
\pgfpathlineto{\pgfqpoint{5.011344in}{2.392434in}}%
\pgfpathlineto{\pgfqpoint{5.011356in}{2.392427in}}%
\pgfpathlineto{\pgfqpoint{5.011417in}{2.392393in}}%
\pgfpathlineto{\pgfqpoint{5.012412in}{2.393843in}}%
\pgfpathlineto{\pgfqpoint{5.012425in}{2.393816in}}%
\pgfpathlineto{\pgfqpoint{5.014321in}{2.397526in}}%
\pgfpathlineto{\pgfqpoint{5.021458in}{2.410339in}}%
\pgfpathlineto{\pgfqpoint{5.014443in}{2.397283in}}%
\pgfpathlineto{\pgfqpoint{5.021470in}{2.410327in}}%
\pgfpathlineto{\pgfqpoint{5.023240in}{2.412453in}}%
\pgfpathlineto{\pgfqpoint{5.021722in}{2.410096in}}%
\pgfpathlineto{\pgfqpoint{5.023276in}{2.412420in}}%
\pgfpathlineto{\pgfqpoint{5.027241in}{2.418791in}}%
\pgfpathlineto{\pgfqpoint{5.027347in}{2.418568in}}%
\pgfpathlineto{\pgfqpoint{5.027418in}{2.418444in}}%
\pgfpathlineto{\pgfqpoint{5.028326in}{2.420441in}}%
\pgfpathlineto{\pgfqpoint{5.028338in}{2.420411in}}%
\pgfpathlineto{\pgfqpoint{5.029772in}{2.422455in}}%
\pgfpathlineto{\pgfqpoint{5.029983in}{2.422185in}}%
\pgfpathlineto{\pgfqpoint{5.030042in}{2.421987in}}%
\pgfpathlineto{\pgfqpoint{5.031154in}{2.423855in}}%
\pgfpathlineto{\pgfqpoint{5.031166in}{2.423820in}}%
\pgfpathlineto{\pgfqpoint{5.031225in}{2.423709in}}%
\pgfpathlineto{\pgfqpoint{5.031890in}{2.425234in}}%
\pgfpathlineto{\pgfqpoint{5.033509in}{2.425844in}}%
\pgfpathlineto{\pgfqpoint{5.043118in}{2.436712in}}%
\pgfpathlineto{\pgfqpoint{5.043334in}{2.436619in}}%
\pgfpathlineto{\pgfqpoint{5.045921in}{2.441458in}}%
\pgfpathlineto{\pgfqpoint{5.045943in}{2.441353in}}%
\pgfpathlineto{\pgfqpoint{5.047247in}{2.443213in}}%
\pgfpathlineto{\pgfqpoint{5.047258in}{2.443213in}}%
\pgfpathlineto{\pgfqpoint{5.048971in}{2.444839in}}%
\pgfpathlineto{\pgfqpoint{5.049027in}{2.444681in}}%
\pgfpathlineto{\pgfqpoint{5.049998in}{2.447037in}}%
\pgfpathlineto{\pgfqpoint{5.051699in}{2.449266in}}%
\pgfpathlineto{\pgfqpoint{5.050031in}{2.446983in}}%
\pgfpathlineto{\pgfqpoint{5.051765in}{2.449149in}}%
\pgfpathlineto{\pgfqpoint{5.051810in}{2.448979in}}%
\pgfpathlineto{\pgfqpoint{5.053039in}{2.450613in}}%
\pgfpathlineto{\pgfqpoint{5.053149in}{2.450485in}}%
\pgfpathlineto{\pgfqpoint{5.059367in}{2.458389in}}%
\pgfpathlineto{\pgfqpoint{5.061017in}{2.460943in}}%
\pgfpathlineto{\pgfqpoint{5.061158in}{2.460847in}}%
\pgfpathlineto{\pgfqpoint{5.061212in}{2.460682in}}%
\pgfpathlineto{\pgfqpoint{5.063931in}{2.464696in}}%
\pgfpathlineto{\pgfqpoint{5.065733in}{2.467624in}}%
\pgfpathlineto{\pgfqpoint{5.065776in}{2.467559in}}%
\pgfpathlineto{\pgfqpoint{5.065808in}{2.467485in}}%
\pgfpathlineto{\pgfqpoint{5.066983in}{2.469522in}}%
\pgfpathlineto{\pgfqpoint{5.067004in}{2.469496in}}%
\pgfpathlineto{\pgfqpoint{5.070139in}{2.474305in}}%
\pgfpathlineto{\pgfqpoint{5.070171in}{2.474237in}}%
\pgfpathlineto{\pgfqpoint{5.070181in}{2.474160in}}%
\pgfpathlineto{\pgfqpoint{5.071206in}{2.476331in}}%
\pgfpathlineto{\pgfqpoint{5.071449in}{2.476140in}}%
\pgfpathlineto{\pgfqpoint{5.071502in}{2.476056in}}%
\pgfpathlineto{\pgfqpoint{5.073794in}{2.479635in}}%
\pgfpathlineto{\pgfqpoint{5.073825in}{2.479390in}}%
\pgfpathlineto{\pgfqpoint{5.075081in}{2.482106in}}%
\pgfpathlineto{\pgfqpoint{5.075092in}{2.482097in}}%
\pgfpathlineto{\pgfqpoint{5.076541in}{2.483598in}}%
\pgfpathlineto{\pgfqpoint{5.076635in}{2.483362in}}%
\pgfpathlineto{\pgfqpoint{5.078587in}{2.487386in}}%
\pgfpathlineto{\pgfqpoint{5.080117in}{2.488483in}}%
\pgfpathlineto{\pgfqpoint{5.080137in}{2.488575in}}%
\pgfpathlineto{\pgfqpoint{5.081990in}{2.493164in}}%
\pgfpathlineto{\pgfqpoint{5.082831in}{2.495116in}}%
\pgfpathlineto{\pgfqpoint{5.082841in}{2.495089in}}%
\pgfpathlineto{\pgfqpoint{5.084701in}{2.498110in}}%
\pgfpathlineto{\pgfqpoint{5.094656in}{2.512675in}}%
\pgfpathlineto{\pgfqpoint{5.084721in}{2.498098in}}%
\pgfpathlineto{\pgfqpoint{5.094696in}{2.512602in}}%
\pgfpathlineto{\pgfqpoint{5.094716in}{2.512522in}}%
\pgfpathlineto{\pgfqpoint{5.095609in}{2.515332in}}%
\pgfpathlineto{\pgfqpoint{5.095649in}{2.515189in}}%
\pgfpathlineto{\pgfqpoint{5.095669in}{2.515153in}}%
\pgfpathlineto{\pgfqpoint{5.096332in}{2.516856in}}%
\pgfpathlineto{\pgfqpoint{5.096481in}{2.516733in}}%
\pgfpathlineto{\pgfqpoint{5.098553in}{2.520764in}}%
\pgfpathlineto{\pgfqpoint{5.098621in}{2.520723in}}%
\pgfpathlineto{\pgfqpoint{5.122206in}{2.556851in}}%
\pgfpathlineto{\pgfqpoint{5.123676in}{2.559382in}}%
\pgfpathlineto{\pgfqpoint{5.123953in}{2.559130in}}%
\pgfpathlineto{\pgfqpoint{5.124082in}{2.559052in}}%
\pgfpathlineto{\pgfqpoint{5.125710in}{2.560913in}}%
\pgfpathlineto{\pgfqpoint{5.125756in}{2.560822in}}%
\pgfpathlineto{\pgfqpoint{5.126993in}{2.563353in}}%
\pgfpathlineto{\pgfqpoint{5.127002in}{2.563324in}}%
\pgfpathlineto{\pgfqpoint{5.128901in}{2.566598in}}%
\pgfpathlineto{\pgfqpoint{5.129092in}{2.566533in}}%
\pgfpathlineto{\pgfqpoint{5.129219in}{2.566328in}}%
\pgfpathlineto{\pgfqpoint{5.130191in}{2.568446in}}%
\pgfpathlineto{\pgfqpoint{5.130291in}{2.568295in}}%
\pgfpathlineto{\pgfqpoint{5.131975in}{2.570667in}}%
\pgfpathlineto{\pgfqpoint{5.132074in}{2.570550in}}%
\pgfpathlineto{\pgfqpoint{5.132742in}{2.570548in}}%
\pgfpathlineto{\pgfqpoint{5.133265in}{2.571612in}}%
\pgfpathlineto{\pgfqpoint{5.133328in}{2.571512in}}%
\pgfpathlineto{\pgfqpoint{5.133355in}{2.571508in}}%
\pgfpathlineto{\pgfqpoint{5.135115in}{2.574488in}}%
\pgfpathlineto{\pgfqpoint{5.135760in}{2.574725in}}%
\pgfpathlineto{\pgfqpoint{5.136082in}{2.575879in}}%
\pgfpathlineto{\pgfqpoint{5.136108in}{2.575812in}}%
\pgfpathlineto{\pgfqpoint{5.136269in}{2.575587in}}%
\pgfpathlineto{\pgfqpoint{5.138052in}{2.579141in}}%
\pgfpathlineto{\pgfqpoint{5.138070in}{2.579274in}}%
\pgfpathlineto{\pgfqpoint{5.138799in}{2.580555in}}%
\pgfpathlineto{\pgfqpoint{5.141056in}{2.586253in}}%
\pgfpathlineto{\pgfqpoint{5.156416in}{2.610800in}}%
\pgfpathlineto{\pgfqpoint{5.158109in}{2.613466in}}%
\pgfpathlineto{\pgfqpoint{5.156602in}{2.610727in}}%
\pgfpathlineto{\pgfqpoint{5.158160in}{2.613416in}}%
\pgfpathlineto{\pgfqpoint{5.159375in}{2.616132in}}%
\pgfpathlineto{\pgfqpoint{5.161449in}{2.619769in}}%
\pgfpathlineto{\pgfqpoint{5.161500in}{2.619705in}}%
\pgfpathlineto{\pgfqpoint{5.161516in}{2.619576in}}%
\pgfpathlineto{\pgfqpoint{5.162737in}{2.622750in}}%
\pgfpathlineto{\pgfqpoint{5.164520in}{2.625547in}}%
\pgfpathlineto{\pgfqpoint{5.164537in}{2.625540in}}%
\pgfpathlineto{\pgfqpoint{5.164545in}{2.625490in}}%
\pgfpathlineto{\pgfqpoint{5.165549in}{2.628643in}}%
\pgfpathlineto{\pgfqpoint{5.165591in}{2.628560in}}%
\pgfpathlineto{\pgfqpoint{5.165665in}{2.628405in}}%
\pgfpathlineto{\pgfqpoint{5.166634in}{2.629828in}}%
\pgfpathlineto{\pgfqpoint{5.166716in}{2.629801in}}%
\pgfpathlineto{\pgfqpoint{5.166815in}{2.629779in}}%
\pgfpathlineto{\pgfqpoint{5.168522in}{2.633776in}}%
\pgfpathlineto{\pgfqpoint{5.168613in}{2.633592in}}%
\pgfpathlineto{\pgfqpoint{5.169648in}{2.635153in}}%
\pgfpathlineto{\pgfqpoint{5.169730in}{2.635173in}}%
\pgfpathlineto{\pgfqpoint{5.169738in}{2.635149in}}%
\pgfpathlineto{\pgfqpoint{5.170565in}{2.636526in}}%
\pgfpathlineto{\pgfqpoint{5.170852in}{2.636602in}}%
\pgfpathlineto{\pgfqpoint{5.173094in}{2.640755in}}%
\pgfpathlineto{\pgfqpoint{5.170884in}{2.636549in}}%
\pgfpathlineto{\pgfqpoint{5.173102in}{2.640684in}}%
\pgfpathlineto{\pgfqpoint{5.175130in}{2.642898in}}%
\pgfpathlineto{\pgfqpoint{5.177525in}{2.646919in}}%
\pgfpathlineto{\pgfqpoint{5.177645in}{2.646641in}}%
\pgfpathlineto{\pgfqpoint{5.178047in}{2.646642in}}%
\pgfpathlineto{\pgfqpoint{5.178737in}{2.648327in}}%
\pgfpathlineto{\pgfqpoint{5.178769in}{2.648254in}}%
\pgfpathlineto{\pgfqpoint{5.185254in}{2.657856in}}%
\pgfpathlineto{\pgfqpoint{5.185364in}{2.657697in}}%
\pgfpathlineto{\pgfqpoint{5.185380in}{2.657665in}}%
\pgfpathlineto{\pgfqpoint{5.186254in}{2.659386in}}%
\pgfpathlineto{\pgfqpoint{5.186262in}{2.659354in}}%
\pgfpathlineto{\pgfqpoint{5.188316in}{2.663615in}}%
\pgfpathlineto{\pgfqpoint{5.186379in}{2.659333in}}%
\pgfpathlineto{\pgfqpoint{5.188331in}{2.663539in}}%
\pgfpathlineto{\pgfqpoint{5.188418in}{2.663275in}}%
\pgfpathlineto{\pgfqpoint{5.188363in}{2.663596in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.663553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.819816in}{0.638568in}}%
\pgfpathlineto{\pgfqpoint{2.068296in}{0.645549in}}%
\pgfpathlineto{\pgfqpoint{2.111752in}{0.648319in}}%
\pgfpathlineto{\pgfqpoint{2.150854in}{0.650422in}}%
\pgfpathlineto{\pgfqpoint{2.290207in}{0.654524in}}%
\pgfpathlineto{\pgfqpoint{2.481893in}{0.663666in}}%
\pgfpathlineto{\pgfqpoint{2.653375in}{0.675721in}}%
\pgfpathlineto{\pgfqpoint{2.921608in}{0.705444in}}%
\pgfpathlineto{\pgfqpoint{3.110698in}{0.738458in}}%
\pgfpathlineto{\pgfqpoint{3.278046in}{0.780318in}}%
\pgfpathlineto{\pgfqpoint{3.326825in}{0.795597in}}%
\pgfpathlineto{\pgfqpoint{3.447390in}{0.842983in}}%
\pgfpathlineto{\pgfqpoint{3.550930in}{0.895170in}}%
\pgfpathlineto{\pgfqpoint{3.582203in}{0.914324in}}%
\pgfpathlineto{\pgfqpoint{3.610270in}{0.931190in}}%
\pgfpathlineto{\pgfqpoint{3.620783in}{0.937400in}}%
\pgfpathlineto{\pgfqpoint{3.638112in}{0.947430in}}%
\pgfpathlineto{\pgfqpoint{3.684084in}{0.975103in}}%
\pgfpathlineto{\pgfqpoint{3.699224in}{0.984841in}}%
\pgfpathlineto{\pgfqpoint{3.729161in}{1.003573in}}%
\pgfpathlineto{\pgfqpoint{3.870278in}{1.088979in}}%
\pgfpathlineto{\pgfqpoint{3.874816in}{1.091717in}}%
\pgfpathlineto{\pgfqpoint{3.883295in}{1.096735in}}%
\pgfpathlineto{\pgfqpoint{3.889427in}{1.100797in}}%
\pgfpathlineto{\pgfqpoint{3.903093in}{1.109345in}}%
\pgfpathlineto{\pgfqpoint{3.908096in}{1.112299in}}%
\pgfpathlineto{\pgfqpoint{3.914466in}{1.115615in}}%
\pgfpathlineto{\pgfqpoint{3.933169in}{1.126327in}}%
\pgfpathlineto{\pgfqpoint{3.936650in}{1.128066in}}%
\pgfpathlineto{\pgfqpoint{3.955997in}{1.139798in}}%
\pgfpathlineto{\pgfqpoint{3.961637in}{1.143534in}}%
\pgfpathlineto{\pgfqpoint{3.972503in}{1.150322in}}%
\pgfpathlineto{\pgfqpoint{3.995029in}{1.162395in}}%
\pgfpathlineto{\pgfqpoint{3.999645in}{1.165134in}}%
\pgfpathlineto{\pgfqpoint{4.001444in}{1.165978in}}%
\pgfpathlineto{\pgfqpoint{4.022250in}{1.177211in}}%
\pgfpathlineto{\pgfqpoint{4.028388in}{1.180810in}}%
\pgfpathlineto{\pgfqpoint{4.033531in}{1.183403in}}%
\pgfpathlineto{\pgfqpoint{4.040973in}{1.187509in}}%
\pgfpathlineto{\pgfqpoint{4.067201in}{1.202287in}}%
\pgfpathlineto{\pgfqpoint{4.071588in}{1.204620in}}%
\pgfpathlineto{\pgfqpoint{4.073492in}{1.205377in}}%
\pgfpathlineto{\pgfqpoint{4.084328in}{1.211640in}}%
\pgfpathlineto{\pgfqpoint{4.093457in}{1.216653in}}%
\pgfpathlineto{\pgfqpoint{4.171273in}{1.257595in}}%
\pgfpathlineto{\pgfqpoint{4.173589in}{1.258621in}}%
\pgfpathlineto{\pgfqpoint{4.178390in}{1.261608in}}%
\pgfpathlineto{\pgfqpoint{4.181077in}{1.262473in}}%
\pgfpathlineto{\pgfqpoint{4.200370in}{1.272602in}}%
\pgfpathlineto{\pgfqpoint{4.203883in}{1.274766in}}%
\pgfpathlineto{\pgfqpoint{4.208232in}{1.277019in}}%
\pgfpathlineto{\pgfqpoint{4.293526in}{1.323685in}}%
\pgfpathlineto{\pgfqpoint{4.295144in}{1.324263in}}%
\pgfpathlineto{\pgfqpoint{4.300264in}{1.327290in}}%
\pgfpathlineto{\pgfqpoint{4.302234in}{1.327833in}}%
\pgfpathlineto{\pgfqpoint{4.305992in}{1.329961in}}%
\pgfpathlineto{\pgfqpoint{4.308677in}{1.331291in}}%
\pgfpathlineto{\pgfqpoint{4.311859in}{1.333008in}}%
\pgfpathlineto{\pgfqpoint{4.315234in}{1.334733in}}%
\pgfpathlineto{\pgfqpoint{4.337254in}{1.346878in}}%
\pgfpathlineto{\pgfqpoint{4.339869in}{1.348719in}}%
\pgfpathlineto{\pgfqpoint{4.343284in}{1.350725in}}%
\pgfpathlineto{\pgfqpoint{4.360773in}{1.361208in}}%
\pgfpathlineto{\pgfqpoint{4.365170in}{1.364554in}}%
\pgfpathlineto{\pgfqpoint{4.366646in}{1.365451in}}%
\pgfpathlineto{\pgfqpoint{4.373693in}{1.369780in}}%
\pgfpathlineto{\pgfqpoint{4.375075in}{1.370223in}}%
\pgfpathlineto{\pgfqpoint{4.375200in}{1.370395in}}%
\pgfpathlineto{\pgfqpoint{4.380615in}{1.373572in}}%
\pgfpathlineto{\pgfqpoint{4.383263in}{1.375687in}}%
\pgfpathlineto{\pgfqpoint{4.385955in}{1.377226in}}%
\pgfpathlineto{\pgfqpoint{4.390140in}{1.378992in}}%
\pgfpathlineto{\pgfqpoint{4.419641in}{1.398006in}}%
\pgfpathlineto{\pgfqpoint{4.420144in}{1.398081in}}%
\pgfpathlineto{\pgfqpoint{4.420925in}{1.398794in}}%
\pgfpathlineto{\pgfqpoint{4.438316in}{1.410546in}}%
\pgfpathlineto{\pgfqpoint{4.440231in}{1.411514in}}%
\pgfpathlineto{\pgfqpoint{4.444768in}{1.415345in}}%
\pgfpathlineto{\pgfqpoint{4.461202in}{1.426812in}}%
\pgfpathlineto{\pgfqpoint{4.463008in}{1.427760in}}%
\pgfpathlineto{\pgfqpoint{4.465354in}{1.428237in}}%
\pgfpathlineto{\pgfqpoint{4.468031in}{1.429826in}}%
\pgfpathlineto{\pgfqpoint{4.472307in}{1.433321in}}%
\pgfpathlineto{\pgfqpoint{4.474452in}{1.433800in}}%
\pgfpathlineto{\pgfqpoint{4.493012in}{1.446503in}}%
\pgfpathlineto{\pgfqpoint{4.497483in}{1.449980in}}%
\pgfpathlineto{\pgfqpoint{4.497528in}{1.449943in}}%
\pgfpathlineto{\pgfqpoint{4.498444in}{1.450809in}}%
\pgfpathlineto{\pgfqpoint{4.498535in}{1.451069in}}%
\pgfpathlineto{\pgfqpoint{4.501858in}{1.454299in}}%
\pgfpathlineto{\pgfqpoint{4.502220in}{1.454816in}}%
\pgfpathlineto{\pgfqpoint{4.502989in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{4.506274in}{1.457673in}}%
\pgfpathlineto{\pgfqpoint{4.506990in}{1.457862in}}%
\pgfpathlineto{\pgfqpoint{4.507482in}{1.458617in}}%
\pgfpathlineto{\pgfqpoint{4.511393in}{1.462634in}}%
\pgfpathlineto{\pgfqpoint{4.511438in}{1.462602in}}%
\pgfpathlineto{\pgfqpoint{4.518102in}{1.466216in}}%
\pgfpathlineto{\pgfqpoint{4.519318in}{1.466997in}}%
\pgfpathlineto{\pgfqpoint{4.519404in}{1.467176in}}%
\pgfpathlineto{\pgfqpoint{4.531562in}{1.476703in}}%
\pgfpathlineto{\pgfqpoint{4.534324in}{1.478917in}}%
\pgfpathlineto{\pgfqpoint{4.535490in}{1.480014in}}%
\pgfpathlineto{\pgfqpoint{4.540120in}{1.484407in}}%
\pgfpathlineto{\pgfqpoint{4.542455in}{1.484990in}}%
\pgfpathlineto{\pgfqpoint{4.545344in}{1.487618in}}%
\pgfpathlineto{\pgfqpoint{4.547407in}{1.489718in}}%
\pgfpathlineto{\pgfqpoint{4.550140in}{1.491741in}}%
\pgfpathlineto{\pgfqpoint{4.550220in}{1.491514in}}%
\pgfpathlineto{\pgfqpoint{4.551459in}{1.492487in}}%
\pgfpathlineto{\pgfqpoint{4.551579in}{1.492296in}}%
\pgfpathlineto{\pgfqpoint{4.552774in}{1.493625in}}%
\pgfpathlineto{\pgfqpoint{4.557991in}{1.498786in}}%
\pgfpathlineto{\pgfqpoint{4.558148in}{1.499031in}}%
\pgfpathlineto{\pgfqpoint{4.559127in}{1.499735in}}%
\pgfpathlineto{\pgfqpoint{4.561935in}{1.502578in}}%
\pgfpathlineto{\pgfqpoint{4.565456in}{1.505931in}}%
\pgfpathlineto{\pgfqpoint{4.567261in}{1.506965in}}%
\pgfpathlineto{\pgfqpoint{4.567300in}{1.506942in}}%
\pgfpathlineto{\pgfqpoint{4.568524in}{1.507835in}}%
\pgfpathlineto{\pgfqpoint{4.568563in}{1.507925in}}%
\pgfpathlineto{\pgfqpoint{4.570886in}{1.510379in}}%
\pgfpathlineto{\pgfqpoint{4.571986in}{1.511660in}}%
\pgfpathlineto{\pgfqpoint{4.586630in}{1.525417in}}%
\pgfpathlineto{\pgfqpoint{4.589538in}{1.527434in}}%
\pgfpathlineto{\pgfqpoint{4.593286in}{1.531236in}}%
\pgfpathlineto{\pgfqpoint{4.598735in}{1.535391in}}%
\pgfpathlineto{\pgfqpoint{4.598770in}{1.535298in}}%
\pgfpathlineto{\pgfqpoint{4.600428in}{1.536272in}}%
\pgfpathlineto{\pgfqpoint{4.603620in}{1.538612in}}%
\pgfpathlineto{\pgfqpoint{4.603934in}{1.538525in}}%
\pgfpathlineto{\pgfqpoint{4.604701in}{1.539690in}}%
\pgfpathlineto{\pgfqpoint{4.609857in}{1.544017in}}%
\pgfpathlineto{\pgfqpoint{4.609891in}{1.543930in}}%
\pgfpathlineto{\pgfqpoint{4.610029in}{1.543806in}}%
\pgfpathlineto{\pgfqpoint{4.610989in}{1.545072in}}%
\pgfpathlineto{\pgfqpoint{4.611092in}{1.545012in}}%
\pgfpathlineto{\pgfqpoint{4.613041in}{1.547096in}}%
\pgfpathlineto{\pgfqpoint{4.615589in}{1.548931in}}%
\pgfpathlineto{\pgfqpoint{4.615623in}{1.548834in}}%
\pgfpathlineto{\pgfqpoint{4.616773in}{1.550096in}}%
\pgfpathlineto{\pgfqpoint{4.619767in}{1.553311in}}%
\pgfpathlineto{\pgfqpoint{4.631031in}{1.562665in}}%
\pgfpathlineto{\pgfqpoint{4.634112in}{1.565765in}}%
\pgfpathlineto{\pgfqpoint{4.634758in}{1.566031in}}%
\pgfpathlineto{\pgfqpoint{4.634468in}{1.566112in}}%
\pgfpathlineto{\pgfqpoint{4.635338in}{1.566693in}}%
\pgfpathlineto{\pgfqpoint{4.636592in}{1.568595in}}%
\pgfpathlineto{\pgfqpoint{4.656584in}{1.590838in}}%
\pgfpathlineto{\pgfqpoint{4.656615in}{1.590796in}}%
\pgfpathlineto{\pgfqpoint{4.657407in}{1.592087in}}%
\pgfpathlineto{\pgfqpoint{4.657589in}{1.591960in}}%
\pgfpathlineto{\pgfqpoint{4.659713in}{1.594321in}}%
\pgfpathlineto{\pgfqpoint{4.659743in}{1.594246in}}%
\pgfpathlineto{\pgfqpoint{4.659774in}{1.594208in}}%
\pgfpathlineto{\pgfqpoint{4.660680in}{1.595433in}}%
\pgfpathlineto{\pgfqpoint{4.660740in}{1.595433in}}%
\pgfpathlineto{\pgfqpoint{4.666730in}{1.603405in}}%
\pgfpathlineto{\pgfqpoint{4.671133in}{1.608470in}}%
\pgfpathlineto{\pgfqpoint{4.671162in}{1.608361in}}%
\pgfpathlineto{\pgfqpoint{4.672248in}{1.610089in}}%
\pgfpathlineto{\pgfqpoint{4.675138in}{1.613926in}}%
\pgfpathlineto{\pgfqpoint{4.675167in}{1.613855in}}%
\pgfpathlineto{\pgfqpoint{4.675516in}{1.613881in}}%
\pgfpathlineto{\pgfqpoint{4.676270in}{1.614771in}}%
\pgfpathlineto{\pgfqpoint{4.676357in}{1.614771in}}%
\pgfpathlineto{\pgfqpoint{4.680080in}{1.619457in}}%
\pgfpathlineto{\pgfqpoint{4.682970in}{1.621353in}}%
\pgfpathlineto{\pgfqpoint{4.688855in}{1.627507in}}%
\pgfpathlineto{\pgfqpoint{4.691011in}{1.630075in}}%
\pgfpathlineto{\pgfqpoint{4.691095in}{1.630048in}}%
\pgfpathlineto{\pgfqpoint{4.693322in}{1.631853in}}%
\pgfpathlineto{\pgfqpoint{4.693350in}{1.631816in}}%
\pgfpathlineto{\pgfqpoint{4.694542in}{1.633232in}}%
\pgfpathlineto{\pgfqpoint{4.696364in}{1.636100in}}%
\pgfpathlineto{\pgfqpoint{4.696612in}{1.635928in}}%
\pgfpathlineto{\pgfqpoint{4.700720in}{1.639128in}}%
\pgfpathlineto{\pgfqpoint{4.700747in}{1.639058in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{1.639111in}}%
\pgfpathlineto{\pgfqpoint{4.701862in}{1.640094in}}%
\pgfpathlineto{\pgfqpoint{4.706211in}{1.645259in}}%
\pgfpathlineto{\pgfqpoint{4.706238in}{1.645168in}}%
\pgfpathlineto{\pgfqpoint{4.707391in}{1.646304in}}%
\pgfpathlineto{\pgfqpoint{4.707552in}{1.646120in}}%
\pgfpathlineto{\pgfqpoint{4.709927in}{1.648507in}}%
\pgfpathlineto{\pgfqpoint{4.709954in}{1.648436in}}%
\pgfpathlineto{\pgfqpoint{4.711070in}{1.649825in}}%
\pgfpathlineto{\pgfqpoint{4.713819in}{1.653824in}}%
\pgfpathlineto{\pgfqpoint{4.715003in}{1.654553in}}%
\pgfpathlineto{\pgfqpoint{4.715081in}{1.654780in}}%
\pgfpathlineto{\pgfqpoint{4.718220in}{1.657350in}}%
\pgfpathlineto{\pgfqpoint{4.718246in}{1.657268in}}%
\pgfpathlineto{\pgfqpoint{4.719312in}{1.658588in}}%
\pgfpathlineto{\pgfqpoint{4.719416in}{1.658575in}}%
\pgfpathlineto{\pgfqpoint{4.723549in}{1.663251in}}%
\pgfpathlineto{\pgfqpoint{4.723575in}{1.663068in}}%
\pgfpathlineto{\pgfqpoint{4.724857in}{1.664962in}}%
\pgfpathlineto{\pgfqpoint{4.724960in}{1.664968in}}%
\pgfpathlineto{\pgfqpoint{4.725804in}{1.666273in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{1.668404in}}%
\pgfpathlineto{\pgfqpoint{4.731762in}{1.673462in}}%
\pgfpathlineto{\pgfqpoint{4.731787in}{1.673339in}}%
\pgfpathlineto{\pgfqpoint{4.732918in}{1.675385in}}%
\pgfpathlineto{\pgfqpoint{4.732943in}{1.675334in}}%
\pgfpathlineto{\pgfqpoint{4.741110in}{1.685022in}}%
\pgfpathlineto{\pgfqpoint{4.743559in}{1.688647in}}%
\pgfpathlineto{\pgfqpoint{4.743729in}{1.688555in}}%
\pgfpathlineto{\pgfqpoint{4.743876in}{1.688521in}}%
\pgfpathlineto{\pgfqpoint{4.744777in}{1.689700in}}%
\pgfpathlineto{\pgfqpoint{4.744802in}{1.689665in}}%
\pgfpathlineto{\pgfqpoint{4.759605in}{1.707584in}}%
\pgfpathlineto{\pgfqpoint{4.759629in}{1.707479in}}%
\pgfpathlineto{\pgfqpoint{4.759652in}{1.707423in}}%
\pgfpathlineto{\pgfqpoint{4.760518in}{1.709314in}}%
\pgfpathlineto{\pgfqpoint{4.760541in}{1.709242in}}%
\pgfpathlineto{\pgfqpoint{4.763476in}{1.712273in}}%
\pgfpathlineto{\pgfqpoint{4.766572in}{1.716932in}}%
\pgfpathlineto{\pgfqpoint{4.767905in}{1.718556in}}%
\pgfpathlineto{\pgfqpoint{4.769941in}{1.721622in}}%
\pgfpathlineto{\pgfqpoint{4.775109in}{1.728077in}}%
\pgfpathlineto{\pgfqpoint{4.775177in}{1.727972in}}%
\pgfpathlineto{\pgfqpoint{4.775244in}{1.727960in}}%
\pgfpathlineto{\pgfqpoint{4.776076in}{1.729350in}}%
\pgfpathlineto{\pgfqpoint{4.778338in}{1.731774in}}%
\pgfpathlineto{\pgfqpoint{4.780565in}{1.735436in}}%
\pgfpathlineto{\pgfqpoint{4.808458in}{1.771494in}}%
\pgfpathlineto{\pgfqpoint{4.808479in}{1.771469in}}%
\pgfpathlineto{\pgfqpoint{4.810335in}{1.773750in}}%
\pgfpathlineto{\pgfqpoint{4.810397in}{1.773733in}}%
\pgfpathlineto{\pgfqpoint{4.818400in}{1.785980in}}%
\pgfpathlineto{\pgfqpoint{4.820451in}{1.788732in}}%
\pgfpathlineto{\pgfqpoint{4.820471in}{1.788689in}}%
\pgfpathlineto{\pgfqpoint{4.821352in}{1.790319in}}%
\pgfpathlineto{\pgfqpoint{4.823407in}{1.793609in}}%
\pgfpathlineto{\pgfqpoint{4.824877in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{4.823666in}{1.794174in}}%
\pgfpathlineto{\pgfqpoint{4.824897in}{1.794350in}}%
\pgfpathlineto{\pgfqpoint{4.828174in}{1.799435in}}%
\pgfpathlineto{\pgfqpoint{4.830193in}{1.802158in}}%
\pgfpathlineto{\pgfqpoint{4.832416in}{1.806026in}}%
\pgfpathlineto{\pgfqpoint{4.838207in}{1.816390in}}%
\pgfpathlineto{\pgfqpoint{4.838265in}{1.816306in}}%
\pgfpathlineto{\pgfqpoint{4.839279in}{1.818027in}}%
\pgfpathlineto{\pgfqpoint{4.844875in}{1.826797in}}%
\pgfpathlineto{\pgfqpoint{4.846698in}{1.829943in}}%
\pgfpathlineto{\pgfqpoint{4.846717in}{1.829858in}}%
\pgfpathlineto{\pgfqpoint{4.850783in}{1.836998in}}%
\pgfpathlineto{\pgfqpoint{4.850894in}{1.836939in}}%
\pgfpathlineto{\pgfqpoint{4.851691in}{1.838271in}}%
\pgfpathlineto{\pgfqpoint{4.855174in}{1.844191in}}%
\pgfpathlineto{\pgfqpoint{4.855302in}{1.844029in}}%
\pgfpathlineto{\pgfqpoint{4.856437in}{1.845950in}}%
\pgfpathlineto{\pgfqpoint{4.870641in}{1.870508in}}%
\pgfpathlineto{\pgfqpoint{4.870800in}{1.870342in}}%
\pgfpathlineto{\pgfqpoint{4.870888in}{1.870101in}}%
\pgfpathlineto{\pgfqpoint{4.871996in}{1.872229in}}%
\pgfpathlineto{\pgfqpoint{4.872014in}{1.872137in}}%
\pgfpathlineto{\pgfqpoint{4.872067in}{1.872048in}}%
\pgfpathlineto{\pgfqpoint{4.872857in}{1.873758in}}%
\pgfpathlineto{\pgfqpoint{4.872909in}{1.873747in}}%
\pgfpathlineto{\pgfqpoint{4.877285in}{1.880988in}}%
\pgfpathlineto{\pgfqpoint{4.877302in}{1.880972in}}%
\pgfpathlineto{\pgfqpoint{4.878047in}{1.882317in}}%
\pgfpathlineto{\pgfqpoint{4.878082in}{1.882344in}}%
\pgfpathlineto{\pgfqpoint{4.879412in}{1.884993in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{1.888045in}}%
\pgfpathlineto{\pgfqpoint{4.881647in}{1.888018in}}%
\pgfpathlineto{\pgfqpoint{4.882366in}{1.888892in}}%
\pgfpathlineto{\pgfqpoint{4.881767in}{1.888501in}}%
\pgfpathlineto{\pgfqpoint{4.882503in}{1.889304in}}%
\pgfpathlineto{\pgfqpoint{4.908189in}{1.930835in}}%
\pgfpathlineto{\pgfqpoint{4.910059in}{1.934725in}}%
\pgfpathlineto{\pgfqpoint{4.910123in}{1.934713in}}%
\pgfpathlineto{\pgfqpoint{4.910489in}{1.934811in}}%
\pgfpathlineto{\pgfqpoint{4.911205in}{1.935786in}}%
\pgfpathlineto{\pgfqpoint{4.911253in}{1.935810in}}%
\pgfpathlineto{\pgfqpoint{4.917856in}{1.949235in}}%
\pgfpathlineto{\pgfqpoint{4.917872in}{1.949188in}}%
\pgfpathlineto{\pgfqpoint{4.917887in}{1.949050in}}%
\pgfpathlineto{\pgfqpoint{4.919151in}{1.951368in}}%
\pgfpathlineto{\pgfqpoint{4.919166in}{1.951346in}}%
\pgfpathlineto{\pgfqpoint{4.922161in}{1.957641in}}%
\pgfpathlineto{\pgfqpoint{4.923811in}{1.960556in}}%
\pgfpathlineto{\pgfqpoint{4.926419in}{1.965703in}}%
\pgfpathlineto{\pgfqpoint{4.926526in}{1.965631in}}%
\pgfpathlineto{\pgfqpoint{4.926571in}{1.965497in}}%
\pgfpathlineto{\pgfqpoint{4.927365in}{1.968071in}}%
\pgfpathlineto{\pgfqpoint{4.927396in}{1.968079in}}%
\pgfpathlineto{\pgfqpoint{4.929601in}{1.973341in}}%
\pgfpathlineto{\pgfqpoint{4.930328in}{1.974457in}}%
\pgfpathlineto{\pgfqpoint{4.930389in}{1.974653in}}%
\pgfpathlineto{\pgfqpoint{4.951609in}{2.021197in}}%
\pgfpathlineto{\pgfqpoint{4.930510in}{1.974521in}}%
\pgfpathlineto{\pgfqpoint{4.951623in}{2.021179in}}%
\pgfpathlineto{\pgfqpoint{4.951638in}{2.021121in}}%
\pgfpathlineto{\pgfqpoint{4.952582in}{2.023635in}}%
\pgfpathlineto{\pgfqpoint{4.955275in}{2.029706in}}%
\pgfpathlineto{\pgfqpoint{4.955318in}{2.029573in}}%
\pgfpathlineto{\pgfqpoint{4.955332in}{2.029536in}}%
\pgfpathlineto{\pgfqpoint{4.956296in}{2.031152in}}%
\pgfpathlineto{\pgfqpoint{4.958077in}{2.033711in}}%
\pgfpathlineto{\pgfqpoint{4.958091in}{2.033699in}}%
\pgfpathlineto{\pgfqpoint{4.960732in}{2.038780in}}%
\pgfpathlineto{\pgfqpoint{4.963008in}{2.043606in}}%
\pgfpathlineto{\pgfqpoint{4.963022in}{2.043532in}}%
\pgfpathlineto{\pgfqpoint{4.963926in}{2.045457in}}%
\pgfpathlineto{\pgfqpoint{4.966307in}{2.051128in}}%
\pgfpathlineto{\pgfqpoint{4.975408in}{2.069569in}}%
\pgfpathlineto{\pgfqpoint{4.966376in}{2.051084in}}%
\pgfpathlineto{\pgfqpoint{4.975462in}{2.069397in}}%
\pgfpathlineto{\pgfqpoint{4.975650in}{2.069218in}}%
\pgfpathlineto{\pgfqpoint{4.976727in}{2.070745in}}%
\pgfpathlineto{\pgfqpoint{4.976754in}{2.070710in}}%
\pgfpathlineto{\pgfqpoint{4.993808in}{2.106020in}}%
\pgfpathlineto{\pgfqpoint{4.994078in}{2.105739in}}%
\pgfpathlineto{\pgfqpoint{4.994130in}{2.105463in}}%
\pgfpathlineto{\pgfqpoint{4.995208in}{2.108402in}}%
\pgfpathlineto{\pgfqpoint{4.997164in}{2.112605in}}%
\pgfpathlineto{\pgfqpoint{4.997215in}{2.112543in}}%
\pgfpathlineto{\pgfqpoint{4.997241in}{2.112491in}}%
\pgfpathlineto{\pgfqpoint{4.998107in}{2.114413in}}%
\pgfpathlineto{\pgfqpoint{4.998120in}{2.114391in}}%
\pgfpathlineto{\pgfqpoint{4.998171in}{2.114381in}}%
\pgfpathlineto{\pgfqpoint{4.998806in}{2.115900in}}%
\pgfpathlineto{\pgfqpoint{4.998845in}{2.115850in}}%
\pgfpathlineto{\pgfqpoint{5.002498in}{2.125048in}}%
\pgfpathlineto{\pgfqpoint{5.002511in}{2.124963in}}%
\pgfpathlineto{\pgfqpoint{5.003591in}{2.127612in}}%
\pgfpathlineto{\pgfqpoint{5.003679in}{2.127584in}}%
\pgfpathlineto{\pgfqpoint{5.018390in}{2.164422in}}%
\pgfpathlineto{\pgfqpoint{5.018414in}{2.164341in}}%
\pgfpathlineto{\pgfqpoint{5.018535in}{2.164099in}}%
\pgfpathlineto{\pgfqpoint{5.019391in}{2.165907in}}%
\pgfpathlineto{\pgfqpoint{5.021554in}{2.171591in}}%
\pgfpathlineto{\pgfqpoint{5.021566in}{2.171568in}}%
\pgfpathlineto{\pgfqpoint{5.021722in}{2.171548in}}%
\pgfpathlineto{\pgfqpoint{5.022333in}{2.173048in}}%
\pgfpathlineto{\pgfqpoint{5.034832in}{2.203307in}}%
\pgfpathlineto{\pgfqpoint{5.022404in}{2.173001in}}%
\pgfpathlineto{\pgfqpoint{5.034890in}{2.203129in}}%
\pgfpathlineto{\pgfqpoint{5.034901in}{2.203105in}}%
\pgfpathlineto{\pgfqpoint{5.035642in}{2.204983in}}%
\pgfpathlineto{\pgfqpoint{5.035734in}{2.204885in}}%
\pgfpathlineto{\pgfqpoint{5.037775in}{2.209927in}}%
\pgfpathlineto{\pgfqpoint{5.037867in}{2.209744in}}%
\pgfpathlineto{\pgfqpoint{5.038877in}{2.212488in}}%
\pgfpathlineto{\pgfqpoint{5.038888in}{2.212483in}}%
\pgfpathlineto{\pgfqpoint{5.041015in}{2.218273in}}%
\pgfpathlineto{\pgfqpoint{5.041038in}{2.218133in}}%
\pgfpathlineto{\pgfqpoint{5.042381in}{2.220844in}}%
\pgfpathlineto{\pgfqpoint{5.044307in}{2.225646in}}%
\pgfpathlineto{\pgfqpoint{5.044319in}{2.225602in}}%
\pgfpathlineto{\pgfqpoint{5.044330in}{2.225516in}}%
\pgfpathlineto{\pgfqpoint{5.045459in}{2.228568in}}%
\pgfpathlineto{\pgfqpoint{5.045481in}{2.228545in}}%
\pgfpathlineto{\pgfqpoint{5.045504in}{2.228508in}}%
\pgfpathlineto{\pgfqpoint{5.048602in}{2.237287in}}%
\pgfpathlineto{\pgfqpoint{5.049295in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{5.051310in}{2.244283in}}%
\pgfpathlineto{\pgfqpoint{5.053845in}{2.250798in}}%
\pgfpathlineto{\pgfqpoint{5.053856in}{2.250741in}}%
\pgfpathlineto{\pgfqpoint{5.054848in}{2.253170in}}%
\pgfpathlineto{\pgfqpoint{5.054947in}{2.253151in}}%
\pgfpathlineto{\pgfqpoint{5.059018in}{2.263913in}}%
\pgfpathlineto{\pgfqpoint{5.059029in}{2.263832in}}%
\pgfpathlineto{\pgfqpoint{5.060106in}{2.267329in}}%
\pgfpathlineto{\pgfqpoint{5.060127in}{2.267202in}}%
\pgfpathlineto{\pgfqpoint{5.071354in}{2.299889in}}%
\pgfpathlineto{\pgfqpoint{5.073710in}{2.305496in}}%
\pgfpathlineto{\pgfqpoint{5.076770in}{2.314207in}}%
\pgfpathlineto{\pgfqpoint{5.076791in}{2.314119in}}%
\pgfpathlineto{\pgfqpoint{5.077353in}{2.315547in}}%
\pgfpathlineto{\pgfqpoint{5.079797in}{2.322525in}}%
\pgfpathlineto{\pgfqpoint{5.079807in}{2.322503in}}%
\pgfpathlineto{\pgfqpoint{5.080591in}{2.324369in}}%
\pgfpathlineto{\pgfqpoint{5.082421in}{2.329197in}}%
\pgfpathlineto{\pgfqpoint{5.082431in}{2.329178in}}%
\pgfpathlineto{\pgfqpoint{5.085373in}{2.337531in}}%
\pgfpathlineto{\pgfqpoint{5.085383in}{2.337518in}}%
\pgfpathlineto{\pgfqpoint{5.086186in}{2.339551in}}%
\pgfpathlineto{\pgfqpoint{5.088172in}{2.344329in}}%
\pgfpathlineto{\pgfqpoint{5.086491in}{2.339503in}}%
\pgfpathlineto{\pgfqpoint{5.088182in}{2.344224in}}%
\pgfpathlineto{\pgfqpoint{5.088192in}{2.344186in}}%
\pgfpathlineto{\pgfqpoint{5.089141in}{2.346613in}}%
\pgfpathlineto{\pgfqpoint{5.089151in}{2.346575in}}%
\pgfpathlineto{\pgfqpoint{5.091883in}{2.352988in}}%
\pgfpathlineto{\pgfqpoint{5.091903in}{2.352943in}}%
\pgfpathlineto{\pgfqpoint{5.091923in}{2.352788in}}%
\pgfpathlineto{\pgfqpoint{5.092893in}{2.356083in}}%
\pgfpathlineto{\pgfqpoint{5.092913in}{2.356245in}}%
\pgfpathlineto{\pgfqpoint{5.093551in}{2.357414in}}%
\pgfpathlineto{\pgfqpoint{5.095500in}{2.362868in}}%
\pgfpathlineto{\pgfqpoint{5.095510in}{2.362857in}}%
\pgfpathlineto{\pgfqpoint{5.095520in}{2.362816in}}%
\pgfpathlineto{\pgfqpoint{5.096312in}{2.365950in}}%
\pgfpathlineto{\pgfqpoint{5.096342in}{2.365904in}}%
\pgfpathlineto{\pgfqpoint{5.099398in}{2.375732in}}%
\pgfpathlineto{\pgfqpoint{5.099408in}{2.375700in}}%
\pgfpathlineto{\pgfqpoint{5.100241in}{2.378199in}}%
\pgfpathlineto{\pgfqpoint{5.127560in}{2.459715in}}%
\pgfpathlineto{\pgfqpoint{5.127569in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{5.129601in}{2.466277in}}%
\pgfpathlineto{\pgfqpoint{5.127606in}{2.459663in}}%
\pgfpathlineto{\pgfqpoint{5.129674in}{2.466196in}}%
\pgfpathlineto{\pgfqpoint{5.132913in}{2.475043in}}%
\pgfpathlineto{\pgfqpoint{5.132922in}{2.475025in}}%
\pgfpathlineto{\pgfqpoint{5.132958in}{2.474935in}}%
\pgfpathlineto{\pgfqpoint{5.134083in}{2.477339in}}%
\pgfpathlineto{\pgfqpoint{5.136028in}{2.483530in}}%
\pgfpathlineto{\pgfqpoint{5.134128in}{2.477317in}}%
\pgfpathlineto{\pgfqpoint{5.136046in}{2.483525in}}%
\pgfpathlineto{\pgfqpoint{5.140305in}{2.496456in}}%
\pgfpathlineto{\pgfqpoint{5.140314in}{2.496342in}}%
\pgfpathlineto{\pgfqpoint{5.140322in}{2.496322in}}%
\pgfpathlineto{\pgfqpoint{5.140967in}{2.498512in}}%
\pgfpathlineto{\pgfqpoint{5.141047in}{2.498466in}}%
\pgfpathlineto{\pgfqpoint{5.144246in}{2.506742in}}%
\pgfpathlineto{\pgfqpoint{5.144255in}{2.506738in}}%
\pgfpathlineto{\pgfqpoint{5.144264in}{2.506721in}}%
\pgfpathlineto{\pgfqpoint{5.144972in}{2.508655in}}%
\pgfpathlineto{\pgfqpoint{5.147472in}{2.515275in}}%
\pgfpathlineto{\pgfqpoint{5.147975in}{2.516644in}}%
\pgfpathlineto{\pgfqpoint{5.147984in}{2.516749in}}%
\pgfpathlineto{\pgfqpoint{5.151343in}{2.527207in}}%
\pgfpathlineto{\pgfqpoint{5.151351in}{2.527193in}}%
\pgfpathlineto{\pgfqpoint{5.151368in}{2.527148in}}%
\pgfpathlineto{\pgfqpoint{5.152176in}{2.530277in}}%
\pgfpathlineto{\pgfqpoint{5.154715in}{2.539601in}}%
\pgfpathlineto{\pgfqpoint{5.154749in}{2.539535in}}%
\pgfpathlineto{\pgfqpoint{5.154809in}{2.539385in}}%
\pgfpathlineto{\pgfqpoint{5.155779in}{2.542664in}}%
\pgfpathlineto{\pgfqpoint{5.155787in}{2.542639in}}%
\pgfpathlineto{\pgfqpoint{5.157839in}{2.548600in}}%
\pgfpathlineto{\pgfqpoint{5.157898in}{2.548538in}}%
\pgfpathlineto{\pgfqpoint{5.159375in}{2.554251in}}%
\pgfpathlineto{\pgfqpoint{5.161382in}{2.561593in}}%
\pgfpathlineto{\pgfqpoint{5.161391in}{2.561571in}}%
\pgfpathlineto{\pgfqpoint{5.162110in}{2.563993in}}%
\pgfpathlineto{\pgfqpoint{5.164711in}{2.574170in}}%
\pgfpathlineto{\pgfqpoint{5.164728in}{2.574154in}}%
\pgfpathlineto{\pgfqpoint{5.165076in}{2.575681in}}%
\pgfpathlineto{\pgfqpoint{5.165093in}{2.575693in}}%
\pgfpathlineto{\pgfqpoint{5.167187in}{2.581648in}}%
\pgfpathlineto{\pgfqpoint{5.167195in}{2.581611in}}%
\pgfpathlineto{\pgfqpoint{5.167212in}{2.581534in}}%
\pgfpathlineto{\pgfqpoint{5.168185in}{2.585863in}}%
\pgfpathlineto{\pgfqpoint{5.168522in}{2.587344in}}%
\pgfpathlineto{\pgfqpoint{5.170262in}{2.592280in}}%
\pgfpathlineto{\pgfqpoint{5.170287in}{2.592187in}}%
\pgfpathlineto{\pgfqpoint{5.181158in}{2.631534in}}%
\pgfpathlineto{\pgfqpoint{5.181166in}{2.631509in}}%
\pgfpathlineto{\pgfqpoint{5.182104in}{2.633609in}}%
\pgfpathlineto{\pgfqpoint{5.185553in}{2.646928in}}%
\pgfpathlineto{\pgfqpoint{5.185561in}{2.646829in}}%
\pgfpathlineto{\pgfqpoint{5.185601in}{2.646792in}}%
\pgfpathlineto{\pgfqpoint{5.186670in}{2.650740in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.657536in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.657536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637277in}}%
\pgfpathlineto{\pgfqpoint{1.819816in}{0.638537in}}%
\pgfpathlineto{\pgfqpoint{2.044610in}{0.644917in}}%
\pgfpathlineto{\pgfqpoint{2.111752in}{0.648574in}}%
\pgfpathlineto{\pgfqpoint{2.150854in}{0.650734in}}%
\pgfpathlineto{\pgfqpoint{2.263251in}{0.654087in}}%
\pgfpathlineto{\pgfqpoint{2.512551in}{0.666352in}}%
\pgfpathlineto{\pgfqpoint{2.779660in}{0.688500in}}%
\pgfpathlineto{\pgfqpoint{2.880731in}{0.699896in}}%
\pgfpathlineto{\pgfqpoint{3.130897in}{0.742092in}}%
\pgfpathlineto{\pgfqpoint{3.219892in}{0.763079in}}%
\pgfpathlineto{\pgfqpoint{3.238725in}{0.768190in}}%
\pgfpathlineto{\pgfqpoint{3.273867in}{0.777491in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{0.789803in}}%
\pgfpathlineto{\pgfqpoint{3.329567in}{0.794719in}}%
\pgfpathlineto{\pgfqpoint{3.402466in}{0.819503in}}%
\pgfpathlineto{\pgfqpoint{3.449406in}{0.838231in}}%
\pgfpathlineto{\pgfqpoint{3.490101in}{0.855250in}}%
\pgfpathlineto{\pgfqpoint{3.497873in}{0.858931in}}%
\pgfpathlineto{\pgfqpoint{3.508961in}{0.863873in}}%
\pgfpathlineto{\pgfqpoint{3.527503in}{0.872710in}}%
\pgfpathlineto{\pgfqpoint{3.547296in}{0.883110in}}%
\pgfpathlineto{\pgfqpoint{3.564141in}{0.891226in}}%
\pgfpathlineto{\pgfqpoint{3.575952in}{0.897440in}}%
\pgfpathlineto{\pgfqpoint{3.588356in}{0.904289in}}%
\pgfpathlineto{\pgfqpoint{3.593951in}{0.907055in}}%
\pgfpathlineto{\pgfqpoint{3.607597in}{0.914028in}}%
\pgfpathlineto{\pgfqpoint{3.657863in}{0.942402in}}%
\pgfpathlineto{\pgfqpoint{3.674032in}{0.952213in}}%
\pgfpathlineto{\pgfqpoint{3.685185in}{0.958509in}}%
\pgfpathlineto{\pgfqpoint{3.741729in}{0.993395in}}%
\pgfpathlineto{\pgfqpoint{3.756662in}{1.002305in}}%
\pgfpathlineto{\pgfqpoint{3.784634in}{1.021734in}}%
\pgfpathlineto{\pgfqpoint{3.793622in}{1.028193in}}%
\pgfpathlineto{\pgfqpoint{3.800776in}{1.033102in}}%
\pgfpathlineto{\pgfqpoint{3.812062in}{1.041257in}}%
\pgfpathlineto{\pgfqpoint{3.817324in}{1.044530in}}%
\pgfpathlineto{\pgfqpoint{3.828403in}{1.052447in}}%
\pgfpathlineto{\pgfqpoint{3.833952in}{1.056801in}}%
\pgfpathlineto{\pgfqpoint{3.843111in}{1.062565in}}%
\pgfpathlineto{\pgfqpoint{3.858933in}{1.072980in}}%
\pgfpathlineto{\pgfqpoint{3.863371in}{1.075854in}}%
\pgfpathlineto{\pgfqpoint{3.867989in}{1.079052in}}%
\pgfpathlineto{\pgfqpoint{3.877961in}{1.085924in}}%
\pgfpathlineto{\pgfqpoint{3.999645in}{1.168994in}}%
\pgfpathlineto{\pgfqpoint{4.002096in}{1.170380in}}%
\pgfpathlineto{\pgfqpoint{4.035031in}{1.191112in}}%
\pgfpathlineto{\pgfqpoint{4.039792in}{1.194388in}}%
\pgfpathlineto{\pgfqpoint{4.052737in}{1.202647in}}%
\pgfpathlineto{\pgfqpoint{4.056864in}{1.205241in}}%
\pgfpathlineto{\pgfqpoint{4.061927in}{1.208845in}}%
\pgfpathlineto{\pgfqpoint{4.065681in}{1.210872in}}%
\pgfpathlineto{\pgfqpoint{4.070769in}{1.214335in}}%
\pgfpathlineto{\pgfqpoint{4.092554in}{1.227817in}}%
\pgfpathlineto{\pgfqpoint{4.097050in}{1.230786in}}%
\pgfpathlineto{\pgfqpoint{4.099850in}{1.233163in}}%
\pgfpathlineto{\pgfqpoint{4.111222in}{1.240776in}}%
\pgfpathlineto{\pgfqpoint{4.115996in}{1.243432in}}%
\pgfpathlineto{\pgfqpoint{4.124303in}{1.248580in}}%
\pgfpathlineto{\pgfqpoint{4.125967in}{1.250005in}}%
\pgfpathlineto{\pgfqpoint{4.214144in}{1.299140in}}%
\pgfpathlineto{\pgfqpoint{4.215467in}{1.299832in}}%
\pgfpathlineto{\pgfqpoint{4.219689in}{1.302264in}}%
\pgfpathlineto{\pgfqpoint{4.221736in}{1.303108in}}%
\pgfpathlineto{\pgfqpoint{4.227541in}{1.306729in}}%
\pgfpathlineto{\pgfqpoint{4.229184in}{1.307423in}}%
\pgfpathlineto{\pgfqpoint{4.345387in}{1.369218in}}%
\pgfpathlineto{\pgfqpoint{4.347814in}{1.370509in}}%
\pgfpathlineto{\pgfqpoint{4.352160in}{1.372730in}}%
\pgfpathlineto{\pgfqpoint{4.354612in}{1.374687in}}%
\pgfpathlineto{\pgfqpoint{4.356720in}{1.376139in}}%
\pgfpathlineto{\pgfqpoint{4.363624in}{1.380136in}}%
\pgfpathlineto{\pgfqpoint{4.366198in}{1.381380in}}%
\pgfpathlineto{\pgfqpoint{4.370661in}{1.382492in}}%
\pgfpathlineto{\pgfqpoint{4.374384in}{1.385513in}}%
\pgfpathlineto{\pgfqpoint{4.375325in}{1.386271in}}%
\pgfpathlineto{\pgfqpoint{4.375451in}{1.386492in}}%
\pgfpathlineto{\pgfqpoint{4.378818in}{1.388919in}}%
\pgfpathlineto{\pgfqpoint{4.381849in}{1.390050in}}%
\pgfpathlineto{\pgfqpoint{4.385284in}{1.392122in}}%
\pgfpathlineto{\pgfqpoint{4.386991in}{1.392921in}}%
\pgfpathlineto{\pgfqpoint{4.393862in}{1.396846in}}%
\pgfpathlineto{\pgfqpoint{4.396482in}{1.397948in}}%
\pgfpathlineto{\pgfqpoint{4.401202in}{1.400991in}}%
\pgfpathlineto{\pgfqpoint{4.401319in}{1.400870in}}%
\pgfpathlineto{\pgfqpoint{4.403657in}{1.401584in}}%
\pgfpathlineto{\pgfqpoint{4.406212in}{1.403303in}}%
\pgfpathlineto{\pgfqpoint{4.408003in}{1.404170in}}%
\pgfpathlineto{\pgfqpoint{4.411159in}{1.406091in}}%
\pgfpathlineto{\pgfqpoint{4.411216in}{1.406009in}}%
\pgfpathlineto{\pgfqpoint{4.412870in}{1.406846in}}%
\pgfpathlineto{\pgfqpoint{4.415423in}{1.408389in}}%
\pgfpathlineto{\pgfqpoint{4.421204in}{1.411079in}}%
\pgfpathlineto{\pgfqpoint{4.423204in}{1.412575in}}%
\pgfpathlineto{\pgfqpoint{4.427339in}{1.415460in}}%
\pgfpathlineto{\pgfqpoint{4.428926in}{1.415808in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{1.416914in}}%
\pgfpathlineto{\pgfqpoint{4.438423in}{1.421106in}}%
\pgfpathlineto{\pgfqpoint{4.440497in}{1.422621in}}%
\pgfpathlineto{\pgfqpoint{4.440656in}{1.422492in}}%
\pgfpathlineto{\pgfqpoint{4.444033in}{1.423831in}}%
\pgfpathlineto{\pgfqpoint{4.446809in}{1.425509in}}%
\pgfpathlineto{\pgfqpoint{4.448890in}{1.426819in}}%
\pgfpathlineto{\pgfqpoint{4.453225in}{1.430435in}}%
\pgfpathlineto{\pgfqpoint{4.465403in}{1.435718in}}%
\pgfpathlineto{\pgfqpoint{4.466596in}{1.436478in}}%
\pgfpathlineto{\pgfqpoint{4.466695in}{1.436637in}}%
\pgfpathlineto{\pgfqpoint{4.468871in}{1.437776in}}%
\pgfpathlineto{\pgfqpoint{4.484908in}{1.449012in}}%
\pgfpathlineto{\pgfqpoint{4.486985in}{1.450295in}}%
\pgfpathlineto{\pgfqpoint{4.490080in}{1.452123in}}%
\pgfpathlineto{\pgfqpoint{4.503305in}{1.461348in}}%
\pgfpathlineto{\pgfqpoint{4.504432in}{1.462087in}}%
\pgfpathlineto{\pgfqpoint{4.504567in}{1.462269in}}%
\pgfpathlineto{\pgfqpoint{4.506453in}{1.463403in}}%
\pgfpathlineto{\pgfqpoint{4.508642in}{1.465173in}}%
\pgfpathlineto{\pgfqpoint{4.513203in}{1.468557in}}%
\pgfpathlineto{\pgfqpoint{4.513291in}{1.468433in}}%
\pgfpathlineto{\pgfqpoint{4.525637in}{1.475912in}}%
\pgfpathlineto{\pgfqpoint{4.528653in}{1.477884in}}%
\pgfpathlineto{\pgfqpoint{4.528695in}{1.477830in}}%
\pgfpathlineto{\pgfqpoint{4.529878in}{1.478246in}}%
\pgfpathlineto{\pgfqpoint{4.529329in}{1.478214in}}%
\pgfpathlineto{\pgfqpoint{4.530005in}{1.478515in}}%
\pgfpathlineto{\pgfqpoint{4.533698in}{1.481535in}}%
\pgfpathlineto{\pgfqpoint{4.534199in}{1.481877in}}%
\pgfpathlineto{\pgfqpoint{4.534574in}{1.482751in}}%
\pgfpathlineto{\pgfqpoint{4.537067in}{1.484774in}}%
\pgfpathlineto{\pgfqpoint{4.538308in}{1.485890in}}%
\pgfpathlineto{\pgfqpoint{4.538390in}{1.485789in}}%
\pgfpathlineto{\pgfqpoint{4.546276in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{4.547608in}{1.492176in}}%
\pgfpathlineto{\pgfqpoint{4.549458in}{1.493121in}}%
\pgfpathlineto{\pgfqpoint{4.549498in}{1.493064in}}%
\pgfpathlineto{\pgfqpoint{4.556535in}{1.498042in}}%
\pgfpathlineto{\pgfqpoint{4.558540in}{1.499197in}}%
\pgfpathlineto{\pgfqpoint{4.560924in}{1.500841in}}%
\pgfpathlineto{\pgfqpoint{4.561624in}{1.501051in}}%
\pgfpathlineto{\pgfqpoint{4.562129in}{1.501504in}}%
\pgfpathlineto{\pgfqpoint{4.562246in}{1.501545in}}%
\pgfpathlineto{\pgfqpoint{4.573158in}{1.509619in}}%
\pgfpathlineto{\pgfqpoint{4.573988in}{1.509800in}}%
\pgfpathlineto{\pgfqpoint{4.573536in}{1.509930in}}%
\pgfpathlineto{\pgfqpoint{4.574478in}{1.510292in}}%
\pgfpathlineto{\pgfqpoint{4.578111in}{1.513827in}}%
\pgfpathlineto{\pgfqpoint{4.579823in}{1.514691in}}%
\pgfpathlineto{\pgfqpoint{4.581748in}{1.516523in}}%
\pgfpathlineto{\pgfqpoint{4.583885in}{1.518186in}}%
\pgfpathlineto{\pgfqpoint{4.601905in}{1.529604in}}%
\pgfpathlineto{\pgfqpoint{4.601940in}{1.529531in}}%
\pgfpathlineto{\pgfqpoint{4.602185in}{1.529521in}}%
\pgfpathlineto{\pgfqpoint{4.603061in}{1.530634in}}%
\pgfpathlineto{\pgfqpoint{4.607236in}{1.533647in}}%
\pgfpathlineto{\pgfqpoint{4.607270in}{1.533569in}}%
\pgfpathlineto{\pgfqpoint{4.609685in}{1.535439in}}%
\pgfpathlineto{\pgfqpoint{4.612392in}{1.537436in}}%
\pgfpathlineto{\pgfqpoint{4.612426in}{1.537388in}}%
\pgfpathlineto{\pgfqpoint{4.613177in}{1.537221in}}%
\pgfpathlineto{\pgfqpoint{4.613824in}{1.537992in}}%
\pgfpathlineto{\pgfqpoint{4.617448in}{1.541000in}}%
\pgfpathlineto{\pgfqpoint{4.617549in}{1.540901in}}%
\pgfpathlineto{\pgfqpoint{4.618492in}{1.542025in}}%
\pgfpathlineto{\pgfqpoint{4.618727in}{1.541931in}}%
\pgfpathlineto{\pgfqpoint{4.620972in}{1.543822in}}%
\pgfpathlineto{\pgfqpoint{4.621005in}{1.543731in}}%
\pgfpathlineto{\pgfqpoint{4.623702in}{1.544837in}}%
\pgfpathlineto{\pgfqpoint{4.626149in}{1.546614in}}%
\pgfpathlineto{\pgfqpoint{4.645573in}{1.559653in}}%
\pgfpathlineto{\pgfqpoint{4.647794in}{1.561631in}}%
\pgfpathlineto{\pgfqpoint{4.647825in}{1.561611in}}%
\pgfpathlineto{\pgfqpoint{4.649008in}{1.562597in}}%
\pgfpathlineto{\pgfqpoint{4.649039in}{1.562680in}}%
\pgfpathlineto{\pgfqpoint{4.651086in}{1.564532in}}%
\pgfpathlineto{\pgfqpoint{4.652291in}{1.565596in}}%
\pgfpathlineto{\pgfqpoint{4.652322in}{1.565742in}}%
\pgfpathlineto{\pgfqpoint{4.654750in}{1.568129in}}%
\pgfpathlineto{\pgfqpoint{4.655087in}{1.568459in}}%
\pgfpathlineto{\pgfqpoint{4.656523in}{1.568195in}}%
\pgfpathlineto{\pgfqpoint{4.660529in}{1.571396in}}%
\pgfpathlineto{\pgfqpoint{4.660589in}{1.571291in}}%
\pgfpathlineto{\pgfqpoint{4.661615in}{1.572556in}}%
\pgfpathlineto{\pgfqpoint{4.661795in}{1.572463in}}%
\pgfpathlineto{\pgfqpoint{4.664225in}{1.574226in}}%
\pgfpathlineto{\pgfqpoint{4.664285in}{1.574184in}}%
\pgfpathlineto{\pgfqpoint{4.664315in}{1.574075in}}%
\pgfpathlineto{\pgfqpoint{4.665658in}{1.574904in}}%
\pgfpathlineto{\pgfqpoint{4.667917in}{1.577189in}}%
\pgfpathlineto{\pgfqpoint{4.668005in}{1.577123in}}%
\pgfpathlineto{\pgfqpoint{4.668745in}{1.577653in}}%
\pgfpathlineto{\pgfqpoint{4.669011in}{1.578210in}}%
\pgfpathlineto{\pgfqpoint{4.671338in}{1.580466in}}%
\pgfpathlineto{\pgfqpoint{4.676154in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{4.678439in}{1.583653in}}%
\pgfpathlineto{\pgfqpoint{4.679361in}{1.584388in}}%
\pgfpathlineto{\pgfqpoint{4.679563in}{1.584726in}}%
\pgfpathlineto{\pgfqpoint{4.684052in}{1.588622in}}%
\pgfpathlineto{\pgfqpoint{4.684080in}{1.588554in}}%
\pgfpathlineto{\pgfqpoint{4.685074in}{1.589191in}}%
\pgfpathlineto{\pgfqpoint{4.684194in}{1.588728in}}%
\pgfpathlineto{\pgfqpoint{4.685272in}{1.589543in}}%
\pgfpathlineto{\pgfqpoint{4.688265in}{1.593560in}}%
\pgfpathlineto{\pgfqpoint{4.688293in}{1.593506in}}%
\pgfpathlineto{\pgfqpoint{4.689304in}{1.594063in}}%
\pgfpathlineto{\pgfqpoint{4.689528in}{1.594441in}}%
\pgfpathlineto{\pgfqpoint{4.692433in}{1.596495in}}%
\pgfpathlineto{\pgfqpoint{4.689612in}{1.594383in}}%
\pgfpathlineto{\pgfqpoint{4.692516in}{1.596379in}}%
\pgfpathlineto{\pgfqpoint{4.697822in}{1.600218in}}%
\pgfpathlineto{\pgfqpoint{4.692572in}{1.596283in}}%
\pgfpathlineto{\pgfqpoint{4.697849in}{1.600070in}}%
\pgfpathlineto{\pgfqpoint{4.697931in}{1.600031in}}%
\pgfpathlineto{\pgfqpoint{4.699000in}{1.601093in}}%
\pgfpathlineto{\pgfqpoint{4.699055in}{1.601027in}}%
\pgfpathlineto{\pgfqpoint{4.715947in}{1.615402in}}%
\pgfpathlineto{\pgfqpoint{4.718037in}{1.617484in}}%
\pgfpathlineto{\pgfqpoint{4.718142in}{1.617412in}}%
\pgfpathlineto{\pgfqpoint{4.721721in}{1.619493in}}%
\pgfpathlineto{\pgfqpoint{4.723472in}{1.621008in}}%
\pgfpathlineto{\pgfqpoint{4.723524in}{1.620975in}}%
\pgfpathlineto{\pgfqpoint{4.724653in}{1.621692in}}%
\pgfpathlineto{\pgfqpoint{4.724011in}{1.621660in}}%
\pgfpathlineto{\pgfqpoint{4.724755in}{1.621796in}}%
\pgfpathlineto{\pgfqpoint{4.726672in}{1.623711in}}%
\pgfpathlineto{\pgfqpoint{4.727079in}{1.623463in}}%
\pgfpathlineto{\pgfqpoint{4.727868in}{1.624314in}}%
\pgfpathlineto{\pgfqpoint{4.728071in}{1.624328in}}%
\pgfpathlineto{\pgfqpoint{4.731284in}{1.627684in}}%
\pgfpathlineto{\pgfqpoint{4.731309in}{1.627666in}}%
\pgfpathlineto{\pgfqpoint{4.747614in}{1.642044in}}%
\pgfpathlineto{\pgfqpoint{4.749566in}{1.644150in}}%
\pgfpathlineto{\pgfqpoint{4.749591in}{1.644033in}}%
\pgfpathlineto{\pgfqpoint{4.750886in}{1.644929in}}%
\pgfpathlineto{\pgfqpoint{4.751006in}{1.644805in}}%
\pgfpathlineto{\pgfqpoint{4.756122in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{4.756169in}{1.650988in}}%
\pgfpathlineto{\pgfqpoint{4.756311in}{1.651035in}}%
\pgfpathlineto{\pgfqpoint{4.756902in}{1.652105in}}%
\pgfpathlineto{\pgfqpoint{4.757137in}{1.652181in}}%
\pgfpathlineto{\pgfqpoint{4.759465in}{1.653735in}}%
\pgfpathlineto{\pgfqpoint{4.759512in}{1.653624in}}%
\pgfpathlineto{\pgfqpoint{4.761242in}{1.655633in}}%
\pgfpathlineto{\pgfqpoint{4.764842in}{1.659607in}}%
\pgfpathlineto{\pgfqpoint{4.766457in}{1.660110in}}%
\pgfpathlineto{\pgfqpoint{4.766480in}{1.660228in}}%
\pgfpathlineto{\pgfqpoint{4.767950in}{1.661617in}}%
\pgfpathlineto{\pgfqpoint{4.768317in}{1.661351in}}%
\pgfpathlineto{\pgfqpoint{4.770465in}{1.662885in}}%
\pgfpathlineto{\pgfqpoint{4.771239in}{1.663442in}}%
\pgfpathlineto{\pgfqpoint{4.770579in}{1.663188in}}%
\pgfpathlineto{\pgfqpoint{4.771535in}{1.663929in}}%
\pgfpathlineto{\pgfqpoint{4.773416in}{1.665805in}}%
\pgfpathlineto{\pgfqpoint{4.773507in}{1.665818in}}%
\pgfpathlineto{\pgfqpoint{4.773756in}{1.666594in}}%
\pgfpathlineto{\pgfqpoint{4.774365in}{1.667025in}}%
\pgfpathlineto{\pgfqpoint{4.776862in}{1.670164in}}%
\pgfpathlineto{\pgfqpoint{4.777623in}{1.670943in}}%
\pgfpathlineto{\pgfqpoint{4.777802in}{1.671275in}}%
\pgfpathlineto{\pgfqpoint{4.779854in}{1.674164in}}%
\pgfpathlineto{\pgfqpoint{4.780676in}{1.674805in}}%
\pgfpathlineto{\pgfqpoint{4.780920in}{1.675275in}}%
\pgfpathlineto{\pgfqpoint{4.784300in}{1.679107in}}%
\pgfpathlineto{\pgfqpoint{4.784344in}{1.679049in}}%
\pgfpathlineto{\pgfqpoint{4.784740in}{1.678793in}}%
\pgfpathlineto{\pgfqpoint{4.785705in}{1.680083in}}%
\pgfpathlineto{\pgfqpoint{4.787847in}{1.681669in}}%
\pgfpathlineto{\pgfqpoint{4.787869in}{1.681603in}}%
\pgfpathlineto{\pgfqpoint{4.789001in}{1.683063in}}%
\pgfpathlineto{\pgfqpoint{4.799359in}{1.694347in}}%
\pgfpathlineto{\pgfqpoint{4.799401in}{1.694215in}}%
\pgfpathlineto{\pgfqpoint{4.799613in}{1.694163in}}%
\pgfpathlineto{\pgfqpoint{4.800437in}{1.695051in}}%
\pgfpathlineto{\pgfqpoint{4.800795in}{1.694972in}}%
\pgfpathlineto{\pgfqpoint{4.801848in}{1.696145in}}%
\pgfpathlineto{\pgfqpoint{4.805094in}{1.699280in}}%
\pgfpathlineto{\pgfqpoint{4.805115in}{1.699203in}}%
\pgfpathlineto{\pgfqpoint{4.806302in}{1.700687in}}%
\pgfpathlineto{\pgfqpoint{4.808334in}{1.702675in}}%
\pgfpathlineto{\pgfqpoint{4.808375in}{1.702633in}}%
\pgfpathlineto{\pgfqpoint{4.809779in}{1.704385in}}%
\pgfpathlineto{\pgfqpoint{4.811445in}{1.705605in}}%
\pgfpathlineto{\pgfqpoint{4.813593in}{1.707391in}}%
\pgfpathlineto{\pgfqpoint{4.815385in}{1.708642in}}%
\pgfpathlineto{\pgfqpoint{4.818158in}{1.711782in}}%
\pgfpathlineto{\pgfqpoint{4.818198in}{1.711705in}}%
\pgfpathlineto{\pgfqpoint{4.818239in}{1.711622in}}%
\pgfpathlineto{\pgfqpoint{4.819246in}{1.712771in}}%
\pgfpathlineto{\pgfqpoint{4.819386in}{1.712756in}}%
\pgfpathlineto{\pgfqpoint{4.821352in}{1.714801in}}%
\pgfpathlineto{\pgfqpoint{4.821372in}{1.714718in}}%
\pgfpathlineto{\pgfqpoint{4.822550in}{1.716212in}}%
\pgfpathlineto{\pgfqpoint{4.822570in}{1.716208in}}%
\pgfpathlineto{\pgfqpoint{4.824996in}{1.717966in}}%
\pgfpathlineto{\pgfqpoint{4.822710in}{1.716105in}}%
\pgfpathlineto{\pgfqpoint{4.825015in}{1.717945in}}%
\pgfpathlineto{\pgfqpoint{4.825431in}{1.718043in}}%
\pgfpathlineto{\pgfqpoint{4.826005in}{1.719189in}}%
\pgfpathlineto{\pgfqpoint{4.826064in}{1.719164in}}%
\pgfpathlineto{\pgfqpoint{4.828056in}{1.720883in}}%
\pgfpathlineto{\pgfqpoint{4.826203in}{1.719042in}}%
\pgfpathlineto{\pgfqpoint{4.828115in}{1.720833in}}%
\pgfpathlineto{\pgfqpoint{4.829371in}{1.721303in}}%
\pgfpathlineto{\pgfqpoint{4.828351in}{1.721269in}}%
\pgfpathlineto{\pgfqpoint{4.829528in}{1.721551in}}%
\pgfpathlineto{\pgfqpoint{4.831949in}{1.724700in}}%
\pgfpathlineto{\pgfqpoint{4.831988in}{1.724667in}}%
\pgfpathlineto{\pgfqpoint{4.835438in}{1.729541in}}%
\pgfpathlineto{\pgfqpoint{4.832105in}{1.724490in}}%
\pgfpathlineto{\pgfqpoint{4.835516in}{1.729426in}}%
\pgfpathlineto{\pgfqpoint{4.836518in}{1.729487in}}%
\pgfpathlineto{\pgfqpoint{4.836152in}{1.729923in}}%
\pgfpathlineto{\pgfqpoint{4.836960in}{1.729915in}}%
\pgfpathlineto{\pgfqpoint{4.838935in}{1.731814in}}%
\pgfpathlineto{\pgfqpoint{4.839030in}{1.731697in}}%
\pgfpathlineto{\pgfqpoint{4.839642in}{1.732838in}}%
\pgfpathlineto{\pgfqpoint{4.840023in}{1.732996in}}%
\pgfpathlineto{\pgfqpoint{4.841888in}{1.735923in}}%
\pgfpathlineto{\pgfqpoint{4.842191in}{1.735704in}}%
\pgfpathlineto{\pgfqpoint{4.845872in}{1.740162in}}%
\pgfpathlineto{\pgfqpoint{4.846004in}{1.740061in}}%
\pgfpathlineto{\pgfqpoint{4.846023in}{1.740033in}}%
\pgfpathlineto{\pgfqpoint{4.846942in}{1.741348in}}%
\pgfpathlineto{\pgfqpoint{4.849202in}{1.744231in}}%
\pgfpathlineto{\pgfqpoint{4.849240in}{1.744180in}}%
\pgfpathlineto{\pgfqpoint{4.852042in}{1.746280in}}%
\pgfpathlineto{\pgfqpoint{4.853869in}{1.748691in}}%
\pgfpathlineto{\pgfqpoint{4.854071in}{1.748292in}}%
\pgfpathlineto{\pgfqpoint{4.854108in}{1.748230in}}%
\pgfpathlineto{\pgfqpoint{4.854494in}{1.749276in}}%
\pgfpathlineto{\pgfqpoint{4.854990in}{1.749535in}}%
\pgfpathlineto{\pgfqpoint{4.857278in}{1.752837in}}%
\pgfpathlineto{\pgfqpoint{4.855064in}{1.749489in}}%
\pgfpathlineto{\pgfqpoint{4.857296in}{1.752777in}}%
\pgfpathlineto{\pgfqpoint{4.858644in}{1.754422in}}%
\pgfpathlineto{\pgfqpoint{4.860711in}{1.756534in}}%
\pgfpathlineto{\pgfqpoint{4.860802in}{1.756356in}}%
\pgfpathlineto{\pgfqpoint{4.861831in}{1.758150in}}%
\pgfpathlineto{\pgfqpoint{4.863882in}{1.760190in}}%
\pgfpathlineto{\pgfqpoint{4.870641in}{1.767663in}}%
\pgfpathlineto{\pgfqpoint{4.870659in}{1.767579in}}%
\pgfpathlineto{\pgfqpoint{4.870676in}{1.767547in}}%
\pgfpathlineto{\pgfqpoint{4.871610in}{1.768941in}}%
\pgfpathlineto{\pgfqpoint{4.873680in}{1.771158in}}%
\pgfpathlineto{\pgfqpoint{4.879980in}{1.778447in}}%
\pgfpathlineto{\pgfqpoint{4.882195in}{1.781901in}}%
\pgfpathlineto{\pgfqpoint{4.882229in}{1.781883in}}%
\pgfpathlineto{\pgfqpoint{4.884687in}{1.785084in}}%
\pgfpathlineto{\pgfqpoint{4.886452in}{1.787047in}}%
\pgfpathlineto{\pgfqpoint{4.886587in}{1.786998in}}%
\pgfpathlineto{\pgfqpoint{4.886858in}{1.786866in}}%
\pgfpathlineto{\pgfqpoint{4.887669in}{1.788670in}}%
\pgfpathlineto{\pgfqpoint{4.888445in}{1.790060in}}%
\pgfpathlineto{\pgfqpoint{4.893034in}{1.796095in}}%
\pgfpathlineto{\pgfqpoint{4.894397in}{1.797334in}}%
\pgfpathlineto{\pgfqpoint{4.895723in}{1.798901in}}%
\pgfpathlineto{\pgfqpoint{4.896169in}{1.798522in}}%
\pgfpathlineto{\pgfqpoint{4.898705in}{1.800862in}}%
\pgfpathlineto{\pgfqpoint{4.900669in}{1.804006in}}%
\pgfpathlineto{\pgfqpoint{4.900702in}{1.803863in}}%
\pgfpathlineto{\pgfqpoint{4.902038in}{1.804486in}}%
\pgfpathlineto{\pgfqpoint{4.902136in}{1.804713in}}%
\pgfpathlineto{\pgfqpoint{4.918933in}{1.824511in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{1.824463in}}%
\pgfpathlineto{\pgfqpoint{4.918964in}{1.824389in}}%
\pgfpathlineto{\pgfqpoint{4.920177in}{1.826018in}}%
\pgfpathlineto{\pgfqpoint{4.920193in}{1.825974in}}%
\pgfpathlineto{\pgfqpoint{4.920845in}{1.827164in}}%
\pgfpathlineto{\pgfqpoint{4.920891in}{1.827353in}}%
\pgfpathlineto{\pgfqpoint{4.922624in}{1.828481in}}%
\pgfpathlineto{\pgfqpoint{4.920922in}{1.827339in}}%
\pgfpathlineto{\pgfqpoint{4.922640in}{1.828453in}}%
\pgfpathlineto{\pgfqpoint{4.925730in}{1.831999in}}%
\pgfpathlineto{\pgfqpoint{4.927472in}{1.834609in}}%
\pgfpathlineto{\pgfqpoint{4.930691in}{1.839721in}}%
\pgfpathlineto{\pgfqpoint{4.930721in}{1.839674in}}%
\pgfpathlineto{\pgfqpoint{4.931175in}{1.839725in}}%
\pgfpathlineto{\pgfqpoint{4.931673in}{1.840759in}}%
\pgfpathlineto{\pgfqpoint{4.931839in}{1.840723in}}%
\pgfpathlineto{\pgfqpoint{4.932953in}{1.842345in}}%
\pgfpathlineto{\pgfqpoint{4.935097in}{1.846477in}}%
\pgfpathlineto{\pgfqpoint{4.935172in}{1.846436in}}%
\pgfpathlineto{\pgfqpoint{4.935201in}{1.846322in}}%
\pgfpathlineto{\pgfqpoint{4.936366in}{1.847926in}}%
\pgfpathlineto{\pgfqpoint{4.936410in}{1.847900in}}%
\pgfpathlineto{\pgfqpoint{4.938521in}{1.850527in}}%
\pgfpathlineto{\pgfqpoint{4.938565in}{1.850437in}}%
\pgfpathlineto{\pgfqpoint{4.941165in}{1.855235in}}%
\pgfpathlineto{\pgfqpoint{4.942971in}{1.857021in}}%
\pgfpathlineto{\pgfqpoint{4.942986in}{1.856997in}}%
\pgfpathlineto{\pgfqpoint{4.943001in}{1.856978in}}%
\pgfpathlineto{\pgfqpoint{4.943937in}{1.858249in}}%
\pgfpathlineto{\pgfqpoint{4.943952in}{1.858229in}}%
\pgfpathlineto{\pgfqpoint{4.946124in}{1.860629in}}%
\pgfpathlineto{\pgfqpoint{4.946138in}{1.860503in}}%
\pgfpathlineto{\pgfqpoint{4.947473in}{1.862246in}}%
\pgfpathlineto{\pgfqpoint{4.950115in}{1.865643in}}%
\pgfpathlineto{\pgfqpoint{4.950992in}{1.865240in}}%
\pgfpathlineto{\pgfqpoint{4.951537in}{1.866215in}}%
\pgfpathlineto{\pgfqpoint{4.953425in}{1.868528in}}%
\pgfpathlineto{\pgfqpoint{4.953496in}{1.868506in}}%
\pgfpathlineto{\pgfqpoint{4.953511in}{1.868484in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.869589in}}%
\pgfpathlineto{\pgfqpoint{4.954550in}{1.869685in}}%
\pgfpathlineto{\pgfqpoint{4.958781in}{1.876480in}}%
\pgfpathlineto{\pgfqpoint{4.954607in}{1.869560in}}%
\pgfpathlineto{\pgfqpoint{4.958823in}{1.876416in}}%
\pgfpathlineto{\pgfqpoint{4.958865in}{1.876280in}}%
\pgfpathlineto{\pgfqpoint{4.959891in}{1.877730in}}%
\pgfpathlineto{\pgfqpoint{4.961865in}{1.880231in}}%
\pgfpathlineto{\pgfqpoint{4.961907in}{1.880134in}}%
\pgfpathlineto{\pgfqpoint{4.963050in}{1.881342in}}%
\pgfpathlineto{\pgfqpoint{4.965478in}{1.886060in}}%
\pgfpathlineto{\pgfqpoint{4.965520in}{1.885986in}}%
\pgfpathlineto{\pgfqpoint{4.965644in}{1.885797in}}%
\pgfpathlineto{\pgfqpoint{4.969483in}{1.891495in}}%
\pgfpathlineto{\pgfqpoint{4.971736in}{1.894841in}}%
\pgfpathlineto{\pgfqpoint{4.971749in}{1.894800in}}%
\pgfpathlineto{\pgfqpoint{4.971763in}{1.894706in}}%
\pgfpathlineto{\pgfqpoint{4.973000in}{1.896916in}}%
\pgfpathlineto{\pgfqpoint{4.973013in}{1.896810in}}%
\pgfpathlineto{\pgfqpoint{4.974814in}{1.899860in}}%
\pgfpathlineto{\pgfqpoint{4.974868in}{1.899853in}}%
\pgfpathlineto{\pgfqpoint{4.976445in}{1.901491in}}%
\pgfpathlineto{\pgfqpoint{4.974949in}{1.899772in}}%
\pgfpathlineto{\pgfqpoint{4.976633in}{1.901436in}}%
\pgfpathlineto{\pgfqpoint{4.976660in}{1.901266in}}%
\pgfpathlineto{\pgfqpoint{4.978029in}{1.903864in}}%
\pgfpathlineto{\pgfqpoint{4.979753in}{1.904960in}}%
\pgfpathlineto{\pgfqpoint{4.979833in}{1.904889in}}%
\pgfpathlineto{\pgfqpoint{4.984143in}{1.914048in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.914015in}}%
\pgfpathlineto{\pgfqpoint{4.984222in}{1.913982in}}%
\pgfpathlineto{\pgfqpoint{4.985433in}{1.915067in}}%
\pgfpathlineto{\pgfqpoint{4.990280in}{1.922192in}}%
\pgfpathlineto{\pgfqpoint{4.993448in}{1.927313in}}%
\pgfpathlineto{\pgfqpoint{4.994823in}{1.928983in}}%
\pgfpathlineto{\pgfqpoint{4.996667in}{1.932567in}}%
\pgfpathlineto{\pgfqpoint{4.996743in}{1.932466in}}%
\pgfpathlineto{\pgfqpoint{4.997305in}{1.932810in}}%
\pgfpathlineto{\pgfqpoint{4.997088in}{1.933137in}}%
\pgfpathlineto{\pgfqpoint{4.997827in}{1.933578in}}%
\pgfpathlineto{\pgfqpoint{4.999758in}{1.937820in}}%
\pgfpathlineto{\pgfqpoint{4.999783in}{1.937714in}}%
\pgfpathlineto{\pgfqpoint{5.000909in}{1.939556in}}%
\pgfpathlineto{\pgfqpoint{5.000985in}{1.939481in}}%
\pgfpathlineto{\pgfqpoint{5.002938in}{1.942110in}}%
\pgfpathlineto{\pgfqpoint{5.002951in}{1.942107in}}%
\pgfpathlineto{\pgfqpoint{5.002963in}{1.942090in}}%
\pgfpathlineto{\pgfqpoint{5.003529in}{1.943242in}}%
\pgfpathlineto{\pgfqpoint{5.004005in}{1.943212in}}%
\pgfpathlineto{\pgfqpoint{5.005793in}{1.946443in}}%
\pgfpathlineto{\pgfqpoint{5.005881in}{1.946426in}}%
\pgfpathlineto{\pgfqpoint{5.006803in}{1.947357in}}%
\pgfpathlineto{\pgfqpoint{5.006030in}{1.947021in}}%
\pgfpathlineto{\pgfqpoint{5.006877in}{1.947571in}}%
\pgfpathlineto{\pgfqpoint{5.009494in}{1.951823in}}%
\pgfpathlineto{\pgfqpoint{5.009568in}{1.951603in}}%
\pgfpathlineto{\pgfqpoint{5.009902in}{1.951533in}}%
\pgfpathlineto{\pgfqpoint{5.010740in}{1.953308in}}%
\pgfpathlineto{\pgfqpoint{5.010839in}{1.953276in}}%
\pgfpathlineto{\pgfqpoint{5.012596in}{1.955284in}}%
\pgfpathlineto{\pgfqpoint{5.010999in}{1.953107in}}%
\pgfpathlineto{\pgfqpoint{5.012609in}{1.955248in}}%
\pgfpathlineto{\pgfqpoint{5.012658in}{1.955121in}}%
\pgfpathlineto{\pgfqpoint{5.013906in}{1.957261in}}%
\pgfpathlineto{\pgfqpoint{5.013918in}{1.957241in}}%
\pgfpathlineto{\pgfqpoint{5.015832in}{1.960879in}}%
\pgfpathlineto{\pgfqpoint{5.015869in}{1.960867in}}%
\pgfpathlineto{\pgfqpoint{5.016598in}{1.961722in}}%
\pgfpathlineto{\pgfqpoint{5.016185in}{1.961638in}}%
\pgfpathlineto{\pgfqpoint{5.016755in}{1.962087in}}%
\pgfpathlineto{\pgfqpoint{5.019704in}{1.966139in}}%
\pgfpathlineto{\pgfqpoint{5.019716in}{1.966050in}}%
\pgfpathlineto{\pgfqpoint{5.019729in}{1.965990in}}%
\pgfpathlineto{\pgfqpoint{5.020955in}{1.967690in}}%
\pgfpathlineto{\pgfqpoint{5.027395in}{1.977100in}}%
\pgfpathlineto{\pgfqpoint{5.027477in}{1.976872in}}%
\pgfpathlineto{\pgfqpoint{5.027513in}{1.976732in}}%
\pgfpathlineto{\pgfqpoint{5.028632in}{1.978700in}}%
\pgfpathlineto{\pgfqpoint{5.030593in}{1.982394in}}%
\pgfpathlineto{\pgfqpoint{5.030616in}{1.982349in}}%
\pgfpathlineto{\pgfqpoint{5.031493in}{1.984347in}}%
\pgfpathlineto{\pgfqpoint{5.032345in}{1.985561in}}%
\pgfpathlineto{\pgfqpoint{5.034113in}{1.989175in}}%
\pgfpathlineto{\pgfqpoint{5.034136in}{1.989009in}}%
\pgfpathlineto{\pgfqpoint{5.035226in}{1.991540in}}%
\pgfpathlineto{\pgfqpoint{5.035237in}{1.991503in}}%
\pgfpathlineto{\pgfqpoint{5.035260in}{1.991495in}}%
\pgfpathlineto{\pgfqpoint{5.038315in}{1.996982in}}%
\pgfpathlineto{\pgfqpoint{5.038326in}{1.996933in}}%
\pgfpathlineto{\pgfqpoint{5.039289in}{1.999534in}}%
\pgfpathlineto{\pgfqpoint{5.041436in}{2.004281in}}%
\pgfpathlineto{\pgfqpoint{5.041448in}{2.004232in}}%
\pgfpathlineto{\pgfqpoint{5.041482in}{2.004163in}}%
\pgfpathlineto{\pgfqpoint{5.042483in}{2.005801in}}%
\pgfpathlineto{\pgfqpoint{5.042494in}{2.005724in}}%
\pgfpathlineto{\pgfqpoint{5.044499in}{2.009511in}}%
\pgfpathlineto{\pgfqpoint{5.044511in}{2.009465in}}%
\pgfpathlineto{\pgfqpoint{5.045560in}{2.011579in}}%
\pgfpathlineto{\pgfqpoint{5.045583in}{2.011521in}}%
\pgfpathlineto{\pgfqpoint{5.047124in}{2.013553in}}%
\pgfpathlineto{\pgfqpoint{5.047269in}{2.013427in}}%
\pgfpathlineto{\pgfqpoint{5.047303in}{2.013340in}}%
\pgfpathlineto{\pgfqpoint{5.048390in}{2.015793in}}%
\pgfpathlineto{\pgfqpoint{5.050977in}{2.020452in}}%
\pgfpathlineto{\pgfqpoint{5.051033in}{2.020400in}}%
\pgfpathlineto{\pgfqpoint{5.052862in}{2.023392in}}%
\pgfpathlineto{\pgfqpoint{5.054859in}{2.027005in}}%
\pgfpathlineto{\pgfqpoint{5.054914in}{2.026941in}}%
\pgfpathlineto{\pgfqpoint{5.054936in}{2.026865in}}%
\pgfpathlineto{\pgfqpoint{5.055486in}{2.028672in}}%
\pgfpathlineto{\pgfqpoint{5.055552in}{2.028674in}}%
\pgfpathlineto{\pgfqpoint{5.057447in}{2.032390in}}%
\pgfpathlineto{\pgfqpoint{5.055617in}{2.028645in}}%
\pgfpathlineto{\pgfqpoint{5.057458in}{2.032305in}}%
\pgfpathlineto{\pgfqpoint{5.057557in}{2.032125in}}%
\pgfpathlineto{\pgfqpoint{5.058539in}{2.033898in}}%
\pgfpathlineto{\pgfqpoint{5.058561in}{2.033828in}}%
\pgfpathlineto{\pgfqpoint{5.060865in}{2.037336in}}%
\pgfpathlineto{\pgfqpoint{5.063253in}{2.040473in}}%
\pgfpathlineto{\pgfqpoint{5.063274in}{2.040435in}}%
\pgfpathlineto{\pgfqpoint{5.063769in}{2.041010in}}%
\pgfpathlineto{\pgfqpoint{5.063995in}{2.041778in}}%
\pgfpathlineto{\pgfqpoint{5.066214in}{2.046130in}}%
\pgfpathlineto{\pgfqpoint{5.066268in}{2.046058in}}%
\pgfpathlineto{\pgfqpoint{5.067931in}{2.049085in}}%
\pgfpathlineto{\pgfqpoint{5.067974in}{2.049048in}}%
\pgfpathlineto{\pgfqpoint{5.070668in}{2.054370in}}%
\pgfpathlineto{\pgfqpoint{5.075092in}{2.061892in}}%
\pgfpathlineto{\pgfqpoint{5.076739in}{2.065005in}}%
\pgfpathlineto{\pgfqpoint{5.076791in}{2.064806in}}%
\pgfpathlineto{\pgfqpoint{5.076874in}{2.064535in}}%
\pgfpathlineto{\pgfqpoint{5.078183in}{2.066053in}}%
\pgfpathlineto{\pgfqpoint{5.078193in}{2.066037in}}%
\pgfpathlineto{\pgfqpoint{5.085088in}{2.082851in}}%
\pgfpathlineto{\pgfqpoint{5.078266in}{2.065972in}}%
\pgfpathlineto{\pgfqpoint{5.085139in}{2.082675in}}%
\pgfpathlineto{\pgfqpoint{5.085149in}{2.082615in}}%
\pgfpathlineto{\pgfqpoint{5.086247in}{2.085215in}}%
\pgfpathlineto{\pgfqpoint{5.086278in}{2.085109in}}%
\pgfpathlineto{\pgfqpoint{5.091172in}{2.094418in}}%
\pgfpathlineto{\pgfqpoint{5.091222in}{2.094344in}}%
\pgfpathlineto{\pgfqpoint{5.091242in}{2.094271in}}%
\pgfpathlineto{\pgfqpoint{5.092293in}{2.097479in}}%
\pgfpathlineto{\pgfqpoint{5.092793in}{2.098902in}}%
\pgfpathlineto{\pgfqpoint{5.094775in}{2.103580in}}%
\pgfpathlineto{\pgfqpoint{5.094954in}{2.103266in}}%
\pgfpathlineto{\pgfqpoint{5.096134in}{2.104660in}}%
\pgfpathlineto{\pgfqpoint{5.096213in}{2.104502in}}%
\pgfpathlineto{\pgfqpoint{5.104858in}{2.119429in}}%
\pgfpathlineto{\pgfqpoint{5.096273in}{2.104432in}}%
\pgfpathlineto{\pgfqpoint{5.104868in}{2.119383in}}%
\pgfpathlineto{\pgfqpoint{5.106771in}{2.124020in}}%
\pgfpathlineto{\pgfqpoint{5.109746in}{2.130448in}}%
\pgfpathlineto{\pgfqpoint{5.109785in}{2.130300in}}%
\pgfpathlineto{\pgfqpoint{5.109813in}{2.130213in}}%
\pgfpathlineto{\pgfqpoint{5.110873in}{2.131951in}}%
\pgfpathlineto{\pgfqpoint{5.111007in}{2.131895in}}%
\pgfpathlineto{\pgfqpoint{5.112785in}{2.134642in}}%
\pgfpathlineto{\pgfqpoint{5.112813in}{2.134587in}}%
\pgfpathlineto{\pgfqpoint{5.116590in}{2.140146in}}%
\pgfpathlineto{\pgfqpoint{5.118577in}{2.144590in}}%
\pgfpathlineto{\pgfqpoint{5.118624in}{2.144544in}}%
\pgfpathlineto{\pgfqpoint{5.118633in}{2.144428in}}%
\pgfpathlineto{\pgfqpoint{5.119902in}{2.147766in}}%
\pgfpathlineto{\pgfqpoint{5.123187in}{2.152987in}}%
\pgfpathlineto{\pgfqpoint{5.123270in}{2.152871in}}%
\pgfpathlineto{\pgfqpoint{5.123390in}{2.152665in}}%
\pgfpathlineto{\pgfqpoint{5.124248in}{2.155050in}}%
\pgfpathlineto{\pgfqpoint{5.124321in}{2.155044in}}%
\pgfpathlineto{\pgfqpoint{5.126773in}{2.160799in}}%
\pgfpathlineto{\pgfqpoint{5.124377in}{2.154947in}}%
\pgfpathlineto{\pgfqpoint{5.126792in}{2.160701in}}%
\pgfpathlineto{\pgfqpoint{5.126892in}{2.160674in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{2.162174in}}%
\pgfpathlineto{\pgfqpoint{5.127542in}{2.162135in}}%
\pgfpathlineto{\pgfqpoint{5.129374in}{2.166188in}}%
\pgfpathlineto{\pgfqpoint{5.129428in}{2.166126in}}%
\pgfpathlineto{\pgfqpoint{5.129774in}{2.166170in}}%
\pgfpathlineto{\pgfqpoint{5.129446in}{2.166190in}}%
\pgfpathlineto{\pgfqpoint{5.130146in}{2.167473in}}%
\pgfpathlineto{\pgfqpoint{5.132120in}{2.173061in}}%
\pgfpathlineto{\pgfqpoint{5.132282in}{2.172912in}}%
\pgfpathlineto{\pgfqpoint{5.133265in}{2.175351in}}%
\pgfpathlineto{\pgfqpoint{5.133319in}{2.175317in}}%
\pgfpathlineto{\pgfqpoint{5.137563in}{2.184398in}}%
\pgfpathlineto{\pgfqpoint{5.133607in}{2.175195in}}%
\pgfpathlineto{\pgfqpoint{5.137598in}{2.184343in}}%
\pgfpathlineto{\pgfqpoint{5.137643in}{2.184208in}}%
\pgfpathlineto{\pgfqpoint{5.138967in}{2.186074in}}%
\pgfpathlineto{\pgfqpoint{5.138976in}{2.186067in}}%
\pgfpathlineto{\pgfqpoint{5.140075in}{2.187961in}}%
\pgfpathlineto{\pgfqpoint{5.141884in}{2.191320in}}%
\pgfpathlineto{\pgfqpoint{5.141902in}{2.191188in}}%
\pgfpathlineto{\pgfqpoint{5.142966in}{2.192755in}}%
\pgfpathlineto{\pgfqpoint{5.143010in}{2.192689in}}%
\pgfpathlineto{\pgfqpoint{5.148911in}{2.203721in}}%
\pgfpathlineto{\pgfqpoint{5.151411in}{2.209710in}}%
\pgfpathlineto{\pgfqpoint{5.151420in}{2.209706in}}%
\pgfpathlineto{\pgfqpoint{5.151428in}{2.209638in}}%
\pgfpathlineto{\pgfqpoint{5.152724in}{2.211645in}}%
\pgfpathlineto{\pgfqpoint{5.153229in}{2.212036in}}%
\pgfpathlineto{\pgfqpoint{5.153597in}{2.212927in}}%
\pgfpathlineto{\pgfqpoint{5.153657in}{2.212857in}}%
\pgfpathlineto{\pgfqpoint{5.155413in}{2.216615in}}%
\pgfpathlineto{\pgfqpoint{5.155456in}{2.216547in}}%
\pgfpathlineto{\pgfqpoint{5.155473in}{2.216485in}}%
\pgfpathlineto{\pgfqpoint{5.156552in}{2.219253in}}%
\pgfpathlineto{\pgfqpoint{5.156636in}{2.219077in}}%
\pgfpathlineto{\pgfqpoint{5.160157in}{2.226496in}}%
\pgfpathlineto{\pgfqpoint{5.160258in}{2.226355in}}%
\pgfpathlineto{\pgfqpoint{5.160946in}{2.228128in}}%
\pgfpathlineto{\pgfqpoint{5.160963in}{2.228083in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{2.232793in}}%
\pgfpathlineto{\pgfqpoint{5.166013in}{2.238811in}}%
\pgfpathlineto{\pgfqpoint{5.166021in}{2.238690in}}%
\pgfpathlineto{\pgfqpoint{5.166030in}{2.238597in}}%
\pgfpathlineto{\pgfqpoint{5.167253in}{2.242241in}}%
\pgfpathlineto{\pgfqpoint{5.167352in}{2.242125in}}%
\pgfpathlineto{\pgfqpoint{5.168143in}{2.244688in}}%
\pgfpathlineto{\pgfqpoint{5.170451in}{2.249360in}}%
\pgfpathlineto{\pgfqpoint{5.170467in}{2.249205in}}%
\pgfpathlineto{\pgfqpoint{5.172182in}{2.252818in}}%
\pgfpathlineto{\pgfqpoint{5.174612in}{2.258542in}}%
\pgfpathlineto{\pgfqpoint{5.174620in}{2.258496in}}%
\pgfpathlineto{\pgfqpoint{5.175615in}{2.261586in}}%
\pgfpathlineto{\pgfqpoint{5.175663in}{2.261391in}}%
\pgfpathlineto{\pgfqpoint{5.177814in}{2.266294in}}%
\pgfpathlineto{\pgfqpoint{5.175833in}{2.261366in}}%
\pgfpathlineto{\pgfqpoint{5.177830in}{2.266233in}}%
\pgfpathlineto{\pgfqpoint{5.178256in}{2.267959in}}%
\pgfpathlineto{\pgfqpoint{5.178336in}{2.267865in}}%
\pgfpathlineto{\pgfqpoint{5.179953in}{2.270636in}}%
\pgfpathlineto{\pgfqpoint{5.180408in}{2.270223in}}%
\pgfpathlineto{\pgfqpoint{5.181269in}{2.271480in}}%
\pgfpathlineto{\pgfqpoint{5.181317in}{2.271395in}}%
\pgfpathlineto{\pgfqpoint{5.182200in}{2.273893in}}%
\pgfpathlineto{\pgfqpoint{5.187023in}{2.287561in}}%
\pgfpathlineto{\pgfqpoint{5.187047in}{2.287503in}}%
\pgfpathlineto{\pgfqpoint{5.187102in}{2.287295in}}%
\pgfpathlineto{\pgfqpoint{5.188261in}{2.289660in}}%
\pgfpathlineto{\pgfqpoint{5.188269in}{2.289640in}}%
\pgfpathlineto{\pgfqpoint{5.188308in}{2.289555in}}%
\pgfpathlineto{\pgfqpoint{5.188613in}{2.290258in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.290250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856944in}{1.876308in}}%
\pgfpathlineto{\pgfqpoint{2.163600in}{1.876308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194156in}{1.876308in}}{\pgfqpoint{2.194156in}{1.906863in}}%
\pgfpathlineto{\pgfqpoint{2.194156in}{3.413056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194156in}{3.443611in}}{\pgfqpoint{2.163600in}{3.443611in}}%
\pgfpathlineto{\pgfqpoint{0.856944in}{3.443611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{3.443611in}}{\pgfqpoint{0.826389in}{3.413056in}}%
\pgfpathlineto{\pgfqpoint{0.826389in}{1.906863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{1.876308in}}{\pgfqpoint{0.856944in}{1.876308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{3.329028in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{3.329028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=3.275556in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont KL-UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{3.116123in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{3.116123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=3.062650in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont KL-UCB++}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.903218in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.903218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.849745in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.690312in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.690312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.636840in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCB\(\displaystyle \dagger\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.477407in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.477407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.423935in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCBVTuned}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.257384in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.257384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.203912in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCB-DT(\(\displaystyle \mu\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.028912in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.028912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=1.975440in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCB-DT(\(\displaystyle kl\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/pgf/regrets/regret_5arm_bernoulli.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.860981in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.860981in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860981in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.760597in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.760597in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760597in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.660214in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.660214in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.660214in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.559831in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.559831in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559831in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.177315in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont n (log scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.637255in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.637255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542014in, y=0.584448in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.078163in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.078163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465972in, y=1.025356in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.519071in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.519071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=1.466264in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.959979in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.959979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=1.907172in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.400887in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.400887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=2.348080in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.841795in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.841795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=2.788988in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.282703in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.282703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=3.229896in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334375in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle R(n)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.639786in}}%
\pgfpathlineto{\pgfqpoint{1.390590in}{0.644601in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{0.659600in}}%
\pgfpathlineto{\pgfqpoint{2.372144in}{0.673286in}}%
\pgfpathlineto{\pgfqpoint{2.598256in}{0.690049in}}%
\pgfpathlineto{\pgfqpoint{2.841478in}{0.716310in}}%
\pgfpathlineto{\pgfqpoint{2.908452in}{0.723065in}}%
\pgfpathlineto{\pgfqpoint{2.951485in}{0.726936in}}%
\pgfpathlineto{\pgfqpoint{3.063282in}{0.738249in}}%
\pgfpathlineto{\pgfqpoint{3.091077in}{0.741592in}}%
\pgfpathlineto{\pgfqpoint{3.105884in}{0.742588in}}%
\pgfpathlineto{\pgfqpoint{3.154405in}{0.747579in}}%
\pgfpathlineto{\pgfqpoint{3.227061in}{0.757623in}}%
\pgfpathlineto{\pgfqpoint{3.255592in}{0.762014in}}%
\pgfpathlineto{\pgfqpoint{3.275962in}{0.764977in}}%
\pgfpathlineto{\pgfqpoint{3.408465in}{0.785868in}}%
\pgfpathlineto{\pgfqpoint{3.418747in}{0.787402in}}%
\pgfpathlineto{\pgfqpoint{3.552992in}{0.808433in}}%
\pgfpathlineto{\pgfqpoint{3.558099in}{0.809368in}}%
\pgfpathlineto{\pgfqpoint{3.571565in}{0.811599in}}%
\pgfpathlineto{\pgfqpoint{3.582203in}{0.813257in}}%
\pgfpathlineto{\pgfqpoint{3.598553in}{0.815020in}}%
\pgfpathlineto{\pgfqpoint{3.607150in}{0.816158in}}%
\pgfpathlineto{\pgfqpoint{3.613806in}{0.817066in}}%
\pgfpathlineto{\pgfqpoint{3.622938in}{0.818010in}}%
\pgfpathlineto{\pgfqpoint{3.667184in}{0.823830in}}%
\pgfpathlineto{\pgfqpoint{3.670623in}{0.823856in}}%
\pgfpathlineto{\pgfqpoint{3.689559in}{0.825893in}}%
\pgfpathlineto{\pgfqpoint{3.696029in}{0.826352in}}%
\pgfpathlineto{\pgfqpoint{3.728506in}{0.831237in}}%
\pgfpathlineto{\pgfqpoint{3.735657in}{0.832745in}}%
\pgfpathlineto{\pgfqpoint{3.745202in}{0.834076in}}%
\pgfpathlineto{\pgfqpoint{3.751748in}{0.834297in}}%
\pgfpathlineto{\pgfqpoint{3.755439in}{0.834993in}}%
\pgfpathlineto{\pgfqpoint{3.820448in}{0.843988in}}%
\pgfpathlineto{\pgfqpoint{3.828149in}{0.845090in}}%
\pgfpathlineto{\pgfqpoint{3.832698in}{0.845522in}}%
\pgfpathlineto{\pgfqpoint{3.859871in}{0.848732in}}%
\pgfpathlineto{\pgfqpoint{3.865225in}{0.849464in}}%
\pgfpathlineto{\pgfqpoint{3.869364in}{0.849729in}}%
\pgfpathlineto{\pgfqpoint{3.874139in}{0.850513in}}%
\pgfpathlineto{\pgfqpoint{3.916701in}{0.857021in}}%
\pgfpathlineto{\pgfqpoint{3.918924in}{0.857674in}}%
\pgfpathlineto{\pgfqpoint{3.922534in}{0.858185in}}%
\pgfpathlineto{\pgfqpoint{3.924923in}{0.858670in}}%
\pgfpathlineto{\pgfqpoint{3.935493in}{0.860795in}}%
\pgfpathlineto{\pgfqpoint{3.941245in}{0.861298in}}%
\pgfpathlineto{\pgfqpoint{3.949343in}{0.864190in}}%
\pgfpathlineto{\pgfqpoint{3.951944in}{0.864305in}}%
\pgfpathlineto{\pgfqpoint{3.961817in}{0.866915in}}%
\pgfpathlineto{\pgfqpoint{3.965769in}{0.867894in}}%
\pgfpathlineto{\pgfqpoint{3.985970in}{0.872277in}}%
\pgfpathlineto{\pgfqpoint{3.988002in}{0.872453in}}%
\pgfpathlineto{\pgfqpoint{3.998496in}{0.874208in}}%
\pgfpathlineto{\pgfqpoint{4.002909in}{0.874605in}}%
\pgfpathlineto{\pgfqpoint{4.006630in}{0.875090in}}%
\pgfpathlineto{\pgfqpoint{4.014754in}{0.877047in}}%
\pgfpathlineto{\pgfqpoint{4.018052in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{4.024410in}{0.878811in}}%
\pgfpathlineto{\pgfqpoint{4.034582in}{0.882021in}}%
\pgfpathlineto{\pgfqpoint{4.037568in}{0.882735in}}%
\pgfpathlineto{\pgfqpoint{4.041121in}{0.882744in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{0.883123in}}%
\pgfpathlineto{\pgfqpoint{4.046245in}{0.883335in}}%
\pgfpathlineto{\pgfqpoint{4.050009in}{0.883097in}}%
\pgfpathlineto{\pgfqpoint{4.053023in}{0.883828in}}%
\pgfpathlineto{\pgfqpoint{4.055303in}{0.883952in}}%
\pgfpathlineto{\pgfqpoint{4.060527in}{0.884649in}}%
\pgfpathlineto{\pgfqpoint{4.063739in}{0.884754in}}%
\pgfpathlineto{\pgfqpoint{4.079415in}{0.887223in}}%
\pgfpathlineto{\pgfqpoint{4.085119in}{0.889216in}}%
\pgfpathlineto{\pgfqpoint{4.099976in}{0.890733in}}%
\pgfpathlineto{\pgfqpoint{4.105765in}{0.891862in}}%
\pgfpathlineto{\pgfqpoint{4.109865in}{0.891536in}}%
\pgfpathlineto{\pgfqpoint{4.112820in}{0.893140in}}%
\pgfpathlineto{\pgfqpoint{4.116361in}{0.893282in}}%
\pgfpathlineto{\pgfqpoint{4.147428in}{0.898502in}}%
\pgfpathlineto{\pgfqpoint{4.150225in}{0.898872in}}%
\pgfpathlineto{\pgfqpoint{4.156198in}{0.899613in}}%
\pgfpathlineto{\pgfqpoint{4.163700in}{0.900486in}}%
\pgfpathlineto{\pgfqpoint{4.165634in}{0.900089in}}%
\pgfpathlineto{\pgfqpoint{4.196329in}{0.904040in}}%
\pgfpathlineto{\pgfqpoint{4.198207in}{0.904375in}}%
\pgfpathlineto{\pgfqpoint{4.219315in}{0.908502in}}%
\pgfpathlineto{\pgfqpoint{4.224050in}{0.907576in}}%
\pgfpathlineto{\pgfqpoint{4.240493in}{0.909313in}}%
\pgfpathlineto{\pgfqpoint{4.242083in}{0.909207in}}%
\pgfpathlineto{\pgfqpoint{4.244630in}{0.910477in}}%
\pgfpathlineto{\pgfqpoint{4.247508in}{0.910521in}}%
\pgfpathlineto{\pgfqpoint{4.249155in}{0.910256in}}%
\pgfpathlineto{\pgfqpoint{4.252944in}{0.911315in}}%
\pgfpathlineto{\pgfqpoint{4.255081in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{4.258813in}{0.912047in}}%
\pgfpathlineto{\pgfqpoint{4.265509in}{0.912893in}}%
\pgfpathlineto{\pgfqpoint{4.268979in}{0.912734in}}%
\pgfpathlineto{\pgfqpoint{4.271112in}{0.912867in}}%
\pgfpathlineto{\pgfqpoint{4.273152in}{0.913105in}}%
\pgfpathlineto{\pgfqpoint{4.283828in}{0.914957in}}%
\pgfpathlineto{\pgfqpoint{4.301099in}{0.917390in}}%
\pgfpathlineto{\pgfqpoint{4.302536in}{0.916958in}}%
\pgfpathlineto{\pgfqpoint{4.302837in}{0.917240in}}%
\pgfpathlineto{\pgfqpoint{4.321612in}{0.917919in}}%
\pgfpathlineto{\pgfqpoint{4.323190in}{0.918510in}}%
\pgfpathlineto{\pgfqpoint{4.325119in}{0.918907in}}%
\pgfpathlineto{\pgfqpoint{4.326683in}{0.919542in}}%
\pgfpathlineto{\pgfqpoint{4.328665in}{0.920221in}}%
\pgfpathlineto{\pgfqpoint{4.354744in}{0.921755in}}%
\pgfpathlineto{\pgfqpoint{4.358882in}{0.922893in}}%
\pgfpathlineto{\pgfqpoint{4.359731in}{0.922514in}}%
\pgfpathlineto{\pgfqpoint{4.360382in}{0.923069in}}%
\pgfpathlineto{\pgfqpoint{4.376326in}{0.925856in}}%
\pgfpathlineto{\pgfqpoint{4.376576in}{0.925715in}}%
\pgfpathlineto{\pgfqpoint{4.377637in}{0.926579in}}%
\pgfpathlineto{\pgfqpoint{4.377699in}{0.926517in}}%
\pgfpathlineto{\pgfqpoint{4.392065in}{0.928052in}}%
\pgfpathlineto{\pgfqpoint{4.393802in}{0.928642in}}%
\pgfpathlineto{\pgfqpoint{4.395710in}{0.929313in}}%
\pgfpathlineto{\pgfqpoint{4.395888in}{0.928995in}}%
\pgfpathlineto{\pgfqpoint{4.397727in}{0.929859in}}%
\pgfpathlineto{\pgfqpoint{4.401905in}{0.932020in}}%
\pgfpathlineto{\pgfqpoint{4.404704in}{0.932434in}}%
\pgfpathlineto{\pgfqpoint{4.406791in}{0.932708in}}%
\pgfpathlineto{\pgfqpoint{4.409153in}{0.932549in}}%
\pgfpathlineto{\pgfqpoint{4.409326in}{0.932954in}}%
\pgfpathlineto{\pgfqpoint{4.412529in}{0.934163in}}%
\pgfpathlineto{\pgfqpoint{4.413098in}{0.933757in}}%
\pgfpathlineto{\pgfqpoint{4.414064in}{0.934295in}}%
\pgfpathlineto{\pgfqpoint{4.448734in}{0.938148in}}%
\pgfpathlineto{\pgfqpoint{4.448838in}{0.938210in}}%
\pgfpathlineto{\pgfqpoint{4.450496in}{0.938131in}}%
\pgfpathlineto{\pgfqpoint{4.453841in}{0.939586in}}%
\pgfpathlineto{\pgfqpoint{4.455936in}{0.940467in}}%
\pgfpathlineto{\pgfqpoint{4.459539in}{0.940168in}}%
\pgfpathlineto{\pgfqpoint{4.460497in}{0.940882in}}%
\pgfpathlineto{\pgfqpoint{4.461101in}{0.940229in}}%
\pgfpathlineto{\pgfqpoint{4.493938in}{0.944436in}}%
\pgfpathlineto{\pgfqpoint{4.494769in}{0.943598in}}%
\pgfpathlineto{\pgfqpoint{4.495507in}{0.944471in}}%
\pgfpathlineto{\pgfqpoint{4.496795in}{0.944250in}}%
\pgfpathlineto{\pgfqpoint{4.496013in}{0.944268in}}%
\pgfpathlineto{\pgfqpoint{4.496978in}{0.944030in}}%
\pgfpathlineto{\pgfqpoint{4.498855in}{0.944153in}}%
\pgfpathlineto{\pgfqpoint{4.498901in}{0.944083in}}%
\pgfpathlineto{\pgfqpoint{4.500496in}{0.943607in}}%
\pgfpathlineto{\pgfqpoint{4.500541in}{0.943730in}}%
\pgfpathlineto{\pgfqpoint{4.502311in}{0.944153in}}%
\pgfpathlineto{\pgfqpoint{4.504882in}{0.944303in}}%
\pgfpathlineto{\pgfqpoint{4.506453in}{0.943801in}}%
\pgfpathlineto{\pgfqpoint{4.505017in}{0.944374in}}%
\pgfpathlineto{\pgfqpoint{4.506632in}{0.944074in}}%
\pgfpathlineto{\pgfqpoint{4.509709in}{0.944268in}}%
\pgfpathlineto{\pgfqpoint{4.511261in}{0.943713in}}%
\pgfpathlineto{\pgfqpoint{4.511438in}{0.943765in}}%
\pgfpathlineto{\pgfqpoint{4.513159in}{0.943739in}}%
\pgfpathlineto{\pgfqpoint{4.513686in}{0.944206in}}%
\pgfpathlineto{\pgfqpoint{4.515003in}{0.943677in}}%
\pgfpathlineto{\pgfqpoint{4.516796in}{0.945071in}}%
\pgfpathlineto{\pgfqpoint{4.517101in}{0.945062in}}%
\pgfpathlineto{\pgfqpoint{4.517711in}{0.946023in}}%
\pgfpathlineto{\pgfqpoint{4.517972in}{0.946005in}}%
\pgfpathlineto{\pgfqpoint{4.520961in}{0.948095in}}%
\pgfpathlineto{\pgfqpoint{4.521004in}{0.948025in}}%
\pgfpathlineto{\pgfqpoint{4.521047in}{0.947848in}}%
\pgfpathlineto{\pgfqpoint{4.522383in}{0.948827in}}%
\pgfpathlineto{\pgfqpoint{4.524142in}{0.949753in}}%
\pgfpathlineto{\pgfqpoint{4.524270in}{0.949656in}}%
\pgfpathlineto{\pgfqpoint{4.525381in}{0.950176in}}%
\pgfpathlineto{\pgfqpoint{4.525509in}{0.950591in}}%
\pgfpathlineto{\pgfqpoint{4.527424in}{0.951781in}}%
\pgfpathlineto{\pgfqpoint{4.527509in}{0.951693in}}%
\pgfpathlineto{\pgfqpoint{4.528441in}{0.952187in}}%
\pgfpathlineto{\pgfqpoint{4.529160in}{0.951755in}}%
\pgfpathlineto{\pgfqpoint{4.531310in}{0.952813in}}%
\pgfpathlineto{\pgfqpoint{4.529541in}{0.951331in}}%
\pgfpathlineto{\pgfqpoint{4.531478in}{0.952495in}}%
\pgfpathlineto{\pgfqpoint{4.532611in}{0.952980in}}%
\pgfpathlineto{\pgfqpoint{4.531772in}{0.952936in}}%
\pgfpathlineto{\pgfqpoint{4.532820in}{0.953254in}}%
\pgfpathlineto{\pgfqpoint{4.533364in}{0.952857in}}%
\pgfpathlineto{\pgfqpoint{4.534741in}{0.953668in}}%
\pgfpathlineto{\pgfqpoint{4.539955in}{0.953095in}}%
\pgfpathlineto{\pgfqpoint{4.541555in}{0.952954in}}%
\pgfpathlineto{\pgfqpoint{4.545547in}{0.954418in}}%
\pgfpathlineto{\pgfqpoint{4.547084in}{0.954497in}}%
\pgfpathlineto{\pgfqpoint{4.546074in}{0.954092in}}%
\pgfpathlineto{\pgfqpoint{4.547124in}{0.954480in}}%
\pgfpathlineto{\pgfqpoint{4.548534in}{0.954806in}}%
\pgfpathlineto{\pgfqpoint{4.547649in}{0.954312in}}%
\pgfpathlineto{\pgfqpoint{4.548736in}{0.954656in}}%
\pgfpathlineto{\pgfqpoint{4.548977in}{0.954488in}}%
\pgfpathlineto{\pgfqpoint{4.549458in}{0.955176in}}%
\pgfpathlineto{\pgfqpoint{4.550220in}{0.954965in}}%
\pgfpathlineto{\pgfqpoint{4.552575in}{0.955776in}}%
\pgfpathlineto{\pgfqpoint{4.552615in}{0.955679in}}%
\pgfpathlineto{\pgfqpoint{4.553450in}{0.955432in}}%
\pgfpathlineto{\pgfqpoint{4.554125in}{0.955961in}}%
\pgfpathlineto{\pgfqpoint{4.555628in}{0.956878in}}%
\pgfpathlineto{\pgfqpoint{4.555826in}{0.956702in}}%
\pgfpathlineto{\pgfqpoint{4.555983in}{0.956437in}}%
\pgfpathlineto{\pgfqpoint{4.556929in}{0.957301in}}%
\pgfpathlineto{\pgfqpoint{4.557165in}{0.957310in}}%
\pgfpathlineto{\pgfqpoint{4.557283in}{0.957257in}}%
\pgfpathlineto{\pgfqpoint{4.558853in}{0.957760in}}%
\pgfpathlineto{\pgfqpoint{4.559401in}{0.957980in}}%
\pgfpathlineto{\pgfqpoint{4.560378in}{0.957390in}}%
\pgfpathlineto{\pgfqpoint{4.561819in}{0.956684in}}%
\pgfpathlineto{\pgfqpoint{4.562052in}{0.957028in}}%
\pgfpathlineto{\pgfqpoint{4.564260in}{0.957945in}}%
\pgfpathlineto{\pgfqpoint{4.565879in}{0.957672in}}%
\pgfpathlineto{\pgfqpoint{4.565956in}{0.957830in}}%
\pgfpathlineto{\pgfqpoint{4.568142in}{0.958800in}}%
\pgfpathlineto{\pgfqpoint{4.566033in}{0.957769in}}%
\pgfpathlineto{\pgfqpoint{4.568295in}{0.958439in}}%
\pgfpathlineto{\pgfqpoint{4.571228in}{0.958651in}}%
\pgfpathlineto{\pgfqpoint{4.572365in}{0.959083in}}%
\pgfpathlineto{\pgfqpoint{4.572856in}{0.958889in}}%
\pgfpathlineto{\pgfqpoint{4.574478in}{0.958633in}}%
\pgfpathlineto{\pgfqpoint{4.574666in}{0.958836in}}%
\pgfpathlineto{\pgfqpoint{4.574892in}{0.958739in}}%
\pgfpathlineto{\pgfqpoint{4.576430in}{0.959418in}}%
\pgfpathlineto{\pgfqpoint{4.577664in}{0.959003in}}%
\pgfpathlineto{\pgfqpoint{4.578111in}{0.959665in}}%
\pgfpathlineto{\pgfqpoint{4.579637in}{0.960238in}}%
\pgfpathlineto{\pgfqpoint{4.579785in}{0.960141in}}%
\pgfpathlineto{\pgfqpoint{4.581305in}{0.959991in}}%
\pgfpathlineto{\pgfqpoint{4.581489in}{0.960106in}}%
\pgfpathlineto{\pgfqpoint{4.583002in}{0.960511in}}%
\pgfpathlineto{\pgfqpoint{4.582376in}{0.959797in}}%
\pgfpathlineto{\pgfqpoint{4.583149in}{0.960352in}}%
\pgfpathlineto{\pgfqpoint{4.586922in}{0.958377in}}%
\pgfpathlineto{\pgfqpoint{4.587104in}{0.958571in}}%
\pgfpathlineto{\pgfqpoint{4.588559in}{0.958792in}}%
\pgfpathlineto{\pgfqpoint{4.587286in}{0.958439in}}%
\pgfpathlineto{\pgfqpoint{4.588668in}{0.958633in}}%
\pgfpathlineto{\pgfqpoint{4.599159in}{0.960141in}}%
\pgfpathlineto{\pgfqpoint{4.600886in}{0.961102in}}%
\pgfpathlineto{\pgfqpoint{4.600921in}{0.961040in}}%
\pgfpathlineto{\pgfqpoint{4.602851in}{0.960300in}}%
\pgfpathlineto{\pgfqpoint{4.605675in}{0.960379in}}%
\pgfpathlineto{\pgfqpoint{4.605710in}{0.960564in}}%
\pgfpathlineto{\pgfqpoint{4.607512in}{0.961464in}}%
\pgfpathlineto{\pgfqpoint{4.605814in}{0.960520in}}%
\pgfpathlineto{\pgfqpoint{4.607616in}{0.961331in}}%
\pgfpathlineto{\pgfqpoint{4.609478in}{0.960635in}}%
\pgfpathlineto{\pgfqpoint{4.609650in}{0.960793in}}%
\pgfpathlineto{\pgfqpoint{4.610303in}{0.960167in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{0.960264in}}%
\pgfpathlineto{\pgfqpoint{4.612392in}{0.959815in}}%
\pgfpathlineto{\pgfqpoint{4.611127in}{0.960388in}}%
\pgfpathlineto{\pgfqpoint{4.612563in}{0.960097in}}%
\pgfpathlineto{\pgfqpoint{4.613654in}{0.959964in}}%
\pgfpathlineto{\pgfqpoint{4.613994in}{0.960661in}}%
\pgfpathlineto{\pgfqpoint{4.616165in}{0.962010in}}%
\pgfpathlineto{\pgfqpoint{4.616232in}{0.961878in}}%
\pgfpathlineto{\pgfqpoint{4.617144in}{0.961816in}}%
\pgfpathlineto{\pgfqpoint{4.617583in}{0.962434in}}%
\pgfpathlineto{\pgfqpoint{4.617684in}{0.962381in}}%
\pgfpathlineto{\pgfqpoint{4.618189in}{0.962513in}}%
\pgfpathlineto{\pgfqpoint{4.619096in}{0.961772in}}%
\pgfpathlineto{\pgfqpoint{4.620404in}{0.962240in}}%
\pgfpathlineto{\pgfqpoint{4.620035in}{0.962601in}}%
\pgfpathlineto{\pgfqpoint{4.620504in}{0.962345in}}%
\pgfpathlineto{\pgfqpoint{4.622639in}{0.963307in}}%
\pgfpathlineto{\pgfqpoint{4.620872in}{0.962054in}}%
\pgfpathlineto{\pgfqpoint{4.622705in}{0.963183in}}%
\pgfpathlineto{\pgfqpoint{4.622838in}{0.963368in}}%
\pgfpathlineto{\pgfqpoint{4.624332in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{4.624398in}{0.963262in}}%
\pgfpathlineto{\pgfqpoint{4.626677in}{0.963933in}}%
\pgfpathlineto{\pgfqpoint{4.632202in}{0.964038in}}%
\pgfpathlineto{\pgfqpoint{4.635209in}{0.964665in}}%
\pgfpathlineto{\pgfqpoint{4.632494in}{0.963430in}}%
\pgfpathlineto{\pgfqpoint{4.635242in}{0.964585in}}%
\pgfpathlineto{\pgfqpoint{4.635306in}{0.964418in}}%
\pgfpathlineto{\pgfqpoint{4.636560in}{0.965379in}}%
\pgfpathlineto{\pgfqpoint{4.636592in}{0.965361in}}%
\pgfpathlineto{\pgfqpoint{4.640902in}{0.966014in}}%
\pgfpathlineto{\pgfqpoint{4.641790in}{0.964709in}}%
\pgfpathlineto{\pgfqpoint{4.642771in}{0.965061in}}%
\pgfpathlineto{\pgfqpoint{4.644505in}{0.965740in}}%
\pgfpathlineto{\pgfqpoint{4.642960in}{0.964885in}}%
\pgfpathlineto{\pgfqpoint{4.644536in}{0.965687in}}%
\pgfpathlineto{\pgfqpoint{4.645792in}{0.964947in}}%
\pgfpathlineto{\pgfqpoint{4.644945in}{0.965855in}}%
\pgfpathlineto{\pgfqpoint{4.646200in}{0.965379in}}%
\pgfpathlineto{\pgfqpoint{4.647700in}{0.965864in}}%
\pgfpathlineto{\pgfqpoint{4.647794in}{0.965599in}}%
\pgfpathlineto{\pgfqpoint{4.650002in}{0.964400in}}%
\pgfpathlineto{\pgfqpoint{4.655026in}{0.966710in}}%
\pgfpathlineto{\pgfqpoint{4.656340in}{0.966851in}}%
\pgfpathlineto{\pgfqpoint{4.655790in}{0.967336in}}%
\pgfpathlineto{\pgfqpoint{4.656523in}{0.967160in}}%
\pgfpathlineto{\pgfqpoint{4.658319in}{0.967142in}}%
\pgfpathlineto{\pgfqpoint{4.659531in}{0.965864in}}%
\pgfpathlineto{\pgfqpoint{4.660076in}{0.966437in}}%
\pgfpathlineto{\pgfqpoint{4.660952in}{0.967548in}}%
\pgfpathlineto{\pgfqpoint{4.661765in}{0.967284in}}%
\pgfpathlineto{\pgfqpoint{4.663627in}{0.969506in}}%
\pgfpathlineto{\pgfqpoint{4.663866in}{0.969082in}}%
\pgfpathlineto{\pgfqpoint{4.667442in}{0.968703in}}%
\pgfpathlineto{\pgfqpoint{4.667472in}{0.968589in}}%
\pgfpathlineto{\pgfqpoint{4.667917in}{0.967998in}}%
\pgfpathlineto{\pgfqpoint{4.669041in}{0.968412in}}%
\pgfpathlineto{\pgfqpoint{4.670603in}{0.968589in}}%
\pgfpathlineto{\pgfqpoint{4.670898in}{0.968086in}}%
\pgfpathlineto{\pgfqpoint{4.672511in}{0.967733in}}%
\pgfpathlineto{\pgfqpoint{4.672658in}{0.968218in}}%
\pgfpathlineto{\pgfqpoint{4.673330in}{0.967151in}}%
\pgfpathlineto{\pgfqpoint{4.674060in}{0.967610in}}%
\pgfpathlineto{\pgfqpoint{4.676241in}{0.965811in}}%
\pgfpathlineto{\pgfqpoint{4.676299in}{0.965970in}}%
\pgfpathlineto{\pgfqpoint{4.678757in}{0.966896in}}%
\pgfpathlineto{\pgfqpoint{4.678872in}{0.966754in}}%
\pgfpathlineto{\pgfqpoint{4.679994in}{0.966155in}}%
\pgfpathlineto{\pgfqpoint{4.679160in}{0.966887in}}%
\pgfpathlineto{\pgfqpoint{4.680453in}{0.966957in}}%
\pgfpathlineto{\pgfqpoint{4.682342in}{0.966234in}}%
\pgfpathlineto{\pgfqpoint{4.680883in}{0.967239in}}%
\pgfpathlineto{\pgfqpoint{4.682428in}{0.966358in}}%
\pgfpathlineto{\pgfqpoint{4.685357in}{0.966305in}}%
\pgfpathlineto{\pgfqpoint{4.686630in}{0.966455in}}%
\pgfpathlineto{\pgfqpoint{4.686941in}{0.966172in}}%
\pgfpathlineto{\pgfqpoint{4.687871in}{0.964841in}}%
\pgfpathlineto{\pgfqpoint{4.688686in}{0.965599in}}%
\pgfpathlineto{\pgfqpoint{4.689781in}{0.965608in}}%
\pgfpathlineto{\pgfqpoint{4.688883in}{0.965123in}}%
\pgfpathlineto{\pgfqpoint{4.690145in}{0.965229in}}%
\pgfpathlineto{\pgfqpoint{4.692015in}{0.964400in}}%
\pgfpathlineto{\pgfqpoint{4.692043in}{0.964435in}}%
\pgfpathlineto{\pgfqpoint{4.694431in}{0.965679in}}%
\pgfpathlineto{\pgfqpoint{4.694487in}{0.965458in}}%
\pgfpathlineto{\pgfqpoint{4.698288in}{0.965546in}}%
\pgfpathlineto{\pgfqpoint{4.698370in}{0.965811in}}%
\pgfpathlineto{\pgfqpoint{4.699656in}{0.966472in}}%
\pgfpathlineto{\pgfqpoint{4.698918in}{0.965414in}}%
\pgfpathlineto{\pgfqpoint{4.700147in}{0.966181in}}%
\pgfpathlineto{\pgfqpoint{4.700447in}{0.965255in}}%
\pgfpathlineto{\pgfqpoint{4.701591in}{0.966807in}}%
\pgfpathlineto{\pgfqpoint{4.702731in}{0.966649in}}%
\pgfpathlineto{\pgfqpoint{4.702405in}{0.966437in}}%
\pgfpathlineto{\pgfqpoint{4.703083in}{0.966481in}}%
\pgfpathlineto{\pgfqpoint{4.703570in}{0.966411in}}%
\pgfpathlineto{\pgfqpoint{4.704299in}{0.967504in}}%
\pgfpathlineto{\pgfqpoint{4.704461in}{0.967292in}}%
\pgfpathlineto{\pgfqpoint{4.707043in}{0.969506in}}%
\pgfpathlineto{\pgfqpoint{4.707070in}{0.969426in}}%
\pgfpathlineto{\pgfqpoint{4.714530in}{0.968448in}}%
\pgfpathlineto{\pgfqpoint{4.716026in}{0.969338in}}%
\pgfpathlineto{\pgfqpoint{4.714871in}{0.968351in}}%
\pgfpathlineto{\pgfqpoint{4.716183in}{0.968968in}}%
\pgfpathlineto{\pgfqpoint{4.716758in}{0.968236in}}%
\pgfpathlineto{\pgfqpoint{4.717725in}{0.969153in}}%
\pgfpathlineto{\pgfqpoint{4.719520in}{0.968809in}}%
\pgfpathlineto{\pgfqpoint{4.719598in}{0.968580in}}%
\pgfpathlineto{\pgfqpoint{4.720738in}{0.969365in}}%
\pgfpathlineto{\pgfqpoint{4.721152in}{0.968765in}}%
\pgfpathlineto{\pgfqpoint{4.748724in}{0.976675in}}%
\pgfpathlineto{\pgfqpoint{4.749927in}{0.976181in}}%
\pgfpathlineto{\pgfqpoint{4.749134in}{0.976754in}}%
\pgfpathlineto{\pgfqpoint{4.750335in}{0.976322in}}%
\pgfpathlineto{\pgfqpoint{4.752775in}{0.977759in}}%
\pgfpathlineto{\pgfqpoint{4.753251in}{0.976569in}}%
\pgfpathlineto{\pgfqpoint{4.753418in}{0.976728in}}%
\pgfpathlineto{\pgfqpoint{4.755104in}{0.976022in}}%
\pgfpathlineto{\pgfqpoint{4.756547in}{0.975934in}}%
\pgfpathlineto{\pgfqpoint{4.756666in}{0.975290in}}%
\pgfpathlineto{\pgfqpoint{4.756784in}{0.975035in}}%
\pgfpathlineto{\pgfqpoint{4.757891in}{0.976260in}}%
\pgfpathlineto{\pgfqpoint{4.757962in}{0.976084in}}%
\pgfpathlineto{\pgfqpoint{4.759371in}{0.976842in}}%
\pgfpathlineto{\pgfqpoint{4.758925in}{0.975872in}}%
\pgfpathlineto{\pgfqpoint{4.759558in}{0.976498in}}%
\pgfpathlineto{\pgfqpoint{4.760284in}{0.975828in}}%
\pgfpathlineto{\pgfqpoint{4.760962in}{0.976931in}}%
\pgfpathlineto{\pgfqpoint{4.761032in}{0.976931in}}%
\pgfpathlineto{\pgfqpoint{4.762756in}{0.977495in}}%
\pgfpathlineto{\pgfqpoint{4.761569in}{0.976252in}}%
\pgfpathlineto{\pgfqpoint{4.762779in}{0.977345in}}%
\pgfpathlineto{\pgfqpoint{4.764287in}{0.977186in}}%
\pgfpathlineto{\pgfqpoint{4.764379in}{0.977468in}}%
\pgfpathlineto{\pgfqpoint{4.765950in}{0.978006in}}%
\pgfpathlineto{\pgfqpoint{4.764934in}{0.978500in}}%
\pgfpathlineto{\pgfqpoint{4.766019in}{0.978147in}}%
\pgfpathlineto{\pgfqpoint{4.766480in}{0.977513in}}%
\pgfpathlineto{\pgfqpoint{4.767583in}{0.978306in}}%
\pgfpathlineto{\pgfqpoint{4.767652in}{0.977953in}}%
\pgfpathlineto{\pgfqpoint{4.768958in}{0.978862in}}%
\pgfpathlineto{\pgfqpoint{4.769096in}{0.978580in}}%
\pgfpathlineto{\pgfqpoint{4.770625in}{0.978271in}}%
\pgfpathlineto{\pgfqpoint{4.769484in}{0.977733in}}%
\pgfpathlineto{\pgfqpoint{4.770647in}{0.978253in}}%
\pgfpathlineto{\pgfqpoint{4.771171in}{0.977504in}}%
\pgfpathlineto{\pgfqpoint{4.770761in}{0.978394in}}%
\pgfpathlineto{\pgfqpoint{4.772171in}{0.978562in}}%
\pgfpathlineto{\pgfqpoint{4.774275in}{0.980440in}}%
\pgfpathlineto{\pgfqpoint{4.775874in}{0.980105in}}%
\pgfpathlineto{\pgfqpoint{4.774501in}{0.980555in}}%
\pgfpathlineto{\pgfqpoint{4.775941in}{0.980317in}}%
\pgfpathlineto{\pgfqpoint{4.777108in}{0.980740in}}%
\pgfpathlineto{\pgfqpoint{4.776009in}{0.980290in}}%
\pgfpathlineto{\pgfqpoint{4.777489in}{0.980290in}}%
\pgfpathlineto{\pgfqpoint{4.778405in}{0.979602in}}%
\pgfpathlineto{\pgfqpoint{4.779164in}{0.979885in}}%
\pgfpathlineto{\pgfqpoint{4.780499in}{0.980766in}}%
\pgfpathlineto{\pgfqpoint{4.780898in}{0.980290in}}%
\pgfpathlineto{\pgfqpoint{4.782934in}{0.979973in}}%
\pgfpathlineto{\pgfqpoint{4.781031in}{0.980564in}}%
\pgfpathlineto{\pgfqpoint{4.783022in}{0.980158in}}%
\pgfpathlineto{\pgfqpoint{4.792506in}{0.982900in}}%
\pgfpathlineto{\pgfqpoint{4.792570in}{0.982495in}}%
\pgfpathlineto{\pgfqpoint{4.794096in}{0.981692in}}%
\pgfpathlineto{\pgfqpoint{4.794161in}{0.981913in}}%
\pgfpathlineto{\pgfqpoint{4.801385in}{0.986507in}}%
\pgfpathlineto{\pgfqpoint{4.802121in}{0.987944in}}%
\pgfpathlineto{\pgfqpoint{4.802961in}{0.986569in}}%
\pgfpathlineto{\pgfqpoint{4.805844in}{0.986639in}}%
\pgfpathlineto{\pgfqpoint{4.806011in}{0.986181in}}%
\pgfpathlineto{\pgfqpoint{4.807879in}{0.985378in}}%
\pgfpathlineto{\pgfqpoint{4.806240in}{0.986375in}}%
\pgfpathlineto{\pgfqpoint{4.807900in}{0.985572in}}%
\pgfpathlineto{\pgfqpoint{4.809656in}{0.986489in}}%
\pgfpathlineto{\pgfqpoint{4.812019in}{0.987750in}}%
\pgfpathlineto{\pgfqpoint{4.812060in}{0.987662in}}%
\pgfpathlineto{\pgfqpoint{4.812654in}{0.987442in}}%
\pgfpathlineto{\pgfqpoint{4.813410in}{0.988465in}}%
\pgfpathlineto{\pgfqpoint{4.813491in}{0.988359in}}%
\pgfpathlineto{\pgfqpoint{4.816663in}{0.988412in}}%
\pgfpathlineto{\pgfqpoint{4.816683in}{0.988615in}}%
\pgfpathlineto{\pgfqpoint{4.818017in}{0.988906in}}%
\pgfpathlineto{\pgfqpoint{4.817128in}{0.988147in}}%
\pgfpathlineto{\pgfqpoint{4.818218in}{0.988659in}}%
\pgfpathlineto{\pgfqpoint{4.818883in}{0.988050in}}%
\pgfpathlineto{\pgfqpoint{4.819708in}{0.989135in}}%
\pgfpathlineto{\pgfqpoint{4.820931in}{0.989126in}}%
\pgfpathlineto{\pgfqpoint{4.819909in}{0.988703in}}%
\pgfpathlineto{\pgfqpoint{4.821192in}{0.988738in}}%
\pgfpathlineto{\pgfqpoint{4.823387in}{0.990193in}}%
\pgfpathlineto{\pgfqpoint{4.823566in}{0.990484in}}%
\pgfpathlineto{\pgfqpoint{4.824262in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.824897in}{0.989902in}}%
\pgfpathlineto{\pgfqpoint{4.826420in}{0.989593in}}%
\pgfpathlineto{\pgfqpoint{4.824976in}{0.989990in}}%
\pgfpathlineto{\pgfqpoint{4.826558in}{0.989770in}}%
\pgfpathlineto{\pgfqpoint{4.826736in}{0.990158in}}%
\pgfpathlineto{\pgfqpoint{4.827800in}{0.988941in}}%
\pgfpathlineto{\pgfqpoint{4.828036in}{0.989329in}}%
\pgfpathlineto{\pgfqpoint{4.839069in}{0.990802in}}%
\pgfpathlineto{\pgfqpoint{4.839451in}{0.990070in}}%
\pgfpathlineto{\pgfqpoint{4.840862in}{0.991719in}}%
\pgfpathlineto{\pgfqpoint{4.842608in}{0.990519in}}%
\pgfpathlineto{\pgfqpoint{4.840938in}{0.991736in}}%
\pgfpathlineto{\pgfqpoint{4.842627in}{0.990572in}}%
\pgfpathlineto{\pgfqpoint{4.844988in}{0.989188in}}%
\pgfpathlineto{\pgfqpoint{4.842665in}{0.990660in}}%
\pgfpathlineto{\pgfqpoint{4.845026in}{0.989302in}}%
\pgfpathlineto{\pgfqpoint{4.845891in}{0.989902in}}%
\pgfpathlineto{\pgfqpoint{4.846679in}{0.989479in}}%
\pgfpathlineto{\pgfqpoint{4.847990in}{0.988817in}}%
\pgfpathlineto{\pgfqpoint{4.847260in}{0.990052in}}%
\pgfpathlineto{\pgfqpoint{4.848270in}{0.989267in}}%
\pgfpathlineto{\pgfqpoint{4.849668in}{0.988712in}}%
\pgfpathlineto{\pgfqpoint{4.850058in}{0.989135in}}%
\pgfpathlineto{\pgfqpoint{4.850875in}{0.989973in}}%
\pgfpathlineto{\pgfqpoint{4.851654in}{0.989655in}}%
\pgfpathlineto{\pgfqpoint{4.854623in}{0.990846in}}%
\pgfpathlineto{\pgfqpoint{4.851931in}{0.989073in}}%
\pgfpathlineto{\pgfqpoint{4.854788in}{0.990590in}}%
\pgfpathlineto{\pgfqpoint{4.856474in}{0.988720in}}%
\pgfpathlineto{\pgfqpoint{4.855192in}{0.990943in}}%
\pgfpathlineto{\pgfqpoint{4.856748in}{0.989011in}}%
\pgfpathlineto{\pgfqpoint{4.858116in}{0.990105in}}%
\pgfpathlineto{\pgfqpoint{4.856949in}{0.988932in}}%
\pgfpathlineto{\pgfqpoint{4.858389in}{0.989708in}}%
\pgfpathlineto{\pgfqpoint{4.861109in}{0.990669in}}%
\pgfpathlineto{\pgfqpoint{4.861236in}{0.990405in}}%
\pgfpathlineto{\pgfqpoint{4.861615in}{0.991022in}}%
\pgfpathlineto{\pgfqpoint{4.862786in}{0.990317in}}%
\pgfpathlineto{\pgfqpoint{4.863253in}{0.990537in}}%
\pgfpathlineto{\pgfqpoint{4.864097in}{0.989717in}}%
\pgfpathlineto{\pgfqpoint{4.864259in}{0.989735in}}%
\pgfpathlineto{\pgfqpoint{4.864939in}{0.989100in}}%
\pgfpathlineto{\pgfqpoint{4.865851in}{0.989726in}}%
\pgfpathlineto{\pgfqpoint{4.867294in}{0.989214in}}%
\pgfpathlineto{\pgfqpoint{4.866796in}{0.990422in}}%
\pgfpathlineto{\pgfqpoint{4.867401in}{0.989646in}}%
\pgfpathlineto{\pgfqpoint{4.868803in}{0.990034in}}%
\pgfpathlineto{\pgfqpoint{4.868164in}{0.989241in}}%
\pgfpathlineto{\pgfqpoint{4.868962in}{0.989902in}}%
\pgfpathlineto{\pgfqpoint{4.870518in}{0.989047in}}%
\pgfpathlineto{\pgfqpoint{4.869210in}{0.990175in}}%
\pgfpathlineto{\pgfqpoint{4.870659in}{0.989223in}}%
\pgfpathlineto{\pgfqpoint{4.872436in}{0.990078in}}%
\pgfpathlineto{\pgfqpoint{4.870817in}{0.989153in}}%
\pgfpathlineto{\pgfqpoint{4.872453in}{0.989999in}}%
\pgfpathlineto{\pgfqpoint{4.874082in}{0.988994in}}%
\pgfpathlineto{\pgfqpoint{4.872506in}{0.990052in}}%
\pgfpathlineto{\pgfqpoint{4.874135in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{4.875321in}{0.990793in}}%
\pgfpathlineto{\pgfqpoint{4.875809in}{0.990228in}}%
\pgfpathlineto{\pgfqpoint{4.875913in}{0.989902in}}%
\pgfpathlineto{\pgfqpoint{4.876730in}{0.991445in}}%
\pgfpathlineto{\pgfqpoint{4.877233in}{0.991031in}}%
\pgfpathlineto{\pgfqpoint{4.877354in}{0.991331in}}%
\pgfpathlineto{\pgfqpoint{4.878082in}{0.989549in}}%
\pgfpathlineto{\pgfqpoint{4.878635in}{0.990202in}}%
\pgfpathlineto{\pgfqpoint{4.880496in}{0.991675in}}%
\pgfpathlineto{\pgfqpoint{4.881493in}{0.992098in}}%
\pgfpathlineto{\pgfqpoint{4.880892in}{0.990828in}}%
\pgfpathlineto{\pgfqpoint{4.882007in}{0.991401in}}%
\pgfpathlineto{\pgfqpoint{4.882024in}{0.991339in}}%
\pgfpathlineto{\pgfqpoint{4.882537in}{0.992768in}}%
\pgfpathlineto{\pgfqpoint{4.883187in}{0.992794in}}%
\pgfpathlineto{\pgfqpoint{4.884908in}{0.993888in}}%
\pgfpathlineto{\pgfqpoint{4.883716in}{0.992406in}}%
\pgfpathlineto{\pgfqpoint{4.884925in}{0.993773in}}%
\pgfpathlineto{\pgfqpoint{4.885129in}{0.993465in}}%
\pgfpathlineto{\pgfqpoint{4.885927in}{0.994602in}}%
\pgfpathlineto{\pgfqpoint{4.886316in}{0.994496in}}%
\pgfpathlineto{\pgfqpoint{4.887889in}{0.994549in}}%
\pgfpathlineto{\pgfqpoint{4.886401in}{0.994585in}}%
\pgfpathlineto{\pgfqpoint{4.888057in}{0.994893in}}%
\pgfpathlineto{\pgfqpoint{4.888260in}{0.994488in}}%
\pgfpathlineto{\pgfqpoint{4.890897in}{0.994734in}}%
\pgfpathlineto{\pgfqpoint{4.891065in}{0.994329in}}%
\pgfpathlineto{\pgfqpoint{4.892001in}{0.995405in}}%
\pgfpathlineto{\pgfqpoint{4.892401in}{0.995167in}}%
\pgfpathlineto{\pgfqpoint{4.892418in}{0.995211in}}%
\pgfpathlineto{\pgfqpoint{4.893184in}{0.994135in}}%
\pgfpathlineto{\pgfqpoint{4.893667in}{0.994152in}}%
\pgfpathlineto{\pgfqpoint{4.894049in}{0.993826in}}%
\pgfpathlineto{\pgfqpoint{4.894663in}{0.995202in}}%
\pgfpathlineto{\pgfqpoint{4.895061in}{0.994770in}}%
\pgfpathlineto{\pgfqpoint{4.896268in}{0.995264in}}%
\pgfpathlineto{\pgfqpoint{4.895475in}{0.994135in}}%
\pgfpathlineto{\pgfqpoint{4.896582in}{0.994646in}}%
\pgfpathlineto{\pgfqpoint{4.896994in}{0.994664in}}%
\pgfpathlineto{\pgfqpoint{4.897571in}{0.995652in}}%
\pgfpathlineto{\pgfqpoint{4.897817in}{0.995678in}}%
\pgfpathlineto{\pgfqpoint{4.898015in}{0.995854in}}%
\pgfpathlineto{\pgfqpoint{4.899049in}{0.994505in}}%
\pgfpathlineto{\pgfqpoint{4.899164in}{0.994752in}}%
\pgfpathlineto{\pgfqpoint{4.900620in}{0.993773in}}%
\pgfpathlineto{\pgfqpoint{4.899246in}{0.994779in}}%
\pgfpathlineto{\pgfqpoint{4.900898in}{0.994214in}}%
\pgfpathlineto{\pgfqpoint{4.903711in}{0.994496in}}%
\pgfpathlineto{\pgfqpoint{4.901012in}{0.993941in}}%
\pgfpathlineto{\pgfqpoint{4.903824in}{0.994161in}}%
\pgfpathlineto{\pgfqpoint{4.905408in}{0.993782in}}%
\pgfpathlineto{\pgfqpoint{4.904504in}{0.995149in}}%
\pgfpathlineto{\pgfqpoint{4.905425in}{0.993791in}}%
\pgfpathlineto{\pgfqpoint{4.906182in}{0.992715in}}%
\pgfpathlineto{\pgfqpoint{4.907002in}{0.993976in}}%
\pgfpathlineto{\pgfqpoint{4.907163in}{0.994276in}}%
\pgfpathlineto{\pgfqpoint{4.908205in}{0.993279in}}%
\pgfpathlineto{\pgfqpoint{4.908558in}{0.993932in}}%
\pgfpathlineto{\pgfqpoint{4.910011in}{0.994073in}}%
\pgfpathlineto{\pgfqpoint{4.909037in}{0.994902in}}%
\pgfpathlineto{\pgfqpoint{4.910091in}{0.994276in}}%
\pgfpathlineto{\pgfqpoint{4.912918in}{0.994258in}}%
\pgfpathlineto{\pgfqpoint{4.912950in}{0.994188in}}%
\pgfpathlineto{\pgfqpoint{4.913724in}{0.993623in}}%
\pgfpathlineto{\pgfqpoint{4.913092in}{0.994417in}}%
\pgfpathlineto{\pgfqpoint{4.914545in}{0.993967in}}%
\pgfpathlineto{\pgfqpoint{4.914560in}{0.994020in}}%
\pgfpathlineto{\pgfqpoint{4.915788in}{0.992759in}}%
\pgfpathlineto{\pgfqpoint{4.917152in}{0.991921in}}%
\pgfpathlineto{\pgfqpoint{4.915851in}{0.992891in}}%
\pgfpathlineto{\pgfqpoint{4.917371in}{0.992274in}}%
\pgfpathlineto{\pgfqpoint{4.917715in}{0.992812in}}%
\pgfpathlineto{\pgfqpoint{4.918637in}{0.991666in}}%
\pgfpathlineto{\pgfqpoint{4.918886in}{0.992036in}}%
\pgfpathlineto{\pgfqpoint{4.918902in}{0.991895in}}%
\pgfpathlineto{\pgfqpoint{4.920162in}{0.993385in}}%
\pgfpathlineto{\pgfqpoint{4.920286in}{0.993376in}}%
\pgfpathlineto{\pgfqpoint{4.921263in}{0.993676in}}%
\pgfpathlineto{\pgfqpoint{4.920721in}{0.992362in}}%
\pgfpathlineto{\pgfqpoint{4.921604in}{0.992609in}}%
\pgfpathlineto{\pgfqpoint{4.923195in}{0.992301in}}%
\pgfpathlineto{\pgfqpoint{4.922145in}{0.993306in}}%
\pgfpathlineto{\pgfqpoint{4.923226in}{0.992477in}}%
\pgfpathlineto{\pgfqpoint{4.927457in}{0.991348in}}%
\pgfpathlineto{\pgfqpoint{4.927655in}{0.991710in}}%
\pgfpathlineto{\pgfqpoint{4.929009in}{0.992398in}}%
\pgfpathlineto{\pgfqpoint{4.927975in}{0.991040in}}%
\pgfpathlineto{\pgfqpoint{4.929267in}{0.991745in}}%
\pgfpathlineto{\pgfqpoint{4.930343in}{0.992133in}}%
\pgfpathlineto{\pgfqpoint{4.929570in}{0.991551in}}%
\pgfpathlineto{\pgfqpoint{4.930736in}{0.991322in}}%
\pgfpathlineto{\pgfqpoint{4.931386in}{0.991057in}}%
\pgfpathlineto{\pgfqpoint{4.931989in}{0.992600in}}%
\pgfpathlineto{\pgfqpoint{4.932185in}{0.992098in}}%
\pgfpathlineto{\pgfqpoint{4.936232in}{0.993641in}}%
\pgfpathlineto{\pgfqpoint{4.938165in}{0.994161in}}%
\pgfpathlineto{\pgfqpoint{4.936679in}{0.992768in}}%
\pgfpathlineto{\pgfqpoint{4.938180in}{0.993967in}}%
\pgfpathlineto{\pgfqpoint{4.942165in}{0.995025in}}%
\pgfpathlineto{\pgfqpoint{4.938358in}{0.993385in}}%
\pgfpathlineto{\pgfqpoint{4.942311in}{0.994673in}}%
\pgfpathlineto{\pgfqpoint{4.943908in}{0.993253in}}%
\pgfpathlineto{\pgfqpoint{4.944098in}{0.993535in}}%
\pgfpathlineto{\pgfqpoint{4.945542in}{0.994479in}}%
\pgfpathlineto{\pgfqpoint{4.944609in}{0.993279in}}%
\pgfpathlineto{\pgfqpoint{4.945789in}{0.994135in}}%
\pgfpathlineto{\pgfqpoint{4.947155in}{0.994100in}}%
\pgfpathlineto{\pgfqpoint{4.946240in}{0.994717in}}%
\pgfpathlineto{\pgfqpoint{4.947256in}{0.994682in}}%
\pgfpathlineto{\pgfqpoint{4.947372in}{0.994999in}}%
\pgfpathlineto{\pgfqpoint{4.948298in}{0.993791in}}%
\pgfpathlineto{\pgfqpoint{4.948804in}{0.994593in}}%
\pgfpathlineto{\pgfqpoint{4.948818in}{0.994540in}}%
\pgfpathlineto{\pgfqpoint{4.950058in}{0.995793in}}%
\pgfpathlineto{\pgfqpoint{4.950072in}{0.995793in}}%
\pgfpathlineto{\pgfqpoint{4.951638in}{0.996128in}}%
\pgfpathlineto{\pgfqpoint{4.950144in}{0.995510in}}%
\pgfpathlineto{\pgfqpoint{4.951695in}{0.996110in}}%
\pgfpathlineto{\pgfqpoint{4.953225in}{0.995299in}}%
\pgfpathlineto{\pgfqpoint{4.952411in}{0.996313in}}%
\pgfpathlineto{\pgfqpoint{4.953325in}{0.995616in}}%
\pgfpathlineto{\pgfqpoint{4.954750in}{0.997151in}}%
\pgfpathlineto{\pgfqpoint{4.955815in}{0.997362in}}%
\pgfpathlineto{\pgfqpoint{4.955219in}{0.996639in}}%
\pgfpathlineto{\pgfqpoint{4.956141in}{0.996419in}}%
\pgfpathlineto{\pgfqpoint{4.957879in}{0.995105in}}%
\pgfpathlineto{\pgfqpoint{4.956240in}{0.996480in}}%
\pgfpathlineto{\pgfqpoint{4.957922in}{0.995334in}}%
\pgfpathlineto{\pgfqpoint{4.959400in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{4.957978in}{0.995466in}}%
\pgfpathlineto{\pgfqpoint{4.959877in}{0.995828in}}%
\pgfpathlineto{\pgfqpoint{4.960802in}{0.996472in}}%
\pgfpathlineto{\pgfqpoint{4.961348in}{0.994964in}}%
\pgfpathlineto{\pgfqpoint{4.963105in}{0.994029in}}%
\pgfpathlineto{\pgfqpoint{4.961446in}{0.995052in}}%
\pgfpathlineto{\pgfqpoint{4.963119in}{0.994038in}}%
\pgfpathlineto{\pgfqpoint{4.964786in}{0.995555in}}%
\pgfpathlineto{\pgfqpoint{4.964800in}{0.995502in}}%
\pgfpathlineto{\pgfqpoint{4.972674in}{0.996965in}}%
\pgfpathlineto{\pgfqpoint{4.972810in}{0.997459in}}%
\pgfpathlineto{\pgfqpoint{4.973190in}{0.996525in}}%
\pgfpathlineto{\pgfqpoint{4.974219in}{0.996913in}}%
\pgfpathlineto{\pgfqpoint{4.975839in}{0.997847in}}%
\pgfpathlineto{\pgfqpoint{4.976001in}{0.997706in}}%
\pgfpathlineto{\pgfqpoint{4.977801in}{0.996251in}}%
\pgfpathlineto{\pgfqpoint{4.976095in}{0.997953in}}%
\pgfpathlineto{\pgfqpoint{4.977935in}{0.996613in}}%
\pgfpathlineto{\pgfqpoint{4.979099in}{0.995898in}}%
\pgfpathlineto{\pgfqpoint{4.978658in}{0.995378in}}%
\pgfpathlineto{\pgfqpoint{4.979126in}{0.995713in}}%
\pgfpathlineto{\pgfqpoint{4.979633in}{0.994796in}}%
\pgfpathlineto{\pgfqpoint{4.980446in}{0.996657in}}%
\pgfpathlineto{\pgfqpoint{4.980553in}{0.996507in}}%
\pgfpathlineto{\pgfqpoint{4.981178in}{0.997380in}}%
\pgfpathlineto{\pgfqpoint{4.981948in}{0.996004in}}%
\pgfpathlineto{\pgfqpoint{4.982093in}{0.996472in}}%
\pgfpathlineto{\pgfqpoint{4.983377in}{0.995757in}}%
\pgfpathlineto{\pgfqpoint{4.982743in}{0.997062in}}%
\pgfpathlineto{\pgfqpoint{4.983655in}{0.996313in}}%
\pgfpathlineto{\pgfqpoint{4.985486in}{0.997812in}}%
\pgfpathlineto{\pgfqpoint{4.986405in}{0.998050in}}%
\pgfpathlineto{\pgfqpoint{4.985919in}{0.997115in}}%
\pgfpathlineto{\pgfqpoint{4.986981in}{0.997389in}}%
\pgfpathlineto{\pgfqpoint{4.987112in}{0.997036in}}%
\pgfpathlineto{\pgfqpoint{4.988106in}{0.998509in}}%
\pgfpathlineto{\pgfqpoint{4.988419in}{0.998350in}}%
\pgfpathlineto{\pgfqpoint{4.990072in}{0.999964in}}%
\pgfpathlineto{\pgfqpoint{4.989461in}{0.997997in}}%
\pgfpathlineto{\pgfqpoint{4.990085in}{0.999928in}}%
\pgfpathlineto{\pgfqpoint{4.991291in}{0.999241in}}%
\pgfpathlineto{\pgfqpoint{4.990591in}{1.000449in}}%
\pgfpathlineto{\pgfqpoint{4.991653in}{0.999549in}}%
\pgfpathlineto{\pgfqpoint{4.992429in}{1.000378in}}%
\pgfpathlineto{\pgfqpoint{4.993216in}{1.000078in}}%
\pgfpathlineto{\pgfqpoint{4.994117in}{0.999390in}}%
\pgfpathlineto{\pgfqpoint{4.993473in}{1.000343in}}%
\pgfpathlineto{\pgfqpoint{4.994823in}{0.999946in}}%
\pgfpathlineto{\pgfqpoint{4.996091in}{1.000845in}}%
\pgfpathlineto{\pgfqpoint{4.994939in}{0.999602in}}%
\pgfpathlineto{\pgfqpoint{4.996654in}{1.000211in}}%
\pgfpathlineto{\pgfqpoint{4.996667in}{1.000166in}}%
\pgfpathlineto{\pgfqpoint{4.997725in}{1.002054in}}%
\pgfpathlineto{\pgfqpoint{4.999073in}{1.002900in}}%
\pgfpathlineto{\pgfqpoint{4.998222in}{1.001904in}}%
\pgfpathlineto{\pgfqpoint{4.999352in}{1.002803in}}%
\pgfpathlineto{\pgfqpoint{5.003541in}{1.001304in}}%
\pgfpathlineto{\pgfqpoint{5.004206in}{1.000916in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{1.001542in}}%
\pgfpathlineto{\pgfqpoint{5.005057in}{1.001577in}}%
\pgfpathlineto{\pgfqpoint{5.006579in}{1.001736in}}%
\pgfpathlineto{\pgfqpoint{5.005619in}{1.000713in}}%
\pgfpathlineto{\pgfqpoint{5.006604in}{1.001560in}}%
\pgfpathlineto{\pgfqpoint{5.007201in}{1.000704in}}%
\pgfpathlineto{\pgfqpoint{5.007958in}{1.002644in}}%
\pgfpathlineto{\pgfqpoint{5.009593in}{1.001110in}}%
\pgfpathlineto{\pgfqpoint{5.008182in}{1.002785in}}%
\pgfpathlineto{\pgfqpoint{5.009852in}{1.001463in}}%
\pgfpathlineto{\pgfqpoint{5.010814in}{1.002397in}}%
\pgfpathlineto{\pgfqpoint{5.010198in}{1.000925in}}%
\pgfpathlineto{\pgfqpoint{5.011430in}{1.001851in}}%
\pgfpathlineto{\pgfqpoint{5.011614in}{1.001375in}}%
\pgfpathlineto{\pgfqpoint{5.012376in}{1.003121in}}%
\pgfpathlineto{\pgfqpoint{5.012707in}{1.002962in}}%
\pgfpathlineto{\pgfqpoint{5.014321in}{1.005607in}}%
\pgfpathlineto{\pgfqpoint{5.013050in}{1.002724in}}%
\pgfpathlineto{\pgfqpoint{5.014578in}{1.005043in}}%
\pgfpathlineto{\pgfqpoint{5.014822in}{1.004390in}}%
\pgfpathlineto{\pgfqpoint{5.015638in}{1.005563in}}%
\pgfpathlineto{\pgfqpoint{5.016148in}{1.004840in}}%
\pgfpathlineto{\pgfqpoint{5.016852in}{1.005590in}}%
\pgfpathlineto{\pgfqpoint{5.016391in}{1.004717in}}%
\pgfpathlineto{\pgfqpoint{5.017701in}{1.004964in}}%
\pgfpathlineto{\pgfqpoint{5.019933in}{1.003006in}}%
\pgfpathlineto{\pgfqpoint{5.020558in}{1.004743in}}%
\pgfpathlineto{\pgfqpoint{5.022201in}{1.005934in}}%
\pgfpathlineto{\pgfqpoint{5.022273in}{1.005537in}}%
\pgfpathlineto{\pgfqpoint{5.022584in}{1.005193in}}%
\pgfpathlineto{\pgfqpoint{5.023455in}{1.006542in}}%
\pgfpathlineto{\pgfqpoint{5.023682in}{1.006260in}}%
\pgfpathlineto{\pgfqpoint{5.024099in}{1.006983in}}%
\pgfpathlineto{\pgfqpoint{5.025050in}{1.005616in}}%
\pgfpathlineto{\pgfqpoint{5.025097in}{1.005766in}}%
\pgfpathlineto{\pgfqpoint{5.025631in}{1.005008in}}%
\pgfpathlineto{\pgfqpoint{5.026615in}{1.006075in}}%
\pgfpathlineto{\pgfqpoint{5.028114in}{1.007336in}}%
\pgfpathlineto{\pgfqpoint{5.028244in}{1.006824in}}%
\pgfpathlineto{\pgfqpoint{5.029232in}{1.005025in}}%
\pgfpathlineto{\pgfqpoint{5.030124in}{1.005678in}}%
\pgfpathlineto{\pgfqpoint{5.030874in}{1.005960in}}%
\pgfpathlineto{\pgfqpoint{5.030721in}{1.005193in}}%
\pgfpathlineto{\pgfqpoint{5.031633in}{1.005378in}}%
\pgfpathlineto{\pgfqpoint{5.032019in}{1.004770in}}%
\pgfpathlineto{\pgfqpoint{5.032974in}{1.006366in}}%
\pgfpathlineto{\pgfqpoint{5.033160in}{1.005616in}}%
\pgfpathlineto{\pgfqpoint{5.034171in}{1.005625in}}%
\pgfpathlineto{\pgfqpoint{5.033498in}{1.006524in}}%
\pgfpathlineto{\pgfqpoint{5.034508in}{1.006445in}}%
\pgfpathlineto{\pgfqpoint{5.036381in}{1.009717in}}%
\pgfpathlineto{\pgfqpoint{5.036427in}{1.009540in}}%
\pgfpathlineto{\pgfqpoint{5.037257in}{1.008403in}}%
\pgfpathlineto{\pgfqpoint{5.036485in}{1.009575in}}%
\pgfpathlineto{\pgfqpoint{5.038131in}{1.008782in}}%
\pgfpathlineto{\pgfqpoint{5.051832in}{1.010263in}}%
\pgfpathlineto{\pgfqpoint{5.051998in}{1.010043in}}%
\pgfpathlineto{\pgfqpoint{5.053492in}{1.011207in}}%
\pgfpathlineto{\pgfqpoint{5.054969in}{1.010687in}}%
\pgfpathlineto{\pgfqpoint{5.054154in}{1.011286in}}%
\pgfpathlineto{\pgfqpoint{5.055035in}{1.011172in}}%
\pgfpathlineto{\pgfqpoint{5.055903in}{1.012203in}}%
\pgfpathlineto{\pgfqpoint{5.055068in}{1.011066in}}%
\pgfpathlineto{\pgfqpoint{5.056616in}{1.011330in}}%
\pgfpathlineto{\pgfqpoint{5.057185in}{1.009443in}}%
\pgfpathlineto{\pgfqpoint{5.058223in}{1.010343in}}%
\pgfpathlineto{\pgfqpoint{5.059562in}{1.008508in}}%
\pgfpathlineto{\pgfqpoint{5.060084in}{1.009725in}}%
\pgfpathlineto{\pgfqpoint{5.061298in}{1.011410in}}%
\pgfpathlineto{\pgfqpoint{5.060551in}{1.009426in}}%
\pgfpathlineto{\pgfqpoint{5.061709in}{1.010995in}}%
\pgfpathlineto{\pgfqpoint{5.064017in}{1.012071in}}%
\pgfpathlineto{\pgfqpoint{5.061958in}{1.010431in}}%
\pgfpathlineto{\pgfqpoint{5.064468in}{1.011330in}}%
\pgfpathlineto{\pgfqpoint{5.065786in}{1.009734in}}%
\pgfpathlineto{\pgfqpoint{5.066107in}{1.010722in}}%
\pgfpathlineto{\pgfqpoint{5.067527in}{1.011515in}}%
\pgfpathlineto{\pgfqpoint{5.066535in}{1.010396in}}%
\pgfpathlineto{\pgfqpoint{5.067750in}{1.010986in}}%
\pgfpathlineto{\pgfqpoint{5.069175in}{1.009381in}}%
\pgfpathlineto{\pgfqpoint{5.069397in}{1.009549in}}%
\pgfpathlineto{\pgfqpoint{5.073815in}{1.011771in}}%
\pgfpathlineto{\pgfqpoint{5.069556in}{1.009249in}}%
\pgfpathlineto{\pgfqpoint{5.073888in}{1.011295in}}%
\pgfpathlineto{\pgfqpoint{5.074412in}{1.011136in}}%
\pgfpathlineto{\pgfqpoint{5.075144in}{1.012291in}}%
\pgfpathlineto{\pgfqpoint{5.075353in}{1.011965in}}%
\pgfpathlineto{\pgfqpoint{5.076583in}{1.011480in}}%
\pgfpathlineto{\pgfqpoint{5.076271in}{1.012371in}}%
\pgfpathlineto{\pgfqpoint{5.076989in}{1.011586in}}%
\pgfpathlineto{\pgfqpoint{5.077145in}{1.011753in}}%
\pgfpathlineto{\pgfqpoint{5.077706in}{1.010175in}}%
\pgfpathlineto{\pgfqpoint{5.078494in}{1.011207in}}%
\pgfpathlineto{\pgfqpoint{5.079838in}{1.012697in}}%
\pgfpathlineto{\pgfqpoint{5.078556in}{1.010942in}}%
\pgfpathlineto{\pgfqpoint{5.080478in}{1.012124in}}%
\pgfpathlineto{\pgfqpoint{5.080920in}{1.011736in}}%
\pgfpathlineto{\pgfqpoint{5.081764in}{1.013517in}}%
\pgfpathlineto{\pgfqpoint{5.081969in}{1.012865in}}%
\pgfpathlineto{\pgfqpoint{5.082441in}{1.014143in}}%
\pgfpathlineto{\pgfqpoint{5.083025in}{1.012662in}}%
\pgfpathlineto{\pgfqpoint{5.083527in}{1.013050in}}%
\pgfpathlineto{\pgfqpoint{5.084466in}{1.011895in}}%
\pgfpathlineto{\pgfqpoint{5.083547in}{1.013076in}}%
\pgfpathlineto{\pgfqpoint{5.085139in}{1.012635in}}%
\pgfpathlineto{\pgfqpoint{5.086613in}{1.014214in}}%
\pgfpathlineto{\pgfqpoint{5.085332in}{1.012318in}}%
\pgfpathlineto{\pgfqpoint{5.086816in}{1.013923in}}%
\pgfpathlineto{\pgfqpoint{5.087909in}{1.013649in}}%
\pgfpathlineto{\pgfqpoint{5.087251in}{1.014972in}}%
\pgfpathlineto{\pgfqpoint{5.088182in}{1.014752in}}%
\pgfpathlineto{\pgfqpoint{5.088960in}{1.015360in}}%
\pgfpathlineto{\pgfqpoint{5.088415in}{1.013764in}}%
\pgfpathlineto{\pgfqpoint{5.089675in}{1.014337in}}%
\pgfpathlineto{\pgfqpoint{5.090007in}{1.014417in}}%
\pgfpathlineto{\pgfqpoint{5.090720in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{5.090730in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{5.091533in}{1.013041in}}%
\pgfpathlineto{\pgfqpoint{5.092343in}{1.012106in}}%
\pgfpathlineto{\pgfqpoint{5.092633in}{1.013041in}}%
\pgfpathlineto{\pgfqpoint{5.093382in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{5.093930in}{1.012450in}}%
\pgfpathlineto{\pgfqpoint{5.095639in}{1.010228in}}%
\pgfpathlineto{\pgfqpoint{5.094129in}{1.012706in}}%
\pgfpathlineto{\pgfqpoint{5.095897in}{1.010642in}}%
\pgfpathlineto{\pgfqpoint{5.097281in}{1.011877in}}%
\pgfpathlineto{\pgfqpoint{5.096253in}{1.010440in}}%
\pgfpathlineto{\pgfqpoint{5.097488in}{1.011630in}}%
\pgfpathlineto{\pgfqpoint{5.098857in}{1.011233in}}%
\pgfpathlineto{\pgfqpoint{5.098070in}{1.012150in}}%
\pgfpathlineto{\pgfqpoint{5.099044in}{1.011277in}}%
\pgfpathlineto{\pgfqpoint{5.105226in}{1.009769in}}%
\pgfpathlineto{\pgfqpoint{5.105236in}{1.009664in}}%
\pgfpathlineto{\pgfqpoint{5.106443in}{1.012503in}}%
\pgfpathlineto{\pgfqpoint{5.106539in}{1.012283in}}%
\pgfpathlineto{\pgfqpoint{5.107223in}{1.011718in}}%
\pgfpathlineto{\pgfqpoint{5.107425in}{1.012671in}}%
\pgfpathlineto{\pgfqpoint{5.108050in}{1.012582in}}%
\pgfpathlineto{\pgfqpoint{5.109517in}{1.015025in}}%
\pgfpathlineto{\pgfqpoint{5.109861in}{1.014531in}}%
\pgfpathlineto{\pgfqpoint{5.110329in}{1.013376in}}%
\pgfpathlineto{\pgfqpoint{5.111073in}{1.015369in}}%
\pgfpathlineto{\pgfqpoint{5.111321in}{1.015184in}}%
\pgfpathlineto{\pgfqpoint{5.112813in}{1.017917in}}%
\pgfpathlineto{\pgfqpoint{5.113164in}{1.017397in}}%
\pgfpathlineto{\pgfqpoint{5.113600in}{1.016427in}}%
\pgfpathlineto{\pgfqpoint{5.113268in}{1.017582in}}%
\pgfpathlineto{\pgfqpoint{5.114697in}{1.017573in}}%
\pgfpathlineto{\pgfqpoint{5.115706in}{1.018085in}}%
\pgfpathlineto{\pgfqpoint{5.116064in}{1.016947in}}%
\pgfpathlineto{\pgfqpoint{5.116205in}{1.017000in}}%
\pgfpathlineto{\pgfqpoint{5.117585in}{1.015104in}}%
\pgfpathlineto{\pgfqpoint{5.117828in}{1.015739in}}%
\pgfpathlineto{\pgfqpoint{5.119110in}{1.017909in}}%
\pgfpathlineto{\pgfqpoint{5.117857in}{1.015722in}}%
\pgfpathlineto{\pgfqpoint{5.119418in}{1.017053in}}%
\pgfpathlineto{\pgfqpoint{5.120805in}{1.014708in}}%
\pgfpathlineto{\pgfqpoint{5.121167in}{1.015201in}}%
\pgfpathlineto{\pgfqpoint{5.121251in}{1.015598in}}%
\pgfpathlineto{\pgfqpoint{5.121863in}{1.014628in}}%
\pgfpathlineto{\pgfqpoint{5.122687in}{1.014893in}}%
\pgfpathlineto{\pgfqpoint{5.124423in}{1.017512in}}%
\pgfpathlineto{\pgfqpoint{5.124542in}{1.017256in}}%
\pgfpathlineto{\pgfqpoint{5.124552in}{1.017221in}}%
\pgfpathlineto{\pgfqpoint{5.125370in}{1.018261in}}%
\pgfpathlineto{\pgfqpoint{5.125884in}{1.018155in}}%
\pgfpathlineto{\pgfqpoint{5.126938in}{1.020951in}}%
\pgfpathlineto{\pgfqpoint{5.127770in}{1.020087in}}%
\pgfpathlineto{\pgfqpoint{5.129292in}{1.019566in}}%
\pgfpathlineto{\pgfqpoint{5.128664in}{1.020625in}}%
\pgfpathlineto{\pgfqpoint{5.129346in}{1.019637in}}%
\pgfpathlineto{\pgfqpoint{5.133778in}{1.016462in}}%
\pgfpathlineto{\pgfqpoint{5.129392in}{1.019875in}}%
\pgfpathlineto{\pgfqpoint{5.133939in}{1.017309in}}%
\pgfpathlineto{\pgfqpoint{5.134020in}{1.017776in}}%
\pgfpathlineto{\pgfqpoint{5.134703in}{1.016489in}}%
\pgfpathlineto{\pgfqpoint{5.135437in}{1.017009in}}%
\pgfpathlineto{\pgfqpoint{5.136296in}{1.015977in}}%
\pgfpathlineto{\pgfqpoint{5.135536in}{1.017053in}}%
\pgfpathlineto{\pgfqpoint{5.137019in}{1.016956in}}%
\pgfpathlineto{\pgfqpoint{5.138372in}{1.018464in}}%
\pgfpathlineto{\pgfqpoint{5.137189in}{1.016762in}}%
\pgfpathlineto{\pgfqpoint{5.138710in}{1.018103in}}%
\pgfpathlineto{\pgfqpoint{5.138923in}{1.018332in}}%
\pgfpathlineto{\pgfqpoint{5.140437in}{1.016771in}}%
\pgfpathlineto{\pgfqpoint{5.141488in}{1.018103in}}%
\pgfpathlineto{\pgfqpoint{5.141981in}{1.016991in}}%
\pgfpathlineto{\pgfqpoint{5.143124in}{1.014663in}}%
\pgfpathlineto{\pgfqpoint{5.143651in}{1.015237in}}%
\pgfpathlineto{\pgfqpoint{5.145165in}{1.016207in}}%
\pgfpathlineto{\pgfqpoint{5.144054in}{1.014690in}}%
\pgfpathlineto{\pgfqpoint{5.145226in}{1.015863in}}%
\pgfpathlineto{\pgfqpoint{5.153400in}{1.014443in}}%
\pgfpathlineto{\pgfqpoint{5.154647in}{1.012432in}}%
\pgfpathlineto{\pgfqpoint{5.153520in}{1.014708in}}%
\pgfpathlineto{\pgfqpoint{5.155030in}{1.013103in}}%
\pgfpathlineto{\pgfqpoint{5.155039in}{1.013076in}}%
\pgfpathlineto{\pgfqpoint{5.155949in}{1.014840in}}%
\pgfpathlineto{\pgfqpoint{5.156161in}{1.014558in}}%
\pgfpathlineto{\pgfqpoint{5.157247in}{1.015872in}}%
\pgfpathlineto{\pgfqpoint{5.156382in}{1.014170in}}%
\pgfpathlineto{\pgfqpoint{5.157754in}{1.015007in}}%
\pgfpathlineto{\pgfqpoint{5.159854in}{1.012856in}}%
\pgfpathlineto{\pgfqpoint{5.157780in}{1.015043in}}%
\pgfpathlineto{\pgfqpoint{5.159880in}{1.013305in}}%
\pgfpathlineto{\pgfqpoint{5.159947in}{1.013420in}}%
\pgfpathlineto{\pgfqpoint{5.161013in}{1.011639in}}%
\pgfpathlineto{\pgfqpoint{5.161340in}{1.012212in}}%
\pgfpathlineto{\pgfqpoint{5.161541in}{1.012820in}}%
\pgfpathlineto{\pgfqpoint{5.162136in}{1.011092in}}%
\pgfpathlineto{\pgfqpoint{5.162812in}{1.011692in}}%
\pgfpathlineto{\pgfqpoint{5.164312in}{1.010695in}}%
\pgfpathlineto{\pgfqpoint{5.163638in}{1.011850in}}%
\pgfpathlineto{\pgfqpoint{5.164420in}{1.011066in}}%
\pgfpathlineto{\pgfqpoint{5.165881in}{1.009999in}}%
\pgfpathlineto{\pgfqpoint{5.164811in}{1.011842in}}%
\pgfpathlineto{\pgfqpoint{5.166253in}{1.010343in}}%
\pgfpathlineto{\pgfqpoint{5.167690in}{1.010863in}}%
\pgfpathlineto{\pgfqpoint{5.166683in}{1.009866in}}%
\pgfpathlineto{\pgfqpoint{5.167797in}{1.010642in}}%
\pgfpathlineto{\pgfqpoint{5.167921in}{1.010440in}}%
\pgfpathlineto{\pgfqpoint{5.168292in}{1.011842in}}%
\pgfpathlineto{\pgfqpoint{5.168539in}{1.011974in}}%
\pgfpathlineto{\pgfqpoint{5.168999in}{1.012380in}}%
\pgfpathlineto{\pgfqpoint{5.168736in}{1.011251in}}%
\pgfpathlineto{\pgfqpoint{5.170066in}{1.011709in}}%
\pgfpathlineto{\pgfqpoint{5.170516in}{1.011956in}}%
\pgfpathlineto{\pgfqpoint{5.171007in}{1.010634in}}%
\pgfpathlineto{\pgfqpoint{5.171121in}{1.010598in}}%
\pgfpathlineto{\pgfqpoint{5.171905in}{1.010140in}}%
\pgfpathlineto{\pgfqpoint{5.171481in}{1.011277in}}%
\pgfpathlineto{\pgfqpoint{5.172557in}{1.011092in}}%
\pgfpathlineto{\pgfqpoint{5.174036in}{1.012803in}}%
\pgfpathlineto{\pgfqpoint{5.174255in}{1.012574in}}%
\pgfpathlineto{\pgfqpoint{5.174263in}{1.012371in}}%
\pgfpathlineto{\pgfqpoint{5.174717in}{1.014778in}}%
\pgfpathlineto{\pgfqpoint{5.175736in}{1.014002in}}%
\pgfpathlineto{\pgfqpoint{5.177573in}{1.017432in}}%
\pgfpathlineto{\pgfqpoint{5.178199in}{1.015792in}}%
\pgfpathlineto{\pgfqpoint{5.179737in}{1.015492in}}%
\pgfpathlineto{\pgfqpoint{5.179081in}{1.017150in}}%
\pgfpathlineto{\pgfqpoint{5.179753in}{1.015651in}}%
\pgfpathlineto{\pgfqpoint{5.180241in}{1.017459in}}%
\pgfpathlineto{\pgfqpoint{5.181444in}{1.016568in}}%
\pgfpathlineto{\pgfqpoint{5.182795in}{1.014417in}}%
\pgfpathlineto{\pgfqpoint{5.183476in}{1.015730in}}%
\pgfpathlineto{\pgfqpoint{5.184765in}{1.017565in}}%
\pgfpathlineto{\pgfqpoint{5.185112in}{1.016806in}}%
\pgfpathlineto{\pgfqpoint{5.185805in}{1.015863in}}%
\pgfpathlineto{\pgfqpoint{5.185207in}{1.017053in}}%
\pgfpathlineto{\pgfqpoint{5.186654in}{1.016842in}}%
\pgfpathlineto{\pgfqpoint{5.187172in}{1.017080in}}%
\pgfpathlineto{\pgfqpoint{5.187721in}{1.014522in}}%
\pgfpathlineto{\pgfqpoint{5.187815in}{1.014734in}}%
\pgfpathlineto{\pgfqpoint{5.187846in}{1.014549in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.016039in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.016039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.639733in}}%
\pgfpathlineto{\pgfqpoint{1.390590in}{0.644936in}}%
\pgfpathlineto{\pgfqpoint{1.898218in}{0.657308in}}%
\pgfpathlineto{\pgfqpoint{2.044610in}{0.663780in}}%
\pgfpathlineto{\pgfqpoint{2.339108in}{0.684221in}}%
\pgfpathlineto{\pgfqpoint{2.481893in}{0.695984in}}%
\pgfpathlineto{\pgfqpoint{2.637640in}{0.715613in}}%
\pgfpathlineto{\pgfqpoint{2.877848in}{0.756582in}}%
\pgfpathlineto{\pgfqpoint{2.956250in}{0.772102in}}%
\pgfpathlineto{\pgfqpoint{2.977000in}{0.776317in}}%
\pgfpathlineto{\pgfqpoint{3.017490in}{0.784668in}}%
\pgfpathlineto{\pgfqpoint{3.052327in}{0.790400in}}%
\pgfpathlineto{\pgfqpoint{3.068647in}{0.793187in}}%
\pgfpathlineto{\pgfqpoint{3.107495in}{0.801608in}}%
\pgfpathlineto{\pgfqpoint{3.129380in}{0.804782in}}%
\pgfpathlineto{\pgfqpoint{3.245559in}{0.826219in}}%
\pgfpathlineto{\pgfqpoint{3.264299in}{0.829376in}}%
\pgfpathlineto{\pgfqpoint{3.363562in}{0.847427in}}%
\pgfpathlineto{\pgfqpoint{3.377502in}{0.849411in}}%
\pgfpathlineto{\pgfqpoint{3.396373in}{0.853018in}}%
\pgfpathlineto{\pgfqpoint{3.599010in}{0.888837in}}%
\pgfpathlineto{\pgfqpoint{3.607150in}{0.889895in}}%
\pgfpathlineto{\pgfqpoint{3.669480in}{0.900645in}}%
\pgfpathlineto{\pgfqpoint{3.674409in}{0.900989in}}%
\pgfpathlineto{\pgfqpoint{3.683716in}{0.902638in}}%
\pgfpathlineto{\pgfqpoint{3.690283in}{0.904022in}}%
\pgfpathlineto{\pgfqpoint{3.694242in}{0.904578in}}%
\pgfpathlineto{\pgfqpoint{3.713117in}{0.907831in}}%
\pgfpathlineto{\pgfqpoint{3.715837in}{0.908114in}}%
\pgfpathlineto{\pgfqpoint{3.722889in}{0.909251in}}%
\pgfpathlineto{\pgfqpoint{3.728178in}{0.910089in}}%
\pgfpathlineto{\pgfqpoint{3.768685in}{0.914084in}}%
\pgfpathlineto{\pgfqpoint{3.772514in}{0.914419in}}%
\pgfpathlineto{\pgfqpoint{3.777175in}{0.914886in}}%
\pgfpathlineto{\pgfqpoint{3.782640in}{0.915177in}}%
\pgfpathlineto{\pgfqpoint{3.785769in}{0.915424in}}%
\pgfpathlineto{\pgfqpoint{3.794731in}{0.916914in}}%
\pgfpathlineto{\pgfqpoint{3.801865in}{0.917584in}}%
\pgfpathlineto{\pgfqpoint{3.806191in}{0.918096in}}%
\pgfpathlineto{\pgfqpoint{3.817586in}{0.920283in}}%
\pgfpathlineto{\pgfqpoint{3.823032in}{0.920979in}}%
\pgfpathlineto{\pgfqpoint{3.828403in}{0.922426in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{0.922470in}}%
\pgfpathlineto{\pgfqpoint{3.840657in}{0.923034in}}%
\pgfpathlineto{\pgfqpoint{3.858227in}{0.924507in}}%
\pgfpathlineto{\pgfqpoint{3.863603in}{0.925256in}}%
\pgfpathlineto{\pgfqpoint{3.876167in}{0.926085in}}%
\pgfpathlineto{\pgfqpoint{3.891594in}{0.927611in}}%
\pgfpathlineto{\pgfqpoint{3.898873in}{0.928246in}}%
\pgfpathlineto{\pgfqpoint{3.901200in}{0.927946in}}%
\pgfpathlineto{\pgfqpoint{3.903722in}{0.928766in}}%
\pgfpathlineto{\pgfqpoint{3.927691in}{0.933245in}}%
\pgfpathlineto{\pgfqpoint{3.932780in}{0.933783in}}%
\pgfpathlineto{\pgfqpoint{3.935686in}{0.934101in}}%
\pgfpathlineto{\pgfqpoint{3.938188in}{0.934648in}}%
\pgfpathlineto{\pgfqpoint{3.944467in}{0.935591in}}%
\pgfpathlineto{\pgfqpoint{3.950832in}{0.936050in}}%
\pgfpathlineto{\pgfqpoint{3.955813in}{0.936782in}}%
\pgfpathlineto{\pgfqpoint{3.958190in}{0.936605in}}%
\pgfpathlineto{\pgfqpoint{3.962359in}{0.937037in}}%
\pgfpathlineto{\pgfqpoint{3.965412in}{0.937064in}}%
\pgfpathlineto{\pgfqpoint{3.968441in}{0.937434in}}%
\pgfpathlineto{\pgfqpoint{3.971271in}{0.937981in}}%
\pgfpathlineto{\pgfqpoint{3.973730in}{0.938148in}}%
\pgfpathlineto{\pgfqpoint{3.988845in}{0.941129in}}%
\pgfpathlineto{\pgfqpoint{4.000300in}{0.941958in}}%
\pgfpathlineto{\pgfqpoint{4.004045in}{0.942743in}}%
\pgfpathlineto{\pgfqpoint{4.068714in}{0.948316in}}%
\pgfpathlineto{\pgfqpoint{4.071588in}{0.948404in}}%
\pgfpathlineto{\pgfqpoint{4.087089in}{0.949876in}}%
\pgfpathlineto{\pgfqpoint{4.090091in}{0.949709in}}%
\pgfpathlineto{\pgfqpoint{4.097688in}{0.951376in}}%
\pgfpathlineto{\pgfqpoint{4.099088in}{0.951226in}}%
\pgfpathlineto{\pgfqpoint{4.099342in}{0.951481in}}%
\pgfpathlineto{\pgfqpoint{4.102252in}{0.951958in}}%
\pgfpathlineto{\pgfqpoint{4.104889in}{0.952407in}}%
\pgfpathlineto{\pgfqpoint{4.118059in}{0.952769in}}%
\pgfpathlineto{\pgfqpoint{4.119509in}{0.952628in}}%
\pgfpathlineto{\pgfqpoint{4.119750in}{0.952831in}}%
\pgfpathlineto{\pgfqpoint{4.122632in}{0.953898in}}%
\pgfpathlineto{\pgfqpoint{4.139375in}{0.956084in}}%
\pgfpathlineto{\pgfqpoint{4.142457in}{0.955952in}}%
\pgfpathlineto{\pgfqpoint{4.145740in}{0.956631in}}%
\pgfpathlineto{\pgfqpoint{4.147877in}{0.955749in}}%
\pgfpathlineto{\pgfqpoint{4.154328in}{0.955688in}}%
\pgfpathlineto{\pgfqpoint{4.156088in}{0.955714in}}%
\pgfpathlineto{\pgfqpoint{4.160130in}{0.956508in}}%
\pgfpathlineto{\pgfqpoint{4.161757in}{0.956552in}}%
\pgfpathlineto{\pgfqpoint{4.167451in}{0.958457in}}%
\pgfpathlineto{\pgfqpoint{4.169473in}{0.958121in}}%
\pgfpathlineto{\pgfqpoint{4.173169in}{0.960485in}}%
\pgfpathlineto{\pgfqpoint{4.177455in}{0.960670in}}%
\pgfpathlineto{\pgfqpoint{4.189030in}{0.961252in}}%
\pgfpathlineto{\pgfqpoint{4.190842in}{0.960987in}}%
\pgfpathlineto{\pgfqpoint{4.193146in}{0.960908in}}%
\pgfpathlineto{\pgfqpoint{4.195635in}{0.960485in}}%
\pgfpathlineto{\pgfqpoint{4.212056in}{0.960529in}}%
\pgfpathlineto{\pgfqpoint{4.214049in}{0.960591in}}%
\pgfpathlineto{\pgfqpoint{4.235686in}{0.965070in}}%
\pgfpathlineto{\pgfqpoint{4.237474in}{0.965088in}}%
\pgfpathlineto{\pgfqpoint{4.237563in}{0.965211in}}%
\pgfpathlineto{\pgfqpoint{4.240582in}{0.965511in}}%
\pgfpathlineto{\pgfqpoint{4.242523in}{0.965899in}}%
\pgfpathlineto{\pgfqpoint{4.243665in}{0.966164in}}%
\pgfpathlineto{\pgfqpoint{4.244192in}{0.965873in}}%
\pgfpathlineto{\pgfqpoint{4.277361in}{0.967416in}}%
\pgfpathlineto{\pgfqpoint{4.279288in}{0.968112in}}%
\pgfpathlineto{\pgfqpoint{4.282321in}{0.967716in}}%
\pgfpathlineto{\pgfqpoint{4.331409in}{0.974691in}}%
\pgfpathlineto{\pgfqpoint{4.336147in}{0.976525in}}%
\pgfpathlineto{\pgfqpoint{4.336216in}{0.976428in}}%
\pgfpathlineto{\pgfqpoint{4.340281in}{0.976886in}}%
\pgfpathlineto{\pgfqpoint{4.342195in}{0.977786in}}%
\pgfpathlineto{\pgfqpoint{4.342331in}{0.977618in}}%
\pgfpathlineto{\pgfqpoint{4.347411in}{0.978359in}}%
\pgfpathlineto{\pgfqpoint{4.348218in}{0.978403in}}%
\pgfpathlineto{\pgfqpoint{4.348889in}{0.978077in}}%
\pgfpathlineto{\pgfqpoint{4.357967in}{0.978430in}}%
\pgfpathlineto{\pgfqpoint{4.362784in}{0.981093in}}%
\pgfpathlineto{\pgfqpoint{4.362848in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{4.365234in}{0.980167in}}%
\pgfpathlineto{\pgfqpoint{4.366966in}{0.980440in}}%
\pgfpathlineto{\pgfqpoint{4.367030in}{0.980396in}}%
\pgfpathlineto{\pgfqpoint{4.369009in}{0.981366in}}%
\pgfpathlineto{\pgfqpoint{4.370281in}{0.981490in}}%
\pgfpathlineto{\pgfqpoint{4.370598in}{0.981243in}}%
\pgfpathlineto{\pgfqpoint{4.372433in}{0.981551in}}%
\pgfpathlineto{\pgfqpoint{4.372496in}{0.981736in}}%
\pgfpathlineto{\pgfqpoint{4.373944in}{0.982019in}}%
\pgfpathlineto{\pgfqpoint{4.374070in}{0.981789in}}%
\pgfpathlineto{\pgfqpoint{4.381787in}{0.983412in}}%
\pgfpathlineto{\pgfqpoint{4.383938in}{0.983456in}}%
\pgfpathlineto{\pgfqpoint{4.385650in}{0.983685in}}%
\pgfpathlineto{\pgfqpoint{4.386138in}{0.984038in}}%
\pgfpathlineto{\pgfqpoint{4.387234in}{0.983923in}}%
\pgfpathlineto{\pgfqpoint{4.388811in}{0.983765in}}%
\pgfpathlineto{\pgfqpoint{4.388871in}{0.983676in}}%
\pgfpathlineto{\pgfqpoint{4.390682in}{0.984082in}}%
\pgfpathlineto{\pgfqpoint{4.390984in}{0.984311in}}%
\pgfpathlineto{\pgfqpoint{4.391344in}{0.983756in}}%
\pgfpathlineto{\pgfqpoint{4.392125in}{0.983562in}}%
\pgfpathlineto{\pgfqpoint{4.395353in}{0.982645in}}%
\pgfpathlineto{\pgfqpoint{4.397134in}{0.982883in}}%
\pgfpathlineto{\pgfqpoint{4.398967in}{0.982733in}}%
\pgfpathlineto{\pgfqpoint{4.399085in}{0.982865in}}%
\pgfpathlineto{\pgfqpoint{4.401495in}{0.983165in}}%
\pgfpathlineto{\pgfqpoint{4.403015in}{0.983306in}}%
\pgfpathlineto{\pgfqpoint{4.403073in}{0.983412in}}%
\pgfpathlineto{\pgfqpoint{4.404820in}{0.983500in}}%
\pgfpathlineto{\pgfqpoint{4.419641in}{0.986392in}}%
\pgfpathlineto{\pgfqpoint{4.421426in}{0.986146in}}%
\pgfpathlineto{\pgfqpoint{4.423149in}{0.986498in}}%
\pgfpathlineto{\pgfqpoint{4.428270in}{0.987239in}}%
\pgfpathlineto{\pgfqpoint{4.430779in}{0.987477in}}%
\pgfpathlineto{\pgfqpoint{4.430833in}{0.987371in}}%
\pgfpathlineto{\pgfqpoint{4.433110in}{0.986930in}}%
\pgfpathlineto{\pgfqpoint{4.433218in}{0.987098in}}%
\pgfpathlineto{\pgfqpoint{4.435104in}{0.987847in}}%
\pgfpathlineto{\pgfqpoint{4.436339in}{0.987354in}}%
\pgfpathlineto{\pgfqpoint{4.436821in}{0.987574in}}%
\pgfpathlineto{\pgfqpoint{4.440868in}{0.986481in}}%
\pgfpathlineto{\pgfqpoint{4.440974in}{0.986657in}}%
\pgfpathlineto{\pgfqpoint{4.444296in}{0.986666in}}%
\pgfpathlineto{\pgfqpoint{4.446600in}{0.986093in}}%
\pgfpathlineto{\pgfqpoint{4.451322in}{0.987442in}}%
\pgfpathlineto{\pgfqpoint{4.452609in}{0.987980in}}%
\pgfpathlineto{\pgfqpoint{4.451425in}{0.987618in}}%
\pgfpathlineto{\pgfqpoint{4.452712in}{0.988094in}}%
\pgfpathlineto{\pgfqpoint{4.454251in}{0.989047in}}%
\pgfpathlineto{\pgfqpoint{4.454507in}{0.988676in}}%
\pgfpathlineto{\pgfqpoint{4.457056in}{0.989347in}}%
\pgfpathlineto{\pgfqpoint{4.457107in}{0.989250in}}%
\pgfpathlineto{\pgfqpoint{4.459185in}{0.989126in}}%
\pgfpathlineto{\pgfqpoint{4.470101in}{0.991604in}}%
\pgfpathlineto{\pgfqpoint{4.470151in}{0.991410in}}%
\pgfpathlineto{\pgfqpoint{4.471524in}{0.991154in}}%
\pgfpathlineto{\pgfqpoint{4.471818in}{0.991304in}}%
\pgfpathlineto{\pgfqpoint{4.473674in}{0.991745in}}%
\pgfpathlineto{\pgfqpoint{4.474986in}{0.991657in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{0.991957in}}%
\pgfpathlineto{\pgfqpoint{4.477117in}{0.992442in}}%
\pgfpathlineto{\pgfqpoint{4.475278in}{0.991851in}}%
\pgfpathlineto{\pgfqpoint{4.477310in}{0.992274in}}%
\pgfpathlineto{\pgfqpoint{4.478947in}{0.992283in}}%
\pgfpathlineto{\pgfqpoint{4.479091in}{0.992556in}}%
\pgfpathlineto{\pgfqpoint{4.483011in}{0.992971in}}%
\pgfpathlineto{\pgfqpoint{4.483153in}{0.993165in}}%
\pgfpathlineto{\pgfqpoint{4.484719in}{0.993015in}}%
\pgfpathlineto{\pgfqpoint{4.486891in}{0.993191in}}%
\pgfpathlineto{\pgfqpoint{4.489098in}{0.992883in}}%
\pgfpathlineto{\pgfqpoint{4.489192in}{0.993068in}}%
\pgfpathlineto{\pgfqpoint{4.489332in}{0.992918in}}%
\pgfpathlineto{\pgfqpoint{4.491106in}{0.992839in}}%
\pgfpathlineto{\pgfqpoint{4.492223in}{0.992883in}}%
\pgfpathlineto{\pgfqpoint{4.492641in}{0.993138in}}%
\pgfpathlineto{\pgfqpoint{4.494354in}{0.992971in}}%
\pgfpathlineto{\pgfqpoint{4.495967in}{0.992221in}}%
\pgfpathlineto{\pgfqpoint{4.496105in}{0.992327in}}%
\pgfpathlineto{\pgfqpoint{4.497986in}{0.993606in}}%
\pgfpathlineto{\pgfqpoint{4.501314in}{0.993773in}}%
\pgfpathlineto{\pgfqpoint{4.502492in}{0.993306in}}%
\pgfpathlineto{\pgfqpoint{4.503034in}{0.993544in}}%
\pgfpathlineto{\pgfqpoint{4.504612in}{0.994055in}}%
\pgfpathlineto{\pgfqpoint{4.504837in}{0.993738in}}%
\pgfpathlineto{\pgfqpoint{4.506364in}{0.995281in}}%
\pgfpathlineto{\pgfqpoint{4.506632in}{0.995405in}}%
\pgfpathlineto{\pgfqpoint{4.506856in}{0.994673in}}%
\pgfpathlineto{\pgfqpoint{4.507750in}{0.994629in}}%
\pgfpathlineto{\pgfqpoint{4.511659in}{0.994611in}}%
\pgfpathlineto{\pgfqpoint{4.511968in}{0.994514in}}%
\pgfpathlineto{\pgfqpoint{4.512277in}{0.995043in}}%
\pgfpathlineto{\pgfqpoint{4.513070in}{0.995202in}}%
\pgfpathlineto{\pgfqpoint{4.517362in}{0.997362in}}%
\pgfpathlineto{\pgfqpoint{4.518797in}{0.996948in}}%
\pgfpathlineto{\pgfqpoint{4.517624in}{0.997521in}}%
\pgfpathlineto{\pgfqpoint{4.519101in}{0.997230in}}%
\pgfpathlineto{\pgfqpoint{4.519404in}{0.997036in}}%
\pgfpathlineto{\pgfqpoint{4.521263in}{0.997988in}}%
\pgfpathlineto{\pgfqpoint{4.522512in}{0.997900in}}%
\pgfpathlineto{\pgfqpoint{4.521651in}{0.998376in}}%
\pgfpathlineto{\pgfqpoint{4.522769in}{0.998129in}}%
\pgfpathlineto{\pgfqpoint{4.523670in}{0.999073in}}%
\pgfpathlineto{\pgfqpoint{4.524441in}{0.998659in}}%
\pgfpathlineto{\pgfqpoint{4.525338in}{0.998544in}}%
\pgfpathlineto{\pgfqpoint{4.525935in}{0.999108in}}%
\pgfpathlineto{\pgfqpoint{4.526063in}{0.999329in}}%
\pgfpathlineto{\pgfqpoint{4.527763in}{0.999778in}}%
\pgfpathlineto{\pgfqpoint{4.529667in}{1.000281in}}%
\pgfpathlineto{\pgfqpoint{4.533197in}{0.999778in}}%
\pgfpathlineto{\pgfqpoint{4.533238in}{0.999858in}}%
\pgfpathlineto{\pgfqpoint{4.533907in}{1.000299in}}%
\pgfpathlineto{\pgfqpoint{4.534616in}{0.999496in}}%
\pgfpathlineto{\pgfqpoint{4.534783in}{0.999787in}}%
\pgfpathlineto{\pgfqpoint{4.535033in}{1.000158in}}%
\pgfpathlineto{\pgfqpoint{4.536279in}{0.999443in}}%
\pgfpathlineto{\pgfqpoint{4.536445in}{0.999276in}}%
\pgfpathlineto{\pgfqpoint{4.537646in}{1.000122in}}%
\pgfpathlineto{\pgfqpoint{4.539585in}{1.000449in}}%
\pgfpathlineto{\pgfqpoint{4.537853in}{0.999955in}}%
\pgfpathlineto{\pgfqpoint{4.539626in}{1.000308in}}%
\pgfpathlineto{\pgfqpoint{4.540777in}{1.000043in}}%
\pgfpathlineto{\pgfqpoint{4.541187in}{1.000343in}}%
\pgfpathlineto{\pgfqpoint{4.543312in}{0.999981in}}%
\pgfpathlineto{\pgfqpoint{4.545101in}{0.999346in}}%
\pgfpathlineto{\pgfqpoint{4.547407in}{0.999796in}}%
\pgfpathlineto{\pgfqpoint{4.545263in}{0.999073in}}%
\pgfpathlineto{\pgfqpoint{4.547447in}{0.999690in}}%
\pgfpathlineto{\pgfqpoint{4.549458in}{0.998817in}}%
\pgfpathlineto{\pgfqpoint{4.551100in}{0.998932in}}%
\pgfpathlineto{\pgfqpoint{4.558892in}{1.002151in}}%
\pgfpathlineto{\pgfqpoint{4.560378in}{1.002777in}}%
\pgfpathlineto{\pgfqpoint{4.560573in}{1.002618in}}%
\pgfpathlineto{\pgfqpoint{4.562246in}{1.003641in}}%
\pgfpathlineto{\pgfqpoint{4.562712in}{1.003315in}}%
\pgfpathlineto{\pgfqpoint{4.565147in}{1.002018in}}%
\pgfpathlineto{\pgfqpoint{4.580861in}{1.004055in}}%
\pgfpathlineto{\pgfqpoint{4.582007in}{1.003588in}}%
\pgfpathlineto{\pgfqpoint{4.581009in}{1.004117in}}%
\pgfpathlineto{\pgfqpoint{4.582449in}{1.003923in}}%
\pgfpathlineto{\pgfqpoint{4.583848in}{1.004681in}}%
\pgfpathlineto{\pgfqpoint{4.584435in}{1.004293in}}%
\pgfpathlineto{\pgfqpoint{4.587141in}{1.005722in}}%
\pgfpathlineto{\pgfqpoint{4.588232in}{1.005986in}}%
\pgfpathlineto{\pgfqpoint{4.588668in}{1.005546in}}%
\pgfpathlineto{\pgfqpoint{4.589357in}{1.005951in}}%
\pgfpathlineto{\pgfqpoint{4.590406in}{1.005404in}}%
\pgfpathlineto{\pgfqpoint{4.591056in}{1.006154in}}%
\pgfpathlineto{\pgfqpoint{4.591920in}{1.005210in}}%
\pgfpathlineto{\pgfqpoint{4.592819in}{1.005113in}}%
\pgfpathlineto{\pgfqpoint{4.593034in}{1.005687in}}%
\pgfpathlineto{\pgfqpoint{4.593465in}{1.005449in}}%
\pgfpathlineto{\pgfqpoint{4.595574in}{1.006780in}}%
\pgfpathlineto{\pgfqpoint{4.597566in}{1.005819in}}%
\pgfpathlineto{\pgfqpoint{4.598876in}{1.007962in}}%
\pgfpathlineto{\pgfqpoint{4.599794in}{1.007098in}}%
\pgfpathlineto{\pgfqpoint{4.601519in}{1.006454in}}%
\pgfpathlineto{\pgfqpoint{4.601975in}{1.006639in}}%
\pgfpathlineto{\pgfqpoint{4.602466in}{1.005651in}}%
\pgfpathlineto{\pgfqpoint{4.602781in}{1.005625in}}%
\pgfpathlineto{\pgfqpoint{4.604074in}{1.005360in}}%
\pgfpathlineto{\pgfqpoint{4.603375in}{1.006031in}}%
\pgfpathlineto{\pgfqpoint{4.604353in}{1.005731in}}%
\pgfpathlineto{\pgfqpoint{4.606300in}{1.006639in}}%
\pgfpathlineto{\pgfqpoint{4.604527in}{1.005625in}}%
\pgfpathlineto{\pgfqpoint{4.606439in}{1.006419in}}%
\pgfpathlineto{\pgfqpoint{4.606473in}{1.006286in}}%
\pgfpathlineto{\pgfqpoint{4.607339in}{1.007089in}}%
\pgfpathlineto{\pgfqpoint{4.607858in}{1.007062in}}%
\pgfpathlineto{\pgfqpoint{4.612836in}{1.007344in}}%
\pgfpathlineto{\pgfqpoint{4.614538in}{1.007106in}}%
\pgfpathlineto{\pgfqpoint{4.614572in}{1.007080in}}%
\pgfpathlineto{\pgfqpoint{4.615996in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{4.614674in}{1.007283in}}%
\pgfpathlineto{\pgfqpoint{4.616131in}{1.007662in}}%
\pgfpathlineto{\pgfqpoint{4.617549in}{1.008050in}}%
\pgfpathlineto{\pgfqpoint{4.617684in}{1.007768in}}%
\pgfpathlineto{\pgfqpoint{4.619298in}{1.007600in}}%
\pgfpathlineto{\pgfqpoint{4.619398in}{1.007486in}}%
\pgfpathlineto{\pgfqpoint{4.620838in}{1.007521in}}%
\pgfpathlineto{\pgfqpoint{4.622140in}{1.006463in}}%
\pgfpathlineto{\pgfqpoint{4.622439in}{1.007001in}}%
\pgfpathlineto{\pgfqpoint{4.625225in}{1.007874in}}%
\pgfpathlineto{\pgfqpoint{4.625258in}{1.007768in}}%
\pgfpathlineto{\pgfqpoint{4.628745in}{1.005316in}}%
\pgfpathlineto{\pgfqpoint{4.629040in}{1.005978in}}%
\pgfpathlineto{\pgfqpoint{4.635080in}{1.005934in}}%
\pgfpathlineto{\pgfqpoint{4.637426in}{1.005845in}}%
\pgfpathlineto{\pgfqpoint{4.637522in}{1.005643in}}%
\pgfpathlineto{\pgfqpoint{4.638418in}{1.005907in}}%
\pgfpathlineto{\pgfqpoint{4.639120in}{1.005307in}}%
\pgfpathlineto{\pgfqpoint{4.639279in}{1.005810in}}%
\pgfpathlineto{\pgfqpoint{4.640425in}{1.004946in}}%
\pgfpathlineto{\pgfqpoint{4.640584in}{1.004946in}}%
\pgfpathlineto{\pgfqpoint{4.641821in}{1.004329in}}%
\pgfpathlineto{\pgfqpoint{4.642360in}{1.004567in}}%
\pgfpathlineto{\pgfqpoint{4.642613in}{1.004770in}}%
\pgfpathlineto{\pgfqpoint{4.643055in}{1.003747in}}%
\pgfpathlineto{\pgfqpoint{4.643623in}{1.003773in}}%
\pgfpathlineto{\pgfqpoint{4.643686in}{1.003597in}}%
\pgfpathlineto{\pgfqpoint{4.644882in}{1.004893in}}%
\pgfpathlineto{\pgfqpoint{4.644913in}{1.004893in}}%
\pgfpathlineto{\pgfqpoint{4.645604in}{1.005149in}}%
\pgfpathlineto{\pgfqpoint{4.646231in}{1.004505in}}%
\pgfpathlineto{\pgfqpoint{4.646450in}{1.004752in}}%
\pgfpathlineto{\pgfqpoint{4.650095in}{1.005263in}}%
\pgfpathlineto{\pgfqpoint{4.650498in}{1.004902in}}%
\pgfpathlineto{\pgfqpoint{4.651797in}{1.005845in}}%
\pgfpathlineto{\pgfqpoint{4.653768in}{1.006374in}}%
\pgfpathlineto{\pgfqpoint{4.653830in}{1.006304in}}%
\pgfpathlineto{\pgfqpoint{4.655393in}{1.005140in}}%
\pgfpathlineto{\pgfqpoint{4.655699in}{1.005819in}}%
\pgfpathlineto{\pgfqpoint{4.658319in}{1.007724in}}%
\pgfpathlineto{\pgfqpoint{4.655882in}{1.005607in}}%
\pgfpathlineto{\pgfqpoint{4.658440in}{1.007494in}}%
\pgfpathlineto{\pgfqpoint{4.660378in}{1.007935in}}%
\pgfpathlineto{\pgfqpoint{4.658531in}{1.007671in}}%
\pgfpathlineto{\pgfqpoint{4.660408in}{1.008023in}}%
\pgfpathlineto{\pgfqpoint{4.661253in}{1.008120in}}%
\pgfpathlineto{\pgfqpoint{4.660801in}{1.007671in}}%
\pgfpathlineto{\pgfqpoint{4.661885in}{1.007662in}}%
\pgfpathlineto{\pgfqpoint{4.663896in}{1.007212in}}%
\pgfpathlineto{\pgfqpoint{4.663926in}{1.007089in}}%
\pgfpathlineto{\pgfqpoint{4.665479in}{1.006789in}}%
\pgfpathlineto{\pgfqpoint{4.664285in}{1.007441in}}%
\pgfpathlineto{\pgfqpoint{4.665569in}{1.006886in}}%
\pgfpathlineto{\pgfqpoint{4.666997in}{1.007089in}}%
\pgfpathlineto{\pgfqpoint{4.667145in}{1.006974in}}%
\pgfpathlineto{\pgfqpoint{4.669454in}{1.007415in}}%
\pgfpathlineto{\pgfqpoint{4.670603in}{1.006868in}}%
\pgfpathlineto{\pgfqpoint{4.670986in}{1.007459in}}%
\pgfpathlineto{\pgfqpoint{4.671896in}{1.007168in}}%
\pgfpathlineto{\pgfqpoint{4.671544in}{1.006956in}}%
\pgfpathlineto{\pgfqpoint{4.672336in}{1.006833in}}%
\pgfpathlineto{\pgfqpoint{4.673126in}{1.006568in}}%
\pgfpathlineto{\pgfqpoint{4.673856in}{1.007150in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.007565in}}%
\pgfpathlineto{\pgfqpoint{4.675109in}{1.005986in}}%
\pgfpathlineto{\pgfqpoint{4.676154in}{1.005757in}}%
\pgfpathlineto{\pgfqpoint{4.675545in}{1.006454in}}%
\pgfpathlineto{\pgfqpoint{4.676589in}{1.006304in}}%
\pgfpathlineto{\pgfqpoint{4.676792in}{1.005934in}}%
\pgfpathlineto{\pgfqpoint{4.678382in}{1.007971in}}%
\pgfpathlineto{\pgfqpoint{4.679476in}{1.008173in}}%
\pgfpathlineto{\pgfqpoint{4.679965in}{1.007821in}}%
\pgfpathlineto{\pgfqpoint{4.682770in}{1.008429in}}%
\pgfpathlineto{\pgfqpoint{4.682799in}{1.008526in}}%
\pgfpathlineto{\pgfqpoint{4.682856in}{1.008720in}}%
\pgfpathlineto{\pgfqpoint{4.683169in}{1.008120in}}%
\pgfpathlineto{\pgfqpoint{4.684251in}{1.008015in}}%
\pgfpathlineto{\pgfqpoint{4.689865in}{1.007706in}}%
\pgfpathlineto{\pgfqpoint{4.691514in}{1.008597in}}%
\pgfpathlineto{\pgfqpoint{4.690788in}{1.007283in}}%
\pgfpathlineto{\pgfqpoint{4.691541in}{1.008535in}}%
\pgfpathlineto{\pgfqpoint{4.692794in}{1.008482in}}%
\pgfpathlineto{\pgfqpoint{4.692182in}{1.008896in}}%
\pgfpathlineto{\pgfqpoint{4.693100in}{1.008747in}}%
\pgfpathlineto{\pgfqpoint{4.693544in}{1.008976in}}%
\pgfpathlineto{\pgfqpoint{4.694459in}{1.007847in}}%
\pgfpathlineto{\pgfqpoint{4.694487in}{1.007935in}}%
\pgfpathlineto{\pgfqpoint{4.696116in}{1.006436in}}%
\pgfpathlineto{\pgfqpoint{4.696171in}{1.006692in}}%
\pgfpathlineto{\pgfqpoint{4.698178in}{1.006374in}}%
\pgfpathlineto{\pgfqpoint{4.698206in}{1.006330in}}%
\pgfpathlineto{\pgfqpoint{4.699000in}{1.005554in}}%
\pgfpathlineto{\pgfqpoint{4.699820in}{1.005978in}}%
\pgfpathlineto{\pgfqpoint{4.701563in}{1.006516in}}%
\pgfpathlineto{\pgfqpoint{4.701618in}{1.006480in}}%
\pgfpathlineto{\pgfqpoint{4.710167in}{1.005025in}}%
\pgfpathlineto{\pgfqpoint{4.710220in}{1.005210in}}%
\pgfpathlineto{\pgfqpoint{4.711573in}{1.006225in}}%
\pgfpathlineto{\pgfqpoint{4.711918in}{1.005872in}}%
\pgfpathlineto{\pgfqpoint{4.713397in}{1.006075in}}%
\pgfpathlineto{\pgfqpoint{4.713529in}{1.006427in}}%
\pgfpathlineto{\pgfqpoint{4.716209in}{1.006948in}}%
\pgfpathlineto{\pgfqpoint{4.716235in}{1.007080in}}%
\pgfpathlineto{\pgfqpoint{4.716758in}{1.007221in}}%
\pgfpathlineto{\pgfqpoint{4.717542in}{1.006401in}}%
\pgfpathlineto{\pgfqpoint{4.717698in}{1.006692in}}%
\pgfpathlineto{\pgfqpoint{4.719857in}{1.006648in}}%
\pgfpathlineto{\pgfqpoint{4.717777in}{1.006824in}}%
\pgfpathlineto{\pgfqpoint{4.719935in}{1.006912in}}%
\pgfpathlineto{\pgfqpoint{4.720454in}{1.007856in}}%
\pgfpathlineto{\pgfqpoint{4.721514in}{1.007053in}}%
\pgfpathlineto{\pgfqpoint{4.722185in}{1.007045in}}%
\pgfpathlineto{\pgfqpoint{4.722572in}{1.006427in}}%
\pgfpathlineto{\pgfqpoint{4.722881in}{1.006392in}}%
\pgfpathlineto{\pgfqpoint{4.722932in}{1.006260in}}%
\pgfpathlineto{\pgfqpoint{4.723652in}{1.007053in}}%
\pgfpathlineto{\pgfqpoint{4.724319in}{1.006939in}}%
\pgfpathlineto{\pgfqpoint{4.729060in}{1.008473in}}%
\pgfpathlineto{\pgfqpoint{4.729111in}{1.008376in}}%
\pgfpathlineto{\pgfqpoint{4.729971in}{1.007706in}}%
\pgfpathlineto{\pgfqpoint{4.729187in}{1.008456in}}%
\pgfpathlineto{\pgfqpoint{4.730754in}{1.008694in}}%
\pgfpathlineto{\pgfqpoint{4.732767in}{1.010175in}}%
\pgfpathlineto{\pgfqpoint{4.730855in}{1.008632in}}%
\pgfpathlineto{\pgfqpoint{4.732867in}{1.010087in}}%
\pgfpathlineto{\pgfqpoint{4.742874in}{1.011551in}}%
\pgfpathlineto{\pgfqpoint{4.744583in}{1.012750in}}%
\pgfpathlineto{\pgfqpoint{4.750407in}{1.013438in}}%
\pgfpathlineto{\pgfqpoint{4.750431in}{1.013358in}}%
\pgfpathlineto{\pgfqpoint{4.751963in}{1.012785in}}%
\pgfpathlineto{\pgfqpoint{4.750767in}{1.013773in}}%
\pgfpathlineto{\pgfqpoint{4.752035in}{1.012970in}}%
\pgfpathlineto{\pgfqpoint{4.752345in}{1.013208in}}%
\pgfpathlineto{\pgfqpoint{4.753299in}{1.012080in}}%
\pgfpathlineto{\pgfqpoint{4.753370in}{1.012106in}}%
\pgfpathlineto{\pgfqpoint{4.753513in}{1.011780in}}%
\pgfpathlineto{\pgfqpoint{4.754701in}{1.013111in}}%
\pgfpathlineto{\pgfqpoint{4.756075in}{1.013411in}}%
\pgfpathlineto{\pgfqpoint{4.754772in}{1.013014in}}%
\pgfpathlineto{\pgfqpoint{4.756311in}{1.013279in}}%
\pgfpathlineto{\pgfqpoint{4.757773in}{1.013376in}}%
\pgfpathlineto{\pgfqpoint{4.757208in}{1.013790in}}%
\pgfpathlineto{\pgfqpoint{4.757797in}{1.013429in}}%
\pgfpathlineto{\pgfqpoint{4.758620in}{1.014584in}}%
\pgfpathlineto{\pgfqpoint{4.759418in}{1.014029in}}%
\pgfpathlineto{\pgfqpoint{4.760565in}{1.014937in}}%
\pgfpathlineto{\pgfqpoint{4.760962in}{1.013676in}}%
\pgfpathlineto{\pgfqpoint{4.761009in}{1.013561in}}%
\pgfpathlineto{\pgfqpoint{4.761452in}{1.014434in}}%
\pgfpathlineto{\pgfqpoint{4.762360in}{1.014469in}}%
\pgfpathlineto{\pgfqpoint{4.763220in}{1.014831in}}%
\pgfpathlineto{\pgfqpoint{4.763893in}{1.014478in}}%
\pgfpathlineto{\pgfqpoint{4.764587in}{1.014134in}}%
\pgfpathlineto{\pgfqpoint{4.764055in}{1.014875in}}%
\pgfpathlineto{\pgfqpoint{4.765396in}{1.014787in}}%
\pgfpathlineto{\pgfqpoint{4.776031in}{1.016251in}}%
\pgfpathlineto{\pgfqpoint{4.776211in}{1.016921in}}%
\pgfpathlineto{\pgfqpoint{4.777399in}{1.015466in}}%
\pgfpathlineto{\pgfqpoint{4.777422in}{1.015572in}}%
\pgfpathlineto{\pgfqpoint{4.777891in}{1.015122in}}%
\pgfpathlineto{\pgfqpoint{4.778807in}{1.015836in}}%
\pgfpathlineto{\pgfqpoint{4.778941in}{1.015748in}}%
\pgfpathlineto{\pgfqpoint{4.780943in}{1.016383in}}%
\pgfpathlineto{\pgfqpoint{4.779075in}{1.015651in}}%
\pgfpathlineto{\pgfqpoint{4.781009in}{1.016295in}}%
\pgfpathlineto{\pgfqpoint{4.782581in}{1.015536in}}%
\pgfpathlineto{\pgfqpoint{4.781873in}{1.016771in}}%
\pgfpathlineto{\pgfqpoint{4.782625in}{1.015651in}}%
\pgfpathlineto{\pgfqpoint{4.786187in}{1.015642in}}%
\pgfpathlineto{\pgfqpoint{4.786231in}{1.015766in}}%
\pgfpathlineto{\pgfqpoint{4.787673in}{1.016215in}}%
\pgfpathlineto{\pgfqpoint{4.787825in}{1.015986in}}%
\pgfpathlineto{\pgfqpoint{4.788196in}{1.015581in}}%
\pgfpathlineto{\pgfqpoint{4.789196in}{1.016515in}}%
\pgfpathlineto{\pgfqpoint{4.789261in}{1.016506in}}%
\pgfpathlineto{\pgfqpoint{4.790757in}{1.016339in}}%
\pgfpathlineto{\pgfqpoint{4.789934in}{1.015907in}}%
\pgfpathlineto{\pgfqpoint{4.790779in}{1.016224in}}%
\pgfpathlineto{\pgfqpoint{4.790930in}{1.015969in}}%
\pgfpathlineto{\pgfqpoint{4.791622in}{1.017230in}}%
\pgfpathlineto{\pgfqpoint{4.792053in}{1.017053in}}%
\pgfpathlineto{\pgfqpoint{4.793560in}{1.018552in}}%
\pgfpathlineto{\pgfqpoint{4.793860in}{1.017961in}}%
\pgfpathlineto{\pgfqpoint{4.795488in}{1.017106in}}%
\pgfpathlineto{\pgfqpoint{4.794439in}{1.018191in}}%
\pgfpathlineto{\pgfqpoint{4.795509in}{1.017141in}}%
\pgfpathlineto{\pgfqpoint{4.796683in}{1.017864in}}%
\pgfpathlineto{\pgfqpoint{4.796086in}{1.016806in}}%
\pgfpathlineto{\pgfqpoint{4.797130in}{1.017468in}}%
\pgfpathlineto{\pgfqpoint{4.798957in}{1.017115in}}%
\pgfpathlineto{\pgfqpoint{4.799041in}{1.017177in}}%
\pgfpathlineto{\pgfqpoint{4.799062in}{1.017327in}}%
\pgfpathlineto{\pgfqpoint{4.799951in}{1.016392in}}%
\pgfpathlineto{\pgfqpoint{4.800521in}{1.016718in}}%
\pgfpathlineto{\pgfqpoint{4.801785in}{1.017309in}}%
\pgfpathlineto{\pgfqpoint{4.802269in}{1.016656in}}%
\pgfpathlineto{\pgfqpoint{4.806427in}{1.015140in}}%
\pgfpathlineto{\pgfqpoint{4.806946in}{1.014884in}}%
\pgfpathlineto{\pgfqpoint{4.807755in}{1.015589in}}%
\pgfpathlineto{\pgfqpoint{4.807982in}{1.015122in}}%
\pgfpathlineto{\pgfqpoint{4.809511in}{1.015730in}}%
\pgfpathlineto{\pgfqpoint{4.809717in}{1.015607in}}%
\pgfpathlineto{\pgfqpoint{4.810129in}{1.015254in}}%
\pgfpathlineto{\pgfqpoint{4.810952in}{1.016621in}}%
\pgfpathlineto{\pgfqpoint{4.811116in}{1.016365in}}%
\pgfpathlineto{\pgfqpoint{4.811363in}{1.016392in}}%
\pgfpathlineto{\pgfqpoint{4.812203in}{1.015104in}}%
\pgfpathlineto{\pgfqpoint{4.812224in}{1.015131in}}%
\pgfpathlineto{\pgfqpoint{4.815344in}{1.015078in}}%
\pgfpathlineto{\pgfqpoint{4.815426in}{1.015360in}}%
\pgfpathlineto{\pgfqpoint{4.816237in}{1.015043in}}%
\pgfpathlineto{\pgfqpoint{4.817168in}{1.016454in}}%
\pgfpathlineto{\pgfqpoint{4.817795in}{1.015757in}}%
\pgfpathlineto{\pgfqpoint{4.818541in}{1.016868in}}%
\pgfpathlineto{\pgfqpoint{4.818702in}{1.016551in}}%
\pgfpathlineto{\pgfqpoint{4.819728in}{1.016683in}}%
\pgfpathlineto{\pgfqpoint{4.820029in}{1.015766in}}%
\pgfpathlineto{\pgfqpoint{4.821152in}{1.016595in}}%
\pgfpathlineto{\pgfqpoint{4.820210in}{1.016515in}}%
\pgfpathlineto{\pgfqpoint{4.821212in}{1.016903in}}%
\pgfpathlineto{\pgfqpoint{4.822790in}{1.017185in}}%
\pgfpathlineto{\pgfqpoint{4.821932in}{1.016215in}}%
\pgfpathlineto{\pgfqpoint{4.822809in}{1.017159in}}%
\pgfpathlineto{\pgfqpoint{4.822849in}{1.016983in}}%
\pgfpathlineto{\pgfqpoint{4.823844in}{1.018332in}}%
\pgfpathlineto{\pgfqpoint{4.824222in}{1.018067in}}%
\pgfpathlineto{\pgfqpoint{4.825807in}{1.019064in}}%
\pgfpathlineto{\pgfqpoint{4.825847in}{1.018782in}}%
\pgfpathlineto{\pgfqpoint{4.827367in}{1.017803in}}%
\pgfpathlineto{\pgfqpoint{4.827485in}{1.017838in}}%
\pgfpathlineto{\pgfqpoint{4.830408in}{1.017856in}}%
\pgfpathlineto{\pgfqpoint{4.827544in}{1.017679in}}%
\pgfpathlineto{\pgfqpoint{4.830545in}{1.017538in}}%
\pgfpathlineto{\pgfqpoint{4.831735in}{1.016339in}}%
\pgfpathlineto{\pgfqpoint{4.832183in}{1.017124in}}%
\pgfpathlineto{\pgfqpoint{4.836306in}{1.018014in}}%
\pgfpathlineto{\pgfqpoint{4.836441in}{1.017450in}}%
\pgfpathlineto{\pgfqpoint{4.837171in}{1.016674in}}%
\pgfpathlineto{\pgfqpoint{4.836748in}{1.017503in}}%
\pgfpathlineto{\pgfqpoint{4.837996in}{1.017291in}}%
\pgfpathlineto{\pgfqpoint{4.839241in}{1.018464in}}%
\pgfpathlineto{\pgfqpoint{4.838341in}{1.017177in}}%
\pgfpathlineto{\pgfqpoint{4.839699in}{1.017688in}}%
\pgfpathlineto{\pgfqpoint{4.840652in}{1.017503in}}%
\pgfpathlineto{\pgfqpoint{4.840919in}{1.018014in}}%
\pgfpathlineto{\pgfqpoint{4.841204in}{1.017882in}}%
\pgfpathlineto{\pgfqpoint{4.841261in}{1.018200in}}%
\pgfpathlineto{\pgfqpoint{4.842533in}{1.016806in}}%
\pgfpathlineto{\pgfqpoint{4.842608in}{1.016956in}}%
\pgfpathlineto{\pgfqpoint{4.844065in}{1.016886in}}%
\pgfpathlineto{\pgfqpoint{4.842817in}{1.017115in}}%
\pgfpathlineto{\pgfqpoint{4.844159in}{1.017124in}}%
\pgfpathlineto{\pgfqpoint{4.845609in}{1.018006in}}%
\pgfpathlineto{\pgfqpoint{4.844310in}{1.017097in}}%
\pgfpathlineto{\pgfqpoint{4.845797in}{1.017706in}}%
\pgfpathlineto{\pgfqpoint{4.847279in}{1.018006in}}%
\pgfpathlineto{\pgfqpoint{4.847429in}{1.017529in}}%
\pgfpathlineto{\pgfqpoint{4.847747in}{1.017256in}}%
\pgfpathlineto{\pgfqpoint{4.848736in}{1.018552in}}%
\pgfpathlineto{\pgfqpoint{4.848923in}{1.017970in}}%
\pgfpathlineto{\pgfqpoint{4.849965in}{1.018367in}}%
\pgfpathlineto{\pgfqpoint{4.850504in}{1.017565in}}%
\pgfpathlineto{\pgfqpoint{4.852984in}{1.016718in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{1.017653in}}%
\pgfpathlineto{\pgfqpoint{4.853095in}{1.017080in}}%
\pgfpathlineto{\pgfqpoint{4.853777in}{1.018164in}}%
\pgfpathlineto{\pgfqpoint{4.854586in}{1.016498in}}%
\pgfpathlineto{\pgfqpoint{4.855504in}{1.017485in}}%
\pgfpathlineto{\pgfqpoint{4.854641in}{1.016445in}}%
\pgfpathlineto{\pgfqpoint{4.856273in}{1.016947in}}%
\pgfpathlineto{\pgfqpoint{4.858098in}{1.015907in}}%
\pgfpathlineto{\pgfqpoint{4.856309in}{1.017009in}}%
\pgfpathlineto{\pgfqpoint{4.858207in}{1.016286in}}%
\pgfpathlineto{\pgfqpoint{4.860060in}{1.017988in}}%
\pgfpathlineto{\pgfqpoint{4.858444in}{1.016092in}}%
\pgfpathlineto{\pgfqpoint{4.860078in}{1.017917in}}%
\pgfpathlineto{\pgfqpoint{4.860168in}{1.018173in}}%
\pgfpathlineto{\pgfqpoint{4.861831in}{1.017133in}}%
\pgfpathlineto{\pgfqpoint{4.863738in}{1.018032in}}%
\pgfpathlineto{\pgfqpoint{4.861885in}{1.016921in}}%
\pgfpathlineto{\pgfqpoint{4.864205in}{1.017300in}}%
\pgfpathlineto{\pgfqpoint{4.865672in}{1.016815in}}%
\pgfpathlineto{\pgfqpoint{4.864975in}{1.018032in}}%
\pgfpathlineto{\pgfqpoint{4.865761in}{1.017141in}}%
\pgfpathlineto{\pgfqpoint{4.866831in}{1.017027in}}%
\pgfpathlineto{\pgfqpoint{4.867152in}{1.016480in}}%
\pgfpathlineto{\pgfqpoint{4.868714in}{1.015854in}}%
\pgfpathlineto{\pgfqpoint{4.867401in}{1.016868in}}%
\pgfpathlineto{\pgfqpoint{4.868732in}{1.015986in}}%
\pgfpathlineto{\pgfqpoint{4.868838in}{1.015916in}}%
\pgfpathlineto{\pgfqpoint{4.870764in}{1.016692in}}%
\pgfpathlineto{\pgfqpoint{4.871750in}{1.015801in}}%
\pgfpathlineto{\pgfqpoint{4.872418in}{1.016277in}}%
\pgfpathlineto{\pgfqpoint{4.873452in}{1.016612in}}%
\pgfpathlineto{\pgfqpoint{4.873084in}{1.015651in}}%
\pgfpathlineto{\pgfqpoint{4.873925in}{1.016048in}}%
\pgfpathlineto{\pgfqpoint{4.875426in}{1.015845in}}%
\pgfpathlineto{\pgfqpoint{4.874012in}{1.016542in}}%
\pgfpathlineto{\pgfqpoint{4.875478in}{1.016110in}}%
\pgfpathlineto{\pgfqpoint{4.877216in}{1.017212in}}%
\pgfpathlineto{\pgfqpoint{4.876226in}{1.015669in}}%
\pgfpathlineto{\pgfqpoint{4.877302in}{1.016939in}}%
\pgfpathlineto{\pgfqpoint{4.883289in}{1.018297in}}%
\pgfpathlineto{\pgfqpoint{4.883323in}{1.018191in}}%
\pgfpathlineto{\pgfqpoint{4.884499in}{1.019214in}}%
\pgfpathlineto{\pgfqpoint{4.884772in}{1.018649in}}%
\pgfpathlineto{\pgfqpoint{4.885299in}{1.017935in}}%
\pgfpathlineto{\pgfqpoint{4.886367in}{1.019134in}}%
\pgfpathlineto{\pgfqpoint{4.891516in}{1.020563in}}%
\pgfpathlineto{\pgfqpoint{4.886401in}{1.019064in}}%
\pgfpathlineto{\pgfqpoint{4.891650in}{1.020281in}}%
\pgfpathlineto{\pgfqpoint{4.891834in}{1.019972in}}%
\pgfpathlineto{\pgfqpoint{4.892635in}{1.020916in}}%
\pgfpathlineto{\pgfqpoint{4.893168in}{1.020536in}}%
\pgfpathlineto{\pgfqpoint{4.894945in}{1.021718in}}%
\pgfpathlineto{\pgfqpoint{4.893584in}{1.020166in}}%
\pgfpathlineto{\pgfqpoint{4.895028in}{1.021330in}}%
\pgfpathlineto{\pgfqpoint{4.895921in}{1.020360in}}%
\pgfpathlineto{\pgfqpoint{4.896664in}{1.020968in}}%
\pgfpathlineto{\pgfqpoint{4.904892in}{1.019558in}}%
\pgfpathlineto{\pgfqpoint{4.906343in}{1.019372in}}%
\pgfpathlineto{\pgfqpoint{4.905312in}{1.020122in}}%
\pgfpathlineto{\pgfqpoint{4.906423in}{1.019540in}}%
\pgfpathlineto{\pgfqpoint{4.906761in}{1.019637in}}%
\pgfpathlineto{\pgfqpoint{4.907773in}{1.018438in}}%
\pgfpathlineto{\pgfqpoint{4.907821in}{1.018508in}}%
\pgfpathlineto{\pgfqpoint{4.909309in}{1.018429in}}%
\pgfpathlineto{\pgfqpoint{4.908686in}{1.019284in}}%
\pgfpathlineto{\pgfqpoint{4.909373in}{1.018535in}}%
\pgfpathlineto{\pgfqpoint{4.910728in}{1.019302in}}%
\pgfpathlineto{\pgfqpoint{4.909421in}{1.018508in}}%
\pgfpathlineto{\pgfqpoint{4.910919in}{1.018429in}}%
\pgfpathlineto{\pgfqpoint{4.910935in}{1.018226in}}%
\pgfpathlineto{\pgfqpoint{4.911729in}{1.019478in}}%
\pgfpathlineto{\pgfqpoint{4.912459in}{1.018455in}}%
\pgfpathlineto{\pgfqpoint{4.913408in}{1.018896in}}%
\pgfpathlineto{\pgfqpoint{4.912712in}{1.018058in}}%
\pgfpathlineto{\pgfqpoint{4.914024in}{1.018429in}}%
\pgfpathlineto{\pgfqpoint{4.914056in}{1.018305in}}%
\pgfpathlineto{\pgfqpoint{4.914655in}{1.019434in}}%
\pgfpathlineto{\pgfqpoint{4.915473in}{1.019108in}}%
\pgfpathlineto{\pgfqpoint{4.916165in}{1.018561in}}%
\pgfpathlineto{\pgfqpoint{4.915678in}{1.019302in}}%
\pgfpathlineto{\pgfqpoint{4.916808in}{1.019840in}}%
\pgfpathlineto{\pgfqpoint{4.917121in}{1.019690in}}%
\pgfpathlineto{\pgfqpoint{4.918621in}{1.021956in}}%
\pgfpathlineto{\pgfqpoint{4.919929in}{1.022115in}}%
\pgfpathlineto{\pgfqpoint{4.919338in}{1.021074in}}%
\pgfpathlineto{\pgfqpoint{4.920100in}{1.021515in}}%
\pgfpathlineto{\pgfqpoint{4.921588in}{1.020660in}}%
\pgfpathlineto{\pgfqpoint{4.921759in}{1.020942in}}%
\pgfpathlineto{\pgfqpoint{4.922856in}{1.022106in}}%
\pgfpathlineto{\pgfqpoint{4.921944in}{1.020386in}}%
\pgfpathlineto{\pgfqpoint{4.923380in}{1.021771in}}%
\pgfpathlineto{\pgfqpoint{4.927335in}{1.019275in}}%
\pgfpathlineto{\pgfqpoint{4.927365in}{1.019434in}}%
\pgfpathlineto{\pgfqpoint{4.927381in}{1.019549in}}%
\pgfpathlineto{\pgfqpoint{4.928705in}{1.018103in}}%
\pgfpathlineto{\pgfqpoint{4.928736in}{1.018111in}}%
\pgfpathlineto{\pgfqpoint{4.932637in}{1.017018in}}%
\pgfpathlineto{\pgfqpoint{4.932772in}{1.017538in}}%
\pgfpathlineto{\pgfqpoint{4.934154in}{1.018446in}}%
\pgfpathlineto{\pgfqpoint{4.932998in}{1.017177in}}%
\pgfpathlineto{\pgfqpoint{4.934363in}{1.018288in}}%
\pgfpathlineto{\pgfqpoint{4.940089in}{1.021145in}}%
\pgfpathlineto{\pgfqpoint{4.940281in}{1.020060in}}%
\pgfpathlineto{\pgfqpoint{4.941180in}{1.019055in}}%
\pgfpathlineto{\pgfqpoint{4.941621in}{1.020492in}}%
\pgfpathlineto{\pgfqpoint{4.941783in}{1.020501in}}%
\pgfpathlineto{\pgfqpoint{4.942194in}{1.020439in}}%
\pgfpathlineto{\pgfqpoint{4.942913in}{1.021533in}}%
\pgfpathlineto{\pgfqpoint{4.943191in}{1.021136in}}%
\pgfpathlineto{\pgfqpoint{4.944843in}{1.022565in}}%
\pgfpathlineto{\pgfqpoint{4.943338in}{1.021013in}}%
\pgfpathlineto{\pgfqpoint{4.944916in}{1.022485in}}%
\pgfpathlineto{\pgfqpoint{4.946531in}{1.021471in}}%
\pgfpathlineto{\pgfqpoint{4.944959in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{4.946850in}{1.021824in}}%
\pgfpathlineto{\pgfqpoint{4.947198in}{1.022679in}}%
\pgfpathlineto{\pgfqpoint{4.947864in}{1.021577in}}%
\pgfpathlineto{\pgfqpoint{4.948443in}{1.022247in}}%
\pgfpathlineto{\pgfqpoint{4.948688in}{1.022547in}}%
\pgfpathlineto{\pgfqpoint{4.949856in}{1.021762in}}%
\pgfpathlineto{\pgfqpoint{4.949899in}{1.021903in}}%
\pgfpathlineto{\pgfqpoint{4.950848in}{1.021348in}}%
\pgfpathlineto{\pgfqpoint{4.950216in}{1.022124in}}%
\pgfpathlineto{\pgfqpoint{4.951451in}{1.021727in}}%
\pgfpathlineto{\pgfqpoint{4.953411in}{1.020201in}}%
\pgfpathlineto{\pgfqpoint{4.954536in}{1.020095in}}%
\pgfpathlineto{\pgfqpoint{4.953525in}{1.020281in}}%
\pgfpathlineto{\pgfqpoint{4.954849in}{1.020677in}}%
\pgfpathlineto{\pgfqpoint{4.955290in}{1.020422in}}%
\pgfpathlineto{\pgfqpoint{4.956480in}{1.021356in}}%
\pgfpathlineto{\pgfqpoint{4.958077in}{1.020757in}}%
\pgfpathlineto{\pgfqpoint{4.957060in}{1.021533in}}%
\pgfpathlineto{\pgfqpoint{4.958091in}{1.020845in}}%
\pgfpathlineto{\pgfqpoint{4.958175in}{1.020572in}}%
\pgfpathlineto{\pgfqpoint{4.959344in}{1.021947in}}%
\pgfpathlineto{\pgfqpoint{4.959442in}{1.021789in}}%
\pgfpathlineto{\pgfqpoint{4.960312in}{1.022679in}}%
\pgfpathlineto{\pgfqpoint{4.959596in}{1.021498in}}%
\pgfpathlineto{\pgfqpoint{4.960956in}{1.021586in}}%
\pgfpathlineto{\pgfqpoint{4.961236in}{1.021418in}}%
\pgfpathlineto{\pgfqpoint{4.962116in}{1.022688in}}%
\pgfpathlineto{\pgfqpoint{4.962353in}{1.022406in}}%
\pgfpathlineto{\pgfqpoint{4.962869in}{1.022088in}}%
\pgfpathlineto{\pgfqpoint{4.963926in}{1.022653in}}%
\pgfpathlineto{\pgfqpoint{4.964314in}{1.023111in}}%
\pgfpathlineto{\pgfqpoint{4.964786in}{1.021903in}}%
\pgfpathlineto{\pgfqpoint{4.965464in}{1.022529in}}%
\pgfpathlineto{\pgfqpoint{4.965533in}{1.022185in}}%
\pgfpathlineto{\pgfqpoint{4.966845in}{1.024214in}}%
\pgfpathlineto{\pgfqpoint{4.968029in}{1.024760in}}%
\pgfpathlineto{\pgfqpoint{4.967231in}{1.024081in}}%
\pgfpathlineto{\pgfqpoint{4.968455in}{1.024566in}}%
\pgfpathlineto{\pgfqpoint{4.968469in}{1.024478in}}%
\pgfpathlineto{\pgfqpoint{4.969771in}{1.025766in}}%
\pgfpathlineto{\pgfqpoint{4.969866in}{1.025439in}}%
\pgfpathlineto{\pgfqpoint{4.971150in}{1.025880in}}%
\pgfpathlineto{\pgfqpoint{4.970153in}{1.025369in}}%
\pgfpathlineto{\pgfqpoint{4.971423in}{1.025475in}}%
\pgfpathlineto{\pgfqpoint{4.971491in}{1.025325in}}%
\pgfpathlineto{\pgfqpoint{4.971913in}{1.026480in}}%
\pgfpathlineto{\pgfqpoint{4.972742in}{1.026550in}}%
\pgfpathlineto{\pgfqpoint{4.973976in}{1.027353in}}%
\pgfpathlineto{\pgfqpoint{4.972959in}{1.026109in}}%
\pgfpathlineto{\pgfqpoint{4.974341in}{1.027150in}}%
\pgfpathlineto{\pgfqpoint{4.975435in}{1.026974in}}%
\pgfpathlineto{\pgfqpoint{4.974652in}{1.027573in}}%
\pgfpathlineto{\pgfqpoint{4.975880in}{1.027256in}}%
\pgfpathlineto{\pgfqpoint{4.976176in}{1.026656in}}%
\pgfpathlineto{\pgfqpoint{4.976888in}{1.028173in}}%
\pgfpathlineto{\pgfqpoint{4.977358in}{1.027732in}}%
\pgfpathlineto{\pgfqpoint{4.978390in}{1.027997in}}%
\pgfpathlineto{\pgfqpoint{4.978818in}{1.026850in}}%
\pgfpathlineto{\pgfqpoint{4.984288in}{1.025316in}}%
\pgfpathlineto{\pgfqpoint{4.984578in}{1.024628in}}%
\pgfpathlineto{\pgfqpoint{4.985315in}{1.025801in}}%
\pgfpathlineto{\pgfqpoint{4.985788in}{1.025607in}}%
\pgfpathlineto{\pgfqpoint{4.986444in}{1.026074in}}%
\pgfpathlineto{\pgfqpoint{4.986693in}{1.025325in}}%
\pgfpathlineto{\pgfqpoint{4.987295in}{1.025281in}}%
\pgfpathlineto{\pgfqpoint{4.988588in}{1.024734in}}%
\pgfpathlineto{\pgfqpoint{4.987518in}{1.025669in}}%
\pgfpathlineto{\pgfqpoint{4.988875in}{1.025281in}}%
\pgfpathlineto{\pgfqpoint{4.989799in}{1.026383in}}%
\pgfpathlineto{\pgfqpoint{4.989136in}{1.024937in}}%
\pgfpathlineto{\pgfqpoint{4.990474in}{1.025325in}}%
\pgfpathlineto{\pgfqpoint{4.990967in}{1.025818in}}%
\pgfpathlineto{\pgfqpoint{4.991563in}{1.024469in}}%
\pgfpathlineto{\pgfqpoint{4.991744in}{1.024522in}}%
\pgfpathlineto{\pgfqpoint{4.993396in}{1.023085in}}%
\pgfpathlineto{\pgfqpoint{4.991964in}{1.024663in}}%
\pgfpathlineto{\pgfqpoint{4.993409in}{1.023199in}}%
\pgfpathlineto{\pgfqpoint{4.994220in}{1.023896in}}%
\pgfpathlineto{\pgfqpoint{4.994823in}{1.022406in}}%
\pgfpathlineto{\pgfqpoint{4.994862in}{1.022565in}}%
\pgfpathlineto{\pgfqpoint{4.995003in}{1.022362in}}%
\pgfpathlineto{\pgfqpoint{4.996028in}{1.023826in}}%
\pgfpathlineto{\pgfqpoint{4.996283in}{1.023420in}}%
\pgfpathlineto{\pgfqpoint{4.997305in}{1.023341in}}%
\pgfpathlineto{\pgfqpoint{4.996692in}{1.024169in}}%
\pgfpathlineto{\pgfqpoint{4.997662in}{1.024134in}}%
\pgfpathlineto{\pgfqpoint{4.997814in}{1.024249in}}%
\pgfpathlineto{\pgfqpoint{4.998667in}{1.022353in}}%
\pgfpathlineto{\pgfqpoint{4.998806in}{1.022459in}}%
\pgfpathlineto{\pgfqpoint{4.999124in}{1.022203in}}%
\pgfpathlineto{\pgfqpoint{4.999796in}{1.023711in}}%
\pgfpathlineto{\pgfqpoint{5.000239in}{1.023508in}}%
\pgfpathlineto{\pgfqpoint{5.001074in}{1.023931in}}%
\pgfpathlineto{\pgfqpoint{5.000846in}{1.022767in}}%
\pgfpathlineto{\pgfqpoint{5.001742in}{1.023120in}}%
\pgfpathlineto{\pgfqpoint{5.002498in}{1.024663in}}%
\pgfpathlineto{\pgfqpoint{5.004318in}{1.026383in}}%
\pgfpathlineto{\pgfqpoint{5.002561in}{1.024566in}}%
\pgfpathlineto{\pgfqpoint{5.004356in}{1.026145in}}%
\pgfpathlineto{\pgfqpoint{5.005856in}{1.025704in}}%
\pgfpathlineto{\pgfqpoint{5.004781in}{1.026542in}}%
\pgfpathlineto{\pgfqpoint{5.005981in}{1.026057in}}%
\pgfpathlineto{\pgfqpoint{5.006105in}{1.026392in}}%
\pgfpathlineto{\pgfqpoint{5.006865in}{1.025192in}}%
\pgfpathlineto{\pgfqpoint{5.007437in}{1.025616in}}%
\pgfpathlineto{\pgfqpoint{5.008045in}{1.024214in}}%
\pgfpathlineto{\pgfqpoint{5.008999in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{5.009519in}{1.026295in}}%
\pgfpathlineto{\pgfqpoint{5.010136in}{1.024593in}}%
\pgfpathlineto{\pgfqpoint{5.010531in}{1.025386in}}%
\pgfpathlineto{\pgfqpoint{5.012228in}{1.023473in}}%
\pgfpathlineto{\pgfqpoint{5.012253in}{1.023614in}}%
\pgfpathlineto{\pgfqpoint{5.012780in}{1.024328in}}%
\pgfpathlineto{\pgfqpoint{5.013307in}{1.022882in}}%
\pgfpathlineto{\pgfqpoint{5.013808in}{1.023490in}}%
\pgfpathlineto{\pgfqpoint{5.014419in}{1.024549in}}%
\pgfpathlineto{\pgfqpoint{5.015406in}{1.023288in}}%
\pgfpathlineto{\pgfqpoint{5.016100in}{1.022415in}}%
\pgfpathlineto{\pgfqpoint{5.015528in}{1.023499in}}%
\pgfpathlineto{\pgfqpoint{5.016804in}{1.023843in}}%
\pgfpathlineto{\pgfqpoint{5.018051in}{1.025660in}}%
\pgfpathlineto{\pgfqpoint{5.018414in}{1.024751in}}%
\pgfpathlineto{\pgfqpoint{5.018873in}{1.023870in}}%
\pgfpathlineto{\pgfqpoint{5.019452in}{1.025386in}}%
\pgfpathlineto{\pgfqpoint{5.019945in}{1.024919in}}%
\pgfpathlineto{\pgfqpoint{5.021494in}{1.023834in}}%
\pgfpathlineto{\pgfqpoint{5.020330in}{1.025342in}}%
\pgfpathlineto{\pgfqpoint{5.021614in}{1.024178in}}%
\pgfpathlineto{\pgfqpoint{5.023240in}{1.026004in}}%
\pgfpathlineto{\pgfqpoint{5.026674in}{1.025078in}}%
\pgfpathlineto{\pgfqpoint{5.026697in}{1.025236in}}%
\pgfpathlineto{\pgfqpoint{5.026910in}{1.025951in}}%
\pgfpathlineto{\pgfqpoint{5.027949in}{1.024469in}}%
\pgfpathlineto{\pgfqpoint{5.028232in}{1.025228in}}%
\pgfpathlineto{\pgfqpoint{5.028291in}{1.025483in}}%
\pgfpathlineto{\pgfqpoint{5.029995in}{1.023587in}}%
\pgfpathlineto{\pgfqpoint{5.030253in}{1.023385in}}%
\pgfpathlineto{\pgfqpoint{5.031575in}{1.024222in}}%
\pgfpathlineto{\pgfqpoint{5.032893in}{1.024187in}}%
\pgfpathlineto{\pgfqpoint{5.032485in}{1.023411in}}%
\pgfpathlineto{\pgfqpoint{5.033044in}{1.023702in}}%
\pgfpathlineto{\pgfqpoint{5.033346in}{1.023341in}}%
\pgfpathlineto{\pgfqpoint{5.034450in}{1.024778in}}%
\pgfpathlineto{\pgfqpoint{5.034508in}{1.024610in}}%
\pgfpathlineto{\pgfqpoint{5.035411in}{1.025554in}}%
\pgfpathlineto{\pgfqpoint{5.035896in}{1.023896in}}%
\pgfpathlineto{\pgfqpoint{5.036058in}{1.023570in}}%
\pgfpathlineto{\pgfqpoint{5.037015in}{1.025501in}}%
\pgfpathlineto{\pgfqpoint{5.037384in}{1.024478in}}%
\pgfpathlineto{\pgfqpoint{5.037637in}{1.024222in}}%
\pgfpathlineto{\pgfqpoint{5.039049in}{1.025580in}}%
\pgfpathlineto{\pgfqpoint{5.041505in}{1.027653in}}%
\pgfpathlineto{\pgfqpoint{5.039072in}{1.025466in}}%
\pgfpathlineto{\pgfqpoint{5.041789in}{1.027071in}}%
\pgfpathlineto{\pgfqpoint{5.041812in}{1.026965in}}%
\pgfpathlineto{\pgfqpoint{5.043062in}{1.028711in}}%
\pgfpathlineto{\pgfqpoint{5.043186in}{1.028288in}}%
\pgfpathlineto{\pgfqpoint{5.044296in}{1.029072in}}%
\pgfpathlineto{\pgfqpoint{5.043798in}{1.027811in}}%
\pgfpathlineto{\pgfqpoint{5.044771in}{1.028552in}}%
\pgfpathlineto{\pgfqpoint{5.044816in}{1.028808in}}%
\pgfpathlineto{\pgfqpoint{5.045323in}{1.027635in}}%
\pgfpathlineto{\pgfqpoint{5.045999in}{1.027661in}}%
\pgfpathlineto{\pgfqpoint{5.046337in}{1.027415in}}%
\pgfpathlineto{\pgfqpoint{5.047168in}{1.029028in}}%
\pgfpathlineto{\pgfqpoint{5.047483in}{1.028437in}}%
\pgfpathlineto{\pgfqpoint{5.049418in}{1.027062in}}%
\pgfpathlineto{\pgfqpoint{5.048099in}{1.029187in}}%
\pgfpathlineto{\pgfqpoint{5.049529in}{1.027556in}}%
\pgfpathlineto{\pgfqpoint{5.054011in}{1.029434in}}%
\pgfpathlineto{\pgfqpoint{5.054066in}{1.029178in}}%
\pgfpathlineto{\pgfqpoint{5.055222in}{1.028949in}}%
\pgfpathlineto{\pgfqpoint{5.054738in}{1.029954in}}%
\pgfpathlineto{\pgfqpoint{5.055574in}{1.029381in}}%
\pgfpathlineto{\pgfqpoint{5.057141in}{1.030589in}}%
\pgfpathlineto{\pgfqpoint{5.057185in}{1.030466in}}%
\pgfpathlineto{\pgfqpoint{5.058539in}{1.029866in}}%
\pgfpathlineto{\pgfqpoint{5.057207in}{1.030527in}}%
\pgfpathlineto{\pgfqpoint{5.058910in}{1.030192in}}%
\pgfpathlineto{\pgfqpoint{5.059965in}{1.028870in}}%
\pgfpathlineto{\pgfqpoint{5.060464in}{1.030333in}}%
\pgfpathlineto{\pgfqpoint{5.060670in}{1.030148in}}%
\pgfpathlineto{\pgfqpoint{5.062509in}{1.032256in}}%
\pgfpathlineto{\pgfqpoint{5.064049in}{1.030519in}}%
\pgfpathlineto{\pgfqpoint{5.062617in}{1.032388in}}%
\pgfpathlineto{\pgfqpoint{5.064135in}{1.030695in}}%
\pgfpathlineto{\pgfqpoint{5.064275in}{1.030845in}}%
\pgfpathlineto{\pgfqpoint{5.064650in}{1.029328in}}%
\pgfpathlineto{\pgfqpoint{5.065187in}{1.029584in}}%
\pgfpathlineto{\pgfqpoint{5.065208in}{1.029355in}}%
\pgfpathlineto{\pgfqpoint{5.066054in}{1.030686in}}%
\pgfpathlineto{\pgfqpoint{5.066684in}{1.030413in}}%
\pgfpathlineto{\pgfqpoint{5.066695in}{1.030492in}}%
\pgfpathlineto{\pgfqpoint{5.067910in}{1.028482in}}%
\pgfpathlineto{\pgfqpoint{5.068091in}{1.029302in}}%
\pgfpathlineto{\pgfqpoint{5.068187in}{1.029513in}}%
\pgfpathlineto{\pgfqpoint{5.068654in}{1.028094in}}%
\pgfpathlineto{\pgfqpoint{5.069175in}{1.027891in}}%
\pgfpathlineto{\pgfqpoint{5.070086in}{1.027423in}}%
\pgfpathlineto{\pgfqpoint{5.070297in}{1.028261in}}%
\pgfpathlineto{\pgfqpoint{5.070710in}{1.027855in}}%
\pgfpathlineto{\pgfqpoint{5.071491in}{1.028482in}}%
\pgfpathlineto{\pgfqpoint{5.072207in}{1.027088in}}%
\pgfpathlineto{\pgfqpoint{5.072239in}{1.027027in}}%
\pgfpathlineto{\pgfqpoint{5.072870in}{1.028376in}}%
\pgfpathlineto{\pgfqpoint{5.073364in}{1.027970in}}%
\pgfpathlineto{\pgfqpoint{5.073374in}{1.028173in}}%
\pgfpathlineto{\pgfqpoint{5.074537in}{1.026330in}}%
\pgfpathlineto{\pgfqpoint{5.074862in}{1.027106in}}%
\pgfpathlineto{\pgfqpoint{5.077955in}{1.027908in}}%
\pgfpathlineto{\pgfqpoint{5.077965in}{1.027741in}}%
\pgfpathlineto{\pgfqpoint{5.078763in}{1.026603in}}%
\pgfpathlineto{\pgfqpoint{5.078048in}{1.027988in}}%
\pgfpathlineto{\pgfqpoint{5.079559in}{1.027353in}}%
\pgfpathlineto{\pgfqpoint{5.079601in}{1.027450in}}%
\pgfpathlineto{\pgfqpoint{5.080044in}{1.025907in}}%
\pgfpathlineto{\pgfqpoint{5.080941in}{1.025942in}}%
\pgfpathlineto{\pgfqpoint{5.082462in}{1.024337in}}%
\pgfpathlineto{\pgfqpoint{5.082585in}{1.024346in}}%
\pgfpathlineto{\pgfqpoint{5.084232in}{1.022935in}}%
\pgfpathlineto{\pgfqpoint{5.082728in}{1.024416in}}%
\pgfpathlineto{\pgfqpoint{5.084303in}{1.023376in}}%
\pgfpathlineto{\pgfqpoint{5.084803in}{1.024363in}}%
\pgfpathlineto{\pgfqpoint{5.085292in}{1.022882in}}%
\pgfpathlineto{\pgfqpoint{5.085851in}{1.023508in}}%
\pgfpathlineto{\pgfqpoint{5.087464in}{1.021921in}}%
\pgfpathlineto{\pgfqpoint{5.086369in}{1.024143in}}%
\pgfpathlineto{\pgfqpoint{5.087474in}{1.022044in}}%
\pgfpathlineto{\pgfqpoint{5.089524in}{1.024725in}}%
\pgfpathlineto{\pgfqpoint{5.087565in}{1.021930in}}%
\pgfpathlineto{\pgfqpoint{5.089755in}{1.023729in}}%
\pgfpathlineto{\pgfqpoint{5.090911in}{1.023120in}}%
\pgfpathlineto{\pgfqpoint{5.089987in}{1.024214in}}%
\pgfpathlineto{\pgfqpoint{5.091312in}{1.023817in}}%
\pgfpathlineto{\pgfqpoint{5.091543in}{1.023958in}}%
\pgfpathlineto{\pgfqpoint{5.092503in}{1.022062in}}%
\pgfpathlineto{\pgfqpoint{5.092663in}{1.022229in}}%
\pgfpathlineto{\pgfqpoint{5.094020in}{1.020580in}}%
\pgfpathlineto{\pgfqpoint{5.092943in}{1.022503in}}%
\pgfpathlineto{\pgfqpoint{5.094278in}{1.021524in}}%
\pgfpathlineto{\pgfqpoint{5.094497in}{1.021956in}}%
\pgfpathlineto{\pgfqpoint{5.095441in}{1.019558in}}%
\pgfpathlineto{\pgfqpoint{5.095659in}{1.020140in}}%
\pgfpathlineto{\pgfqpoint{5.097034in}{1.018226in}}%
\pgfpathlineto{\pgfqpoint{5.097281in}{1.018649in}}%
\pgfpathlineto{\pgfqpoint{5.098671in}{1.020660in}}%
\pgfpathlineto{\pgfqpoint{5.097321in}{1.018614in}}%
\pgfpathlineto{\pgfqpoint{5.099172in}{1.020378in}}%
\pgfpathlineto{\pgfqpoint{5.099398in}{1.020792in}}%
\pgfpathlineto{\pgfqpoint{5.100936in}{1.019170in}}%
\pgfpathlineto{\pgfqpoint{5.101591in}{1.019610in}}%
\pgfpathlineto{\pgfqpoint{5.102138in}{1.018226in}}%
\pgfpathlineto{\pgfqpoint{5.102440in}{1.018737in}}%
\pgfpathlineto{\pgfqpoint{5.103860in}{1.018632in}}%
\pgfpathlineto{\pgfqpoint{5.103452in}{1.019302in}}%
\pgfpathlineto{\pgfqpoint{5.103986in}{1.018685in}}%
\pgfpathlineto{\pgfqpoint{5.104005in}{1.018755in}}%
\pgfpathlineto{\pgfqpoint{5.104819in}{1.016771in}}%
\pgfpathlineto{\pgfqpoint{5.105245in}{1.017036in}}%
\pgfpathlineto{\pgfqpoint{5.105255in}{1.016912in}}%
\pgfpathlineto{\pgfqpoint{5.106617in}{1.018464in}}%
\pgfpathlineto{\pgfqpoint{5.106674in}{1.018332in}}%
\pgfpathlineto{\pgfqpoint{5.106713in}{1.018561in}}%
\pgfpathlineto{\pgfqpoint{5.107339in}{1.017300in}}%
\pgfpathlineto{\pgfqpoint{5.108165in}{1.017424in}}%
\pgfpathlineto{\pgfqpoint{5.109804in}{1.016789in}}%
\pgfpathlineto{\pgfqpoint{5.108779in}{1.017953in}}%
\pgfpathlineto{\pgfqpoint{5.109880in}{1.016877in}}%
\pgfpathlineto{\pgfqpoint{5.110844in}{1.017820in}}%
\pgfpathlineto{\pgfqpoint{5.110253in}{1.016524in}}%
\pgfpathlineto{\pgfqpoint{5.111416in}{1.016745in}}%
\pgfpathlineto{\pgfqpoint{5.113723in}{1.020554in}}%
\pgfpathlineto{\pgfqpoint{5.111683in}{1.016295in}}%
\pgfpathlineto{\pgfqpoint{5.113770in}{1.020466in}}%
\pgfpathlineto{\pgfqpoint{5.114650in}{1.019566in}}%
\pgfpathlineto{\pgfqpoint{5.115216in}{1.020827in}}%
\pgfpathlineto{\pgfqpoint{5.115291in}{1.020783in}}%
\pgfpathlineto{\pgfqpoint{5.116985in}{1.020686in}}%
\pgfpathlineto{\pgfqpoint{5.115555in}{1.020113in}}%
\pgfpathlineto{\pgfqpoint{5.117069in}{1.020404in}}%
\pgfpathlineto{\pgfqpoint{5.118119in}{1.019760in}}%
\pgfpathlineto{\pgfqpoint{5.118455in}{1.021145in}}%
\pgfpathlineto{\pgfqpoint{5.118596in}{1.020598in}}%
\pgfpathlineto{\pgfqpoint{5.119623in}{1.023270in}}%
\pgfpathlineto{\pgfqpoint{5.118699in}{1.020554in}}%
\pgfpathlineto{\pgfqpoint{5.120368in}{1.022882in}}%
\pgfpathlineto{\pgfqpoint{5.120796in}{1.021480in}}%
\pgfpathlineto{\pgfqpoint{5.120433in}{1.022900in}}%
\pgfpathlineto{\pgfqpoint{5.121956in}{1.022150in}}%
\pgfpathlineto{\pgfqpoint{5.122715in}{1.022573in}}%
\pgfpathlineto{\pgfqpoint{5.123057in}{1.021480in}}%
\pgfpathlineto{\pgfqpoint{5.123510in}{1.022203in}}%
\pgfpathlineto{\pgfqpoint{5.124045in}{1.021744in}}%
\pgfpathlineto{\pgfqpoint{5.124690in}{1.022953in}}%
\pgfpathlineto{\pgfqpoint{5.124957in}{1.022776in}}%
\pgfpathlineto{\pgfqpoint{5.125425in}{1.024169in}}%
\pgfpathlineto{\pgfqpoint{5.125994in}{1.022177in}}%
\pgfpathlineto{\pgfqpoint{5.126618in}{1.023552in}}%
\pgfpathlineto{\pgfqpoint{5.128108in}{1.022935in}}%
\pgfpathlineto{\pgfqpoint{5.126984in}{1.024584in}}%
\pgfpathlineto{\pgfqpoint{5.128208in}{1.023155in}}%
\pgfpathlineto{\pgfqpoint{5.129755in}{1.021727in}}%
\pgfpathlineto{\pgfqpoint{5.131378in}{1.019461in}}%
\pgfpathlineto{\pgfqpoint{5.131415in}{1.019787in}}%
\pgfpathlineto{\pgfqpoint{5.132490in}{1.018120in}}%
\pgfpathlineto{\pgfqpoint{5.131451in}{1.019937in}}%
\pgfpathlineto{\pgfqpoint{5.133094in}{1.019073in}}%
\pgfpathlineto{\pgfqpoint{5.134424in}{1.019646in}}%
\pgfpathlineto{\pgfqpoint{5.133481in}{1.018499in}}%
\pgfpathlineto{\pgfqpoint{5.134649in}{1.019090in}}%
\pgfpathlineto{\pgfqpoint{5.136287in}{1.016974in}}%
\pgfpathlineto{\pgfqpoint{5.134738in}{1.019452in}}%
\pgfpathlineto{\pgfqpoint{5.136385in}{1.017203in}}%
\pgfpathlineto{\pgfqpoint{5.137295in}{1.018640in}}%
\pgfpathlineto{\pgfqpoint{5.138434in}{1.019707in}}%
\pgfpathlineto{\pgfqpoint{5.138852in}{1.018826in}}%
\pgfpathlineto{\pgfqpoint{5.139712in}{1.017953in}}%
\pgfpathlineto{\pgfqpoint{5.138941in}{1.018976in}}%
\pgfpathlineto{\pgfqpoint{5.140190in}{1.019575in}}%
\pgfpathlineto{\pgfqpoint{5.141038in}{1.020607in}}%
\pgfpathlineto{\pgfqpoint{5.140437in}{1.019487in}}%
\pgfpathlineto{\pgfqpoint{5.141814in}{1.020078in}}%
\pgfpathlineto{\pgfqpoint{5.143282in}{1.018729in}}%
\pgfpathlineto{\pgfqpoint{5.142333in}{1.020827in}}%
\pgfpathlineto{\pgfqpoint{5.143414in}{1.018834in}}%
\pgfpathlineto{\pgfqpoint{5.146194in}{1.018023in}}%
\pgfpathlineto{\pgfqpoint{5.143431in}{1.018887in}}%
\pgfpathlineto{\pgfqpoint{5.146237in}{1.018111in}}%
\pgfpathlineto{\pgfqpoint{5.147038in}{1.019011in}}%
\pgfpathlineto{\pgfqpoint{5.147377in}{1.017362in}}%
\pgfpathlineto{\pgfqpoint{5.147767in}{1.017864in}}%
\pgfpathlineto{\pgfqpoint{5.149680in}{1.018984in}}%
\pgfpathlineto{\pgfqpoint{5.147845in}{1.017697in}}%
\pgfpathlineto{\pgfqpoint{5.149818in}{1.018588in}}%
\pgfpathlineto{\pgfqpoint{5.149982in}{1.017917in}}%
\pgfpathlineto{\pgfqpoint{5.151007in}{1.019954in}}%
\pgfpathlineto{\pgfqpoint{5.151300in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{5.152913in}{1.021057in}}%
\pgfpathlineto{\pgfqpoint{5.152938in}{1.020880in}}%
\pgfpathlineto{\pgfqpoint{5.153939in}{1.021453in}}%
\pgfpathlineto{\pgfqpoint{5.154289in}{1.019778in}}%
\pgfpathlineto{\pgfqpoint{5.154348in}{1.019849in}}%
\pgfpathlineto{\pgfqpoint{5.154613in}{1.019028in}}%
\pgfpathlineto{\pgfqpoint{5.155779in}{1.020669in}}%
\pgfpathlineto{\pgfqpoint{5.155813in}{1.020598in}}%
\pgfpathlineto{\pgfqpoint{5.156306in}{1.020995in}}%
\pgfpathlineto{\pgfqpoint{5.157145in}{1.019734in}}%
\pgfpathlineto{\pgfqpoint{5.157323in}{1.019910in}}%
\pgfpathlineto{\pgfqpoint{5.157331in}{1.019796in}}%
\pgfpathlineto{\pgfqpoint{5.158464in}{1.023217in}}%
\pgfpathlineto{\pgfqpoint{5.158683in}{1.022432in}}%
\pgfpathlineto{\pgfqpoint{5.159535in}{1.021700in}}%
\pgfpathlineto{\pgfqpoint{5.158920in}{1.022503in}}%
\pgfpathlineto{\pgfqpoint{5.160224in}{1.022468in}}%
\pgfpathlineto{\pgfqpoint{5.161106in}{1.023023in}}%
\pgfpathlineto{\pgfqpoint{5.161483in}{1.021674in}}%
\pgfpathlineto{\pgfqpoint{5.161742in}{1.022018in}}%
\pgfpathlineto{\pgfqpoint{5.162637in}{1.021762in}}%
\pgfpathlineto{\pgfqpoint{5.161977in}{1.021559in}}%
\pgfpathlineto{\pgfqpoint{5.162846in}{1.021004in}}%
\pgfpathlineto{\pgfqpoint{5.162854in}{1.020898in}}%
\pgfpathlineto{\pgfqpoint{5.163671in}{1.022503in}}%
\pgfpathlineto{\pgfqpoint{5.164295in}{1.022177in}}%
\pgfpathlineto{\pgfqpoint{5.168917in}{1.023720in}}%
\pgfpathlineto{\pgfqpoint{5.169401in}{1.024178in}}%
\pgfpathlineto{\pgfqpoint{5.169861in}{1.022468in}}%
\pgfpathlineto{\pgfqpoint{5.170442in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{5.171244in}{1.022609in}}%
\pgfpathlineto{\pgfqpoint{5.171840in}{1.024346in}}%
\pgfpathlineto{\pgfqpoint{5.171913in}{1.024205in}}%
\pgfpathlineto{\pgfqpoint{5.172842in}{1.024663in}}%
\pgfpathlineto{\pgfqpoint{5.173346in}{1.023199in}}%
\pgfpathlineto{\pgfqpoint{5.173354in}{1.023332in}}%
\pgfpathlineto{\pgfqpoint{5.174555in}{1.022459in}}%
\pgfpathlineto{\pgfqpoint{5.173549in}{1.023799in}}%
\pgfpathlineto{\pgfqpoint{5.174895in}{1.023261in}}%
\pgfpathlineto{\pgfqpoint{5.176228in}{1.024390in}}%
\pgfpathlineto{\pgfqpoint{5.174935in}{1.023111in}}%
\pgfpathlineto{\pgfqpoint{5.176526in}{1.024011in}}%
\pgfpathlineto{\pgfqpoint{5.178633in}{1.023473in}}%
\pgfpathlineto{\pgfqpoint{5.178705in}{1.023852in}}%
\pgfpathlineto{\pgfqpoint{5.179017in}{1.024513in}}%
\pgfpathlineto{\pgfqpoint{5.180017in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.180097in}{1.022609in}}%
\pgfpathlineto{\pgfqpoint{5.181580in}{1.021471in}}%
\pgfpathlineto{\pgfqpoint{5.180328in}{1.022653in}}%
\pgfpathlineto{\pgfqpoint{5.181659in}{1.021718in}}%
\pgfpathlineto{\pgfqpoint{5.185853in}{1.020192in}}%
\pgfpathlineto{\pgfqpoint{5.186089in}{1.019381in}}%
\pgfpathlineto{\pgfqpoint{5.187267in}{1.021612in}}%
\pgfpathlineto{\pgfqpoint{5.187298in}{1.021603in}}%
\pgfpathlineto{\pgfqpoint{5.188191in}{1.020810in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.021277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.639777in}}%
\pgfpathlineto{\pgfqpoint{1.390590in}{0.644698in}}%
\pgfpathlineto{\pgfqpoint{1.819816in}{0.655747in}}%
\pgfpathlineto{\pgfqpoint{1.932213in}{0.660650in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{0.667246in}}%
\pgfpathlineto{\pgfqpoint{2.169030in}{0.677872in}}%
\pgfpathlineto{\pgfqpoint{2.218974in}{0.681769in}}%
\pgfpathlineto{\pgfqpoint{2.276962in}{0.689124in}}%
\pgfpathlineto{\pgfqpoint{2.382564in}{0.702245in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{0.708030in}}%
\pgfpathlineto{\pgfqpoint{2.505109in}{0.721495in}}%
\pgfpathlineto{\pgfqpoint{2.653375in}{0.750930in}}%
\pgfpathlineto{\pgfqpoint{2.783363in}{0.784289in}}%
\pgfpathlineto{\pgfqpoint{2.825264in}{0.797172in}}%
\pgfpathlineto{\pgfqpoint{2.911119in}{0.824879in}}%
\pgfpathlineto{\pgfqpoint{3.072182in}{0.891359in}}%
\pgfpathlineto{\pgfqpoint{3.148660in}{0.929110in}}%
\pgfpathlineto{\pgfqpoint{3.241016in}{0.980414in}}%
\pgfpathlineto{\pgfqpoint{3.344750in}{1.047926in}}%
\pgfpathlineto{\pgfqpoint{3.444007in}{1.120596in}}%
\pgfpathlineto{\pgfqpoint{3.450744in}{1.126046in}}%
\pgfpathlineto{\pgfqpoint{3.459984in}{1.132747in}}%
\pgfpathlineto{\pgfqpoint{3.602196in}{1.254059in}}%
\pgfpathlineto{\pgfqpoint{3.618181in}{1.269358in}}%
\pgfpathlineto{\pgfqpoint{3.628486in}{1.278697in}}%
\pgfpathlineto{\pgfqpoint{3.635207in}{1.285875in}}%
\pgfpathlineto{\pgfqpoint{3.651123in}{1.302127in}}%
\pgfpathlineto{\pgfqpoint{3.655498in}{1.306024in}}%
\pgfpathlineto{\pgfqpoint{3.665261in}{1.315486in}}%
\pgfpathlineto{\pgfqpoint{3.683716in}{1.332637in}}%
\pgfpathlineto{\pgfqpoint{3.776015in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{3.781209in}{1.433191in}}%
\pgfpathlineto{\pgfqpoint{3.793344in}{1.445625in}}%
\pgfpathlineto{\pgfqpoint{3.797490in}{1.449990in}}%
\pgfpathlineto{\pgfqpoint{3.801593in}{1.454928in}}%
\pgfpathlineto{\pgfqpoint{3.813385in}{1.468816in}}%
\pgfpathlineto{\pgfqpoint{3.819410in}{1.475104in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{1.489345in}}%
\pgfpathlineto{\pgfqpoint{3.835203in}{1.491770in}}%
\pgfpathlineto{\pgfqpoint{4.005016in}{1.692092in}}%
\pgfpathlineto{\pgfqpoint{4.022095in}{1.715399in}}%
\pgfpathlineto{\pgfqpoint{4.051734in}{1.753220in}}%
\pgfpathlineto{\pgfqpoint{4.063182in}{1.770027in}}%
\pgfpathlineto{\pgfqpoint{4.064156in}{1.771306in}}%
\pgfpathlineto{\pgfqpoint{4.156198in}{1.891471in}}%
\pgfpathlineto{\pgfqpoint{4.160022in}{1.895377in}}%
\pgfpathlineto{\pgfqpoint{4.163054in}{1.899495in}}%
\pgfpathlineto{\pgfqpoint{4.210817in}{1.963321in}}%
\pgfpathlineto{\pgfqpoint{4.211676in}{1.964538in}}%
\pgfpathlineto{\pgfqpoint{4.214995in}{1.969767in}}%
\pgfpathlineto{\pgfqpoint{4.222941in}{1.979017in}}%
\pgfpathlineto{\pgfqpoint{4.223865in}{1.980287in}}%
\pgfpathlineto{\pgfqpoint{4.283115in}{2.067843in}}%
\pgfpathlineto{\pgfqpoint{4.290268in}{2.078707in}}%
\pgfpathlineto{\pgfqpoint{4.291201in}{2.080003in}}%
\pgfpathlineto{\pgfqpoint{4.295375in}{2.086114in}}%
\pgfpathlineto{\pgfqpoint{4.296373in}{2.087922in}}%
\pgfpathlineto{\pgfqpoint{4.347613in}{2.161818in}}%
\pgfpathlineto{\pgfqpoint{4.348486in}{2.163105in}}%
\pgfpathlineto{\pgfqpoint{4.350895in}{2.166086in}}%
\pgfpathlineto{\pgfqpoint{4.357048in}{2.174754in}}%
\pgfpathlineto{\pgfqpoint{4.360773in}{2.180380in}}%
\pgfpathlineto{\pgfqpoint{4.363107in}{2.184630in}}%
\pgfpathlineto{\pgfqpoint{4.366966in}{2.190045in}}%
\pgfpathlineto{\pgfqpoint{4.368818in}{2.193175in}}%
\pgfpathlineto{\pgfqpoint{4.385711in}{2.218369in}}%
\pgfpathlineto{\pgfqpoint{4.385772in}{2.218281in}}%
\pgfpathlineto{\pgfqpoint{4.386565in}{2.219594in}}%
\pgfpathlineto{\pgfqpoint{4.386626in}{2.219612in}}%
\pgfpathlineto{\pgfqpoint{4.401905in}{2.241120in}}%
\pgfpathlineto{\pgfqpoint{4.403073in}{2.243068in}}%
\pgfpathlineto{\pgfqpoint{4.406096in}{2.248086in}}%
\pgfpathlineto{\pgfqpoint{4.411445in}{2.254999in}}%
\pgfpathlineto{\pgfqpoint{4.414064in}{2.258438in}}%
\pgfpathlineto{\pgfqpoint{4.414631in}{2.258782in}}%
\pgfpathlineto{\pgfqpoint{4.414857in}{2.259497in}}%
\pgfpathlineto{\pgfqpoint{4.417115in}{2.262883in}}%
\pgfpathlineto{\pgfqpoint{4.420311in}{2.267680in}}%
\pgfpathlineto{\pgfqpoint{4.421872in}{2.269708in}}%
\pgfpathlineto{\pgfqpoint{4.424698in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{4.425029in}{2.273685in}}%
\pgfpathlineto{\pgfqpoint{4.425690in}{2.275316in}}%
\pgfpathlineto{\pgfqpoint{4.428708in}{2.277856in}}%
\pgfpathlineto{\pgfqpoint{4.429527in}{2.279223in}}%
\pgfpathlineto{\pgfqpoint{4.433488in}{2.285210in}}%
\pgfpathlineto{\pgfqpoint{4.437088in}{2.290757in}}%
\pgfpathlineto{\pgfqpoint{4.439435in}{2.295157in}}%
\pgfpathlineto{\pgfqpoint{4.442137in}{2.300016in}}%
\pgfpathlineto{\pgfqpoint{4.445450in}{2.304231in}}%
\pgfpathlineto{\pgfqpoint{4.446600in}{2.305413in}}%
\pgfpathlineto{\pgfqpoint{4.450857in}{2.312741in}}%
\pgfpathlineto{\pgfqpoint{4.453790in}{2.317899in}}%
\pgfpathlineto{\pgfqpoint{4.455426in}{2.319672in}}%
\pgfpathlineto{\pgfqpoint{4.461353in}{2.329231in}}%
\pgfpathlineto{\pgfqpoint{4.464756in}{2.334151in}}%
\pgfpathlineto{\pgfqpoint{4.466943in}{2.336885in}}%
\pgfpathlineto{\pgfqpoint{4.479715in}{2.356523in}}%
\pgfpathlineto{\pgfqpoint{4.481534in}{2.358383in}}%
\pgfpathlineto{\pgfqpoint{4.497986in}{2.382166in}}%
\pgfpathlineto{\pgfqpoint{4.505107in}{2.394053in}}%
\pgfpathlineto{\pgfqpoint{4.505197in}{2.393929in}}%
\pgfpathlineto{\pgfqpoint{4.505915in}{2.394776in}}%
\pgfpathlineto{\pgfqpoint{4.506005in}{2.395252in}}%
\pgfpathlineto{\pgfqpoint{4.509887in}{2.402889in}}%
\pgfpathlineto{\pgfqpoint{4.510020in}{2.402809in}}%
\pgfpathlineto{\pgfqpoint{4.519967in}{2.417447in}}%
\pgfpathlineto{\pgfqpoint{4.524398in}{2.424070in}}%
\pgfpathlineto{\pgfqpoint{4.526702in}{2.427791in}}%
\pgfpathlineto{\pgfqpoint{4.545304in}{2.452473in}}%
\pgfpathlineto{\pgfqpoint{4.545426in}{2.452385in}}%
\pgfpathlineto{\pgfqpoint{4.545750in}{2.452341in}}%
\pgfpathlineto{\pgfqpoint{4.546518in}{2.453672in}}%
\pgfpathlineto{\pgfqpoint{4.548936in}{2.456768in}}%
\pgfpathlineto{\pgfqpoint{4.549940in}{2.457835in}}%
\pgfpathlineto{\pgfqpoint{4.549980in}{2.457949in}}%
\pgfpathlineto{\pgfqpoint{4.553371in}{2.462253in}}%
\pgfpathlineto{\pgfqpoint{4.553649in}{2.462059in}}%
\pgfpathlineto{\pgfqpoint{4.554481in}{2.463866in}}%
\pgfpathlineto{\pgfqpoint{4.556693in}{2.467367in}}%
\pgfpathlineto{\pgfqpoint{4.560026in}{2.472367in}}%
\pgfpathlineto{\pgfqpoint{4.560495in}{2.472473in}}%
\pgfpathlineto{\pgfqpoint{4.561118in}{2.473469in}}%
\pgfpathlineto{\pgfqpoint{4.563603in}{2.476406in}}%
\pgfpathlineto{\pgfqpoint{4.563641in}{2.476379in}}%
\pgfpathlineto{\pgfqpoint{4.563680in}{2.476309in}}%
\pgfpathlineto{\pgfqpoint{4.564530in}{2.477914in}}%
\pgfpathlineto{\pgfqpoint{4.564569in}{2.477790in}}%
\pgfpathlineto{\pgfqpoint{4.567836in}{2.483478in}}%
\pgfpathlineto{\pgfqpoint{4.567874in}{2.483398in}}%
\pgfpathlineto{\pgfqpoint{4.568945in}{2.484686in}}%
\pgfpathlineto{\pgfqpoint{4.568983in}{2.484589in}}%
\pgfpathlineto{\pgfqpoint{4.575530in}{2.494509in}}%
\pgfpathlineto{\pgfqpoint{4.596856in}{2.527225in}}%
\pgfpathlineto{\pgfqpoint{4.600358in}{2.533503in}}%
\pgfpathlineto{\pgfqpoint{4.600393in}{2.533468in}}%
\pgfpathlineto{\pgfqpoint{4.600428in}{2.533433in}}%
\pgfpathlineto{\pgfqpoint{4.600816in}{2.534438in}}%
\pgfpathlineto{\pgfqpoint{4.601378in}{2.534588in}}%
\pgfpathlineto{\pgfqpoint{4.604562in}{2.539350in}}%
\pgfpathlineto{\pgfqpoint{4.604701in}{2.539288in}}%
\pgfpathlineto{\pgfqpoint{4.604771in}{2.539217in}}%
\pgfpathlineto{\pgfqpoint{4.605049in}{2.540196in}}%
\pgfpathlineto{\pgfqpoint{4.605501in}{2.540505in}}%
\pgfpathlineto{\pgfqpoint{4.608031in}{2.545655in}}%
\pgfpathlineto{\pgfqpoint{4.608100in}{2.545496in}}%
\pgfpathlineto{\pgfqpoint{4.608790in}{2.546995in}}%
\pgfpathlineto{\pgfqpoint{4.608962in}{2.547013in}}%
\pgfpathlineto{\pgfqpoint{4.611914in}{2.551933in}}%
\pgfpathlineto{\pgfqpoint{4.618593in}{2.560998in}}%
\pgfpathlineto{\pgfqpoint{4.620972in}{2.565751in}}%
\pgfpathlineto{\pgfqpoint{4.622805in}{2.569102in}}%
\pgfpathlineto{\pgfqpoint{4.625522in}{2.574349in}}%
\pgfpathlineto{\pgfqpoint{4.625622in}{2.574173in}}%
\pgfpathlineto{\pgfqpoint{4.626742in}{2.575654in}}%
\pgfpathlineto{\pgfqpoint{4.627499in}{2.577003in}}%
\pgfpathlineto{\pgfqpoint{4.632169in}{2.583705in}}%
\pgfpathlineto{\pgfqpoint{4.632494in}{2.583202in}}%
\pgfpathlineto{\pgfqpoint{4.632526in}{2.583141in}}%
\pgfpathlineto{\pgfqpoint{4.633336in}{2.584781in}}%
\pgfpathlineto{\pgfqpoint{4.633466in}{2.584613in}}%
\pgfpathlineto{\pgfqpoint{4.641124in}{2.592735in}}%
\pgfpathlineto{\pgfqpoint{4.643370in}{2.596738in}}%
\pgfpathlineto{\pgfqpoint{4.647450in}{2.603634in}}%
\pgfpathlineto{\pgfqpoint{4.648105in}{2.604966in}}%
\pgfpathlineto{\pgfqpoint{4.650746in}{2.609401in}}%
\pgfpathlineto{\pgfqpoint{4.650777in}{2.609251in}}%
\pgfpathlineto{\pgfqpoint{4.650932in}{2.609040in}}%
\pgfpathlineto{\pgfqpoint{4.651982in}{2.610592in}}%
\pgfpathlineto{\pgfqpoint{4.654842in}{2.615468in}}%
\pgfpathlineto{\pgfqpoint{4.655760in}{2.615583in}}%
\pgfpathlineto{\pgfqpoint{4.656126in}{2.616394in}}%
\pgfpathlineto{\pgfqpoint{4.658076in}{2.619339in}}%
\pgfpathlineto{\pgfqpoint{4.663177in}{2.627602in}}%
\pgfpathlineto{\pgfqpoint{4.666581in}{2.633166in}}%
\pgfpathlineto{\pgfqpoint{4.666640in}{2.633016in}}%
\pgfpathlineto{\pgfqpoint{4.675661in}{2.646067in}}%
\pgfpathlineto{\pgfqpoint{4.678122in}{2.651014in}}%
\pgfpathlineto{\pgfqpoint{4.679505in}{2.653642in}}%
\pgfpathlineto{\pgfqpoint{4.684904in}{2.665696in}}%
\pgfpathlineto{\pgfqpoint{4.684989in}{2.665493in}}%
\pgfpathlineto{\pgfqpoint{4.685017in}{2.665441in}}%
\pgfpathlineto{\pgfqpoint{4.685782in}{2.666799in}}%
\pgfpathlineto{\pgfqpoint{4.685980in}{2.666799in}}%
\pgfpathlineto{\pgfqpoint{4.687871in}{2.669435in}}%
\pgfpathlineto{\pgfqpoint{4.687927in}{2.669329in}}%
\pgfpathlineto{\pgfqpoint{4.688574in}{2.669726in}}%
\pgfpathlineto{\pgfqpoint{4.688068in}{2.669735in}}%
\pgfpathlineto{\pgfqpoint{4.688855in}{2.670476in}}%
\pgfpathlineto{\pgfqpoint{4.692349in}{2.677054in}}%
\pgfpathlineto{\pgfqpoint{4.693739in}{2.678597in}}%
\pgfpathlineto{\pgfqpoint{4.699055in}{2.685440in}}%
\pgfpathlineto{\pgfqpoint{4.699164in}{2.685132in}}%
\pgfpathlineto{\pgfqpoint{4.700420in}{2.686296in}}%
\pgfpathlineto{\pgfqpoint{4.700447in}{2.686137in}}%
\pgfpathlineto{\pgfqpoint{4.705324in}{2.693015in}}%
\pgfpathlineto{\pgfqpoint{4.709075in}{2.699611in}}%
\pgfpathlineto{\pgfqpoint{4.705431in}{2.692900in}}%
\pgfpathlineto{\pgfqpoint{4.709128in}{2.699452in}}%
\pgfpathlineto{\pgfqpoint{4.710007in}{2.700845in}}%
\pgfpathlineto{\pgfqpoint{4.711971in}{2.705378in}}%
\pgfpathlineto{\pgfqpoint{4.712209in}{2.705166in}}%
\pgfpathlineto{\pgfqpoint{4.712552in}{2.705202in}}%
\pgfpathlineto{\pgfqpoint{4.713107in}{2.706577in}}%
\pgfpathlineto{\pgfqpoint{4.713133in}{2.706568in}}%
\pgfpathlineto{\pgfqpoint{4.719909in}{2.718138in}}%
\pgfpathlineto{\pgfqpoint{4.722469in}{2.722309in}}%
\pgfpathlineto{\pgfqpoint{4.722494in}{2.722282in}}%
\pgfpathlineto{\pgfqpoint{4.722572in}{2.722185in}}%
\pgfpathlineto{\pgfqpoint{4.723086in}{2.723667in}}%
\pgfpathlineto{\pgfqpoint{4.723164in}{2.723720in}}%
\pgfpathlineto{\pgfqpoint{4.725932in}{2.727723in}}%
\pgfpathlineto{\pgfqpoint{4.728223in}{2.731127in}}%
\pgfpathlineto{\pgfqpoint{4.730148in}{2.734451in}}%
\pgfpathlineto{\pgfqpoint{4.732491in}{2.736515in}}%
\pgfpathlineto{\pgfqpoint{4.732692in}{2.736118in}}%
\pgfpathlineto{\pgfqpoint{4.733594in}{2.737326in}}%
\pgfpathlineto{\pgfqpoint{4.733745in}{2.737388in}}%
\pgfpathlineto{\pgfqpoint{4.737159in}{2.742555in}}%
\pgfpathlineto{\pgfqpoint{4.737184in}{2.742467in}}%
\pgfpathlineto{\pgfqpoint{4.737407in}{2.742414in}}%
\pgfpathlineto{\pgfqpoint{4.738052in}{2.743737in}}%
\pgfpathlineto{\pgfqpoint{4.738225in}{2.743596in}}%
\pgfpathlineto{\pgfqpoint{4.740643in}{2.747300in}}%
\pgfpathlineto{\pgfqpoint{4.738546in}{2.743323in}}%
\pgfpathlineto{\pgfqpoint{4.740716in}{2.747176in}}%
\pgfpathlineto{\pgfqpoint{4.743070in}{2.749566in}}%
\pgfpathlineto{\pgfqpoint{4.744656in}{2.752150in}}%
\pgfpathlineto{\pgfqpoint{4.744923in}{2.752017in}}%
\pgfpathlineto{\pgfqpoint{4.744948in}{2.751938in}}%
\pgfpathlineto{\pgfqpoint{4.745871in}{2.753737in}}%
\pgfpathlineto{\pgfqpoint{4.745992in}{2.753710in}}%
\pgfpathlineto{\pgfqpoint{4.750910in}{2.762237in}}%
\pgfpathlineto{\pgfqpoint{4.750958in}{2.762185in}}%
\pgfpathlineto{\pgfqpoint{4.751820in}{2.763075in}}%
\pgfpathlineto{\pgfqpoint{4.751006in}{2.762379in}}%
\pgfpathlineto{\pgfqpoint{4.751868in}{2.763357in}}%
\pgfpathlineto{\pgfqpoint{4.753799in}{2.766153in}}%
\pgfpathlineto{\pgfqpoint{4.753822in}{2.766109in}}%
\pgfpathlineto{\pgfqpoint{4.754155in}{2.766276in}}%
\pgfpathlineto{\pgfqpoint{4.754583in}{2.767184in}}%
\pgfpathlineto{\pgfqpoint{4.754749in}{2.767273in}}%
\pgfpathlineto{\pgfqpoint{4.756477in}{2.768930in}}%
\pgfpathlineto{\pgfqpoint{4.756524in}{2.768842in}}%
\pgfpathlineto{\pgfqpoint{4.756666in}{2.768728in}}%
\pgfpathlineto{\pgfqpoint{4.757679in}{2.769971in}}%
\pgfpathlineto{\pgfqpoint{4.759722in}{2.774195in}}%
\pgfpathlineto{\pgfqpoint{4.759793in}{2.773948in}}%
\pgfpathlineto{\pgfqpoint{4.760565in}{2.775315in}}%
\pgfpathlineto{\pgfqpoint{4.760798in}{2.775377in}}%
\pgfpathlineto{\pgfqpoint{4.762732in}{2.778419in}}%
\pgfpathlineto{\pgfqpoint{4.761219in}{2.775050in}}%
\pgfpathlineto{\pgfqpoint{4.762779in}{2.778401in}}%
\pgfpathlineto{\pgfqpoint{4.763452in}{2.778384in}}%
\pgfpathlineto{\pgfqpoint{4.763870in}{2.780218in}}%
\pgfpathlineto{\pgfqpoint{4.763893in}{2.780130in}}%
\pgfpathlineto{\pgfqpoint{4.766111in}{2.783904in}}%
\pgfpathlineto{\pgfqpoint{4.768844in}{2.786840in}}%
\pgfpathlineto{\pgfqpoint{4.769278in}{2.786920in}}%
\pgfpathlineto{\pgfqpoint{4.769827in}{2.788269in}}%
\pgfpathlineto{\pgfqpoint{4.771989in}{2.789812in}}%
\pgfpathlineto{\pgfqpoint{4.772896in}{2.792343in}}%
\pgfpathlineto{\pgfqpoint{4.775019in}{2.797554in}}%
\pgfpathlineto{\pgfqpoint{4.775829in}{2.797254in}}%
\pgfpathlineto{\pgfqpoint{4.776435in}{2.798471in}}%
\pgfpathlineto{\pgfqpoint{4.776480in}{2.798286in}}%
\pgfpathlineto{\pgfqpoint{4.776525in}{2.798127in}}%
\pgfpathlineto{\pgfqpoint{4.777556in}{2.800676in}}%
\pgfpathlineto{\pgfqpoint{4.780965in}{2.805870in}}%
\pgfpathlineto{\pgfqpoint{4.781009in}{2.805720in}}%
\pgfpathlineto{\pgfqpoint{4.781940in}{2.806681in}}%
\pgfpathlineto{\pgfqpoint{4.782006in}{2.806937in}}%
\pgfpathlineto{\pgfqpoint{4.784146in}{2.810993in}}%
\pgfpathlineto{\pgfqpoint{4.785398in}{2.813101in}}%
\pgfpathlineto{\pgfqpoint{4.787193in}{2.815023in}}%
\pgfpathlineto{\pgfqpoint{4.787215in}{2.814997in}}%
\pgfpathlineto{\pgfqpoint{4.791967in}{2.823127in}}%
\pgfpathlineto{\pgfqpoint{4.792096in}{2.822827in}}%
\pgfpathlineto{\pgfqpoint{4.792139in}{2.822642in}}%
\pgfpathlineto{\pgfqpoint{4.793001in}{2.824917in}}%
\pgfpathlineto{\pgfqpoint{4.793108in}{2.824891in}}%
\pgfpathlineto{\pgfqpoint{4.797088in}{2.830666in}}%
\pgfpathlineto{\pgfqpoint{4.797130in}{2.830613in}}%
\pgfpathlineto{\pgfqpoint{4.797790in}{2.832518in}}%
\pgfpathlineto{\pgfqpoint{4.799592in}{2.836054in}}%
\pgfpathlineto{\pgfqpoint{4.799613in}{2.835860in}}%
\pgfpathlineto{\pgfqpoint{4.802563in}{2.840322in}}%
\pgfpathlineto{\pgfqpoint{4.803527in}{2.839820in}}%
\pgfpathlineto{\pgfqpoint{4.804280in}{2.841539in}}%
\pgfpathlineto{\pgfqpoint{4.804405in}{2.841372in}}%
\pgfpathlineto{\pgfqpoint{4.804844in}{2.842888in}}%
\pgfpathlineto{\pgfqpoint{4.805407in}{2.842871in}}%
\pgfpathlineto{\pgfqpoint{4.807817in}{2.846195in}}%
\pgfpathlineto{\pgfqpoint{4.807920in}{2.845992in}}%
\pgfpathlineto{\pgfqpoint{4.808065in}{2.845931in}}%
\pgfpathlineto{\pgfqpoint{4.808479in}{2.847412in}}%
\pgfpathlineto{\pgfqpoint{4.808562in}{2.847430in}}%
\pgfpathlineto{\pgfqpoint{4.815507in}{2.858699in}}%
\pgfpathlineto{\pgfqpoint{4.815568in}{2.858452in}}%
\pgfpathlineto{\pgfqpoint{4.816804in}{2.860904in}}%
\pgfpathlineto{\pgfqpoint{4.816825in}{2.860877in}}%
\pgfpathlineto{\pgfqpoint{4.817249in}{2.861856in}}%
\pgfpathlineto{\pgfqpoint{4.817775in}{2.861989in}}%
\pgfpathlineto{\pgfqpoint{4.819668in}{2.865604in}}%
\pgfpathlineto{\pgfqpoint{4.821792in}{2.870683in}}%
\pgfpathlineto{\pgfqpoint{4.821812in}{2.870630in}}%
\pgfpathlineto{\pgfqpoint{4.821872in}{2.870463in}}%
\pgfpathlineto{\pgfqpoint{4.830369in}{2.884369in}}%
\pgfpathlineto{\pgfqpoint{4.832241in}{2.888902in}}%
\pgfpathlineto{\pgfqpoint{4.832319in}{2.888708in}}%
\pgfpathlineto{\pgfqpoint{4.832339in}{2.888628in}}%
\pgfpathlineto{\pgfqpoint{4.833329in}{2.891009in}}%
\pgfpathlineto{\pgfqpoint{4.833349in}{2.890859in}}%
\pgfpathlineto{\pgfqpoint{4.835786in}{2.895727in}}%
\pgfpathlineto{\pgfqpoint{4.833388in}{2.890815in}}%
\pgfpathlineto{\pgfqpoint{4.835863in}{2.895683in}}%
\pgfpathlineto{\pgfqpoint{4.835882in}{2.895612in}}%
\pgfpathlineto{\pgfqpoint{4.836979in}{2.897244in}}%
\pgfpathlineto{\pgfqpoint{4.837037in}{2.897120in}}%
\pgfpathlineto{\pgfqpoint{4.839069in}{2.899677in}}%
\pgfpathlineto{\pgfqpoint{4.839088in}{2.899572in}}%
\pgfpathlineto{\pgfqpoint{4.839145in}{2.899395in}}%
\pgfpathlineto{\pgfqpoint{4.840328in}{2.901344in}}%
\pgfpathlineto{\pgfqpoint{4.842684in}{2.904095in}}%
\pgfpathlineto{\pgfqpoint{4.845026in}{2.908601in}}%
\pgfpathlineto{\pgfqpoint{4.845177in}{2.908390in}}%
\pgfpathlineto{\pgfqpoint{4.845195in}{2.908354in}}%
\pgfpathlineto{\pgfqpoint{4.846079in}{2.909915in}}%
\pgfpathlineto{\pgfqpoint{4.846098in}{2.909836in}}%
\pgfpathlineto{\pgfqpoint{4.847821in}{2.912949in}}%
\pgfpathlineto{\pgfqpoint{4.847934in}{2.912517in}}%
\pgfpathlineto{\pgfqpoint{4.847952in}{2.912384in}}%
\pgfpathlineto{\pgfqpoint{4.849053in}{2.914756in}}%
\pgfpathlineto{\pgfqpoint{4.849202in}{2.914527in}}%
\pgfpathlineto{\pgfqpoint{4.849221in}{2.914483in}}%
\pgfpathlineto{\pgfqpoint{4.850114in}{2.916194in}}%
\pgfpathlineto{\pgfqpoint{4.850133in}{2.916079in}}%
\pgfpathlineto{\pgfqpoint{4.851987in}{2.919262in}}%
\pgfpathlineto{\pgfqpoint{4.852172in}{2.918998in}}%
\pgfpathlineto{\pgfqpoint{4.853021in}{2.921167in}}%
\pgfpathlineto{\pgfqpoint{4.853040in}{2.921114in}}%
\pgfpathlineto{\pgfqpoint{4.855284in}{2.926335in}}%
\pgfpathlineto{\pgfqpoint{4.855357in}{2.926220in}}%
\pgfpathlineto{\pgfqpoint{4.855375in}{2.926167in}}%
\pgfpathlineto{\pgfqpoint{4.856181in}{2.928248in}}%
\pgfpathlineto{\pgfqpoint{4.856383in}{2.927807in}}%
\pgfpathlineto{\pgfqpoint{4.858007in}{2.929580in}}%
\pgfpathlineto{\pgfqpoint{4.858116in}{2.929095in}}%
\pgfpathlineto{\pgfqpoint{4.858280in}{2.928724in}}%
\pgfpathlineto{\pgfqpoint{4.858680in}{2.930038in}}%
\pgfpathlineto{\pgfqpoint{4.859352in}{2.930074in}}%
\pgfpathlineto{\pgfqpoint{4.863038in}{2.934368in}}%
\pgfpathlineto{\pgfqpoint{4.859643in}{2.929703in}}%
\pgfpathlineto{\pgfqpoint{4.863128in}{2.934103in}}%
\pgfpathlineto{\pgfqpoint{4.863756in}{2.933645in}}%
\pgfpathlineto{\pgfqpoint{4.864545in}{2.935021in}}%
\pgfpathlineto{\pgfqpoint{4.864563in}{2.934932in}}%
\pgfpathlineto{\pgfqpoint{4.867027in}{2.936449in}}%
\pgfpathlineto{\pgfqpoint{4.864635in}{2.934756in}}%
\pgfpathlineto{\pgfqpoint{4.867241in}{2.936193in}}%
\pgfpathlineto{\pgfqpoint{4.867454in}{2.935982in}}%
\pgfpathlineto{\pgfqpoint{4.868413in}{2.938724in}}%
\pgfpathlineto{\pgfqpoint{4.868555in}{2.938645in}}%
\pgfpathlineto{\pgfqpoint{4.870694in}{2.943495in}}%
\pgfpathlineto{\pgfqpoint{4.870817in}{2.943186in}}%
\pgfpathlineto{\pgfqpoint{4.871873in}{2.944879in}}%
\pgfpathlineto{\pgfqpoint{4.871961in}{2.944720in}}%
\pgfpathlineto{\pgfqpoint{4.872102in}{2.944509in}}%
\pgfpathlineto{\pgfqpoint{4.874763in}{2.947613in}}%
\pgfpathlineto{\pgfqpoint{4.874938in}{2.947481in}}%
\pgfpathlineto{\pgfqpoint{4.875408in}{2.948468in}}%
\pgfpathlineto{\pgfqpoint{4.876000in}{2.948512in}}%
\pgfpathlineto{\pgfqpoint{4.876904in}{2.950629in}}%
\pgfpathlineto{\pgfqpoint{4.877753in}{2.950399in}}%
\pgfpathlineto{\pgfqpoint{4.880737in}{2.954703in}}%
\pgfpathlineto{\pgfqpoint{4.880754in}{2.954685in}}%
\pgfpathlineto{\pgfqpoint{4.880806in}{2.954482in}}%
\pgfpathlineto{\pgfqpoint{4.881338in}{2.955726in}}%
\pgfpathlineto{\pgfqpoint{4.882144in}{2.955408in}}%
\pgfpathlineto{\pgfqpoint{4.882246in}{2.955311in}}%
\pgfpathlineto{\pgfqpoint{4.884176in}{2.958680in}}%
\pgfpathlineto{\pgfqpoint{4.884261in}{2.958547in}}%
\pgfpathlineto{\pgfqpoint{4.885197in}{2.960179in}}%
\pgfpathlineto{\pgfqpoint{4.885383in}{2.960143in}}%
\pgfpathlineto{\pgfqpoint{4.887162in}{2.961387in}}%
\pgfpathlineto{\pgfqpoint{4.887315in}{2.961343in}}%
\pgfpathlineto{\pgfqpoint{4.887973in}{2.962877in}}%
\pgfpathlineto{\pgfqpoint{4.889791in}{2.966466in}}%
\pgfpathlineto{\pgfqpoint{4.889942in}{2.966254in}}%
\pgfpathlineto{\pgfqpoint{4.890780in}{2.966113in}}%
\pgfpathlineto{\pgfqpoint{4.890109in}{2.966660in}}%
\pgfpathlineto{\pgfqpoint{4.891165in}{2.967313in}}%
\pgfpathlineto{\pgfqpoint{4.891249in}{2.967110in}}%
\pgfpathlineto{\pgfqpoint{4.893417in}{2.972445in}}%
\pgfpathlineto{\pgfqpoint{4.895838in}{2.976501in}}%
\pgfpathlineto{\pgfqpoint{4.898852in}{2.979852in}}%
\pgfpathlineto{\pgfqpoint{4.900130in}{2.981907in}}%
\pgfpathlineto{\pgfqpoint{4.900636in}{2.981616in}}%
\pgfpathlineto{\pgfqpoint{4.900653in}{2.981492in}}%
\pgfpathlineto{\pgfqpoint{4.901876in}{2.984014in}}%
\pgfpathlineto{\pgfqpoint{4.903873in}{2.987868in}}%
\pgfpathlineto{\pgfqpoint{4.904019in}{2.987339in}}%
\pgfpathlineto{\pgfqpoint{4.905021in}{2.990760in}}%
\pgfpathlineto{\pgfqpoint{4.905134in}{2.990716in}}%
\pgfpathlineto{\pgfqpoint{4.908205in}{2.996227in}}%
\pgfpathlineto{\pgfqpoint{4.908798in}{2.997965in}}%
\pgfpathlineto{\pgfqpoint{4.909884in}{2.997594in}}%
\pgfpathlineto{\pgfqpoint{4.912316in}{3.001968in}}%
\pgfpathlineto{\pgfqpoint{4.910027in}{2.997435in}}%
\pgfpathlineto{\pgfqpoint{4.912950in}{3.001536in}}%
\pgfpathlineto{\pgfqpoint{4.913329in}{3.001024in}}%
\pgfpathlineto{\pgfqpoint{4.914087in}{3.002427in}}%
\pgfpathlineto{\pgfqpoint{4.915395in}{3.003652in}}%
\pgfpathlineto{\pgfqpoint{4.915678in}{3.003106in}}%
\pgfpathlineto{\pgfqpoint{4.918278in}{3.008502in}}%
\pgfpathlineto{\pgfqpoint{4.918371in}{3.008185in}}%
\pgfpathlineto{\pgfqpoint{4.918839in}{3.007568in}}%
\pgfpathlineto{\pgfqpoint{4.919727in}{3.010001in}}%
\pgfpathlineto{\pgfqpoint{4.921666in}{3.012620in}}%
\pgfpathlineto{\pgfqpoint{4.921728in}{3.012541in}}%
\pgfpathlineto{\pgfqpoint{4.923703in}{3.017276in}}%
\pgfpathlineto{\pgfqpoint{4.925653in}{3.021192in}}%
\pgfpathlineto{\pgfqpoint{4.924088in}{3.016932in}}%
\pgfpathlineto{\pgfqpoint{4.925669in}{3.021095in}}%
\pgfpathlineto{\pgfqpoint{4.925776in}{3.020751in}}%
\pgfpathlineto{\pgfqpoint{4.926633in}{3.022532in}}%
\pgfpathlineto{\pgfqpoint{4.926877in}{3.022311in}}%
\pgfpathlineto{\pgfqpoint{4.927533in}{3.023052in}}%
\pgfpathlineto{\pgfqpoint{4.927274in}{3.023114in}}%
\pgfpathlineto{\pgfqpoint{4.927685in}{3.023546in}}%
\pgfpathlineto{\pgfqpoint{4.929358in}{3.026474in}}%
\pgfpathlineto{\pgfqpoint{4.929419in}{3.026244in}}%
\pgfpathlineto{\pgfqpoint{4.929464in}{3.026130in}}%
\pgfpathlineto{\pgfqpoint{4.930116in}{3.027682in}}%
\pgfpathlineto{\pgfqpoint{4.930600in}{3.027426in}}%
\pgfpathlineto{\pgfqpoint{4.931763in}{3.028784in}}%
\pgfpathlineto{\pgfqpoint{4.932095in}{3.028458in}}%
\pgfpathlineto{\pgfqpoint{4.932908in}{3.029772in}}%
\pgfpathlineto{\pgfqpoint{4.933088in}{3.029763in}}%
\pgfpathlineto{\pgfqpoint{4.933223in}{3.029683in}}%
\pgfpathlineto{\pgfqpoint{4.933704in}{3.031174in}}%
\pgfpathlineto{\pgfqpoint{4.933854in}{3.031130in}}%
\pgfpathlineto{\pgfqpoint{4.933899in}{3.031015in}}%
\pgfpathlineto{\pgfqpoint{4.935784in}{3.034763in}}%
\pgfpathlineto{\pgfqpoint{4.937378in}{3.034798in}}%
\pgfpathlineto{\pgfqpoint{4.936112in}{3.034481in}}%
\pgfpathlineto{\pgfqpoint{4.937526in}{3.034454in}}%
\pgfpathlineto{\pgfqpoint{4.937809in}{3.034472in}}%
\pgfpathlineto{\pgfqpoint{4.938476in}{3.036359in}}%
\pgfpathlineto{\pgfqpoint{4.938639in}{3.036077in}}%
\pgfpathlineto{\pgfqpoint{4.940649in}{3.039824in}}%
\pgfpathlineto{\pgfqpoint{4.940679in}{3.039630in}}%
\pgfpathlineto{\pgfqpoint{4.940708in}{3.039480in}}%
\pgfpathlineto{\pgfqpoint{4.941768in}{3.041376in}}%
\pgfpathlineto{\pgfqpoint{4.943543in}{3.044180in}}%
\pgfpathlineto{\pgfqpoint{4.941797in}{3.041332in}}%
\pgfpathlineto{\pgfqpoint{4.943733in}{3.044119in}}%
\pgfpathlineto{\pgfqpoint{4.944084in}{3.044004in}}%
\pgfpathlineto{\pgfqpoint{4.944682in}{3.045089in}}%
\pgfpathlineto{\pgfqpoint{4.944901in}{3.045133in}}%
\pgfpathlineto{\pgfqpoint{4.946850in}{3.049736in}}%
\pgfpathlineto{\pgfqpoint{4.946937in}{3.049701in}}%
\pgfpathlineto{\pgfqpoint{4.947111in}{3.049357in}}%
\pgfpathlineto{\pgfqpoint{4.948009in}{3.051323in}}%
\pgfpathlineto{\pgfqpoint{4.948125in}{3.051200in}}%
\pgfpathlineto{\pgfqpoint{4.949885in}{3.055644in}}%
\pgfpathlineto{\pgfqpoint{4.949914in}{3.055441in}}%
\pgfpathlineto{\pgfqpoint{4.950403in}{3.055468in}}%
\pgfpathlineto{\pgfqpoint{4.950834in}{3.056491in}}%
\pgfpathlineto{\pgfqpoint{4.951107in}{3.056394in}}%
\pgfpathlineto{\pgfqpoint{4.951293in}{3.056103in}}%
\pgfpathlineto{\pgfqpoint{4.956466in}{3.065406in}}%
\pgfpathlineto{\pgfqpoint{4.958175in}{3.068333in}}%
\pgfpathlineto{\pgfqpoint{4.956622in}{3.065388in}}%
\pgfpathlineto{\pgfqpoint{4.958288in}{3.068192in}}%
\pgfpathlineto{\pgfqpoint{4.958514in}{3.067928in}}%
\pgfpathlineto{\pgfqpoint{4.959512in}{3.069453in}}%
\pgfpathlineto{\pgfqpoint{4.959526in}{3.069445in}}%
\pgfpathlineto{\pgfqpoint{4.961152in}{3.072513in}}%
\pgfpathlineto{\pgfqpoint{4.961404in}{3.072081in}}%
\pgfpathlineto{\pgfqpoint{4.961460in}{3.072055in}}%
\pgfpathlineto{\pgfqpoint{4.962102in}{3.074021in}}%
\pgfpathlineto{\pgfqpoint{4.964342in}{3.075988in}}%
\pgfpathlineto{\pgfqpoint{4.964412in}{3.075802in}}%
\pgfpathlineto{\pgfqpoint{4.964453in}{3.075626in}}%
\pgfpathlineto{\pgfqpoint{4.965727in}{3.077125in}}%
\pgfpathlineto{\pgfqpoint{4.965824in}{3.076834in}}%
\pgfpathlineto{\pgfqpoint{4.967355in}{3.078571in}}%
\pgfpathlineto{\pgfqpoint{4.966211in}{3.076755in}}%
\pgfpathlineto{\pgfqpoint{4.967575in}{3.078474in}}%
\pgfpathlineto{\pgfqpoint{4.970071in}{3.080696in}}%
\pgfpathlineto{\pgfqpoint{4.970317in}{3.080547in}}%
\pgfpathlineto{\pgfqpoint{4.970331in}{3.080397in}}%
\pgfpathlineto{\pgfqpoint{4.971654in}{3.082795in}}%
\pgfpathlineto{\pgfqpoint{4.981403in}{3.097945in}}%
\pgfpathlineto{\pgfqpoint{4.971681in}{3.082751in}}%
\pgfpathlineto{\pgfqpoint{4.981417in}{3.097927in}}%
\pgfpathlineto{\pgfqpoint{4.983826in}{3.102786in}}%
\pgfpathlineto{\pgfqpoint{4.981470in}{3.097848in}}%
\pgfpathlineto{\pgfqpoint{4.983985in}{3.102548in}}%
\pgfpathlineto{\pgfqpoint{4.984011in}{3.102442in}}%
\pgfpathlineto{\pgfqpoint{4.985026in}{3.104673in}}%
\pgfpathlineto{\pgfqpoint{4.985039in}{3.104638in}}%
\pgfpathlineto{\pgfqpoint{4.987165in}{3.109735in}}%
\pgfpathlineto{\pgfqpoint{4.987609in}{3.111260in}}%
\pgfpathlineto{\pgfqpoint{4.989370in}{3.114347in}}%
\pgfpathlineto{\pgfqpoint{4.989500in}{3.113773in}}%
\pgfpathlineto{\pgfqpoint{4.989747in}{3.113191in}}%
\pgfpathlineto{\pgfqpoint{4.991446in}{3.116957in}}%
\pgfpathlineto{\pgfqpoint{4.993435in}{3.119161in}}%
\pgfpathlineto{\pgfqpoint{4.993499in}{3.118914in}}%
\pgfpathlineto{\pgfqpoint{4.993512in}{3.118870in}}%
\pgfpathlineto{\pgfqpoint{4.994515in}{3.120881in}}%
\pgfpathlineto{\pgfqpoint{4.994528in}{3.120819in}}%
\pgfpathlineto{\pgfqpoint{4.998603in}{3.128561in}}%
\pgfpathlineto{\pgfqpoint{4.998768in}{3.128041in}}%
\pgfpathlineto{\pgfqpoint{4.998857in}{3.127794in}}%
\pgfpathlineto{\pgfqpoint{5.000062in}{3.129311in}}%
\pgfpathlineto{\pgfqpoint{5.000075in}{3.129285in}}%
\pgfpathlineto{\pgfqpoint{5.001679in}{3.131189in}}%
\pgfpathlineto{\pgfqpoint{5.000227in}{3.128958in}}%
\pgfpathlineto{\pgfqpoint{5.001768in}{3.131039in}}%
\pgfpathlineto{\pgfqpoint{5.003390in}{3.133676in}}%
\pgfpathlineto{\pgfqpoint{5.003641in}{3.133262in}}%
\pgfpathlineto{\pgfqpoint{5.003880in}{3.133041in}}%
\pgfpathlineto{\pgfqpoint{5.004819in}{3.134946in}}%
\pgfpathlineto{\pgfqpoint{5.006666in}{3.138491in}}%
\pgfpathlineto{\pgfqpoint{5.006691in}{3.138411in}}%
\pgfpathlineto{\pgfqpoint{5.007213in}{3.137653in}}%
\pgfpathlineto{\pgfqpoint{5.008665in}{3.140519in}}%
\pgfpathlineto{\pgfqpoint{5.008702in}{3.140325in}}%
\pgfpathlineto{\pgfqpoint{5.009951in}{3.142521in}}%
\pgfpathlineto{\pgfqpoint{5.009988in}{3.142318in}}%
\pgfpathlineto{\pgfqpoint{5.011442in}{3.145863in}}%
\pgfpathlineto{\pgfqpoint{5.010013in}{3.142230in}}%
\pgfpathlineto{\pgfqpoint{5.011934in}{3.145148in}}%
\pgfpathlineto{\pgfqpoint{5.012228in}{3.145281in}}%
\pgfpathlineto{\pgfqpoint{5.012449in}{3.146577in}}%
\pgfpathlineto{\pgfqpoint{5.012461in}{3.146551in}}%
\pgfpathlineto{\pgfqpoint{5.013466in}{3.149046in}}%
\pgfpathlineto{\pgfqpoint{5.014199in}{3.148905in}}%
\pgfpathlineto{\pgfqpoint{5.014956in}{3.150413in}}%
\pgfpathlineto{\pgfqpoint{5.017301in}{3.154196in}}%
\pgfpathlineto{\pgfqpoint{5.014992in}{3.150272in}}%
\pgfpathlineto{\pgfqpoint{5.017386in}{3.154108in}}%
\pgfpathlineto{\pgfqpoint{5.017543in}{3.153799in}}%
\pgfpathlineto{\pgfqpoint{5.018450in}{3.155254in}}%
\pgfpathlineto{\pgfqpoint{5.018764in}{3.154778in}}%
\pgfpathlineto{\pgfqpoint{5.020462in}{3.156709in}}%
\pgfpathlineto{\pgfqpoint{5.022894in}{3.161541in}}%
\pgfpathlineto{\pgfqpoint{5.023276in}{3.161303in}}%
\pgfpathlineto{\pgfqpoint{5.023765in}{3.160951in}}%
\pgfpathlineto{\pgfqpoint{5.024598in}{3.163164in}}%
\pgfpathlineto{\pgfqpoint{5.024693in}{3.162943in}}%
\pgfpathlineto{\pgfqpoint{5.026260in}{3.165986in}}%
\pgfpathlineto{\pgfqpoint{5.026437in}{3.165756in}}%
\pgfpathlineto{\pgfqpoint{5.028279in}{3.170033in}}%
\pgfpathlineto{\pgfqpoint{5.028467in}{3.169707in}}%
\pgfpathlineto{\pgfqpoint{5.030452in}{3.171568in}}%
\pgfpathlineto{\pgfqpoint{5.030487in}{3.171356in}}%
\pgfpathlineto{\pgfqpoint{5.030815in}{3.170862in}}%
\pgfpathlineto{\pgfqpoint{5.031762in}{3.172846in}}%
\pgfpathlineto{\pgfqpoint{5.031774in}{3.172793in}}%
\pgfpathlineto{\pgfqpoint{5.043152in}{3.187828in}}%
\pgfpathlineto{\pgfqpoint{5.031809in}{3.172670in}}%
\pgfpathlineto{\pgfqpoint{5.043254in}{3.187361in}}%
\pgfpathlineto{\pgfqpoint{5.043492in}{3.186805in}}%
\pgfpathlineto{\pgfqpoint{5.043753in}{3.187793in}}%
\pgfpathlineto{\pgfqpoint{5.044579in}{3.188075in}}%
\pgfpathlineto{\pgfqpoint{5.046337in}{3.190518in}}%
\pgfpathlineto{\pgfqpoint{5.046360in}{3.190465in}}%
\pgfpathlineto{\pgfqpoint{5.046382in}{3.190306in}}%
\pgfpathlineto{\pgfqpoint{5.047640in}{3.191946in}}%
\pgfpathlineto{\pgfqpoint{5.047662in}{3.191946in}}%
\pgfpathlineto{\pgfqpoint{5.049496in}{3.196717in}}%
\pgfpathlineto{\pgfqpoint{5.049719in}{3.196400in}}%
\pgfpathlineto{\pgfqpoint{5.049730in}{3.196347in}}%
\pgfpathlineto{\pgfqpoint{5.050488in}{3.198287in}}%
\pgfpathlineto{\pgfqpoint{5.050999in}{3.197793in}}%
\pgfpathlineto{\pgfqpoint{5.051177in}{3.197087in}}%
\pgfpathlineto{\pgfqpoint{5.056375in}{3.209080in}}%
\pgfpathlineto{\pgfqpoint{5.057983in}{3.210368in}}%
\pgfpathlineto{\pgfqpoint{5.056561in}{3.208763in}}%
\pgfpathlineto{\pgfqpoint{5.057994in}{3.210350in}}%
\pgfpathlineto{\pgfqpoint{5.058114in}{3.210218in}}%
\pgfpathlineto{\pgfqpoint{5.060030in}{3.214856in}}%
\pgfpathlineto{\pgfqpoint{5.060062in}{3.214715in}}%
\pgfpathlineto{\pgfqpoint{5.061287in}{3.218392in}}%
\pgfpathlineto{\pgfqpoint{5.062563in}{3.219547in}}%
\pgfpathlineto{\pgfqpoint{5.062886in}{3.219036in}}%
\pgfpathlineto{\pgfqpoint{5.062940in}{3.218851in}}%
\pgfpathlineto{\pgfqpoint{5.063909in}{3.221717in}}%
\pgfpathlineto{\pgfqpoint{5.064167in}{3.221002in}}%
\pgfpathlineto{\pgfqpoint{5.065594in}{3.222836in}}%
\pgfpathlineto{\pgfqpoint{5.064199in}{3.220941in}}%
\pgfpathlineto{\pgfqpoint{5.065851in}{3.221593in}}%
\pgfpathlineto{\pgfqpoint{5.066257in}{3.221373in}}%
\pgfpathlineto{\pgfqpoint{5.067100in}{3.223304in}}%
\pgfpathlineto{\pgfqpoint{5.067111in}{3.223277in}}%
\pgfpathlineto{\pgfqpoint{5.068782in}{3.225588in}}%
\pgfpathlineto{\pgfqpoint{5.068941in}{3.225394in}}%
\pgfpathlineto{\pgfqpoint{5.068984in}{3.225235in}}%
\pgfpathlineto{\pgfqpoint{5.069991in}{3.227836in}}%
\pgfpathlineto{\pgfqpoint{5.070096in}{3.227695in}}%
\pgfpathlineto{\pgfqpoint{5.072555in}{3.234512in}}%
\pgfpathlineto{\pgfqpoint{5.070139in}{3.227607in}}%
\pgfpathlineto{\pgfqpoint{5.072628in}{3.234274in}}%
\pgfpathlineto{\pgfqpoint{5.072639in}{3.234185in}}%
\pgfpathlineto{\pgfqpoint{5.073490in}{3.235270in}}%
\pgfpathlineto{\pgfqpoint{5.074087in}{3.234953in}}%
\pgfpathlineto{\pgfqpoint{5.074768in}{3.236328in}}%
\pgfpathlineto{\pgfqpoint{5.074234in}{3.234670in}}%
\pgfpathlineto{\pgfqpoint{5.075687in}{3.235632in}}%
\pgfpathlineto{\pgfqpoint{5.076999in}{3.238736in}}%
\pgfpathlineto{\pgfqpoint{5.075708in}{3.235579in}}%
\pgfpathlineto{\pgfqpoint{5.077010in}{3.238656in}}%
\pgfpathlineto{\pgfqpoint{5.077197in}{3.238497in}}%
\pgfpathlineto{\pgfqpoint{5.078825in}{3.243012in}}%
\pgfpathlineto{\pgfqpoint{5.082431in}{3.250887in}}%
\pgfpathlineto{\pgfqpoint{5.082605in}{3.250428in}}%
\pgfpathlineto{\pgfqpoint{5.087191in}{3.256134in}}%
\pgfpathlineto{\pgfqpoint{5.087454in}{3.255737in}}%
\pgfpathlineto{\pgfqpoint{5.088384in}{3.255631in}}%
\pgfpathlineto{\pgfqpoint{5.088849in}{3.256839in}}%
\pgfpathlineto{\pgfqpoint{5.088869in}{3.256786in}}%
\pgfpathlineto{\pgfqpoint{5.090369in}{3.257712in}}%
\pgfpathlineto{\pgfqpoint{5.089272in}{3.256345in}}%
\pgfpathlineto{\pgfqpoint{5.090469in}{3.257633in}}%
\pgfpathlineto{\pgfqpoint{5.090580in}{3.256998in}}%
\pgfpathlineto{\pgfqpoint{5.091523in}{3.259432in}}%
\pgfpathlineto{\pgfqpoint{5.091843in}{3.258920in}}%
\pgfpathlineto{\pgfqpoint{5.093352in}{3.261874in}}%
\pgfpathlineto{\pgfqpoint{5.091883in}{3.258885in}}%
\pgfpathlineto{\pgfqpoint{5.093721in}{3.261504in}}%
\pgfpathlineto{\pgfqpoint{5.094049in}{3.260940in}}%
\pgfpathlineto{\pgfqpoint{5.095024in}{3.263135in}}%
\pgfpathlineto{\pgfqpoint{5.095034in}{3.263135in}}%
\pgfpathlineto{\pgfqpoint{5.097014in}{3.266663in}}%
\pgfpathlineto{\pgfqpoint{5.095192in}{3.263065in}}%
\pgfpathlineto{\pgfqpoint{5.097123in}{3.266416in}}%
\pgfpathlineto{\pgfqpoint{5.097271in}{3.266010in}}%
\pgfpathlineto{\pgfqpoint{5.098041in}{3.267377in}}%
\pgfpathlineto{\pgfqpoint{5.098464in}{3.267298in}}%
\pgfpathlineto{\pgfqpoint{5.100516in}{3.270657in}}%
\pgfpathlineto{\pgfqpoint{5.098798in}{3.267139in}}%
\pgfpathlineto{\pgfqpoint{5.100525in}{3.270463in}}%
\pgfpathlineto{\pgfqpoint{5.100711in}{3.269872in}}%
\pgfpathlineto{\pgfqpoint{5.101669in}{3.271724in}}%
\pgfpathlineto{\pgfqpoint{5.103413in}{3.275234in}}%
\pgfpathlineto{\pgfqpoint{5.103568in}{3.275084in}}%
\pgfpathlineto{\pgfqpoint{5.104810in}{3.277394in}}%
\pgfpathlineto{\pgfqpoint{5.104829in}{3.277218in}}%
\pgfpathlineto{\pgfqpoint{5.106645in}{3.278885in}}%
\pgfpathlineto{\pgfqpoint{5.104868in}{3.277059in}}%
\pgfpathlineto{\pgfqpoint{5.106848in}{3.278779in}}%
\pgfpathlineto{\pgfqpoint{5.106857in}{3.278770in}}%
\pgfpathlineto{\pgfqpoint{5.107320in}{3.280410in}}%
\pgfpathlineto{\pgfqpoint{5.107329in}{3.280401in}}%
\pgfpathlineto{\pgfqpoint{5.108540in}{3.283223in}}%
\pgfpathlineto{\pgfqpoint{5.107416in}{3.280216in}}%
\pgfpathlineto{\pgfqpoint{5.109249in}{3.282844in}}%
\pgfpathlineto{\pgfqpoint{5.109297in}{3.282571in}}%
\pgfpathlineto{\pgfqpoint{5.110329in}{3.284096in}}%
\pgfpathlineto{\pgfqpoint{5.110730in}{3.283779in}}%
\pgfpathlineto{\pgfqpoint{5.111397in}{3.282377in}}%
\pgfpathlineto{\pgfqpoint{5.112082in}{3.284934in}}%
\pgfpathlineto{\pgfqpoint{5.112120in}{3.284740in}}%
\pgfpathlineto{\pgfqpoint{5.113733in}{3.286795in}}%
\pgfpathlineto{\pgfqpoint{5.112747in}{3.284184in}}%
\pgfpathlineto{\pgfqpoint{5.113922in}{3.286071in}}%
\pgfpathlineto{\pgfqpoint{5.113931in}{3.286027in}}%
\pgfpathlineto{\pgfqpoint{5.115008in}{3.288047in}}%
\pgfpathlineto{\pgfqpoint{5.115169in}{3.287597in}}%
\pgfpathlineto{\pgfqpoint{5.116900in}{3.290489in}}%
\pgfpathlineto{\pgfqpoint{5.116966in}{3.290154in}}%
\pgfpathlineto{\pgfqpoint{5.117191in}{3.289925in}}%
\pgfpathlineto{\pgfqpoint{5.118203in}{3.292138in}}%
\pgfpathlineto{\pgfqpoint{5.118222in}{3.292138in}}%
\pgfpathlineto{\pgfqpoint{5.120219in}{3.296009in}}%
\pgfpathlineto{\pgfqpoint{5.118353in}{3.291794in}}%
\pgfpathlineto{\pgfqpoint{5.120498in}{3.295445in}}%
\pgfpathlineto{\pgfqpoint{5.120563in}{3.295225in}}%
\pgfpathlineto{\pgfqpoint{5.121437in}{3.297879in}}%
\pgfpathlineto{\pgfqpoint{5.121455in}{3.297835in}}%
\pgfpathlineto{\pgfqpoint{5.123805in}{3.300189in}}%
\pgfpathlineto{\pgfqpoint{5.121771in}{3.297544in}}%
\pgfpathlineto{\pgfqpoint{5.123990in}{3.299440in}}%
\pgfpathlineto{\pgfqpoint{5.124358in}{3.299272in}}%
\pgfpathlineto{\pgfqpoint{5.125315in}{3.302173in}}%
\pgfpathlineto{\pgfqpoint{5.126380in}{3.300939in}}%
\pgfpathlineto{\pgfqpoint{5.126837in}{3.302420in}}%
\pgfpathlineto{\pgfqpoint{5.128673in}{3.304078in}}%
\pgfpathlineto{\pgfqpoint{5.126883in}{3.302226in}}%
\pgfpathlineto{\pgfqpoint{5.128691in}{3.303814in}}%
\pgfpathlineto{\pgfqpoint{5.130219in}{3.303628in}}%
\pgfpathlineto{\pgfqpoint{5.129492in}{3.304704in}}%
\pgfpathlineto{\pgfqpoint{5.130237in}{3.303822in}}%
\pgfpathlineto{\pgfqpoint{5.130953in}{3.304343in}}%
\pgfpathlineto{\pgfqpoint{5.131460in}{3.303152in}}%
\pgfpathlineto{\pgfqpoint{5.131704in}{3.303170in}}%
\pgfpathlineto{\pgfqpoint{5.131749in}{3.302949in}}%
\pgfpathlineto{\pgfqpoint{5.132850in}{3.305709in}}%
\pgfpathlineto{\pgfqpoint{5.133094in}{3.304951in}}%
\pgfpathlineto{\pgfqpoint{5.134658in}{3.308117in}}%
\pgfpathlineto{\pgfqpoint{5.133238in}{3.304766in}}%
\pgfpathlineto{\pgfqpoint{5.134738in}{3.307852in}}%
\pgfpathlineto{\pgfqpoint{5.136171in}{3.310859in}}%
\pgfpathlineto{\pgfqpoint{5.134801in}{3.307773in}}%
\pgfpathlineto{\pgfqpoint{5.136457in}{3.310462in}}%
\pgfpathlineto{\pgfqpoint{5.137046in}{3.310268in}}%
\pgfpathlineto{\pgfqpoint{5.137883in}{3.311494in}}%
\pgfpathlineto{\pgfqpoint{5.138843in}{3.313981in}}%
\pgfpathlineto{\pgfqpoint{5.137945in}{3.311388in}}%
\pgfpathlineto{\pgfqpoint{5.139694in}{3.313275in}}%
\pgfpathlineto{\pgfqpoint{5.139986in}{3.313178in}}%
\pgfpathlineto{\pgfqpoint{5.140588in}{3.314766in}}%
\pgfpathlineto{\pgfqpoint{5.142333in}{3.319034in}}%
\pgfpathlineto{\pgfqpoint{5.143116in}{3.320436in}}%
\pgfpathlineto{\pgfqpoint{5.143949in}{3.319880in}}%
\pgfpathlineto{\pgfqpoint{5.145243in}{3.321644in}}%
\pgfpathlineto{\pgfqpoint{5.145767in}{3.321141in}}%
\pgfpathlineto{\pgfqpoint{5.146246in}{3.320665in}}%
\pgfpathlineto{\pgfqpoint{5.145854in}{3.321397in}}%
\pgfpathlineto{\pgfqpoint{5.146925in}{3.322164in}}%
\pgfpathlineto{\pgfqpoint{5.148876in}{3.326406in}}%
\pgfpathlineto{\pgfqpoint{5.148885in}{3.326379in}}%
\pgfpathlineto{\pgfqpoint{5.149956in}{3.327825in}}%
\pgfpathlineto{\pgfqpoint{5.151471in}{3.330718in}}%
\pgfpathlineto{\pgfqpoint{5.150318in}{3.327614in}}%
\pgfpathlineto{\pgfqpoint{5.151652in}{3.330541in}}%
\pgfpathlineto{\pgfqpoint{5.151712in}{3.330321in}}%
\pgfpathlineto{\pgfqpoint{5.152870in}{3.332931in}}%
\pgfpathlineto{\pgfqpoint{5.152955in}{3.332755in}}%
\pgfpathlineto{\pgfqpoint{5.154766in}{3.335427in}}%
\pgfpathlineto{\pgfqpoint{5.154817in}{3.335365in}}%
\pgfpathlineto{\pgfqpoint{5.154945in}{3.335171in}}%
\pgfpathlineto{\pgfqpoint{5.155881in}{3.337049in}}%
\pgfpathlineto{\pgfqpoint{5.155898in}{3.336943in}}%
\pgfpathlineto{\pgfqpoint{5.157577in}{3.341044in}}%
\pgfpathlineto{\pgfqpoint{5.157602in}{3.340938in}}%
\pgfpathlineto{\pgfqpoint{5.157847in}{3.340726in}}%
\pgfpathlineto{\pgfqpoint{5.158464in}{3.342384in}}%
\pgfpathlineto{\pgfqpoint{5.158650in}{3.342243in}}%
\pgfpathlineto{\pgfqpoint{5.160434in}{3.344871in}}%
\pgfpathlineto{\pgfqpoint{5.160468in}{3.344765in}}%
\pgfpathlineto{\pgfqpoint{5.160535in}{3.344342in}}%
\pgfpathlineto{\pgfqpoint{5.161876in}{3.347896in}}%
\pgfpathlineto{\pgfqpoint{5.161885in}{3.347851in}}%
\pgfpathlineto{\pgfqpoint{5.163555in}{3.350559in}}%
\pgfpathlineto{\pgfqpoint{5.163605in}{3.350444in}}%
\pgfpathlineto{\pgfqpoint{5.163638in}{3.350347in}}%
\pgfpathlineto{\pgfqpoint{5.164968in}{3.352208in}}%
\pgfpathlineto{\pgfqpoint{5.166865in}{3.354906in}}%
\pgfpathlineto{\pgfqpoint{5.165051in}{3.351740in}}%
\pgfpathlineto{\pgfqpoint{5.167245in}{3.354395in}}%
\pgfpathlineto{\pgfqpoint{5.167616in}{3.353998in}}%
\pgfpathlineto{\pgfqpoint{5.168563in}{3.355902in}}%
\pgfpathlineto{\pgfqpoint{5.168711in}{3.355638in}}%
\pgfpathlineto{\pgfqpoint{5.170442in}{3.357102in}}%
\pgfpathlineto{\pgfqpoint{5.170541in}{3.356952in}}%
\pgfpathlineto{\pgfqpoint{5.172125in}{3.360153in}}%
\pgfpathlineto{\pgfqpoint{5.172142in}{3.360003in}}%
\pgfpathlineto{\pgfqpoint{5.173265in}{3.362692in}}%
\pgfpathlineto{\pgfqpoint{5.173379in}{3.362684in}}%
\pgfpathlineto{\pgfqpoint{5.175113in}{3.365743in}}%
\pgfpathlineto{\pgfqpoint{5.173638in}{3.362384in}}%
\pgfpathlineto{\pgfqpoint{5.175202in}{3.365682in}}%
\pgfpathlineto{\pgfqpoint{5.176228in}{3.365955in}}%
\pgfpathlineto{\pgfqpoint{5.175897in}{3.365020in}}%
\pgfpathlineto{\pgfqpoint{5.176655in}{3.365179in}}%
\pgfpathlineto{\pgfqpoint{5.176688in}{3.365126in}}%
\pgfpathlineto{\pgfqpoint{5.177758in}{3.367613in}}%
\pgfpathlineto{\pgfqpoint{5.177774in}{3.367613in}}%
\pgfpathlineto{\pgfqpoint{5.180201in}{3.371599in}}%
\pgfpathlineto{\pgfqpoint{5.180217in}{3.371502in}}%
\pgfpathlineto{\pgfqpoint{5.180408in}{3.370990in}}%
\pgfpathlineto{\pgfqpoint{5.181587in}{3.374182in}}%
\pgfpathlineto{\pgfqpoint{5.181603in}{3.374130in}}%
\pgfpathlineto{\pgfqpoint{5.183263in}{3.376572in}}%
\pgfpathlineto{\pgfqpoint{5.184773in}{3.378186in}}%
\pgfpathlineto{\pgfqpoint{5.183278in}{3.376537in}}%
\pgfpathlineto{\pgfqpoint{5.185041in}{3.377560in}}%
\pgfpathlineto{\pgfqpoint{5.185073in}{3.377401in}}%
\pgfpathlineto{\pgfqpoint{5.186301in}{3.380761in}}%
\pgfpathlineto{\pgfqpoint{5.186324in}{3.380726in}}%
\pgfpathlineto{\pgfqpoint{5.188582in}{3.382489in}}%
\pgfpathlineto{\pgfqpoint{5.186450in}{3.380320in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.382419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.639786in}}%
\pgfpathlineto{\pgfqpoint{1.390590in}{0.644230in}}%
\pgfpathlineto{\pgfqpoint{1.721628in}{0.652519in}}%
\pgfpathlineto{\pgfqpoint{1.819816in}{0.657660in}}%
\pgfpathlineto{\pgfqpoint{1.860981in}{0.661867in}}%
\pgfpathlineto{\pgfqpoint{1.963486in}{0.666461in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{0.670508in}}%
\pgfpathlineto{\pgfqpoint{2.068296in}{0.673295in}}%
\pgfpathlineto{\pgfqpoint{2.249043in}{0.692607in}}%
\pgfpathlineto{\pgfqpoint{2.303018in}{0.700534in}}%
\pgfpathlineto{\pgfqpoint{2.465611in}{0.727015in}}%
\pgfpathlineto{\pgfqpoint{2.547773in}{0.743285in}}%
\pgfpathlineto{\pgfqpoint{2.692478in}{0.779774in}}%
\pgfpathlineto{\pgfqpoint{2.719433in}{0.787781in}}%
\pgfpathlineto{\pgfqpoint{2.768334in}{0.802525in}}%
\pgfpathlineto{\pgfqpoint{2.828561in}{0.823980in}}%
\pgfpathlineto{\pgfqpoint{2.863103in}{0.836995in}}%
\pgfpathlineto{\pgfqpoint{2.924187in}{0.860407in}}%
\pgfpathlineto{\pgfqpoint{2.953875in}{0.871942in}}%
\pgfpathlineto{\pgfqpoint{2.979239in}{0.883185in}}%
\pgfpathlineto{\pgfqpoint{3.054175in}{0.918413in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{0.946120in}}%
\pgfpathlineto{\pgfqpoint{3.152977in}{0.970079in}}%
\pgfpathlineto{\pgfqpoint{3.179264in}{0.984858in}}%
\pgfpathlineto{\pgfqpoint{3.297306in}{1.058234in}}%
\pgfpathlineto{\pgfqpoint{3.308038in}{1.065086in}}%
\pgfpathlineto{\pgfqpoint{3.399431in}{1.126372in}}%
\pgfpathlineto{\pgfqpoint{3.415837in}{1.137906in}}%
\pgfpathlineto{\pgfqpoint{3.459331in}{1.169140in}}%
\pgfpathlineto{\pgfqpoint{3.468372in}{1.175251in}}%
\pgfpathlineto{\pgfqpoint{3.514106in}{1.209316in}}%
\pgfpathlineto{\pgfqpoint{3.529692in}{1.220691in}}%
\pgfpathlineto{\pgfqpoint{3.536722in}{1.225911in}}%
\pgfpathlineto{\pgfqpoint{3.546251in}{1.233451in}}%
\pgfpathlineto{\pgfqpoint{3.558606in}{1.243133in}}%
\pgfpathlineto{\pgfqpoint{3.567623in}{1.249685in}}%
\pgfpathlineto{\pgfqpoint{3.574495in}{1.254756in}}%
\pgfpathlineto{\pgfqpoint{3.583156in}{1.261466in}}%
\pgfpathlineto{\pgfqpoint{3.589294in}{1.265461in}}%
\pgfpathlineto{\pgfqpoint{3.602196in}{1.276536in}}%
\pgfpathlineto{\pgfqpoint{3.610714in}{1.282550in}}%
\pgfpathlineto{\pgfqpoint{3.672142in}{1.329578in}}%
\pgfpathlineto{\pgfqpoint{3.674786in}{1.331465in}}%
\pgfpathlineto{\pgfqpoint{3.681503in}{1.337108in}}%
\pgfpathlineto{\pgfqpoint{3.685185in}{1.340265in}}%
\pgfpathlineto{\pgfqpoint{3.707272in}{1.357884in}}%
\pgfpathlineto{\pgfqpoint{3.714139in}{1.362461in}}%
\pgfpathlineto{\pgfqpoint{3.719882in}{1.367222in}}%
\pgfpathlineto{\pgfqpoint{3.802408in}{1.429752in}}%
\pgfpathlineto{\pgfqpoint{3.807533in}{1.434884in}}%
\pgfpathlineto{\pgfqpoint{3.814439in}{1.440492in}}%
\pgfpathlineto{\pgfqpoint{3.821484in}{1.446277in}}%
\pgfpathlineto{\pgfqpoint{3.824318in}{1.448799in}}%
\pgfpathlineto{\pgfqpoint{3.830430in}{1.453658in}}%
\pgfpathlineto{\pgfqpoint{3.838187in}{1.459028in}}%
\pgfpathlineto{\pgfqpoint{3.844576in}{1.463684in}}%
\pgfpathlineto{\pgfqpoint{3.847248in}{1.465748in}}%
\pgfpathlineto{\pgfqpoint{3.855630in}{1.471656in}}%
\pgfpathlineto{\pgfqpoint{3.870278in}{1.481029in}}%
\pgfpathlineto{\pgfqpoint{3.886592in}{1.493490in}}%
\pgfpathlineto{\pgfqpoint{3.890512in}{1.496073in}}%
\pgfpathlineto{\pgfqpoint{3.894179in}{1.498207in}}%
\pgfpathlineto{\pgfqpoint{3.898024in}{1.500932in}}%
\pgfpathlineto{\pgfqpoint{3.900566in}{1.502766in}}%
\pgfpathlineto{\pgfqpoint{3.907059in}{1.507405in}}%
\pgfpathlineto{\pgfqpoint{3.931026in}{1.525482in}}%
\pgfpathlineto{\pgfqpoint{3.936265in}{1.529926in}}%
\pgfpathlineto{\pgfqpoint{3.939528in}{1.531716in}}%
\pgfpathlineto{\pgfqpoint{3.945597in}{1.536716in}}%
\pgfpathlineto{\pgfqpoint{3.948970in}{1.539018in}}%
\pgfpathlineto{\pgfqpoint{3.953976in}{1.542810in}}%
\pgfpathlineto{\pgfqpoint{3.987326in}{1.566433in}}%
\pgfpathlineto{\pgfqpoint{4.003072in}{1.577174in}}%
\pgfpathlineto{\pgfqpoint{4.006951in}{1.579273in}}%
\pgfpathlineto{\pgfqpoint{4.010633in}{1.582562in}}%
\pgfpathlineto{\pgfqpoint{4.014281in}{1.585384in}}%
\pgfpathlineto{\pgfqpoint{4.018832in}{1.588249in}}%
\pgfpathlineto{\pgfqpoint{4.160456in}{1.682489in}}%
\pgfpathlineto{\pgfqpoint{4.162406in}{1.683318in}}%
\pgfpathlineto{\pgfqpoint{4.166597in}{1.685267in}}%
\pgfpathlineto{\pgfqpoint{4.168623in}{1.686581in}}%
\pgfpathlineto{\pgfqpoint{4.173589in}{1.690999in}}%
\pgfpathlineto{\pgfqpoint{4.173694in}{1.690910in}}%
\pgfpathlineto{\pgfqpoint{4.175475in}{1.691898in}}%
\pgfpathlineto{\pgfqpoint{4.177455in}{1.692692in}}%
\pgfpathlineto{\pgfqpoint{4.180665in}{1.693600in}}%
\pgfpathlineto{\pgfqpoint{4.182722in}{1.694508in}}%
\pgfpathlineto{\pgfqpoint{4.185074in}{1.695699in}}%
\pgfpathlineto{\pgfqpoint{4.193246in}{1.700778in}}%
\pgfpathlineto{\pgfqpoint{4.195834in}{1.702445in}}%
\pgfpathlineto{\pgfqpoint{4.198995in}{1.704552in}}%
\pgfpathlineto{\pgfqpoint{4.200566in}{1.705328in}}%
\pgfpathlineto{\pgfqpoint{4.203203in}{1.706801in}}%
\pgfpathlineto{\pgfqpoint{4.210722in}{1.710478in}}%
\pgfpathlineto{\pgfqpoint{4.211771in}{1.711333in}}%
\pgfpathlineto{\pgfqpoint{4.214144in}{1.713573in}}%
\pgfpathlineto{\pgfqpoint{4.217067in}{1.715019in}}%
\pgfpathlineto{\pgfqpoint{4.233621in}{1.724102in}}%
\pgfpathlineto{\pgfqpoint{4.234969in}{1.724402in}}%
\pgfpathlineto{\pgfqpoint{4.235149in}{1.724640in}}%
\pgfpathlineto{\pgfqpoint{4.237919in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{4.247247in}{1.731562in}}%
\pgfpathlineto{\pgfqpoint{4.256272in}{1.735883in}}%
\pgfpathlineto{\pgfqpoint{4.258476in}{1.737091in}}%
\pgfpathlineto{\pgfqpoint{4.258560in}{1.737038in}}%
\pgfpathlineto{\pgfqpoint{4.260162in}{1.737541in}}%
\pgfpathlineto{\pgfqpoint{4.260246in}{1.737770in}}%
\pgfpathlineto{\pgfqpoint{4.265758in}{1.740327in}}%
\pgfpathlineto{\pgfqpoint{4.265841in}{1.740186in}}%
\pgfpathlineto{\pgfqpoint{4.266338in}{1.740125in}}%
\pgfpathlineto{\pgfqpoint{4.267166in}{1.740795in}}%
\pgfpathlineto{\pgfqpoint{4.270948in}{1.742655in}}%
\pgfpathlineto{\pgfqpoint{4.273883in}{1.743317in}}%
\pgfpathlineto{\pgfqpoint{4.275909in}{1.745045in}}%
\pgfpathlineto{\pgfqpoint{4.281684in}{1.748184in}}%
\pgfpathlineto{\pgfqpoint{4.282161in}{1.748714in}}%
\pgfpathlineto{\pgfqpoint{4.282956in}{1.748978in}}%
\pgfpathlineto{\pgfqpoint{4.285172in}{1.749922in}}%
\pgfpathlineto{\pgfqpoint{4.285251in}{1.749833in}}%
\pgfpathlineto{\pgfqpoint{4.286039in}{1.750019in}}%
\pgfpathlineto{\pgfqpoint{4.285881in}{1.750221in}}%
\pgfpathlineto{\pgfqpoint{4.286590in}{1.750565in}}%
\pgfpathlineto{\pgfqpoint{4.288316in}{1.751068in}}%
\pgfpathlineto{\pgfqpoint{4.288394in}{1.751006in}}%
\pgfpathlineto{\pgfqpoint{4.289566in}{1.752320in}}%
\pgfpathlineto{\pgfqpoint{4.292288in}{1.754384in}}%
\pgfpathlineto{\pgfqpoint{4.293603in}{1.755168in}}%
\pgfpathlineto{\pgfqpoint{4.298286in}{1.757188in}}%
\pgfpathlineto{\pgfqpoint{4.300340in}{1.758519in}}%
\pgfpathlineto{\pgfqpoint{4.300416in}{1.758414in}}%
\pgfpathlineto{\pgfqpoint{4.320965in}{1.769613in}}%
\pgfpathlineto{\pgfqpoint{4.323977in}{1.771729in}}%
\pgfpathlineto{\pgfqpoint{4.325973in}{1.772240in}}%
\pgfpathlineto{\pgfqpoint{4.328665in}{1.773969in}}%
\pgfpathlineto{\pgfqpoint{4.330004in}{1.774092in}}%
\pgfpathlineto{\pgfqpoint{4.330285in}{1.774321in}}%
\pgfpathlineto{\pgfqpoint{4.334620in}{1.776940in}}%
\pgfpathlineto{\pgfqpoint{4.336562in}{1.777205in}}%
\pgfpathlineto{\pgfqpoint{4.336770in}{1.777567in}}%
\pgfpathlineto{\pgfqpoint{4.338081in}{1.777910in}}%
\pgfpathlineto{\pgfqpoint{4.340418in}{1.779868in}}%
\pgfpathlineto{\pgfqpoint{4.340486in}{1.779780in}}%
\pgfpathlineto{\pgfqpoint{4.347344in}{1.783960in}}%
\pgfpathlineto{\pgfqpoint{4.348150in}{1.784083in}}%
\pgfpathlineto{\pgfqpoint{4.347546in}{1.784189in}}%
\pgfpathlineto{\pgfqpoint{4.348620in}{1.784683in}}%
\pgfpathlineto{\pgfqpoint{4.350895in}{1.786155in}}%
\pgfpathlineto{\pgfqpoint{4.354744in}{1.787646in}}%
\pgfpathlineto{\pgfqpoint{4.358359in}{1.789330in}}%
\pgfpathlineto{\pgfqpoint{4.360187in}{1.789074in}}%
\pgfpathlineto{\pgfqpoint{4.360252in}{1.789154in}}%
\pgfpathlineto{\pgfqpoint{4.363107in}{1.791693in}}%
\pgfpathlineto{\pgfqpoint{4.367222in}{1.793995in}}%
\pgfpathlineto{\pgfqpoint{4.368946in}{1.794109in}}%
\pgfpathlineto{\pgfqpoint{4.371864in}{1.796041in}}%
\pgfpathlineto{\pgfqpoint{4.373693in}{1.797196in}}%
\pgfpathlineto{\pgfqpoint{4.376139in}{1.799118in}}%
\pgfpathlineto{\pgfqpoint{4.379996in}{1.800485in}}%
\pgfpathlineto{\pgfqpoint{4.381972in}{1.801843in}}%
\pgfpathlineto{\pgfqpoint{4.385711in}{1.802831in}}%
\pgfpathlineto{\pgfqpoint{4.385772in}{1.802742in}}%
\pgfpathlineto{\pgfqpoint{4.387173in}{1.802778in}}%
\pgfpathlineto{\pgfqpoint{4.387295in}{1.803042in}}%
\pgfpathlineto{\pgfqpoint{4.391465in}{1.805599in}}%
\pgfpathlineto{\pgfqpoint{4.391645in}{1.805820in}}%
\pgfpathlineto{\pgfqpoint{4.393264in}{1.806032in}}%
\pgfpathlineto{\pgfqpoint{4.400673in}{1.811508in}}%
\pgfpathlineto{\pgfqpoint{4.403482in}{1.812231in}}%
\pgfpathlineto{\pgfqpoint{4.405691in}{1.814444in}}%
\pgfpathlineto{\pgfqpoint{4.407195in}{1.813703in}}%
\pgfpathlineto{\pgfqpoint{4.407484in}{1.814171in}}%
\pgfpathlineto{\pgfqpoint{4.415988in}{1.817001in}}%
\pgfpathlineto{\pgfqpoint{4.419473in}{1.818254in}}%
\pgfpathlineto{\pgfqpoint{4.420367in}{1.819056in}}%
\pgfpathlineto{\pgfqpoint{4.420925in}{1.818747in}}%
\pgfpathlineto{\pgfqpoint{4.423758in}{1.820264in}}%
\pgfpathlineto{\pgfqpoint{4.427449in}{1.821446in}}%
\pgfpathlineto{\pgfqpoint{4.427668in}{1.821305in}}%
\pgfpathlineto{\pgfqpoint{4.428161in}{1.821887in}}%
\pgfpathlineto{\pgfqpoint{4.428926in}{1.821798in}}%
\pgfpathlineto{\pgfqpoint{4.432893in}{1.821058in}}%
\pgfpathlineto{\pgfqpoint{4.434943in}{1.822380in}}%
\pgfpathlineto{\pgfqpoint{4.435050in}{1.822248in}}%
\pgfpathlineto{\pgfqpoint{4.436928in}{1.822689in}}%
\pgfpathlineto{\pgfqpoint{4.436981in}{1.822786in}}%
\pgfpathlineto{\pgfqpoint{4.447069in}{1.827601in}}%
\pgfpathlineto{\pgfqpoint{4.448890in}{1.828500in}}%
\pgfpathlineto{\pgfqpoint{4.450496in}{1.829329in}}%
\pgfpathlineto{\pgfqpoint{4.450599in}{1.829461in}}%
\pgfpathlineto{\pgfqpoint{4.451064in}{1.828932in}}%
\pgfpathlineto{\pgfqpoint{4.451940in}{1.828827in}}%
\pgfpathlineto{\pgfqpoint{4.454609in}{1.829453in}}%
\pgfpathlineto{\pgfqpoint{4.456853in}{1.830308in}}%
\pgfpathlineto{\pgfqpoint{4.457919in}{1.830678in}}%
\pgfpathlineto{\pgfqpoint{4.458223in}{1.831093in}}%
\pgfpathlineto{\pgfqpoint{4.462156in}{1.832530in}}%
\pgfpathlineto{\pgfqpoint{4.462307in}{1.832301in}}%
\pgfpathlineto{\pgfqpoint{4.463208in}{1.831886in}}%
\pgfpathlineto{\pgfqpoint{4.463858in}{1.832415in}}%
\pgfpathlineto{\pgfqpoint{4.465105in}{1.833156in}}%
\pgfpathlineto{\pgfqpoint{4.465155in}{1.833271in}}%
\pgfpathlineto{\pgfqpoint{4.467240in}{1.835220in}}%
\pgfpathlineto{\pgfqpoint{4.471720in}{1.835907in}}%
\pgfpathlineto{\pgfqpoint{4.473674in}{1.836666in}}%
\pgfpathlineto{\pgfqpoint{4.473820in}{1.836578in}}%
\pgfpathlineto{\pgfqpoint{4.475569in}{1.836357in}}%
\pgfpathlineto{\pgfqpoint{4.480099in}{1.836586in}}%
\pgfpathlineto{\pgfqpoint{4.480147in}{1.836392in}}%
\pgfpathlineto{\pgfqpoint{4.481963in}{1.836437in}}%
\pgfpathlineto{\pgfqpoint{4.482058in}{1.836639in}}%
\pgfpathlineto{\pgfqpoint{4.482297in}{1.836454in}}%
\pgfpathlineto{\pgfqpoint{4.484908in}{1.838130in}}%
\pgfpathlineto{\pgfqpoint{4.485901in}{1.838200in}}%
\pgfpathlineto{\pgfqpoint{4.486373in}{1.838438in}}%
\pgfpathlineto{\pgfqpoint{4.488395in}{1.840034in}}%
\pgfpathlineto{\pgfqpoint{4.491525in}{1.840810in}}%
\pgfpathlineto{\pgfqpoint{4.493336in}{1.842018in}}%
\pgfpathlineto{\pgfqpoint{4.494631in}{1.842609in}}%
\pgfpathlineto{\pgfqpoint{4.493429in}{1.842168in}}%
\pgfpathlineto{\pgfqpoint{4.494677in}{1.842847in}}%
\pgfpathlineto{\pgfqpoint{4.496841in}{1.843623in}}%
\pgfpathlineto{\pgfqpoint{4.496932in}{1.843491in}}%
\pgfpathlineto{\pgfqpoint{4.496978in}{1.843332in}}%
\pgfpathlineto{\pgfqpoint{4.498032in}{1.844214in}}%
\pgfpathlineto{\pgfqpoint{4.498307in}{1.844152in}}%
\pgfpathlineto{\pgfqpoint{4.500769in}{1.845907in}}%
\pgfpathlineto{\pgfqpoint{4.500814in}{1.845837in}}%
\pgfpathlineto{\pgfqpoint{4.500996in}{1.845687in}}%
\pgfpathlineto{\pgfqpoint{4.501948in}{1.846348in}}%
\pgfpathlineto{\pgfqpoint{4.502265in}{1.846357in}}%
\pgfpathlineto{\pgfqpoint{4.506677in}{1.848747in}}%
\pgfpathlineto{\pgfqpoint{4.508642in}{1.849382in}}%
\pgfpathlineto{\pgfqpoint{4.510197in}{1.848782in}}%
\pgfpathlineto{\pgfqpoint{4.510552in}{1.849214in}}%
\pgfpathlineto{\pgfqpoint{4.512894in}{1.850793in}}%
\pgfpathlineto{\pgfqpoint{4.513950in}{1.850713in}}%
\pgfpathlineto{\pgfqpoint{4.513114in}{1.851075in}}%
\pgfpathlineto{\pgfqpoint{4.514302in}{1.851286in}}%
\pgfpathlineto{\pgfqpoint{4.519448in}{1.855122in}}%
\pgfpathlineto{\pgfqpoint{4.519881in}{1.854867in}}%
\pgfpathlineto{\pgfqpoint{4.520788in}{1.855801in}}%
\pgfpathlineto{\pgfqpoint{4.520831in}{1.855757in}}%
\pgfpathlineto{\pgfqpoint{4.524441in}{1.858464in}}%
\pgfpathlineto{\pgfqpoint{4.524484in}{1.858420in}}%
\pgfpathlineto{\pgfqpoint{4.525552in}{1.857591in}}%
\pgfpathlineto{\pgfqpoint{4.526234in}{1.857962in}}%
\pgfpathlineto{\pgfqpoint{4.528187in}{1.858147in}}%
\pgfpathlineto{\pgfqpoint{4.528230in}{1.858217in}}%
\pgfpathlineto{\pgfqpoint{4.530637in}{1.859135in}}%
\pgfpathlineto{\pgfqpoint{4.531352in}{1.859143in}}%
\pgfpathlineto{\pgfqpoint{4.531940in}{1.859928in}}%
\pgfpathlineto{\pgfqpoint{4.531982in}{1.859937in}}%
\pgfpathlineto{\pgfqpoint{4.538720in}{1.862873in}}%
\pgfpathlineto{\pgfqpoint{4.540736in}{1.864002in}}%
\pgfpathlineto{\pgfqpoint{4.540777in}{1.863835in}}%
\pgfpathlineto{\pgfqpoint{4.541883in}{1.863376in}}%
\pgfpathlineto{\pgfqpoint{4.542373in}{1.863746in}}%
\pgfpathlineto{\pgfqpoint{4.544126in}{1.864549in}}%
\pgfpathlineto{\pgfqpoint{4.544248in}{1.864425in}}%
\pgfpathlineto{\pgfqpoint{4.545223in}{1.863826in}}%
\pgfpathlineto{\pgfqpoint{4.545790in}{1.864549in}}%
\pgfpathlineto{\pgfqpoint{4.551220in}{1.864522in}}%
\pgfpathlineto{\pgfqpoint{4.551260in}{1.864769in}}%
\pgfpathlineto{\pgfqpoint{4.552615in}{1.865942in}}%
\pgfpathlineto{\pgfqpoint{4.552973in}{1.865766in}}%
\pgfpathlineto{\pgfqpoint{4.555114in}{1.866903in}}%
\pgfpathlineto{\pgfqpoint{4.555193in}{1.866850in}}%
\pgfpathlineto{\pgfqpoint{4.555470in}{1.867071in}}%
\pgfpathlineto{\pgfqpoint{4.556811in}{1.867053in}}%
\pgfpathlineto{\pgfqpoint{4.558226in}{1.867432in}}%
\pgfpathlineto{\pgfqpoint{4.558383in}{1.867053in}}%
\pgfpathlineto{\pgfqpoint{4.561274in}{1.867776in}}%
\pgfpathlineto{\pgfqpoint{4.561313in}{1.867732in}}%
\pgfpathlineto{\pgfqpoint{4.561352in}{1.867609in}}%
\pgfpathlineto{\pgfqpoint{4.562129in}{1.868226in}}%
\pgfpathlineto{\pgfqpoint{4.562712in}{1.868385in}}%
\pgfpathlineto{\pgfqpoint{4.563448in}{1.869231in}}%
\pgfpathlineto{\pgfqpoint{4.564105in}{1.869002in}}%
\pgfpathlineto{\pgfqpoint{4.566648in}{1.870501in}}%
\pgfpathlineto{\pgfqpoint{4.567759in}{1.870625in}}%
\pgfpathlineto{\pgfqpoint{4.568066in}{1.871048in}}%
\pgfpathlineto{\pgfqpoint{4.569783in}{1.872018in}}%
\pgfpathlineto{\pgfqpoint{4.571531in}{1.872750in}}%
\pgfpathlineto{\pgfqpoint{4.571569in}{1.872600in}}%
\pgfpathlineto{\pgfqpoint{4.572251in}{1.872697in}}%
\pgfpathlineto{\pgfqpoint{4.572705in}{1.873217in}}%
\pgfpathlineto{\pgfqpoint{4.572894in}{1.873288in}}%
\pgfpathlineto{\pgfqpoint{4.574967in}{1.875642in}}%
\pgfpathlineto{\pgfqpoint{4.575117in}{1.875289in}}%
\pgfpathlineto{\pgfqpoint{4.576243in}{1.876409in}}%
\pgfpathlineto{\pgfqpoint{4.576392in}{1.876268in}}%
\pgfpathlineto{\pgfqpoint{4.578223in}{1.877900in}}%
\pgfpathlineto{\pgfqpoint{4.576617in}{1.876180in}}%
\pgfpathlineto{\pgfqpoint{4.578260in}{1.877855in}}%
\pgfpathlineto{\pgfqpoint{4.578670in}{1.877485in}}%
\pgfpathlineto{\pgfqpoint{4.579785in}{1.878208in}}%
\pgfpathlineto{\pgfqpoint{4.581785in}{1.879337in}}%
\pgfpathlineto{\pgfqpoint{4.583444in}{1.880792in}}%
\pgfpathlineto{\pgfqpoint{4.585461in}{1.882132in}}%
\pgfpathlineto{\pgfqpoint{4.585571in}{1.882079in}}%
\pgfpathlineto{\pgfqpoint{4.586411in}{1.883499in}}%
\pgfpathlineto{\pgfqpoint{4.588305in}{1.884751in}}%
\pgfpathlineto{\pgfqpoint{4.592532in}{1.886268in}}%
\pgfpathlineto{\pgfqpoint{4.595075in}{1.887723in}}%
\pgfpathlineto{\pgfqpoint{4.596180in}{1.886250in}}%
\pgfpathlineto{\pgfqpoint{4.596962in}{1.886806in}}%
\pgfpathlineto{\pgfqpoint{4.605223in}{1.890395in}}%
\pgfpathlineto{\pgfqpoint{4.607616in}{1.892370in}}%
\pgfpathlineto{\pgfqpoint{4.607651in}{1.892273in}}%
\pgfpathlineto{\pgfqpoint{4.608272in}{1.891541in}}%
\pgfpathlineto{\pgfqpoint{4.609169in}{1.892555in}}%
\pgfpathlineto{\pgfqpoint{4.610647in}{1.893949in}}%
\pgfpathlineto{\pgfqpoint{4.611092in}{1.893596in}}%
\pgfpathlineto{\pgfqpoint{4.612734in}{1.894548in}}%
\pgfpathlineto{\pgfqpoint{4.613041in}{1.894125in}}%
\pgfpathlineto{\pgfqpoint{4.613790in}{1.893464in}}%
\pgfpathlineto{\pgfqpoint{4.614538in}{1.894381in}}%
\pgfpathlineto{\pgfqpoint{4.615928in}{1.895139in}}%
\pgfpathlineto{\pgfqpoint{4.616131in}{1.894980in}}%
\pgfpathlineto{\pgfqpoint{4.618189in}{1.896726in}}%
\pgfpathlineto{\pgfqpoint{4.618223in}{1.896656in}}%
\pgfpathlineto{\pgfqpoint{4.620604in}{1.897582in}}%
\pgfpathlineto{\pgfqpoint{4.621005in}{1.897158in}}%
\pgfpathlineto{\pgfqpoint{4.621706in}{1.898014in}}%
\pgfpathlineto{\pgfqpoint{4.622106in}{1.897837in}}%
\pgfpathlineto{\pgfqpoint{4.623636in}{1.898437in}}%
\pgfpathlineto{\pgfqpoint{4.622506in}{1.897696in}}%
\pgfpathlineto{\pgfqpoint{4.623702in}{1.898287in}}%
\pgfpathlineto{\pgfqpoint{4.623768in}{1.898128in}}%
\pgfpathlineto{\pgfqpoint{4.630706in}{1.901982in}}%
\pgfpathlineto{\pgfqpoint{4.631910in}{1.901709in}}%
\pgfpathlineto{\pgfqpoint{4.631519in}{1.902255in}}%
\pgfpathlineto{\pgfqpoint{4.632202in}{1.902273in}}%
\pgfpathlineto{\pgfqpoint{4.638481in}{1.904001in}}%
\pgfpathlineto{\pgfqpoint{4.640076in}{1.903049in}}%
\pgfpathlineto{\pgfqpoint{4.638545in}{1.904054in}}%
\pgfpathlineto{\pgfqpoint{4.640298in}{1.903322in}}%
\pgfpathlineto{\pgfqpoint{4.641853in}{1.903596in}}%
\pgfpathlineto{\pgfqpoint{4.640902in}{1.903146in}}%
\pgfpathlineto{\pgfqpoint{4.641916in}{1.903552in}}%
\pgfpathlineto{\pgfqpoint{4.641948in}{1.903499in}}%
\pgfpathlineto{\pgfqpoint{4.642802in}{1.904760in}}%
\pgfpathlineto{\pgfqpoint{4.643023in}{1.904671in}}%
\pgfpathlineto{\pgfqpoint{4.648230in}{1.906118in}}%
\pgfpathlineto{\pgfqpoint{4.643118in}{1.904495in}}%
\pgfpathlineto{\pgfqpoint{4.648292in}{1.905897in}}%
\pgfpathlineto{\pgfqpoint{4.649909in}{1.906162in}}%
\pgfpathlineto{\pgfqpoint{4.650467in}{1.905888in}}%
\pgfpathlineto{\pgfqpoint{4.651797in}{1.907767in}}%
\pgfpathlineto{\pgfqpoint{4.657041in}{1.909001in}}%
\pgfpathlineto{\pgfqpoint{4.658137in}{1.908463in}}%
\pgfpathlineto{\pgfqpoint{4.657315in}{1.909125in}}%
\pgfpathlineto{\pgfqpoint{4.658683in}{1.908931in}}%
\pgfpathlineto{\pgfqpoint{4.660921in}{1.910200in}}%
\pgfpathlineto{\pgfqpoint{4.660982in}{1.910033in}}%
\pgfpathlineto{\pgfqpoint{4.661253in}{1.909680in}}%
\pgfpathlineto{\pgfqpoint{4.662036in}{1.911082in}}%
\pgfpathlineto{\pgfqpoint{4.662397in}{1.910730in}}%
\pgfpathlineto{\pgfqpoint{4.664106in}{1.912326in}}%
\pgfpathlineto{\pgfqpoint{4.664285in}{1.912096in}}%
\pgfpathlineto{\pgfqpoint{4.664345in}{1.911902in}}%
\pgfpathlineto{\pgfqpoint{4.665629in}{1.912934in}}%
\pgfpathlineto{\pgfqpoint{4.665688in}{1.912916in}}%
\pgfpathlineto{\pgfqpoint{4.665807in}{1.912819in}}%
\pgfpathlineto{\pgfqpoint{4.667383in}{1.913428in}}%
\pgfpathlineto{\pgfqpoint{4.667502in}{1.912855in}}%
\pgfpathlineto{\pgfqpoint{4.668242in}{1.913675in}}%
\pgfpathlineto{\pgfqpoint{4.668952in}{1.913304in}}%
\pgfpathlineto{\pgfqpoint{4.672687in}{1.916003in}}%
\pgfpathlineto{\pgfqpoint{4.675603in}{1.917740in}}%
\pgfpathlineto{\pgfqpoint{4.675632in}{1.917714in}}%
\pgfpathlineto{\pgfqpoint{4.676067in}{1.917352in}}%
\pgfpathlineto{\pgfqpoint{4.676966in}{1.918243in}}%
\pgfpathlineto{\pgfqpoint{4.677111in}{1.918084in}}%
\pgfpathlineto{\pgfqpoint{4.678612in}{1.918375in}}%
\pgfpathlineto{\pgfqpoint{4.678728in}{1.918525in}}%
\pgfpathlineto{\pgfqpoint{4.681256in}{1.919874in}}%
\pgfpathlineto{\pgfqpoint{4.681342in}{1.919759in}}%
\pgfpathlineto{\pgfqpoint{4.681570in}{1.919698in}}%
\pgfpathlineto{\pgfqpoint{4.682257in}{1.921020in}}%
\pgfpathlineto{\pgfqpoint{4.682342in}{1.920959in}}%
\pgfpathlineto{\pgfqpoint{4.683397in}{1.921752in}}%
\pgfpathlineto{\pgfqpoint{4.682428in}{1.921100in}}%
\pgfpathlineto{\pgfqpoint{4.683483in}{1.921964in}}%
\pgfpathlineto{\pgfqpoint{4.684960in}{1.922317in}}%
\pgfpathlineto{\pgfqpoint{4.684279in}{1.921523in}}%
\pgfpathlineto{\pgfqpoint{4.685074in}{1.922211in}}%
\pgfpathlineto{\pgfqpoint{4.685215in}{1.922043in}}%
\pgfpathlineto{\pgfqpoint{4.686178in}{1.923807in}}%
\pgfpathlineto{\pgfqpoint{4.686319in}{1.923675in}}%
\pgfpathlineto{\pgfqpoint{4.689837in}{1.924327in}}%
\pgfpathlineto{\pgfqpoint{4.689921in}{1.924177in}}%
\pgfpathlineto{\pgfqpoint{4.689949in}{1.924116in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{1.925712in}}%
\pgfpathlineto{\pgfqpoint{4.692043in}{1.926135in}}%
\pgfpathlineto{\pgfqpoint{4.691095in}{1.925447in}}%
\pgfpathlineto{\pgfqpoint{4.692405in}{1.925862in}}%
\pgfpathlineto{\pgfqpoint{4.692489in}{1.925729in}}%
\pgfpathlineto{\pgfqpoint{4.693017in}{1.926761in}}%
\pgfpathlineto{\pgfqpoint{4.693822in}{1.926514in}}%
\pgfpathlineto{\pgfqpoint{4.695592in}{1.927943in}}%
\pgfpathlineto{\pgfqpoint{4.695647in}{1.927872in}}%
\pgfpathlineto{\pgfqpoint{4.698068in}{1.929618in}}%
\pgfpathlineto{\pgfqpoint{4.699683in}{1.928516in}}%
\pgfpathlineto{\pgfqpoint{4.699711in}{1.928551in}}%
\pgfpathlineto{\pgfqpoint{4.713977in}{1.935967in}}%
\pgfpathlineto{\pgfqpoint{4.714056in}{1.936082in}}%
\pgfpathlineto{\pgfqpoint{4.715449in}{1.936655in}}%
\pgfpathlineto{\pgfqpoint{4.719286in}{1.938119in}}%
\pgfpathlineto{\pgfqpoint{4.719416in}{1.938392in}}%
\pgfpathlineto{\pgfqpoint{4.720220in}{1.937819in}}%
\pgfpathlineto{\pgfqpoint{4.720842in}{1.938092in}}%
\pgfpathlineto{\pgfqpoint{4.722082in}{1.937819in}}%
\pgfpathlineto{\pgfqpoint{4.721514in}{1.938577in}}%
\pgfpathlineto{\pgfqpoint{4.722391in}{1.938163in}}%
\pgfpathlineto{\pgfqpoint{4.724140in}{1.937581in}}%
\pgfpathlineto{\pgfqpoint{4.722597in}{1.938322in}}%
\pgfpathlineto{\pgfqpoint{4.724217in}{1.937775in}}%
\pgfpathlineto{\pgfqpoint{4.726263in}{1.940500in}}%
\pgfpathlineto{\pgfqpoint{4.726315in}{1.940376in}}%
\pgfpathlineto{\pgfqpoint{4.727944in}{1.939389in}}%
\pgfpathlineto{\pgfqpoint{4.728046in}{1.939574in}}%
\pgfpathlineto{\pgfqpoint{4.733068in}{1.941487in}}%
\pgfpathlineto{\pgfqpoint{4.733143in}{1.941364in}}%
\pgfpathlineto{\pgfqpoint{4.733168in}{1.941249in}}%
\pgfpathlineto{\pgfqpoint{4.734020in}{1.942060in}}%
\pgfpathlineto{\pgfqpoint{4.734545in}{1.942113in}}%
\pgfpathlineto{\pgfqpoint{4.740544in}{1.943595in}}%
\pgfpathlineto{\pgfqpoint{4.741453in}{1.943410in}}%
\pgfpathlineto{\pgfqpoint{4.742140in}{1.943930in}}%
\pgfpathlineto{\pgfqpoint{4.742263in}{1.943806in}}%
\pgfpathlineto{\pgfqpoint{4.746913in}{1.946884in}}%
\pgfpathlineto{\pgfqpoint{4.746961in}{1.946558in}}%
\pgfpathlineto{\pgfqpoint{4.748242in}{1.948374in}}%
\pgfpathlineto{\pgfqpoint{4.748314in}{1.948251in}}%
\pgfpathlineto{\pgfqpoint{4.748989in}{1.947616in}}%
\pgfpathlineto{\pgfqpoint{4.749831in}{1.948383in}}%
\pgfpathlineto{\pgfqpoint{4.751174in}{1.949309in}}%
\pgfpathlineto{\pgfqpoint{4.749951in}{1.948304in}}%
\pgfpathlineto{\pgfqpoint{4.751485in}{1.949221in}}%
\pgfpathlineto{\pgfqpoint{4.752106in}{1.949221in}}%
\pgfpathlineto{\pgfqpoint{4.752727in}{1.950702in}}%
\pgfpathlineto{\pgfqpoint{4.754155in}{1.951963in}}%
\pgfpathlineto{\pgfqpoint{4.754677in}{1.951558in}}%
\pgfpathlineto{\pgfqpoint{4.756146in}{1.951690in}}%
\pgfpathlineto{\pgfqpoint{4.755033in}{1.952219in}}%
\pgfpathlineto{\pgfqpoint{4.756169in}{1.951884in}}%
\pgfpathlineto{\pgfqpoint{4.759207in}{1.953815in}}%
\pgfpathlineto{\pgfqpoint{4.756217in}{1.951787in}}%
\pgfpathlineto{\pgfqpoint{4.759254in}{1.953753in}}%
\pgfpathlineto{\pgfqpoint{4.760495in}{1.953436in}}%
\pgfpathlineto{\pgfqpoint{4.759348in}{1.953806in}}%
\pgfpathlineto{\pgfqpoint{4.760985in}{1.953771in}}%
\pgfpathlineto{\pgfqpoint{4.762081in}{1.954291in}}%
\pgfpathlineto{\pgfqpoint{4.761102in}{1.953683in}}%
\pgfpathlineto{\pgfqpoint{4.762686in}{1.953815in}}%
\pgfpathlineto{\pgfqpoint{4.765927in}{1.956231in}}%
\pgfpathlineto{\pgfqpoint{4.762779in}{1.953515in}}%
\pgfpathlineto{\pgfqpoint{4.766019in}{1.956143in}}%
\pgfpathlineto{\pgfqpoint{4.767078in}{1.956302in}}%
\pgfpathlineto{\pgfqpoint{4.766434in}{1.956752in}}%
\pgfpathlineto{\pgfqpoint{4.767423in}{1.956610in}}%
\pgfpathlineto{\pgfqpoint{4.769004in}{1.957254in}}%
\pgfpathlineto{\pgfqpoint{4.768065in}{1.956205in}}%
\pgfpathlineto{\pgfqpoint{4.769050in}{1.957192in}}%
\pgfpathlineto{\pgfqpoint{4.770739in}{1.957933in}}%
\pgfpathlineto{\pgfqpoint{4.769278in}{1.956963in}}%
\pgfpathlineto{\pgfqpoint{4.770898in}{1.957642in}}%
\pgfpathlineto{\pgfqpoint{4.771012in}{1.957334in}}%
\pgfpathlineto{\pgfqpoint{4.771762in}{1.958533in}}%
\pgfpathlineto{\pgfqpoint{4.772284in}{1.958242in}}%
\pgfpathlineto{\pgfqpoint{4.773936in}{1.960376in}}%
\pgfpathlineto{\pgfqpoint{4.774139in}{1.960208in}}%
\pgfpathlineto{\pgfqpoint{4.774478in}{1.959997in}}%
\pgfpathlineto{\pgfqpoint{4.774884in}{1.960967in}}%
\pgfpathlineto{\pgfqpoint{4.775514in}{1.960914in}}%
\pgfpathlineto{\pgfqpoint{4.777847in}{1.962554in}}%
\pgfpathlineto{\pgfqpoint{4.777869in}{1.962510in}}%
\pgfpathlineto{\pgfqpoint{4.778874in}{1.962201in}}%
\pgfpathlineto{\pgfqpoint{4.779320in}{1.963021in}}%
\pgfpathlineto{\pgfqpoint{4.779364in}{1.962907in}}%
\pgfpathlineto{\pgfqpoint{4.781408in}{1.962871in}}%
\pgfpathlineto{\pgfqpoint{4.782956in}{1.963418in}}%
\pgfpathlineto{\pgfqpoint{4.783199in}{1.963242in}}%
\pgfpathlineto{\pgfqpoint{4.784608in}{1.963339in}}%
\pgfpathlineto{\pgfqpoint{4.784256in}{1.964203in}}%
\pgfpathlineto{\pgfqpoint{4.784718in}{1.963621in}}%
\pgfpathlineto{\pgfqpoint{4.786559in}{1.964714in}}%
\pgfpathlineto{\pgfqpoint{4.787389in}{1.964564in}}%
\pgfpathlineto{\pgfqpoint{4.786690in}{1.964891in}}%
\pgfpathlineto{\pgfqpoint{4.787891in}{1.965429in}}%
\pgfpathlineto{\pgfqpoint{4.788022in}{1.965305in}}%
\pgfpathlineto{\pgfqpoint{4.789999in}{1.967571in}}%
\pgfpathlineto{\pgfqpoint{4.792031in}{1.967422in}}%
\pgfpathlineto{\pgfqpoint{4.790108in}{1.967810in}}%
\pgfpathlineto{\pgfqpoint{4.792053in}{1.967492in}}%
\pgfpathlineto{\pgfqpoint{4.795488in}{1.968885in}}%
\pgfpathlineto{\pgfqpoint{4.797003in}{1.970384in}}%
\pgfpathlineto{\pgfqpoint{4.797130in}{1.970067in}}%
\pgfpathlineto{\pgfqpoint{4.798660in}{1.969961in}}%
\pgfpathlineto{\pgfqpoint{4.797301in}{1.970235in}}%
\pgfpathlineto{\pgfqpoint{4.798787in}{1.970305in}}%
\pgfpathlineto{\pgfqpoint{4.799507in}{1.970931in}}%
\pgfpathlineto{\pgfqpoint{4.799761in}{1.971566in}}%
\pgfpathlineto{\pgfqpoint{4.799909in}{1.972166in}}%
\pgfpathlineto{\pgfqpoint{4.800711in}{1.970914in}}%
\pgfpathlineto{\pgfqpoint{4.801343in}{1.971399in}}%
\pgfpathlineto{\pgfqpoint{4.805969in}{1.972871in}}%
\pgfpathlineto{\pgfqpoint{4.805990in}{1.972968in}}%
\pgfpathlineto{\pgfqpoint{4.807319in}{1.971866in}}%
\pgfpathlineto{\pgfqpoint{4.810747in}{1.972959in}}%
\pgfpathlineto{\pgfqpoint{4.807506in}{1.971531in}}%
\pgfpathlineto{\pgfqpoint{4.810767in}{1.972774in}}%
\pgfpathlineto{\pgfqpoint{4.812347in}{1.971681in}}%
\pgfpathlineto{\pgfqpoint{4.812592in}{1.972298in}}%
\pgfpathlineto{\pgfqpoint{4.812674in}{1.972615in}}%
\pgfpathlineto{\pgfqpoint{4.813920in}{1.970173in}}%
\pgfpathlineto{\pgfqpoint{4.815141in}{1.969705in}}%
\pgfpathlineto{\pgfqpoint{4.815466in}{1.970411in}}%
\pgfpathlineto{\pgfqpoint{4.817088in}{1.971099in}}%
\pgfpathlineto{\pgfqpoint{4.817108in}{1.971205in}}%
\pgfpathlineto{\pgfqpoint{4.818118in}{1.972510in}}%
\pgfpathlineto{\pgfqpoint{4.818742in}{1.972395in}}%
\pgfpathlineto{\pgfqpoint{4.818924in}{1.971954in}}%
\pgfpathlineto{\pgfqpoint{4.819648in}{1.972854in}}%
\pgfpathlineto{\pgfqpoint{4.820310in}{1.972183in}}%
\pgfpathlineto{\pgfqpoint{4.826499in}{1.973347in}}%
\pgfpathlineto{\pgfqpoint{4.826519in}{1.973259in}}%
\pgfpathlineto{\pgfqpoint{4.826992in}{1.973092in}}%
\pgfpathlineto{\pgfqpoint{4.827761in}{1.974000in}}%
\pgfpathlineto{\pgfqpoint{4.828036in}{1.973480in}}%
\pgfpathlineto{\pgfqpoint{4.828684in}{1.973189in}}%
\pgfpathlineto{\pgfqpoint{4.829410in}{1.974053in}}%
\pgfpathlineto{\pgfqpoint{4.829489in}{1.973947in}}%
\pgfpathlineto{\pgfqpoint{4.831306in}{1.974194in}}%
\pgfpathlineto{\pgfqpoint{4.829704in}{1.973779in}}%
\pgfpathlineto{\pgfqpoint{4.831326in}{1.974106in}}%
\pgfpathlineto{\pgfqpoint{4.832339in}{1.973497in}}%
\pgfpathlineto{\pgfqpoint{4.831443in}{1.974370in}}%
\pgfpathlineto{\pgfqpoint{4.832766in}{1.974599in}}%
\pgfpathlineto{\pgfqpoint{4.834260in}{1.974405in}}%
\pgfpathlineto{\pgfqpoint{4.833659in}{1.973771in}}%
\pgfpathlineto{\pgfqpoint{4.834298in}{1.974370in}}%
\pgfpathlineto{\pgfqpoint{4.835168in}{1.973859in}}%
\pgfpathlineto{\pgfqpoint{4.835593in}{1.974767in}}%
\pgfpathlineto{\pgfqpoint{4.835786in}{1.974705in}}%
\pgfpathlineto{\pgfqpoint{4.837728in}{1.975975in}}%
\pgfpathlineto{\pgfqpoint{4.837747in}{1.975869in}}%
\pgfpathlineto{\pgfqpoint{4.838054in}{1.975181in}}%
\pgfpathlineto{\pgfqpoint{4.839317in}{1.975719in}}%
\pgfpathlineto{\pgfqpoint{4.840862in}{1.975208in}}%
\pgfpathlineto{\pgfqpoint{4.840195in}{1.976081in}}%
\pgfpathlineto{\pgfqpoint{4.841014in}{1.975428in}}%
\pgfpathlineto{\pgfqpoint{4.841736in}{1.976804in}}%
\pgfpathlineto{\pgfqpoint{4.842627in}{1.976054in}}%
\pgfpathlineto{\pgfqpoint{4.844102in}{1.975534in}}%
\pgfpathlineto{\pgfqpoint{4.843309in}{1.976363in}}%
\pgfpathlineto{\pgfqpoint{4.844385in}{1.975790in}}%
\pgfpathlineto{\pgfqpoint{4.846285in}{1.977174in}}%
\pgfpathlineto{\pgfqpoint{4.845064in}{1.975384in}}%
\pgfpathlineto{\pgfqpoint{4.846417in}{1.977121in}}%
\pgfpathlineto{\pgfqpoint{4.846998in}{1.976513in}}%
\pgfpathlineto{\pgfqpoint{4.847915in}{1.977659in}}%
\pgfpathlineto{\pgfqpoint{4.848176in}{1.978030in}}%
\pgfpathlineto{\pgfqpoint{4.848904in}{1.977157in}}%
\pgfpathlineto{\pgfqpoint{4.849463in}{1.977695in}}%
\pgfpathlineto{\pgfqpoint{4.851728in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{4.849500in}{1.977748in}}%
\pgfpathlineto{\pgfqpoint{4.851746in}{1.976619in}}%
\pgfpathlineto{\pgfqpoint{4.853556in}{1.977342in}}%
\pgfpathlineto{\pgfqpoint{4.851783in}{1.976557in}}%
\pgfpathlineto{\pgfqpoint{4.853593in}{1.977174in}}%
\pgfpathlineto{\pgfqpoint{4.854660in}{1.976813in}}%
\pgfpathlineto{\pgfqpoint{4.853740in}{1.977307in}}%
\pgfpathlineto{\pgfqpoint{4.855100in}{1.977448in}}%
\pgfpathlineto{\pgfqpoint{4.856712in}{1.978039in}}%
\pgfpathlineto{\pgfqpoint{4.856730in}{1.977994in}}%
\pgfpathlineto{\pgfqpoint{4.857497in}{1.976998in}}%
\pgfpathlineto{\pgfqpoint{4.858298in}{1.978312in}}%
\pgfpathlineto{\pgfqpoint{4.859316in}{1.979520in}}%
\pgfpathlineto{\pgfqpoint{4.858407in}{1.978091in}}%
\pgfpathlineto{\pgfqpoint{4.860042in}{1.978929in}}%
\pgfpathlineto{\pgfqpoint{4.861506in}{1.978665in}}%
\pgfpathlineto{\pgfqpoint{4.860422in}{1.979264in}}%
\pgfpathlineto{\pgfqpoint{4.861561in}{1.979097in}}%
\pgfpathlineto{\pgfqpoint{4.863559in}{1.979070in}}%
\pgfpathlineto{\pgfqpoint{4.861597in}{1.979053in}}%
\pgfpathlineto{\pgfqpoint{4.863595in}{1.978938in}}%
\pgfpathlineto{\pgfqpoint{4.865422in}{1.978065in}}%
\pgfpathlineto{\pgfqpoint{4.864115in}{1.979300in}}%
\pgfpathlineto{\pgfqpoint{4.865511in}{1.978303in}}%
\pgfpathlineto{\pgfqpoint{4.867489in}{1.978285in}}%
\pgfpathlineto{\pgfqpoint{4.865690in}{1.978506in}}%
\pgfpathlineto{\pgfqpoint{4.867507in}{1.978427in}}%
\pgfpathlineto{\pgfqpoint{4.868324in}{1.978885in}}%
\pgfpathlineto{\pgfqpoint{4.868856in}{1.977642in}}%
\pgfpathlineto{\pgfqpoint{4.868980in}{1.977845in}}%
\pgfpathlineto{\pgfqpoint{4.869033in}{1.977598in}}%
\pgfpathlineto{\pgfqpoint{4.870182in}{1.979449in}}%
\pgfpathlineto{\pgfqpoint{4.870341in}{1.979300in}}%
\pgfpathlineto{\pgfqpoint{4.871187in}{1.978656in}}%
\pgfpathlineto{\pgfqpoint{4.870429in}{1.979423in}}%
\pgfpathlineto{\pgfqpoint{4.871856in}{1.979379in}}%
\pgfpathlineto{\pgfqpoint{4.873330in}{1.980852in}}%
\pgfpathlineto{\pgfqpoint{4.873505in}{1.980622in}}%
\pgfpathlineto{\pgfqpoint{4.875095in}{1.980005in}}%
\pgfpathlineto{\pgfqpoint{4.875112in}{1.980014in}}%
\pgfpathlineto{\pgfqpoint{4.876869in}{1.980658in}}%
\pgfpathlineto{\pgfqpoint{4.877077in}{1.980217in}}%
\pgfpathlineto{\pgfqpoint{4.877406in}{1.979846in}}%
\pgfpathlineto{\pgfqpoint{4.877649in}{1.980631in}}%
\pgfpathlineto{\pgfqpoint{4.878600in}{1.980296in}}%
\pgfpathlineto{\pgfqpoint{4.879963in}{1.981010in}}%
\pgfpathlineto{\pgfqpoint{4.880256in}{1.980799in}}%
\pgfpathlineto{\pgfqpoint{4.882913in}{1.982307in}}%
\pgfpathlineto{\pgfqpoint{4.883972in}{1.982747in}}%
\pgfpathlineto{\pgfqpoint{4.884431in}{1.982148in}}%
\pgfpathlineto{\pgfqpoint{4.886215in}{1.981195in}}%
\pgfpathlineto{\pgfqpoint{4.885180in}{1.983268in}}%
\pgfpathlineto{\pgfqpoint{4.886333in}{1.981663in}}%
\pgfpathlineto{\pgfqpoint{4.888007in}{1.983303in}}%
\pgfpathlineto{\pgfqpoint{4.886841in}{1.980993in}}%
\pgfpathlineto{\pgfqpoint{4.888108in}{1.983127in}}%
\pgfpathlineto{\pgfqpoint{4.889522in}{1.983576in}}%
\pgfpathlineto{\pgfqpoint{4.888260in}{1.982968in}}%
\pgfpathlineto{\pgfqpoint{4.889841in}{1.983285in}}%
\pgfpathlineto{\pgfqpoint{4.890612in}{1.982201in}}%
\pgfpathlineto{\pgfqpoint{4.891349in}{1.983506in}}%
\pgfpathlineto{\pgfqpoint{4.891366in}{1.983479in}}%
\pgfpathlineto{\pgfqpoint{4.891416in}{1.983409in}}%
\pgfpathlineto{\pgfqpoint{4.892368in}{1.984864in}}%
\pgfpathlineto{\pgfqpoint{4.892535in}{1.984652in}}%
\pgfpathlineto{\pgfqpoint{4.894132in}{1.985534in}}%
\pgfpathlineto{\pgfqpoint{4.894165in}{1.985322in}}%
\pgfpathlineto{\pgfqpoint{4.895458in}{1.984873in}}%
\pgfpathlineto{\pgfqpoint{4.894580in}{1.985508in}}%
\pgfpathlineto{\pgfqpoint{4.895673in}{1.985508in}}%
\pgfpathlineto{\pgfqpoint{4.897208in}{1.986363in}}%
\pgfpathlineto{\pgfqpoint{4.895756in}{1.985419in}}%
\pgfpathlineto{\pgfqpoint{4.897291in}{1.986284in}}%
\pgfpathlineto{\pgfqpoint{4.897324in}{1.986107in}}%
\pgfpathlineto{\pgfqpoint{4.898261in}{1.987298in}}%
\pgfpathlineto{\pgfqpoint{4.898754in}{1.986971in}}%
\pgfpathlineto{\pgfqpoint{4.900391in}{1.987897in}}%
\pgfpathlineto{\pgfqpoint{4.898934in}{1.986839in}}%
\pgfpathlineto{\pgfqpoint{4.900457in}{1.987703in}}%
\pgfpathlineto{\pgfqpoint{4.901941in}{1.986557in}}%
\pgfpathlineto{\pgfqpoint{4.902380in}{1.986910in}}%
\pgfpathlineto{\pgfqpoint{4.904132in}{1.989679in}}%
\pgfpathlineto{\pgfqpoint{4.904520in}{1.989229in}}%
\pgfpathlineto{\pgfqpoint{4.905554in}{1.990719in}}%
\pgfpathlineto{\pgfqpoint{4.905683in}{1.991169in}}%
\pgfpathlineto{\pgfqpoint{4.906407in}{1.990014in}}%
\pgfpathlineto{\pgfqpoint{4.907083in}{1.990507in}}%
\pgfpathlineto{\pgfqpoint{4.908286in}{1.991389in}}%
\pgfpathlineto{\pgfqpoint{4.907693in}{1.990146in}}%
\pgfpathlineto{\pgfqpoint{4.908686in}{1.990763in}}%
\pgfpathlineto{\pgfqpoint{4.910696in}{1.992553in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{1.990331in}}%
\pgfpathlineto{\pgfqpoint{4.910712in}{1.992483in}}%
\pgfpathlineto{\pgfqpoint{4.912886in}{1.993999in}}%
\pgfpathlineto{\pgfqpoint{4.913124in}{1.994220in}}%
\pgfpathlineto{\pgfqpoint{4.914024in}{1.992633in}}%
\pgfpathlineto{\pgfqpoint{4.915505in}{1.991918in}}%
\pgfpathlineto{\pgfqpoint{4.915662in}{1.992236in}}%
\pgfpathlineto{\pgfqpoint{4.917387in}{1.994449in}}%
\pgfpathlineto{\pgfqpoint{4.917403in}{1.994387in}}%
\pgfpathlineto{\pgfqpoint{4.918262in}{1.994432in}}%
\pgfpathlineto{\pgfqpoint{4.918574in}{1.993417in}}%
\pgfpathlineto{\pgfqpoint{4.918637in}{1.993479in}}%
\pgfpathlineto{\pgfqpoint{4.919836in}{1.992765in}}%
\pgfpathlineto{\pgfqpoint{4.920333in}{1.993012in}}%
\pgfpathlineto{\pgfqpoint{4.922331in}{1.994440in}}%
\pgfpathlineto{\pgfqpoint{4.923241in}{1.995208in}}%
\pgfpathlineto{\pgfqpoint{4.923888in}{1.994520in}}%
\pgfpathlineto{\pgfqpoint{4.924979in}{1.994132in}}%
\pgfpathlineto{\pgfqpoint{4.925944in}{1.995816in}}%
\pgfpathlineto{\pgfqpoint{4.926281in}{1.995790in}}%
\pgfpathlineto{\pgfqpoint{4.926831in}{1.997174in}}%
\pgfpathlineto{\pgfqpoint{4.927152in}{1.997033in}}%
\pgfpathlineto{\pgfqpoint{4.928249in}{1.996848in}}%
\pgfpathlineto{\pgfqpoint{4.927655in}{1.995842in}}%
\pgfpathlineto{\pgfqpoint{4.928568in}{1.996451in}}%
\pgfpathlineto{\pgfqpoint{4.928599in}{1.996310in}}%
\pgfpathlineto{\pgfqpoint{4.929813in}{1.998091in}}%
\pgfpathlineto{\pgfqpoint{4.931507in}{2.000357in}}%
\pgfpathlineto{\pgfqpoint{4.931612in}{2.000110in}}%
\pgfpathlineto{\pgfqpoint{4.933794in}{2.002588in}}%
\pgfpathlineto{\pgfqpoint{4.931733in}{1.999864in}}%
\pgfpathlineto{\pgfqpoint{4.933959in}{2.002236in}}%
\pgfpathlineto{\pgfqpoint{4.933989in}{2.002174in}}%
\pgfpathlineto{\pgfqpoint{4.943220in}{2.009449in}}%
\pgfpathlineto{\pgfqpoint{4.944930in}{2.011548in}}%
\pgfpathlineto{\pgfqpoint{4.944959in}{2.011512in}}%
\pgfpathlineto{\pgfqpoint{4.945324in}{2.011750in}}%
\pgfpathlineto{\pgfqpoint{4.946777in}{2.010190in}}%
\pgfpathlineto{\pgfqpoint{4.948154in}{2.011018in}}%
\pgfpathlineto{\pgfqpoint{4.946850in}{2.010022in}}%
\pgfpathlineto{\pgfqpoint{4.948327in}{2.010242in}}%
\pgfpathlineto{\pgfqpoint{4.949712in}{2.008779in}}%
\pgfpathlineto{\pgfqpoint{4.950058in}{2.008955in}}%
\pgfpathlineto{\pgfqpoint{4.951666in}{2.009008in}}%
\pgfpathlineto{\pgfqpoint{4.951767in}{2.009228in}}%
\pgfpathlineto{\pgfqpoint{4.951781in}{2.009334in}}%
\pgfpathlineto{\pgfqpoint{4.953011in}{2.007139in}}%
\pgfpathlineto{\pgfqpoint{4.953025in}{2.007183in}}%
\pgfpathlineto{\pgfqpoint{4.953425in}{2.006953in}}%
\pgfpathlineto{\pgfqpoint{4.954266in}{2.008435in}}%
\pgfpathlineto{\pgfqpoint{4.954394in}{2.008241in}}%
\pgfpathlineto{\pgfqpoint{4.955744in}{2.009017in}}%
\pgfpathlineto{\pgfqpoint{4.955942in}{2.008470in}}%
\pgfpathlineto{\pgfqpoint{4.957428in}{2.007359in}}%
\pgfpathlineto{\pgfqpoint{4.956098in}{2.008735in}}%
\pgfpathlineto{\pgfqpoint{4.957696in}{2.008029in}}%
\pgfpathlineto{\pgfqpoint{4.958020in}{2.008250in}}%
\pgfpathlineto{\pgfqpoint{4.958964in}{2.007094in}}%
\pgfpathlineto{\pgfqpoint{4.959006in}{2.007165in}}%
\pgfpathlineto{\pgfqpoint{4.959933in}{2.008029in}}%
\pgfpathlineto{\pgfqpoint{4.959119in}{2.007588in}}%
\pgfpathlineto{\pgfqpoint{4.960003in}{2.008320in}}%
\pgfpathlineto{\pgfqpoint{4.961488in}{2.009758in}}%
\pgfpathlineto{\pgfqpoint{4.961683in}{2.009475in}}%
\pgfpathlineto{\pgfqpoint{4.962827in}{2.009184in}}%
\pgfpathlineto{\pgfqpoint{4.963286in}{2.010242in}}%
\pgfpathlineto{\pgfqpoint{4.963620in}{2.010639in}}%
\pgfpathlineto{\pgfqpoint{4.964439in}{2.009008in}}%
\pgfpathlineto{\pgfqpoint{4.964689in}{2.009317in}}%
\pgfpathlineto{\pgfqpoint{4.965409in}{2.009290in}}%
\pgfpathlineto{\pgfqpoint{4.965616in}{2.010198in}}%
\pgfpathlineto{\pgfqpoint{4.966086in}{2.009978in}}%
\pgfpathlineto{\pgfqpoint{4.966914in}{2.011107in}}%
\pgfpathlineto{\pgfqpoint{4.966349in}{2.009766in}}%
\pgfpathlineto{\pgfqpoint{4.967630in}{2.010084in}}%
\pgfpathlineto{\pgfqpoint{4.968839in}{2.009467in}}%
\pgfpathlineto{\pgfqpoint{4.968001in}{2.010331in}}%
\pgfpathlineto{\pgfqpoint{4.969182in}{2.010216in}}%
\pgfpathlineto{\pgfqpoint{4.969415in}{2.010754in}}%
\pgfpathlineto{\pgfqpoint{4.970591in}{2.009502in}}%
\pgfpathlineto{\pgfqpoint{4.970659in}{2.009511in}}%
\pgfpathlineto{\pgfqpoint{4.971994in}{2.008946in}}%
\pgfpathlineto{\pgfqpoint{4.970905in}{2.009810in}}%
\pgfpathlineto{\pgfqpoint{4.972253in}{2.009149in}}%
\pgfpathlineto{\pgfqpoint{4.973583in}{2.007994in}}%
\pgfpathlineto{\pgfqpoint{4.972280in}{2.009158in}}%
\pgfpathlineto{\pgfqpoint{4.973935in}{2.008796in}}%
\pgfpathlineto{\pgfqpoint{4.974895in}{2.008567in}}%
\pgfpathlineto{\pgfqpoint{4.974341in}{2.009952in}}%
\pgfpathlineto{\pgfqpoint{4.975313in}{2.009440in}}%
\pgfpathlineto{\pgfqpoint{4.976552in}{2.010992in}}%
\pgfpathlineto{\pgfqpoint{4.975529in}{2.009273in}}%
\pgfpathlineto{\pgfqpoint{4.977009in}{2.010101in}}%
\pgfpathlineto{\pgfqpoint{4.977036in}{2.010013in}}%
\pgfpathlineto{\pgfqpoint{4.977881in}{2.011345in}}%
\pgfpathlineto{\pgfqpoint{4.978444in}{2.010842in}}%
\pgfpathlineto{\pgfqpoint{4.978725in}{2.011424in}}%
\pgfpathlineto{\pgfqpoint{4.979753in}{2.010119in}}%
\pgfpathlineto{\pgfqpoint{4.979926in}{2.010445in}}%
\pgfpathlineto{\pgfqpoint{4.980473in}{2.009952in}}%
\pgfpathlineto{\pgfqpoint{4.981164in}{2.011371in}}%
\pgfpathlineto{\pgfqpoint{4.981377in}{2.011142in}}%
\pgfpathlineto{\pgfqpoint{4.983219in}{2.012659in}}%
\pgfpathlineto{\pgfqpoint{4.983338in}{2.012306in}}%
\pgfpathlineto{\pgfqpoint{4.984143in}{2.010754in}}%
\pgfpathlineto{\pgfqpoint{4.984947in}{2.011556in}}%
\pgfpathlineto{\pgfqpoint{4.986523in}{2.012315in}}%
\pgfpathlineto{\pgfqpoint{4.985446in}{2.011151in}}%
\pgfpathlineto{\pgfqpoint{4.986562in}{2.012262in}}%
\pgfpathlineto{\pgfqpoint{4.988027in}{2.013770in}}%
\pgfpathlineto{\pgfqpoint{4.986628in}{2.012147in}}%
\pgfpathlineto{\pgfqpoint{4.988406in}{2.013232in}}%
\pgfpathlineto{\pgfqpoint{4.989877in}{2.012791in}}%
\pgfpathlineto{\pgfqpoint{4.988771in}{2.013717in}}%
\pgfpathlineto{\pgfqpoint{4.989968in}{2.012941in}}%
\pgfpathlineto{\pgfqpoint{4.991395in}{2.013496in}}%
\pgfpathlineto{\pgfqpoint{4.990202in}{2.012015in}}%
\pgfpathlineto{\pgfqpoint{4.991615in}{2.013311in}}%
\pgfpathlineto{\pgfqpoint{4.991744in}{2.012800in}}%
\pgfpathlineto{\pgfqpoint{4.992003in}{2.013805in}}%
\pgfpathlineto{\pgfqpoint{4.993087in}{2.013770in}}%
\pgfpathlineto{\pgfqpoint{4.995195in}{2.014987in}}%
\pgfpathlineto{\pgfqpoint{4.993138in}{2.013673in}}%
\pgfpathlineto{\pgfqpoint{4.995259in}{2.014757in}}%
\pgfpathlineto{\pgfqpoint{4.996884in}{2.013470in}}%
\pgfpathlineto{\pgfqpoint{4.995490in}{2.014872in}}%
\pgfpathlineto{\pgfqpoint{4.996999in}{2.013779in}}%
\pgfpathlineto{\pgfqpoint{4.997215in}{2.014519in}}%
\pgfpathlineto{\pgfqpoint{4.997802in}{2.013461in}}%
\pgfpathlineto{\pgfqpoint{4.998552in}{2.013893in}}%
\pgfpathlineto{\pgfqpoint{4.998654in}{2.013567in}}%
\pgfpathlineto{\pgfqpoint{4.999986in}{2.014687in}}%
\pgfpathlineto{\pgfqpoint{5.000024in}{2.014616in}}%
\pgfpathlineto{\pgfqpoint{5.001351in}{2.016433in}}%
\pgfpathlineto{\pgfqpoint{5.001692in}{2.016380in}}%
\pgfpathlineto{\pgfqpoint{5.002574in}{2.015745in}}%
\pgfpathlineto{\pgfqpoint{5.002158in}{2.016715in}}%
\pgfpathlineto{\pgfqpoint{5.003215in}{2.016459in}}%
\pgfpathlineto{\pgfqpoint{5.003227in}{2.016565in}}%
\pgfpathlineto{\pgfqpoint{5.004193in}{2.015242in}}%
\pgfpathlineto{\pgfqpoint{5.004656in}{2.015604in}}%
\pgfpathlineto{\pgfqpoint{5.005631in}{2.015436in}}%
\pgfpathlineto{\pgfqpoint{5.005119in}{2.016477in}}%
\pgfpathlineto{\pgfqpoint{5.006055in}{2.016292in}}%
\pgfpathlineto{\pgfqpoint{5.007710in}{2.016768in}}%
\pgfpathlineto{\pgfqpoint{5.006765in}{2.015630in}}%
\pgfpathlineto{\pgfqpoint{5.007735in}{2.016697in}}%
\pgfpathlineto{\pgfqpoint{5.009605in}{2.015507in}}%
\pgfpathlineto{\pgfqpoint{5.007822in}{2.016847in}}%
\pgfpathlineto{\pgfqpoint{5.009939in}{2.016115in}}%
\pgfpathlineto{\pgfqpoint{5.011516in}{2.017174in}}%
\pgfpathlineto{\pgfqpoint{5.010136in}{2.015833in}}%
\pgfpathlineto{\pgfqpoint{5.011577in}{2.017156in}}%
\pgfpathlineto{\pgfqpoint{5.011835in}{2.016777in}}%
\pgfpathlineto{\pgfqpoint{5.012743in}{2.018655in}}%
\pgfpathlineto{\pgfqpoint{5.013062in}{2.017817in}}%
\pgfpathlineto{\pgfqpoint{5.013686in}{2.019396in}}%
\pgfpathlineto{\pgfqpoint{5.013135in}{2.017738in}}%
\pgfpathlineto{\pgfqpoint{5.014687in}{2.018734in}}%
\pgfpathlineto{\pgfqpoint{5.016051in}{2.018276in}}%
\pgfpathlineto{\pgfqpoint{5.014797in}{2.018796in}}%
\pgfpathlineto{\pgfqpoint{5.016294in}{2.018558in}}%
\pgfpathlineto{\pgfqpoint{5.017119in}{2.019369in}}%
\pgfpathlineto{\pgfqpoint{5.016755in}{2.018249in}}%
\pgfpathlineto{\pgfqpoint{5.017870in}{2.018770in}}%
\pgfpathlineto{\pgfqpoint{5.018643in}{2.018814in}}%
\pgfpathlineto{\pgfqpoint{5.019150in}{2.019660in}}%
\pgfpathlineto{\pgfqpoint{5.019235in}{2.019572in}}%
\pgfpathlineto{\pgfqpoint{5.019476in}{2.020445in}}%
\pgfpathlineto{\pgfqpoint{5.020799in}{2.019898in}}%
\pgfpathlineto{\pgfqpoint{5.021926in}{2.018435in}}%
\pgfpathlineto{\pgfqpoint{5.022416in}{2.019660in}}%
\pgfpathlineto{\pgfqpoint{5.024003in}{2.019413in}}%
\pgfpathlineto{\pgfqpoint{5.022512in}{2.019934in}}%
\pgfpathlineto{\pgfqpoint{5.024027in}{2.019510in}}%
\pgfpathlineto{\pgfqpoint{5.024087in}{2.019219in}}%
\pgfpathlineto{\pgfqpoint{5.025691in}{2.020613in}}%
\pgfpathlineto{\pgfqpoint{5.026934in}{2.021459in}}%
\pgfpathlineto{\pgfqpoint{5.027477in}{2.020657in}}%
\pgfpathlineto{\pgfqpoint{5.028738in}{2.019898in}}%
\pgfpathlineto{\pgfqpoint{5.029044in}{2.020322in}}%
\pgfpathlineto{\pgfqpoint{5.030803in}{2.022614in}}%
\pgfpathlineto{\pgfqpoint{5.029749in}{2.019951in}}%
\pgfpathlineto{\pgfqpoint{5.030874in}{2.022129in}}%
\pgfpathlineto{\pgfqpoint{5.032275in}{2.021530in}}%
\pgfpathlineto{\pgfqpoint{5.031341in}{2.022658in}}%
\pgfpathlineto{\pgfqpoint{5.032450in}{2.021644in}}%
\pgfpathlineto{\pgfqpoint{5.036335in}{2.023902in}}%
\pgfpathlineto{\pgfqpoint{5.036716in}{2.022958in}}%
\pgfpathlineto{\pgfqpoint{5.037683in}{2.020542in}}%
\pgfpathlineto{\pgfqpoint{5.038441in}{2.020912in}}%
\pgfpathlineto{\pgfqpoint{5.038590in}{2.021397in}}%
\pgfpathlineto{\pgfqpoint{5.039564in}{2.019801in}}%
\pgfpathlineto{\pgfqpoint{5.039953in}{2.020313in}}%
\pgfpathlineto{\pgfqpoint{5.040501in}{2.019872in}}%
\pgfpathlineto{\pgfqpoint{5.041231in}{2.021565in}}%
\pgfpathlineto{\pgfqpoint{5.041345in}{2.021124in}}%
\pgfpathlineto{\pgfqpoint{5.042028in}{2.021662in}}%
\pgfpathlineto{\pgfqpoint{5.042426in}{2.020604in}}%
\pgfpathlineto{\pgfqpoint{5.042891in}{2.021151in}}%
\pgfpathlineto{\pgfqpoint{5.044092in}{2.021768in}}%
\pgfpathlineto{\pgfqpoint{5.043209in}{2.022297in}}%
\pgfpathlineto{\pgfqpoint{5.044149in}{2.022032in}}%
\pgfpathlineto{\pgfqpoint{5.044680in}{2.022791in}}%
\pgfpathlineto{\pgfqpoint{5.045526in}{2.020489in}}%
\pgfpathlineto{\pgfqpoint{5.045571in}{2.020630in}}%
\pgfpathlineto{\pgfqpoint{5.046933in}{2.020957in}}%
\pgfpathlineto{\pgfqpoint{5.045943in}{2.021203in}}%
\pgfpathlineto{\pgfqpoint{5.047090in}{2.021239in}}%
\pgfpathlineto{\pgfqpoint{5.048088in}{2.021918in}}%
\pgfpathlineto{\pgfqpoint{5.047662in}{2.020639in}}%
\pgfpathlineto{\pgfqpoint{5.048614in}{2.020948in}}%
\pgfpathlineto{\pgfqpoint{5.050154in}{2.022685in}}%
\pgfpathlineto{\pgfqpoint{5.048692in}{2.020815in}}%
\pgfpathlineto{\pgfqpoint{5.050432in}{2.022147in}}%
\pgfpathlineto{\pgfqpoint{5.051754in}{2.021459in}}%
\pgfpathlineto{\pgfqpoint{5.050677in}{2.022332in}}%
\pgfpathlineto{\pgfqpoint{5.051998in}{2.022006in}}%
\pgfpathlineto{\pgfqpoint{5.053404in}{2.022103in}}%
\pgfpathlineto{\pgfqpoint{5.052386in}{2.021389in}}%
\pgfpathlineto{\pgfqpoint{5.053536in}{2.021882in}}%
\pgfpathlineto{\pgfqpoint{5.055343in}{2.020745in}}%
\pgfpathlineto{\pgfqpoint{5.053635in}{2.022068in}}%
\pgfpathlineto{\pgfqpoint{5.055387in}{2.020824in}}%
\pgfpathlineto{\pgfqpoint{5.056199in}{2.021186in}}%
\pgfpathlineto{\pgfqpoint{5.055552in}{2.020498in}}%
\pgfpathlineto{\pgfqpoint{5.056703in}{2.020039in}}%
\pgfpathlineto{\pgfqpoint{5.057404in}{2.018778in}}%
\pgfpathlineto{\pgfqpoint{5.058245in}{2.020048in}}%
\pgfpathlineto{\pgfqpoint{5.058463in}{2.020763in}}%
\pgfpathlineto{\pgfqpoint{5.059910in}{2.018981in}}%
\pgfpathlineto{\pgfqpoint{5.061547in}{2.020013in}}%
\pgfpathlineto{\pgfqpoint{5.061839in}{2.019616in}}%
\pgfpathlineto{\pgfqpoint{5.063393in}{2.019502in}}%
\pgfpathlineto{\pgfqpoint{5.062476in}{2.020771in}}%
\pgfpathlineto{\pgfqpoint{5.063403in}{2.019572in}}%
\pgfpathlineto{\pgfqpoint{5.065422in}{2.020586in}}%
\pgfpathlineto{\pgfqpoint{5.063446in}{2.019475in}}%
\pgfpathlineto{\pgfqpoint{5.065508in}{2.020154in}}%
\pgfpathlineto{\pgfqpoint{5.065669in}{2.019775in}}%
\pgfpathlineto{\pgfqpoint{5.066246in}{2.020807in}}%
\pgfpathlineto{\pgfqpoint{5.067004in}{2.020648in}}%
\pgfpathlineto{\pgfqpoint{5.068527in}{2.021089in}}%
\pgfpathlineto{\pgfqpoint{5.067740in}{2.020022in}}%
\pgfpathlineto{\pgfqpoint{5.068569in}{2.020965in}}%
\pgfpathlineto{\pgfqpoint{5.068686in}{2.020489in}}%
\pgfpathlineto{\pgfqpoint{5.069705in}{2.022526in}}%
\pgfpathlineto{\pgfqpoint{5.070022in}{2.022085in}}%
\pgfpathlineto{\pgfqpoint{5.073941in}{2.023611in}}%
\pgfpathlineto{\pgfqpoint{5.075666in}{2.024951in}}%
\pgfpathlineto{\pgfqpoint{5.074579in}{2.023073in}}%
\pgfpathlineto{\pgfqpoint{5.075676in}{2.024881in}}%
\pgfpathlineto{\pgfqpoint{5.075697in}{2.024819in}}%
\pgfpathlineto{\pgfqpoint{5.076489in}{2.026221in}}%
\pgfpathlineto{\pgfqpoint{5.077176in}{2.025251in}}%
\pgfpathlineto{\pgfqpoint{5.080560in}{2.026468in}}%
\pgfpathlineto{\pgfqpoint{5.077207in}{2.025048in}}%
\pgfpathlineto{\pgfqpoint{5.080601in}{2.026318in}}%
\pgfpathlineto{\pgfqpoint{5.080756in}{2.026045in}}%
\pgfpathlineto{\pgfqpoint{5.082061in}{2.027068in}}%
\pgfpathlineto{\pgfqpoint{5.082113in}{2.026803in}}%
\pgfpathlineto{\pgfqpoint{5.084068in}{2.028655in}}%
\pgfpathlineto{\pgfqpoint{5.082133in}{2.026794in}}%
\pgfpathlineto{\pgfqpoint{5.084078in}{2.028558in}}%
\pgfpathlineto{\pgfqpoint{5.085790in}{2.026926in}}%
\pgfpathlineto{\pgfqpoint{5.084425in}{2.028814in}}%
\pgfpathlineto{\pgfqpoint{5.085800in}{2.027068in}}%
\pgfpathlineto{\pgfqpoint{5.087474in}{2.030163in}}%
\pgfpathlineto{\pgfqpoint{5.085902in}{2.026715in}}%
\pgfpathlineto{\pgfqpoint{5.087545in}{2.030004in}}%
\pgfpathlineto{\pgfqpoint{5.087626in}{2.029801in}}%
\pgfpathlineto{\pgfqpoint{5.088404in}{2.031274in}}%
\pgfpathlineto{\pgfqpoint{5.089020in}{2.030418in}}%
\pgfpathlineto{\pgfqpoint{5.089524in}{2.030189in}}%
\pgfpathlineto{\pgfqpoint{5.090891in}{2.033355in}}%
\pgfpathlineto{\pgfqpoint{5.090981in}{2.032817in}}%
\pgfpathlineto{\pgfqpoint{5.092273in}{2.034043in}}%
\pgfpathlineto{\pgfqpoint{5.092393in}{2.033787in}}%
\pgfpathlineto{\pgfqpoint{5.094189in}{2.036062in}}%
\pgfpathlineto{\pgfqpoint{5.092783in}{2.033567in}}%
\pgfpathlineto{\pgfqpoint{5.094209in}{2.035965in}}%
\pgfpathlineto{\pgfqpoint{5.094696in}{2.034704in}}%
\pgfpathlineto{\pgfqpoint{5.095202in}{2.036882in}}%
\pgfpathlineto{\pgfqpoint{5.095748in}{2.035956in}}%
\pgfpathlineto{\pgfqpoint{5.101191in}{2.037297in}}%
\pgfpathlineto{\pgfqpoint{5.102635in}{2.037790in}}%
\pgfpathlineto{\pgfqpoint{5.101738in}{2.036644in}}%
\pgfpathlineto{\pgfqpoint{5.102751in}{2.037711in}}%
\pgfpathlineto{\pgfqpoint{5.103024in}{2.037632in}}%
\pgfpathlineto{\pgfqpoint{5.103510in}{2.039660in}}%
\pgfpathlineto{\pgfqpoint{5.103908in}{2.039492in}}%
\pgfpathlineto{\pgfqpoint{5.104713in}{2.040727in}}%
\pgfpathlineto{\pgfqpoint{5.104219in}{2.039272in}}%
\pgfpathlineto{\pgfqpoint{5.105439in}{2.039298in}}%
\pgfpathlineto{\pgfqpoint{5.105883in}{2.038522in}}%
\pgfpathlineto{\pgfqpoint{5.106906in}{2.039748in}}%
\pgfpathlineto{\pgfqpoint{5.108252in}{2.040771in}}%
\pgfpathlineto{\pgfqpoint{5.107146in}{2.039069in}}%
\pgfpathlineto{\pgfqpoint{5.108492in}{2.040118in}}%
\pgfpathlineto{\pgfqpoint{5.108588in}{2.039924in}}%
\pgfpathlineto{\pgfqpoint{5.109287in}{2.041000in}}%
\pgfpathlineto{\pgfqpoint{5.109957in}{2.040947in}}%
\pgfpathlineto{\pgfqpoint{5.110625in}{2.040868in}}%
\pgfpathlineto{\pgfqpoint{5.111073in}{2.039801in}}%
\pgfpathlineto{\pgfqpoint{5.111283in}{2.040180in}}%
\pgfpathlineto{\pgfqpoint{5.112386in}{2.039193in}}%
\pgfpathlineto{\pgfqpoint{5.111559in}{2.040533in}}%
\pgfpathlineto{\pgfqpoint{5.112899in}{2.039316in}}%
\pgfpathlineto{\pgfqpoint{5.113988in}{2.039678in}}%
\pgfpathlineto{\pgfqpoint{5.113354in}{2.038760in}}%
\pgfpathlineto{\pgfqpoint{5.114442in}{2.039378in}}%
\pgfpathlineto{\pgfqpoint{5.115084in}{2.039140in}}%
\pgfpathlineto{\pgfqpoint{5.115762in}{2.040762in}}%
\pgfpathlineto{\pgfqpoint{5.115885in}{2.040498in}}%
\pgfpathlineto{\pgfqpoint{5.117950in}{2.041988in}}%
\pgfpathlineto{\pgfqpoint{5.117997in}{2.041856in}}%
\pgfpathlineto{\pgfqpoint{5.118661in}{2.040789in}}%
\pgfpathlineto{\pgfqpoint{5.119063in}{2.042252in}}%
\pgfpathlineto{\pgfqpoint{5.119548in}{2.041926in}}%
\pgfpathlineto{\pgfqpoint{5.120805in}{2.042482in}}%
\pgfpathlineto{\pgfqpoint{5.119818in}{2.042711in}}%
\pgfpathlineto{\pgfqpoint{5.120842in}{2.042782in}}%
\pgfpathlineto{\pgfqpoint{5.122336in}{2.042914in}}%
\pgfpathlineto{\pgfqpoint{5.121483in}{2.041141in}}%
\pgfpathlineto{\pgfqpoint{5.122382in}{2.042737in}}%
\pgfpathlineto{\pgfqpoint{5.122743in}{2.040965in}}%
\pgfpathlineto{\pgfqpoint{5.123658in}{2.042976in}}%
\pgfpathlineto{\pgfqpoint{5.123962in}{2.042420in}}%
\pgfpathlineto{\pgfqpoint{5.125223in}{2.043681in}}%
\pgfpathlineto{\pgfqpoint{5.125554in}{2.042790in}}%
\pgfpathlineto{\pgfqpoint{5.125765in}{2.042605in}}%
\pgfpathlineto{\pgfqpoint{5.126618in}{2.044237in}}%
\pgfpathlineto{\pgfqpoint{5.126865in}{2.043954in}}%
\pgfpathlineto{\pgfqpoint{5.127532in}{2.044272in}}%
\pgfpathlineto{\pgfqpoint{5.128217in}{2.043081in}}%
\pgfpathlineto{\pgfqpoint{5.128372in}{2.043390in}}%
\pgfpathlineto{\pgfqpoint{5.128646in}{2.043584in}}%
\pgfpathlineto{\pgfqpoint{5.129055in}{2.042200in}}%
\pgfpathlineto{\pgfqpoint{5.129864in}{2.043046in}}%
\pgfpathlineto{\pgfqpoint{5.129964in}{2.042755in}}%
\pgfpathlineto{\pgfqpoint{5.130971in}{2.045356in}}%
\pgfpathlineto{\pgfqpoint{5.131071in}{2.045057in}}%
\pgfpathlineto{\pgfqpoint{5.132688in}{2.046864in}}%
\pgfpathlineto{\pgfqpoint{5.131306in}{2.044880in}}%
\pgfpathlineto{\pgfqpoint{5.132958in}{2.046706in}}%
\pgfpathlineto{\pgfqpoint{5.133984in}{2.045656in}}%
\pgfpathlineto{\pgfqpoint{5.134451in}{2.047252in}}%
\pgfpathlineto{\pgfqpoint{5.136189in}{2.049148in}}%
\pgfpathlineto{\pgfqpoint{5.134550in}{2.047155in}}%
\pgfpathlineto{\pgfqpoint{5.136662in}{2.048293in}}%
\pgfpathlineto{\pgfqpoint{5.136680in}{2.047931in}}%
\pgfpathlineto{\pgfqpoint{5.138097in}{2.050418in}}%
\pgfpathlineto{\pgfqpoint{5.138106in}{2.050409in}}%
\pgfpathlineto{\pgfqpoint{5.139402in}{2.051309in}}%
\pgfpathlineto{\pgfqpoint{5.139003in}{2.050171in}}%
\pgfpathlineto{\pgfqpoint{5.139668in}{2.050638in}}%
\pgfpathlineto{\pgfqpoint{5.140499in}{2.049933in}}%
\pgfpathlineto{\pgfqpoint{5.139898in}{2.050762in}}%
\pgfpathlineto{\pgfqpoint{5.141223in}{2.050586in}}%
\pgfpathlineto{\pgfqpoint{5.141232in}{2.050568in}}%
\pgfpathlineto{\pgfqpoint{5.142087in}{2.052226in}}%
\pgfpathlineto{\pgfqpoint{5.142201in}{2.052014in}}%
\pgfpathlineto{\pgfqpoint{5.143449in}{2.053725in}}%
\pgfpathlineto{\pgfqpoint{5.143809in}{2.052720in}}%
\pgfpathlineto{\pgfqpoint{5.145959in}{2.049545in}}%
\pgfpathlineto{\pgfqpoint{5.143949in}{2.052958in}}%
\pgfpathlineto{\pgfqpoint{5.146159in}{2.049607in}}%
\pgfpathlineto{\pgfqpoint{5.146568in}{2.050762in}}%
\pgfpathlineto{\pgfqpoint{5.146185in}{2.049492in}}%
\pgfpathlineto{\pgfqpoint{5.147741in}{2.049898in}}%
\pgfpathlineto{\pgfqpoint{5.148469in}{2.049730in}}%
\pgfpathlineto{\pgfqpoint{5.149023in}{2.050824in}}%
\pgfpathlineto{\pgfqpoint{5.149239in}{2.050480in}}%
\pgfpathlineto{\pgfqpoint{5.150215in}{2.048937in}}%
\pgfpathlineto{\pgfqpoint{5.150783in}{2.050462in}}%
\pgfpathlineto{\pgfqpoint{5.150844in}{2.050233in}}%
\pgfpathlineto{\pgfqpoint{5.152124in}{2.051891in}}%
\pgfpathlineto{\pgfqpoint{5.152236in}{2.051291in}}%
\pgfpathlineto{\pgfqpoint{5.153221in}{2.052764in}}%
\pgfpathlineto{\pgfqpoint{5.154092in}{2.051635in}}%
\pgfpathlineto{\pgfqpoint{5.154425in}{2.051026in}}%
\pgfpathlineto{\pgfqpoint{5.155490in}{2.052429in}}%
\pgfpathlineto{\pgfqpoint{5.155592in}{2.052146in}}%
\pgfpathlineto{\pgfqpoint{5.157196in}{2.053363in}}%
\pgfpathlineto{\pgfqpoint{5.155694in}{2.051705in}}%
\pgfpathlineto{\pgfqpoint{5.157568in}{2.052878in}}%
\pgfpathlineto{\pgfqpoint{5.158802in}{2.052323in}}%
\pgfpathlineto{\pgfqpoint{5.158329in}{2.053787in}}%
\pgfpathlineto{\pgfqpoint{5.159080in}{2.053319in}}%
\pgfpathlineto{\pgfqpoint{5.159189in}{2.053672in}}%
\pgfpathlineto{\pgfqpoint{5.159332in}{2.052552in}}%
\pgfpathlineto{\pgfqpoint{5.160585in}{2.052852in}}%
\pgfpathlineto{\pgfqpoint{5.161567in}{2.051891in}}%
\pgfpathlineto{\pgfqpoint{5.160837in}{2.053266in}}%
\pgfpathlineto{\pgfqpoint{5.162127in}{2.052878in}}%
\pgfpathlineto{\pgfqpoint{5.163538in}{2.051794in}}%
\pgfpathlineto{\pgfqpoint{5.162879in}{2.053610in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{2.052296in}}%
\pgfpathlineto{\pgfqpoint{5.164503in}{2.052420in}}%
\pgfpathlineto{\pgfqpoint{5.165134in}{2.051317in}}%
\pgfpathlineto{\pgfqpoint{5.165168in}{2.051441in}}%
\pgfpathlineto{\pgfqpoint{5.167096in}{2.049598in}}%
\pgfpathlineto{\pgfqpoint{5.165292in}{2.051935in}}%
\pgfpathlineto{\pgfqpoint{5.167129in}{2.049757in}}%
\pgfpathlineto{\pgfqpoint{5.168711in}{2.050727in}}%
\pgfpathlineto{\pgfqpoint{5.167336in}{2.049360in}}%
\pgfpathlineto{\pgfqpoint{5.168744in}{2.050418in}}%
\pgfpathlineto{\pgfqpoint{5.169451in}{2.050162in}}%
\pgfpathlineto{\pgfqpoint{5.169024in}{2.051503in}}%
\pgfpathlineto{\pgfqpoint{5.170189in}{2.050929in}}%
\pgfpathlineto{\pgfqpoint{5.171513in}{2.052728in}}%
\pgfpathlineto{\pgfqpoint{5.171807in}{2.052437in}}%
\pgfpathlineto{\pgfqpoint{5.171815in}{2.052367in}}%
\pgfpathlineto{\pgfqpoint{5.173118in}{2.054360in}}%
\pgfpathlineto{\pgfqpoint{5.173159in}{2.054095in}}%
\pgfpathlineto{\pgfqpoint{5.173947in}{2.054704in}}%
\pgfpathlineto{\pgfqpoint{5.174668in}{2.053399in}}%
\pgfpathlineto{\pgfqpoint{5.176236in}{2.050735in}}%
\pgfpathlineto{\pgfqpoint{5.174976in}{2.053548in}}%
\pgfpathlineto{\pgfqpoint{5.176325in}{2.050841in}}%
\pgfpathlineto{\pgfqpoint{5.178127in}{2.053425in}}%
\pgfpathlineto{\pgfqpoint{5.176591in}{2.050180in}}%
\pgfpathlineto{\pgfqpoint{5.178641in}{2.052296in}}%
\pgfpathlineto{\pgfqpoint{5.178945in}{2.052702in}}%
\pgfpathlineto{\pgfqpoint{5.180320in}{2.049183in}}%
\pgfpathlineto{\pgfqpoint{5.181444in}{2.050153in}}%
\pgfpathlineto{\pgfqpoint{5.181667in}{2.048637in}}%
\pgfpathlineto{\pgfqpoint{5.181858in}{2.049104in}}%
\pgfpathlineto{\pgfqpoint{5.182160in}{2.048963in}}%
\pgfpathlineto{\pgfqpoint{5.182493in}{2.050039in}}%
\pgfpathlineto{\pgfqpoint{5.182930in}{2.050215in}}%
\pgfpathlineto{\pgfqpoint{5.183326in}{2.050374in}}%
\pgfpathlineto{\pgfqpoint{5.183967in}{2.048998in}}%
\pgfpathlineto{\pgfqpoint{5.184212in}{2.049413in}}%
\pgfpathlineto{\pgfqpoint{5.184875in}{2.047517in}}%
\pgfpathlineto{\pgfqpoint{5.185782in}{2.049104in}}%
\pgfpathlineto{\pgfqpoint{5.186921in}{2.051123in}}%
\pgfpathlineto{\pgfqpoint{5.187392in}{2.049889in}}%
\pgfpathlineto{\pgfqpoint{5.188159in}{2.048901in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.049448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.639618in}}%
\pgfpathlineto{\pgfqpoint{1.390590in}{0.644407in}}%
\pgfpathlineto{\pgfqpoint{1.819816in}{0.655667in}}%
\pgfpathlineto{\pgfqpoint{1.898218in}{0.659865in}}%
\pgfpathlineto{\pgfqpoint{2.044610in}{0.670261in}}%
\pgfpathlineto{\pgfqpoint{2.169030in}{0.678665in}}%
\pgfpathlineto{\pgfqpoint{2.218974in}{0.685279in}}%
\pgfpathlineto{\pgfqpoint{2.263251in}{0.691143in}}%
\pgfpathlineto{\pgfqpoint{2.402604in}{0.706777in}}%
\pgfpathlineto{\pgfqpoint{2.497523in}{0.724043in}}%
\pgfpathlineto{\pgfqpoint{2.567476in}{0.735384in}}%
\pgfpathlineto{\pgfqpoint{2.678269in}{0.759007in}}%
\pgfpathlineto{\pgfqpoint{2.723750in}{0.769404in}}%
\pgfpathlineto{\pgfqpoint{2.821939in}{0.793866in}}%
\pgfpathlineto{\pgfqpoint{2.913768in}{0.821378in}}%
\pgfpathlineto{\pgfqpoint{2.931823in}{0.826810in}}%
\pgfpathlineto{\pgfqpoint{3.005151in}{0.850954in}}%
\pgfpathlineto{\pgfqpoint{3.021517in}{0.856801in}}%
\pgfpathlineto{\pgfqpoint{3.077427in}{0.877135in}}%
\pgfpathlineto{\pgfqpoint{3.126328in}{0.895548in}}%
\pgfpathlineto{\pgfqpoint{3.139879in}{0.899992in}}%
\pgfpathlineto{\pgfqpoint{3.165649in}{0.909895in}}%
\pgfpathlineto{\pgfqpoint{3.382306in}{0.998579in}}%
\pgfpathlineto{\pgfqpoint{3.400951in}{1.006948in}}%
\pgfpathlineto{\pgfqpoint{3.407720in}{1.010122in}}%
\pgfpathlineto{\pgfqpoint{3.421636in}{1.015536in}}%
\pgfpathlineto{\pgfqpoint{3.428058in}{1.018129in}}%
\pgfpathlineto{\pgfqpoint{3.448063in}{1.026242in}}%
\pgfpathlineto{\pgfqpoint{3.456050in}{1.029804in}}%
\pgfpathlineto{\pgfqpoint{3.469647in}{1.035959in}}%
\pgfpathlineto{\pgfqpoint{3.502580in}{1.049028in}}%
\pgfpathlineto{\pgfqpoint{3.516935in}{1.053313in}}%
\pgfpathlineto{\pgfqpoint{3.525302in}{1.056444in}}%
\pgfpathlineto{\pgfqpoint{3.566135in}{1.072449in}}%
\pgfpathlineto{\pgfqpoint{3.578849in}{1.076426in}}%
\pgfpathlineto{\pgfqpoint{3.586945in}{1.079794in}}%
\pgfpathlineto{\pgfqpoint{3.618181in}{1.090694in}}%
\pgfpathlineto{\pgfqpoint{3.626361in}{1.094247in}}%
\pgfpathlineto{\pgfqpoint{3.661774in}{1.109714in}}%
\pgfpathlineto{\pgfqpoint{3.667568in}{1.112598in}}%
\pgfpathlineto{\pgfqpoint{3.687013in}{1.120481in}}%
\pgfpathlineto{\pgfqpoint{3.696385in}{1.124176in}}%
\pgfpathlineto{\pgfqpoint{3.703094in}{1.127906in}}%
\pgfpathlineto{\pgfqpoint{3.710721in}{1.131345in}}%
\pgfpathlineto{\pgfqpoint{3.727520in}{1.137254in}}%
\pgfpathlineto{\pgfqpoint{3.737905in}{1.141636in}}%
\pgfpathlineto{\pgfqpoint{3.741412in}{1.143100in}}%
\pgfpathlineto{\pgfqpoint{3.744573in}{1.144493in}}%
\pgfpathlineto{\pgfqpoint{3.799410in}{1.166062in}}%
\pgfpathlineto{\pgfqpoint{3.808336in}{1.170842in}}%
\pgfpathlineto{\pgfqpoint{3.981704in}{1.241070in}}%
\pgfpathlineto{\pgfqpoint{3.984780in}{1.242745in}}%
\pgfpathlineto{\pgfqpoint{3.988508in}{1.243689in}}%
\pgfpathlineto{\pgfqpoint{3.991029in}{1.244297in}}%
\pgfpathlineto{\pgfqpoint{3.994698in}{1.245876in}}%
\pgfpathlineto{\pgfqpoint{3.997014in}{1.246616in}}%
\pgfpathlineto{\pgfqpoint{3.999317in}{1.247260in}}%
\pgfpathlineto{\pgfqpoint{4.017739in}{1.253530in}}%
\pgfpathlineto{\pgfqpoint{4.019144in}{1.253883in}}%
\pgfpathlineto{\pgfqpoint{4.019300in}{1.254050in}}%
\pgfpathlineto{\pgfqpoint{4.022405in}{1.255144in}}%
\pgfpathlineto{\pgfqpoint{4.024717in}{1.255981in}}%
\pgfpathlineto{\pgfqpoint{4.028693in}{1.257436in}}%
\pgfpathlineto{\pgfqpoint{4.032478in}{1.259897in}}%
\pgfpathlineto{\pgfqpoint{4.039496in}{1.261175in}}%
\pgfpathlineto{\pgfqpoint{4.041563in}{1.261889in}}%
\pgfpathlineto{\pgfqpoint{4.046827in}{1.265037in}}%
\pgfpathlineto{\pgfqpoint{4.048710in}{1.265425in}}%
\pgfpathlineto{\pgfqpoint{4.055161in}{1.267216in}}%
\pgfpathlineto{\pgfqpoint{4.067890in}{1.271933in}}%
\pgfpathlineto{\pgfqpoint{4.075116in}{1.274790in}}%
\pgfpathlineto{\pgfqpoint{4.076465in}{1.275073in}}%
\pgfpathlineto{\pgfqpoint{4.076599in}{1.275284in}}%
\pgfpathlineto{\pgfqpoint{4.079415in}{1.276404in}}%
\pgfpathlineto{\pgfqpoint{4.093715in}{1.280707in}}%
\pgfpathlineto{\pgfqpoint{4.096283in}{1.281818in}}%
\pgfpathlineto{\pgfqpoint{4.100863in}{1.282127in}}%
\pgfpathlineto{\pgfqpoint{4.102755in}{1.282339in}}%
\pgfpathlineto{\pgfqpoint{4.119871in}{1.286739in}}%
\pgfpathlineto{\pgfqpoint{4.120713in}{1.286810in}}%
\pgfpathlineto{\pgfqpoint{4.121314in}{1.287321in}}%
\pgfpathlineto{\pgfqpoint{4.139604in}{1.293749in}}%
\pgfpathlineto{\pgfqpoint{4.141432in}{1.294252in}}%
\pgfpathlineto{\pgfqpoint{4.144272in}{1.294816in}}%
\pgfpathlineto{\pgfqpoint{4.145966in}{1.295028in}}%
\pgfpathlineto{\pgfqpoint{4.146079in}{1.295222in}}%
\pgfpathlineto{\pgfqpoint{4.154328in}{1.298776in}}%
\pgfpathlineto{\pgfqpoint{4.155979in}{1.298979in}}%
\pgfpathlineto{\pgfqpoint{4.165955in}{1.301412in}}%
\pgfpathlineto{\pgfqpoint{4.167878in}{1.301501in}}%
\pgfpathlineto{\pgfqpoint{4.179942in}{1.304878in}}%
\pgfpathlineto{\pgfqpoint{4.182106in}{1.306112in}}%
\pgfpathlineto{\pgfqpoint{4.183337in}{1.306289in}}%
\pgfpathlineto{\pgfqpoint{4.183644in}{1.306783in}}%
\pgfpathlineto{\pgfqpoint{4.187006in}{1.307709in}}%
\pgfpathlineto{\pgfqpoint{4.188828in}{1.308485in}}%
\pgfpathlineto{\pgfqpoint{4.198699in}{1.310372in}}%
\pgfpathlineto{\pgfqpoint{4.200075in}{1.311218in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{1.312400in}}%
\pgfpathlineto{\pgfqpoint{4.214995in}{1.315433in}}%
\pgfpathlineto{\pgfqpoint{4.217067in}{1.315601in}}%
\pgfpathlineto{\pgfqpoint{4.220155in}{1.316324in}}%
\pgfpathlineto{\pgfqpoint{4.239253in}{1.321923in}}%
\pgfpathlineto{\pgfqpoint{4.240670in}{1.321888in}}%
\pgfpathlineto{\pgfqpoint{4.239608in}{1.322162in}}%
\pgfpathlineto{\pgfqpoint{4.240847in}{1.322206in}}%
\pgfpathlineto{\pgfqpoint{4.250710in}{1.325442in}}%
\pgfpathlineto{\pgfqpoint{4.252516in}{1.326280in}}%
\pgfpathlineto{\pgfqpoint{4.254911in}{1.327417in}}%
\pgfpathlineto{\pgfqpoint{4.258307in}{1.327523in}}%
\pgfpathlineto{\pgfqpoint{4.259909in}{1.328519in}}%
\pgfpathlineto{\pgfqpoint{4.260246in}{1.328378in}}%
\pgfpathlineto{\pgfqpoint{4.270785in}{1.332205in}}%
\pgfpathlineto{\pgfqpoint{4.271357in}{1.332029in}}%
\pgfpathlineto{\pgfqpoint{4.272174in}{1.332787in}}%
\pgfpathlineto{\pgfqpoint{4.274127in}{1.334242in}}%
\pgfpathlineto{\pgfqpoint{4.274776in}{1.334304in}}%
\pgfpathlineto{\pgfqpoint{4.275100in}{1.334904in}}%
\pgfpathlineto{\pgfqpoint{4.275505in}{1.334921in}}%
\pgfpathlineto{\pgfqpoint{4.278004in}{1.336103in}}%
\pgfpathlineto{\pgfqpoint{4.280807in}{1.337920in}}%
\pgfpathlineto{\pgfqpoint{4.282161in}{1.338440in}}%
\pgfpathlineto{\pgfqpoint{4.282241in}{1.338696in}}%
\pgfpathlineto{\pgfqpoint{4.284777in}{1.339692in}}%
\pgfpathlineto{\pgfqpoint{4.288863in}{1.339983in}}%
\pgfpathlineto{\pgfqpoint{4.289800in}{1.340151in}}%
\pgfpathlineto{\pgfqpoint{4.290268in}{1.340547in}}%
\pgfpathlineto{\pgfqpoint{4.292520in}{1.341006in}}%
\pgfpathlineto{\pgfqpoint{4.295682in}{1.342770in}}%
\pgfpathlineto{\pgfqpoint{4.298057in}{1.345009in}}%
\pgfpathlineto{\pgfqpoint{4.299581in}{1.345177in}}%
\pgfpathlineto{\pgfqpoint{4.305918in}{1.349022in}}%
\pgfpathlineto{\pgfqpoint{4.307635in}{1.349489in}}%
\pgfpathlineto{\pgfqpoint{4.307709in}{1.349604in}}%
\pgfpathlineto{\pgfqpoint{4.312963in}{1.350962in}}%
\pgfpathlineto{\pgfqpoint{4.315088in}{1.351958in}}%
\pgfpathlineto{\pgfqpoint{4.317856in}{1.352796in}}%
\pgfpathlineto{\pgfqpoint{4.319377in}{1.353360in}}%
\pgfpathlineto{\pgfqpoint{4.321325in}{1.353942in}}%
\pgfpathlineto{\pgfqpoint{4.321396in}{1.353880in}}%
\pgfpathlineto{\pgfqpoint{4.325546in}{1.354903in}}%
\pgfpathlineto{\pgfqpoint{4.327958in}{1.356491in}}%
\pgfpathlineto{\pgfqpoint{4.329159in}{1.356420in}}%
\pgfpathlineto{\pgfqpoint{4.329511in}{1.356738in}}%
\pgfpathlineto{\pgfqpoint{4.331689in}{1.357769in}}%
\pgfpathlineto{\pgfqpoint{4.331759in}{1.357646in}}%
\pgfpathlineto{\pgfqpoint{4.336355in}{1.357461in}}%
\pgfpathlineto{\pgfqpoint{4.338081in}{1.357893in}}%
\pgfpathlineto{\pgfqpoint{4.338150in}{1.357778in}}%
\pgfpathlineto{\pgfqpoint{4.339526in}{1.358096in}}%
\pgfpathlineto{\pgfqpoint{4.339663in}{1.358272in}}%
\pgfpathlineto{\pgfqpoint{4.342536in}{1.359700in}}%
\pgfpathlineto{\pgfqpoint{4.344574in}{1.360335in}}%
\pgfpathlineto{\pgfqpoint{4.349558in}{1.361208in}}%
\pgfpathlineto{\pgfqpoint{4.350227in}{1.361261in}}%
\pgfpathlineto{\pgfqpoint{4.350761in}{1.361949in}}%
\pgfpathlineto{\pgfqpoint{4.352824in}{1.363580in}}%
\pgfpathlineto{\pgfqpoint{4.352890in}{1.363519in}}%
\pgfpathlineto{\pgfqpoint{4.353023in}{1.363642in}}%
\pgfpathlineto{\pgfqpoint{4.354480in}{1.363907in}}%
\pgfpathlineto{\pgfqpoint{4.356128in}{1.363871in}}%
\pgfpathlineto{\pgfqpoint{4.360773in}{1.364674in}}%
\pgfpathlineto{\pgfqpoint{4.362848in}{1.365803in}}%
\pgfpathlineto{\pgfqpoint{4.364333in}{1.366191in}}%
\pgfpathlineto{\pgfqpoint{4.364462in}{1.366517in}}%
\pgfpathlineto{\pgfqpoint{4.366454in}{1.367187in}}%
\pgfpathlineto{\pgfqpoint{4.368053in}{1.366958in}}%
\pgfpathlineto{\pgfqpoint{4.368563in}{1.366658in}}%
\pgfpathlineto{\pgfqpoint{4.369200in}{1.367557in}}%
\pgfpathlineto{\pgfqpoint{4.369518in}{1.367408in}}%
\pgfpathlineto{\pgfqpoint{4.371738in}{1.367937in}}%
\pgfpathlineto{\pgfqpoint{4.375263in}{1.369586in}}%
\pgfpathlineto{\pgfqpoint{4.377450in}{1.370326in}}%
\pgfpathlineto{\pgfqpoint{4.381911in}{1.371164in}}%
\pgfpathlineto{\pgfqpoint{4.384000in}{1.372011in}}%
\pgfpathlineto{\pgfqpoint{4.384061in}{1.371975in}}%
\pgfpathlineto{\pgfqpoint{4.388084in}{1.372354in}}%
\pgfpathlineto{\pgfqpoint{4.391765in}{1.374665in}}%
\pgfpathlineto{\pgfqpoint{4.395591in}{1.375591in}}%
\pgfpathlineto{\pgfqpoint{4.396957in}{1.376455in}}%
\pgfpathlineto{\pgfqpoint{4.398731in}{1.377663in}}%
\pgfpathlineto{\pgfqpoint{4.399144in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{4.400967in}{1.377328in}}%
\pgfpathlineto{\pgfqpoint{4.402898in}{1.377390in}}%
\pgfpathlineto{\pgfqpoint{4.404936in}{1.377822in}}%
\pgfpathlineto{\pgfqpoint{4.407368in}{1.380026in}}%
\pgfpathlineto{\pgfqpoint{4.407426in}{1.379956in}}%
\pgfpathlineto{\pgfqpoint{4.408808in}{1.380079in}}%
\pgfpathlineto{\pgfqpoint{4.409038in}{1.380397in}}%
\pgfpathlineto{\pgfqpoint{4.411216in}{1.381084in}}%
\pgfpathlineto{\pgfqpoint{4.412927in}{1.382090in}}%
\pgfpathlineto{\pgfqpoint{4.414404in}{1.382301in}}%
\pgfpathlineto{\pgfqpoint{4.414631in}{1.382143in}}%
\pgfpathlineto{\pgfqpoint{4.415310in}{1.381931in}}%
\pgfpathlineto{\pgfqpoint{4.415705in}{1.382601in}}%
\pgfpathlineto{\pgfqpoint{4.415988in}{1.382689in}}%
\pgfpathlineto{\pgfqpoint{4.416214in}{1.382539in}}%
\pgfpathlineto{\pgfqpoint{4.418015in}{1.383527in}}%
\pgfpathlineto{\pgfqpoint{4.421983in}{1.384180in}}%
\pgfpathlineto{\pgfqpoint{4.422372in}{1.383906in}}%
\pgfpathlineto{\pgfqpoint{4.423647in}{1.384779in}}%
\pgfpathlineto{\pgfqpoint{4.425249in}{1.385643in}}%
\pgfpathlineto{\pgfqpoint{4.425470in}{1.385255in}}%
\pgfpathlineto{\pgfqpoint{4.426900in}{1.386525in}}%
\pgfpathlineto{\pgfqpoint{4.428270in}{1.386843in}}%
\pgfpathlineto{\pgfqpoint{4.428653in}{1.386578in}}%
\pgfpathlineto{\pgfqpoint{4.431214in}{1.387980in}}%
\pgfpathlineto{\pgfqpoint{4.431919in}{1.388571in}}%
\pgfpathlineto{\pgfqpoint{4.432731in}{1.387822in}}%
\pgfpathlineto{\pgfqpoint{4.434243in}{1.387919in}}%
\pgfpathlineto{\pgfqpoint{4.434350in}{1.388024in}}%
\pgfpathlineto{\pgfqpoint{4.434996in}{1.388756in}}%
\pgfpathlineto{\pgfqpoint{4.436017in}{1.388298in}}%
\pgfpathlineto{\pgfqpoint{4.442031in}{1.390749in}}%
\pgfpathlineto{\pgfqpoint{4.444296in}{1.392134in}}%
\pgfpathlineto{\pgfqpoint{4.446077in}{1.391940in}}%
\pgfpathlineto{\pgfqpoint{4.448163in}{1.393218in}}%
\pgfpathlineto{\pgfqpoint{4.449771in}{1.393395in}}%
\pgfpathlineto{\pgfqpoint{4.448579in}{1.393597in}}%
\pgfpathlineto{\pgfqpoint{4.449823in}{1.393430in}}%
\pgfpathlineto{\pgfqpoint{4.453225in}{1.395132in}}%
\pgfpathlineto{\pgfqpoint{4.453533in}{1.394920in}}%
\pgfpathlineto{\pgfqpoint{4.454097in}{1.395943in}}%
\pgfpathlineto{\pgfqpoint{4.454558in}{1.395820in}}%
\pgfpathlineto{\pgfqpoint{4.457259in}{1.397028in}}%
\pgfpathlineto{\pgfqpoint{4.458730in}{1.397451in}}%
\pgfpathlineto{\pgfqpoint{4.458780in}{1.397539in}}%
\pgfpathlineto{\pgfqpoint{4.460497in}{1.398994in}}%
\pgfpathlineto{\pgfqpoint{4.458983in}{1.397486in}}%
\pgfpathlineto{\pgfqpoint{4.460699in}{1.398783in}}%
\pgfpathlineto{\pgfqpoint{4.464357in}{1.399003in}}%
\pgfpathlineto{\pgfqpoint{4.464607in}{1.398571in}}%
\pgfpathlineto{\pgfqpoint{4.465851in}{1.399241in}}%
\pgfpathlineto{\pgfqpoint{4.467586in}{1.399620in}}%
\pgfpathlineto{\pgfqpoint{4.467784in}{1.399338in}}%
\pgfpathlineto{\pgfqpoint{4.468081in}{1.399082in}}%
\pgfpathlineto{\pgfqpoint{4.468575in}{1.399885in}}%
\pgfpathlineto{\pgfqpoint{4.469265in}{1.399770in}}%
\pgfpathlineto{\pgfqpoint{4.472258in}{1.401260in}}%
\pgfpathlineto{\pgfqpoint{4.472307in}{1.401146in}}%
\pgfpathlineto{\pgfqpoint{4.475472in}{1.401111in}}%
\pgfpathlineto{\pgfqpoint{4.477599in}{1.401604in}}%
\pgfpathlineto{\pgfqpoint{4.477647in}{1.401560in}}%
\pgfpathlineto{\pgfqpoint{4.481056in}{1.402865in}}%
\pgfpathlineto{\pgfqpoint{4.481151in}{1.402724in}}%
\pgfpathlineto{\pgfqpoint{4.482725in}{1.402892in}}%
\pgfpathlineto{\pgfqpoint{4.482820in}{1.403033in}}%
\pgfpathlineto{\pgfqpoint{4.486703in}{1.404179in}}%
\pgfpathlineto{\pgfqpoint{4.488207in}{1.403844in}}%
\pgfpathlineto{\pgfqpoint{4.488348in}{1.403968in}}%
\pgfpathlineto{\pgfqpoint{4.491758in}{1.405246in}}%
\pgfpathlineto{\pgfqpoint{4.491805in}{1.405167in}}%
\pgfpathlineto{\pgfqpoint{4.492501in}{1.405114in}}%
\pgfpathlineto{\pgfqpoint{4.492083in}{1.405317in}}%
\pgfpathlineto{\pgfqpoint{4.493197in}{1.405784in}}%
\pgfpathlineto{\pgfqpoint{4.497941in}{1.407495in}}%
\pgfpathlineto{\pgfqpoint{4.498032in}{1.407239in}}%
\pgfpathlineto{\pgfqpoint{4.499083in}{1.408456in}}%
\pgfpathlineto{\pgfqpoint{4.499312in}{1.408262in}}%
\pgfpathlineto{\pgfqpoint{4.500177in}{1.408377in}}%
\pgfpathlineto{\pgfqpoint{4.500450in}{1.409303in}}%
\pgfpathlineto{\pgfqpoint{4.501495in}{1.410220in}}%
\pgfpathlineto{\pgfqpoint{4.502220in}{1.409999in}}%
\pgfpathlineto{\pgfqpoint{4.503350in}{1.410167in}}%
\pgfpathlineto{\pgfqpoint{4.502763in}{1.410405in}}%
\pgfpathlineto{\pgfqpoint{4.503621in}{1.410475in}}%
\pgfpathlineto{\pgfqpoint{4.504072in}{1.410140in}}%
\pgfpathlineto{\pgfqpoint{4.505242in}{1.410334in}}%
\pgfpathlineto{\pgfqpoint{4.506364in}{1.410519in}}%
\pgfpathlineto{\pgfqpoint{4.506632in}{1.410943in}}%
\pgfpathlineto{\pgfqpoint{4.507973in}{1.410960in}}%
\pgfpathlineto{\pgfqpoint{4.507214in}{1.410669in}}%
\pgfpathlineto{\pgfqpoint{4.508196in}{1.410863in}}%
\pgfpathlineto{\pgfqpoint{4.513906in}{1.411278in}}%
\pgfpathlineto{\pgfqpoint{4.516054in}{1.411860in}}%
\pgfpathlineto{\pgfqpoint{4.517754in}{1.412186in}}%
\pgfpathlineto{\pgfqpoint{4.521435in}{1.413967in}}%
\pgfpathlineto{\pgfqpoint{4.521522in}{1.413826in}}%
\pgfpathlineto{\pgfqpoint{4.522512in}{1.413729in}}%
\pgfpathlineto{\pgfqpoint{4.521737in}{1.413959in}}%
\pgfpathlineto{\pgfqpoint{4.522941in}{1.414347in}}%
\pgfpathlineto{\pgfqpoint{4.529583in}{1.416701in}}%
\pgfpathlineto{\pgfqpoint{4.529963in}{1.416445in}}%
\pgfpathlineto{\pgfqpoint{4.530468in}{1.417318in}}%
\pgfpathlineto{\pgfqpoint{4.530973in}{1.417336in}}%
\pgfpathlineto{\pgfqpoint{4.534533in}{1.419029in}}%
\pgfpathlineto{\pgfqpoint{4.534616in}{1.418923in}}%
\pgfpathlineto{\pgfqpoint{4.536487in}{1.418376in}}%
\pgfpathlineto{\pgfqpoint{4.536528in}{1.418518in}}%
\pgfpathlineto{\pgfqpoint{4.538679in}{1.419849in}}%
\pgfpathlineto{\pgfqpoint{4.545263in}{1.422248in}}%
\pgfpathlineto{\pgfqpoint{4.548213in}{1.421145in}}%
\pgfpathlineto{\pgfqpoint{4.548253in}{1.421260in}}%
\pgfpathlineto{\pgfqpoint{4.550940in}{1.421745in}}%
\pgfpathlineto{\pgfqpoint{4.560534in}{1.425405in}}%
\pgfpathlineto{\pgfqpoint{4.562285in}{1.425696in}}%
\pgfpathlineto{\pgfqpoint{4.560690in}{1.425069in}}%
\pgfpathlineto{\pgfqpoint{4.562362in}{1.425651in}}%
\pgfpathlineto{\pgfqpoint{4.563332in}{1.425449in}}%
\pgfpathlineto{\pgfqpoint{4.563835in}{1.426075in}}%
\pgfpathlineto{\pgfqpoint{4.563989in}{1.426313in}}%
\pgfpathlineto{\pgfqpoint{4.565379in}{1.426295in}}%
\pgfpathlineto{\pgfqpoint{4.567453in}{1.427600in}}%
\pgfpathlineto{\pgfqpoint{4.568945in}{1.428412in}}%
\pgfpathlineto{\pgfqpoint{4.574515in}{1.430493in}}%
\pgfpathlineto{\pgfqpoint{4.574816in}{1.430158in}}%
\pgfpathlineto{\pgfqpoint{4.575793in}{1.431180in}}%
\pgfpathlineto{\pgfqpoint{4.575980in}{1.430978in}}%
\pgfpathlineto{\pgfqpoint{4.578074in}{1.431445in}}%
\pgfpathlineto{\pgfqpoint{4.578111in}{1.431568in}}%
\pgfpathlineto{\pgfqpoint{4.580045in}{1.433068in}}%
\pgfpathlineto{\pgfqpoint{4.581859in}{1.432750in}}%
\pgfpathlineto{\pgfqpoint{4.582117in}{1.433165in}}%
\pgfpathlineto{\pgfqpoint{4.585278in}{1.434082in}}%
\pgfpathlineto{\pgfqpoint{4.585534in}{1.434496in}}%
\pgfpathlineto{\pgfqpoint{4.586995in}{1.434152in}}%
\pgfpathlineto{\pgfqpoint{4.588087in}{1.434443in}}%
\pgfpathlineto{\pgfqpoint{4.587505in}{1.433870in}}%
\pgfpathlineto{\pgfqpoint{4.588559in}{1.434232in}}%
\pgfpathlineto{\pgfqpoint{4.588958in}{1.433517in}}%
\pgfpathlineto{\pgfqpoint{4.589610in}{1.434637in}}%
\pgfpathlineto{\pgfqpoint{4.590189in}{1.434232in}}%
\pgfpathlineto{\pgfqpoint{4.591848in}{1.435933in}}%
\pgfpathlineto{\pgfqpoint{4.592028in}{1.435625in}}%
\pgfpathlineto{\pgfqpoint{4.592639in}{1.435069in}}%
\pgfpathlineto{\pgfqpoint{4.593572in}{1.435660in}}%
\pgfpathlineto{\pgfqpoint{4.596180in}{1.437115in}}%
\pgfpathlineto{\pgfqpoint{4.597991in}{1.438244in}}%
\pgfpathlineto{\pgfqpoint{4.599865in}{1.438112in}}%
\pgfpathlineto{\pgfqpoint{4.600041in}{1.438332in}}%
\pgfpathlineto{\pgfqpoint{4.601132in}{1.438209in}}%
\pgfpathlineto{\pgfqpoint{4.600393in}{1.437988in}}%
\pgfpathlineto{\pgfqpoint{4.601378in}{1.437653in}}%
\pgfpathlineto{\pgfqpoint{4.602080in}{1.437318in}}%
\pgfpathlineto{\pgfqpoint{4.602921in}{1.437900in}}%
\pgfpathlineto{\pgfqpoint{4.604771in}{1.438835in}}%
\pgfpathlineto{\pgfqpoint{4.604840in}{1.438676in}}%
\pgfpathlineto{\pgfqpoint{4.607443in}{1.440924in}}%
\pgfpathlineto{\pgfqpoint{4.609754in}{1.443693in}}%
\pgfpathlineto{\pgfqpoint{4.611401in}{1.443508in}}%
\pgfpathlineto{\pgfqpoint{4.611606in}{1.443799in}}%
\pgfpathlineto{\pgfqpoint{4.612529in}{1.443508in}}%
\pgfpathlineto{\pgfqpoint{4.613381in}{1.444522in}}%
\pgfpathlineto{\pgfqpoint{4.616199in}{1.444787in}}%
\pgfpathlineto{\pgfqpoint{4.617381in}{1.444884in}}%
\pgfpathlineto{\pgfqpoint{4.616604in}{1.445307in}}%
\pgfpathlineto{\pgfqpoint{4.617684in}{1.445122in}}%
\pgfpathlineto{\pgfqpoint{4.621206in}{1.447415in}}%
\pgfpathlineto{\pgfqpoint{4.621272in}{1.447318in}}%
\pgfpathlineto{\pgfqpoint{4.623005in}{1.448323in}}%
\pgfpathlineto{\pgfqpoint{4.624564in}{1.448446in}}%
\pgfpathlineto{\pgfqpoint{4.623503in}{1.447820in}}%
\pgfpathlineto{\pgfqpoint{4.624597in}{1.448429in}}%
\pgfpathlineto{\pgfqpoint{4.627039in}{1.448402in}}%
\pgfpathlineto{\pgfqpoint{4.627137in}{1.448296in}}%
\pgfpathlineto{\pgfqpoint{4.629138in}{1.449399in}}%
\pgfpathlineto{\pgfqpoint{4.629629in}{1.449275in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{1.450087in}}%
\pgfpathlineto{\pgfqpoint{4.630477in}{1.450069in}}%
\pgfpathlineto{\pgfqpoint{4.632007in}{1.450113in}}%
\pgfpathlineto{\pgfqpoint{4.630738in}{1.449857in}}%
\pgfpathlineto{\pgfqpoint{4.632104in}{1.450007in}}%
\pgfpathlineto{\pgfqpoint{4.632948in}{1.449469in}}%
\pgfpathlineto{\pgfqpoint{4.632299in}{1.449469in}}%
\pgfpathlineto{\pgfqpoint{4.633239in}{1.449064in}}%
\pgfpathlineto{\pgfqpoint{4.634016in}{1.448579in}}%
\pgfpathlineto{\pgfqpoint{4.634339in}{1.449496in}}%
\pgfpathlineto{\pgfqpoint{4.634758in}{1.449222in}}%
\pgfpathlineto{\pgfqpoint{4.635724in}{1.449760in}}%
\pgfpathlineto{\pgfqpoint{4.636271in}{1.448870in}}%
\pgfpathlineto{\pgfqpoint{4.636399in}{1.448720in}}%
\pgfpathlineto{\pgfqpoint{4.637362in}{1.450139in}}%
\pgfpathlineto{\pgfqpoint{4.637458in}{1.449981in}}%
\pgfpathlineto{\pgfqpoint{4.640044in}{1.451427in}}%
\pgfpathlineto{\pgfqpoint{4.640076in}{1.451356in}}%
\pgfpathlineto{\pgfqpoint{4.642391in}{1.451691in}}%
\pgfpathlineto{\pgfqpoint{4.643906in}{1.452908in}}%
\pgfpathlineto{\pgfqpoint{4.644127in}{1.452459in}}%
\pgfpathlineto{\pgfqpoint{4.647294in}{1.452326in}}%
\pgfpathlineto{\pgfqpoint{4.648261in}{1.452512in}}%
\pgfpathlineto{\pgfqpoint{4.647482in}{1.452159in}}%
\pgfpathlineto{\pgfqpoint{4.648759in}{1.451947in}}%
\pgfpathlineto{\pgfqpoint{4.648915in}{1.451647in}}%
\pgfpathlineto{\pgfqpoint{4.649350in}{1.452432in}}%
\pgfpathlineto{\pgfqpoint{4.649971in}{1.452829in}}%
\pgfpathlineto{\pgfqpoint{4.651828in}{1.454108in}}%
\pgfpathlineto{\pgfqpoint{4.651921in}{1.454037in}}%
\pgfpathlineto{\pgfqpoint{4.652260in}{1.453499in}}%
\pgfpathlineto{\pgfqpoint{4.654106in}{1.454496in}}%
\pgfpathlineto{\pgfqpoint{4.657863in}{1.455986in}}%
\pgfpathlineto{\pgfqpoint{4.658440in}{1.455519in}}%
\pgfpathlineto{\pgfqpoint{4.659743in}{1.456850in}}%
\pgfpathlineto{\pgfqpoint{4.669602in}{1.458376in}}%
\pgfpathlineto{\pgfqpoint{4.671103in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{4.669838in}{1.458217in}}%
\pgfpathlineto{\pgfqpoint{4.671338in}{1.458949in}}%
\pgfpathlineto{\pgfqpoint{4.671573in}{1.458561in}}%
\pgfpathlineto{\pgfqpoint{4.672804in}{1.459540in}}%
\pgfpathlineto{\pgfqpoint{4.674614in}{1.458667in}}%
\pgfpathlineto{\pgfqpoint{4.673389in}{1.459989in}}%
\pgfpathlineto{\pgfqpoint{4.674730in}{1.458755in}}%
\pgfpathlineto{\pgfqpoint{4.679246in}{1.459822in}}%
\pgfpathlineto{\pgfqpoint{4.674876in}{1.458376in}}%
\pgfpathlineto{\pgfqpoint{4.679275in}{1.459769in}}%
\pgfpathlineto{\pgfqpoint{4.680826in}{1.459434in}}%
\pgfpathlineto{\pgfqpoint{4.680941in}{1.459813in}}%
\pgfpathlineto{\pgfqpoint{4.683966in}{1.460457in}}%
\pgfpathlineto{\pgfqpoint{4.686150in}{1.461744in}}%
\pgfpathlineto{\pgfqpoint{4.686206in}{1.461656in}}%
\pgfpathlineto{\pgfqpoint{4.691067in}{1.463182in}}%
\pgfpathlineto{\pgfqpoint{4.692600in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{4.691151in}{1.463049in}}%
\pgfpathlineto{\pgfqpoint{4.692767in}{1.463525in}}%
\pgfpathlineto{\pgfqpoint{4.692933in}{1.463578in}}%
\pgfpathlineto{\pgfqpoint{4.694459in}{1.463226in}}%
\pgfpathlineto{\pgfqpoint{4.696667in}{1.465607in}}%
\pgfpathlineto{\pgfqpoint{4.696695in}{1.465571in}}%
\pgfpathlineto{\pgfqpoint{4.696722in}{1.465501in}}%
\pgfpathlineto{\pgfqpoint{4.697437in}{1.466488in}}%
\pgfpathlineto{\pgfqpoint{4.697931in}{1.466524in}}%
\pgfpathlineto{\pgfqpoint{4.698096in}{1.466409in}}%
\pgfpathlineto{\pgfqpoint{4.699711in}{1.467009in}}%
\pgfpathlineto{\pgfqpoint{4.700802in}{1.466577in}}%
\pgfpathlineto{\pgfqpoint{4.700011in}{1.467344in}}%
\pgfpathlineto{\pgfqpoint{4.701264in}{1.466850in}}%
\pgfpathlineto{\pgfqpoint{4.702974in}{1.468164in}}%
\pgfpathlineto{\pgfqpoint{4.704569in}{1.468252in}}%
\pgfpathlineto{\pgfqpoint{4.706211in}{1.469301in}}%
\pgfpathlineto{\pgfqpoint{4.706292in}{1.469081in}}%
\pgfpathlineto{\pgfqpoint{4.707766in}{1.468472in}}%
\pgfpathlineto{\pgfqpoint{4.706748in}{1.469266in}}%
\pgfpathlineto{\pgfqpoint{4.707927in}{1.468614in}}%
\pgfpathlineto{\pgfqpoint{4.710592in}{1.470421in}}%
\pgfpathlineto{\pgfqpoint{4.708007in}{1.468393in}}%
\pgfpathlineto{\pgfqpoint{4.710671in}{1.470236in}}%
\pgfpathlineto{\pgfqpoint{4.710831in}{1.469927in}}%
\pgfpathlineto{\pgfqpoint{4.711573in}{1.471391in}}%
\pgfpathlineto{\pgfqpoint{4.711785in}{1.471374in}}%
\pgfpathlineto{\pgfqpoint{4.712658in}{1.472767in}}%
\pgfpathlineto{\pgfqpoint{4.713635in}{1.471885in}}%
\pgfpathlineto{\pgfqpoint{4.714714in}{1.470474in}}%
\pgfpathlineto{\pgfqpoint{4.715396in}{1.470968in}}%
\pgfpathlineto{\pgfqpoint{4.716680in}{1.472352in}}%
\pgfpathlineto{\pgfqpoint{4.717020in}{1.471682in}}%
\pgfpathlineto{\pgfqpoint{4.718324in}{1.472670in}}%
\pgfpathlineto{\pgfqpoint{4.718792in}{1.471973in}}%
\pgfpathlineto{\pgfqpoint{4.718844in}{1.471859in}}%
\pgfpathlineto{\pgfqpoint{4.720013in}{1.473102in}}%
\pgfpathlineto{\pgfqpoint{4.720246in}{1.472785in}}%
\pgfpathlineto{\pgfqpoint{4.721617in}{1.473040in}}%
\pgfpathlineto{\pgfqpoint{4.722855in}{1.472908in}}%
\pgfpathlineto{\pgfqpoint{4.721669in}{1.473067in}}%
\pgfpathlineto{\pgfqpoint{4.723138in}{1.473199in}}%
\pgfpathlineto{\pgfqpoint{4.724294in}{1.473755in}}%
\pgfpathlineto{\pgfqpoint{4.724704in}{1.473631in}}%
\pgfpathlineto{\pgfqpoint{4.726875in}{1.474407in}}%
\pgfpathlineto{\pgfqpoint{4.728477in}{1.475703in}}%
\pgfpathlineto{\pgfqpoint{4.727156in}{1.474310in}}%
\pgfpathlineto{\pgfqpoint{4.728655in}{1.475571in}}%
\pgfpathlineto{\pgfqpoint{4.730325in}{1.475562in}}%
\pgfpathlineto{\pgfqpoint{4.729162in}{1.476391in}}%
\pgfpathlineto{\pgfqpoint{4.730350in}{1.475615in}}%
\pgfpathlineto{\pgfqpoint{4.730779in}{1.475218in}}%
\pgfpathlineto{\pgfqpoint{4.732013in}{1.476224in}}%
\pgfpathlineto{\pgfqpoint{4.733644in}{1.476418in}}%
\pgfpathlineto{\pgfqpoint{4.732114in}{1.476038in}}%
\pgfpathlineto{\pgfqpoint{4.733669in}{1.476365in}}%
\pgfpathlineto{\pgfqpoint{4.733695in}{1.476224in}}%
\pgfpathlineto{\pgfqpoint{4.734770in}{1.477423in}}%
\pgfpathlineto{\pgfqpoint{4.735169in}{1.476744in}}%
\pgfpathlineto{\pgfqpoint{4.745215in}{1.481929in}}%
\pgfpathlineto{\pgfqpoint{4.745507in}{1.481708in}}%
\pgfpathlineto{\pgfqpoint{4.746816in}{1.482061in}}%
\pgfpathlineto{\pgfqpoint{4.746913in}{1.481999in}}%
\pgfpathlineto{\pgfqpoint{4.747639in}{1.482678in}}%
\pgfpathlineto{\pgfqpoint{4.748194in}{1.482723in}}%
\pgfpathlineto{\pgfqpoint{4.748676in}{1.482202in}}%
\pgfpathlineto{\pgfqpoint{4.749831in}{1.483305in}}%
\pgfpathlineto{\pgfqpoint{4.750575in}{1.483190in}}%
\pgfpathlineto{\pgfqpoint{4.749951in}{1.483481in}}%
\pgfpathlineto{\pgfqpoint{4.751198in}{1.483895in}}%
\pgfpathlineto{\pgfqpoint{4.752106in}{1.485156in}}%
\pgfpathlineto{\pgfqpoint{4.752942in}{1.484795in}}%
\pgfpathlineto{\pgfqpoint{4.752989in}{1.484654in}}%
\pgfpathlineto{\pgfqpoint{4.754203in}{1.486479in}}%
\pgfpathlineto{\pgfqpoint{4.754250in}{1.486294in}}%
\pgfpathlineto{\pgfqpoint{4.758103in}{1.487705in}}%
\pgfpathlineto{\pgfqpoint{4.758972in}{1.488534in}}%
\pgfpathlineto{\pgfqpoint{4.759652in}{1.487731in}}%
\pgfpathlineto{\pgfqpoint{4.762104in}{1.488375in}}%
\pgfpathlineto{\pgfqpoint{4.759699in}{1.487899in}}%
\pgfpathlineto{\pgfqpoint{4.762128in}{1.488446in}}%
\pgfpathlineto{\pgfqpoint{4.763499in}{1.489636in}}%
\pgfpathlineto{\pgfqpoint{4.763893in}{1.489248in}}%
\pgfpathlineto{\pgfqpoint{4.765350in}{1.488922in}}%
\pgfpathlineto{\pgfqpoint{4.764263in}{1.489751in}}%
\pgfpathlineto{\pgfqpoint{4.765466in}{1.489186in}}%
\pgfpathlineto{\pgfqpoint{4.766917in}{1.489468in}}%
\pgfpathlineto{\pgfqpoint{4.766157in}{1.489936in}}%
\pgfpathlineto{\pgfqpoint{4.766963in}{1.489645in}}%
\pgfpathlineto{\pgfqpoint{4.767101in}{1.489698in}}%
\pgfpathlineto{\pgfqpoint{4.767514in}{1.488895in}}%
\pgfpathlineto{\pgfqpoint{4.768248in}{1.488745in}}%
\pgfpathlineto{\pgfqpoint{4.768775in}{1.488216in}}%
\pgfpathlineto{\pgfqpoint{4.768455in}{1.488869in}}%
\pgfpathlineto{\pgfqpoint{4.769804in}{1.488772in}}%
\pgfpathlineto{\pgfqpoint{4.771989in}{1.490985in}}%
\pgfpathlineto{\pgfqpoint{4.772057in}{1.490818in}}%
\pgfpathlineto{\pgfqpoint{4.774117in}{1.490297in}}%
\pgfpathlineto{\pgfqpoint{4.774139in}{1.490350in}}%
\pgfpathlineto{\pgfqpoint{4.776413in}{1.492625in}}%
\pgfpathlineto{\pgfqpoint{4.774320in}{1.490068in}}%
\pgfpathlineto{\pgfqpoint{4.776525in}{1.492414in}}%
\pgfpathlineto{\pgfqpoint{4.777220in}{1.492855in}}%
\pgfpathlineto{\pgfqpoint{4.778316in}{1.491902in}}%
\pgfpathlineto{\pgfqpoint{4.779119in}{1.491408in}}%
\pgfpathlineto{\pgfqpoint{4.779921in}{1.492405in}}%
\pgfpathlineto{\pgfqpoint{4.781142in}{1.492255in}}%
\pgfpathlineto{\pgfqpoint{4.780032in}{1.492555in}}%
\pgfpathlineto{\pgfqpoint{4.781497in}{1.492511in}}%
\pgfpathlineto{\pgfqpoint{4.783045in}{1.493340in}}%
\pgfpathlineto{\pgfqpoint{4.783243in}{1.493269in}}%
\pgfpathlineto{\pgfqpoint{4.783904in}{1.492969in}}%
\pgfpathlineto{\pgfqpoint{4.784388in}{1.493957in}}%
\pgfpathlineto{\pgfqpoint{4.784608in}{1.493992in}}%
\pgfpathlineto{\pgfqpoint{4.784652in}{1.493957in}}%
\pgfpathlineto{\pgfqpoint{4.787127in}{1.496514in}}%
\pgfpathlineto{\pgfqpoint{4.788544in}{1.497149in}}%
\pgfpathlineto{\pgfqpoint{4.787891in}{1.497546in}}%
\pgfpathlineto{\pgfqpoint{4.788609in}{1.497246in}}%
\pgfpathlineto{\pgfqpoint{4.788870in}{1.497361in}}%
\pgfpathlineto{\pgfqpoint{4.789847in}{1.496461in}}%
\pgfpathlineto{\pgfqpoint{4.790043in}{1.496611in}}%
\pgfpathlineto{\pgfqpoint{4.790108in}{1.496355in}}%
\pgfpathlineto{\pgfqpoint{4.791038in}{1.497502in}}%
\pgfpathlineto{\pgfqpoint{4.791427in}{1.497422in}}%
\pgfpathlineto{\pgfqpoint{4.792355in}{1.497519in}}%
\pgfpathlineto{\pgfqpoint{4.792031in}{1.496902in}}%
\pgfpathlineto{\pgfqpoint{4.792936in}{1.497237in}}%
\pgfpathlineto{\pgfqpoint{4.793925in}{1.496893in}}%
\pgfpathlineto{\pgfqpoint{4.794396in}{1.497678in}}%
\pgfpathlineto{\pgfqpoint{4.794418in}{1.497537in}}%
\pgfpathlineto{\pgfqpoint{4.795830in}{1.499830in}}%
\pgfpathlineto{\pgfqpoint{4.796321in}{1.499336in}}%
\pgfpathlineto{\pgfqpoint{4.796811in}{1.499230in}}%
\pgfpathlineto{\pgfqpoint{4.796939in}{1.499865in}}%
\pgfpathlineto{\pgfqpoint{4.797747in}{1.499936in}}%
\pgfpathlineto{\pgfqpoint{4.799824in}{1.500535in}}%
\pgfpathlineto{\pgfqpoint{4.799845in}{1.500429in}}%
\pgfpathlineto{\pgfqpoint{4.799993in}{1.500297in}}%
\pgfpathlineto{\pgfqpoint{4.800669in}{1.500985in}}%
\pgfpathlineto{\pgfqpoint{4.801322in}{1.500932in}}%
\pgfpathlineto{\pgfqpoint{4.803024in}{1.501752in}}%
\pgfpathlineto{\pgfqpoint{4.803464in}{1.500817in}}%
\pgfpathlineto{\pgfqpoint{4.804134in}{1.501091in}}%
\pgfpathlineto{\pgfqpoint{4.805073in}{1.500685in}}%
\pgfpathlineto{\pgfqpoint{4.806156in}{1.500914in}}%
\pgfpathlineto{\pgfqpoint{4.806634in}{1.500553in}}%
\pgfpathlineto{\pgfqpoint{4.806780in}{1.500324in}}%
\pgfpathlineto{\pgfqpoint{4.807527in}{1.501638in}}%
\pgfpathlineto{\pgfqpoint{4.807817in}{1.501523in}}%
\pgfpathlineto{\pgfqpoint{4.809222in}{1.502608in}}%
\pgfpathlineto{\pgfqpoint{4.809511in}{1.502167in}}%
\pgfpathlineto{\pgfqpoint{4.810088in}{1.501929in}}%
\pgfpathlineto{\pgfqpoint{4.810911in}{1.502766in}}%
\pgfpathlineto{\pgfqpoint{4.810952in}{1.502740in}}%
\pgfpathlineto{\pgfqpoint{4.812756in}{1.503701in}}%
\pgfpathlineto{\pgfqpoint{4.811178in}{1.502061in}}%
\pgfpathlineto{\pgfqpoint{4.812899in}{1.503278in}}%
\pgfpathlineto{\pgfqpoint{4.814042in}{1.503348in}}%
\pgfpathlineto{\pgfqpoint{4.814327in}{1.503807in}}%
\pgfpathlineto{\pgfqpoint{4.815202in}{1.504345in}}%
\pgfpathlineto{\pgfqpoint{4.815832in}{1.503578in}}%
\pgfpathlineto{\pgfqpoint{4.816804in}{1.503569in}}%
\pgfpathlineto{\pgfqpoint{4.816986in}{1.504177in}}%
\pgfpathlineto{\pgfqpoint{4.817270in}{1.504036in}}%
\pgfpathlineto{\pgfqpoint{4.817936in}{1.504406in}}%
\pgfpathlineto{\pgfqpoint{4.818501in}{1.503322in}}%
\pgfpathlineto{\pgfqpoint{4.818722in}{1.503525in}}%
\pgfpathlineto{\pgfqpoint{4.820170in}{1.502581in}}%
\pgfpathlineto{\pgfqpoint{4.818763in}{1.503630in}}%
\pgfpathlineto{\pgfqpoint{4.820451in}{1.503031in}}%
\pgfpathlineto{\pgfqpoint{4.821792in}{1.505068in}}%
\pgfpathlineto{\pgfqpoint{4.822271in}{1.504891in}}%
\pgfpathlineto{\pgfqpoint{4.822869in}{1.504063in}}%
\pgfpathlineto{\pgfqpoint{4.823825in}{1.504918in}}%
\pgfpathlineto{\pgfqpoint{4.824797in}{1.505588in}}%
\pgfpathlineto{\pgfqpoint{4.824936in}{1.506020in}}%
\pgfpathlineto{\pgfqpoint{4.826637in}{1.508172in}}%
\pgfpathlineto{\pgfqpoint{4.826874in}{1.507740in}}%
\pgfpathlineto{\pgfqpoint{4.827209in}{1.508692in}}%
\pgfpathlineto{\pgfqpoint{4.828174in}{1.508331in}}%
\pgfpathlineto{\pgfqpoint{4.830135in}{1.510711in}}%
\pgfpathlineto{\pgfqpoint{4.830369in}{1.510632in}}%
\pgfpathlineto{\pgfqpoint{4.831384in}{1.509371in}}%
\pgfpathlineto{\pgfqpoint{4.832047in}{1.510032in}}%
\pgfpathlineto{\pgfqpoint{4.833368in}{1.509353in}}%
\pgfpathlineto{\pgfqpoint{4.833717in}{1.509935in}}%
\pgfpathlineto{\pgfqpoint{4.836152in}{1.510315in}}%
\pgfpathlineto{\pgfqpoint{4.836171in}{1.510456in}}%
\pgfpathlineto{\pgfqpoint{4.836209in}{1.510703in}}%
\pgfpathlineto{\pgfqpoint{4.837478in}{1.509301in}}%
\pgfpathlineto{\pgfqpoint{4.837498in}{1.509195in}}%
\pgfpathlineto{\pgfqpoint{4.837901in}{1.510271in}}%
\pgfpathlineto{\pgfqpoint{4.838973in}{1.509671in}}%
\pgfpathlineto{\pgfqpoint{4.839336in}{1.510438in}}%
\pgfpathlineto{\pgfqpoint{4.840309in}{1.508913in}}%
\pgfpathlineto{\pgfqpoint{4.840366in}{1.508974in}}%
\pgfpathlineto{\pgfqpoint{4.840557in}{1.508763in}}%
\pgfpathlineto{\pgfqpoint{4.841375in}{1.510359in}}%
\pgfpathlineto{\pgfqpoint{4.841755in}{1.509944in}}%
\pgfpathlineto{\pgfqpoint{4.843139in}{1.511329in}}%
\pgfpathlineto{\pgfqpoint{4.843460in}{1.510941in}}%
\pgfpathlineto{\pgfqpoint{4.843479in}{1.510879in}}%
\pgfpathlineto{\pgfqpoint{4.844800in}{1.511814in}}%
\pgfpathlineto{\pgfqpoint{4.844838in}{1.511699in}}%
\pgfpathlineto{\pgfqpoint{4.847391in}{1.513851in}}%
\pgfpathlineto{\pgfqpoint{4.845120in}{1.511329in}}%
\pgfpathlineto{\pgfqpoint{4.847541in}{1.513507in}}%
\pgfpathlineto{\pgfqpoint{4.847691in}{1.513154in}}%
\pgfpathlineto{\pgfqpoint{4.848774in}{1.514186in}}%
\pgfpathlineto{\pgfqpoint{4.849072in}{1.513568in}}%
\pgfpathlineto{\pgfqpoint{4.850783in}{1.515094in}}%
\pgfpathlineto{\pgfqpoint{4.849277in}{1.513013in}}%
\pgfpathlineto{\pgfqpoint{4.850801in}{1.515085in}}%
\pgfpathlineto{\pgfqpoint{4.851765in}{1.516311in}}%
\pgfpathlineto{\pgfqpoint{4.852375in}{1.515226in}}%
\pgfpathlineto{\pgfqpoint{4.853077in}{1.515341in}}%
\pgfpathlineto{\pgfqpoint{4.853998in}{1.514706in}}%
\pgfpathlineto{\pgfqpoint{4.855834in}{1.517060in}}%
\pgfpathlineto{\pgfqpoint{4.854126in}{1.514556in}}%
\pgfpathlineto{\pgfqpoint{4.856090in}{1.516672in}}%
\pgfpathlineto{\pgfqpoint{4.856145in}{1.516514in}}%
\pgfpathlineto{\pgfqpoint{4.857095in}{1.518066in}}%
\pgfpathlineto{\pgfqpoint{4.857186in}{1.517845in}}%
\pgfpathlineto{\pgfqpoint{4.857952in}{1.518789in}}%
\pgfpathlineto{\pgfqpoint{4.858608in}{1.517122in}}%
\pgfpathlineto{\pgfqpoint{4.860096in}{1.515976in}}%
\pgfpathlineto{\pgfqpoint{4.860277in}{1.516302in}}%
\pgfpathlineto{\pgfqpoint{4.861055in}{1.515403in}}%
\pgfpathlineto{\pgfqpoint{4.861741in}{1.516717in}}%
\pgfpathlineto{\pgfqpoint{4.863128in}{1.518313in}}%
\pgfpathlineto{\pgfqpoint{4.863361in}{1.517431in}}%
\pgfpathlineto{\pgfqpoint{4.863379in}{1.517387in}}%
\pgfpathlineto{\pgfqpoint{4.864097in}{1.518542in}}%
\pgfpathlineto{\pgfqpoint{4.864617in}{1.518286in}}%
\pgfpathlineto{\pgfqpoint{4.865511in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{4.864724in}{1.518057in}}%
\pgfpathlineto{\pgfqpoint{4.866190in}{1.518383in}}%
\pgfpathlineto{\pgfqpoint{4.867721in}{1.517836in}}%
\pgfpathlineto{\pgfqpoint{4.866600in}{1.518912in}}%
\pgfpathlineto{\pgfqpoint{4.867792in}{1.517872in}}%
\pgfpathlineto{\pgfqpoint{4.869564in}{1.518366in}}%
\pgfpathlineto{\pgfqpoint{4.871046in}{1.517978in}}%
\pgfpathlineto{\pgfqpoint{4.870306in}{1.518560in}}%
\pgfpathlineto{\pgfqpoint{4.871134in}{1.518189in}}%
\pgfpathlineto{\pgfqpoint{4.873592in}{1.519582in}}%
\pgfpathlineto{\pgfqpoint{4.871346in}{1.517881in}}%
\pgfpathlineto{\pgfqpoint{4.873697in}{1.519309in}}%
\pgfpathlineto{\pgfqpoint{4.873785in}{1.519142in}}%
\pgfpathlineto{\pgfqpoint{4.874589in}{1.520438in}}%
\pgfpathlineto{\pgfqpoint{4.875112in}{1.519794in}}%
\pgfpathlineto{\pgfqpoint{4.875129in}{1.519926in}}%
\pgfpathlineto{\pgfqpoint{4.876209in}{1.519239in}}%
\pgfpathlineto{\pgfqpoint{4.876608in}{1.519538in}}%
\pgfpathlineto{\pgfqpoint{4.876869in}{1.519142in}}%
\pgfpathlineto{\pgfqpoint{4.877909in}{1.519988in}}%
\pgfpathlineto{\pgfqpoint{4.878151in}{1.519591in}}%
\pgfpathlineto{\pgfqpoint{4.878549in}{1.520129in}}%
\pgfpathlineto{\pgfqpoint{4.879670in}{1.519327in}}%
\pgfpathlineto{\pgfqpoint{4.880204in}{1.519133in}}%
\pgfpathlineto{\pgfqpoint{4.880840in}{1.519900in}}%
\pgfpathlineto{\pgfqpoint{4.881115in}{1.519829in}}%
\pgfpathlineto{\pgfqpoint{4.881458in}{1.520940in}}%
\pgfpathlineto{\pgfqpoint{4.882708in}{1.520438in}}%
\pgfpathlineto{\pgfqpoint{4.893151in}{1.524715in}}%
\pgfpathlineto{\pgfqpoint{4.882743in}{1.520358in}}%
\pgfpathlineto{\pgfqpoint{4.893334in}{1.524186in}}%
\pgfpathlineto{\pgfqpoint{4.893550in}{1.524415in}}%
\pgfpathlineto{\pgfqpoint{4.893899in}{1.525464in}}%
\pgfpathlineto{\pgfqpoint{4.893999in}{1.525499in}}%
\pgfpathlineto{\pgfqpoint{4.895077in}{1.526566in}}%
\pgfpathlineto{\pgfqpoint{4.894447in}{1.525323in}}%
\pgfpathlineto{\pgfqpoint{4.895673in}{1.526099in}}%
\pgfpathlineto{\pgfqpoint{4.899819in}{1.526902in}}%
\pgfpathlineto{\pgfqpoint{4.899852in}{1.526637in}}%
\pgfpathlineto{\pgfqpoint{4.901240in}{1.525790in}}%
\pgfpathlineto{\pgfqpoint{4.900261in}{1.527378in}}%
\pgfpathlineto{\pgfqpoint{4.901468in}{1.526081in}}%
\pgfpathlineto{\pgfqpoint{4.901582in}{1.526117in}}%
\pgfpathlineto{\pgfqpoint{4.903208in}{1.525279in}}%
\pgfpathlineto{\pgfqpoint{4.905215in}{1.527413in}}%
\pgfpathlineto{\pgfqpoint{4.905247in}{1.527298in}}%
\pgfpathlineto{\pgfqpoint{4.905892in}{1.526699in}}%
\pgfpathlineto{\pgfqpoint{4.906536in}{1.528066in}}%
\pgfpathlineto{\pgfqpoint{4.906745in}{1.527678in}}%
\pgfpathlineto{\pgfqpoint{4.907131in}{1.527739in}}%
\pgfpathlineto{\pgfqpoint{4.907741in}{1.526787in}}%
\pgfpathlineto{\pgfqpoint{4.908109in}{1.526760in}}%
\pgfpathlineto{\pgfqpoint{4.908157in}{1.526514in}}%
\pgfpathlineto{\pgfqpoint{4.909229in}{1.528771in}}%
\pgfpathlineto{\pgfqpoint{4.909453in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{4.911888in}{1.529203in}}%
\pgfpathlineto{\pgfqpoint{4.911952in}{1.529080in}}%
\pgfpathlineto{\pgfqpoint{4.912411in}{1.528718in}}%
\pgfpathlineto{\pgfqpoint{4.912126in}{1.529221in}}%
\pgfpathlineto{\pgfqpoint{4.913440in}{1.529450in}}%
\pgfpathlineto{\pgfqpoint{4.915238in}{1.530120in}}%
\pgfpathlineto{\pgfqpoint{4.915316in}{1.529953in}}%
\pgfpathlineto{\pgfqpoint{4.916776in}{1.529547in}}%
\pgfpathlineto{\pgfqpoint{4.915709in}{1.530640in}}%
\pgfpathlineto{\pgfqpoint{4.916980in}{1.529609in}}%
\pgfpathlineto{\pgfqpoint{4.918699in}{1.529609in}}%
\pgfpathlineto{\pgfqpoint{4.918714in}{1.529591in}}%
\pgfpathlineto{\pgfqpoint{4.918792in}{1.529230in}}%
\pgfpathlineto{\pgfqpoint{4.919462in}{1.530208in}}%
\pgfpathlineto{\pgfqpoint{4.920224in}{1.529741in}}%
\pgfpathlineto{\pgfqpoint{4.920286in}{1.530058in}}%
\pgfpathlineto{\pgfqpoint{4.921619in}{1.528842in}}%
\pgfpathlineto{\pgfqpoint{4.921697in}{1.528930in}}%
\pgfpathlineto{\pgfqpoint{4.922176in}{1.528268in}}%
\pgfpathlineto{\pgfqpoint{4.922825in}{1.529503in}}%
\pgfpathlineto{\pgfqpoint{4.923318in}{1.528709in}}%
\pgfpathlineto{\pgfqpoint{4.923549in}{1.529185in}}%
\pgfpathlineto{\pgfqpoint{4.924349in}{1.527854in}}%
\pgfpathlineto{\pgfqpoint{4.924825in}{1.528330in}}%
\pgfpathlineto{\pgfqpoint{4.927198in}{1.530173in}}%
\pgfpathlineto{\pgfqpoint{4.924871in}{1.528224in}}%
\pgfpathlineto{\pgfqpoint{4.927457in}{1.529970in}}%
\pgfpathlineto{\pgfqpoint{4.928568in}{1.529115in}}%
\pgfpathlineto{\pgfqpoint{4.928158in}{1.530138in}}%
\pgfpathlineto{\pgfqpoint{4.929009in}{1.529803in}}%
\pgfpathlineto{\pgfqpoint{4.930691in}{1.530305in}}%
\pgfpathlineto{\pgfqpoint{4.929388in}{1.529362in}}%
\pgfpathlineto{\pgfqpoint{4.930736in}{1.530085in}}%
\pgfpathlineto{\pgfqpoint{4.931507in}{1.529097in}}%
\pgfpathlineto{\pgfqpoint{4.932125in}{1.530658in}}%
\pgfpathlineto{\pgfqpoint{4.932246in}{1.530314in}}%
\pgfpathlineto{\pgfqpoint{4.933434in}{1.531328in}}%
\pgfpathlineto{\pgfqpoint{4.933824in}{1.530896in}}%
\pgfpathlineto{\pgfqpoint{4.933854in}{1.530729in}}%
\pgfpathlineto{\pgfqpoint{4.934887in}{1.532616in}}%
\pgfpathlineto{\pgfqpoint{4.934962in}{1.532501in}}%
\pgfpathlineto{\pgfqpoint{4.936619in}{1.532995in}}%
\pgfpathlineto{\pgfqpoint{4.935037in}{1.532669in}}%
\pgfpathlineto{\pgfqpoint{4.936693in}{1.533145in}}%
\pgfpathlineto{\pgfqpoint{4.938358in}{1.534750in}}%
\pgfpathlineto{\pgfqpoint{4.938372in}{1.534653in}}%
\pgfpathlineto{\pgfqpoint{4.939572in}{1.536628in}}%
\pgfpathlineto{\pgfqpoint{4.939616in}{1.536575in}}%
\pgfpathlineto{\pgfqpoint{4.939838in}{1.537060in}}%
\pgfpathlineto{\pgfqpoint{4.941062in}{1.535975in}}%
\pgfpathlineto{\pgfqpoint{4.941150in}{1.536443in}}%
\pgfpathlineto{\pgfqpoint{4.941371in}{1.536293in}}%
\pgfpathlineto{\pgfqpoint{4.942297in}{1.537924in}}%
\pgfpathlineto{\pgfqpoint{4.942341in}{1.537907in}}%
\pgfpathlineto{\pgfqpoint{4.944449in}{1.541751in}}%
\pgfpathlineto{\pgfqpoint{4.944463in}{1.541690in}}%
\pgfpathlineto{\pgfqpoint{4.945746in}{1.542422in}}%
\pgfpathlineto{\pgfqpoint{4.944580in}{1.541954in}}%
\pgfpathlineto{\pgfqpoint{4.945833in}{1.542616in}}%
\pgfpathlineto{\pgfqpoint{4.946574in}{1.543127in}}%
\pgfpathlineto{\pgfqpoint{4.947256in}{1.542369in}}%
\pgfpathlineto{\pgfqpoint{4.947386in}{1.542862in}}%
\pgfpathlineto{\pgfqpoint{4.949179in}{1.542501in}}%
\pgfpathlineto{\pgfqpoint{4.947676in}{1.543242in}}%
\pgfpathlineto{\pgfqpoint{4.949237in}{1.542607in}}%
\pgfpathlineto{\pgfqpoint{4.951136in}{1.545199in}}%
\pgfpathlineto{\pgfqpoint{4.952210in}{1.545049in}}%
\pgfpathlineto{\pgfqpoint{4.951193in}{1.545340in}}%
\pgfpathlineto{\pgfqpoint{4.952525in}{1.546055in}}%
\pgfpathlineto{\pgfqpoint{4.952711in}{1.546372in}}%
\pgfpathlineto{\pgfqpoint{4.953767in}{1.545411in}}%
\pgfpathlineto{\pgfqpoint{4.954038in}{1.545728in}}%
\pgfpathlineto{\pgfqpoint{4.955133in}{1.545217in}}%
\pgfpathlineto{\pgfqpoint{4.955687in}{1.545631in}}%
\pgfpathlineto{\pgfqpoint{4.956679in}{1.546425in}}%
\pgfpathlineto{\pgfqpoint{4.956438in}{1.545437in}}%
\pgfpathlineto{\pgfqpoint{4.957258in}{1.546037in}}%
\pgfpathlineto{\pgfqpoint{4.958654in}{1.545340in}}%
\pgfpathlineto{\pgfqpoint{4.957781in}{1.546707in}}%
\pgfpathlineto{\pgfqpoint{4.958922in}{1.545755in}}%
\pgfpathlineto{\pgfqpoint{4.959329in}{1.546231in}}%
\pgfpathlineto{\pgfqpoint{4.959793in}{1.545023in}}%
\pgfpathlineto{\pgfqpoint{4.960424in}{1.545437in}}%
\pgfpathlineto{\pgfqpoint{4.960592in}{1.544785in}}%
\pgfpathlineto{\pgfqpoint{4.961320in}{1.546213in}}%
\pgfpathlineto{\pgfqpoint{4.962018in}{1.545261in}}%
\pgfpathlineto{\pgfqpoint{4.962088in}{1.545552in}}%
\pgfpathlineto{\pgfqpoint{4.963203in}{1.544071in}}%
\pgfpathlineto{\pgfqpoint{4.963495in}{1.544802in}}%
\pgfpathlineto{\pgfqpoint{4.963509in}{1.544644in}}%
\pgfpathlineto{\pgfqpoint{4.964509in}{1.545720in}}%
\pgfpathlineto{\pgfqpoint{4.965008in}{1.545208in}}%
\pgfpathlineto{\pgfqpoint{4.966003in}{1.545914in}}%
\pgfpathlineto{\pgfqpoint{4.965395in}{1.544679in}}%
\pgfpathlineto{\pgfqpoint{4.966556in}{1.545332in}}%
\pgfpathlineto{\pgfqpoint{4.967933in}{1.545226in}}%
\pgfpathlineto{\pgfqpoint{4.966583in}{1.545411in}}%
\pgfpathlineto{\pgfqpoint{4.968263in}{1.546011in}}%
\pgfpathlineto{\pgfqpoint{4.969250in}{1.547069in}}%
\pgfpathlineto{\pgfqpoint{4.969853in}{1.546689in}}%
\pgfpathlineto{\pgfqpoint{4.971368in}{1.546513in}}%
\pgfpathlineto{\pgfqpoint{4.970017in}{1.547413in}}%
\pgfpathlineto{\pgfqpoint{4.971463in}{1.546901in}}%
\pgfpathlineto{\pgfqpoint{4.972973in}{1.547113in}}%
\pgfpathlineto{\pgfqpoint{4.972022in}{1.546390in}}%
\pgfpathlineto{\pgfqpoint{4.973000in}{1.546901in}}%
\pgfpathlineto{\pgfqpoint{4.973786in}{1.545578in}}%
\pgfpathlineto{\pgfqpoint{4.974544in}{1.546963in}}%
\pgfpathlineto{\pgfqpoint{4.976108in}{1.547395in}}%
\pgfpathlineto{\pgfqpoint{4.974976in}{1.546628in}}%
\pgfpathlineto{\pgfqpoint{4.976162in}{1.547025in}}%
\pgfpathlineto{\pgfqpoint{4.977372in}{1.546249in}}%
\pgfpathlineto{\pgfqpoint{4.976310in}{1.547069in}}%
\pgfpathlineto{\pgfqpoint{4.977761in}{1.546548in}}%
\pgfpathlineto{\pgfqpoint{4.979833in}{1.546099in}}%
\pgfpathlineto{\pgfqpoint{4.977948in}{1.546936in}}%
\pgfpathlineto{\pgfqpoint{4.979900in}{1.546284in}}%
\pgfpathlineto{\pgfqpoint{4.981550in}{1.547413in}}%
\pgfpathlineto{\pgfqpoint{4.979926in}{1.546187in}}%
\pgfpathlineto{\pgfqpoint{4.981749in}{1.546919in}}%
\pgfpathlineto{\pgfqpoint{4.981815in}{1.546760in}}%
\pgfpathlineto{\pgfqpoint{4.982915in}{1.548092in}}%
\pgfpathlineto{\pgfqpoint{4.983192in}{1.548003in}}%
\pgfpathlineto{\pgfqpoint{4.983232in}{1.547924in}}%
\pgfpathlineto{\pgfqpoint{4.984169in}{1.549547in}}%
\pgfpathlineto{\pgfqpoint{4.984486in}{1.549185in}}%
\pgfpathlineto{\pgfqpoint{4.986444in}{1.548603in}}%
\pgfpathlineto{\pgfqpoint{4.984538in}{1.549370in}}%
\pgfpathlineto{\pgfqpoint{4.986536in}{1.548894in}}%
\pgfpathlineto{\pgfqpoint{4.987962in}{1.550411in}}%
\pgfpathlineto{\pgfqpoint{4.988145in}{1.549758in}}%
\pgfpathlineto{\pgfqpoint{4.989396in}{1.549582in}}%
\pgfpathlineto{\pgfqpoint{4.988432in}{1.548929in}}%
\pgfpathlineto{\pgfqpoint{4.989604in}{1.548956in}}%
\pgfpathlineto{\pgfqpoint{4.990760in}{1.548330in}}%
\pgfpathlineto{\pgfqpoint{4.989812in}{1.549335in}}%
\pgfpathlineto{\pgfqpoint{4.991226in}{1.548515in}}%
\pgfpathlineto{\pgfqpoint{4.992429in}{1.549723in}}%
\pgfpathlineto{\pgfqpoint{4.991278in}{1.548462in}}%
\pgfpathlineto{\pgfqpoint{4.993280in}{1.549300in}}%
\pgfpathlineto{\pgfqpoint{4.993332in}{1.549176in}}%
\pgfpathlineto{\pgfqpoint{4.994464in}{1.551513in}}%
\pgfpathlineto{\pgfqpoint{4.994476in}{1.551495in}}%
\pgfpathlineto{\pgfqpoint{4.999745in}{1.552986in}}%
\pgfpathlineto{\pgfqpoint{5.001440in}{1.554546in}}%
\pgfpathlineto{\pgfqpoint{5.001503in}{1.554150in}}%
\pgfpathlineto{\pgfqpoint{5.001780in}{1.553647in}}%
\pgfpathlineto{\pgfqpoint{5.002775in}{1.555543in}}%
\pgfpathlineto{\pgfqpoint{5.003554in}{1.555199in}}%
\pgfpathlineto{\pgfqpoint{5.004481in}{1.556777in}}%
\pgfpathlineto{\pgfqpoint{5.006005in}{1.556310in}}%
\pgfpathlineto{\pgfqpoint{5.004619in}{1.557386in}}%
\pgfpathlineto{\pgfqpoint{5.006043in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{5.006068in}{1.556345in}}%
\pgfpathlineto{\pgfqpoint{5.008207in}{1.554255in}}%
\pgfpathlineto{\pgfqpoint{5.009729in}{1.555084in}}%
\pgfpathlineto{\pgfqpoint{5.008231in}{1.554220in}}%
\pgfpathlineto{\pgfqpoint{5.009852in}{1.554767in}}%
\pgfpathlineto{\pgfqpoint{5.010210in}{1.554467in}}%
\pgfpathlineto{\pgfqpoint{5.010851in}{1.556363in}}%
\pgfpathlineto{\pgfqpoint{5.011061in}{1.556310in}}%
\pgfpathlineto{\pgfqpoint{5.012425in}{1.557016in}}%
\pgfpathlineto{\pgfqpoint{5.011909in}{1.556072in}}%
\pgfpathlineto{\pgfqpoint{5.012621in}{1.556619in}}%
\pgfpathlineto{\pgfqpoint{5.012682in}{1.556478in}}%
\pgfpathlineto{\pgfqpoint{5.013772in}{1.557986in}}%
\pgfpathlineto{\pgfqpoint{5.013808in}{1.557871in}}%
\pgfpathlineto{\pgfqpoint{5.019235in}{1.559414in}}%
\pgfpathlineto{\pgfqpoint{5.020871in}{1.561072in}}%
\pgfpathlineto{\pgfqpoint{5.020883in}{1.560957in}}%
\pgfpathlineto{\pgfqpoint{5.021207in}{1.560587in}}%
\pgfpathlineto{\pgfqpoint{5.022009in}{1.561645in}}%
\pgfpathlineto{\pgfqpoint{5.022368in}{1.561372in}}%
\pgfpathlineto{\pgfqpoint{5.027076in}{1.563858in}}%
\pgfpathlineto{\pgfqpoint{5.027229in}{1.563074in}}%
\pgfpathlineto{\pgfqpoint{5.027241in}{1.563021in}}%
\pgfpathlineto{\pgfqpoint{5.028538in}{1.564158in}}%
\pgfpathlineto{\pgfqpoint{5.028585in}{1.563991in}}%
\pgfpathlineto{\pgfqpoint{5.028597in}{1.564070in}}%
\pgfpathlineto{\pgfqpoint{5.029878in}{1.562262in}}%
\pgfpathlineto{\pgfqpoint{5.030147in}{1.561522in}}%
\pgfpathlineto{\pgfqpoint{5.030956in}{1.563717in}}%
\pgfpathlineto{\pgfqpoint{5.031260in}{1.563576in}}%
\pgfpathlineto{\pgfqpoint{5.032438in}{1.564361in}}%
\pgfpathlineto{\pgfqpoint{5.032846in}{1.563735in}}%
\pgfpathlineto{\pgfqpoint{5.034426in}{1.562862in}}%
\pgfpathlineto{\pgfqpoint{5.033370in}{1.564467in}}%
\pgfpathlineto{\pgfqpoint{5.034577in}{1.563612in}}%
\pgfpathlineto{\pgfqpoint{5.036104in}{1.565825in}}%
\pgfpathlineto{\pgfqpoint{5.034739in}{1.563338in}}%
\pgfpathlineto{\pgfqpoint{5.036416in}{1.565049in}}%
\pgfpathlineto{\pgfqpoint{5.037993in}{1.566663in}}%
\pgfpathlineto{\pgfqpoint{5.036439in}{1.565005in}}%
\pgfpathlineto{\pgfqpoint{5.038326in}{1.565992in}}%
\pgfpathlineto{\pgfqpoint{5.039095in}{1.564476in}}%
\pgfpathlineto{\pgfqpoint{5.038349in}{1.566037in}}%
\pgfpathlineto{\pgfqpoint{5.039999in}{1.565384in}}%
\pgfpathlineto{\pgfqpoint{5.041653in}{1.567368in}}%
\pgfpathlineto{\pgfqpoint{5.040216in}{1.564996in}}%
\pgfpathlineto{\pgfqpoint{5.041687in}{1.567227in}}%
\pgfpathlineto{\pgfqpoint{5.042664in}{1.567086in}}%
\pgfpathlineto{\pgfqpoint{5.043118in}{1.568347in}}%
\pgfpathlineto{\pgfqpoint{5.043130in}{1.568223in}}%
\pgfpathlineto{\pgfqpoint{5.044646in}{1.566495in}}%
\pgfpathlineto{\pgfqpoint{5.043470in}{1.568559in}}%
\pgfpathlineto{\pgfqpoint{5.044816in}{1.567280in}}%
\pgfpathlineto{\pgfqpoint{5.046303in}{1.568285in}}%
\pgfpathlineto{\pgfqpoint{5.045222in}{1.567059in}}%
\pgfpathlineto{\pgfqpoint{5.046449in}{1.567597in}}%
\pgfpathlineto{\pgfqpoint{5.047067in}{1.567201in}}%
\pgfpathlineto{\pgfqpoint{5.047718in}{1.568647in}}%
\pgfpathlineto{\pgfqpoint{5.047841in}{1.568294in}}%
\pgfpathlineto{\pgfqpoint{5.048368in}{1.568453in}}%
\pgfpathlineto{\pgfqpoint{5.048658in}{1.567492in}}%
\pgfpathlineto{\pgfqpoint{5.049329in}{1.567853in}}%
\pgfpathlineto{\pgfqpoint{5.051077in}{1.567791in}}%
\pgfpathlineto{\pgfqpoint{5.051233in}{1.568215in}}%
\pgfpathlineto{\pgfqpoint{5.052685in}{1.568576in}}%
\pgfpathlineto{\pgfqpoint{5.052076in}{1.566442in}}%
\pgfpathlineto{\pgfqpoint{5.052785in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{5.054110in}{1.568276in}}%
\pgfpathlineto{\pgfqpoint{5.053249in}{1.569105in}}%
\pgfpathlineto{\pgfqpoint{5.054319in}{1.568497in}}%
\pgfpathlineto{\pgfqpoint{5.055431in}{1.569370in}}%
\pgfpathlineto{\pgfqpoint{5.056057in}{1.568947in}}%
\pgfpathlineto{\pgfqpoint{5.057305in}{1.568920in}}%
\pgfpathlineto{\pgfqpoint{5.056561in}{1.570454in}}%
\pgfpathlineto{\pgfqpoint{5.057513in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{5.057524in}{1.569573in}}%
\pgfpathlineto{\pgfqpoint{5.058659in}{1.568144in}}%
\pgfpathlineto{\pgfqpoint{5.058692in}{1.568241in}}%
\pgfpathlineto{\pgfqpoint{5.058779in}{1.567968in}}%
\pgfpathlineto{\pgfqpoint{5.060019in}{1.569238in}}%
\pgfpathlineto{\pgfqpoint{5.060106in}{1.569149in}}%
\pgfpathlineto{\pgfqpoint{5.061763in}{1.571363in}}%
\pgfpathlineto{\pgfqpoint{5.061785in}{1.571310in}}%
\pgfpathlineto{\pgfqpoint{5.062023in}{1.570754in}}%
\pgfpathlineto{\pgfqpoint{5.062940in}{1.572297in}}%
\pgfpathlineto{\pgfqpoint{5.063231in}{1.572015in}}%
\pgfpathlineto{\pgfqpoint{5.064307in}{1.572456in}}%
\pgfpathlineto{\pgfqpoint{5.064446in}{1.572906in}}%
\pgfpathlineto{\pgfqpoint{5.065572in}{1.574590in}}%
\pgfpathlineto{\pgfqpoint{5.064489in}{1.572888in}}%
\pgfpathlineto{\pgfqpoint{5.066022in}{1.573426in}}%
\pgfpathlineto{\pgfqpoint{5.066064in}{1.572985in}}%
\pgfpathlineto{\pgfqpoint{5.067441in}{1.574590in}}%
\pgfpathlineto{\pgfqpoint{5.068293in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{5.068707in}{1.574202in}}%
\pgfpathlineto{\pgfqpoint{5.068994in}{1.574731in}}%
\pgfpathlineto{\pgfqpoint{5.070646in}{1.573506in}}%
\pgfpathlineto{\pgfqpoint{5.069079in}{1.574749in}}%
\pgfpathlineto{\pgfqpoint{5.070731in}{1.573682in}}%
\pgfpathlineto{\pgfqpoint{5.072681in}{1.573700in}}%
\pgfpathlineto{\pgfqpoint{5.072754in}{1.573426in}}%
\pgfpathlineto{\pgfqpoint{5.073595in}{1.572738in}}%
\pgfpathlineto{\pgfqpoint{5.072944in}{1.573682in}}%
\pgfpathlineto{\pgfqpoint{5.074265in}{1.573708in}}%
\pgfpathlineto{\pgfqpoint{5.076041in}{1.574987in}}%
\pgfpathlineto{\pgfqpoint{5.074328in}{1.573514in}}%
\pgfpathlineto{\pgfqpoint{5.076062in}{1.574872in}}%
\pgfpathlineto{\pgfqpoint{5.076385in}{1.574431in}}%
\pgfpathlineto{\pgfqpoint{5.077301in}{1.576089in}}%
\pgfpathlineto{\pgfqpoint{5.077425in}{1.575587in}}%
\pgfpathlineto{\pgfqpoint{5.077965in}{1.576698in}}%
\pgfpathlineto{\pgfqpoint{5.078722in}{1.575040in}}%
\pgfpathlineto{\pgfqpoint{5.078949in}{1.575587in}}%
\pgfpathlineto{\pgfqpoint{5.080498in}{1.573162in}}%
\pgfpathlineto{\pgfqpoint{5.080601in}{1.573744in}}%
\pgfpathlineto{\pgfqpoint{5.082092in}{1.573100in}}%
\pgfpathlineto{\pgfqpoint{5.081106in}{1.574114in}}%
\pgfpathlineto{\pgfqpoint{5.082287in}{1.573179in}}%
\pgfpathlineto{\pgfqpoint{5.084007in}{1.576601in}}%
\pgfpathlineto{\pgfqpoint{5.082421in}{1.572950in}}%
\pgfpathlineto{\pgfqpoint{5.084048in}{1.576363in}}%
\pgfpathlineto{\pgfqpoint{5.086359in}{1.579317in}}%
\pgfpathlineto{\pgfqpoint{5.084354in}{1.576054in}}%
\pgfpathlineto{\pgfqpoint{5.086420in}{1.579035in}}%
\pgfpathlineto{\pgfqpoint{5.087970in}{1.578435in}}%
\pgfpathlineto{\pgfqpoint{5.087262in}{1.579467in}}%
\pgfpathlineto{\pgfqpoint{5.088021in}{1.578770in}}%
\pgfpathlineto{\pgfqpoint{5.088909in}{1.577782in}}%
\pgfpathlineto{\pgfqpoint{5.089574in}{1.578973in}}%
\pgfpathlineto{\pgfqpoint{5.090369in}{1.577571in}}%
\pgfpathlineto{\pgfqpoint{5.091202in}{1.578267in}}%
\pgfpathlineto{\pgfqpoint{5.094517in}{1.583011in}}%
\pgfpathlineto{\pgfqpoint{5.096144in}{1.585269in}}%
\pgfpathlineto{\pgfqpoint{5.096352in}{1.585974in}}%
\pgfpathlineto{\pgfqpoint{5.097133in}{1.584343in}}%
\pgfpathlineto{\pgfqpoint{5.097656in}{1.584669in}}%
\pgfpathlineto{\pgfqpoint{5.098690in}{1.585622in}}%
\pgfpathlineto{\pgfqpoint{5.099015in}{1.584175in}}%
\pgfpathlineto{\pgfqpoint{5.099182in}{1.584528in}}%
\pgfpathlineto{\pgfqpoint{5.100330in}{1.584123in}}%
\pgfpathlineto{\pgfqpoint{5.099820in}{1.585551in}}%
\pgfpathlineto{\pgfqpoint{5.100663in}{1.585163in}}%
\pgfpathlineto{\pgfqpoint{5.101884in}{1.585551in}}%
\pgfpathlineto{\pgfqpoint{5.101435in}{1.584422in}}%
\pgfpathlineto{\pgfqpoint{5.102060in}{1.584528in}}%
\pgfpathlineto{\pgfqpoint{5.102333in}{1.584299in}}%
\pgfpathlineto{\pgfqpoint{5.103092in}{1.586424in}}%
\pgfpathlineto{\pgfqpoint{5.103316in}{1.587315in}}%
\pgfpathlineto{\pgfqpoint{5.104461in}{1.585348in}}%
\pgfpathlineto{\pgfqpoint{5.104577in}{1.585463in}}%
\pgfpathlineto{\pgfqpoint{5.106038in}{1.584193in}}%
\pgfpathlineto{\pgfqpoint{5.106250in}{1.584431in}}%
\pgfpathlineto{\pgfqpoint{5.107320in}{1.586839in}}%
\pgfpathlineto{\pgfqpoint{5.107935in}{1.586195in}}%
\pgfpathlineto{\pgfqpoint{5.109756in}{1.584863in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{1.586794in}}%
\pgfpathlineto{\pgfqpoint{5.109909in}{1.585084in}}%
\pgfpathlineto{\pgfqpoint{5.110844in}{1.586459in}}%
\pgfpathlineto{\pgfqpoint{5.111454in}{1.585313in}}%
\pgfpathlineto{\pgfqpoint{5.112358in}{1.584863in}}%
\pgfpathlineto{\pgfqpoint{5.112956in}{1.586133in}}%
\pgfpathlineto{\pgfqpoint{5.112965in}{1.585966in}}%
\pgfpathlineto{\pgfqpoint{5.113013in}{1.586292in}}%
\pgfpathlineto{\pgfqpoint{5.113553in}{1.585013in}}%
\pgfpathlineto{\pgfqpoint{5.114423in}{1.585401in}}%
\pgfpathlineto{\pgfqpoint{5.115027in}{1.585031in}}%
\pgfpathlineto{\pgfqpoint{5.115395in}{1.586301in}}%
\pgfpathlineto{\pgfqpoint{5.115951in}{1.585551in}}%
\pgfpathlineto{\pgfqpoint{5.117744in}{1.588488in}}%
\pgfpathlineto{\pgfqpoint{5.117800in}{1.588417in}}%
\pgfpathlineto{\pgfqpoint{5.119156in}{1.588593in}}%
\pgfpathlineto{\pgfqpoint{5.118231in}{1.589519in}}%
\pgfpathlineto{\pgfqpoint{5.119231in}{1.589008in}}%
\pgfpathlineto{\pgfqpoint{5.120573in}{1.589643in}}%
\pgfpathlineto{\pgfqpoint{5.119520in}{1.588690in}}%
\pgfpathlineto{\pgfqpoint{5.120842in}{1.589325in}}%
\pgfpathlineto{\pgfqpoint{5.120926in}{1.588893in}}%
\pgfpathlineto{\pgfqpoint{5.122225in}{1.591256in}}%
\pgfpathlineto{\pgfqpoint{5.123418in}{1.593302in}}%
\pgfpathlineto{\pgfqpoint{5.123833in}{1.592156in}}%
\pgfpathlineto{\pgfqpoint{5.124248in}{1.591733in}}%
\pgfpathlineto{\pgfqpoint{5.125223in}{1.593840in}}%
\pgfpathlineto{\pgfqpoint{5.125306in}{1.593770in}}%
\pgfpathlineto{\pgfqpoint{5.126709in}{1.594343in}}%
\pgfpathlineto{\pgfqpoint{5.125324in}{1.593867in}}%
\pgfpathlineto{\pgfqpoint{5.126737in}{1.594493in}}%
\pgfpathlineto{\pgfqpoint{5.128482in}{1.597244in}}%
\pgfpathlineto{\pgfqpoint{5.128564in}{1.596918in}}%
\pgfpathlineto{\pgfqpoint{5.130146in}{1.595912in}}%
\pgfpathlineto{\pgfqpoint{5.130182in}{1.596009in}}%
\pgfpathlineto{\pgfqpoint{5.131849in}{1.595075in}}%
\pgfpathlineto{\pgfqpoint{5.130355in}{1.596468in}}%
\pgfpathlineto{\pgfqpoint{5.131867in}{1.595269in}}%
\pgfpathlineto{\pgfqpoint{5.132796in}{1.595948in}}%
\pgfpathlineto{\pgfqpoint{5.133283in}{1.594475in}}%
\pgfpathlineto{\pgfqpoint{5.133310in}{1.594572in}}%
\pgfpathlineto{\pgfqpoint{5.133364in}{1.593972in}}%
\pgfpathlineto{\pgfqpoint{5.134532in}{1.596212in}}%
\pgfpathlineto{\pgfqpoint{5.134640in}{1.596027in}}%
\pgfpathlineto{\pgfqpoint{5.135554in}{1.596494in}}%
\pgfpathlineto{\pgfqpoint{5.136001in}{1.594713in}}%
\pgfpathlineto{\pgfqpoint{5.136055in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{5.137376in}{1.595348in}}%
\pgfpathlineto{\pgfqpoint{5.136269in}{1.594422in}}%
\pgfpathlineto{\pgfqpoint{5.137643in}{1.594925in}}%
\pgfpathlineto{\pgfqpoint{5.137705in}{1.594387in}}%
\pgfpathlineto{\pgfqpoint{5.139118in}{1.596151in}}%
\pgfpathlineto{\pgfqpoint{5.139127in}{1.596124in}}%
\pgfpathlineto{\pgfqpoint{5.140535in}{1.598143in}}%
\pgfpathlineto{\pgfqpoint{5.139862in}{1.595674in}}%
\pgfpathlineto{\pgfqpoint{5.141029in}{1.597429in}}%
\pgfpathlineto{\pgfqpoint{5.142061in}{1.596397in}}%
\pgfpathlineto{\pgfqpoint{5.142527in}{1.597932in}}%
\pgfpathlineto{\pgfqpoint{5.144675in}{1.601803in}}%
\pgfpathlineto{\pgfqpoint{5.142588in}{1.597817in}}%
\pgfpathlineto{\pgfqpoint{5.144693in}{1.601644in}}%
\pgfpathlineto{\pgfqpoint{5.145051in}{1.601909in}}%
\pgfpathlineto{\pgfqpoint{5.146307in}{1.600189in}}%
\pgfpathlineto{\pgfqpoint{5.146603in}{1.599166in}}%
\pgfpathlineto{\pgfqpoint{5.147307in}{1.601768in}}%
\pgfpathlineto{\pgfqpoint{5.147411in}{1.601688in}}%
\pgfpathlineto{\pgfqpoint{5.148478in}{1.602262in}}%
\pgfpathlineto{\pgfqpoint{5.148919in}{1.601300in}}%
\pgfpathlineto{\pgfqpoint{5.148937in}{1.601362in}}%
\pgfpathlineto{\pgfqpoint{5.149852in}{1.601080in}}%
\pgfpathlineto{\pgfqpoint{5.150318in}{1.602085in}}%
\pgfpathlineto{\pgfqpoint{5.151471in}{1.603170in}}%
\pgfpathlineto{\pgfqpoint{5.151007in}{1.601794in}}%
\pgfpathlineto{\pgfqpoint{5.151910in}{1.602888in}}%
\pgfpathlineto{\pgfqpoint{5.153870in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{5.154161in}{1.603690in}}%
\pgfpathlineto{\pgfqpoint{5.155515in}{1.605498in}}%
\pgfpathlineto{\pgfqpoint{5.158371in}{1.607041in}}%
\pgfpathlineto{\pgfqpoint{5.158447in}{1.606803in}}%
\pgfpathlineto{\pgfqpoint{5.168143in}{1.619325in}}%
\pgfpathlineto{\pgfqpoint{5.169705in}{1.620092in}}%
\pgfpathlineto{\pgfqpoint{5.168793in}{1.618408in}}%
\pgfpathlineto{\pgfqpoint{5.169713in}{1.620004in}}%
\pgfpathlineto{\pgfqpoint{5.169877in}{1.620048in}}%
\pgfpathlineto{\pgfqpoint{5.170148in}{1.618557in}}%
\pgfpathlineto{\pgfqpoint{5.171007in}{1.619060in}}%
\pgfpathlineto{\pgfqpoint{5.171040in}{1.618875in}}%
\pgfpathlineto{\pgfqpoint{5.172207in}{1.623099in}}%
\pgfpathlineto{\pgfqpoint{5.174871in}{1.625506in}}%
\pgfpathlineto{\pgfqpoint{5.172272in}{1.622843in}}%
\pgfpathlineto{\pgfqpoint{5.174895in}{1.625295in}}%
\pgfpathlineto{\pgfqpoint{5.174960in}{1.624915in}}%
\pgfpathlineto{\pgfqpoint{5.175954in}{1.626688in}}%
\pgfpathlineto{\pgfqpoint{5.176236in}{1.626459in}}%
\pgfpathlineto{\pgfqpoint{5.177010in}{1.627005in}}%
\pgfpathlineto{\pgfqpoint{5.176631in}{1.625885in}}%
\pgfpathlineto{\pgfqpoint{5.177854in}{1.626688in}}%
\pgfpathlineto{\pgfqpoint{5.178969in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{5.179441in}{1.626132in}}%
\pgfpathlineto{\pgfqpoint{5.180695in}{1.625418in}}%
\pgfpathlineto{\pgfqpoint{5.179521in}{1.626379in}}%
\pgfpathlineto{\pgfqpoint{5.180998in}{1.626000in}}%
\pgfpathlineto{\pgfqpoint{5.182462in}{1.627085in}}%
\pgfpathlineto{\pgfqpoint{5.181460in}{1.624933in}}%
\pgfpathlineto{\pgfqpoint{5.182573in}{1.626899in}}%
\pgfpathlineto{\pgfqpoint{5.182874in}{1.625453in}}%
\pgfpathlineto{\pgfqpoint{5.184038in}{1.627261in}}%
\pgfpathlineto{\pgfqpoint{5.184125in}{1.626882in}}%
\pgfpathlineto{\pgfqpoint{5.184236in}{1.626705in}}%
\pgfpathlineto{\pgfqpoint{5.185427in}{1.628716in}}%
\pgfpathlineto{\pgfqpoint{5.185443in}{1.628654in}}%
\pgfpathlineto{\pgfqpoint{5.186984in}{1.630365in}}%
\pgfpathlineto{\pgfqpoint{5.185545in}{1.628213in}}%
\pgfpathlineto{\pgfqpoint{5.187125in}{1.630206in}}%
\pgfpathlineto{\pgfqpoint{5.188238in}{1.628804in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.628566in}}%
\pgfpathlineto{\pgfqpoint{5.188308in}{1.629113in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.628566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637352in}}%
\pgfpathlineto{\pgfqpoint{1.390590in}{0.639848in}}%
\pgfpathlineto{\pgfqpoint{1.590169in}{0.649274in}}%
\pgfpathlineto{\pgfqpoint{1.860981in}{0.656470in}}%
\pgfpathlineto{\pgfqpoint{1.932213in}{0.660226in}}%
\pgfpathlineto{\pgfqpoint{2.234298in}{0.683718in}}%
\pgfpathlineto{\pgfqpoint{2.290207in}{0.691205in}}%
\pgfpathlineto{\pgfqpoint{2.339108in}{0.697995in}}%
\pgfpathlineto{\pgfqpoint{2.457209in}{0.712545in}}%
\pgfpathlineto{\pgfqpoint{2.534063in}{0.727315in}}%
\pgfpathlineto{\pgfqpoint{2.621245in}{0.743108in}}%
\pgfpathlineto{\pgfqpoint{2.768334in}{0.780603in}}%
\pgfpathlineto{\pgfqpoint{2.903063in}{0.824438in}}%
\pgfpathlineto{\pgfqpoint{3.009307in}{0.868573in}}%
\pgfpathlineto{\pgfqpoint{3.048606in}{0.886880in}}%
\pgfpathlineto{\pgfqpoint{3.063282in}{0.894022in}}%
\pgfpathlineto{\pgfqpoint{3.118591in}{0.921870in}}%
\pgfpathlineto{\pgfqpoint{3.319418in}{1.026974in}}%
\pgfpathlineto{\pgfqpoint{3.327741in}{1.030968in}}%
\pgfpathlineto{\pgfqpoint{3.335890in}{1.035069in}}%
\pgfpathlineto{\pgfqpoint{3.346498in}{1.039901in}}%
\pgfpathlineto{\pgfqpoint{3.358521in}{1.044839in}}%
\pgfpathlineto{\pgfqpoint{3.379911in}{1.054398in}}%
\pgfpathlineto{\pgfqpoint{3.400951in}{1.063384in}}%
\pgfpathlineto{\pgfqpoint{3.426640in}{1.073789in}}%
\pgfpathlineto{\pgfqpoint{3.439909in}{1.078648in}}%
\pgfpathlineto{\pgfqpoint{3.514106in}{1.103850in}}%
\pgfpathlineto{\pgfqpoint{3.518061in}{1.105067in}}%
\pgfpathlineto{\pgfqpoint{3.534033in}{1.110094in}}%
\pgfpathlineto{\pgfqpoint{3.560628in}{1.118453in}}%
\pgfpathlineto{\pgfqpoint{3.655102in}{1.140102in}}%
\pgfpathlineto{\pgfqpoint{3.662940in}{1.141601in}}%
\pgfpathlineto{\pgfqpoint{3.667568in}{1.142580in}}%
\pgfpathlineto{\pgfqpoint{3.672899in}{1.143091in}}%
\pgfpathlineto{\pgfqpoint{3.681503in}{1.144537in}}%
\pgfpathlineto{\pgfqpoint{3.692447in}{1.146372in}}%
\pgfpathlineto{\pgfqpoint{3.699577in}{1.147465in}}%
\pgfpathlineto{\pgfqpoint{3.711064in}{1.150313in}}%
\pgfpathlineto{\pgfqpoint{3.714819in}{1.150895in}}%
\pgfpathlineto{\pgfqpoint{3.743943in}{1.156195in}}%
\pgfpathlineto{\pgfqpoint{3.750819in}{1.157509in}}%
\pgfpathlineto{\pgfqpoint{3.758793in}{1.158541in}}%
\pgfpathlineto{\pgfqpoint{3.765714in}{1.159599in}}%
\pgfpathlineto{\pgfqpoint{3.768980in}{1.160137in}}%
\pgfpathlineto{\pgfqpoint{3.785202in}{1.162941in}}%
\pgfpathlineto{\pgfqpoint{3.789995in}{1.162809in}}%
\pgfpathlineto{\pgfqpoint{3.795561in}{1.164255in}}%
\pgfpathlineto{\pgfqpoint{3.819150in}{1.166556in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{1.166627in}}%
\pgfpathlineto{\pgfqpoint{3.841149in}{1.169660in}}%
\pgfpathlineto{\pgfqpoint{3.850622in}{1.170842in}}%
\pgfpathlineto{\pgfqpoint{3.868219in}{1.172526in}}%
\pgfpathlineto{\pgfqpoint{3.871872in}{1.172588in}}%
\pgfpathlineto{\pgfqpoint{3.875717in}{1.173064in}}%
\pgfpathlineto{\pgfqpoint{3.880415in}{1.173840in}}%
\pgfpathlineto{\pgfqpoint{3.887685in}{1.174969in}}%
\pgfpathlineto{\pgfqpoint{3.890079in}{1.175471in}}%
\pgfpathlineto{\pgfqpoint{3.895037in}{1.176741in}}%
\pgfpathlineto{\pgfqpoint{3.902252in}{1.177632in}}%
\pgfpathlineto{\pgfqpoint{3.905185in}{1.177826in}}%
\pgfpathlineto{\pgfqpoint{3.910574in}{1.179034in}}%
\pgfpathlineto{\pgfqpoint{3.951203in}{1.185727in}}%
\pgfpathlineto{\pgfqpoint{3.954896in}{1.186477in}}%
\pgfpathlineto{\pgfqpoint{3.957095in}{1.186662in}}%
\pgfpathlineto{\pgfqpoint{3.959282in}{1.187067in}}%
\pgfpathlineto{\pgfqpoint{3.964157in}{1.187191in}}%
\pgfpathlineto{\pgfqpoint{3.966484in}{1.187632in}}%
\pgfpathlineto{\pgfqpoint{3.969150in}{1.188178in}}%
\pgfpathlineto{\pgfqpoint{3.974080in}{1.187623in}}%
\pgfpathlineto{\pgfqpoint{3.983074in}{1.189131in}}%
\pgfpathlineto{\pgfqpoint{3.990862in}{1.190374in}}%
\pgfpathlineto{\pgfqpoint{3.995527in}{1.190736in}}%
\pgfpathlineto{\pgfqpoint{4.000627in}{1.191882in}}%
\pgfpathlineto{\pgfqpoint{4.003072in}{1.192014in}}%
\pgfpathlineto{\pgfqpoint{4.007273in}{1.192164in}}%
\pgfpathlineto{\pgfqpoint{4.011270in}{1.191979in}}%
\pgfpathlineto{\pgfqpoint{4.015070in}{1.192076in}}%
\pgfpathlineto{\pgfqpoint{4.018676in}{1.192482in}}%
\pgfpathlineto{\pgfqpoint{4.023794in}{1.192764in}}%
\pgfpathlineto{\pgfqpoint{4.026863in}{1.194281in}}%
\pgfpathlineto{\pgfqpoint{4.030514in}{1.194060in}}%
\pgfpathlineto{\pgfqpoint{4.033231in}{1.194395in}}%
\pgfpathlineto{\pgfqpoint{4.040236in}{1.195268in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{1.195753in}}%
\pgfpathlineto{\pgfqpoint{4.055019in}{1.197032in}}%
\pgfpathlineto{\pgfqpoint{4.056722in}{1.197146in}}%
\pgfpathlineto{\pgfqpoint{4.058840in}{1.197411in}}%
\pgfpathlineto{\pgfqpoint{4.058981in}{1.197235in}}%
\pgfpathlineto{\pgfqpoint{4.061227in}{1.196714in}}%
\pgfpathlineto{\pgfqpoint{4.063182in}{1.196661in}}%
\pgfpathlineto{\pgfqpoint{4.071724in}{1.197870in}}%
\pgfpathlineto{\pgfqpoint{4.074440in}{1.197878in}}%
\pgfpathlineto{\pgfqpoint{4.105515in}{1.201397in}}%
\pgfpathlineto{\pgfqpoint{4.107634in}{1.201485in}}%
\pgfpathlineto{\pgfqpoint{4.110729in}{1.201996in}}%
\pgfpathlineto{\pgfqpoint{4.113922in}{1.202049in}}%
\pgfpathlineto{\pgfqpoint{4.119509in}{1.201750in}}%
\pgfpathlineto{\pgfqpoint{4.121674in}{1.201776in}}%
\pgfpathlineto{\pgfqpoint{4.130097in}{1.203866in}}%
\pgfpathlineto{\pgfqpoint{4.135574in}{1.204501in}}%
\pgfpathlineto{\pgfqpoint{4.138227in}{1.204624in}}%
\pgfpathlineto{\pgfqpoint{4.143025in}{1.206167in}}%
\pgfpathlineto{\pgfqpoint{4.145628in}{1.206758in}}%
\pgfpathlineto{\pgfqpoint{4.147765in}{1.206547in}}%
\pgfpathlineto{\pgfqpoint{4.152891in}{1.206855in}}%
\pgfpathlineto{\pgfqpoint{4.157951in}{1.207922in}}%
\pgfpathlineto{\pgfqpoint{4.163593in}{1.208575in}}%
\pgfpathlineto{\pgfqpoint{4.165420in}{1.208063in}}%
\pgfpathlineto{\pgfqpoint{4.168091in}{1.208116in}}%
\pgfpathlineto{\pgfqpoint{4.173484in}{1.208363in}}%
\pgfpathlineto{\pgfqpoint{4.177455in}{1.209192in}}%
\pgfpathlineto{\pgfqpoint{4.180562in}{1.209906in}}%
\pgfpathlineto{\pgfqpoint{4.182106in}{1.210427in}}%
\pgfpathlineto{\pgfqpoint{4.186905in}{1.211185in}}%
\pgfpathlineto{\pgfqpoint{4.195139in}{1.211961in}}%
\pgfpathlineto{\pgfqpoint{4.197220in}{1.211952in}}%
\pgfpathlineto{\pgfqpoint{4.201251in}{1.212711in}}%
\pgfpathlineto{\pgfqpoint{4.203592in}{1.213830in}}%
\pgfpathlineto{\pgfqpoint{4.210531in}{1.214139in}}%
\pgfpathlineto{\pgfqpoint{4.215278in}{1.214800in}}%
\pgfpathlineto{\pgfqpoint{4.221458in}{1.215991in}}%
\pgfpathlineto{\pgfqpoint{4.232087in}{1.215471in}}%
\pgfpathlineto{\pgfqpoint{4.237117in}{1.215576in}}%
\pgfpathlineto{\pgfqpoint{4.243402in}{1.216970in}}%
\pgfpathlineto{\pgfqpoint{4.253458in}{1.217446in}}%
\pgfpathlineto{\pgfqpoint{4.254825in}{1.217931in}}%
\pgfpathlineto{\pgfqpoint{4.255166in}{1.217719in}}%
\pgfpathlineto{\pgfqpoint{4.257036in}{1.217499in}}%
\pgfpathlineto{\pgfqpoint{4.263596in}{1.219818in}}%
\pgfpathlineto{\pgfqpoint{4.265343in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.270457in}{1.220030in}}%
\pgfpathlineto{\pgfqpoint{4.272337in}{1.220259in}}%
\pgfpathlineto{\pgfqpoint{4.274289in}{1.220603in}}%
\pgfpathlineto{\pgfqpoint{4.276474in}{1.221070in}}%
\pgfpathlineto{\pgfqpoint{4.284224in}{1.220867in}}%
\pgfpathlineto{\pgfqpoint{4.285803in}{1.221282in}}%
\pgfpathlineto{\pgfqpoint{4.286196in}{1.220938in}}%
\pgfpathlineto{\pgfqpoint{4.287924in}{1.220682in}}%
\pgfpathlineto{\pgfqpoint{4.288159in}{1.221105in}}%
\pgfpathlineto{\pgfqpoint{4.289956in}{1.221405in}}%
\pgfpathlineto{\pgfqpoint{4.293680in}{1.221740in}}%
\pgfpathlineto{\pgfqpoint{4.302158in}{1.222128in}}%
\pgfpathlineto{\pgfqpoint{4.305468in}{1.221670in}}%
\pgfpathlineto{\pgfqpoint{4.306441in}{1.220806in}}%
\pgfpathlineto{\pgfqpoint{4.306516in}{1.220585in}}%
\pgfpathlineto{\pgfqpoint{4.308231in}{1.220876in}}%
\pgfpathlineto{\pgfqpoint{4.318291in}{1.221132in}}%
\pgfpathlineto{\pgfqpoint{4.319955in}{1.221053in}}%
\pgfpathlineto{\pgfqpoint{4.323548in}{1.221370in}}%
\pgfpathlineto{\pgfqpoint{4.325831in}{1.220638in}}%
\pgfpathlineto{\pgfqpoint{4.328524in}{1.220321in}}%
\pgfpathlineto{\pgfqpoint{4.330988in}{1.220612in}}%
\pgfpathlineto{\pgfqpoint{4.333018in}{1.220471in}}%
\pgfpathlineto{\pgfqpoint{4.336839in}{1.221749in}}%
\pgfpathlineto{\pgfqpoint{4.337115in}{1.221282in}}%
\pgfpathlineto{\pgfqpoint{4.339114in}{1.221273in}}%
\pgfpathlineto{\pgfqpoint{4.345590in}{1.220559in}}%
\pgfpathlineto{\pgfqpoint{4.347411in}{1.221053in}}%
\pgfpathlineto{\pgfqpoint{4.350227in}{1.221599in}}%
\pgfpathlineto{\pgfqpoint{4.355008in}{1.221881in}}%
\pgfpathlineto{\pgfqpoint{4.358556in}{1.222896in}}%
\pgfpathlineto{\pgfqpoint{4.360317in}{1.222860in}}%
\pgfpathlineto{\pgfqpoint{4.394698in}{1.226017in}}%
\pgfpathlineto{\pgfqpoint{4.396779in}{1.225444in}}%
\pgfpathlineto{\pgfqpoint{4.397016in}{1.225770in}}%
\pgfpathlineto{\pgfqpoint{4.400145in}{1.227640in}}%
\pgfpathlineto{\pgfqpoint{4.400321in}{1.227454in}}%
\pgfpathlineto{\pgfqpoint{4.401846in}{1.227331in}}%
\pgfpathlineto{\pgfqpoint{4.401905in}{1.227437in}}%
\pgfpathlineto{\pgfqpoint{4.404530in}{1.227781in}}%
\pgfpathlineto{\pgfqpoint{4.405865in}{1.227622in}}%
\pgfpathlineto{\pgfqpoint{4.406096in}{1.228133in}}%
\pgfpathlineto{\pgfqpoint{4.410873in}{1.229835in}}%
\pgfpathlineto{\pgfqpoint{4.412984in}{1.229615in}}%
\pgfpathlineto{\pgfqpoint{4.415253in}{1.230347in}}%
\pgfpathlineto{\pgfqpoint{4.415423in}{1.230047in}}%
\pgfpathlineto{\pgfqpoint{4.426076in}{1.229915in}}%
\pgfpathlineto{\pgfqpoint{4.426845in}{1.230285in}}%
\pgfpathlineto{\pgfqpoint{4.427613in}{1.229624in}}%
\pgfpathlineto{\pgfqpoint{4.468377in}{1.234721in}}%
\pgfpathlineto{\pgfqpoint{4.470249in}{1.234121in}}%
\pgfpathlineto{\pgfqpoint{4.470298in}{1.234244in}}%
\pgfpathlineto{\pgfqpoint{4.471965in}{1.234606in}}%
\pgfpathlineto{\pgfqpoint{4.473966in}{1.234597in}}%
\pgfpathlineto{\pgfqpoint{4.474014in}{1.234527in}}%
\pgfpathlineto{\pgfqpoint{4.474889in}{1.234297in}}%
\pgfpathlineto{\pgfqpoint{4.475423in}{1.235029in}}%
\pgfpathlineto{\pgfqpoint{4.477068in}{1.235170in}}%
\pgfpathlineto{\pgfqpoint{4.477117in}{1.235135in}}%
\pgfpathlineto{\pgfqpoint{4.478659in}{1.235585in}}%
\pgfpathlineto{\pgfqpoint{4.477358in}{1.235602in}}%
\pgfpathlineto{\pgfqpoint{4.478755in}{1.235735in}}%
\pgfpathlineto{\pgfqpoint{4.480721in}{1.236502in}}%
\pgfpathlineto{\pgfqpoint{4.480817in}{1.236555in}}%
\pgfpathlineto{\pgfqpoint{4.482820in}{1.235550in}}%
\pgfpathlineto{\pgfqpoint{4.484387in}{1.235408in}}%
\pgfpathlineto{\pgfqpoint{4.510685in}{1.236819in}}%
\pgfpathlineto{\pgfqpoint{4.512277in}{1.237110in}}%
\pgfpathlineto{\pgfqpoint{4.513467in}{1.236387in}}%
\pgfpathlineto{\pgfqpoint{4.514038in}{1.236952in}}%
\pgfpathlineto{\pgfqpoint{4.519361in}{1.236484in}}%
\pgfpathlineto{\pgfqpoint{4.521220in}{1.235682in}}%
\pgfpathlineto{\pgfqpoint{4.523285in}{1.236608in}}%
\pgfpathlineto{\pgfqpoint{4.523327in}{1.236555in}}%
\pgfpathlineto{\pgfqpoint{4.524227in}{1.236440in}}%
\pgfpathlineto{\pgfqpoint{4.524740in}{1.237110in}}%
\pgfpathlineto{\pgfqpoint{4.527551in}{1.238327in}}%
\pgfpathlineto{\pgfqpoint{4.529034in}{1.238380in}}%
\pgfpathlineto{\pgfqpoint{4.528695in}{1.238812in}}%
\pgfpathlineto{\pgfqpoint{4.529076in}{1.238512in}}%
\pgfpathlineto{\pgfqpoint{4.530721in}{1.240170in}}%
\pgfpathlineto{\pgfqpoint{4.531352in}{1.239862in}}%
\pgfpathlineto{\pgfqpoint{4.531604in}{1.239659in}}%
\pgfpathlineto{\pgfqpoint{4.532569in}{1.240541in}}%
\pgfpathlineto{\pgfqpoint{4.532736in}{1.240497in}}%
\pgfpathlineto{\pgfqpoint{4.536113in}{1.240937in}}%
\pgfpathlineto{\pgfqpoint{4.537522in}{1.240646in}}%
\pgfpathlineto{\pgfqpoint{4.536570in}{1.241264in}}%
\pgfpathlineto{\pgfqpoint{4.537771in}{1.240840in}}%
\pgfpathlineto{\pgfqpoint{4.541678in}{1.239509in}}%
\pgfpathlineto{\pgfqpoint{4.543475in}{1.239324in}}%
\pgfpathlineto{\pgfqpoint{4.543597in}{1.239174in}}%
\pgfpathlineto{\pgfqpoint{4.545263in}{1.239288in}}%
\pgfpathlineto{\pgfqpoint{4.545344in}{1.239421in}}%
\pgfpathlineto{\pgfqpoint{4.546882in}{1.239985in}}%
\pgfpathlineto{\pgfqpoint{4.547003in}{1.239835in}}%
\pgfpathlineto{\pgfqpoint{4.549097in}{1.238980in}}%
\pgfpathlineto{\pgfqpoint{4.549498in}{1.239377in}}%
\pgfpathlineto{\pgfqpoint{4.552496in}{1.239015in}}%
\pgfpathlineto{\pgfqpoint{4.558069in}{1.239288in}}%
\pgfpathlineto{\pgfqpoint{4.560026in}{1.240929in}}%
\pgfpathlineto{\pgfqpoint{4.561858in}{1.239438in}}%
\pgfpathlineto{\pgfqpoint{4.563409in}{1.240144in}}%
\pgfpathlineto{\pgfqpoint{4.563641in}{1.239994in}}%
\pgfpathlineto{\pgfqpoint{4.566225in}{1.241264in}}%
\pgfpathlineto{\pgfqpoint{4.575718in}{1.240655in}}%
\pgfpathlineto{\pgfqpoint{4.584949in}{1.243292in}}%
\pgfpathlineto{\pgfqpoint{4.585571in}{1.242798in}}%
\pgfpathlineto{\pgfqpoint{4.585242in}{1.243495in}}%
\pgfpathlineto{\pgfqpoint{4.586448in}{1.243583in}}%
\pgfpathlineto{\pgfqpoint{4.596109in}{1.245056in}}%
\pgfpathlineto{\pgfqpoint{4.596607in}{1.245117in}}%
\pgfpathlineto{\pgfqpoint{4.597211in}{1.244447in}}%
\pgfpathlineto{\pgfqpoint{4.597566in}{1.244553in}}%
\pgfpathlineto{\pgfqpoint{4.597601in}{1.244447in}}%
\pgfpathlineto{\pgfqpoint{4.598628in}{1.245567in}}%
\pgfpathlineto{\pgfqpoint{4.598876in}{1.245391in}}%
\pgfpathlineto{\pgfqpoint{4.598947in}{1.245532in}}%
\pgfpathlineto{\pgfqpoint{4.600041in}{1.244588in}}%
\pgfpathlineto{\pgfqpoint{4.600252in}{1.244703in}}%
\pgfpathlineto{\pgfqpoint{4.602010in}{1.243953in}}%
\pgfpathlineto{\pgfqpoint{4.602045in}{1.244156in}}%
\pgfpathlineto{\pgfqpoint{4.605328in}{1.244482in}}%
\pgfpathlineto{\pgfqpoint{4.605397in}{1.244218in}}%
\pgfpathlineto{\pgfqpoint{4.605432in}{1.244077in}}%
\pgfpathlineto{\pgfqpoint{4.606161in}{1.244976in}}%
\pgfpathlineto{\pgfqpoint{4.606820in}{1.244720in}}%
\pgfpathlineto{\pgfqpoint{4.607132in}{1.244765in}}%
\pgfpathlineto{\pgfqpoint{4.607685in}{1.243759in}}%
\pgfpathlineto{\pgfqpoint{4.607962in}{1.243742in}}%
\pgfpathlineto{\pgfqpoint{4.609444in}{1.243680in}}%
\pgfpathlineto{\pgfqpoint{4.608790in}{1.244712in}}%
\pgfpathlineto{\pgfqpoint{4.609513in}{1.243786in}}%
\pgfpathlineto{\pgfqpoint{4.611777in}{1.243098in}}%
\pgfpathlineto{\pgfqpoint{4.611880in}{1.243204in}}%
\pgfpathlineto{\pgfqpoint{4.611948in}{1.243354in}}%
\pgfpathlineto{\pgfqpoint{4.612187in}{1.242780in}}%
\pgfpathlineto{\pgfqpoint{4.613245in}{1.242613in}}%
\pgfpathlineto{\pgfqpoint{4.613347in}{1.242304in}}%
\pgfpathlineto{\pgfqpoint{4.614096in}{1.243248in}}%
\pgfpathlineto{\pgfqpoint{4.614708in}{1.243019in}}%
\pgfpathlineto{\pgfqpoint{4.615826in}{1.243786in}}%
\pgfpathlineto{\pgfqpoint{4.616232in}{1.242886in}}%
\pgfpathlineto{\pgfqpoint{4.616604in}{1.243204in}}%
\pgfpathlineto{\pgfqpoint{4.617751in}{1.243283in}}%
\pgfpathlineto{\pgfqpoint{4.618929in}{1.243592in}}%
\pgfpathlineto{\pgfqpoint{4.618155in}{1.243019in}}%
\pgfpathlineto{\pgfqpoint{4.619365in}{1.243407in}}%
\pgfpathlineto{\pgfqpoint{4.620035in}{1.243045in}}%
\pgfpathlineto{\pgfqpoint{4.620972in}{1.243327in}}%
\pgfpathlineto{\pgfqpoint{4.621673in}{1.244165in}}%
\pgfpathlineto{\pgfqpoint{4.622606in}{1.243601in}}%
\pgfpathlineto{\pgfqpoint{4.624497in}{1.242816in}}%
\pgfpathlineto{\pgfqpoint{4.626018in}{1.242595in}}%
\pgfpathlineto{\pgfqpoint{4.626149in}{1.243063in}}%
\pgfpathlineto{\pgfqpoint{4.627630in}{1.243098in}}%
\pgfpathlineto{\pgfqpoint{4.627663in}{1.243010in}}%
\pgfpathlineto{\pgfqpoint{4.627729in}{1.242701in}}%
\pgfpathlineto{\pgfqpoint{4.629138in}{1.243512in}}%
\pgfpathlineto{\pgfqpoint{4.640235in}{1.244923in}}%
\pgfpathlineto{\pgfqpoint{4.643307in}{1.244906in}}%
\pgfpathlineto{\pgfqpoint{4.644505in}{1.245302in}}%
\pgfpathlineto{\pgfqpoint{4.644882in}{1.244809in}}%
\pgfpathlineto{\pgfqpoint{4.647013in}{1.243556in}}%
\pgfpathlineto{\pgfqpoint{4.647294in}{1.243962in}}%
\pgfpathlineto{\pgfqpoint{4.648479in}{1.244632in}}%
\pgfpathlineto{\pgfqpoint{4.647450in}{1.243900in}}%
\pgfpathlineto{\pgfqpoint{4.648977in}{1.244244in}}%
\pgfpathlineto{\pgfqpoint{4.663567in}{1.245761in}}%
\pgfpathlineto{\pgfqpoint{4.665509in}{1.247507in}}%
\pgfpathlineto{\pgfqpoint{4.666551in}{1.247234in}}%
\pgfpathlineto{\pgfqpoint{4.666075in}{1.247630in}}%
\pgfpathlineto{\pgfqpoint{4.667086in}{1.247419in}}%
\pgfpathlineto{\pgfqpoint{4.667531in}{1.247992in}}%
\pgfpathlineto{\pgfqpoint{4.668686in}{1.247489in}}%
\pgfpathlineto{\pgfqpoint{4.670956in}{1.247983in}}%
\pgfpathlineto{\pgfqpoint{4.671015in}{1.247930in}}%
\pgfpathlineto{\pgfqpoint{4.672599in}{1.247542in}}%
\pgfpathlineto{\pgfqpoint{4.672921in}{1.247983in}}%
\pgfpathlineto{\pgfqpoint{4.674905in}{1.249306in}}%
\pgfpathlineto{\pgfqpoint{4.674963in}{1.249262in}}%
\pgfpathlineto{\pgfqpoint{4.675050in}{1.249235in}}%
\pgfpathlineto{\pgfqpoint{4.675632in}{1.250170in}}%
\pgfpathlineto{\pgfqpoint{4.676183in}{1.250179in}}%
\pgfpathlineto{\pgfqpoint{4.676444in}{1.250011in}}%
\pgfpathlineto{\pgfqpoint{4.676734in}{1.249138in}}%
\pgfpathlineto{\pgfqpoint{4.676995in}{1.248962in}}%
\pgfpathlineto{\pgfqpoint{4.677718in}{1.248151in}}%
\pgfpathlineto{\pgfqpoint{4.677139in}{1.249094in}}%
\pgfpathlineto{\pgfqpoint{4.678728in}{1.248706in}}%
\pgfpathlineto{\pgfqpoint{4.680740in}{1.247895in}}%
\pgfpathlineto{\pgfqpoint{4.678785in}{1.248786in}}%
\pgfpathlineto{\pgfqpoint{4.680969in}{1.248301in}}%
\pgfpathlineto{\pgfqpoint{4.682485in}{1.248697in}}%
\pgfpathlineto{\pgfqpoint{4.681427in}{1.248027in}}%
\pgfpathlineto{\pgfqpoint{4.682599in}{1.248521in}}%
\pgfpathlineto{\pgfqpoint{4.684307in}{1.247904in}}%
\pgfpathlineto{\pgfqpoint{4.684535in}{1.248098in}}%
\pgfpathlineto{\pgfqpoint{4.685386in}{1.248195in}}%
\pgfpathlineto{\pgfqpoint{4.684904in}{1.247745in}}%
\pgfpathlineto{\pgfqpoint{4.685980in}{1.247613in}}%
\pgfpathlineto{\pgfqpoint{4.699246in}{1.249103in}}%
\pgfpathlineto{\pgfqpoint{4.699355in}{1.248927in}}%
\pgfpathlineto{\pgfqpoint{4.701373in}{1.251122in}}%
\pgfpathlineto{\pgfqpoint{4.702541in}{1.251854in}}%
\pgfpathlineto{\pgfqpoint{4.702893in}{1.251140in}}%
\pgfpathlineto{\pgfqpoint{4.703353in}{1.251652in}}%
\pgfpathlineto{\pgfqpoint{4.704461in}{1.251158in}}%
\pgfpathlineto{\pgfqpoint{4.705942in}{1.250893in}}%
\pgfpathlineto{\pgfqpoint{4.704812in}{1.251643in}}%
\pgfpathlineto{\pgfqpoint{4.706077in}{1.251122in}}%
\pgfpathlineto{\pgfqpoint{4.707980in}{1.251510in}}%
\pgfpathlineto{\pgfqpoint{4.706211in}{1.250999in}}%
\pgfpathlineto{\pgfqpoint{4.708033in}{1.251387in}}%
\pgfpathlineto{\pgfqpoint{4.709315in}{1.251422in}}%
\pgfpathlineto{\pgfqpoint{4.708461in}{1.251872in}}%
\pgfpathlineto{\pgfqpoint{4.709581in}{1.251784in}}%
\pgfpathlineto{\pgfqpoint{4.709767in}{1.252286in}}%
\pgfpathlineto{\pgfqpoint{4.710618in}{1.251449in}}%
\pgfpathlineto{\pgfqpoint{4.711149in}{1.251793in}}%
\pgfpathlineto{\pgfqpoint{4.711679in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{4.712552in}{1.252639in}}%
\pgfpathlineto{\pgfqpoint{4.714188in}{1.252983in}}%
\pgfpathlineto{\pgfqpoint{4.713186in}{1.252163in}}%
\pgfpathlineto{\pgfqpoint{4.714214in}{1.252851in}}%
\pgfpathlineto{\pgfqpoint{4.714319in}{1.252639in}}%
\pgfpathlineto{\pgfqpoint{4.715108in}{1.253503in}}%
\pgfpathlineto{\pgfqpoint{4.715685in}{1.253327in}}%
\pgfpathlineto{\pgfqpoint{4.720997in}{1.254844in}}%
\pgfpathlineto{\pgfqpoint{4.722855in}{1.256281in}}%
\pgfpathlineto{\pgfqpoint{4.722958in}{1.255937in}}%
\pgfpathlineto{\pgfqpoint{4.724294in}{1.256898in}}%
\pgfpathlineto{\pgfqpoint{4.725369in}{1.257075in}}%
\pgfpathlineto{\pgfqpoint{4.724704in}{1.256563in}}%
\pgfpathlineto{\pgfqpoint{4.725804in}{1.256757in}}%
\pgfpathlineto{\pgfqpoint{4.727105in}{1.256572in}}%
\pgfpathlineto{\pgfqpoint{4.726442in}{1.257233in}}%
\pgfpathlineto{\pgfqpoint{4.727334in}{1.256863in}}%
\pgfpathlineto{\pgfqpoint{4.728984in}{1.257489in}}%
\pgfpathlineto{\pgfqpoint{4.727969in}{1.256537in}}%
\pgfpathlineto{\pgfqpoint{4.729010in}{1.257436in}}%
\pgfpathlineto{\pgfqpoint{4.731107in}{1.257392in}}%
\pgfpathlineto{\pgfqpoint{4.731762in}{1.257648in}}%
\pgfpathlineto{\pgfqpoint{4.731183in}{1.257242in}}%
\pgfpathlineto{\pgfqpoint{4.732616in}{1.257128in}}%
\pgfpathlineto{\pgfqpoint{4.735244in}{1.257771in}}%
\pgfpathlineto{\pgfqpoint{4.736315in}{1.257022in}}%
\pgfpathlineto{\pgfqpoint{4.736812in}{1.257586in}}%
\pgfpathlineto{\pgfqpoint{4.738892in}{1.257886in}}%
\pgfpathlineto{\pgfqpoint{4.740446in}{1.258345in}}%
\pgfpathlineto{\pgfqpoint{4.739584in}{1.257516in}}%
\pgfpathlineto{\pgfqpoint{4.740495in}{1.258230in}}%
\pgfpathlineto{\pgfqpoint{4.741011in}{1.257807in}}%
\pgfpathlineto{\pgfqpoint{4.741969in}{1.258653in}}%
\pgfpathlineto{\pgfqpoint{4.743827in}{1.259041in}}%
\pgfpathlineto{\pgfqpoint{4.743851in}{1.258971in}}%
\pgfpathlineto{\pgfqpoint{4.745361in}{1.258609in}}%
\pgfpathlineto{\pgfqpoint{4.744753in}{1.259517in}}%
\pgfpathlineto{\pgfqpoint{4.745434in}{1.258671in}}%
\pgfpathlineto{\pgfqpoint{4.748724in}{1.260461in}}%
\pgfpathlineto{\pgfqpoint{4.748869in}{1.260143in}}%
\pgfpathlineto{\pgfqpoint{4.750407in}{1.260364in}}%
\pgfpathlineto{\pgfqpoint{4.749013in}{1.260664in}}%
\pgfpathlineto{\pgfqpoint{4.750623in}{1.261052in}}%
\pgfpathlineto{\pgfqpoint{4.751939in}{1.261378in}}%
\pgfpathlineto{\pgfqpoint{4.751246in}{1.260549in}}%
\pgfpathlineto{\pgfqpoint{4.752226in}{1.261149in}}%
\pgfpathlineto{\pgfqpoint{4.753013in}{1.261881in}}%
\pgfpathlineto{\pgfqpoint{4.753775in}{1.261061in}}%
\pgfpathlineto{\pgfqpoint{4.755128in}{1.261537in}}%
\pgfpathlineto{\pgfqpoint{4.755318in}{1.261061in}}%
\pgfpathlineto{\pgfqpoint{4.756406in}{1.260576in}}%
\pgfpathlineto{\pgfqpoint{4.755554in}{1.261219in}}%
\pgfpathlineto{\pgfqpoint{4.757019in}{1.261061in}}%
\pgfpathlineto{\pgfqpoint{4.757562in}{1.260593in}}%
\pgfpathlineto{\pgfqpoint{4.758526in}{1.261034in}}%
\pgfpathlineto{\pgfqpoint{4.759699in}{1.260408in}}%
\pgfpathlineto{\pgfqpoint{4.760097in}{1.260796in}}%
\pgfpathlineto{\pgfqpoint{4.761732in}{1.261263in}}%
\pgfpathlineto{\pgfqpoint{4.760378in}{1.260267in}}%
\pgfpathlineto{\pgfqpoint{4.761988in}{1.260884in}}%
\pgfpathlineto{\pgfqpoint{4.762686in}{1.259835in}}%
\pgfpathlineto{\pgfqpoint{4.763661in}{1.260355in}}%
\pgfpathlineto{\pgfqpoint{4.763962in}{1.260743in}}%
\pgfpathlineto{\pgfqpoint{4.764587in}{1.259994in}}%
\pgfpathlineto{\pgfqpoint{4.765188in}{1.260143in}}%
\pgfpathlineto{\pgfqpoint{4.765235in}{1.260020in}}%
\pgfpathlineto{\pgfqpoint{4.766273in}{1.261775in}}%
\pgfpathlineto{\pgfqpoint{4.769233in}{1.262357in}}%
\pgfpathlineto{\pgfqpoint{4.766388in}{1.261572in}}%
\pgfpathlineto{\pgfqpoint{4.769301in}{1.262172in}}%
\pgfpathlineto{\pgfqpoint{4.770169in}{1.263441in}}%
\pgfpathlineto{\pgfqpoint{4.771694in}{1.264552in}}%
\pgfpathlineto{\pgfqpoint{4.771875in}{1.264217in}}%
\pgfpathlineto{\pgfqpoint{4.773575in}{1.262736in}}%
\pgfpathlineto{\pgfqpoint{4.774365in}{1.262639in}}%
\pgfpathlineto{\pgfqpoint{4.774591in}{1.263291in}}%
\pgfpathlineto{\pgfqpoint{4.775064in}{1.263062in}}%
\pgfpathlineto{\pgfqpoint{4.777063in}{1.264464in}}%
\pgfpathlineto{\pgfqpoint{4.775761in}{1.262798in}}%
\pgfpathlineto{\pgfqpoint{4.777086in}{1.264455in}}%
\pgfpathlineto{\pgfqpoint{4.778539in}{1.263071in}}%
\pgfpathlineto{\pgfqpoint{4.778785in}{1.263212in}}%
\pgfpathlineto{\pgfqpoint{4.781851in}{1.263865in}}%
\pgfpathlineto{\pgfqpoint{4.781873in}{1.263821in}}%
\pgfpathlineto{\pgfqpoint{4.783419in}{1.263274in}}%
\pgfpathlineto{\pgfqpoint{4.782735in}{1.264050in}}%
\pgfpathlineto{\pgfqpoint{4.783486in}{1.263406in}}%
\pgfpathlineto{\pgfqpoint{4.784586in}{1.264164in}}%
\pgfpathlineto{\pgfqpoint{4.784080in}{1.262948in}}%
\pgfpathlineto{\pgfqpoint{4.785113in}{1.263706in}}%
\pgfpathlineto{\pgfqpoint{4.787346in}{1.264306in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{1.265064in}}%
\pgfpathlineto{\pgfqpoint{4.788957in}{1.264940in}}%
\pgfpathlineto{\pgfqpoint{4.789522in}{1.265813in}}%
\pgfpathlineto{\pgfqpoint{4.790584in}{1.265020in}}%
\pgfpathlineto{\pgfqpoint{4.792031in}{1.265187in}}%
\pgfpathlineto{\pgfqpoint{4.791643in}{1.264544in}}%
\pgfpathlineto{\pgfqpoint{4.792118in}{1.264755in}}%
\pgfpathlineto{\pgfqpoint{4.793280in}{1.264729in}}%
\pgfpathlineto{\pgfqpoint{4.793474in}{1.265311in}}%
\pgfpathlineto{\pgfqpoint{4.793581in}{1.265267in}}%
\pgfpathlineto{\pgfqpoint{4.793882in}{1.265946in}}%
\pgfpathlineto{\pgfqpoint{4.794825in}{1.264985in}}%
\pgfpathlineto{\pgfqpoint{4.795103in}{1.265258in}}%
\pgfpathlineto{\pgfqpoint{4.795467in}{1.264852in}}%
\pgfpathlineto{\pgfqpoint{4.795958in}{1.266007in}}%
\pgfpathlineto{\pgfqpoint{4.796555in}{1.265866in}}%
\pgfpathlineto{\pgfqpoint{4.798151in}{1.265787in}}%
\pgfpathlineto{\pgfqpoint{4.796598in}{1.265752in}}%
\pgfpathlineto{\pgfqpoint{4.798363in}{1.265037in}}%
\pgfpathlineto{\pgfqpoint{4.799147in}{1.264932in}}%
\pgfpathlineto{\pgfqpoint{4.798851in}{1.265549in}}%
\pgfpathlineto{\pgfqpoint{4.799845in}{1.265214in}}%
\pgfpathlineto{\pgfqpoint{4.800226in}{1.265963in}}%
\pgfpathlineto{\pgfqpoint{4.801322in}{1.264605in}}%
\pgfpathlineto{\pgfqpoint{4.801343in}{1.264641in}}%
\pgfpathlineto{\pgfqpoint{4.802814in}{1.265699in}}%
\pgfpathlineto{\pgfqpoint{4.801469in}{1.264570in}}%
\pgfpathlineto{\pgfqpoint{4.803045in}{1.265258in}}%
\pgfpathlineto{\pgfqpoint{4.803296in}{1.265681in}}%
\pgfpathlineto{\pgfqpoint{4.804906in}{1.265117in}}%
\pgfpathlineto{\pgfqpoint{4.805094in}{1.265567in}}%
\pgfpathlineto{\pgfqpoint{4.806198in}{1.264350in}}%
\pgfpathlineto{\pgfqpoint{4.806281in}{1.264500in}}%
\pgfpathlineto{\pgfqpoint{4.808334in}{1.262286in}}%
\pgfpathlineto{\pgfqpoint{4.808355in}{1.262330in}}%
\pgfpathlineto{\pgfqpoint{4.809594in}{1.263450in}}%
\pgfpathlineto{\pgfqpoint{4.808396in}{1.262313in}}%
\pgfpathlineto{\pgfqpoint{4.810026in}{1.262912in}}%
\pgfpathlineto{\pgfqpoint{4.811547in}{1.263071in}}%
\pgfpathlineto{\pgfqpoint{4.810232in}{1.262551in}}%
\pgfpathlineto{\pgfqpoint{4.811650in}{1.262498in}}%
\pgfpathlineto{\pgfqpoint{4.813675in}{1.261140in}}%
\pgfpathlineto{\pgfqpoint{4.812101in}{1.262912in}}%
\pgfpathlineto{\pgfqpoint{4.813695in}{1.261158in}}%
\pgfpathlineto{\pgfqpoint{4.814958in}{1.261951in}}%
\pgfpathlineto{\pgfqpoint{4.814144in}{1.260470in}}%
\pgfpathlineto{\pgfqpoint{4.815243in}{1.261105in}}%
\pgfpathlineto{\pgfqpoint{4.817229in}{1.259200in}}%
\pgfpathlineto{\pgfqpoint{4.817249in}{1.259262in}}%
\pgfpathlineto{\pgfqpoint{4.817795in}{1.259852in}}%
\pgfpathlineto{\pgfqpoint{4.817330in}{1.259129in}}%
\pgfpathlineto{\pgfqpoint{4.818904in}{1.259412in}}%
\pgfpathlineto{\pgfqpoint{4.820471in}{1.258486in}}%
\pgfpathlineto{\pgfqpoint{4.820511in}{1.258688in}}%
\pgfpathlineto{\pgfqpoint{4.820551in}{1.258547in}}%
\pgfpathlineto{\pgfqpoint{4.825629in}{1.259323in}}%
\pgfpathlineto{\pgfqpoint{4.826992in}{1.258671in}}%
\pgfpathlineto{\pgfqpoint{4.827308in}{1.259032in}}%
\pgfpathlineto{\pgfqpoint{4.829253in}{1.261378in}}%
\pgfpathlineto{\pgfqpoint{4.829312in}{1.261237in}}%
\pgfpathlineto{\pgfqpoint{4.829841in}{1.261105in}}%
\pgfpathlineto{\pgfqpoint{4.830487in}{1.262507in}}%
\pgfpathlineto{\pgfqpoint{4.830526in}{1.262489in}}%
\pgfpathlineto{\pgfqpoint{4.830799in}{1.262330in}}%
\pgfpathlineto{\pgfqpoint{4.832300in}{1.262903in}}%
\pgfpathlineto{\pgfqpoint{4.833155in}{1.262189in}}%
\pgfpathlineto{\pgfqpoint{4.832416in}{1.262956in}}%
\pgfpathlineto{\pgfqpoint{4.833814in}{1.263115in}}%
\pgfpathlineto{\pgfqpoint{4.835708in}{1.264050in}}%
\pgfpathlineto{\pgfqpoint{4.833950in}{1.262630in}}%
\pgfpathlineto{\pgfqpoint{4.835805in}{1.263882in}}%
\pgfpathlineto{\pgfqpoint{4.836036in}{1.263503in}}%
\pgfpathlineto{\pgfqpoint{4.836902in}{1.264385in}}%
\pgfpathlineto{\pgfqpoint{4.837325in}{1.264120in}}%
\pgfpathlineto{\pgfqpoint{4.838169in}{1.263926in}}%
\pgfpathlineto{\pgfqpoint{4.838705in}{1.264914in}}%
\pgfpathlineto{\pgfqpoint{4.840385in}{1.266104in}}%
\pgfpathlineto{\pgfqpoint{4.838896in}{1.264843in}}%
\pgfpathlineto{\pgfqpoint{4.840519in}{1.265761in}}%
\pgfpathlineto{\pgfqpoint{4.841166in}{1.265664in}}%
\pgfpathlineto{\pgfqpoint{4.841660in}{1.266810in}}%
\pgfpathlineto{\pgfqpoint{4.841755in}{1.266686in}}%
\pgfpathlineto{\pgfqpoint{4.843195in}{1.267815in}}%
\pgfpathlineto{\pgfqpoint{4.841850in}{1.266528in}}%
\pgfpathlineto{\pgfqpoint{4.843366in}{1.267418in}}%
\pgfpathlineto{\pgfqpoint{4.844687in}{1.266739in}}%
\pgfpathlineto{\pgfqpoint{4.843800in}{1.266651in}}%
\pgfpathlineto{\pgfqpoint{4.844706in}{1.266651in}}%
\pgfpathlineto{\pgfqpoint{4.846342in}{1.265752in}}%
\pgfpathlineto{\pgfqpoint{4.845572in}{1.267074in}}%
\pgfpathlineto{\pgfqpoint{4.846398in}{1.265866in}}%
\pgfpathlineto{\pgfqpoint{4.848438in}{1.267401in}}%
\pgfpathlineto{\pgfqpoint{4.848457in}{1.267365in}}%
\pgfpathlineto{\pgfqpoint{4.848494in}{1.267295in}}%
\pgfpathlineto{\pgfqpoint{4.849221in}{1.268882in}}%
\pgfpathlineto{\pgfqpoint{4.849612in}{1.268873in}}%
\pgfpathlineto{\pgfqpoint{4.850597in}{1.269129in}}%
\pgfpathlineto{\pgfqpoint{4.850319in}{1.268353in}}%
\pgfpathlineto{\pgfqpoint{4.851135in}{1.268732in}}%
\pgfpathlineto{\pgfqpoint{4.852634in}{1.268344in}}%
\pgfpathlineto{\pgfqpoint{4.851691in}{1.269032in}}%
\pgfpathlineto{\pgfqpoint{4.852763in}{1.268671in}}%
\pgfpathlineto{\pgfqpoint{4.853832in}{1.269253in}}%
\pgfpathlineto{\pgfqpoint{4.853206in}{1.268133in}}%
\pgfpathlineto{\pgfqpoint{4.854255in}{1.268335in}}%
\pgfpathlineto{\pgfqpoint{4.855760in}{1.267709in}}%
\pgfpathlineto{\pgfqpoint{4.855870in}{1.268124in}}%
\pgfpathlineto{\pgfqpoint{4.856931in}{1.268715in}}%
\pgfpathlineto{\pgfqpoint{4.856017in}{1.267895in}}%
\pgfpathlineto{\pgfqpoint{4.857405in}{1.268106in}}%
\pgfpathlineto{\pgfqpoint{4.859098in}{1.265928in}}%
\pgfpathlineto{\pgfqpoint{4.857643in}{1.268327in}}%
\pgfpathlineto{\pgfqpoint{4.859316in}{1.266413in}}%
\pgfpathlineto{\pgfqpoint{4.860856in}{1.267313in}}%
\pgfpathlineto{\pgfqpoint{4.861199in}{1.266510in}}%
\pgfpathlineto{\pgfqpoint{4.862840in}{1.265840in}}%
\pgfpathlineto{\pgfqpoint{4.861506in}{1.266819in}}%
\pgfpathlineto{\pgfqpoint{4.862858in}{1.265928in}}%
\pgfpathlineto{\pgfqpoint{4.864043in}{1.267260in}}%
\pgfpathlineto{\pgfqpoint{4.864545in}{1.266395in}}%
\pgfpathlineto{\pgfqpoint{4.866261in}{1.267198in}}%
\pgfpathlineto{\pgfqpoint{4.864850in}{1.266263in}}%
\pgfpathlineto{\pgfqpoint{4.866386in}{1.266872in}}%
\pgfpathlineto{\pgfqpoint{4.866564in}{1.267330in}}%
\pgfpathlineto{\pgfqpoint{4.867738in}{1.267445in}}%
\pgfpathlineto{\pgfqpoint{4.868360in}{1.268468in}}%
\pgfpathlineto{\pgfqpoint{4.869334in}{1.267939in}}%
\pgfpathlineto{\pgfqpoint{4.869652in}{1.267665in}}%
\pgfpathlineto{\pgfqpoint{4.870623in}{1.268962in}}%
\pgfpathlineto{\pgfqpoint{4.870747in}{1.268671in}}%
\pgfpathlineto{\pgfqpoint{4.873610in}{1.270425in}}%
\pgfpathlineto{\pgfqpoint{4.870835in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{4.873627in}{1.270328in}}%
\pgfpathlineto{\pgfqpoint{4.873662in}{1.270152in}}%
\pgfpathlineto{\pgfqpoint{4.874990in}{1.271492in}}%
\pgfpathlineto{\pgfqpoint{4.875007in}{1.271422in}}%
\pgfpathlineto{\pgfqpoint{4.875077in}{1.271193in}}%
\pgfpathlineto{\pgfqpoint{4.876278in}{1.272445in}}%
\pgfpathlineto{\pgfqpoint{4.878099in}{1.271995in}}%
\pgfpathlineto{\pgfqpoint{4.878151in}{1.271695in}}%
\pgfpathlineto{\pgfqpoint{4.879860in}{1.270805in}}%
\pgfpathlineto{\pgfqpoint{4.878307in}{1.272013in}}%
\pgfpathlineto{\pgfqpoint{4.879929in}{1.271016in}}%
\pgfpathlineto{\pgfqpoint{4.880325in}{1.271607in}}%
\pgfpathlineto{\pgfqpoint{4.881304in}{1.270187in}}%
\pgfpathlineto{\pgfqpoint{4.881493in}{1.271360in}}%
\pgfpathlineto{\pgfqpoint{4.884431in}{1.269491in}}%
\pgfpathlineto{\pgfqpoint{4.884704in}{1.270231in}}%
\pgfpathlineto{\pgfqpoint{4.884772in}{1.270469in}}%
\pgfpathlineto{\pgfqpoint{4.885706in}{1.269244in}}%
\pgfpathlineto{\pgfqpoint{4.886130in}{1.269464in}}%
\pgfpathlineto{\pgfqpoint{4.887956in}{1.270593in}}%
\pgfpathlineto{\pgfqpoint{4.886418in}{1.269191in}}%
\pgfpathlineto{\pgfqpoint{4.888074in}{1.270522in}}%
\pgfpathlineto{\pgfqpoint{4.888226in}{1.269755in}}%
\pgfpathlineto{\pgfqpoint{4.889505in}{1.271457in}}%
\pgfpathlineto{\pgfqpoint{4.890177in}{1.271686in}}%
\pgfpathlineto{\pgfqpoint{4.889539in}{1.271510in}}%
\pgfpathlineto{\pgfqpoint{4.890629in}{1.272436in}}%
\pgfpathlineto{\pgfqpoint{4.891065in}{1.271704in}}%
\pgfpathlineto{\pgfqpoint{4.892318in}{1.273062in}}%
\pgfpathlineto{\pgfqpoint{4.893251in}{1.272392in}}%
\pgfpathlineto{\pgfqpoint{4.893800in}{1.273379in}}%
\pgfpathlineto{\pgfqpoint{4.894315in}{1.273485in}}%
\pgfpathlineto{\pgfqpoint{4.895143in}{1.272454in}}%
\pgfpathlineto{\pgfqpoint{4.895326in}{1.273265in}}%
\pgfpathlineto{\pgfqpoint{4.896796in}{1.273088in}}%
\pgfpathlineto{\pgfqpoint{4.895690in}{1.273582in}}%
\pgfpathlineto{\pgfqpoint{4.896895in}{1.273133in}}%
\pgfpathlineto{\pgfqpoint{4.898475in}{1.274147in}}%
\pgfpathlineto{\pgfqpoint{4.898524in}{1.274094in}}%
\pgfpathlineto{\pgfqpoint{4.903840in}{1.272612in}}%
\pgfpathlineto{\pgfqpoint{4.905279in}{1.272198in}}%
\pgfpathlineto{\pgfqpoint{4.904278in}{1.272956in}}%
\pgfpathlineto{\pgfqpoint{4.905408in}{1.272542in}}%
\pgfpathlineto{\pgfqpoint{4.905828in}{1.272877in}}%
\pgfpathlineto{\pgfqpoint{4.906568in}{1.271510in}}%
\pgfpathlineto{\pgfqpoint{4.906809in}{1.271854in}}%
\pgfpathlineto{\pgfqpoint{4.908446in}{1.270346in}}%
\pgfpathlineto{\pgfqpoint{4.908590in}{1.270611in}}%
\pgfpathlineto{\pgfqpoint{4.909772in}{1.271272in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{4.910187in}{1.270690in}}%
\pgfpathlineto{\pgfqpoint{4.912078in}{1.269491in}}%
\pgfpathlineto{\pgfqpoint{4.912253in}{1.269861in}}%
\pgfpathlineto{\pgfqpoint{4.913882in}{1.270461in}}%
\pgfpathlineto{\pgfqpoint{4.912554in}{1.269773in}}%
\pgfpathlineto{\pgfqpoint{4.913930in}{1.270425in}}%
\pgfpathlineto{\pgfqpoint{4.914182in}{1.270275in}}%
\pgfpathlineto{\pgfqpoint{4.915064in}{1.271025in}}%
\pgfpathlineto{\pgfqpoint{4.915426in}{1.270857in}}%
\pgfpathlineto{\pgfqpoint{4.915992in}{1.270143in}}%
\pgfpathlineto{\pgfqpoint{4.916870in}{1.271395in}}%
\pgfpathlineto{\pgfqpoint{4.919524in}{1.270029in}}%
\pgfpathlineto{\pgfqpoint{4.919649in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{4.920504in}{1.271660in}}%
\pgfpathlineto{\pgfqpoint{4.920891in}{1.270399in}}%
\pgfpathlineto{\pgfqpoint{4.921217in}{1.270910in}}%
\pgfpathlineto{\pgfqpoint{4.922300in}{1.270884in}}%
\pgfpathlineto{\pgfqpoint{4.922717in}{1.270417in}}%
\pgfpathlineto{\pgfqpoint{4.923934in}{1.269385in}}%
\pgfpathlineto{\pgfqpoint{4.924334in}{1.269782in}}%
\pgfpathlineto{\pgfqpoint{4.924626in}{1.269226in}}%
\pgfpathlineto{\pgfqpoint{4.924488in}{1.269923in}}%
\pgfpathlineto{\pgfqpoint{4.925837in}{1.270081in}}%
\pgfpathlineto{\pgfqpoint{4.926403in}{1.270646in}}%
\pgfpathlineto{\pgfqpoint{4.927091in}{1.269508in}}%
\pgfpathlineto{\pgfqpoint{4.927381in}{1.270064in}}%
\pgfpathlineto{\pgfqpoint{4.929100in}{1.271484in}}%
\pgfpathlineto{\pgfqpoint{4.929373in}{1.271113in}}%
\pgfpathlineto{\pgfqpoint{4.930903in}{1.271104in}}%
\pgfpathlineto{\pgfqpoint{4.930343in}{1.269905in}}%
\pgfpathlineto{\pgfqpoint{4.930993in}{1.270663in}}%
\pgfpathlineto{\pgfqpoint{4.932938in}{1.270284in}}%
\pgfpathlineto{\pgfqpoint{4.934483in}{1.271272in}}%
\pgfpathlineto{\pgfqpoint{4.933268in}{1.269940in}}%
\pgfpathlineto{\pgfqpoint{4.934588in}{1.271043in}}%
\pgfpathlineto{\pgfqpoint{4.936961in}{1.271581in}}%
\pgfpathlineto{\pgfqpoint{4.937244in}{1.270849in}}%
\pgfpathlineto{\pgfqpoint{4.938461in}{1.269932in}}%
\pgfpathlineto{\pgfqpoint{4.938802in}{1.270937in}}%
\pgfpathlineto{\pgfqpoint{4.940679in}{1.272277in}}%
\pgfpathlineto{\pgfqpoint{4.938861in}{1.270743in}}%
\pgfpathlineto{\pgfqpoint{4.940693in}{1.272260in}}%
\pgfpathlineto{\pgfqpoint{4.940708in}{1.272171in}}%
\pgfpathlineto{\pgfqpoint{4.941915in}{1.274182in}}%
\pgfpathlineto{\pgfqpoint{4.943630in}{1.275540in}}%
\pgfpathlineto{\pgfqpoint{4.942062in}{1.273935in}}%
\pgfpathlineto{\pgfqpoint{4.943674in}{1.275425in}}%
\pgfpathlineto{\pgfqpoint{4.944668in}{1.273900in}}%
\pgfpathlineto{\pgfqpoint{4.943718in}{1.275469in}}%
\pgfpathlineto{\pgfqpoint{4.945469in}{1.274676in}}%
\pgfpathlineto{\pgfqpoint{4.946806in}{1.275452in}}%
\pgfpathlineto{\pgfqpoint{4.946429in}{1.274367in}}%
\pgfpathlineto{\pgfqpoint{4.947010in}{1.274817in}}%
\pgfpathlineto{\pgfqpoint{4.947720in}{1.273459in}}%
\pgfpathlineto{\pgfqpoint{4.948558in}{1.274737in}}%
\pgfpathlineto{\pgfqpoint{4.948587in}{1.274790in}}%
\pgfpathlineto{\pgfqpoint{4.949496in}{1.273309in}}%
\pgfpathlineto{\pgfqpoint{4.949583in}{1.273468in}}%
\pgfpathlineto{\pgfqpoint{4.951293in}{1.271960in}}%
\pgfpathlineto{\pgfqpoint{4.949770in}{1.273838in}}%
\pgfpathlineto{\pgfqpoint{4.951423in}{1.272383in}}%
\pgfpathlineto{\pgfqpoint{4.952253in}{1.274058in}}%
\pgfpathlineto{\pgfqpoint{4.953011in}{1.273468in}}%
\pgfpathlineto{\pgfqpoint{4.954465in}{1.271863in}}%
\pgfpathlineto{\pgfqpoint{4.954650in}{1.272506in}}%
\pgfpathlineto{\pgfqpoint{4.955928in}{1.273221in}}%
\pgfpathlineto{\pgfqpoint{4.954721in}{1.272445in}}%
\pgfpathlineto{\pgfqpoint{4.956268in}{1.272727in}}%
\pgfpathlineto{\pgfqpoint{4.957470in}{1.271625in}}%
\pgfpathlineto{\pgfqpoint{4.957879in}{1.272233in}}%
\pgfpathlineto{\pgfqpoint{4.959695in}{1.275020in}}%
\pgfpathlineto{\pgfqpoint{4.957922in}{1.272136in}}%
\pgfpathlineto{\pgfqpoint{4.961124in}{1.272533in}}%
\pgfpathlineto{\pgfqpoint{4.962409in}{1.271810in}}%
\pgfpathlineto{\pgfqpoint{4.962729in}{1.272074in}}%
\pgfpathlineto{\pgfqpoint{4.969250in}{1.269579in}}%
\pgfpathlineto{\pgfqpoint{4.969278in}{1.269738in}}%
\pgfpathlineto{\pgfqpoint{4.969401in}{1.270081in}}%
\pgfpathlineto{\pgfqpoint{4.970550in}{1.268847in}}%
\pgfpathlineto{\pgfqpoint{4.970741in}{1.268979in}}%
\pgfpathlineto{\pgfqpoint{4.979713in}{1.273327in}}%
\pgfpathlineto{\pgfqpoint{4.970782in}{1.268909in}}%
\pgfpathlineto{\pgfqpoint{4.979820in}{1.273053in}}%
\pgfpathlineto{\pgfqpoint{4.981071in}{1.272136in}}%
\pgfpathlineto{\pgfqpoint{4.980166in}{1.273600in}}%
\pgfpathlineto{\pgfqpoint{4.981470in}{1.272506in}}%
\pgfpathlineto{\pgfqpoint{4.981881in}{1.273027in}}%
\pgfpathlineto{\pgfqpoint{4.982729in}{1.271501in}}%
\pgfpathlineto{\pgfqpoint{4.982756in}{1.271554in}}%
\pgfpathlineto{\pgfqpoint{4.984341in}{1.269544in}}%
\pgfpathlineto{\pgfqpoint{4.984459in}{1.269808in}}%
\pgfpathlineto{\pgfqpoint{4.987361in}{1.270346in}}%
\pgfpathlineto{\pgfqpoint{4.987426in}{1.269949in}}%
\pgfpathlineto{\pgfqpoint{4.987714in}{1.269702in}}%
\pgfpathlineto{\pgfqpoint{4.988249in}{1.271369in}}%
\pgfpathlineto{\pgfqpoint{4.989864in}{1.272621in}}%
\pgfpathlineto{\pgfqpoint{4.989110in}{1.271016in}}%
\pgfpathlineto{\pgfqpoint{4.989890in}{1.272427in}}%
\pgfpathlineto{\pgfqpoint{4.990877in}{1.272577in}}%
\pgfpathlineto{\pgfqpoint{4.990436in}{1.273062in}}%
\pgfpathlineto{\pgfqpoint{4.991213in}{1.273141in}}%
\pgfpathlineto{\pgfqpoint{4.991408in}{1.273917in}}%
\pgfpathlineto{\pgfqpoint{4.992080in}{1.272877in}}%
\pgfpathlineto{\pgfqpoint{4.992790in}{1.273723in}}%
\pgfpathlineto{\pgfqpoint{4.994220in}{1.273582in}}%
\pgfpathlineto{\pgfqpoint{4.993138in}{1.274235in}}%
\pgfpathlineto{\pgfqpoint{4.994374in}{1.274076in}}%
\pgfpathlineto{\pgfqpoint{4.996040in}{1.275258in}}%
\pgfpathlineto{\pgfqpoint{4.996104in}{1.275134in}}%
\pgfpathlineto{\pgfqpoint{4.997560in}{1.274799in}}%
\pgfpathlineto{\pgfqpoint{4.996130in}{1.275170in}}%
\pgfpathlineto{\pgfqpoint{4.997814in}{1.275372in}}%
\pgfpathlineto{\pgfqpoint{4.998857in}{1.276369in}}%
\pgfpathlineto{\pgfqpoint{4.998234in}{1.274976in}}%
\pgfpathlineto{\pgfqpoint{4.999466in}{1.275822in}}%
\pgfpathlineto{\pgfqpoint{4.999783in}{1.275081in}}%
\pgfpathlineto{\pgfqpoint{5.001048in}{1.275840in}}%
\pgfpathlineto{\pgfqpoint{5.003164in}{1.275117in}}%
\pgfpathlineto{\pgfqpoint{5.001074in}{1.275919in}}%
\pgfpathlineto{\pgfqpoint{5.003202in}{1.275346in}}%
\pgfpathlineto{\pgfqpoint{5.003529in}{1.275893in}}%
\pgfpathlineto{\pgfqpoint{5.004656in}{1.274667in}}%
\pgfpathlineto{\pgfqpoint{5.004681in}{1.274676in}}%
\pgfpathlineto{\pgfqpoint{5.006093in}{1.274685in}}%
\pgfpathlineto{\pgfqpoint{5.005856in}{1.274138in}}%
\pgfpathlineto{\pgfqpoint{5.006242in}{1.274482in}}%
\pgfpathlineto{\pgfqpoint{5.007437in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{5.006342in}{1.274773in}}%
\pgfpathlineto{\pgfqpoint{5.007512in}{1.275416in}}%
\pgfpathlineto{\pgfqpoint{5.007834in}{1.276281in}}%
\pgfpathlineto{\pgfqpoint{5.008888in}{1.274252in}}%
\pgfpathlineto{\pgfqpoint{5.008962in}{1.274720in}}%
\pgfpathlineto{\pgfqpoint{5.010827in}{1.273397in}}%
\pgfpathlineto{\pgfqpoint{5.009111in}{1.274967in}}%
\pgfpathlineto{\pgfqpoint{5.010839in}{1.273468in}}%
\pgfpathlineto{\pgfqpoint{5.011663in}{1.272877in}}%
\pgfpathlineto{\pgfqpoint{5.012425in}{1.273715in}}%
\pgfpathlineto{\pgfqpoint{5.013955in}{1.273503in}}%
\pgfpathlineto{\pgfqpoint{5.012927in}{1.274834in}}%
\pgfpathlineto{\pgfqpoint{5.014004in}{1.273820in}}%
\pgfpathlineto{\pgfqpoint{5.015285in}{1.274261in}}%
\pgfpathlineto{\pgfqpoint{5.015540in}{1.273476in}}%
\pgfpathlineto{\pgfqpoint{5.016962in}{1.271810in}}%
\pgfpathlineto{\pgfqpoint{5.016112in}{1.273794in}}%
\pgfpathlineto{\pgfqpoint{5.017216in}{1.272083in}}%
\pgfpathlineto{\pgfqpoint{5.018027in}{1.272894in}}%
\pgfpathlineto{\pgfqpoint{5.017507in}{1.271730in}}%
\pgfpathlineto{\pgfqpoint{5.018776in}{1.272163in}}%
\pgfpathlineto{\pgfqpoint{5.019403in}{1.272683in}}%
\pgfpathlineto{\pgfqpoint{5.020029in}{1.271413in}}%
\pgfpathlineto{\pgfqpoint{5.020210in}{1.271669in}}%
\pgfpathlineto{\pgfqpoint{5.021566in}{1.271466in}}%
\pgfpathlineto{\pgfqpoint{5.021015in}{1.272780in}}%
\pgfpathlineto{\pgfqpoint{5.021758in}{1.271678in}}%
\pgfpathlineto{\pgfqpoint{5.023372in}{1.269958in}}%
\pgfpathlineto{\pgfqpoint{5.022309in}{1.272533in}}%
\pgfpathlineto{\pgfqpoint{5.023467in}{1.270549in}}%
\pgfpathlineto{\pgfqpoint{5.023991in}{1.270364in}}%
\pgfpathlineto{\pgfqpoint{5.024349in}{1.271581in}}%
\pgfpathlineto{\pgfqpoint{5.024598in}{1.271563in}}%
\pgfpathlineto{\pgfqpoint{5.026129in}{1.273397in}}%
\pgfpathlineto{\pgfqpoint{5.026260in}{1.272912in}}%
\pgfpathlineto{\pgfqpoint{5.026662in}{1.272736in}}%
\pgfpathlineto{\pgfqpoint{5.027607in}{1.274737in}}%
\pgfpathlineto{\pgfqpoint{5.027666in}{1.274517in}}%
\pgfpathlineto{\pgfqpoint{5.029044in}{1.274852in}}%
\pgfpathlineto{\pgfqpoint{5.027890in}{1.275531in}}%
\pgfpathlineto{\pgfqpoint{5.029114in}{1.275037in}}%
\pgfpathlineto{\pgfqpoint{5.030803in}{1.276871in}}%
\pgfpathlineto{\pgfqpoint{5.029267in}{1.274790in}}%
\pgfpathlineto{\pgfqpoint{5.030815in}{1.276766in}}%
\pgfpathlineto{\pgfqpoint{5.032100in}{1.276819in}}%
\pgfpathlineto{\pgfqpoint{5.031739in}{1.278044in}}%
\pgfpathlineto{\pgfqpoint{5.032240in}{1.277321in}}%
\pgfpathlineto{\pgfqpoint{5.033160in}{1.276739in}}%
\pgfpathlineto{\pgfqpoint{5.033846in}{1.278212in}}%
\pgfpathlineto{\pgfqpoint{5.035272in}{1.278988in}}%
\pgfpathlineto{\pgfqpoint{5.034623in}{1.277877in}}%
\pgfpathlineto{\pgfqpoint{5.035457in}{1.278794in}}%
\pgfpathlineto{\pgfqpoint{5.035630in}{1.278670in}}%
\pgfpathlineto{\pgfqpoint{5.036404in}{1.280443in}}%
\pgfpathlineto{\pgfqpoint{5.036635in}{1.280117in}}%
\pgfpathlineto{\pgfqpoint{5.038257in}{1.283194in}}%
\pgfpathlineto{\pgfqpoint{5.039106in}{1.284217in}}%
\pgfpathlineto{\pgfqpoint{5.038429in}{1.282903in}}%
\pgfpathlineto{\pgfqpoint{5.039816in}{1.283459in}}%
\pgfpathlineto{\pgfqpoint{5.041482in}{1.282489in}}%
\pgfpathlineto{\pgfqpoint{5.039839in}{1.283494in}}%
\pgfpathlineto{\pgfqpoint{5.041664in}{1.283326in}}%
\pgfpathlineto{\pgfqpoint{5.041766in}{1.283776in}}%
\pgfpathlineto{\pgfqpoint{5.043028in}{1.281880in}}%
\pgfpathlineto{\pgfqpoint{5.043096in}{1.282145in}}%
\pgfpathlineto{\pgfqpoint{5.044883in}{1.280804in}}%
\pgfpathlineto{\pgfqpoint{5.045053in}{1.281378in}}%
\pgfpathlineto{\pgfqpoint{5.046686in}{1.282206in}}%
\pgfpathlineto{\pgfqpoint{5.046697in}{1.282180in}}%
\pgfpathlineto{\pgfqpoint{5.048043in}{1.281766in}}%
\pgfpathlineto{\pgfqpoint{5.047326in}{1.282709in}}%
\pgfpathlineto{\pgfqpoint{5.048267in}{1.282162in}}%
\pgfpathlineto{\pgfqpoint{5.050020in}{1.284305in}}%
\pgfpathlineto{\pgfqpoint{5.050031in}{1.284243in}}%
\pgfpathlineto{\pgfqpoint{5.053680in}{1.282736in}}%
\pgfpathlineto{\pgfqpoint{5.053856in}{1.283124in}}%
\pgfpathlineto{\pgfqpoint{5.053867in}{1.283194in}}%
\pgfpathlineto{\pgfqpoint{5.054903in}{1.281475in}}%
\pgfpathlineto{\pgfqpoint{5.055233in}{1.282048in}}%
\pgfpathlineto{\pgfqpoint{5.055354in}{1.281563in}}%
\pgfpathlineto{\pgfqpoint{5.056495in}{1.283644in}}%
\pgfpathlineto{\pgfqpoint{5.056649in}{1.283406in}}%
\pgfpathlineto{\pgfqpoint{5.056780in}{1.283529in}}%
\pgfpathlineto{\pgfqpoint{5.057863in}{1.281960in}}%
\pgfpathlineto{\pgfqpoint{5.058037in}{1.282083in}}%
\pgfpathlineto{\pgfqpoint{5.058092in}{1.281739in}}%
\pgfpathlineto{\pgfqpoint{5.059356in}{1.283697in}}%
\pgfpathlineto{\pgfqpoint{5.059497in}{1.283432in}}%
\pgfpathlineto{\pgfqpoint{5.064232in}{1.285928in}}%
\pgfpathlineto{\pgfqpoint{5.064339in}{1.285504in}}%
\pgfpathlineto{\pgfqpoint{5.065604in}{1.284058in}}%
\pgfpathlineto{\pgfqpoint{5.064919in}{1.286272in}}%
\pgfpathlineto{\pgfqpoint{5.065925in}{1.284596in}}%
\pgfpathlineto{\pgfqpoint{5.067804in}{1.287647in}}%
\pgfpathlineto{\pgfqpoint{5.067846in}{1.287321in}}%
\pgfpathlineto{\pgfqpoint{5.068867in}{1.287171in}}%
\pgfpathlineto{\pgfqpoint{5.069175in}{1.288150in}}%
\pgfpathlineto{\pgfqpoint{5.069185in}{1.288141in}}%
\pgfpathlineto{\pgfqpoint{5.069217in}{1.288467in}}%
\pgfpathlineto{\pgfqpoint{5.070139in}{1.287171in}}%
\pgfpathlineto{\pgfqpoint{5.070710in}{1.287965in}}%
\pgfpathlineto{\pgfqpoint{5.071227in}{1.286721in}}%
\pgfpathlineto{\pgfqpoint{5.072281in}{1.287797in}}%
\pgfpathlineto{\pgfqpoint{5.075207in}{1.289746in}}%
\pgfpathlineto{\pgfqpoint{5.075541in}{1.288617in}}%
\pgfpathlineto{\pgfqpoint{5.075572in}{1.288467in}}%
\pgfpathlineto{\pgfqpoint{5.076968in}{1.289499in}}%
\pgfpathlineto{\pgfqpoint{5.076999in}{1.289420in}}%
\pgfpathlineto{\pgfqpoint{5.078058in}{1.290046in}}%
\pgfpathlineto{\pgfqpoint{5.077238in}{1.289129in}}%
\pgfpathlineto{\pgfqpoint{5.078545in}{1.289455in}}%
\pgfpathlineto{\pgfqpoint{5.083097in}{1.288071in}}%
\pgfpathlineto{\pgfqpoint{5.083680in}{1.287215in}}%
\pgfpathlineto{\pgfqpoint{5.084354in}{1.288899in}}%
\pgfpathlineto{\pgfqpoint{5.084629in}{1.288212in}}%
\pgfpathlineto{\pgfqpoint{5.085475in}{1.287885in}}%
\pgfpathlineto{\pgfqpoint{5.085688in}{1.289305in}}%
\pgfpathlineto{\pgfqpoint{5.085841in}{1.288996in}}%
\pgfpathlineto{\pgfqpoint{5.087414in}{1.290354in}}%
\pgfpathlineto{\pgfqpoint{5.087444in}{1.290240in}}%
\pgfpathlineto{\pgfqpoint{5.087869in}{1.289287in}}%
\pgfpathlineto{\pgfqpoint{5.088748in}{1.290469in}}%
\pgfpathlineto{\pgfqpoint{5.089020in}{1.289869in}}%
\pgfpathlineto{\pgfqpoint{5.094835in}{1.293785in}}%
\pgfpathlineto{\pgfqpoint{5.094974in}{1.293088in}}%
\pgfpathlineto{\pgfqpoint{5.096540in}{1.292189in}}%
\pgfpathlineto{\pgfqpoint{5.095946in}{1.293591in}}%
\pgfpathlineto{\pgfqpoint{5.096629in}{1.292339in}}%
\pgfpathlineto{\pgfqpoint{5.097380in}{1.294032in}}%
\pgfpathlineto{\pgfqpoint{5.096669in}{1.292312in}}%
\pgfpathlineto{\pgfqpoint{5.098287in}{1.292700in}}%
\pgfpathlineto{\pgfqpoint{5.099084in}{1.293335in}}%
\pgfpathlineto{\pgfqpoint{5.098306in}{1.292665in}}%
\pgfpathlineto{\pgfqpoint{5.099849in}{1.292427in}}%
\pgfpathlineto{\pgfqpoint{5.101347in}{1.291959in}}%
\pgfpathlineto{\pgfqpoint{5.101210in}{1.292735in}}%
\pgfpathlineto{\pgfqpoint{5.101396in}{1.292418in}}%
\pgfpathlineto{\pgfqpoint{5.108012in}{1.293961in}}%
\pgfpathlineto{\pgfqpoint{5.110071in}{1.297515in}}%
\pgfpathlineto{\pgfqpoint{5.108031in}{1.293917in}}%
\pgfpathlineto{\pgfqpoint{5.110281in}{1.297188in}}%
\pgfpathlineto{\pgfqpoint{5.111940in}{1.296545in}}%
\pgfpathlineto{\pgfqpoint{5.110835in}{1.297374in}}%
\pgfpathlineto{\pgfqpoint{5.111949in}{1.296615in}}%
\pgfpathlineto{\pgfqpoint{5.112832in}{1.297682in}}%
\pgfpathlineto{\pgfqpoint{5.113524in}{1.297294in}}%
\pgfpathlineto{\pgfqpoint{5.113628in}{1.296906in}}%
\pgfpathlineto{\pgfqpoint{5.114574in}{1.297920in}}%
\pgfpathlineto{\pgfqpoint{5.115055in}{1.297541in}}%
\pgfpathlineto{\pgfqpoint{5.115555in}{1.296624in}}%
\pgfpathlineto{\pgfqpoint{5.116129in}{1.297815in}}%
\pgfpathlineto{\pgfqpoint{5.116675in}{1.297021in}}%
\pgfpathlineto{\pgfqpoint{5.117013in}{1.298220in}}%
\pgfpathlineto{\pgfqpoint{5.117960in}{1.295848in}}%
\pgfpathlineto{\pgfqpoint{5.118128in}{1.296077in}}%
\pgfpathlineto{\pgfqpoint{5.118811in}{1.295531in}}%
\pgfpathlineto{\pgfqpoint{5.118465in}{1.296139in}}%
\pgfpathlineto{\pgfqpoint{5.119651in}{1.296219in}}%
\pgfpathlineto{\pgfqpoint{5.119968in}{1.296439in}}%
\pgfpathlineto{\pgfqpoint{5.120982in}{1.294534in}}%
\pgfpathlineto{\pgfqpoint{5.121733in}{1.292868in}}%
\pgfpathlineto{\pgfqpoint{5.122687in}{1.293388in}}%
\pgfpathlineto{\pgfqpoint{5.123944in}{1.292189in}}%
\pgfpathlineto{\pgfqpoint{5.122946in}{1.293608in}}%
\pgfpathlineto{\pgfqpoint{5.124257in}{1.293353in}}%
\pgfpathlineto{\pgfqpoint{5.125976in}{1.292559in}}%
\pgfpathlineto{\pgfqpoint{5.124938in}{1.294243in}}%
\pgfpathlineto{\pgfqpoint{5.126086in}{1.292788in}}%
\pgfpathlineto{\pgfqpoint{5.127806in}{1.293273in}}%
\pgfpathlineto{\pgfqpoint{5.127011in}{1.291510in}}%
\pgfpathlineto{\pgfqpoint{5.127825in}{1.293150in}}%
\pgfpathlineto{\pgfqpoint{5.127861in}{1.292973in}}%
\pgfpathlineto{\pgfqpoint{5.128828in}{1.294578in}}%
\pgfpathlineto{\pgfqpoint{5.129210in}{1.294578in}}%
\pgfpathlineto{\pgfqpoint{5.129864in}{1.293441in}}%
\pgfpathlineto{\pgfqpoint{5.130554in}{1.295548in}}%
\pgfpathlineto{\pgfqpoint{5.131686in}{1.297012in}}%
\pgfpathlineto{\pgfqpoint{5.130853in}{1.295407in}}%
\pgfpathlineto{\pgfqpoint{5.132101in}{1.295637in}}%
\pgfpathlineto{\pgfqpoint{5.132120in}{1.295460in}}%
\pgfpathlineto{\pgfqpoint{5.132958in}{1.297136in}}%
\pgfpathlineto{\pgfqpoint{5.133202in}{1.296739in}}%
\pgfpathlineto{\pgfqpoint{5.133229in}{1.297100in}}%
\pgfpathlineto{\pgfqpoint{5.133876in}{1.295125in}}%
\pgfpathlineto{\pgfqpoint{5.134658in}{1.295390in}}%
\pgfpathlineto{\pgfqpoint{5.136189in}{1.294984in}}%
\pgfpathlineto{\pgfqpoint{5.135420in}{1.296113in}}%
\pgfpathlineto{\pgfqpoint{5.136225in}{1.295055in}}%
\pgfpathlineto{\pgfqpoint{5.137919in}{1.296642in}}%
\pgfpathlineto{\pgfqpoint{5.136350in}{1.294464in}}%
\pgfpathlineto{\pgfqpoint{5.138052in}{1.296421in}}%
\pgfpathlineto{\pgfqpoint{5.138186in}{1.296016in}}%
\pgfpathlineto{\pgfqpoint{5.138657in}{1.297497in}}%
\pgfpathlineto{\pgfqpoint{5.139570in}{1.296677in}}%
\pgfpathlineto{\pgfqpoint{5.140163in}{1.296042in}}%
\pgfpathlineto{\pgfqpoint{5.140526in}{1.297285in}}%
\pgfpathlineto{\pgfqpoint{5.141170in}{1.296845in}}%
\pgfpathlineto{\pgfqpoint{5.141356in}{1.297541in}}%
\pgfpathlineto{\pgfqpoint{5.142544in}{1.296368in}}%
\pgfpathlineto{\pgfqpoint{5.142668in}{1.296377in}}%
\pgfpathlineto{\pgfqpoint{5.143800in}{1.295134in}}%
\pgfpathlineto{\pgfqpoint{5.142755in}{1.296633in}}%
\pgfpathlineto{\pgfqpoint{5.144220in}{1.296263in}}%
\pgfpathlineto{\pgfqpoint{5.145636in}{1.297673in}}%
\pgfpathlineto{\pgfqpoint{5.145819in}{1.297144in}}%
\pgfpathlineto{\pgfqpoint{5.146229in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{5.147385in}{1.296889in}}%
\pgfpathlineto{\pgfqpoint{5.148279in}{1.297321in}}%
\pgfpathlineto{\pgfqpoint{5.147906in}{1.296298in}}%
\pgfpathlineto{\pgfqpoint{5.148893in}{1.296527in}}%
\pgfpathlineto{\pgfqpoint{5.149559in}{1.295716in}}%
\pgfpathlineto{\pgfqpoint{5.149973in}{1.296959in}}%
\pgfpathlineto{\pgfqpoint{5.150447in}{1.296395in}}%
\pgfpathlineto{\pgfqpoint{5.150611in}{1.296765in}}%
\pgfpathlineto{\pgfqpoint{5.151789in}{1.294428in}}%
\pgfpathlineto{\pgfqpoint{5.151798in}{1.294481in}}%
\pgfpathlineto{\pgfqpoint{5.151806in}{1.294402in}}%
\pgfpathlineto{\pgfqpoint{5.153127in}{1.296448in}}%
\pgfpathlineto{\pgfqpoint{5.153144in}{1.296386in}}%
\pgfpathlineto{\pgfqpoint{5.154195in}{1.297894in}}%
\pgfpathlineto{\pgfqpoint{5.154348in}{1.298414in}}%
\pgfpathlineto{\pgfqpoint{5.155090in}{1.296457in}}%
\pgfpathlineto{\pgfqpoint{5.155685in}{1.297241in}}%
\pgfpathlineto{\pgfqpoint{5.155923in}{1.297003in}}%
\pgfpathlineto{\pgfqpoint{5.156679in}{1.299569in}}%
\pgfpathlineto{\pgfqpoint{5.157001in}{1.298714in}}%
\pgfpathlineto{\pgfqpoint{5.157009in}{1.298943in}}%
\pgfpathlineto{\pgfqpoint{5.158101in}{1.297920in}}%
\pgfpathlineto{\pgfqpoint{5.158548in}{1.298837in}}%
\pgfpathlineto{\pgfqpoint{5.158726in}{1.299058in}}%
\pgfpathlineto{\pgfqpoint{5.159888in}{1.297382in}}%
\pgfpathlineto{\pgfqpoint{5.159964in}{1.297576in}}%
\pgfpathlineto{\pgfqpoint{5.161625in}{1.298529in}}%
\pgfpathlineto{\pgfqpoint{5.160275in}{1.297012in}}%
\pgfpathlineto{\pgfqpoint{5.161826in}{1.297964in}}%
\pgfpathlineto{\pgfqpoint{5.163079in}{1.296950in}}%
\pgfpathlineto{\pgfqpoint{5.161943in}{1.298361in}}%
\pgfpathlineto{\pgfqpoint{5.163438in}{1.297294in}}%
\pgfpathlineto{\pgfqpoint{5.163854in}{1.297382in}}%
\pgfpathlineto{\pgfqpoint{5.164478in}{1.296148in}}%
\pgfpathlineto{\pgfqpoint{5.164894in}{1.296765in}}%
\pgfpathlineto{\pgfqpoint{5.166237in}{1.295487in}}%
\pgfpathlineto{\pgfqpoint{5.165226in}{1.297303in}}%
\pgfpathlineto{\pgfqpoint{5.166501in}{1.296025in}}%
\pgfpathlineto{\pgfqpoint{5.168069in}{1.297074in}}%
\pgfpathlineto{\pgfqpoint{5.167294in}{1.295337in}}%
\pgfpathlineto{\pgfqpoint{5.168086in}{1.297039in}}%
\pgfpathlineto{\pgfqpoint{5.168325in}{1.298158in}}%
\pgfpathlineto{\pgfqpoint{5.169566in}{1.296748in}}%
\pgfpathlineto{\pgfqpoint{5.169623in}{1.296942in}}%
\pgfpathlineto{\pgfqpoint{5.170467in}{1.296113in}}%
\pgfpathlineto{\pgfqpoint{5.169836in}{1.297682in}}%
\pgfpathlineto{\pgfqpoint{5.171089in}{1.297435in}}%
\pgfpathlineto{\pgfqpoint{5.171097in}{1.297479in}}%
\pgfpathlineto{\pgfqpoint{5.171603in}{1.294270in}}%
\pgfpathlineto{\pgfqpoint{5.172215in}{1.295196in}}%
\pgfpathlineto{\pgfqpoint{5.172720in}{1.294226in}}%
\pgfpathlineto{\pgfqpoint{5.173622in}{1.295919in}}%
\pgfpathlineto{\pgfqpoint{5.173720in}{1.295592in}}%
\pgfpathlineto{\pgfqpoint{5.174377in}{1.296712in}}%
\pgfpathlineto{\pgfqpoint{5.175299in}{1.296289in}}%
\pgfpathlineto{\pgfqpoint{5.176921in}{1.298264in}}%
\pgfpathlineto{\pgfqpoint{5.175421in}{1.296148in}}%
\pgfpathlineto{\pgfqpoint{5.177042in}{1.297982in}}%
\pgfpathlineto{\pgfqpoint{5.178584in}{1.295354in}}%
\pgfpathlineto{\pgfqpoint{5.177388in}{1.298352in}}%
\pgfpathlineto{\pgfqpoint{5.178721in}{1.295610in}}%
\pgfpathlineto{\pgfqpoint{5.180209in}{1.298070in}}%
\pgfpathlineto{\pgfqpoint{5.178745in}{1.295381in}}%
\pgfpathlineto{\pgfqpoint{5.180408in}{1.297479in}}%
\pgfpathlineto{\pgfqpoint{5.181468in}{1.295822in}}%
\pgfpathlineto{\pgfqpoint{5.180456in}{1.297594in}}%
\pgfpathlineto{\pgfqpoint{5.182009in}{1.296404in}}%
\pgfpathlineto{\pgfqpoint{5.182255in}{1.296174in}}%
\pgfpathlineto{\pgfqpoint{5.183318in}{1.298282in}}%
\pgfpathlineto{\pgfqpoint{5.183405in}{1.297718in}}%
\pgfpathlineto{\pgfqpoint{5.184599in}{1.297938in}}%
\pgfpathlineto{\pgfqpoint{5.183437in}{1.297409in}}%
\pgfpathlineto{\pgfqpoint{5.184797in}{1.297065in}}%
\pgfpathlineto{\pgfqpoint{5.184828in}{1.296836in}}%
\pgfpathlineto{\pgfqpoint{5.186167in}{1.299190in}}%
\pgfpathlineto{\pgfqpoint{5.186222in}{1.299023in}}%
\pgfpathlineto{\pgfqpoint{5.187470in}{1.299640in}}%
\pgfpathlineto{\pgfqpoint{5.186592in}{1.298247in}}%
\pgfpathlineto{\pgfqpoint{5.187792in}{1.299137in}}%
\pgfpathlineto{\pgfqpoint{5.188285in}{1.298899in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.299728in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.299728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.390590in}{0.639795in}}%
\pgfpathlineto{\pgfqpoint{1.590169in}{0.649724in}}%
\pgfpathlineto{\pgfqpoint{1.819816in}{0.655288in}}%
\pgfpathlineto{\pgfqpoint{1.932213in}{0.660306in}}%
\pgfpathlineto{\pgfqpoint{2.044610in}{0.668833in}}%
\pgfpathlineto{\pgfqpoint{2.263251in}{0.686822in}}%
\pgfpathlineto{\pgfqpoint{2.350433in}{0.698850in}}%
\pgfpathlineto{\pgfqpoint{2.473837in}{0.715984in}}%
\pgfpathlineto{\pgfqpoint{2.642956in}{0.747614in}}%
\pgfpathlineto{\pgfqpoint{2.673416in}{0.755551in}}%
\pgfpathlineto{\pgfqpoint{2.723750in}{0.767102in}}%
\pgfpathlineto{\pgfqpoint{2.756671in}{0.775691in}}%
\pgfpathlineto{\pgfqpoint{2.866097in}{0.810073in}}%
\pgfpathlineto{\pgfqpoint{3.007234in}{0.866977in}}%
\pgfpathlineto{\pgfqpoint{3.099372in}{0.911923in}}%
\pgfpathlineto{\pgfqpoint{3.112289in}{0.919031in}}%
\pgfpathlineto{\pgfqpoint{3.124793in}{0.925776in}}%
\pgfpathlineto{\pgfqpoint{3.172516in}{0.952681in}}%
\pgfpathlineto{\pgfqpoint{3.200106in}{0.968368in}}%
\pgfpathlineto{\pgfqpoint{3.216258in}{0.977239in}}%
\pgfpathlineto{\pgfqpoint{3.343873in}{1.047361in}}%
\pgfpathlineto{\pgfqpoint{3.350834in}{1.050765in}}%
\pgfpathlineto{\pgfqpoint{3.423072in}{1.086814in}}%
\pgfpathlineto{\pgfqpoint{3.438533in}{1.092986in}}%
\pgfpathlineto{\pgfqpoint{3.536185in}{1.131372in}}%
\pgfpathlineto{\pgfqpoint{3.551447in}{1.136963in}}%
\pgfpathlineto{\pgfqpoint{3.558099in}{1.138823in}}%
\pgfpathlineto{\pgfqpoint{3.602649in}{1.151186in}}%
\pgfpathlineto{\pgfqpoint{3.612484in}{1.154387in}}%
\pgfpathlineto{\pgfqpoint{3.622508in}{1.157491in}}%
\pgfpathlineto{\pgfqpoint{3.634791in}{1.160410in}}%
\pgfpathlineto{\pgfqpoint{3.656288in}{1.167376in}}%
\pgfpathlineto{\pgfqpoint{3.661385in}{1.168532in}}%
\pgfpathlineto{\pgfqpoint{3.700635in}{1.176750in}}%
\pgfpathlineto{\pgfqpoint{3.705537in}{1.177667in}}%
\pgfpathlineto{\pgfqpoint{3.764519in}{1.188064in}}%
\pgfpathlineto{\pgfqpoint{3.767796in}{1.188681in}}%
\pgfpathlineto{\pgfqpoint{3.772807in}{1.189413in}}%
\pgfpathlineto{\pgfqpoint{3.791952in}{1.191318in}}%
\pgfpathlineto{\pgfqpoint{3.795008in}{1.192508in}}%
\pgfpathlineto{\pgfqpoint{3.797765in}{1.193002in}}%
\pgfpathlineto{\pgfqpoint{3.800776in}{1.193408in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{1.197411in}}%
\pgfpathlineto{\pgfqpoint{3.824831in}{1.197305in}}%
\pgfpathlineto{\pgfqpoint{3.829671in}{1.198002in}}%
\pgfpathlineto{\pgfqpoint{3.832447in}{1.198337in}}%
\pgfpathlineto{\pgfqpoint{3.836698in}{1.199289in}}%
\pgfpathlineto{\pgfqpoint{3.845793in}{1.201212in}}%
\pgfpathlineto{\pgfqpoint{3.852059in}{1.202746in}}%
\pgfpathlineto{\pgfqpoint{3.857049in}{1.203178in}}%
\pgfpathlineto{\pgfqpoint{3.861275in}{1.204712in}}%
\pgfpathlineto{\pgfqpoint{3.864994in}{1.205938in}}%
\pgfpathlineto{\pgfqpoint{3.868448in}{1.206194in}}%
\pgfpathlineto{\pgfqpoint{3.876841in}{1.206626in}}%
\pgfpathlineto{\pgfqpoint{3.883295in}{1.207093in}}%
\pgfpathlineto{\pgfqpoint{3.888993in}{1.208566in}}%
\pgfpathlineto{\pgfqpoint{3.894608in}{1.209554in}}%
\pgfpathlineto{\pgfqpoint{3.897811in}{1.210056in}}%
\pgfpathlineto{\pgfqpoint{3.902673in}{1.211035in}}%
\pgfpathlineto{\pgfqpoint{3.905185in}{1.211573in}}%
\pgfpathlineto{\pgfqpoint{3.915280in}{1.213063in}}%
\pgfpathlineto{\pgfqpoint{3.919126in}{1.214509in}}%
\pgfpathlineto{\pgfqpoint{3.932975in}{1.217155in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{1.218425in}}%
\pgfpathlineto{\pgfqpoint{3.941435in}{1.219624in}}%
\pgfpathlineto{\pgfqpoint{3.943332in}{1.220162in}}%
\pgfpathlineto{\pgfqpoint{3.946537in}{1.219977in}}%
\pgfpathlineto{\pgfqpoint{3.960189in}{1.220832in}}%
\pgfpathlineto{\pgfqpoint{3.966662in}{1.221987in}}%
\pgfpathlineto{\pgfqpoint{3.969505in}{1.222067in}}%
\pgfpathlineto{\pgfqpoint{3.986987in}{1.224871in}}%
\pgfpathlineto{\pgfqpoint{3.992200in}{1.225797in}}%
\pgfpathlineto{\pgfqpoint{3.995195in}{1.227031in}}%
\pgfpathlineto{\pgfqpoint{4.007755in}{1.228389in}}%
\pgfpathlineto{\pgfqpoint{4.009836in}{1.228989in}}%
\pgfpathlineto{\pgfqpoint{4.012065in}{1.228962in}}%
\pgfpathlineto{\pgfqpoint{4.015227in}{1.229350in}}%
\pgfpathlineto{\pgfqpoint{4.126086in}{1.246555in}}%
\pgfpathlineto{\pgfqpoint{4.128096in}{1.246466in}}%
\pgfpathlineto{\pgfqpoint{4.130097in}{1.246872in}}%
\pgfpathlineto{\pgfqpoint{4.130214in}{1.246696in}}%
\pgfpathlineto{\pgfqpoint{4.132437in}{1.246846in}}%
\pgfpathlineto{\pgfqpoint{4.137076in}{1.247877in}}%
\pgfpathlineto{\pgfqpoint{4.147428in}{1.249279in}}%
\pgfpathlineto{\pgfqpoint{4.149779in}{1.249853in}}%
\pgfpathlineto{\pgfqpoint{4.154217in}{1.250320in}}%
\pgfpathlineto{\pgfqpoint{4.156088in}{1.250399in}}%
\pgfpathlineto{\pgfqpoint{4.157732in}{1.251034in}}%
\pgfpathlineto{\pgfqpoint{4.164561in}{1.252242in}}%
\pgfpathlineto{\pgfqpoint{4.166918in}{1.252295in}}%
\pgfpathlineto{\pgfqpoint{4.169897in}{1.251907in}}%
\pgfpathlineto{\pgfqpoint{4.177975in}{1.252075in}}%
\pgfpathlineto{\pgfqpoint{4.179839in}{1.252251in}}%
\pgfpathlineto{\pgfqpoint{4.183951in}{1.252789in}}%
\pgfpathlineto{\pgfqpoint{4.185685in}{1.252366in}}%
\pgfpathlineto{\pgfqpoint{4.199388in}{1.253186in}}%
\pgfpathlineto{\pgfqpoint{4.201251in}{1.253309in}}%
\pgfpathlineto{\pgfqpoint{4.210053in}{1.254853in}}%
\pgfpathlineto{\pgfqpoint{4.211104in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{4.211580in}{1.255364in}}%
\pgfpathlineto{\pgfqpoint{4.217912in}{1.255673in}}%
\pgfpathlineto{\pgfqpoint{4.220993in}{1.256378in}}%
\pgfpathlineto{\pgfqpoint{4.223496in}{1.256881in}}%
\pgfpathlineto{\pgfqpoint{4.225156in}{1.256687in}}%
\pgfpathlineto{\pgfqpoint{4.227998in}{1.256978in}}%
\pgfpathlineto{\pgfqpoint{4.244805in}{1.258724in}}%
\pgfpathlineto{\pgfqpoint{4.246028in}{1.259032in}}%
\pgfpathlineto{\pgfqpoint{4.246289in}{1.259412in}}%
\pgfpathlineto{\pgfqpoint{4.249847in}{1.260064in}}%
\pgfpathlineto{\pgfqpoint{4.254911in}{1.260020in}}%
\pgfpathlineto{\pgfqpoint{4.276393in}{1.261510in}}%
\pgfpathlineto{\pgfqpoint{4.279448in}{1.262436in}}%
\pgfpathlineto{\pgfqpoint{4.279528in}{1.262277in}}%
\pgfpathlineto{\pgfqpoint{4.282877in}{1.262136in}}%
\pgfpathlineto{\pgfqpoint{4.284777in}{1.262242in}}%
\pgfpathlineto{\pgfqpoint{4.287218in}{1.261942in}}%
\pgfpathlineto{\pgfqpoint{4.289956in}{1.262242in}}%
\pgfpathlineto{\pgfqpoint{4.291357in}{1.263009in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.263080in}}%
\pgfpathlineto{\pgfqpoint{4.292984in}{1.262965in}}%
\pgfpathlineto{\pgfqpoint{4.296296in}{1.263450in}}%
\pgfpathlineto{\pgfqpoint{4.301477in}{1.264905in}}%
\pgfpathlineto{\pgfqpoint{4.303139in}{1.265249in}}%
\pgfpathlineto{\pgfqpoint{4.303290in}{1.265037in}}%
\pgfpathlineto{\pgfqpoint{4.306292in}{1.264764in}}%
\pgfpathlineto{\pgfqpoint{4.308082in}{1.265311in}}%
\pgfpathlineto{\pgfqpoint{4.308156in}{1.265276in}}%
\pgfpathlineto{\pgfqpoint{4.379004in}{1.275143in}}%
\pgfpathlineto{\pgfqpoint{4.380924in}{1.275628in}}%
\pgfpathlineto{\pgfqpoint{4.383079in}{1.274905in}}%
\pgfpathlineto{\pgfqpoint{4.383448in}{1.275496in}}%
\pgfpathlineto{\pgfqpoint{4.394161in}{1.275461in}}%
\pgfpathlineto{\pgfqpoint{4.395710in}{1.275452in}}%
\pgfpathlineto{\pgfqpoint{4.395829in}{1.275267in}}%
\pgfpathlineto{\pgfqpoint{4.398495in}{1.276739in}}%
\pgfpathlineto{\pgfqpoint{4.400262in}{1.277259in}}%
\pgfpathlineto{\pgfqpoint{4.402373in}{1.276836in}}%
\pgfpathlineto{\pgfqpoint{4.404297in}{1.277427in}}%
\pgfpathlineto{\pgfqpoint{4.408808in}{1.277630in}}%
\pgfpathlineto{\pgfqpoint{4.410243in}{1.277709in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{1.277436in}}%
\pgfpathlineto{\pgfqpoint{4.410415in}{1.277277in}}%
\pgfpathlineto{\pgfqpoint{4.411502in}{1.278644in}}%
\pgfpathlineto{\pgfqpoint{4.411616in}{1.278485in}}%
\pgfpathlineto{\pgfqpoint{4.415083in}{1.278450in}}%
\pgfpathlineto{\pgfqpoint{4.415649in}{1.278838in}}%
\pgfpathlineto{\pgfqpoint{4.416552in}{1.278785in}}%
\pgfpathlineto{\pgfqpoint{4.418071in}{1.278908in}}%
\pgfpathlineto{\pgfqpoint{4.417115in}{1.278441in}}%
\pgfpathlineto{\pgfqpoint{4.418184in}{1.278820in}}%
\pgfpathlineto{\pgfqpoint{4.419920in}{1.279155in}}%
\pgfpathlineto{\pgfqpoint{4.418352in}{1.279094in}}%
\pgfpathlineto{\pgfqpoint{4.419976in}{1.279217in}}%
\pgfpathlineto{\pgfqpoint{4.426735in}{1.278820in}}%
\pgfpathlineto{\pgfqpoint{4.428489in}{1.278406in}}%
\pgfpathlineto{\pgfqpoint{4.430126in}{1.278309in}}%
\pgfpathlineto{\pgfqpoint{4.431702in}{1.278829in}}%
\pgfpathlineto{\pgfqpoint{4.433650in}{1.279393in}}%
\pgfpathlineto{\pgfqpoint{4.435211in}{1.279808in}}%
\pgfpathlineto{\pgfqpoint{4.435265in}{1.279887in}}%
\pgfpathlineto{\pgfqpoint{4.436713in}{1.280496in}}%
\pgfpathlineto{\pgfqpoint{4.437035in}{1.280196in}}%
\pgfpathlineto{\pgfqpoint{4.439488in}{1.279640in}}%
\pgfpathlineto{\pgfqpoint{4.441714in}{1.280584in}}%
\pgfpathlineto{\pgfqpoint{4.441767in}{1.280487in}}%
\pgfpathlineto{\pgfqpoint{4.445502in}{1.282012in}}%
\pgfpathlineto{\pgfqpoint{4.447069in}{1.282409in}}%
\pgfpathlineto{\pgfqpoint{4.447226in}{1.282295in}}%
\pgfpathlineto{\pgfqpoint{4.448682in}{1.282577in}}%
\pgfpathlineto{\pgfqpoint{4.448734in}{1.282683in}}%
\pgfpathlineto{\pgfqpoint{4.450444in}{1.283388in}}%
\pgfpathlineto{\pgfqpoint{4.451786in}{1.283635in}}%
\pgfpathlineto{\pgfqpoint{4.452095in}{1.283335in}}%
\pgfpathlineto{\pgfqpoint{4.453790in}{1.283318in}}%
\pgfpathlineto{\pgfqpoint{4.455579in}{1.283432in}}%
\pgfpathlineto{\pgfqpoint{4.455783in}{1.282859in}}%
\pgfpathlineto{\pgfqpoint{4.468673in}{1.282127in}}%
\pgfpathlineto{\pgfqpoint{4.470593in}{1.282154in}}%
\pgfpathlineto{\pgfqpoint{4.472307in}{1.281624in}}%
\pgfpathlineto{\pgfqpoint{4.472405in}{1.281774in}}%
\pgfpathlineto{\pgfqpoint{4.473040in}{1.282083in}}%
\pgfpathlineto{\pgfqpoint{4.473966in}{1.281642in}}%
\pgfpathlineto{\pgfqpoint{4.475181in}{1.281580in}}%
\pgfpathlineto{\pgfqpoint{4.475472in}{1.281236in}}%
\pgfpathlineto{\pgfqpoint{4.477406in}{1.280981in}}%
\pgfpathlineto{\pgfqpoint{4.479331in}{1.281510in}}%
\pgfpathlineto{\pgfqpoint{4.481534in}{1.280893in}}%
\pgfpathlineto{\pgfqpoint{4.484008in}{1.282885in}}%
\pgfpathlineto{\pgfqpoint{4.484056in}{1.282674in}}%
\pgfpathlineto{\pgfqpoint{4.485807in}{1.282136in}}%
\pgfpathlineto{\pgfqpoint{4.485948in}{1.282506in}}%
\pgfpathlineto{\pgfqpoint{4.487174in}{1.283247in}}%
\pgfpathlineto{\pgfqpoint{4.487597in}{1.282912in}}%
\pgfpathlineto{\pgfqpoint{4.490127in}{1.283238in}}%
\pgfpathlineto{\pgfqpoint{4.496105in}{1.284773in}}%
\pgfpathlineto{\pgfqpoint{4.508374in}{1.288150in}}%
\pgfpathlineto{\pgfqpoint{4.508419in}{1.287982in}}%
\pgfpathlineto{\pgfqpoint{4.509842in}{1.287418in}}%
\pgfpathlineto{\pgfqpoint{4.510109in}{1.287744in}}%
\pgfpathlineto{\pgfqpoint{4.511880in}{1.287903in}}%
\pgfpathlineto{\pgfqpoint{4.513774in}{1.286818in}}%
\pgfpathlineto{\pgfqpoint{4.514038in}{1.287021in}}%
\pgfpathlineto{\pgfqpoint{4.515441in}{1.286889in}}%
\pgfpathlineto{\pgfqpoint{4.515573in}{1.286624in}}%
\pgfpathlineto{\pgfqpoint{4.521823in}{1.286360in}}%
\pgfpathlineto{\pgfqpoint{4.524356in}{1.285637in}}%
\pgfpathlineto{\pgfqpoint{4.525338in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{4.525850in}{1.285222in}}%
\pgfpathlineto{\pgfqpoint{4.526021in}{1.284870in}}%
\pgfpathlineto{\pgfqpoint{4.526531in}{1.285504in}}%
\pgfpathlineto{\pgfqpoint{4.527297in}{1.285584in}}%
\pgfpathlineto{\pgfqpoint{4.528484in}{1.284922in}}%
\pgfpathlineto{\pgfqpoint{4.528991in}{1.285945in}}%
\pgfpathlineto{\pgfqpoint{4.529920in}{1.285116in}}%
\pgfpathlineto{\pgfqpoint{4.530679in}{1.285857in}}%
\pgfpathlineto{\pgfqpoint{4.532443in}{1.285690in}}%
\pgfpathlineto{\pgfqpoint{4.532485in}{1.285760in}}%
\pgfpathlineto{\pgfqpoint{4.534449in}{1.286704in}}%
\pgfpathlineto{\pgfqpoint{4.534491in}{1.286563in}}%
\pgfpathlineto{\pgfqpoint{4.535864in}{1.286104in}}%
\pgfpathlineto{\pgfqpoint{4.535989in}{1.285813in}}%
\pgfpathlineto{\pgfqpoint{4.537977in}{1.286034in}}%
\pgfpathlineto{\pgfqpoint{4.536113in}{1.286016in}}%
\pgfpathlineto{\pgfqpoint{4.538018in}{1.286104in}}%
\pgfpathlineto{\pgfqpoint{4.539668in}{1.286157in}}%
\pgfpathlineto{\pgfqpoint{4.541433in}{1.285937in}}%
\pgfpathlineto{\pgfqpoint{4.543801in}{1.285628in}}%
\pgfpathlineto{\pgfqpoint{4.543923in}{1.285945in}}%
\pgfpathlineto{\pgfqpoint{4.544817in}{1.286430in}}%
\pgfpathlineto{\pgfqpoint{4.545466in}{1.286042in}}%
\pgfpathlineto{\pgfqpoint{4.546640in}{1.285346in}}%
\pgfpathlineto{\pgfqpoint{4.547245in}{1.285778in}}%
\pgfpathlineto{\pgfqpoint{4.547286in}{1.285919in}}%
\pgfpathlineto{\pgfqpoint{4.548494in}{1.285108in}}%
\pgfpathlineto{\pgfqpoint{4.548736in}{1.285390in}}%
\pgfpathlineto{\pgfqpoint{4.550740in}{1.286457in}}%
\pgfpathlineto{\pgfqpoint{4.550980in}{1.286051in}}%
\pgfpathlineto{\pgfqpoint{4.552894in}{1.285328in}}%
\pgfpathlineto{\pgfqpoint{4.553450in}{1.285072in}}%
\pgfpathlineto{\pgfqpoint{4.554283in}{1.285998in}}%
\pgfpathlineto{\pgfqpoint{4.561079in}{1.289076in}}%
\pgfpathlineto{\pgfqpoint{4.565764in}{1.290460in}}%
\pgfpathlineto{\pgfqpoint{4.567376in}{1.288970in}}%
\pgfpathlineto{\pgfqpoint{4.567759in}{1.289208in}}%
\pgfpathlineto{\pgfqpoint{4.569898in}{1.290451in}}%
\pgfpathlineto{\pgfqpoint{4.571228in}{1.289834in}}%
\pgfpathlineto{\pgfqpoint{4.571759in}{1.290160in}}%
\pgfpathlineto{\pgfqpoint{4.573385in}{1.290108in}}%
\pgfpathlineto{\pgfqpoint{4.573536in}{1.289914in}}%
\pgfpathlineto{\pgfqpoint{4.574026in}{1.289755in}}%
\pgfpathlineto{\pgfqpoint{4.574214in}{1.290302in}}%
\pgfpathlineto{\pgfqpoint{4.574892in}{1.290645in}}%
\pgfpathlineto{\pgfqpoint{4.575079in}{1.291086in}}%
\pgfpathlineto{\pgfqpoint{4.576093in}{1.290072in}}%
\pgfpathlineto{\pgfqpoint{4.576280in}{1.290037in}}%
\pgfpathlineto{\pgfqpoint{4.579860in}{1.289393in}}%
\pgfpathlineto{\pgfqpoint{4.585498in}{1.290892in}}%
\pgfpathlineto{\pgfqpoint{4.587396in}{1.291642in}}%
\pgfpathlineto{\pgfqpoint{4.613279in}{1.293053in}}%
\pgfpathlineto{\pgfqpoint{4.614708in}{1.293397in}}%
\pgfpathlineto{\pgfqpoint{4.613654in}{1.292718in}}%
\pgfpathlineto{\pgfqpoint{4.614843in}{1.293123in}}%
\pgfpathlineto{\pgfqpoint{4.616334in}{1.293361in}}%
\pgfpathlineto{\pgfqpoint{4.615996in}{1.293899in}}%
\pgfpathlineto{\pgfqpoint{4.616368in}{1.293467in}}%
\pgfpathlineto{\pgfqpoint{4.618088in}{1.294234in}}%
\pgfpathlineto{\pgfqpoint{4.619767in}{1.294534in}}%
\pgfpathlineto{\pgfqpoint{4.618828in}{1.293943in}}%
\pgfpathlineto{\pgfqpoint{4.619801in}{1.294473in}}%
\pgfpathlineto{\pgfqpoint{4.620671in}{1.294587in}}%
\pgfpathlineto{\pgfqpoint{4.621306in}{1.294067in}}%
\pgfpathlineto{\pgfqpoint{4.624398in}{1.295778in}}%
\pgfpathlineto{\pgfqpoint{4.624861in}{1.295099in}}%
\pgfpathlineto{\pgfqpoint{4.626545in}{1.294331in}}%
\pgfpathlineto{\pgfqpoint{4.626578in}{1.294358in}}%
\pgfpathlineto{\pgfqpoint{4.628221in}{1.293785in}}%
\pgfpathlineto{\pgfqpoint{4.628254in}{1.293529in}}%
\pgfpathlineto{\pgfqpoint{4.629923in}{1.293529in}}%
\pgfpathlineto{\pgfqpoint{4.628385in}{1.293741in}}%
\pgfpathlineto{\pgfqpoint{4.629988in}{1.293776in}}%
\pgfpathlineto{\pgfqpoint{4.637041in}{1.294155in}}%
\pgfpathlineto{\pgfqpoint{4.638130in}{1.293908in}}%
\pgfpathlineto{\pgfqpoint{4.637234in}{1.294420in}}%
\pgfpathlineto{\pgfqpoint{4.638513in}{1.294561in}}%
\pgfpathlineto{\pgfqpoint{4.640489in}{1.296016in}}%
\pgfpathlineto{\pgfqpoint{4.640648in}{1.295883in}}%
\pgfpathlineto{\pgfqpoint{4.641663in}{1.296236in}}%
\pgfpathlineto{\pgfqpoint{4.642454in}{1.295099in}}%
\pgfpathlineto{\pgfqpoint{4.648168in}{1.295090in}}%
\pgfpathlineto{\pgfqpoint{4.649381in}{1.295522in}}%
\pgfpathlineto{\pgfqpoint{4.649785in}{1.295434in}}%
\pgfpathlineto{\pgfqpoint{4.652445in}{1.296166in}}%
\pgfpathlineto{\pgfqpoint{4.653122in}{1.297206in}}%
\pgfpathlineto{\pgfqpoint{4.654044in}{1.296324in}}%
\pgfpathlineto{\pgfqpoint{4.656432in}{1.296633in}}%
\pgfpathlineto{\pgfqpoint{4.657620in}{1.297418in}}%
\pgfpathlineto{\pgfqpoint{4.658045in}{1.296950in}}%
\pgfpathlineto{\pgfqpoint{4.658986in}{1.296607in}}%
\pgfpathlineto{\pgfqpoint{4.658106in}{1.297003in}}%
\pgfpathlineto{\pgfqpoint{4.659562in}{1.297312in}}%
\pgfpathlineto{\pgfqpoint{4.660952in}{1.297682in}}%
\pgfpathlineto{\pgfqpoint{4.661133in}{1.297312in}}%
\pgfpathlineto{\pgfqpoint{4.662667in}{1.296227in}}%
\pgfpathlineto{\pgfqpoint{4.661253in}{1.297338in}}%
\pgfpathlineto{\pgfqpoint{4.662847in}{1.296263in}}%
\pgfpathlineto{\pgfqpoint{4.668834in}{1.294243in}}%
\pgfpathlineto{\pgfqpoint{4.668893in}{1.294349in}}%
\pgfpathlineto{\pgfqpoint{4.669277in}{1.294217in}}%
\pgfpathlineto{\pgfqpoint{4.670662in}{1.295363in}}%
\pgfpathlineto{\pgfqpoint{4.670927in}{1.295760in}}%
\pgfpathlineto{\pgfqpoint{4.672541in}{1.294975in}}%
\pgfpathlineto{\pgfqpoint{4.673155in}{1.295610in}}%
\pgfpathlineto{\pgfqpoint{4.673856in}{1.294358in}}%
\pgfpathlineto{\pgfqpoint{4.673973in}{1.294517in}}%
\pgfpathlineto{\pgfqpoint{4.674118in}{1.294190in}}%
\pgfpathlineto{\pgfqpoint{4.674439in}{1.294764in}}%
\pgfpathlineto{\pgfqpoint{4.675516in}{1.294684in}}%
\pgfpathlineto{\pgfqpoint{4.677631in}{1.294270in}}%
\pgfpathlineto{\pgfqpoint{4.677689in}{1.294473in}}%
\pgfpathlineto{\pgfqpoint{4.678987in}{1.294667in}}%
\pgfpathlineto{\pgfqpoint{4.678785in}{1.294182in}}%
\pgfpathlineto{\pgfqpoint{4.679217in}{1.294393in}}%
\pgfpathlineto{\pgfqpoint{4.680367in}{1.293961in}}%
\pgfpathlineto{\pgfqpoint{4.679361in}{1.294543in}}%
\pgfpathlineto{\pgfqpoint{4.680740in}{1.294561in}}%
\pgfpathlineto{\pgfqpoint{4.682342in}{1.294790in}}%
\pgfpathlineto{\pgfqpoint{4.682428in}{1.294543in}}%
\pgfpathlineto{\pgfqpoint{4.683909in}{1.294146in}}%
\pgfpathlineto{\pgfqpoint{4.684165in}{1.294323in}}%
\pgfpathlineto{\pgfqpoint{4.695978in}{1.295848in}}%
\pgfpathlineto{\pgfqpoint{4.697986in}{1.297233in}}%
\pgfpathlineto{\pgfqpoint{4.696171in}{1.295725in}}%
\pgfpathlineto{\pgfqpoint{4.698096in}{1.297100in}}%
\pgfpathlineto{\pgfqpoint{4.702622in}{1.297039in}}%
\pgfpathlineto{\pgfqpoint{4.702649in}{1.297171in}}%
\pgfpathlineto{\pgfqpoint{4.704299in}{1.298300in}}%
\pgfpathlineto{\pgfqpoint{4.704353in}{1.298088in}}%
\pgfpathlineto{\pgfqpoint{4.704974in}{1.297127in}}%
\pgfpathlineto{\pgfqpoint{4.706023in}{1.298388in}}%
\pgfpathlineto{\pgfqpoint{4.708968in}{1.299737in}}%
\pgfpathlineto{\pgfqpoint{4.709155in}{1.299402in}}%
\pgfpathlineto{\pgfqpoint{4.710459in}{1.298767in}}%
\pgfpathlineto{\pgfqpoint{4.709235in}{1.299472in}}%
\pgfpathlineto{\pgfqpoint{4.710725in}{1.299419in}}%
\pgfpathlineto{\pgfqpoint{4.712209in}{1.299252in}}%
\pgfpathlineto{\pgfqpoint{4.711176in}{1.299860in}}%
\pgfpathlineto{\pgfqpoint{4.712473in}{1.299596in}}%
\pgfpathlineto{\pgfqpoint{4.714372in}{1.300231in}}%
\pgfpathlineto{\pgfqpoint{4.714556in}{1.299913in}}%
\pgfpathlineto{\pgfqpoint{4.715108in}{1.300240in}}%
\pgfpathlineto{\pgfqpoint{4.716157in}{1.299737in}}%
\pgfpathlineto{\pgfqpoint{4.717672in}{1.300372in}}%
\pgfpathlineto{\pgfqpoint{4.716314in}{1.299464in}}%
\pgfpathlineto{\pgfqpoint{4.718090in}{1.300063in}}%
\pgfpathlineto{\pgfqpoint{4.719520in}{1.299746in}}%
\pgfpathlineto{\pgfqpoint{4.718740in}{1.300531in}}%
\pgfpathlineto{\pgfqpoint{4.719702in}{1.299878in}}%
\pgfpathlineto{\pgfqpoint{4.721100in}{1.299984in}}%
\pgfpathlineto{\pgfqpoint{4.721204in}{1.299569in}}%
\pgfpathlineto{\pgfqpoint{4.721488in}{1.299173in}}%
\pgfpathlineto{\pgfqpoint{4.722494in}{1.300628in}}%
\pgfpathlineto{\pgfqpoint{4.725727in}{1.300213in}}%
\pgfpathlineto{\pgfqpoint{4.726238in}{1.300010in}}%
\pgfpathlineto{\pgfqpoint{4.726926in}{1.301016in}}%
\pgfpathlineto{\pgfqpoint{4.727181in}{1.300592in}}%
\pgfpathlineto{\pgfqpoint{4.728503in}{1.301606in}}%
\pgfpathlineto{\pgfqpoint{4.728908in}{1.301307in}}%
\pgfpathlineto{\pgfqpoint{4.730401in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{4.729035in}{1.301598in}}%
\pgfpathlineto{\pgfqpoint{4.730426in}{1.301721in}}%
\pgfpathlineto{\pgfqpoint{4.732215in}{1.302867in}}%
\pgfpathlineto{\pgfqpoint{4.732340in}{1.302717in}}%
\pgfpathlineto{\pgfqpoint{4.733419in}{1.304014in}}%
\pgfpathlineto{\pgfqpoint{4.733519in}{1.303864in}}%
\pgfpathlineto{\pgfqpoint{4.734045in}{1.304340in}}%
\pgfpathlineto{\pgfqpoint{4.735094in}{1.304137in}}%
\pgfpathlineto{\pgfqpoint{4.736762in}{1.303767in}}%
\pgfpathlineto{\pgfqpoint{4.735343in}{1.304252in}}%
\pgfpathlineto{\pgfqpoint{4.736787in}{1.304040in}}%
\pgfpathlineto{\pgfqpoint{4.745458in}{1.305663in}}%
\pgfpathlineto{\pgfqpoint{4.745482in}{1.305522in}}%
\pgfpathlineto{\pgfqpoint{4.747010in}{1.305513in}}%
\pgfpathlineto{\pgfqpoint{4.745992in}{1.306068in}}%
\pgfpathlineto{\pgfqpoint{4.747131in}{1.305619in}}%
\pgfpathlineto{\pgfqpoint{4.747977in}{1.306148in}}%
\pgfpathlineto{\pgfqpoint{4.747518in}{1.305345in}}%
\pgfpathlineto{\pgfqpoint{4.748700in}{1.305672in}}%
\pgfpathlineto{\pgfqpoint{4.753989in}{1.307814in}}%
\pgfpathlineto{\pgfqpoint{4.754036in}{1.307726in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{1.307409in}}%
\pgfpathlineto{\pgfqpoint{4.754986in}{1.308352in}}%
\pgfpathlineto{\pgfqpoint{4.755602in}{1.307700in}}%
\pgfpathlineto{\pgfqpoint{4.756949in}{1.307682in}}%
\pgfpathlineto{\pgfqpoint{4.755720in}{1.307850in}}%
\pgfpathlineto{\pgfqpoint{4.757067in}{1.308088in}}%
\pgfpathlineto{\pgfqpoint{4.757609in}{1.307550in}}%
\pgfpathlineto{\pgfqpoint{4.758667in}{1.308405in}}%
\pgfpathlineto{\pgfqpoint{4.759277in}{1.307920in}}%
\pgfpathlineto{\pgfqpoint{4.759840in}{1.308934in}}%
\pgfpathlineto{\pgfqpoint{4.760167in}{1.308670in}}%
\pgfpathlineto{\pgfqpoint{4.769621in}{1.310724in}}%
\pgfpathlineto{\pgfqpoint{4.769667in}{1.310513in}}%
\pgfpathlineto{\pgfqpoint{4.770852in}{1.311518in}}%
\pgfpathlineto{\pgfqpoint{4.771057in}{1.311474in}}%
\pgfpathlineto{\pgfqpoint{4.772579in}{1.310998in}}%
\pgfpathlineto{\pgfqpoint{4.771262in}{1.311765in}}%
\pgfpathlineto{\pgfqpoint{4.772783in}{1.311262in}}%
\pgfpathlineto{\pgfqpoint{4.773009in}{1.311474in}}%
\pgfpathlineto{\pgfqpoint{4.774072in}{1.310425in}}%
\pgfpathlineto{\pgfqpoint{4.774297in}{1.311042in}}%
\pgfpathlineto{\pgfqpoint{4.774568in}{1.310601in}}%
\pgfpathlineto{\pgfqpoint{4.775582in}{1.311897in}}%
\pgfpathlineto{\pgfqpoint{4.775896in}{1.312197in}}%
\pgfpathlineto{\pgfqpoint{4.777018in}{1.311492in}}%
\pgfpathlineto{\pgfqpoint{4.777063in}{1.311492in}}%
\pgfpathlineto{\pgfqpoint{4.779186in}{1.310081in}}%
\pgfpathlineto{\pgfqpoint{4.779498in}{1.309851in}}%
\pgfpathlineto{\pgfqpoint{4.780321in}{1.310857in}}%
\pgfpathlineto{\pgfqpoint{4.780654in}{1.310627in}}%
\pgfpathlineto{\pgfqpoint{4.780698in}{1.310530in}}%
\pgfpathlineto{\pgfqpoint{4.781763in}{1.311994in}}%
\pgfpathlineto{\pgfqpoint{4.781895in}{1.311747in}}%
\pgfpathlineto{\pgfqpoint{4.783309in}{1.311342in}}%
\pgfpathlineto{\pgfqpoint{4.781962in}{1.311597in}}%
\pgfpathlineto{\pgfqpoint{4.783397in}{1.311192in}}%
\pgfpathlineto{\pgfqpoint{4.784718in}{1.309666in}}%
\pgfpathlineto{\pgfqpoint{4.785311in}{1.310345in}}%
\pgfpathlineto{\pgfqpoint{4.785333in}{1.310442in}}%
\pgfpathlineto{\pgfqpoint{4.786537in}{1.309375in}}%
\pgfpathlineto{\pgfqpoint{4.786669in}{1.309358in}}%
\pgfpathlineto{\pgfqpoint{4.787629in}{1.308908in}}%
\pgfpathlineto{\pgfqpoint{4.787324in}{1.309481in}}%
\pgfpathlineto{\pgfqpoint{4.788239in}{1.309234in}}%
\pgfpathlineto{\pgfqpoint{4.789001in}{1.309252in}}%
\pgfpathlineto{\pgfqpoint{4.788631in}{1.309825in}}%
\pgfpathlineto{\pgfqpoint{4.789674in}{1.309649in}}%
\pgfpathlineto{\pgfqpoint{4.790238in}{1.310627in}}%
\pgfpathlineto{\pgfqpoint{4.791276in}{1.310186in}}%
\pgfpathlineto{\pgfqpoint{4.791557in}{1.309975in}}%
\pgfpathlineto{\pgfqpoint{4.792635in}{1.311456in}}%
\pgfpathlineto{\pgfqpoint{4.794461in}{1.312973in}}%
\pgfpathlineto{\pgfqpoint{4.792807in}{1.311236in}}%
\pgfpathlineto{\pgfqpoint{4.794546in}{1.312805in}}%
\pgfpathlineto{\pgfqpoint{4.804489in}{1.314322in}}%
\pgfpathlineto{\pgfqpoint{4.805990in}{1.314349in}}%
\pgfpathlineto{\pgfqpoint{4.805344in}{1.313493in}}%
\pgfpathlineto{\pgfqpoint{4.806052in}{1.314260in}}%
\pgfpathlineto{\pgfqpoint{4.807651in}{1.313361in}}%
\pgfpathlineto{\pgfqpoint{4.806177in}{1.314340in}}%
\pgfpathlineto{\pgfqpoint{4.807734in}{1.313476in}}%
\pgfpathlineto{\pgfqpoint{4.807817in}{1.313687in}}%
\pgfpathlineto{\pgfqpoint{4.808458in}{1.312682in}}%
\pgfpathlineto{\pgfqpoint{4.809057in}{1.312717in}}%
\pgfpathlineto{\pgfqpoint{4.809264in}{1.312973in}}%
\pgfpathlineto{\pgfqpoint{4.810808in}{1.311395in}}%
\pgfpathlineto{\pgfqpoint{4.811998in}{1.310910in}}%
\pgfpathlineto{\pgfqpoint{4.810993in}{1.311095in}}%
\pgfpathlineto{\pgfqpoint{4.812142in}{1.310645in}}%
\pgfpathlineto{\pgfqpoint{4.814124in}{1.309005in}}%
\pgfpathlineto{\pgfqpoint{4.815182in}{1.309860in}}%
\pgfpathlineto{\pgfqpoint{4.814409in}{1.308890in}}%
\pgfpathlineto{\pgfqpoint{4.815710in}{1.309234in}}%
\pgfpathlineto{\pgfqpoint{4.816440in}{1.308485in}}%
\pgfpathlineto{\pgfqpoint{4.817270in}{1.309393in}}%
\pgfpathlineto{\pgfqpoint{4.817350in}{1.309622in}}%
\pgfpathlineto{\pgfqpoint{4.818057in}{1.308793in}}%
\pgfpathlineto{\pgfqpoint{4.818763in}{1.309102in}}%
\pgfpathlineto{\pgfqpoint{4.818823in}{1.308917in}}%
\pgfpathlineto{\pgfqpoint{4.819648in}{1.310557in}}%
\pgfpathlineto{\pgfqpoint{4.819969in}{1.310213in}}%
\pgfpathlineto{\pgfqpoint{4.821872in}{1.310469in}}%
\pgfpathlineto{\pgfqpoint{4.820230in}{1.309746in}}%
\pgfpathlineto{\pgfqpoint{4.821932in}{1.310363in}}%
\pgfpathlineto{\pgfqpoint{4.823486in}{1.309172in}}%
\pgfpathlineto{\pgfqpoint{4.822151in}{1.310451in}}%
\pgfpathlineto{\pgfqpoint{4.823646in}{1.309472in}}%
\pgfpathlineto{\pgfqpoint{4.824718in}{1.310222in}}%
\pgfpathlineto{\pgfqpoint{4.823825in}{1.309155in}}%
\pgfpathlineto{\pgfqpoint{4.825233in}{1.309560in}}%
\pgfpathlineto{\pgfqpoint{4.826736in}{1.308379in}}%
\pgfpathlineto{\pgfqpoint{4.826913in}{1.308643in}}%
\pgfpathlineto{\pgfqpoint{4.829293in}{1.311156in}}%
\pgfpathlineto{\pgfqpoint{4.830095in}{1.310689in}}%
\pgfpathlineto{\pgfqpoint{4.830565in}{1.311359in}}%
\pgfpathlineto{\pgfqpoint{4.830877in}{1.310989in}}%
\pgfpathlineto{\pgfqpoint{4.831423in}{1.311015in}}%
\pgfpathlineto{\pgfqpoint{4.832105in}{1.309728in}}%
\pgfpathlineto{\pgfqpoint{4.832164in}{1.309948in}}%
\pgfpathlineto{\pgfqpoint{4.832183in}{1.309790in}}%
\pgfpathlineto{\pgfqpoint{4.833426in}{1.311447in}}%
\pgfpathlineto{\pgfqpoint{4.833543in}{1.311368in}}%
\pgfpathlineto{\pgfqpoint{4.833872in}{1.310751in}}%
\pgfpathlineto{\pgfqpoint{4.834917in}{1.311924in}}%
\pgfpathlineto{\pgfqpoint{4.835033in}{1.311721in}}%
\pgfpathlineto{\pgfqpoint{4.836768in}{1.311694in}}%
\pgfpathlineto{\pgfqpoint{4.835458in}{1.311350in}}%
\pgfpathlineto{\pgfqpoint{4.836806in}{1.311580in}}%
\pgfpathlineto{\pgfqpoint{4.836825in}{1.311509in}}%
\pgfpathlineto{\pgfqpoint{4.837862in}{1.312700in}}%
\pgfpathlineto{\pgfqpoint{4.838169in}{1.312373in}}%
\pgfpathlineto{\pgfqpoint{4.838188in}{1.312426in}}%
\pgfpathlineto{\pgfqpoint{4.839145in}{1.310971in}}%
\pgfpathlineto{\pgfqpoint{4.839298in}{1.311112in}}%
\pgfpathlineto{\pgfqpoint{4.839317in}{1.310989in}}%
\pgfpathlineto{\pgfqpoint{4.840138in}{1.311880in}}%
\pgfpathlineto{\pgfqpoint{4.840747in}{1.311835in}}%
\pgfpathlineto{\pgfqpoint{4.840785in}{1.311791in}}%
\pgfpathlineto{\pgfqpoint{4.841356in}{1.313026in}}%
\pgfpathlineto{\pgfqpoint{4.842002in}{1.312717in}}%
\pgfpathlineto{\pgfqpoint{4.843366in}{1.313846in}}%
\pgfpathlineto{\pgfqpoint{4.842533in}{1.312356in}}%
\pgfpathlineto{\pgfqpoint{4.843649in}{1.313529in}}%
\pgfpathlineto{\pgfqpoint{4.843687in}{1.313326in}}%
\pgfpathlineto{\pgfqpoint{4.844800in}{1.314957in}}%
\pgfpathlineto{\pgfqpoint{4.844951in}{1.314887in}}%
\pgfpathlineto{\pgfqpoint{4.846454in}{1.316668in}}%
\pgfpathlineto{\pgfqpoint{4.845082in}{1.314710in}}%
\pgfpathlineto{\pgfqpoint{4.846736in}{1.316253in}}%
\pgfpathlineto{\pgfqpoint{4.847634in}{1.316306in}}%
\pgfpathlineto{\pgfqpoint{4.846923in}{1.315936in}}%
\pgfpathlineto{\pgfqpoint{4.848120in}{1.315592in}}%
\pgfpathlineto{\pgfqpoint{4.857314in}{1.318405in}}%
\pgfpathlineto{\pgfqpoint{4.857351in}{1.318264in}}%
\pgfpathlineto{\pgfqpoint{4.859044in}{1.317012in}}%
\pgfpathlineto{\pgfqpoint{4.861218in}{1.316677in}}%
\pgfpathlineto{\pgfqpoint{4.859842in}{1.318088in}}%
\pgfpathlineto{\pgfqpoint{4.861254in}{1.316994in}}%
\pgfpathlineto{\pgfqpoint{4.863038in}{1.317012in}}%
\pgfpathlineto{\pgfqpoint{4.861362in}{1.316827in}}%
\pgfpathlineto{\pgfqpoint{4.863146in}{1.316765in}}%
\pgfpathlineto{\pgfqpoint{4.864581in}{1.316130in}}%
\pgfpathlineto{\pgfqpoint{4.864294in}{1.316968in}}%
\pgfpathlineto{\pgfqpoint{4.864742in}{1.316412in}}%
\pgfpathlineto{\pgfqpoint{4.865815in}{1.315645in}}%
\pgfpathlineto{\pgfqpoint{4.864885in}{1.316553in}}%
\pgfpathlineto{\pgfqpoint{4.866386in}{1.316165in}}%
\pgfpathlineto{\pgfqpoint{4.868164in}{1.317329in}}%
\pgfpathlineto{\pgfqpoint{4.866457in}{1.315998in}}%
\pgfpathlineto{\pgfqpoint{4.868200in}{1.317232in}}%
\pgfpathlineto{\pgfqpoint{4.871434in}{1.318864in}}%
\pgfpathlineto{\pgfqpoint{4.868289in}{1.316950in}}%
\pgfpathlineto{\pgfqpoint{4.871645in}{1.318502in}}%
\pgfpathlineto{\pgfqpoint{4.871926in}{1.318123in}}%
\pgfpathlineto{\pgfqpoint{4.873102in}{1.319260in}}%
\pgfpathlineto{\pgfqpoint{4.873470in}{1.319992in}}%
\pgfpathlineto{\pgfqpoint{4.874624in}{1.319066in}}%
\pgfpathlineto{\pgfqpoint{4.876122in}{1.317647in}}%
\pgfpathlineto{\pgfqpoint{4.874693in}{1.319234in}}%
\pgfpathlineto{\pgfqpoint{4.876504in}{1.318493in}}%
\pgfpathlineto{\pgfqpoint{4.877060in}{1.318731in}}%
\pgfpathlineto{\pgfqpoint{4.877597in}{1.317409in}}%
\pgfpathlineto{\pgfqpoint{4.877961in}{1.318035in}}%
\pgfpathlineto{\pgfqpoint{4.879687in}{1.316006in}}%
\pgfpathlineto{\pgfqpoint{4.882161in}{1.318608in}}%
\pgfpathlineto{\pgfqpoint{4.879946in}{1.315742in}}%
\pgfpathlineto{\pgfqpoint{4.882315in}{1.318520in}}%
\pgfpathlineto{\pgfqpoint{4.882589in}{1.318502in}}%
\pgfpathlineto{\pgfqpoint{4.883460in}{1.319613in}}%
\pgfpathlineto{\pgfqpoint{4.885078in}{1.322003in}}%
\pgfpathlineto{\pgfqpoint{4.885400in}{1.321562in}}%
\pgfpathlineto{\pgfqpoint{4.886943in}{1.321809in}}%
\pgfpathlineto{\pgfqpoint{4.886486in}{1.322567in}}%
\pgfpathlineto{\pgfqpoint{4.886993in}{1.321897in}}%
\pgfpathlineto{\pgfqpoint{4.887838in}{1.322126in}}%
\pgfpathlineto{\pgfqpoint{4.887247in}{1.321483in}}%
\pgfpathlineto{\pgfqpoint{4.888529in}{1.321738in}}%
\pgfpathlineto{\pgfqpoint{4.889774in}{1.321932in}}%
\pgfpathlineto{\pgfqpoint{4.889387in}{1.322788in}}%
\pgfpathlineto{\pgfqpoint{4.889891in}{1.322453in}}%
\pgfpathlineto{\pgfqpoint{4.891466in}{1.324163in}}%
\pgfpathlineto{\pgfqpoint{4.891616in}{1.323793in}}%
\pgfpathlineto{\pgfqpoint{4.893966in}{1.323537in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{1.323528in}}%
\pgfpathlineto{\pgfqpoint{4.894016in}{1.323343in}}%
\pgfpathlineto{\pgfqpoint{4.895524in}{1.323132in}}%
\pgfpathlineto{\pgfqpoint{4.894530in}{1.323546in}}%
\pgfpathlineto{\pgfqpoint{4.895607in}{1.323370in}}%
\pgfpathlineto{\pgfqpoint{4.897998in}{1.325116in}}%
\pgfpathlineto{\pgfqpoint{4.898064in}{1.325027in}}%
\pgfpathlineto{\pgfqpoint{4.898393in}{1.324357in}}%
\pgfpathlineto{\pgfqpoint{4.899311in}{1.326183in}}%
\pgfpathlineto{\pgfqpoint{4.899557in}{1.325389in}}%
\pgfpathlineto{\pgfqpoint{4.901615in}{1.324419in}}%
\pgfpathlineto{\pgfqpoint{4.901664in}{1.324490in}}%
\pgfpathlineto{\pgfqpoint{4.901924in}{1.324851in}}%
\pgfpathlineto{\pgfqpoint{4.902461in}{1.324154in}}%
\pgfpathlineto{\pgfqpoint{4.903208in}{1.324551in}}%
\pgfpathlineto{\pgfqpoint{4.903224in}{1.324419in}}%
\pgfpathlineto{\pgfqpoint{4.903662in}{1.325424in}}%
\pgfpathlineto{\pgfqpoint{4.904714in}{1.324842in}}%
\pgfpathlineto{\pgfqpoint{4.907468in}{1.326359in}}%
\pgfpathlineto{\pgfqpoint{4.908942in}{1.327735in}}%
\pgfpathlineto{\pgfqpoint{4.909101in}{1.327355in}}%
\pgfpathlineto{\pgfqpoint{4.909947in}{1.327620in}}%
\pgfpathlineto{\pgfqpoint{4.909389in}{1.328290in}}%
\pgfpathlineto{\pgfqpoint{4.910394in}{1.328184in}}%
\pgfpathlineto{\pgfqpoint{4.911872in}{1.329207in}}%
\pgfpathlineto{\pgfqpoint{4.910426in}{1.328140in}}%
\pgfpathlineto{\pgfqpoint{4.912253in}{1.328616in}}%
\pgfpathlineto{\pgfqpoint{4.913961in}{1.327549in}}%
\pgfpathlineto{\pgfqpoint{4.912316in}{1.328766in}}%
\pgfpathlineto{\pgfqpoint{4.914009in}{1.327664in}}%
\pgfpathlineto{\pgfqpoint{4.915143in}{1.328325in}}%
\pgfpathlineto{\pgfqpoint{4.914182in}{1.327338in}}%
\pgfpathlineto{\pgfqpoint{4.915615in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{4.919867in}{1.326571in}}%
\pgfpathlineto{\pgfqpoint{4.919975in}{1.326218in}}%
\pgfpathlineto{\pgfqpoint{4.920938in}{1.327885in}}%
\pgfpathlineto{\pgfqpoint{4.921325in}{1.327117in}}%
\pgfpathlineto{\pgfqpoint{4.922269in}{1.327885in}}%
\pgfpathlineto{\pgfqpoint{4.921480in}{1.326826in}}%
\pgfpathlineto{\pgfqpoint{4.922809in}{1.326756in}}%
\pgfpathlineto{\pgfqpoint{4.923857in}{1.325989in}}%
\pgfpathlineto{\pgfqpoint{4.923226in}{1.327029in}}%
\pgfpathlineto{\pgfqpoint{4.924534in}{1.326809in}}%
\pgfpathlineto{\pgfqpoint{4.926480in}{1.329154in}}%
\pgfpathlineto{\pgfqpoint{4.924672in}{1.326624in}}%
\pgfpathlineto{\pgfqpoint{4.926694in}{1.328749in}}%
\pgfpathlineto{\pgfqpoint{4.928310in}{1.327867in}}%
\pgfpathlineto{\pgfqpoint{4.926770in}{1.329172in}}%
\pgfpathlineto{\pgfqpoint{4.928431in}{1.328414in}}%
\pgfpathlineto{\pgfqpoint{4.930071in}{1.328828in}}%
\pgfpathlineto{\pgfqpoint{4.929206in}{1.327523in}}%
\pgfpathlineto{\pgfqpoint{4.930086in}{1.328775in}}%
\pgfpathlineto{\pgfqpoint{4.931824in}{1.330733in}}%
\pgfpathlineto{\pgfqpoint{4.930267in}{1.328572in}}%
\pgfpathlineto{\pgfqpoint{4.932306in}{1.330124in}}%
\pgfpathlineto{\pgfqpoint{4.932426in}{1.329895in}}%
\pgfpathlineto{\pgfqpoint{4.933629in}{1.331562in}}%
\pgfpathlineto{\pgfqpoint{4.933719in}{1.331465in}}%
\pgfpathlineto{\pgfqpoint{4.935500in}{1.332391in}}%
\pgfpathlineto{\pgfqpoint{4.933974in}{1.330892in}}%
\pgfpathlineto{\pgfqpoint{4.935605in}{1.332258in}}%
\pgfpathlineto{\pgfqpoint{4.935948in}{1.331694in}}%
\pgfpathlineto{\pgfqpoint{4.936366in}{1.333140in}}%
\pgfpathlineto{\pgfqpoint{4.937036in}{1.332858in}}%
\pgfpathlineto{\pgfqpoint{4.938432in}{1.333555in}}%
\pgfpathlineto{\pgfqpoint{4.937616in}{1.332514in}}%
\pgfpathlineto{\pgfqpoint{4.938610in}{1.333211in}}%
\pgfpathlineto{\pgfqpoint{4.939971in}{1.332928in}}%
\pgfpathlineto{\pgfqpoint{4.939453in}{1.332144in}}%
\pgfpathlineto{\pgfqpoint{4.940074in}{1.332673in}}%
\pgfpathlineto{\pgfqpoint{4.940458in}{1.332541in}}%
\pgfpathlineto{\pgfqpoint{4.940929in}{1.333828in}}%
\pgfpathlineto{\pgfqpoint{4.941209in}{1.333775in}}%
\pgfpathlineto{\pgfqpoint{4.943235in}{1.334860in}}%
\pgfpathlineto{\pgfqpoint{4.941371in}{1.333458in}}%
\pgfpathlineto{\pgfqpoint{4.943367in}{1.334648in}}%
\pgfpathlineto{\pgfqpoint{4.943981in}{1.335124in}}%
\pgfpathlineto{\pgfqpoint{4.944988in}{1.333775in}}%
\pgfpathlineto{\pgfqpoint{4.945076in}{1.333951in}}%
\pgfpathlineto{\pgfqpoint{4.946167in}{1.332091in}}%
\pgfpathlineto{\pgfqpoint{4.946400in}{1.332541in}}%
\pgfpathlineto{\pgfqpoint{4.946981in}{1.332311in}}%
\pgfpathlineto{\pgfqpoint{4.947821in}{1.333466in}}%
\pgfpathlineto{\pgfqpoint{4.947864in}{1.333255in}}%
\pgfpathlineto{\pgfqpoint{4.949986in}{1.334965in}}%
\pgfpathlineto{\pgfqpoint{4.948009in}{1.333167in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{1.334877in}}%
\pgfpathlineto{\pgfqpoint{4.951652in}{1.334286in}}%
\pgfpathlineto{\pgfqpoint{4.950504in}{1.335627in}}%
\pgfpathlineto{\pgfqpoint{4.951709in}{1.334454in}}%
\pgfpathlineto{\pgfqpoint{4.953553in}{1.335398in}}%
\pgfpathlineto{\pgfqpoint{4.951738in}{1.334410in}}%
\pgfpathlineto{\pgfqpoint{4.953953in}{1.334816in}}%
\pgfpathlineto{\pgfqpoint{4.955389in}{1.334278in}}%
\pgfpathlineto{\pgfqpoint{4.954038in}{1.334974in}}%
\pgfpathlineto{\pgfqpoint{4.955630in}{1.334463in}}%
\pgfpathlineto{\pgfqpoint{4.957131in}{1.334313in}}%
\pgfpathlineto{\pgfqpoint{4.956296in}{1.333352in}}%
\pgfpathlineto{\pgfqpoint{4.957145in}{1.334225in}}%
\pgfpathlineto{\pgfqpoint{4.958161in}{1.333863in}}%
\pgfpathlineto{\pgfqpoint{4.957414in}{1.334886in}}%
\pgfpathlineto{\pgfqpoint{4.958668in}{1.334339in}}%
\pgfpathlineto{\pgfqpoint{4.960424in}{1.334948in}}%
\pgfpathlineto{\pgfqpoint{4.958697in}{1.334278in}}%
\pgfpathlineto{\pgfqpoint{4.960592in}{1.334727in}}%
\pgfpathlineto{\pgfqpoint{4.961641in}{1.333202in}}%
\pgfpathlineto{\pgfqpoint{4.960662in}{1.334780in}}%
\pgfpathlineto{\pgfqpoint{4.962242in}{1.333951in}}%
\pgfpathlineto{\pgfqpoint{4.963953in}{1.335768in}}%
\pgfpathlineto{\pgfqpoint{4.964120in}{1.335265in}}%
\pgfpathlineto{\pgfqpoint{4.964425in}{1.335283in}}%
\pgfpathlineto{\pgfqpoint{4.964675in}{1.334278in}}%
\pgfpathlineto{\pgfqpoint{4.965132in}{1.334066in}}%
\pgfpathlineto{\pgfqpoint{4.966238in}{1.333158in}}%
\pgfpathlineto{\pgfqpoint{4.965630in}{1.334181in}}%
\pgfpathlineto{\pgfqpoint{4.966721in}{1.333502in}}%
\pgfpathlineto{\pgfqpoint{4.967699in}{1.332585in}}%
\pgfpathlineto{\pgfqpoint{4.966859in}{1.333854in}}%
\pgfpathlineto{\pgfqpoint{4.968249in}{1.333749in}}%
\pgfpathlineto{\pgfqpoint{4.969907in}{1.335107in}}%
\pgfpathlineto{\pgfqpoint{4.968469in}{1.333537in}}%
\pgfpathlineto{\pgfqpoint{4.969935in}{1.334983in}}%
\pgfpathlineto{\pgfqpoint{4.970632in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{4.970044in}{1.335177in}}%
\pgfpathlineto{\pgfqpoint{4.971518in}{1.334357in}}%
\pgfpathlineto{\pgfqpoint{4.972946in}{1.334463in}}%
\pgfpathlineto{\pgfqpoint{4.971654in}{1.334048in}}%
\pgfpathlineto{\pgfqpoint{4.973108in}{1.333943in}}%
\pgfpathlineto{\pgfqpoint{4.974530in}{1.333087in}}%
\pgfpathlineto{\pgfqpoint{4.973691in}{1.334137in}}%
\pgfpathlineto{\pgfqpoint{4.974800in}{1.333396in}}%
\pgfpathlineto{\pgfqpoint{4.976055in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{4.974827in}{1.333519in}}%
\pgfpathlineto{\pgfqpoint{4.976539in}{1.333607in}}%
\pgfpathlineto{\pgfqpoint{4.976620in}{1.334031in}}%
\pgfpathlineto{\pgfqpoint{4.977801in}{1.332717in}}%
\pgfpathlineto{\pgfqpoint{4.978056in}{1.333211in}}%
\pgfpathlineto{\pgfqpoint{4.978444in}{1.332258in}}%
\pgfpathlineto{\pgfqpoint{4.978096in}{1.333237in}}%
\pgfpathlineto{\pgfqpoint{4.979646in}{1.333025in}}%
\pgfpathlineto{\pgfqpoint{4.982544in}{1.330160in}}%
\pgfpathlineto{\pgfqpoint{4.979820in}{1.333184in}}%
\pgfpathlineto{\pgfqpoint{4.982597in}{1.330521in}}%
\pgfpathlineto{\pgfqpoint{4.984314in}{1.333184in}}%
\pgfpathlineto{\pgfqpoint{4.982650in}{1.330424in}}%
\pgfpathlineto{\pgfqpoint{4.984657in}{1.332823in}}%
\pgfpathlineto{\pgfqpoint{4.989188in}{1.331447in}}%
\pgfpathlineto{\pgfqpoint{4.989201in}{1.331227in}}%
\pgfpathlineto{\pgfqpoint{4.990397in}{1.332770in}}%
\pgfpathlineto{\pgfqpoint{4.990695in}{1.332064in}}%
\pgfpathlineto{\pgfqpoint{4.993782in}{1.327629in}}%
\pgfpathlineto{\pgfqpoint{4.991006in}{1.332452in}}%
\pgfpathlineto{\pgfqpoint{4.993859in}{1.327796in}}%
\pgfpathlineto{\pgfqpoint{4.995426in}{1.328422in}}%
\pgfpathlineto{\pgfqpoint{4.994464in}{1.327673in}}%
\pgfpathlineto{\pgfqpoint{4.995439in}{1.328343in}}%
\pgfpathlineto{\pgfqpoint{4.997062in}{1.326800in}}%
\pgfpathlineto{\pgfqpoint{4.997126in}{1.326959in}}%
\pgfpathlineto{\pgfqpoint{4.997878in}{1.327329in}}%
\pgfpathlineto{\pgfqpoint{4.997177in}{1.326676in}}%
\pgfpathlineto{\pgfqpoint{4.998489in}{1.326350in}}%
\pgfpathlineto{\pgfqpoint{4.998832in}{1.325468in}}%
\pgfpathlineto{\pgfqpoint{4.999682in}{1.326888in}}%
\pgfpathlineto{\pgfqpoint{4.999986in}{1.326853in}}%
\pgfpathlineto{\pgfqpoint{5.001642in}{1.326641in}}%
\pgfpathlineto{\pgfqpoint{5.000581in}{1.327497in}}%
\pgfpathlineto{\pgfqpoint{5.001717in}{1.326729in}}%
\pgfpathlineto{\pgfqpoint{5.002712in}{1.327303in}}%
\pgfpathlineto{\pgfqpoint{5.002297in}{1.326394in}}%
\pgfpathlineto{\pgfqpoint{5.003365in}{1.327126in}}%
\pgfpathlineto{\pgfqpoint{5.003880in}{1.326571in}}%
\pgfpathlineto{\pgfqpoint{5.004569in}{1.327761in}}%
\pgfpathlineto{\pgfqpoint{5.004932in}{1.326976in}}%
\pgfpathlineto{\pgfqpoint{5.006604in}{1.324181in}}%
\pgfpathlineto{\pgfqpoint{5.007362in}{1.325354in}}%
\pgfpathlineto{\pgfqpoint{5.007623in}{1.325874in}}%
\pgfpathlineto{\pgfqpoint{5.008529in}{1.324631in}}%
\pgfpathlineto{\pgfqpoint{5.008925in}{1.325451in}}%
\pgfpathlineto{\pgfqpoint{5.009012in}{1.325530in}}%
\pgfpathlineto{\pgfqpoint{5.009618in}{1.323775in}}%
\pgfpathlineto{\pgfqpoint{5.010297in}{1.323511in}}%
\pgfpathlineto{\pgfqpoint{5.010888in}{1.325019in}}%
\pgfpathlineto{\pgfqpoint{5.011048in}{1.324798in}}%
\pgfpathlineto{\pgfqpoint{5.011257in}{1.324507in}}%
\pgfpathlineto{\pgfqpoint{5.011811in}{1.326130in}}%
\pgfpathlineto{\pgfqpoint{5.012007in}{1.326112in}}%
\pgfpathlineto{\pgfqpoint{5.012106in}{1.326509in}}%
\pgfpathlineto{\pgfqpoint{5.013454in}{1.325407in}}%
\pgfpathlineto{\pgfqpoint{5.013466in}{1.325486in}}%
\pgfpathlineto{\pgfqpoint{5.013662in}{1.324975in}}%
\pgfpathlineto{\pgfqpoint{5.014285in}{1.326430in}}%
\pgfpathlineto{\pgfqpoint{5.014944in}{1.326280in}}%
\pgfpathlineto{\pgfqpoint{5.016148in}{1.327250in}}%
\pgfpathlineto{\pgfqpoint{5.015455in}{1.326015in}}%
\pgfpathlineto{\pgfqpoint{5.016501in}{1.326421in}}%
\pgfpathlineto{\pgfqpoint{5.017979in}{1.325812in}}%
\pgfpathlineto{\pgfqpoint{5.016646in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{5.018100in}{1.326059in}}%
\pgfpathlineto{\pgfqpoint{5.018655in}{1.326932in}}%
\pgfpathlineto{\pgfqpoint{5.019391in}{1.325830in}}%
\pgfpathlineto{\pgfqpoint{5.019644in}{1.326059in}}%
\pgfpathlineto{\pgfqpoint{5.021878in}{1.327364in}}%
\pgfpathlineto{\pgfqpoint{5.019668in}{1.326042in}}%
\pgfpathlineto{\pgfqpoint{5.021938in}{1.326782in}}%
\pgfpathlineto{\pgfqpoint{5.022165in}{1.326341in}}%
\pgfpathlineto{\pgfqpoint{5.022954in}{1.327400in}}%
\pgfpathlineto{\pgfqpoint{5.023467in}{1.326906in}}%
\pgfpathlineto{\pgfqpoint{5.025050in}{1.327232in}}%
\pgfpathlineto{\pgfqpoint{5.024218in}{1.326050in}}%
\pgfpathlineto{\pgfqpoint{5.025062in}{1.327082in}}%
\pgfpathlineto{\pgfqpoint{5.027005in}{1.327779in}}%
\pgfpathlineto{\pgfqpoint{5.025548in}{1.326112in}}%
\pgfpathlineto{\pgfqpoint{5.027123in}{1.327470in}}%
\pgfpathlineto{\pgfqpoint{5.027265in}{1.326967in}}%
\pgfpathlineto{\pgfqpoint{5.027560in}{1.328564in}}%
\pgfpathlineto{\pgfqpoint{5.028609in}{1.328202in}}%
\pgfpathlineto{\pgfqpoint{5.029385in}{1.328846in}}%
\pgfpathlineto{\pgfqpoint{5.030065in}{1.327973in}}%
\pgfpathlineto{\pgfqpoint{5.030159in}{1.328202in}}%
\pgfpathlineto{\pgfqpoint{5.031785in}{1.326244in}}%
\pgfpathlineto{\pgfqpoint{5.030265in}{1.328246in}}%
\pgfpathlineto{\pgfqpoint{5.031867in}{1.326253in}}%
\pgfpathlineto{\pgfqpoint{5.033370in}{1.325186in}}%
\pgfpathlineto{\pgfqpoint{5.033509in}{1.325530in}}%
\pgfpathlineto{\pgfqpoint{5.034531in}{1.325883in}}%
\pgfpathlineto{\pgfqpoint{5.034136in}{1.324701in}}%
\pgfpathlineto{\pgfqpoint{5.035087in}{1.325733in}}%
\pgfpathlineto{\pgfqpoint{5.036923in}{1.324331in}}%
\pgfpathlineto{\pgfqpoint{5.038108in}{1.322726in}}%
\pgfpathlineto{\pgfqpoint{5.037038in}{1.324445in}}%
\pgfpathlineto{\pgfqpoint{5.038544in}{1.322938in}}%
\pgfpathlineto{\pgfqpoint{5.040090in}{1.324348in}}%
\pgfpathlineto{\pgfqpoint{5.038842in}{1.322770in}}%
\pgfpathlineto{\pgfqpoint{5.040159in}{1.323811in}}%
\pgfpathlineto{\pgfqpoint{5.040558in}{1.322964in}}%
\pgfpathlineto{\pgfqpoint{5.041357in}{1.324199in}}%
\pgfpathlineto{\pgfqpoint{5.041687in}{1.324066in}}%
\pgfpathlineto{\pgfqpoint{5.042051in}{1.324075in}}%
\pgfpathlineto{\pgfqpoint{5.042392in}{1.325195in}}%
\pgfpathlineto{\pgfqpoint{5.042789in}{1.325054in}}%
\pgfpathlineto{\pgfqpoint{5.043379in}{1.324966in}}%
\pgfpathlineto{\pgfqpoint{5.044477in}{1.326879in}}%
\pgfpathlineto{\pgfqpoint{5.044522in}{1.326738in}}%
\pgfpathlineto{\pgfqpoint{5.045402in}{1.328572in}}%
\pgfpathlineto{\pgfqpoint{5.045819in}{1.328193in}}%
\pgfpathlineto{\pgfqpoint{5.047236in}{1.330371in}}%
\pgfpathlineto{\pgfqpoint{5.045853in}{1.328184in}}%
\pgfpathlineto{\pgfqpoint{5.047628in}{1.330318in}}%
\pgfpathlineto{\pgfqpoint{5.048625in}{1.329613in}}%
\pgfpathlineto{\pgfqpoint{5.049183in}{1.330177in}}%
\pgfpathlineto{\pgfqpoint{5.049217in}{1.330362in}}%
\pgfpathlineto{\pgfqpoint{5.050588in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{5.050688in}{1.329551in}}%
\pgfpathlineto{\pgfqpoint{5.051277in}{1.329278in}}%
\pgfpathlineto{\pgfqpoint{5.051510in}{1.330177in}}%
\pgfpathlineto{\pgfqpoint{5.052098in}{1.330124in}}%
\pgfpathlineto{\pgfqpoint{5.053691in}{1.331914in}}%
\pgfpathlineto{\pgfqpoint{5.053790in}{1.331509in}}%
\pgfpathlineto{\pgfqpoint{5.053978in}{1.331421in}}%
\pgfpathlineto{\pgfqpoint{5.054573in}{1.332840in}}%
\pgfpathlineto{\pgfqpoint{5.056287in}{1.334939in}}%
\pgfpathlineto{\pgfqpoint{5.054672in}{1.332761in}}%
\pgfpathlineto{\pgfqpoint{5.056298in}{1.334842in}}%
\pgfpathlineto{\pgfqpoint{5.056649in}{1.334516in}}%
\pgfpathlineto{\pgfqpoint{5.057557in}{1.335689in}}%
\pgfpathlineto{\pgfqpoint{5.057622in}{1.335697in}}%
\pgfpathlineto{\pgfqpoint{5.059269in}{1.337452in}}%
\pgfpathlineto{\pgfqpoint{5.058245in}{1.335424in}}%
\pgfpathlineto{\pgfqpoint{5.059334in}{1.337152in}}%
\pgfpathlineto{\pgfqpoint{5.060127in}{1.337038in}}%
\pgfpathlineto{\pgfqpoint{5.060659in}{1.338087in}}%
\pgfpathlineto{\pgfqpoint{5.060681in}{1.337990in}}%
\pgfpathlineto{\pgfqpoint{5.060746in}{1.338087in}}%
\pgfpathlineto{\pgfqpoint{5.061807in}{1.336456in}}%
\pgfpathlineto{\pgfqpoint{5.062034in}{1.336509in}}%
\pgfpathlineto{\pgfqpoint{5.063716in}{1.334877in}}%
\pgfpathlineto{\pgfqpoint{5.062606in}{1.337002in}}%
\pgfpathlineto{\pgfqpoint{5.063726in}{1.334983in}}%
\pgfpathlineto{\pgfqpoint{5.063941in}{1.335583in}}%
\pgfpathlineto{\pgfqpoint{5.064371in}{1.334533in}}%
\pgfpathlineto{\pgfqpoint{5.065187in}{1.334551in}}%
\pgfpathlineto{\pgfqpoint{5.065197in}{1.334454in}}%
\pgfpathlineto{\pgfqpoint{5.066374in}{1.336315in}}%
\pgfpathlineto{\pgfqpoint{5.066556in}{1.336103in}}%
\pgfpathlineto{\pgfqpoint{5.068187in}{1.337011in}}%
\pgfpathlineto{\pgfqpoint{5.067367in}{1.335715in}}%
\pgfpathlineto{\pgfqpoint{5.068197in}{1.337002in}}%
\pgfpathlineto{\pgfqpoint{5.069811in}{1.337902in}}%
\pgfpathlineto{\pgfqpoint{5.068994in}{1.336323in}}%
\pgfpathlineto{\pgfqpoint{5.070033in}{1.337470in}}%
\pgfpathlineto{\pgfqpoint{5.070065in}{1.337338in}}%
\pgfpathlineto{\pgfqpoint{5.070763in}{1.338863in}}%
\pgfpathlineto{\pgfqpoint{5.070984in}{1.338872in}}%
\pgfpathlineto{\pgfqpoint{5.070995in}{1.338925in}}%
\pgfpathlineto{\pgfqpoint{5.071881in}{1.337435in}}%
\pgfpathlineto{\pgfqpoint{5.072313in}{1.337655in}}%
\pgfpathlineto{\pgfqpoint{5.073626in}{1.337699in}}%
\pgfpathlineto{\pgfqpoint{5.072450in}{1.338184in}}%
\pgfpathlineto{\pgfqpoint{5.073741in}{1.338105in}}%
\pgfpathlineto{\pgfqpoint{5.073867in}{1.338696in}}%
\pgfpathlineto{\pgfqpoint{5.074841in}{1.337373in}}%
\pgfpathlineto{\pgfqpoint{5.075238in}{1.337549in}}%
\pgfpathlineto{\pgfqpoint{5.076999in}{1.339375in}}%
\pgfpathlineto{\pgfqpoint{5.075353in}{1.337346in}}%
\pgfpathlineto{\pgfqpoint{5.077030in}{1.339357in}}%
\pgfpathlineto{\pgfqpoint{5.077405in}{1.338987in}}%
\pgfpathlineto{\pgfqpoint{5.077612in}{1.339965in}}%
\pgfpathlineto{\pgfqpoint{5.078525in}{1.339842in}}%
\pgfpathlineto{\pgfqpoint{5.078566in}{1.340186in}}%
\pgfpathlineto{\pgfqpoint{5.079662in}{1.337946in}}%
\pgfpathlineto{\pgfqpoint{5.079673in}{1.338025in}}%
\pgfpathlineto{\pgfqpoint{5.080220in}{1.337884in}}%
\pgfpathlineto{\pgfqpoint{5.079910in}{1.339128in}}%
\pgfpathlineto{\pgfqpoint{5.081157in}{1.338696in}}%
\pgfpathlineto{\pgfqpoint{5.081332in}{1.339013in}}%
\pgfpathlineto{\pgfqpoint{5.081918in}{1.337399in}}%
\pgfpathlineto{\pgfqpoint{5.082000in}{1.337487in}}%
\pgfpathlineto{\pgfqpoint{5.082646in}{1.335777in}}%
\pgfpathlineto{\pgfqpoint{5.083598in}{1.336703in}}%
\pgfpathlineto{\pgfqpoint{5.084487in}{1.336517in}}%
\pgfpathlineto{\pgfqpoint{5.084874in}{1.337593in}}%
\pgfpathlineto{\pgfqpoint{5.085007in}{1.337382in}}%
\pgfpathlineto{\pgfqpoint{5.085332in}{1.337690in}}%
\pgfpathlineto{\pgfqpoint{5.086065in}{1.335636in}}%
\pgfpathlineto{\pgfqpoint{5.086115in}{1.335830in}}%
\pgfpathlineto{\pgfqpoint{5.086288in}{1.335627in}}%
\pgfpathlineto{\pgfqpoint{5.086775in}{1.336967in}}%
\pgfpathlineto{\pgfqpoint{5.087616in}{1.336288in}}%
\pgfpathlineto{\pgfqpoint{5.089333in}{1.337417in}}%
\pgfpathlineto{\pgfqpoint{5.087818in}{1.335980in}}%
\pgfpathlineto{\pgfqpoint{5.089343in}{1.337302in}}%
\pgfpathlineto{\pgfqpoint{5.090007in}{1.336350in}}%
\pgfpathlineto{\pgfqpoint{5.090851in}{1.337920in}}%
\pgfpathlineto{\pgfqpoint{5.093462in}{1.339233in}}%
\pgfpathlineto{\pgfqpoint{5.090891in}{1.337787in}}%
\pgfpathlineto{\pgfqpoint{5.093641in}{1.338422in}}%
\pgfpathlineto{\pgfqpoint{5.093920in}{1.337990in}}%
\pgfpathlineto{\pgfqpoint{5.094716in}{1.339948in}}%
\pgfpathlineto{\pgfqpoint{5.095063in}{1.339824in}}%
\pgfpathlineto{\pgfqpoint{5.097143in}{1.340777in}}%
\pgfpathlineto{\pgfqpoint{5.095748in}{1.339092in}}%
\pgfpathlineto{\pgfqpoint{5.097192in}{1.340468in}}%
\pgfpathlineto{\pgfqpoint{5.097528in}{1.340256in}}%
\pgfpathlineto{\pgfqpoint{5.098316in}{1.341711in}}%
\pgfpathlineto{\pgfqpoint{5.098366in}{1.341561in}}%
\pgfpathlineto{\pgfqpoint{5.099800in}{1.344189in}}%
\pgfpathlineto{\pgfqpoint{5.100045in}{1.343643in}}%
\pgfpathlineto{\pgfqpoint{5.100574in}{1.343008in}}%
\pgfpathlineto{\pgfqpoint{5.101161in}{1.344128in}}%
\pgfpathlineto{\pgfqpoint{5.101601in}{1.343404in}}%
\pgfpathlineto{\pgfqpoint{5.104945in}{1.345168in}}%
\pgfpathlineto{\pgfqpoint{5.101620in}{1.343352in}}%
\pgfpathlineto{\pgfqpoint{5.105062in}{1.344454in}}%
\pgfpathlineto{\pgfqpoint{5.105419in}{1.345909in}}%
\pgfpathlineto{\pgfqpoint{5.107069in}{1.347717in}}%
\pgfpathlineto{\pgfqpoint{5.105671in}{1.345882in}}%
\pgfpathlineto{\pgfqpoint{5.107098in}{1.347664in}}%
\pgfpathlineto{\pgfqpoint{5.107310in}{1.347117in}}%
\pgfpathlineto{\pgfqpoint{5.108050in}{1.349083in}}%
\pgfpathlineto{\pgfqpoint{5.108204in}{1.348792in}}%
\pgfpathlineto{\pgfqpoint{5.109737in}{1.349092in}}%
\pgfpathlineto{\pgfqpoint{5.109220in}{1.347946in}}%
\pgfpathlineto{\pgfqpoint{5.109756in}{1.348898in}}%
\pgfpathlineto{\pgfqpoint{5.111216in}{1.347893in}}%
\pgfpathlineto{\pgfqpoint{5.110205in}{1.349507in}}%
\pgfpathlineto{\pgfqpoint{5.111397in}{1.348360in}}%
\pgfpathlineto{\pgfqpoint{5.111454in}{1.348228in}}%
\pgfpathlineto{\pgfqpoint{5.112633in}{1.349471in}}%
\pgfpathlineto{\pgfqpoint{5.112671in}{1.349427in}}%
\pgfpathlineto{\pgfqpoint{5.112804in}{1.350300in}}%
\pgfpathlineto{\pgfqpoint{5.114215in}{1.349542in}}%
\pgfpathlineto{\pgfqpoint{5.115753in}{1.348440in}}%
\pgfpathlineto{\pgfqpoint{5.114725in}{1.349754in}}%
\pgfpathlineto{\pgfqpoint{5.115819in}{1.348775in}}%
\pgfpathlineto{\pgfqpoint{5.117050in}{1.350045in}}%
\pgfpathlineto{\pgfqpoint{5.116205in}{1.348413in}}%
\pgfpathlineto{\pgfqpoint{5.117407in}{1.349075in}}%
\pgfpathlineto{\pgfqpoint{5.119035in}{1.347717in}}%
\pgfpathlineto{\pgfqpoint{5.118540in}{1.349277in}}%
\pgfpathlineto{\pgfqpoint{5.119072in}{1.347734in}}%
\pgfpathlineto{\pgfqpoint{5.120814in}{1.349295in}}%
\pgfpathlineto{\pgfqpoint{5.120963in}{1.348986in}}%
\pgfpathlineto{\pgfqpoint{5.122188in}{1.347708in}}%
\pgfpathlineto{\pgfqpoint{5.121307in}{1.349718in}}%
\pgfpathlineto{\pgfqpoint{5.122549in}{1.348202in}}%
\pgfpathlineto{\pgfqpoint{5.122558in}{1.348272in}}%
\pgfpathlineto{\pgfqpoint{5.123242in}{1.346526in}}%
\pgfpathlineto{\pgfqpoint{5.123907in}{1.346844in}}%
\pgfpathlineto{\pgfqpoint{5.125104in}{1.346262in}}%
\pgfpathlineto{\pgfqpoint{5.124367in}{1.347487in}}%
\pgfpathlineto{\pgfqpoint{5.125425in}{1.347179in}}%
\pgfpathlineto{\pgfqpoint{5.126993in}{1.347099in}}%
\pgfpathlineto{\pgfqpoint{5.125480in}{1.347478in}}%
\pgfpathlineto{\pgfqpoint{5.127112in}{1.347681in}}%
\pgfpathlineto{\pgfqpoint{5.128800in}{1.349260in}}%
\pgfpathlineto{\pgfqpoint{5.127185in}{1.347329in}}%
\pgfpathlineto{\pgfqpoint{5.128819in}{1.349216in}}%
\pgfpathlineto{\pgfqpoint{5.129201in}{1.348722in}}%
\pgfpathlineto{\pgfqpoint{5.129010in}{1.349683in}}%
\pgfpathlineto{\pgfqpoint{5.130046in}{1.350177in}}%
\pgfpathlineto{\pgfqpoint{5.131360in}{1.350124in}}%
\pgfpathlineto{\pgfqpoint{5.130989in}{1.349154in}}%
\pgfpathlineto{\pgfqpoint{5.131514in}{1.349736in}}%
\pgfpathlineto{\pgfqpoint{5.132282in}{1.347822in}}%
\pgfpathlineto{\pgfqpoint{5.131595in}{1.349859in}}%
\pgfpathlineto{\pgfqpoint{5.133292in}{1.348484in}}%
\pgfpathlineto{\pgfqpoint{5.133301in}{1.348448in}}%
\pgfpathlineto{\pgfqpoint{5.134245in}{1.350477in}}%
\pgfpathlineto{\pgfqpoint{5.134424in}{1.350230in}}%
\pgfpathlineto{\pgfqpoint{5.135169in}{1.350873in}}%
\pgfpathlineto{\pgfqpoint{5.135625in}{1.349410in}}%
\pgfpathlineto{\pgfqpoint{5.135849in}{1.349612in}}%
\pgfpathlineto{\pgfqpoint{5.136983in}{1.348466in}}%
\pgfpathlineto{\pgfqpoint{5.136073in}{1.349718in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{1.348739in}}%
\pgfpathlineto{\pgfqpoint{5.139375in}{1.349295in}}%
\pgfpathlineto{\pgfqpoint{5.137661in}{1.348404in}}%
\pgfpathlineto{\pgfqpoint{5.139402in}{1.349216in}}%
\pgfpathlineto{\pgfqpoint{5.140154in}{1.349022in}}%
\pgfpathlineto{\pgfqpoint{5.140861in}{1.350565in}}%
\pgfpathlineto{\pgfqpoint{5.143265in}{1.349833in}}%
\pgfpathlineto{\pgfqpoint{5.141117in}{1.351156in}}%
\pgfpathlineto{\pgfqpoint{5.143300in}{1.350177in}}%
\pgfpathlineto{\pgfqpoint{5.144780in}{1.351094in}}%
\pgfpathlineto{\pgfqpoint{5.143686in}{1.349974in}}%
\pgfpathlineto{\pgfqpoint{5.144859in}{1.350503in}}%
\pgfpathlineto{\pgfqpoint{5.146351in}{1.349665in}}%
\pgfpathlineto{\pgfqpoint{5.145121in}{1.351879in}}%
\pgfpathlineto{\pgfqpoint{5.146507in}{1.350097in}}%
\pgfpathlineto{\pgfqpoint{5.147854in}{1.351270in}}%
\pgfpathlineto{\pgfqpoint{5.146916in}{1.349127in}}%
\pgfpathlineto{\pgfqpoint{5.148114in}{1.350635in}}%
\pgfpathlineto{\pgfqpoint{5.149343in}{1.349119in}}%
\pgfpathlineto{\pgfqpoint{5.148599in}{1.351023in}}%
\pgfpathlineto{\pgfqpoint{5.149749in}{1.349648in}}%
\pgfpathlineto{\pgfqpoint{5.151059in}{1.349445in}}%
\pgfpathlineto{\pgfqpoint{5.150594in}{1.350433in}}%
\pgfpathlineto{\pgfqpoint{5.151231in}{1.350115in}}%
\pgfpathlineto{\pgfqpoint{5.152818in}{1.351588in}}%
\pgfpathlineto{\pgfqpoint{5.152853in}{1.351464in}}%
\pgfpathlineto{\pgfqpoint{5.153913in}{1.352126in}}%
\pgfpathlineto{\pgfqpoint{5.153007in}{1.351182in}}%
\pgfpathlineto{\pgfqpoint{5.154408in}{1.350935in}}%
\pgfpathlineto{\pgfqpoint{5.155277in}{1.350239in}}%
\pgfpathlineto{\pgfqpoint{5.155889in}{1.351932in}}%
\pgfpathlineto{\pgfqpoint{5.155898in}{1.351870in}}%
\pgfpathlineto{\pgfqpoint{5.156119in}{1.352522in}}%
\pgfpathlineto{\pgfqpoint{5.157458in}{1.351843in}}%
\pgfpathlineto{\pgfqpoint{5.158270in}{1.353369in}}%
\pgfpathlineto{\pgfqpoint{5.159012in}{1.352170in}}%
\pgfpathlineto{\pgfqpoint{5.160636in}{1.352522in}}%
\pgfpathlineto{\pgfqpoint{5.159795in}{1.350776in}}%
\pgfpathlineto{\pgfqpoint{5.160644in}{1.352381in}}%
\pgfpathlineto{\pgfqpoint{5.160913in}{1.351870in}}%
\pgfpathlineto{\pgfqpoint{5.161860in}{1.353290in}}%
\pgfpathlineto{\pgfqpoint{5.161968in}{1.353113in}}%
\pgfpathlineto{\pgfqpoint{5.163004in}{1.355106in}}%
\pgfpathlineto{\pgfqpoint{5.163730in}{1.354674in}}%
\pgfpathlineto{\pgfqpoint{5.165383in}{1.351879in}}%
\pgfpathlineto{\pgfqpoint{5.163788in}{1.354736in}}%
\pgfpathlineto{\pgfqpoint{5.165674in}{1.352558in}}%
\pgfpathlineto{\pgfqpoint{5.167360in}{1.354850in}}%
\pgfpathlineto{\pgfqpoint{5.166245in}{1.352082in}}%
\pgfpathlineto{\pgfqpoint{5.167369in}{1.354815in}}%
\pgfpathlineto{\pgfqpoint{5.168160in}{1.353810in}}%
\pgfpathlineto{\pgfqpoint{5.168720in}{1.355609in}}%
\pgfpathlineto{\pgfqpoint{5.168736in}{1.355706in}}%
\pgfpathlineto{\pgfqpoint{5.170017in}{1.353660in}}%
\pgfpathlineto{\pgfqpoint{5.170221in}{1.352893in}}%
\pgfpathlineto{\pgfqpoint{5.171080in}{1.355009in}}%
\pgfpathlineto{\pgfqpoint{5.171146in}{1.354859in}}%
\pgfpathlineto{\pgfqpoint{5.171505in}{1.355618in}}%
\pgfpathlineto{\pgfqpoint{5.172288in}{1.353492in}}%
\pgfpathlineto{\pgfqpoint{5.172467in}{1.353625in}}%
\pgfpathlineto{\pgfqpoint{5.173744in}{1.353078in}}%
\pgfpathlineto{\pgfqpoint{5.173379in}{1.354295in}}%
\pgfpathlineto{\pgfqpoint{5.173987in}{1.353775in}}%
\pgfpathlineto{\pgfqpoint{5.174757in}{1.353466in}}%
\pgfpathlineto{\pgfqpoint{5.175566in}{1.354462in}}%
\pgfpathlineto{\pgfqpoint{5.176518in}{1.356297in}}%
\pgfpathlineto{\pgfqpoint{5.175655in}{1.354295in}}%
\pgfpathlineto{\pgfqpoint{5.177420in}{1.355715in}}%
\pgfpathlineto{\pgfqpoint{5.177902in}{1.355071in}}%
\pgfpathlineto{\pgfqpoint{5.178360in}{1.356341in}}%
\pgfpathlineto{\pgfqpoint{5.179041in}{1.355468in}}%
\pgfpathlineto{\pgfqpoint{5.180193in}{1.357381in}}%
\pgfpathlineto{\pgfqpoint{5.179369in}{1.355133in}}%
\pgfpathlineto{\pgfqpoint{5.180624in}{1.356226in}}%
\pgfpathlineto{\pgfqpoint{5.182009in}{1.355600in}}%
\pgfpathlineto{\pgfqpoint{5.180655in}{1.356332in}}%
\pgfpathlineto{\pgfqpoint{5.182192in}{1.356103in}}%
\pgfpathlineto{\pgfqpoint{5.183556in}{1.356773in}}%
\pgfpathlineto{\pgfqpoint{5.182501in}{1.355917in}}%
\pgfpathlineto{\pgfqpoint{5.183761in}{1.356473in}}%
\pgfpathlineto{\pgfqpoint{5.184086in}{1.355036in}}%
\pgfpathlineto{\pgfqpoint{5.185372in}{1.355750in}}%
\pgfpathlineto{\pgfqpoint{5.186277in}{1.356649in}}%
\pgfpathlineto{\pgfqpoint{5.186489in}{1.355644in}}%
\pgfpathlineto{\pgfqpoint{5.186937in}{1.356067in}}%
\pgfpathlineto{\pgfqpoint{5.186945in}{1.355873in}}%
\pgfpathlineto{\pgfqpoint{5.188073in}{1.357972in}}%
\pgfpathlineto{\pgfqpoint{5.188410in}{1.357769in}}%
\pgfpathlineto{\pgfqpoint{5.188629in}{1.357205in}}%
\pgfpathlineto{\pgfqpoint{5.188433in}{1.357946in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.357355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856944in}{1.876308in}}%
\pgfpathlineto{\pgfqpoint{2.163600in}{1.876308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194156in}{1.876308in}}{\pgfqpoint{2.194156in}{1.906863in}}%
\pgfpathlineto{\pgfqpoint{2.194156in}{3.413056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194156in}{3.443611in}}{\pgfqpoint{2.163600in}{3.443611in}}%
\pgfpathlineto{\pgfqpoint{0.856944in}{3.443611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{3.443611in}}{\pgfqpoint{0.826389in}{3.413056in}}%
\pgfpathlineto{\pgfqpoint{0.826389in}{1.906863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{1.876308in}}{\pgfqpoint{0.856944in}{1.876308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{3.329028in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{3.329028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=3.275556in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont KL-UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{3.116123in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{3.116123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=3.062650in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont KL-UCB++}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.903218in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.903218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.849745in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.690312in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.690312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.636840in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCB\(\displaystyle \dagger\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.477407in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.477407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.423935in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCBVTuned}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.257384in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.257384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.203912in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCB-DT(\(\displaystyle \mu\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.028912in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.028912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=1.975440in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCB-DT(\(\displaystyle kl\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/pgf/regrets/regret_5arm_gaussian.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.860981in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.860981in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860981in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.760597in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.760597in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760597in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.660214in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.660214in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.660214in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.559831in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.559831in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559831in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.177315in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont n (log scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.637248in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.637248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542014in, y=0.584442in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.021714in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.021714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465972in, y=0.968908in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.406180in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.406180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=1.353374in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.790646in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.790646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=1.737840in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.175112in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.175112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=2.122306in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.559578in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.559578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=2.506771in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.944044in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.944044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=2.891237in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.328510in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.328510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.389930in, y=3.275703in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334375in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle R(n)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.640840in}}%
\pgfpathlineto{\pgfqpoint{1.232175in}{0.645083in}}%
\pgfpathlineto{\pgfqpoint{1.502987in}{0.653175in}}%
\pgfpathlineto{\pgfqpoint{1.661402in}{0.659815in}}%
\pgfpathlineto{\pgfqpoint{1.932213in}{0.671696in}}%
\pgfpathlineto{\pgfqpoint{2.249043in}{0.692165in}}%
\pgfpathlineto{\pgfqpoint{2.392712in}{0.706263in}}%
\pgfpathlineto{\pgfqpoint{2.439841in}{0.710893in}}%
\pgfpathlineto{\pgfqpoint{2.473837in}{0.715175in}}%
\pgfpathlineto{\pgfqpoint{2.573829in}{0.727354in}}%
\pgfpathlineto{\pgfqpoint{2.598256in}{0.731052in}}%
\pgfpathlineto{\pgfqpoint{2.632251in}{0.734792in}}%
\pgfpathlineto{\pgfqpoint{2.673416in}{0.739778in}}%
\pgfpathlineto{\pgfqpoint{2.692478in}{0.742904in}}%
\pgfpathlineto{\pgfqpoint{2.897599in}{0.771775in}}%
\pgfpathlineto{\pgfqpoint{2.911119in}{0.774081in}}%
\pgfpathlineto{\pgfqpoint{2.951485in}{0.780819in}}%
\pgfpathlineto{\pgfqpoint{2.965608in}{0.782993in}}%
\pgfpathlineto{\pgfqpoint{2.990245in}{0.787643in}}%
\pgfpathlineto{\pgfqpoint{3.003056in}{0.790200in}}%
\pgfpathlineto{\pgfqpoint{3.013420in}{0.791719in}}%
\pgfpathlineto{\pgfqpoint{3.023516in}{0.793159in}}%
\pgfpathlineto{\pgfqpoint{3.044850in}{0.797065in}}%
\pgfpathlineto{\pgfqpoint{3.050471in}{0.798028in}}%
\pgfpathlineto{\pgfqpoint{3.068647in}{0.801369in}}%
\pgfpathlineto{\pgfqpoint{3.089397in}{0.803698in}}%
\pgfpathlineto{\pgfqpoint{3.094416in}{0.803931in}}%
\pgfpathlineto{\pgfqpoint{3.105884in}{0.806218in}}%
\pgfpathlineto{\pgfqpoint{3.120151in}{0.809546in}}%
\pgfpathlineto{\pgfqpoint{3.127857in}{0.811292in}}%
\pgfpathlineto{\pgfqpoint{3.158660in}{0.816688in}}%
\pgfpathlineto{\pgfqpoint{3.168410in}{0.817973in}}%
\pgfpathlineto{\pgfqpoint{3.183257in}{0.820211in}}%
\pgfpathlineto{\pgfqpoint{3.217473in}{0.828437in}}%
\pgfpathlineto{\pgfqpoint{3.231769in}{0.832248in}}%
\pgfpathlineto{\pgfqpoint{3.238725in}{0.832662in}}%
\pgfpathlineto{\pgfqpoint{3.256691in}{0.837690in}}%
\pgfpathlineto{\pgfqpoint{3.274916in}{0.841514in}}%
\pgfpathlineto{\pgfqpoint{3.282181in}{0.843966in}}%
\pgfpathlineto{\pgfqpoint{3.288301in}{0.844331in}}%
\pgfpathlineto{\pgfqpoint{3.321283in}{0.854473in}}%
\pgfpathlineto{\pgfqpoint{3.324986in}{0.854824in}}%
\pgfpathlineto{\pgfqpoint{3.339458in}{0.858264in}}%
\pgfpathlineto{\pgfqpoint{3.343873in}{0.859369in}}%
\pgfpathlineto{\pgfqpoint{3.350834in}{0.861531in}}%
\pgfpathlineto{\pgfqpoint{3.364396in}{0.863738in}}%
\pgfpathlineto{\pgfqpoint{3.372639in}{0.865503in}}%
\pgfpathlineto{\pgfqpoint{3.389403in}{0.868903in}}%
\pgfpathlineto{\pgfqpoint{3.400192in}{0.872171in}}%
\pgfpathlineto{\pgfqpoint{3.430176in}{0.880853in}}%
\pgfpathlineto{\pgfqpoint{3.434377in}{0.881587in}}%
\pgfpathlineto{\pgfqpoint{3.440595in}{0.882973in}}%
\pgfpathlineto{\pgfqpoint{3.445364in}{0.883366in}}%
\pgfpathlineto{\pgfqpoint{3.454731in}{0.886255in}}%
\pgfpathlineto{\pgfqpoint{3.456709in}{0.886330in}}%
\pgfpathlineto{\pgfqpoint{3.523643in}{0.906070in}}%
\pgfpathlineto{\pgfqpoint{3.530237in}{0.909603in}}%
\pgfpathlineto{\pgfqpoint{3.535648in}{0.911622in}}%
\pgfpathlineto{\pgfqpoint{3.556065in}{0.918204in}}%
\pgfpathlineto{\pgfqpoint{3.564141in}{0.920022in}}%
\pgfpathlineto{\pgfqpoint{3.578368in}{0.923334in}}%
\pgfpathlineto{\pgfqpoint{3.581726in}{0.925056in}}%
\pgfpathlineto{\pgfqpoint{3.584581in}{0.925018in}}%
\pgfpathlineto{\pgfqpoint{3.587416in}{0.925884in}}%
\pgfpathlineto{\pgfqpoint{3.595337in}{0.929663in}}%
\pgfpathlineto{\pgfqpoint{3.596718in}{0.930417in}}%
\pgfpathlineto{\pgfqpoint{3.602649in}{0.933589in}}%
\pgfpathlineto{\pgfqpoint{3.607150in}{0.934381in}}%
\pgfpathlineto{\pgfqpoint{3.615123in}{0.938179in}}%
\pgfpathlineto{\pgfqpoint{3.617746in}{0.938698in}}%
\pgfpathlineto{\pgfqpoint{3.624653in}{0.941356in}}%
\pgfpathlineto{\pgfqpoint{3.628486in}{0.942641in}}%
\pgfpathlineto{\pgfqpoint{3.638112in}{0.944062in}}%
\pgfpathlineto{\pgfqpoint{3.651922in}{0.949318in}}%
\pgfpathlineto{\pgfqpoint{3.653913in}{0.949310in}}%
\pgfpathlineto{\pgfqpoint{3.675162in}{0.957096in}}%
\pgfpathlineto{\pgfqpoint{3.676663in}{0.956610in}}%
\pgfpathlineto{\pgfqpoint{3.677038in}{0.957153in}}%
\pgfpathlineto{\pgfqpoint{3.679648in}{0.958340in}}%
\pgfpathlineto{\pgfqpoint{3.682242in}{0.958737in}}%
\pgfpathlineto{\pgfqpoint{3.683716in}{0.959080in}}%
\pgfpathlineto{\pgfqpoint{3.687742in}{0.960352in}}%
\pgfpathlineto{\pgfqpoint{3.689921in}{0.960631in}}%
\pgfpathlineto{\pgfqpoint{3.694600in}{0.963087in}}%
\pgfpathlineto{\pgfqpoint{3.698516in}{0.963113in}}%
\pgfpathlineto{\pgfqpoint{3.700635in}{0.963629in}}%
\pgfpathlineto{\pgfqpoint{3.702393in}{0.964645in}}%
\pgfpathlineto{\pgfqpoint{3.705189in}{0.966149in}}%
\pgfpathlineto{\pgfqpoint{3.707272in}{0.966590in}}%
\pgfpathlineto{\pgfqpoint{3.710377in}{0.967658in}}%
\pgfpathlineto{\pgfqpoint{3.715498in}{0.968831in}}%
\pgfpathlineto{\pgfqpoint{3.740459in}{0.981384in}}%
\pgfpathlineto{\pgfqpoint{3.742363in}{0.981380in}}%
\pgfpathlineto{\pgfqpoint{3.745516in}{0.984134in}}%
\pgfpathlineto{\pgfqpoint{3.756051in}{0.989659in}}%
\pgfpathlineto{\pgfqpoint{3.757881in}{0.990671in}}%
\pgfpathlineto{\pgfqpoint{3.759400in}{0.991143in}}%
\pgfpathlineto{\pgfqpoint{3.766905in}{0.993315in}}%
\pgfpathlineto{\pgfqpoint{3.767499in}{0.992911in}}%
\pgfpathlineto{\pgfqpoint{3.768389in}{0.993907in}}%
\pgfpathlineto{\pgfqpoint{3.773392in}{0.995972in}}%
\pgfpathlineto{\pgfqpoint{3.776305in}{0.997385in}}%
\pgfpathlineto{\pgfqpoint{3.778909in}{0.997536in}}%
\pgfpathlineto{\pgfqpoint{3.784349in}{1.001117in}}%
\pgfpathlineto{\pgfqpoint{3.786335in}{1.002306in}}%
\pgfpathlineto{\pgfqpoint{3.789715in}{1.003673in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.003724in}}%
\pgfpathlineto{\pgfqpoint{3.794731in}{1.004929in}}%
\pgfpathlineto{\pgfqpoint{3.799410in}{1.006109in}}%
\pgfpathlineto{\pgfqpoint{3.813385in}{1.013203in}}%
\pgfpathlineto{\pgfqpoint{3.815228in}{1.014367in}}%
\pgfpathlineto{\pgfqpoint{3.817063in}{1.014751in}}%
\pgfpathlineto{\pgfqpoint{3.819929in}{1.017008in}}%
\pgfpathlineto{\pgfqpoint{3.822259in}{1.018229in}}%
\pgfpathlineto{\pgfqpoint{3.831440in}{1.022505in}}%
\pgfpathlineto{\pgfqpoint{3.834203in}{1.024307in}}%
\pgfpathlineto{\pgfqpoint{3.835702in}{1.025107in}}%
\pgfpathlineto{\pgfqpoint{3.840164in}{1.027129in}}%
\pgfpathlineto{\pgfqpoint{3.841886in}{1.028561in}}%
\pgfpathlineto{\pgfqpoint{3.844576in}{1.031328in}}%
\pgfpathlineto{\pgfqpoint{3.845306in}{1.030532in}}%
\pgfpathlineto{\pgfqpoint{3.846036in}{1.031720in}}%
\pgfpathlineto{\pgfqpoint{3.851102in}{1.035714in}}%
\pgfpathlineto{\pgfqpoint{3.853253in}{1.036380in}}%
\pgfpathlineto{\pgfqpoint{3.855393in}{1.037928in}}%
\pgfpathlineto{\pgfqpoint{3.857285in}{1.037887in}}%
\pgfpathlineto{\pgfqpoint{3.857756in}{1.037567in}}%
\pgfpathlineto{\pgfqpoint{3.858227in}{1.038666in}}%
\pgfpathlineto{\pgfqpoint{3.859402in}{1.038973in}}%
\pgfpathlineto{\pgfqpoint{3.859871in}{1.038744in}}%
\pgfpathlineto{\pgfqpoint{3.861975in}{1.039505in}}%
\pgfpathlineto{\pgfqpoint{3.863835in}{1.040628in}}%
\pgfpathlineto{\pgfqpoint{3.864067in}{1.040292in}}%
\pgfpathlineto{\pgfqpoint{3.865456in}{1.039962in}}%
\pgfpathlineto{\pgfqpoint{3.865687in}{1.040401in}}%
\pgfpathlineto{\pgfqpoint{3.868219in}{1.043318in}}%
\pgfpathlineto{\pgfqpoint{3.875041in}{1.044133in}}%
\pgfpathlineto{\pgfqpoint{3.878185in}{1.043771in}}%
\pgfpathlineto{\pgfqpoint{3.880415in}{1.045374in}}%
\pgfpathlineto{\pgfqpoint{3.882190in}{1.046287in}}%
\pgfpathlineto{\pgfqpoint{3.884177in}{1.048260in}}%
\pgfpathlineto{\pgfqpoint{3.886373in}{1.049128in}}%
\pgfpathlineto{\pgfqpoint{3.891162in}{1.051239in}}%
\pgfpathlineto{\pgfqpoint{3.892458in}{1.050403in}}%
\pgfpathlineto{\pgfqpoint{3.892889in}{1.051083in}}%
\pgfpathlineto{\pgfqpoint{3.896320in}{1.051817in}}%
\pgfpathlineto{\pgfqpoint{3.898449in}{1.051674in}}%
\pgfpathlineto{\pgfqpoint{3.902883in}{1.052625in}}%
\pgfpathlineto{\pgfqpoint{3.905394in}{1.054152in}}%
\pgfpathlineto{\pgfqpoint{3.906019in}{1.054187in}}%
\pgfpathlineto{\pgfqpoint{3.906643in}{1.055091in}}%
\pgfpathlineto{\pgfqpoint{3.909750in}{1.055571in}}%
\pgfpathlineto{\pgfqpoint{3.911602in}{1.054832in}}%
\pgfpathlineto{\pgfqpoint{3.911807in}{1.055505in}}%
\pgfpathlineto{\pgfqpoint{3.915687in}{1.056332in}}%
\pgfpathlineto{\pgfqpoint{3.917713in}{1.058129in}}%
\pgfpathlineto{\pgfqpoint{3.921335in}{1.058160in}}%
\pgfpathlineto{\pgfqpoint{3.923730in}{1.060493in}}%
\pgfpathlineto{\pgfqpoint{3.926902in}{1.061621in}}%
\pgfpathlineto{\pgfqpoint{3.930831in}{1.065917in}}%
\pgfpathlineto{\pgfqpoint{3.933751in}{1.066387in}}%
\pgfpathlineto{\pgfqpoint{3.939910in}{1.068809in}}%
\pgfpathlineto{\pgfqpoint{3.941815in}{1.068854in}}%
\pgfpathlineto{\pgfqpoint{3.944655in}{1.070545in}}%
\pgfpathlineto{\pgfqpoint{3.946162in}{1.070058in}}%
\pgfpathlineto{\pgfqpoint{3.946349in}{1.070310in}}%
\pgfpathlineto{\pgfqpoint{3.948223in}{1.073156in}}%
\pgfpathlineto{\pgfqpoint{3.949902in}{1.075062in}}%
\pgfpathlineto{\pgfqpoint{3.950088in}{1.074958in}}%
\pgfpathlineto{\pgfqpoint{3.951388in}{1.076079in}}%
\pgfpathlineto{\pgfqpoint{3.954344in}{1.078638in}}%
\pgfpathlineto{\pgfqpoint{3.961456in}{1.084692in}}%
\pgfpathlineto{\pgfqpoint{3.961817in}{1.085395in}}%
\pgfpathlineto{\pgfqpoint{3.963079in}{1.084972in}}%
\pgfpathlineto{\pgfqpoint{3.966127in}{1.086904in}}%
\pgfpathlineto{\pgfqpoint{3.966305in}{1.086703in}}%
\pgfpathlineto{\pgfqpoint{3.969682in}{1.088684in}}%
\pgfpathlineto{\pgfqpoint{3.972151in}{1.090896in}}%
\pgfpathlineto{\pgfqpoint{3.973205in}{1.090575in}}%
\pgfpathlineto{\pgfqpoint{3.973730in}{1.091056in}}%
\pgfpathlineto{\pgfqpoint{3.975652in}{1.092966in}}%
\pgfpathlineto{\pgfqpoint{3.981017in}{1.095136in}}%
\pgfpathlineto{\pgfqpoint{3.983416in}{1.094646in}}%
\pgfpathlineto{\pgfqpoint{3.986140in}{1.097039in}}%
\pgfpathlineto{\pgfqpoint{3.988002in}{1.097038in}}%
\pgfpathlineto{\pgfqpoint{3.991531in}{1.099038in}}%
\pgfpathlineto{\pgfqpoint{3.991699in}{1.098799in}}%
\pgfpathlineto{\pgfqpoint{3.992367in}{1.100298in}}%
\pgfpathlineto{\pgfqpoint{3.992534in}{1.100288in}}%
\pgfpathlineto{\pgfqpoint{4.009357in}{1.111674in}}%
\pgfpathlineto{\pgfqpoint{4.011111in}{1.112606in}}%
\pgfpathlineto{\pgfqpoint{4.020390in}{1.119248in}}%
\pgfpathlineto{\pgfqpoint{4.030666in}{1.127833in}}%
\pgfpathlineto{\pgfqpoint{4.034282in}{1.128757in}}%
\pgfpathlineto{\pgfqpoint{4.036376in}{1.130232in}}%
\pgfpathlineto{\pgfqpoint{4.036525in}{1.130092in}}%
\pgfpathlineto{\pgfqpoint{4.037270in}{1.131366in}}%
\pgfpathlineto{\pgfqpoint{4.038904in}{1.133029in}}%
\pgfpathlineto{\pgfqpoint{4.039200in}{1.132839in}}%
\pgfpathlineto{\pgfqpoint{4.041415in}{1.134507in}}%
\pgfpathlineto{\pgfqpoint{4.043032in}{1.134744in}}%
\pgfpathlineto{\pgfqpoint{4.047987in}{1.140126in}}%
\pgfpathlineto{\pgfqpoint{4.048999in}{1.141423in}}%
\pgfpathlineto{\pgfqpoint{4.053879in}{1.145684in}}%
\pgfpathlineto{\pgfqpoint{4.055445in}{1.146650in}}%
\pgfpathlineto{\pgfqpoint{4.057429in}{1.148540in}}%
\pgfpathlineto{\pgfqpoint{4.058699in}{1.148980in}}%
\pgfpathlineto{\pgfqpoint{4.060807in}{1.151114in}}%
\pgfpathlineto{\pgfqpoint{4.062904in}{1.152030in}}%
\pgfpathlineto{\pgfqpoint{4.064711in}{1.152480in}}%
\pgfpathlineto{\pgfqpoint{4.066373in}{1.152776in}}%
\pgfpathlineto{\pgfqpoint{4.067890in}{1.152323in}}%
\pgfpathlineto{\pgfqpoint{4.066787in}{1.153329in}}%
\pgfpathlineto{\pgfqpoint{4.068165in}{1.152544in}}%
\pgfpathlineto{\pgfqpoint{4.070222in}{1.153159in}}%
\pgfpathlineto{\pgfqpoint{4.070359in}{1.152965in}}%
\pgfpathlineto{\pgfqpoint{4.070905in}{1.153958in}}%
\pgfpathlineto{\pgfqpoint{4.071451in}{1.154023in}}%
\pgfpathlineto{\pgfqpoint{4.077943in}{1.162060in}}%
\pgfpathlineto{\pgfqpoint{4.078613in}{1.162146in}}%
\pgfpathlineto{\pgfqpoint{4.079148in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{4.080483in}{1.164322in}}%
\pgfpathlineto{\pgfqpoint{4.080882in}{1.163771in}}%
\pgfpathlineto{\pgfqpoint{4.082742in}{1.164280in}}%
\pgfpathlineto{\pgfqpoint{4.085251in}{1.165518in}}%
\pgfpathlineto{\pgfqpoint{4.086696in}{1.167196in}}%
\pgfpathlineto{\pgfqpoint{4.088919in}{1.170169in}}%
\pgfpathlineto{\pgfqpoint{4.090481in}{1.170061in}}%
\pgfpathlineto{\pgfqpoint{4.090611in}{1.170176in}}%
\pgfpathlineto{\pgfqpoint{4.091000in}{1.169983in}}%
\pgfpathlineto{\pgfqpoint{4.093070in}{1.172276in}}%
\pgfpathlineto{\pgfqpoint{4.097815in}{1.172370in}}%
\pgfpathlineto{\pgfqpoint{4.116361in}{1.191862in}}%
\pgfpathlineto{\pgfqpoint{4.117454in}{1.190511in}}%
\pgfpathlineto{\pgfqpoint{4.118301in}{1.191577in}}%
\pgfpathlineto{\pgfqpoint{4.118785in}{1.190982in}}%
\pgfpathlineto{\pgfqpoint{4.121554in}{1.193463in}}%
\pgfpathlineto{\pgfqpoint{4.121674in}{1.193192in}}%
\pgfpathlineto{\pgfqpoint{4.122512in}{1.194768in}}%
\pgfpathlineto{\pgfqpoint{4.128568in}{1.199568in}}%
\pgfpathlineto{\pgfqpoint{4.128686in}{1.199445in}}%
\pgfpathlineto{\pgfqpoint{4.128803in}{1.199302in}}%
\pgfpathlineto{\pgfqpoint{4.129509in}{1.200710in}}%
\pgfpathlineto{\pgfqpoint{4.129627in}{1.200371in}}%
\pgfpathlineto{\pgfqpoint{4.131502in}{1.202469in}}%
\pgfpathlineto{\pgfqpoint{4.131619in}{1.202281in}}%
\pgfpathlineto{\pgfqpoint{4.132553in}{1.203627in}}%
\pgfpathlineto{\pgfqpoint{4.132787in}{1.203240in}}%
\pgfpathlineto{\pgfqpoint{4.133718in}{1.204616in}}%
\pgfpathlineto{\pgfqpoint{4.134647in}{1.203753in}}%
\pgfpathlineto{\pgfqpoint{4.137421in}{1.205192in}}%
\pgfpathlineto{\pgfqpoint{4.137536in}{1.204666in}}%
\pgfpathlineto{\pgfqpoint{4.138112in}{1.206040in}}%
\pgfpathlineto{\pgfqpoint{4.138916in}{1.205573in}}%
\pgfpathlineto{\pgfqpoint{4.142570in}{1.206719in}}%
\pgfpathlineto{\pgfqpoint{4.143025in}{1.206656in}}%
\pgfpathlineto{\pgfqpoint{4.143479in}{1.207426in}}%
\pgfpathlineto{\pgfqpoint{4.145402in}{1.209716in}}%
\pgfpathlineto{\pgfqpoint{4.147428in}{1.212044in}}%
\pgfpathlineto{\pgfqpoint{4.148213in}{1.213020in}}%
\pgfpathlineto{\pgfqpoint{4.148325in}{1.213325in}}%
\pgfpathlineto{\pgfqpoint{4.157185in}{1.222527in}}%
\pgfpathlineto{\pgfqpoint{4.158824in}{1.224578in}}%
\pgfpathlineto{\pgfqpoint{4.159042in}{1.224298in}}%
\pgfpathlineto{\pgfqpoint{4.159695in}{1.224866in}}%
\pgfpathlineto{\pgfqpoint{4.160673in}{1.224126in}}%
\pgfpathlineto{\pgfqpoint{4.161107in}{1.223626in}}%
\pgfpathlineto{\pgfqpoint{4.163269in}{1.226398in}}%
\pgfpathlineto{\pgfqpoint{4.172011in}{1.229416in}}%
\pgfpathlineto{\pgfqpoint{4.172327in}{1.229078in}}%
\pgfpathlineto{\pgfqpoint{4.172854in}{1.230548in}}%
\pgfpathlineto{\pgfqpoint{4.173064in}{1.230426in}}%
\pgfpathlineto{\pgfqpoint{4.173484in}{1.230034in}}%
\pgfpathlineto{\pgfqpoint{4.177039in}{1.234764in}}%
\pgfpathlineto{\pgfqpoint{4.177663in}{1.235809in}}%
\pgfpathlineto{\pgfqpoint{4.179736in}{1.239734in}}%
\pgfpathlineto{\pgfqpoint{4.179942in}{1.239553in}}%
\pgfpathlineto{\pgfqpoint{4.180665in}{1.241236in}}%
\pgfpathlineto{\pgfqpoint{4.184870in}{1.243880in}}%
\pgfpathlineto{\pgfqpoint{4.186905in}{1.247237in}}%
\pgfpathlineto{\pgfqpoint{4.187412in}{1.247702in}}%
\pgfpathlineto{\pgfqpoint{4.188525in}{1.247133in}}%
\pgfpathlineto{\pgfqpoint{4.189937in}{1.249514in}}%
\pgfpathlineto{\pgfqpoint{4.190541in}{1.248771in}}%
\pgfpathlineto{\pgfqpoint{4.202618in}{1.254451in}}%
\pgfpathlineto{\pgfqpoint{4.203397in}{1.254267in}}%
\pgfpathlineto{\pgfqpoint{4.203689in}{1.255323in}}%
\pgfpathlineto{\pgfqpoint{4.203883in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{4.205338in}{1.257741in}}%
\pgfpathlineto{\pgfqpoint{4.207462in}{1.260642in}}%
\pgfpathlineto{\pgfqpoint{4.209957in}{1.261868in}}%
\pgfpathlineto{\pgfqpoint{4.210053in}{1.261697in}}%
\pgfpathlineto{\pgfqpoint{4.211676in}{1.261518in}}%
\pgfpathlineto{\pgfqpoint{4.214333in}{1.264804in}}%
\pgfpathlineto{\pgfqpoint{4.216032in}{1.266173in}}%
\pgfpathlineto{\pgfqpoint{4.219222in}{1.270463in}}%
\pgfpathlineto{\pgfqpoint{4.219502in}{1.271245in}}%
\pgfpathlineto{\pgfqpoint{4.220714in}{1.270741in}}%
\pgfpathlineto{\pgfqpoint{4.223496in}{1.273251in}}%
\pgfpathlineto{\pgfqpoint{4.223588in}{1.272775in}}%
\pgfpathlineto{\pgfqpoint{4.223958in}{1.271808in}}%
\pgfpathlineto{\pgfqpoint{4.224880in}{1.273668in}}%
\pgfpathlineto{\pgfqpoint{4.226900in}{1.276603in}}%
\pgfpathlineto{\pgfqpoint{4.229184in}{1.279269in}}%
\pgfpathlineto{\pgfqpoint{4.230910in}{1.280718in}}%
\pgfpathlineto{\pgfqpoint{4.231182in}{1.280344in}}%
\pgfpathlineto{\pgfqpoint{4.232087in}{1.279037in}}%
\pgfpathlineto{\pgfqpoint{4.232810in}{1.279721in}}%
\pgfpathlineto{\pgfqpoint{4.234610in}{1.281437in}}%
\pgfpathlineto{\pgfqpoint{4.241730in}{1.281912in}}%
\pgfpathlineto{\pgfqpoint{4.241818in}{1.281436in}}%
\pgfpathlineto{\pgfqpoint{4.242435in}{1.282240in}}%
\pgfpathlineto{\pgfqpoint{4.243139in}{1.282251in}}%
\pgfpathlineto{\pgfqpoint{4.253030in}{1.290105in}}%
\pgfpathlineto{\pgfqpoint{4.253629in}{1.289341in}}%
\pgfpathlineto{\pgfqpoint{4.254142in}{1.291419in}}%
\pgfpathlineto{\pgfqpoint{4.254996in}{1.292604in}}%
\pgfpathlineto{\pgfqpoint{4.255507in}{1.291999in}}%
\pgfpathlineto{\pgfqpoint{4.257460in}{1.294487in}}%
\pgfpathlineto{\pgfqpoint{4.257545in}{1.294390in}}%
\pgfpathlineto{\pgfqpoint{4.258307in}{1.293511in}}%
\pgfpathlineto{\pgfqpoint{4.259067in}{1.294486in}}%
\pgfpathlineto{\pgfqpoint{4.261254in}{1.297993in}}%
\pgfpathlineto{\pgfqpoint{4.261338in}{1.297864in}}%
\pgfpathlineto{\pgfqpoint{4.262092in}{1.299511in}}%
\pgfpathlineto{\pgfqpoint{4.262678in}{1.299657in}}%
\pgfpathlineto{\pgfqpoint{4.262845in}{1.300475in}}%
\pgfpathlineto{\pgfqpoint{4.262928in}{1.300281in}}%
\pgfpathlineto{\pgfqpoint{4.264013in}{1.302366in}}%
\pgfpathlineto{\pgfqpoint{4.264595in}{1.301800in}}%
\pgfpathlineto{\pgfqpoint{4.266090in}{1.301608in}}%
\pgfpathlineto{\pgfqpoint{4.265924in}{1.301090in}}%
\pgfpathlineto{\pgfqpoint{4.266173in}{1.301561in}}%
\pgfpathlineto{\pgfqpoint{4.270129in}{1.305657in}}%
\pgfpathlineto{\pgfqpoint{4.271276in}{1.306951in}}%
\pgfpathlineto{\pgfqpoint{4.271929in}{1.306481in}}%
\pgfpathlineto{\pgfqpoint{4.272011in}{1.306406in}}%
\pgfpathlineto{\pgfqpoint{4.272582in}{1.307461in}}%
\pgfpathlineto{\pgfqpoint{4.272826in}{1.307468in}}%
\pgfpathlineto{\pgfqpoint{4.273558in}{1.306787in}}%
\pgfpathlineto{\pgfqpoint{4.274614in}{1.308315in}}%
\pgfpathlineto{\pgfqpoint{4.276716in}{1.309889in}}%
\pgfpathlineto{\pgfqpoint{4.277361in}{1.310891in}}%
\pgfpathlineto{\pgfqpoint{4.277843in}{1.309457in}}%
\pgfpathlineto{\pgfqpoint{4.278245in}{1.309937in}}%
\pgfpathlineto{\pgfqpoint{4.280967in}{1.312509in}}%
\pgfpathlineto{\pgfqpoint{4.283115in}{1.315085in}}%
\pgfpathlineto{\pgfqpoint{4.281445in}{1.312227in}}%
\pgfpathlineto{\pgfqpoint{4.283194in}{1.314887in}}%
\pgfpathlineto{\pgfqpoint{4.290034in}{1.321257in}}%
\pgfpathlineto{\pgfqpoint{4.290579in}{1.320475in}}%
\pgfpathlineto{\pgfqpoint{4.291590in}{1.321132in}}%
\pgfpathlineto{\pgfqpoint{4.292984in}{1.323078in}}%
\pgfpathlineto{\pgfqpoint{4.293680in}{1.322576in}}%
\pgfpathlineto{\pgfqpoint{4.294374in}{1.323628in}}%
\pgfpathlineto{\pgfqpoint{4.294836in}{1.325072in}}%
\pgfpathlineto{\pgfqpoint{4.295913in}{1.323855in}}%
\pgfpathlineto{\pgfqpoint{4.297827in}{1.325722in}}%
\pgfpathlineto{\pgfqpoint{4.300189in}{1.329139in}}%
\pgfpathlineto{\pgfqpoint{4.300264in}{1.328864in}}%
\pgfpathlineto{\pgfqpoint{4.301326in}{1.329598in}}%
\pgfpathlineto{\pgfqpoint{4.300568in}{1.329719in}}%
\pgfpathlineto{\pgfqpoint{4.301477in}{1.329820in}}%
\pgfpathlineto{\pgfqpoint{4.303741in}{1.329717in}}%
\pgfpathlineto{\pgfqpoint{4.303892in}{1.330049in}}%
\pgfpathlineto{\pgfqpoint{4.306217in}{1.331893in}}%
\pgfpathlineto{\pgfqpoint{4.304268in}{1.329656in}}%
\pgfpathlineto{\pgfqpoint{4.306591in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{4.306889in}{1.330687in}}%
\pgfpathlineto{\pgfqpoint{4.307709in}{1.331810in}}%
\pgfpathlineto{\pgfqpoint{4.308007in}{1.331739in}}%
\pgfpathlineto{\pgfqpoint{4.311047in}{1.335797in}}%
\pgfpathlineto{\pgfqpoint{4.311121in}{1.335542in}}%
\pgfpathlineto{\pgfqpoint{4.316183in}{1.340023in}}%
\pgfpathlineto{\pgfqpoint{4.316402in}{1.339194in}}%
\pgfpathlineto{\pgfqpoint{4.317275in}{1.341007in}}%
\pgfpathlineto{\pgfqpoint{4.317566in}{1.340787in}}%
\pgfpathlineto{\pgfqpoint{4.322761in}{1.343566in}}%
\pgfpathlineto{\pgfqpoint{4.322904in}{1.343459in}}%
\pgfpathlineto{\pgfqpoint{4.325261in}{1.346970in}}%
\pgfpathlineto{\pgfqpoint{4.325688in}{1.345799in}}%
\pgfpathlineto{\pgfqpoint{4.326044in}{1.347108in}}%
\pgfpathlineto{\pgfqpoint{4.326825in}{1.346783in}}%
\pgfpathlineto{\pgfqpoint{4.328312in}{1.348224in}}%
\pgfpathlineto{\pgfqpoint{4.327463in}{1.346067in}}%
\pgfpathlineto{\pgfqpoint{4.328524in}{1.347902in}}%
\pgfpathlineto{\pgfqpoint{4.331198in}{1.347740in}}%
\pgfpathlineto{\pgfqpoint{4.332808in}{1.348677in}}%
\pgfpathlineto{\pgfqpoint{4.333506in}{1.347654in}}%
\pgfpathlineto{\pgfqpoint{4.334203in}{1.349339in}}%
\pgfpathlineto{\pgfqpoint{4.335939in}{1.351403in}}%
\pgfpathlineto{\pgfqpoint{4.338564in}{1.355463in}}%
\pgfpathlineto{\pgfqpoint{4.338632in}{1.355387in}}%
\pgfpathlineto{\pgfqpoint{4.338839in}{1.356350in}}%
\pgfpathlineto{\pgfqpoint{4.339457in}{1.356746in}}%
\pgfpathlineto{\pgfqpoint{4.341512in}{1.358292in}}%
\pgfpathlineto{\pgfqpoint{4.339595in}{1.356611in}}%
\pgfpathlineto{\pgfqpoint{4.341649in}{1.358176in}}%
\pgfpathlineto{\pgfqpoint{4.342536in}{1.358917in}}%
\pgfpathlineto{\pgfqpoint{4.343216in}{1.358072in}}%
\pgfpathlineto{\pgfqpoint{4.345116in}{1.362498in}}%
\pgfpathlineto{\pgfqpoint{4.345184in}{1.362371in}}%
\pgfpathlineto{\pgfqpoint{4.345725in}{1.363863in}}%
\pgfpathlineto{\pgfqpoint{4.346130in}{1.363668in}}%
\pgfpathlineto{\pgfqpoint{4.347747in}{1.365237in}}%
\pgfpathlineto{\pgfqpoint{4.347814in}{1.364816in}}%
\pgfpathlineto{\pgfqpoint{4.349157in}{1.366191in}}%
\pgfpathlineto{\pgfqpoint{4.349291in}{1.365903in}}%
\pgfpathlineto{\pgfqpoint{4.349625in}{1.367416in}}%
\pgfpathlineto{\pgfqpoint{4.350361in}{1.367367in}}%
\pgfpathlineto{\pgfqpoint{4.350427in}{1.367703in}}%
\pgfpathlineto{\pgfqpoint{4.351628in}{1.366617in}}%
\pgfpathlineto{\pgfqpoint{4.351694in}{1.365995in}}%
\pgfpathlineto{\pgfqpoint{4.352957in}{1.368680in}}%
\pgfpathlineto{\pgfqpoint{4.353620in}{1.368422in}}%
\pgfpathlineto{\pgfqpoint{4.356391in}{1.373993in}}%
\pgfpathlineto{\pgfqpoint{4.357704in}{1.374156in}}%
\pgfpathlineto{\pgfqpoint{4.357901in}{1.374749in}}%
\pgfpathlineto{\pgfqpoint{4.359796in}{1.376248in}}%
\pgfpathlineto{\pgfqpoint{4.358163in}{1.374310in}}%
\pgfpathlineto{\pgfqpoint{4.359992in}{1.375572in}}%
\pgfpathlineto{\pgfqpoint{4.362330in}{1.375750in}}%
\pgfpathlineto{\pgfqpoint{4.364140in}{1.378412in}}%
\pgfpathlineto{\pgfqpoint{4.364204in}{1.378347in}}%
\pgfpathlineto{\pgfqpoint{4.364591in}{1.379980in}}%
\pgfpathlineto{\pgfqpoint{4.364655in}{1.380007in}}%
\pgfpathlineto{\pgfqpoint{4.367094in}{1.382751in}}%
\pgfpathlineto{\pgfqpoint{4.368882in}{1.386678in}}%
\pgfpathlineto{\pgfqpoint{4.369264in}{1.386344in}}%
\pgfpathlineto{\pgfqpoint{4.369645in}{1.386454in}}%
\pgfpathlineto{\pgfqpoint{4.369836in}{1.387116in}}%
\pgfpathlineto{\pgfqpoint{4.370154in}{1.387269in}}%
\pgfpathlineto{\pgfqpoint{4.371485in}{1.390457in}}%
\pgfpathlineto{\pgfqpoint{4.371990in}{1.389582in}}%
\pgfpathlineto{\pgfqpoint{4.372243in}{1.388536in}}%
\pgfpathlineto{\pgfqpoint{4.372748in}{1.390158in}}%
\pgfpathlineto{\pgfqpoint{4.373630in}{1.389522in}}%
\pgfpathlineto{\pgfqpoint{4.375764in}{1.393510in}}%
\pgfpathlineto{\pgfqpoint{4.378010in}{1.397295in}}%
\pgfpathlineto{\pgfqpoint{4.379315in}{1.399968in}}%
\pgfpathlineto{\pgfqpoint{4.380058in}{1.399181in}}%
\pgfpathlineto{\pgfqpoint{4.380120in}{1.398824in}}%
\pgfpathlineto{\pgfqpoint{4.380924in}{1.400857in}}%
\pgfpathlineto{\pgfqpoint{4.381417in}{1.400143in}}%
\pgfpathlineto{\pgfqpoint{4.382895in}{1.401874in}}%
\pgfpathlineto{\pgfqpoint{4.383816in}{1.403031in}}%
\pgfpathlineto{\pgfqpoint{4.384551in}{1.402435in}}%
\pgfpathlineto{\pgfqpoint{4.385589in}{1.402850in}}%
\pgfpathlineto{\pgfqpoint{4.385040in}{1.403091in}}%
\pgfpathlineto{\pgfqpoint{4.385711in}{1.403164in}}%
\pgfpathlineto{\pgfqpoint{4.387902in}{1.406519in}}%
\pgfpathlineto{\pgfqpoint{4.387962in}{1.406491in}}%
\pgfpathlineto{\pgfqpoint{4.388387in}{1.405460in}}%
\pgfpathlineto{\pgfqpoint{4.389234in}{1.407441in}}%
\pgfpathlineto{\pgfqpoint{4.390743in}{1.411707in}}%
\pgfpathlineto{\pgfqpoint{4.391164in}{1.410838in}}%
\pgfpathlineto{\pgfqpoint{4.393503in}{1.415195in}}%
\pgfpathlineto{\pgfqpoint{4.391284in}{1.410593in}}%
\pgfpathlineto{\pgfqpoint{4.393563in}{1.415142in}}%
\pgfpathlineto{\pgfqpoint{4.393623in}{1.415071in}}%
\pgfpathlineto{\pgfqpoint{4.393743in}{1.415874in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{1.416162in}}%
\pgfpathlineto{\pgfqpoint{4.396126in}{1.420628in}}%
\pgfpathlineto{\pgfqpoint{4.397134in}{1.421063in}}%
\pgfpathlineto{\pgfqpoint{4.397490in}{1.419755in}}%
\pgfpathlineto{\pgfqpoint{4.397904in}{1.418692in}}%
\pgfpathlineto{\pgfqpoint{4.398554in}{1.419880in}}%
\pgfpathlineto{\pgfqpoint{4.398967in}{1.419831in}}%
\pgfpathlineto{\pgfqpoint{4.401084in}{1.422838in}}%
\pgfpathlineto{\pgfqpoint{4.401202in}{1.422571in}}%
\pgfpathlineto{\pgfqpoint{4.401495in}{1.422082in}}%
\pgfpathlineto{\pgfqpoint{4.402197in}{1.423327in}}%
\pgfpathlineto{\pgfqpoint{4.402606in}{1.423065in}}%
\pgfpathlineto{\pgfqpoint{4.412244in}{1.438917in}}%
\pgfpathlineto{\pgfqpoint{4.412301in}{1.438496in}}%
\pgfpathlineto{\pgfqpoint{4.413382in}{1.440399in}}%
\pgfpathlineto{\pgfqpoint{4.413609in}{1.440263in}}%
\pgfpathlineto{\pgfqpoint{4.419920in}{1.446563in}}%
\pgfpathlineto{\pgfqpoint{4.419976in}{1.446346in}}%
\pgfpathlineto{\pgfqpoint{4.420032in}{1.446160in}}%
\pgfpathlineto{\pgfqpoint{4.420925in}{1.448525in}}%
\pgfpathlineto{\pgfqpoint{4.421538in}{1.449321in}}%
\pgfpathlineto{\pgfqpoint{4.421482in}{1.449832in}}%
\pgfpathlineto{\pgfqpoint{4.421649in}{1.449777in}}%
\pgfpathlineto{\pgfqpoint{4.422816in}{1.452963in}}%
\pgfpathlineto{\pgfqpoint{4.423426in}{1.452112in}}%
\pgfpathlineto{\pgfqpoint{4.423537in}{1.451794in}}%
\pgfpathlineto{\pgfqpoint{4.425966in}{1.455992in}}%
\pgfpathlineto{\pgfqpoint{4.427065in}{1.454225in}}%
\pgfpathlineto{\pgfqpoint{4.426406in}{1.456460in}}%
\pgfpathlineto{\pgfqpoint{4.427558in}{1.455496in}}%
\pgfpathlineto{\pgfqpoint{4.432352in}{1.464125in}}%
\pgfpathlineto{\pgfqpoint{4.432731in}{1.462907in}}%
\pgfpathlineto{\pgfqpoint{4.432893in}{1.462580in}}%
\pgfpathlineto{\pgfqpoint{4.433542in}{1.464031in}}%
\pgfpathlineto{\pgfqpoint{4.433865in}{1.463828in}}%
\pgfpathlineto{\pgfqpoint{4.438743in}{1.471648in}}%
\pgfpathlineto{\pgfqpoint{4.434135in}{1.463616in}}%
\pgfpathlineto{\pgfqpoint{4.438956in}{1.471397in}}%
\pgfpathlineto{\pgfqpoint{4.439169in}{1.471003in}}%
\pgfpathlineto{\pgfqpoint{4.439700in}{1.472494in}}%
\pgfpathlineto{\pgfqpoint{4.440444in}{1.471745in}}%
\pgfpathlineto{\pgfqpoint{4.451580in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{4.451683in}{1.488130in}}%
\pgfpathlineto{\pgfqpoint{4.451734in}{1.487989in}}%
\pgfpathlineto{\pgfqpoint{4.452558in}{1.489865in}}%
\pgfpathlineto{\pgfqpoint{4.452609in}{1.489654in}}%
\pgfpathlineto{\pgfqpoint{4.454302in}{1.492601in}}%
\pgfpathlineto{\pgfqpoint{4.454558in}{1.492198in}}%
\pgfpathlineto{\pgfqpoint{4.455426in}{1.494057in}}%
\pgfpathlineto{\pgfqpoint{4.457513in}{1.498001in}}%
\pgfpathlineto{\pgfqpoint{4.457818in}{1.497622in}}%
\pgfpathlineto{\pgfqpoint{4.457868in}{1.497523in}}%
\pgfpathlineto{\pgfqpoint{4.458527in}{1.499378in}}%
\pgfpathlineto{\pgfqpoint{4.458629in}{1.499265in}}%
\pgfpathlineto{\pgfqpoint{4.460648in}{1.503460in}}%
\pgfpathlineto{\pgfqpoint{4.460850in}{1.502947in}}%
\pgfpathlineto{\pgfqpoint{4.461101in}{1.502531in}}%
\pgfpathlineto{\pgfqpoint{4.461403in}{1.503701in}}%
\pgfpathlineto{\pgfqpoint{4.462307in}{1.503545in}}%
\pgfpathlineto{\pgfqpoint{4.463558in}{1.505116in}}%
\pgfpathlineto{\pgfqpoint{4.467487in}{1.510057in}}%
\pgfpathlineto{\pgfqpoint{4.468081in}{1.510850in}}%
\pgfpathlineto{\pgfqpoint{4.469068in}{1.509503in}}%
\pgfpathlineto{\pgfqpoint{4.470347in}{1.511241in}}%
\pgfpathlineto{\pgfqpoint{4.471034in}{1.510715in}}%
\pgfpathlineto{\pgfqpoint{4.471279in}{1.510315in}}%
\pgfpathlineto{\pgfqpoint{4.471622in}{1.512033in}}%
\pgfpathlineto{\pgfqpoint{4.472209in}{1.511791in}}%
\pgfpathlineto{\pgfqpoint{4.473381in}{1.512194in}}%
\pgfpathlineto{\pgfqpoint{4.472845in}{1.511229in}}%
\pgfpathlineto{\pgfqpoint{4.473722in}{1.511695in}}%
\pgfpathlineto{\pgfqpoint{4.473771in}{1.511623in}}%
\pgfpathlineto{\pgfqpoint{4.474258in}{1.513582in}}%
\pgfpathlineto{\pgfqpoint{4.478755in}{1.520709in}}%
\pgfpathlineto{\pgfqpoint{4.474355in}{1.513316in}}%
\pgfpathlineto{\pgfqpoint{4.478803in}{1.520443in}}%
\pgfpathlineto{\pgfqpoint{4.478995in}{1.520289in}}%
\pgfpathlineto{\pgfqpoint{4.479667in}{1.522077in}}%
\pgfpathlineto{\pgfqpoint{4.481772in}{1.523384in}}%
\pgfpathlineto{\pgfqpoint{4.481963in}{1.522467in}}%
\pgfpathlineto{\pgfqpoint{4.483011in}{1.521818in}}%
\pgfpathlineto{\pgfqpoint{4.482154in}{1.522830in}}%
\pgfpathlineto{\pgfqpoint{4.483486in}{1.522110in}}%
\pgfpathlineto{\pgfqpoint{4.485476in}{1.524483in}}%
\pgfpathlineto{\pgfqpoint{4.487785in}{1.529437in}}%
\pgfpathlineto{\pgfqpoint{4.488301in}{1.528743in}}%
\pgfpathlineto{\pgfqpoint{4.489145in}{1.530330in}}%
\pgfpathlineto{\pgfqpoint{4.489379in}{1.530071in}}%
\pgfpathlineto{\pgfqpoint{4.492501in}{1.536403in}}%
\pgfpathlineto{\pgfqpoint{4.492826in}{1.535282in}}%
\pgfpathlineto{\pgfqpoint{4.493891in}{1.537265in}}%
\pgfpathlineto{\pgfqpoint{4.494862in}{1.538078in}}%
\pgfpathlineto{\pgfqpoint{4.494677in}{1.536545in}}%
\pgfpathlineto{\pgfqpoint{4.495507in}{1.537690in}}%
\pgfpathlineto{\pgfqpoint{4.495645in}{1.537121in}}%
\pgfpathlineto{\pgfqpoint{4.496611in}{1.540783in}}%
\pgfpathlineto{\pgfqpoint{4.498764in}{1.542865in}}%
\pgfpathlineto{\pgfqpoint{4.496749in}{1.540261in}}%
\pgfpathlineto{\pgfqpoint{4.498809in}{1.542784in}}%
\pgfpathlineto{\pgfqpoint{4.498855in}{1.542370in}}%
\pgfpathlineto{\pgfqpoint{4.499631in}{1.544459in}}%
\pgfpathlineto{\pgfqpoint{4.500223in}{1.543574in}}%
\pgfpathlineto{\pgfqpoint{4.501586in}{1.544953in}}%
\pgfpathlineto{\pgfqpoint{4.500405in}{1.543486in}}%
\pgfpathlineto{\pgfqpoint{4.501858in}{1.544792in}}%
\pgfpathlineto{\pgfqpoint{4.502039in}{1.544240in}}%
\pgfpathlineto{\pgfqpoint{4.503034in}{1.546534in}}%
\pgfpathlineto{\pgfqpoint{4.503847in}{1.548320in}}%
\pgfpathlineto{\pgfqpoint{4.505242in}{1.550481in}}%
\pgfpathlineto{\pgfqpoint{4.505556in}{1.550244in}}%
\pgfpathlineto{\pgfqpoint{4.508998in}{1.556851in}}%
\pgfpathlineto{\pgfqpoint{4.505870in}{1.550108in}}%
\pgfpathlineto{\pgfqpoint{4.509042in}{1.556749in}}%
\pgfpathlineto{\pgfqpoint{4.510419in}{1.555117in}}%
\pgfpathlineto{\pgfqpoint{4.510597in}{1.556119in}}%
\pgfpathlineto{\pgfqpoint{4.510995in}{1.557277in}}%
\pgfpathlineto{\pgfqpoint{4.512718in}{1.560308in}}%
\pgfpathlineto{\pgfqpoint{4.512762in}{1.559967in}}%
\pgfpathlineto{\pgfqpoint{4.512806in}{1.559702in}}%
\pgfpathlineto{\pgfqpoint{4.513774in}{1.562981in}}%
\pgfpathlineto{\pgfqpoint{4.514740in}{1.563832in}}%
\pgfpathlineto{\pgfqpoint{4.514258in}{1.562647in}}%
\pgfpathlineto{\pgfqpoint{4.515397in}{1.563427in}}%
\pgfpathlineto{\pgfqpoint{4.515441in}{1.563181in}}%
\pgfpathlineto{\pgfqpoint{4.516534in}{1.564880in}}%
\pgfpathlineto{\pgfqpoint{4.516709in}{1.564606in}}%
\pgfpathlineto{\pgfqpoint{4.524911in}{1.580262in}}%
\pgfpathlineto{\pgfqpoint{4.517057in}{1.564362in}}%
\pgfpathlineto{\pgfqpoint{4.524954in}{1.580226in}}%
\pgfpathlineto{\pgfqpoint{4.524997in}{1.579992in}}%
\pgfpathlineto{\pgfqpoint{4.525594in}{1.581479in}}%
\pgfpathlineto{\pgfqpoint{4.526319in}{1.581100in}}%
\pgfpathlineto{\pgfqpoint{4.528780in}{1.583804in}}%
\pgfpathlineto{\pgfqpoint{4.528822in}{1.583507in}}%
\pgfpathlineto{\pgfqpoint{4.529329in}{1.583034in}}%
\pgfpathlineto{\pgfqpoint{4.529752in}{1.584898in}}%
\pgfpathlineto{\pgfqpoint{4.531898in}{1.589514in}}%
\pgfpathlineto{\pgfqpoint{4.529963in}{1.584706in}}%
\pgfpathlineto{\pgfqpoint{4.531940in}{1.589301in}}%
\pgfpathlineto{\pgfqpoint{4.543882in}{1.609772in}}%
\pgfpathlineto{\pgfqpoint{4.532233in}{1.588959in}}%
\pgfpathlineto{\pgfqpoint{4.543923in}{1.609508in}}%
\pgfpathlineto{\pgfqpoint{4.543963in}{1.609009in}}%
\pgfpathlineto{\pgfqpoint{4.545182in}{1.612445in}}%
\pgfpathlineto{\pgfqpoint{4.545223in}{1.612177in}}%
\pgfpathlineto{\pgfqpoint{4.548333in}{1.619833in}}%
\pgfpathlineto{\pgfqpoint{4.548374in}{1.619623in}}%
\pgfpathlineto{\pgfqpoint{4.548977in}{1.618910in}}%
\pgfpathlineto{\pgfqpoint{4.549739in}{1.620372in}}%
\pgfpathlineto{\pgfqpoint{4.549940in}{1.619295in}}%
\pgfpathlineto{\pgfqpoint{4.551379in}{1.622909in}}%
\pgfpathlineto{\pgfqpoint{4.550180in}{1.619181in}}%
\pgfpathlineto{\pgfqpoint{4.551778in}{1.622530in}}%
\pgfpathlineto{\pgfqpoint{4.553887in}{1.624016in}}%
\pgfpathlineto{\pgfqpoint{4.554877in}{1.627185in}}%
\pgfpathlineto{\pgfqpoint{4.555549in}{1.626509in}}%
\pgfpathlineto{\pgfqpoint{4.555668in}{1.626155in}}%
\pgfpathlineto{\pgfqpoint{4.556338in}{1.628761in}}%
\pgfpathlineto{\pgfqpoint{4.556535in}{1.628153in}}%
\pgfpathlineto{\pgfqpoint{4.558696in}{1.634141in}}%
\pgfpathlineto{\pgfqpoint{4.558775in}{1.633394in}}%
\pgfpathlineto{\pgfqpoint{4.559792in}{1.635755in}}%
\pgfpathlineto{\pgfqpoint{4.560144in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{4.562557in}{1.639270in}}%
\pgfpathlineto{\pgfqpoint{4.562828in}{1.638912in}}%
\pgfpathlineto{\pgfqpoint{4.564646in}{1.644882in}}%
\pgfpathlineto{\pgfqpoint{4.565147in}{1.644024in}}%
\pgfpathlineto{\pgfqpoint{4.566033in}{1.645919in}}%
\pgfpathlineto{\pgfqpoint{4.566916in}{1.646844in}}%
\pgfpathlineto{\pgfqpoint{4.566302in}{1.645212in}}%
\pgfpathlineto{\pgfqpoint{4.567645in}{1.646535in}}%
\pgfpathlineto{\pgfqpoint{4.567683in}{1.646281in}}%
\pgfpathlineto{\pgfqpoint{4.568830in}{1.648711in}}%
\pgfpathlineto{\pgfqpoint{4.569059in}{1.647410in}}%
\pgfpathlineto{\pgfqpoint{4.569135in}{1.647185in}}%
\pgfpathlineto{\pgfqpoint{4.569707in}{1.649998in}}%
\pgfpathlineto{\pgfqpoint{4.569898in}{1.649794in}}%
\pgfpathlineto{\pgfqpoint{4.571645in}{1.653174in}}%
\pgfpathlineto{\pgfqpoint{4.571721in}{1.652980in}}%
\pgfpathlineto{\pgfqpoint{4.571759in}{1.652950in}}%
\pgfpathlineto{\pgfqpoint{4.571948in}{1.654229in}}%
\pgfpathlineto{\pgfqpoint{4.572327in}{1.654305in}}%
\pgfpathlineto{\pgfqpoint{4.574440in}{1.658470in}}%
\pgfpathlineto{\pgfqpoint{4.572629in}{1.653944in}}%
\pgfpathlineto{\pgfqpoint{4.574553in}{1.658055in}}%
\pgfpathlineto{\pgfqpoint{4.574591in}{1.657918in}}%
\pgfpathlineto{\pgfqpoint{4.575079in}{1.660757in}}%
\pgfpathlineto{\pgfqpoint{4.575342in}{1.660457in}}%
\pgfpathlineto{\pgfqpoint{4.575493in}{1.660396in}}%
\pgfpathlineto{\pgfqpoint{4.577253in}{1.665643in}}%
\pgfpathlineto{\pgfqpoint{4.577552in}{1.664577in}}%
\pgfpathlineto{\pgfqpoint{4.578558in}{1.666132in}}%
\pgfpathlineto{\pgfqpoint{4.578633in}{1.666013in}}%
\pgfpathlineto{\pgfqpoint{4.579563in}{1.667325in}}%
\pgfpathlineto{\pgfqpoint{4.579154in}{1.665372in}}%
\pgfpathlineto{\pgfqpoint{4.580194in}{1.666649in}}%
\pgfpathlineto{\pgfqpoint{4.580453in}{1.666358in}}%
\pgfpathlineto{\pgfqpoint{4.581231in}{1.668172in}}%
\pgfpathlineto{\pgfqpoint{4.585571in}{1.680149in}}%
\pgfpathlineto{\pgfqpoint{4.581379in}{1.667764in}}%
\pgfpathlineto{\pgfqpoint{4.586046in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{4.586411in}{1.676914in}}%
\pgfpathlineto{\pgfqpoint{4.587141in}{1.679383in}}%
\pgfpathlineto{\pgfqpoint{4.587468in}{1.679413in}}%
\pgfpathlineto{\pgfqpoint{4.589284in}{1.681191in}}%
\pgfpathlineto{\pgfqpoint{4.588268in}{1.678496in}}%
\pgfpathlineto{\pgfqpoint{4.589429in}{1.680607in}}%
\pgfpathlineto{\pgfqpoint{4.589755in}{1.680439in}}%
\pgfpathlineto{\pgfqpoint{4.590008in}{1.682201in}}%
\pgfpathlineto{\pgfqpoint{4.590911in}{1.681606in}}%
\pgfpathlineto{\pgfqpoint{4.591488in}{1.682812in}}%
\pgfpathlineto{\pgfqpoint{4.593357in}{1.688425in}}%
\pgfpathlineto{\pgfqpoint{4.593393in}{1.688051in}}%
\pgfpathlineto{\pgfqpoint{4.593501in}{1.687602in}}%
\pgfpathlineto{\pgfqpoint{4.594574in}{1.690897in}}%
\pgfpathlineto{\pgfqpoint{4.594682in}{1.690793in}}%
\pgfpathlineto{\pgfqpoint{4.594825in}{1.690134in}}%
\pgfpathlineto{\pgfqpoint{4.596678in}{1.694488in}}%
\pgfpathlineto{\pgfqpoint{4.596713in}{1.694301in}}%
\pgfpathlineto{\pgfqpoint{4.597246in}{1.697428in}}%
\pgfpathlineto{\pgfqpoint{4.597708in}{1.697188in}}%
\pgfpathlineto{\pgfqpoint{4.598735in}{1.699460in}}%
\pgfpathlineto{\pgfqpoint{4.599300in}{1.698185in}}%
\pgfpathlineto{\pgfqpoint{4.600851in}{1.702312in}}%
\pgfpathlineto{\pgfqpoint{4.601694in}{1.703638in}}%
\pgfpathlineto{\pgfqpoint{4.602325in}{1.701780in}}%
\pgfpathlineto{\pgfqpoint{4.602641in}{1.700831in}}%
\pgfpathlineto{\pgfqpoint{4.603131in}{1.702853in}}%
\pgfpathlineto{\pgfqpoint{4.603480in}{1.702553in}}%
\pgfpathlineto{\pgfqpoint{4.605849in}{1.708441in}}%
\pgfpathlineto{\pgfqpoint{4.605918in}{1.708262in}}%
\pgfpathlineto{\pgfqpoint{4.606785in}{1.709834in}}%
\pgfpathlineto{\pgfqpoint{4.607097in}{1.709707in}}%
\pgfpathlineto{\pgfqpoint{4.609375in}{1.716002in}}%
\pgfpathlineto{\pgfqpoint{4.609478in}{1.715798in}}%
\pgfpathlineto{\pgfqpoint{4.610338in}{1.715018in}}%
\pgfpathlineto{\pgfqpoint{4.610921in}{1.716168in}}%
\pgfpathlineto{\pgfqpoint{4.611024in}{1.715799in}}%
\pgfpathlineto{\pgfqpoint{4.614266in}{1.727130in}}%
\pgfpathlineto{\pgfqpoint{4.614368in}{1.726903in}}%
\pgfpathlineto{\pgfqpoint{4.614436in}{1.726767in}}%
\pgfpathlineto{\pgfqpoint{4.615183in}{1.729846in}}%
\pgfpathlineto{\pgfqpoint{4.616537in}{1.732865in}}%
\pgfpathlineto{\pgfqpoint{4.615420in}{1.728102in}}%
\pgfpathlineto{\pgfqpoint{4.617785in}{1.731581in}}%
\pgfpathlineto{\pgfqpoint{4.617886in}{1.730940in}}%
\pgfpathlineto{\pgfqpoint{4.618525in}{1.733757in}}%
\pgfpathlineto{\pgfqpoint{4.618660in}{1.733455in}}%
\pgfpathlineto{\pgfqpoint{4.620002in}{1.738392in}}%
\pgfpathlineto{\pgfqpoint{4.620571in}{1.737438in}}%
\pgfpathlineto{\pgfqpoint{4.621506in}{1.738065in}}%
\pgfpathlineto{\pgfqpoint{4.620671in}{1.737834in}}%
\pgfpathlineto{\pgfqpoint{4.621573in}{1.738461in}}%
\pgfpathlineto{\pgfqpoint{4.623569in}{1.744042in}}%
\pgfpathlineto{\pgfqpoint{4.621740in}{1.738432in}}%
\pgfpathlineto{\pgfqpoint{4.623636in}{1.743946in}}%
\pgfpathlineto{\pgfqpoint{4.624266in}{1.743572in}}%
\pgfpathlineto{\pgfqpoint{4.624861in}{1.745939in}}%
\pgfpathlineto{\pgfqpoint{4.626413in}{1.748362in}}%
\pgfpathlineto{\pgfqpoint{4.625985in}{1.745792in}}%
\pgfpathlineto{\pgfqpoint{4.626578in}{1.748044in}}%
\pgfpathlineto{\pgfqpoint{4.626973in}{1.746830in}}%
\pgfpathlineto{\pgfqpoint{4.627860in}{1.750214in}}%
\pgfpathlineto{\pgfqpoint{4.643213in}{1.776628in}}%
\pgfpathlineto{\pgfqpoint{4.628254in}{1.749275in}}%
\pgfpathlineto{\pgfqpoint{4.643339in}{1.775795in}}%
\pgfpathlineto{\pgfqpoint{4.644221in}{1.774009in}}%
\pgfpathlineto{\pgfqpoint{4.644819in}{1.776461in}}%
\pgfpathlineto{\pgfqpoint{4.646763in}{1.783592in}}%
\pgfpathlineto{\pgfqpoint{4.646794in}{1.783264in}}%
\pgfpathlineto{\pgfqpoint{4.648043in}{1.786280in}}%
\pgfpathlineto{\pgfqpoint{4.648479in}{1.787720in}}%
\pgfpathlineto{\pgfqpoint{4.650529in}{1.792015in}}%
\pgfpathlineto{\pgfqpoint{4.650963in}{1.791757in}}%
\pgfpathlineto{\pgfqpoint{4.651704in}{1.794470in}}%
\pgfpathlineto{\pgfqpoint{4.651735in}{1.794412in}}%
\pgfpathlineto{\pgfqpoint{4.653492in}{1.797803in}}%
\pgfpathlineto{\pgfqpoint{4.652322in}{1.794222in}}%
\pgfpathlineto{\pgfqpoint{4.653645in}{1.797205in}}%
\pgfpathlineto{\pgfqpoint{4.653676in}{1.797028in}}%
\pgfpathlineto{\pgfqpoint{4.654719in}{1.799983in}}%
\pgfpathlineto{\pgfqpoint{4.654781in}{1.799606in}}%
\pgfpathlineto{\pgfqpoint{4.657802in}{1.805839in}}%
\pgfpathlineto{\pgfqpoint{4.654934in}{1.799549in}}%
\pgfpathlineto{\pgfqpoint{4.657833in}{1.805702in}}%
\pgfpathlineto{\pgfqpoint{4.657863in}{1.805179in}}%
\pgfpathlineto{\pgfqpoint{4.659017in}{1.806707in}}%
\pgfpathlineto{\pgfqpoint{4.659320in}{1.806638in}}%
\pgfpathlineto{\pgfqpoint{4.660197in}{1.808094in}}%
\pgfpathlineto{\pgfqpoint{4.663746in}{1.823113in}}%
\pgfpathlineto{\pgfqpoint{4.660287in}{1.807931in}}%
\pgfpathlineto{\pgfqpoint{4.663896in}{1.822707in}}%
\pgfpathlineto{\pgfqpoint{4.663926in}{1.822475in}}%
\pgfpathlineto{\pgfqpoint{4.664883in}{1.824940in}}%
\pgfpathlineto{\pgfqpoint{4.665271in}{1.824072in}}%
\pgfpathlineto{\pgfqpoint{4.665301in}{1.824063in}}%
\pgfpathlineto{\pgfqpoint{4.665569in}{1.825519in}}%
\pgfpathlineto{\pgfqpoint{4.667798in}{1.830730in}}%
\pgfpathlineto{\pgfqpoint{4.667857in}{1.830511in}}%
\pgfpathlineto{\pgfqpoint{4.667917in}{1.830367in}}%
\pgfpathlineto{\pgfqpoint{4.668331in}{1.832102in}}%
\pgfpathlineto{\pgfqpoint{4.669838in}{1.834467in}}%
\pgfpathlineto{\pgfqpoint{4.668657in}{1.832040in}}%
\pgfpathlineto{\pgfqpoint{4.670132in}{1.834368in}}%
\pgfpathlineto{\pgfqpoint{4.670338in}{1.833852in}}%
\pgfpathlineto{\pgfqpoint{4.671221in}{1.836363in}}%
\pgfpathlineto{\pgfqpoint{4.671544in}{1.835743in}}%
\pgfpathlineto{\pgfqpoint{4.673213in}{1.840019in}}%
\pgfpathlineto{\pgfqpoint{4.671691in}{1.835356in}}%
\pgfpathlineto{\pgfqpoint{4.673535in}{1.839172in}}%
\pgfpathlineto{\pgfqpoint{4.673564in}{1.838636in}}%
\pgfpathlineto{\pgfqpoint{4.674730in}{1.845078in}}%
\pgfpathlineto{\pgfqpoint{4.676125in}{1.848928in}}%
\pgfpathlineto{\pgfqpoint{4.677024in}{1.848376in}}%
\pgfpathlineto{\pgfqpoint{4.677053in}{1.848078in}}%
\pgfpathlineto{\pgfqpoint{4.678266in}{1.851194in}}%
\pgfpathlineto{\pgfqpoint{4.679563in}{1.853626in}}%
\pgfpathlineto{\pgfqpoint{4.679936in}{1.853283in}}%
\pgfpathlineto{\pgfqpoint{4.680453in}{1.852177in}}%
\pgfpathlineto{\pgfqpoint{4.680281in}{1.853813in}}%
\pgfpathlineto{\pgfqpoint{4.680912in}{1.854110in}}%
\pgfpathlineto{\pgfqpoint{4.681542in}{1.856259in}}%
\pgfpathlineto{\pgfqpoint{4.682485in}{1.855187in}}%
\pgfpathlineto{\pgfqpoint{4.682542in}{1.854967in}}%
\pgfpathlineto{\pgfqpoint{4.682998in}{1.857721in}}%
\pgfpathlineto{\pgfqpoint{4.683796in}{1.856346in}}%
\pgfpathlineto{\pgfqpoint{4.685867in}{1.861941in}}%
\pgfpathlineto{\pgfqpoint{4.685923in}{1.861647in}}%
\pgfpathlineto{\pgfqpoint{4.685980in}{1.861398in}}%
\pgfpathlineto{\pgfqpoint{4.686997in}{1.864695in}}%
\pgfpathlineto{\pgfqpoint{4.687025in}{1.864621in}}%
\pgfpathlineto{\pgfqpoint{4.688152in}{1.866432in}}%
\pgfpathlineto{\pgfqpoint{4.688658in}{1.865991in}}%
\pgfpathlineto{\pgfqpoint{4.689444in}{1.865152in}}%
\pgfpathlineto{\pgfqpoint{4.690732in}{1.872008in}}%
\pgfpathlineto{\pgfqpoint{4.691820in}{1.869914in}}%
\pgfpathlineto{\pgfqpoint{4.692322in}{1.870978in}}%
\pgfpathlineto{\pgfqpoint{4.693600in}{1.874757in}}%
\pgfpathlineto{\pgfqpoint{4.694154in}{1.873972in}}%
\pgfpathlineto{\pgfqpoint{4.695868in}{1.877551in}}%
\pgfpathlineto{\pgfqpoint{4.694846in}{1.873392in}}%
\pgfpathlineto{\pgfqpoint{4.696089in}{1.876298in}}%
\pgfpathlineto{\pgfqpoint{4.696116in}{1.876122in}}%
\pgfpathlineto{\pgfqpoint{4.697025in}{1.880065in}}%
\pgfpathlineto{\pgfqpoint{4.699738in}{1.887980in}}%
\pgfpathlineto{\pgfqpoint{4.697657in}{1.879853in}}%
\pgfpathlineto{\pgfqpoint{4.699793in}{1.887743in}}%
\pgfpathlineto{\pgfqpoint{4.700147in}{1.887303in}}%
\pgfpathlineto{\pgfqpoint{4.700638in}{1.890775in}}%
\pgfpathlineto{\pgfqpoint{4.701101in}{1.889971in}}%
\pgfpathlineto{\pgfqpoint{4.702839in}{1.895042in}}%
\pgfpathlineto{\pgfqpoint{4.702920in}{1.894872in}}%
\pgfpathlineto{\pgfqpoint{4.703705in}{1.897920in}}%
\pgfpathlineto{\pgfqpoint{4.705539in}{1.902592in}}%
\pgfpathlineto{\pgfqpoint{4.705593in}{1.901972in}}%
\pgfpathlineto{\pgfqpoint{4.707043in}{1.906465in}}%
\pgfpathlineto{\pgfqpoint{4.707713in}{1.905357in}}%
\pgfpathlineto{\pgfqpoint{4.707739in}{1.905253in}}%
\pgfpathlineto{\pgfqpoint{4.708408in}{1.907653in}}%
\pgfpathlineto{\pgfqpoint{4.708701in}{1.907263in}}%
\pgfpathlineto{\pgfqpoint{4.710246in}{1.912759in}}%
\pgfpathlineto{\pgfqpoint{4.710565in}{1.912311in}}%
\pgfpathlineto{\pgfqpoint{4.710831in}{1.911409in}}%
\pgfpathlineto{\pgfqpoint{4.711838in}{1.914254in}}%
\pgfpathlineto{\pgfqpoint{4.713265in}{1.920420in}}%
\pgfpathlineto{\pgfqpoint{4.713687in}{1.919732in}}%
\pgfpathlineto{\pgfqpoint{4.713714in}{1.919528in}}%
\pgfpathlineto{\pgfqpoint{4.714556in}{1.924577in}}%
\pgfpathlineto{\pgfqpoint{4.714635in}{1.924077in}}%
\pgfpathlineto{\pgfqpoint{4.716601in}{1.929376in}}%
\pgfpathlineto{\pgfqpoint{4.714792in}{1.924042in}}%
\pgfpathlineto{\pgfqpoint{4.716654in}{1.929121in}}%
\pgfpathlineto{\pgfqpoint{4.716758in}{1.929601in}}%
\pgfpathlineto{\pgfqpoint{4.717829in}{1.927261in}}%
\pgfpathlineto{\pgfqpoint{4.717855in}{1.927386in}}%
\pgfpathlineto{\pgfqpoint{4.720091in}{1.923806in}}%
\pgfpathlineto{\pgfqpoint{4.717933in}{1.927599in}}%
\pgfpathlineto{\pgfqpoint{4.720143in}{1.924306in}}%
\pgfpathlineto{\pgfqpoint{4.721979in}{1.929110in}}%
\pgfpathlineto{\pgfqpoint{4.722004in}{1.929016in}}%
\pgfpathlineto{\pgfqpoint{4.722520in}{1.932798in}}%
\pgfpathlineto{\pgfqpoint{4.722546in}{1.932756in}}%
\pgfpathlineto{\pgfqpoint{4.724011in}{1.936013in}}%
\pgfpathlineto{\pgfqpoint{4.724371in}{1.935496in}}%
\pgfpathlineto{\pgfqpoint{4.724473in}{1.934952in}}%
\pgfpathlineto{\pgfqpoint{4.725651in}{1.937005in}}%
\pgfpathlineto{\pgfqpoint{4.725829in}{1.936396in}}%
\pgfpathlineto{\pgfqpoint{4.727486in}{1.933755in}}%
\pgfpathlineto{\pgfqpoint{4.728198in}{1.934150in}}%
\pgfpathlineto{\pgfqpoint{4.729997in}{1.939381in}}%
\pgfpathlineto{\pgfqpoint{4.730022in}{1.939289in}}%
\pgfpathlineto{\pgfqpoint{4.730072in}{1.939046in}}%
\pgfpathlineto{\pgfqpoint{4.730653in}{1.941827in}}%
\pgfpathlineto{\pgfqpoint{4.733970in}{1.948819in}}%
\pgfpathlineto{\pgfqpoint{4.730931in}{1.941530in}}%
\pgfpathlineto{\pgfqpoint{4.734045in}{1.947982in}}%
\pgfpathlineto{\pgfqpoint{4.734420in}{1.946689in}}%
\pgfpathlineto{\pgfqpoint{4.735418in}{1.948655in}}%
\pgfpathlineto{\pgfqpoint{4.736116in}{1.947948in}}%
\pgfpathlineto{\pgfqpoint{4.737159in}{1.951977in}}%
\pgfpathlineto{\pgfqpoint{4.739633in}{1.960890in}}%
\pgfpathlineto{\pgfqpoint{4.739682in}{1.960513in}}%
\pgfpathlineto{\pgfqpoint{4.739830in}{1.960112in}}%
\pgfpathlineto{\pgfqpoint{4.742654in}{1.972189in}}%
\pgfpathlineto{\pgfqpoint{4.744631in}{1.976439in}}%
\pgfpathlineto{\pgfqpoint{4.742777in}{1.971998in}}%
\pgfpathlineto{\pgfqpoint{4.744656in}{1.976348in}}%
\pgfpathlineto{\pgfqpoint{4.744704in}{1.976025in}}%
\pgfpathlineto{\pgfqpoint{4.745944in}{1.979395in}}%
\pgfpathlineto{\pgfqpoint{4.747687in}{1.984480in}}%
\pgfpathlineto{\pgfqpoint{4.747856in}{1.983330in}}%
\pgfpathlineto{\pgfqpoint{4.748483in}{1.986180in}}%
\pgfpathlineto{\pgfqpoint{4.748555in}{1.986154in}}%
\pgfpathlineto{\pgfqpoint{4.750047in}{1.990793in}}%
\pgfpathlineto{\pgfqpoint{4.748869in}{1.985327in}}%
\pgfpathlineto{\pgfqpoint{4.750455in}{1.990181in}}%
\pgfpathlineto{\pgfqpoint{4.753251in}{1.999739in}}%
\pgfpathlineto{\pgfqpoint{4.753299in}{1.999108in}}%
\pgfpathlineto{\pgfqpoint{4.753323in}{1.998920in}}%
\pgfpathlineto{\pgfqpoint{4.754464in}{2.001984in}}%
\pgfpathlineto{\pgfqpoint{4.754511in}{2.001809in}}%
\pgfpathlineto{\pgfqpoint{4.754606in}{2.001542in}}%
\pgfpathlineto{\pgfqpoint{4.761895in}{2.020479in}}%
\pgfpathlineto{\pgfqpoint{4.763220in}{2.025704in}}%
\pgfpathlineto{\pgfqpoint{4.763661in}{2.024957in}}%
\pgfpathlineto{\pgfqpoint{4.763916in}{2.024575in}}%
\pgfpathlineto{\pgfqpoint{4.764934in}{2.027220in}}%
\pgfpathlineto{\pgfqpoint{4.765004in}{2.026776in}}%
\pgfpathlineto{\pgfqpoint{4.765696in}{2.028865in}}%
\pgfpathlineto{\pgfqpoint{4.766042in}{2.026335in}}%
\pgfpathlineto{\pgfqpoint{4.766664in}{2.027789in}}%
\pgfpathlineto{\pgfqpoint{4.767446in}{2.024975in}}%
\pgfpathlineto{\pgfqpoint{4.768271in}{2.026718in}}%
\pgfpathlineto{\pgfqpoint{4.769324in}{2.029960in}}%
\pgfpathlineto{\pgfqpoint{4.768432in}{2.026348in}}%
\pgfpathlineto{\pgfqpoint{4.769986in}{2.028697in}}%
\pgfpathlineto{\pgfqpoint{4.770009in}{2.028473in}}%
\pgfpathlineto{\pgfqpoint{4.771012in}{2.033521in}}%
\pgfpathlineto{\pgfqpoint{4.771080in}{2.033007in}}%
\pgfpathlineto{\pgfqpoint{4.773733in}{2.039825in}}%
\pgfpathlineto{\pgfqpoint{4.773756in}{2.039416in}}%
\pgfpathlineto{\pgfqpoint{4.774636in}{2.041314in}}%
\pgfpathlineto{\pgfqpoint{4.775222in}{2.040315in}}%
\pgfpathlineto{\pgfqpoint{4.777175in}{2.045649in}}%
\pgfpathlineto{\pgfqpoint{4.777556in}{2.044860in}}%
\pgfpathlineto{\pgfqpoint{4.778383in}{2.049462in}}%
\pgfpathlineto{\pgfqpoint{4.779965in}{2.054303in}}%
\pgfpathlineto{\pgfqpoint{4.780232in}{2.054098in}}%
\pgfpathlineto{\pgfqpoint{4.781652in}{2.052124in}}%
\pgfpathlineto{\pgfqpoint{4.781386in}{2.054665in}}%
\pgfpathlineto{\pgfqpoint{4.781829in}{2.053167in}}%
\pgfpathlineto{\pgfqpoint{4.784740in}{2.061413in}}%
\pgfpathlineto{\pgfqpoint{4.784762in}{2.061311in}}%
\pgfpathlineto{\pgfqpoint{4.785574in}{2.059034in}}%
\pgfpathlineto{\pgfqpoint{4.784960in}{2.062663in}}%
\pgfpathlineto{\pgfqpoint{4.786297in}{2.061178in}}%
\pgfpathlineto{\pgfqpoint{4.787520in}{2.063801in}}%
\pgfpathlineto{\pgfqpoint{4.786406in}{2.060707in}}%
\pgfpathlineto{\pgfqpoint{4.788000in}{2.061866in}}%
\pgfpathlineto{\pgfqpoint{4.788109in}{2.061701in}}%
\pgfpathlineto{\pgfqpoint{4.788936in}{2.064056in}}%
\pgfpathlineto{\pgfqpoint{4.789261in}{2.063403in}}%
\pgfpathlineto{\pgfqpoint{4.790800in}{2.067261in}}%
\pgfpathlineto{\pgfqpoint{4.789544in}{2.062612in}}%
\pgfpathlineto{\pgfqpoint{4.790952in}{2.067109in}}%
\pgfpathlineto{\pgfqpoint{4.803799in}{2.097886in}}%
\pgfpathlineto{\pgfqpoint{4.804029in}{2.097046in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{2.096238in}}%
\pgfpathlineto{\pgfqpoint{4.805303in}{2.100473in}}%
\pgfpathlineto{\pgfqpoint{4.805428in}{2.100222in}}%
\pgfpathlineto{\pgfqpoint{4.807630in}{2.103031in}}%
\pgfpathlineto{\pgfqpoint{4.807651in}{2.102988in}}%
\pgfpathlineto{\pgfqpoint{4.809099in}{2.107825in}}%
\pgfpathlineto{\pgfqpoint{4.809346in}{2.106986in}}%
\pgfpathlineto{\pgfqpoint{4.811383in}{2.112756in}}%
\pgfpathlineto{\pgfqpoint{4.809449in}{2.106746in}}%
\pgfpathlineto{\pgfqpoint{4.811506in}{2.112396in}}%
\pgfpathlineto{\pgfqpoint{4.811650in}{2.111401in}}%
\pgfpathlineto{\pgfqpoint{4.812797in}{2.116937in}}%
\pgfpathlineto{\pgfqpoint{4.813655in}{2.120342in}}%
\pgfpathlineto{\pgfqpoint{4.814490in}{2.118480in}}%
\pgfpathlineto{\pgfqpoint{4.814531in}{2.117694in}}%
\pgfpathlineto{\pgfqpoint{4.815730in}{2.122265in}}%
\pgfpathlineto{\pgfqpoint{4.815791in}{2.122249in}}%
\pgfpathlineto{\pgfqpoint{4.817371in}{2.129275in}}%
\pgfpathlineto{\pgfqpoint{4.815974in}{2.121721in}}%
\pgfpathlineto{\pgfqpoint{4.817573in}{2.128566in}}%
\pgfpathlineto{\pgfqpoint{4.818742in}{2.134934in}}%
\pgfpathlineto{\pgfqpoint{4.819567in}{2.133899in}}%
\pgfpathlineto{\pgfqpoint{4.820631in}{2.131502in}}%
\pgfpathlineto{\pgfqpoint{4.821212in}{2.132399in}}%
\pgfpathlineto{\pgfqpoint{4.822031in}{2.135976in}}%
\pgfpathlineto{\pgfqpoint{4.822909in}{2.134761in}}%
\pgfpathlineto{\pgfqpoint{4.822989in}{2.134586in}}%
\pgfpathlineto{\pgfqpoint{4.823646in}{2.139124in}}%
\pgfpathlineto{\pgfqpoint{4.823924in}{2.137840in}}%
\pgfpathlineto{\pgfqpoint{4.825233in}{2.142988in}}%
\pgfpathlineto{\pgfqpoint{4.825847in}{2.142035in}}%
\pgfpathlineto{\pgfqpoint{4.826124in}{2.140045in}}%
\pgfpathlineto{\pgfqpoint{4.827268in}{2.143845in}}%
\pgfpathlineto{\pgfqpoint{4.827505in}{2.145384in}}%
\pgfpathlineto{\pgfqpoint{4.828233in}{2.143498in}}%
\pgfpathlineto{\pgfqpoint{4.828822in}{2.144388in}}%
\pgfpathlineto{\pgfqpoint{4.833058in}{2.152634in}}%
\pgfpathlineto{\pgfqpoint{4.828920in}{2.143674in}}%
\pgfpathlineto{\pgfqpoint{4.833077in}{2.152600in}}%
\pgfpathlineto{\pgfqpoint{4.834434in}{2.155288in}}%
\pgfpathlineto{\pgfqpoint{4.833329in}{2.151424in}}%
\pgfpathlineto{\pgfqpoint{4.834724in}{2.154778in}}%
\pgfpathlineto{\pgfqpoint{4.834782in}{2.153996in}}%
\pgfpathlineto{\pgfqpoint{4.835631in}{2.157147in}}%
\pgfpathlineto{\pgfqpoint{4.836171in}{2.156822in}}%
\pgfpathlineto{\pgfqpoint{4.838954in}{2.166520in}}%
\pgfpathlineto{\pgfqpoint{4.839088in}{2.165971in}}%
\pgfpathlineto{\pgfqpoint{4.839565in}{2.162758in}}%
\pgfpathlineto{\pgfqpoint{4.840366in}{2.166860in}}%
\pgfpathlineto{\pgfqpoint{4.840500in}{2.166277in}}%
\pgfpathlineto{\pgfqpoint{4.842267in}{2.171019in}}%
\pgfpathlineto{\pgfqpoint{4.840709in}{2.165959in}}%
\pgfpathlineto{\pgfqpoint{4.842286in}{2.170924in}}%
\pgfpathlineto{\pgfqpoint{4.842514in}{2.169874in}}%
\pgfpathlineto{\pgfqpoint{4.843441in}{2.173136in}}%
\pgfpathlineto{\pgfqpoint{4.843725in}{2.172742in}}%
\pgfpathlineto{\pgfqpoint{4.846811in}{2.180317in}}%
\pgfpathlineto{\pgfqpoint{4.843781in}{2.172351in}}%
\pgfpathlineto{\pgfqpoint{4.846904in}{2.178741in}}%
\pgfpathlineto{\pgfqpoint{4.847241in}{2.178239in}}%
\pgfpathlineto{\pgfqpoint{4.847747in}{2.181109in}}%
\pgfpathlineto{\pgfqpoint{4.847840in}{2.181083in}}%
\pgfpathlineto{\pgfqpoint{4.848904in}{2.184055in}}%
\pgfpathlineto{\pgfqpoint{4.848120in}{2.180406in}}%
\pgfpathlineto{\pgfqpoint{4.849519in}{2.183229in}}%
\pgfpathlineto{\pgfqpoint{4.849742in}{2.183758in}}%
\pgfpathlineto{\pgfqpoint{4.849779in}{2.184498in}}%
\pgfpathlineto{\pgfqpoint{4.849798in}{2.184289in}}%
\pgfpathlineto{\pgfqpoint{4.851320in}{2.187634in}}%
\pgfpathlineto{\pgfqpoint{4.851450in}{2.187397in}}%
\pgfpathlineto{\pgfqpoint{4.852393in}{2.191689in}}%
\pgfpathlineto{\pgfqpoint{4.853187in}{2.189835in}}%
\pgfpathlineto{\pgfqpoint{4.853279in}{2.189333in}}%
\pgfpathlineto{\pgfqpoint{4.854384in}{2.193705in}}%
\pgfpathlineto{\pgfqpoint{4.854531in}{2.192583in}}%
\pgfpathlineto{\pgfqpoint{4.854898in}{2.193351in}}%
\pgfpathlineto{\pgfqpoint{4.855577in}{2.191316in}}%
\pgfpathlineto{\pgfqpoint{4.855669in}{2.190557in}}%
\pgfpathlineto{\pgfqpoint{4.856693in}{2.195084in}}%
\pgfpathlineto{\pgfqpoint{4.856712in}{2.195067in}}%
\pgfpathlineto{\pgfqpoint{4.863038in}{2.211091in}}%
\pgfpathlineto{\pgfqpoint{4.856931in}{2.194707in}}%
\pgfpathlineto{\pgfqpoint{4.863253in}{2.210585in}}%
\pgfpathlineto{\pgfqpoint{4.863271in}{2.210185in}}%
\pgfpathlineto{\pgfqpoint{4.864509in}{2.216768in}}%
\pgfpathlineto{\pgfqpoint{4.865708in}{2.216003in}}%
\pgfpathlineto{\pgfqpoint{4.864653in}{2.217877in}}%
\pgfpathlineto{\pgfqpoint{4.865761in}{2.217181in}}%
\pgfpathlineto{\pgfqpoint{4.867614in}{2.228381in}}%
\pgfpathlineto{\pgfqpoint{4.869369in}{2.232881in}}%
\pgfpathlineto{\pgfqpoint{4.867721in}{2.227981in}}%
\pgfpathlineto{\pgfqpoint{4.869511in}{2.232224in}}%
\pgfpathlineto{\pgfqpoint{4.869758in}{2.231060in}}%
\pgfpathlineto{\pgfqpoint{4.870764in}{2.235492in}}%
\pgfpathlineto{\pgfqpoint{4.870905in}{2.234595in}}%
\pgfpathlineto{\pgfqpoint{4.872084in}{2.237702in}}%
\pgfpathlineto{\pgfqpoint{4.871152in}{2.233884in}}%
\pgfpathlineto{\pgfqpoint{4.872611in}{2.237105in}}%
\pgfpathlineto{\pgfqpoint{4.874781in}{2.243863in}}%
\pgfpathlineto{\pgfqpoint{4.874798in}{2.243861in}}%
\pgfpathlineto{\pgfqpoint{4.875722in}{2.242339in}}%
\pgfpathlineto{\pgfqpoint{4.876226in}{2.244886in}}%
\pgfpathlineto{\pgfqpoint{4.876799in}{2.247310in}}%
\pgfpathlineto{\pgfqpoint{4.877684in}{2.244281in}}%
\pgfpathlineto{\pgfqpoint{4.877736in}{2.244597in}}%
\pgfpathlineto{\pgfqpoint{4.877995in}{2.243705in}}%
\pgfpathlineto{\pgfqpoint{4.878687in}{2.245911in}}%
\pgfpathlineto{\pgfqpoint{4.879187in}{2.245804in}}%
\pgfpathlineto{\pgfqpoint{4.880582in}{2.247896in}}%
\pgfpathlineto{\pgfqpoint{4.879343in}{2.244536in}}%
\pgfpathlineto{\pgfqpoint{4.880943in}{2.246879in}}%
\pgfpathlineto{\pgfqpoint{4.880978in}{2.246560in}}%
\pgfpathlineto{\pgfqpoint{4.881835in}{2.250907in}}%
\pgfpathlineto{\pgfqpoint{4.881853in}{2.250607in}}%
\pgfpathlineto{\pgfqpoint{4.882127in}{2.250413in}}%
\pgfpathlineto{\pgfqpoint{4.883562in}{2.256114in}}%
\pgfpathlineto{\pgfqpoint{4.883631in}{2.255714in}}%
\pgfpathlineto{\pgfqpoint{4.884772in}{2.262753in}}%
\pgfpathlineto{\pgfqpoint{4.886435in}{2.270898in}}%
\pgfpathlineto{\pgfqpoint{4.886536in}{2.270201in}}%
\pgfpathlineto{\pgfqpoint{4.886553in}{2.270147in}}%
\pgfpathlineto{\pgfqpoint{4.887129in}{2.272989in}}%
\pgfpathlineto{\pgfqpoint{4.887382in}{2.272434in}}%
\pgfpathlineto{\pgfqpoint{4.889186in}{2.281260in}}%
\pgfpathlineto{\pgfqpoint{4.889202in}{2.281123in}}%
\pgfpathlineto{\pgfqpoint{4.889219in}{2.280868in}}%
\pgfpathlineto{\pgfqpoint{4.890428in}{2.285083in}}%
\pgfpathlineto{\pgfqpoint{4.890495in}{2.284782in}}%
\pgfpathlineto{\pgfqpoint{4.892001in}{2.287467in}}%
\pgfpathlineto{\pgfqpoint{4.890596in}{2.284095in}}%
\pgfpathlineto{\pgfqpoint{4.892218in}{2.286862in}}%
\pgfpathlineto{\pgfqpoint{4.894762in}{2.297089in}}%
\pgfpathlineto{\pgfqpoint{4.894796in}{2.296894in}}%
\pgfpathlineto{\pgfqpoint{4.895061in}{2.294771in}}%
\pgfpathlineto{\pgfqpoint{4.896169in}{2.299513in}}%
\pgfpathlineto{\pgfqpoint{4.896252in}{2.298464in}}%
\pgfpathlineto{\pgfqpoint{4.897998in}{2.304833in}}%
\pgfpathlineto{\pgfqpoint{4.896928in}{2.297048in}}%
\pgfpathlineto{\pgfqpoint{4.898048in}{2.304517in}}%
\pgfpathlineto{\pgfqpoint{4.898064in}{2.304388in}}%
\pgfpathlineto{\pgfqpoint{4.898540in}{2.308873in}}%
\pgfpathlineto{\pgfqpoint{4.899147in}{2.307976in}}%
\pgfpathlineto{\pgfqpoint{4.902006in}{2.316363in}}%
\pgfpathlineto{\pgfqpoint{4.903597in}{2.319796in}}%
\pgfpathlineto{\pgfqpoint{4.902819in}{2.316304in}}%
\pgfpathlineto{\pgfqpoint{4.903662in}{2.319444in}}%
\pgfpathlineto{\pgfqpoint{4.903759in}{2.318591in}}%
\pgfpathlineto{\pgfqpoint{4.905005in}{2.323096in}}%
\pgfpathlineto{\pgfqpoint{4.905053in}{2.322670in}}%
\pgfpathlineto{\pgfqpoint{4.906681in}{2.325699in}}%
\pgfpathlineto{\pgfqpoint{4.905150in}{2.322053in}}%
\pgfpathlineto{\pgfqpoint{4.906697in}{2.325697in}}%
\pgfpathlineto{\pgfqpoint{4.907195in}{2.330222in}}%
\pgfpathlineto{\pgfqpoint{4.907211in}{2.330151in}}%
\pgfpathlineto{\pgfqpoint{4.908590in}{2.332959in}}%
\pgfpathlineto{\pgfqpoint{4.907275in}{2.329763in}}%
\pgfpathlineto{\pgfqpoint{4.908814in}{2.332148in}}%
\pgfpathlineto{\pgfqpoint{4.908830in}{2.332140in}}%
\pgfpathlineto{\pgfqpoint{4.908942in}{2.333569in}}%
\pgfpathlineto{\pgfqpoint{4.910298in}{2.335699in}}%
\pgfpathlineto{\pgfqpoint{4.909277in}{2.333416in}}%
\pgfpathlineto{\pgfqpoint{4.910521in}{2.335524in}}%
\pgfpathlineto{\pgfqpoint{4.910601in}{2.335137in}}%
\pgfpathlineto{\pgfqpoint{4.911173in}{2.337380in}}%
\pgfpathlineto{\pgfqpoint{4.911714in}{2.336695in}}%
\pgfpathlineto{\pgfqpoint{4.913155in}{2.342211in}}%
\pgfpathlineto{\pgfqpoint{4.913472in}{2.340990in}}%
\pgfpathlineto{\pgfqpoint{4.913487in}{2.340843in}}%
\pgfpathlineto{\pgfqpoint{4.914560in}{2.344312in}}%
\pgfpathlineto{\pgfqpoint{4.914687in}{2.343975in}}%
\pgfpathlineto{\pgfqpoint{4.916792in}{2.352283in}}%
\pgfpathlineto{\pgfqpoint{4.916808in}{2.352158in}}%
\pgfpathlineto{\pgfqpoint{4.916823in}{2.351820in}}%
\pgfpathlineto{\pgfqpoint{4.918028in}{2.359079in}}%
\pgfpathlineto{\pgfqpoint{4.918043in}{2.359052in}}%
\pgfpathlineto{\pgfqpoint{4.918403in}{2.361505in}}%
\pgfpathlineto{\pgfqpoint{4.918621in}{2.361068in}}%
\pgfpathlineto{\pgfqpoint{4.920535in}{2.364099in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{2.360297in}}%
\pgfpathlineto{\pgfqpoint{4.920690in}{2.363983in}}%
\pgfpathlineto{\pgfqpoint{4.920705in}{2.363593in}}%
\pgfpathlineto{\pgfqpoint{4.921960in}{2.370232in}}%
\pgfpathlineto{\pgfqpoint{4.921975in}{2.369928in}}%
\pgfpathlineto{\pgfqpoint{4.923826in}{2.379367in}}%
\pgfpathlineto{\pgfqpoint{4.924272in}{2.378650in}}%
\pgfpathlineto{\pgfqpoint{4.924779in}{2.380742in}}%
\pgfpathlineto{\pgfqpoint{4.925178in}{2.380589in}}%
\pgfpathlineto{\pgfqpoint{4.925255in}{2.380189in}}%
\pgfpathlineto{\pgfqpoint{4.928218in}{2.394547in}}%
\pgfpathlineto{\pgfqpoint{4.928584in}{2.392493in}}%
\pgfpathlineto{\pgfqpoint{4.929191in}{2.395798in}}%
\pgfpathlineto{\pgfqpoint{4.929737in}{2.394821in}}%
\pgfpathlineto{\pgfqpoint{4.932351in}{2.405794in}}%
\pgfpathlineto{\pgfqpoint{4.932396in}{2.405688in}}%
\pgfpathlineto{\pgfqpoint{4.932411in}{2.405501in}}%
\pgfpathlineto{\pgfqpoint{4.933494in}{2.411180in}}%
\pgfpathlineto{\pgfqpoint{4.933569in}{2.410312in}}%
\pgfpathlineto{\pgfqpoint{4.935187in}{2.414738in}}%
\pgfpathlineto{\pgfqpoint{4.933704in}{2.409687in}}%
\pgfpathlineto{\pgfqpoint{4.935246in}{2.414396in}}%
\pgfpathlineto{\pgfqpoint{4.935261in}{2.414328in}}%
\pgfpathlineto{\pgfqpoint{4.936008in}{2.417414in}}%
\pgfpathlineto{\pgfqpoint{4.936053in}{2.417349in}}%
\pgfpathlineto{\pgfqpoint{4.937764in}{2.424432in}}%
\pgfpathlineto{\pgfqpoint{4.937853in}{2.424672in}}%
\pgfpathlineto{\pgfqpoint{4.937957in}{2.425934in}}%
\pgfpathlineto{\pgfqpoint{4.937987in}{2.425938in}}%
\pgfpathlineto{\pgfqpoint{4.940443in}{2.441953in}}%
\pgfpathlineto{\pgfqpoint{4.940576in}{2.441288in}}%
\pgfpathlineto{\pgfqpoint{4.940590in}{2.440939in}}%
\pgfpathlineto{\pgfqpoint{4.941621in}{2.446007in}}%
\pgfpathlineto{\pgfqpoint{4.941959in}{2.445000in}}%
\pgfpathlineto{\pgfqpoint{4.945090in}{2.459720in}}%
\pgfpathlineto{\pgfqpoint{4.945294in}{2.459511in}}%
\pgfpathlineto{\pgfqpoint{4.945717in}{2.459013in}}%
\pgfpathlineto{\pgfqpoint{4.946545in}{2.461300in}}%
\pgfpathlineto{\pgfqpoint{4.946763in}{2.460249in}}%
\pgfpathlineto{\pgfqpoint{4.946894in}{2.459755in}}%
\pgfpathlineto{\pgfqpoint{4.948703in}{2.466574in}}%
\pgfpathlineto{\pgfqpoint{4.948746in}{2.465885in}}%
\pgfpathlineto{\pgfqpoint{4.949871in}{2.470699in}}%
\pgfpathlineto{\pgfqpoint{4.949914in}{2.470453in}}%
\pgfpathlineto{\pgfqpoint{4.951910in}{2.478539in}}%
\pgfpathlineto{\pgfqpoint{4.951938in}{2.478117in}}%
\pgfpathlineto{\pgfqpoint{4.952110in}{2.476658in}}%
\pgfpathlineto{\pgfqpoint{4.953239in}{2.479804in}}%
\pgfpathlineto{\pgfqpoint{4.955048in}{2.487430in}}%
\pgfpathlineto{\pgfqpoint{4.955062in}{2.487382in}}%
\pgfpathlineto{\pgfqpoint{4.972878in}{2.559209in}}%
\pgfpathlineto{\pgfqpoint{4.973095in}{2.557885in}}%
\pgfpathlineto{\pgfqpoint{4.973136in}{2.557171in}}%
\pgfpathlineto{\pgfqpoint{4.974422in}{2.561110in}}%
\pgfpathlineto{\pgfqpoint{4.974490in}{2.560391in}}%
\pgfpathlineto{\pgfqpoint{4.975570in}{2.563563in}}%
\pgfpathlineto{\pgfqpoint{4.974544in}{2.559885in}}%
\pgfpathlineto{\pgfqpoint{4.975597in}{2.563503in}}%
\pgfpathlineto{\pgfqpoint{4.977600in}{2.576490in}}%
\pgfpathlineto{\pgfqpoint{4.977613in}{2.576172in}}%
\pgfpathlineto{\pgfqpoint{4.978832in}{2.583538in}}%
\pgfpathlineto{\pgfqpoint{4.978845in}{2.583499in}}%
\pgfpathlineto{\pgfqpoint{4.980792in}{2.591075in}}%
\pgfpathlineto{\pgfqpoint{4.980859in}{2.590316in}}%
\pgfpathlineto{\pgfqpoint{4.980872in}{2.590211in}}%
\pgfpathlineto{\pgfqpoint{4.981762in}{2.595151in}}%
\pgfpathlineto{\pgfqpoint{4.981815in}{2.594735in}}%
\pgfpathlineto{\pgfqpoint{4.983509in}{2.601140in}}%
\pgfpathlineto{\pgfqpoint{4.983523in}{2.601007in}}%
\pgfpathlineto{\pgfqpoint{4.984103in}{2.602219in}}%
\pgfpathlineto{\pgfqpoint{4.984433in}{2.598603in}}%
\pgfpathlineto{\pgfqpoint{4.984604in}{2.599044in}}%
\pgfpathlineto{\pgfqpoint{4.984696in}{2.597722in}}%
\pgfpathlineto{\pgfqpoint{4.985854in}{2.605645in}}%
\pgfpathlineto{\pgfqpoint{4.985867in}{2.605379in}}%
\pgfpathlineto{\pgfqpoint{4.987544in}{2.611382in}}%
\pgfpathlineto{\pgfqpoint{4.986300in}{2.602946in}}%
\pgfpathlineto{\pgfqpoint{4.987570in}{2.610887in}}%
\pgfpathlineto{\pgfqpoint{4.987923in}{2.609576in}}%
\pgfpathlineto{\pgfqpoint{4.988523in}{2.616070in}}%
\pgfpathlineto{\pgfqpoint{4.988875in}{2.614414in}}%
\pgfpathlineto{\pgfqpoint{4.990825in}{2.627046in}}%
\pgfpathlineto{\pgfqpoint{4.989227in}{2.613737in}}%
\pgfpathlineto{\pgfqpoint{4.990838in}{2.626981in}}%
\pgfpathlineto{\pgfqpoint{4.992106in}{2.625164in}}%
\pgfpathlineto{\pgfqpoint{4.992429in}{2.627674in}}%
\pgfpathlineto{\pgfqpoint{4.992455in}{2.627065in}}%
\pgfpathlineto{\pgfqpoint{4.993435in}{2.634723in}}%
\pgfpathlineto{\pgfqpoint{4.993525in}{2.634155in}}%
\pgfpathlineto{\pgfqpoint{4.998933in}{2.655045in}}%
\pgfpathlineto{\pgfqpoint{4.999111in}{2.654703in}}%
\pgfpathlineto{\pgfqpoint{4.999492in}{2.653049in}}%
\pgfpathlineto{\pgfqpoint{5.000163in}{2.658362in}}%
\pgfpathlineto{\pgfqpoint{5.000328in}{2.658232in}}%
\pgfpathlineto{\pgfqpoint{5.001831in}{2.664083in}}%
\pgfpathlineto{\pgfqpoint{5.002083in}{2.662755in}}%
\pgfpathlineto{\pgfqpoint{5.002108in}{2.662187in}}%
\pgfpathlineto{\pgfqpoint{5.003453in}{2.670160in}}%
\pgfpathlineto{\pgfqpoint{5.005419in}{2.675577in}}%
\pgfpathlineto{\pgfqpoint{5.005818in}{2.673853in}}%
\pgfpathlineto{\pgfqpoint{5.006093in}{2.672364in}}%
\pgfpathlineto{\pgfqpoint{5.007114in}{2.678006in}}%
\pgfpathlineto{\pgfqpoint{5.007164in}{2.677684in}}%
\pgfpathlineto{\pgfqpoint{5.007188in}{2.677184in}}%
\pgfpathlineto{\pgfqpoint{5.008244in}{2.681140in}}%
\pgfpathlineto{\pgfqpoint{5.008492in}{2.680548in}}%
\pgfpathlineto{\pgfqpoint{5.009914in}{2.687427in}}%
\pgfpathlineto{\pgfqpoint{5.008690in}{2.679471in}}%
\pgfpathlineto{\pgfqpoint{5.010408in}{2.686489in}}%
\pgfpathlineto{\pgfqpoint{5.010420in}{2.686348in}}%
\pgfpathlineto{\pgfqpoint{5.010740in}{2.689955in}}%
\pgfpathlineto{\pgfqpoint{5.011651in}{2.689784in}}%
\pgfpathlineto{\pgfqpoint{5.012694in}{2.692680in}}%
\pgfpathlineto{\pgfqpoint{5.011749in}{2.689725in}}%
\pgfpathlineto{\pgfqpoint{5.013331in}{2.691744in}}%
\pgfpathlineto{\pgfqpoint{5.013344in}{2.691461in}}%
\pgfpathlineto{\pgfqpoint{5.014517in}{2.698760in}}%
\pgfpathlineto{\pgfqpoint{5.014578in}{2.698206in}}%
\pgfpathlineto{\pgfqpoint{5.015808in}{2.706279in}}%
\pgfpathlineto{\pgfqpoint{5.016318in}{2.705618in}}%
\pgfpathlineto{\pgfqpoint{5.016355in}{2.705254in}}%
\pgfpathlineto{\pgfqpoint{5.017022in}{2.709196in}}%
\pgfpathlineto{\pgfqpoint{5.017688in}{2.707638in}}%
\pgfpathlineto{\pgfqpoint{5.017882in}{2.707428in}}%
\pgfpathlineto{\pgfqpoint{5.019427in}{2.717629in}}%
\pgfpathlineto{\pgfqpoint{5.022428in}{2.729037in}}%
\pgfpathlineto{\pgfqpoint{5.019512in}{2.717300in}}%
\pgfpathlineto{\pgfqpoint{5.022572in}{2.728756in}}%
\pgfpathlineto{\pgfqpoint{5.023419in}{2.727917in}}%
\pgfpathlineto{\pgfqpoint{5.023860in}{2.731864in}}%
\pgfpathlineto{\pgfqpoint{5.023991in}{2.731479in}}%
\pgfpathlineto{\pgfqpoint{5.025667in}{2.736368in}}%
\pgfpathlineto{\pgfqpoint{5.024289in}{2.731007in}}%
\pgfpathlineto{\pgfqpoint{5.025726in}{2.736132in}}%
\pgfpathlineto{\pgfqpoint{5.026402in}{2.735475in}}%
\pgfpathlineto{\pgfqpoint{5.027123in}{2.740165in}}%
\pgfpathlineto{\pgfqpoint{5.027158in}{2.739787in}}%
\pgfpathlineto{\pgfqpoint{5.027170in}{2.739695in}}%
\pgfpathlineto{\pgfqpoint{5.027902in}{2.744960in}}%
\pgfpathlineto{\pgfqpoint{5.028173in}{2.743982in}}%
\pgfpathlineto{\pgfqpoint{5.028255in}{2.744719in}}%
\pgfpathlineto{\pgfqpoint{5.028444in}{2.742836in}}%
\pgfpathlineto{\pgfqpoint{5.028726in}{2.742652in}}%
\pgfpathlineto{\pgfqpoint{5.029091in}{2.740917in}}%
\pgfpathlineto{\pgfqpoint{5.030171in}{2.745291in}}%
\pgfpathlineto{\pgfqpoint{5.030194in}{2.745287in}}%
\pgfpathlineto{\pgfqpoint{5.031762in}{2.755811in}}%
\pgfpathlineto{\pgfqpoint{5.030276in}{2.745041in}}%
\pgfpathlineto{\pgfqpoint{5.032065in}{2.754345in}}%
\pgfpathlineto{\pgfqpoint{5.032112in}{2.753732in}}%
\pgfpathlineto{\pgfqpoint{5.033358in}{2.761046in}}%
\pgfpathlineto{\pgfqpoint{5.033370in}{2.760885in}}%
\pgfpathlineto{\pgfqpoint{5.035376in}{2.777890in}}%
\pgfpathlineto{\pgfqpoint{5.035711in}{2.777198in}}%
\pgfpathlineto{\pgfqpoint{5.035804in}{2.776209in}}%
\pgfpathlineto{\pgfqpoint{5.036946in}{2.785109in}}%
\pgfpathlineto{\pgfqpoint{5.037015in}{2.783935in}}%
\pgfpathlineto{\pgfqpoint{5.037303in}{2.782167in}}%
\pgfpathlineto{\pgfqpoint{5.038211in}{2.789633in}}%
\pgfpathlineto{\pgfqpoint{5.039324in}{2.795823in}}%
\pgfpathlineto{\pgfqpoint{5.039884in}{2.795035in}}%
\pgfpathlineto{\pgfqpoint{5.039964in}{2.794654in}}%
\pgfpathlineto{\pgfqpoint{5.040866in}{2.799054in}}%
\pgfpathlineto{\pgfqpoint{5.041060in}{2.798025in}}%
\pgfpathlineto{\pgfqpoint{5.041243in}{2.797851in}}%
\pgfpathlineto{\pgfqpoint{5.042778in}{2.805423in}}%
\pgfpathlineto{\pgfqpoint{5.044782in}{2.814377in}}%
\pgfpathlineto{\pgfqpoint{5.042835in}{2.805302in}}%
\pgfpathlineto{\pgfqpoint{5.044793in}{2.814170in}}%
\pgfpathlineto{\pgfqpoint{5.044804in}{2.813887in}}%
\pgfpathlineto{\pgfqpoint{5.045628in}{2.820066in}}%
\pgfpathlineto{\pgfqpoint{5.046101in}{2.819830in}}%
\pgfpathlineto{\pgfqpoint{5.046157in}{2.819819in}}%
\pgfpathlineto{\pgfqpoint{5.046303in}{2.821362in}}%
\pgfpathlineto{\pgfqpoint{5.046393in}{2.821351in}}%
\pgfpathlineto{\pgfqpoint{5.047864in}{2.826258in}}%
\pgfpathlineto{\pgfqpoint{5.046539in}{2.820797in}}%
\pgfpathlineto{\pgfqpoint{5.048054in}{2.824366in}}%
\pgfpathlineto{\pgfqpoint{5.048065in}{2.823680in}}%
\pgfpathlineto{\pgfqpoint{5.049440in}{2.828548in}}%
\pgfpathlineto{\pgfqpoint{5.049529in}{2.828368in}}%
\pgfpathlineto{\pgfqpoint{5.049697in}{2.826058in}}%
\pgfpathlineto{\pgfqpoint{5.050399in}{2.829758in}}%
\pgfpathlineto{\pgfqpoint{5.050443in}{2.829720in}}%
\pgfpathlineto{\pgfqpoint{5.051976in}{2.838351in}}%
\pgfpathlineto{\pgfqpoint{5.050477in}{2.829649in}}%
\pgfpathlineto{\pgfqpoint{5.052220in}{2.838103in}}%
\pgfpathlineto{\pgfqpoint{5.052253in}{2.837688in}}%
\pgfpathlineto{\pgfqpoint{5.053028in}{2.842567in}}%
\pgfpathlineto{\pgfqpoint{5.053658in}{2.841379in}}%
\pgfpathlineto{\pgfqpoint{5.053691in}{2.841253in}}%
\pgfpathlineto{\pgfqpoint{5.054396in}{2.844429in}}%
\pgfpathlineto{\pgfqpoint{5.056013in}{2.852369in}}%
\pgfpathlineto{\pgfqpoint{5.056342in}{2.851937in}}%
\pgfpathlineto{\pgfqpoint{5.056649in}{2.851261in}}%
\pgfpathlineto{\pgfqpoint{5.057622in}{2.857783in}}%
\pgfpathlineto{\pgfqpoint{5.057633in}{2.857591in}}%
\pgfpathlineto{\pgfqpoint{5.058474in}{2.860964in}}%
\pgfpathlineto{\pgfqpoint{5.057753in}{2.856964in}}%
\pgfpathlineto{\pgfqpoint{5.058485in}{2.860943in}}%
\pgfpathlineto{\pgfqpoint{5.060138in}{2.868055in}}%
\pgfpathlineto{\pgfqpoint{5.058692in}{2.860519in}}%
\pgfpathlineto{\pgfqpoint{5.060149in}{2.867849in}}%
\pgfpathlineto{\pgfqpoint{5.061461in}{2.875183in}}%
\pgfpathlineto{\pgfqpoint{5.062206in}{2.874066in}}%
\pgfpathlineto{\pgfqpoint{5.062401in}{2.872551in}}%
\pgfpathlineto{\pgfqpoint{5.063382in}{2.875583in}}%
\pgfpathlineto{\pgfqpoint{5.063446in}{2.875492in}}%
\pgfpathlineto{\pgfqpoint{5.064994in}{2.881665in}}%
\pgfpathlineto{\pgfqpoint{5.063479in}{2.875184in}}%
\pgfpathlineto{\pgfqpoint{5.065208in}{2.880845in}}%
\pgfpathlineto{\pgfqpoint{5.065315in}{2.879909in}}%
\pgfpathlineto{\pgfqpoint{5.066641in}{2.883697in}}%
\pgfpathlineto{\pgfqpoint{5.066695in}{2.883519in}}%
\pgfpathlineto{\pgfqpoint{5.067132in}{2.882980in}}%
\pgfpathlineto{\pgfqpoint{5.067931in}{2.886312in}}%
\pgfpathlineto{\pgfqpoint{5.068080in}{2.884927in}}%
\pgfpathlineto{\pgfqpoint{5.072239in}{2.905780in}}%
\pgfpathlineto{\pgfqpoint{5.068102in}{2.884879in}}%
\pgfpathlineto{\pgfqpoint{5.072513in}{2.904943in}}%
\pgfpathlineto{\pgfqpoint{5.072523in}{2.904580in}}%
\pgfpathlineto{\pgfqpoint{5.073080in}{2.910333in}}%
\pgfpathlineto{\pgfqpoint{5.073961in}{2.908154in}}%
\pgfpathlineto{\pgfqpoint{5.076604in}{2.925320in}}%
\pgfpathlineto{\pgfqpoint{5.074077in}{2.907831in}}%
\pgfpathlineto{\pgfqpoint{5.076729in}{2.924852in}}%
\pgfpathlineto{\pgfqpoint{5.076760in}{2.924338in}}%
\pgfpathlineto{\pgfqpoint{5.077716in}{2.930215in}}%
\pgfpathlineto{\pgfqpoint{5.078141in}{2.928512in}}%
\pgfpathlineto{\pgfqpoint{5.078224in}{2.928222in}}%
\pgfpathlineto{\pgfqpoint{5.078711in}{2.930880in}}%
\pgfpathlineto{\pgfqpoint{5.079197in}{2.929679in}}%
\pgfpathlineto{\pgfqpoint{5.080581in}{2.933969in}}%
\pgfpathlineto{\pgfqpoint{5.079322in}{2.929150in}}%
\pgfpathlineto{\pgfqpoint{5.080828in}{2.933666in}}%
\pgfpathlineto{\pgfqpoint{5.081229in}{2.932707in}}%
\pgfpathlineto{\pgfqpoint{5.082236in}{2.939013in}}%
\pgfpathlineto{\pgfqpoint{5.082749in}{2.940871in}}%
\pgfpathlineto{\pgfqpoint{5.083046in}{2.939531in}}%
\pgfpathlineto{\pgfqpoint{5.084425in}{2.945345in}}%
\pgfpathlineto{\pgfqpoint{5.084476in}{2.944754in}}%
\pgfpathlineto{\pgfqpoint{5.086430in}{2.955139in}}%
\pgfpathlineto{\pgfqpoint{5.087758in}{2.962772in}}%
\pgfpathlineto{\pgfqpoint{5.086532in}{2.954924in}}%
\pgfpathlineto{\pgfqpoint{5.088081in}{2.960789in}}%
\pgfpathlineto{\pgfqpoint{5.088202in}{2.960103in}}%
\pgfpathlineto{\pgfqpoint{5.088839in}{2.965354in}}%
\pgfpathlineto{\pgfqpoint{5.088919in}{2.964953in}}%
\pgfpathlineto{\pgfqpoint{5.089796in}{2.966719in}}%
\pgfpathlineto{\pgfqpoint{5.089232in}{2.963829in}}%
\pgfpathlineto{\pgfqpoint{5.090520in}{2.966526in}}%
\pgfpathlineto{\pgfqpoint{5.091092in}{2.965770in}}%
\pgfpathlineto{\pgfqpoint{5.091613in}{2.970653in}}%
\pgfpathlineto{\pgfqpoint{5.091733in}{2.970406in}}%
\pgfpathlineto{\pgfqpoint{5.092213in}{2.973083in}}%
\pgfpathlineto{\pgfqpoint{5.091783in}{2.970229in}}%
\pgfpathlineto{\pgfqpoint{5.093362in}{2.972918in}}%
\pgfpathlineto{\pgfqpoint{5.093372in}{2.972433in}}%
\pgfpathlineto{\pgfqpoint{5.094696in}{2.982478in}}%
\pgfpathlineto{\pgfqpoint{5.094706in}{2.982436in}}%
\pgfpathlineto{\pgfqpoint{5.096174in}{2.989034in}}%
\pgfpathlineto{\pgfqpoint{5.096392in}{2.987849in}}%
\pgfpathlineto{\pgfqpoint{5.096401in}{2.987627in}}%
\pgfpathlineto{\pgfqpoint{5.097084in}{2.994016in}}%
\pgfpathlineto{\pgfqpoint{5.097755in}{2.991661in}}%
\pgfpathlineto{\pgfqpoint{5.099408in}{2.998731in}}%
\pgfpathlineto{\pgfqpoint{5.099486in}{2.998198in}}%
\pgfpathlineto{\pgfqpoint{5.101503in}{3.007493in}}%
\pgfpathlineto{\pgfqpoint{5.099516in}{2.997536in}}%
\pgfpathlineto{\pgfqpoint{5.101513in}{3.007361in}}%
\pgfpathlineto{\pgfqpoint{5.101523in}{3.007000in}}%
\pgfpathlineto{\pgfqpoint{5.102888in}{3.012850in}}%
\pgfpathlineto{\pgfqpoint{5.102897in}{3.012829in}}%
\pgfpathlineto{\pgfqpoint{5.104257in}{3.019135in}}%
\pgfpathlineto{\pgfqpoint{5.104645in}{3.017052in}}%
\pgfpathlineto{\pgfqpoint{5.111216in}{3.051025in}}%
\pgfpathlineto{\pgfqpoint{5.111730in}{3.053702in}}%
\pgfpathlineto{\pgfqpoint{5.112234in}{3.050684in}}%
\pgfpathlineto{\pgfqpoint{5.112785in}{3.052848in}}%
\pgfpathlineto{\pgfqpoint{5.112927in}{3.050876in}}%
\pgfpathlineto{\pgfqpoint{5.114111in}{3.058553in}}%
\pgfpathlineto{\pgfqpoint{5.114149in}{3.058285in}}%
\pgfpathlineto{\pgfqpoint{5.116016in}{3.070079in}}%
\pgfpathlineto{\pgfqpoint{5.116026in}{3.069742in}}%
\pgfpathlineto{\pgfqpoint{5.116054in}{3.069139in}}%
\pgfpathlineto{\pgfqpoint{5.117041in}{3.073221in}}%
\pgfpathlineto{\pgfqpoint{5.117988in}{3.075718in}}%
\pgfpathlineto{\pgfqpoint{5.117078in}{3.072845in}}%
\pgfpathlineto{\pgfqpoint{5.118614in}{3.074996in}}%
\pgfpathlineto{\pgfqpoint{5.120396in}{3.082253in}}%
\pgfpathlineto{\pgfqpoint{5.120452in}{3.082005in}}%
\pgfpathlineto{\pgfqpoint{5.120498in}{3.081216in}}%
\pgfpathlineto{\pgfqpoint{5.121743in}{3.091343in}}%
\pgfpathlineto{\pgfqpoint{5.123445in}{3.095957in}}%
\pgfpathlineto{\pgfqpoint{5.121789in}{3.091161in}}%
\pgfpathlineto{\pgfqpoint{5.123482in}{3.095400in}}%
\pgfpathlineto{\pgfqpoint{5.124036in}{3.094610in}}%
\pgfpathlineto{\pgfqpoint{5.124423in}{3.097748in}}%
\pgfpathlineto{\pgfqpoint{5.125003in}{3.096311in}}%
\pgfpathlineto{\pgfqpoint{5.126718in}{3.107324in}}%
\pgfpathlineto{\pgfqpoint{5.126764in}{3.107250in}}%
\pgfpathlineto{\pgfqpoint{5.127194in}{3.105807in}}%
\pgfpathlineto{\pgfqpoint{5.127669in}{3.111019in}}%
\pgfpathlineto{\pgfqpoint{5.127743in}{3.110825in}}%
\pgfpathlineto{\pgfqpoint{5.129519in}{3.118372in}}%
\pgfpathlineto{\pgfqpoint{5.129546in}{3.118052in}}%
\pgfpathlineto{\pgfqpoint{5.129628in}{3.117690in}}%
\pgfpathlineto{\pgfqpoint{5.130681in}{3.126637in}}%
\pgfpathlineto{\pgfqpoint{5.130790in}{3.126087in}}%
\pgfpathlineto{\pgfqpoint{5.132499in}{3.134007in}}%
\pgfpathlineto{\pgfqpoint{5.132571in}{3.133604in}}%
\pgfpathlineto{\pgfqpoint{5.132580in}{3.133466in}}%
\pgfpathlineto{\pgfqpoint{5.133274in}{3.137540in}}%
\pgfpathlineto{\pgfqpoint{5.133984in}{3.135636in}}%
\pgfpathlineto{\pgfqpoint{5.134227in}{3.134055in}}%
\pgfpathlineto{\pgfqpoint{5.134622in}{3.138268in}}%
\pgfpathlineto{\pgfqpoint{5.136260in}{3.146067in}}%
\pgfpathlineto{\pgfqpoint{5.134810in}{3.137639in}}%
\pgfpathlineto{\pgfqpoint{5.136403in}{3.145601in}}%
\pgfpathlineto{\pgfqpoint{5.137099in}{3.144664in}}%
\pgfpathlineto{\pgfqpoint{5.136644in}{3.148896in}}%
\pgfpathlineto{\pgfqpoint{5.137634in}{3.148154in}}%
\pgfpathlineto{\pgfqpoint{5.143001in}{3.173805in}}%
\pgfpathlineto{\pgfqpoint{5.137687in}{3.147184in}}%
\pgfpathlineto{\pgfqpoint{5.143116in}{3.173537in}}%
\pgfpathlineto{\pgfqpoint{5.143133in}{3.172877in}}%
\pgfpathlineto{\pgfqpoint{5.144535in}{3.178043in}}%
\pgfpathlineto{\pgfqpoint{5.144579in}{3.177909in}}%
\pgfpathlineto{\pgfqpoint{5.144771in}{3.177494in}}%
\pgfpathlineto{\pgfqpoint{5.145374in}{3.182565in}}%
\pgfpathlineto{\pgfqpoint{5.145435in}{3.182237in}}%
\pgfpathlineto{\pgfqpoint{5.146168in}{3.180754in}}%
\pgfpathlineto{\pgfqpoint{5.147081in}{3.190696in}}%
\pgfpathlineto{\pgfqpoint{5.148738in}{3.197624in}}%
\pgfpathlineto{\pgfqpoint{5.148790in}{3.196595in}}%
\pgfpathlineto{\pgfqpoint{5.148885in}{3.196233in}}%
\pgfpathlineto{\pgfqpoint{5.149714in}{3.202272in}}%
\pgfpathlineto{\pgfqpoint{5.149965in}{3.201197in}}%
\pgfpathlineto{\pgfqpoint{5.151420in}{3.209795in}}%
\pgfpathlineto{\pgfqpoint{5.151781in}{3.208781in}}%
\pgfpathlineto{\pgfqpoint{5.152441in}{3.207915in}}%
\pgfpathlineto{\pgfqpoint{5.153109in}{3.211993in}}%
\pgfpathlineto{\pgfqpoint{5.153221in}{3.210892in}}%
\pgfpathlineto{\pgfqpoint{5.154527in}{3.215587in}}%
\pgfpathlineto{\pgfqpoint{5.153366in}{3.210501in}}%
\pgfpathlineto{\pgfqpoint{5.154885in}{3.214845in}}%
\pgfpathlineto{\pgfqpoint{5.167171in}{3.292475in}}%
\pgfpathlineto{\pgfqpoint{5.167245in}{3.290421in}}%
\pgfpathlineto{\pgfqpoint{5.167657in}{3.288782in}}%
\pgfpathlineto{\pgfqpoint{5.168547in}{3.295563in}}%
\pgfpathlineto{\pgfqpoint{5.168588in}{3.295362in}}%
\pgfpathlineto{\pgfqpoint{5.174271in}{3.332491in}}%
\pgfpathlineto{\pgfqpoint{5.174385in}{3.331889in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{3.331031in}}%
\pgfpathlineto{\pgfqpoint{5.175308in}{3.335295in}}%
\pgfpathlineto{\pgfqpoint{5.175873in}{3.334310in}}%
\pgfpathlineto{\pgfqpoint{5.176156in}{3.332164in}}%
\pgfpathlineto{\pgfqpoint{5.176551in}{3.335865in}}%
\pgfpathlineto{\pgfqpoint{5.176575in}{3.335863in}}%
\pgfpathlineto{\pgfqpoint{5.178296in}{3.342784in}}%
\pgfpathlineto{\pgfqpoint{5.176808in}{3.334784in}}%
\pgfpathlineto{\pgfqpoint{5.178304in}{3.342464in}}%
\pgfpathlineto{\pgfqpoint{5.178408in}{3.340165in}}%
\pgfpathlineto{\pgfqpoint{5.179457in}{3.349087in}}%
\pgfpathlineto{\pgfqpoint{5.179561in}{3.348555in}}%
\pgfpathlineto{\pgfqpoint{5.181866in}{3.360868in}}%
\pgfpathlineto{\pgfqpoint{5.179745in}{3.348244in}}%
\pgfpathlineto{\pgfqpoint{5.181929in}{3.359606in}}%
\pgfpathlineto{\pgfqpoint{5.181961in}{3.359176in}}%
\pgfpathlineto{\pgfqpoint{5.183041in}{3.365444in}}%
\pgfpathlineto{\pgfqpoint{5.183318in}{3.364949in}}%
\pgfpathlineto{\pgfqpoint{5.184868in}{3.369059in}}%
\pgfpathlineto{\pgfqpoint{5.183413in}{3.363367in}}%
\pgfpathlineto{\pgfqpoint{5.184946in}{3.367900in}}%
\pgfpathlineto{\pgfqpoint{5.187219in}{3.378926in}}%
\pgfpathlineto{\pgfqpoint{5.187251in}{3.378459in}}%
\pgfpathlineto{\pgfqpoint{5.187353in}{3.378298in}}%
\pgfpathlineto{\pgfqpoint{5.187972in}{3.382342in}}%
\pgfpathlineto{\pgfqpoint{5.188574in}{3.381531in}}%
\pgfpathlineto{\pgfqpoint{5.188629in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.382702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.641118in}}%
\pgfpathlineto{\pgfqpoint{1.232175in}{0.645046in}}%
\pgfpathlineto{\pgfqpoint{1.502987in}{0.652978in}}%
\pgfpathlineto{\pgfqpoint{1.860981in}{0.669484in}}%
\pgfpathlineto{\pgfqpoint{2.131792in}{0.690369in}}%
\pgfpathlineto{\pgfqpoint{2.339108in}{0.710486in}}%
\pgfpathlineto{\pgfqpoint{2.430859in}{0.722433in}}%
\pgfpathlineto{\pgfqpoint{2.527023in}{0.735281in}}%
\pgfpathlineto{\pgfqpoint{2.683063in}{0.757604in}}%
\pgfpathlineto{\pgfqpoint{2.701671in}{0.760815in}}%
\pgfpathlineto{\pgfqpoint{2.719433in}{0.763289in}}%
\pgfpathlineto{\pgfqpoint{2.732244in}{0.765603in}}%
\pgfpathlineto{\pgfqpoint{2.756671in}{0.769780in}}%
\pgfpathlineto{\pgfqpoint{2.808348in}{0.778348in}}%
\pgfpathlineto{\pgfqpoint{2.825264in}{0.780246in}}%
\pgfpathlineto{\pgfqpoint{2.892057in}{0.790932in}}%
\pgfpathlineto{\pgfqpoint{2.931823in}{0.799519in}}%
\pgfpathlineto{\pgfqpoint{2.967913in}{0.804999in}}%
\pgfpathlineto{\pgfqpoint{2.979239in}{0.807569in}}%
\pgfpathlineto{\pgfqpoint{3.035297in}{0.817010in}}%
\pgfpathlineto{\pgfqpoint{3.101011in}{0.827332in}}%
\pgfpathlineto{\pgfqpoint{3.117025in}{0.829240in}}%
\pgfpathlineto{\pgfqpoint{3.126328in}{0.831235in}}%
\pgfpathlineto{\pgfqpoint{3.130897in}{0.831845in}}%
\pgfpathlineto{\pgfqpoint{3.141357in}{0.832611in}}%
\pgfpathlineto{\pgfqpoint{3.145755in}{0.833319in}}%
\pgfpathlineto{\pgfqpoint{3.160068in}{0.834954in}}%
\pgfpathlineto{\pgfqpoint{3.168410in}{0.835421in}}%
\pgfpathlineto{\pgfqpoint{3.179264in}{0.836698in}}%
\pgfpathlineto{\pgfqpoint{3.217473in}{0.841063in}}%
\pgfpathlineto{\pgfqpoint{3.230597in}{0.844602in}}%
\pgfpathlineto{\pgfqpoint{3.236420in}{0.844881in}}%
\pgfpathlineto{\pgfqpoint{3.239872in}{0.845717in}}%
\pgfpathlineto{\pgfqpoint{3.247811in}{0.846474in}}%
\pgfpathlineto{\pgfqpoint{3.251165in}{0.846710in}}%
\pgfpathlineto{\pgfqpoint{3.256691in}{0.847654in}}%
\pgfpathlineto{\pgfqpoint{3.259970in}{0.847749in}}%
\pgfpathlineto{\pgfqpoint{3.279084in}{0.848809in}}%
\pgfpathlineto{\pgfqpoint{3.304169in}{0.855423in}}%
\pgfpathlineto{\pgfqpoint{3.308038in}{0.855357in}}%
\pgfpathlineto{\pgfqpoint{3.311868in}{0.855942in}}%
\pgfpathlineto{\pgfqpoint{3.328655in}{0.858024in}}%
\pgfpathlineto{\pgfqpoint{3.342113in}{0.859282in}}%
\pgfpathlineto{\pgfqpoint{3.348238in}{0.859522in}}%
\pgfpathlineto{\pgfqpoint{3.355975in}{0.861355in}}%
\pgfpathlineto{\pgfqpoint{3.358521in}{0.861783in}}%
\pgfpathlineto{\pgfqpoint{3.365228in}{0.863091in}}%
\pgfpathlineto{\pgfqpoint{3.371004in}{0.864061in}}%
\pgfpathlineto{\pgfqpoint{3.381509in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{3.389403in}{0.868809in}}%
\pgfpathlineto{\pgfqpoint{3.432282in}{0.871467in}}%
\pgfpathlineto{\pgfqpoint{3.439909in}{0.873929in}}%
\pgfpathlineto{\pgfqpoint{3.453406in}{0.877061in}}%
\pgfpathlineto{\pgfqpoint{3.461936in}{0.878359in}}%
\pgfpathlineto{\pgfqpoint{3.488285in}{0.884099in}}%
\pgfpathlineto{\pgfqpoint{3.490101in}{0.884640in}}%
\pgfpathlineto{\pgfqpoint{3.498464in}{0.886183in}}%
\pgfpathlineto{\pgfqpoint{3.510111in}{0.887631in}}%
\pgfpathlineto{\pgfqpoint{3.528599in}{0.889641in}}%
\pgfpathlineto{\pgfqpoint{3.531868in}{0.890483in}}%
\pgfpathlineto{\pgfqpoint{3.571074in}{0.896348in}}%
\pgfpathlineto{\pgfqpoint{3.573520in}{0.896771in}}%
\pgfpathlineto{\pgfqpoint{3.579330in}{0.897743in}}%
\pgfpathlineto{\pgfqpoint{3.588825in}{0.897920in}}%
\pgfpathlineto{\pgfqpoint{3.592095in}{0.898585in}}%
\pgfpathlineto{\pgfqpoint{3.604004in}{0.900483in}}%
\pgfpathlineto{\pgfqpoint{3.610714in}{0.900441in}}%
\pgfpathlineto{\pgfqpoint{3.621646in}{0.904773in}}%
\pgfpathlineto{\pgfqpoint{3.625935in}{0.905120in}}%
\pgfpathlineto{\pgfqpoint{3.631020in}{0.905632in}}%
\pgfpathlineto{\pgfqpoint{3.637699in}{0.903882in}}%
\pgfpathlineto{\pgfqpoint{3.643042in}{0.905779in}}%
\pgfpathlineto{\pgfqpoint{3.649119in}{0.905895in}}%
\pgfpathlineto{\pgfqpoint{3.650723in}{0.906130in}}%
\pgfpathlineto{\pgfqpoint{3.652720in}{0.906141in}}%
\pgfpathlineto{\pgfqpoint{3.660605in}{0.907117in}}%
\pgfpathlineto{\pgfqpoint{3.664488in}{0.907585in}}%
\pgfpathlineto{\pgfqpoint{3.681503in}{0.912154in}}%
\pgfpathlineto{\pgfqpoint{3.684084in}{0.913234in}}%
\pgfpathlineto{\pgfqpoint{3.685551in}{0.912279in}}%
\pgfpathlineto{\pgfqpoint{3.686283in}{0.911298in}}%
\pgfpathlineto{\pgfqpoint{3.687378in}{0.912234in}}%
\pgfpathlineto{\pgfqpoint{3.706232in}{0.919262in}}%
\pgfpathlineto{\pgfqpoint{3.714139in}{0.919033in}}%
\pgfpathlineto{\pgfqpoint{3.716514in}{0.920421in}}%
\pgfpathlineto{\pgfqpoint{3.721889in}{0.920525in}}%
\pgfpathlineto{\pgfqpoint{3.725211in}{0.919723in}}%
\pgfpathlineto{\pgfqpoint{3.726862in}{0.920205in}}%
\pgfpathlineto{\pgfqpoint{3.739822in}{0.922112in}}%
\pgfpathlineto{\pgfqpoint{3.741412in}{0.922339in}}%
\pgfpathlineto{\pgfqpoint{3.745516in}{0.922894in}}%
\pgfpathlineto{\pgfqpoint{3.747709in}{0.922833in}}%
\pgfpathlineto{\pgfqpoint{3.758793in}{0.923926in}}%
\pgfpathlineto{\pgfqpoint{3.760610in}{0.924436in}}%
\pgfpathlineto{\pgfqpoint{3.767202in}{0.923603in}}%
\pgfpathlineto{\pgfqpoint{3.772514in}{0.923841in}}%
\pgfpathlineto{\pgfqpoint{3.801049in}{0.927733in}}%
\pgfpathlineto{\pgfqpoint{3.803493in}{0.927726in}}%
\pgfpathlineto{\pgfqpoint{3.806191in}{0.928082in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{0.929925in}}%
\pgfpathlineto{\pgfqpoint{3.823547in}{0.930929in}}%
\pgfpathlineto{\pgfqpoint{3.823804in}{0.930763in}}%
\pgfpathlineto{\pgfqpoint{3.825599in}{0.930756in}}%
\pgfpathlineto{\pgfqpoint{3.827386in}{0.930770in}}%
\pgfpathlineto{\pgfqpoint{3.829418in}{0.929132in}}%
\pgfpathlineto{\pgfqpoint{3.829925in}{0.929619in}}%
\pgfpathlineto{\pgfqpoint{3.831692in}{0.929694in}}%
\pgfpathlineto{\pgfqpoint{3.833702in}{0.930328in}}%
\pgfpathlineto{\pgfqpoint{3.834953in}{0.931630in}}%
\pgfpathlineto{\pgfqpoint{3.836946in}{0.933164in}}%
\pgfpathlineto{\pgfqpoint{3.837195in}{0.932828in}}%
\pgfpathlineto{\pgfqpoint{3.839917in}{0.930646in}}%
\pgfpathlineto{\pgfqpoint{3.842621in}{0.933103in}}%
\pgfpathlineto{\pgfqpoint{3.842866in}{0.932534in}}%
\pgfpathlineto{\pgfqpoint{3.844088in}{0.933380in}}%
\pgfpathlineto{\pgfqpoint{3.846763in}{0.932114in}}%
\pgfpathlineto{\pgfqpoint{3.862441in}{0.936771in}}%
\pgfpathlineto{\pgfqpoint{3.863603in}{0.937199in}}%
\pgfpathlineto{\pgfqpoint{3.864067in}{0.936972in}}%
\pgfpathlineto{\pgfqpoint{3.865918in}{0.937845in}}%
\pgfpathlineto{\pgfqpoint{3.869135in}{0.937834in}}%
\pgfpathlineto{\pgfqpoint{3.870734in}{0.938225in}}%
\pgfpathlineto{\pgfqpoint{3.872327in}{0.937991in}}%
\pgfpathlineto{\pgfqpoint{3.875041in}{0.939009in}}%
\pgfpathlineto{\pgfqpoint{3.876616in}{0.938952in}}%
\pgfpathlineto{\pgfqpoint{3.878632in}{0.940568in}}%
\pgfpathlineto{\pgfqpoint{3.883295in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{3.898449in}{0.942111in}}%
\pgfpathlineto{\pgfqpoint{3.899932in}{0.942208in}}%
\pgfpathlineto{\pgfqpoint{3.900144in}{0.941990in}}%
\pgfpathlineto{\pgfqpoint{3.904140in}{0.942660in}}%
\pgfpathlineto{\pgfqpoint{3.906227in}{0.942133in}}%
\pgfpathlineto{\pgfqpoint{3.908717in}{0.944740in}}%
\pgfpathlineto{\pgfqpoint{3.908924in}{0.944631in}}%
\pgfpathlineto{\pgfqpoint{3.912013in}{0.946163in}}%
\pgfpathlineto{\pgfqpoint{3.912218in}{0.945837in}}%
\pgfpathlineto{\pgfqpoint{3.914873in}{0.947553in}}%
\pgfpathlineto{\pgfqpoint{3.916296in}{0.949207in}}%
\pgfpathlineto{\pgfqpoint{3.916904in}{0.948710in}}%
\pgfpathlineto{\pgfqpoint{3.918723in}{0.948624in}}%
\pgfpathlineto{\pgfqpoint{3.920533in}{0.949025in}}%
\pgfpathlineto{\pgfqpoint{3.920733in}{0.948677in}}%
\pgfpathlineto{\pgfqpoint{3.922534in}{0.948713in}}%
\pgfpathlineto{\pgfqpoint{3.925914in}{0.949719in}}%
\pgfpathlineto{\pgfqpoint{3.927888in}{0.950710in}}%
\pgfpathlineto{\pgfqpoint{3.933557in}{0.951293in}}%
\pgfpathlineto{\pgfqpoint{3.934720in}{0.950255in}}%
\pgfpathlineto{\pgfqpoint{3.938571in}{0.948773in}}%
\pgfpathlineto{\pgfqpoint{3.940483in}{0.949252in}}%
\pgfpathlineto{\pgfqpoint{3.942954in}{0.950694in}}%
\pgfpathlineto{\pgfqpoint{3.943332in}{0.950292in}}%
\pgfpathlineto{\pgfqpoint{3.945597in}{0.948712in}}%
\pgfpathlineto{\pgfqpoint{3.945974in}{0.949007in}}%
\pgfpathlineto{\pgfqpoint{3.947662in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{3.948036in}{0.948961in}}%
\pgfpathlineto{\pgfqpoint{3.949343in}{0.949746in}}%
\pgfpathlineto{\pgfqpoint{3.951388in}{0.950503in}}%
\pgfpathlineto{\pgfqpoint{3.954344in}{0.950764in}}%
\pgfpathlineto{\pgfqpoint{3.956180in}{0.952243in}}%
\pgfpathlineto{\pgfqpoint{3.956363in}{0.952121in}}%
\pgfpathlineto{\pgfqpoint{3.957825in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{3.960189in}{0.955201in}}%
\pgfpathlineto{\pgfqpoint{3.960370in}{0.954893in}}%
\pgfpathlineto{\pgfqpoint{3.963439in}{0.954683in}}%
\pgfpathlineto{\pgfqpoint{3.966840in}{0.953854in}}%
\pgfpathlineto{\pgfqpoint{3.968619in}{0.953971in}}%
\pgfpathlineto{\pgfqpoint{3.969859in}{0.953914in}}%
\pgfpathlineto{\pgfqpoint{3.970035in}{0.953675in}}%
\pgfpathlineto{\pgfqpoint{3.973905in}{0.953111in}}%
\pgfpathlineto{\pgfqpoint{3.976000in}{0.953706in}}%
\pgfpathlineto{\pgfqpoint{3.977564in}{0.953156in}}%
\pgfpathlineto{\pgfqpoint{3.977738in}{0.953643in}}%
\pgfpathlineto{\pgfqpoint{3.977911in}{0.953916in}}%
\pgfpathlineto{\pgfqpoint{3.978776in}{0.952820in}}%
\pgfpathlineto{\pgfqpoint{3.980157in}{0.952985in}}%
\pgfpathlineto{\pgfqpoint{3.980329in}{0.953251in}}%
\pgfpathlineto{\pgfqpoint{3.986310in}{0.953390in}}%
\pgfpathlineto{\pgfqpoint{3.989518in}{0.955153in}}%
\pgfpathlineto{\pgfqpoint{3.990862in}{0.954444in}}%
\pgfpathlineto{\pgfqpoint{3.991197in}{0.954707in}}%
\pgfpathlineto{\pgfqpoint{3.993201in}{0.955275in}}%
\pgfpathlineto{\pgfqpoint{3.993368in}{0.955127in}}%
\pgfpathlineto{\pgfqpoint{3.994532in}{0.954409in}}%
\pgfpathlineto{\pgfqpoint{3.995029in}{0.954937in}}%
\pgfpathlineto{\pgfqpoint{3.995361in}{0.955094in}}%
\pgfpathlineto{\pgfqpoint{3.996023in}{0.954292in}}%
\pgfpathlineto{\pgfqpoint{3.997674in}{0.953637in}}%
\pgfpathlineto{\pgfqpoint{3.997838in}{0.953936in}}%
\pgfpathlineto{\pgfqpoint{3.998332in}{0.954464in}}%
\pgfpathlineto{\pgfqpoint{3.999317in}{0.953756in}}%
\pgfpathlineto{\pgfqpoint{4.003397in}{0.953901in}}%
\pgfpathlineto{\pgfqpoint{4.006307in}{0.954946in}}%
\pgfpathlineto{\pgfqpoint{4.006790in}{0.954203in}}%
\pgfpathlineto{\pgfqpoint{4.007755in}{0.954730in}}%
\pgfpathlineto{\pgfqpoint{4.009037in}{0.955692in}}%
\pgfpathlineto{\pgfqpoint{4.009516in}{0.955410in}}%
\pgfpathlineto{\pgfqpoint{4.030968in}{0.956835in}}%
\pgfpathlineto{\pgfqpoint{4.032629in}{0.956661in}}%
\pgfpathlineto{\pgfqpoint{4.032779in}{0.956801in}}%
\pgfpathlineto{\pgfqpoint{4.035031in}{0.958085in}}%
\pgfpathlineto{\pgfqpoint{4.037419in}{0.958800in}}%
\pgfpathlineto{\pgfqpoint{4.039348in}{0.960216in}}%
\pgfpathlineto{\pgfqpoint{4.040973in}{0.960056in}}%
\pgfpathlineto{\pgfqpoint{4.041121in}{0.960180in}}%
\pgfpathlineto{\pgfqpoint{4.041710in}{0.960865in}}%
\pgfpathlineto{\pgfqpoint{4.043032in}{0.960180in}}%
\pgfpathlineto{\pgfqpoint{4.045080in}{0.960940in}}%
\pgfpathlineto{\pgfqpoint{4.047117in}{0.961680in}}%
\pgfpathlineto{\pgfqpoint{4.048710in}{0.961860in}}%
\pgfpathlineto{\pgfqpoint{4.049144in}{0.961072in}}%
\pgfpathlineto{\pgfqpoint{4.050441in}{0.961198in}}%
\pgfpathlineto{\pgfqpoint{4.052021in}{0.961886in}}%
\pgfpathlineto{\pgfqpoint{4.053023in}{0.962138in}}%
\pgfpathlineto{\pgfqpoint{4.053594in}{0.961670in}}%
\pgfpathlineto{\pgfqpoint{4.057429in}{0.963727in}}%
\pgfpathlineto{\pgfqpoint{4.057853in}{0.963165in}}%
\pgfpathlineto{\pgfqpoint{4.059263in}{0.963044in}}%
\pgfpathlineto{\pgfqpoint{4.059403in}{0.963539in}}%
\pgfpathlineto{\pgfqpoint{4.059544in}{0.964065in}}%
\pgfpathlineto{\pgfqpoint{4.060947in}{0.963511in}}%
\pgfpathlineto{\pgfqpoint{4.061507in}{0.962840in}}%
\pgfpathlineto{\pgfqpoint{4.062346in}{0.964133in}}%
\pgfpathlineto{\pgfqpoint{4.064295in}{0.965382in}}%
\pgfpathlineto{\pgfqpoint{4.064434in}{0.965160in}}%
\pgfpathlineto{\pgfqpoint{4.066373in}{0.965254in}}%
\pgfpathlineto{\pgfqpoint{4.067890in}{0.965145in}}%
\pgfpathlineto{\pgfqpoint{4.067201in}{0.964448in}}%
\pgfpathlineto{\pgfqpoint{4.068027in}{0.964995in}}%
\pgfpathlineto{\pgfqpoint{4.068714in}{0.964988in}}%
\pgfpathlineto{\pgfqpoint{4.069263in}{0.964363in}}%
\pgfpathlineto{\pgfqpoint{4.069948in}{0.964269in}}%
\pgfpathlineto{\pgfqpoint{4.070496in}{0.965285in}}%
\pgfpathlineto{\pgfqpoint{4.075116in}{0.966344in}}%
\pgfpathlineto{\pgfqpoint{4.075521in}{0.965474in}}%
\pgfpathlineto{\pgfqpoint{4.076599in}{0.966581in}}%
\pgfpathlineto{\pgfqpoint{4.078613in}{0.968070in}}%
\pgfpathlineto{\pgfqpoint{4.078747in}{0.967976in}}%
\pgfpathlineto{\pgfqpoint{4.080616in}{0.967583in}}%
\pgfpathlineto{\pgfqpoint{4.081415in}{0.967134in}}%
\pgfpathlineto{\pgfqpoint{4.081680in}{0.968093in}}%
\pgfpathlineto{\pgfqpoint{4.082079in}{0.967801in}}%
\pgfpathlineto{\pgfqpoint{4.083536in}{0.968493in}}%
\pgfpathlineto{\pgfqpoint{4.083668in}{0.967998in}}%
\pgfpathlineto{\pgfqpoint{4.086302in}{0.964719in}}%
\pgfpathlineto{\pgfqpoint{4.086565in}{0.965532in}}%
\pgfpathlineto{\pgfqpoint{4.087089in}{0.964321in}}%
\pgfpathlineto{\pgfqpoint{4.087875in}{0.964899in}}%
\pgfpathlineto{\pgfqpoint{4.088005in}{0.964524in}}%
\pgfpathlineto{\pgfqpoint{4.088919in}{0.965857in}}%
\pgfpathlineto{\pgfqpoint{4.089310in}{0.965421in}}%
\pgfpathlineto{\pgfqpoint{4.091389in}{0.967765in}}%
\pgfpathlineto{\pgfqpoint{4.091778in}{0.967045in}}%
\pgfpathlineto{\pgfqpoint{4.093328in}{0.965093in}}%
\pgfpathlineto{\pgfqpoint{4.093715in}{0.965274in}}%
\pgfpathlineto{\pgfqpoint{4.095129in}{0.967725in}}%
\pgfpathlineto{\pgfqpoint{4.095642in}{0.967526in}}%
\pgfpathlineto{\pgfqpoint{4.097305in}{0.968803in}}%
\pgfpathlineto{\pgfqpoint{4.097815in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{4.099850in}{0.966597in}}%
\pgfpathlineto{\pgfqpoint{4.099976in}{0.966929in}}%
\pgfpathlineto{\pgfqpoint{4.100863in}{0.968669in}}%
\pgfpathlineto{\pgfqpoint{4.101368in}{0.969217in}}%
\pgfpathlineto{\pgfqpoint{4.101873in}{0.968197in}}%
\pgfpathlineto{\pgfqpoint{4.102378in}{0.968756in}}%
\pgfpathlineto{\pgfqpoint{4.109988in}{0.972966in}}%
\pgfpathlineto{\pgfqpoint{4.110112in}{0.972501in}}%
\pgfpathlineto{\pgfqpoint{4.111837in}{0.974582in}}%
\pgfpathlineto{\pgfqpoint{4.111960in}{0.974524in}}%
\pgfpathlineto{\pgfqpoint{4.112943in}{0.973729in}}%
\pgfpathlineto{\pgfqpoint{4.113555in}{0.974333in}}%
\pgfpathlineto{\pgfqpoint{4.115509in}{0.974981in}}%
\pgfpathlineto{\pgfqpoint{4.115753in}{0.974691in}}%
\pgfpathlineto{\pgfqpoint{4.117696in}{0.974072in}}%
\pgfpathlineto{\pgfqpoint{4.117817in}{0.974169in}}%
\pgfpathlineto{\pgfqpoint{4.120473in}{0.973275in}}%
\pgfpathlineto{\pgfqpoint{4.120713in}{0.973982in}}%
\pgfpathlineto{\pgfqpoint{4.123349in}{0.975646in}}%
\pgfpathlineto{\pgfqpoint{4.123468in}{0.975557in}}%
\pgfpathlineto{\pgfqpoint{4.125136in}{0.977001in}}%
\pgfpathlineto{\pgfqpoint{4.126441in}{0.978882in}}%
\pgfpathlineto{\pgfqpoint{4.126915in}{0.978436in}}%
\pgfpathlineto{\pgfqpoint{4.127978in}{0.979720in}}%
\pgfpathlineto{\pgfqpoint{4.129392in}{0.981123in}}%
\pgfpathlineto{\pgfqpoint{4.129744in}{0.980448in}}%
\pgfpathlineto{\pgfqpoint{4.131385in}{0.980535in}}%
\pgfpathlineto{\pgfqpoint{4.131619in}{0.980088in}}%
\pgfpathlineto{\pgfqpoint{4.134299in}{0.980047in}}%
\pgfpathlineto{\pgfqpoint{4.135342in}{0.981210in}}%
\pgfpathlineto{\pgfqpoint{4.135921in}{0.980966in}}%
\pgfpathlineto{\pgfqpoint{4.136614in}{0.981286in}}%
\pgfpathlineto{\pgfqpoint{4.137536in}{0.980367in}}%
\pgfpathlineto{\pgfqpoint{4.139031in}{0.980962in}}%
\pgfpathlineto{\pgfqpoint{4.139145in}{0.980744in}}%
\pgfpathlineto{\pgfqpoint{4.140062in}{0.979685in}}%
\pgfpathlineto{\pgfqpoint{4.141090in}{0.980277in}}%
\pgfpathlineto{\pgfqpoint{4.144159in}{0.980679in}}%
\pgfpathlineto{\pgfqpoint{4.145402in}{0.980064in}}%
\pgfpathlineto{\pgfqpoint{4.145740in}{0.980692in}}%
\pgfpathlineto{\pgfqpoint{4.148661in}{0.979965in}}%
\pgfpathlineto{\pgfqpoint{4.151004in}{0.982436in}}%
\pgfpathlineto{\pgfqpoint{4.151338in}{0.982488in}}%
\pgfpathlineto{\pgfqpoint{4.151560in}{0.983197in}}%
\pgfpathlineto{\pgfqpoint{4.152004in}{0.983386in}}%
\pgfpathlineto{\pgfqpoint{4.154107in}{0.985188in}}%
\pgfpathlineto{\pgfqpoint{4.158060in}{0.990013in}}%
\pgfpathlineto{\pgfqpoint{4.158169in}{0.989827in}}%
\pgfpathlineto{\pgfqpoint{4.159478in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{4.159587in}{0.990274in}}%
\pgfpathlineto{\pgfqpoint{4.160673in}{0.991349in}}%
\pgfpathlineto{\pgfqpoint{4.161324in}{0.990676in}}%
\pgfpathlineto{\pgfqpoint{4.162514in}{0.990922in}}%
\pgfpathlineto{\pgfqpoint{4.162190in}{0.991671in}}%
\pgfpathlineto{\pgfqpoint{4.162622in}{0.991332in}}%
\pgfpathlineto{\pgfqpoint{4.165741in}{0.993322in}}%
\pgfpathlineto{\pgfqpoint{4.168091in}{0.992645in}}%
\pgfpathlineto{\pgfqpoint{4.170215in}{0.994418in}}%
\pgfpathlineto{\pgfqpoint{4.171906in}{0.992799in}}%
\pgfpathlineto{\pgfqpoint{4.172011in}{0.992918in}}%
\pgfpathlineto{\pgfqpoint{4.175579in}{0.994485in}}%
\pgfpathlineto{\pgfqpoint{4.177143in}{0.994307in}}%
\pgfpathlineto{\pgfqpoint{4.175893in}{0.994865in}}%
\pgfpathlineto{\pgfqpoint{4.177247in}{0.994524in}}%
\pgfpathlineto{\pgfqpoint{4.178597in}{0.995610in}}%
\pgfpathlineto{\pgfqpoint{4.178908in}{0.994902in}}%
\pgfpathlineto{\pgfqpoint{4.180768in}{0.995158in}}%
\pgfpathlineto{\pgfqpoint{4.181180in}{0.996950in}}%
\pgfpathlineto{\pgfqpoint{4.182414in}{0.996083in}}%
\pgfpathlineto{\pgfqpoint{4.183541in}{0.996811in}}%
\pgfpathlineto{\pgfqpoint{4.183644in}{0.997119in}}%
\pgfpathlineto{\pgfqpoint{4.184053in}{0.997449in}}%
\pgfpathlineto{\pgfqpoint{4.184768in}{0.996539in}}%
\pgfpathlineto{\pgfqpoint{4.184972in}{0.996598in}}%
\pgfpathlineto{\pgfqpoint{4.187310in}{0.995430in}}%
\pgfpathlineto{\pgfqpoint{4.185176in}{0.996810in}}%
\pgfpathlineto{\pgfqpoint{4.187412in}{0.995731in}}%
\pgfpathlineto{\pgfqpoint{4.189030in}{0.996961in}}%
\pgfpathlineto{\pgfqpoint{4.190440in}{0.997117in}}%
\pgfpathlineto{\pgfqpoint{4.189736in}{0.996227in}}%
\pgfpathlineto{\pgfqpoint{4.190641in}{0.996987in}}%
\pgfpathlineto{\pgfqpoint{4.192447in}{0.996572in}}%
\pgfpathlineto{\pgfqpoint{4.192647in}{0.997321in}}%
\pgfpathlineto{\pgfqpoint{4.194940in}{0.999807in}}%
\pgfpathlineto{\pgfqpoint{4.192946in}{0.996772in}}%
\pgfpathlineto{\pgfqpoint{4.195039in}{0.999685in}}%
\pgfpathlineto{\pgfqpoint{4.200566in}{0.997398in}}%
\pgfpathlineto{\pgfqpoint{4.202813in}{0.998880in}}%
\pgfpathlineto{\pgfqpoint{4.203008in}{0.998314in}}%
\pgfpathlineto{\pgfqpoint{4.203203in}{0.999061in}}%
\pgfpathlineto{\pgfqpoint{4.204272in}{0.999298in}}%
\pgfpathlineto{\pgfqpoint{4.205628in}{1.001642in}}%
\pgfpathlineto{\pgfqpoint{4.206208in}{1.001419in}}%
\pgfpathlineto{\pgfqpoint{4.207655in}{1.000897in}}%
\pgfpathlineto{\pgfqpoint{4.206595in}{1.001820in}}%
\pgfpathlineto{\pgfqpoint{4.207847in}{1.001044in}}%
\pgfpathlineto{\pgfqpoint{4.208999in}{1.003236in}}%
\pgfpathlineto{\pgfqpoint{4.209670in}{1.002666in}}%
\pgfpathlineto{\pgfqpoint{4.210053in}{1.003310in}}%
\pgfpathlineto{\pgfqpoint{4.210531in}{1.001939in}}%
\pgfpathlineto{\pgfqpoint{4.210817in}{1.001286in}}%
\pgfpathlineto{\pgfqpoint{4.211961in}{1.002304in}}%
\pgfpathlineto{\pgfqpoint{4.213196in}{1.003397in}}%
\pgfpathlineto{\pgfqpoint{4.214239in}{1.005381in}}%
\pgfpathlineto{\pgfqpoint{4.214901in}{1.004180in}}%
\pgfpathlineto{\pgfqpoint{4.215938in}{1.000841in}}%
\pgfpathlineto{\pgfqpoint{4.217255in}{1.002933in}}%
\pgfpathlineto{\pgfqpoint{4.218941in}{1.002119in}}%
\pgfpathlineto{\pgfqpoint{4.217818in}{1.003471in}}%
\pgfpathlineto{\pgfqpoint{4.219128in}{1.002555in}}%
\pgfpathlineto{\pgfqpoint{4.220807in}{1.004865in}}%
\pgfpathlineto{\pgfqpoint{4.221086in}{1.004739in}}%
\pgfpathlineto{\pgfqpoint{4.224327in}{1.002611in}}%
\pgfpathlineto{\pgfqpoint{4.226900in}{1.006322in}}%
\pgfpathlineto{\pgfqpoint{4.227083in}{1.005622in}}%
\pgfpathlineto{\pgfqpoint{4.230366in}{1.006076in}}%
\pgfpathlineto{\pgfqpoint{4.230547in}{1.006292in}}%
\pgfpathlineto{\pgfqpoint{4.231273in}{1.005058in}}%
\pgfpathlineto{\pgfqpoint{4.231635in}{1.005418in}}%
\pgfpathlineto{\pgfqpoint{4.232268in}{1.005362in}}%
\pgfpathlineto{\pgfqpoint{4.231997in}{1.005889in}}%
\pgfpathlineto{\pgfqpoint{4.232719in}{1.006094in}}%
\pgfpathlineto{\pgfqpoint{4.234520in}{1.007472in}}%
\pgfpathlineto{\pgfqpoint{4.252172in}{1.014377in}}%
\pgfpathlineto{\pgfqpoint{4.253629in}{1.013904in}}%
\pgfpathlineto{\pgfqpoint{4.253030in}{1.014863in}}%
\pgfpathlineto{\pgfqpoint{4.253715in}{1.014293in}}%
\pgfpathlineto{\pgfqpoint{4.254825in}{1.014782in}}%
\pgfpathlineto{\pgfqpoint{4.253972in}{1.014611in}}%
\pgfpathlineto{\pgfqpoint{4.254911in}{1.015088in}}%
\pgfpathlineto{\pgfqpoint{4.256867in}{1.016795in}}%
\pgfpathlineto{\pgfqpoint{4.258560in}{1.015073in}}%
\pgfpathlineto{\pgfqpoint{4.257036in}{1.016925in}}%
\pgfpathlineto{\pgfqpoint{4.258898in}{1.015995in}}%
\pgfpathlineto{\pgfqpoint{4.260918in}{1.017412in}}%
\pgfpathlineto{\pgfqpoint{4.261002in}{1.017230in}}%
\pgfpathlineto{\pgfqpoint{4.262761in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{4.261673in}{1.016546in}}%
\pgfpathlineto{\pgfqpoint{4.263012in}{1.017785in}}%
\pgfpathlineto{\pgfqpoint{4.264013in}{1.017236in}}%
\pgfpathlineto{\pgfqpoint{4.263429in}{1.018267in}}%
\pgfpathlineto{\pgfqpoint{4.264346in}{1.018496in}}%
\pgfpathlineto{\pgfqpoint{4.265260in}{1.018813in}}%
\pgfpathlineto{\pgfqpoint{4.264595in}{1.018354in}}%
\pgfpathlineto{\pgfqpoint{4.265841in}{1.018434in}}%
\pgfpathlineto{\pgfqpoint{4.266007in}{1.017361in}}%
\pgfpathlineto{\pgfqpoint{4.267166in}{1.019233in}}%
\pgfpathlineto{\pgfqpoint{4.269062in}{1.021311in}}%
\pgfpathlineto{\pgfqpoint{4.267744in}{1.018731in}}%
\pgfpathlineto{\pgfqpoint{4.269144in}{1.020990in}}%
\pgfpathlineto{\pgfqpoint{4.270457in}{1.020818in}}%
\pgfpathlineto{\pgfqpoint{4.269555in}{1.021557in}}%
\pgfpathlineto{\pgfqpoint{4.270621in}{1.021341in}}%
\pgfpathlineto{\pgfqpoint{4.272092in}{1.021441in}}%
\pgfpathlineto{\pgfqpoint{4.271603in}{1.020427in}}%
\pgfpathlineto{\pgfqpoint{4.272337in}{1.021252in}}%
\pgfpathlineto{\pgfqpoint{4.272663in}{1.020995in}}%
\pgfpathlineto{\pgfqpoint{4.273314in}{1.022353in}}%
\pgfpathlineto{\pgfqpoint{4.274857in}{1.023905in}}%
\pgfpathlineto{\pgfqpoint{4.275100in}{1.023650in}}%
\pgfpathlineto{\pgfqpoint{4.277280in}{1.022534in}}%
\pgfpathlineto{\pgfqpoint{4.275828in}{1.024781in}}%
\pgfpathlineto{\pgfqpoint{4.277361in}{1.022946in}}%
\pgfpathlineto{\pgfqpoint{4.279048in}{1.025353in}}%
\pgfpathlineto{\pgfqpoint{4.279128in}{1.025227in}}%
\pgfpathlineto{\pgfqpoint{4.279688in}{1.025435in}}%
\pgfpathlineto{\pgfqpoint{4.279368in}{1.025908in}}%
\pgfpathlineto{\pgfqpoint{4.279928in}{1.026402in}}%
\pgfpathlineto{\pgfqpoint{4.281047in}{1.027725in}}%
\pgfpathlineto{\pgfqpoint{4.280168in}{1.026164in}}%
\pgfpathlineto{\pgfqpoint{4.281604in}{1.027268in}}%
\pgfpathlineto{\pgfqpoint{4.281684in}{1.026715in}}%
\pgfpathlineto{\pgfqpoint{4.282956in}{1.028395in}}%
\pgfpathlineto{\pgfqpoint{4.290890in}{1.031619in}}%
\pgfpathlineto{\pgfqpoint{4.292907in}{1.033386in}}%
\pgfpathlineto{\pgfqpoint{4.292984in}{1.033357in}}%
\pgfpathlineto{\pgfqpoint{4.295067in}{1.032393in}}%
\pgfpathlineto{\pgfqpoint{4.295606in}{1.030465in}}%
\pgfpathlineto{\pgfqpoint{4.296756in}{1.030886in}}%
\pgfpathlineto{\pgfqpoint{4.297522in}{1.029982in}}%
\pgfpathlineto{\pgfqpoint{4.298057in}{1.031416in}}%
\pgfpathlineto{\pgfqpoint{4.298362in}{1.030382in}}%
\pgfpathlineto{\pgfqpoint{4.300037in}{1.032389in}}%
\pgfpathlineto{\pgfqpoint{4.301250in}{1.031815in}}%
\pgfpathlineto{\pgfqpoint{4.301477in}{1.032883in}}%
\pgfpathlineto{\pgfqpoint{4.303365in}{1.037424in}}%
\pgfpathlineto{\pgfqpoint{4.303817in}{1.036224in}}%
\pgfpathlineto{\pgfqpoint{4.305169in}{1.036486in}}%
\pgfpathlineto{\pgfqpoint{4.304117in}{1.035787in}}%
\pgfpathlineto{\pgfqpoint{4.305393in}{1.035846in}}%
\pgfpathlineto{\pgfqpoint{4.306292in}{1.035427in}}%
\pgfpathlineto{\pgfqpoint{4.306067in}{1.036491in}}%
\pgfpathlineto{\pgfqpoint{4.306889in}{1.036165in}}%
\pgfpathlineto{\pgfqpoint{4.309567in}{1.037105in}}%
\pgfpathlineto{\pgfqpoint{4.311047in}{1.038530in}}%
\pgfpathlineto{\pgfqpoint{4.310086in}{1.036888in}}%
\pgfpathlineto{\pgfqpoint{4.311195in}{1.038432in}}%
\pgfpathlineto{\pgfqpoint{4.312522in}{1.036769in}}%
\pgfpathlineto{\pgfqpoint{4.312963in}{1.037609in}}%
\pgfpathlineto{\pgfqpoint{4.314430in}{1.040400in}}%
\pgfpathlineto{\pgfqpoint{4.315088in}{1.039997in}}%
\pgfpathlineto{\pgfqpoint{4.316620in}{1.039287in}}%
\pgfpathlineto{\pgfqpoint{4.315746in}{1.040726in}}%
\pgfpathlineto{\pgfqpoint{4.316766in}{1.039508in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{1.040825in}}%
\pgfpathlineto{\pgfqpoint{4.320749in}{1.037948in}}%
\pgfpathlineto{\pgfqpoint{4.321253in}{1.039400in}}%
\pgfpathlineto{\pgfqpoint{4.324263in}{1.039823in}}%
\pgfpathlineto{\pgfqpoint{4.326186in}{1.041606in}}%
\pgfpathlineto{\pgfqpoint{4.325048in}{1.039113in}}%
\pgfpathlineto{\pgfqpoint{4.326328in}{1.040812in}}%
\pgfpathlineto{\pgfqpoint{4.327038in}{1.040863in}}%
\pgfpathlineto{\pgfqpoint{4.326896in}{1.041485in}}%
\pgfpathlineto{\pgfqpoint{4.327604in}{1.041691in}}%
\pgfpathlineto{\pgfqpoint{4.327746in}{1.042035in}}%
\pgfpathlineto{\pgfqpoint{4.328241in}{1.040527in}}%
\pgfpathlineto{\pgfqpoint{4.328524in}{1.040843in}}%
\pgfpathlineto{\pgfqpoint{4.328594in}{1.040382in}}%
\pgfpathlineto{\pgfqpoint{4.329652in}{1.042163in}}%
\pgfpathlineto{\pgfqpoint{4.329793in}{1.042122in}}%
\pgfpathlineto{\pgfqpoint{4.331549in}{1.043885in}}%
\pgfpathlineto{\pgfqpoint{4.331689in}{1.043311in}}%
\pgfpathlineto{\pgfqpoint{4.337599in}{1.046150in}}%
\pgfpathlineto{\pgfqpoint{4.339045in}{1.047877in}}%
\pgfpathlineto{\pgfqpoint{4.339320in}{1.047595in}}%
\pgfpathlineto{\pgfqpoint{4.340281in}{1.046921in}}%
\pgfpathlineto{\pgfqpoint{4.340828in}{1.047694in}}%
\pgfpathlineto{\pgfqpoint{4.342536in}{1.049848in}}%
\pgfpathlineto{\pgfqpoint{4.342740in}{1.049778in}}%
\pgfpathlineto{\pgfqpoint{4.343284in}{1.049683in}}%
\pgfpathlineto{\pgfqpoint{4.343964in}{1.050589in}}%
\pgfpathlineto{\pgfqpoint{4.344167in}{1.051901in}}%
\pgfpathlineto{\pgfqpoint{4.344845in}{1.049730in}}%
\pgfpathlineto{\pgfqpoint{4.345522in}{1.050623in}}%
\pgfpathlineto{\pgfqpoint{4.346737in}{1.050222in}}%
\pgfpathlineto{\pgfqpoint{4.346198in}{1.051686in}}%
\pgfpathlineto{\pgfqpoint{4.346940in}{1.050840in}}%
\pgfpathlineto{\pgfqpoint{4.347344in}{1.051720in}}%
\pgfpathlineto{\pgfqpoint{4.348218in}{1.050040in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{1.050349in}}%
\pgfpathlineto{\pgfqpoint{4.349291in}{1.049147in}}%
\pgfpathlineto{\pgfqpoint{4.349826in}{1.050900in}}%
\pgfpathlineto{\pgfqpoint{4.352027in}{1.053094in}}%
\pgfpathlineto{\pgfqpoint{4.352492in}{1.052398in}}%
\pgfpathlineto{\pgfqpoint{4.353156in}{1.054558in}}%
\pgfpathlineto{\pgfqpoint{4.354942in}{1.057013in}}%
\pgfpathlineto{\pgfqpoint{4.355140in}{1.056118in}}%
\pgfpathlineto{\pgfqpoint{4.355206in}{1.055681in}}%
\pgfpathlineto{\pgfqpoint{4.356260in}{1.057033in}}%
\pgfpathlineto{\pgfqpoint{4.356589in}{1.056572in}}%
\pgfpathlineto{\pgfqpoint{4.358294in}{1.056355in}}%
\pgfpathlineto{\pgfqpoint{4.357114in}{1.057576in}}%
\pgfpathlineto{\pgfqpoint{4.358556in}{1.056820in}}%
\pgfpathlineto{\pgfqpoint{4.360122in}{1.058047in}}%
\pgfpathlineto{\pgfqpoint{4.360252in}{1.057263in}}%
\pgfpathlineto{\pgfqpoint{4.361163in}{1.055497in}}%
\pgfpathlineto{\pgfqpoint{4.361942in}{1.056352in}}%
\pgfpathlineto{\pgfqpoint{4.364140in}{1.060023in}}%
\pgfpathlineto{\pgfqpoint{4.364398in}{1.059817in}}%
\pgfpathlineto{\pgfqpoint{4.366133in}{1.057773in}}%
\pgfpathlineto{\pgfqpoint{4.366198in}{1.058047in}}%
\pgfpathlineto{\pgfqpoint{4.366838in}{1.057388in}}%
\pgfpathlineto{\pgfqpoint{4.368053in}{1.059835in}}%
\pgfpathlineto{\pgfqpoint{4.368691in}{1.059102in}}%
\pgfpathlineto{\pgfqpoint{4.369582in}{1.059677in}}%
\pgfpathlineto{\pgfqpoint{4.370978in}{1.059037in}}%
\pgfpathlineto{\pgfqpoint{4.371231in}{1.059964in}}%
\pgfpathlineto{\pgfqpoint{4.373063in}{1.062013in}}%
\pgfpathlineto{\pgfqpoint{4.373252in}{1.061644in}}%
\pgfpathlineto{\pgfqpoint{4.374196in}{1.062841in}}%
\pgfpathlineto{\pgfqpoint{4.375075in}{1.062237in}}%
\pgfpathlineto{\pgfqpoint{4.375513in}{1.061865in}}%
\pgfpathlineto{\pgfqpoint{4.376201in}{1.063181in}}%
\pgfpathlineto{\pgfqpoint{4.376514in}{1.062669in}}%
\pgfpathlineto{\pgfqpoint{4.377387in}{1.065300in}}%
\pgfpathlineto{\pgfqpoint{4.378259in}{1.064398in}}%
\pgfpathlineto{\pgfqpoint{4.378445in}{1.063749in}}%
\pgfpathlineto{\pgfqpoint{4.379439in}{1.065851in}}%
\pgfpathlineto{\pgfqpoint{4.379624in}{1.065394in}}%
\pgfpathlineto{\pgfqpoint{4.379810in}{1.066026in}}%
\pgfpathlineto{\pgfqpoint{4.380676in}{1.064222in}}%
\pgfpathlineto{\pgfqpoint{4.381047in}{1.065201in}}%
\pgfpathlineto{\pgfqpoint{4.381109in}{1.064962in}}%
\pgfpathlineto{\pgfqpoint{4.382280in}{1.066123in}}%
\pgfpathlineto{\pgfqpoint{4.383325in}{1.067669in}}%
\pgfpathlineto{\pgfqpoint{4.383816in}{1.066628in}}%
\pgfpathlineto{\pgfqpoint{4.384000in}{1.066056in}}%
\pgfpathlineto{\pgfqpoint{4.384979in}{1.068085in}}%
\pgfpathlineto{\pgfqpoint{4.385040in}{1.068042in}}%
\pgfpathlineto{\pgfqpoint{4.386991in}{1.068947in}}%
\pgfpathlineto{\pgfqpoint{4.385162in}{1.067799in}}%
\pgfpathlineto{\pgfqpoint{4.387173in}{1.068648in}}%
\pgfpathlineto{\pgfqpoint{4.387355in}{1.067122in}}%
\pgfpathlineto{\pgfqpoint{4.388508in}{1.070892in}}%
\pgfpathlineto{\pgfqpoint{4.388629in}{1.070781in}}%
\pgfpathlineto{\pgfqpoint{4.388932in}{1.072593in}}%
\pgfpathlineto{\pgfqpoint{4.388992in}{1.072476in}}%
\pgfpathlineto{\pgfqpoint{4.389476in}{1.071762in}}%
\pgfpathlineto{\pgfqpoint{4.390562in}{1.073174in}}%
\pgfpathlineto{\pgfqpoint{4.390682in}{1.073103in}}%
\pgfpathlineto{\pgfqpoint{4.391284in}{1.074780in}}%
\pgfpathlineto{\pgfqpoint{4.391344in}{1.074728in}}%
\pgfpathlineto{\pgfqpoint{4.393324in}{1.079081in}}%
\pgfpathlineto{\pgfqpoint{4.393503in}{1.078576in}}%
\pgfpathlineto{\pgfqpoint{4.393563in}{1.078219in}}%
\pgfpathlineto{\pgfqpoint{4.394638in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{4.394698in}{1.080479in}}%
\pgfpathlineto{\pgfqpoint{4.397371in}{1.082349in}}%
\pgfpathlineto{\pgfqpoint{4.397549in}{1.081437in}}%
\pgfpathlineto{\pgfqpoint{4.398436in}{1.080711in}}%
\pgfpathlineto{\pgfqpoint{4.398849in}{1.081677in}}%
\pgfpathlineto{\pgfqpoint{4.399085in}{1.081319in}}%
\pgfpathlineto{\pgfqpoint{4.399438in}{1.081210in}}%
\pgfpathlineto{\pgfqpoint{4.401026in}{1.082712in}}%
\pgfpathlineto{\pgfqpoint{4.402373in}{1.080995in}}%
\pgfpathlineto{\pgfqpoint{4.402723in}{1.082375in}}%
\pgfpathlineto{\pgfqpoint{4.403190in}{1.083484in}}%
\pgfpathlineto{\pgfqpoint{4.403890in}{1.081617in}}%
\pgfpathlineto{\pgfqpoint{4.404006in}{1.081711in}}%
\pgfpathlineto{\pgfqpoint{4.404530in}{1.081114in}}%
\pgfpathlineto{\pgfqpoint{4.405053in}{1.082552in}}%
\pgfpathlineto{\pgfqpoint{4.405227in}{1.082351in}}%
\pgfpathlineto{\pgfqpoint{4.405865in}{1.082097in}}%
\pgfpathlineto{\pgfqpoint{4.406906in}{1.083565in}}%
\pgfpathlineto{\pgfqpoint{4.409498in}{1.082707in}}%
\pgfpathlineto{\pgfqpoint{4.407310in}{1.085061in}}%
\pgfpathlineto{\pgfqpoint{4.409727in}{1.083707in}}%
\pgfpathlineto{\pgfqpoint{4.410759in}{1.083698in}}%
\pgfpathlineto{\pgfqpoint{4.409957in}{1.083252in}}%
\pgfpathlineto{\pgfqpoint{4.410988in}{1.083007in}}%
\pgfpathlineto{\pgfqpoint{4.411159in}{1.082253in}}%
\pgfpathlineto{\pgfqpoint{4.412301in}{1.083961in}}%
\pgfpathlineto{\pgfqpoint{4.413496in}{1.085447in}}%
\pgfpathlineto{\pgfqpoint{4.413893in}{1.084162in}}%
\pgfpathlineto{\pgfqpoint{4.413950in}{1.083856in}}%
\pgfpathlineto{\pgfqpoint{4.415083in}{1.085441in}}%
\pgfpathlineto{\pgfqpoint{4.415253in}{1.085163in}}%
\pgfpathlineto{\pgfqpoint{4.417397in}{1.086670in}}%
\pgfpathlineto{\pgfqpoint{4.417509in}{1.086440in}}%
\pgfpathlineto{\pgfqpoint{4.418857in}{1.084520in}}%
\pgfpathlineto{\pgfqpoint{4.419193in}{1.085051in}}%
\pgfpathlineto{\pgfqpoint{4.419808in}{1.086735in}}%
\pgfpathlineto{\pgfqpoint{4.420590in}{1.084749in}}%
\pgfpathlineto{\pgfqpoint{4.420646in}{1.084758in}}%
\pgfpathlineto{\pgfqpoint{4.421705in}{1.084258in}}%
\pgfpathlineto{\pgfqpoint{4.421259in}{1.085278in}}%
\pgfpathlineto{\pgfqpoint{4.422261in}{1.084485in}}%
\pgfpathlineto{\pgfqpoint{4.423370in}{1.085660in}}%
\pgfpathlineto{\pgfqpoint{4.423869in}{1.085127in}}%
\pgfpathlineto{\pgfqpoint{4.425360in}{1.089707in}}%
\pgfpathlineto{\pgfqpoint{4.425415in}{1.089568in}}%
\pgfpathlineto{\pgfqpoint{4.425911in}{1.091032in}}%
\pgfpathlineto{\pgfqpoint{4.426790in}{1.090241in}}%
\pgfpathlineto{\pgfqpoint{4.427065in}{1.091111in}}%
\pgfpathlineto{\pgfqpoint{4.428270in}{1.089884in}}%
\pgfpathlineto{\pgfqpoint{4.428325in}{1.090127in}}%
\pgfpathlineto{\pgfqpoint{4.428489in}{1.090500in}}%
\pgfpathlineto{\pgfqpoint{4.429145in}{1.089014in}}%
\pgfpathlineto{\pgfqpoint{4.429363in}{1.089015in}}%
\pgfpathlineto{\pgfqpoint{4.429472in}{1.088605in}}%
\pgfpathlineto{\pgfqpoint{4.430561in}{1.091132in}}%
\pgfpathlineto{\pgfqpoint{4.432947in}{1.088854in}}%
\pgfpathlineto{\pgfqpoint{4.433164in}{1.089185in}}%
\pgfpathlineto{\pgfqpoint{4.435265in}{1.093050in}}%
\pgfpathlineto{\pgfqpoint{4.433434in}{1.088472in}}%
\pgfpathlineto{\pgfqpoint{4.436231in}{1.092580in}}%
\pgfpathlineto{\pgfqpoint{4.438370in}{1.090099in}}%
\pgfpathlineto{\pgfqpoint{4.439435in}{1.090539in}}%
\pgfpathlineto{\pgfqpoint{4.439700in}{1.089454in}}%
\pgfpathlineto{\pgfqpoint{4.439860in}{1.089766in}}%
\pgfpathlineto{\pgfqpoint{4.442559in}{1.090013in}}%
\pgfpathlineto{\pgfqpoint{4.442665in}{1.090591in}}%
\pgfpathlineto{\pgfqpoint{4.443981in}{1.091516in}}%
\pgfpathlineto{\pgfqpoint{4.443244in}{1.090516in}}%
\pgfpathlineto{\pgfqpoint{4.444243in}{1.090933in}}%
\pgfpathlineto{\pgfqpoint{4.444349in}{1.090830in}}%
\pgfpathlineto{\pgfqpoint{4.447121in}{1.095062in}}%
\pgfpathlineto{\pgfqpoint{4.447695in}{1.094389in}}%
\pgfpathlineto{\pgfqpoint{4.448319in}{1.096016in}}%
\pgfpathlineto{\pgfqpoint{4.450806in}{1.099990in}}%
\pgfpathlineto{\pgfqpoint{4.451012in}{1.099701in}}%
\pgfpathlineto{\pgfqpoint{4.452352in}{1.100967in}}%
\pgfpathlineto{\pgfqpoint{4.453379in}{1.103049in}}%
\pgfpathlineto{\pgfqpoint{4.454353in}{1.102142in}}%
\pgfpathlineto{\pgfqpoint{4.454404in}{1.101963in}}%
\pgfpathlineto{\pgfqpoint{4.455375in}{1.104035in}}%
\pgfpathlineto{\pgfqpoint{4.457412in}{1.109932in}}%
\pgfpathlineto{\pgfqpoint{4.458071in}{1.108866in}}%
\pgfpathlineto{\pgfqpoint{4.457666in}{1.110619in}}%
\pgfpathlineto{\pgfqpoint{4.458831in}{1.110484in}}%
\pgfpathlineto{\pgfqpoint{4.459337in}{1.111098in}}%
\pgfpathlineto{\pgfqpoint{4.459134in}{1.109648in}}%
\pgfpathlineto{\pgfqpoint{4.460396in}{1.110534in}}%
\pgfpathlineto{\pgfqpoint{4.460547in}{1.109695in}}%
\pgfpathlineto{\pgfqpoint{4.461151in}{1.111411in}}%
\pgfpathlineto{\pgfqpoint{4.461855in}{1.110783in}}%
\pgfpathlineto{\pgfqpoint{4.462958in}{1.113136in}}%
\pgfpathlineto{\pgfqpoint{4.463658in}{1.112824in}}%
\pgfpathlineto{\pgfqpoint{4.463858in}{1.111794in}}%
\pgfpathlineto{\pgfqpoint{4.465105in}{1.113136in}}%
\pgfpathlineto{\pgfqpoint{4.466844in}{1.114756in}}%
\pgfpathlineto{\pgfqpoint{4.465950in}{1.112654in}}%
\pgfpathlineto{\pgfqpoint{4.467141in}{1.114396in}}%
\pgfpathlineto{\pgfqpoint{4.467240in}{1.113246in}}%
\pgfpathlineto{\pgfqpoint{4.468525in}{1.114966in}}%
\pgfpathlineto{\pgfqpoint{4.468624in}{1.114537in}}%
\pgfpathlineto{\pgfqpoint{4.469905in}{1.116238in}}%
\pgfpathlineto{\pgfqpoint{4.470494in}{1.115103in}}%
\pgfpathlineto{\pgfqpoint{4.471034in}{1.114184in}}%
\pgfpathlineto{\pgfqpoint{4.471818in}{1.116050in}}%
\pgfpathlineto{\pgfqpoint{4.471916in}{1.115802in}}%
\pgfpathlineto{\pgfqpoint{4.472014in}{1.115383in}}%
\pgfpathlineto{\pgfqpoint{4.472893in}{1.117261in}}%
\pgfpathlineto{\pgfqpoint{4.474160in}{1.119333in}}%
\pgfpathlineto{\pgfqpoint{4.474549in}{1.118202in}}%
\pgfpathlineto{\pgfqpoint{4.476634in}{1.116797in}}%
\pgfpathlineto{\pgfqpoint{4.475375in}{1.119509in}}%
\pgfpathlineto{\pgfqpoint{4.476730in}{1.117076in}}%
\pgfpathlineto{\pgfqpoint{4.479475in}{1.122620in}}%
\pgfpathlineto{\pgfqpoint{4.479619in}{1.122550in}}%
\pgfpathlineto{\pgfqpoint{4.479811in}{1.122830in}}%
\pgfpathlineto{\pgfqpoint{4.480051in}{1.121538in}}%
\pgfpathlineto{\pgfqpoint{4.481056in}{1.122065in}}%
\pgfpathlineto{\pgfqpoint{4.482392in}{1.119846in}}%
\pgfpathlineto{\pgfqpoint{4.482678in}{1.120674in}}%
\pgfpathlineto{\pgfqpoint{4.482725in}{1.121328in}}%
\pgfpathlineto{\pgfqpoint{4.483486in}{1.120196in}}%
\pgfpathlineto{\pgfqpoint{4.484245in}{1.120971in}}%
\pgfpathlineto{\pgfqpoint{4.486561in}{1.124606in}}%
\pgfpathlineto{\pgfqpoint{4.486609in}{1.124394in}}%
\pgfpathlineto{\pgfqpoint{4.487973in}{1.126540in}}%
\pgfpathlineto{\pgfqpoint{4.488207in}{1.125864in}}%
\pgfpathlineto{\pgfqpoint{4.489192in}{1.124695in}}%
\pgfpathlineto{\pgfqpoint{4.489566in}{1.126542in}}%
\pgfpathlineto{\pgfqpoint{4.490873in}{1.130280in}}%
\pgfpathlineto{\pgfqpoint{4.491479in}{1.129616in}}%
\pgfpathlineto{\pgfqpoint{4.491525in}{1.129570in}}%
\pgfpathlineto{\pgfqpoint{4.492083in}{1.131111in}}%
\pgfpathlineto{\pgfqpoint{4.494261in}{1.133732in}}%
\pgfpathlineto{\pgfqpoint{4.492687in}{1.130683in}}%
\pgfpathlineto{\pgfqpoint{4.494308in}{1.133569in}}%
\pgfpathlineto{\pgfqpoint{4.495507in}{1.132299in}}%
\pgfpathlineto{\pgfqpoint{4.494815in}{1.133909in}}%
\pgfpathlineto{\pgfqpoint{4.495921in}{1.133313in}}%
\pgfpathlineto{\pgfqpoint{4.497712in}{1.135593in}}%
\pgfpathlineto{\pgfqpoint{4.497758in}{1.135487in}}%
\pgfpathlineto{\pgfqpoint{4.498581in}{1.136690in}}%
\pgfpathlineto{\pgfqpoint{4.499129in}{1.134834in}}%
\pgfpathlineto{\pgfqpoint{4.499312in}{1.135405in}}%
\pgfpathlineto{\pgfqpoint{4.499357in}{1.135235in}}%
\pgfpathlineto{\pgfqpoint{4.500405in}{1.137101in}}%
\pgfpathlineto{\pgfqpoint{4.501812in}{1.137805in}}%
\pgfpathlineto{\pgfqpoint{4.500723in}{1.136303in}}%
\pgfpathlineto{\pgfqpoint{4.501948in}{1.136978in}}%
\pgfpathlineto{\pgfqpoint{4.502265in}{1.137003in}}%
\pgfpathlineto{\pgfqpoint{4.502130in}{1.137655in}}%
\pgfpathlineto{\pgfqpoint{4.502582in}{1.138112in}}%
\pgfpathlineto{\pgfqpoint{4.503486in}{1.141161in}}%
\pgfpathlineto{\pgfqpoint{4.504342in}{1.140760in}}%
\pgfpathlineto{\pgfqpoint{4.504387in}{1.140432in}}%
\pgfpathlineto{\pgfqpoint{4.505556in}{1.143012in}}%
\pgfpathlineto{\pgfqpoint{4.510419in}{1.147762in}}%
\pgfpathlineto{\pgfqpoint{4.510641in}{1.147177in}}%
\pgfpathlineto{\pgfqpoint{4.510818in}{1.146619in}}%
\pgfpathlineto{\pgfqpoint{4.511349in}{1.148638in}}%
\pgfpathlineto{\pgfqpoint{4.512145in}{1.147254in}}%
\pgfpathlineto{\pgfqpoint{4.513599in}{1.150299in}}%
\pgfpathlineto{\pgfqpoint{4.514214in}{1.150164in}}%
\pgfpathlineto{\pgfqpoint{4.514433in}{1.149609in}}%
\pgfpathlineto{\pgfqpoint{4.515354in}{1.151388in}}%
\pgfpathlineto{\pgfqpoint{4.515704in}{1.150778in}}%
\pgfpathlineto{\pgfqpoint{4.515922in}{1.149868in}}%
\pgfpathlineto{\pgfqpoint{4.516752in}{1.152800in}}%
\pgfpathlineto{\pgfqpoint{4.517101in}{1.151686in}}%
\pgfpathlineto{\pgfqpoint{4.517145in}{1.151768in}}%
\pgfpathlineto{\pgfqpoint{4.517711in}{1.150519in}}%
\pgfpathlineto{\pgfqpoint{4.518146in}{1.150790in}}%
\pgfpathlineto{\pgfqpoint{4.518189in}{1.150228in}}%
\pgfpathlineto{\pgfqpoint{4.519491in}{1.152780in}}%
\pgfpathlineto{\pgfqpoint{4.519534in}{1.152758in}}%
\pgfpathlineto{\pgfqpoint{4.521134in}{1.153511in}}%
\pgfpathlineto{\pgfqpoint{4.520054in}{1.151794in}}%
\pgfpathlineto{\pgfqpoint{4.521306in}{1.152841in}}%
\pgfpathlineto{\pgfqpoint{4.524142in}{1.155079in}}%
\pgfpathlineto{\pgfqpoint{4.521392in}{1.152621in}}%
\pgfpathlineto{\pgfqpoint{4.524441in}{1.154220in}}%
\pgfpathlineto{\pgfqpoint{4.525893in}{1.153566in}}%
\pgfpathlineto{\pgfqpoint{4.525296in}{1.155984in}}%
\pgfpathlineto{\pgfqpoint{4.526021in}{1.154018in}}%
\pgfpathlineto{\pgfqpoint{4.526489in}{1.155344in}}%
\pgfpathlineto{\pgfqpoint{4.527339in}{1.153217in}}%
\pgfpathlineto{\pgfqpoint{4.527381in}{1.153429in}}%
\pgfpathlineto{\pgfqpoint{4.528865in}{1.152218in}}%
\pgfpathlineto{\pgfqpoint{4.528991in}{1.152483in}}%
\pgfpathlineto{\pgfqpoint{4.530468in}{1.153746in}}%
\pgfpathlineto{\pgfqpoint{4.529583in}{1.151383in}}%
\pgfpathlineto{\pgfqpoint{4.530721in}{1.153682in}}%
\pgfpathlineto{\pgfqpoint{4.530889in}{1.153386in}}%
\pgfpathlineto{\pgfqpoint{4.531100in}{1.154792in}}%
\pgfpathlineto{\pgfqpoint{4.531310in}{1.154774in}}%
\pgfpathlineto{\pgfqpoint{4.531814in}{1.154671in}}%
\pgfpathlineto{\pgfqpoint{4.533155in}{1.157742in}}%
\pgfpathlineto{\pgfqpoint{4.533698in}{1.157295in}}%
\pgfpathlineto{\pgfqpoint{4.534366in}{1.158417in}}%
\pgfpathlineto{\pgfqpoint{4.534658in}{1.157959in}}%
\pgfpathlineto{\pgfqpoint{4.536072in}{1.160385in}}%
\pgfpathlineto{\pgfqpoint{4.536611in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{4.536860in}{1.157676in}}%
\pgfpathlineto{\pgfqpoint{4.537812in}{1.159951in}}%
\pgfpathlineto{\pgfqpoint{4.538060in}{1.159596in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{1.159844in}}%
\pgfpathlineto{\pgfqpoint{4.538390in}{1.158707in}}%
\pgfpathlineto{\pgfqpoint{4.539503in}{1.159042in}}%
\pgfpathlineto{\pgfqpoint{4.540695in}{1.158219in}}%
\pgfpathlineto{\pgfqpoint{4.539626in}{1.159776in}}%
\pgfpathlineto{\pgfqpoint{4.541105in}{1.159084in}}%
\pgfpathlineto{\pgfqpoint{4.542537in}{1.159921in}}%
\pgfpathlineto{\pgfqpoint{4.541351in}{1.158754in}}%
\pgfpathlineto{\pgfqpoint{4.542700in}{1.159461in}}%
\pgfpathlineto{\pgfqpoint{4.542741in}{1.158946in}}%
\pgfpathlineto{\pgfqpoint{4.543923in}{1.161665in}}%
\pgfpathlineto{\pgfqpoint{4.544085in}{1.161460in}}%
\pgfpathlineto{\pgfqpoint{4.544411in}{1.162840in}}%
\pgfpathlineto{\pgfqpoint{4.544979in}{1.161040in}}%
\pgfpathlineto{\pgfqpoint{4.545588in}{1.161371in}}%
\pgfpathlineto{\pgfqpoint{4.548172in}{1.158718in}}%
\pgfpathlineto{\pgfqpoint{4.545709in}{1.161876in}}%
\pgfpathlineto{\pgfqpoint{4.548333in}{1.159474in}}%
\pgfpathlineto{\pgfqpoint{4.548936in}{1.161331in}}%
\pgfpathlineto{\pgfqpoint{4.549819in}{1.159150in}}%
\pgfpathlineto{\pgfqpoint{4.549859in}{1.159577in}}%
\pgfpathlineto{\pgfqpoint{4.552137in}{1.160841in}}%
\pgfpathlineto{\pgfqpoint{4.552376in}{1.160339in}}%
\pgfpathlineto{\pgfqpoint{4.553450in}{1.160483in}}%
\pgfpathlineto{\pgfqpoint{4.553966in}{1.159163in}}%
\pgfpathlineto{\pgfqpoint{4.556062in}{1.160959in}}%
\pgfpathlineto{\pgfqpoint{4.554045in}{1.159072in}}%
\pgfpathlineto{\pgfqpoint{4.556141in}{1.160691in}}%
\pgfpathlineto{\pgfqpoint{4.556929in}{1.159517in}}%
\pgfpathlineto{\pgfqpoint{4.557441in}{1.161497in}}%
\pgfpathlineto{\pgfqpoint{4.559362in}{1.165284in}}%
\pgfpathlineto{\pgfqpoint{4.559440in}{1.164491in}}%
\pgfpathlineto{\pgfqpoint{4.561040in}{1.164119in}}%
\pgfpathlineto{\pgfqpoint{4.561079in}{1.163885in}}%
\pgfpathlineto{\pgfqpoint{4.561702in}{1.163066in}}%
\pgfpathlineto{\pgfqpoint{4.562557in}{1.164841in}}%
\pgfpathlineto{\pgfqpoint{4.563603in}{1.162969in}}%
\pgfpathlineto{\pgfqpoint{4.564028in}{1.165154in}}%
\pgfpathlineto{\pgfqpoint{4.564067in}{1.165119in}}%
\pgfpathlineto{\pgfqpoint{4.565687in}{1.166393in}}%
\pgfpathlineto{\pgfqpoint{4.564144in}{1.165053in}}%
\pgfpathlineto{\pgfqpoint{4.565764in}{1.166004in}}%
\pgfpathlineto{\pgfqpoint{4.566148in}{1.165183in}}%
\pgfpathlineto{\pgfqpoint{4.567146in}{1.167421in}}%
\pgfpathlineto{\pgfqpoint{4.567185in}{1.167355in}}%
\pgfpathlineto{\pgfqpoint{4.567721in}{1.169459in}}%
\pgfpathlineto{\pgfqpoint{4.567759in}{1.169675in}}%
\pgfpathlineto{\pgfqpoint{4.568295in}{1.167300in}}%
\pgfpathlineto{\pgfqpoint{4.568945in}{1.167791in}}%
\pgfpathlineto{\pgfqpoint{4.569402in}{1.167225in}}%
\pgfpathlineto{\pgfqpoint{4.570126in}{1.170482in}}%
\pgfpathlineto{\pgfqpoint{4.570316in}{1.169022in}}%
\pgfpathlineto{\pgfqpoint{4.574290in}{1.175650in}}%
\pgfpathlineto{\pgfqpoint{4.571000in}{1.168306in}}%
\pgfpathlineto{\pgfqpoint{4.574327in}{1.175474in}}%
\pgfpathlineto{\pgfqpoint{4.581231in}{1.177918in}}%
\pgfpathlineto{\pgfqpoint{4.583149in}{1.180851in}}%
\pgfpathlineto{\pgfqpoint{4.583333in}{1.180942in}}%
\pgfpathlineto{\pgfqpoint{4.583811in}{1.182357in}}%
\pgfpathlineto{\pgfqpoint{4.584582in}{1.183870in}}%
\pgfpathlineto{\pgfqpoint{4.585278in}{1.181983in}}%
\pgfpathlineto{\pgfqpoint{4.585425in}{1.183091in}}%
\pgfpathlineto{\pgfqpoint{4.585790in}{1.183124in}}%
\pgfpathlineto{\pgfqpoint{4.586119in}{1.185423in}}%
\pgfpathlineto{\pgfqpoint{4.586229in}{1.185138in}}%
\pgfpathlineto{\pgfqpoint{4.587978in}{1.188008in}}%
\pgfpathlineto{\pgfqpoint{4.588087in}{1.187417in}}%
\pgfpathlineto{\pgfqpoint{4.589502in}{1.186760in}}%
\pgfpathlineto{\pgfqpoint{4.588196in}{1.187678in}}%
\pgfpathlineto{\pgfqpoint{4.589610in}{1.187306in}}%
\pgfpathlineto{\pgfqpoint{4.590623in}{1.191722in}}%
\pgfpathlineto{\pgfqpoint{4.591380in}{1.191422in}}%
\pgfpathlineto{\pgfqpoint{4.593034in}{1.191860in}}%
\pgfpathlineto{\pgfqpoint{4.593178in}{1.190939in}}%
\pgfpathlineto{\pgfqpoint{4.593250in}{1.190739in}}%
\pgfpathlineto{\pgfqpoint{4.593859in}{1.193135in}}%
\pgfpathlineto{\pgfqpoint{4.594145in}{1.193641in}}%
\pgfpathlineto{\pgfqpoint{4.594932in}{1.190668in}}%
\pgfpathlineto{\pgfqpoint{4.595182in}{1.189801in}}%
\pgfpathlineto{\pgfqpoint{4.596322in}{1.192792in}}%
\pgfpathlineto{\pgfqpoint{4.596358in}{1.192649in}}%
\pgfpathlineto{\pgfqpoint{4.596571in}{1.191509in}}%
\pgfpathlineto{\pgfqpoint{4.597211in}{1.193468in}}%
\pgfpathlineto{\pgfqpoint{4.597849in}{1.193010in}}%
\pgfpathlineto{\pgfqpoint{4.599088in}{1.194277in}}%
\pgfpathlineto{\pgfqpoint{4.599406in}{1.192811in}}%
\pgfpathlineto{\pgfqpoint{4.600393in}{1.191812in}}%
\pgfpathlineto{\pgfqpoint{4.599900in}{1.193181in}}%
\pgfpathlineto{\pgfqpoint{4.600780in}{1.193146in}}%
\pgfpathlineto{\pgfqpoint{4.602150in}{1.194647in}}%
\pgfpathlineto{\pgfqpoint{4.602360in}{1.193931in}}%
\pgfpathlineto{\pgfqpoint{4.602395in}{1.193968in}}%
\pgfpathlineto{\pgfqpoint{4.602851in}{1.192212in}}%
\pgfpathlineto{\pgfqpoint{4.602956in}{1.191718in}}%
\pgfpathlineto{\pgfqpoint{4.603760in}{1.193432in}}%
\pgfpathlineto{\pgfqpoint{4.604109in}{1.193041in}}%
\pgfpathlineto{\pgfqpoint{4.604910in}{1.195289in}}%
\pgfpathlineto{\pgfqpoint{4.605814in}{1.194756in}}%
\pgfpathlineto{\pgfqpoint{4.606022in}{1.193645in}}%
\pgfpathlineto{\pgfqpoint{4.606889in}{1.196757in}}%
\pgfpathlineto{\pgfqpoint{4.606924in}{1.196549in}}%
\pgfpathlineto{\pgfqpoint{4.608686in}{1.198386in}}%
\pgfpathlineto{\pgfqpoint{4.607132in}{1.195814in}}%
\pgfpathlineto{\pgfqpoint{4.608721in}{1.198110in}}%
\pgfpathlineto{\pgfqpoint{4.610406in}{1.195762in}}%
\pgfpathlineto{\pgfqpoint{4.610544in}{1.195988in}}%
\pgfpathlineto{\pgfqpoint{4.611366in}{1.197941in}}%
\pgfpathlineto{\pgfqpoint{4.613347in}{1.202429in}}%
\pgfpathlineto{\pgfqpoint{4.613381in}{1.202159in}}%
\pgfpathlineto{\pgfqpoint{4.614470in}{1.204863in}}%
\pgfpathlineto{\pgfqpoint{4.614606in}{1.204506in}}%
\pgfpathlineto{\pgfqpoint{4.615657in}{1.205411in}}%
\pgfpathlineto{\pgfqpoint{4.614742in}{1.204155in}}%
\pgfpathlineto{\pgfqpoint{4.616266in}{1.205294in}}%
\pgfpathlineto{\pgfqpoint{4.621239in}{1.202655in}}%
\pgfpathlineto{\pgfqpoint{4.616334in}{1.205409in}}%
\pgfpathlineto{\pgfqpoint{4.621373in}{1.203182in}}%
\pgfpathlineto{\pgfqpoint{4.622938in}{1.205176in}}%
\pgfpathlineto{\pgfqpoint{4.622971in}{1.204906in}}%
\pgfpathlineto{\pgfqpoint{4.624365in}{1.204035in}}%
\pgfpathlineto{\pgfqpoint{4.623370in}{1.206179in}}%
\pgfpathlineto{\pgfqpoint{4.624597in}{1.204903in}}%
\pgfpathlineto{\pgfqpoint{4.626380in}{1.207446in}}%
\pgfpathlineto{\pgfqpoint{4.627860in}{1.209043in}}%
\pgfpathlineto{\pgfqpoint{4.626578in}{1.207157in}}%
\pgfpathlineto{\pgfqpoint{4.628057in}{1.208155in}}%
\pgfpathlineto{\pgfqpoint{4.633272in}{1.214454in}}%
\pgfpathlineto{\pgfqpoint{4.633692in}{1.213456in}}%
\pgfpathlineto{\pgfqpoint{4.633757in}{1.213129in}}%
\pgfpathlineto{\pgfqpoint{4.634468in}{1.216429in}}%
\pgfpathlineto{\pgfqpoint{4.634984in}{1.215298in}}%
\pgfpathlineto{\pgfqpoint{4.637041in}{1.220347in}}%
\pgfpathlineto{\pgfqpoint{4.638034in}{1.222220in}}%
\pgfpathlineto{\pgfqpoint{4.638801in}{1.220647in}}%
\pgfpathlineto{\pgfqpoint{4.638928in}{1.220110in}}%
\pgfpathlineto{\pgfqpoint{4.639853in}{1.223223in}}%
\pgfpathlineto{\pgfqpoint{4.639980in}{1.223095in}}%
\pgfpathlineto{\pgfqpoint{4.641663in}{1.224615in}}%
\pgfpathlineto{\pgfqpoint{4.640203in}{1.222975in}}%
\pgfpathlineto{\pgfqpoint{4.641726in}{1.224125in}}%
\pgfpathlineto{\pgfqpoint{4.641885in}{1.222823in}}%
\pgfpathlineto{\pgfqpoint{4.643023in}{1.226878in}}%
\pgfpathlineto{\pgfqpoint{4.644536in}{1.229186in}}%
\pgfpathlineto{\pgfqpoint{4.644693in}{1.228347in}}%
\pgfpathlineto{\pgfqpoint{4.646231in}{1.227105in}}%
\pgfpathlineto{\pgfqpoint{4.644819in}{1.228813in}}%
\pgfpathlineto{\pgfqpoint{4.646419in}{1.228214in}}%
\pgfpathlineto{\pgfqpoint{4.648199in}{1.228977in}}%
\pgfpathlineto{\pgfqpoint{4.647107in}{1.227505in}}%
\pgfpathlineto{\pgfqpoint{4.648261in}{1.228937in}}%
\pgfpathlineto{\pgfqpoint{4.648635in}{1.228552in}}%
\pgfpathlineto{\pgfqpoint{4.649350in}{1.230740in}}%
\pgfpathlineto{\pgfqpoint{4.649723in}{1.229715in}}%
\pgfpathlineto{\pgfqpoint{4.651334in}{1.233034in}}%
\pgfpathlineto{\pgfqpoint{4.651395in}{1.232652in}}%
\pgfpathlineto{\pgfqpoint{4.653061in}{1.230559in}}%
\pgfpathlineto{\pgfqpoint{4.654259in}{1.233778in}}%
\pgfpathlineto{\pgfqpoint{4.654842in}{1.231268in}}%
\pgfpathlineto{\pgfqpoint{4.654872in}{1.230848in}}%
\pgfpathlineto{\pgfqpoint{4.656187in}{1.233384in}}%
\pgfpathlineto{\pgfqpoint{4.656218in}{1.233144in}}%
\pgfpathlineto{\pgfqpoint{4.657924in}{1.236732in}}%
\pgfpathlineto{\pgfqpoint{4.656584in}{1.232400in}}%
\pgfpathlineto{\pgfqpoint{4.657985in}{1.236071in}}%
\pgfpathlineto{\pgfqpoint{4.659198in}{1.233646in}}%
\pgfpathlineto{\pgfqpoint{4.658258in}{1.236976in}}%
\pgfpathlineto{\pgfqpoint{4.659804in}{1.234208in}}%
\pgfpathlineto{\pgfqpoint{4.660891in}{1.234925in}}%
\pgfpathlineto{\pgfqpoint{4.660348in}{1.232474in}}%
\pgfpathlineto{\pgfqpoint{4.661072in}{1.233551in}}%
\pgfpathlineto{\pgfqpoint{4.662066in}{1.232035in}}%
\pgfpathlineto{\pgfqpoint{4.661825in}{1.233672in}}%
\pgfpathlineto{\pgfqpoint{4.662697in}{1.232854in}}%
\pgfpathlineto{\pgfqpoint{4.662877in}{1.231616in}}%
\pgfpathlineto{\pgfqpoint{4.662757in}{1.232930in}}%
\pgfpathlineto{\pgfqpoint{4.663836in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{4.665509in}{1.236560in}}%
\pgfpathlineto{\pgfqpoint{4.665569in}{1.236546in}}%
\pgfpathlineto{\pgfqpoint{4.665599in}{1.236339in}}%
\pgfpathlineto{\pgfqpoint{4.666611in}{1.239938in}}%
\pgfpathlineto{\pgfqpoint{4.666700in}{1.239360in}}%
\pgfpathlineto{\pgfqpoint{4.668301in}{1.240697in}}%
\pgfpathlineto{\pgfqpoint{4.668627in}{1.239718in}}%
\pgfpathlineto{\pgfqpoint{4.668834in}{1.238471in}}%
\pgfpathlineto{\pgfqpoint{4.669897in}{1.241484in}}%
\pgfpathlineto{\pgfqpoint{4.669985in}{1.241476in}}%
\pgfpathlineto{\pgfqpoint{4.673184in}{1.247896in}}%
\pgfpathlineto{\pgfqpoint{4.670073in}{1.241302in}}%
\pgfpathlineto{\pgfqpoint{4.675050in}{1.245632in}}%
\pgfpathlineto{\pgfqpoint{4.675138in}{1.245306in}}%
\pgfpathlineto{\pgfqpoint{4.676328in}{1.248424in}}%
\pgfpathlineto{\pgfqpoint{4.677024in}{1.250374in}}%
\pgfpathlineto{\pgfqpoint{4.676415in}{1.247787in}}%
\pgfpathlineto{\pgfqpoint{4.677053in}{1.250285in}}%
\pgfpathlineto{\pgfqpoint{4.678468in}{1.253735in}}%
\pgfpathlineto{\pgfqpoint{4.678728in}{1.253657in}}%
\pgfpathlineto{\pgfqpoint{4.678757in}{1.253353in}}%
\pgfpathlineto{\pgfqpoint{4.680022in}{1.256333in}}%
\pgfpathlineto{\pgfqpoint{4.681914in}{1.263057in}}%
\pgfpathlineto{\pgfqpoint{4.682142in}{1.262451in}}%
\pgfpathlineto{\pgfqpoint{4.683739in}{1.260419in}}%
\pgfpathlineto{\pgfqpoint{4.683767in}{1.260897in}}%
\pgfpathlineto{\pgfqpoint{4.684677in}{1.263805in}}%
\pgfpathlineto{\pgfqpoint{4.684108in}{1.260501in}}%
\pgfpathlineto{\pgfqpoint{4.685584in}{1.262511in}}%
\pgfpathlineto{\pgfqpoint{4.689220in}{1.269244in}}%
\pgfpathlineto{\pgfqpoint{4.689276in}{1.268822in}}%
\pgfpathlineto{\pgfqpoint{4.689809in}{1.267102in}}%
\pgfpathlineto{\pgfqpoint{4.690760in}{1.269026in}}%
\pgfpathlineto{\pgfqpoint{4.690788in}{1.268842in}}%
\pgfpathlineto{\pgfqpoint{4.691067in}{1.269573in}}%
\pgfpathlineto{\pgfqpoint{4.691737in}{1.267261in}}%
\pgfpathlineto{\pgfqpoint{4.692210in}{1.267993in}}%
\pgfpathlineto{\pgfqpoint{4.692238in}{1.267431in}}%
\pgfpathlineto{\pgfqpoint{4.693045in}{1.269909in}}%
\pgfpathlineto{\pgfqpoint{4.693655in}{1.269486in}}%
\pgfpathlineto{\pgfqpoint{4.695565in}{1.272854in}}%
\pgfpathlineto{\pgfqpoint{4.695592in}{1.272770in}}%
\pgfpathlineto{\pgfqpoint{4.695841in}{1.271330in}}%
\pgfpathlineto{\pgfqpoint{4.696612in}{1.273983in}}%
\pgfpathlineto{\pgfqpoint{4.697162in}{1.272420in}}%
\pgfpathlineto{\pgfqpoint{4.698699in}{1.271853in}}%
\pgfpathlineto{\pgfqpoint{4.697849in}{1.274017in}}%
\pgfpathlineto{\pgfqpoint{4.698726in}{1.272128in}}%
\pgfpathlineto{\pgfqpoint{4.700693in}{1.274172in}}%
\pgfpathlineto{\pgfqpoint{4.700911in}{1.273740in}}%
\pgfpathlineto{\pgfqpoint{4.701074in}{1.273349in}}%
\pgfpathlineto{\pgfqpoint{4.701618in}{1.276444in}}%
\pgfpathlineto{\pgfqpoint{4.702378in}{1.274307in}}%
\pgfpathlineto{\pgfqpoint{4.704164in}{1.277856in}}%
\pgfpathlineto{\pgfqpoint{4.704218in}{1.277119in}}%
\pgfpathlineto{\pgfqpoint{4.705512in}{1.276025in}}%
\pgfpathlineto{\pgfqpoint{4.704569in}{1.278345in}}%
\pgfpathlineto{\pgfqpoint{4.705754in}{1.276967in}}%
\pgfpathlineto{\pgfqpoint{4.709101in}{1.281985in}}%
\pgfpathlineto{\pgfqpoint{4.705862in}{1.276821in}}%
\pgfpathlineto{\pgfqpoint{4.709688in}{1.279734in}}%
\pgfpathlineto{\pgfqpoint{4.710831in}{1.279557in}}%
\pgfpathlineto{\pgfqpoint{4.710565in}{1.281623in}}%
\pgfpathlineto{\pgfqpoint{4.711202in}{1.279988in}}%
\pgfpathlineto{\pgfqpoint{4.712023in}{1.278688in}}%
\pgfpathlineto{\pgfqpoint{4.712420in}{1.280751in}}%
\pgfpathlineto{\pgfqpoint{4.712632in}{1.280219in}}%
\pgfpathlineto{\pgfqpoint{4.713292in}{1.281671in}}%
\pgfpathlineto{\pgfqpoint{4.714214in}{1.281405in}}%
\pgfpathlineto{\pgfqpoint{4.714503in}{1.280561in}}%
\pgfpathlineto{\pgfqpoint{4.715081in}{1.282541in}}%
\pgfpathlineto{\pgfqpoint{4.715108in}{1.282415in}}%
\pgfpathlineto{\pgfqpoint{4.715790in}{1.285085in}}%
\pgfpathlineto{\pgfqpoint{4.716680in}{1.283280in}}%
\pgfpathlineto{\pgfqpoint{4.716758in}{1.282109in}}%
\pgfpathlineto{\pgfqpoint{4.717985in}{1.285028in}}%
\pgfpathlineto{\pgfqpoint{4.718142in}{1.283870in}}%
\pgfpathlineto{\pgfqpoint{4.719780in}{1.285718in}}%
\pgfpathlineto{\pgfqpoint{4.718532in}{1.283453in}}%
\pgfpathlineto{\pgfqpoint{4.719883in}{1.285665in}}%
\pgfpathlineto{\pgfqpoint{4.720272in}{1.285210in}}%
\pgfpathlineto{\pgfqpoint{4.721230in}{1.287360in}}%
\pgfpathlineto{\pgfqpoint{4.721256in}{1.287126in}}%
\pgfpathlineto{\pgfqpoint{4.721333in}{1.287312in}}%
\pgfpathlineto{\pgfqpoint{4.722340in}{1.285321in}}%
\pgfpathlineto{\pgfqpoint{4.722572in}{1.285829in}}%
\pgfpathlineto{\pgfqpoint{4.723112in}{1.285095in}}%
\pgfpathlineto{\pgfqpoint{4.723755in}{1.288790in}}%
\pgfpathlineto{\pgfqpoint{4.724396in}{1.288363in}}%
\pgfpathlineto{\pgfqpoint{4.725420in}{1.291615in}}%
\pgfpathlineto{\pgfqpoint{4.725574in}{1.290357in}}%
\pgfpathlineto{\pgfqpoint{4.726723in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{4.726824in}{1.293896in}}%
\pgfpathlineto{\pgfqpoint{4.726850in}{1.294297in}}%
\pgfpathlineto{\pgfqpoint{4.727792in}{1.291485in}}%
\pgfpathlineto{\pgfqpoint{4.728376in}{1.294009in}}%
\pgfpathlineto{\pgfqpoint{4.728426in}{1.293786in}}%
\pgfpathlineto{\pgfqpoint{4.729491in}{1.297446in}}%
\pgfpathlineto{\pgfqpoint{4.729516in}{1.297419in}}%
\pgfpathlineto{\pgfqpoint{4.732240in}{1.303529in}}%
\pgfpathlineto{\pgfqpoint{4.732315in}{1.302928in}}%
\pgfpathlineto{\pgfqpoint{4.734720in}{1.300182in}}%
\pgfpathlineto{\pgfqpoint{4.732541in}{1.303029in}}%
\pgfpathlineto{\pgfqpoint{4.734745in}{1.300591in}}%
\pgfpathlineto{\pgfqpoint{4.737184in}{1.305332in}}%
\pgfpathlineto{\pgfqpoint{4.737209in}{1.305302in}}%
\pgfpathlineto{\pgfqpoint{4.738596in}{1.304097in}}%
\pgfpathlineto{\pgfqpoint{4.738447in}{1.305787in}}%
\pgfpathlineto{\pgfqpoint{4.738868in}{1.304499in}}%
\pgfpathlineto{\pgfqpoint{4.740249in}{1.307726in}}%
\pgfpathlineto{\pgfqpoint{4.739263in}{1.304430in}}%
\pgfpathlineto{\pgfqpoint{4.740618in}{1.306354in}}%
\pgfpathlineto{\pgfqpoint{4.741208in}{1.304649in}}%
\pgfpathlineto{\pgfqpoint{4.740766in}{1.306666in}}%
\pgfpathlineto{\pgfqpoint{4.742238in}{1.305624in}}%
\pgfpathlineto{\pgfqpoint{4.744461in}{1.310623in}}%
\pgfpathlineto{\pgfqpoint{4.744510in}{1.310426in}}%
\pgfpathlineto{\pgfqpoint{4.744558in}{1.309822in}}%
\pgfpathlineto{\pgfqpoint{4.745094in}{1.311850in}}%
\pgfpathlineto{\pgfqpoint{4.746065in}{1.310109in}}%
\pgfpathlineto{\pgfqpoint{4.746235in}{1.309746in}}%
\pgfpathlineto{\pgfqpoint{4.746792in}{1.311443in}}%
\pgfpathlineto{\pgfqpoint{4.748531in}{1.314130in}}%
\pgfpathlineto{\pgfqpoint{4.747131in}{1.311392in}}%
\pgfpathlineto{\pgfqpoint{4.748555in}{1.314061in}}%
\pgfpathlineto{\pgfqpoint{4.748604in}{1.313556in}}%
\pgfpathlineto{\pgfqpoint{4.749783in}{1.316362in}}%
\pgfpathlineto{\pgfqpoint{4.749999in}{1.314936in}}%
\pgfpathlineto{\pgfqpoint{4.751605in}{1.317186in}}%
\pgfpathlineto{\pgfqpoint{4.750455in}{1.314542in}}%
\pgfpathlineto{\pgfqpoint{4.751628in}{1.316924in}}%
\pgfpathlineto{\pgfqpoint{4.752083in}{1.315555in}}%
\pgfpathlineto{\pgfqpoint{4.752942in}{1.319439in}}%
\pgfpathlineto{\pgfqpoint{4.753013in}{1.319434in}}%
\pgfpathlineto{\pgfqpoint{4.754250in}{1.320605in}}%
\pgfpathlineto{\pgfqpoint{4.754488in}{1.318621in}}%
\pgfpathlineto{\pgfqpoint{4.754511in}{1.318589in}}%
\pgfpathlineto{\pgfqpoint{4.754725in}{1.320472in}}%
\pgfpathlineto{\pgfqpoint{4.754986in}{1.320216in}}%
\pgfpathlineto{\pgfqpoint{4.755247in}{1.321063in}}%
\pgfpathlineto{\pgfqpoint{4.755744in}{1.317792in}}%
\pgfpathlineto{\pgfqpoint{4.756477in}{1.319414in}}%
\pgfpathlineto{\pgfqpoint{4.757797in}{1.317910in}}%
\pgfpathlineto{\pgfqpoint{4.756547in}{1.319807in}}%
\pgfpathlineto{\pgfqpoint{4.758056in}{1.319033in}}%
\pgfpathlineto{\pgfqpoint{4.759090in}{1.321077in}}%
\pgfpathlineto{\pgfqpoint{4.759746in}{1.320445in}}%
\pgfpathlineto{\pgfqpoint{4.760003in}{1.320207in}}%
\pgfpathlineto{\pgfqpoint{4.760682in}{1.321934in}}%
\pgfpathlineto{\pgfqpoint{4.761102in}{1.321476in}}%
\pgfpathlineto{\pgfqpoint{4.762477in}{1.323665in}}%
\pgfpathlineto{\pgfqpoint{4.761172in}{1.321270in}}%
\pgfpathlineto{\pgfqpoint{4.762686in}{1.322161in}}%
\pgfpathlineto{\pgfqpoint{4.764101in}{1.321364in}}%
\pgfpathlineto{\pgfqpoint{4.763522in}{1.323555in}}%
\pgfpathlineto{\pgfqpoint{4.764240in}{1.322329in}}%
\pgfpathlineto{\pgfqpoint{4.765096in}{1.325071in}}%
\pgfpathlineto{\pgfqpoint{4.764287in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{4.765835in}{1.323456in}}%
\pgfpathlineto{\pgfqpoint{4.766134in}{1.323347in}}%
\pgfpathlineto{\pgfqpoint{4.766779in}{1.325699in}}%
\pgfpathlineto{\pgfqpoint{4.766917in}{1.325367in}}%
\pgfpathlineto{\pgfqpoint{4.767996in}{1.327671in}}%
\pgfpathlineto{\pgfqpoint{4.767216in}{1.325053in}}%
\pgfpathlineto{\pgfqpoint{4.768478in}{1.325584in}}%
\pgfpathlineto{\pgfqpoint{4.768523in}{1.324623in}}%
\pgfpathlineto{\pgfqpoint{4.769735in}{1.326883in}}%
\pgfpathlineto{\pgfqpoint{4.770009in}{1.325231in}}%
\pgfpathlineto{\pgfqpoint{4.771603in}{1.328632in}}%
\pgfpathlineto{\pgfqpoint{4.770556in}{1.324429in}}%
\pgfpathlineto{\pgfqpoint{4.771739in}{1.328422in}}%
\pgfpathlineto{\pgfqpoint{4.772284in}{1.328978in}}%
\pgfpathlineto{\pgfqpoint{4.772375in}{1.329873in}}%
\pgfpathlineto{\pgfqpoint{4.774139in}{1.332281in}}%
\pgfpathlineto{\pgfqpoint{4.772805in}{1.329598in}}%
\pgfpathlineto{\pgfqpoint{4.774252in}{1.331833in}}%
\pgfpathlineto{\pgfqpoint{4.774861in}{1.334528in}}%
\pgfpathlineto{\pgfqpoint{4.775559in}{1.330930in}}%
\pgfpathlineto{\pgfqpoint{4.775672in}{1.331382in}}%
\pgfpathlineto{\pgfqpoint{4.777265in}{1.328695in}}%
\pgfpathlineto{\pgfqpoint{4.775874in}{1.331971in}}%
\pgfpathlineto{\pgfqpoint{4.777422in}{1.329578in}}%
\pgfpathlineto{\pgfqpoint{4.777914in}{1.331945in}}%
\pgfpathlineto{\pgfqpoint{4.778428in}{1.329512in}}%
\pgfpathlineto{\pgfqpoint{4.779008in}{1.330369in}}%
\pgfpathlineto{\pgfqpoint{4.779052in}{1.330264in}}%
\pgfpathlineto{\pgfqpoint{4.779275in}{1.331685in}}%
\pgfpathlineto{\pgfqpoint{4.779342in}{1.331754in}}%
\pgfpathlineto{\pgfqpoint{4.780987in}{1.334649in}}%
\pgfpathlineto{\pgfqpoint{4.779854in}{1.331464in}}%
\pgfpathlineto{\pgfqpoint{4.781253in}{1.334363in}}%
\pgfpathlineto{\pgfqpoint{4.781275in}{1.334158in}}%
\pgfpathlineto{\pgfqpoint{4.782426in}{1.336301in}}%
\pgfpathlineto{\pgfqpoint{4.782735in}{1.334950in}}%
\pgfpathlineto{\pgfqpoint{4.782802in}{1.334851in}}%
\pgfpathlineto{\pgfqpoint{4.783574in}{1.336890in}}%
\pgfpathlineto{\pgfqpoint{4.784894in}{1.338614in}}%
\pgfpathlineto{\pgfqpoint{4.784234in}{1.335845in}}%
\pgfpathlineto{\pgfqpoint{4.785355in}{1.337955in}}%
\pgfpathlineto{\pgfqpoint{4.785377in}{1.337763in}}%
\pgfpathlineto{\pgfqpoint{4.786494in}{1.341017in}}%
\pgfpathlineto{\pgfqpoint{4.786515in}{1.341007in}}%
\pgfpathlineto{\pgfqpoint{4.788087in}{1.343474in}}%
\pgfpathlineto{\pgfqpoint{4.786974in}{1.339905in}}%
\pgfpathlineto{\pgfqpoint{4.788152in}{1.342973in}}%
\pgfpathlineto{\pgfqpoint{4.789175in}{1.343066in}}%
\pgfpathlineto{\pgfqpoint{4.788653in}{1.344317in}}%
\pgfpathlineto{\pgfqpoint{4.789327in}{1.343977in}}%
\pgfpathlineto{\pgfqpoint{4.790735in}{1.345871in}}%
\pgfpathlineto{\pgfqpoint{4.790064in}{1.343294in}}%
\pgfpathlineto{\pgfqpoint{4.790887in}{1.344289in}}%
\pgfpathlineto{\pgfqpoint{4.791406in}{1.344806in}}%
\pgfpathlineto{\pgfqpoint{4.792204in}{1.342578in}}%
\pgfpathlineto{\pgfqpoint{4.792312in}{1.342872in}}%
\pgfpathlineto{\pgfqpoint{4.792463in}{1.342550in}}%
\pgfpathlineto{\pgfqpoint{4.793388in}{1.346135in}}%
\pgfpathlineto{\pgfqpoint{4.794975in}{1.349038in}}%
\pgfpathlineto{\pgfqpoint{4.793946in}{1.345274in}}%
\pgfpathlineto{\pgfqpoint{4.795060in}{1.348775in}}%
\pgfpathlineto{\pgfqpoint{4.795915in}{1.347922in}}%
\pgfpathlineto{\pgfqpoint{4.796278in}{1.349912in}}%
\pgfpathlineto{\pgfqpoint{4.796619in}{1.348450in}}%
\pgfpathlineto{\pgfqpoint{4.798554in}{1.354713in}}%
\pgfpathlineto{\pgfqpoint{4.796875in}{1.348222in}}%
\pgfpathlineto{\pgfqpoint{4.799105in}{1.353784in}}%
\pgfpathlineto{\pgfqpoint{4.799274in}{1.353264in}}%
\pgfpathlineto{\pgfqpoint{4.800035in}{1.356255in}}%
\pgfpathlineto{\pgfqpoint{4.800162in}{1.356131in}}%
\pgfpathlineto{\pgfqpoint{4.801764in}{1.361928in}}%
\pgfpathlineto{\pgfqpoint{4.801848in}{1.361506in}}%
\pgfpathlineto{\pgfqpoint{4.803485in}{1.363712in}}%
\pgfpathlineto{\pgfqpoint{4.802185in}{1.360262in}}%
\pgfpathlineto{\pgfqpoint{4.803506in}{1.363493in}}%
\pgfpathlineto{\pgfqpoint{4.805594in}{1.366840in}}%
\pgfpathlineto{\pgfqpoint{4.803673in}{1.362946in}}%
\pgfpathlineto{\pgfqpoint{4.805636in}{1.366347in}}%
\pgfpathlineto{\pgfqpoint{4.805719in}{1.365868in}}%
\pgfpathlineto{\pgfqpoint{4.806821in}{1.368675in}}%
\pgfpathlineto{\pgfqpoint{4.808830in}{1.373663in}}%
\pgfpathlineto{\pgfqpoint{4.808851in}{1.373592in}}%
\pgfpathlineto{\pgfqpoint{4.810459in}{1.371851in}}%
\pgfpathlineto{\pgfqpoint{4.809326in}{1.374564in}}%
\pgfpathlineto{\pgfqpoint{4.810479in}{1.372050in}}%
\pgfpathlineto{\pgfqpoint{4.812326in}{1.377201in}}%
\pgfpathlineto{\pgfqpoint{4.812428in}{1.376909in}}%
\pgfpathlineto{\pgfqpoint{4.813675in}{1.377966in}}%
\pgfpathlineto{\pgfqpoint{4.813308in}{1.376059in}}%
\pgfpathlineto{\pgfqpoint{4.814042in}{1.377464in}}%
\pgfpathlineto{\pgfqpoint{4.820350in}{1.396007in}}%
\pgfpathlineto{\pgfqpoint{4.814103in}{1.377321in}}%
\pgfpathlineto{\pgfqpoint{4.820671in}{1.395721in}}%
\pgfpathlineto{\pgfqpoint{4.820711in}{1.395164in}}%
\pgfpathlineto{\pgfqpoint{4.821991in}{1.398578in}}%
\pgfpathlineto{\pgfqpoint{4.822071in}{1.398539in}}%
\pgfpathlineto{\pgfqpoint{4.823984in}{1.401625in}}%
\pgfpathlineto{\pgfqpoint{4.822451in}{1.396279in}}%
\pgfpathlineto{\pgfqpoint{4.824003in}{1.401588in}}%
\pgfpathlineto{\pgfqpoint{4.824361in}{1.401540in}}%
\pgfpathlineto{\pgfqpoint{4.824420in}{1.402728in}}%
\pgfpathlineto{\pgfqpoint{4.824758in}{1.404932in}}%
\pgfpathlineto{\pgfqpoint{4.825253in}{1.402580in}}%
\pgfpathlineto{\pgfqpoint{4.825985in}{1.403259in}}%
\pgfpathlineto{\pgfqpoint{4.827012in}{1.404702in}}%
\pgfpathlineto{\pgfqpoint{4.829939in}{1.414313in}}%
\pgfpathlineto{\pgfqpoint{4.827150in}{1.404033in}}%
\pgfpathlineto{\pgfqpoint{4.829978in}{1.413617in}}%
\pgfpathlineto{\pgfqpoint{4.830017in}{1.413059in}}%
\pgfpathlineto{\pgfqpoint{4.830780in}{1.416033in}}%
\pgfpathlineto{\pgfqpoint{4.831482in}{1.414365in}}%
\pgfpathlineto{\pgfqpoint{4.832241in}{1.415305in}}%
\pgfpathlineto{\pgfqpoint{4.832689in}{1.413047in}}%
\pgfpathlineto{\pgfqpoint{4.832941in}{1.413620in}}%
\pgfpathlineto{\pgfqpoint{4.833737in}{1.415038in}}%
\pgfpathlineto{\pgfqpoint{4.833388in}{1.413156in}}%
\pgfpathlineto{\pgfqpoint{4.834588in}{1.414276in}}%
\pgfpathlineto{\pgfqpoint{4.835516in}{1.413487in}}%
\pgfpathlineto{\pgfqpoint{4.834936in}{1.416071in}}%
\pgfpathlineto{\pgfqpoint{4.835940in}{1.415769in}}%
\pgfpathlineto{\pgfqpoint{4.837478in}{1.416869in}}%
\pgfpathlineto{\pgfqpoint{4.836248in}{1.413724in}}%
\pgfpathlineto{\pgfqpoint{4.837517in}{1.416748in}}%
\pgfpathlineto{\pgfqpoint{4.837651in}{1.415561in}}%
\pgfpathlineto{\pgfqpoint{4.838495in}{1.420131in}}%
\pgfpathlineto{\pgfqpoint{4.838992in}{1.418609in}}%
\pgfpathlineto{\pgfqpoint{4.839030in}{1.418308in}}%
\pgfpathlineto{\pgfqpoint{4.840214in}{1.422958in}}%
\pgfpathlineto{\pgfqpoint{4.840271in}{1.423669in}}%
\pgfpathlineto{\pgfqpoint{4.841413in}{1.420093in}}%
\pgfpathlineto{\pgfqpoint{4.841736in}{1.422688in}}%
\pgfpathlineto{\pgfqpoint{4.843006in}{1.424109in}}%
\pgfpathlineto{\pgfqpoint{4.843328in}{1.421956in}}%
\pgfpathlineto{\pgfqpoint{4.844348in}{1.426711in}}%
\pgfpathlineto{\pgfqpoint{4.844988in}{1.426104in}}%
\pgfpathlineto{\pgfqpoint{4.845233in}{1.424985in}}%
\pgfpathlineto{\pgfqpoint{4.845778in}{1.428426in}}%
\pgfpathlineto{\pgfqpoint{4.846529in}{1.426127in}}%
\pgfpathlineto{\pgfqpoint{4.848027in}{1.426760in}}%
\pgfpathlineto{\pgfqpoint{4.846886in}{1.423968in}}%
\pgfpathlineto{\pgfqpoint{4.848064in}{1.425972in}}%
\pgfpathlineto{\pgfqpoint{4.849072in}{1.428048in}}%
\pgfpathlineto{\pgfqpoint{4.848569in}{1.425485in}}%
\pgfpathlineto{\pgfqpoint{4.849426in}{1.425340in}}%
\pgfpathlineto{\pgfqpoint{4.849575in}{1.423942in}}%
\pgfpathlineto{\pgfqpoint{4.850653in}{1.428582in}}%
\pgfpathlineto{\pgfqpoint{4.850801in}{1.428096in}}%
\pgfpathlineto{\pgfqpoint{4.851506in}{1.425589in}}%
\pgfpathlineto{\pgfqpoint{4.852079in}{1.428770in}}%
\pgfpathlineto{\pgfqpoint{4.852172in}{1.428558in}}%
\pgfpathlineto{\pgfqpoint{4.852781in}{1.430230in}}%
\pgfpathlineto{\pgfqpoint{4.852671in}{1.428293in}}%
\pgfpathlineto{\pgfqpoint{4.853722in}{1.429485in}}%
\pgfpathlineto{\pgfqpoint{4.853758in}{1.428845in}}%
\pgfpathlineto{\pgfqpoint{4.855082in}{1.432098in}}%
\pgfpathlineto{\pgfqpoint{4.855192in}{1.431427in}}%
\pgfpathlineto{\pgfqpoint{4.858407in}{1.437864in}}%
\pgfpathlineto{\pgfqpoint{4.855265in}{1.431165in}}%
\pgfpathlineto{\pgfqpoint{4.858462in}{1.437656in}}%
\pgfpathlineto{\pgfqpoint{4.858480in}{1.437345in}}%
\pgfpathlineto{\pgfqpoint{4.859443in}{1.441544in}}%
\pgfpathlineto{\pgfqpoint{4.859878in}{1.439591in}}%
\pgfpathlineto{\pgfqpoint{4.860512in}{1.440501in}}%
\pgfpathlineto{\pgfqpoint{4.860820in}{1.438089in}}%
\pgfpathlineto{\pgfqpoint{4.861416in}{1.439784in}}%
\pgfpathlineto{\pgfqpoint{4.862840in}{1.438678in}}%
\pgfpathlineto{\pgfqpoint{4.862336in}{1.440485in}}%
\pgfpathlineto{\pgfqpoint{4.862930in}{1.440144in}}%
\pgfpathlineto{\pgfqpoint{4.863253in}{1.438686in}}%
\pgfpathlineto{\pgfqpoint{4.863990in}{1.443345in}}%
\pgfpathlineto{\pgfqpoint{4.864008in}{1.443244in}}%
\pgfpathlineto{\pgfqpoint{4.865868in}{1.447149in}}%
\pgfpathlineto{\pgfqpoint{4.864169in}{1.442666in}}%
\pgfpathlineto{\pgfqpoint{4.865922in}{1.446875in}}%
\pgfpathlineto{\pgfqpoint{4.866350in}{1.446114in}}%
\pgfpathlineto{\pgfqpoint{4.866100in}{1.448511in}}%
\pgfpathlineto{\pgfqpoint{4.867472in}{1.446693in}}%
\pgfpathlineto{\pgfqpoint{4.869015in}{1.445531in}}%
\pgfpathlineto{\pgfqpoint{4.868271in}{1.448103in}}%
\pgfpathlineto{\pgfqpoint{4.869086in}{1.446228in}}%
\pgfpathlineto{\pgfqpoint{4.870712in}{1.453104in}}%
\pgfpathlineto{\pgfqpoint{4.869175in}{1.446172in}}%
\pgfpathlineto{\pgfqpoint{4.871222in}{1.452711in}}%
\pgfpathlineto{\pgfqpoint{4.872225in}{1.452066in}}%
\pgfpathlineto{\pgfqpoint{4.872646in}{1.454435in}}%
\pgfpathlineto{\pgfqpoint{4.873312in}{1.452923in}}%
\pgfpathlineto{\pgfqpoint{4.873925in}{1.455501in}}%
\pgfpathlineto{\pgfqpoint{4.875007in}{1.460556in}}%
\pgfpathlineto{\pgfqpoint{4.875635in}{1.459096in}}%
\pgfpathlineto{\pgfqpoint{4.877198in}{1.457521in}}%
\pgfpathlineto{\pgfqpoint{4.876104in}{1.459922in}}%
\pgfpathlineto{\pgfqpoint{4.877285in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{4.879136in}{1.461895in}}%
\pgfpathlineto{\pgfqpoint{4.880307in}{1.460635in}}%
\pgfpathlineto{\pgfqpoint{4.880496in}{1.462847in}}%
\pgfpathlineto{\pgfqpoint{4.880703in}{1.461674in}}%
\pgfpathlineto{\pgfqpoint{4.880720in}{1.461642in}}%
\pgfpathlineto{\pgfqpoint{4.881167in}{1.463961in}}%
\pgfpathlineto{\pgfqpoint{4.881184in}{1.463966in}}%
\pgfpathlineto{\pgfqpoint{4.881390in}{1.465124in}}%
\pgfpathlineto{\pgfqpoint{4.882418in}{1.462247in}}%
\pgfpathlineto{\pgfqpoint{4.882640in}{1.462978in}}%
\pgfpathlineto{\pgfqpoint{4.884959in}{1.468271in}}%
\pgfpathlineto{\pgfqpoint{4.882862in}{1.461523in}}%
\pgfpathlineto{\pgfqpoint{4.885400in}{1.466539in}}%
\pgfpathlineto{\pgfqpoint{4.885417in}{1.466118in}}%
\pgfpathlineto{\pgfqpoint{4.886062in}{1.470244in}}%
\pgfpathlineto{\pgfqpoint{4.886824in}{1.469248in}}%
\pgfpathlineto{\pgfqpoint{4.887315in}{1.470139in}}%
\pgfpathlineto{\pgfqpoint{4.887331in}{1.470526in}}%
\pgfpathlineto{\pgfqpoint{4.888597in}{1.474020in}}%
\pgfpathlineto{\pgfqpoint{4.889017in}{1.472629in}}%
\pgfpathlineto{\pgfqpoint{4.890428in}{1.472483in}}%
\pgfpathlineto{\pgfqpoint{4.889488in}{1.474501in}}%
\pgfpathlineto{\pgfqpoint{4.890478in}{1.472905in}}%
\pgfpathlineto{\pgfqpoint{4.892067in}{1.473994in}}%
\pgfpathlineto{\pgfqpoint{4.891316in}{1.470825in}}%
\pgfpathlineto{\pgfqpoint{4.892084in}{1.473811in}}%
\pgfpathlineto{\pgfqpoint{4.892735in}{1.475846in}}%
\pgfpathlineto{\pgfqpoint{4.893451in}{1.472834in}}%
\pgfpathlineto{\pgfqpoint{4.893517in}{1.472056in}}%
\pgfpathlineto{\pgfqpoint{4.893766in}{1.474392in}}%
\pgfpathlineto{\pgfqpoint{4.895425in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{4.894115in}{1.473984in}}%
\pgfpathlineto{\pgfqpoint{4.895491in}{1.476854in}}%
\pgfpathlineto{\pgfqpoint{4.895508in}{1.476709in}}%
\pgfpathlineto{\pgfqpoint{4.896516in}{1.481367in}}%
\pgfpathlineto{\pgfqpoint{4.898146in}{1.486171in}}%
\pgfpathlineto{\pgfqpoint{4.896631in}{1.481068in}}%
\pgfpathlineto{\pgfqpoint{4.898409in}{1.485670in}}%
\pgfpathlineto{\pgfqpoint{4.899884in}{1.493585in}}%
\pgfpathlineto{\pgfqpoint{4.900947in}{1.488506in}}%
\pgfpathlineto{\pgfqpoint{4.901159in}{1.485520in}}%
\pgfpathlineto{\pgfqpoint{4.901924in}{1.490108in}}%
\pgfpathlineto{\pgfqpoint{4.902477in}{1.488840in}}%
\pgfpathlineto{\pgfqpoint{4.904956in}{1.497597in}}%
\pgfpathlineto{\pgfqpoint{4.904973in}{1.497460in}}%
\pgfpathlineto{\pgfqpoint{4.905021in}{1.496534in}}%
\pgfpathlineto{\pgfqpoint{4.905666in}{1.499411in}}%
\pgfpathlineto{\pgfqpoint{4.906440in}{1.499325in}}%
\pgfpathlineto{\pgfqpoint{4.908686in}{1.506629in}}%
\pgfpathlineto{\pgfqpoint{4.906681in}{1.498577in}}%
\pgfpathlineto{\pgfqpoint{4.908782in}{1.505815in}}%
\pgfpathlineto{\pgfqpoint{4.912174in}{1.509792in}}%
\pgfpathlineto{\pgfqpoint{4.909692in}{1.504854in}}%
\pgfpathlineto{\pgfqpoint{4.912396in}{1.508618in}}%
\pgfpathlineto{\pgfqpoint{4.912934in}{1.506354in}}%
\pgfpathlineto{\pgfqpoint{4.913866in}{1.510134in}}%
\pgfpathlineto{\pgfqpoint{4.914151in}{1.511961in}}%
\pgfpathlineto{\pgfqpoint{4.915143in}{1.507508in}}%
\pgfpathlineto{\pgfqpoint{4.916259in}{1.506423in}}%
\pgfpathlineto{\pgfqpoint{4.915316in}{1.508502in}}%
\pgfpathlineto{\pgfqpoint{4.916604in}{1.508301in}}%
\pgfpathlineto{\pgfqpoint{4.917199in}{1.510340in}}%
\pgfpathlineto{\pgfqpoint{4.918184in}{1.509996in}}%
\pgfpathlineto{\pgfqpoint{4.920022in}{1.511992in}}%
\pgfpathlineto{\pgfqpoint{4.918465in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{4.920146in}{1.511667in}}%
\pgfpathlineto{\pgfqpoint{4.920208in}{1.511385in}}%
\pgfpathlineto{\pgfqpoint{4.920721in}{1.514193in}}%
\pgfpathlineto{\pgfqpoint{4.921527in}{1.513169in}}%
\pgfpathlineto{\pgfqpoint{4.923303in}{1.521396in}}%
\pgfpathlineto{\pgfqpoint{4.923518in}{1.520793in}}%
\pgfpathlineto{\pgfqpoint{4.923719in}{1.519535in}}%
\pgfpathlineto{\pgfqpoint{4.924088in}{1.522576in}}%
\pgfpathlineto{\pgfqpoint{4.925056in}{1.520543in}}%
\pgfpathlineto{\pgfqpoint{4.925853in}{1.521840in}}%
\pgfpathlineto{\pgfqpoint{4.926189in}{1.519275in}}%
\pgfpathlineto{\pgfqpoint{4.926617in}{1.521324in}}%
\pgfpathlineto{\pgfqpoint{4.926663in}{1.520312in}}%
\pgfpathlineto{\pgfqpoint{4.927579in}{1.527522in}}%
\pgfpathlineto{\pgfqpoint{4.927960in}{1.526229in}}%
\pgfpathlineto{\pgfqpoint{4.929904in}{1.536233in}}%
\pgfpathlineto{\pgfqpoint{4.928097in}{1.525891in}}%
\pgfpathlineto{\pgfqpoint{4.930071in}{1.535312in}}%
\pgfpathlineto{\pgfqpoint{4.931054in}{1.536903in}}%
\pgfpathlineto{\pgfqpoint{4.931628in}{1.534312in}}%
\pgfpathlineto{\pgfqpoint{4.933659in}{1.539137in}}%
\pgfpathlineto{\pgfqpoint{4.931808in}{1.533684in}}%
\pgfpathlineto{\pgfqpoint{4.933959in}{1.537301in}}%
\pgfpathlineto{\pgfqpoint{4.935022in}{1.535628in}}%
\pgfpathlineto{\pgfqpoint{4.935396in}{1.538116in}}%
\pgfpathlineto{\pgfqpoint{4.935470in}{1.538001in}}%
\pgfpathlineto{\pgfqpoint{4.937452in}{1.544858in}}%
\pgfpathlineto{\pgfqpoint{4.935500in}{1.537970in}}%
\pgfpathlineto{\pgfqpoint{4.937913in}{1.542887in}}%
\pgfpathlineto{\pgfqpoint{4.937927in}{1.542552in}}%
\pgfpathlineto{\pgfqpoint{4.939054in}{1.546593in}}%
\pgfpathlineto{\pgfqpoint{4.939320in}{1.545905in}}%
\pgfpathlineto{\pgfqpoint{4.941194in}{1.556663in}}%
\pgfpathlineto{\pgfqpoint{4.939424in}{1.545740in}}%
\pgfpathlineto{\pgfqpoint{4.941444in}{1.556466in}}%
\pgfpathlineto{\pgfqpoint{4.941459in}{1.556195in}}%
\pgfpathlineto{\pgfqpoint{4.942649in}{1.562667in}}%
\pgfpathlineto{\pgfqpoint{4.944668in}{1.568517in}}%
\pgfpathlineto{\pgfqpoint{4.944697in}{1.567895in}}%
\pgfpathlineto{\pgfqpoint{4.947184in}{1.574769in}}%
\pgfpathlineto{\pgfqpoint{4.947749in}{1.573404in}}%
\pgfpathlineto{\pgfqpoint{4.947980in}{1.570929in}}%
\pgfpathlineto{\pgfqpoint{4.949078in}{1.575831in}}%
\pgfpathlineto{\pgfqpoint{4.950633in}{1.578628in}}%
\pgfpathlineto{\pgfqpoint{4.949294in}{1.575374in}}%
\pgfpathlineto{\pgfqpoint{4.950777in}{1.578228in}}%
\pgfpathlineto{\pgfqpoint{4.951250in}{1.576267in}}%
\pgfpathlineto{\pgfqpoint{4.951021in}{1.579138in}}%
\pgfpathlineto{\pgfqpoint{4.952325in}{1.577705in}}%
\pgfpathlineto{\pgfqpoint{4.953468in}{1.584117in}}%
\pgfpathlineto{\pgfqpoint{4.952582in}{1.577226in}}%
\pgfpathlineto{\pgfqpoint{4.954038in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{4.954593in}{1.580297in}}%
\pgfpathlineto{\pgfqpoint{4.955147in}{1.584195in}}%
\pgfpathlineto{\pgfqpoint{4.955247in}{1.583995in}}%
\pgfpathlineto{\pgfqpoint{4.955290in}{1.583506in}}%
\pgfpathlineto{\pgfqpoint{4.958330in}{1.588271in}}%
\pgfpathlineto{\pgfqpoint{4.959975in}{1.591439in}}%
\pgfpathlineto{\pgfqpoint{4.962325in}{1.596268in}}%
\pgfpathlineto{\pgfqpoint{4.960017in}{1.591355in}}%
\pgfpathlineto{\pgfqpoint{4.962451in}{1.595718in}}%
\pgfpathlineto{\pgfqpoint{4.963008in}{1.595213in}}%
\pgfpathlineto{\pgfqpoint{4.962827in}{1.597218in}}%
\pgfpathlineto{\pgfqpoint{4.963662in}{1.597343in}}%
\pgfpathlineto{\pgfqpoint{4.964772in}{1.600404in}}%
\pgfpathlineto{\pgfqpoint{4.965188in}{1.597343in}}%
\pgfpathlineto{\pgfqpoint{4.965284in}{1.596186in}}%
\pgfpathlineto{\pgfqpoint{4.965907in}{1.598822in}}%
\pgfpathlineto{\pgfqpoint{4.966721in}{1.597154in}}%
\pgfpathlineto{\pgfqpoint{4.966749in}{1.596921in}}%
\pgfpathlineto{\pgfqpoint{4.968688in}{1.604310in}}%
\pgfpathlineto{\pgfqpoint{4.969031in}{1.603454in}}%
\pgfpathlineto{\pgfqpoint{4.969757in}{1.607811in}}%
\pgfpathlineto{\pgfqpoint{4.969784in}{1.607619in}}%
\pgfpathlineto{\pgfqpoint{4.971259in}{1.609488in}}%
\pgfpathlineto{\pgfqpoint{4.970782in}{1.605314in}}%
\pgfpathlineto{\pgfqpoint{4.971368in}{1.608673in}}%
\pgfpathlineto{\pgfqpoint{4.974773in}{1.620740in}}%
\pgfpathlineto{\pgfqpoint{4.971409in}{1.608311in}}%
\pgfpathlineto{\pgfqpoint{4.974800in}{1.620486in}}%
\pgfpathlineto{\pgfqpoint{4.974814in}{1.620161in}}%
\pgfpathlineto{\pgfqpoint{4.975974in}{1.625742in}}%
\pgfpathlineto{\pgfqpoint{4.976149in}{1.625109in}}%
\pgfpathlineto{\pgfqpoint{4.976230in}{1.625301in}}%
\pgfpathlineto{\pgfqpoint{4.976378in}{1.622998in}}%
\pgfpathlineto{\pgfqpoint{4.976956in}{1.623338in}}%
\pgfpathlineto{\pgfqpoint{4.977519in}{1.622676in}}%
\pgfpathlineto{\pgfqpoint{4.978136in}{1.626290in}}%
\pgfpathlineto{\pgfqpoint{4.978404in}{1.625568in}}%
\pgfpathlineto{\pgfqpoint{4.979219in}{1.624324in}}%
\pgfpathlineto{\pgfqpoint{4.979740in}{1.626287in}}%
\pgfpathlineto{\pgfqpoint{4.979846in}{1.625985in}}%
\pgfpathlineto{\pgfqpoint{4.980393in}{1.630339in}}%
\pgfpathlineto{\pgfqpoint{4.979886in}{1.625942in}}%
\pgfpathlineto{\pgfqpoint{4.981709in}{1.629581in}}%
\pgfpathlineto{\pgfqpoint{4.982451in}{1.628327in}}%
\pgfpathlineto{\pgfqpoint{4.982729in}{1.632136in}}%
\pgfpathlineto{\pgfqpoint{4.982901in}{1.631672in}}%
\pgfpathlineto{\pgfqpoint{4.984565in}{1.637829in}}%
\pgfpathlineto{\pgfqpoint{4.983047in}{1.631041in}}%
\pgfpathlineto{\pgfqpoint{4.984604in}{1.637372in}}%
\pgfpathlineto{\pgfqpoint{4.986208in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{4.984789in}{1.636569in}}%
\pgfpathlineto{\pgfqpoint{4.986811in}{1.641225in}}%
\pgfpathlineto{\pgfqpoint{4.986916in}{1.640677in}}%
\pgfpathlineto{\pgfqpoint{4.987426in}{1.645427in}}%
\pgfpathlineto{\pgfqpoint{4.987439in}{1.645312in}}%
\pgfpathlineto{\pgfqpoint{4.989149in}{1.650795in}}%
\pgfpathlineto{\pgfqpoint{4.989214in}{1.650027in}}%
\pgfpathlineto{\pgfqpoint{4.989487in}{1.648858in}}%
\pgfpathlineto{\pgfqpoint{4.991032in}{1.654155in}}%
\pgfpathlineto{\pgfqpoint{4.992571in}{1.659303in}}%
\pgfpathlineto{\pgfqpoint{4.992829in}{1.659089in}}%
\pgfpathlineto{\pgfqpoint{4.993151in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{4.993769in}{1.662580in}}%
\pgfpathlineto{\pgfqpoint{4.993950in}{1.661618in}}%
\pgfpathlineto{\pgfqpoint{4.995618in}{1.664360in}}%
\pgfpathlineto{\pgfqpoint{4.994181in}{1.660039in}}%
\pgfpathlineto{\pgfqpoint{4.995644in}{1.664036in}}%
\pgfpathlineto{\pgfqpoint{4.996143in}{1.662277in}}%
\pgfpathlineto{\pgfqpoint{4.997126in}{1.664816in}}%
\pgfpathlineto{\pgfqpoint{4.997152in}{1.664345in}}%
\pgfpathlineto{\pgfqpoint{4.998273in}{1.666804in}}%
\pgfpathlineto{\pgfqpoint{4.997904in}{1.664018in}}%
\pgfpathlineto{\pgfqpoint{4.998718in}{1.665493in}}%
\pgfpathlineto{\pgfqpoint{4.998921in}{1.664640in}}%
\pgfpathlineto{\pgfqpoint{4.999923in}{1.672464in}}%
\pgfpathlineto{\pgfqpoint{4.999935in}{1.672424in}}%
\pgfpathlineto{\pgfqpoint{5.001225in}{1.673505in}}%
\pgfpathlineto{\pgfqpoint{5.000884in}{1.669369in}}%
\pgfpathlineto{\pgfqpoint{5.001515in}{1.673094in}}%
\pgfpathlineto{\pgfqpoint{5.001528in}{1.672684in}}%
\pgfpathlineto{\pgfqpoint{5.002888in}{1.675840in}}%
\pgfpathlineto{\pgfqpoint{5.002963in}{1.675735in}}%
\pgfpathlineto{\pgfqpoint{5.005307in}{1.683471in}}%
\pgfpathlineto{\pgfqpoint{5.003051in}{1.675380in}}%
\pgfpathlineto{\pgfqpoint{5.005319in}{1.683447in}}%
\pgfpathlineto{\pgfqpoint{5.006666in}{1.682255in}}%
\pgfpathlineto{\pgfqpoint{5.005469in}{1.685098in}}%
\pgfpathlineto{\pgfqpoint{5.006915in}{1.682778in}}%
\pgfpathlineto{\pgfqpoint{5.008591in}{1.689811in}}%
\pgfpathlineto{\pgfqpoint{5.008616in}{1.689745in}}%
\pgfpathlineto{\pgfqpoint{5.009173in}{1.687965in}}%
\pgfpathlineto{\pgfqpoint{5.009581in}{1.691384in}}%
\pgfpathlineto{\pgfqpoint{5.009778in}{1.690939in}}%
\pgfpathlineto{\pgfqpoint{5.011528in}{1.696424in}}%
\pgfpathlineto{\pgfqpoint{5.009988in}{1.690367in}}%
\pgfpathlineto{\pgfqpoint{5.011614in}{1.694776in}}%
\pgfpathlineto{\pgfqpoint{5.012179in}{1.696313in}}%
\pgfpathlineto{\pgfqpoint{5.011688in}{1.694313in}}%
\pgfpathlineto{\pgfqpoint{5.012976in}{1.694083in}}%
\pgfpathlineto{\pgfqpoint{5.013674in}{1.692671in}}%
\pgfpathlineto{\pgfqpoint{5.014321in}{1.696763in}}%
\pgfpathlineto{\pgfqpoint{5.016148in}{1.706979in}}%
\pgfpathlineto{\pgfqpoint{5.016258in}{1.706638in}}%
\pgfpathlineto{\pgfqpoint{5.017979in}{1.703475in}}%
\pgfpathlineto{\pgfqpoint{5.016986in}{1.708359in}}%
\pgfpathlineto{\pgfqpoint{5.018003in}{1.703840in}}%
\pgfpathlineto{\pgfqpoint{5.018668in}{1.706770in}}%
\pgfpathlineto{\pgfqpoint{5.019596in}{1.705925in}}%
\pgfpathlineto{\pgfqpoint{5.020450in}{1.707501in}}%
\pgfpathlineto{\pgfqpoint{5.020041in}{1.704468in}}%
\pgfpathlineto{\pgfqpoint{5.021003in}{1.705191in}}%
\pgfpathlineto{\pgfqpoint{5.021458in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{5.022464in}{1.707566in}}%
\pgfpathlineto{\pgfqpoint{5.023348in}{1.708694in}}%
\pgfpathlineto{\pgfqpoint{5.023682in}{1.706212in}}%
\pgfpathlineto{\pgfqpoint{5.023991in}{1.707180in}}%
\pgfpathlineto{\pgfqpoint{5.024253in}{1.707448in}}%
\pgfpathlineto{\pgfqpoint{5.024337in}{1.708630in}}%
\pgfpathlineto{\pgfqpoint{5.025928in}{1.713130in}}%
\pgfpathlineto{\pgfqpoint{5.024396in}{1.708513in}}%
\pgfpathlineto{\pgfqpoint{5.026106in}{1.712348in}}%
\pgfpathlineto{\pgfqpoint{5.026200in}{1.711556in}}%
\pgfpathlineto{\pgfqpoint{5.027099in}{1.715609in}}%
\pgfpathlineto{\pgfqpoint{5.027300in}{1.714486in}}%
\pgfpathlineto{\pgfqpoint{5.029197in}{1.723748in}}%
\pgfpathlineto{\pgfqpoint{5.027406in}{1.714340in}}%
\pgfpathlineto{\pgfqpoint{5.029314in}{1.723426in}}%
\pgfpathlineto{\pgfqpoint{5.030276in}{1.726973in}}%
\pgfpathlineto{\pgfqpoint{5.030991in}{1.724591in}}%
\pgfpathlineto{\pgfqpoint{5.031026in}{1.724544in}}%
\pgfpathlineto{\pgfqpoint{5.031260in}{1.727548in}}%
\pgfpathlineto{\pgfqpoint{5.032811in}{1.733069in}}%
\pgfpathlineto{\pgfqpoint{5.031622in}{1.726798in}}%
\pgfpathlineto{\pgfqpoint{5.033114in}{1.731575in}}%
\pgfpathlineto{\pgfqpoint{5.033149in}{1.731193in}}%
\pgfpathlineto{\pgfqpoint{5.033591in}{1.736884in}}%
\pgfpathlineto{\pgfqpoint{5.034473in}{1.735417in}}%
\pgfpathlineto{\pgfqpoint{5.035850in}{1.737296in}}%
\pgfpathlineto{\pgfqpoint{5.034959in}{1.732456in}}%
\pgfpathlineto{\pgfqpoint{5.036081in}{1.736223in}}%
\pgfpathlineto{\pgfqpoint{5.036116in}{1.735973in}}%
\pgfpathlineto{\pgfqpoint{5.037280in}{1.740108in}}%
\pgfpathlineto{\pgfqpoint{5.037291in}{1.740086in}}%
\pgfpathlineto{\pgfqpoint{5.038728in}{1.743754in}}%
\pgfpathlineto{\pgfqpoint{5.037522in}{1.739854in}}%
\pgfpathlineto{\pgfqpoint{5.038934in}{1.743437in}}%
\pgfpathlineto{\pgfqpoint{5.039060in}{1.742405in}}%
\pgfpathlineto{\pgfqpoint{5.040033in}{1.748967in}}%
\pgfpathlineto{\pgfqpoint{5.040181in}{1.748347in}}%
\pgfpathlineto{\pgfqpoint{5.040193in}{1.748314in}}%
\pgfpathlineto{\pgfqpoint{5.040730in}{1.751430in}}%
\pgfpathlineto{\pgfqpoint{5.041072in}{1.753008in}}%
\pgfpathlineto{\pgfqpoint{5.042051in}{1.750012in}}%
\pgfpathlineto{\pgfqpoint{5.042290in}{1.752169in}}%
\pgfpathlineto{\pgfqpoint{5.043073in}{1.750620in}}%
\pgfpathlineto{\pgfqpoint{5.043696in}{1.753797in}}%
\pgfpathlineto{\pgfqpoint{5.043776in}{1.753669in}}%
\pgfpathlineto{\pgfqpoint{5.045211in}{1.756078in}}%
\pgfpathlineto{\pgfqpoint{5.045346in}{1.755314in}}%
\pgfpathlineto{\pgfqpoint{5.046483in}{1.753415in}}%
\pgfpathlineto{\pgfqpoint{5.046101in}{1.756375in}}%
\pgfpathlineto{\pgfqpoint{5.046899in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{5.048356in}{1.758418in}}%
\pgfpathlineto{\pgfqpoint{5.048614in}{1.757659in}}%
\pgfpathlineto{\pgfqpoint{5.049396in}{1.756529in}}%
\pgfpathlineto{\pgfqpoint{5.049842in}{1.761210in}}%
\pgfpathlineto{\pgfqpoint{5.049897in}{1.761148in}}%
\pgfpathlineto{\pgfqpoint{5.050577in}{1.766393in}}%
\pgfpathlineto{\pgfqpoint{5.051588in}{1.765469in}}%
\pgfpathlineto{\pgfqpoint{5.051976in}{1.763788in}}%
\pgfpathlineto{\pgfqpoint{5.052486in}{1.768927in}}%
\pgfpathlineto{\pgfqpoint{5.053006in}{1.766973in}}%
\pgfpathlineto{\pgfqpoint{5.053933in}{1.765760in}}%
\pgfpathlineto{\pgfqpoint{5.054683in}{1.770372in}}%
\pgfpathlineto{\pgfqpoint{5.054815in}{1.769912in}}%
\pgfpathlineto{\pgfqpoint{5.055925in}{1.773279in}}%
\pgfpathlineto{\pgfqpoint{5.056078in}{1.772687in}}%
\pgfpathlineto{\pgfqpoint{5.057677in}{1.778381in}}%
\pgfpathlineto{\pgfqpoint{5.057721in}{1.777677in}}%
\pgfpathlineto{\pgfqpoint{5.057742in}{1.776721in}}%
\pgfpathlineto{\pgfqpoint{5.059062in}{1.781040in}}%
\pgfpathlineto{\pgfqpoint{5.059214in}{1.779940in}}%
\pgfpathlineto{\pgfqpoint{5.060822in}{1.788524in}}%
\pgfpathlineto{\pgfqpoint{5.059280in}{1.779362in}}%
\pgfpathlineto{\pgfqpoint{5.061028in}{1.788082in}}%
\pgfpathlineto{\pgfqpoint{5.061233in}{1.786597in}}%
\pgfpathlineto{\pgfqpoint{5.062077in}{1.790319in}}%
\pgfpathlineto{\pgfqpoint{5.062239in}{1.790131in}}%
\pgfpathlineto{\pgfqpoint{5.063877in}{1.795842in}}%
\pgfpathlineto{\pgfqpoint{5.063888in}{1.795761in}}%
\pgfpathlineto{\pgfqpoint{5.064253in}{1.794865in}}%
\pgfpathlineto{\pgfqpoint{5.064940in}{1.799995in}}%
\pgfpathlineto{\pgfqpoint{5.065015in}{1.799498in}}%
\pgfpathlineto{\pgfqpoint{5.066460in}{1.803686in}}%
\pgfpathlineto{\pgfqpoint{5.066599in}{1.801481in}}%
\pgfpathlineto{\pgfqpoint{5.066620in}{1.801324in}}%
\pgfpathlineto{\pgfqpoint{5.067601in}{1.807607in}}%
\pgfpathlineto{\pgfqpoint{5.067676in}{1.806895in}}%
\pgfpathlineto{\pgfqpoint{5.068633in}{1.810226in}}%
\pgfpathlineto{\pgfqpoint{5.067729in}{1.806107in}}%
\pgfpathlineto{\pgfqpoint{5.069312in}{1.809262in}}%
\pgfpathlineto{\pgfqpoint{5.069334in}{1.808913in}}%
\pgfpathlineto{\pgfqpoint{5.070435in}{1.816194in}}%
\pgfpathlineto{\pgfqpoint{5.070604in}{1.815822in}}%
\pgfpathlineto{\pgfqpoint{5.071765in}{1.818102in}}%
\pgfpathlineto{\pgfqpoint{5.071069in}{1.814372in}}%
\pgfpathlineto{\pgfqpoint{5.072260in}{1.816148in}}%
\pgfpathlineto{\pgfqpoint{5.072281in}{1.815604in}}%
\pgfpathlineto{\pgfqpoint{5.073689in}{1.819948in}}%
\pgfpathlineto{\pgfqpoint{5.073699in}{1.819917in}}%
\pgfpathlineto{\pgfqpoint{5.073804in}{1.818340in}}%
\pgfpathlineto{\pgfqpoint{5.074590in}{1.822651in}}%
\pgfpathlineto{\pgfqpoint{5.076010in}{1.829264in}}%
\pgfpathlineto{\pgfqpoint{5.076239in}{1.828400in}}%
\pgfpathlineto{\pgfqpoint{5.077456in}{1.826653in}}%
\pgfpathlineto{\pgfqpoint{5.076822in}{1.830073in}}%
\pgfpathlineto{\pgfqpoint{5.077716in}{1.828853in}}%
\pgfpathlineto{\pgfqpoint{5.079332in}{1.834733in}}%
\pgfpathlineto{\pgfqpoint{5.078307in}{1.827174in}}%
\pgfpathlineto{\pgfqpoint{5.079487in}{1.834379in}}%
\pgfpathlineto{\pgfqpoint{5.079497in}{1.833863in}}%
\pgfpathlineto{\pgfqpoint{5.080941in}{1.838761in}}%
\pgfpathlineto{\pgfqpoint{5.080972in}{1.838471in}}%
\pgfpathlineto{\pgfqpoint{5.081815in}{1.842931in}}%
\pgfpathlineto{\pgfqpoint{5.082144in}{1.842105in}}%
\pgfpathlineto{\pgfqpoint{5.083537in}{1.847443in}}%
\pgfpathlineto{\pgfqpoint{5.083803in}{1.846744in}}%
\pgfpathlineto{\pgfqpoint{5.084446in}{1.850860in}}%
\pgfpathlineto{\pgfqpoint{5.083874in}{1.846645in}}%
\pgfpathlineto{\pgfqpoint{5.084456in}{1.850665in}}%
\pgfpathlineto{\pgfqpoint{5.086075in}{1.858516in}}%
\pgfpathlineto{\pgfqpoint{5.086085in}{1.858512in}}%
\pgfpathlineto{\pgfqpoint{5.087879in}{1.869818in}}%
\pgfpathlineto{\pgfqpoint{5.088132in}{1.868753in}}%
\pgfpathlineto{\pgfqpoint{5.088172in}{1.867718in}}%
\pgfpathlineto{\pgfqpoint{5.089161in}{1.873680in}}%
\pgfpathlineto{\pgfqpoint{5.089272in}{1.873287in}}%
\pgfpathlineto{\pgfqpoint{5.090329in}{1.878679in}}%
\pgfpathlineto{\pgfqpoint{5.090871in}{1.877697in}}%
\pgfpathlineto{\pgfqpoint{5.090891in}{1.877184in}}%
\pgfpathlineto{\pgfqpoint{5.092153in}{1.882526in}}%
\pgfpathlineto{\pgfqpoint{5.092263in}{1.882042in}}%
\pgfpathlineto{\pgfqpoint{5.094059in}{1.890398in}}%
\pgfpathlineto{\pgfqpoint{5.094069in}{1.890264in}}%
\pgfpathlineto{\pgfqpoint{5.096164in}{1.898561in}}%
\pgfpathlineto{\pgfqpoint{5.094318in}{1.887355in}}%
\pgfpathlineto{\pgfqpoint{5.096382in}{1.898110in}}%
\pgfpathlineto{\pgfqpoint{5.096718in}{1.895886in}}%
\pgfpathlineto{\pgfqpoint{5.097172in}{1.899635in}}%
\pgfpathlineto{\pgfqpoint{5.097182in}{1.899450in}}%
\pgfpathlineto{\pgfqpoint{5.098297in}{1.905700in}}%
\pgfpathlineto{\pgfqpoint{5.098848in}{1.905539in}}%
\pgfpathlineto{\pgfqpoint{5.099201in}{1.903998in}}%
\pgfpathlineto{\pgfqpoint{5.100055in}{1.910812in}}%
\pgfpathlineto{\pgfqpoint{5.100594in}{1.913751in}}%
\pgfpathlineto{\pgfqpoint{5.101318in}{1.908844in}}%
\pgfpathlineto{\pgfqpoint{5.101542in}{1.909711in}}%
\pgfpathlineto{\pgfqpoint{5.101708in}{1.907848in}}%
\pgfpathlineto{\pgfqpoint{5.102654in}{1.914967in}}%
\pgfpathlineto{\pgfqpoint{5.104248in}{1.919348in}}%
\pgfpathlineto{\pgfqpoint{5.103160in}{1.914770in}}%
\pgfpathlineto{\pgfqpoint{5.104287in}{1.918127in}}%
\pgfpathlineto{\pgfqpoint{5.104345in}{1.917404in}}%
\pgfpathlineto{\pgfqpoint{5.105584in}{1.925084in}}%
\pgfpathlineto{\pgfqpoint{5.106838in}{1.932910in}}%
\pgfpathlineto{\pgfqpoint{5.105796in}{1.924886in}}%
\pgfpathlineto{\pgfqpoint{5.107377in}{1.932105in}}%
\pgfpathlineto{\pgfqpoint{5.108501in}{1.930200in}}%
\pgfpathlineto{\pgfqpoint{5.107791in}{1.932942in}}%
\pgfpathlineto{\pgfqpoint{5.108885in}{1.932285in}}%
\pgfpathlineto{\pgfqpoint{5.110444in}{1.933860in}}%
\pgfpathlineto{\pgfqpoint{5.109392in}{1.926946in}}%
\pgfpathlineto{\pgfqpoint{5.110453in}{1.933526in}}%
\pgfpathlineto{\pgfqpoint{5.112120in}{1.939464in}}%
\pgfpathlineto{\pgfqpoint{5.112149in}{1.939238in}}%
\pgfpathlineto{\pgfqpoint{5.112158in}{1.938911in}}%
\pgfpathlineto{\pgfqpoint{5.113287in}{1.947419in}}%
\pgfpathlineto{\pgfqpoint{5.113477in}{1.946069in}}%
\pgfpathlineto{\pgfqpoint{5.114942in}{1.952212in}}%
\pgfpathlineto{\pgfqpoint{5.114092in}{1.945178in}}%
\pgfpathlineto{\pgfqpoint{5.115140in}{1.950786in}}%
\pgfpathlineto{\pgfqpoint{5.115433in}{1.949586in}}%
\pgfpathlineto{\pgfqpoint{5.116374in}{1.952848in}}%
\pgfpathlineto{\pgfqpoint{5.118343in}{1.966914in}}%
\pgfpathlineto{\pgfqpoint{5.118371in}{1.966344in}}%
\pgfpathlineto{\pgfqpoint{5.119371in}{1.965851in}}%
\pgfpathlineto{\pgfqpoint{5.119846in}{1.969198in}}%
\pgfpathlineto{\pgfqpoint{5.119856in}{1.969128in}}%
\pgfpathlineto{\pgfqpoint{5.119949in}{1.968490in}}%
\pgfpathlineto{\pgfqpoint{5.120182in}{1.971813in}}%
\pgfpathlineto{\pgfqpoint{5.120200in}{1.971699in}}%
\pgfpathlineto{\pgfqpoint{5.120210in}{1.972189in}}%
\pgfpathlineto{\pgfqpoint{5.120740in}{1.966209in}}%
\pgfpathlineto{\pgfqpoint{5.121752in}{1.972137in}}%
\pgfpathlineto{\pgfqpoint{5.123464in}{1.983326in}}%
\pgfpathlineto{\pgfqpoint{5.123491in}{1.982597in}}%
\pgfpathlineto{\pgfqpoint{5.123584in}{1.981477in}}%
\pgfpathlineto{\pgfqpoint{5.124828in}{1.989335in}}%
\pgfpathlineto{\pgfqpoint{5.124938in}{1.988266in}}%
\pgfpathlineto{\pgfqpoint{5.125655in}{1.992517in}}%
\pgfpathlineto{\pgfqpoint{5.124993in}{1.987786in}}%
\pgfpathlineto{\pgfqpoint{5.125719in}{1.992339in}}%
\pgfpathlineto{\pgfqpoint{5.126947in}{1.998288in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{1.991601in}}%
\pgfpathlineto{\pgfqpoint{5.127331in}{1.995662in}}%
\pgfpathlineto{\pgfqpoint{5.127834in}{1.992838in}}%
\pgfpathlineto{\pgfqpoint{5.128436in}{1.999029in}}%
\pgfpathlineto{\pgfqpoint{5.128536in}{1.998497in}}%
\pgfpathlineto{\pgfqpoint{5.130364in}{2.004678in}}%
\pgfpathlineto{\pgfqpoint{5.129210in}{1.997464in}}%
\pgfpathlineto{\pgfqpoint{5.130427in}{2.004313in}}%
\pgfpathlineto{\pgfqpoint{5.130445in}{2.003818in}}%
\pgfpathlineto{\pgfqpoint{5.131523in}{2.010549in}}%
\pgfpathlineto{\pgfqpoint{5.131686in}{2.009815in}}%
\pgfpathlineto{\pgfqpoint{5.131695in}{2.009792in}}%
\pgfpathlineto{\pgfqpoint{5.132056in}{2.012680in}}%
\pgfpathlineto{\pgfqpoint{5.132228in}{2.012497in}}%
\pgfpathlineto{\pgfqpoint{5.133481in}{2.019428in}}%
\pgfpathlineto{\pgfqpoint{5.132255in}{2.012262in}}%
\pgfpathlineto{\pgfqpoint{5.134317in}{2.017985in}}%
\pgfpathlineto{\pgfqpoint{5.134676in}{2.017290in}}%
\pgfpathlineto{\pgfqpoint{5.135160in}{2.020322in}}%
\pgfpathlineto{\pgfqpoint{5.135214in}{2.020327in}}%
\pgfpathlineto{\pgfqpoint{5.136885in}{2.026240in}}%
\pgfpathlineto{\pgfqpoint{5.137180in}{2.023795in}}%
\pgfpathlineto{\pgfqpoint{5.138328in}{2.027687in}}%
\pgfpathlineto{\pgfqpoint{5.138408in}{2.026818in}}%
\pgfpathlineto{\pgfqpoint{5.139118in}{2.029391in}}%
\pgfpathlineto{\pgfqpoint{5.139907in}{2.025872in}}%
\pgfpathlineto{\pgfqpoint{5.139951in}{2.027040in}}%
\pgfpathlineto{\pgfqpoint{5.139960in}{2.026638in}}%
\pgfpathlineto{\pgfqpoint{5.141267in}{2.036716in}}%
\pgfpathlineto{\pgfqpoint{5.142113in}{2.038496in}}%
\pgfpathlineto{\pgfqpoint{5.141611in}{2.035156in}}%
\pgfpathlineto{\pgfqpoint{5.142834in}{2.037855in}}%
\pgfpathlineto{\pgfqpoint{5.142905in}{2.037280in}}%
\pgfpathlineto{\pgfqpoint{5.143809in}{2.042796in}}%
\pgfpathlineto{\pgfqpoint{5.144203in}{2.041648in}}%
\pgfpathlineto{\pgfqpoint{5.145784in}{2.046704in}}%
\pgfpathlineto{\pgfqpoint{5.144238in}{2.041517in}}%
\pgfpathlineto{\pgfqpoint{5.145845in}{2.045629in}}%
\pgfpathlineto{\pgfqpoint{5.146603in}{2.044571in}}%
\pgfpathlineto{\pgfqpoint{5.146881in}{2.048290in}}%
\pgfpathlineto{\pgfqpoint{5.147133in}{2.047527in}}%
\pgfpathlineto{\pgfqpoint{5.149473in}{2.066361in}}%
\pgfpathlineto{\pgfqpoint{5.147351in}{2.047461in}}%
\pgfpathlineto{\pgfqpoint{5.149481in}{2.066264in}}%
\pgfpathlineto{\pgfqpoint{5.149490in}{2.066254in}}%
\pgfpathlineto{\pgfqpoint{5.149594in}{2.068405in}}%
\pgfpathlineto{\pgfqpoint{5.149602in}{2.068163in}}%
\pgfpathlineto{\pgfqpoint{5.150085in}{2.067321in}}%
\pgfpathlineto{\pgfqpoint{5.151222in}{2.072249in}}%
\pgfpathlineto{\pgfqpoint{5.151231in}{2.072188in}}%
\pgfpathlineto{\pgfqpoint{5.151858in}{2.078707in}}%
\pgfpathlineto{\pgfqpoint{5.151875in}{2.078682in}}%
\pgfpathlineto{\pgfqpoint{5.153494in}{2.082164in}}%
\pgfpathlineto{\pgfqpoint{5.153529in}{2.081899in}}%
\pgfpathlineto{\pgfqpoint{5.154033in}{2.080278in}}%
\pgfpathlineto{\pgfqpoint{5.154621in}{2.086277in}}%
\pgfpathlineto{\pgfqpoint{5.155013in}{2.084455in}}%
\pgfpathlineto{\pgfqpoint{5.156204in}{2.088122in}}%
\pgfpathlineto{\pgfqpoint{5.155685in}{2.083031in}}%
\pgfpathlineto{\pgfqpoint{5.156645in}{2.087057in}}%
\pgfpathlineto{\pgfqpoint{5.156967in}{2.085232in}}%
\pgfpathlineto{\pgfqpoint{5.157644in}{2.090050in}}%
\pgfpathlineto{\pgfqpoint{5.158092in}{2.089570in}}%
\pgfpathlineto{\pgfqpoint{5.159113in}{2.092563in}}%
\pgfpathlineto{\pgfqpoint{5.158126in}{2.088828in}}%
\pgfpathlineto{\pgfqpoint{5.159652in}{2.090032in}}%
\pgfpathlineto{\pgfqpoint{5.159728in}{2.089458in}}%
\pgfpathlineto{\pgfqpoint{5.160988in}{2.098345in}}%
\pgfpathlineto{\pgfqpoint{5.163221in}{2.121399in}}%
\pgfpathlineto{\pgfqpoint{5.163330in}{2.120699in}}%
\pgfpathlineto{\pgfqpoint{5.163346in}{2.120463in}}%
\pgfpathlineto{\pgfqpoint{5.163738in}{2.124918in}}%
\pgfpathlineto{\pgfqpoint{5.163846in}{2.124503in}}%
\pgfpathlineto{\pgfqpoint{5.164885in}{2.126464in}}%
\pgfpathlineto{\pgfqpoint{5.165259in}{2.122585in}}%
\pgfpathlineto{\pgfqpoint{5.165334in}{2.123092in}}%
\pgfpathlineto{\pgfqpoint{5.165475in}{2.120742in}}%
\pgfpathlineto{\pgfqpoint{5.166782in}{2.127743in}}%
\pgfpathlineto{\pgfqpoint{5.166791in}{2.127483in}}%
\pgfpathlineto{\pgfqpoint{5.167088in}{2.126652in}}%
\pgfpathlineto{\pgfqpoint{5.168399in}{2.132721in}}%
\pgfpathlineto{\pgfqpoint{5.168843in}{2.131990in}}%
\pgfpathlineto{\pgfqpoint{5.171040in}{2.137779in}}%
\pgfpathlineto{\pgfqpoint{5.172704in}{2.145272in}}%
\pgfpathlineto{\pgfqpoint{5.173671in}{2.143933in}}%
\pgfpathlineto{\pgfqpoint{5.174182in}{2.147579in}}%
\pgfpathlineto{\pgfqpoint{5.181715in}{2.166776in}}%
\pgfpathlineto{\pgfqpoint{5.174231in}{2.146688in}}%
\pgfpathlineto{\pgfqpoint{5.182057in}{2.163945in}}%
\pgfpathlineto{\pgfqpoint{5.182065in}{2.163778in}}%
\pgfpathlineto{\pgfqpoint{5.183080in}{2.167422in}}%
\pgfpathlineto{\pgfqpoint{5.183461in}{2.166569in}}%
\pgfpathlineto{\pgfqpoint{5.183801in}{2.169581in}}%
\pgfpathlineto{\pgfqpoint{5.184804in}{2.166292in}}%
\pgfpathlineto{\pgfqpoint{5.185025in}{2.167293in}}%
\pgfpathlineto{\pgfqpoint{5.186230in}{2.174682in}}%
\pgfpathlineto{\pgfqpoint{5.186882in}{2.174344in}}%
\pgfpathlineto{\pgfqpoint{5.186890in}{2.173910in}}%
\pgfpathlineto{\pgfqpoint{5.188245in}{2.183635in}}%
\pgfpathlineto{\pgfqpoint{5.188253in}{2.183627in}}%
\pgfpathlineto{\pgfqpoint{5.188589in}{2.186972in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.186815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.640820in}}%
\pgfpathlineto{\pgfqpoint{1.390590in}{0.649268in}}%
\pgfpathlineto{\pgfqpoint{1.721628in}{0.662382in}}%
\pgfpathlineto{\pgfqpoint{1.898218in}{0.672650in}}%
\pgfpathlineto{\pgfqpoint{2.090628in}{0.689353in}}%
\pgfpathlineto{\pgfqpoint{2.203025in}{0.701556in}}%
\pgfpathlineto{\pgfqpoint{2.382564in}{0.727686in}}%
\pgfpathlineto{\pgfqpoint{2.512551in}{0.753125in}}%
\pgfpathlineto{\pgfqpoint{2.678269in}{0.791438in}}%
\pgfpathlineto{\pgfqpoint{2.706188in}{0.798177in}}%
\pgfpathlineto{\pgfqpoint{2.728020in}{0.803479in}}%
\pgfpathlineto{\pgfqpoint{2.821939in}{0.828855in}}%
\pgfpathlineto{\pgfqpoint{2.916399in}{0.861797in}}%
\pgfpathlineto{\pgfqpoint{2.926749in}{0.865839in}}%
\pgfpathlineto{\pgfqpoint{2.958610in}{0.877791in}}%
\pgfpathlineto{\pgfqpoint{2.990245in}{0.888384in}}%
\pgfpathlineto{\pgfqpoint{3.005151in}{0.894173in}}%
\pgfpathlineto{\pgfqpoint{3.023516in}{0.901813in}}%
\pgfpathlineto{\pgfqpoint{3.029451in}{0.903523in}}%
\pgfpathlineto{\pgfqpoint{3.041056in}{0.907116in}}%
\pgfpathlineto{\pgfqpoint{3.072182in}{0.917978in}}%
\pgfpathlineto{\pgfqpoint{3.080884in}{0.921483in}}%
\pgfpathlineto{\pgfqpoint{3.118591in}{0.936881in}}%
\pgfpathlineto{\pgfqpoint{3.126328in}{0.940086in}}%
\pgfpathlineto{\pgfqpoint{3.141357in}{0.945261in}}%
\pgfpathlineto{\pgfqpoint{3.145755in}{0.946931in}}%
\pgfpathlineto{\pgfqpoint{3.161470in}{0.953137in}}%
\pgfpathlineto{\pgfqpoint{3.167032in}{0.957090in}}%
\pgfpathlineto{\pgfqpoint{3.208886in}{0.976509in}}%
\pgfpathlineto{\pgfqpoint{3.215039in}{0.980147in}}%
\pgfpathlineto{\pgfqpoint{3.228243in}{0.986060in}}%
\pgfpathlineto{\pgfqpoint{3.232937in}{0.988115in}}%
\pgfpathlineto{\pgfqpoint{3.246687in}{0.993229in}}%
\pgfpathlineto{\pgfqpoint{3.264299in}{1.002551in}}%
\pgfpathlineto{\pgfqpoint{3.278046in}{1.008698in}}%
\pgfpathlineto{\pgfqpoint{3.286272in}{1.011369in}}%
\pgfpathlineto{\pgfqpoint{3.298294in}{1.016384in}}%
\pgfpathlineto{\pgfqpoint{3.304169in}{1.018554in}}%
\pgfpathlineto{\pgfqpoint{3.317544in}{1.023834in}}%
\pgfpathlineto{\pgfqpoint{3.323139in}{1.025297in}}%
\pgfpathlineto{\pgfqpoint{3.332289in}{1.029443in}}%
\pgfpathlineto{\pgfqpoint{3.336785in}{1.030380in}}%
\pgfpathlineto{\pgfqpoint{3.340345in}{1.032608in}}%
\pgfpathlineto{\pgfqpoint{3.346498in}{1.034771in}}%
\pgfpathlineto{\pgfqpoint{3.358521in}{1.039689in}}%
\pgfpathlineto{\pgfqpoint{3.375888in}{1.047345in}}%
\pgfpathlineto{\pgfqpoint{3.400192in}{1.061066in}}%
\pgfpathlineto{\pgfqpoint{3.402466in}{1.061966in}}%
\pgfpathlineto{\pgfqpoint{3.406974in}{1.064003in}}%
\pgfpathlineto{\pgfqpoint{3.410691in}{1.064604in}}%
\pgfpathlineto{\pgfqpoint{3.416566in}{1.067479in}}%
\pgfpathlineto{\pgfqpoint{3.420916in}{1.070226in}}%
\pgfpathlineto{\pgfqpoint{3.431581in}{1.073833in}}%
\pgfpathlineto{\pgfqpoint{3.494305in}{1.096167in}}%
\pgfpathlineto{\pgfqpoint{3.496687in}{1.096276in}}%
\pgfpathlineto{\pgfqpoint{3.501995in}{1.098811in}}%
\pgfpathlineto{\pgfqpoint{3.504913in}{1.099100in}}%
\pgfpathlineto{\pgfqpoint{3.508386in}{1.100912in}}%
\pgfpathlineto{\pgfqpoint{3.512969in}{1.101818in}}%
\pgfpathlineto{\pgfqpoint{3.516935in}{1.104636in}}%
\pgfpathlineto{\pgfqpoint{3.578368in}{1.131062in}}%
\pgfpathlineto{\pgfqpoint{3.581726in}{1.132724in}}%
\pgfpathlineto{\pgfqpoint{3.583632in}{1.132887in}}%
\pgfpathlineto{\pgfqpoint{3.591629in}{1.139453in}}%
\pgfpathlineto{\pgfqpoint{3.594875in}{1.140780in}}%
\pgfpathlineto{\pgfqpoint{3.601288in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{3.605805in}{1.147936in}}%
\pgfpathlineto{\pgfqpoint{3.608936in}{1.149265in}}%
\pgfpathlineto{\pgfqpoint{3.611157in}{1.149780in}}%
\pgfpathlineto{\pgfqpoint{3.615562in}{1.151770in}}%
\pgfpathlineto{\pgfqpoint{3.617746in}{1.151967in}}%
\pgfpathlineto{\pgfqpoint{3.622508in}{1.153868in}}%
\pgfpathlineto{\pgfqpoint{3.625935in}{1.154429in}}%
\pgfpathlineto{\pgfqpoint{3.630599in}{1.156482in}}%
\pgfpathlineto{\pgfqpoint{3.632281in}{1.157509in}}%
\pgfpathlineto{\pgfqpoint{3.643042in}{1.162430in}}%
\pgfpathlineto{\pgfqpoint{3.645484in}{1.162424in}}%
\pgfpathlineto{\pgfqpoint{3.647911in}{1.163588in}}%
\pgfpathlineto{\pgfqpoint{3.653118in}{1.166570in}}%
\pgfpathlineto{\pgfqpoint{3.655893in}{1.166956in}}%
\pgfpathlineto{\pgfqpoint{3.657470in}{1.167499in}}%
\pgfpathlineto{\pgfqpoint{3.660605in}{1.170185in}}%
\pgfpathlineto{\pgfqpoint{3.678904in}{1.175485in}}%
\pgfpathlineto{\pgfqpoint{3.685185in}{1.180337in}}%
\pgfpathlineto{\pgfqpoint{3.700283in}{1.186262in}}%
\pgfpathlineto{\pgfqpoint{3.703094in}{1.187202in}}%
\pgfpathlineto{\pgfqpoint{3.708655in}{1.190640in}}%
\pgfpathlineto{\pgfqpoint{3.714819in}{1.191327in}}%
\pgfpathlineto{\pgfqpoint{3.716514in}{1.192741in}}%
\pgfpathlineto{\pgfqpoint{3.721889in}{1.196335in}}%
\pgfpathlineto{\pgfqpoint{3.730143in}{1.199815in}}%
\pgfpathlineto{\pgfqpoint{3.732098in}{1.200217in}}%
\pgfpathlineto{\pgfqpoint{3.734366in}{1.201674in}}%
\pgfpathlineto{\pgfqpoint{3.735657in}{1.202782in}}%
\pgfpathlineto{\pgfqpoint{3.739822in}{1.206097in}}%
\pgfpathlineto{\pgfqpoint{3.742996in}{1.209158in}}%
\pgfpathlineto{\pgfqpoint{3.757577in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{3.760610in}{1.216001in}}%
\pgfpathlineto{\pgfqpoint{3.762720in}{1.217540in}}%
\pgfpathlineto{\pgfqpoint{3.763020in}{1.217137in}}%
\pgfpathlineto{\pgfqpoint{3.765415in}{1.217697in}}%
\pgfpathlineto{\pgfqpoint{3.766905in}{1.218506in}}%
\pgfpathlineto{\pgfqpoint{3.775434in}{1.224028in}}%
\pgfpathlineto{\pgfqpoint{3.781209in}{1.226164in}}%
\pgfpathlineto{\pgfqpoint{3.788592in}{1.230802in}}%
\pgfpathlineto{\pgfqpoint{3.790835in}{1.230435in}}%
\pgfpathlineto{\pgfqpoint{3.792788in}{1.230225in}}%
\pgfpathlineto{\pgfqpoint{3.793066in}{1.230656in}}%
\pgfpathlineto{\pgfqpoint{3.796665in}{1.232640in}}%
\pgfpathlineto{\pgfqpoint{3.797765in}{1.232840in}}%
\pgfpathlineto{\pgfqpoint{3.798040in}{1.233290in}}%
\pgfpathlineto{\pgfqpoint{3.803764in}{1.235900in}}%
\pgfpathlineto{\pgfqpoint{3.805653in}{1.236442in}}%
\pgfpathlineto{\pgfqpoint{3.808069in}{1.237425in}}%
\pgfpathlineto{\pgfqpoint{3.826621in}{1.247028in}}%
\pgfpathlineto{\pgfqpoint{3.827641in}{1.246884in}}%
\pgfpathlineto{\pgfqpoint{3.828149in}{1.247715in}}%
\pgfpathlineto{\pgfqpoint{3.834203in}{1.251651in}}%
\pgfpathlineto{\pgfqpoint{3.836200in}{1.252698in}}%
\pgfpathlineto{\pgfqpoint{3.839424in}{1.255043in}}%
\pgfpathlineto{\pgfqpoint{3.841395in}{1.254346in}}%
\pgfpathlineto{\pgfqpoint{3.843111in}{1.254917in}}%
\pgfpathlineto{\pgfqpoint{3.844332in}{1.255206in}}%
\pgfpathlineto{\pgfqpoint{3.843600in}{1.255426in}}%
\pgfpathlineto{\pgfqpoint{3.844576in}{1.255456in}}%
\pgfpathlineto{\pgfqpoint{3.853730in}{1.261200in}}%
\pgfpathlineto{\pgfqpoint{3.855155in}{1.261607in}}%
\pgfpathlineto{\pgfqpoint{3.857756in}{1.263893in}}%
\pgfpathlineto{\pgfqpoint{3.860106in}{1.263376in}}%
\pgfpathlineto{\pgfqpoint{3.873460in}{1.266741in}}%
\pgfpathlineto{\pgfqpoint{3.873913in}{1.266471in}}%
\pgfpathlineto{\pgfqpoint{3.874816in}{1.267500in}}%
\pgfpathlineto{\pgfqpoint{3.877738in}{1.267918in}}%
\pgfpathlineto{\pgfqpoint{3.879970in}{1.269012in}}%
\pgfpathlineto{\pgfqpoint{3.881525in}{1.269548in}}%
\pgfpathlineto{\pgfqpoint{3.884397in}{1.269751in}}%
\pgfpathlineto{\pgfqpoint{3.887903in}{1.270610in}}%
\pgfpathlineto{\pgfqpoint{3.890729in}{1.272781in}}%
\pgfpathlineto{\pgfqpoint{3.893749in}{1.273249in}}%
\pgfpathlineto{\pgfqpoint{3.895251in}{1.274728in}}%
\pgfpathlineto{\pgfqpoint{3.895892in}{1.273774in}}%
\pgfpathlineto{\pgfqpoint{3.897811in}{1.274168in}}%
\pgfpathlineto{\pgfqpoint{3.898024in}{1.273897in}}%
\pgfpathlineto{\pgfqpoint{3.899932in}{1.273535in}}%
\pgfpathlineto{\pgfqpoint{3.901832in}{1.274601in}}%
\pgfpathlineto{\pgfqpoint{3.902042in}{1.274354in}}%
\pgfpathlineto{\pgfqpoint{3.902463in}{1.273588in}}%
\pgfpathlineto{\pgfqpoint{3.903722in}{1.274316in}}%
\pgfpathlineto{\pgfqpoint{3.906227in}{1.276890in}}%
\pgfpathlineto{\pgfqpoint{3.906435in}{1.276670in}}%
\pgfpathlineto{\pgfqpoint{3.910162in}{1.279471in}}%
\pgfpathlineto{\pgfqpoint{3.916701in}{1.283659in}}%
\pgfpathlineto{\pgfqpoint{3.917713in}{1.283915in}}%
\pgfpathlineto{\pgfqpoint{3.917915in}{1.284089in}}%
\pgfpathlineto{\pgfqpoint{3.920332in}{1.286155in}}%
\pgfpathlineto{\pgfqpoint{3.920533in}{1.285928in}}%
\pgfpathlineto{\pgfqpoint{3.923730in}{1.285921in}}%
\pgfpathlineto{\pgfqpoint{3.926902in}{1.288585in}}%
\pgfpathlineto{\pgfqpoint{3.927099in}{1.288300in}}%
\pgfpathlineto{\pgfqpoint{3.928085in}{1.288922in}}%
\pgfpathlineto{\pgfqpoint{3.930439in}{1.291071in}}%
\pgfpathlineto{\pgfqpoint{3.949530in}{1.303619in}}%
\pgfpathlineto{\pgfqpoint{3.951203in}{1.305537in}}%
\pgfpathlineto{\pgfqpoint{3.951574in}{1.305097in}}%
\pgfpathlineto{\pgfqpoint{3.958007in}{1.307467in}}%
\pgfpathlineto{\pgfqpoint{3.960551in}{1.309435in}}%
\pgfpathlineto{\pgfqpoint{3.970212in}{1.313432in}}%
\pgfpathlineto{\pgfqpoint{3.971975in}{1.314241in}}%
\pgfpathlineto{\pgfqpoint{3.977564in}{1.318865in}}%
\pgfpathlineto{\pgfqpoint{3.978949in}{1.320467in}}%
\pgfpathlineto{\pgfqpoint{3.980845in}{1.322088in}}%
\pgfpathlineto{\pgfqpoint{3.982732in}{1.322837in}}%
\pgfpathlineto{\pgfqpoint{3.984440in}{1.323419in}}%
\pgfpathlineto{\pgfqpoint{3.984780in}{1.323243in}}%
\pgfpathlineto{\pgfqpoint{3.985631in}{1.324466in}}%
\pgfpathlineto{\pgfqpoint{3.988508in}{1.327018in}}%
\pgfpathlineto{\pgfqpoint{3.990526in}{1.327620in}}%
\pgfpathlineto{\pgfqpoint{3.991699in}{1.328941in}}%
\pgfpathlineto{\pgfqpoint{3.994698in}{1.333152in}}%
\pgfpathlineto{\pgfqpoint{3.995361in}{1.332796in}}%
\pgfpathlineto{\pgfqpoint{3.995858in}{1.333884in}}%
\pgfpathlineto{\pgfqpoint{3.996023in}{1.333920in}}%
\pgfpathlineto{\pgfqpoint{3.998168in}{1.334590in}}%
\pgfpathlineto{\pgfqpoint{4.000137in}{1.334795in}}%
\pgfpathlineto{\pgfqpoint{4.010793in}{1.339345in}}%
\pgfpathlineto{\pgfqpoint{4.014754in}{1.343042in}}%
\pgfpathlineto{\pgfqpoint{4.019612in}{1.346309in}}%
\pgfpathlineto{\pgfqpoint{4.021786in}{1.348338in}}%
\pgfpathlineto{\pgfqpoint{4.021941in}{1.348055in}}%
\pgfpathlineto{\pgfqpoint{4.025945in}{1.347348in}}%
\pgfpathlineto{\pgfqpoint{4.028693in}{1.349324in}}%
\pgfpathlineto{\pgfqpoint{4.029149in}{1.348773in}}%
\pgfpathlineto{\pgfqpoint{4.029605in}{1.348455in}}%
\pgfpathlineto{\pgfqpoint{4.030363in}{1.349478in}}%
\pgfpathlineto{\pgfqpoint{4.032779in}{1.350991in}}%
\pgfpathlineto{\pgfqpoint{4.034732in}{1.354374in}}%
\pgfpathlineto{\pgfqpoint{4.035181in}{1.353952in}}%
\pgfpathlineto{\pgfqpoint{4.035928in}{1.353878in}}%
\pgfpathlineto{\pgfqpoint{4.036376in}{1.354806in}}%
\pgfpathlineto{\pgfqpoint{4.039348in}{1.357618in}}%
\pgfpathlineto{\pgfqpoint{4.040973in}{1.358432in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{1.360682in}}%
\pgfpathlineto{\pgfqpoint{4.045809in}{1.362936in}}%
\pgfpathlineto{\pgfqpoint{4.046681in}{1.364143in}}%
\pgfpathlineto{\pgfqpoint{4.047117in}{1.363943in}}%
\pgfpathlineto{\pgfqpoint{4.048421in}{1.364470in}}%
\pgfpathlineto{\pgfqpoint{4.053166in}{1.367939in}}%
\pgfpathlineto{\pgfqpoint{4.057005in}{1.371349in}}%
\pgfpathlineto{\pgfqpoint{4.057147in}{1.371096in}}%
\pgfpathlineto{\pgfqpoint{4.066096in}{1.377470in}}%
\pgfpathlineto{\pgfqpoint{4.066511in}{1.376850in}}%
\pgfpathlineto{\pgfqpoint{4.067890in}{1.376834in}}%
\pgfpathlineto{\pgfqpoint{4.066925in}{1.377341in}}%
\pgfpathlineto{\pgfqpoint{4.068027in}{1.377151in}}%
\pgfpathlineto{\pgfqpoint{4.076330in}{1.380288in}}%
\pgfpathlineto{\pgfqpoint{4.078345in}{1.383122in}}%
\pgfpathlineto{\pgfqpoint{4.080083in}{1.382629in}}%
\pgfpathlineto{\pgfqpoint{4.081415in}{1.383575in}}%
\pgfpathlineto{\pgfqpoint{4.081813in}{1.383114in}}%
\pgfpathlineto{\pgfqpoint{4.083668in}{1.382351in}}%
\pgfpathlineto{\pgfqpoint{4.083800in}{1.382630in}}%
\pgfpathlineto{\pgfqpoint{4.086565in}{1.385161in}}%
\pgfpathlineto{\pgfqpoint{4.084724in}{1.382058in}}%
\pgfpathlineto{\pgfqpoint{4.086696in}{1.385005in}}%
\pgfpathlineto{\pgfqpoint{4.088136in}{1.384394in}}%
\pgfpathlineto{\pgfqpoint{4.088397in}{1.384807in}}%
\pgfpathlineto{\pgfqpoint{4.090351in}{1.385175in}}%
\pgfpathlineto{\pgfqpoint{4.092295in}{1.385894in}}%
\pgfpathlineto{\pgfqpoint{4.092554in}{1.385366in}}%
\pgfpathlineto{\pgfqpoint{4.093586in}{1.386886in}}%
\pgfpathlineto{\pgfqpoint{4.094487in}{1.386837in}}%
\pgfpathlineto{\pgfqpoint{4.094744in}{1.387295in}}%
\pgfpathlineto{\pgfqpoint{4.095899in}{1.388227in}}%
\pgfpathlineto{\pgfqpoint{4.096411in}{1.387876in}}%
\pgfpathlineto{\pgfqpoint{4.098707in}{1.388774in}}%
\pgfpathlineto{\pgfqpoint{4.101873in}{1.393487in}}%
\pgfpathlineto{\pgfqpoint{4.102125in}{1.393016in}}%
\pgfpathlineto{\pgfqpoint{4.104012in}{1.392907in}}%
\pgfpathlineto{\pgfqpoint{4.106264in}{1.393978in}}%
\pgfpathlineto{\pgfqpoint{4.106513in}{1.393695in}}%
\pgfpathlineto{\pgfqpoint{4.108006in}{1.391518in}}%
\pgfpathlineto{\pgfqpoint{4.108379in}{1.392673in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.392225in}}%
\pgfpathlineto{\pgfqpoint{4.110112in}{1.392926in}}%
\pgfpathlineto{\pgfqpoint{4.112083in}{1.392326in}}%
\pgfpathlineto{\pgfqpoint{4.113310in}{1.392358in}}%
\pgfpathlineto{\pgfqpoint{4.112329in}{1.392665in}}%
\pgfpathlineto{\pgfqpoint{4.113555in}{1.392988in}}%
\pgfpathlineto{\pgfqpoint{4.121913in}{1.400214in}}%
\pgfpathlineto{\pgfqpoint{4.123946in}{1.402661in}}%
\pgfpathlineto{\pgfqpoint{4.125017in}{1.401588in}}%
\pgfpathlineto{\pgfqpoint{4.125730in}{1.402796in}}%
\pgfpathlineto{\pgfqpoint{4.128096in}{1.403319in}}%
\pgfpathlineto{\pgfqpoint{4.129862in}{1.402527in}}%
\pgfpathlineto{\pgfqpoint{4.130214in}{1.403034in}}%
\pgfpathlineto{\pgfqpoint{4.132087in}{1.404280in}}%
\pgfpathlineto{\pgfqpoint{4.136383in}{1.407427in}}%
\pgfpathlineto{\pgfqpoint{4.136614in}{1.407133in}}%
\pgfpathlineto{\pgfqpoint{4.136960in}{1.408805in}}%
\pgfpathlineto{\pgfqpoint{4.137191in}{1.408493in}}%
\pgfpathlineto{\pgfqpoint{4.139145in}{1.410818in}}%
\pgfpathlineto{\pgfqpoint{4.141204in}{1.410444in}}%
\pgfpathlineto{\pgfqpoint{4.144724in}{1.412037in}}%
\pgfpathlineto{\pgfqpoint{4.148325in}{1.415009in}}%
\pgfpathlineto{\pgfqpoint{4.150225in}{1.417481in}}%
\pgfpathlineto{\pgfqpoint{4.152115in}{1.419992in}}%
\pgfpathlineto{\pgfqpoint{4.152448in}{1.419854in}}%
\pgfpathlineto{\pgfqpoint{4.154658in}{1.422089in}}%
\pgfpathlineto{\pgfqpoint{4.155099in}{1.423287in}}%
\pgfpathlineto{\pgfqpoint{4.156308in}{1.422456in}}%
\pgfpathlineto{\pgfqpoint{4.159151in}{1.425296in}}%
\pgfpathlineto{\pgfqpoint{4.161216in}{1.424067in}}%
\pgfpathlineto{\pgfqpoint{4.163269in}{1.427386in}}%
\pgfpathlineto{\pgfqpoint{4.170003in}{1.431556in}}%
\pgfpathlineto{\pgfqpoint{4.170109in}{1.431104in}}%
\pgfpathlineto{\pgfqpoint{4.170956in}{1.430300in}}%
\pgfpathlineto{\pgfqpoint{4.171695in}{1.431147in}}%
\pgfpathlineto{\pgfqpoint{4.174952in}{1.435665in}}%
\pgfpathlineto{\pgfqpoint{4.175579in}{1.434783in}}%
\pgfpathlineto{\pgfqpoint{4.176831in}{1.434557in}}%
\pgfpathlineto{\pgfqpoint{4.176518in}{1.435159in}}%
\pgfpathlineto{\pgfqpoint{4.177143in}{1.434953in}}%
\pgfpathlineto{\pgfqpoint{4.179942in}{1.437805in}}%
\pgfpathlineto{\pgfqpoint{4.180046in}{1.437478in}}%
\pgfpathlineto{\pgfqpoint{4.182106in}{1.437482in}}%
\pgfpathlineto{\pgfqpoint{4.182824in}{1.436717in}}%
\pgfpathlineto{\pgfqpoint{4.184257in}{1.439293in}}%
\pgfpathlineto{\pgfqpoint{4.185583in}{1.439567in}}%
\pgfpathlineto{\pgfqpoint{4.184666in}{1.440054in}}%
\pgfpathlineto{\pgfqpoint{4.185787in}{1.439844in}}%
\pgfpathlineto{\pgfqpoint{4.189837in}{1.442367in}}%
\pgfpathlineto{\pgfqpoint{4.191144in}{1.443203in}}%
\pgfpathlineto{\pgfqpoint{4.191545in}{1.442548in}}%
\pgfpathlineto{\pgfqpoint{4.192447in}{1.443539in}}%
\pgfpathlineto{\pgfqpoint{4.192847in}{1.443337in}}%
\pgfpathlineto{\pgfqpoint{4.194641in}{1.443834in}}%
\pgfpathlineto{\pgfqpoint{4.205145in}{1.451412in}}%
\pgfpathlineto{\pgfqpoint{4.207173in}{1.453107in}}%
\pgfpathlineto{\pgfqpoint{4.208424in}{1.452509in}}%
\pgfpathlineto{\pgfqpoint{4.208808in}{1.453640in}}%
\pgfpathlineto{\pgfqpoint{4.210531in}{1.453512in}}%
\pgfpathlineto{\pgfqpoint{4.210626in}{1.453045in}}%
\pgfpathlineto{\pgfqpoint{4.211485in}{1.454303in}}%
\pgfpathlineto{\pgfqpoint{4.211961in}{1.453642in}}%
\pgfpathlineto{\pgfqpoint{4.213860in}{1.455255in}}%
\pgfpathlineto{\pgfqpoint{4.214995in}{1.456230in}}%
\pgfpathlineto{\pgfqpoint{4.217537in}{1.457822in}}%
\pgfpathlineto{\pgfqpoint{4.219502in}{1.458215in}}%
\pgfpathlineto{\pgfqpoint{4.222663in}{1.463039in}}%
\pgfpathlineto{\pgfqpoint{4.224972in}{1.463565in}}%
\pgfpathlineto{\pgfqpoint{4.226533in}{1.465755in}}%
\pgfpathlineto{\pgfqpoint{4.226717in}{1.465147in}}%
\pgfpathlineto{\pgfqpoint{4.228819in}{1.464402in}}%
\pgfpathlineto{\pgfqpoint{4.228910in}{1.464714in}}%
\pgfpathlineto{\pgfqpoint{4.230638in}{1.466865in}}%
\pgfpathlineto{\pgfqpoint{4.231454in}{1.466268in}}%
\pgfpathlineto{\pgfqpoint{4.233531in}{1.466823in}}%
\pgfpathlineto{\pgfqpoint{4.235059in}{1.466910in}}%
\pgfpathlineto{\pgfqpoint{4.235238in}{1.466353in}}%
\pgfpathlineto{\pgfqpoint{4.235776in}{1.465900in}}%
\pgfpathlineto{\pgfqpoint{4.236402in}{1.466988in}}%
\pgfpathlineto{\pgfqpoint{4.236670in}{1.466949in}}%
\pgfpathlineto{\pgfqpoint{4.239608in}{1.468740in}}%
\pgfpathlineto{\pgfqpoint{4.239696in}{1.468553in}}%
\pgfpathlineto{\pgfqpoint{4.240670in}{1.467497in}}%
\pgfpathlineto{\pgfqpoint{4.241200in}{1.468535in}}%
\pgfpathlineto{\pgfqpoint{4.246028in}{1.470267in}}%
\pgfpathlineto{\pgfqpoint{4.241377in}{1.468219in}}%
\pgfpathlineto{\pgfqpoint{4.246115in}{1.469962in}}%
\pgfpathlineto{\pgfqpoint{4.246377in}{1.469336in}}%
\pgfpathlineto{\pgfqpoint{4.247421in}{1.470811in}}%
\pgfpathlineto{\pgfqpoint{4.249155in}{1.470758in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{1.470370in}}%
\pgfpathlineto{\pgfqpoint{4.250192in}{1.472609in}}%
\pgfpathlineto{\pgfqpoint{4.252258in}{1.475294in}}%
\pgfpathlineto{\pgfqpoint{4.253544in}{1.474652in}}%
\pgfpathlineto{\pgfqpoint{4.253030in}{1.475803in}}%
\pgfpathlineto{\pgfqpoint{4.253801in}{1.475104in}}%
\pgfpathlineto{\pgfqpoint{4.255677in}{1.478237in}}%
\pgfpathlineto{\pgfqpoint{4.255932in}{1.478334in}}%
\pgfpathlineto{\pgfqpoint{4.257799in}{1.476204in}}%
\pgfpathlineto{\pgfqpoint{4.258307in}{1.475833in}}%
\pgfpathlineto{\pgfqpoint{4.259488in}{1.477019in}}%
\pgfpathlineto{\pgfqpoint{4.260498in}{1.475905in}}%
\pgfpathlineto{\pgfqpoint{4.259825in}{1.477546in}}%
\pgfpathlineto{\pgfqpoint{4.261338in}{1.476777in}}%
\pgfpathlineto{\pgfqpoint{4.285251in}{1.492272in}}%
\pgfpathlineto{\pgfqpoint{4.286196in}{1.491876in}}%
\pgfpathlineto{\pgfqpoint{4.285487in}{1.492661in}}%
\pgfpathlineto{\pgfqpoint{4.286668in}{1.492303in}}%
\pgfpathlineto{\pgfqpoint{4.288550in}{1.494070in}}%
\pgfpathlineto{\pgfqpoint{4.302158in}{1.503996in}}%
\pgfpathlineto{\pgfqpoint{4.302234in}{1.504241in}}%
\pgfpathlineto{\pgfqpoint{4.302913in}{1.502886in}}%
\pgfpathlineto{\pgfqpoint{4.303440in}{1.503537in}}%
\pgfpathlineto{\pgfqpoint{4.303591in}{1.502660in}}%
\pgfpathlineto{\pgfqpoint{4.304493in}{1.503781in}}%
\pgfpathlineto{\pgfqpoint{4.304944in}{1.503684in}}%
\pgfpathlineto{\pgfqpoint{4.307188in}{1.507597in}}%
\pgfpathlineto{\pgfqpoint{4.307262in}{1.507519in}}%
\pgfpathlineto{\pgfqpoint{4.307560in}{1.506964in}}%
\pgfpathlineto{\pgfqpoint{4.308231in}{1.509190in}}%
\pgfpathlineto{\pgfqpoint{4.310382in}{1.514841in}}%
\pgfpathlineto{\pgfqpoint{4.310530in}{1.514501in}}%
\pgfpathlineto{\pgfqpoint{4.311269in}{1.513877in}}%
\pgfpathlineto{\pgfqpoint{4.311932in}{1.515272in}}%
\pgfpathlineto{\pgfqpoint{4.312374in}{1.515034in}}%
\pgfpathlineto{\pgfqpoint{4.313110in}{1.516215in}}%
\pgfpathlineto{\pgfqpoint{4.313257in}{1.516186in}}%
\pgfpathlineto{\pgfqpoint{4.315527in}{1.517323in}}%
\pgfpathlineto{\pgfqpoint{4.315964in}{1.516516in}}%
\pgfpathlineto{\pgfqpoint{4.316620in}{1.518016in}}%
\pgfpathlineto{\pgfqpoint{4.316693in}{1.518465in}}%
\pgfpathlineto{\pgfqpoint{4.317275in}{1.517327in}}%
\pgfpathlineto{\pgfqpoint{4.318074in}{1.517831in}}%
\pgfpathlineto{\pgfqpoint{4.319160in}{1.518150in}}%
\pgfpathlineto{\pgfqpoint{4.319666in}{1.517403in}}%
\pgfpathlineto{\pgfqpoint{4.321684in}{1.519325in}}%
\pgfpathlineto{\pgfqpoint{4.322832in}{1.518993in}}%
\pgfpathlineto{\pgfqpoint{4.322259in}{1.520366in}}%
\pgfpathlineto{\pgfqpoint{4.322976in}{1.519660in}}%
\pgfpathlineto{\pgfqpoint{4.324620in}{1.521424in}}%
\pgfpathlineto{\pgfqpoint{4.324762in}{1.521317in}}%
\pgfpathlineto{\pgfqpoint{4.326257in}{1.521499in}}%
\pgfpathlineto{\pgfqpoint{4.324905in}{1.521569in}}%
\pgfpathlineto{\pgfqpoint{4.326328in}{1.521666in}}%
\pgfpathlineto{\pgfqpoint{4.327179in}{1.524970in}}%
\pgfpathlineto{\pgfqpoint{4.328382in}{1.524011in}}%
\pgfpathlineto{\pgfqpoint{4.331479in}{1.526166in}}%
\pgfpathlineto{\pgfqpoint{4.328665in}{1.523039in}}%
\pgfpathlineto{\pgfqpoint{4.331549in}{1.526015in}}%
\pgfpathlineto{\pgfqpoint{4.331969in}{1.524584in}}%
\pgfpathlineto{\pgfqpoint{4.332948in}{1.526229in}}%
\pgfpathlineto{\pgfqpoint{4.333087in}{1.526121in}}%
\pgfpathlineto{\pgfqpoint{4.333227in}{1.525838in}}%
\pgfpathlineto{\pgfqpoint{4.333855in}{1.527311in}}%
\pgfpathlineto{\pgfqpoint{4.333994in}{1.527408in}}%
\pgfpathlineto{\pgfqpoint{4.335870in}{1.525313in}}%
\pgfpathlineto{\pgfqpoint{4.336147in}{1.524520in}}%
\pgfpathlineto{\pgfqpoint{4.336770in}{1.526094in}}%
\pgfpathlineto{\pgfqpoint{4.337323in}{1.525561in}}%
\pgfpathlineto{\pgfqpoint{4.339663in}{1.528694in}}%
\pgfpathlineto{\pgfqpoint{4.340144in}{1.527982in}}%
\pgfpathlineto{\pgfqpoint{4.340281in}{1.527568in}}%
\pgfpathlineto{\pgfqpoint{4.341034in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{4.341239in}{1.528899in}}%
\pgfpathlineto{\pgfqpoint{4.343148in}{1.531118in}}%
\pgfpathlineto{\pgfqpoint{4.343624in}{1.530276in}}%
\pgfpathlineto{\pgfqpoint{4.344167in}{1.532173in}}%
\pgfpathlineto{\pgfqpoint{4.344235in}{1.532120in}}%
\pgfpathlineto{\pgfqpoint{4.344574in}{1.532024in}}%
\pgfpathlineto{\pgfqpoint{4.346333in}{1.534981in}}%
\pgfpathlineto{\pgfqpoint{4.346535in}{1.534758in}}%
\pgfpathlineto{\pgfqpoint{4.347007in}{1.536129in}}%
\pgfpathlineto{\pgfqpoint{4.347209in}{1.536081in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{1.536828in}}%
\pgfpathlineto{\pgfqpoint{4.348150in}{1.535585in}}%
\pgfpathlineto{\pgfqpoint{4.348754in}{1.536266in}}%
\pgfpathlineto{\pgfqpoint{4.351494in}{1.538160in}}%
\pgfpathlineto{\pgfqpoint{4.353156in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{4.351894in}{1.537754in}}%
\pgfpathlineto{\pgfqpoint{4.353222in}{1.539665in}}%
\pgfpathlineto{\pgfqpoint{4.353288in}{1.539369in}}%
\pgfpathlineto{\pgfqpoint{4.354149in}{1.541791in}}%
\pgfpathlineto{\pgfqpoint{4.354281in}{1.541725in}}%
\pgfpathlineto{\pgfqpoint{4.355865in}{1.544246in}}%
\pgfpathlineto{\pgfqpoint{4.356062in}{1.543970in}}%
\pgfpathlineto{\pgfqpoint{4.356326in}{1.543067in}}%
\pgfpathlineto{\pgfqpoint{4.357245in}{1.544799in}}%
\pgfpathlineto{\pgfqpoint{4.357573in}{1.544227in}}%
\pgfpathlineto{\pgfqpoint{4.359796in}{1.547471in}}%
\pgfpathlineto{\pgfqpoint{4.360252in}{1.546412in}}%
\pgfpathlineto{\pgfqpoint{4.360643in}{1.546471in}}%
\pgfpathlineto{\pgfqpoint{4.360903in}{1.547613in}}%
\pgfpathlineto{\pgfqpoint{4.361163in}{1.547697in}}%
\pgfpathlineto{\pgfqpoint{4.361293in}{1.547388in}}%
\pgfpathlineto{\pgfqpoint{4.365491in}{1.551272in}}%
\pgfpathlineto{\pgfqpoint{4.367861in}{1.553893in}}%
\pgfpathlineto{\pgfqpoint{4.367925in}{1.553535in}}%
\pgfpathlineto{\pgfqpoint{4.367989in}{1.552981in}}%
\pgfpathlineto{\pgfqpoint{4.369264in}{1.554881in}}%
\pgfpathlineto{\pgfqpoint{4.372496in}{1.555181in}}%
\pgfpathlineto{\pgfqpoint{4.374824in}{1.560626in}}%
\pgfpathlineto{\pgfqpoint{4.374949in}{1.560129in}}%
\pgfpathlineto{\pgfqpoint{4.377013in}{1.560829in}}%
\pgfpathlineto{\pgfqpoint{4.378259in}{1.562353in}}%
\pgfpathlineto{\pgfqpoint{4.378632in}{1.561679in}}%
\pgfpathlineto{\pgfqpoint{4.378942in}{1.560756in}}%
\pgfpathlineto{\pgfqpoint{4.380120in}{1.561918in}}%
\pgfpathlineto{\pgfqpoint{4.380244in}{1.561966in}}%
\pgfpathlineto{\pgfqpoint{4.380553in}{1.561188in}}%
\pgfpathlineto{\pgfqpoint{4.380615in}{1.560364in}}%
\pgfpathlineto{\pgfqpoint{4.381972in}{1.562409in}}%
\pgfpathlineto{\pgfqpoint{4.382034in}{1.562644in}}%
\pgfpathlineto{\pgfqpoint{4.383079in}{1.560874in}}%
\pgfpathlineto{\pgfqpoint{4.383325in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{4.383816in}{1.559456in}}%
\pgfpathlineto{\pgfqpoint{4.385162in}{1.560760in}}%
\pgfpathlineto{\pgfqpoint{4.387234in}{1.563385in}}%
\pgfpathlineto{\pgfqpoint{4.391104in}{1.571028in}}%
\pgfpathlineto{\pgfqpoint{4.391164in}{1.570864in}}%
\pgfpathlineto{\pgfqpoint{4.392005in}{1.572616in}}%
\pgfpathlineto{\pgfqpoint{4.393563in}{1.574705in}}%
\pgfpathlineto{\pgfqpoint{4.393802in}{1.574190in}}%
\pgfpathlineto{\pgfqpoint{4.394101in}{1.573157in}}%
\pgfpathlineto{\pgfqpoint{4.394936in}{1.574855in}}%
\pgfpathlineto{\pgfqpoint{4.395353in}{1.574092in}}%
\pgfpathlineto{\pgfqpoint{4.396363in}{1.576029in}}%
\pgfpathlineto{\pgfqpoint{4.395472in}{1.574000in}}%
\pgfpathlineto{\pgfqpoint{4.397194in}{1.575367in}}%
\pgfpathlineto{\pgfqpoint{4.398377in}{1.574762in}}%
\pgfpathlineto{\pgfqpoint{4.397727in}{1.575654in}}%
\pgfpathlineto{\pgfqpoint{4.398731in}{1.575412in}}%
\pgfpathlineto{\pgfqpoint{4.400086in}{1.578099in}}%
\pgfpathlineto{\pgfqpoint{4.400673in}{1.576951in}}%
\pgfpathlineto{\pgfqpoint{4.401905in}{1.576984in}}%
\pgfpathlineto{\pgfqpoint{4.401553in}{1.577755in}}%
\pgfpathlineto{\pgfqpoint{4.402139in}{1.577581in}}%
\pgfpathlineto{\pgfqpoint{4.403773in}{1.577984in}}%
\pgfpathlineto{\pgfqpoint{4.403890in}{1.578353in}}%
\pgfpathlineto{\pgfqpoint{4.405923in}{1.582010in}}%
\pgfpathlineto{\pgfqpoint{4.405980in}{1.581818in}}%
\pgfpathlineto{\pgfqpoint{4.407484in}{1.580637in}}%
\pgfpathlineto{\pgfqpoint{4.407714in}{1.582508in}}%
\pgfpathlineto{\pgfqpoint{4.408808in}{1.584728in}}%
\pgfpathlineto{\pgfqpoint{4.409555in}{1.584410in}}%
\pgfpathlineto{\pgfqpoint{4.409613in}{1.584066in}}%
\pgfpathlineto{\pgfqpoint{4.410301in}{1.585452in}}%
\pgfpathlineto{\pgfqpoint{4.411045in}{1.584588in}}%
\pgfpathlineto{\pgfqpoint{4.411216in}{1.584524in}}%
\pgfpathlineto{\pgfqpoint{4.411502in}{1.585764in}}%
\pgfpathlineto{\pgfqpoint{4.411787in}{1.585634in}}%
\pgfpathlineto{\pgfqpoint{4.413382in}{1.589167in}}%
\pgfpathlineto{\pgfqpoint{4.414120in}{1.590417in}}%
\pgfpathlineto{\pgfqpoint{4.414687in}{1.588365in}}%
\pgfpathlineto{\pgfqpoint{4.414744in}{1.587923in}}%
\pgfpathlineto{\pgfqpoint{4.415988in}{1.590021in}}%
\pgfpathlineto{\pgfqpoint{4.416101in}{1.590255in}}%
\pgfpathlineto{\pgfqpoint{4.416778in}{1.588548in}}%
\pgfpathlineto{\pgfqpoint{4.417115in}{1.588548in}}%
\pgfpathlineto{\pgfqpoint{4.419137in}{1.589514in}}%
\pgfpathlineto{\pgfqpoint{4.417228in}{1.588350in}}%
\pgfpathlineto{\pgfqpoint{4.419249in}{1.588871in}}%
\pgfpathlineto{\pgfqpoint{4.419976in}{1.587351in}}%
\pgfpathlineto{\pgfqpoint{4.420758in}{1.588724in}}%
\pgfpathlineto{\pgfqpoint{4.421371in}{1.589507in}}%
\pgfpathlineto{\pgfqpoint{4.422372in}{1.589086in}}%
\pgfpathlineto{\pgfqpoint{4.424256in}{1.587618in}}%
\pgfpathlineto{\pgfqpoint{4.424366in}{1.588108in}}%
\pgfpathlineto{\pgfqpoint{4.424643in}{1.588922in}}%
\pgfpathlineto{\pgfqpoint{4.425249in}{1.587502in}}%
\pgfpathlineto{\pgfqpoint{4.425745in}{1.587433in}}%
\pgfpathlineto{\pgfqpoint{4.427558in}{1.585676in}}%
\pgfpathlineto{\pgfqpoint{4.427723in}{1.585879in}}%
\pgfpathlineto{\pgfqpoint{4.429145in}{1.587704in}}%
\pgfpathlineto{\pgfqpoint{4.429745in}{1.586659in}}%
\pgfpathlineto{\pgfqpoint{4.430289in}{1.586260in}}%
\pgfpathlineto{\pgfqpoint{4.429963in}{1.585835in}}%
\pgfpathlineto{\pgfqpoint{4.430616in}{1.585396in}}%
\pgfpathlineto{\pgfqpoint{4.431377in}{1.584411in}}%
\pgfpathlineto{\pgfqpoint{4.430833in}{1.585838in}}%
\pgfpathlineto{\pgfqpoint{4.432027in}{1.585807in}}%
\pgfpathlineto{\pgfqpoint{4.434135in}{1.591430in}}%
\pgfpathlineto{\pgfqpoint{4.434243in}{1.590764in}}%
\pgfpathlineto{\pgfqpoint{4.434350in}{1.590095in}}%
\pgfpathlineto{\pgfqpoint{4.435534in}{1.591960in}}%
\pgfpathlineto{\pgfqpoint{4.435641in}{1.591839in}}%
\pgfpathlineto{\pgfqpoint{4.437088in}{1.589343in}}%
\pgfpathlineto{\pgfqpoint{4.435749in}{1.591888in}}%
\pgfpathlineto{\pgfqpoint{4.437729in}{1.589795in}}%
\pgfpathlineto{\pgfqpoint{4.439541in}{1.593328in}}%
\pgfpathlineto{\pgfqpoint{4.437943in}{1.589470in}}%
\pgfpathlineto{\pgfqpoint{4.439807in}{1.592843in}}%
\pgfpathlineto{\pgfqpoint{4.440709in}{1.593199in}}%
\pgfpathlineto{\pgfqpoint{4.440391in}{1.592416in}}%
\pgfpathlineto{\pgfqpoint{4.441238in}{1.592315in}}%
\pgfpathlineto{\pgfqpoint{4.442981in}{1.590505in}}%
\pgfpathlineto{\pgfqpoint{4.441609in}{1.592811in}}%
\pgfpathlineto{\pgfqpoint{4.443086in}{1.590724in}}%
\pgfpathlineto{\pgfqpoint{4.444086in}{1.590006in}}%
\pgfpathlineto{\pgfqpoint{4.444978in}{1.592839in}}%
\pgfpathlineto{\pgfqpoint{4.445135in}{1.592504in}}%
\pgfpathlineto{\pgfqpoint{4.445502in}{1.594009in}}%
\pgfpathlineto{\pgfqpoint{4.445607in}{1.594144in}}%
\pgfpathlineto{\pgfqpoint{4.445868in}{1.594961in}}%
\pgfpathlineto{\pgfqpoint{4.446756in}{1.593294in}}%
\pgfpathlineto{\pgfqpoint{4.447069in}{1.593769in}}%
\pgfpathlineto{\pgfqpoint{4.447903in}{1.594952in}}%
\pgfpathlineto{\pgfqpoint{4.449668in}{1.597784in}}%
\pgfpathlineto{\pgfqpoint{4.448007in}{1.594751in}}%
\pgfpathlineto{\pgfqpoint{4.450082in}{1.597392in}}%
\pgfpathlineto{\pgfqpoint{4.451631in}{1.596336in}}%
\pgfpathlineto{\pgfqpoint{4.450651in}{1.597875in}}%
\pgfpathlineto{\pgfqpoint{4.451683in}{1.596907in}}%
\pgfpathlineto{\pgfqpoint{4.453687in}{1.597810in}}%
\pgfpathlineto{\pgfqpoint{4.454507in}{1.599662in}}%
\pgfpathlineto{\pgfqpoint{4.455375in}{1.599184in}}%
\pgfpathlineto{\pgfqpoint{4.457970in}{1.598600in}}%
\pgfpathlineto{\pgfqpoint{4.458578in}{1.596420in}}%
\pgfpathlineto{\pgfqpoint{4.459791in}{1.597356in}}%
\pgfpathlineto{\pgfqpoint{4.461905in}{1.601508in}}%
\pgfpathlineto{\pgfqpoint{4.462206in}{1.600771in}}%
\pgfpathlineto{\pgfqpoint{4.462858in}{1.600289in}}%
\pgfpathlineto{\pgfqpoint{4.463558in}{1.601653in}}%
\pgfpathlineto{\pgfqpoint{4.464856in}{1.603916in}}%
\pgfpathlineto{\pgfqpoint{4.465453in}{1.603595in}}%
\pgfpathlineto{\pgfqpoint{4.466596in}{1.602670in}}%
\pgfpathlineto{\pgfqpoint{4.467091in}{1.603321in}}%
\pgfpathlineto{\pgfqpoint{4.468081in}{1.605348in}}%
\pgfpathlineto{\pgfqpoint{4.468427in}{1.605633in}}%
\pgfpathlineto{\pgfqpoint{4.468278in}{1.604897in}}%
\pgfpathlineto{\pgfqpoint{4.469314in}{1.604620in}}%
\pgfpathlineto{\pgfqpoint{4.471230in}{1.602307in}}%
\pgfpathlineto{\pgfqpoint{4.471328in}{1.602606in}}%
\pgfpathlineto{\pgfqpoint{4.472698in}{1.604288in}}%
\pgfpathlineto{\pgfqpoint{4.471622in}{1.602498in}}%
\pgfpathlineto{\pgfqpoint{4.472942in}{1.603468in}}%
\pgfpathlineto{\pgfqpoint{4.475811in}{1.604908in}}%
\pgfpathlineto{\pgfqpoint{4.473868in}{1.602384in}}%
\pgfpathlineto{\pgfqpoint{4.476053in}{1.604535in}}%
\pgfpathlineto{\pgfqpoint{4.476198in}{1.604015in}}%
\pgfpathlineto{\pgfqpoint{4.476875in}{1.607020in}}%
\pgfpathlineto{\pgfqpoint{4.476923in}{1.606934in}}%
\pgfpathlineto{\pgfqpoint{4.477647in}{1.608351in}}%
\pgfpathlineto{\pgfqpoint{4.477985in}{1.606419in}}%
\pgfpathlineto{\pgfqpoint{4.478418in}{1.606643in}}%
\pgfpathlineto{\pgfqpoint{4.479763in}{1.605921in}}%
\pgfpathlineto{\pgfqpoint{4.478851in}{1.606808in}}%
\pgfpathlineto{\pgfqpoint{4.480003in}{1.606115in}}%
\pgfpathlineto{\pgfqpoint{4.482201in}{1.609341in}}%
\pgfpathlineto{\pgfqpoint{4.480530in}{1.605419in}}%
\pgfpathlineto{\pgfqpoint{4.482535in}{1.608860in}}%
\pgfpathlineto{\pgfqpoint{4.484056in}{1.606918in}}%
\pgfpathlineto{\pgfqpoint{4.483248in}{1.609964in}}%
\pgfpathlineto{\pgfqpoint{4.484198in}{1.607887in}}%
\pgfpathlineto{\pgfqpoint{4.485192in}{1.608387in}}%
\pgfpathlineto{\pgfqpoint{4.484766in}{1.607166in}}%
\pgfpathlineto{\pgfqpoint{4.485712in}{1.607801in}}%
\pgfpathlineto{\pgfqpoint{4.486514in}{1.607233in}}%
\pgfpathlineto{\pgfqpoint{4.486844in}{1.608578in}}%
\pgfpathlineto{\pgfqpoint{4.487268in}{1.607737in}}%
\pgfpathlineto{\pgfqpoint{4.488817in}{1.605218in}}%
\pgfpathlineto{\pgfqpoint{4.489285in}{1.607349in}}%
\pgfpathlineto{\pgfqpoint{4.491572in}{1.612001in}}%
\pgfpathlineto{\pgfqpoint{4.491618in}{1.611687in}}%
\pgfpathlineto{\pgfqpoint{4.492130in}{1.610893in}}%
\pgfpathlineto{\pgfqpoint{4.492548in}{1.612580in}}%
\pgfpathlineto{\pgfqpoint{4.493058in}{1.612045in}}%
\pgfpathlineto{\pgfqpoint{4.494076in}{1.614227in}}%
\pgfpathlineto{\pgfqpoint{4.494815in}{1.612236in}}%
\pgfpathlineto{\pgfqpoint{4.496565in}{1.610603in}}%
\pgfpathlineto{\pgfqpoint{4.496841in}{1.612486in}}%
\pgfpathlineto{\pgfqpoint{4.498535in}{1.614043in}}%
\pgfpathlineto{\pgfqpoint{4.498581in}{1.614029in}}%
\pgfpathlineto{\pgfqpoint{4.502537in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{4.502763in}{1.620624in}}%
\pgfpathlineto{\pgfqpoint{4.508419in}{1.614399in}}%
\pgfpathlineto{\pgfqpoint{4.509443in}{1.616279in}}%
\pgfpathlineto{\pgfqpoint{4.510818in}{1.618047in}}%
\pgfpathlineto{\pgfqpoint{4.509531in}{1.616013in}}%
\pgfpathlineto{\pgfqpoint{4.511084in}{1.616844in}}%
\pgfpathlineto{\pgfqpoint{4.511349in}{1.615929in}}%
\pgfpathlineto{\pgfqpoint{4.512409in}{1.617935in}}%
\pgfpathlineto{\pgfqpoint{4.512586in}{1.617136in}}%
\pgfpathlineto{\pgfqpoint{4.514740in}{1.618903in}}%
\pgfpathlineto{\pgfqpoint{4.513026in}{1.616341in}}%
\pgfpathlineto{\pgfqpoint{4.515135in}{1.618622in}}%
\pgfpathlineto{\pgfqpoint{4.515397in}{1.617372in}}%
\pgfpathlineto{\pgfqpoint{4.516447in}{1.619559in}}%
\pgfpathlineto{\pgfqpoint{4.517624in}{1.620509in}}%
\pgfpathlineto{\pgfqpoint{4.517972in}{1.619396in}}%
\pgfpathlineto{\pgfqpoint{4.521004in}{1.624916in}}%
\pgfpathlineto{\pgfqpoint{4.521306in}{1.624406in}}%
\pgfpathlineto{\pgfqpoint{4.522038in}{1.626846in}}%
\pgfpathlineto{\pgfqpoint{4.522254in}{1.627510in}}%
\pgfpathlineto{\pgfqpoint{4.523242in}{1.626134in}}%
\pgfpathlineto{\pgfqpoint{4.523585in}{1.626915in}}%
\pgfpathlineto{\pgfqpoint{4.524911in}{1.627929in}}%
\pgfpathlineto{\pgfqpoint{4.523799in}{1.626690in}}%
\pgfpathlineto{\pgfqpoint{4.525296in}{1.627451in}}%
\pgfpathlineto{\pgfqpoint{4.525338in}{1.627376in}}%
\pgfpathlineto{\pgfqpoint{4.526106in}{1.628800in}}%
\pgfpathlineto{\pgfqpoint{4.526191in}{1.628725in}}%
\pgfpathlineto{\pgfqpoint{4.527721in}{1.630427in}}%
\pgfpathlineto{\pgfqpoint{4.527891in}{1.629983in}}%
\pgfpathlineto{\pgfqpoint{4.529456in}{1.632509in}}%
\pgfpathlineto{\pgfqpoint{4.530005in}{1.632153in}}%
\pgfpathlineto{\pgfqpoint{4.531015in}{1.631185in}}%
\pgfpathlineto{\pgfqpoint{4.530173in}{1.632896in}}%
\pgfpathlineto{\pgfqpoint{4.531478in}{1.632688in}}%
\pgfpathlineto{\pgfqpoint{4.532066in}{1.633737in}}%
\pgfpathlineto{\pgfqpoint{4.532736in}{1.632502in}}%
\pgfpathlineto{\pgfqpoint{4.533029in}{1.633064in}}%
\pgfpathlineto{\pgfqpoint{4.534908in}{1.631077in}}%
\pgfpathlineto{\pgfqpoint{4.535033in}{1.631560in}}%
\pgfpathlineto{\pgfqpoint{4.535657in}{1.633691in}}%
\pgfpathlineto{\pgfqpoint{4.536570in}{1.631929in}}%
\pgfpathlineto{\pgfqpoint{4.536653in}{1.631858in}}%
\pgfpathlineto{\pgfqpoint{4.537109in}{1.633371in}}%
\pgfpathlineto{\pgfqpoint{4.537150in}{1.633355in}}%
\pgfpathlineto{\pgfqpoint{4.537729in}{1.635199in}}%
\pgfpathlineto{\pgfqpoint{4.537233in}{1.633180in}}%
\pgfpathlineto{\pgfqpoint{4.538720in}{1.633220in}}%
\pgfpathlineto{\pgfqpoint{4.538803in}{1.632642in}}%
\pgfpathlineto{\pgfqpoint{4.539709in}{1.634904in}}%
\pgfpathlineto{\pgfqpoint{4.539791in}{1.634881in}}%
\pgfpathlineto{\pgfqpoint{4.542782in}{1.639647in}}%
\pgfpathlineto{\pgfqpoint{4.539997in}{1.634601in}}%
\pgfpathlineto{\pgfqpoint{4.542822in}{1.639591in}}%
\pgfpathlineto{\pgfqpoint{4.543230in}{1.638688in}}%
\pgfpathlineto{\pgfqpoint{4.543841in}{1.641416in}}%
\pgfpathlineto{\pgfqpoint{4.543882in}{1.641130in}}%
\pgfpathlineto{\pgfqpoint{4.544207in}{1.641847in}}%
\pgfpathlineto{\pgfqpoint{4.545223in}{1.640182in}}%
\pgfpathlineto{\pgfqpoint{4.546478in}{1.638928in}}%
\pgfpathlineto{\pgfqpoint{4.545831in}{1.640439in}}%
\pgfpathlineto{\pgfqpoint{4.546761in}{1.640129in}}%
\pgfpathlineto{\pgfqpoint{4.547366in}{1.641552in}}%
\pgfpathlineto{\pgfqpoint{4.547044in}{1.639560in}}%
\pgfpathlineto{\pgfqpoint{4.548172in}{1.639872in}}%
\pgfpathlineto{\pgfqpoint{4.548333in}{1.638935in}}%
\pgfpathlineto{\pgfqpoint{4.549017in}{1.641776in}}%
\pgfpathlineto{\pgfqpoint{4.549579in}{1.641390in}}%
\pgfpathlineto{\pgfqpoint{4.550460in}{1.644876in}}%
\pgfpathlineto{\pgfqpoint{4.549659in}{1.641324in}}%
\pgfpathlineto{\pgfqpoint{4.551379in}{1.643149in}}%
\pgfpathlineto{\pgfqpoint{4.552854in}{1.641499in}}%
\pgfpathlineto{\pgfqpoint{4.551659in}{1.643736in}}%
\pgfpathlineto{\pgfqpoint{4.553251in}{1.642432in}}%
\pgfpathlineto{\pgfqpoint{4.553291in}{1.642801in}}%
\pgfpathlineto{\pgfqpoint{4.554679in}{1.641738in}}%
\pgfpathlineto{\pgfqpoint{4.554758in}{1.642171in}}%
\pgfpathlineto{\pgfqpoint{4.555352in}{1.643840in}}%
\pgfpathlineto{\pgfqpoint{4.556220in}{1.645216in}}%
\pgfpathlineto{\pgfqpoint{4.556929in}{1.644180in}}%
\pgfpathlineto{\pgfqpoint{4.558579in}{1.641851in}}%
\pgfpathlineto{\pgfqpoint{4.557047in}{1.644234in}}%
\pgfpathlineto{\pgfqpoint{4.558892in}{1.642611in}}%
\pgfpathlineto{\pgfqpoint{4.558932in}{1.643078in}}%
\pgfpathlineto{\pgfqpoint{4.559987in}{1.640626in}}%
\pgfpathlineto{\pgfqpoint{4.560378in}{1.642000in}}%
\pgfpathlineto{\pgfqpoint{4.561274in}{1.640127in}}%
\pgfpathlineto{\pgfqpoint{4.561430in}{1.639656in}}%
\pgfpathlineto{\pgfqpoint{4.562207in}{1.641566in}}%
\pgfpathlineto{\pgfqpoint{4.562750in}{1.640586in}}%
\pgfpathlineto{\pgfqpoint{4.563873in}{1.641986in}}%
\pgfpathlineto{\pgfqpoint{4.564299in}{1.640523in}}%
\pgfpathlineto{\pgfqpoint{4.564376in}{1.639878in}}%
\pgfpathlineto{\pgfqpoint{4.565186in}{1.642504in}}%
\pgfpathlineto{\pgfqpoint{4.565687in}{1.641833in}}%
\pgfpathlineto{\pgfqpoint{4.569059in}{1.642851in}}%
\pgfpathlineto{\pgfqpoint{4.570658in}{1.645302in}}%
\pgfpathlineto{\pgfqpoint{4.570734in}{1.644589in}}%
\pgfpathlineto{\pgfqpoint{4.571076in}{1.644078in}}%
\pgfpathlineto{\pgfqpoint{4.571797in}{1.646157in}}%
\pgfpathlineto{\pgfqpoint{4.572100in}{1.645528in}}%
\pgfpathlineto{\pgfqpoint{4.572365in}{1.646425in}}%
\pgfpathlineto{\pgfqpoint{4.573007in}{1.644480in}}%
\pgfpathlineto{\pgfqpoint{4.573385in}{1.644778in}}%
\pgfpathlineto{\pgfqpoint{4.573649in}{1.643946in}}%
\pgfpathlineto{\pgfqpoint{4.574139in}{1.646167in}}%
\pgfpathlineto{\pgfqpoint{4.574929in}{1.644745in}}%
\pgfpathlineto{\pgfqpoint{4.576580in}{1.646739in}}%
\pgfpathlineto{\pgfqpoint{4.575643in}{1.644562in}}%
\pgfpathlineto{\pgfqpoint{4.576654in}{1.646433in}}%
\pgfpathlineto{\pgfqpoint{4.577178in}{1.645611in}}%
\pgfpathlineto{\pgfqpoint{4.577925in}{1.647683in}}%
\pgfpathlineto{\pgfqpoint{4.577999in}{1.647622in}}%
\pgfpathlineto{\pgfqpoint{4.579451in}{1.648539in}}%
\pgfpathlineto{\pgfqpoint{4.578707in}{1.647223in}}%
\pgfpathlineto{\pgfqpoint{4.579563in}{1.648100in}}%
\pgfpathlineto{\pgfqpoint{4.580194in}{1.649593in}}%
\pgfpathlineto{\pgfqpoint{4.581822in}{1.651889in}}%
\pgfpathlineto{\pgfqpoint{4.581970in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{4.582117in}{1.651209in}}%
\pgfpathlineto{\pgfqpoint{4.582597in}{1.653315in}}%
\pgfpathlineto{\pgfqpoint{4.583444in}{1.652015in}}%
\pgfpathlineto{\pgfqpoint{4.583848in}{1.652862in}}%
\pgfpathlineto{\pgfqpoint{4.584802in}{1.651088in}}%
\pgfpathlineto{\pgfqpoint{4.584985in}{1.652268in}}%
\pgfpathlineto{\pgfqpoint{4.586557in}{1.651037in}}%
\pgfpathlineto{\pgfqpoint{4.585278in}{1.653184in}}%
\pgfpathlineto{\pgfqpoint{4.586630in}{1.651317in}}%
\pgfpathlineto{\pgfqpoint{4.588377in}{1.652865in}}%
\pgfpathlineto{\pgfqpoint{4.586922in}{1.650400in}}%
\pgfpathlineto{\pgfqpoint{4.588632in}{1.652774in}}%
\pgfpathlineto{\pgfqpoint{4.589212in}{1.651932in}}%
\pgfpathlineto{\pgfqpoint{4.589791in}{1.653223in}}%
\pgfpathlineto{\pgfqpoint{4.590189in}{1.652696in}}%
\pgfpathlineto{\pgfqpoint{4.592711in}{1.653205in}}%
\pgfpathlineto{\pgfqpoint{4.592783in}{1.652501in}}%
\pgfpathlineto{\pgfqpoint{4.594002in}{1.651854in}}%
\pgfpathlineto{\pgfqpoint{4.593608in}{1.653265in}}%
\pgfpathlineto{\pgfqpoint{4.594360in}{1.651946in}}%
\pgfpathlineto{\pgfqpoint{4.596144in}{1.655130in}}%
\pgfpathlineto{\pgfqpoint{4.596251in}{1.654523in}}%
\pgfpathlineto{\pgfqpoint{4.596500in}{1.654346in}}%
\pgfpathlineto{\pgfqpoint{4.597282in}{1.656712in}}%
\pgfpathlineto{\pgfqpoint{4.598982in}{1.660934in}}%
\pgfpathlineto{\pgfqpoint{4.599159in}{1.660649in}}%
\pgfpathlineto{\pgfqpoint{4.601834in}{1.659475in}}%
\pgfpathlineto{\pgfqpoint{4.601940in}{1.660292in}}%
\pgfpathlineto{\pgfqpoint{4.602466in}{1.661804in}}%
\pgfpathlineto{\pgfqpoint{4.603340in}{1.658800in}}%
\pgfpathlineto{\pgfqpoint{4.605884in}{1.661864in}}%
\pgfpathlineto{\pgfqpoint{4.606439in}{1.661046in}}%
\pgfpathlineto{\pgfqpoint{4.607478in}{1.662460in}}%
\pgfpathlineto{\pgfqpoint{4.608686in}{1.658949in}}%
\pgfpathlineto{\pgfqpoint{4.609134in}{1.659602in}}%
\pgfpathlineto{\pgfqpoint{4.609238in}{1.660096in}}%
\pgfpathlineto{\pgfqpoint{4.609788in}{1.658647in}}%
\pgfpathlineto{\pgfqpoint{4.610612in}{1.659214in}}%
\pgfpathlineto{\pgfqpoint{4.613654in}{1.663477in}}%
\pgfpathlineto{\pgfqpoint{4.610715in}{1.658788in}}%
\pgfpathlineto{\pgfqpoint{4.613960in}{1.661977in}}%
\pgfpathlineto{\pgfqpoint{4.615352in}{1.660885in}}%
\pgfpathlineto{\pgfqpoint{4.614945in}{1.662995in}}%
\pgfpathlineto{\pgfqpoint{4.615522in}{1.661364in}}%
\pgfpathlineto{\pgfqpoint{4.615623in}{1.660612in}}%
\pgfpathlineto{\pgfqpoint{4.615928in}{1.662373in}}%
\pgfpathlineto{\pgfqpoint{4.616570in}{1.662547in}}%
\pgfpathlineto{\pgfqpoint{4.622239in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{4.616807in}{1.662026in}}%
\pgfpathlineto{\pgfqpoint{4.622639in}{1.666178in}}%
\pgfpathlineto{\pgfqpoint{4.623934in}{1.664792in}}%
\pgfpathlineto{\pgfqpoint{4.622739in}{1.666243in}}%
\pgfpathlineto{\pgfqpoint{4.624266in}{1.665187in}}%
\pgfpathlineto{\pgfqpoint{4.624497in}{1.664584in}}%
\pgfpathlineto{\pgfqpoint{4.626018in}{1.667353in}}%
\pgfpathlineto{\pgfqpoint{4.627006in}{1.665380in}}%
\pgfpathlineto{\pgfqpoint{4.627630in}{1.666283in}}%
\pgfpathlineto{\pgfqpoint{4.627893in}{1.667337in}}%
\pgfpathlineto{\pgfqpoint{4.628942in}{1.665219in}}%
\pgfpathlineto{\pgfqpoint{4.629661in}{1.662843in}}%
\pgfpathlineto{\pgfqpoint{4.630738in}{1.663274in}}%
\pgfpathlineto{\pgfqpoint{4.631487in}{1.664018in}}%
\pgfpathlineto{\pgfqpoint{4.632039in}{1.662176in}}%
\pgfpathlineto{\pgfqpoint{4.632137in}{1.662432in}}%
\pgfpathlineto{\pgfqpoint{4.632526in}{1.661361in}}%
\pgfpathlineto{\pgfqpoint{4.632299in}{1.662830in}}%
\pgfpathlineto{\pgfqpoint{4.633692in}{1.662271in}}%
\pgfpathlineto{\pgfqpoint{4.634145in}{1.662713in}}%
\pgfpathlineto{\pgfqpoint{4.634629in}{1.661468in}}%
\pgfpathlineto{\pgfqpoint{4.635177in}{1.661905in}}%
\pgfpathlineto{\pgfqpoint{4.635338in}{1.661668in}}%
\pgfpathlineto{\pgfqpoint{4.635789in}{1.663581in}}%
\pgfpathlineto{\pgfqpoint{4.635885in}{1.663538in}}%
\pgfpathlineto{\pgfqpoint{4.636785in}{1.665028in}}%
\pgfpathlineto{\pgfqpoint{4.637362in}{1.663167in}}%
\pgfpathlineto{\pgfqpoint{4.639279in}{1.661079in}}%
\pgfpathlineto{\pgfqpoint{4.639502in}{1.661687in}}%
\pgfpathlineto{\pgfqpoint{4.641061in}{1.664359in}}%
\pgfpathlineto{\pgfqpoint{4.640044in}{1.661027in}}%
\pgfpathlineto{\pgfqpoint{4.641187in}{1.663391in}}%
\pgfpathlineto{\pgfqpoint{4.642423in}{1.663064in}}%
\pgfpathlineto{\pgfqpoint{4.641473in}{1.664242in}}%
\pgfpathlineto{\pgfqpoint{4.642549in}{1.663668in}}%
\pgfpathlineto{\pgfqpoint{4.643023in}{1.662687in}}%
\pgfpathlineto{\pgfqpoint{4.644221in}{1.665893in}}%
\pgfpathlineto{\pgfqpoint{4.645353in}{1.666378in}}%
\pgfpathlineto{\pgfqpoint{4.644788in}{1.666904in}}%
\pgfpathlineto{\pgfqpoint{4.645447in}{1.666683in}}%
\pgfpathlineto{\pgfqpoint{4.647076in}{1.668069in}}%
\pgfpathlineto{\pgfqpoint{4.646168in}{1.665253in}}%
\pgfpathlineto{\pgfqpoint{4.647169in}{1.667315in}}%
\pgfpathlineto{\pgfqpoint{4.647201in}{1.667119in}}%
\pgfpathlineto{\pgfqpoint{4.648355in}{1.669192in}}%
\pgfpathlineto{\pgfqpoint{4.648604in}{1.668109in}}%
\pgfpathlineto{\pgfqpoint{4.650467in}{1.670588in}}%
\pgfpathlineto{\pgfqpoint{4.648853in}{1.667737in}}%
\pgfpathlineto{\pgfqpoint{4.650870in}{1.669089in}}%
\pgfpathlineto{\pgfqpoint{4.651550in}{1.669880in}}%
\pgfpathlineto{\pgfqpoint{4.652630in}{1.668144in}}%
\pgfpathlineto{\pgfqpoint{4.654198in}{1.671403in}}%
\pgfpathlineto{\pgfqpoint{4.652753in}{1.667895in}}%
\pgfpathlineto{\pgfqpoint{4.654474in}{1.670646in}}%
\pgfpathlineto{\pgfqpoint{4.656126in}{1.667438in}}%
\pgfpathlineto{\pgfqpoint{4.654597in}{1.670928in}}%
\pgfpathlineto{\pgfqpoint{4.656401in}{1.667487in}}%
\pgfpathlineto{\pgfqpoint{4.657376in}{1.669569in}}%
\pgfpathlineto{\pgfqpoint{4.658137in}{1.669376in}}%
\pgfpathlineto{\pgfqpoint{4.658167in}{1.669189in}}%
\pgfpathlineto{\pgfqpoint{4.659350in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{4.659592in}{1.672042in}}%
\pgfpathlineto{\pgfqpoint{4.660589in}{1.667821in}}%
\pgfpathlineto{\pgfqpoint{4.660620in}{1.667919in}}%
\pgfpathlineto{\pgfqpoint{4.660710in}{1.667599in}}%
\pgfpathlineto{\pgfqpoint{4.664793in}{1.673399in}}%
\pgfpathlineto{\pgfqpoint{4.666224in}{1.674913in}}%
\pgfpathlineto{\pgfqpoint{4.665002in}{1.673138in}}%
\pgfpathlineto{\pgfqpoint{4.666432in}{1.674226in}}%
\pgfpathlineto{\pgfqpoint{4.667828in}{1.674398in}}%
\pgfpathlineto{\pgfqpoint{4.667917in}{1.675476in}}%
\pgfpathlineto{\pgfqpoint{4.669602in}{1.679158in}}%
\pgfpathlineto{\pgfqpoint{4.670603in}{1.682888in}}%
\pgfpathlineto{\pgfqpoint{4.671397in}{1.681794in}}%
\pgfpathlineto{\pgfqpoint{4.672980in}{1.679824in}}%
\pgfpathlineto{\pgfqpoint{4.671514in}{1.681884in}}%
\pgfpathlineto{\pgfqpoint{4.673535in}{1.681152in}}%
\pgfpathlineto{\pgfqpoint{4.674905in}{1.686728in}}%
\pgfpathlineto{\pgfqpoint{4.675458in}{1.685893in}}%
\pgfpathlineto{\pgfqpoint{4.677313in}{1.690601in}}%
\pgfpathlineto{\pgfqpoint{4.675951in}{1.685735in}}%
\pgfpathlineto{\pgfqpoint{4.678007in}{1.689327in}}%
\pgfpathlineto{\pgfqpoint{4.678035in}{1.688833in}}%
\pgfpathlineto{\pgfqpoint{4.679073in}{1.692087in}}%
\pgfpathlineto{\pgfqpoint{4.679476in}{1.690573in}}%
\pgfpathlineto{\pgfqpoint{4.680022in}{1.690514in}}%
\pgfpathlineto{\pgfqpoint{4.680510in}{1.692491in}}%
\pgfpathlineto{\pgfqpoint{4.681170in}{1.691735in}}%
\pgfpathlineto{\pgfqpoint{4.680568in}{1.692632in}}%
\pgfpathlineto{\pgfqpoint{4.681542in}{1.693051in}}%
\pgfpathlineto{\pgfqpoint{4.683084in}{1.695364in}}%
\pgfpathlineto{\pgfqpoint{4.683141in}{1.694862in}}%
\pgfpathlineto{\pgfqpoint{4.684364in}{1.693288in}}%
\pgfpathlineto{\pgfqpoint{4.684705in}{1.694574in}}%
\pgfpathlineto{\pgfqpoint{4.686348in}{1.697376in}}%
\pgfpathlineto{\pgfqpoint{4.686404in}{1.696736in}}%
\pgfpathlineto{\pgfqpoint{4.687166in}{1.695511in}}%
\pgfpathlineto{\pgfqpoint{4.687786in}{1.697377in}}%
\pgfpathlineto{\pgfqpoint{4.689304in}{1.697777in}}%
\pgfpathlineto{\pgfqpoint{4.688349in}{1.695273in}}%
\pgfpathlineto{\pgfqpoint{4.689360in}{1.697266in}}%
\pgfpathlineto{\pgfqpoint{4.689921in}{1.696672in}}%
\pgfpathlineto{\pgfqpoint{4.690536in}{1.699626in}}%
\pgfpathlineto{\pgfqpoint{4.690732in}{1.699325in}}%
\pgfpathlineto{\pgfqpoint{4.691514in}{1.700009in}}%
\pgfpathlineto{\pgfqpoint{4.692015in}{1.697725in}}%
\pgfpathlineto{\pgfqpoint{4.692071in}{1.698341in}}%
\pgfpathlineto{\pgfqpoint{4.692655in}{1.696019in}}%
\pgfpathlineto{\pgfqpoint{4.693572in}{1.698667in}}%
\pgfpathlineto{\pgfqpoint{4.695344in}{1.698237in}}%
\pgfpathlineto{\pgfqpoint{4.693822in}{1.699217in}}%
\pgfpathlineto{\pgfqpoint{4.695675in}{1.699301in}}%
\pgfpathlineto{\pgfqpoint{4.696777in}{1.702849in}}%
\pgfpathlineto{\pgfqpoint{4.695841in}{1.698877in}}%
\pgfpathlineto{\pgfqpoint{4.697410in}{1.701472in}}%
\pgfpathlineto{\pgfqpoint{4.697492in}{1.701522in}}%
\pgfpathlineto{\pgfqpoint{4.697767in}{1.703075in}}%
\pgfpathlineto{\pgfqpoint{4.697794in}{1.703028in}}%
\pgfpathlineto{\pgfqpoint{4.699410in}{1.706755in}}%
\pgfpathlineto{\pgfqpoint{4.699574in}{1.706475in}}%
\pgfpathlineto{\pgfqpoint{4.700366in}{1.703946in}}%
\pgfpathlineto{\pgfqpoint{4.701156in}{1.706256in}}%
\pgfpathlineto{\pgfqpoint{4.701917in}{1.704468in}}%
\pgfpathlineto{\pgfqpoint{4.702758in}{1.705856in}}%
\pgfpathlineto{\pgfqpoint{4.704569in}{1.709069in}}%
\pgfpathlineto{\pgfqpoint{4.704596in}{1.708163in}}%
\pgfpathlineto{\pgfqpoint{4.706023in}{1.710500in}}%
\pgfpathlineto{\pgfqpoint{4.706050in}{1.710210in}}%
\pgfpathlineto{\pgfqpoint{4.706721in}{1.711216in}}%
\pgfpathlineto{\pgfqpoint{4.707498in}{1.709410in}}%
\pgfpathlineto{\pgfqpoint{4.707525in}{1.709506in}}%
\pgfpathlineto{\pgfqpoint{4.709181in}{1.713336in}}%
\pgfpathlineto{\pgfqpoint{4.709714in}{1.712810in}}%
\pgfpathlineto{\pgfqpoint{4.710512in}{1.713322in}}%
\pgfpathlineto{\pgfqpoint{4.709821in}{1.712245in}}%
\pgfpathlineto{\pgfqpoint{4.711255in}{1.712265in}}%
\pgfpathlineto{\pgfqpoint{4.711282in}{1.712034in}}%
\pgfpathlineto{\pgfqpoint{4.712288in}{1.716358in}}%
\pgfpathlineto{\pgfqpoint{4.712420in}{1.715380in}}%
\pgfpathlineto{\pgfqpoint{4.713714in}{1.719266in}}%
\pgfpathlineto{\pgfqpoint{4.712552in}{1.715170in}}%
\pgfpathlineto{\pgfqpoint{4.714345in}{1.718954in}}%
\pgfpathlineto{\pgfqpoint{4.715475in}{1.715305in}}%
\pgfpathlineto{\pgfqpoint{4.714424in}{1.718965in}}%
\pgfpathlineto{\pgfqpoint{4.716052in}{1.716735in}}%
\pgfpathlineto{\pgfqpoint{4.716078in}{1.716707in}}%
\pgfpathlineto{\pgfqpoint{4.716628in}{1.718300in}}%
\pgfpathlineto{\pgfqpoint{4.716941in}{1.719595in}}%
\pgfpathlineto{\pgfqpoint{4.718116in}{1.717712in}}%
\pgfpathlineto{\pgfqpoint{4.718142in}{1.717974in}}%
\pgfpathlineto{\pgfqpoint{4.718428in}{1.717088in}}%
\pgfpathlineto{\pgfqpoint{4.718870in}{1.719287in}}%
\pgfpathlineto{\pgfqpoint{4.719442in}{1.721088in}}%
\pgfpathlineto{\pgfqpoint{4.720376in}{1.718806in}}%
\pgfpathlineto{\pgfqpoint{4.720402in}{1.718517in}}%
\pgfpathlineto{\pgfqpoint{4.721359in}{1.722245in}}%
\pgfpathlineto{\pgfqpoint{4.721721in}{1.720875in}}%
\pgfpathlineto{\pgfqpoint{4.723086in}{1.718027in}}%
\pgfpathlineto{\pgfqpoint{4.723729in}{1.719816in}}%
\pgfpathlineto{\pgfqpoint{4.723832in}{1.720205in}}%
\pgfpathlineto{\pgfqpoint{4.724729in}{1.717663in}}%
\pgfpathlineto{\pgfqpoint{4.725088in}{1.718312in}}%
\pgfpathlineto{\pgfqpoint{4.726136in}{1.720320in}}%
\pgfpathlineto{\pgfqpoint{4.725139in}{1.717798in}}%
\pgfpathlineto{\pgfqpoint{4.726238in}{1.720039in}}%
\pgfpathlineto{\pgfqpoint{4.726366in}{1.721089in}}%
\pgfpathlineto{\pgfqpoint{4.727690in}{1.717928in}}%
\pgfpathlineto{\pgfqpoint{4.729390in}{1.715873in}}%
\pgfpathlineto{\pgfqpoint{4.727792in}{1.718318in}}%
\pgfpathlineto{\pgfqpoint{4.729491in}{1.716225in}}%
\pgfpathlineto{\pgfqpoint{4.729668in}{1.716356in}}%
\pgfpathlineto{\pgfqpoint{4.729870in}{1.714904in}}%
\pgfpathlineto{\pgfqpoint{4.730249in}{1.712930in}}%
\pgfpathlineto{\pgfqpoint{4.731435in}{1.714257in}}%
\pgfpathlineto{\pgfqpoint{4.732842in}{1.718178in}}%
\pgfpathlineto{\pgfqpoint{4.731787in}{1.714078in}}%
\pgfpathlineto{\pgfqpoint{4.733770in}{1.717386in}}%
\pgfpathlineto{\pgfqpoint{4.734495in}{1.714600in}}%
\pgfpathlineto{\pgfqpoint{4.735343in}{1.716526in}}%
\pgfpathlineto{\pgfqpoint{4.737903in}{1.713095in}}%
\pgfpathlineto{\pgfqpoint{4.735892in}{1.717915in}}%
\pgfpathlineto{\pgfqpoint{4.738175in}{1.714517in}}%
\pgfpathlineto{\pgfqpoint{4.738250in}{1.715392in}}%
\pgfpathlineto{\pgfqpoint{4.739608in}{1.712687in}}%
\pgfpathlineto{\pgfqpoint{4.739904in}{1.711604in}}%
\pgfpathlineto{\pgfqpoint{4.740372in}{1.713715in}}%
\pgfpathlineto{\pgfqpoint{4.741110in}{1.713176in}}%
\pgfpathlineto{\pgfqpoint{4.741134in}{1.713090in}}%
\pgfpathlineto{\pgfqpoint{4.741723in}{1.716258in}}%
\pgfpathlineto{\pgfqpoint{4.743607in}{1.722513in}}%
\pgfpathlineto{\pgfqpoint{4.743632in}{1.722484in}}%
\pgfpathlineto{\pgfqpoint{4.743681in}{1.722142in}}%
\pgfpathlineto{\pgfqpoint{4.744948in}{1.725149in}}%
\pgfpathlineto{\pgfqpoint{4.744996in}{1.724728in}}%
\pgfpathlineto{\pgfqpoint{4.745288in}{1.726258in}}%
\pgfpathlineto{\pgfqpoint{4.746211in}{1.723942in}}%
\pgfpathlineto{\pgfqpoint{4.746550in}{1.725035in}}%
\pgfpathlineto{\pgfqpoint{4.746986in}{1.723178in}}%
\pgfpathlineto{\pgfqpoint{4.747445in}{1.726612in}}%
\pgfpathlineto{\pgfqpoint{4.748049in}{1.725065in}}%
\pgfpathlineto{\pgfqpoint{4.748483in}{1.727100in}}%
\pgfpathlineto{\pgfqpoint{4.749302in}{1.724468in}}%
\pgfpathlineto{\pgfqpoint{4.749591in}{1.725386in}}%
\pgfpathlineto{\pgfqpoint{4.749855in}{1.724705in}}%
\pgfpathlineto{\pgfqpoint{4.750335in}{1.727650in}}%
\pgfpathlineto{\pgfqpoint{4.751676in}{1.729792in}}%
\pgfpathlineto{\pgfqpoint{4.750407in}{1.727434in}}%
\pgfpathlineto{\pgfqpoint{4.752035in}{1.729009in}}%
\pgfpathlineto{\pgfqpoint{4.753418in}{1.730167in}}%
\pgfpathlineto{\pgfqpoint{4.752345in}{1.728734in}}%
\pgfpathlineto{\pgfqpoint{4.753822in}{1.729406in}}%
\pgfpathlineto{\pgfqpoint{4.754226in}{1.729339in}}%
\pgfpathlineto{\pgfqpoint{4.754321in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{4.754583in}{1.727574in}}%
\pgfpathlineto{\pgfqpoint{4.754630in}{1.726854in}}%
\pgfpathlineto{\pgfqpoint{4.755175in}{1.728618in}}%
\pgfpathlineto{\pgfqpoint{4.756122in}{1.727355in}}%
\pgfpathlineto{\pgfqpoint{4.757750in}{1.730204in}}%
\pgfpathlineto{\pgfqpoint{4.756311in}{1.726884in}}%
\pgfpathlineto{\pgfqpoint{4.757797in}{1.729902in}}%
\pgfpathlineto{\pgfqpoint{4.759418in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{4.757844in}{1.729434in}}%
\pgfpathlineto{\pgfqpoint{4.759535in}{1.729467in}}%
\pgfpathlineto{\pgfqpoint{4.759629in}{1.728328in}}%
\pgfpathlineto{\pgfqpoint{4.760775in}{1.731010in}}%
\pgfpathlineto{\pgfqpoint{4.761032in}{1.730585in}}%
\pgfpathlineto{\pgfqpoint{4.761522in}{1.729344in}}%
\pgfpathlineto{\pgfqpoint{4.762291in}{1.731444in}}%
\pgfpathlineto{\pgfqpoint{4.762616in}{1.730130in}}%
\pgfpathlineto{\pgfqpoint{4.762965in}{1.729339in}}%
\pgfpathlineto{\pgfqpoint{4.764287in}{1.733144in}}%
\pgfpathlineto{\pgfqpoint{4.764911in}{1.731801in}}%
\pgfpathlineto{\pgfqpoint{4.765742in}{1.733846in}}%
\pgfpathlineto{\pgfqpoint{4.765789in}{1.733362in}}%
\pgfpathlineto{\pgfqpoint{4.767032in}{1.737075in}}%
\pgfpathlineto{\pgfqpoint{4.767446in}{1.736183in}}%
\pgfpathlineto{\pgfqpoint{4.767698in}{1.734171in}}%
\pgfpathlineto{\pgfqpoint{4.768134in}{1.736297in}}%
\pgfpathlineto{\pgfqpoint{4.769027in}{1.734784in}}%
\pgfpathlineto{\pgfqpoint{4.770761in}{1.738412in}}%
\pgfpathlineto{\pgfqpoint{4.770807in}{1.738159in}}%
\pgfpathlineto{\pgfqpoint{4.770921in}{1.737257in}}%
\pgfpathlineto{\pgfqpoint{4.771989in}{1.741434in}}%
\pgfpathlineto{\pgfqpoint{4.772216in}{1.740615in}}%
\pgfpathlineto{\pgfqpoint{4.773303in}{1.743584in}}%
\pgfpathlineto{\pgfqpoint{4.772375in}{1.740421in}}%
\pgfpathlineto{\pgfqpoint{4.774049in}{1.742714in}}%
\pgfpathlineto{\pgfqpoint{4.775132in}{1.744830in}}%
\pgfpathlineto{\pgfqpoint{4.776256in}{1.747739in}}%
\pgfpathlineto{\pgfqpoint{4.775244in}{1.744254in}}%
\pgfpathlineto{\pgfqpoint{4.776974in}{1.745794in}}%
\pgfpathlineto{\pgfqpoint{4.778115in}{1.745824in}}%
\pgfpathlineto{\pgfqpoint{4.777645in}{1.747691in}}%
\pgfpathlineto{\pgfqpoint{4.778249in}{1.746749in}}%
\pgfpathlineto{\pgfqpoint{4.779164in}{1.747691in}}%
\pgfpathlineto{\pgfqpoint{4.779654in}{1.746011in}}%
\pgfpathlineto{\pgfqpoint{4.779676in}{1.746176in}}%
\pgfpathlineto{\pgfqpoint{4.780321in}{1.745719in}}%
\pgfpathlineto{\pgfqpoint{4.780809in}{1.747424in}}%
\pgfpathlineto{\pgfqpoint{4.781209in}{1.746311in}}%
\pgfpathlineto{\pgfqpoint{4.782956in}{1.744252in}}%
\pgfpathlineto{\pgfqpoint{4.782117in}{1.746549in}}%
\pgfpathlineto{\pgfqpoint{4.782978in}{1.744495in}}%
\pgfpathlineto{\pgfqpoint{4.784432in}{1.746605in}}%
\pgfpathlineto{\pgfqpoint{4.784586in}{1.745063in}}%
\pgfpathlineto{\pgfqpoint{4.784696in}{1.743428in}}%
\pgfpathlineto{\pgfqpoint{4.786056in}{1.745676in}}%
\pgfpathlineto{\pgfqpoint{4.786100in}{1.745213in}}%
\pgfpathlineto{\pgfqpoint{4.786756in}{1.749572in}}%
\pgfpathlineto{\pgfqpoint{4.787760in}{1.746058in}}%
\pgfpathlineto{\pgfqpoint{4.787891in}{1.745718in}}%
\pgfpathlineto{\pgfqpoint{4.788305in}{1.747979in}}%
\pgfpathlineto{\pgfqpoint{4.789153in}{1.747383in}}%
\pgfpathlineto{\pgfqpoint{4.789479in}{1.748930in}}%
\pgfpathlineto{\pgfqpoint{4.790411in}{1.745301in}}%
\pgfpathlineto{\pgfqpoint{4.790476in}{1.745727in}}%
\pgfpathlineto{\pgfqpoint{4.792893in}{1.740047in}}%
\pgfpathlineto{\pgfqpoint{4.792936in}{1.740305in}}%
\pgfpathlineto{\pgfqpoint{4.793065in}{1.740522in}}%
\pgfpathlineto{\pgfqpoint{4.793946in}{1.737038in}}%
\pgfpathlineto{\pgfqpoint{4.794225in}{1.737791in}}%
\pgfpathlineto{\pgfqpoint{4.795552in}{1.741209in}}%
\pgfpathlineto{\pgfqpoint{4.794354in}{1.737258in}}%
\pgfpathlineto{\pgfqpoint{4.796043in}{1.739997in}}%
\pgfpathlineto{\pgfqpoint{4.797322in}{1.742520in}}%
\pgfpathlineto{\pgfqpoint{4.797790in}{1.740529in}}%
\pgfpathlineto{\pgfqpoint{4.798745in}{1.739631in}}%
\pgfpathlineto{\pgfqpoint{4.798511in}{1.741169in}}%
\pgfpathlineto{\pgfqpoint{4.799317in}{1.740527in}}%
\pgfpathlineto{\pgfqpoint{4.799443in}{1.740134in}}%
\pgfpathlineto{\pgfqpoint{4.799528in}{1.741518in}}%
\pgfpathlineto{\pgfqpoint{4.799824in}{1.741836in}}%
\pgfpathlineto{\pgfqpoint{4.800542in}{1.743693in}}%
\pgfpathlineto{\pgfqpoint{4.801301in}{1.740533in}}%
\pgfpathlineto{\pgfqpoint{4.802709in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{4.802142in}{1.742303in}}%
\pgfpathlineto{\pgfqpoint{4.802898in}{1.740475in}}%
\pgfpathlineto{\pgfqpoint{4.803192in}{1.741068in}}%
\pgfpathlineto{\pgfqpoint{4.803987in}{1.739318in}}%
\pgfpathlineto{\pgfqpoint{4.804405in}{1.740122in}}%
\pgfpathlineto{\pgfqpoint{4.805407in}{1.738582in}}%
\pgfpathlineto{\pgfqpoint{4.804468in}{1.740285in}}%
\pgfpathlineto{\pgfqpoint{4.805948in}{1.740062in}}%
\pgfpathlineto{\pgfqpoint{4.806073in}{1.740719in}}%
\pgfpathlineto{\pgfqpoint{4.806406in}{1.738636in}}%
\pgfpathlineto{\pgfqpoint{4.806551in}{1.738652in}}%
\pgfpathlineto{\pgfqpoint{4.806614in}{1.738120in}}%
\pgfpathlineto{\pgfqpoint{4.807133in}{1.741206in}}%
\pgfpathlineto{\pgfqpoint{4.807837in}{1.740439in}}%
\pgfpathlineto{\pgfqpoint{4.808189in}{1.741358in}}%
\pgfpathlineto{\pgfqpoint{4.808541in}{1.739458in}}%
\pgfpathlineto{\pgfqpoint{4.809408in}{1.740770in}}%
\pgfpathlineto{\pgfqpoint{4.809429in}{1.740688in}}%
\pgfpathlineto{\pgfqpoint{4.809882in}{1.743750in}}%
\pgfpathlineto{\pgfqpoint{4.810356in}{1.743254in}}%
\pgfpathlineto{\pgfqpoint{4.812449in}{1.748119in}}%
\pgfpathlineto{\pgfqpoint{4.813022in}{1.744436in}}%
\pgfpathlineto{\pgfqpoint{4.813144in}{1.743783in}}%
\pgfpathlineto{\pgfqpoint{4.814368in}{1.747783in}}%
\pgfpathlineto{\pgfqpoint{4.814429in}{1.747202in}}%
\pgfpathlineto{\pgfqpoint{4.815141in}{1.750750in}}%
\pgfpathlineto{\pgfqpoint{4.816399in}{1.752285in}}%
\pgfpathlineto{\pgfqpoint{4.815507in}{1.749132in}}%
\pgfpathlineto{\pgfqpoint{4.816683in}{1.750725in}}%
\pgfpathlineto{\pgfqpoint{4.817855in}{1.749948in}}%
\pgfpathlineto{\pgfqpoint{4.816865in}{1.751505in}}%
\pgfpathlineto{\pgfqpoint{4.818239in}{1.750656in}}%
\pgfpathlineto{\pgfqpoint{4.818339in}{1.752183in}}%
\pgfpathlineto{\pgfqpoint{4.819225in}{1.749317in}}%
\pgfpathlineto{\pgfqpoint{4.819808in}{1.751674in}}%
\pgfpathlineto{\pgfqpoint{4.819969in}{1.750547in}}%
\pgfpathlineto{\pgfqpoint{4.820551in}{1.754423in}}%
\pgfpathlineto{\pgfqpoint{4.821012in}{1.754230in}}%
\pgfpathlineto{\pgfqpoint{4.821072in}{1.754894in}}%
\pgfpathlineto{\pgfqpoint{4.821592in}{1.752646in}}%
\pgfpathlineto{\pgfqpoint{4.822490in}{1.753337in}}%
\pgfpathlineto{\pgfqpoint{4.822929in}{1.752019in}}%
\pgfpathlineto{\pgfqpoint{4.823944in}{1.754434in}}%
\pgfpathlineto{\pgfqpoint{4.823984in}{1.753999in}}%
\pgfpathlineto{\pgfqpoint{4.824103in}{1.754778in}}%
\pgfpathlineto{\pgfqpoint{4.825035in}{1.752427in}}%
\pgfpathlineto{\pgfqpoint{4.825471in}{1.753388in}}%
\pgfpathlineto{\pgfqpoint{4.827898in}{1.749197in}}%
\pgfpathlineto{\pgfqpoint{4.825511in}{1.753682in}}%
\pgfpathlineto{\pgfqpoint{4.828016in}{1.749634in}}%
\pgfpathlineto{\pgfqpoint{4.828056in}{1.749995in}}%
\pgfpathlineto{\pgfqpoint{4.828998in}{1.746699in}}%
\pgfpathlineto{\pgfqpoint{4.829253in}{1.746830in}}%
\pgfpathlineto{\pgfqpoint{4.829391in}{1.746280in}}%
\pgfpathlineto{\pgfqpoint{4.830545in}{1.749523in}}%
\pgfpathlineto{\pgfqpoint{4.830682in}{1.749332in}}%
\pgfpathlineto{\pgfqpoint{4.830897in}{1.748272in}}%
\pgfpathlineto{\pgfqpoint{4.831150in}{1.751113in}}%
\pgfpathlineto{\pgfqpoint{4.832047in}{1.750119in}}%
\pgfpathlineto{\pgfqpoint{4.833523in}{1.752168in}}%
\pgfpathlineto{\pgfqpoint{4.833659in}{1.751733in}}%
\pgfpathlineto{\pgfqpoint{4.835303in}{1.750063in}}%
\pgfpathlineto{\pgfqpoint{4.834569in}{1.753538in}}%
\pgfpathlineto{\pgfqpoint{4.835361in}{1.750710in}}%
\pgfpathlineto{\pgfqpoint{4.837037in}{1.753898in}}%
\pgfpathlineto{\pgfqpoint{4.835766in}{1.749849in}}%
\pgfpathlineto{\pgfqpoint{4.837133in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{4.838724in}{1.751397in}}%
\pgfpathlineto{\pgfqpoint{4.837709in}{1.754062in}}%
\pgfpathlineto{\pgfqpoint{4.838743in}{1.751438in}}%
\pgfpathlineto{\pgfqpoint{4.838801in}{1.750863in}}%
\pgfpathlineto{\pgfqpoint{4.839432in}{1.753238in}}%
\pgfpathlineto{\pgfqpoint{4.840252in}{1.751892in}}%
\pgfpathlineto{\pgfqpoint{4.840481in}{1.752042in}}%
\pgfpathlineto{\pgfqpoint{4.840633in}{1.750607in}}%
\pgfpathlineto{\pgfqpoint{4.841375in}{1.748939in}}%
\pgfpathlineto{\pgfqpoint{4.841166in}{1.750937in}}%
\pgfpathlineto{\pgfqpoint{4.842191in}{1.749975in}}%
\pgfpathlineto{\pgfqpoint{4.842229in}{1.750431in}}%
\pgfpathlineto{\pgfqpoint{4.843195in}{1.747788in}}%
\pgfpathlineto{\pgfqpoint{4.843555in}{1.748137in}}%
\pgfpathlineto{\pgfqpoint{4.845045in}{1.746380in}}%
\pgfpathlineto{\pgfqpoint{4.843876in}{1.749627in}}%
\pgfpathlineto{\pgfqpoint{4.845177in}{1.746661in}}%
\pgfpathlineto{\pgfqpoint{4.845252in}{1.747163in}}%
\pgfpathlineto{\pgfqpoint{4.845741in}{1.744514in}}%
\pgfpathlineto{\pgfqpoint{4.847410in}{1.741169in}}%
\pgfpathlineto{\pgfqpoint{4.846829in}{1.744967in}}%
\pgfpathlineto{\pgfqpoint{4.847429in}{1.741260in}}%
\pgfpathlineto{\pgfqpoint{4.848774in}{1.743898in}}%
\pgfpathlineto{\pgfqpoint{4.847466in}{1.741097in}}%
\pgfpathlineto{\pgfqpoint{4.849147in}{1.742663in}}%
\pgfpathlineto{\pgfqpoint{4.850783in}{1.737856in}}%
\pgfpathlineto{\pgfqpoint{4.849296in}{1.743333in}}%
\pgfpathlineto{\pgfqpoint{4.851005in}{1.737986in}}%
\pgfpathlineto{\pgfqpoint{4.852338in}{1.736126in}}%
\pgfpathlineto{\pgfqpoint{4.851116in}{1.738100in}}%
\pgfpathlineto{\pgfqpoint{4.852763in}{1.737405in}}%
\pgfpathlineto{\pgfqpoint{4.853077in}{1.738644in}}%
\pgfpathlineto{\pgfqpoint{4.853758in}{1.736244in}}%
\pgfpathlineto{\pgfqpoint{4.854347in}{1.738113in}}%
\pgfpathlineto{\pgfqpoint{4.854604in}{1.736899in}}%
\pgfpathlineto{\pgfqpoint{4.855302in}{1.740345in}}%
\pgfpathlineto{\pgfqpoint{4.855724in}{1.739875in}}%
\pgfpathlineto{\pgfqpoint{4.857022in}{1.739555in}}%
\pgfpathlineto{\pgfqpoint{4.857168in}{1.741044in}}%
\pgfpathlineto{\pgfqpoint{4.857424in}{1.743780in}}%
\pgfpathlineto{\pgfqpoint{4.858608in}{1.739353in}}%
\pgfpathlineto{\pgfqpoint{4.859262in}{1.736149in}}%
\pgfpathlineto{\pgfqpoint{4.860476in}{1.738120in}}%
\pgfpathlineto{\pgfqpoint{4.863667in}{1.744460in}}%
\pgfpathlineto{\pgfqpoint{4.863918in}{1.743709in}}%
\pgfpathlineto{\pgfqpoint{4.863936in}{1.743294in}}%
\pgfpathlineto{\pgfqpoint{4.865118in}{1.745732in}}%
\pgfpathlineto{\pgfqpoint{4.865386in}{1.745230in}}%
\pgfpathlineto{\pgfqpoint{4.866528in}{1.748243in}}%
\pgfpathlineto{\pgfqpoint{4.865493in}{1.744998in}}%
\pgfpathlineto{\pgfqpoint{4.867080in}{1.746184in}}%
\pgfpathlineto{\pgfqpoint{4.868271in}{1.743742in}}%
\pgfpathlineto{\pgfqpoint{4.868679in}{1.744477in}}%
\pgfpathlineto{\pgfqpoint{4.868732in}{1.745130in}}%
\pgfpathlineto{\pgfqpoint{4.870041in}{1.741802in}}%
\pgfpathlineto{\pgfqpoint{4.870129in}{1.742352in}}%
\pgfpathlineto{\pgfqpoint{4.871592in}{1.740695in}}%
\pgfpathlineto{\pgfqpoint{4.870694in}{1.743187in}}%
\pgfpathlineto{\pgfqpoint{4.871715in}{1.741046in}}%
\pgfpathlineto{\pgfqpoint{4.872786in}{1.742310in}}%
\pgfpathlineto{\pgfqpoint{4.873190in}{1.739842in}}%
\pgfpathlineto{\pgfqpoint{4.873225in}{1.740030in}}%
\pgfpathlineto{\pgfqpoint{4.874344in}{1.739210in}}%
\pgfpathlineto{\pgfqpoint{4.873715in}{1.740679in}}%
\pgfpathlineto{\pgfqpoint{4.874728in}{1.740065in}}%
\pgfpathlineto{\pgfqpoint{4.875565in}{1.743674in}}%
\pgfpathlineto{\pgfqpoint{4.874781in}{1.739771in}}%
\pgfpathlineto{\pgfqpoint{4.876330in}{1.741508in}}%
\pgfpathlineto{\pgfqpoint{4.877909in}{1.739996in}}%
\pgfpathlineto{\pgfqpoint{4.876452in}{1.742273in}}%
\pgfpathlineto{\pgfqpoint{4.878064in}{1.740872in}}%
\pgfpathlineto{\pgfqpoint{4.881012in}{1.735172in}}%
\pgfpathlineto{\pgfqpoint{4.878116in}{1.741230in}}%
\pgfpathlineto{\pgfqpoint{4.881321in}{1.736435in}}%
\pgfpathlineto{\pgfqpoint{4.881493in}{1.736694in}}%
\pgfpathlineto{\pgfqpoint{4.882520in}{1.731436in}}%
\pgfpathlineto{\pgfqpoint{4.882657in}{1.730199in}}%
\pgfpathlineto{\pgfqpoint{4.883699in}{1.732627in}}%
\pgfpathlineto{\pgfqpoint{4.885367in}{1.734528in}}%
\pgfpathlineto{\pgfqpoint{4.884278in}{1.731267in}}%
\pgfpathlineto{\pgfqpoint{4.885468in}{1.733538in}}%
\pgfpathlineto{\pgfqpoint{4.885757in}{1.732004in}}%
\pgfpathlineto{\pgfqpoint{4.886113in}{1.735056in}}%
\pgfpathlineto{\pgfqpoint{4.886858in}{1.735088in}}%
\pgfpathlineto{\pgfqpoint{4.888512in}{1.738335in}}%
\pgfpathlineto{\pgfqpoint{4.886993in}{1.735011in}}%
\pgfpathlineto{\pgfqpoint{4.888782in}{1.738182in}}%
\pgfpathlineto{\pgfqpoint{4.889404in}{1.735622in}}%
\pgfpathlineto{\pgfqpoint{4.888933in}{1.738479in}}%
\pgfpathlineto{\pgfqpoint{4.890328in}{1.737906in}}%
\pgfpathlineto{\pgfqpoint{4.891483in}{1.736344in}}%
\pgfpathlineto{\pgfqpoint{4.890663in}{1.738715in}}%
\pgfpathlineto{\pgfqpoint{4.891884in}{1.737460in}}%
\pgfpathlineto{\pgfqpoint{4.893151in}{1.741851in}}%
\pgfpathlineto{\pgfqpoint{4.893650in}{1.740354in}}%
\pgfpathlineto{\pgfqpoint{4.893667in}{1.740071in}}%
\pgfpathlineto{\pgfqpoint{4.894862in}{1.742683in}}%
\pgfpathlineto{\pgfqpoint{4.895094in}{1.741540in}}%
\pgfpathlineto{\pgfqpoint{4.896285in}{1.745153in}}%
\pgfpathlineto{\pgfqpoint{4.895342in}{1.741163in}}%
\pgfpathlineto{\pgfqpoint{4.896697in}{1.743679in}}%
\pgfpathlineto{\pgfqpoint{4.902640in}{1.754542in}}%
\pgfpathlineto{\pgfqpoint{4.896747in}{1.743485in}}%
\pgfpathlineto{\pgfqpoint{4.902932in}{1.753407in}}%
\pgfpathlineto{\pgfqpoint{4.903273in}{1.752944in}}%
\pgfpathlineto{\pgfqpoint{4.903889in}{1.754873in}}%
\pgfpathlineto{\pgfqpoint{4.904488in}{1.753385in}}%
\pgfpathlineto{\pgfqpoint{4.906311in}{1.755586in}}%
\pgfpathlineto{\pgfqpoint{4.905102in}{1.751934in}}%
\pgfpathlineto{\pgfqpoint{4.906890in}{1.753847in}}%
\pgfpathlineto{\pgfqpoint{4.908286in}{1.752847in}}%
\pgfpathlineto{\pgfqpoint{4.907901in}{1.754845in}}%
\pgfpathlineto{\pgfqpoint{4.908398in}{1.754470in}}%
\pgfpathlineto{\pgfqpoint{4.909581in}{1.753371in}}%
\pgfpathlineto{\pgfqpoint{4.909197in}{1.755655in}}%
\pgfpathlineto{\pgfqpoint{4.910027in}{1.754027in}}%
\pgfpathlineto{\pgfqpoint{4.910075in}{1.755077in}}%
\pgfpathlineto{\pgfqpoint{4.911507in}{1.751813in}}%
\pgfpathlineto{\pgfqpoint{4.911523in}{1.751923in}}%
\pgfpathlineto{\pgfqpoint{4.913108in}{1.755703in}}%
\pgfpathlineto{\pgfqpoint{4.913393in}{1.754027in}}%
\pgfpathlineto{\pgfqpoint{4.913756in}{1.752836in}}%
\pgfpathlineto{\pgfqpoint{4.914702in}{1.755997in}}%
\pgfpathlineto{\pgfqpoint{4.914923in}{1.754234in}}%
\pgfpathlineto{\pgfqpoint{4.916431in}{1.757770in}}%
\pgfpathlineto{\pgfqpoint{4.915300in}{1.753060in}}%
\pgfpathlineto{\pgfqpoint{4.916619in}{1.757577in}}%
\pgfpathlineto{\pgfqpoint{4.917965in}{1.751632in}}%
\pgfpathlineto{\pgfqpoint{4.918356in}{1.753653in}}%
\pgfpathlineto{\pgfqpoint{4.918481in}{1.754906in}}%
\pgfpathlineto{\pgfqpoint{4.919338in}{1.751286in}}%
\pgfpathlineto{\pgfqpoint{4.919851in}{1.752685in}}%
\pgfpathlineto{\pgfqpoint{4.921263in}{1.758333in}}%
\pgfpathlineto{\pgfqpoint{4.920208in}{1.751878in}}%
\pgfpathlineto{\pgfqpoint{4.921279in}{1.758188in}}%
\pgfpathlineto{\pgfqpoint{4.922886in}{1.762590in}}%
\pgfpathlineto{\pgfqpoint{4.922902in}{1.762580in}}%
\pgfpathlineto{\pgfqpoint{4.923149in}{1.761358in}}%
\pgfpathlineto{\pgfqpoint{4.924073in}{1.763967in}}%
\pgfpathlineto{\pgfqpoint{4.924395in}{1.763781in}}%
\pgfpathlineto{\pgfqpoint{4.924841in}{1.765537in}}%
\pgfpathlineto{\pgfqpoint{4.925132in}{1.763349in}}%
\pgfpathlineto{\pgfqpoint{4.925944in}{1.764117in}}%
\pgfpathlineto{\pgfqpoint{4.927533in}{1.761794in}}%
\pgfpathlineto{\pgfqpoint{4.926862in}{1.764648in}}%
\pgfpathlineto{\pgfqpoint{4.927548in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{4.927990in}{1.763763in}}%
\pgfpathlineto{\pgfqpoint{4.929115in}{1.763095in}}%
\pgfpathlineto{\pgfqpoint{4.930661in}{1.761729in}}%
\pgfpathlineto{\pgfqpoint{4.929889in}{1.765352in}}%
\pgfpathlineto{\pgfqpoint{4.930721in}{1.762141in}}%
\pgfpathlineto{\pgfqpoint{4.931567in}{1.763071in}}%
\pgfpathlineto{\pgfqpoint{4.931265in}{1.760069in}}%
\pgfpathlineto{\pgfqpoint{4.932230in}{1.761997in}}%
\pgfpathlineto{\pgfqpoint{4.933794in}{1.757783in}}%
\pgfpathlineto{\pgfqpoint{4.932261in}{1.762226in}}%
\pgfpathlineto{\pgfqpoint{4.933899in}{1.758921in}}%
\pgfpathlineto{\pgfqpoint{4.934139in}{1.760734in}}%
\pgfpathlineto{\pgfqpoint{4.934573in}{1.756748in}}%
\pgfpathlineto{\pgfqpoint{4.935441in}{1.759256in}}%
\pgfpathlineto{\pgfqpoint{4.936530in}{1.757298in}}%
\pgfpathlineto{\pgfqpoint{4.935829in}{1.759590in}}%
\pgfpathlineto{\pgfqpoint{4.937214in}{1.758856in}}%
\pgfpathlineto{\pgfqpoint{4.938180in}{1.761703in}}%
\pgfpathlineto{\pgfqpoint{4.937393in}{1.758564in}}%
\pgfpathlineto{\pgfqpoint{4.938787in}{1.759384in}}%
\pgfpathlineto{\pgfqpoint{4.940089in}{1.755105in}}%
\pgfpathlineto{\pgfqpoint{4.939143in}{1.760528in}}%
\pgfpathlineto{\pgfqpoint{4.940797in}{1.756128in}}%
\pgfpathlineto{\pgfqpoint{4.942370in}{1.758036in}}%
\pgfpathlineto{\pgfqpoint{4.941356in}{1.755488in}}%
\pgfpathlineto{\pgfqpoint{4.942385in}{1.757687in}}%
\pgfpathlineto{\pgfqpoint{4.942400in}{1.757298in}}%
\pgfpathlineto{\pgfqpoint{4.943689in}{1.763574in}}%
\pgfpathlineto{\pgfqpoint{4.945061in}{1.766087in}}%
\pgfpathlineto{\pgfqpoint{4.943996in}{1.762928in}}%
\pgfpathlineto{\pgfqpoint{4.945396in}{1.765082in}}%
\pgfpathlineto{\pgfqpoint{4.945629in}{1.764712in}}%
\pgfpathlineto{\pgfqpoint{4.946661in}{1.770031in}}%
\pgfpathlineto{\pgfqpoint{4.948038in}{1.768055in}}%
\pgfpathlineto{\pgfqpoint{4.947314in}{1.771514in}}%
\pgfpathlineto{\pgfqpoint{4.948371in}{1.769767in}}%
\pgfpathlineto{\pgfqpoint{4.949424in}{1.770678in}}%
\pgfpathlineto{\pgfqpoint{4.948804in}{1.767736in}}%
\pgfpathlineto{\pgfqpoint{4.949799in}{1.769544in}}%
\pgfpathlineto{\pgfqpoint{4.950935in}{1.766167in}}%
\pgfpathlineto{\pgfqpoint{4.949957in}{1.769793in}}%
\pgfpathlineto{\pgfqpoint{4.951423in}{1.766494in}}%
\pgfpathlineto{\pgfqpoint{4.952611in}{1.768520in}}%
\pgfpathlineto{\pgfqpoint{4.952325in}{1.766126in}}%
\pgfpathlineto{\pgfqpoint{4.952968in}{1.766673in}}%
\pgfpathlineto{\pgfqpoint{4.954209in}{1.769654in}}%
\pgfpathlineto{\pgfqpoint{4.953097in}{1.766085in}}%
\pgfpathlineto{\pgfqpoint{4.954508in}{1.766851in}}%
\pgfpathlineto{\pgfqpoint{4.955062in}{1.765836in}}%
\pgfpathlineto{\pgfqpoint{4.955744in}{1.768889in}}%
\pgfpathlineto{\pgfqpoint{4.955970in}{1.767673in}}%
\pgfpathlineto{\pgfqpoint{4.957498in}{1.770267in}}%
\pgfpathlineto{\pgfqpoint{4.956296in}{1.767081in}}%
\pgfpathlineto{\pgfqpoint{4.957597in}{1.769500in}}%
\pgfpathlineto{\pgfqpoint{4.958711in}{1.766288in}}%
\pgfpathlineto{\pgfqpoint{4.957654in}{1.769665in}}%
\pgfpathlineto{\pgfqpoint{4.959175in}{1.768548in}}%
\pgfpathlineto{\pgfqpoint{4.959919in}{1.770719in}}%
\pgfpathlineto{\pgfqpoint{4.960690in}{1.768188in}}%
\pgfpathlineto{\pgfqpoint{4.960718in}{1.767982in}}%
\pgfpathlineto{\pgfqpoint{4.961921in}{1.771967in}}%
\pgfpathlineto{\pgfqpoint{4.961935in}{1.771882in}}%
\pgfpathlineto{\pgfqpoint{4.963133in}{1.772737in}}%
\pgfpathlineto{\pgfqpoint{4.962102in}{1.771199in}}%
\pgfpathlineto{\pgfqpoint{4.963258in}{1.770998in}}%
\pgfpathlineto{\pgfqpoint{4.963286in}{1.770679in}}%
\pgfpathlineto{\pgfqpoint{4.964203in}{1.773681in}}%
\pgfpathlineto{\pgfqpoint{4.964772in}{1.771269in}}%
\pgfpathlineto{\pgfqpoint{4.965755in}{1.777513in}}%
\pgfpathlineto{\pgfqpoint{4.964911in}{1.771041in}}%
\pgfpathlineto{\pgfqpoint{4.966542in}{1.776522in}}%
\pgfpathlineto{\pgfqpoint{4.968098in}{1.774440in}}%
\pgfpathlineto{\pgfqpoint{4.968153in}{1.775119in}}%
\pgfpathlineto{\pgfqpoint{4.968166in}{1.775359in}}%
\pgfpathlineto{\pgfqpoint{4.969524in}{1.773306in}}%
\pgfpathlineto{\pgfqpoint{4.969593in}{1.773337in}}%
\pgfpathlineto{\pgfqpoint{4.969757in}{1.773641in}}%
\pgfpathlineto{\pgfqpoint{4.970481in}{1.771565in}}%
\pgfpathlineto{\pgfqpoint{4.971055in}{1.772916in}}%
\pgfpathlineto{\pgfqpoint{4.971722in}{1.772131in}}%
\pgfpathlineto{\pgfqpoint{4.971423in}{1.774580in}}%
\pgfpathlineto{\pgfqpoint{4.972552in}{1.773980in}}%
\pgfpathlineto{\pgfqpoint{4.972701in}{1.773863in}}%
\pgfpathlineto{\pgfqpoint{4.973054in}{1.776457in}}%
\pgfpathlineto{\pgfqpoint{4.973854in}{1.775631in}}%
\pgfpathlineto{\pgfqpoint{4.974814in}{1.778184in}}%
\pgfpathlineto{\pgfqpoint{4.975408in}{1.775951in}}%
\pgfpathlineto{\pgfqpoint{4.976687in}{1.773827in}}%
\pgfpathlineto{\pgfqpoint{4.975933in}{1.776993in}}%
\pgfpathlineto{\pgfqpoint{4.977023in}{1.775705in}}%
\pgfpathlineto{\pgfqpoint{4.978618in}{1.782526in}}%
\pgfpathlineto{\pgfqpoint{4.978805in}{1.781144in}}%
\pgfpathlineto{\pgfqpoint{4.978818in}{1.781012in}}%
\pgfpathlineto{\pgfqpoint{4.979940in}{1.784821in}}%
\pgfpathlineto{\pgfqpoint{4.979980in}{1.784410in}}%
\pgfpathlineto{\pgfqpoint{4.981164in}{1.788264in}}%
\pgfpathlineto{\pgfqpoint{4.980300in}{1.783855in}}%
\pgfpathlineto{\pgfqpoint{4.981603in}{1.787431in}}%
\pgfpathlineto{\pgfqpoint{4.982040in}{1.789202in}}%
\pgfpathlineto{\pgfqpoint{4.981682in}{1.786998in}}%
\pgfpathlineto{\pgfqpoint{4.982067in}{1.789132in}}%
\pgfpathlineto{\pgfqpoint{4.983417in}{1.794047in}}%
\pgfpathlineto{\pgfqpoint{4.983681in}{1.791600in}}%
\pgfpathlineto{\pgfqpoint{4.984828in}{1.786741in}}%
\pgfpathlineto{\pgfqpoint{4.983813in}{1.792511in}}%
\pgfpathlineto{\pgfqpoint{4.985341in}{1.789112in}}%
\pgfpathlineto{\pgfqpoint{4.986103in}{1.791006in}}%
\pgfpathlineto{\pgfqpoint{4.985670in}{1.787674in}}%
\pgfpathlineto{\pgfqpoint{4.986929in}{1.789845in}}%
\pgfpathlineto{\pgfqpoint{4.988132in}{1.791576in}}%
\pgfpathlineto{\pgfqpoint{4.988145in}{1.791514in}}%
\pgfpathlineto{\pgfqpoint{4.988158in}{1.791853in}}%
\pgfpathlineto{\pgfqpoint{4.989005in}{1.787949in}}%
\pgfpathlineto{\pgfqpoint{4.989617in}{1.789692in}}%
\pgfpathlineto{\pgfqpoint{4.990124in}{1.786959in}}%
\pgfpathlineto{\pgfqpoint{4.989682in}{1.789893in}}%
\pgfpathlineto{\pgfqpoint{4.991123in}{1.789673in}}%
\pgfpathlineto{\pgfqpoint{4.991977in}{1.794134in}}%
\pgfpathlineto{\pgfqpoint{4.992700in}{1.791898in}}%
\pgfpathlineto{\pgfqpoint{4.992919in}{1.789518in}}%
\pgfpathlineto{\pgfqpoint{4.993975in}{1.795138in}}%
\pgfpathlineto{\pgfqpoint{4.994207in}{1.792766in}}%
\pgfpathlineto{\pgfqpoint{4.994335in}{1.793164in}}%
\pgfpathlineto{\pgfqpoint{4.994733in}{1.790901in}}%
\pgfpathlineto{\pgfqpoint{4.995182in}{1.790977in}}%
\pgfpathlineto{\pgfqpoint{4.995669in}{1.789550in}}%
\pgfpathlineto{\pgfqpoint{4.996245in}{1.792064in}}%
\pgfpathlineto{\pgfqpoint{4.996718in}{1.791094in}}%
\pgfpathlineto{\pgfqpoint{4.996730in}{1.790954in}}%
\pgfpathlineto{\pgfqpoint{4.997751in}{1.796258in}}%
\pgfpathlineto{\pgfqpoint{4.997802in}{1.796080in}}%
\pgfpathlineto{\pgfqpoint{4.997916in}{1.797455in}}%
\pgfpathlineto{\pgfqpoint{4.998362in}{1.794057in}}%
\pgfpathlineto{\pgfqpoint{4.999238in}{1.795429in}}%
\pgfpathlineto{\pgfqpoint{4.999264in}{1.795084in}}%
\pgfpathlineto{\pgfqpoint{5.000201in}{1.799584in}}%
\pgfpathlineto{\pgfqpoint{5.000518in}{1.799543in}}%
\pgfpathlineto{\pgfqpoint{5.001200in}{1.801085in}}%
\pgfpathlineto{\pgfqpoint{5.002070in}{1.800002in}}%
\pgfpathlineto{\pgfqpoint{5.003616in}{1.801879in}}%
\pgfpathlineto{\pgfqpoint{5.002913in}{1.796929in}}%
\pgfpathlineto{\pgfqpoint{5.003654in}{1.801000in}}%
\pgfpathlineto{\pgfqpoint{5.004168in}{1.799404in}}%
\pgfpathlineto{\pgfqpoint{5.004857in}{1.802782in}}%
\pgfpathlineto{\pgfqpoint{5.005544in}{1.806492in}}%
\pgfpathlineto{\pgfqpoint{5.006168in}{1.802118in}}%
\pgfpathlineto{\pgfqpoint{5.006379in}{1.802638in}}%
\pgfpathlineto{\pgfqpoint{5.007735in}{1.800533in}}%
\pgfpathlineto{\pgfqpoint{5.006703in}{1.804064in}}%
\pgfpathlineto{\pgfqpoint{5.007946in}{1.801155in}}%
\pgfpathlineto{\pgfqpoint{5.009445in}{1.799082in}}%
\pgfpathlineto{\pgfqpoint{5.008999in}{1.802183in}}%
\pgfpathlineto{\pgfqpoint{5.009865in}{1.800556in}}%
\pgfpathlineto{\pgfqpoint{5.010469in}{1.802424in}}%
\pgfpathlineto{\pgfqpoint{5.010173in}{1.799547in}}%
\pgfpathlineto{\pgfqpoint{5.011467in}{1.801718in}}%
\pgfpathlineto{\pgfqpoint{5.011737in}{1.801063in}}%
\pgfpathlineto{\pgfqpoint{5.011970in}{1.804142in}}%
\pgfpathlineto{\pgfqpoint{5.012425in}{1.803116in}}%
\pgfpathlineto{\pgfqpoint{5.013772in}{1.806690in}}%
\pgfpathlineto{\pgfqpoint{5.014053in}{1.806344in}}%
\pgfpathlineto{\pgfqpoint{5.014138in}{1.806431in}}%
\pgfpathlineto{\pgfqpoint{5.015808in}{1.801374in}}%
\pgfpathlineto{\pgfqpoint{5.016051in}{1.803409in}}%
\pgfpathlineto{\pgfqpoint{5.017216in}{1.800306in}}%
\pgfpathlineto{\pgfqpoint{5.017313in}{1.800526in}}%
\pgfpathlineto{\pgfqpoint{5.019005in}{1.794785in}}%
\pgfpathlineto{\pgfqpoint{5.017543in}{1.801470in}}%
\pgfpathlineto{\pgfqpoint{5.019054in}{1.795118in}}%
\pgfpathlineto{\pgfqpoint{5.019210in}{1.794296in}}%
\pgfpathlineto{\pgfqpoint{5.019524in}{1.797083in}}%
\pgfpathlineto{\pgfqpoint{5.020582in}{1.795352in}}%
\pgfpathlineto{\pgfqpoint{5.022141in}{1.801931in}}%
\pgfpathlineto{\pgfqpoint{5.022273in}{1.800449in}}%
\pgfpathlineto{\pgfqpoint{5.023753in}{1.805253in}}%
\pgfpathlineto{\pgfqpoint{5.022356in}{1.799462in}}%
\pgfpathlineto{\pgfqpoint{5.024337in}{1.803732in}}%
\pgfpathlineto{\pgfqpoint{5.024349in}{1.803397in}}%
\pgfpathlineto{\pgfqpoint{5.025537in}{1.809809in}}%
\pgfpathlineto{\pgfqpoint{5.025667in}{1.809706in}}%
\pgfpathlineto{\pgfqpoint{5.025703in}{1.810105in}}%
\pgfpathlineto{\pgfqpoint{5.026496in}{1.807243in}}%
\pgfpathlineto{\pgfqpoint{5.027076in}{1.808494in}}%
\pgfpathlineto{\pgfqpoint{5.027206in}{1.807164in}}%
\pgfpathlineto{\pgfqpoint{5.028409in}{1.809631in}}%
\pgfpathlineto{\pgfqpoint{5.028550in}{1.809216in}}%
\pgfpathlineto{\pgfqpoint{5.029878in}{1.807508in}}%
\pgfpathlineto{\pgfqpoint{5.030124in}{1.809863in}}%
\pgfpathlineto{\pgfqpoint{5.031318in}{1.808489in}}%
\pgfpathlineto{\pgfqpoint{5.030628in}{1.811935in}}%
\pgfpathlineto{\pgfqpoint{5.031540in}{1.810654in}}%
\pgfpathlineto{\pgfqpoint{5.033288in}{1.814852in}}%
\pgfpathlineto{\pgfqpoint{5.033300in}{1.814705in}}%
\pgfpathlineto{\pgfqpoint{5.033370in}{1.814305in}}%
\pgfpathlineto{\pgfqpoint{5.034647in}{1.819580in}}%
\pgfpathlineto{\pgfqpoint{5.034658in}{1.819423in}}%
\pgfpathlineto{\pgfqpoint{5.035052in}{1.820699in}}%
\pgfpathlineto{\pgfqpoint{5.035388in}{1.817467in}}%
\pgfpathlineto{\pgfqpoint{5.036116in}{1.818339in}}%
\pgfpathlineto{\pgfqpoint{5.036127in}{1.818017in}}%
\pgfpathlineto{\pgfqpoint{5.036854in}{1.821656in}}%
\pgfpathlineto{\pgfqpoint{5.037556in}{1.821152in}}%
\pgfpathlineto{\pgfqpoint{5.038016in}{1.822898in}}%
\pgfpathlineto{\pgfqpoint{5.039415in}{1.826548in}}%
\pgfpathlineto{\pgfqpoint{5.038085in}{1.822406in}}%
\pgfpathlineto{\pgfqpoint{5.039644in}{1.826208in}}%
\pgfpathlineto{\pgfqpoint{5.041038in}{1.818895in}}%
\pgfpathlineto{\pgfqpoint{5.041801in}{1.820391in}}%
\pgfpathlineto{\pgfqpoint{5.042290in}{1.823331in}}%
\pgfpathlineto{\pgfqpoint{5.043084in}{1.819856in}}%
\pgfpathlineto{\pgfqpoint{5.043368in}{1.820726in}}%
\pgfpathlineto{\pgfqpoint{5.044522in}{1.816293in}}%
\pgfpathlineto{\pgfqpoint{5.043402in}{1.820847in}}%
\pgfpathlineto{\pgfqpoint{5.044962in}{1.817832in}}%
\pgfpathlineto{\pgfqpoint{5.046405in}{1.818594in}}%
\pgfpathlineto{\pgfqpoint{5.045414in}{1.816039in}}%
\pgfpathlineto{\pgfqpoint{5.046506in}{1.817994in}}%
\pgfpathlineto{\pgfqpoint{5.047886in}{1.816365in}}%
\pgfpathlineto{\pgfqpoint{5.046978in}{1.818797in}}%
\pgfpathlineto{\pgfqpoint{5.048121in}{1.817190in}}%
\pgfpathlineto{\pgfqpoint{5.048658in}{1.816931in}}%
\pgfpathlineto{\pgfqpoint{5.048871in}{1.819102in}}%
\pgfpathlineto{\pgfqpoint{5.048882in}{1.819027in}}%
\pgfpathlineto{\pgfqpoint{5.049250in}{1.820576in}}%
\pgfpathlineto{\pgfqpoint{5.049574in}{1.816489in}}%
\pgfpathlineto{\pgfqpoint{5.050432in}{1.819367in}}%
\pgfpathlineto{\pgfqpoint{5.052862in}{1.814785in}}%
\pgfpathlineto{\pgfqpoint{5.050577in}{1.819806in}}%
\pgfpathlineto{\pgfqpoint{5.052961in}{1.815970in}}%
\pgfpathlineto{\pgfqpoint{5.053525in}{1.817263in}}%
\pgfpathlineto{\pgfqpoint{5.054352in}{1.810836in}}%
\pgfpathlineto{\pgfqpoint{5.054374in}{1.811161in}}%
\pgfpathlineto{\pgfqpoint{5.054584in}{1.813145in}}%
\pgfpathlineto{\pgfqpoint{5.055464in}{1.809022in}}%
\pgfpathlineto{\pgfqpoint{5.055793in}{1.809064in}}%
\pgfpathlineto{\pgfqpoint{5.056769in}{1.808354in}}%
\pgfpathlineto{\pgfqpoint{5.057076in}{1.811489in}}%
\pgfpathlineto{\pgfqpoint{5.057272in}{1.810727in}}%
\pgfpathlineto{\pgfqpoint{5.057305in}{1.810463in}}%
\pgfpathlineto{\pgfqpoint{5.057721in}{1.812887in}}%
\pgfpathlineto{\pgfqpoint{5.057742in}{1.812803in}}%
\pgfpathlineto{\pgfqpoint{5.058833in}{1.814806in}}%
\pgfpathlineto{\pgfqpoint{5.058125in}{1.811454in}}%
\pgfpathlineto{\pgfqpoint{5.059236in}{1.812039in}}%
\pgfpathlineto{\pgfqpoint{5.059247in}{1.811660in}}%
\pgfpathlineto{\pgfqpoint{5.060507in}{1.819262in}}%
\pgfpathlineto{\pgfqpoint{5.060572in}{1.819217in}}%
\pgfpathlineto{\pgfqpoint{5.060583in}{1.819079in}}%
\pgfpathlineto{\pgfqpoint{5.061753in}{1.823562in}}%
\pgfpathlineto{\pgfqpoint{5.061796in}{1.823186in}}%
\pgfpathlineto{\pgfqpoint{5.061882in}{1.823694in}}%
\pgfpathlineto{\pgfqpoint{5.062692in}{1.821259in}}%
\pgfpathlineto{\pgfqpoint{5.063177in}{1.822568in}}%
\pgfpathlineto{\pgfqpoint{5.064843in}{1.815667in}}%
\pgfpathlineto{\pgfqpoint{5.063845in}{1.822992in}}%
\pgfpathlineto{\pgfqpoint{5.064897in}{1.816338in}}%
\pgfpathlineto{\pgfqpoint{5.065658in}{1.822147in}}%
\pgfpathlineto{\pgfqpoint{5.065026in}{1.816102in}}%
\pgfpathlineto{\pgfqpoint{5.066663in}{1.817854in}}%
\pgfpathlineto{\pgfqpoint{5.067207in}{1.814969in}}%
\pgfpathlineto{\pgfqpoint{5.068208in}{1.817440in}}%
\pgfpathlineto{\pgfqpoint{5.068293in}{1.818569in}}%
\pgfpathlineto{\pgfqpoint{5.069577in}{1.815322in}}%
\pgfpathlineto{\pgfqpoint{5.069630in}{1.815590in}}%
\pgfpathlineto{\pgfqpoint{5.069885in}{1.814302in}}%
\pgfpathlineto{\pgfqpoint{5.071111in}{1.817235in}}%
\pgfpathlineto{\pgfqpoint{5.071132in}{1.817096in}}%
\pgfpathlineto{\pgfqpoint{5.072197in}{1.812876in}}%
\pgfpathlineto{\pgfqpoint{5.071153in}{1.817130in}}%
\pgfpathlineto{\pgfqpoint{5.072744in}{1.814968in}}%
\pgfpathlineto{\pgfqpoint{5.073248in}{1.816959in}}%
\pgfpathlineto{\pgfqpoint{5.073731in}{1.813292in}}%
\pgfpathlineto{\pgfqpoint{5.074286in}{1.815125in}}%
\pgfpathlineto{\pgfqpoint{5.074537in}{1.815490in}}%
\pgfpathlineto{\pgfqpoint{5.075092in}{1.812805in}}%
\pgfpathlineto{\pgfqpoint{5.075447in}{1.814007in}}%
\pgfpathlineto{\pgfqpoint{5.077010in}{1.810128in}}%
\pgfpathlineto{\pgfqpoint{5.076156in}{1.815006in}}%
\pgfpathlineto{\pgfqpoint{5.077093in}{1.810589in}}%
\pgfpathlineto{\pgfqpoint{5.078172in}{1.812627in}}%
\pgfpathlineto{\pgfqpoint{5.078473in}{1.809360in}}%
\pgfpathlineto{\pgfqpoint{5.078701in}{1.812372in}}%
\pgfpathlineto{\pgfqpoint{5.079415in}{1.809538in}}%
\pgfpathlineto{\pgfqpoint{5.079962in}{1.813900in}}%
\pgfpathlineto{\pgfqpoint{5.080034in}{1.813498in}}%
\pgfpathlineto{\pgfqpoint{5.081866in}{1.820294in}}%
\pgfpathlineto{\pgfqpoint{5.080127in}{1.813087in}}%
\pgfpathlineto{\pgfqpoint{5.081877in}{1.820016in}}%
\pgfpathlineto{\pgfqpoint{5.083557in}{1.814319in}}%
\pgfpathlineto{\pgfqpoint{5.081969in}{1.820220in}}%
\pgfpathlineto{\pgfqpoint{5.083608in}{1.814907in}}%
\pgfpathlineto{\pgfqpoint{5.084262in}{1.819498in}}%
\pgfpathlineto{\pgfqpoint{5.085210in}{1.817829in}}%
\pgfpathlineto{\pgfqpoint{5.086968in}{1.826236in}}%
\pgfpathlineto{\pgfqpoint{5.085434in}{1.817423in}}%
\pgfpathlineto{\pgfqpoint{5.087241in}{1.824798in}}%
\pgfpathlineto{\pgfqpoint{5.088293in}{1.822527in}}%
\pgfpathlineto{\pgfqpoint{5.088738in}{1.824992in}}%
\pgfpathlineto{\pgfqpoint{5.088788in}{1.824370in}}%
\pgfpathlineto{\pgfqpoint{5.088970in}{1.823995in}}%
\pgfpathlineto{\pgfqpoint{5.089524in}{1.828100in}}%
\pgfpathlineto{\pgfqpoint{5.090238in}{1.824852in}}%
\pgfpathlineto{\pgfqpoint{5.090248in}{1.825107in}}%
\pgfpathlineto{\pgfqpoint{5.090911in}{1.821047in}}%
\pgfpathlineto{\pgfqpoint{5.091663in}{1.821935in}}%
\pgfpathlineto{\pgfqpoint{5.093731in}{1.816257in}}%
\pgfpathlineto{\pgfqpoint{5.092153in}{1.822510in}}%
\pgfpathlineto{\pgfqpoint{5.093781in}{1.816344in}}%
\pgfpathlineto{\pgfqpoint{5.094000in}{1.817776in}}%
\pgfpathlineto{\pgfqpoint{5.094765in}{1.812437in}}%
\pgfpathlineto{\pgfqpoint{5.095143in}{1.812710in}}%
\pgfpathlineto{\pgfqpoint{5.095540in}{1.810313in}}%
\pgfpathlineto{\pgfqpoint{5.095212in}{1.813524in}}%
\pgfpathlineto{\pgfqpoint{5.096718in}{1.811971in}}%
\pgfpathlineto{\pgfqpoint{5.096728in}{1.812227in}}%
\pgfpathlineto{\pgfqpoint{5.097212in}{1.808930in}}%
\pgfpathlineto{\pgfqpoint{5.098218in}{1.811053in}}%
\pgfpathlineto{\pgfqpoint{5.099398in}{1.806105in}}%
\pgfpathlineto{\pgfqpoint{5.098366in}{1.811732in}}%
\pgfpathlineto{\pgfqpoint{5.100026in}{1.808157in}}%
\pgfpathlineto{\pgfqpoint{5.100721in}{1.812713in}}%
\pgfpathlineto{\pgfqpoint{5.101630in}{1.811197in}}%
\pgfpathlineto{\pgfqpoint{5.102274in}{1.809086in}}%
\pgfpathlineto{\pgfqpoint{5.103043in}{1.813778in}}%
\pgfpathlineto{\pgfqpoint{5.103131in}{1.813287in}}%
\pgfpathlineto{\pgfqpoint{5.103141in}{1.813614in}}%
\pgfpathlineto{\pgfqpoint{5.103607in}{1.811139in}}%
\pgfpathlineto{\pgfqpoint{5.104655in}{1.813248in}}%
\pgfpathlineto{\pgfqpoint{5.105719in}{1.809747in}}%
\pgfpathlineto{\pgfqpoint{5.106231in}{1.810864in}}%
\pgfpathlineto{\pgfqpoint{5.107781in}{1.816110in}}%
\pgfpathlineto{\pgfqpoint{5.106501in}{1.809379in}}%
\pgfpathlineto{\pgfqpoint{5.108021in}{1.814743in}}%
\pgfpathlineto{\pgfqpoint{5.108041in}{1.814355in}}%
\pgfpathlineto{\pgfqpoint{5.108933in}{1.819024in}}%
\pgfpathlineto{\pgfqpoint{5.109536in}{1.815645in}}%
\pgfpathlineto{\pgfqpoint{5.109775in}{1.816820in}}%
\pgfpathlineto{\pgfqpoint{5.110444in}{1.812345in}}%
\pgfpathlineto{\pgfqpoint{5.110987in}{1.813953in}}%
\pgfpathlineto{\pgfqpoint{5.111064in}{1.812643in}}%
\pgfpathlineto{\pgfqpoint{5.112367in}{1.818706in}}%
\pgfpathlineto{\pgfqpoint{5.114206in}{1.823935in}}%
\pgfpathlineto{\pgfqpoint{5.112405in}{1.818349in}}%
\pgfpathlineto{\pgfqpoint{5.114215in}{1.823761in}}%
\pgfpathlineto{\pgfqpoint{5.114772in}{1.822618in}}%
\pgfpathlineto{\pgfqpoint{5.115527in}{1.827338in}}%
\pgfpathlineto{\pgfqpoint{5.115621in}{1.827238in}}%
\pgfpathlineto{\pgfqpoint{5.115951in}{1.829267in}}%
\pgfpathlineto{\pgfqpoint{5.116825in}{1.824644in}}%
\pgfpathlineto{\pgfqpoint{5.117135in}{1.825388in}}%
\pgfpathlineto{\pgfqpoint{5.120303in}{1.817980in}}%
\pgfpathlineto{\pgfqpoint{5.120535in}{1.820073in}}%
\pgfpathlineto{\pgfqpoint{5.121121in}{1.823887in}}%
\pgfpathlineto{\pgfqpoint{5.122132in}{1.822319in}}%
\pgfpathlineto{\pgfqpoint{5.124506in}{1.817823in}}%
\pgfpathlineto{\pgfqpoint{5.122243in}{1.822635in}}%
\pgfpathlineto{\pgfqpoint{5.125058in}{1.819228in}}%
\pgfpathlineto{\pgfqpoint{5.125838in}{1.821279in}}%
\pgfpathlineto{\pgfqpoint{5.126572in}{1.817886in}}%
\pgfpathlineto{\pgfqpoint{5.126581in}{1.818014in}}%
\pgfpathlineto{\pgfqpoint{5.126599in}{1.817342in}}%
\pgfpathlineto{\pgfqpoint{5.127496in}{1.822052in}}%
\pgfpathlineto{\pgfqpoint{5.128062in}{1.821346in}}%
\pgfpathlineto{\pgfqpoint{5.129246in}{1.824857in}}%
\pgfpathlineto{\pgfqpoint{5.129692in}{1.823952in}}%
\pgfpathlineto{\pgfqpoint{5.129701in}{1.823788in}}%
\pgfpathlineto{\pgfqpoint{5.130944in}{1.828205in}}%
\pgfpathlineto{\pgfqpoint{5.131034in}{1.827544in}}%
\pgfpathlineto{\pgfqpoint{5.132472in}{1.821901in}}%
\pgfpathlineto{\pgfqpoint{5.131288in}{1.828103in}}%
\pgfpathlineto{\pgfqpoint{5.133202in}{1.823194in}}%
\pgfpathlineto{\pgfqpoint{5.133535in}{1.824784in}}%
\pgfpathlineto{\pgfqpoint{5.134272in}{1.822320in}}%
\pgfpathlineto{\pgfqpoint{5.134756in}{1.823692in}}%
\pgfpathlineto{\pgfqpoint{5.135939in}{1.816732in}}%
\pgfpathlineto{\pgfqpoint{5.136368in}{1.820528in}}%
\pgfpathlineto{\pgfqpoint{5.136591in}{1.822581in}}%
\pgfpathlineto{\pgfqpoint{5.137189in}{1.818241in}}%
\pgfpathlineto{\pgfqpoint{5.137874in}{1.820045in}}%
\pgfpathlineto{\pgfqpoint{5.139304in}{1.822671in}}%
\pgfpathlineto{\pgfqpoint{5.138266in}{1.817960in}}%
\pgfpathlineto{\pgfqpoint{5.139694in}{1.821145in}}%
\pgfpathlineto{\pgfqpoint{5.139765in}{1.820206in}}%
\pgfpathlineto{\pgfqpoint{5.140508in}{1.825045in}}%
\pgfpathlineto{\pgfqpoint{5.140994in}{1.823299in}}%
\pgfpathlineto{\pgfqpoint{5.141223in}{1.824484in}}%
\pgfpathlineto{\pgfqpoint{5.142333in}{1.818734in}}%
\pgfpathlineto{\pgfqpoint{5.142360in}{1.819186in}}%
\pgfpathlineto{\pgfqpoint{5.143221in}{1.814644in}}%
\pgfpathlineto{\pgfqpoint{5.143721in}{1.820665in}}%
\pgfpathlineto{\pgfqpoint{5.143844in}{1.819893in}}%
\pgfpathlineto{\pgfqpoint{5.143975in}{1.820715in}}%
\pgfpathlineto{\pgfqpoint{5.144369in}{1.818680in}}%
\pgfpathlineto{\pgfqpoint{5.144999in}{1.818978in}}%
\pgfpathlineto{\pgfqpoint{5.145348in}{1.817846in}}%
\pgfpathlineto{\pgfqpoint{5.146202in}{1.822506in}}%
\pgfpathlineto{\pgfqpoint{5.146516in}{1.820778in}}%
\pgfpathlineto{\pgfqpoint{5.147212in}{1.825391in}}%
\pgfpathlineto{\pgfqpoint{5.148114in}{1.823052in}}%
\pgfpathlineto{\pgfqpoint{5.148123in}{1.822618in}}%
\pgfpathlineto{\pgfqpoint{5.149153in}{1.827479in}}%
\pgfpathlineto{\pgfqpoint{5.149611in}{1.825230in}}%
\pgfpathlineto{\pgfqpoint{5.150223in}{1.821821in}}%
\pgfpathlineto{\pgfqpoint{5.151007in}{1.826591in}}%
\pgfpathlineto{\pgfqpoint{5.151102in}{1.826108in}}%
\pgfpathlineto{\pgfqpoint{5.152450in}{1.827921in}}%
\pgfpathlineto{\pgfqpoint{5.151394in}{1.824093in}}%
\pgfpathlineto{\pgfqpoint{5.152698in}{1.827676in}}%
\pgfpathlineto{\pgfqpoint{5.153007in}{1.825686in}}%
\pgfpathlineto{\pgfqpoint{5.153691in}{1.832973in}}%
\pgfpathlineto{\pgfqpoint{5.154775in}{1.831332in}}%
\pgfpathlineto{\pgfqpoint{5.155337in}{1.837280in}}%
\pgfpathlineto{\pgfqpoint{5.155787in}{1.841477in}}%
\pgfpathlineto{\pgfqpoint{5.155362in}{1.837113in}}%
\pgfpathlineto{\pgfqpoint{5.156798in}{1.836782in}}%
\pgfpathlineto{\pgfqpoint{5.158152in}{1.832155in}}%
\pgfpathlineto{\pgfqpoint{5.157196in}{1.836885in}}%
\pgfpathlineto{\pgfqpoint{5.158430in}{1.834641in}}%
\pgfpathlineto{\pgfqpoint{5.159568in}{1.836396in}}%
\pgfpathlineto{\pgfqpoint{5.158970in}{1.833528in}}%
\pgfpathlineto{\pgfqpoint{5.160048in}{1.835472in}}%
\pgfpathlineto{\pgfqpoint{5.160056in}{1.835072in}}%
\pgfpathlineto{\pgfqpoint{5.160946in}{1.840599in}}%
\pgfpathlineto{\pgfqpoint{5.161558in}{1.836959in}}%
\pgfpathlineto{\pgfqpoint{5.163063in}{1.842152in}}%
\pgfpathlineto{\pgfqpoint{5.162110in}{1.833499in}}%
\pgfpathlineto{\pgfqpoint{5.163896in}{1.839711in}}%
\pgfpathlineto{\pgfqpoint{5.163904in}{1.839513in}}%
\pgfpathlineto{\pgfqpoint{5.164561in}{1.842294in}}%
\pgfpathlineto{\pgfqpoint{5.165350in}{1.841754in}}%
\pgfpathlineto{\pgfqpoint{5.166567in}{1.845201in}}%
\pgfpathlineto{\pgfqpoint{5.165930in}{1.839387in}}%
\pgfpathlineto{\pgfqpoint{5.167047in}{1.844533in}}%
\pgfpathlineto{\pgfqpoint{5.167715in}{1.847249in}}%
\pgfpathlineto{\pgfqpoint{5.167723in}{1.847106in}}%
\pgfpathlineto{\pgfqpoint{5.169007in}{1.852104in}}%
\pgfpathlineto{\pgfqpoint{5.169319in}{1.850760in}}%
\pgfpathlineto{\pgfqpoint{5.169549in}{1.852449in}}%
\pgfpathlineto{\pgfqpoint{5.170246in}{1.848075in}}%
\pgfpathlineto{\pgfqpoint{5.170672in}{1.848931in}}%
\pgfpathlineto{\pgfqpoint{5.171203in}{1.843501in}}%
\pgfpathlineto{\pgfqpoint{5.172239in}{1.846742in}}%
\pgfpathlineto{\pgfqpoint{5.173297in}{1.851481in}}%
\pgfpathlineto{\pgfqpoint{5.172280in}{1.846582in}}%
\pgfpathlineto{\pgfqpoint{5.173866in}{1.849065in}}%
\pgfpathlineto{\pgfqpoint{5.175033in}{1.852727in}}%
\pgfpathlineto{\pgfqpoint{5.174052in}{1.848913in}}%
\pgfpathlineto{\pgfqpoint{5.175663in}{1.850050in}}%
\pgfpathlineto{\pgfqpoint{5.176301in}{1.849544in}}%
\pgfpathlineto{\pgfqpoint{5.177106in}{1.853128in}}%
\pgfpathlineto{\pgfqpoint{5.177348in}{1.854892in}}%
\pgfpathlineto{\pgfqpoint{5.178223in}{1.851815in}}%
\pgfpathlineto{\pgfqpoint{5.178673in}{1.854287in}}%
\pgfpathlineto{\pgfqpoint{5.179777in}{1.853222in}}%
\pgfpathlineto{\pgfqpoint{5.180161in}{1.857688in}}%
\pgfpathlineto{\pgfqpoint{5.181237in}{1.864318in}}%
\pgfpathlineto{\pgfqpoint{5.180576in}{1.857528in}}%
\pgfpathlineto{\pgfqpoint{5.181802in}{1.860434in}}%
\pgfpathlineto{\pgfqpoint{5.183635in}{1.865177in}}%
\pgfpathlineto{\pgfqpoint{5.182200in}{1.858198in}}%
\pgfpathlineto{\pgfqpoint{5.183714in}{1.864452in}}%
\pgfpathlineto{\pgfqpoint{5.185057in}{1.859077in}}%
\pgfpathlineto{\pgfqpoint{5.185341in}{1.861297in}}%
\pgfpathlineto{\pgfqpoint{5.185388in}{1.860647in}}%
\pgfpathlineto{\pgfqpoint{5.186521in}{1.865647in}}%
\pgfpathlineto{\pgfqpoint{5.186529in}{1.865573in}}%
\pgfpathlineto{\pgfqpoint{5.188152in}{1.870311in}}%
\pgfpathlineto{\pgfqpoint{5.186686in}{1.865184in}}%
\pgfpathlineto{\pgfqpoint{5.188183in}{1.870033in}}%
\pgfpathlineto{\pgfqpoint{5.188324in}{1.869031in}}%
\pgfpathlineto{\pgfqpoint{5.188582in}{1.870802in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.870475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.641227in}}%
\pgfpathlineto{\pgfqpoint{1.232175in}{0.644834in}}%
\pgfpathlineto{\pgfqpoint{1.502987in}{0.652551in}}%
\pgfpathlineto{\pgfqpoint{1.773799in}{0.664844in}}%
\pgfpathlineto{\pgfqpoint{2.044610in}{0.688293in}}%
\pgfpathlineto{\pgfqpoint{2.203025in}{0.708671in}}%
\pgfpathlineto{\pgfqpoint{2.303018in}{0.724320in}}%
\pgfpathlineto{\pgfqpoint{2.473837in}{0.759685in}}%
\pgfpathlineto{\pgfqpoint{2.505109in}{0.768809in}}%
\pgfpathlineto{\pgfqpoint{2.598256in}{0.791686in}}%
\pgfpathlineto{\pgfqpoint{2.736423in}{0.836025in}}%
\pgfpathlineto{\pgfqpoint{2.831830in}{0.868621in}}%
\pgfpathlineto{\pgfqpoint{2.850892in}{0.877058in}}%
\pgfpathlineto{\pgfqpoint{2.994562in}{0.936863in}}%
\pgfpathlineto{\pgfqpoint{3.000950in}{0.939246in}}%
\pgfpathlineto{\pgfqpoint{3.050471in}{0.959823in}}%
\pgfpathlineto{\pgfqpoint{3.057843in}{0.963947in}}%
\pgfpathlineto{\pgfqpoint{3.065079in}{0.966113in}}%
\pgfpathlineto{\pgfqpoint{3.084311in}{0.974872in}}%
\pgfpathlineto{\pgfqpoint{3.094416in}{0.978283in}}%
\pgfpathlineto{\pgfqpoint{3.110698in}{0.985834in}}%
\pgfpathlineto{\pgfqpoint{3.115453in}{0.986889in}}%
\pgfpathlineto{\pgfqpoint{3.154405in}{1.005272in}}%
\pgfpathlineto{\pgfqpoint{3.188519in}{1.022414in}}%
\pgfpathlineto{\pgfqpoint{3.215039in}{1.032194in}}%
\pgfpathlineto{\pgfqpoint{3.244429in}{1.045740in}}%
\pgfpathlineto{\pgfqpoint{3.246687in}{1.045707in}}%
\pgfpathlineto{\pgfqpoint{3.267514in}{1.057815in}}%
\pgfpathlineto{\pgfqpoint{3.288301in}{1.067014in}}%
\pgfpathlineto{\pgfqpoint{3.295323in}{1.070274in}}%
\pgfpathlineto{\pgfqpoint{3.303196in}{1.073144in}}%
\pgfpathlineto{\pgfqpoint{3.347369in}{1.092328in}}%
\pgfpathlineto{\pgfqpoint{3.355123in}{1.094280in}}%
\pgfpathlineto{\pgfqpoint{3.361049in}{1.097253in}}%
\pgfpathlineto{\pgfqpoint{3.366887in}{1.098768in}}%
\pgfpathlineto{\pgfqpoint{3.372639in}{1.099944in}}%
\pgfpathlineto{\pgfqpoint{3.385476in}{1.105223in}}%
\pgfpathlineto{\pgfqpoint{3.399431in}{1.111993in}}%
\pgfpathlineto{\pgfqpoint{3.403221in}{1.113371in}}%
\pgfpathlineto{\pgfqpoint{3.409950in}{1.115023in}}%
\pgfpathlineto{\pgfqpoint{3.415837in}{1.117843in}}%
\pgfpathlineto{\pgfqpoint{3.424503in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{3.427350in}{1.122983in}}%
\pgfpathlineto{\pgfqpoint{3.431581in}{1.124789in}}%
\pgfpathlineto{\pgfqpoint{3.437153in}{1.127891in}}%
\pgfpathlineto{\pgfqpoint{3.442646in}{1.128362in}}%
\pgfpathlineto{\pgfqpoint{3.450744in}{1.130984in}}%
\pgfpathlineto{\pgfqpoint{3.453406in}{1.131121in}}%
\pgfpathlineto{\pgfqpoint{3.460635in}{1.134042in}}%
\pgfpathlineto{\pgfqpoint{3.466452in}{1.135111in}}%
\pgfpathlineto{\pgfqpoint{3.473446in}{1.138708in}}%
\pgfpathlineto{\pgfqpoint{3.477209in}{1.140184in}}%
\pgfpathlineto{\pgfqpoint{3.480317in}{1.141732in}}%
\pgfpathlineto{\pgfqpoint{3.485240in}{1.142982in}}%
\pgfpathlineto{\pgfqpoint{3.493707in}{1.145770in}}%
\pgfpathlineto{\pgfqpoint{3.504331in}{1.147962in}}%
\pgfpathlineto{\pgfqpoint{3.507809in}{1.148793in}}%
\pgfpathlineto{\pgfqpoint{3.510111in}{1.148445in}}%
\pgfpathlineto{\pgfqpoint{3.513538in}{1.149374in}}%
\pgfpathlineto{\pgfqpoint{3.516371in}{1.150032in}}%
\pgfpathlineto{\pgfqpoint{3.523088in}{1.150370in}}%
\pgfpathlineto{\pgfqpoint{3.527503in}{1.152849in}}%
\pgfpathlineto{\pgfqpoint{3.530237in}{1.153548in}}%
\pgfpathlineto{\pgfqpoint{3.533493in}{1.155074in}}%
\pgfpathlineto{\pgfqpoint{3.540986in}{1.157683in}}%
\pgfpathlineto{\pgfqpoint{3.551447in}{1.162395in}}%
\pgfpathlineto{\pgfqpoint{3.554531in}{1.165454in}}%
\pgfpathlineto{\pgfqpoint{3.559619in}{1.165559in}}%
\pgfpathlineto{\pgfqpoint{3.565637in}{1.169063in}}%
\pgfpathlineto{\pgfqpoint{3.571074in}{1.170255in}}%
\pgfpathlineto{\pgfqpoint{3.573032in}{1.171135in}}%
\pgfpathlineto{\pgfqpoint{3.577886in}{1.171708in}}%
\pgfpathlineto{\pgfqpoint{3.583632in}{1.173286in}}%
\pgfpathlineto{\pgfqpoint{3.594875in}{1.177429in}}%
\pgfpathlineto{\pgfqpoint{3.613365in}{1.185540in}}%
\pgfpathlineto{\pgfqpoint{3.615999in}{1.186573in}}%
\pgfpathlineto{\pgfqpoint{3.666416in}{1.203027in}}%
\pgfpathlineto{\pgfqpoint{3.668716in}{1.202923in}}%
\pgfpathlineto{\pgfqpoint{3.670243in}{1.203029in}}%
\pgfpathlineto{\pgfqpoint{3.672142in}{1.203614in}}%
\pgfpathlineto{\pgfqpoint{3.681133in}{1.207776in}}%
\pgfpathlineto{\pgfqpoint{3.683716in}{1.209399in}}%
\pgfpathlineto{\pgfqpoint{3.689559in}{1.210986in}}%
\pgfpathlineto{\pgfqpoint{3.699577in}{1.213973in}}%
\pgfpathlineto{\pgfqpoint{3.700988in}{1.214218in}}%
\pgfpathlineto{\pgfqpoint{3.704492in}{1.215622in}}%
\pgfpathlineto{\pgfqpoint{3.707965in}{1.217070in}}%
\pgfpathlineto{\pgfqpoint{3.710377in}{1.218406in}}%
\pgfpathlineto{\pgfqpoint{3.712775in}{1.218011in}}%
\pgfpathlineto{\pgfqpoint{3.715837in}{1.218729in}}%
\pgfpathlineto{\pgfqpoint{3.722223in}{1.219052in}}%
\pgfpathlineto{\pgfqpoint{3.726203in}{1.219771in}}%
\pgfpathlineto{\pgfqpoint{3.727849in}{1.220646in}}%
\pgfpathlineto{\pgfqpoint{3.731121in}{1.223152in}}%
\pgfpathlineto{\pgfqpoint{3.732423in}{1.222939in}}%
\pgfpathlineto{\pgfqpoint{3.732747in}{1.223282in}}%
\pgfpathlineto{\pgfqpoint{3.737264in}{1.226758in}}%
\pgfpathlineto{\pgfqpoint{3.740777in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{3.744888in}{1.229754in}}%
\pgfpathlineto{\pgfqpoint{3.747083in}{1.230022in}}%
\pgfpathlineto{\pgfqpoint{3.748333in}{1.229673in}}%
\pgfpathlineto{\pgfqpoint{3.748644in}{1.230111in}}%
\pgfpathlineto{\pgfqpoint{3.757577in}{1.230926in}}%
\pgfpathlineto{\pgfqpoint{3.758489in}{1.230527in}}%
\pgfpathlineto{\pgfqpoint{3.759096in}{1.230864in}}%
\pgfpathlineto{\pgfqpoint{3.762720in}{1.232540in}}%
\pgfpathlineto{\pgfqpoint{3.763020in}{1.232088in}}%
\pgfpathlineto{\pgfqpoint{3.763920in}{1.233039in}}%
\pgfpathlineto{\pgfqpoint{3.767796in}{1.234209in}}%
\pgfpathlineto{\pgfqpoint{3.769276in}{1.234495in}}%
\pgfpathlineto{\pgfqpoint{3.772807in}{1.234539in}}%
\pgfpathlineto{\pgfqpoint{3.775143in}{1.234093in}}%
\pgfpathlineto{\pgfqpoint{3.778043in}{1.236636in}}%
\pgfpathlineto{\pgfqpoint{3.785769in}{1.239874in}}%
\pgfpathlineto{\pgfqpoint{3.790835in}{1.243537in}}%
\pgfpathlineto{\pgfqpoint{3.793622in}{1.245464in}}%
\pgfpathlineto{\pgfqpoint{3.797490in}{1.245834in}}%
\pgfpathlineto{\pgfqpoint{3.800503in}{1.248226in}}%
\pgfpathlineto{\pgfqpoint{3.803222in}{1.248969in}}%
\pgfpathlineto{\pgfqpoint{3.814965in}{1.247979in}}%
\pgfpathlineto{\pgfqpoint{3.817063in}{1.247386in}}%
\pgfpathlineto{\pgfqpoint{3.818889in}{1.247584in}}%
\pgfpathlineto{\pgfqpoint{3.820966in}{1.247271in}}%
\pgfpathlineto{\pgfqpoint{3.822774in}{1.247726in}}%
\pgfpathlineto{\pgfqpoint{3.832447in}{1.249036in}}%
\pgfpathlineto{\pgfqpoint{3.839424in}{1.254185in}}%
\pgfpathlineto{\pgfqpoint{3.841149in}{1.253377in}}%
\pgfpathlineto{\pgfqpoint{3.841395in}{1.253629in}}%
\pgfpathlineto{\pgfqpoint{3.843355in}{1.253800in}}%
\pgfpathlineto{\pgfqpoint{3.846036in}{1.254628in}}%
\pgfpathlineto{\pgfqpoint{3.853968in}{1.254739in}}%
\pgfpathlineto{\pgfqpoint{3.856813in}{1.256811in}}%
\pgfpathlineto{\pgfqpoint{3.863835in}{1.258338in}}%
\pgfpathlineto{\pgfqpoint{3.865456in}{1.258312in}}%
\pgfpathlineto{\pgfqpoint{3.868907in}{1.261094in}}%
\pgfpathlineto{\pgfqpoint{3.869364in}{1.260564in}}%
\pgfpathlineto{\pgfqpoint{3.870506in}{1.261397in}}%
\pgfpathlineto{\pgfqpoint{3.873234in}{1.261673in}}%
\pgfpathlineto{\pgfqpoint{3.875267in}{1.261749in}}%
\pgfpathlineto{\pgfqpoint{3.876392in}{1.262430in}}%
\pgfpathlineto{\pgfqpoint{3.876841in}{1.262222in}}%
\pgfpathlineto{\pgfqpoint{3.879302in}{1.262736in}}%
\pgfpathlineto{\pgfqpoint{3.881525in}{1.264475in}}%
\pgfpathlineto{\pgfqpoint{3.882632in}{1.263619in}}%
\pgfpathlineto{\pgfqpoint{3.883295in}{1.264386in}}%
\pgfpathlineto{\pgfqpoint{3.885277in}{1.264927in}}%
\pgfpathlineto{\pgfqpoint{3.887467in}{1.265541in}}%
\pgfpathlineto{\pgfqpoint{3.889645in}{1.266124in}}%
\pgfpathlineto{\pgfqpoint{3.893319in}{1.267732in}}%
\pgfpathlineto{\pgfqpoint{3.899932in}{1.268691in}}%
\pgfpathlineto{\pgfqpoint{3.907682in}{1.271728in}}%
\pgfpathlineto{\pgfqpoint{3.910368in}{1.271533in}}%
\pgfpathlineto{\pgfqpoint{3.910574in}{1.272179in}}%
\pgfpathlineto{\pgfqpoint{3.913854in}{1.272639in}}%
\pgfpathlineto{\pgfqpoint{3.915687in}{1.271201in}}%
\pgfpathlineto{\pgfqpoint{3.915890in}{1.271459in}}%
\pgfpathlineto{\pgfqpoint{3.918924in}{1.270698in}}%
\pgfpathlineto{\pgfqpoint{3.920131in}{1.271331in}}%
\pgfpathlineto{\pgfqpoint{3.924923in}{1.274017in}}%
\pgfpathlineto{\pgfqpoint{3.926704in}{1.272336in}}%
\pgfpathlineto{\pgfqpoint{3.927297in}{1.273186in}}%
\pgfpathlineto{\pgfqpoint{3.931612in}{1.274820in}}%
\pgfpathlineto{\pgfqpoint{3.935107in}{1.275509in}}%
\pgfpathlineto{\pgfqpoint{3.935493in}{1.275145in}}%
\pgfpathlineto{\pgfqpoint{3.936458in}{1.276267in}}%
\pgfpathlineto{\pgfqpoint{3.939910in}{1.276281in}}%
\pgfpathlineto{\pgfqpoint{3.942005in}{1.276851in}}%
\pgfpathlineto{\pgfqpoint{3.945974in}{1.279441in}}%
\pgfpathlineto{\pgfqpoint{3.948784in}{1.280060in}}%
\pgfpathlineto{\pgfqpoint{3.948970in}{1.279712in}}%
\pgfpathlineto{\pgfqpoint{3.950646in}{1.280022in}}%
\pgfpathlineto{\pgfqpoint{3.953238in}{1.282645in}}%
\pgfpathlineto{\pgfqpoint{3.953792in}{1.282283in}}%
\pgfpathlineto{\pgfqpoint{3.956180in}{1.281631in}}%
\pgfpathlineto{\pgfqpoint{3.956546in}{1.281924in}}%
\pgfpathlineto{\pgfqpoint{3.957460in}{1.281179in}}%
\pgfpathlineto{\pgfqpoint{3.959645in}{1.278746in}}%
\pgfpathlineto{\pgfqpoint{3.959826in}{1.278906in}}%
\pgfpathlineto{\pgfqpoint{3.961456in}{1.278835in}}%
\pgfpathlineto{\pgfqpoint{3.963259in}{1.279279in}}%
\pgfpathlineto{\pgfqpoint{3.963619in}{1.279677in}}%
\pgfpathlineto{\pgfqpoint{3.964157in}{1.278415in}}%
\pgfpathlineto{\pgfqpoint{3.964695in}{1.278814in}}%
\pgfpathlineto{\pgfqpoint{3.966305in}{1.278903in}}%
\pgfpathlineto{\pgfqpoint{3.966484in}{1.278600in}}%
\pgfpathlineto{\pgfqpoint{3.967196in}{1.277540in}}%
\pgfpathlineto{\pgfqpoint{3.968086in}{1.278344in}}%
\pgfpathlineto{\pgfqpoint{3.971095in}{1.279070in}}%
\pgfpathlineto{\pgfqpoint{3.972151in}{1.279763in}}%
\pgfpathlineto{\pgfqpoint{3.972327in}{1.280173in}}%
\pgfpathlineto{\pgfqpoint{3.974430in}{1.281756in}}%
\pgfpathlineto{\pgfqpoint{3.975478in}{1.282590in}}%
\pgfpathlineto{\pgfqpoint{3.976174in}{1.282296in}}%
\pgfpathlineto{\pgfqpoint{3.982903in}{1.284193in}}%
\pgfpathlineto{\pgfqpoint{3.984780in}{1.282423in}}%
\pgfpathlineto{\pgfqpoint{3.985121in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{3.989350in}{1.282659in}}%
\pgfpathlineto{\pgfqpoint{3.992033in}{1.284628in}}%
\pgfpathlineto{\pgfqpoint{3.995527in}{1.287965in}}%
\pgfpathlineto{\pgfqpoint{3.997179in}{1.287499in}}%
\pgfpathlineto{\pgfqpoint{3.998496in}{1.288969in}}%
\pgfpathlineto{\pgfqpoint{3.998989in}{1.288612in}}%
\pgfpathlineto{\pgfqpoint{4.001444in}{1.288116in}}%
\pgfpathlineto{\pgfqpoint{4.004369in}{1.287448in}}%
\pgfpathlineto{\pgfqpoint{4.006307in}{1.287444in}}%
\pgfpathlineto{\pgfqpoint{4.027474in}{1.293279in}}%
\pgfpathlineto{\pgfqpoint{4.028845in}{1.292666in}}%
\pgfpathlineto{\pgfqpoint{4.027779in}{1.293567in}}%
\pgfpathlineto{\pgfqpoint{4.028997in}{1.293333in}}%
\pgfpathlineto{\pgfqpoint{4.030968in}{1.293965in}}%
\pgfpathlineto{\pgfqpoint{4.033531in}{1.294415in}}%
\pgfpathlineto{\pgfqpoint{4.036078in}{1.296523in}}%
\pgfpathlineto{\pgfqpoint{4.038311in}{1.296218in}}%
\pgfpathlineto{\pgfqpoint{4.040383in}{1.295453in}}%
\pgfpathlineto{\pgfqpoint{4.042885in}{1.296151in}}%
\pgfpathlineto{\pgfqpoint{4.044642in}{1.294950in}}%
\pgfpathlineto{\pgfqpoint{4.047262in}{1.295959in}}%
\pgfpathlineto{\pgfqpoint{4.047407in}{1.295425in}}%
\pgfpathlineto{\pgfqpoint{4.060947in}{1.301777in}}%
\pgfpathlineto{\pgfqpoint{4.062625in}{1.303676in}}%
\pgfpathlineto{\pgfqpoint{4.062904in}{1.303585in}}%
\pgfpathlineto{\pgfqpoint{4.064017in}{1.303425in}}%
\pgfpathlineto{\pgfqpoint{4.064295in}{1.304033in}}%
\pgfpathlineto{\pgfqpoint{4.066649in}{1.304440in}}%
\pgfpathlineto{\pgfqpoint{4.066925in}{1.303985in}}%
\pgfpathlineto{\pgfqpoint{4.068989in}{1.304817in}}%
\pgfpathlineto{\pgfqpoint{4.070496in}{1.306045in}}%
\pgfpathlineto{\pgfqpoint{4.070769in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{4.080483in}{1.310000in}}%
\pgfpathlineto{\pgfqpoint{4.082079in}{1.309788in}}%
\pgfpathlineto{\pgfqpoint{4.084064in}{1.311866in}}%
\pgfpathlineto{\pgfqpoint{4.082609in}{1.309350in}}%
\pgfpathlineto{\pgfqpoint{4.084196in}{1.311704in}}%
\pgfpathlineto{\pgfqpoint{4.084592in}{1.310498in}}%
\pgfpathlineto{\pgfqpoint{4.086040in}{1.311041in}}%
\pgfpathlineto{\pgfqpoint{4.087220in}{1.311391in}}%
\pgfpathlineto{\pgfqpoint{4.086434in}{1.311710in}}%
\pgfpathlineto{\pgfqpoint{4.087482in}{1.311872in}}%
\pgfpathlineto{\pgfqpoint{4.096794in}{1.315842in}}%
\pgfpathlineto{\pgfqpoint{4.097050in}{1.315505in}}%
\pgfpathlineto{\pgfqpoint{4.097815in}{1.316716in}}%
\pgfpathlineto{\pgfqpoint{4.097943in}{1.316642in}}%
\pgfpathlineto{\pgfqpoint{4.099596in}{1.317755in}}%
\pgfpathlineto{\pgfqpoint{4.100230in}{1.318629in}}%
\pgfpathlineto{\pgfqpoint{4.100989in}{1.318048in}}%
\pgfpathlineto{\pgfqpoint{4.102378in}{1.319045in}}%
\pgfpathlineto{\pgfqpoint{4.102629in}{1.318200in}}%
\pgfpathlineto{\pgfqpoint{4.105265in}{1.318698in}}%
\pgfpathlineto{\pgfqpoint{4.106638in}{1.317810in}}%
\pgfpathlineto{\pgfqpoint{4.105640in}{1.319120in}}%
\pgfpathlineto{\pgfqpoint{4.107136in}{1.318196in}}%
\pgfpathlineto{\pgfqpoint{4.108255in}{1.317910in}}%
\pgfpathlineto{\pgfqpoint{4.108379in}{1.317532in}}%
\pgfpathlineto{\pgfqpoint{4.109246in}{1.315114in}}%
\pgfpathlineto{\pgfqpoint{4.110112in}{1.316412in}}%
\pgfpathlineto{\pgfqpoint{4.111468in}{1.316421in}}%
\pgfpathlineto{\pgfqpoint{4.111591in}{1.316235in}}%
\pgfpathlineto{\pgfqpoint{4.111960in}{1.316849in}}%
\pgfpathlineto{\pgfqpoint{4.113065in}{1.315970in}}%
\pgfpathlineto{\pgfqpoint{4.113800in}{1.317118in}}%
\pgfpathlineto{\pgfqpoint{4.114534in}{1.315868in}}%
\pgfpathlineto{\pgfqpoint{4.115266in}{1.315001in}}%
\pgfpathlineto{\pgfqpoint{4.115996in}{1.315989in}}%
\pgfpathlineto{\pgfqpoint{4.117333in}{1.316457in}}%
\pgfpathlineto{\pgfqpoint{4.117454in}{1.316904in}}%
\pgfpathlineto{\pgfqpoint{4.118059in}{1.317767in}}%
\pgfpathlineto{\pgfqpoint{4.119147in}{1.317254in}}%
\pgfpathlineto{\pgfqpoint{4.119750in}{1.316797in}}%
\pgfpathlineto{\pgfqpoint{4.119991in}{1.318028in}}%
\pgfpathlineto{\pgfqpoint{4.120112in}{1.317721in}}%
\pgfpathlineto{\pgfqpoint{4.120352in}{1.318469in}}%
\pgfpathlineto{\pgfqpoint{4.121674in}{1.317941in}}%
\pgfpathlineto{\pgfqpoint{4.122393in}{1.318418in}}%
\pgfpathlineto{\pgfqpoint{4.123707in}{1.317154in}}%
\pgfpathlineto{\pgfqpoint{4.124065in}{1.316862in}}%
\pgfpathlineto{\pgfqpoint{4.125374in}{1.317280in}}%
\pgfpathlineto{\pgfqpoint{4.126560in}{1.316681in}}%
\pgfpathlineto{\pgfqpoint{4.127033in}{1.317022in}}%
\pgfpathlineto{\pgfqpoint{4.131034in}{1.316737in}}%
\pgfpathlineto{\pgfqpoint{4.131736in}{1.315460in}}%
\pgfpathlineto{\pgfqpoint{4.132787in}{1.316082in}}%
\pgfpathlineto{\pgfqpoint{4.134879in}{1.315913in}}%
\pgfpathlineto{\pgfqpoint{4.136614in}{1.316697in}}%
\pgfpathlineto{\pgfqpoint{4.138342in}{1.318442in}}%
\pgfpathlineto{\pgfqpoint{4.139375in}{1.317273in}}%
\pgfpathlineto{\pgfqpoint{4.139947in}{1.318325in}}%
\pgfpathlineto{\pgfqpoint{4.141432in}{1.317539in}}%
\pgfpathlineto{\pgfqpoint{4.140519in}{1.318753in}}%
\pgfpathlineto{\pgfqpoint{4.141660in}{1.318195in}}%
\pgfpathlineto{\pgfqpoint{4.141774in}{1.318509in}}%
\pgfpathlineto{\pgfqpoint{4.142115in}{1.317379in}}%
\pgfpathlineto{\pgfqpoint{4.143138in}{1.317782in}}%
\pgfpathlineto{\pgfqpoint{4.143365in}{1.317297in}}%
\pgfpathlineto{\pgfqpoint{4.144385in}{1.318666in}}%
\pgfpathlineto{\pgfqpoint{4.146079in}{1.318411in}}%
\pgfpathlineto{\pgfqpoint{4.147540in}{1.317784in}}%
\pgfpathlineto{\pgfqpoint{4.147653in}{1.318279in}}%
\pgfpathlineto{\pgfqpoint{4.148549in}{1.318540in}}%
\pgfpathlineto{\pgfqpoint{4.149109in}{1.317838in}}%
\pgfpathlineto{\pgfqpoint{4.152115in}{1.317665in}}%
\pgfpathlineto{\pgfqpoint{4.153665in}{1.319316in}}%
\pgfpathlineto{\pgfqpoint{4.154107in}{1.318782in}}%
\pgfpathlineto{\pgfqpoint{4.155429in}{1.318005in}}%
\pgfpathlineto{\pgfqpoint{4.155759in}{1.318678in}}%
\pgfpathlineto{\pgfqpoint{4.156966in}{1.319113in}}%
\pgfpathlineto{\pgfqpoint{4.156198in}{1.317993in}}%
\pgfpathlineto{\pgfqpoint{4.157513in}{1.318690in}}%
\pgfpathlineto{\pgfqpoint{4.157841in}{1.318104in}}%
\pgfpathlineto{\pgfqpoint{4.160673in}{1.320433in}}%
\pgfpathlineto{\pgfqpoint{4.162406in}{1.319912in}}%
\pgfpathlineto{\pgfqpoint{4.162514in}{1.320110in}}%
\pgfpathlineto{\pgfqpoint{4.165312in}{1.321264in}}%
\pgfpathlineto{\pgfqpoint{4.165741in}{1.320540in}}%
\pgfpathlineto{\pgfqpoint{4.171484in}{1.318351in}}%
\pgfpathlineto{\pgfqpoint{4.171589in}{1.318551in}}%
\pgfpathlineto{\pgfqpoint{4.173484in}{1.320059in}}%
\pgfpathlineto{\pgfqpoint{4.172117in}{1.318317in}}%
\pgfpathlineto{\pgfqpoint{4.173589in}{1.319907in}}%
\pgfpathlineto{\pgfqpoint{4.182208in}{1.326178in}}%
\pgfpathlineto{\pgfqpoint{4.182414in}{1.326708in}}%
\pgfpathlineto{\pgfqpoint{4.183337in}{1.325442in}}%
\pgfpathlineto{\pgfqpoint{4.184359in}{1.324296in}}%
\pgfpathlineto{\pgfqpoint{4.184870in}{1.324648in}}%
\pgfpathlineto{\pgfqpoint{4.185685in}{1.325410in}}%
\pgfpathlineto{\pgfqpoint{4.186295in}{1.324607in}}%
\pgfpathlineto{\pgfqpoint{4.186397in}{1.324176in}}%
\pgfpathlineto{\pgfqpoint{4.187310in}{1.325482in}}%
\pgfpathlineto{\pgfqpoint{4.187614in}{1.325258in}}%
\pgfpathlineto{\pgfqpoint{4.189534in}{1.326089in}}%
\pgfpathlineto{\pgfqpoint{4.189937in}{1.325574in}}%
\pgfpathlineto{\pgfqpoint{4.190742in}{1.326524in}}%
\pgfpathlineto{\pgfqpoint{4.192246in}{1.324991in}}%
\pgfpathlineto{\pgfqpoint{4.194144in}{1.325554in}}%
\pgfpathlineto{\pgfqpoint{4.194243in}{1.325305in}}%
\pgfpathlineto{\pgfqpoint{4.195238in}{1.326587in}}%
\pgfpathlineto{\pgfqpoint{4.195437in}{1.326445in}}%
\pgfpathlineto{\pgfqpoint{4.202423in}{1.326661in}}%
\pgfpathlineto{\pgfqpoint{4.204272in}{1.328242in}}%
\pgfpathlineto{\pgfqpoint{4.205241in}{1.327791in}}%
\pgfpathlineto{\pgfqpoint{4.205338in}{1.327340in}}%
\pgfpathlineto{\pgfqpoint{4.205532in}{1.326752in}}%
\pgfpathlineto{\pgfqpoint{4.206305in}{1.328090in}}%
\pgfpathlineto{\pgfqpoint{4.206595in}{1.328155in}}%
\pgfpathlineto{\pgfqpoint{4.207462in}{1.329312in}}%
\pgfpathlineto{\pgfqpoint{4.208328in}{1.328810in}}%
\pgfpathlineto{\pgfqpoint{4.208808in}{1.329238in}}%
\pgfpathlineto{\pgfqpoint{4.210149in}{1.328263in}}%
\pgfpathlineto{\pgfqpoint{4.211676in}{1.329373in}}%
\pgfpathlineto{\pgfqpoint{4.211771in}{1.328867in}}%
\pgfpathlineto{\pgfqpoint{4.212532in}{1.330091in}}%
\pgfpathlineto{\pgfqpoint{4.213386in}{1.329018in}}%
\pgfpathlineto{\pgfqpoint{4.215373in}{1.331107in}}%
\pgfpathlineto{\pgfqpoint{4.215561in}{1.330935in}}%
\pgfpathlineto{\pgfqpoint{4.216409in}{1.331389in}}%
\pgfpathlineto{\pgfqpoint{4.217630in}{1.329680in}}%
\pgfpathlineto{\pgfqpoint{4.219222in}{1.330549in}}%
\pgfpathlineto{\pgfqpoint{4.219315in}{1.330696in}}%
\pgfpathlineto{\pgfqpoint{4.219782in}{1.328970in}}%
\pgfpathlineto{\pgfqpoint{4.219969in}{1.328936in}}%
\pgfpathlineto{\pgfqpoint{4.221736in}{1.329506in}}%
\pgfpathlineto{\pgfqpoint{4.223681in}{1.331703in}}%
\pgfpathlineto{\pgfqpoint{4.223865in}{1.331592in}}%
\pgfpathlineto{\pgfqpoint{4.228272in}{1.330873in}}%
\pgfpathlineto{\pgfqpoint{4.228637in}{1.329774in}}%
\pgfpathlineto{\pgfqpoint{4.229184in}{1.331302in}}%
\pgfpathlineto{\pgfqpoint{4.229730in}{1.330798in}}%
\pgfpathlineto{\pgfqpoint{4.230729in}{1.331462in}}%
\pgfpathlineto{\pgfqpoint{4.229911in}{1.330288in}}%
\pgfpathlineto{\pgfqpoint{4.231001in}{1.330263in}}%
\pgfpathlineto{\pgfqpoint{4.232990in}{1.327861in}}%
\pgfpathlineto{\pgfqpoint{4.233351in}{1.328116in}}%
\pgfpathlineto{\pgfqpoint{4.235059in}{1.327122in}}%
\pgfpathlineto{\pgfqpoint{4.235507in}{1.328144in}}%
\pgfpathlineto{\pgfqpoint{4.244104in}{1.324344in}}%
\pgfpathlineto{\pgfqpoint{4.244367in}{1.325050in}}%
\pgfpathlineto{\pgfqpoint{4.245417in}{1.325649in}}%
\pgfpathlineto{\pgfqpoint{4.245154in}{1.324613in}}%
\pgfpathlineto{\pgfqpoint{4.245941in}{1.325141in}}%
\pgfpathlineto{\pgfqpoint{4.247942in}{1.327249in}}%
\pgfpathlineto{\pgfqpoint{4.248029in}{1.326930in}}%
\pgfpathlineto{\pgfqpoint{4.249328in}{1.324957in}}%
\pgfpathlineto{\pgfqpoint{4.250106in}{1.325534in}}%
\pgfpathlineto{\pgfqpoint{4.251915in}{1.324270in}}%
\pgfpathlineto{\pgfqpoint{4.252859in}{1.323336in}}%
\pgfpathlineto{\pgfqpoint{4.253458in}{1.324490in}}%
\pgfpathlineto{\pgfqpoint{4.257884in}{1.326199in}}%
\pgfpathlineto{\pgfqpoint{4.259741in}{1.323809in}}%
\pgfpathlineto{\pgfqpoint{4.259993in}{1.323988in}}%
\pgfpathlineto{\pgfqpoint{4.260666in}{1.322664in}}%
\pgfpathlineto{\pgfqpoint{4.261757in}{1.324470in}}%
\pgfpathlineto{\pgfqpoint{4.262510in}{1.323685in}}%
\pgfpathlineto{\pgfqpoint{4.262259in}{1.324857in}}%
\pgfpathlineto{\pgfqpoint{4.263346in}{1.324545in}}%
\pgfpathlineto{\pgfqpoint{4.265260in}{1.326159in}}%
\pgfpathlineto{\pgfqpoint{4.265426in}{1.325973in}}%
\pgfpathlineto{\pgfqpoint{4.266007in}{1.325089in}}%
\pgfpathlineto{\pgfqpoint{4.267166in}{1.325717in}}%
\pgfpathlineto{\pgfqpoint{4.268568in}{1.325298in}}%
\pgfpathlineto{\pgfqpoint{4.268815in}{1.325814in}}%
\pgfpathlineto{\pgfqpoint{4.269801in}{1.327613in}}%
\pgfpathlineto{\pgfqpoint{4.270539in}{1.326301in}}%
\pgfpathlineto{\pgfqpoint{4.270948in}{1.326160in}}%
\pgfpathlineto{\pgfqpoint{4.272500in}{1.327436in}}%
\pgfpathlineto{\pgfqpoint{4.274127in}{1.325771in}}%
\pgfpathlineto{\pgfqpoint{4.273233in}{1.327837in}}%
\pgfpathlineto{\pgfqpoint{4.274371in}{1.326270in}}%
\pgfpathlineto{\pgfqpoint{4.276635in}{1.329347in}}%
\pgfpathlineto{\pgfqpoint{4.276797in}{1.329006in}}%
\pgfpathlineto{\pgfqpoint{4.278566in}{1.328040in}}%
\pgfpathlineto{\pgfqpoint{4.278647in}{1.328104in}}%
\pgfpathlineto{\pgfqpoint{4.282479in}{1.329095in}}%
\pgfpathlineto{\pgfqpoint{4.282559in}{1.328886in}}%
\pgfpathlineto{\pgfqpoint{4.283035in}{1.327757in}}%
\pgfpathlineto{\pgfqpoint{4.284145in}{1.328074in}}%
\pgfpathlineto{\pgfqpoint{4.284224in}{1.328307in}}%
\pgfpathlineto{\pgfqpoint{4.284777in}{1.326640in}}%
\pgfpathlineto{\pgfqpoint{4.285566in}{1.327711in}}%
\pgfpathlineto{\pgfqpoint{4.286275in}{1.327874in}}%
\pgfpathlineto{\pgfqpoint{4.286511in}{1.328610in}}%
\pgfpathlineto{\pgfqpoint{4.287375in}{1.329170in}}%
\pgfpathlineto{\pgfqpoint{4.286983in}{1.327932in}}%
\pgfpathlineto{\pgfqpoint{4.288002in}{1.328427in}}%
\pgfpathlineto{\pgfqpoint{4.289176in}{1.328071in}}%
\pgfpathlineto{\pgfqpoint{4.289332in}{1.329074in}}%
\pgfpathlineto{\pgfqpoint{4.289722in}{1.329915in}}%
\pgfpathlineto{\pgfqpoint{4.290501in}{1.328335in}}%
\pgfpathlineto{\pgfqpoint{4.290813in}{1.328883in}}%
\pgfpathlineto{\pgfqpoint{4.291201in}{1.328671in}}%
\pgfpathlineto{\pgfqpoint{4.291667in}{1.330284in}}%
\pgfpathlineto{\pgfqpoint{4.291900in}{1.329963in}}%
\pgfpathlineto{\pgfqpoint{4.292133in}{1.329821in}}%
\pgfpathlineto{\pgfqpoint{4.293526in}{1.330229in}}%
\pgfpathlineto{\pgfqpoint{4.296143in}{1.331422in}}%
\pgfpathlineto{\pgfqpoint{4.297063in}{1.332146in}}%
\pgfpathlineto{\pgfqpoint{4.297445in}{1.331213in}}%
\pgfpathlineto{\pgfqpoint{4.297675in}{1.331398in}}%
\pgfpathlineto{\pgfqpoint{4.301931in}{1.333730in}}%
\pgfpathlineto{\pgfqpoint{4.303817in}{1.335768in}}%
\pgfpathlineto{\pgfqpoint{4.305169in}{1.334683in}}%
\pgfpathlineto{\pgfqpoint{4.304117in}{1.335966in}}%
\pgfpathlineto{\pgfqpoint{4.305992in}{1.335224in}}%
\pgfpathlineto{\pgfqpoint{4.309790in}{1.337696in}}%
\pgfpathlineto{\pgfqpoint{4.310899in}{1.339604in}}%
\pgfpathlineto{\pgfqpoint{4.311638in}{1.339208in}}%
\pgfpathlineto{\pgfqpoint{4.313550in}{1.337854in}}%
\pgfpathlineto{\pgfqpoint{4.313770in}{1.338078in}}%
\pgfpathlineto{\pgfqpoint{4.314430in}{1.337957in}}%
\pgfpathlineto{\pgfqpoint{4.315454in}{1.339054in}}%
\pgfpathlineto{\pgfqpoint{4.316984in}{1.339018in}}%
\pgfpathlineto{\pgfqpoint{4.315892in}{1.339420in}}%
\pgfpathlineto{\pgfqpoint{4.317057in}{1.339255in}}%
\pgfpathlineto{\pgfqpoint{4.317566in}{1.340097in}}%
\pgfpathlineto{\pgfqpoint{4.318581in}{1.339154in}}%
\pgfpathlineto{\pgfqpoint{4.320100in}{1.338448in}}%
\pgfpathlineto{\pgfqpoint{4.320172in}{1.338563in}}%
\pgfpathlineto{\pgfqpoint{4.320460in}{1.339424in}}%
\pgfpathlineto{\pgfqpoint{4.321253in}{1.338368in}}%
\pgfpathlineto{\pgfqpoint{4.321756in}{1.339041in}}%
\pgfpathlineto{\pgfqpoint{4.323477in}{1.340866in}}%
\pgfpathlineto{\pgfqpoint{4.323691in}{1.340788in}}%
\pgfpathlineto{\pgfqpoint{4.325404in}{1.340392in}}%
\pgfpathlineto{\pgfqpoint{4.325546in}{1.340746in}}%
\pgfpathlineto{\pgfqpoint{4.326470in}{1.342432in}}%
\pgfpathlineto{\pgfqpoint{4.327179in}{1.342232in}}%
\pgfpathlineto{\pgfqpoint{4.328312in}{1.341536in}}%
\pgfpathlineto{\pgfqpoint{4.327746in}{1.342545in}}%
\pgfpathlineto{\pgfqpoint{4.328735in}{1.341994in}}%
\pgfpathlineto{\pgfqpoint{4.329722in}{1.342734in}}%
\pgfpathlineto{\pgfqpoint{4.330215in}{1.341972in}}%
\pgfpathlineto{\pgfqpoint{4.330356in}{1.342341in}}%
\pgfpathlineto{\pgfqpoint{4.332599in}{1.339255in}}%
\pgfpathlineto{\pgfqpoint{4.333994in}{1.342152in}}%
\pgfpathlineto{\pgfqpoint{4.334342in}{1.341314in}}%
\pgfpathlineto{\pgfqpoint{4.334412in}{1.341072in}}%
\pgfpathlineto{\pgfqpoint{4.335176in}{1.343250in}}%
\pgfpathlineto{\pgfqpoint{4.335315in}{1.343246in}}%
\pgfpathlineto{\pgfqpoint{4.337599in}{1.343963in}}%
\pgfpathlineto{\pgfqpoint{4.337875in}{1.343425in}}%
\pgfpathlineto{\pgfqpoint{4.341581in}{1.344039in}}%
\pgfpathlineto{\pgfqpoint{4.341854in}{1.344767in}}%
\pgfpathlineto{\pgfqpoint{4.342944in}{1.343826in}}%
\pgfpathlineto{\pgfqpoint{4.343080in}{1.344072in}}%
\pgfpathlineto{\pgfqpoint{4.343964in}{1.343958in}}%
\pgfpathlineto{\pgfqpoint{4.344235in}{1.343396in}}%
\pgfpathlineto{\pgfqpoint{4.344371in}{1.342898in}}%
\pgfpathlineto{\pgfqpoint{4.345049in}{1.343851in}}%
\pgfpathlineto{\pgfqpoint{4.345657in}{1.343609in}}%
\pgfpathlineto{\pgfqpoint{4.346872in}{1.346478in}}%
\pgfpathlineto{\pgfqpoint{4.347411in}{1.345640in}}%
\pgfpathlineto{\pgfqpoint{4.348553in}{1.346544in}}%
\pgfpathlineto{\pgfqpoint{4.348956in}{1.345296in}}%
\pgfpathlineto{\pgfqpoint{4.349558in}{1.345917in}}%
\pgfpathlineto{\pgfqpoint{4.350761in}{1.344918in}}%
\pgfpathlineto{\pgfqpoint{4.352226in}{1.345599in}}%
\pgfpathlineto{\pgfqpoint{4.352359in}{1.345435in}}%
\pgfpathlineto{\pgfqpoint{4.352957in}{1.344537in}}%
\pgfpathlineto{\pgfqpoint{4.353355in}{1.345813in}}%
\pgfpathlineto{\pgfqpoint{4.353951in}{1.344806in}}%
\pgfpathlineto{\pgfqpoint{4.354810in}{1.345740in}}%
\pgfpathlineto{\pgfqpoint{4.354083in}{1.344708in}}%
\pgfpathlineto{\pgfqpoint{4.355536in}{1.345244in}}%
\pgfpathlineto{\pgfqpoint{4.357245in}{1.343256in}}%
\pgfpathlineto{\pgfqpoint{4.357311in}{1.343340in}}%
\pgfpathlineto{\pgfqpoint{4.357770in}{1.343727in}}%
\pgfpathlineto{\pgfqpoint{4.358163in}{1.342355in}}%
\pgfpathlineto{\pgfqpoint{4.359927in}{1.340952in}}%
\pgfpathlineto{\pgfqpoint{4.360903in}{1.340481in}}%
\pgfpathlineto{\pgfqpoint{4.361488in}{1.341049in}}%
\pgfpathlineto{\pgfqpoint{4.363301in}{1.342548in}}%
\pgfpathlineto{\pgfqpoint{4.363817in}{1.341789in}}%
\pgfpathlineto{\pgfqpoint{4.364398in}{1.343355in}}%
\pgfpathlineto{\pgfqpoint{4.364655in}{1.342849in}}%
\pgfpathlineto{\pgfqpoint{4.366198in}{1.343752in}}%
\pgfpathlineto{\pgfqpoint{4.366326in}{1.343726in}}%
\pgfpathlineto{\pgfqpoint{4.366518in}{1.343203in}}%
\pgfpathlineto{\pgfqpoint{4.366902in}{1.344727in}}%
\pgfpathlineto{\pgfqpoint{4.367478in}{1.344604in}}%
\pgfpathlineto{\pgfqpoint{4.372180in}{1.349226in}}%
\pgfpathlineto{\pgfqpoint{4.372433in}{1.348615in}}%
\pgfpathlineto{\pgfqpoint{4.372748in}{1.347242in}}%
\pgfpathlineto{\pgfqpoint{4.374196in}{1.347682in}}%
\pgfpathlineto{\pgfqpoint{4.375451in}{1.348005in}}%
\pgfpathlineto{\pgfqpoint{4.374698in}{1.346900in}}%
\pgfpathlineto{\pgfqpoint{4.375764in}{1.347094in}}%
\pgfpathlineto{\pgfqpoint{4.377200in}{1.347014in}}%
\pgfpathlineto{\pgfqpoint{4.376076in}{1.347939in}}%
\pgfpathlineto{\pgfqpoint{4.377387in}{1.347407in}}%
\pgfpathlineto{\pgfqpoint{4.378942in}{1.348967in}}%
\pgfpathlineto{\pgfqpoint{4.377512in}{1.347353in}}%
\pgfpathlineto{\pgfqpoint{4.379439in}{1.348489in}}%
\pgfpathlineto{\pgfqpoint{4.381047in}{1.346061in}}%
\pgfpathlineto{\pgfqpoint{4.381356in}{1.346228in}}%
\pgfpathlineto{\pgfqpoint{4.383509in}{1.349493in}}%
\pgfpathlineto{\pgfqpoint{4.383570in}{1.349404in}}%
\pgfpathlineto{\pgfqpoint{4.384734in}{1.348326in}}%
\pgfpathlineto{\pgfqpoint{4.385101in}{1.349465in}}%
\pgfpathlineto{\pgfqpoint{4.386747in}{1.351321in}}%
\pgfpathlineto{\pgfqpoint{4.386808in}{1.351241in}}%
\pgfpathlineto{\pgfqpoint{4.386869in}{1.350920in}}%
\pgfpathlineto{\pgfqpoint{4.387720in}{1.352456in}}%
\pgfpathlineto{\pgfqpoint{4.388144in}{1.352415in}}%
\pgfpathlineto{\pgfqpoint{4.388265in}{1.352029in}}%
\pgfpathlineto{\pgfqpoint{4.389174in}{1.354037in}}%
\pgfpathlineto{\pgfqpoint{4.392905in}{1.353181in}}%
\pgfpathlineto{\pgfqpoint{4.389415in}{1.354498in}}%
\pgfpathlineto{\pgfqpoint{4.392965in}{1.353374in}}%
\pgfpathlineto{\pgfqpoint{4.394876in}{1.355901in}}%
\pgfpathlineto{\pgfqpoint{4.394936in}{1.355778in}}%
\pgfpathlineto{\pgfqpoint{4.395829in}{1.353844in}}%
\pgfpathlineto{\pgfqpoint{4.396660in}{1.354711in}}%
\pgfpathlineto{\pgfqpoint{4.397549in}{1.355351in}}%
\pgfpathlineto{\pgfqpoint{4.396897in}{1.354017in}}%
\pgfpathlineto{\pgfqpoint{4.398318in}{1.354893in}}%
\pgfpathlineto{\pgfqpoint{4.398908in}{1.353680in}}%
\pgfpathlineto{\pgfqpoint{4.399968in}{1.354169in}}%
\pgfpathlineto{\pgfqpoint{4.401436in}{1.354251in}}%
\pgfpathlineto{\pgfqpoint{4.400262in}{1.353879in}}%
\pgfpathlineto{\pgfqpoint{4.401553in}{1.353918in}}%
\pgfpathlineto{\pgfqpoint{4.401729in}{1.353454in}}%
\pgfpathlineto{\pgfqpoint{4.402489in}{1.355547in}}%
\pgfpathlineto{\pgfqpoint{4.403073in}{1.353875in}}%
\pgfpathlineto{\pgfqpoint{4.405285in}{1.354591in}}%
\pgfpathlineto{\pgfqpoint{4.406964in}{1.357014in}}%
\pgfpathlineto{\pgfqpoint{4.405749in}{1.354059in}}%
\pgfpathlineto{\pgfqpoint{4.407022in}{1.356897in}}%
\pgfpathlineto{\pgfqpoint{4.408060in}{1.357013in}}%
\pgfpathlineto{\pgfqpoint{4.408291in}{1.356147in}}%
\pgfpathlineto{\pgfqpoint{4.408463in}{1.356649in}}%
\pgfpathlineto{\pgfqpoint{4.408866in}{1.356321in}}%
\pgfpathlineto{\pgfqpoint{4.409441in}{1.357849in}}%
\pgfpathlineto{\pgfqpoint{4.409727in}{1.357699in}}%
\pgfpathlineto{\pgfqpoint{4.409785in}{1.358222in}}%
\pgfpathlineto{\pgfqpoint{4.410816in}{1.355447in}}%
\pgfpathlineto{\pgfqpoint{4.411102in}{1.356314in}}%
\pgfpathlineto{\pgfqpoint{4.412870in}{1.357894in}}%
\pgfpathlineto{\pgfqpoint{4.411502in}{1.356167in}}%
\pgfpathlineto{\pgfqpoint{4.412984in}{1.357381in}}%
\pgfpathlineto{\pgfqpoint{4.413212in}{1.356568in}}%
\pgfpathlineto{\pgfqpoint{4.414347in}{1.358012in}}%
\pgfpathlineto{\pgfqpoint{4.414461in}{1.357940in}}%
\pgfpathlineto{\pgfqpoint{4.414744in}{1.357143in}}%
\pgfpathlineto{\pgfqpoint{4.415253in}{1.359256in}}%
\pgfpathlineto{\pgfqpoint{4.417228in}{1.362674in}}%
\pgfpathlineto{\pgfqpoint{4.418689in}{1.360699in}}%
\pgfpathlineto{\pgfqpoint{4.417341in}{1.362717in}}%
\pgfpathlineto{\pgfqpoint{4.419137in}{1.361612in}}%
\pgfpathlineto{\pgfqpoint{4.423093in}{1.364831in}}%
\pgfpathlineto{\pgfqpoint{4.419585in}{1.361041in}}%
\pgfpathlineto{\pgfqpoint{4.423481in}{1.364286in}}%
\pgfpathlineto{\pgfqpoint{4.425194in}{1.362170in}}%
\pgfpathlineto{\pgfqpoint{4.423924in}{1.364627in}}%
\pgfpathlineto{\pgfqpoint{4.425580in}{1.362454in}}%
\pgfpathlineto{\pgfqpoint{4.425966in}{1.363394in}}%
\pgfpathlineto{\pgfqpoint{4.426790in}{1.362043in}}%
\pgfpathlineto{\pgfqpoint{4.427065in}{1.362026in}}%
\pgfpathlineto{\pgfqpoint{4.428380in}{1.363406in}}%
\pgfpathlineto{\pgfqpoint{4.429745in}{1.364917in}}%
\pgfpathlineto{\pgfqpoint{4.429908in}{1.363802in}}%
\pgfpathlineto{\pgfqpoint{4.431322in}{1.362999in}}%
\pgfpathlineto{\pgfqpoint{4.430888in}{1.364181in}}%
\pgfpathlineto{\pgfqpoint{4.431539in}{1.363128in}}%
\pgfpathlineto{\pgfqpoint{4.433488in}{1.365585in}}%
\pgfpathlineto{\pgfqpoint{4.433596in}{1.365111in}}%
\pgfpathlineto{\pgfqpoint{4.435373in}{1.366596in}}%
\pgfpathlineto{\pgfqpoint{4.435802in}{1.365570in}}%
\pgfpathlineto{\pgfqpoint{4.436285in}{1.363762in}}%
\pgfpathlineto{\pgfqpoint{4.437355in}{1.365595in}}%
\pgfpathlineto{\pgfqpoint{4.438583in}{1.364604in}}%
\pgfpathlineto{\pgfqpoint{4.437569in}{1.365653in}}%
\pgfpathlineto{\pgfqpoint{4.438956in}{1.365149in}}%
\pgfpathlineto{\pgfqpoint{4.439009in}{1.365443in}}%
\pgfpathlineto{\pgfqpoint{4.440019in}{1.362744in}}%
\pgfpathlineto{\pgfqpoint{4.440072in}{1.362848in}}%
\pgfpathlineto{\pgfqpoint{4.440178in}{1.362188in}}%
\pgfpathlineto{\pgfqpoint{4.441027in}{1.364676in}}%
\pgfpathlineto{\pgfqpoint{4.441238in}{1.364419in}}%
\pgfpathlineto{\pgfqpoint{4.445030in}{1.369919in}}%
\pgfpathlineto{\pgfqpoint{4.445240in}{1.368734in}}%
\pgfpathlineto{\pgfqpoint{4.446182in}{1.371831in}}%
\pgfpathlineto{\pgfqpoint{4.446234in}{1.372067in}}%
\pgfpathlineto{\pgfqpoint{4.447121in}{1.370255in}}%
\pgfpathlineto{\pgfqpoint{4.447434in}{1.370557in}}%
\pgfpathlineto{\pgfqpoint{4.447590in}{1.370023in}}%
\pgfpathlineto{\pgfqpoint{4.448371in}{1.372624in}}%
\pgfpathlineto{\pgfqpoint{4.448682in}{1.372105in}}%
\pgfpathlineto{\pgfqpoint{4.450961in}{1.369810in}}%
\pgfpathlineto{\pgfqpoint{4.451631in}{1.368488in}}%
\pgfpathlineto{\pgfqpoint{4.452558in}{1.369280in}}%
\pgfpathlineto{\pgfqpoint{4.459337in}{1.365320in}}%
\pgfpathlineto{\pgfqpoint{4.459488in}{1.365576in}}%
\pgfpathlineto{\pgfqpoint{4.460950in}{1.366567in}}%
\pgfpathlineto{\pgfqpoint{4.460296in}{1.365198in}}%
\pgfpathlineto{\pgfqpoint{4.461101in}{1.365724in}}%
\pgfpathlineto{\pgfqpoint{4.461805in}{1.363982in}}%
\pgfpathlineto{\pgfqpoint{4.461252in}{1.365982in}}%
\pgfpathlineto{\pgfqpoint{4.462908in}{1.364346in}}%
\pgfpathlineto{\pgfqpoint{4.463508in}{1.365406in}}%
\pgfpathlineto{\pgfqpoint{4.464108in}{1.363748in}}%
\pgfpathlineto{\pgfqpoint{4.464407in}{1.364074in}}%
\pgfpathlineto{\pgfqpoint{4.465652in}{1.363646in}}%
\pgfpathlineto{\pgfqpoint{4.464756in}{1.363182in}}%
\pgfpathlineto{\pgfqpoint{4.465702in}{1.363551in}}%
\pgfpathlineto{\pgfqpoint{4.466000in}{1.362609in}}%
\pgfpathlineto{\pgfqpoint{4.466992in}{1.364962in}}%
\pgfpathlineto{\pgfqpoint{4.468673in}{1.367037in}}%
\pgfpathlineto{\pgfqpoint{4.468821in}{1.366598in}}%
\pgfpathlineto{\pgfqpoint{4.468871in}{1.366394in}}%
\pgfpathlineto{\pgfqpoint{4.469954in}{1.368357in}}%
\pgfpathlineto{\pgfqpoint{4.470003in}{1.368275in}}%
\pgfpathlineto{\pgfqpoint{4.470789in}{1.367063in}}%
\pgfpathlineto{\pgfqpoint{4.471230in}{1.367838in}}%
\pgfpathlineto{\pgfqpoint{4.472454in}{1.366234in}}%
\pgfpathlineto{\pgfqpoint{4.474501in}{1.369763in}}%
\pgfpathlineto{\pgfqpoint{4.474549in}{1.369752in}}%
\pgfpathlineto{\pgfqpoint{4.474889in}{1.369070in}}%
\pgfpathlineto{\pgfqpoint{4.475617in}{1.370970in}}%
\pgfpathlineto{\pgfqpoint{4.476005in}{1.369962in}}%
\pgfpathlineto{\pgfqpoint{4.476247in}{1.370873in}}%
\pgfpathlineto{\pgfqpoint{4.477454in}{1.369454in}}%
\pgfpathlineto{\pgfqpoint{4.477792in}{1.368106in}}%
\pgfpathlineto{\pgfqpoint{4.478899in}{1.370166in}}%
\pgfpathlineto{\pgfqpoint{4.479955in}{1.372823in}}%
\pgfpathlineto{\pgfqpoint{4.480625in}{1.371836in}}%
\pgfpathlineto{\pgfqpoint{4.482201in}{1.369431in}}%
\pgfpathlineto{\pgfqpoint{4.482344in}{1.369969in}}%
\pgfpathlineto{\pgfqpoint{4.482678in}{1.369605in}}%
\pgfpathlineto{\pgfqpoint{4.483391in}{1.371495in}}%
\pgfpathlineto{\pgfqpoint{4.485145in}{1.372891in}}%
\pgfpathlineto{\pgfqpoint{4.483723in}{1.371135in}}%
\pgfpathlineto{\pgfqpoint{4.485192in}{1.372831in}}%
\pgfpathlineto{\pgfqpoint{4.486231in}{1.372713in}}%
\pgfpathlineto{\pgfqpoint{4.485759in}{1.373677in}}%
\pgfpathlineto{\pgfqpoint{4.486609in}{1.373093in}}%
\pgfpathlineto{\pgfqpoint{4.487550in}{1.374865in}}%
\pgfpathlineto{\pgfqpoint{4.488254in}{1.374086in}}%
\pgfpathlineto{\pgfqpoint{4.489753in}{1.375311in}}%
\pgfpathlineto{\pgfqpoint{4.491246in}{1.376056in}}%
\pgfpathlineto{\pgfqpoint{4.490314in}{1.374111in}}%
\pgfpathlineto{\pgfqpoint{4.491339in}{1.375699in}}%
\pgfpathlineto{\pgfqpoint{4.491386in}{1.375293in}}%
\pgfpathlineto{\pgfqpoint{4.492548in}{1.377884in}}%
\pgfpathlineto{\pgfqpoint{4.492641in}{1.377435in}}%
\pgfpathlineto{\pgfqpoint{4.494492in}{1.379275in}}%
\pgfpathlineto{\pgfqpoint{4.494538in}{1.379175in}}%
\pgfpathlineto{\pgfqpoint{4.495783in}{1.378272in}}%
\pgfpathlineto{\pgfqpoint{4.496105in}{1.378854in}}%
\pgfpathlineto{\pgfqpoint{4.499038in}{1.382091in}}%
\pgfpathlineto{\pgfqpoint{4.496197in}{1.378736in}}%
\pgfpathlineto{\pgfqpoint{4.499540in}{1.381638in}}%
\pgfpathlineto{\pgfqpoint{4.500905in}{1.378756in}}%
\pgfpathlineto{\pgfqpoint{4.501404in}{1.380674in}}%
\pgfpathlineto{\pgfqpoint{4.504432in}{1.383903in}}%
\pgfpathlineto{\pgfqpoint{4.501540in}{1.380347in}}%
\pgfpathlineto{\pgfqpoint{4.504747in}{1.383257in}}%
\pgfpathlineto{\pgfqpoint{4.506543in}{1.380196in}}%
\pgfpathlineto{\pgfqpoint{4.504882in}{1.383295in}}%
\pgfpathlineto{\pgfqpoint{4.506632in}{1.380239in}}%
\pgfpathlineto{\pgfqpoint{4.508107in}{1.382052in}}%
\pgfpathlineto{\pgfqpoint{4.506856in}{1.379981in}}%
\pgfpathlineto{\pgfqpoint{4.508241in}{1.381071in}}%
\pgfpathlineto{\pgfqpoint{4.510597in}{1.384493in}}%
\pgfpathlineto{\pgfqpoint{4.510818in}{1.384034in}}%
\pgfpathlineto{\pgfqpoint{4.511349in}{1.383102in}}%
\pgfpathlineto{\pgfqpoint{4.511703in}{1.384755in}}%
\pgfpathlineto{\pgfqpoint{4.512277in}{1.384206in}}%
\pgfpathlineto{\pgfqpoint{4.513774in}{1.386335in}}%
\pgfpathlineto{\pgfqpoint{4.514038in}{1.386097in}}%
\pgfpathlineto{\pgfqpoint{4.514521in}{1.385122in}}%
\pgfpathlineto{\pgfqpoint{4.515135in}{1.387979in}}%
\pgfpathlineto{\pgfqpoint{4.515179in}{1.387957in}}%
\pgfpathlineto{\pgfqpoint{4.515310in}{1.388466in}}%
\pgfpathlineto{\pgfqpoint{4.515879in}{1.386520in}}%
\pgfpathlineto{\pgfqpoint{4.516316in}{1.386130in}}%
\pgfpathlineto{\pgfqpoint{4.516010in}{1.386892in}}%
\pgfpathlineto{\pgfqpoint{4.516839in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{4.518233in}{1.389641in}}%
\pgfpathlineto{\pgfqpoint{4.518450in}{1.388689in}}%
\pgfpathlineto{\pgfqpoint{4.518667in}{1.387302in}}%
\pgfpathlineto{\pgfqpoint{4.519404in}{1.389359in}}%
\pgfpathlineto{\pgfqpoint{4.520140in}{1.387828in}}%
\pgfpathlineto{\pgfqpoint{4.520831in}{1.390559in}}%
\pgfpathlineto{\pgfqpoint{4.521866in}{1.389568in}}%
\pgfpathlineto{\pgfqpoint{4.523842in}{1.389117in}}%
\pgfpathlineto{\pgfqpoint{4.521995in}{1.390069in}}%
\pgfpathlineto{\pgfqpoint{4.524013in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{4.525552in}{1.391865in}}%
\pgfpathlineto{\pgfqpoint{4.524184in}{1.389539in}}%
\pgfpathlineto{\pgfqpoint{4.525680in}{1.391765in}}%
\pgfpathlineto{\pgfqpoint{4.526659in}{1.392995in}}%
\pgfpathlineto{\pgfqpoint{4.527084in}{1.390895in}}%
\pgfpathlineto{\pgfqpoint{4.527212in}{1.391656in}}%
\pgfpathlineto{\pgfqpoint{4.528611in}{1.391476in}}%
\pgfpathlineto{\pgfqpoint{4.528060in}{1.390468in}}%
\pgfpathlineto{\pgfqpoint{4.528653in}{1.391375in}}%
\pgfpathlineto{\pgfqpoint{4.528695in}{1.391062in}}%
\pgfpathlineto{\pgfqpoint{4.530005in}{1.392706in}}%
\pgfpathlineto{\pgfqpoint{4.531520in}{1.390991in}}%
\pgfpathlineto{\pgfqpoint{4.532066in}{1.392013in}}%
\pgfpathlineto{\pgfqpoint{4.532275in}{1.392357in}}%
\pgfpathlineto{\pgfqpoint{4.532820in}{1.390873in}}%
\pgfpathlineto{\pgfqpoint{4.533531in}{1.391448in}}%
\pgfpathlineto{\pgfqpoint{4.534199in}{1.390075in}}%
\pgfpathlineto{\pgfqpoint{4.533656in}{1.391680in}}%
\pgfpathlineto{\pgfqpoint{4.535074in}{1.391697in}}%
\pgfpathlineto{\pgfqpoint{4.536653in}{1.394143in}}%
\pgfpathlineto{\pgfqpoint{4.537274in}{1.391729in}}%
\pgfpathlineto{\pgfqpoint{4.537729in}{1.390342in}}%
\pgfpathlineto{\pgfqpoint{4.538390in}{1.392767in}}%
\pgfpathlineto{\pgfqpoint{4.538679in}{1.392465in}}%
\pgfpathlineto{\pgfqpoint{4.539791in}{1.394686in}}%
\pgfpathlineto{\pgfqpoint{4.540572in}{1.394087in}}%
\pgfpathlineto{\pgfqpoint{4.541842in}{1.392681in}}%
\pgfpathlineto{\pgfqpoint{4.542292in}{1.393739in}}%
\pgfpathlineto{\pgfqpoint{4.542496in}{1.393695in}}%
\pgfpathlineto{\pgfqpoint{4.544085in}{1.396088in}}%
\pgfpathlineto{\pgfqpoint{4.545628in}{1.396097in}}%
\pgfpathlineto{\pgfqpoint{4.544655in}{1.394790in}}%
\pgfpathlineto{\pgfqpoint{4.545790in}{1.395526in}}%
\pgfpathlineto{\pgfqpoint{4.546235in}{1.395637in}}%
\pgfpathlineto{\pgfqpoint{4.547447in}{1.394296in}}%
\pgfpathlineto{\pgfqpoint{4.549458in}{1.396257in}}%
\pgfpathlineto{\pgfqpoint{4.549579in}{1.395714in}}%
\pgfpathlineto{\pgfqpoint{4.551699in}{1.393166in}}%
\pgfpathlineto{\pgfqpoint{4.550060in}{1.395991in}}%
\pgfpathlineto{\pgfqpoint{4.551898in}{1.394115in}}%
\pgfpathlineto{\pgfqpoint{4.552297in}{1.395244in}}%
\pgfpathlineto{\pgfqpoint{4.553371in}{1.393121in}}%
\pgfpathlineto{\pgfqpoint{4.554838in}{1.392087in}}%
\pgfpathlineto{\pgfqpoint{4.553569in}{1.393438in}}%
\pgfpathlineto{\pgfqpoint{4.554996in}{1.392435in}}%
\pgfpathlineto{\pgfqpoint{4.556693in}{1.396773in}}%
\pgfpathlineto{\pgfqpoint{4.557087in}{1.397872in}}%
\pgfpathlineto{\pgfqpoint{4.557873in}{1.395396in}}%
\pgfpathlineto{\pgfqpoint{4.559401in}{1.393861in}}%
\pgfpathlineto{\pgfqpoint{4.557991in}{1.395724in}}%
\pgfpathlineto{\pgfqpoint{4.559714in}{1.394840in}}%
\pgfpathlineto{\pgfqpoint{4.561352in}{1.396506in}}%
\pgfpathlineto{\pgfqpoint{4.559987in}{1.393777in}}%
\pgfpathlineto{\pgfqpoint{4.561391in}{1.396092in}}%
\pgfpathlineto{\pgfqpoint{4.563099in}{1.395428in}}%
\pgfpathlineto{\pgfqpoint{4.562091in}{1.397407in}}%
\pgfpathlineto{\pgfqpoint{4.563254in}{1.395783in}}%
\pgfpathlineto{\pgfqpoint{4.563873in}{1.397244in}}%
\pgfpathlineto{\pgfqpoint{4.564878in}{1.396905in}}%
\pgfpathlineto{\pgfqpoint{4.564955in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{4.565610in}{1.397830in}}%
\pgfpathlineto{\pgfqpoint{4.566379in}{1.397345in}}%
\pgfpathlineto{\pgfqpoint{4.568372in}{1.400298in}}%
\pgfpathlineto{\pgfqpoint{4.568563in}{1.399562in}}%
\pgfpathlineto{\pgfqpoint{4.568945in}{1.398657in}}%
\pgfpathlineto{\pgfqpoint{4.569974in}{1.400747in}}%
\pgfpathlineto{\pgfqpoint{4.571342in}{1.400858in}}%
\pgfpathlineto{\pgfqpoint{4.570392in}{1.399696in}}%
\pgfpathlineto{\pgfqpoint{4.571569in}{1.400511in}}%
\pgfpathlineto{\pgfqpoint{4.573007in}{1.399849in}}%
\pgfpathlineto{\pgfqpoint{4.573158in}{1.400649in}}%
\pgfpathlineto{\pgfqpoint{4.573951in}{1.401657in}}%
\pgfpathlineto{\pgfqpoint{4.574515in}{1.399924in}}%
\pgfpathlineto{\pgfqpoint{4.574666in}{1.400572in}}%
\pgfpathlineto{\pgfqpoint{4.574779in}{1.399389in}}%
\pgfpathlineto{\pgfqpoint{4.575680in}{1.401575in}}%
\pgfpathlineto{\pgfqpoint{4.576243in}{1.400477in}}%
\pgfpathlineto{\pgfqpoint{4.576317in}{1.401038in}}%
\pgfpathlineto{\pgfqpoint{4.577514in}{1.399428in}}%
\pgfpathlineto{\pgfqpoint{4.577738in}{1.400285in}}%
\pgfpathlineto{\pgfqpoint{4.577887in}{1.399941in}}%
\pgfpathlineto{\pgfqpoint{4.578856in}{1.402443in}}%
\pgfpathlineto{\pgfqpoint{4.579154in}{1.401110in}}%
\pgfpathlineto{\pgfqpoint{4.579860in}{1.402268in}}%
\pgfpathlineto{\pgfqpoint{4.580453in}{1.400298in}}%
\pgfpathlineto{\pgfqpoint{4.580712in}{1.401563in}}%
\pgfpathlineto{\pgfqpoint{4.582154in}{1.400888in}}%
\pgfpathlineto{\pgfqpoint{4.581379in}{1.402168in}}%
\pgfpathlineto{\pgfqpoint{4.582265in}{1.401542in}}%
\pgfpathlineto{\pgfqpoint{4.583223in}{1.402930in}}%
\pgfpathlineto{\pgfqpoint{4.582486in}{1.401344in}}%
\pgfpathlineto{\pgfqpoint{4.583958in}{1.402826in}}%
\pgfpathlineto{\pgfqpoint{4.586265in}{1.399932in}}%
\pgfpathlineto{\pgfqpoint{4.586448in}{1.400313in}}%
\pgfpathlineto{\pgfqpoint{4.588268in}{1.405317in}}%
\pgfpathlineto{\pgfqpoint{4.588377in}{1.405171in}}%
\pgfpathlineto{\pgfqpoint{4.588486in}{1.404554in}}%
\pgfpathlineto{\pgfqpoint{4.589719in}{1.406513in}}%
\pgfpathlineto{\pgfqpoint{4.592639in}{1.409401in}}%
\pgfpathlineto{\pgfqpoint{4.589827in}{1.406180in}}%
\pgfpathlineto{\pgfqpoint{4.593465in}{1.407804in}}%
\pgfpathlineto{\pgfqpoint{4.593931in}{1.406602in}}%
\pgfpathlineto{\pgfqpoint{4.594825in}{1.408917in}}%
\pgfpathlineto{\pgfqpoint{4.594932in}{1.408349in}}%
\pgfpathlineto{\pgfqpoint{4.596393in}{1.411815in}}%
\pgfpathlineto{\pgfqpoint{4.595039in}{1.408297in}}%
\pgfpathlineto{\pgfqpoint{4.596856in}{1.411059in}}%
\pgfpathlineto{\pgfqpoint{4.597530in}{1.409105in}}%
\pgfpathlineto{\pgfqpoint{4.599159in}{1.406861in}}%
\pgfpathlineto{\pgfqpoint{4.598097in}{1.410966in}}%
\pgfpathlineto{\pgfqpoint{4.599406in}{1.408317in}}%
\pgfpathlineto{\pgfqpoint{4.600640in}{1.410115in}}%
\pgfpathlineto{\pgfqpoint{4.599582in}{1.407411in}}%
\pgfpathlineto{\pgfqpoint{4.601027in}{1.409447in}}%
\pgfpathlineto{\pgfqpoint{4.601483in}{1.406937in}}%
\pgfpathlineto{\pgfqpoint{4.602676in}{1.408205in}}%
\pgfpathlineto{\pgfqpoint{4.604143in}{1.407893in}}%
\pgfpathlineto{\pgfqpoint{4.603200in}{1.408974in}}%
\pgfpathlineto{\pgfqpoint{4.604248in}{1.408100in}}%
\pgfpathlineto{\pgfqpoint{4.604771in}{1.408268in}}%
\pgfpathlineto{\pgfqpoint{4.605084in}{1.407200in}}%
\pgfpathlineto{\pgfqpoint{4.605606in}{1.407233in}}%
\pgfpathlineto{\pgfqpoint{4.607270in}{1.405854in}}%
\pgfpathlineto{\pgfqpoint{4.605884in}{1.407536in}}%
\pgfpathlineto{\pgfqpoint{4.607339in}{1.406154in}}%
\pgfpathlineto{\pgfqpoint{4.609478in}{1.410455in}}%
\pgfpathlineto{\pgfqpoint{4.607581in}{1.405750in}}%
\pgfpathlineto{\pgfqpoint{4.609788in}{1.409767in}}%
\pgfpathlineto{\pgfqpoint{4.610887in}{1.410571in}}%
\pgfpathlineto{\pgfqpoint{4.611743in}{1.408106in}}%
\pgfpathlineto{\pgfqpoint{4.612597in}{1.409127in}}%
\pgfpathlineto{\pgfqpoint{4.613177in}{1.407107in}}%
\pgfpathlineto{\pgfqpoint{4.613245in}{1.407537in}}%
\pgfpathlineto{\pgfqpoint{4.616807in}{1.402503in}}%
\pgfpathlineto{\pgfqpoint{4.617178in}{1.404273in}}%
\pgfpathlineto{\pgfqpoint{4.617448in}{1.404986in}}%
\pgfpathlineto{\pgfqpoint{4.618357in}{1.402016in}}%
\pgfpathlineto{\pgfqpoint{4.618593in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{4.620136in}{1.403676in}}%
\pgfpathlineto{\pgfqpoint{4.619063in}{1.402363in}}%
\pgfpathlineto{\pgfqpoint{4.620270in}{1.403374in}}%
\pgfpathlineto{\pgfqpoint{4.622306in}{1.402248in}}%
\pgfpathlineto{\pgfqpoint{4.620470in}{1.404267in}}%
\pgfpathlineto{\pgfqpoint{4.622472in}{1.402773in}}%
\pgfpathlineto{\pgfqpoint{4.623768in}{1.406330in}}%
\pgfpathlineto{\pgfqpoint{4.624166in}{1.404956in}}%
\pgfpathlineto{\pgfqpoint{4.625258in}{1.404541in}}%
\pgfpathlineto{\pgfqpoint{4.624431in}{1.403787in}}%
\pgfpathlineto{\pgfqpoint{4.625291in}{1.404226in}}%
\pgfpathlineto{\pgfqpoint{4.626281in}{1.402228in}}%
\pgfpathlineto{\pgfqpoint{4.626907in}{1.402374in}}%
\pgfpathlineto{\pgfqpoint{4.627302in}{1.403993in}}%
\pgfpathlineto{\pgfqpoint{4.628123in}{1.401065in}}%
\pgfpathlineto{\pgfqpoint{4.628385in}{1.401775in}}%
\pgfpathlineto{\pgfqpoint{4.628942in}{1.404158in}}%
\pgfpathlineto{\pgfqpoint{4.629825in}{1.401265in}}%
\pgfpathlineto{\pgfqpoint{4.629955in}{1.401725in}}%
\pgfpathlineto{\pgfqpoint{4.630151in}{1.401902in}}%
\pgfpathlineto{\pgfqpoint{4.630640in}{1.400233in}}%
\pgfpathlineto{\pgfqpoint{4.631357in}{1.399489in}}%
\pgfpathlineto{\pgfqpoint{4.632007in}{1.401443in}}%
\pgfpathlineto{\pgfqpoint{4.633433in}{1.402610in}}%
\pgfpathlineto{\pgfqpoint{4.632721in}{1.400293in}}%
\pgfpathlineto{\pgfqpoint{4.633595in}{1.402100in}}%
\pgfpathlineto{\pgfqpoint{4.635403in}{1.400487in}}%
\pgfpathlineto{\pgfqpoint{4.634306in}{1.403406in}}%
\pgfpathlineto{\pgfqpoint{4.635435in}{1.400883in}}%
\pgfpathlineto{\pgfqpoint{4.637202in}{1.404164in}}%
\pgfpathlineto{\pgfqpoint{4.638673in}{1.405451in}}%
\pgfpathlineto{\pgfqpoint{4.638418in}{1.403367in}}%
\pgfpathlineto{\pgfqpoint{4.638801in}{1.404689in}}%
\pgfpathlineto{\pgfqpoint{4.639725in}{1.403730in}}%
\pgfpathlineto{\pgfqpoint{4.638897in}{1.405202in}}%
\pgfpathlineto{\pgfqpoint{4.640203in}{1.405055in}}%
\pgfpathlineto{\pgfqpoint{4.642328in}{1.409336in}}%
\pgfpathlineto{\pgfqpoint{4.644095in}{1.412997in}}%
\pgfpathlineto{\pgfqpoint{4.642613in}{1.408566in}}%
\pgfpathlineto{\pgfqpoint{4.644536in}{1.411472in}}%
\pgfpathlineto{\pgfqpoint{4.644913in}{1.410832in}}%
\pgfpathlineto{\pgfqpoint{4.644662in}{1.412253in}}%
\pgfpathlineto{\pgfqpoint{4.645416in}{1.412435in}}%
\pgfpathlineto{\pgfqpoint{4.647044in}{1.414152in}}%
\pgfpathlineto{\pgfqpoint{4.647575in}{1.412594in}}%
\pgfpathlineto{\pgfqpoint{4.648604in}{1.413861in}}%
\pgfpathlineto{\pgfqpoint{4.649195in}{1.414881in}}%
\pgfpathlineto{\pgfqpoint{4.649754in}{1.412632in}}%
\pgfpathlineto{\pgfqpoint{4.651272in}{1.410827in}}%
\pgfpathlineto{\pgfqpoint{4.650498in}{1.412984in}}%
\pgfpathlineto{\pgfqpoint{4.651426in}{1.411357in}}%
\pgfpathlineto{\pgfqpoint{4.652106in}{1.409990in}}%
\pgfpathlineto{\pgfqpoint{4.653553in}{1.409209in}}%
\pgfpathlineto{\pgfqpoint{4.652999in}{1.410874in}}%
\pgfpathlineto{\pgfqpoint{4.653676in}{1.409733in}}%
\pgfpathlineto{\pgfqpoint{4.654474in}{1.408826in}}%
\pgfpathlineto{\pgfqpoint{4.653922in}{1.410542in}}%
\pgfpathlineto{\pgfqpoint{4.655209in}{1.409750in}}%
\pgfpathlineto{\pgfqpoint{4.656798in}{1.410845in}}%
\pgfpathlineto{\pgfqpoint{4.655638in}{1.409428in}}%
\pgfpathlineto{\pgfqpoint{4.656889in}{1.410548in}}%
\pgfpathlineto{\pgfqpoint{4.657133in}{1.409684in}}%
\pgfpathlineto{\pgfqpoint{4.658319in}{1.411339in}}%
\pgfpathlineto{\pgfqpoint{4.658380in}{1.411090in}}%
\pgfpathlineto{\pgfqpoint{4.658471in}{1.411704in}}%
\pgfpathlineto{\pgfqpoint{4.659350in}{1.409226in}}%
\pgfpathlineto{\pgfqpoint{4.659653in}{1.410017in}}%
\pgfpathlineto{\pgfqpoint{4.660257in}{1.409388in}}%
\pgfpathlineto{\pgfqpoint{4.660559in}{1.412001in}}%
\pgfpathlineto{\pgfqpoint{4.661012in}{1.411174in}}%
\pgfpathlineto{\pgfqpoint{4.661404in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{4.662096in}{1.412568in}}%
\pgfpathlineto{\pgfqpoint{4.662216in}{1.413035in}}%
\pgfpathlineto{\pgfqpoint{4.663027in}{1.410534in}}%
\pgfpathlineto{\pgfqpoint{4.663956in}{1.410365in}}%
\pgfpathlineto{\pgfqpoint{4.664106in}{1.412055in}}%
\pgfpathlineto{\pgfqpoint{4.664405in}{1.411676in}}%
\pgfpathlineto{\pgfqpoint{4.664644in}{1.412095in}}%
\pgfpathlineto{\pgfqpoint{4.664913in}{1.410072in}}%
\pgfpathlineto{\pgfqpoint{4.665777in}{1.410693in}}%
\pgfpathlineto{\pgfqpoint{4.666819in}{1.409650in}}%
\pgfpathlineto{\pgfqpoint{4.666700in}{1.411212in}}%
\pgfpathlineto{\pgfqpoint{4.667413in}{1.410047in}}%
\pgfpathlineto{\pgfqpoint{4.668301in}{1.408350in}}%
\pgfpathlineto{\pgfqpoint{4.669041in}{1.410864in}}%
\pgfpathlineto{\pgfqpoint{4.670692in}{1.407052in}}%
\pgfpathlineto{\pgfqpoint{4.669277in}{1.410905in}}%
\pgfpathlineto{\pgfqpoint{4.670927in}{1.408015in}}%
\pgfpathlineto{\pgfqpoint{4.672101in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{4.671426in}{1.409270in}}%
\pgfpathlineto{\pgfqpoint{4.672218in}{1.408816in}}%
\pgfpathlineto{\pgfqpoint{4.674118in}{1.411056in}}%
\pgfpathlineto{\pgfqpoint{4.672628in}{1.407778in}}%
\pgfpathlineto{\pgfqpoint{4.674643in}{1.410411in}}%
\pgfpathlineto{\pgfqpoint{4.676299in}{1.408405in}}%
\pgfpathlineto{\pgfqpoint{4.674759in}{1.410487in}}%
\pgfpathlineto{\pgfqpoint{4.676415in}{1.408936in}}%
\pgfpathlineto{\pgfqpoint{4.677400in}{1.410593in}}%
\pgfpathlineto{\pgfqpoint{4.676937in}{1.408239in}}%
\pgfpathlineto{\pgfqpoint{4.677978in}{1.409139in}}%
\pgfpathlineto{\pgfqpoint{4.678497in}{1.408848in}}%
\pgfpathlineto{\pgfqpoint{4.679246in}{1.410900in}}%
\pgfpathlineto{\pgfqpoint{4.679448in}{1.409618in}}%
\pgfpathlineto{\pgfqpoint{4.682884in}{1.410450in}}%
\pgfpathlineto{\pgfqpoint{4.679620in}{1.409064in}}%
\pgfpathlineto{\pgfqpoint{4.682941in}{1.410149in}}%
\pgfpathlineto{\pgfqpoint{4.684620in}{1.407553in}}%
\pgfpathlineto{\pgfqpoint{4.684648in}{1.407781in}}%
\pgfpathlineto{\pgfqpoint{4.685301in}{1.406446in}}%
\pgfpathlineto{\pgfqpoint{4.685527in}{1.405322in}}%
\pgfpathlineto{\pgfqpoint{4.686376in}{1.407352in}}%
\pgfpathlineto{\pgfqpoint{4.686884in}{1.405575in}}%
\pgfpathlineto{\pgfqpoint{4.687336in}{1.404430in}}%
\pgfpathlineto{\pgfqpoint{4.688574in}{1.407239in}}%
\pgfpathlineto{\pgfqpoint{4.689108in}{1.406530in}}%
\pgfpathlineto{\pgfqpoint{4.689893in}{1.408946in}}%
\pgfpathlineto{\pgfqpoint{4.691346in}{1.411640in}}%
\pgfpathlineto{\pgfqpoint{4.690117in}{1.408483in}}%
\pgfpathlineto{\pgfqpoint{4.692182in}{1.411091in}}%
\pgfpathlineto{\pgfqpoint{4.694043in}{1.407438in}}%
\pgfpathlineto{\pgfqpoint{4.694071in}{1.407713in}}%
\pgfpathlineto{\pgfqpoint{4.694182in}{1.407042in}}%
\pgfpathlineto{\pgfqpoint{4.696557in}{1.411315in}}%
\pgfpathlineto{\pgfqpoint{4.698233in}{1.415503in}}%
\pgfpathlineto{\pgfqpoint{4.698315in}{1.415252in}}%
\pgfpathlineto{\pgfqpoint{4.699301in}{1.415786in}}%
\pgfpathlineto{\pgfqpoint{4.699355in}{1.416323in}}%
\pgfpathlineto{\pgfqpoint{4.700665in}{1.418205in}}%
\pgfpathlineto{\pgfqpoint{4.699492in}{1.416217in}}%
\pgfpathlineto{\pgfqpoint{4.700965in}{1.417189in}}%
\pgfpathlineto{\pgfqpoint{4.702297in}{1.414929in}}%
\pgfpathlineto{\pgfqpoint{4.701482in}{1.417818in}}%
\pgfpathlineto{\pgfqpoint{4.702785in}{1.415860in}}%
\pgfpathlineto{\pgfqpoint{4.704218in}{1.416264in}}%
\pgfpathlineto{\pgfqpoint{4.703543in}{1.414192in}}%
\pgfpathlineto{\pgfqpoint{4.704353in}{1.416162in}}%
\pgfpathlineto{\pgfqpoint{4.704569in}{1.415188in}}%
\pgfpathlineto{\pgfqpoint{4.705351in}{1.417489in}}%
\pgfpathlineto{\pgfqpoint{4.705781in}{1.416942in}}%
\pgfpathlineto{\pgfqpoint{4.707364in}{1.422928in}}%
\pgfpathlineto{\pgfqpoint{4.707980in}{1.421055in}}%
\pgfpathlineto{\pgfqpoint{4.708247in}{1.420332in}}%
\pgfpathlineto{\pgfqpoint{4.708995in}{1.423641in}}%
\pgfpathlineto{\pgfqpoint{4.709048in}{1.423355in}}%
\pgfpathlineto{\pgfqpoint{4.710220in}{1.425992in}}%
\pgfpathlineto{\pgfqpoint{4.710645in}{1.424191in}}%
\pgfpathlineto{\pgfqpoint{4.711202in}{1.423842in}}%
\pgfpathlineto{\pgfqpoint{4.711838in}{1.426025in}}%
\pgfpathlineto{\pgfqpoint{4.712023in}{1.425417in}}%
\pgfpathlineto{\pgfqpoint{4.713793in}{1.429196in}}%
\pgfpathlineto{\pgfqpoint{4.712076in}{1.425397in}}%
\pgfpathlineto{\pgfqpoint{4.713951in}{1.429094in}}%
\pgfpathlineto{\pgfqpoint{4.715396in}{1.426418in}}%
\pgfpathlineto{\pgfqpoint{4.715554in}{1.427792in}}%
\pgfpathlineto{\pgfqpoint{4.715580in}{1.427717in}}%
\pgfpathlineto{\pgfqpoint{4.716157in}{1.430233in}}%
\pgfpathlineto{\pgfqpoint{4.716314in}{1.430115in}}%
\pgfpathlineto{\pgfqpoint{4.716784in}{1.429289in}}%
\pgfpathlineto{\pgfqpoint{4.718011in}{1.432281in}}%
\pgfpathlineto{\pgfqpoint{4.720609in}{1.435228in}}%
\pgfpathlineto{\pgfqpoint{4.718063in}{1.432240in}}%
\pgfpathlineto{\pgfqpoint{4.720790in}{1.433730in}}%
\pgfpathlineto{\pgfqpoint{4.720945in}{1.433338in}}%
\pgfpathlineto{\pgfqpoint{4.721514in}{1.435125in}}%
\pgfpathlineto{\pgfqpoint{4.721540in}{1.435022in}}%
\pgfpathlineto{\pgfqpoint{4.722082in}{1.436797in}}%
\pgfpathlineto{\pgfqpoint{4.723035in}{1.434120in}}%
\pgfpathlineto{\pgfqpoint{4.723832in}{1.435572in}}%
\pgfpathlineto{\pgfqpoint{4.723549in}{1.433785in}}%
\pgfpathlineto{\pgfqpoint{4.724653in}{1.435039in}}%
\pgfpathlineto{\pgfqpoint{4.725548in}{1.433858in}}%
\pgfpathlineto{\pgfqpoint{4.725241in}{1.435570in}}%
\pgfpathlineto{\pgfqpoint{4.726187in}{1.434693in}}%
\pgfpathlineto{\pgfqpoint{4.727410in}{1.437547in}}%
\pgfpathlineto{\pgfqpoint{4.727842in}{1.436744in}}%
\pgfpathlineto{\pgfqpoint{4.729339in}{1.436195in}}%
\pgfpathlineto{\pgfqpoint{4.728325in}{1.438196in}}%
\pgfpathlineto{\pgfqpoint{4.729390in}{1.436738in}}%
\pgfpathlineto{\pgfqpoint{4.731183in}{1.440518in}}%
\pgfpathlineto{\pgfqpoint{4.731510in}{1.442552in}}%
\pgfpathlineto{\pgfqpoint{4.732039in}{1.440311in}}%
\pgfpathlineto{\pgfqpoint{4.732792in}{1.441291in}}%
\pgfpathlineto{\pgfqpoint{4.733043in}{1.440117in}}%
\pgfpathlineto{\pgfqpoint{4.734120in}{1.443326in}}%
\pgfpathlineto{\pgfqpoint{4.734145in}{1.443099in}}%
\pgfpathlineto{\pgfqpoint{4.734795in}{1.446422in}}%
\pgfpathlineto{\pgfqpoint{4.735767in}{1.444760in}}%
\pgfpathlineto{\pgfqpoint{4.736016in}{1.445010in}}%
\pgfpathlineto{\pgfqpoint{4.736538in}{1.443346in}}%
\pgfpathlineto{\pgfqpoint{4.737358in}{1.442532in}}%
\pgfpathlineto{\pgfqpoint{4.737630in}{1.444635in}}%
\pgfpathlineto{\pgfqpoint{4.737779in}{1.444657in}}%
\pgfpathlineto{\pgfqpoint{4.742703in}{1.451989in}}%
\pgfpathlineto{\pgfqpoint{4.742923in}{1.451422in}}%
\pgfpathlineto{\pgfqpoint{4.742972in}{1.451359in}}%
\pgfpathlineto{\pgfqpoint{4.743339in}{1.453976in}}%
\pgfpathlineto{\pgfqpoint{4.743388in}{1.453780in}}%
\pgfpathlineto{\pgfqpoint{4.744802in}{1.455954in}}%
\pgfpathlineto{\pgfqpoint{4.745094in}{1.454806in}}%
\pgfpathlineto{\pgfqpoint{4.745822in}{1.452428in}}%
\pgfpathlineto{\pgfqpoint{4.745385in}{1.455680in}}%
\pgfpathlineto{\pgfqpoint{4.746647in}{1.454555in}}%
\pgfpathlineto{\pgfqpoint{4.746744in}{1.454919in}}%
\pgfpathlineto{\pgfqpoint{4.747107in}{1.452311in}}%
\pgfpathlineto{\pgfqpoint{4.747542in}{1.452672in}}%
\pgfpathlineto{\pgfqpoint{4.748628in}{1.448252in}}%
\pgfpathlineto{\pgfqpoint{4.749254in}{1.449670in}}%
\pgfpathlineto{\pgfqpoint{4.750239in}{1.451486in}}%
\pgfpathlineto{\pgfqpoint{4.749398in}{1.449208in}}%
\pgfpathlineto{\pgfqpoint{4.750862in}{1.449781in}}%
\pgfpathlineto{\pgfqpoint{4.751987in}{1.446992in}}%
\pgfpathlineto{\pgfqpoint{4.750958in}{1.449797in}}%
\pgfpathlineto{\pgfqpoint{4.752560in}{1.448225in}}%
\pgfpathlineto{\pgfqpoint{4.754060in}{1.446714in}}%
\pgfpathlineto{\pgfqpoint{4.754559in}{1.449121in}}%
\pgfpathlineto{\pgfqpoint{4.754606in}{1.449623in}}%
\pgfpathlineto{\pgfqpoint{4.755673in}{1.446485in}}%
\pgfpathlineto{\pgfqpoint{4.755720in}{1.446712in}}%
\pgfpathlineto{\pgfqpoint{4.757232in}{1.445334in}}%
\pgfpathlineto{\pgfqpoint{4.756736in}{1.447658in}}%
\pgfpathlineto{\pgfqpoint{4.757350in}{1.446204in}}%
\pgfpathlineto{\pgfqpoint{4.757444in}{1.446522in}}%
\pgfpathlineto{\pgfqpoint{4.757726in}{1.445225in}}%
\pgfpathlineto{\pgfqpoint{4.758855in}{1.446235in}}%
\pgfpathlineto{\pgfqpoint{4.758878in}{1.445863in}}%
\pgfpathlineto{\pgfqpoint{4.760237in}{1.448429in}}%
\pgfpathlineto{\pgfqpoint{4.760261in}{1.448266in}}%
\pgfpathlineto{\pgfqpoint{4.761102in}{1.451051in}}%
\pgfpathlineto{\pgfqpoint{4.761825in}{1.448285in}}%
\pgfpathlineto{\pgfqpoint{4.762942in}{1.445323in}}%
\pgfpathlineto{\pgfqpoint{4.761988in}{1.448885in}}%
\pgfpathlineto{\pgfqpoint{4.763638in}{1.447373in}}%
\pgfpathlineto{\pgfqpoint{4.763661in}{1.447540in}}%
\pgfpathlineto{\pgfqpoint{4.764680in}{1.443653in}}%
\pgfpathlineto{\pgfqpoint{4.764842in}{1.442234in}}%
\pgfpathlineto{\pgfqpoint{4.764749in}{1.443920in}}%
\pgfpathlineto{\pgfqpoint{4.766296in}{1.442836in}}%
\pgfpathlineto{\pgfqpoint{4.767560in}{1.442019in}}%
\pgfpathlineto{\pgfqpoint{4.768042in}{1.444588in}}%
\pgfpathlineto{\pgfqpoint{4.768157in}{1.444074in}}%
\pgfpathlineto{\pgfqpoint{4.768958in}{1.446715in}}%
\pgfpathlineto{\pgfqpoint{4.769575in}{1.444622in}}%
\pgfpathlineto{\pgfqpoint{4.769644in}{1.445149in}}%
\pgfpathlineto{\pgfqpoint{4.770328in}{1.441598in}}%
\pgfpathlineto{\pgfqpoint{4.770442in}{1.442413in}}%
\pgfpathlineto{\pgfqpoint{4.770465in}{1.441929in}}%
\pgfpathlineto{\pgfqpoint{4.771398in}{1.443941in}}%
\pgfpathlineto{\pgfqpoint{4.771966in}{1.442656in}}%
\pgfpathlineto{\pgfqpoint{4.774094in}{1.437106in}}%
\pgfpathlineto{\pgfqpoint{4.775806in}{1.441935in}}%
\pgfpathlineto{\pgfqpoint{4.775941in}{1.441132in}}%
\pgfpathlineto{\pgfqpoint{4.777712in}{1.439764in}}%
\pgfpathlineto{\pgfqpoint{4.776031in}{1.441624in}}%
\pgfpathlineto{\pgfqpoint{4.777847in}{1.440694in}}%
\pgfpathlineto{\pgfqpoint{4.778271in}{1.442843in}}%
\pgfpathlineto{\pgfqpoint{4.779097in}{1.439307in}}%
\pgfpathlineto{\pgfqpoint{4.779342in}{1.439795in}}%
\pgfpathlineto{\pgfqpoint{4.779876in}{1.440401in}}%
\pgfpathlineto{\pgfqpoint{4.779698in}{1.441286in}}%
\pgfpathlineto{\pgfqpoint{4.780076in}{1.441094in}}%
\pgfpathlineto{\pgfqpoint{4.781785in}{1.445243in}}%
\pgfpathlineto{\pgfqpoint{4.780410in}{1.440588in}}%
\pgfpathlineto{\pgfqpoint{4.781962in}{1.443147in}}%
\pgfpathlineto{\pgfqpoint{4.783375in}{1.439838in}}%
\pgfpathlineto{\pgfqpoint{4.782426in}{1.444818in}}%
\pgfpathlineto{\pgfqpoint{4.784058in}{1.441364in}}%
\pgfpathlineto{\pgfqpoint{4.784762in}{1.442374in}}%
\pgfpathlineto{\pgfqpoint{4.785377in}{1.439670in}}%
\pgfpathlineto{\pgfqpoint{4.785420in}{1.439870in}}%
\pgfpathlineto{\pgfqpoint{4.785924in}{1.438640in}}%
\pgfpathlineto{\pgfqpoint{4.786559in}{1.442560in}}%
\pgfpathlineto{\pgfqpoint{4.786603in}{1.443129in}}%
\pgfpathlineto{\pgfqpoint{4.787891in}{1.440076in}}%
\pgfpathlineto{\pgfqpoint{4.787978in}{1.440447in}}%
\pgfpathlineto{\pgfqpoint{4.788261in}{1.439152in}}%
\pgfpathlineto{\pgfqpoint{4.789435in}{1.442098in}}%
\pgfpathlineto{\pgfqpoint{4.790368in}{1.444081in}}%
\pgfpathlineto{\pgfqpoint{4.789500in}{1.441635in}}%
\pgfpathlineto{\pgfqpoint{4.790952in}{1.441956in}}%
\pgfpathlineto{\pgfqpoint{4.791406in}{1.440521in}}%
\pgfpathlineto{\pgfqpoint{4.792075in}{1.443240in}}%
\pgfpathlineto{\pgfqpoint{4.792506in}{1.441716in}}%
\pgfpathlineto{\pgfqpoint{4.792742in}{1.440490in}}%
\pgfpathlineto{\pgfqpoint{4.794203in}{1.444066in}}%
\pgfpathlineto{\pgfqpoint{4.795894in}{1.442231in}}%
\pgfpathlineto{\pgfqpoint{4.794418in}{1.444581in}}%
\pgfpathlineto{\pgfqpoint{4.795915in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{4.797109in}{1.444371in}}%
\pgfpathlineto{\pgfqpoint{4.796577in}{1.441771in}}%
\pgfpathlineto{\pgfqpoint{4.797598in}{1.443698in}}%
\pgfpathlineto{\pgfqpoint{4.798745in}{1.442389in}}%
\pgfpathlineto{\pgfqpoint{4.798023in}{1.444525in}}%
\pgfpathlineto{\pgfqpoint{4.799126in}{1.443750in}}%
\pgfpathlineto{\pgfqpoint{4.799993in}{1.440584in}}%
\pgfpathlineto{\pgfqpoint{4.800014in}{1.440314in}}%
\pgfpathlineto{\pgfqpoint{4.801343in}{1.442912in}}%
\pgfpathlineto{\pgfqpoint{4.801638in}{1.441132in}}%
\pgfpathlineto{\pgfqpoint{4.802142in}{1.444335in}}%
\pgfpathlineto{\pgfqpoint{4.803590in}{1.448183in}}%
\pgfpathlineto{\pgfqpoint{4.803945in}{1.447588in}}%
\pgfpathlineto{\pgfqpoint{4.805178in}{1.446438in}}%
\pgfpathlineto{\pgfqpoint{4.805490in}{1.447012in}}%
\pgfpathlineto{\pgfqpoint{4.805657in}{1.447200in}}%
\pgfpathlineto{\pgfqpoint{4.806780in}{1.445580in}}%
\pgfpathlineto{\pgfqpoint{4.807920in}{1.444502in}}%
\pgfpathlineto{\pgfqpoint{4.808210in}{1.446137in}}%
\pgfpathlineto{\pgfqpoint{4.809594in}{1.449231in}}%
\pgfpathlineto{\pgfqpoint{4.809841in}{1.447881in}}%
\pgfpathlineto{\pgfqpoint{4.811363in}{1.445515in}}%
\pgfpathlineto{\pgfqpoint{4.811465in}{1.446665in}}%
\pgfpathlineto{\pgfqpoint{4.812183in}{1.448052in}}%
\pgfpathlineto{\pgfqpoint{4.812715in}{1.444791in}}%
\pgfpathlineto{\pgfqpoint{4.812878in}{1.445303in}}%
\pgfpathlineto{\pgfqpoint{4.814022in}{1.443007in}}%
\pgfpathlineto{\pgfqpoint{4.812981in}{1.445738in}}%
\pgfpathlineto{\pgfqpoint{4.814429in}{1.445344in}}%
\pgfpathlineto{\pgfqpoint{4.815913in}{1.447696in}}%
\pgfpathlineto{\pgfqpoint{4.816014in}{1.446285in}}%
\pgfpathlineto{\pgfqpoint{4.816136in}{1.445501in}}%
\pgfpathlineto{\pgfqpoint{4.816926in}{1.448427in}}%
\pgfpathlineto{\pgfqpoint{4.817290in}{1.447706in}}%
\pgfpathlineto{\pgfqpoint{4.817896in}{1.450788in}}%
\pgfpathlineto{\pgfqpoint{4.818984in}{1.449572in}}%
\pgfpathlineto{\pgfqpoint{4.820029in}{1.449044in}}%
\pgfpathlineto{\pgfqpoint{4.819628in}{1.451240in}}%
\pgfpathlineto{\pgfqpoint{4.820370in}{1.450626in}}%
\pgfpathlineto{\pgfqpoint{4.823068in}{1.455592in}}%
\pgfpathlineto{\pgfqpoint{4.823546in}{1.454512in}}%
\pgfpathlineto{\pgfqpoint{4.823646in}{1.453283in}}%
\pgfpathlineto{\pgfqpoint{4.824520in}{1.455231in}}%
\pgfpathlineto{\pgfqpoint{4.825075in}{1.454823in}}%
\pgfpathlineto{\pgfqpoint{4.825372in}{1.454281in}}%
\pgfpathlineto{\pgfqpoint{4.826282in}{1.457211in}}%
\pgfpathlineto{\pgfqpoint{4.826499in}{1.456313in}}%
\pgfpathlineto{\pgfqpoint{4.826519in}{1.456577in}}%
\pgfpathlineto{\pgfqpoint{4.827268in}{1.454182in}}%
\pgfpathlineto{\pgfqpoint{4.827918in}{1.454788in}}%
\pgfpathlineto{\pgfqpoint{4.827938in}{1.454426in}}%
\pgfpathlineto{\pgfqpoint{4.829293in}{1.457795in}}%
\pgfpathlineto{\pgfqpoint{4.829821in}{1.460444in}}%
\pgfpathlineto{\pgfqpoint{4.830916in}{1.459887in}}%
\pgfpathlineto{\pgfqpoint{4.831618in}{1.461157in}}%
\pgfpathlineto{\pgfqpoint{4.832280in}{1.458377in}}%
\pgfpathlineto{\pgfqpoint{4.832339in}{1.458593in}}%
\pgfpathlineto{\pgfqpoint{4.834530in}{1.459846in}}%
\pgfpathlineto{\pgfqpoint{4.832397in}{1.457603in}}%
\pgfpathlineto{\pgfqpoint{4.834666in}{1.459043in}}%
\pgfpathlineto{\pgfqpoint{4.835265in}{1.458275in}}%
\pgfpathlineto{\pgfqpoint{4.835535in}{1.459994in}}%
\pgfpathlineto{\pgfqpoint{4.836152in}{1.459544in}}%
\pgfpathlineto{\pgfqpoint{4.837383in}{1.460846in}}%
\pgfpathlineto{\pgfqpoint{4.837536in}{1.458877in}}%
\pgfpathlineto{\pgfqpoint{4.837670in}{1.459018in}}%
\pgfpathlineto{\pgfqpoint{4.839107in}{1.457009in}}%
\pgfpathlineto{\pgfqpoint{4.837920in}{1.460344in}}%
\pgfpathlineto{\pgfqpoint{4.839298in}{1.457289in}}%
\pgfpathlineto{\pgfqpoint{4.842798in}{1.465589in}}%
\pgfpathlineto{\pgfqpoint{4.839432in}{1.456450in}}%
\pgfpathlineto{\pgfqpoint{4.842987in}{1.465376in}}%
\pgfpathlineto{\pgfqpoint{4.843025in}{1.464873in}}%
\pgfpathlineto{\pgfqpoint{4.844083in}{1.471149in}}%
\pgfpathlineto{\pgfqpoint{4.844253in}{1.470893in}}%
\pgfpathlineto{\pgfqpoint{4.845666in}{1.468930in}}%
\pgfpathlineto{\pgfqpoint{4.844461in}{1.472364in}}%
\pgfpathlineto{\pgfqpoint{4.845891in}{1.469815in}}%
\pgfpathlineto{\pgfqpoint{4.845948in}{1.470174in}}%
\pgfpathlineto{\pgfqpoint{4.846135in}{1.468535in}}%
\pgfpathlineto{\pgfqpoint{4.846811in}{1.468753in}}%
\pgfpathlineto{\pgfqpoint{4.847241in}{1.466270in}}%
\pgfpathlineto{\pgfqpoint{4.848382in}{1.468036in}}%
\pgfpathlineto{\pgfqpoint{4.848886in}{1.469182in}}%
\pgfpathlineto{\pgfqpoint{4.850077in}{1.465846in}}%
\pgfpathlineto{\pgfqpoint{4.850356in}{1.467267in}}%
\pgfpathlineto{\pgfqpoint{4.850690in}{1.465134in}}%
\pgfpathlineto{\pgfqpoint{4.851635in}{1.466505in}}%
\pgfpathlineto{\pgfqpoint{4.851654in}{1.466415in}}%
\pgfpathlineto{\pgfqpoint{4.852689in}{1.468971in}}%
\pgfpathlineto{\pgfqpoint{4.852763in}{1.468669in}}%
\pgfpathlineto{\pgfqpoint{4.853998in}{1.471966in}}%
\pgfpathlineto{\pgfqpoint{4.854494in}{1.469432in}}%
\pgfpathlineto{\pgfqpoint{4.856876in}{1.468256in}}%
\pgfpathlineto{\pgfqpoint{4.854733in}{1.470725in}}%
\pgfpathlineto{\pgfqpoint{4.857223in}{1.469756in}}%
\pgfpathlineto{\pgfqpoint{4.857843in}{1.470915in}}%
\pgfpathlineto{\pgfqpoint{4.858698in}{1.467830in}}%
\pgfpathlineto{\pgfqpoint{4.859933in}{1.462880in}}%
\pgfpathlineto{\pgfqpoint{4.858971in}{1.467958in}}%
\pgfpathlineto{\pgfqpoint{4.860422in}{1.464811in}}%
\pgfpathlineto{\pgfqpoint{4.860603in}{1.464279in}}%
\pgfpathlineto{\pgfqpoint{4.861218in}{1.466871in}}%
\pgfpathlineto{\pgfqpoint{4.862606in}{1.470180in}}%
\pgfpathlineto{\pgfqpoint{4.862822in}{1.468099in}}%
\pgfpathlineto{\pgfqpoint{4.862894in}{1.468506in}}%
\pgfpathlineto{\pgfqpoint{4.863774in}{1.464895in}}%
\pgfpathlineto{\pgfqpoint{4.863972in}{1.465755in}}%
\pgfpathlineto{\pgfqpoint{4.863990in}{1.465411in}}%
\pgfpathlineto{\pgfqpoint{4.865386in}{1.468043in}}%
\pgfpathlineto{\pgfqpoint{4.865726in}{1.468576in}}%
\pgfpathlineto{\pgfqpoint{4.866350in}{1.465190in}}%
\pgfpathlineto{\pgfqpoint{4.866849in}{1.467363in}}%
\pgfpathlineto{\pgfqpoint{4.868306in}{1.464754in}}%
\pgfpathlineto{\pgfqpoint{4.866885in}{1.467492in}}%
\pgfpathlineto{\pgfqpoint{4.868590in}{1.466251in}}%
\pgfpathlineto{\pgfqpoint{4.868679in}{1.467337in}}%
\pgfpathlineto{\pgfqpoint{4.870023in}{1.465062in}}%
\pgfpathlineto{\pgfqpoint{4.870112in}{1.465781in}}%
\pgfpathlineto{\pgfqpoint{4.871504in}{1.467560in}}%
\pgfpathlineto{\pgfqpoint{4.870941in}{1.464755in}}%
\pgfpathlineto{\pgfqpoint{4.871996in}{1.467136in}}%
\pgfpathlineto{\pgfqpoint{4.872242in}{1.465782in}}%
\pgfpathlineto{\pgfqpoint{4.873067in}{1.470141in}}%
\pgfpathlineto{\pgfqpoint{4.873767in}{1.470714in}}%
\pgfpathlineto{\pgfqpoint{4.873400in}{1.468734in}}%
\pgfpathlineto{\pgfqpoint{4.874589in}{1.469731in}}%
\pgfpathlineto{\pgfqpoint{4.874606in}{1.469926in}}%
\pgfpathlineto{\pgfqpoint{4.875774in}{1.466770in}}%
\pgfpathlineto{\pgfqpoint{4.875931in}{1.467495in}}%
\pgfpathlineto{\pgfqpoint{4.875965in}{1.467046in}}%
\pgfpathlineto{\pgfqpoint{4.876956in}{1.470720in}}%
\pgfpathlineto{\pgfqpoint{4.877458in}{1.472145in}}%
\pgfpathlineto{\pgfqpoint{4.877112in}{1.469520in}}%
\pgfpathlineto{\pgfqpoint{4.878480in}{1.470770in}}%
\pgfpathlineto{\pgfqpoint{4.878963in}{1.469739in}}%
\pgfpathlineto{\pgfqpoint{4.879774in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{4.879946in}{1.472514in}}%
\pgfpathlineto{\pgfqpoint{4.880238in}{1.471462in}}%
\pgfpathlineto{\pgfqpoint{4.881921in}{1.477243in}}%
\pgfpathlineto{\pgfqpoint{4.883852in}{1.472599in}}%
\pgfpathlineto{\pgfqpoint{4.882503in}{1.479175in}}%
\pgfpathlineto{\pgfqpoint{4.883869in}{1.472644in}}%
\pgfpathlineto{\pgfqpoint{4.883886in}{1.473129in}}%
\pgfpathlineto{\pgfqpoint{4.884431in}{1.470625in}}%
\pgfpathlineto{\pgfqpoint{4.885383in}{1.472067in}}%
\pgfpathlineto{\pgfqpoint{4.885994in}{1.471470in}}%
\pgfpathlineto{\pgfqpoint{4.885536in}{1.470296in}}%
\pgfpathlineto{\pgfqpoint{4.886045in}{1.470753in}}%
\pgfpathlineto{\pgfqpoint{4.887331in}{1.467804in}}%
\pgfpathlineto{\pgfqpoint{4.886181in}{1.471908in}}%
\pgfpathlineto{\pgfqpoint{4.887703in}{1.469436in}}%
\pgfpathlineto{\pgfqpoint{4.887720in}{1.469378in}}%
\pgfpathlineto{\pgfqpoint{4.888310in}{1.472537in}}%
\pgfpathlineto{\pgfqpoint{4.888378in}{1.472295in}}%
\pgfpathlineto{\pgfqpoint{4.888950in}{1.474306in}}%
\pgfpathlineto{\pgfqpoint{4.889707in}{1.470955in}}%
\pgfpathlineto{\pgfqpoint{4.889908in}{1.472027in}}%
\pgfpathlineto{\pgfqpoint{4.890210in}{1.470078in}}%
\pgfpathlineto{\pgfqpoint{4.891399in}{1.472940in}}%
\pgfpathlineto{\pgfqpoint{4.891416in}{1.472938in}}%
\pgfpathlineto{\pgfqpoint{4.891767in}{1.473266in}}%
\pgfpathlineto{\pgfqpoint{4.891449in}{1.472652in}}%
\pgfpathlineto{\pgfqpoint{4.892017in}{1.471693in}}%
\pgfpathlineto{\pgfqpoint{4.892585in}{1.469120in}}%
\pgfpathlineto{\pgfqpoint{4.892101in}{1.471985in}}%
\pgfpathlineto{\pgfqpoint{4.893633in}{1.470697in}}%
\pgfpathlineto{\pgfqpoint{4.894796in}{1.472497in}}%
\pgfpathlineto{\pgfqpoint{4.894348in}{1.468984in}}%
\pgfpathlineto{\pgfqpoint{4.895226in}{1.471049in}}%
\pgfpathlineto{\pgfqpoint{4.896483in}{1.468453in}}%
\pgfpathlineto{\pgfqpoint{4.895789in}{1.472072in}}%
\pgfpathlineto{\pgfqpoint{4.896813in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{4.897241in}{1.472101in}}%
\pgfpathlineto{\pgfqpoint{4.898113in}{1.467013in}}%
\pgfpathlineto{\pgfqpoint{4.898163in}{1.467051in}}%
\pgfpathlineto{\pgfqpoint{4.899852in}{1.464407in}}%
\pgfpathlineto{\pgfqpoint{4.899033in}{1.469495in}}%
\pgfpathlineto{\pgfqpoint{4.900015in}{1.464436in}}%
\pgfpathlineto{\pgfqpoint{4.901778in}{1.470298in}}%
\pgfpathlineto{\pgfqpoint{4.901859in}{1.470275in}}%
\pgfpathlineto{\pgfqpoint{4.902461in}{1.471648in}}%
\pgfpathlineto{\pgfqpoint{4.902055in}{1.468701in}}%
\pgfpathlineto{\pgfqpoint{4.903013in}{1.469255in}}%
\pgfpathlineto{\pgfqpoint{4.903549in}{1.467573in}}%
\pgfpathlineto{\pgfqpoint{4.903062in}{1.469682in}}%
\pgfpathlineto{\pgfqpoint{4.904585in}{1.468843in}}%
\pgfpathlineto{\pgfqpoint{4.905086in}{1.471642in}}%
\pgfpathlineto{\pgfqpoint{4.905699in}{1.468594in}}%
\pgfpathlineto{\pgfqpoint{4.906182in}{1.470021in}}%
\pgfpathlineto{\pgfqpoint{4.906633in}{1.469279in}}%
\pgfpathlineto{\pgfqpoint{4.907307in}{1.471567in}}%
\pgfpathlineto{\pgfqpoint{4.907709in}{1.470386in}}%
\pgfpathlineto{\pgfqpoint{4.909389in}{1.467778in}}%
\pgfpathlineto{\pgfqpoint{4.909405in}{1.467866in}}%
\pgfpathlineto{\pgfqpoint{4.910648in}{1.473300in}}%
\pgfpathlineto{\pgfqpoint{4.910027in}{1.467529in}}%
\pgfpathlineto{\pgfqpoint{4.911316in}{1.471676in}}%
\pgfpathlineto{\pgfqpoint{4.911571in}{1.471103in}}%
\pgfpathlineto{\pgfqpoint{4.912158in}{1.472832in}}%
\pgfpathlineto{\pgfqpoint{4.912855in}{1.471582in}}%
\pgfpathlineto{\pgfqpoint{4.914513in}{1.473747in}}%
\pgfpathlineto{\pgfqpoint{4.913219in}{1.470602in}}%
\pgfpathlineto{\pgfqpoint{4.914529in}{1.473400in}}%
\pgfpathlineto{\pgfqpoint{4.915631in}{1.470248in}}%
\pgfpathlineto{\pgfqpoint{4.914876in}{1.475355in}}%
\pgfpathlineto{\pgfqpoint{4.916212in}{1.471537in}}%
\pgfpathlineto{\pgfqpoint{4.917793in}{1.479698in}}%
\pgfpathlineto{\pgfqpoint{4.918043in}{1.477575in}}%
\pgfpathlineto{\pgfqpoint{4.918184in}{1.475687in}}%
\pgfpathlineto{\pgfqpoint{4.918496in}{1.478719in}}%
\pgfpathlineto{\pgfqpoint{4.919602in}{1.476809in}}%
\pgfpathlineto{\pgfqpoint{4.922732in}{1.486230in}}%
\pgfpathlineto{\pgfqpoint{4.922763in}{1.485715in}}%
\pgfpathlineto{\pgfqpoint{4.922871in}{1.485187in}}%
\pgfpathlineto{\pgfqpoint{4.923580in}{1.488259in}}%
\pgfpathlineto{\pgfqpoint{4.924887in}{1.489576in}}%
\pgfpathlineto{\pgfqpoint{4.923903in}{1.487783in}}%
\pgfpathlineto{\pgfqpoint{4.925132in}{1.488624in}}%
\pgfpathlineto{\pgfqpoint{4.926449in}{1.487274in}}%
\pgfpathlineto{\pgfqpoint{4.926067in}{1.491012in}}%
\pgfpathlineto{\pgfqpoint{4.926740in}{1.487884in}}%
\pgfpathlineto{\pgfqpoint{4.927503in}{1.489986in}}%
\pgfpathlineto{\pgfqpoint{4.926816in}{1.487565in}}%
\pgfpathlineto{\pgfqpoint{4.928584in}{1.489326in}}%
\pgfpathlineto{\pgfqpoint{4.929586in}{1.484402in}}%
\pgfpathlineto{\pgfqpoint{4.928796in}{1.489828in}}%
\pgfpathlineto{\pgfqpoint{4.930237in}{1.486179in}}%
\pgfpathlineto{\pgfqpoint{4.931929in}{1.491637in}}%
\pgfpathlineto{\pgfqpoint{4.930267in}{1.486013in}}%
\pgfpathlineto{\pgfqpoint{4.932607in}{1.489721in}}%
\pgfpathlineto{\pgfqpoint{4.934064in}{1.484449in}}%
\pgfpathlineto{\pgfqpoint{4.934244in}{1.487311in}}%
\pgfpathlineto{\pgfqpoint{4.934513in}{1.488300in}}%
\pgfpathlineto{\pgfqpoint{4.935485in}{1.486099in}}%
\pgfpathlineto{\pgfqpoint{4.935784in}{1.487271in}}%
\pgfpathlineto{\pgfqpoint{4.937259in}{1.491554in}}%
\pgfpathlineto{\pgfqpoint{4.935829in}{1.486917in}}%
\pgfpathlineto{\pgfqpoint{4.937467in}{1.490251in}}%
\pgfpathlineto{\pgfqpoint{4.937586in}{1.491324in}}%
\pgfpathlineto{\pgfqpoint{4.937824in}{1.488765in}}%
\pgfpathlineto{\pgfqpoint{4.938758in}{1.489880in}}%
\pgfpathlineto{\pgfqpoint{4.940207in}{1.485144in}}%
\pgfpathlineto{\pgfqpoint{4.938921in}{1.490291in}}%
\pgfpathlineto{\pgfqpoint{4.940399in}{1.486024in}}%
\pgfpathlineto{\pgfqpoint{4.941459in}{1.488372in}}%
\pgfpathlineto{\pgfqpoint{4.940679in}{1.484729in}}%
\pgfpathlineto{\pgfqpoint{4.942003in}{1.486918in}}%
\pgfpathlineto{\pgfqpoint{4.942898in}{1.485091in}}%
\pgfpathlineto{\pgfqpoint{4.942106in}{1.486952in}}%
\pgfpathlineto{\pgfqpoint{4.943586in}{1.485819in}}%
\pgfpathlineto{\pgfqpoint{4.943864in}{1.484774in}}%
\pgfpathlineto{\pgfqpoint{4.944988in}{1.487624in}}%
\pgfpathlineto{\pgfqpoint{4.946051in}{1.491075in}}%
\pgfpathlineto{\pgfqpoint{4.945717in}{1.487368in}}%
\pgfpathlineto{\pgfqpoint{4.946589in}{1.489130in}}%
\pgfpathlineto{\pgfqpoint{4.948110in}{1.486526in}}%
\pgfpathlineto{\pgfqpoint{4.946981in}{1.490201in}}%
\pgfpathlineto{\pgfqpoint{4.948211in}{1.487775in}}%
\pgfpathlineto{\pgfqpoint{4.948240in}{1.488092in}}%
\pgfpathlineto{\pgfqpoint{4.949554in}{1.484806in}}%
\pgfpathlineto{\pgfqpoint{4.949597in}{1.484908in}}%
\pgfpathlineto{\pgfqpoint{4.950777in}{1.481992in}}%
\pgfpathlineto{\pgfqpoint{4.950101in}{1.485665in}}%
\pgfpathlineto{\pgfqpoint{4.951351in}{1.482769in}}%
\pgfpathlineto{\pgfqpoint{4.951709in}{1.485145in}}%
\pgfpathlineto{\pgfqpoint{4.952382in}{1.482320in}}%
\pgfpathlineto{\pgfqpoint{4.952940in}{1.483804in}}%
\pgfpathlineto{\pgfqpoint{4.954209in}{1.483553in}}%
\pgfpathlineto{\pgfqpoint{4.953568in}{1.485139in}}%
\pgfpathlineto{\pgfqpoint{4.954266in}{1.484536in}}%
\pgfpathlineto{\pgfqpoint{4.955545in}{1.488391in}}%
\pgfpathlineto{\pgfqpoint{4.954664in}{1.483948in}}%
\pgfpathlineto{\pgfqpoint{4.955999in}{1.487540in}}%
\pgfpathlineto{\pgfqpoint{4.956013in}{1.487528in}}%
\pgfpathlineto{\pgfqpoint{4.956282in}{1.489182in}}%
\pgfpathlineto{\pgfqpoint{4.956735in}{1.489990in}}%
\pgfpathlineto{\pgfqpoint{4.957131in}{1.485860in}}%
\pgfpathlineto{\pgfqpoint{4.957583in}{1.486399in}}%
\pgfpathlineto{\pgfqpoint{4.957781in}{1.486172in}}%
\pgfpathlineto{\pgfqpoint{4.957964in}{1.488912in}}%
\pgfpathlineto{\pgfqpoint{4.958682in}{1.488173in}}%
\pgfpathlineto{\pgfqpoint{4.959414in}{1.490273in}}%
\pgfpathlineto{\pgfqpoint{4.960172in}{1.486829in}}%
\pgfpathlineto{\pgfqpoint{4.960186in}{1.486949in}}%
\pgfpathlineto{\pgfqpoint{4.960214in}{1.486797in}}%
\pgfpathlineto{\pgfqpoint{4.960634in}{1.488481in}}%
\pgfpathlineto{\pgfqpoint{4.960746in}{1.488209in}}%
\pgfpathlineto{\pgfqpoint{4.961474in}{1.489709in}}%
\pgfpathlineto{\pgfqpoint{4.962144in}{1.486752in}}%
\pgfpathlineto{\pgfqpoint{4.962269in}{1.487575in}}%
\pgfpathlineto{\pgfqpoint{4.962980in}{1.487101in}}%
\pgfpathlineto{\pgfqpoint{4.962716in}{1.488693in}}%
\pgfpathlineto{\pgfqpoint{4.963231in}{1.488487in}}%
\pgfpathlineto{\pgfqpoint{4.964134in}{1.487997in}}%
\pgfpathlineto{\pgfqpoint{4.964814in}{1.490696in}}%
\pgfpathlineto{\pgfqpoint{4.966763in}{1.483732in}}%
\pgfpathlineto{\pgfqpoint{4.964869in}{1.491264in}}%
\pgfpathlineto{\pgfqpoint{4.966859in}{1.484175in}}%
\pgfpathlineto{\pgfqpoint{4.967148in}{1.484854in}}%
\pgfpathlineto{\pgfqpoint{4.968029in}{1.481060in}}%
\pgfpathlineto{\pgfqpoint{4.968400in}{1.484097in}}%
\pgfpathlineto{\pgfqpoint{4.970208in}{1.488273in}}%
\pgfpathlineto{\pgfqpoint{4.968880in}{1.483234in}}%
\pgfpathlineto{\pgfqpoint{4.970918in}{1.486546in}}%
\pgfpathlineto{\pgfqpoint{4.972593in}{1.482603in}}%
\pgfpathlineto{\pgfqpoint{4.971082in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{4.972606in}{1.482771in}}%
\pgfpathlineto{\pgfqpoint{4.973122in}{1.483039in}}%
\pgfpathlineto{\pgfqpoint{4.973840in}{1.480487in}}%
\pgfpathlineto{\pgfqpoint{4.974043in}{1.481365in}}%
\pgfpathlineto{\pgfqpoint{4.974084in}{1.479861in}}%
\pgfpathlineto{\pgfqpoint{4.975502in}{1.483812in}}%
\pgfpathlineto{\pgfqpoint{4.975543in}{1.483011in}}%
\pgfpathlineto{\pgfqpoint{4.976095in}{1.484065in}}%
\pgfpathlineto{\pgfqpoint{4.976324in}{1.481308in}}%
\pgfpathlineto{\pgfqpoint{4.976579in}{1.481707in}}%
\pgfpathlineto{\pgfqpoint{4.978230in}{1.476603in}}%
\pgfpathlineto{\pgfqpoint{4.976794in}{1.481958in}}%
\pgfpathlineto{\pgfqpoint{4.978297in}{1.477215in}}%
\pgfpathlineto{\pgfqpoint{4.979900in}{1.479439in}}%
\pgfpathlineto{\pgfqpoint{4.978765in}{1.476180in}}%
\pgfpathlineto{\pgfqpoint{4.979980in}{1.478828in}}%
\pgfpathlineto{\pgfqpoint{4.981616in}{1.474448in}}%
\pgfpathlineto{\pgfqpoint{4.980859in}{1.479095in}}%
\pgfpathlineto{\pgfqpoint{4.981682in}{1.474594in}}%
\pgfpathlineto{\pgfqpoint{4.982597in}{1.476823in}}%
\pgfpathlineto{\pgfqpoint{4.981749in}{1.474324in}}%
\pgfpathlineto{\pgfqpoint{4.983272in}{1.475162in}}%
\pgfpathlineto{\pgfqpoint{4.983443in}{1.473554in}}%
\pgfpathlineto{\pgfqpoint{4.984670in}{1.475849in}}%
\pgfpathlineto{\pgfqpoint{4.984789in}{1.475659in}}%
\pgfpathlineto{\pgfqpoint{4.984933in}{1.475417in}}%
\pgfpathlineto{\pgfqpoint{4.985065in}{1.477245in}}%
\pgfpathlineto{\pgfqpoint{4.985091in}{1.477917in}}%
\pgfpathlineto{\pgfqpoint{4.986365in}{1.473763in}}%
\pgfpathlineto{\pgfqpoint{4.986536in}{1.474311in}}%
\pgfpathlineto{\pgfqpoint{4.987949in}{1.476218in}}%
\pgfpathlineto{\pgfqpoint{4.987282in}{1.472863in}}%
\pgfpathlineto{\pgfqpoint{4.988106in}{1.474828in}}%
\pgfpathlineto{\pgfqpoint{4.988732in}{1.471522in}}%
\pgfpathlineto{\pgfqpoint{4.988275in}{1.474914in}}%
\pgfpathlineto{\pgfqpoint{4.989695in}{1.472180in}}%
\pgfpathlineto{\pgfqpoint{4.990448in}{1.468110in}}%
\pgfpathlineto{\pgfqpoint{4.991330in}{1.469223in}}%
\pgfpathlineto{\pgfqpoint{4.991356in}{1.468842in}}%
\pgfpathlineto{\pgfqpoint{4.992416in}{1.472060in}}%
\pgfpathlineto{\pgfqpoint{4.992752in}{1.471689in}}%
\pgfpathlineto{\pgfqpoint{4.992777in}{1.471803in}}%
\pgfpathlineto{\pgfqpoint{4.993048in}{1.469978in}}%
\pgfpathlineto{\pgfqpoint{4.994284in}{1.468168in}}%
\pgfpathlineto{\pgfqpoint{4.993267in}{1.470549in}}%
\pgfpathlineto{\pgfqpoint{4.994746in}{1.468349in}}%
\pgfpathlineto{\pgfqpoint{4.994887in}{1.469729in}}%
\pgfpathlineto{\pgfqpoint{4.996143in}{1.465679in}}%
\pgfpathlineto{\pgfqpoint{4.997483in}{1.463279in}}%
\pgfpathlineto{\pgfqpoint{4.996360in}{1.466515in}}%
\pgfpathlineto{\pgfqpoint{4.997827in}{1.464581in}}%
\pgfpathlineto{\pgfqpoint{4.997840in}{1.464696in}}%
\pgfpathlineto{\pgfqpoint{4.998400in}{1.462003in}}%
\pgfpathlineto{\pgfqpoint{4.999124in}{1.462578in}}%
\pgfpathlineto{\pgfqpoint{4.999631in}{1.459279in}}%
\pgfpathlineto{\pgfqpoint{4.999251in}{1.462931in}}%
\pgfpathlineto{\pgfqpoint{5.000682in}{1.461765in}}%
\pgfpathlineto{\pgfqpoint{5.001440in}{1.464982in}}%
\pgfpathlineto{\pgfqpoint{5.002259in}{1.463319in}}%
\pgfpathlineto{\pgfqpoint{5.003390in}{1.461805in}}%
\pgfpathlineto{\pgfqpoint{5.002762in}{1.464355in}}%
\pgfpathlineto{\pgfqpoint{5.003817in}{1.462472in}}%
\pgfpathlineto{\pgfqpoint{5.005244in}{1.464489in}}%
\pgfpathlineto{\pgfqpoint{5.004769in}{1.461756in}}%
\pgfpathlineto{\pgfqpoint{5.005394in}{1.463218in}}%
\pgfpathlineto{\pgfqpoint{5.007064in}{1.465752in}}%
\pgfpathlineto{\pgfqpoint{5.005531in}{1.462224in}}%
\pgfpathlineto{\pgfqpoint{5.007101in}{1.465513in}}%
\pgfpathlineto{\pgfqpoint{5.008207in}{1.462792in}}%
\pgfpathlineto{\pgfqpoint{5.008616in}{1.466135in}}%
\pgfpathlineto{\pgfqpoint{5.008628in}{1.466036in}}%
\pgfpathlineto{\pgfqpoint{5.009704in}{1.468233in}}%
\pgfpathlineto{\pgfqpoint{5.009309in}{1.465193in}}%
\pgfpathlineto{\pgfqpoint{5.010062in}{1.465533in}}%
\pgfpathlineto{\pgfqpoint{5.011835in}{1.459722in}}%
\pgfpathlineto{\pgfqpoint{5.013111in}{1.464253in}}%
\pgfpathlineto{\pgfqpoint{5.013441in}{1.463563in}}%
\pgfpathlineto{\pgfqpoint{5.014187in}{1.465883in}}%
\pgfpathlineto{\pgfqpoint{5.013735in}{1.461784in}}%
\pgfpathlineto{\pgfqpoint{5.014968in}{1.463511in}}%
\pgfpathlineto{\pgfqpoint{5.015138in}{1.461749in}}%
\pgfpathlineto{\pgfqpoint{5.016027in}{1.466357in}}%
\pgfpathlineto{\pgfqpoint{5.016452in}{1.465142in}}%
\pgfpathlineto{\pgfqpoint{5.017918in}{1.463912in}}%
\pgfpathlineto{\pgfqpoint{5.016937in}{1.466498in}}%
\pgfpathlineto{\pgfqpoint{5.018027in}{1.464448in}}%
\pgfpathlineto{\pgfqpoint{5.019656in}{1.471193in}}%
\pgfpathlineto{\pgfqpoint{5.019668in}{1.470950in}}%
\pgfpathlineto{\pgfqpoint{5.020943in}{1.473825in}}%
\pgfpathlineto{\pgfqpoint{5.019789in}{1.470520in}}%
\pgfpathlineto{\pgfqpoint{5.021458in}{1.472227in}}%
\pgfpathlineto{\pgfqpoint{5.021830in}{1.471130in}}%
\pgfpathlineto{\pgfqpoint{5.022464in}{1.473982in}}%
\pgfpathlineto{\pgfqpoint{5.022894in}{1.473148in}}%
\pgfpathlineto{\pgfqpoint{5.024301in}{1.474027in}}%
\pgfpathlineto{\pgfqpoint{5.023658in}{1.470883in}}%
\pgfpathlineto{\pgfqpoint{5.024420in}{1.472875in}}%
\pgfpathlineto{\pgfqpoint{5.025631in}{1.475675in}}%
\pgfpathlineto{\pgfqpoint{5.024860in}{1.472297in}}%
\pgfpathlineto{\pgfqpoint{5.026354in}{1.473788in}}%
\pgfpathlineto{\pgfqpoint{5.026591in}{1.472092in}}%
\pgfpathlineto{\pgfqpoint{5.026969in}{1.474645in}}%
\pgfpathlineto{\pgfqpoint{5.027902in}{1.473700in}}%
\pgfpathlineto{\pgfqpoint{5.029220in}{1.475469in}}%
\pgfpathlineto{\pgfqpoint{5.028479in}{1.471737in}}%
\pgfpathlineto{\pgfqpoint{5.029479in}{1.473983in}}%
\pgfpathlineto{\pgfqpoint{5.029796in}{1.474123in}}%
\pgfpathlineto{\pgfqpoint{5.030018in}{1.472205in}}%
\pgfpathlineto{\pgfqpoint{5.030347in}{1.468526in}}%
\pgfpathlineto{\pgfqpoint{5.031622in}{1.470111in}}%
\pgfpathlineto{\pgfqpoint{5.031633in}{1.470245in}}%
\pgfpathlineto{\pgfqpoint{5.032182in}{1.467268in}}%
\pgfpathlineto{\pgfqpoint{5.033009in}{1.468665in}}%
\pgfpathlineto{\pgfqpoint{5.033312in}{1.467765in}}%
\pgfpathlineto{\pgfqpoint{5.034078in}{1.472004in}}%
\pgfpathlineto{\pgfqpoint{5.034531in}{1.469622in}}%
\pgfpathlineto{\pgfqpoint{5.036289in}{1.476567in}}%
\pgfpathlineto{\pgfqpoint{5.036612in}{1.476318in}}%
\pgfpathlineto{\pgfqpoint{5.038326in}{1.470965in}}%
\pgfpathlineto{\pgfqpoint{5.039587in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.038395in}{1.470061in}}%
\pgfpathlineto{\pgfqpoint{5.040010in}{1.472375in}}%
\pgfpathlineto{\pgfqpoint{5.040707in}{1.470120in}}%
\pgfpathlineto{\pgfqpoint{5.041151in}{1.473695in}}%
\pgfpathlineto{\pgfqpoint{5.041892in}{1.476496in}}%
\pgfpathlineto{\pgfqpoint{5.042562in}{1.472569in}}%
\pgfpathlineto{\pgfqpoint{5.042574in}{1.472501in}}%
\pgfpathlineto{\pgfqpoint{5.043515in}{1.476032in}}%
\pgfpathlineto{\pgfqpoint{5.043526in}{1.476027in}}%
\pgfpathlineto{\pgfqpoint{5.043979in}{1.474971in}}%
\pgfpathlineto{\pgfqpoint{5.045166in}{1.480060in}}%
\pgfpathlineto{\pgfqpoint{5.046044in}{1.477982in}}%
\pgfpathlineto{\pgfqpoint{5.046573in}{1.481670in}}%
\pgfpathlineto{\pgfqpoint{5.046596in}{1.481664in}}%
\pgfpathlineto{\pgfqpoint{5.047337in}{1.484883in}}%
\pgfpathlineto{\pgfqpoint{5.048110in}{1.481268in}}%
\pgfpathlineto{\pgfqpoint{5.048121in}{1.481616in}}%
\pgfpathlineto{\pgfqpoint{5.049652in}{1.478029in}}%
\pgfpathlineto{\pgfqpoint{5.049842in}{1.478621in}}%
\pgfpathlineto{\pgfqpoint{5.050599in}{1.478732in}}%
\pgfpathlineto{\pgfqpoint{5.049886in}{1.477804in}}%
\pgfpathlineto{\pgfqpoint{5.050721in}{1.477329in}}%
\pgfpathlineto{\pgfqpoint{5.051444in}{1.476137in}}%
\pgfpathlineto{\pgfqpoint{5.051699in}{1.478417in}}%
\pgfpathlineto{\pgfqpoint{5.052320in}{1.476710in}}%
\pgfpathlineto{\pgfqpoint{5.053812in}{1.480209in}}%
\pgfpathlineto{\pgfqpoint{5.052995in}{1.475344in}}%
\pgfpathlineto{\pgfqpoint{5.053933in}{1.480042in}}%
\pgfpathlineto{\pgfqpoint{5.054044in}{1.479464in}}%
\pgfpathlineto{\pgfqpoint{5.054705in}{1.483327in}}%
\pgfpathlineto{\pgfqpoint{5.054716in}{1.483172in}}%
\pgfpathlineto{\pgfqpoint{5.055683in}{1.484699in}}%
\pgfpathlineto{\pgfqpoint{5.054947in}{1.480951in}}%
\pgfpathlineto{\pgfqpoint{5.056221in}{1.482244in}}%
\pgfpathlineto{\pgfqpoint{5.056232in}{1.482239in}}%
\pgfpathlineto{\pgfqpoint{5.056451in}{1.483758in}}%
\pgfpathlineto{\pgfqpoint{5.056462in}{1.483755in}}%
\pgfpathlineto{\pgfqpoint{5.057764in}{1.485677in}}%
\pgfpathlineto{\pgfqpoint{5.057546in}{1.482686in}}%
\pgfpathlineto{\pgfqpoint{5.057994in}{1.483533in}}%
\pgfpathlineto{\pgfqpoint{5.058844in}{1.481042in}}%
\pgfpathlineto{\pgfqpoint{5.058288in}{1.484308in}}%
\pgfpathlineto{\pgfqpoint{5.059106in}{1.484359in}}%
\pgfpathlineto{\pgfqpoint{5.060681in}{1.488433in}}%
\pgfpathlineto{\pgfqpoint{5.060692in}{1.488362in}}%
\pgfpathlineto{\pgfqpoint{5.061428in}{1.486033in}}%
\pgfpathlineto{\pgfqpoint{5.061872in}{1.490144in}}%
\pgfpathlineto{\pgfqpoint{5.062250in}{1.487076in}}%
\pgfpathlineto{\pgfqpoint{5.062282in}{1.487355in}}%
\pgfpathlineto{\pgfqpoint{5.063166in}{1.485627in}}%
\pgfpathlineto{\pgfqpoint{5.064296in}{1.483662in}}%
\pgfpathlineto{\pgfqpoint{5.064511in}{1.485842in}}%
\pgfpathlineto{\pgfqpoint{5.064736in}{1.484522in}}%
\pgfpathlineto{\pgfqpoint{5.065047in}{1.482292in}}%
\pgfpathlineto{\pgfqpoint{5.065936in}{1.487396in}}%
\pgfpathlineto{\pgfqpoint{5.066118in}{1.486561in}}%
\pgfpathlineto{\pgfqpoint{5.067697in}{1.492674in}}%
\pgfpathlineto{\pgfqpoint{5.067867in}{1.492127in}}%
\pgfpathlineto{\pgfqpoint{5.068048in}{1.491288in}}%
\pgfpathlineto{\pgfqpoint{5.068548in}{1.494390in}}%
\pgfpathlineto{\pgfqpoint{5.069365in}{1.492970in}}%
\pgfpathlineto{\pgfqpoint{5.069418in}{1.493162in}}%
\pgfpathlineto{\pgfqpoint{5.070223in}{1.489335in}}%
\pgfpathlineto{\pgfqpoint{5.070361in}{1.489872in}}%
\pgfpathlineto{\pgfqpoint{5.071343in}{1.487909in}}%
\pgfpathlineto{\pgfqpoint{5.070530in}{1.489975in}}%
\pgfpathlineto{\pgfqpoint{5.071934in}{1.489143in}}%
\pgfpathlineto{\pgfqpoint{5.072039in}{1.489773in}}%
\pgfpathlineto{\pgfqpoint{5.072902in}{1.484687in}}%
\pgfpathlineto{\pgfqpoint{5.073374in}{1.486669in}}%
\pgfpathlineto{\pgfqpoint{5.074684in}{1.479152in}}%
\pgfpathlineto{\pgfqpoint{5.073395in}{1.486770in}}%
\pgfpathlineto{\pgfqpoint{5.075123in}{1.481951in}}%
\pgfpathlineto{\pgfqpoint{5.075489in}{1.483147in}}%
\pgfpathlineto{\pgfqpoint{5.076458in}{1.480052in}}%
\pgfpathlineto{\pgfqpoint{5.076510in}{1.480731in}}%
\pgfpathlineto{\pgfqpoint{5.077581in}{1.479198in}}%
\pgfpathlineto{\pgfqpoint{5.077062in}{1.482736in}}%
\pgfpathlineto{\pgfqpoint{5.078069in}{1.480107in}}%
\pgfpathlineto{\pgfqpoint{5.078742in}{1.484867in}}%
\pgfpathlineto{\pgfqpoint{5.078152in}{1.479798in}}%
\pgfpathlineto{\pgfqpoint{5.079611in}{1.480267in}}%
\pgfpathlineto{\pgfqpoint{5.081034in}{1.475633in}}%
\pgfpathlineto{\pgfqpoint{5.079714in}{1.480795in}}%
\pgfpathlineto{\pgfqpoint{5.081239in}{1.477567in}}%
\pgfpathlineto{\pgfqpoint{5.082882in}{1.475082in}}%
\pgfpathlineto{\pgfqpoint{5.081928in}{1.479789in}}%
\pgfpathlineto{\pgfqpoint{5.082943in}{1.475364in}}%
\pgfpathlineto{\pgfqpoint{5.084068in}{1.477999in}}%
\pgfpathlineto{\pgfqpoint{5.083557in}{1.472907in}}%
\pgfpathlineto{\pgfqpoint{5.084507in}{1.476284in}}%
\pgfpathlineto{\pgfqpoint{5.084691in}{1.475288in}}%
\pgfpathlineto{\pgfqpoint{5.085882in}{1.480524in}}%
\pgfpathlineto{\pgfqpoint{5.086927in}{1.482542in}}%
\pgfpathlineto{\pgfqpoint{5.086572in}{1.480308in}}%
\pgfpathlineto{\pgfqpoint{5.087454in}{1.481956in}}%
\pgfpathlineto{\pgfqpoint{5.088152in}{1.481354in}}%
\pgfpathlineto{\pgfqpoint{5.088475in}{1.484470in}}%
\pgfpathlineto{\pgfqpoint{5.088939in}{1.482697in}}%
\pgfpathlineto{\pgfqpoint{5.089010in}{1.483208in}}%
\pgfpathlineto{\pgfqpoint{5.090017in}{1.477437in}}%
\pgfpathlineto{\pgfqpoint{5.090168in}{1.478121in}}%
\pgfpathlineto{\pgfqpoint{5.090530in}{1.476705in}}%
\pgfpathlineto{\pgfqpoint{5.091573in}{1.480193in}}%
\pgfpathlineto{\pgfqpoint{5.091733in}{1.477420in}}%
\pgfpathlineto{\pgfqpoint{5.093033in}{1.475491in}}%
\pgfpathlineto{\pgfqpoint{5.091753in}{1.477868in}}%
\pgfpathlineto{\pgfqpoint{5.093182in}{1.477970in}}%
\pgfpathlineto{\pgfqpoint{5.093212in}{1.478338in}}%
\pgfpathlineto{\pgfqpoint{5.093372in}{1.474674in}}%
\pgfpathlineto{\pgfqpoint{5.094616in}{1.476128in}}%
\pgfpathlineto{\pgfqpoint{5.096283in}{1.472426in}}%
\pgfpathlineto{\pgfqpoint{5.094716in}{1.476491in}}%
\pgfpathlineto{\pgfqpoint{5.096293in}{1.472542in}}%
\pgfpathlineto{\pgfqpoint{5.099938in}{1.478852in}}%
\pgfpathlineto{\pgfqpoint{5.096570in}{1.472141in}}%
\pgfpathlineto{\pgfqpoint{5.100261in}{1.477607in}}%
\pgfpathlineto{\pgfqpoint{5.101259in}{1.475245in}}%
\pgfpathlineto{\pgfqpoint{5.101474in}{1.478647in}}%
\pgfpathlineto{\pgfqpoint{5.101796in}{1.477878in}}%
\pgfpathlineto{\pgfqpoint{5.101864in}{1.478577in}}%
\pgfpathlineto{\pgfqpoint{5.102693in}{1.473896in}}%
\pgfpathlineto{\pgfqpoint{5.102829in}{1.474408in}}%
\pgfpathlineto{\pgfqpoint{5.103335in}{1.472591in}}%
\pgfpathlineto{\pgfqpoint{5.103792in}{1.476787in}}%
\pgfpathlineto{\pgfqpoint{5.104335in}{1.477817in}}%
\pgfpathlineto{\pgfqpoint{5.105129in}{1.475019in}}%
\pgfpathlineto{\pgfqpoint{5.105245in}{1.475867in}}%
\pgfpathlineto{\pgfqpoint{5.106057in}{1.475052in}}%
\pgfpathlineto{\pgfqpoint{5.106723in}{1.479403in}}%
\pgfpathlineto{\pgfqpoint{5.106742in}{1.478678in}}%
\pgfpathlineto{\pgfqpoint{5.106983in}{1.477284in}}%
\pgfpathlineto{\pgfqpoint{5.107877in}{1.484438in}}%
\pgfpathlineto{\pgfqpoint{5.108117in}{1.482617in}}%
\pgfpathlineto{\pgfqpoint{5.108290in}{1.483498in}}%
\pgfpathlineto{\pgfqpoint{5.108990in}{1.479955in}}%
\pgfpathlineto{\pgfqpoint{5.109000in}{1.480035in}}%
\pgfpathlineto{\pgfqpoint{5.110100in}{1.478771in}}%
\pgfpathlineto{\pgfqpoint{5.109440in}{1.481854in}}%
\pgfpathlineto{\pgfqpoint{5.110587in}{1.478892in}}%
\pgfpathlineto{\pgfqpoint{5.111102in}{1.478239in}}%
\pgfpathlineto{\pgfqpoint{5.111683in}{1.481735in}}%
\pgfpathlineto{\pgfqpoint{5.111997in}{1.481465in}}%
\pgfpathlineto{\pgfqpoint{5.113865in}{1.488938in}}%
\pgfpathlineto{\pgfqpoint{5.112044in}{1.481177in}}%
\pgfpathlineto{\pgfqpoint{5.114168in}{1.486966in}}%
\pgfpathlineto{\pgfqpoint{5.115329in}{1.484113in}}%
\pgfpathlineto{\pgfqpoint{5.114461in}{1.487997in}}%
\pgfpathlineto{\pgfqpoint{5.115762in}{1.485890in}}%
\pgfpathlineto{\pgfqpoint{5.117200in}{1.488944in}}%
\pgfpathlineto{\pgfqpoint{5.117332in}{1.488056in}}%
\pgfpathlineto{\pgfqpoint{5.118904in}{1.485021in}}%
\pgfpathlineto{\pgfqpoint{5.117407in}{1.488676in}}%
\pgfpathlineto{\pgfqpoint{5.118951in}{1.485175in}}%
\pgfpathlineto{\pgfqpoint{5.120461in}{1.489774in}}%
\pgfpathlineto{\pgfqpoint{5.119529in}{1.484662in}}%
\pgfpathlineto{\pgfqpoint{5.120638in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{5.121009in}{1.486351in}}%
\pgfpathlineto{\pgfqpoint{5.121307in}{1.489702in}}%
\pgfpathlineto{\pgfqpoint{5.122197in}{1.488056in}}%
\pgfpathlineto{\pgfqpoint{5.123759in}{1.492866in}}%
\pgfpathlineto{\pgfqpoint{5.122215in}{1.487924in}}%
\pgfpathlineto{\pgfqpoint{5.123842in}{1.491928in}}%
\pgfpathlineto{\pgfqpoint{5.124303in}{1.488924in}}%
\pgfpathlineto{\pgfqpoint{5.125012in}{1.493802in}}%
\pgfpathlineto{\pgfqpoint{5.125379in}{1.491824in}}%
\pgfpathlineto{\pgfqpoint{5.125545in}{1.491727in}}%
\pgfpathlineto{\pgfqpoint{5.125618in}{1.489619in}}%
\pgfpathlineto{\pgfqpoint{5.127496in}{1.485277in}}%
\pgfpathlineto{\pgfqpoint{5.126233in}{1.490651in}}%
\pgfpathlineto{\pgfqpoint{5.127523in}{1.485478in}}%
\pgfpathlineto{\pgfqpoint{5.129092in}{1.489815in}}%
\pgfpathlineto{\pgfqpoint{5.128409in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{5.129192in}{1.488987in}}%
\pgfpathlineto{\pgfqpoint{5.129746in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{5.130609in}{1.492223in}}%
\pgfpathlineto{\pgfqpoint{5.130618in}{1.492205in}}%
\pgfpathlineto{\pgfqpoint{5.132444in}{1.499847in}}%
\pgfpathlineto{\pgfqpoint{5.132462in}{1.499319in}}%
\pgfpathlineto{\pgfqpoint{5.133975in}{1.490720in}}%
\pgfpathlineto{\pgfqpoint{5.132598in}{1.499923in}}%
\pgfpathlineto{\pgfqpoint{5.134353in}{1.493985in}}%
\pgfpathlineto{\pgfqpoint{5.136064in}{1.503982in}}%
\pgfpathlineto{\pgfqpoint{5.136073in}{1.503692in}}%
\pgfpathlineto{\pgfqpoint{5.136082in}{1.503487in}}%
\pgfpathlineto{\pgfqpoint{5.137429in}{1.508003in}}%
\pgfpathlineto{\pgfqpoint{5.138994in}{1.510568in}}%
\pgfpathlineto{\pgfqpoint{5.138159in}{1.506166in}}%
\pgfpathlineto{\pgfqpoint{5.139020in}{1.510022in}}%
\pgfpathlineto{\pgfqpoint{5.139189in}{1.508234in}}%
\pgfpathlineto{\pgfqpoint{5.140393in}{1.513082in}}%
\pgfpathlineto{\pgfqpoint{5.140508in}{1.512986in}}%
\pgfpathlineto{\pgfqpoint{5.142500in}{1.524627in}}%
\pgfpathlineto{\pgfqpoint{5.140711in}{1.511515in}}%
\pgfpathlineto{\pgfqpoint{5.142799in}{1.523708in}}%
\pgfpathlineto{\pgfqpoint{5.144308in}{1.521831in}}%
\pgfpathlineto{\pgfqpoint{5.143195in}{1.525480in}}%
\pgfpathlineto{\pgfqpoint{5.144422in}{1.522014in}}%
\pgfpathlineto{\pgfqpoint{5.144448in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{5.144806in}{1.519966in}}%
\pgfpathlineto{\pgfqpoint{5.144894in}{1.519248in}}%
\pgfpathlineto{\pgfqpoint{5.145243in}{1.523248in}}%
\pgfpathlineto{\pgfqpoint{5.146333in}{1.520774in}}%
\pgfpathlineto{\pgfqpoint{5.147698in}{1.523828in}}%
\pgfpathlineto{\pgfqpoint{5.146907in}{1.520611in}}%
\pgfpathlineto{\pgfqpoint{5.147906in}{1.522529in}}%
\pgfpathlineto{\pgfqpoint{5.149499in}{1.524466in}}%
\pgfpathlineto{\pgfqpoint{5.148461in}{1.520541in}}%
\pgfpathlineto{\pgfqpoint{5.149611in}{1.524089in}}%
\pgfpathlineto{\pgfqpoint{5.150068in}{1.521600in}}%
\pgfpathlineto{\pgfqpoint{5.151102in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{5.152493in}{1.523744in}}%
\pgfpathlineto{\pgfqpoint{5.151961in}{1.529453in}}%
\pgfpathlineto{\pgfqpoint{5.152827in}{1.524872in}}%
\pgfpathlineto{\pgfqpoint{5.154092in}{1.528937in}}%
\pgfpathlineto{\pgfqpoint{5.152921in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{5.154459in}{1.526968in}}%
\pgfpathlineto{\pgfqpoint{5.155056in}{1.522944in}}%
\pgfpathlineto{\pgfqpoint{5.154596in}{1.527559in}}%
\pgfpathlineto{\pgfqpoint{5.156187in}{1.523921in}}%
\pgfpathlineto{\pgfqpoint{5.157187in}{1.525342in}}%
\pgfpathlineto{\pgfqpoint{5.156280in}{1.523621in}}%
\pgfpathlineto{\pgfqpoint{5.157602in}{1.523425in}}%
\pgfpathlineto{\pgfqpoint{5.159139in}{1.517772in}}%
\pgfpathlineto{\pgfqpoint{5.158371in}{1.524497in}}%
\pgfpathlineto{\pgfqpoint{5.159265in}{1.519472in}}%
\pgfpathlineto{\pgfqpoint{5.161131in}{1.511830in}}%
\pgfpathlineto{\pgfqpoint{5.159358in}{1.519598in}}%
\pgfpathlineto{\pgfqpoint{5.161282in}{1.514225in}}%
\pgfpathlineto{\pgfqpoint{5.161432in}{1.515602in}}%
\pgfpathlineto{\pgfqpoint{5.162228in}{1.510038in}}%
\pgfpathlineto{\pgfqpoint{5.162779in}{1.510648in}}%
\pgfpathlineto{\pgfqpoint{5.163463in}{1.508731in}}%
\pgfpathlineto{\pgfqpoint{5.163663in}{1.511829in}}%
\pgfpathlineto{\pgfqpoint{5.164279in}{1.510811in}}%
\pgfpathlineto{\pgfqpoint{5.165599in}{1.512741in}}%
\pgfpathlineto{\pgfqpoint{5.164753in}{1.509449in}}%
\pgfpathlineto{\pgfqpoint{5.165806in}{1.510657in}}%
\pgfpathlineto{\pgfqpoint{5.166361in}{1.513235in}}%
\pgfpathlineto{\pgfqpoint{5.167377in}{1.509759in}}%
\pgfpathlineto{\pgfqpoint{5.167822in}{1.508545in}}%
\pgfpathlineto{\pgfqpoint{5.168522in}{1.513576in}}%
\pgfpathlineto{\pgfqpoint{5.168736in}{1.512447in}}%
\pgfpathlineto{\pgfqpoint{5.169984in}{1.517751in}}%
\pgfpathlineto{\pgfqpoint{5.168769in}{1.512341in}}%
\pgfpathlineto{\pgfqpoint{5.170385in}{1.515218in}}%
\pgfpathlineto{\pgfqpoint{5.170549in}{1.517328in}}%
\pgfpathlineto{\pgfqpoint{5.170639in}{1.519331in}}%
\pgfpathlineto{\pgfqpoint{5.171742in}{1.515417in}}%
\pgfpathlineto{\pgfqpoint{5.172068in}{1.516362in}}%
\pgfpathlineto{\pgfqpoint{5.173655in}{1.512951in}}%
\pgfpathlineto{\pgfqpoint{5.173728in}{1.513545in}}%
\pgfpathlineto{\pgfqpoint{5.175065in}{1.517012in}}%
\pgfpathlineto{\pgfqpoint{5.173898in}{1.511299in}}%
\pgfpathlineto{\pgfqpoint{5.175308in}{1.515523in}}%
\pgfpathlineto{\pgfqpoint{5.176526in}{1.513249in}}%
\pgfpathlineto{\pgfqpoint{5.175986in}{1.517234in}}%
\pgfpathlineto{\pgfqpoint{5.176889in}{1.514307in}}%
\pgfpathlineto{\pgfqpoint{5.176897in}{1.514457in}}%
\pgfpathlineto{\pgfqpoint{5.177114in}{1.509949in}}%
\pgfpathlineto{\pgfqpoint{5.178272in}{1.511609in}}%
\pgfpathlineto{\pgfqpoint{5.178336in}{1.510626in}}%
\pgfpathlineto{\pgfqpoint{5.179513in}{1.514941in}}%
\pgfpathlineto{\pgfqpoint{5.179769in}{1.513681in}}%
\pgfpathlineto{\pgfqpoint{5.180847in}{1.516474in}}%
\pgfpathlineto{\pgfqpoint{5.179921in}{1.511903in}}%
\pgfpathlineto{\pgfqpoint{5.181269in}{1.512860in}}%
\pgfpathlineto{\pgfqpoint{5.182843in}{1.509610in}}%
\pgfpathlineto{\pgfqpoint{5.181373in}{1.513080in}}%
\pgfpathlineto{\pgfqpoint{5.182898in}{1.510744in}}%
\pgfpathlineto{\pgfqpoint{5.182961in}{1.512150in}}%
\pgfpathlineto{\pgfqpoint{5.184267in}{1.505840in}}%
\pgfpathlineto{\pgfqpoint{5.184346in}{1.506038in}}%
\pgfpathlineto{\pgfqpoint{5.185900in}{1.501352in}}%
\pgfpathlineto{\pgfqpoint{5.185971in}{1.502853in}}%
\pgfpathlineto{\pgfqpoint{5.187110in}{1.500020in}}%
\pgfpathlineto{\pgfqpoint{5.186497in}{1.505359in}}%
\pgfpathlineto{\pgfqpoint{5.187627in}{1.502037in}}%
\pgfpathlineto{\pgfqpoint{5.187705in}{1.502576in}}%
\pgfpathlineto{\pgfqpoint{5.188449in}{1.499224in}}%
\pgfpathlineto{\pgfqpoint{5.188457in}{1.499179in}}%
\pgfpathlineto{\pgfqpoint{5.188605in}{1.501599in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.501030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.641381in}}%
\pgfpathlineto{\pgfqpoint{1.390590in}{0.649590in}}%
\pgfpathlineto{\pgfqpoint{1.502987in}{0.652904in}}%
\pgfpathlineto{\pgfqpoint{1.661402in}{0.659319in}}%
\pgfpathlineto{\pgfqpoint{1.819816in}{0.667348in}}%
\pgfpathlineto{\pgfqpoint{1.992440in}{0.681055in}}%
\pgfpathlineto{\pgfqpoint{2.169030in}{0.700699in}}%
\pgfpathlineto{\pgfqpoint{2.439841in}{0.743925in}}%
\pgfpathlineto{\pgfqpoint{2.457209in}{0.747428in}}%
\pgfpathlineto{\pgfqpoint{2.527023in}{0.760684in}}%
\pgfpathlineto{\pgfqpoint{2.772146in}{0.825332in}}%
\pgfpathlineto{\pgfqpoint{2.863103in}{0.854232in}}%
\pgfpathlineto{\pgfqpoint{2.886435in}{0.861591in}}%
\pgfpathlineto{\pgfqpoint{2.963289in}{0.884551in}}%
\pgfpathlineto{\pgfqpoint{2.985879in}{0.892901in}}%
\pgfpathlineto{\pgfqpoint{2.996703in}{0.896223in}}%
\pgfpathlineto{\pgfqpoint{3.007234in}{0.900253in}}%
\pgfpathlineto{\pgfqpoint{3.017490in}{0.903924in}}%
\pgfpathlineto{\pgfqpoint{3.042958in}{0.912983in}}%
\pgfpathlineto{\pgfqpoint{3.086014in}{0.926469in}}%
\pgfpathlineto{\pgfqpoint{3.110698in}{0.936340in}}%
\pgfpathlineto{\pgfqpoint{3.124793in}{0.940002in}}%
\pgfpathlineto{\pgfqpoint{3.154405in}{0.950106in}}%
\pgfpathlineto{\pgfqpoint{3.168410in}{0.956108in}}%
\pgfpathlineto{\pgfqpoint{3.173875in}{0.959013in}}%
\pgfpathlineto{\pgfqpoint{3.180599in}{0.962376in}}%
\pgfpathlineto{\pgfqpoint{3.227061in}{0.979071in}}%
\pgfpathlineto{\pgfqpoint{3.230597in}{0.979885in}}%
\pgfpathlineto{\pgfqpoint{3.236420in}{0.982884in}}%
\pgfpathlineto{\pgfqpoint{3.241016in}{0.985014in}}%
\pgfpathlineto{\pgfqpoint{3.247811in}{0.988427in}}%
\pgfpathlineto{\pgfqpoint{3.255592in}{0.991500in}}%
\pgfpathlineto{\pgfqpoint{3.258880in}{0.992269in}}%
\pgfpathlineto{\pgfqpoint{3.277006in}{0.999749in}}%
\pgfpathlineto{\pgfqpoint{3.282181in}{1.002053in}}%
\pgfpathlineto{\pgfqpoint{3.286272in}{1.003233in}}%
\pgfpathlineto{\pgfqpoint{3.299279in}{1.009384in}}%
\pgfpathlineto{\pgfqpoint{3.321283in}{1.017656in}}%
\pgfpathlineto{\pgfqpoint{3.329567in}{1.021596in}}%
\pgfpathlineto{\pgfqpoint{3.337678in}{1.025281in}}%
\pgfpathlineto{\pgfqpoint{3.344750in}{1.028503in}}%
\pgfpathlineto{\pgfqpoint{3.349106in}{1.029926in}}%
\pgfpathlineto{\pgfqpoint{3.381509in}{1.041385in}}%
\pgfpathlineto{\pgfqpoint{3.388620in}{1.044975in}}%
\pgfpathlineto{\pgfqpoint{3.396373in}{1.047584in}}%
\pgfpathlineto{\pgfqpoint{3.467093in}{1.075104in}}%
\pgfpathlineto{\pgfqpoint{3.469010in}{1.075927in}}%
\pgfpathlineto{\pgfqpoint{3.480317in}{1.080797in}}%
\pgfpathlineto{\pgfqpoint{3.484628in}{1.082864in}}%
\pgfpathlineto{\pgfqpoint{3.487678in}{1.084167in}}%
\pgfpathlineto{\pgfqpoint{3.497873in}{1.087962in}}%
\pgfpathlineto{\pgfqpoint{3.501409in}{1.089866in}}%
\pgfpathlineto{\pgfqpoint{3.506653in}{1.091575in}}%
\pgfpathlineto{\pgfqpoint{3.511828in}{1.094506in}}%
\pgfpathlineto{\pgfqpoint{3.523643in}{1.099701in}}%
\pgfpathlineto{\pgfqpoint{3.526404in}{1.101681in}}%
\pgfpathlineto{\pgfqpoint{3.537792in}{1.106126in}}%
\pgfpathlineto{\pgfqpoint{3.540455in}{1.107165in}}%
\pgfpathlineto{\pgfqpoint{3.547817in}{1.110470in}}%
\pgfpathlineto{\pgfqpoint{3.549895in}{1.110344in}}%
\pgfpathlineto{\pgfqpoint{3.558099in}{1.113997in}}%
\pgfpathlineto{\pgfqpoint{3.561635in}{1.114713in}}%
\pgfpathlineto{\pgfqpoint{3.566631in}{1.117915in}}%
\pgfpathlineto{\pgfqpoint{3.574008in}{1.119418in}}%
\pgfpathlineto{\pgfqpoint{3.577886in}{1.120487in}}%
\pgfpathlineto{\pgfqpoint{3.591163in}{1.122690in}}%
\pgfpathlineto{\pgfqpoint{3.594413in}{1.122712in}}%
\pgfpathlineto{\pgfqpoint{3.600833in}{1.124995in}}%
\pgfpathlineto{\pgfqpoint{3.604004in}{1.125939in}}%
\pgfpathlineto{\pgfqpoint{3.610270in}{1.128215in}}%
\pgfpathlineto{\pgfqpoint{3.613806in}{1.129411in}}%
\pgfpathlineto{\pgfqpoint{3.624653in}{1.134481in}}%
\pgfpathlineto{\pgfqpoint{3.626361in}{1.134908in}}%
\pgfpathlineto{\pgfqpoint{3.630599in}{1.137087in}}%
\pgfpathlineto{\pgfqpoint{3.632281in}{1.137495in}}%
\pgfpathlineto{\pgfqpoint{3.638526in}{1.140431in}}%
\pgfpathlineto{\pgfqpoint{3.640174in}{1.141494in}}%
\pgfpathlineto{\pgfqpoint{3.642225in}{1.142348in}}%
\pgfpathlineto{\pgfqpoint{3.646295in}{1.143686in}}%
\pgfpathlineto{\pgfqpoint{3.649922in}{1.145563in}}%
\pgfpathlineto{\pgfqpoint{3.651523in}{1.145721in}}%
\pgfpathlineto{\pgfqpoint{3.653913in}{1.146706in}}%
\pgfpathlineto{\pgfqpoint{3.657076in}{1.146650in}}%
\pgfpathlineto{\pgfqpoint{3.663327in}{1.149575in}}%
\pgfpathlineto{\pgfqpoint{3.668334in}{1.152242in}}%
\pgfpathlineto{\pgfqpoint{3.670243in}{1.152476in}}%
\pgfpathlineto{\pgfqpoint{3.675162in}{1.155947in}}%
\pgfpathlineto{\pgfqpoint{3.678159in}{1.156547in}}%
\pgfpathlineto{\pgfqpoint{3.701691in}{1.165153in}}%
\pgfpathlineto{\pgfqpoint{3.704492in}{1.166880in}}%
\pgfpathlineto{\pgfqpoint{3.707619in}{1.166926in}}%
\pgfpathlineto{\pgfqpoint{3.710721in}{1.169575in}}%
\pgfpathlineto{\pgfqpoint{3.713117in}{1.169672in}}%
\pgfpathlineto{\pgfqpoint{3.714819in}{1.169576in}}%
\pgfpathlineto{\pgfqpoint{3.720217in}{1.171870in}}%
\pgfpathlineto{\pgfqpoint{3.725211in}{1.173394in}}%
\pgfpathlineto{\pgfqpoint{3.727849in}{1.174462in}}%
\pgfpathlineto{\pgfqpoint{3.732747in}{1.174328in}}%
\pgfpathlineto{\pgfqpoint{3.738225in}{1.174859in}}%
\pgfpathlineto{\pgfqpoint{3.739184in}{1.174079in}}%
\pgfpathlineto{\pgfqpoint{3.739822in}{1.174798in}}%
\pgfpathlineto{\pgfqpoint{3.759703in}{1.181356in}}%
\pgfpathlineto{\pgfqpoint{3.762118in}{1.183003in}}%
\pgfpathlineto{\pgfqpoint{3.765117in}{1.184124in}}%
\pgfpathlineto{\pgfqpoint{3.768092in}{1.186318in}}%
\pgfpathlineto{\pgfqpoint{3.771633in}{1.188307in}}%
\pgfpathlineto{\pgfqpoint{3.773099in}{1.188716in}}%
\pgfpathlineto{\pgfqpoint{3.775143in}{1.189628in}}%
\pgfpathlineto{\pgfqpoint{3.786900in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{3.789435in}{1.195638in}}%
\pgfpathlineto{\pgfqpoint{3.791952in}{1.196825in}}%
\pgfpathlineto{\pgfqpoint{3.793900in}{1.197215in}}%
\pgfpathlineto{\pgfqpoint{3.796665in}{1.197442in}}%
\pgfpathlineto{\pgfqpoint{3.798040in}{1.198229in}}%
\pgfpathlineto{\pgfqpoint{3.802137in}{1.200849in}}%
\pgfpathlineto{\pgfqpoint{3.803222in}{1.201209in}}%
\pgfpathlineto{\pgfqpoint{3.804844in}{1.202627in}}%
\pgfpathlineto{\pgfqpoint{3.805114in}{1.202353in}}%
\pgfpathlineto{\pgfqpoint{3.808871in}{1.202466in}}%
\pgfpathlineto{\pgfqpoint{3.812592in}{1.203158in}}%
\pgfpathlineto{\pgfqpoint{3.817324in}{1.204133in}}%
\pgfpathlineto{\pgfqpoint{3.819150in}{1.205140in}}%
\pgfpathlineto{\pgfqpoint{3.819669in}{1.204927in}}%
\pgfpathlineto{\pgfqpoint{3.820448in}{1.205533in}}%
\pgfpathlineto{\pgfqpoint{3.822259in}{1.206926in}}%
\pgfpathlineto{\pgfqpoint{3.822517in}{1.206805in}}%
\pgfpathlineto{\pgfqpoint{3.823547in}{1.207443in}}%
\pgfpathlineto{\pgfqpoint{3.825855in}{1.208722in}}%
\pgfpathlineto{\pgfqpoint{3.827895in}{1.208628in}}%
\pgfpathlineto{\pgfqpoint{3.834953in}{1.210821in}}%
\pgfpathlineto{\pgfqpoint{3.835452in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{3.836449in}{1.211303in}}%
\pgfpathlineto{\pgfqpoint{3.840903in}{1.212613in}}%
\pgfpathlineto{\pgfqpoint{3.844332in}{1.214768in}}%
\pgfpathlineto{\pgfqpoint{3.845550in}{1.215062in}}%
\pgfpathlineto{\pgfqpoint{3.845063in}{1.215359in}}%
\pgfpathlineto{\pgfqpoint{3.845793in}{1.215331in}}%
\pgfpathlineto{\pgfqpoint{3.853491in}{1.218719in}}%
\pgfpathlineto{\pgfqpoint{3.855155in}{1.219369in}}%
\pgfpathlineto{\pgfqpoint{3.857285in}{1.220216in}}%
\pgfpathlineto{\pgfqpoint{3.862906in}{1.223062in}}%
\pgfpathlineto{\pgfqpoint{3.873686in}{1.224456in}}%
\pgfpathlineto{\pgfqpoint{3.874139in}{1.223949in}}%
\pgfpathlineto{\pgfqpoint{3.874816in}{1.225083in}}%
\pgfpathlineto{\pgfqpoint{3.875041in}{1.224857in}}%
\pgfpathlineto{\pgfqpoint{3.878855in}{1.226703in}}%
\pgfpathlineto{\pgfqpoint{3.899509in}{1.230557in}}%
\pgfpathlineto{\pgfqpoint{3.900566in}{1.229800in}}%
\pgfpathlineto{\pgfqpoint{3.901200in}{1.230666in}}%
\pgfpathlineto{\pgfqpoint{3.903931in}{1.231948in}}%
\pgfpathlineto{\pgfqpoint{3.906227in}{1.233451in}}%
\pgfpathlineto{\pgfqpoint{3.912422in}{1.236918in}}%
\pgfpathlineto{\pgfqpoint{3.912627in}{1.236349in}}%
\pgfpathlineto{\pgfqpoint{3.913241in}{1.237607in}}%
\pgfpathlineto{\pgfqpoint{3.913854in}{1.237344in}}%
\pgfpathlineto{\pgfqpoint{3.915890in}{1.237731in}}%
\pgfpathlineto{\pgfqpoint{3.916296in}{1.237281in}}%
\pgfpathlineto{\pgfqpoint{3.917106in}{1.238094in}}%
\pgfpathlineto{\pgfqpoint{3.919126in}{1.239778in}}%
\pgfpathlineto{\pgfqpoint{3.920533in}{1.240004in}}%
\pgfpathlineto{\pgfqpoint{3.924327in}{1.240915in}}%
\pgfpathlineto{\pgfqpoint{3.928281in}{1.242230in}}%
\pgfpathlineto{\pgfqpoint{3.930244in}{1.243521in}}%
\pgfpathlineto{\pgfqpoint{3.930831in}{1.244021in}}%
\pgfpathlineto{\pgfqpoint{3.931807in}{1.243856in}}%
\pgfpathlineto{\pgfqpoint{3.933751in}{1.245601in}}%
\pgfpathlineto{\pgfqpoint{3.935493in}{1.246037in}}%
\pgfpathlineto{\pgfqpoint{3.937228in}{1.247034in}}%
\pgfpathlineto{\pgfqpoint{3.937612in}{1.246599in}}%
\pgfpathlineto{\pgfqpoint{3.939337in}{1.246114in}}%
\pgfpathlineto{\pgfqpoint{3.940673in}{1.246844in}}%
\pgfpathlineto{\pgfqpoint{3.942385in}{1.248258in}}%
\pgfpathlineto{\pgfqpoint{3.942954in}{1.247941in}}%
\pgfpathlineto{\pgfqpoint{3.963798in}{1.254121in}}%
\pgfpathlineto{\pgfqpoint{3.965591in}{1.254595in}}%
\pgfpathlineto{\pgfqpoint{3.966305in}{1.254873in}}%
\pgfpathlineto{\pgfqpoint{3.967018in}{1.254051in}}%
\pgfpathlineto{\pgfqpoint{3.967196in}{1.253637in}}%
\pgfpathlineto{\pgfqpoint{3.968263in}{1.254780in}}%
\pgfpathlineto{\pgfqpoint{3.971095in}{1.257300in}}%
\pgfpathlineto{\pgfqpoint{3.972678in}{1.257670in}}%
\pgfpathlineto{\pgfqpoint{3.975826in}{1.259101in}}%
\pgfpathlineto{\pgfqpoint{3.980845in}{1.261429in}}%
\pgfpathlineto{\pgfqpoint{3.983245in}{1.263384in}}%
\pgfpathlineto{\pgfqpoint{3.983416in}{1.263082in}}%
\pgfpathlineto{\pgfqpoint{3.984269in}{1.263334in}}%
\pgfpathlineto{\pgfqpoint{3.984610in}{1.263856in}}%
\pgfpathlineto{\pgfqpoint{3.986818in}{1.266584in}}%
\pgfpathlineto{\pgfqpoint{3.991699in}{1.269225in}}%
\pgfpathlineto{\pgfqpoint{3.995361in}{1.269785in}}%
\pgfpathlineto{\pgfqpoint{4.000627in}{1.272002in}}%
\pgfpathlineto{\pgfqpoint{4.000791in}{1.271668in}}%
\pgfpathlineto{\pgfqpoint{4.001444in}{1.272989in}}%
\pgfpathlineto{\pgfqpoint{4.001933in}{1.272767in}}%
\pgfpathlineto{\pgfqpoint{4.009037in}{1.275961in}}%
\pgfpathlineto{\pgfqpoint{4.011429in}{1.276408in}}%
\pgfpathlineto{\pgfqpoint{4.013649in}{1.277223in}}%
\pgfpathlineto{\pgfqpoint{4.015385in}{1.278225in}}%
\pgfpathlineto{\pgfqpoint{4.018676in}{1.280070in}}%
\pgfpathlineto{\pgfqpoint{4.020390in}{1.278328in}}%
\pgfpathlineto{\pgfqpoint{4.020545in}{1.278630in}}%
\pgfpathlineto{\pgfqpoint{4.023640in}{1.280060in}}%
\pgfpathlineto{\pgfqpoint{4.025638in}{1.282193in}}%
\pgfpathlineto{\pgfqpoint{4.025791in}{1.281992in}}%
\pgfpathlineto{\pgfqpoint{4.028388in}{1.281546in}}%
\pgfpathlineto{\pgfqpoint{4.028541in}{1.281202in}}%
\pgfpathlineto{\pgfqpoint{4.029756in}{1.282212in}}%
\pgfpathlineto{\pgfqpoint{4.030817in}{1.281769in}}%
\pgfpathlineto{\pgfqpoint{4.030968in}{1.281366in}}%
\pgfpathlineto{\pgfqpoint{4.031724in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{4.032478in}{1.281620in}}%
\pgfpathlineto{\pgfqpoint{4.034282in}{1.282180in}}%
\pgfpathlineto{\pgfqpoint{4.034432in}{1.282086in}}%
\pgfpathlineto{\pgfqpoint{4.036823in}{1.281942in}}%
\pgfpathlineto{\pgfqpoint{4.037270in}{1.282348in}}%
\pgfpathlineto{\pgfqpoint{4.037568in}{1.281676in}}%
\pgfpathlineto{\pgfqpoint{4.038311in}{1.281995in}}%
\pgfpathlineto{\pgfqpoint{4.039348in}{1.281672in}}%
\pgfpathlineto{\pgfqpoint{4.039792in}{1.282430in}}%
\pgfpathlineto{\pgfqpoint{4.041268in}{1.282555in}}%
\pgfpathlineto{\pgfqpoint{4.040383in}{1.281407in}}%
\pgfpathlineto{\pgfqpoint{4.041415in}{1.282383in}}%
\pgfpathlineto{\pgfqpoint{4.044350in}{1.284220in}}%
\pgfpathlineto{\pgfqpoint{4.045226in}{1.283795in}}%
\pgfpathlineto{\pgfqpoint{4.045954in}{1.284363in}}%
\pgfpathlineto{\pgfqpoint{4.047697in}{1.285617in}}%
\pgfpathlineto{\pgfqpoint{4.047987in}{1.285455in}}%
\pgfpathlineto{\pgfqpoint{4.060947in}{1.288396in}}%
\pgfpathlineto{\pgfqpoint{4.062904in}{1.290189in}}%
\pgfpathlineto{\pgfqpoint{4.075251in}{1.294855in}}%
\pgfpathlineto{\pgfqpoint{4.080483in}{1.299221in}}%
\pgfpathlineto{\pgfqpoint{4.080882in}{1.298728in}}%
\pgfpathlineto{\pgfqpoint{4.081680in}{1.300152in}}%
\pgfpathlineto{\pgfqpoint{4.089961in}{1.304374in}}%
\pgfpathlineto{\pgfqpoint{4.091000in}{1.304972in}}%
\pgfpathlineto{\pgfqpoint{4.091130in}{1.305492in}}%
\pgfpathlineto{\pgfqpoint{4.093715in}{1.309027in}}%
\pgfpathlineto{\pgfqpoint{4.095386in}{1.309135in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.311896in}}%
\pgfpathlineto{\pgfqpoint{4.098834in}{1.311475in}}%
\pgfpathlineto{\pgfqpoint{4.100736in}{1.310607in}}%
\pgfpathlineto{\pgfqpoint{4.100989in}{1.311269in}}%
\pgfpathlineto{\pgfqpoint{4.102252in}{1.310530in}}%
\pgfpathlineto{\pgfqpoint{4.102881in}{1.311335in}}%
\pgfpathlineto{\pgfqpoint{4.103887in}{1.310945in}}%
\pgfpathlineto{\pgfqpoint{4.106887in}{1.314902in}}%
\pgfpathlineto{\pgfqpoint{4.108131in}{1.313535in}}%
\pgfpathlineto{\pgfqpoint{4.108627in}{1.315009in}}%
\pgfpathlineto{\pgfqpoint{4.110235in}{1.316592in}}%
\pgfpathlineto{\pgfqpoint{4.110606in}{1.316447in}}%
\pgfpathlineto{\pgfqpoint{4.111714in}{1.315789in}}%
\pgfpathlineto{\pgfqpoint{4.111099in}{1.316661in}}%
\pgfpathlineto{\pgfqpoint{4.112206in}{1.316316in}}%
\pgfpathlineto{\pgfqpoint{4.114411in}{1.317121in}}%
\pgfpathlineto{\pgfqpoint{4.116118in}{1.316649in}}%
\pgfpathlineto{\pgfqpoint{4.115144in}{1.317862in}}%
\pgfpathlineto{\pgfqpoint{4.116361in}{1.316898in}}%
\pgfpathlineto{\pgfqpoint{4.117211in}{1.318624in}}%
\pgfpathlineto{\pgfqpoint{4.118785in}{1.319848in}}%
\pgfpathlineto{\pgfqpoint{4.119027in}{1.319424in}}%
\pgfpathlineto{\pgfqpoint{4.119750in}{1.319025in}}%
\pgfpathlineto{\pgfqpoint{4.120473in}{1.319735in}}%
\pgfpathlineto{\pgfqpoint{4.120593in}{1.320497in}}%
\pgfpathlineto{\pgfqpoint{4.122033in}{1.320253in}}%
\pgfpathlineto{\pgfqpoint{4.125136in}{1.320329in}}%
\pgfpathlineto{\pgfqpoint{4.127978in}{1.319451in}}%
\pgfpathlineto{\pgfqpoint{4.130097in}{1.320871in}}%
\pgfpathlineto{\pgfqpoint{4.137421in}{1.321647in}}%
\pgfpathlineto{\pgfqpoint{4.138916in}{1.322387in}}%
\pgfpathlineto{\pgfqpoint{4.139260in}{1.322021in}}%
\pgfpathlineto{\pgfqpoint{4.142684in}{1.326019in}}%
\pgfpathlineto{\pgfqpoint{4.143592in}{1.324513in}}%
\pgfpathlineto{\pgfqpoint{4.143706in}{1.323966in}}%
\pgfpathlineto{\pgfqpoint{4.144950in}{1.325556in}}%
\pgfpathlineto{\pgfqpoint{4.146079in}{1.324569in}}%
\pgfpathlineto{\pgfqpoint{4.145289in}{1.325871in}}%
\pgfpathlineto{\pgfqpoint{4.146641in}{1.325239in}}%
\pgfpathlineto{\pgfqpoint{4.147765in}{1.324017in}}%
\pgfpathlineto{\pgfqpoint{4.149332in}{1.323574in}}%
\pgfpathlineto{\pgfqpoint{4.149444in}{1.323675in}}%
\pgfpathlineto{\pgfqpoint{4.151560in}{1.325747in}}%
\pgfpathlineto{\pgfqpoint{4.151671in}{1.325604in}}%
\pgfpathlineto{\pgfqpoint{4.151893in}{1.325264in}}%
\pgfpathlineto{\pgfqpoint{4.152891in}{1.326450in}}%
\pgfpathlineto{\pgfqpoint{4.153002in}{1.326319in}}%
\pgfpathlineto{\pgfqpoint{4.155429in}{1.328878in}}%
\pgfpathlineto{\pgfqpoint{4.155759in}{1.328426in}}%
\pgfpathlineto{\pgfqpoint{4.155869in}{1.328247in}}%
\pgfpathlineto{\pgfqpoint{4.156308in}{1.329686in}}%
\pgfpathlineto{\pgfqpoint{4.156966in}{1.329287in}}%
\pgfpathlineto{\pgfqpoint{4.163162in}{1.331530in}}%
\pgfpathlineto{\pgfqpoint{4.163269in}{1.331306in}}%
\pgfpathlineto{\pgfqpoint{4.164668in}{1.330818in}}%
\pgfpathlineto{\pgfqpoint{4.164883in}{1.331163in}}%
\pgfpathlineto{\pgfqpoint{4.166811in}{1.330400in}}%
\pgfpathlineto{\pgfqpoint{4.166918in}{1.330185in}}%
\pgfpathlineto{\pgfqpoint{4.167238in}{1.331291in}}%
\pgfpathlineto{\pgfqpoint{4.168197in}{1.330960in}}%
\pgfpathlineto{\pgfqpoint{4.170427in}{1.333088in}}%
\pgfpathlineto{\pgfqpoint{4.171378in}{1.332168in}}%
\pgfpathlineto{\pgfqpoint{4.172117in}{1.332484in}}%
\pgfpathlineto{\pgfqpoint{4.177143in}{1.335989in}}%
\pgfpathlineto{\pgfqpoint{4.177559in}{1.334957in}}%
\pgfpathlineto{\pgfqpoint{4.177871in}{1.335294in}}%
\pgfpathlineto{\pgfqpoint{4.179322in}{1.334600in}}%
\pgfpathlineto{\pgfqpoint{4.183029in}{1.335204in}}%
\pgfpathlineto{\pgfqpoint{4.184768in}{1.336256in}}%
\pgfpathlineto{\pgfqpoint{4.184870in}{1.336205in}}%
\pgfpathlineto{\pgfqpoint{4.185074in}{1.336971in}}%
\pgfpathlineto{\pgfqpoint{4.187817in}{1.335549in}}%
\pgfpathlineto{\pgfqpoint{4.189837in}{1.337530in}}%
\pgfpathlineto{\pgfqpoint{4.189937in}{1.337403in}}%
\pgfpathlineto{\pgfqpoint{4.192647in}{1.339009in}}%
\pgfpathlineto{\pgfqpoint{4.194840in}{1.340950in}}%
\pgfpathlineto{\pgfqpoint{4.195437in}{1.340340in}}%
\pgfpathlineto{\pgfqpoint{4.196230in}{1.341122in}}%
\pgfpathlineto{\pgfqpoint{4.196527in}{1.340984in}}%
\pgfpathlineto{\pgfqpoint{4.197911in}{1.342168in}}%
\pgfpathlineto{\pgfqpoint{4.198010in}{1.341780in}}%
\pgfpathlineto{\pgfqpoint{4.198896in}{1.343348in}}%
\pgfpathlineto{\pgfqpoint{4.199093in}{1.343377in}}%
\pgfpathlineto{\pgfqpoint{4.200860in}{1.344930in}}%
\pgfpathlineto{\pgfqpoint{4.207943in}{1.344402in}}%
\pgfpathlineto{\pgfqpoint{4.214712in}{1.350914in}}%
\pgfpathlineto{\pgfqpoint{4.215844in}{1.351856in}}%
\pgfpathlineto{\pgfqpoint{4.216315in}{1.351135in}}%
\pgfpathlineto{\pgfqpoint{4.216503in}{1.350571in}}%
\pgfpathlineto{\pgfqpoint{4.217443in}{1.351911in}}%
\pgfpathlineto{\pgfqpoint{4.217818in}{1.351357in}}%
\pgfpathlineto{\pgfqpoint{4.217912in}{1.351715in}}%
\pgfpathlineto{\pgfqpoint{4.218567in}{1.350557in}}%
\pgfpathlineto{\pgfqpoint{4.219315in}{1.351197in}}%
\pgfpathlineto{\pgfqpoint{4.221458in}{1.352332in}}%
\pgfpathlineto{\pgfqpoint{4.221550in}{1.352013in}}%
\pgfpathlineto{\pgfqpoint{4.222200in}{1.351091in}}%
\pgfpathlineto{\pgfqpoint{4.223126in}{1.351991in}}%
\pgfpathlineto{\pgfqpoint{4.224972in}{1.353247in}}%
\pgfpathlineto{\pgfqpoint{4.225524in}{1.352670in}}%
\pgfpathlineto{\pgfqpoint{4.227815in}{1.354180in}}%
\pgfpathlineto{\pgfqpoint{4.228363in}{1.356034in}}%
\pgfpathlineto{\pgfqpoint{4.229366in}{1.354231in}}%
\pgfpathlineto{\pgfqpoint{4.231725in}{1.355767in}}%
\pgfpathlineto{\pgfqpoint{4.233531in}{1.356302in}}%
\pgfpathlineto{\pgfqpoint{4.233801in}{1.355813in}}%
\pgfpathlineto{\pgfqpoint{4.235149in}{1.355562in}}%
\pgfpathlineto{\pgfqpoint{4.234790in}{1.356580in}}%
\pgfpathlineto{\pgfqpoint{4.235238in}{1.356114in}}%
\pgfpathlineto{\pgfqpoint{4.235865in}{1.357763in}}%
\pgfpathlineto{\pgfqpoint{4.240935in}{1.363442in}}%
\pgfpathlineto{\pgfqpoint{4.247160in}{1.365791in}}%
\pgfpathlineto{\pgfqpoint{4.241112in}{1.363015in}}%
\pgfpathlineto{\pgfqpoint{4.247334in}{1.365156in}}%
\pgfpathlineto{\pgfqpoint{4.247421in}{1.365003in}}%
\pgfpathlineto{\pgfqpoint{4.248202in}{1.366204in}}%
\pgfpathlineto{\pgfqpoint{4.248809in}{1.367018in}}%
\pgfpathlineto{\pgfqpoint{4.249847in}{1.366691in}}%
\pgfpathlineto{\pgfqpoint{4.251485in}{1.366878in}}%
\pgfpathlineto{\pgfqpoint{4.250106in}{1.367262in}}%
\pgfpathlineto{\pgfqpoint{4.251571in}{1.367366in}}%
\pgfpathlineto{\pgfqpoint{4.256867in}{1.370976in}}%
\pgfpathlineto{\pgfqpoint{4.258137in}{1.371172in}}%
\pgfpathlineto{\pgfqpoint{4.257630in}{1.371937in}}%
\pgfpathlineto{\pgfqpoint{4.258307in}{1.371379in}}%
\pgfpathlineto{\pgfqpoint{4.261086in}{1.373676in}}%
\pgfpathlineto{\pgfqpoint{4.258560in}{1.370915in}}%
\pgfpathlineto{\pgfqpoint{4.261170in}{1.373440in}}%
\pgfpathlineto{\pgfqpoint{4.262845in}{1.372895in}}%
\pgfpathlineto{\pgfqpoint{4.261506in}{1.373677in}}%
\pgfpathlineto{\pgfqpoint{4.263012in}{1.373224in}}%
\pgfpathlineto{\pgfqpoint{4.263513in}{1.373804in}}%
\pgfpathlineto{\pgfqpoint{4.263262in}{1.373019in}}%
\pgfpathlineto{\pgfqpoint{4.264429in}{1.372809in}}%
\pgfpathlineto{\pgfqpoint{4.264512in}{1.372614in}}%
\pgfpathlineto{\pgfqpoint{4.265260in}{1.373656in}}%
\pgfpathlineto{\pgfqpoint{4.265841in}{1.373238in}}%
\pgfpathlineto{\pgfqpoint{4.266918in}{1.372789in}}%
\pgfpathlineto{\pgfqpoint{4.266587in}{1.372201in}}%
\pgfpathlineto{\pgfqpoint{4.267083in}{1.372370in}}%
\pgfpathlineto{\pgfqpoint{4.268650in}{1.372026in}}%
\pgfpathlineto{\pgfqpoint{4.267578in}{1.373033in}}%
\pgfpathlineto{\pgfqpoint{4.268815in}{1.372513in}}%
\pgfpathlineto{\pgfqpoint{4.269308in}{1.372596in}}%
\pgfpathlineto{\pgfqpoint{4.269965in}{1.371446in}}%
\pgfpathlineto{\pgfqpoint{4.272500in}{1.369623in}}%
\pgfpathlineto{\pgfqpoint{4.272582in}{1.369765in}}%
\pgfpathlineto{\pgfqpoint{4.273233in}{1.371109in}}%
\pgfpathlineto{\pgfqpoint{4.272826in}{1.369665in}}%
\pgfpathlineto{\pgfqpoint{4.274208in}{1.370145in}}%
\pgfpathlineto{\pgfqpoint{4.274938in}{1.369587in}}%
\pgfpathlineto{\pgfqpoint{4.275424in}{1.371011in}}%
\pgfpathlineto{\pgfqpoint{4.275505in}{1.370965in}}%
\pgfpathlineto{\pgfqpoint{4.275990in}{1.370635in}}%
\pgfpathlineto{\pgfqpoint{4.277602in}{1.371984in}}%
\pgfpathlineto{\pgfqpoint{4.282479in}{1.371020in}}%
\pgfpathlineto{\pgfqpoint{4.283194in}{1.371509in}}%
\pgfpathlineto{\pgfqpoint{4.284065in}{1.370310in}}%
\pgfpathlineto{\pgfqpoint{4.285172in}{1.372186in}}%
\pgfpathlineto{\pgfqpoint{4.285881in}{1.371508in}}%
\pgfpathlineto{\pgfqpoint{4.287532in}{1.373403in}}%
\pgfpathlineto{\pgfqpoint{4.290112in}{1.375882in}}%
\pgfpathlineto{\pgfqpoint{4.290423in}{1.374816in}}%
\pgfpathlineto{\pgfqpoint{4.291124in}{1.377080in}}%
\pgfpathlineto{\pgfqpoint{4.291667in}{1.376010in}}%
\pgfpathlineto{\pgfqpoint{4.294066in}{1.376655in}}%
\pgfpathlineto{\pgfqpoint{4.294220in}{1.376148in}}%
\pgfpathlineto{\pgfqpoint{4.295375in}{1.376192in}}%
\pgfpathlineto{\pgfqpoint{4.294682in}{1.376691in}}%
\pgfpathlineto{\pgfqpoint{4.295529in}{1.376803in}}%
\pgfpathlineto{\pgfqpoint{4.299657in}{1.377916in}}%
\pgfpathlineto{\pgfqpoint{4.299733in}{1.377502in}}%
\pgfpathlineto{\pgfqpoint{4.300796in}{1.379667in}}%
\pgfpathlineto{\pgfqpoint{4.301553in}{1.379948in}}%
\pgfpathlineto{\pgfqpoint{4.302082in}{1.378831in}}%
\pgfpathlineto{\pgfqpoint{4.302158in}{1.379363in}}%
\pgfpathlineto{\pgfqpoint{4.302762in}{1.378730in}}%
\pgfpathlineto{\pgfqpoint{4.303440in}{1.380075in}}%
\pgfpathlineto{\pgfqpoint{4.303591in}{1.380001in}}%
\pgfpathlineto{\pgfqpoint{4.305543in}{1.381989in}}%
\pgfpathlineto{\pgfqpoint{4.305693in}{1.381839in}}%
\pgfpathlineto{\pgfqpoint{4.305768in}{1.381634in}}%
\pgfpathlineto{\pgfqpoint{4.306815in}{1.383070in}}%
\pgfpathlineto{\pgfqpoint{4.308528in}{1.384611in}}%
\pgfpathlineto{\pgfqpoint{4.310160in}{1.384202in}}%
\pgfpathlineto{\pgfqpoint{4.312006in}{1.386286in}}%
\pgfpathlineto{\pgfqpoint{4.312080in}{1.385991in}}%
\pgfpathlineto{\pgfqpoint{4.313697in}{1.383765in}}%
\pgfpathlineto{\pgfqpoint{4.312889in}{1.386212in}}%
\pgfpathlineto{\pgfqpoint{4.313844in}{1.384029in}}%
\pgfpathlineto{\pgfqpoint{4.316766in}{1.387465in}}%
\pgfpathlineto{\pgfqpoint{4.317057in}{1.387914in}}%
\pgfpathlineto{\pgfqpoint{4.317929in}{1.386442in}}%
\pgfpathlineto{\pgfqpoint{4.318219in}{1.387141in}}%
\pgfpathlineto{\pgfqpoint{4.331759in}{1.393577in}}%
\pgfpathlineto{\pgfqpoint{4.331899in}{1.393252in}}%
\pgfpathlineto{\pgfqpoint{4.332529in}{1.391995in}}%
\pgfpathlineto{\pgfqpoint{4.333297in}{1.393877in}}%
\pgfpathlineto{\pgfqpoint{4.339320in}{1.397559in}}%
\pgfpathlineto{\pgfqpoint{4.339938in}{1.398129in}}%
\pgfpathlineto{\pgfqpoint{4.339526in}{1.396979in}}%
\pgfpathlineto{\pgfqpoint{4.340692in}{1.396897in}}%
\pgfpathlineto{\pgfqpoint{4.341717in}{1.396116in}}%
\pgfpathlineto{\pgfqpoint{4.342263in}{1.396707in}}%
\pgfpathlineto{\pgfqpoint{4.343012in}{1.397007in}}%
\pgfpathlineto{\pgfqpoint{4.342536in}{1.396285in}}%
\pgfpathlineto{\pgfqpoint{4.343692in}{1.396212in}}%
\pgfpathlineto{\pgfqpoint{4.343964in}{1.395606in}}%
\pgfpathlineto{\pgfqpoint{4.344167in}{1.396691in}}%
\pgfpathlineto{\pgfqpoint{4.344981in}{1.396623in}}%
\pgfpathlineto{\pgfqpoint{4.345387in}{1.397558in}}%
\pgfpathlineto{\pgfqpoint{4.346400in}{1.396167in}}%
\pgfpathlineto{\pgfqpoint{4.346468in}{1.396309in}}%
\pgfpathlineto{\pgfqpoint{4.347007in}{1.396301in}}%
\pgfpathlineto{\pgfqpoint{4.347344in}{1.397539in}}%
\pgfpathlineto{\pgfqpoint{4.347546in}{1.397247in}}%
\pgfpathlineto{\pgfqpoint{4.348218in}{1.398456in}}%
\pgfpathlineto{\pgfqpoint{4.349023in}{1.397270in}}%
\pgfpathlineto{\pgfqpoint{4.349157in}{1.396853in}}%
\pgfpathlineto{\pgfqpoint{4.350227in}{1.397935in}}%
\pgfpathlineto{\pgfqpoint{4.350361in}{1.397827in}}%
\pgfpathlineto{\pgfqpoint{4.350895in}{1.398819in}}%
\pgfpathlineto{\pgfqpoint{4.351894in}{1.398274in}}%
\pgfpathlineto{\pgfqpoint{4.352027in}{1.398082in}}%
\pgfpathlineto{\pgfqpoint{4.352492in}{1.399768in}}%
\pgfpathlineto{\pgfqpoint{4.353156in}{1.399120in}}%
\pgfpathlineto{\pgfqpoint{4.354744in}{1.401536in}}%
\pgfpathlineto{\pgfqpoint{4.353421in}{1.398532in}}%
\pgfpathlineto{\pgfqpoint{4.355008in}{1.400771in}}%
\pgfpathlineto{\pgfqpoint{4.355404in}{1.400758in}}%
\pgfpathlineto{\pgfqpoint{4.355865in}{1.402267in}}%
\pgfpathlineto{\pgfqpoint{4.357377in}{1.403695in}}%
\pgfpathlineto{\pgfqpoint{4.357508in}{1.403404in}}%
\pgfpathlineto{\pgfqpoint{4.359927in}{1.406659in}}%
\pgfpathlineto{\pgfqpoint{4.361423in}{1.406388in}}%
\pgfpathlineto{\pgfqpoint{4.360968in}{1.407952in}}%
\pgfpathlineto{\pgfqpoint{4.361488in}{1.406590in}}%
\pgfpathlineto{\pgfqpoint{4.362784in}{1.407389in}}%
\pgfpathlineto{\pgfqpoint{4.362913in}{1.406497in}}%
\pgfpathlineto{\pgfqpoint{4.363688in}{1.405148in}}%
\pgfpathlineto{\pgfqpoint{4.364591in}{1.405726in}}%
\pgfpathlineto{\pgfqpoint{4.366774in}{1.407489in}}%
\pgfpathlineto{\pgfqpoint{4.364784in}{1.405563in}}%
\pgfpathlineto{\pgfqpoint{4.366902in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{4.367670in}{1.408223in}}%
\pgfpathlineto{\pgfqpoint{4.369391in}{1.410053in}}%
\pgfpathlineto{\pgfqpoint{4.370154in}{1.410181in}}%
\pgfpathlineto{\pgfqpoint{4.369518in}{1.410471in}}%
\pgfpathlineto{\pgfqpoint{4.370471in}{1.410955in}}%
\pgfpathlineto{\pgfqpoint{4.372180in}{1.413511in}}%
\pgfpathlineto{\pgfqpoint{4.372306in}{1.413100in}}%
\pgfpathlineto{\pgfqpoint{4.373000in}{1.411634in}}%
\pgfpathlineto{\pgfqpoint{4.373819in}{1.413391in}}%
\pgfpathlineto{\pgfqpoint{4.374321in}{1.413005in}}%
\pgfpathlineto{\pgfqpoint{4.374510in}{1.412214in}}%
\pgfpathlineto{\pgfqpoint{4.376326in}{1.410531in}}%
\pgfpathlineto{\pgfqpoint{4.374949in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{4.376389in}{1.410656in}}%
\pgfpathlineto{\pgfqpoint{4.377325in}{1.412088in}}%
\pgfpathlineto{\pgfqpoint{4.378072in}{1.411359in}}%
\pgfpathlineto{\pgfqpoint{4.379004in}{1.413379in}}%
\pgfpathlineto{\pgfqpoint{4.380985in}{1.415879in}}%
\pgfpathlineto{\pgfqpoint{4.381232in}{1.415707in}}%
\pgfpathlineto{\pgfqpoint{4.382772in}{1.415761in}}%
\pgfpathlineto{\pgfqpoint{4.382834in}{1.416246in}}%
\pgfpathlineto{\pgfqpoint{4.385345in}{1.419394in}}%
\pgfpathlineto{\pgfqpoint{4.385406in}{1.419237in}}%
\pgfpathlineto{\pgfqpoint{4.386808in}{1.418344in}}%
\pgfpathlineto{\pgfqpoint{4.385589in}{1.419670in}}%
\pgfpathlineto{\pgfqpoint{4.387173in}{1.419548in}}%
\pgfpathlineto{\pgfqpoint{4.389053in}{1.421368in}}%
\pgfpathlineto{\pgfqpoint{4.389113in}{1.420854in}}%
\pgfpathlineto{\pgfqpoint{4.389959in}{1.422014in}}%
\pgfpathlineto{\pgfqpoint{4.390502in}{1.421714in}}%
\pgfpathlineto{\pgfqpoint{4.392545in}{1.421646in}}%
\pgfpathlineto{\pgfqpoint{4.390622in}{1.421414in}}%
\pgfpathlineto{\pgfqpoint{4.392665in}{1.421406in}}%
\pgfpathlineto{\pgfqpoint{4.392725in}{1.421280in}}%
\pgfpathlineto{\pgfqpoint{4.393444in}{1.422575in}}%
\pgfpathlineto{\pgfqpoint{4.393922in}{1.422185in}}%
\pgfpathlineto{\pgfqpoint{4.395769in}{1.423433in}}%
\pgfpathlineto{\pgfqpoint{4.396067in}{1.422687in}}%
\pgfpathlineto{\pgfqpoint{4.396838in}{1.420731in}}%
\pgfpathlineto{\pgfqpoint{4.397667in}{1.422392in}}%
\pgfpathlineto{\pgfqpoint{4.399497in}{1.426567in}}%
\pgfpathlineto{\pgfqpoint{4.399674in}{1.426231in}}%
\pgfpathlineto{\pgfqpoint{4.400967in}{1.426147in}}%
\pgfpathlineto{\pgfqpoint{4.400556in}{1.424932in}}%
\pgfpathlineto{\pgfqpoint{4.401084in}{1.425711in}}%
\pgfpathlineto{\pgfqpoint{4.402489in}{1.425476in}}%
\pgfpathlineto{\pgfqpoint{4.401612in}{1.426967in}}%
\pgfpathlineto{\pgfqpoint{4.402606in}{1.425942in}}%
\pgfpathlineto{\pgfqpoint{4.403248in}{1.427144in}}%
\pgfpathlineto{\pgfqpoint{4.404181in}{1.426092in}}%
\pgfpathlineto{\pgfqpoint{4.404936in}{1.426035in}}%
\pgfpathlineto{\pgfqpoint{4.405169in}{1.427324in}}%
\pgfpathlineto{\pgfqpoint{4.405633in}{1.426321in}}%
\pgfpathlineto{\pgfqpoint{4.406038in}{1.426952in}}%
\pgfpathlineto{\pgfqpoint{4.406964in}{1.425305in}}%
\pgfpathlineto{\pgfqpoint{4.407137in}{1.426064in}}%
\pgfpathlineto{\pgfqpoint{4.409441in}{1.424614in}}%
\pgfpathlineto{\pgfqpoint{4.407426in}{1.426326in}}%
\pgfpathlineto{\pgfqpoint{4.409498in}{1.424939in}}%
\pgfpathlineto{\pgfqpoint{4.409785in}{1.425842in}}%
\pgfpathlineto{\pgfqpoint{4.410816in}{1.424097in}}%
\pgfpathlineto{\pgfqpoint{4.411388in}{1.423597in}}%
\pgfpathlineto{\pgfqpoint{4.411787in}{1.425373in}}%
\pgfpathlineto{\pgfqpoint{4.412187in}{1.425004in}}%
\pgfpathlineto{\pgfqpoint{4.412586in}{1.424482in}}%
\pgfpathlineto{\pgfqpoint{4.414234in}{1.427861in}}%
\pgfpathlineto{\pgfqpoint{4.414970in}{1.427364in}}%
\pgfpathlineto{\pgfqpoint{4.415479in}{1.428499in}}%
\pgfpathlineto{\pgfqpoint{4.417397in}{1.430964in}}%
\pgfpathlineto{\pgfqpoint{4.417453in}{1.430759in}}%
\pgfpathlineto{\pgfqpoint{4.417678in}{1.431642in}}%
\pgfpathlineto{\pgfqpoint{4.418689in}{1.431721in}}%
\pgfpathlineto{\pgfqpoint{4.420646in}{1.434519in}}%
\pgfpathlineto{\pgfqpoint{4.420869in}{1.434056in}}%
\pgfpathlineto{\pgfqpoint{4.423204in}{1.434917in}}%
\pgfpathlineto{\pgfqpoint{4.425194in}{1.438802in}}%
\pgfpathlineto{\pgfqpoint{4.425249in}{1.438641in}}%
\pgfpathlineto{\pgfqpoint{4.427504in}{1.435095in}}%
\pgfpathlineto{\pgfqpoint{4.427997in}{1.436197in}}%
\pgfpathlineto{\pgfqpoint{4.428653in}{1.437418in}}%
\pgfpathlineto{\pgfqpoint{4.429199in}{1.435834in}}%
\pgfpathlineto{\pgfqpoint{4.429527in}{1.436173in}}%
\pgfpathlineto{\pgfqpoint{4.429581in}{1.435967in}}%
\pgfpathlineto{\pgfqpoint{4.430181in}{1.437183in}}%
\pgfpathlineto{\pgfqpoint{4.430725in}{1.437169in}}%
\pgfpathlineto{\pgfqpoint{4.431865in}{1.438926in}}%
\pgfpathlineto{\pgfqpoint{4.432352in}{1.438359in}}%
\pgfpathlineto{\pgfqpoint{4.434135in}{1.439768in}}%
\pgfpathlineto{\pgfqpoint{4.435265in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{4.434835in}{1.440219in}}%
\pgfpathlineto{\pgfqpoint{4.435749in}{1.439400in}}%
\pgfpathlineto{\pgfqpoint{4.438263in}{1.438933in}}%
\pgfpathlineto{\pgfqpoint{4.438423in}{1.439452in}}%
\pgfpathlineto{\pgfqpoint{4.439966in}{1.442113in}}%
\pgfpathlineto{\pgfqpoint{4.440550in}{1.441938in}}%
\pgfpathlineto{\pgfqpoint{4.441979in}{1.439718in}}%
\pgfpathlineto{\pgfqpoint{4.442876in}{1.440887in}}%
\pgfpathlineto{\pgfqpoint{4.444243in}{1.441955in}}%
\pgfpathlineto{\pgfqpoint{4.443560in}{1.440176in}}%
\pgfpathlineto{\pgfqpoint{4.444401in}{1.441276in}}%
\pgfpathlineto{\pgfqpoint{4.444558in}{1.440914in}}%
\pgfpathlineto{\pgfqpoint{4.445083in}{1.442089in}}%
\pgfpathlineto{\pgfqpoint{4.445607in}{1.441572in}}%
\pgfpathlineto{\pgfqpoint{4.446548in}{1.442692in}}%
\pgfpathlineto{\pgfqpoint{4.447069in}{1.440596in}}%
\pgfpathlineto{\pgfqpoint{4.448007in}{1.441167in}}%
\pgfpathlineto{\pgfqpoint{4.447486in}{1.439714in}}%
\pgfpathlineto{\pgfqpoint{4.448371in}{1.439657in}}%
\pgfpathlineto{\pgfqpoint{4.448475in}{1.439228in}}%
\pgfpathlineto{\pgfqpoint{4.449512in}{1.441875in}}%
\pgfpathlineto{\pgfqpoint{4.449564in}{1.441666in}}%
\pgfpathlineto{\pgfqpoint{4.451837in}{1.443318in}}%
\pgfpathlineto{\pgfqpoint{4.451940in}{1.442810in}}%
\pgfpathlineto{\pgfqpoint{4.451992in}{1.442415in}}%
\pgfpathlineto{\pgfqpoint{4.453071in}{1.444267in}}%
\pgfpathlineto{\pgfqpoint{4.453277in}{1.444147in}}%
\pgfpathlineto{\pgfqpoint{4.454864in}{1.445465in}}%
\pgfpathlineto{\pgfqpoint{4.453585in}{1.443944in}}%
\pgfpathlineto{\pgfqpoint{4.454967in}{1.444910in}}%
\pgfpathlineto{\pgfqpoint{4.455630in}{1.445030in}}%
\pgfpathlineto{\pgfqpoint{4.455120in}{1.445673in}}%
\pgfpathlineto{\pgfqpoint{4.456191in}{1.445865in}}%
\pgfpathlineto{\pgfqpoint{4.457716in}{1.447370in}}%
\pgfpathlineto{\pgfqpoint{4.457818in}{1.447188in}}%
\pgfpathlineto{\pgfqpoint{4.458578in}{1.446100in}}%
\pgfpathlineto{\pgfqpoint{4.459185in}{1.447348in}}%
\pgfpathlineto{\pgfqpoint{4.459337in}{1.447348in}}%
\pgfpathlineto{\pgfqpoint{4.459488in}{1.448080in}}%
\pgfpathlineto{\pgfqpoint{4.460547in}{1.446058in}}%
\pgfpathlineto{\pgfqpoint{4.460850in}{1.447082in}}%
\pgfpathlineto{\pgfqpoint{4.463358in}{1.450645in}}%
\pgfpathlineto{\pgfqpoint{4.464557in}{1.449197in}}%
\pgfpathlineto{\pgfqpoint{4.464108in}{1.450894in}}%
\pgfpathlineto{\pgfqpoint{4.465005in}{1.450284in}}%
\pgfpathlineto{\pgfqpoint{4.466447in}{1.450999in}}%
\pgfpathlineto{\pgfqpoint{4.465354in}{1.449508in}}%
\pgfpathlineto{\pgfqpoint{4.466546in}{1.450183in}}%
\pgfpathlineto{\pgfqpoint{4.466943in}{1.449244in}}%
\pgfpathlineto{\pgfqpoint{4.467586in}{1.451556in}}%
\pgfpathlineto{\pgfqpoint{4.467982in}{1.450646in}}%
\pgfpathlineto{\pgfqpoint{4.469610in}{1.451061in}}%
\pgfpathlineto{\pgfqpoint{4.468130in}{1.449938in}}%
\pgfpathlineto{\pgfqpoint{4.469954in}{1.449798in}}%
\pgfpathlineto{\pgfqpoint{4.470789in}{1.448710in}}%
\pgfpathlineto{\pgfqpoint{4.471524in}{1.449312in}}%
\pgfpathlineto{\pgfqpoint{4.472747in}{1.449373in}}%
\pgfpathlineto{\pgfqpoint{4.472112in}{1.447794in}}%
\pgfpathlineto{\pgfqpoint{4.472942in}{1.448915in}}%
\pgfpathlineto{\pgfqpoint{4.473527in}{1.447495in}}%
\pgfpathlineto{\pgfqpoint{4.474452in}{1.449197in}}%
\pgfpathlineto{\pgfqpoint{4.475859in}{1.450730in}}%
\pgfpathlineto{\pgfqpoint{4.474792in}{1.448469in}}%
\pgfpathlineto{\pgfqpoint{4.476150in}{1.449860in}}%
\pgfpathlineto{\pgfqpoint{4.476440in}{1.448847in}}%
\pgfpathlineto{\pgfqpoint{4.477261in}{1.451100in}}%
\pgfpathlineto{\pgfqpoint{4.477310in}{1.450995in}}%
\pgfpathlineto{\pgfqpoint{4.478947in}{1.453208in}}%
\pgfpathlineto{\pgfqpoint{4.479091in}{1.452875in}}%
\pgfpathlineto{\pgfqpoint{4.479427in}{1.452511in}}%
\pgfpathlineto{\pgfqpoint{4.479811in}{1.453808in}}%
\pgfpathlineto{\pgfqpoint{4.479955in}{1.454640in}}%
\pgfpathlineto{\pgfqpoint{4.481199in}{1.452939in}}%
\pgfpathlineto{\pgfqpoint{4.481295in}{1.453253in}}%
\pgfpathlineto{\pgfqpoint{4.483011in}{1.454679in}}%
\pgfpathlineto{\pgfqpoint{4.483723in}{1.455444in}}%
\pgfpathlineto{\pgfqpoint{4.483248in}{1.454162in}}%
\pgfpathlineto{\pgfqpoint{4.484672in}{1.454841in}}%
\pgfpathlineto{\pgfqpoint{4.485854in}{1.453723in}}%
\pgfpathlineto{\pgfqpoint{4.485334in}{1.455276in}}%
\pgfpathlineto{\pgfqpoint{4.486326in}{1.454643in}}%
\pgfpathlineto{\pgfqpoint{4.487597in}{1.456737in}}%
\pgfpathlineto{\pgfqpoint{4.486703in}{1.454412in}}%
\pgfpathlineto{\pgfqpoint{4.488395in}{1.456212in}}%
\pgfpathlineto{\pgfqpoint{4.488442in}{1.456139in}}%
\pgfpathlineto{\pgfqpoint{4.489098in}{1.457794in}}%
\pgfpathlineto{\pgfqpoint{4.489285in}{1.457650in}}%
\pgfpathlineto{\pgfqpoint{4.492733in}{1.461696in}}%
\pgfpathlineto{\pgfqpoint{4.492826in}{1.461629in}}%
\pgfpathlineto{\pgfqpoint{4.494769in}{1.459756in}}%
\pgfpathlineto{\pgfqpoint{4.494815in}{1.459795in}}%
\pgfpathlineto{\pgfqpoint{4.498946in}{1.467025in}}%
\pgfpathlineto{\pgfqpoint{4.499220in}{1.466914in}}%
\pgfpathlineto{\pgfqpoint{4.499631in}{1.466512in}}%
\pgfpathlineto{\pgfqpoint{4.500405in}{1.468763in}}%
\pgfpathlineto{\pgfqpoint{4.500541in}{1.468341in}}%
\pgfpathlineto{\pgfqpoint{4.501268in}{1.470830in}}%
\pgfpathlineto{\pgfqpoint{4.502673in}{1.469336in}}%
\pgfpathlineto{\pgfqpoint{4.502899in}{1.468066in}}%
\pgfpathlineto{\pgfqpoint{4.503621in}{1.469544in}}%
\pgfpathlineto{\pgfqpoint{4.504252in}{1.468908in}}%
\pgfpathlineto{\pgfqpoint{4.506184in}{1.470506in}}%
\pgfpathlineto{\pgfqpoint{4.506229in}{1.470417in}}%
\pgfpathlineto{\pgfqpoint{4.506274in}{1.470151in}}%
\pgfpathlineto{\pgfqpoint{4.507124in}{1.471796in}}%
\pgfpathlineto{\pgfqpoint{4.507571in}{1.471706in}}%
\pgfpathlineto{\pgfqpoint{4.509487in}{1.474886in}}%
\pgfpathlineto{\pgfqpoint{4.508018in}{1.471072in}}%
\pgfpathlineto{\pgfqpoint{4.509620in}{1.474431in}}%
\pgfpathlineto{\pgfqpoint{4.511172in}{1.472287in}}%
\pgfpathlineto{\pgfqpoint{4.511349in}{1.472724in}}%
\pgfpathlineto{\pgfqpoint{4.512145in}{1.475494in}}%
\pgfpathlineto{\pgfqpoint{4.513247in}{1.473198in}}%
\pgfpathlineto{\pgfqpoint{4.515441in}{1.471778in}}%
\pgfpathlineto{\pgfqpoint{4.513467in}{1.474180in}}%
\pgfpathlineto{\pgfqpoint{4.515485in}{1.472098in}}%
\pgfpathlineto{\pgfqpoint{4.517450in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{4.517493in}{1.474854in}}%
\pgfpathlineto{\pgfqpoint{4.517841in}{1.476565in}}%
\pgfpathlineto{\pgfqpoint{4.518580in}{1.476431in}}%
\pgfpathlineto{\pgfqpoint{4.519318in}{1.478080in}}%
\pgfpathlineto{\pgfqpoint{4.520183in}{1.477325in}}%
\pgfpathlineto{\pgfqpoint{4.522254in}{1.481040in}}%
\pgfpathlineto{\pgfqpoint{4.520616in}{1.477079in}}%
\pgfpathlineto{\pgfqpoint{4.522426in}{1.480356in}}%
\pgfpathlineto{\pgfqpoint{4.522555in}{1.479576in}}%
\pgfpathlineto{\pgfqpoint{4.522855in}{1.481522in}}%
\pgfpathlineto{\pgfqpoint{4.523885in}{1.481024in}}%
\pgfpathlineto{\pgfqpoint{4.525168in}{1.482045in}}%
\pgfpathlineto{\pgfqpoint{4.524270in}{1.480684in}}%
\pgfpathlineto{\pgfqpoint{4.525466in}{1.481409in}}%
\pgfpathlineto{\pgfqpoint{4.527551in}{1.482422in}}%
\pgfpathlineto{\pgfqpoint{4.525594in}{1.481046in}}%
\pgfpathlineto{\pgfqpoint{4.527933in}{1.480753in}}%
\pgfpathlineto{\pgfqpoint{4.529541in}{1.479461in}}%
\pgfpathlineto{\pgfqpoint{4.528357in}{1.482088in}}%
\pgfpathlineto{\pgfqpoint{4.529583in}{1.479497in}}%
\pgfpathlineto{\pgfqpoint{4.530973in}{1.480663in}}%
\pgfpathlineto{\pgfqpoint{4.531184in}{1.480098in}}%
\pgfpathlineto{\pgfqpoint{4.531268in}{1.479750in}}%
\pgfpathlineto{\pgfqpoint{4.532485in}{1.481260in}}%
\pgfpathlineto{\pgfqpoint{4.534491in}{1.482854in}}%
\pgfpathlineto{\pgfqpoint{4.532862in}{1.479946in}}%
\pgfpathlineto{\pgfqpoint{4.534949in}{1.481912in}}%
\pgfpathlineto{\pgfqpoint{4.535282in}{1.481709in}}%
\pgfpathlineto{\pgfqpoint{4.535947in}{1.483991in}}%
\pgfpathlineto{\pgfqpoint{4.537853in}{1.488201in}}%
\pgfpathlineto{\pgfqpoint{4.538060in}{1.487957in}}%
\pgfpathlineto{\pgfqpoint{4.540120in}{1.488892in}}%
\pgfpathlineto{\pgfqpoint{4.538184in}{1.486890in}}%
\pgfpathlineto{\pgfqpoint{4.540202in}{1.488816in}}%
\pgfpathlineto{\pgfqpoint{4.540243in}{1.488628in}}%
\pgfpathlineto{\pgfqpoint{4.540982in}{1.490886in}}%
\pgfpathlineto{\pgfqpoint{4.541392in}{1.489874in}}%
\pgfpathlineto{\pgfqpoint{4.541965in}{1.491457in}}%
\pgfpathlineto{\pgfqpoint{4.542863in}{1.489750in}}%
\pgfpathlineto{\pgfqpoint{4.543190in}{1.490029in}}%
\pgfpathlineto{\pgfqpoint{4.544451in}{1.488875in}}%
\pgfpathlineto{\pgfqpoint{4.546235in}{1.491044in}}%
\pgfpathlineto{\pgfqpoint{4.544655in}{1.488229in}}%
\pgfpathlineto{\pgfqpoint{4.546276in}{1.490958in}}%
\pgfpathlineto{\pgfqpoint{4.546640in}{1.490302in}}%
\pgfpathlineto{\pgfqpoint{4.547366in}{1.492250in}}%
\pgfpathlineto{\pgfqpoint{4.547608in}{1.491867in}}%
\pgfpathlineto{\pgfqpoint{4.548374in}{1.493375in}}%
\pgfpathlineto{\pgfqpoint{4.549218in}{1.492440in}}%
\pgfpathlineto{\pgfqpoint{4.549258in}{1.492282in}}%
\pgfpathlineto{\pgfqpoint{4.550260in}{1.494377in}}%
\pgfpathlineto{\pgfqpoint{4.550300in}{1.494610in}}%
\pgfpathlineto{\pgfqpoint{4.551300in}{1.492181in}}%
\pgfpathlineto{\pgfqpoint{4.551459in}{1.492557in}}%
\pgfpathlineto{\pgfqpoint{4.553013in}{1.489860in}}%
\pgfpathlineto{\pgfqpoint{4.553291in}{1.490199in}}%
\pgfpathlineto{\pgfqpoint{4.554838in}{1.490690in}}%
\pgfpathlineto{\pgfqpoint{4.553847in}{1.489227in}}%
\pgfpathlineto{\pgfqpoint{4.555035in}{1.490531in}}%
\pgfpathlineto{\pgfqpoint{4.556890in}{1.486505in}}%
\pgfpathlineto{\pgfqpoint{4.558696in}{1.486743in}}%
\pgfpathlineto{\pgfqpoint{4.557008in}{1.486063in}}%
\pgfpathlineto{\pgfqpoint{4.558932in}{1.485487in}}%
\pgfpathlineto{\pgfqpoint{4.560183in}{1.486144in}}%
\pgfpathlineto{\pgfqpoint{4.559088in}{1.486785in}}%
\pgfpathlineto{\pgfqpoint{4.560222in}{1.486652in}}%
\pgfpathlineto{\pgfqpoint{4.560261in}{1.487320in}}%
\pgfpathlineto{\pgfqpoint{4.561001in}{1.485413in}}%
\pgfpathlineto{\pgfqpoint{4.561780in}{1.487150in}}%
\pgfpathlineto{\pgfqpoint{4.561974in}{1.486380in}}%
\pgfpathlineto{\pgfqpoint{4.563603in}{1.489170in}}%
\pgfpathlineto{\pgfqpoint{4.563873in}{1.489542in}}%
\pgfpathlineto{\pgfqpoint{4.564453in}{1.485874in}}%
\pgfpathlineto{\pgfqpoint{4.564762in}{1.486712in}}%
\pgfpathlineto{\pgfqpoint{4.565494in}{1.485051in}}%
\pgfpathlineto{\pgfqpoint{4.566417in}{1.485899in}}%
\pgfpathlineto{\pgfqpoint{4.566955in}{1.487226in}}%
\pgfpathlineto{\pgfqpoint{4.568677in}{1.489660in}}%
\pgfpathlineto{\pgfqpoint{4.568715in}{1.489249in}}%
\pgfpathlineto{\pgfqpoint{4.569821in}{1.493595in}}%
\pgfpathlineto{\pgfqpoint{4.569860in}{1.493524in}}%
\pgfpathlineto{\pgfqpoint{4.576205in}{1.498974in}}%
\pgfpathlineto{\pgfqpoint{4.570316in}{1.493036in}}%
\pgfpathlineto{\pgfqpoint{4.576430in}{1.498167in}}%
\pgfpathlineto{\pgfqpoint{4.577066in}{1.496573in}}%
\pgfpathlineto{\pgfqpoint{4.577626in}{1.498774in}}%
\pgfpathlineto{\pgfqpoint{4.577925in}{1.498538in}}%
\pgfpathlineto{\pgfqpoint{4.578037in}{1.499168in}}%
\pgfpathlineto{\pgfqpoint{4.579005in}{1.495866in}}%
\pgfpathlineto{\pgfqpoint{4.579079in}{1.496066in}}%
\pgfpathlineto{\pgfqpoint{4.579971in}{1.495959in}}%
\pgfpathlineto{\pgfqpoint{4.579228in}{1.495378in}}%
\pgfpathlineto{\pgfqpoint{4.580194in}{1.495042in}}%
\pgfpathlineto{\pgfqpoint{4.582560in}{1.492418in}}%
\pgfpathlineto{\pgfqpoint{4.580712in}{1.495647in}}%
\pgfpathlineto{\pgfqpoint{4.582597in}{1.492469in}}%
\pgfpathlineto{\pgfqpoint{4.583958in}{1.493482in}}%
\pgfpathlineto{\pgfqpoint{4.583407in}{1.491715in}}%
\pgfpathlineto{\pgfqpoint{4.584178in}{1.493013in}}%
\pgfpathlineto{\pgfqpoint{4.584582in}{1.491886in}}%
\pgfpathlineto{\pgfqpoint{4.584765in}{1.493875in}}%
\pgfpathlineto{\pgfqpoint{4.585681in}{1.493111in}}%
\pgfpathlineto{\pgfqpoint{4.586265in}{1.495667in}}%
\pgfpathlineto{\pgfqpoint{4.587323in}{1.494864in}}%
\pgfpathlineto{\pgfqpoint{4.587723in}{1.495852in}}%
\pgfpathlineto{\pgfqpoint{4.588559in}{1.494165in}}%
\pgfpathlineto{\pgfqpoint{4.588994in}{1.494999in}}%
\pgfpathlineto{\pgfqpoint{4.589827in}{1.492350in}}%
\pgfpathlineto{\pgfqpoint{4.590659in}{1.493333in}}%
\pgfpathlineto{\pgfqpoint{4.592424in}{1.497184in}}%
\pgfpathlineto{\pgfqpoint{4.592783in}{1.496264in}}%
\pgfpathlineto{\pgfqpoint{4.592999in}{1.495353in}}%
\pgfpathlineto{\pgfqpoint{4.593823in}{1.498139in}}%
\pgfpathlineto{\pgfqpoint{4.594074in}{1.497662in}}%
\pgfpathlineto{\pgfqpoint{4.595717in}{1.500569in}}%
\pgfpathlineto{\pgfqpoint{4.596073in}{1.499613in}}%
\pgfpathlineto{\pgfqpoint{4.596784in}{1.497743in}}%
\pgfpathlineto{\pgfqpoint{4.597388in}{1.500032in}}%
\pgfpathlineto{\pgfqpoint{4.597637in}{1.499220in}}%
\pgfpathlineto{\pgfqpoint{4.598204in}{1.499204in}}%
\pgfpathlineto{\pgfqpoint{4.597778in}{1.498841in}}%
\pgfpathlineto{\pgfqpoint{4.598628in}{1.498043in}}%
\pgfpathlineto{\pgfqpoint{4.599300in}{1.496551in}}%
\pgfpathlineto{\pgfqpoint{4.600041in}{1.498277in}}%
\pgfpathlineto{\pgfqpoint{4.600217in}{1.497385in}}%
\pgfpathlineto{\pgfqpoint{4.604701in}{1.504708in}}%
\pgfpathlineto{\pgfqpoint{4.605362in}{1.503909in}}%
\pgfpathlineto{\pgfqpoint{4.607339in}{1.502784in}}%
\pgfpathlineto{\pgfqpoint{4.608824in}{1.504551in}}%
\pgfpathlineto{\pgfqpoint{4.607789in}{1.502467in}}%
\pgfpathlineto{\pgfqpoint{4.608962in}{1.504204in}}%
\pgfpathlineto{\pgfqpoint{4.609513in}{1.503011in}}%
\pgfpathlineto{\pgfqpoint{4.610132in}{1.505314in}}%
\pgfpathlineto{\pgfqpoint{4.610509in}{1.504059in}}%
\pgfpathlineto{\pgfqpoint{4.612221in}{1.506614in}}%
\pgfpathlineto{\pgfqpoint{4.612290in}{1.506373in}}%
\pgfpathlineto{\pgfqpoint{4.612938in}{1.507703in}}%
\pgfpathlineto{\pgfqpoint{4.613722in}{1.508643in}}%
\pgfpathlineto{\pgfqpoint{4.614300in}{1.506382in}}%
\pgfpathlineto{\pgfqpoint{4.614334in}{1.506751in}}%
\pgfpathlineto{\pgfqpoint{4.615183in}{1.506325in}}%
\pgfpathlineto{\pgfqpoint{4.614538in}{1.507179in}}%
\pgfpathlineto{\pgfqpoint{4.615522in}{1.507780in}}%
\pgfpathlineto{\pgfqpoint{4.616368in}{1.509253in}}%
\pgfpathlineto{\pgfqpoint{4.617077in}{1.507581in}}%
\pgfpathlineto{\pgfqpoint{4.617144in}{1.507287in}}%
\pgfpathlineto{\pgfqpoint{4.618324in}{1.509826in}}%
\pgfpathlineto{\pgfqpoint{4.618861in}{1.510104in}}%
\pgfpathlineto{\pgfqpoint{4.618593in}{1.511160in}}%
\pgfpathlineto{\pgfqpoint{4.619365in}{1.510906in}}%
\pgfpathlineto{\pgfqpoint{4.619499in}{1.511508in}}%
\pgfpathlineto{\pgfqpoint{4.620069in}{1.509247in}}%
\pgfpathlineto{\pgfqpoint{4.620303in}{1.509350in}}%
\pgfpathlineto{\pgfqpoint{4.622140in}{1.506552in}}%
\pgfpathlineto{\pgfqpoint{4.623104in}{1.508418in}}%
\pgfpathlineto{\pgfqpoint{4.623636in}{1.506312in}}%
\pgfpathlineto{\pgfqpoint{4.623768in}{1.505733in}}%
\pgfpathlineto{\pgfqpoint{4.624895in}{1.507705in}}%
\pgfpathlineto{\pgfqpoint{4.625060in}{1.507271in}}%
\pgfpathlineto{\pgfqpoint{4.626578in}{1.508979in}}%
\pgfpathlineto{\pgfqpoint{4.625754in}{1.506447in}}%
\pgfpathlineto{\pgfqpoint{4.626644in}{1.508684in}}%
\pgfpathlineto{\pgfqpoint{4.627006in}{1.507718in}}%
\pgfpathlineto{\pgfqpoint{4.627991in}{1.509789in}}%
\pgfpathlineto{\pgfqpoint{4.628188in}{1.508679in}}%
\pgfpathlineto{\pgfqpoint{4.628549in}{1.507136in}}%
\pgfpathlineto{\pgfqpoint{4.629335in}{1.504259in}}%
\pgfpathlineto{\pgfqpoint{4.628647in}{1.507248in}}%
\pgfpathlineto{\pgfqpoint{4.630119in}{1.506818in}}%
\pgfpathlineto{\pgfqpoint{4.631292in}{1.502285in}}%
\pgfpathlineto{\pgfqpoint{4.632137in}{1.505382in}}%
\pgfpathlineto{\pgfqpoint{4.633692in}{1.507005in}}%
\pgfpathlineto{\pgfqpoint{4.633789in}{1.506737in}}%
\pgfpathlineto{\pgfqpoint{4.635531in}{1.510615in}}%
\pgfpathlineto{\pgfqpoint{4.635821in}{1.509068in}}%
\pgfpathlineto{\pgfqpoint{4.635917in}{1.508100in}}%
\pgfpathlineto{\pgfqpoint{4.636849in}{1.510592in}}%
\pgfpathlineto{\pgfqpoint{4.637298in}{1.509942in}}%
\pgfpathlineto{\pgfqpoint{4.639088in}{1.507868in}}%
\pgfpathlineto{\pgfqpoint{4.638354in}{1.510375in}}%
\pgfpathlineto{\pgfqpoint{4.639184in}{1.508416in}}%
\pgfpathlineto{\pgfqpoint{4.639566in}{1.509206in}}%
\pgfpathlineto{\pgfqpoint{4.640235in}{1.507367in}}%
\pgfpathlineto{\pgfqpoint{4.640711in}{1.508267in}}%
\pgfpathlineto{\pgfqpoint{4.640838in}{1.507805in}}%
\pgfpathlineto{\pgfqpoint{4.641758in}{1.510612in}}%
\pgfpathlineto{\pgfqpoint{4.642011in}{1.509581in}}%
\pgfpathlineto{\pgfqpoint{4.643181in}{1.510482in}}%
\pgfpathlineto{\pgfqpoint{4.642834in}{1.509444in}}%
\pgfpathlineto{\pgfqpoint{4.643591in}{1.510251in}}%
\pgfpathlineto{\pgfqpoint{4.644379in}{1.508998in}}%
\pgfpathlineto{\pgfqpoint{4.645008in}{1.508148in}}%
\pgfpathlineto{\pgfqpoint{4.645635in}{1.510823in}}%
\pgfpathlineto{\pgfqpoint{4.647294in}{1.516097in}}%
\pgfpathlineto{\pgfqpoint{4.647700in}{1.515596in}}%
\pgfpathlineto{\pgfqpoint{4.649226in}{1.512602in}}%
\pgfpathlineto{\pgfqpoint{4.649474in}{1.513710in}}%
\pgfpathlineto{\pgfqpoint{4.654535in}{1.515575in}}%
\pgfpathlineto{\pgfqpoint{4.656065in}{1.519679in}}%
\pgfpathlineto{\pgfqpoint{4.656340in}{1.518773in}}%
\pgfpathlineto{\pgfqpoint{4.658228in}{1.515726in}}%
\pgfpathlineto{\pgfqpoint{4.657315in}{1.519043in}}%
\pgfpathlineto{\pgfqpoint{4.658319in}{1.515999in}}%
\pgfpathlineto{\pgfqpoint{4.659743in}{1.517952in}}%
\pgfpathlineto{\pgfqpoint{4.658835in}{1.515312in}}%
\pgfpathlineto{\pgfqpoint{4.660046in}{1.517078in}}%
\pgfpathlineto{\pgfqpoint{4.660952in}{1.516025in}}%
\pgfpathlineto{\pgfqpoint{4.660408in}{1.518580in}}%
\pgfpathlineto{\pgfqpoint{4.661615in}{1.516925in}}%
\pgfpathlineto{\pgfqpoint{4.662096in}{1.515468in}}%
\pgfpathlineto{\pgfqpoint{4.663207in}{1.513701in}}%
\pgfpathlineto{\pgfqpoint{4.662457in}{1.515947in}}%
\pgfpathlineto{\pgfqpoint{4.663687in}{1.514875in}}%
\pgfpathlineto{\pgfqpoint{4.665360in}{1.516651in}}%
\pgfpathlineto{\pgfqpoint{4.663776in}{1.514805in}}%
\pgfpathlineto{\pgfqpoint{4.665599in}{1.515691in}}%
\pgfpathlineto{\pgfqpoint{4.667383in}{1.512199in}}%
\pgfpathlineto{\pgfqpoint{4.667413in}{1.512472in}}%
\pgfpathlineto{\pgfqpoint{4.667442in}{1.513098in}}%
\pgfpathlineto{\pgfqpoint{4.668479in}{1.510586in}}%
\pgfpathlineto{\pgfqpoint{4.668893in}{1.511772in}}%
\pgfpathlineto{\pgfqpoint{4.668923in}{1.511466in}}%
\pgfpathlineto{\pgfqpoint{4.669513in}{1.514462in}}%
\pgfpathlineto{\pgfqpoint{4.670250in}{1.513547in}}%
\pgfpathlineto{\pgfqpoint{4.670280in}{1.513525in}}%
\pgfpathlineto{\pgfqpoint{4.670574in}{1.514996in}}%
\pgfpathlineto{\pgfqpoint{4.670603in}{1.515422in}}%
\pgfpathlineto{\pgfqpoint{4.671896in}{1.512804in}}%
\pgfpathlineto{\pgfqpoint{4.671984in}{1.513068in}}%
\pgfpathlineto{\pgfqpoint{4.673652in}{1.512028in}}%
\pgfpathlineto{\pgfqpoint{4.672277in}{1.514063in}}%
\pgfpathlineto{\pgfqpoint{4.673681in}{1.512401in}}%
\pgfpathlineto{\pgfqpoint{4.673943in}{1.512917in}}%
\pgfpathlineto{\pgfqpoint{4.674701in}{1.510381in}}%
\pgfpathlineto{\pgfqpoint{4.675167in}{1.511717in}}%
\pgfpathlineto{\pgfqpoint{4.677053in}{1.508902in}}%
\pgfpathlineto{\pgfqpoint{4.677342in}{1.509144in}}%
\pgfpathlineto{\pgfqpoint{4.679160in}{1.513430in}}%
\pgfpathlineto{\pgfqpoint{4.677429in}{1.509128in}}%
\pgfpathlineto{\pgfqpoint{4.679189in}{1.513421in}}%
\pgfpathlineto{\pgfqpoint{4.679361in}{1.512474in}}%
\pgfpathlineto{\pgfqpoint{4.680424in}{1.516202in}}%
\pgfpathlineto{\pgfqpoint{4.680539in}{1.517331in}}%
\pgfpathlineto{\pgfqpoint{4.681313in}{1.514812in}}%
\pgfpathlineto{\pgfqpoint{4.681799in}{1.515002in}}%
\pgfpathlineto{\pgfqpoint{4.683995in}{1.516915in}}%
\pgfpathlineto{\pgfqpoint{4.684251in}{1.516019in}}%
\pgfpathlineto{\pgfqpoint{4.685301in}{1.518695in}}%
\pgfpathlineto{\pgfqpoint{4.687138in}{1.522768in}}%
\pgfpathlineto{\pgfqpoint{4.687730in}{1.522700in}}%
\pgfpathlineto{\pgfqpoint{4.687251in}{1.521935in}}%
\pgfpathlineto{\pgfqpoint{4.687871in}{1.521430in}}%
\pgfpathlineto{\pgfqpoint{4.688237in}{1.520691in}}%
\pgfpathlineto{\pgfqpoint{4.688911in}{1.523618in}}%
\pgfpathlineto{\pgfqpoint{4.689332in}{1.521701in}}%
\pgfpathlineto{\pgfqpoint{4.689360in}{1.522021in}}%
\pgfpathlineto{\pgfqpoint{4.690480in}{1.519322in}}%
\pgfpathlineto{\pgfqpoint{4.690760in}{1.520677in}}%
\pgfpathlineto{\pgfqpoint{4.690844in}{1.519860in}}%
\pgfpathlineto{\pgfqpoint{4.691737in}{1.523222in}}%
\pgfpathlineto{\pgfqpoint{4.691765in}{1.523312in}}%
\pgfpathlineto{\pgfqpoint{4.692322in}{1.519984in}}%
\pgfpathlineto{\pgfqpoint{4.692377in}{1.520159in}}%
\pgfpathlineto{\pgfqpoint{4.693072in}{1.519944in}}%
\pgfpathlineto{\pgfqpoint{4.693433in}{1.521580in}}%
\pgfpathlineto{\pgfqpoint{4.693794in}{1.520934in}}%
\pgfpathlineto{\pgfqpoint{4.694237in}{1.520216in}}%
\pgfpathlineto{\pgfqpoint{4.694653in}{1.519058in}}%
\pgfpathlineto{\pgfqpoint{4.695537in}{1.522786in}}%
\pgfpathlineto{\pgfqpoint{4.695703in}{1.522190in}}%
\pgfpathlineto{\pgfqpoint{4.696144in}{1.522320in}}%
\pgfpathlineto{\pgfqpoint{4.695896in}{1.523893in}}%
\pgfpathlineto{\pgfqpoint{4.696309in}{1.523780in}}%
\pgfpathlineto{\pgfqpoint{4.697794in}{1.524308in}}%
\pgfpathlineto{\pgfqpoint{4.696695in}{1.521803in}}%
\pgfpathlineto{\pgfqpoint{4.697876in}{1.523947in}}%
\pgfpathlineto{\pgfqpoint{4.698425in}{1.521635in}}%
\pgfpathlineto{\pgfqpoint{4.699574in}{1.522035in}}%
\pgfpathlineto{\pgfqpoint{4.701482in}{1.524979in}}%
\pgfpathlineto{\pgfqpoint{4.699656in}{1.521860in}}%
\pgfpathlineto{\pgfqpoint{4.702487in}{1.523121in}}%
\pgfpathlineto{\pgfqpoint{4.703651in}{1.521751in}}%
\pgfpathlineto{\pgfqpoint{4.704056in}{1.522109in}}%
\pgfpathlineto{\pgfqpoint{4.704758in}{1.526969in}}%
\pgfpathlineto{\pgfqpoint{4.705835in}{1.525290in}}%
\pgfpathlineto{\pgfqpoint{4.707284in}{1.521736in}}%
\pgfpathlineto{\pgfqpoint{4.707632in}{1.523262in}}%
\pgfpathlineto{\pgfqpoint{4.709581in}{1.521728in}}%
\pgfpathlineto{\pgfqpoint{4.708194in}{1.524248in}}%
\pgfpathlineto{\pgfqpoint{4.709608in}{1.522093in}}%
\pgfpathlineto{\pgfqpoint{4.710618in}{1.522307in}}%
\pgfpathlineto{\pgfqpoint{4.710857in}{1.520678in}}%
\pgfpathlineto{\pgfqpoint{4.711070in}{1.521460in}}%
\pgfpathlineto{\pgfqpoint{4.711176in}{1.521167in}}%
\pgfpathlineto{\pgfqpoint{4.711759in}{1.524018in}}%
\pgfpathlineto{\pgfqpoint{4.711918in}{1.523993in}}%
\pgfpathlineto{\pgfqpoint{4.712182in}{1.524539in}}%
\pgfpathlineto{\pgfqpoint{4.712605in}{1.522351in}}%
\pgfpathlineto{\pgfqpoint{4.714135in}{1.521047in}}%
\pgfpathlineto{\pgfqpoint{4.713318in}{1.524120in}}%
\pgfpathlineto{\pgfqpoint{4.714424in}{1.521186in}}%
\pgfpathlineto{\pgfqpoint{4.716444in}{1.531032in}}%
\pgfpathlineto{\pgfqpoint{4.716706in}{1.530209in}}%
\pgfpathlineto{\pgfqpoint{4.717385in}{1.533316in}}%
\pgfpathlineto{\pgfqpoint{4.718688in}{1.532950in}}%
\pgfpathlineto{\pgfqpoint{4.720194in}{1.531568in}}%
\pgfpathlineto{\pgfqpoint{4.719078in}{1.533291in}}%
\pgfpathlineto{\pgfqpoint{4.720246in}{1.531818in}}%
\pgfpathlineto{\pgfqpoint{4.721901in}{1.533540in}}%
\pgfpathlineto{\pgfqpoint{4.720557in}{1.530080in}}%
\pgfpathlineto{\pgfqpoint{4.721979in}{1.532992in}}%
\pgfpathlineto{\pgfqpoint{4.722133in}{1.531839in}}%
\pgfpathlineto{\pgfqpoint{4.723344in}{1.533586in}}%
\pgfpathlineto{\pgfqpoint{4.723472in}{1.533396in}}%
\pgfpathlineto{\pgfqpoint{4.723498in}{1.533630in}}%
\pgfpathlineto{\pgfqpoint{4.724653in}{1.530130in}}%
\pgfpathlineto{\pgfqpoint{4.724704in}{1.529605in}}%
\pgfpathlineto{\pgfqpoint{4.725932in}{1.533832in}}%
\pgfpathlineto{\pgfqpoint{4.725983in}{1.533214in}}%
\pgfpathlineto{\pgfqpoint{4.726212in}{1.532091in}}%
\pgfpathlineto{\pgfqpoint{4.729971in}{1.536882in}}%
\pgfpathlineto{\pgfqpoint{4.730527in}{1.534719in}}%
\pgfpathlineto{\pgfqpoint{4.731384in}{1.538012in}}%
\pgfpathlineto{\pgfqpoint{4.731460in}{1.537755in}}%
\pgfpathlineto{\pgfqpoint{4.731535in}{1.538449in}}%
\pgfpathlineto{\pgfqpoint{4.732441in}{1.536402in}}%
\pgfpathlineto{\pgfqpoint{4.732993in}{1.537765in}}%
\pgfpathlineto{\pgfqpoint{4.733068in}{1.537929in}}%
\pgfpathlineto{\pgfqpoint{4.735219in}{1.532913in}}%
\pgfpathlineto{\pgfqpoint{4.735294in}{1.533210in}}%
\pgfpathlineto{\pgfqpoint{4.735991in}{1.531524in}}%
\pgfpathlineto{\pgfqpoint{4.736439in}{1.530295in}}%
\pgfpathlineto{\pgfqpoint{4.736762in}{1.532655in}}%
\pgfpathlineto{\pgfqpoint{4.737531in}{1.531444in}}%
\pgfpathlineto{\pgfqpoint{4.738843in}{1.530650in}}%
\pgfpathlineto{\pgfqpoint{4.737779in}{1.532755in}}%
\pgfpathlineto{\pgfqpoint{4.739213in}{1.531025in}}%
\pgfpathlineto{\pgfqpoint{4.739460in}{1.532686in}}%
\pgfpathlineto{\pgfqpoint{4.740544in}{1.530533in}}%
\pgfpathlineto{\pgfqpoint{4.740790in}{1.532089in}}%
\pgfpathlineto{\pgfqpoint{4.740938in}{1.532297in}}%
\pgfpathlineto{\pgfqpoint{4.741576in}{1.530627in}}%
\pgfpathlineto{\pgfqpoint{4.741601in}{1.530452in}}%
\pgfpathlineto{\pgfqpoint{4.741993in}{1.532147in}}%
\pgfpathlineto{\pgfqpoint{4.742948in}{1.531724in}}%
\pgfpathlineto{\pgfqpoint{4.744826in}{1.537698in}}%
\pgfpathlineto{\pgfqpoint{4.745021in}{1.536881in}}%
\pgfpathlineto{\pgfqpoint{4.746404in}{1.535830in}}%
\pgfpathlineto{\pgfqpoint{4.745142in}{1.537795in}}%
\pgfpathlineto{\pgfqpoint{4.746744in}{1.536725in}}%
\pgfpathlineto{\pgfqpoint{4.746792in}{1.537106in}}%
\pgfpathlineto{\pgfqpoint{4.747904in}{1.534775in}}%
\pgfpathlineto{\pgfqpoint{4.748073in}{1.534960in}}%
\pgfpathlineto{\pgfqpoint{4.748531in}{1.533138in}}%
\pgfpathlineto{\pgfqpoint{4.749326in}{1.536336in}}%
\pgfpathlineto{\pgfqpoint{4.749615in}{1.534989in}}%
\pgfpathlineto{\pgfqpoint{4.751222in}{1.539063in}}%
\pgfpathlineto{\pgfqpoint{4.750047in}{1.534048in}}%
\pgfpathlineto{\pgfqpoint{4.751509in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{4.751772in}{1.537258in}}%
\pgfpathlineto{\pgfqpoint{4.752560in}{1.539810in}}%
\pgfpathlineto{\pgfqpoint{4.753013in}{1.538447in}}%
\pgfpathlineto{\pgfqpoint{4.753442in}{1.539993in}}%
\pgfpathlineto{\pgfqpoint{4.754203in}{1.542013in}}%
\pgfpathlineto{\pgfqpoint{4.755057in}{1.541648in}}%
\pgfpathlineto{\pgfqpoint{4.755815in}{1.543119in}}%
\pgfpathlineto{\pgfqpoint{4.756453in}{1.540555in}}%
\pgfpathlineto{\pgfqpoint{4.756500in}{1.540880in}}%
\pgfpathlineto{\pgfqpoint{4.757302in}{1.539938in}}%
\pgfpathlineto{\pgfqpoint{4.756996in}{1.541893in}}%
\pgfpathlineto{\pgfqpoint{4.757962in}{1.541529in}}%
\pgfpathlineto{\pgfqpoint{4.760167in}{1.545102in}}%
\pgfpathlineto{\pgfqpoint{4.761662in}{1.546532in}}%
\pgfpathlineto{\pgfqpoint{4.760775in}{1.544705in}}%
\pgfpathlineto{\pgfqpoint{4.761778in}{1.546465in}}%
\pgfpathlineto{\pgfqpoint{4.761941in}{1.545548in}}%
\pgfpathlineto{\pgfqpoint{4.762314in}{1.548307in}}%
\pgfpathlineto{\pgfqpoint{4.763290in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{4.764634in}{1.550033in}}%
\pgfpathlineto{\pgfqpoint{4.764934in}{1.549822in}}%
\pgfpathlineto{\pgfqpoint{4.767009in}{1.546166in}}%
\pgfpathlineto{\pgfqpoint{4.768248in}{1.549151in}}%
\pgfpathlineto{\pgfqpoint{4.768661in}{1.548354in}}%
\pgfpathlineto{\pgfqpoint{4.769347in}{1.547563in}}%
\pgfpathlineto{\pgfqpoint{4.770100in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{4.770123in}{1.548886in}}%
\pgfpathlineto{\pgfqpoint{4.770465in}{1.550023in}}%
\pgfpathlineto{\pgfqpoint{4.770214in}{1.548633in}}%
\pgfpathlineto{\pgfqpoint{4.771717in}{1.549400in}}%
\pgfpathlineto{\pgfqpoint{4.772986in}{1.547922in}}%
\pgfpathlineto{\pgfqpoint{4.772284in}{1.549717in}}%
\pgfpathlineto{\pgfqpoint{4.773258in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{4.776166in}{1.556396in}}%
\pgfpathlineto{\pgfqpoint{4.773371in}{1.549057in}}%
\pgfpathlineto{\pgfqpoint{4.776368in}{1.555613in}}%
\pgfpathlineto{\pgfqpoint{4.776548in}{1.554258in}}%
\pgfpathlineto{\pgfqpoint{4.777936in}{1.554624in}}%
\pgfpathlineto{\pgfqpoint{4.779520in}{1.558100in}}%
\pgfpathlineto{\pgfqpoint{4.779631in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{4.780499in}{1.554967in}}%
\pgfpathlineto{\pgfqpoint{4.781187in}{1.556794in}}%
\pgfpathlineto{\pgfqpoint{4.782802in}{1.560025in}}%
\pgfpathlineto{\pgfqpoint{4.783243in}{1.561005in}}%
\pgfpathlineto{\pgfqpoint{4.784080in}{1.559064in}}%
\pgfpathlineto{\pgfqpoint{4.784146in}{1.559097in}}%
\pgfpathlineto{\pgfqpoint{4.784454in}{1.558636in}}%
\pgfpathlineto{\pgfqpoint{4.785420in}{1.560824in}}%
\pgfpathlineto{\pgfqpoint{4.787280in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{4.785793in}{1.559719in}}%
\pgfpathlineto{\pgfqpoint{4.787913in}{1.564052in}}%
\pgfpathlineto{\pgfqpoint{4.788827in}{1.563227in}}%
\pgfpathlineto{\pgfqpoint{4.789153in}{1.565478in}}%
\pgfpathlineto{\pgfqpoint{4.789327in}{1.565218in}}%
\pgfpathlineto{\pgfqpoint{4.789739in}{1.566930in}}%
\pgfpathlineto{\pgfqpoint{4.790649in}{1.563639in}}%
\pgfpathlineto{\pgfqpoint{4.790757in}{1.563963in}}%
\pgfpathlineto{\pgfqpoint{4.790887in}{1.563212in}}%
\pgfpathlineto{\pgfqpoint{4.791168in}{1.565428in}}%
\pgfpathlineto{\pgfqpoint{4.792312in}{1.563689in}}%
\pgfpathlineto{\pgfqpoint{4.792419in}{1.564411in}}%
\pgfpathlineto{\pgfqpoint{4.792872in}{1.562051in}}%
\pgfpathlineto{\pgfqpoint{4.793839in}{1.563595in}}%
\pgfpathlineto{\pgfqpoint{4.794010in}{1.562824in}}%
\pgfpathlineto{\pgfqpoint{4.795039in}{1.565287in}}%
\pgfpathlineto{\pgfqpoint{4.795231in}{1.564946in}}%
\pgfpathlineto{\pgfqpoint{4.795338in}{1.565911in}}%
\pgfpathlineto{\pgfqpoint{4.796299in}{1.563190in}}%
\pgfpathlineto{\pgfqpoint{4.796704in}{1.564175in}}%
\pgfpathlineto{\pgfqpoint{4.798108in}{1.567723in}}%
\pgfpathlineto{\pgfqpoint{4.798617in}{1.566099in}}%
\pgfpathlineto{\pgfqpoint{4.798829in}{1.565302in}}%
\pgfpathlineto{\pgfqpoint{4.799338in}{1.567793in}}%
\pgfpathlineto{\pgfqpoint{4.800162in}{1.565990in}}%
\pgfpathlineto{\pgfqpoint{4.800268in}{1.566381in}}%
\pgfpathlineto{\pgfqpoint{4.801259in}{1.563788in}}%
\pgfpathlineto{\pgfqpoint{4.801469in}{1.564711in}}%
\pgfpathlineto{\pgfqpoint{4.804175in}{1.557381in}}%
\pgfpathlineto{\pgfqpoint{4.801533in}{1.564766in}}%
\pgfpathlineto{\pgfqpoint{4.804760in}{1.558107in}}%
\pgfpathlineto{\pgfqpoint{4.805407in}{1.559038in}}%
\pgfpathlineto{\pgfqpoint{4.805886in}{1.556207in}}%
\pgfpathlineto{\pgfqpoint{4.806240in}{1.556718in}}%
\pgfpathlineto{\pgfqpoint{4.806260in}{1.556480in}}%
\pgfpathlineto{\pgfqpoint{4.807651in}{1.558201in}}%
\pgfpathlineto{\pgfqpoint{4.809284in}{1.563595in}}%
\pgfpathlineto{\pgfqpoint{4.809635in}{1.561543in}}%
\pgfpathlineto{\pgfqpoint{4.809717in}{1.561379in}}%
\pgfpathlineto{\pgfqpoint{4.809882in}{1.563041in}}%
\pgfpathlineto{\pgfqpoint{4.809923in}{1.562602in}}%
\pgfpathlineto{\pgfqpoint{4.811363in}{1.568760in}}%
\pgfpathlineto{\pgfqpoint{4.811588in}{1.567624in}}%
\pgfpathlineto{\pgfqpoint{4.812285in}{1.568058in}}%
\pgfpathlineto{\pgfqpoint{4.812919in}{1.564965in}}%
\pgfpathlineto{\pgfqpoint{4.813165in}{1.563914in}}%
\pgfpathlineto{\pgfqpoint{4.814164in}{1.568564in}}%
\pgfpathlineto{\pgfqpoint{4.814490in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{4.815121in}{1.567571in}}%
\pgfpathlineto{\pgfqpoint{4.815690in}{1.568391in}}%
\pgfpathlineto{\pgfqpoint{4.815710in}{1.568178in}}%
\pgfpathlineto{\pgfqpoint{4.816926in}{1.571185in}}%
\pgfpathlineto{\pgfqpoint{4.817573in}{1.572328in}}%
\pgfpathlineto{\pgfqpoint{4.818239in}{1.570603in}}%
\pgfpathlineto{\pgfqpoint{4.818481in}{1.571474in}}%
\pgfpathlineto{\pgfqpoint{4.818622in}{1.572995in}}%
\pgfpathlineto{\pgfqpoint{4.819567in}{1.570338in}}%
\pgfpathlineto{\pgfqpoint{4.819607in}{1.570586in}}%
\pgfpathlineto{\pgfqpoint{4.820591in}{1.568587in}}%
\pgfpathlineto{\pgfqpoint{4.820009in}{1.571214in}}%
\pgfpathlineto{\pgfqpoint{4.821252in}{1.568716in}}%
\pgfpathlineto{\pgfqpoint{4.823029in}{1.571807in}}%
\pgfpathlineto{\pgfqpoint{4.821572in}{1.566909in}}%
\pgfpathlineto{\pgfqpoint{4.823148in}{1.570708in}}%
\pgfpathlineto{\pgfqpoint{4.823765in}{1.569525in}}%
\pgfpathlineto{\pgfqpoint{4.823307in}{1.571005in}}%
\pgfpathlineto{\pgfqpoint{4.824758in}{1.570858in}}%
\pgfpathlineto{\pgfqpoint{4.826282in}{1.572901in}}%
\pgfpathlineto{\pgfqpoint{4.825055in}{1.569419in}}%
\pgfpathlineto{\pgfqpoint{4.826381in}{1.572587in}}%
\pgfpathlineto{\pgfqpoint{4.827524in}{1.571619in}}%
\pgfpathlineto{\pgfqpoint{4.826835in}{1.573856in}}%
\pgfpathlineto{\pgfqpoint{4.827938in}{1.572116in}}%
\pgfpathlineto{\pgfqpoint{4.828743in}{1.573452in}}%
\pgfpathlineto{\pgfqpoint{4.828075in}{1.570850in}}%
\pgfpathlineto{\pgfqpoint{4.829508in}{1.572247in}}%
\pgfpathlineto{\pgfqpoint{4.831306in}{1.573847in}}%
\pgfpathlineto{\pgfqpoint{4.830682in}{1.571574in}}%
\pgfpathlineto{\pgfqpoint{4.831365in}{1.573538in}}%
\pgfpathlineto{\pgfqpoint{4.832708in}{1.572227in}}%
\pgfpathlineto{\pgfqpoint{4.832222in}{1.574254in}}%
\pgfpathlineto{\pgfqpoint{4.832825in}{1.573986in}}%
\pgfpathlineto{\pgfqpoint{4.834047in}{1.572392in}}%
\pgfpathlineto{\pgfqpoint{4.834724in}{1.578154in}}%
\pgfpathlineto{\pgfqpoint{4.835052in}{1.574739in}}%
\pgfpathlineto{\pgfqpoint{4.836287in}{1.578131in}}%
\pgfpathlineto{\pgfqpoint{4.837747in}{1.580720in}}%
\pgfpathlineto{\pgfqpoint{4.836787in}{1.577491in}}%
\pgfpathlineto{\pgfqpoint{4.838188in}{1.579855in}}%
\pgfpathlineto{\pgfqpoint{4.839202in}{1.576249in}}%
\pgfpathlineto{\pgfqpoint{4.839794in}{1.578075in}}%
\pgfpathlineto{\pgfqpoint{4.841546in}{1.578450in}}%
\pgfpathlineto{\pgfqpoint{4.839852in}{1.578774in}}%
\pgfpathlineto{\pgfqpoint{4.841603in}{1.579272in}}%
\pgfpathlineto{\pgfqpoint{4.842210in}{1.578274in}}%
\pgfpathlineto{\pgfqpoint{4.843252in}{1.580528in}}%
\pgfpathlineto{\pgfqpoint{4.843668in}{1.579791in}}%
\pgfpathlineto{\pgfqpoint{4.844423in}{1.584614in}}%
\pgfpathlineto{\pgfqpoint{4.844536in}{1.583501in}}%
\pgfpathlineto{\pgfqpoint{4.845496in}{1.587136in}}%
\pgfpathlineto{\pgfqpoint{4.846041in}{1.582935in}}%
\pgfpathlineto{\pgfqpoint{4.846079in}{1.583723in}}%
\pgfpathlineto{\pgfqpoint{4.846098in}{1.583564in}}%
\pgfpathlineto{\pgfqpoint{4.846998in}{1.587343in}}%
\pgfpathlineto{\pgfqpoint{4.847279in}{1.586424in}}%
\pgfpathlineto{\pgfqpoint{4.849016in}{1.592023in}}%
\pgfpathlineto{\pgfqpoint{4.849463in}{1.590995in}}%
\pgfpathlineto{\pgfqpoint{4.850281in}{1.593654in}}%
\pgfpathlineto{\pgfqpoint{4.850486in}{1.593553in}}%
\pgfpathlineto{\pgfqpoint{4.851783in}{1.596113in}}%
\pgfpathlineto{\pgfqpoint{4.851302in}{1.592639in}}%
\pgfpathlineto{\pgfqpoint{4.852135in}{1.594738in}}%
\pgfpathlineto{\pgfqpoint{4.853298in}{1.595432in}}%
\pgfpathlineto{\pgfqpoint{4.852246in}{1.593930in}}%
\pgfpathlineto{\pgfqpoint{4.853666in}{1.594253in}}%
\pgfpathlineto{\pgfqpoint{4.853979in}{1.591015in}}%
\pgfpathlineto{\pgfqpoint{4.854935in}{1.595004in}}%
\pgfpathlineto{\pgfqpoint{4.855192in}{1.594427in}}%
\pgfpathlineto{\pgfqpoint{4.856108in}{1.592954in}}%
\pgfpathlineto{\pgfqpoint{4.856693in}{1.593844in}}%
\pgfpathlineto{\pgfqpoint{4.857734in}{1.591758in}}%
\pgfpathlineto{\pgfqpoint{4.858335in}{1.593938in}}%
\pgfpathlineto{\pgfqpoint{4.859135in}{1.590806in}}%
\pgfpathlineto{\pgfqpoint{4.859334in}{1.592477in}}%
\pgfpathlineto{\pgfqpoint{4.859733in}{1.594936in}}%
\pgfpathlineto{\pgfqpoint{4.859389in}{1.591783in}}%
\pgfpathlineto{\pgfqpoint{4.860802in}{1.592248in}}%
\pgfpathlineto{\pgfqpoint{4.861362in}{1.588096in}}%
\pgfpathlineto{\pgfqpoint{4.862444in}{1.589305in}}%
\pgfpathlineto{\pgfqpoint{4.862552in}{1.589825in}}%
\pgfpathlineto{\pgfqpoint{4.863325in}{1.587656in}}%
\pgfpathlineto{\pgfqpoint{4.863936in}{1.588550in}}%
\pgfpathlineto{\pgfqpoint{4.864706in}{1.589037in}}%
\pgfpathlineto{\pgfqpoint{4.864957in}{1.586403in}}%
\pgfpathlineto{\pgfqpoint{4.865315in}{1.587365in}}%
\pgfpathlineto{\pgfqpoint{4.866760in}{1.586682in}}%
\pgfpathlineto{\pgfqpoint{4.865743in}{1.589832in}}%
\pgfpathlineto{\pgfqpoint{4.866849in}{1.587297in}}%
\pgfpathlineto{\pgfqpoint{4.867045in}{1.588024in}}%
\pgfpathlineto{\pgfqpoint{4.867614in}{1.586370in}}%
\pgfpathlineto{\pgfqpoint{4.868360in}{1.587003in}}%
\pgfpathlineto{\pgfqpoint{4.869475in}{1.583983in}}%
\pgfpathlineto{\pgfqpoint{4.868431in}{1.587344in}}%
\pgfpathlineto{\pgfqpoint{4.869811in}{1.587283in}}%
\pgfpathlineto{\pgfqpoint{4.870006in}{1.589145in}}%
\pgfpathlineto{\pgfqpoint{4.870288in}{1.586398in}}%
\pgfpathlineto{\pgfqpoint{4.871381in}{1.588155in}}%
\pgfpathlineto{\pgfqpoint{4.872067in}{1.586776in}}%
\pgfpathlineto{\pgfqpoint{4.872295in}{1.588882in}}%
\pgfpathlineto{\pgfqpoint{4.872997in}{1.587631in}}%
\pgfpathlineto{\pgfqpoint{4.873014in}{1.588204in}}%
\pgfpathlineto{\pgfqpoint{4.874432in}{1.585424in}}%
\pgfpathlineto{\pgfqpoint{4.874466in}{1.585687in}}%
\pgfpathlineto{\pgfqpoint{4.874519in}{1.585244in}}%
\pgfpathlineto{\pgfqpoint{4.875478in}{1.588185in}}%
\pgfpathlineto{\pgfqpoint{4.875861in}{1.586777in}}%
\pgfpathlineto{\pgfqpoint{4.877354in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{4.877701in}{1.589521in}}%
\pgfpathlineto{\pgfqpoint{4.877718in}{1.589179in}}%
\pgfpathlineto{\pgfqpoint{4.878963in}{1.594305in}}%
\pgfpathlineto{\pgfqpoint{4.878998in}{1.594191in}}%
\pgfpathlineto{\pgfqpoint{4.879049in}{1.593874in}}%
\pgfpathlineto{\pgfqpoint{4.879567in}{1.596834in}}%
\pgfpathlineto{\pgfqpoint{4.880187in}{1.595387in}}%
\pgfpathlineto{\pgfqpoint{4.881818in}{1.600050in}}%
\pgfpathlineto{\pgfqpoint{4.880256in}{1.595020in}}%
\pgfpathlineto{\pgfqpoint{4.881887in}{1.599543in}}%
\pgfpathlineto{\pgfqpoint{4.881938in}{1.598968in}}%
\pgfpathlineto{\pgfqpoint{4.883033in}{1.602894in}}%
\pgfpathlineto{\pgfqpoint{4.883221in}{1.602387in}}%
\pgfpathlineto{\pgfqpoint{4.884806in}{1.607072in}}%
\pgfpathlineto{\pgfqpoint{4.885163in}{1.606041in}}%
\pgfpathlineto{\pgfqpoint{4.885468in}{1.605211in}}%
\pgfpathlineto{\pgfqpoint{4.886350in}{1.607665in}}%
\pgfpathlineto{\pgfqpoint{4.886604in}{1.607554in}}%
\pgfpathlineto{\pgfqpoint{4.887298in}{1.609651in}}%
\pgfpathlineto{\pgfqpoint{4.886960in}{1.607382in}}%
\pgfpathlineto{\pgfqpoint{4.888175in}{1.608669in}}%
\pgfpathlineto{\pgfqpoint{4.889034in}{1.605354in}}%
\pgfpathlineto{\pgfqpoint{4.888226in}{1.609013in}}%
\pgfpathlineto{\pgfqpoint{4.890395in}{1.606946in}}%
\pgfpathlineto{\pgfqpoint{4.892034in}{1.609439in}}%
\pgfpathlineto{\pgfqpoint{4.892067in}{1.609297in}}%
\pgfpathlineto{\pgfqpoint{4.894248in}{1.611588in}}%
\pgfpathlineto{\pgfqpoint{4.892101in}{1.609138in}}%
\pgfpathlineto{\pgfqpoint{4.894315in}{1.611273in}}%
\pgfpathlineto{\pgfqpoint{4.894331in}{1.610906in}}%
\pgfpathlineto{\pgfqpoint{4.895624in}{1.614312in}}%
\pgfpathlineto{\pgfqpoint{4.895723in}{1.614262in}}%
\pgfpathlineto{\pgfqpoint{4.897027in}{1.614947in}}%
\pgfpathlineto{\pgfqpoint{4.896714in}{1.612764in}}%
\pgfpathlineto{\pgfqpoint{4.897192in}{1.613751in}}%
\pgfpathlineto{\pgfqpoint{4.897834in}{1.612411in}}%
\pgfpathlineto{\pgfqpoint{4.898639in}{1.615378in}}%
\pgfpathlineto{\pgfqpoint{4.900130in}{1.619780in}}%
\pgfpathlineto{\pgfqpoint{4.899033in}{1.615326in}}%
\pgfpathlineto{\pgfqpoint{4.900473in}{1.619060in}}%
\pgfpathlineto{\pgfqpoint{4.903419in}{1.623668in}}%
\pgfpathlineto{\pgfqpoint{4.900979in}{1.618182in}}%
\pgfpathlineto{\pgfqpoint{4.903597in}{1.622940in}}%
\pgfpathlineto{\pgfqpoint{4.904164in}{1.622125in}}%
\pgfpathlineto{\pgfqpoint{4.904342in}{1.624515in}}%
\pgfpathlineto{\pgfqpoint{4.905118in}{1.622811in}}%
\pgfpathlineto{\pgfqpoint{4.905134in}{1.623298in}}%
\pgfpathlineto{\pgfqpoint{4.906520in}{1.619641in}}%
\pgfpathlineto{\pgfqpoint{4.906536in}{1.619649in}}%
\pgfpathlineto{\pgfqpoint{4.906761in}{1.619058in}}%
\pgfpathlineto{\pgfqpoint{4.907725in}{1.620776in}}%
\pgfpathlineto{\pgfqpoint{4.908045in}{1.619891in}}%
\pgfpathlineto{\pgfqpoint{4.909628in}{1.623027in}}%
\pgfpathlineto{\pgfqpoint{4.908734in}{1.619424in}}%
\pgfpathlineto{\pgfqpoint{4.909644in}{1.622873in}}%
\pgfpathlineto{\pgfqpoint{4.909916in}{1.621002in}}%
\pgfpathlineto{\pgfqpoint{4.910553in}{1.624449in}}%
\pgfpathlineto{\pgfqpoint{4.911030in}{1.623600in}}%
\pgfpathlineto{\pgfqpoint{4.911714in}{1.625577in}}%
\pgfpathlineto{\pgfqpoint{4.912570in}{1.623863in}}%
\pgfpathlineto{\pgfqpoint{4.912807in}{1.623011in}}%
\pgfpathlineto{\pgfqpoint{4.913835in}{1.626903in}}%
\pgfpathlineto{\pgfqpoint{4.914024in}{1.626081in}}%
\pgfpathlineto{\pgfqpoint{4.915159in}{1.623051in}}%
\pgfpathlineto{\pgfqpoint{4.914103in}{1.626161in}}%
\pgfpathlineto{\pgfqpoint{4.915741in}{1.626114in}}%
\pgfpathlineto{\pgfqpoint{4.916070in}{1.627764in}}%
\pgfpathlineto{\pgfqpoint{4.916463in}{1.622248in}}%
\pgfpathlineto{\pgfqpoint{4.916855in}{1.622695in}}%
\pgfpathlineto{\pgfqpoint{4.918449in}{1.619703in}}%
\pgfpathlineto{\pgfqpoint{4.918496in}{1.619842in}}%
\pgfpathlineto{\pgfqpoint{4.919960in}{1.624102in}}%
\pgfpathlineto{\pgfqpoint{4.918621in}{1.619697in}}%
\pgfpathlineto{\pgfqpoint{4.920146in}{1.622588in}}%
\pgfpathlineto{\pgfqpoint{4.921774in}{1.624631in}}%
\pgfpathlineto{\pgfqpoint{4.922763in}{1.627148in}}%
\pgfpathlineto{\pgfqpoint{4.921898in}{1.623953in}}%
\pgfpathlineto{\pgfqpoint{4.923426in}{1.625525in}}%
\pgfpathlineto{\pgfqpoint{4.925286in}{1.627777in}}%
\pgfpathlineto{\pgfqpoint{4.923842in}{1.624552in}}%
\pgfpathlineto{\pgfqpoint{4.925562in}{1.625919in}}%
\pgfpathlineto{\pgfqpoint{4.926633in}{1.624834in}}%
\pgfpathlineto{\pgfqpoint{4.925898in}{1.626819in}}%
\pgfpathlineto{\pgfqpoint{4.927091in}{1.626299in}}%
\pgfpathlineto{\pgfqpoint{4.928416in}{1.624301in}}%
\pgfpathlineto{\pgfqpoint{4.927975in}{1.626959in}}%
\pgfpathlineto{\pgfqpoint{4.928629in}{1.626408in}}%
\pgfpathlineto{\pgfqpoint{4.929161in}{1.625023in}}%
\pgfpathlineto{\pgfqpoint{4.929904in}{1.628020in}}%
\pgfpathlineto{\pgfqpoint{4.930146in}{1.626589in}}%
\pgfpathlineto{\pgfqpoint{4.930918in}{1.627893in}}%
\pgfpathlineto{\pgfqpoint{4.930389in}{1.625478in}}%
\pgfpathlineto{\pgfqpoint{4.931673in}{1.626473in}}%
\pgfpathlineto{\pgfqpoint{4.933088in}{1.625212in}}%
\pgfpathlineto{\pgfqpoint{4.932682in}{1.628069in}}%
\pgfpathlineto{\pgfqpoint{4.933223in}{1.626315in}}%
\pgfpathlineto{\pgfqpoint{4.934902in}{1.633128in}}%
\pgfpathlineto{\pgfqpoint{4.935082in}{1.631507in}}%
\pgfpathlineto{\pgfqpoint{4.935948in}{1.635755in}}%
\pgfpathlineto{\pgfqpoint{4.937630in}{1.638624in}}%
\pgfpathlineto{\pgfqpoint{4.936664in}{1.633949in}}%
\pgfpathlineto{\pgfqpoint{4.937645in}{1.638493in}}%
\pgfpathlineto{\pgfqpoint{4.938447in}{1.635797in}}%
\pgfpathlineto{\pgfqpoint{4.939276in}{1.637862in}}%
\pgfpathlineto{\pgfqpoint{4.939365in}{1.638688in}}%
\pgfpathlineto{\pgfqpoint{4.940103in}{1.635783in}}%
\pgfpathlineto{\pgfqpoint{4.940752in}{1.636326in}}%
\pgfpathlineto{\pgfqpoint{4.941430in}{1.635143in}}%
\pgfpathlineto{\pgfqpoint{4.941091in}{1.637338in}}%
\pgfpathlineto{\pgfqpoint{4.942253in}{1.637101in}}%
\pgfpathlineto{\pgfqpoint{4.944303in}{1.632991in}}%
\pgfpathlineto{\pgfqpoint{4.942825in}{1.638074in}}%
\pgfpathlineto{\pgfqpoint{4.944332in}{1.633111in}}%
\pgfpathlineto{\pgfqpoint{4.946066in}{1.638880in}}%
\pgfpathlineto{\pgfqpoint{4.944609in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{4.946211in}{1.637433in}}%
\pgfpathlineto{\pgfqpoint{4.946502in}{1.636718in}}%
\pgfpathlineto{\pgfqpoint{4.947039in}{1.640256in}}%
\pgfpathlineto{\pgfqpoint{4.947676in}{1.639316in}}%
\pgfpathlineto{\pgfqpoint{4.949222in}{1.643314in}}%
\pgfpathlineto{\pgfqpoint{4.947777in}{1.639078in}}%
\pgfpathlineto{\pgfqpoint{4.949395in}{1.642598in}}%
\pgfpathlineto{\pgfqpoint{4.950633in}{1.641292in}}%
\pgfpathlineto{\pgfqpoint{4.950058in}{1.645058in}}%
\pgfpathlineto{\pgfqpoint{4.950906in}{1.642714in}}%
\pgfpathlineto{\pgfqpoint{4.951810in}{1.645924in}}%
\pgfpathlineto{\pgfqpoint{4.951150in}{1.641308in}}%
\pgfpathlineto{\pgfqpoint{4.952454in}{1.643317in}}%
\pgfpathlineto{\pgfqpoint{4.952682in}{1.642584in}}%
\pgfpathlineto{\pgfqpoint{4.953468in}{1.646896in}}%
\pgfpathlineto{\pgfqpoint{4.953796in}{1.645325in}}%
\pgfpathlineto{\pgfqpoint{4.954750in}{1.642415in}}%
\pgfpathlineto{\pgfqpoint{4.955744in}{1.644263in}}%
\pgfpathlineto{\pgfqpoint{4.957470in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{4.956862in}{1.643858in}}%
\pgfpathlineto{\pgfqpoint{4.957809in}{1.649760in}}%
\pgfpathlineto{\pgfqpoint{4.959301in}{1.644394in}}%
\pgfpathlineto{\pgfqpoint{4.958077in}{1.650177in}}%
\pgfpathlineto{\pgfqpoint{4.959709in}{1.645344in}}%
\pgfpathlineto{\pgfqpoint{4.959793in}{1.644947in}}%
\pgfpathlineto{\pgfqpoint{4.960368in}{1.647731in}}%
\pgfpathlineto{\pgfqpoint{4.960396in}{1.647742in}}%
\pgfpathlineto{\pgfqpoint{4.961166in}{1.651866in}}%
\pgfpathlineto{\pgfqpoint{4.961990in}{1.650942in}}%
\pgfpathlineto{\pgfqpoint{4.963411in}{1.648987in}}%
\pgfpathlineto{\pgfqpoint{4.962228in}{1.651123in}}%
\pgfpathlineto{\pgfqpoint{4.963578in}{1.650417in}}%
\pgfpathlineto{\pgfqpoint{4.964703in}{1.652307in}}%
\pgfpathlineto{\pgfqpoint{4.964869in}{1.650003in}}%
\pgfpathlineto{\pgfqpoint{4.965603in}{1.649350in}}%
\pgfpathlineto{\pgfqpoint{4.965810in}{1.653745in}}%
\pgfpathlineto{\pgfqpoint{4.966349in}{1.652080in}}%
\pgfpathlineto{\pgfqpoint{4.968084in}{1.654795in}}%
\pgfpathlineto{\pgfqpoint{4.967204in}{1.650057in}}%
\pgfpathlineto{\pgfqpoint{4.968139in}{1.654284in}}%
\pgfpathlineto{\pgfqpoint{4.969729in}{1.649572in}}%
\pgfpathlineto{\pgfqpoint{4.968592in}{1.654985in}}%
\pgfpathlineto{\pgfqpoint{4.969798in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{4.969812in}{1.650221in}}%
\pgfpathlineto{\pgfqpoint{4.971000in}{1.647703in}}%
\pgfpathlineto{\pgfqpoint{4.972362in}{1.646596in}}%
\pgfpathlineto{\pgfqpoint{4.971926in}{1.649885in}}%
\pgfpathlineto{\pgfqpoint{4.972579in}{1.647171in}}%
\pgfpathlineto{\pgfqpoint{4.972633in}{1.648118in}}%
\pgfpathlineto{\pgfqpoint{4.973827in}{1.645068in}}%
\pgfpathlineto{\pgfqpoint{4.974111in}{1.647002in}}%
\pgfpathlineto{\pgfqpoint{4.974219in}{1.645516in}}%
\pgfpathlineto{\pgfqpoint{4.975259in}{1.649478in}}%
\pgfpathlineto{\pgfqpoint{4.975610in}{1.647777in}}%
\pgfpathlineto{\pgfqpoint{4.977251in}{1.651783in}}%
\pgfpathlineto{\pgfqpoint{4.975772in}{1.646884in}}%
\pgfpathlineto{\pgfqpoint{4.977291in}{1.651193in}}%
\pgfpathlineto{\pgfqpoint{4.978176in}{1.647890in}}%
\pgfpathlineto{\pgfqpoint{4.977439in}{1.651494in}}%
\pgfpathlineto{\pgfqpoint{4.978979in}{1.649143in}}%
\pgfpathlineto{\pgfqpoint{4.979526in}{1.652807in}}%
\pgfpathlineto{\pgfqpoint{4.980592in}{1.650812in}}%
\pgfpathlineto{\pgfqpoint{4.980672in}{1.650203in}}%
\pgfpathlineto{\pgfqpoint{4.981111in}{1.653201in}}%
\pgfpathlineto{\pgfqpoint{4.982133in}{1.650852in}}%
\pgfpathlineto{\pgfqpoint{4.982306in}{1.649198in}}%
\pgfpathlineto{\pgfqpoint{4.983113in}{1.653742in}}%
\pgfpathlineto{\pgfqpoint{4.984775in}{1.657655in}}%
\pgfpathlineto{\pgfqpoint{4.985775in}{1.655493in}}%
\pgfpathlineto{\pgfqpoint{4.985407in}{1.658319in}}%
\pgfpathlineto{\pgfqpoint{4.986339in}{1.656231in}}%
\pgfpathlineto{\pgfqpoint{4.987936in}{1.658893in}}%
\pgfpathlineto{\pgfqpoint{4.986824in}{1.655602in}}%
\pgfpathlineto{\pgfqpoint{4.987988in}{1.658363in}}%
\pgfpathlineto{\pgfqpoint{4.989162in}{1.655627in}}%
\pgfpathlineto{\pgfqpoint{4.988549in}{1.659438in}}%
\pgfpathlineto{\pgfqpoint{4.989526in}{1.658159in}}%
\pgfpathlineto{\pgfqpoint{4.990760in}{1.660718in}}%
\pgfpathlineto{\pgfqpoint{4.989630in}{1.657877in}}%
\pgfpathlineto{\pgfqpoint{4.991200in}{1.659767in}}%
\pgfpathlineto{\pgfqpoint{4.992881in}{1.655222in}}%
\pgfpathlineto{\pgfqpoint{4.991252in}{1.660188in}}%
\pgfpathlineto{\pgfqpoint{4.992945in}{1.655498in}}%
\pgfpathlineto{\pgfqpoint{4.994476in}{1.653690in}}%
\pgfpathlineto{\pgfqpoint{4.993911in}{1.656288in}}%
\pgfpathlineto{\pgfqpoint{4.994643in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{4.995746in}{1.655715in}}%
\pgfpathlineto{\pgfqpoint{4.995580in}{1.653637in}}%
\pgfpathlineto{\pgfqpoint{4.996194in}{1.654802in}}%
\pgfpathlineto{\pgfqpoint{4.997509in}{1.650933in}}%
\pgfpathlineto{\pgfqpoint{4.996398in}{1.655219in}}%
\pgfpathlineto{\pgfqpoint{4.997916in}{1.651599in}}%
\pgfpathlineto{\pgfqpoint{4.999264in}{1.654105in}}%
\pgfpathlineto{\pgfqpoint{4.998285in}{1.650355in}}%
\pgfpathlineto{\pgfqpoint{4.999479in}{1.652934in}}%
\pgfpathlineto{\pgfqpoint{5.000581in}{1.651654in}}%
\pgfpathlineto{\pgfqpoint{4.999834in}{1.655155in}}%
\pgfpathlineto{\pgfqpoint{5.001048in}{1.653201in}}%
\pgfpathlineto{\pgfqpoint{5.002234in}{1.657573in}}%
\pgfpathlineto{\pgfqpoint{5.001377in}{1.652028in}}%
\pgfpathlineto{\pgfqpoint{5.002674in}{1.655869in}}%
\pgfpathlineto{\pgfqpoint{5.003001in}{1.654355in}}%
\pgfpathlineto{\pgfqpoint{5.004143in}{1.656795in}}%
\pgfpathlineto{\pgfqpoint{5.004181in}{1.656694in}}%
\pgfpathlineto{\pgfqpoint{5.004882in}{1.659048in}}%
\pgfpathlineto{\pgfqpoint{5.005431in}{1.655915in}}%
\pgfpathlineto{\pgfqpoint{5.005669in}{1.655942in}}%
\pgfpathlineto{\pgfqpoint{5.006902in}{1.652865in}}%
\pgfpathlineto{\pgfqpoint{5.007275in}{1.653223in}}%
\pgfpathlineto{\pgfqpoint{5.008999in}{1.658660in}}%
\pgfpathlineto{\pgfqpoint{5.009024in}{1.658363in}}%
\pgfpathlineto{\pgfqpoint{5.010371in}{1.660220in}}%
\pgfpathlineto{\pgfqpoint{5.009506in}{1.657313in}}%
\pgfpathlineto{\pgfqpoint{5.010679in}{1.659236in}}%
\pgfpathlineto{\pgfqpoint{5.010777in}{1.658222in}}%
\pgfpathlineto{\pgfqpoint{5.011626in}{1.662480in}}%
\pgfpathlineto{\pgfqpoint{5.012167in}{1.661308in}}%
\pgfpathlineto{\pgfqpoint{5.013050in}{1.662422in}}%
\pgfpathlineto{\pgfqpoint{5.013637in}{1.659982in}}%
\pgfpathlineto{\pgfqpoint{5.013698in}{1.661166in}}%
\pgfpathlineto{\pgfqpoint{5.013906in}{1.660733in}}%
\pgfpathlineto{\pgfqpoint{5.014248in}{1.663206in}}%
\pgfpathlineto{\pgfqpoint{5.015771in}{1.664868in}}%
\pgfpathlineto{\pgfqpoint{5.014590in}{1.661444in}}%
\pgfpathlineto{\pgfqpoint{5.015844in}{1.664115in}}%
\pgfpathlineto{\pgfqpoint{5.016889in}{1.655991in}}%
\pgfpathlineto{\pgfqpoint{5.017495in}{1.658490in}}%
\pgfpathlineto{\pgfqpoint{5.017519in}{1.659097in}}%
\pgfpathlineto{\pgfqpoint{5.018824in}{1.651218in}}%
\pgfpathlineto{\pgfqpoint{5.018885in}{1.652901in}}%
\pgfpathlineto{\pgfqpoint{5.019765in}{1.650866in}}%
\pgfpathlineto{\pgfqpoint{5.019162in}{1.653661in}}%
\pgfpathlineto{\pgfqpoint{5.020450in}{1.652318in}}%
\pgfpathlineto{\pgfqpoint{5.020883in}{1.656056in}}%
\pgfpathlineto{\pgfqpoint{5.020474in}{1.652214in}}%
\pgfpathlineto{\pgfqpoint{5.022069in}{1.653020in}}%
\pgfpathlineto{\pgfqpoint{5.022858in}{1.655115in}}%
\pgfpathlineto{\pgfqpoint{5.023801in}{1.654298in}}%
\pgfpathlineto{\pgfqpoint{5.023813in}{1.653901in}}%
\pgfpathlineto{\pgfqpoint{5.024717in}{1.657462in}}%
\pgfpathlineto{\pgfqpoint{5.025323in}{1.654873in}}%
\pgfpathlineto{\pgfqpoint{5.026058in}{1.657399in}}%
\pgfpathlineto{\pgfqpoint{5.026721in}{1.653130in}}%
\pgfpathlineto{\pgfqpoint{5.026804in}{1.654037in}}%
\pgfpathlineto{\pgfqpoint{5.028255in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{5.028043in}{1.654950in}}%
\pgfpathlineto{\pgfqpoint{5.028385in}{1.653122in}}%
\pgfpathlineto{\pgfqpoint{5.029185in}{1.655581in}}%
\pgfpathlineto{\pgfqpoint{5.029667in}{1.651443in}}%
\pgfpathlineto{\pgfqpoint{5.029854in}{1.652196in}}%
\pgfpathlineto{\pgfqpoint{5.029913in}{1.651754in}}%
\pgfpathlineto{\pgfqpoint{5.031178in}{1.655650in}}%
\pgfpathlineto{\pgfqpoint{5.031306in}{1.654923in}}%
\pgfpathlineto{\pgfqpoint{5.031330in}{1.655250in}}%
\pgfpathlineto{\pgfqpoint{5.032345in}{1.651125in}}%
\pgfpathlineto{\pgfqpoint{5.032800in}{1.653879in}}%
\pgfpathlineto{\pgfqpoint{5.034252in}{1.661593in}}%
\pgfpathlineto{\pgfqpoint{5.032823in}{1.653656in}}%
\pgfpathlineto{\pgfqpoint{5.035388in}{1.660292in}}%
\pgfpathlineto{\pgfqpoint{5.035792in}{1.657539in}}%
\pgfpathlineto{\pgfqpoint{5.036854in}{1.663390in}}%
\pgfpathlineto{\pgfqpoint{5.036865in}{1.663350in}}%
\pgfpathlineto{\pgfqpoint{5.037257in}{1.662300in}}%
\pgfpathlineto{\pgfqpoint{5.037717in}{1.666968in}}%
\pgfpathlineto{\pgfqpoint{5.038349in}{1.664810in}}%
\pgfpathlineto{\pgfqpoint{5.040650in}{1.668210in}}%
\pgfpathlineto{\pgfqpoint{5.038418in}{1.664509in}}%
\pgfpathlineto{\pgfqpoint{5.040889in}{1.666862in}}%
\pgfpathlineto{\pgfqpoint{5.041550in}{1.665402in}}%
\pgfpathlineto{\pgfqpoint{5.042130in}{1.670012in}}%
\pgfpathlineto{\pgfqpoint{5.042165in}{1.670355in}}%
\pgfpathlineto{\pgfqpoint{5.043549in}{1.667834in}}%
\pgfpathlineto{\pgfqpoint{5.043572in}{1.667993in}}%
\pgfpathlineto{\pgfqpoint{5.045030in}{1.664377in}}%
\pgfpathlineto{\pgfqpoint{5.044273in}{1.668571in}}%
\pgfpathlineto{\pgfqpoint{5.045222in}{1.665394in}}%
\pgfpathlineto{\pgfqpoint{5.045628in}{1.663236in}}%
\pgfpathlineto{\pgfqpoint{5.046461in}{1.667150in}}%
\pgfpathlineto{\pgfqpoint{5.046708in}{1.667568in}}%
\pgfpathlineto{\pgfqpoint{5.047427in}{1.664385in}}%
\pgfpathlineto{\pgfqpoint{5.047942in}{1.666268in}}%
\pgfpathlineto{\pgfqpoint{5.048312in}{1.663875in}}%
\pgfpathlineto{\pgfqpoint{5.048837in}{1.668215in}}%
\pgfpathlineto{\pgfqpoint{5.049384in}{1.666992in}}%
\pgfpathlineto{\pgfqpoint{5.050610in}{1.670323in}}%
\pgfpathlineto{\pgfqpoint{5.049496in}{1.665182in}}%
\pgfpathlineto{\pgfqpoint{5.050955in}{1.668110in}}%
\pgfpathlineto{\pgfqpoint{5.050966in}{1.668029in}}%
\pgfpathlineto{\pgfqpoint{5.051344in}{1.671442in}}%
\pgfpathlineto{\pgfqpoint{5.052098in}{1.671023in}}%
\pgfpathlineto{\pgfqpoint{5.052120in}{1.671751in}}%
\pgfpathlineto{\pgfqpoint{5.053260in}{1.666386in}}%
\pgfpathlineto{\pgfqpoint{5.053635in}{1.671007in}}%
\pgfpathlineto{\pgfqpoint{5.054154in}{1.672075in}}%
\pgfpathlineto{\pgfqpoint{5.054716in}{1.668601in}}%
\pgfpathlineto{\pgfqpoint{5.055002in}{1.669252in}}%
\pgfpathlineto{\pgfqpoint{5.056089in}{1.666973in}}%
\pgfpathlineto{\pgfqpoint{5.055299in}{1.669538in}}%
\pgfpathlineto{\pgfqpoint{5.056561in}{1.668539in}}%
\pgfpathlineto{\pgfqpoint{5.057076in}{1.665864in}}%
\pgfpathlineto{\pgfqpoint{5.057841in}{1.669203in}}%
\pgfpathlineto{\pgfqpoint{5.058048in}{1.668645in}}%
\pgfpathlineto{\pgfqpoint{5.058146in}{1.668373in}}%
\pgfpathlineto{\pgfqpoint{5.059780in}{1.677546in}}%
\pgfpathlineto{\pgfqpoint{5.060366in}{1.674656in}}%
\pgfpathlineto{\pgfqpoint{5.061168in}{1.679547in}}%
\pgfpathlineto{\pgfqpoint{5.062390in}{1.681766in}}%
\pgfpathlineto{\pgfqpoint{5.062778in}{1.681231in}}%
\pgfpathlineto{\pgfqpoint{5.064468in}{1.685942in}}%
\pgfpathlineto{\pgfqpoint{5.062973in}{1.679880in}}%
\pgfpathlineto{\pgfqpoint{5.064489in}{1.684997in}}%
\pgfpathlineto{\pgfqpoint{5.064951in}{1.685349in}}%
\pgfpathlineto{\pgfqpoint{5.065187in}{1.683025in}}%
\pgfpathlineto{\pgfqpoint{5.065711in}{1.683781in}}%
\pgfpathlineto{\pgfqpoint{5.066150in}{1.681961in}}%
\pgfpathlineto{\pgfqpoint{5.067068in}{1.687288in}}%
\pgfpathlineto{\pgfqpoint{5.067143in}{1.686773in}}%
\pgfpathlineto{\pgfqpoint{5.067154in}{1.686961in}}%
\pgfpathlineto{\pgfqpoint{5.068442in}{1.682447in}}%
\pgfpathlineto{\pgfqpoint{5.068538in}{1.682263in}}%
\pgfpathlineto{\pgfqpoint{5.069440in}{1.684887in}}%
\pgfpathlineto{\pgfqpoint{5.069546in}{1.684768in}}%
\pgfpathlineto{\pgfqpoint{5.070498in}{1.687921in}}%
\pgfpathlineto{\pgfqpoint{5.069715in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{5.071101in}{1.685533in}}%
\pgfpathlineto{\pgfqpoint{5.072586in}{1.681915in}}%
\pgfpathlineto{\pgfqpoint{5.072786in}{1.683894in}}%
\pgfpathlineto{\pgfqpoint{5.072828in}{1.684792in}}%
\pgfpathlineto{\pgfqpoint{5.074108in}{1.680552in}}%
\pgfpathlineto{\pgfqpoint{5.074255in}{1.680913in}}%
\pgfpathlineto{\pgfqpoint{5.075624in}{1.677931in}}%
\pgfpathlineto{\pgfqpoint{5.074924in}{1.681940in}}%
\pgfpathlineto{\pgfqpoint{5.075958in}{1.678384in}}%
\pgfpathlineto{\pgfqpoint{5.078214in}{1.687449in}}%
\pgfpathlineto{\pgfqpoint{5.076208in}{1.677985in}}%
\pgfpathlineto{\pgfqpoint{5.078328in}{1.686138in}}%
\pgfpathlineto{\pgfqpoint{5.078338in}{1.685784in}}%
\pgfpathlineto{\pgfqpoint{5.079135in}{1.691610in}}%
\pgfpathlineto{\pgfqpoint{5.079766in}{1.689193in}}%
\pgfpathlineto{\pgfqpoint{5.079900in}{1.689847in}}%
\pgfpathlineto{\pgfqpoint{5.080838in}{1.685497in}}%
\pgfpathlineto{\pgfqpoint{5.081301in}{1.688962in}}%
\pgfpathlineto{\pgfqpoint{5.082369in}{1.687057in}}%
\pgfpathlineto{\pgfqpoint{5.082708in}{1.691398in}}%
\pgfpathlineto{\pgfqpoint{5.082769in}{1.690440in}}%
\pgfpathlineto{\pgfqpoint{5.083373in}{1.691384in}}%
\pgfpathlineto{\pgfqpoint{5.083925in}{1.685865in}}%
\pgfpathlineto{\pgfqpoint{5.084211in}{1.686981in}}%
\pgfpathlineto{\pgfqpoint{5.084395in}{1.685595in}}%
\pgfpathlineto{\pgfqpoint{5.085444in}{1.690237in}}%
\pgfpathlineto{\pgfqpoint{5.085678in}{1.687928in}}%
\pgfpathlineto{\pgfqpoint{5.087241in}{1.693414in}}%
\pgfpathlineto{\pgfqpoint{5.085851in}{1.687702in}}%
\pgfpathlineto{\pgfqpoint{5.087302in}{1.692780in}}%
\pgfpathlineto{\pgfqpoint{5.087393in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.695352in}}%
\pgfpathlineto{\pgfqpoint{5.088818in}{1.693379in}}%
\pgfpathlineto{\pgfqpoint{5.090037in}{1.698351in}}%
\pgfpathlineto{\pgfqpoint{5.090500in}{1.697653in}}%
\pgfpathlineto{\pgfqpoint{5.092293in}{1.703651in}}%
\pgfpathlineto{\pgfqpoint{5.090520in}{1.697395in}}%
\pgfpathlineto{\pgfqpoint{5.092443in}{1.703204in}}%
\pgfpathlineto{\pgfqpoint{5.094169in}{1.696478in}}%
\pgfpathlineto{\pgfqpoint{5.092773in}{1.705772in}}%
\pgfpathlineto{\pgfqpoint{5.094248in}{1.697836in}}%
\pgfpathlineto{\pgfqpoint{5.095589in}{1.703260in}}%
\pgfpathlineto{\pgfqpoint{5.094408in}{1.697694in}}%
\pgfpathlineto{\pgfqpoint{5.095926in}{1.701501in}}%
\pgfpathlineto{\pgfqpoint{5.096866in}{1.698532in}}%
\pgfpathlineto{\pgfqpoint{5.097360in}{1.702447in}}%
\pgfpathlineto{\pgfqpoint{5.098090in}{1.705997in}}%
\pgfpathlineto{\pgfqpoint{5.098543in}{1.701464in}}%
\pgfpathlineto{\pgfqpoint{5.098877in}{1.701879in}}%
\pgfpathlineto{\pgfqpoint{5.100124in}{1.701214in}}%
\pgfpathlineto{\pgfqpoint{5.099918in}{1.704485in}}%
\pgfpathlineto{\pgfqpoint{5.100408in}{1.701980in}}%
\pgfpathlineto{\pgfqpoint{5.102333in}{1.708446in}}%
\pgfpathlineto{\pgfqpoint{5.100584in}{1.701748in}}%
\pgfpathlineto{\pgfqpoint{5.102352in}{1.707944in}}%
\pgfpathlineto{\pgfqpoint{5.102586in}{1.707168in}}%
\pgfpathlineto{\pgfqpoint{5.103461in}{1.712870in}}%
\pgfpathlineto{\pgfqpoint{5.103763in}{1.712565in}}%
\pgfpathlineto{\pgfqpoint{5.105255in}{1.715280in}}%
\pgfpathlineto{\pgfqpoint{5.104296in}{1.711830in}}%
\pgfpathlineto{\pgfqpoint{5.105371in}{1.714089in}}%
\pgfpathlineto{\pgfqpoint{5.105506in}{1.712562in}}%
\pgfpathlineto{\pgfqpoint{5.106530in}{1.717760in}}%
\pgfpathlineto{\pgfqpoint{5.107002in}{1.720176in}}%
\pgfpathlineto{\pgfqpoint{5.107598in}{1.715094in}}%
\pgfpathlineto{\pgfqpoint{5.107964in}{1.715227in}}%
\pgfpathlineto{\pgfqpoint{5.107973in}{1.715187in}}%
\pgfpathlineto{\pgfqpoint{5.108501in}{1.718770in}}%
\pgfpathlineto{\pgfqpoint{5.108751in}{1.718378in}}%
\pgfpathlineto{\pgfqpoint{5.110625in}{1.725296in}}%
\pgfpathlineto{\pgfqpoint{5.110749in}{1.724491in}}%
\pgfpathlineto{\pgfqpoint{5.110759in}{1.724509in}}%
\pgfpathlineto{\pgfqpoint{5.111035in}{1.721707in}}%
\pgfpathlineto{\pgfqpoint{5.111054in}{1.721118in}}%
\pgfpathlineto{\pgfqpoint{5.112234in}{1.725363in}}%
\pgfpathlineto{\pgfqpoint{5.112500in}{1.724296in}}%
\pgfpathlineto{\pgfqpoint{5.112652in}{1.726800in}}%
\pgfpathlineto{\pgfqpoint{5.113287in}{1.723842in}}%
\pgfpathlineto{\pgfqpoint{5.114045in}{1.725088in}}%
\pgfpathlineto{\pgfqpoint{5.114196in}{1.723899in}}%
\pgfpathlineto{\pgfqpoint{5.115527in}{1.728581in}}%
\pgfpathlineto{\pgfqpoint{5.115536in}{1.728097in}}%
\pgfpathlineto{\pgfqpoint{5.117050in}{1.731150in}}%
\pgfpathlineto{\pgfqpoint{5.115659in}{1.727596in}}%
\pgfpathlineto{\pgfqpoint{5.117182in}{1.729510in}}%
\pgfpathlineto{\pgfqpoint{5.117922in}{1.726586in}}%
\pgfpathlineto{\pgfqpoint{5.118577in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{5.118717in}{1.729558in}}%
\pgfpathlineto{\pgfqpoint{5.120480in}{1.732039in}}%
\pgfpathlineto{\pgfqpoint{5.119371in}{1.727711in}}%
\pgfpathlineto{\pgfqpoint{5.120573in}{1.731136in}}%
\pgfpathlineto{\pgfqpoint{5.120610in}{1.731430in}}%
\pgfpathlineto{\pgfqpoint{5.120833in}{1.729576in}}%
\pgfpathlineto{\pgfqpoint{5.121009in}{1.728638in}}%
\pgfpathlineto{\pgfqpoint{5.122021in}{1.733055in}}%
\pgfpathlineto{\pgfqpoint{5.122252in}{1.732136in}}%
\pgfpathlineto{\pgfqpoint{5.123731in}{1.735656in}}%
\pgfpathlineto{\pgfqpoint{5.122586in}{1.731817in}}%
\pgfpathlineto{\pgfqpoint{5.123879in}{1.733950in}}%
\pgfpathlineto{\pgfqpoint{5.124450in}{1.731444in}}%
\pgfpathlineto{\pgfqpoint{5.125177in}{1.736524in}}%
\pgfpathlineto{\pgfqpoint{5.125361in}{1.734514in}}%
\pgfpathlineto{\pgfqpoint{5.125517in}{1.735210in}}%
\pgfpathlineto{\pgfqpoint{5.126599in}{1.729847in}}%
\pgfpathlineto{\pgfqpoint{5.126728in}{1.731342in}}%
\pgfpathlineto{\pgfqpoint{5.127980in}{1.723421in}}%
\pgfpathlineto{\pgfqpoint{5.128418in}{1.725305in}}%
\pgfpathlineto{\pgfqpoint{5.131677in}{1.736498in}}%
\pgfpathlineto{\pgfqpoint{5.128491in}{1.724945in}}%
\pgfpathlineto{\pgfqpoint{5.132156in}{1.733016in}}%
\pgfpathlineto{\pgfqpoint{5.132192in}{1.732364in}}%
\pgfpathlineto{\pgfqpoint{5.133238in}{1.736469in}}%
\pgfpathlineto{\pgfqpoint{5.133580in}{1.735643in}}%
\pgfpathlineto{\pgfqpoint{5.134730in}{1.734430in}}%
\pgfpathlineto{\pgfqpoint{5.133912in}{1.737988in}}%
\pgfpathlineto{\pgfqpoint{5.134981in}{1.736996in}}%
\pgfpathlineto{\pgfqpoint{5.135778in}{1.735644in}}%
\pgfpathlineto{\pgfqpoint{5.135437in}{1.738954in}}%
\pgfpathlineto{\pgfqpoint{5.136377in}{1.737297in}}%
\pgfpathlineto{\pgfqpoint{5.137393in}{1.739390in}}%
\pgfpathlineto{\pgfqpoint{5.137865in}{1.736249in}}%
\pgfpathlineto{\pgfqpoint{5.137892in}{1.736319in}}%
\pgfpathlineto{\pgfqpoint{5.138914in}{1.739805in}}%
\pgfpathlineto{\pgfqpoint{5.137981in}{1.735404in}}%
\pgfpathlineto{\pgfqpoint{5.139357in}{1.736022in}}%
\pgfpathlineto{\pgfqpoint{5.140039in}{1.735799in}}%
\pgfpathlineto{\pgfqpoint{5.140685in}{1.740597in}}%
\pgfpathlineto{\pgfqpoint{5.140711in}{1.740377in}}%
\pgfpathlineto{\pgfqpoint{5.142333in}{1.744798in}}%
\pgfpathlineto{\pgfqpoint{5.142386in}{1.743758in}}%
\pgfpathlineto{\pgfqpoint{5.143089in}{1.743000in}}%
\pgfpathlineto{\pgfqpoint{5.143554in}{1.745458in}}%
\pgfpathlineto{\pgfqpoint{5.143905in}{1.743736in}}%
\pgfpathlineto{\pgfqpoint{5.144404in}{1.745801in}}%
\pgfpathlineto{\pgfqpoint{5.145330in}{1.743296in}}%
\pgfpathlineto{\pgfqpoint{5.145461in}{1.745028in}}%
\pgfpathlineto{\pgfqpoint{5.145906in}{1.741332in}}%
\pgfpathlineto{\pgfqpoint{5.145479in}{1.745171in}}%
\pgfpathlineto{\pgfqpoint{5.147003in}{1.744906in}}%
\pgfpathlineto{\pgfqpoint{5.147090in}{1.746048in}}%
\pgfpathlineto{\pgfqpoint{5.147724in}{1.741150in}}%
\pgfpathlineto{\pgfqpoint{5.148487in}{1.742259in}}%
\pgfpathlineto{\pgfqpoint{5.148582in}{1.741313in}}%
\pgfpathlineto{\pgfqpoint{5.149326in}{1.745026in}}%
\pgfpathlineto{\pgfqpoint{5.149844in}{1.744112in}}%
\pgfpathlineto{\pgfqpoint{5.150422in}{1.746130in}}%
\pgfpathlineto{\pgfqpoint{5.151317in}{1.742335in}}%
\pgfpathlineto{\pgfqpoint{5.152827in}{1.734766in}}%
\pgfpathlineto{\pgfqpoint{5.153007in}{1.736868in}}%
\pgfpathlineto{\pgfqpoint{5.153520in}{1.740018in}}%
\pgfpathlineto{\pgfqpoint{5.153041in}{1.736446in}}%
\pgfpathlineto{\pgfqpoint{5.154587in}{1.737161in}}%
\pgfpathlineto{\pgfqpoint{5.155813in}{1.735459in}}%
\pgfpathlineto{\pgfqpoint{5.155064in}{1.738718in}}%
\pgfpathlineto{\pgfqpoint{5.156025in}{1.737599in}}%
\pgfpathlineto{\pgfqpoint{5.157720in}{1.744514in}}%
\pgfpathlineto{\pgfqpoint{5.156577in}{1.734395in}}%
\pgfpathlineto{\pgfqpoint{5.157847in}{1.743099in}}%
\pgfpathlineto{\pgfqpoint{5.158953in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{5.158295in}{1.744244in}}%
\pgfpathlineto{\pgfqpoint{5.159383in}{1.742747in}}%
\pgfpathlineto{\pgfqpoint{5.159644in}{1.745067in}}%
\pgfpathlineto{\pgfqpoint{5.160543in}{1.738248in}}%
\pgfpathlineto{\pgfqpoint{5.160871in}{1.740333in}}%
\pgfpathlineto{\pgfqpoint{5.162253in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{5.161432in}{1.743199in}}%
\pgfpathlineto{\pgfqpoint{5.162436in}{1.738039in}}%
\pgfpathlineto{\pgfqpoint{5.163979in}{1.742145in}}%
\pgfpathlineto{\pgfqpoint{5.163263in}{1.737158in}}%
\pgfpathlineto{\pgfqpoint{5.164146in}{1.741734in}}%
\pgfpathlineto{\pgfqpoint{5.165682in}{1.740847in}}%
\pgfpathlineto{\pgfqpoint{5.164520in}{1.746282in}}%
\pgfpathlineto{\pgfqpoint{5.165698in}{1.741232in}}%
\pgfpathlineto{\pgfqpoint{5.165988in}{1.742552in}}%
\pgfpathlineto{\pgfqpoint{5.166898in}{1.738514in}}%
\pgfpathlineto{\pgfqpoint{5.167162in}{1.739197in}}%
\pgfpathlineto{\pgfqpoint{5.168539in}{1.734847in}}%
\pgfpathlineto{\pgfqpoint{5.167278in}{1.741135in}}%
\pgfpathlineto{\pgfqpoint{5.169015in}{1.738902in}}%
\pgfpathlineto{\pgfqpoint{5.169648in}{1.740472in}}%
\pgfpathlineto{\pgfqpoint{5.170033in}{1.736307in}}%
\pgfpathlineto{\pgfqpoint{5.170393in}{1.736634in}}%
\pgfpathlineto{\pgfqpoint{5.170483in}{1.735534in}}%
\pgfpathlineto{\pgfqpoint{5.171146in}{1.740446in}}%
\pgfpathlineto{\pgfqpoint{5.171881in}{1.737838in}}%
\pgfpathlineto{\pgfqpoint{5.172150in}{1.740774in}}%
\pgfpathlineto{\pgfqpoint{5.173062in}{1.737333in}}%
\pgfpathlineto{\pgfqpoint{5.173427in}{1.738384in}}%
\pgfpathlineto{\pgfqpoint{5.173736in}{1.736458in}}%
\pgfpathlineto{\pgfqpoint{5.174676in}{1.742043in}}%
\pgfpathlineto{\pgfqpoint{5.174733in}{1.741833in}}%
\pgfpathlineto{\pgfqpoint{5.174749in}{1.742069in}}%
\pgfpathlineto{\pgfqpoint{5.174927in}{1.740019in}}%
\pgfpathlineto{\pgfqpoint{5.176333in}{1.735941in}}%
\pgfpathlineto{\pgfqpoint{5.174968in}{1.740660in}}%
\pgfpathlineto{\pgfqpoint{5.176591in}{1.738384in}}%
\pgfpathlineto{\pgfqpoint{5.177324in}{1.742204in}}%
\pgfpathlineto{\pgfqpoint{5.176921in}{1.737665in}}%
\pgfpathlineto{\pgfqpoint{5.178376in}{1.740267in}}%
\pgfpathlineto{\pgfqpoint{5.178432in}{1.739364in}}%
\pgfpathlineto{\pgfqpoint{5.179753in}{1.747537in}}%
\pgfpathlineto{\pgfqpoint{5.179769in}{1.747236in}}%
\pgfpathlineto{\pgfqpoint{5.181460in}{1.752239in}}%
\pgfpathlineto{\pgfqpoint{5.179905in}{1.746275in}}%
\pgfpathlineto{\pgfqpoint{5.181532in}{1.751887in}}%
\pgfpathlineto{\pgfqpoint{5.181675in}{1.752929in}}%
\pgfpathlineto{\pgfqpoint{5.182112in}{1.748707in}}%
\pgfpathlineto{\pgfqpoint{5.182430in}{1.746839in}}%
\pgfpathlineto{\pgfqpoint{5.183207in}{1.751102in}}%
\pgfpathlineto{\pgfqpoint{5.183571in}{1.750151in}}%
\pgfpathlineto{\pgfqpoint{5.183579in}{1.750581in}}%
\pgfpathlineto{\pgfqpoint{5.184275in}{1.745948in}}%
\pgfpathlineto{\pgfqpoint{5.185065in}{1.747453in}}%
\pgfpathlineto{\pgfqpoint{5.185648in}{1.743117in}}%
\pgfpathlineto{\pgfqpoint{5.186552in}{1.748521in}}%
\pgfpathlineto{\pgfqpoint{5.186599in}{1.747939in}}%
\pgfpathlineto{\pgfqpoint{5.188112in}{1.753790in}}%
\pgfpathlineto{\pgfqpoint{5.186788in}{1.747610in}}%
\pgfpathlineto{\pgfqpoint{5.188308in}{1.753221in}}%
\pgfpathlineto{\pgfqpoint{5.188605in}{1.751137in}}%
\pgfpathlineto{\pgfqpoint{5.188324in}{1.753559in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.751974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.232175in}{0.638578in}}%
\pgfpathlineto{\pgfqpoint{1.390590in}{0.642357in}}%
\pgfpathlineto{\pgfqpoint{1.502987in}{0.647213in}}%
\pgfpathlineto{\pgfqpoint{1.590169in}{0.657025in}}%
\pgfpathlineto{\pgfqpoint{1.773799in}{0.664877in}}%
\pgfpathlineto{\pgfqpoint{1.860981in}{0.669636in}}%
\pgfpathlineto{\pgfqpoint{2.068296in}{0.686717in}}%
\pgfpathlineto{\pgfqpoint{2.218974in}{0.704141in}}%
\pgfpathlineto{\pgfqpoint{2.303018in}{0.715173in}}%
\pgfpathlineto{\pgfqpoint{2.361440in}{0.723131in}}%
\pgfpathlineto{\pgfqpoint{2.489786in}{0.745814in}}%
\pgfpathlineto{\pgfqpoint{2.519854in}{0.752206in}}%
\pgfpathlineto{\pgfqpoint{2.554452in}{0.759540in}}%
\pgfpathlineto{\pgfqpoint{2.621245in}{0.772849in}}%
\pgfpathlineto{\pgfqpoint{2.701671in}{0.793297in}}%
\pgfpathlineto{\pgfqpoint{2.736423in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{2.752704in}{0.805998in}}%
\pgfpathlineto{\pgfqpoint{2.764485in}{0.809356in}}%
\pgfpathlineto{\pgfqpoint{2.783363in}{0.815449in}}%
\pgfpathlineto{\pgfqpoint{2.872016in}{0.844081in}}%
\pgfpathlineto{\pgfqpoint{2.936832in}{0.867476in}}%
\pgfpathlineto{\pgfqpoint{2.944227in}{0.870211in}}%
\pgfpathlineto{\pgfqpoint{3.015460in}{0.897899in}}%
\pgfpathlineto{\pgfqpoint{3.025504in}{0.901783in}}%
\pgfpathlineto{\pgfqpoint{3.054175in}{0.913561in}}%
\pgfpathlineto{\pgfqpoint{3.101011in}{0.932074in}}%
\pgfpathlineto{\pgfqpoint{3.113874in}{0.937018in}}%
\pgfpathlineto{\pgfqpoint{3.124793in}{0.941264in}}%
\pgfpathlineto{\pgfqpoint{3.130897in}{0.943562in}}%
\pgfpathlineto{\pgfqpoint{3.155828in}{0.953985in}}%
\pgfpathlineto{\pgfqpoint{3.161470in}{0.957433in}}%
\pgfpathlineto{\pgfqpoint{3.252276in}{0.991994in}}%
\pgfpathlineto{\pgfqpoint{3.261057in}{0.995207in}}%
\pgfpathlineto{\pgfqpoint{3.265374in}{0.996240in}}%
\pgfpathlineto{\pgfqpoint{3.285253in}{1.004170in}}%
\pgfpathlineto{\pgfqpoint{3.293330in}{1.006724in}}%
\pgfpathlineto{\pgfqpoint{3.307074in}{1.011058in}}%
\pgfpathlineto{\pgfqpoint{3.311868in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{3.317544in}{1.014576in}}%
\pgfpathlineto{\pgfqpoint{3.329567in}{1.021046in}}%
\pgfpathlineto{\pgfqpoint{3.334993in}{1.024023in}}%
\pgfpathlineto{\pgfqpoint{3.338569in}{1.025977in}}%
\pgfpathlineto{\pgfqpoint{3.355123in}{1.033038in}}%
\pgfpathlineto{\pgfqpoint{3.361049in}{1.035038in}}%
\pgfpathlineto{\pgfqpoint{3.379110in}{1.042632in}}%
\pgfpathlineto{\pgfqpoint{3.385476in}{1.045380in}}%
\pgfpathlineto{\pgfqpoint{3.405477in}{1.050965in}}%
\pgfpathlineto{\pgfqpoint{3.409950in}{1.051447in}}%
\pgfpathlineto{\pgfqpoint{3.420194in}{1.054889in}}%
\pgfpathlineto{\pgfqpoint{3.422355in}{1.055247in}}%
\pgfpathlineto{\pgfqpoint{3.426640in}{1.056107in}}%
\pgfpathlineto{\pgfqpoint{3.430176in}{1.057476in}}%
\pgfpathlineto{\pgfqpoint{3.434377in}{1.059316in}}%
\pgfpathlineto{\pgfqpoint{3.452742in}{1.062828in}}%
\pgfpathlineto{\pgfqpoint{3.456709in}{1.063482in}}%
\pgfpathlineto{\pgfqpoint{3.461286in}{1.064638in}}%
\pgfpathlineto{\pgfqpoint{3.467093in}{1.066515in}}%
\pgfpathlineto{\pgfqpoint{3.470918in}{1.067235in}}%
\pgfpathlineto{\pgfqpoint{3.474705in}{1.068730in}}%
\pgfpathlineto{\pgfqpoint{3.477209in}{1.069310in}}%
\pgfpathlineto{\pgfqpoint{3.481554in}{1.070425in}}%
\pgfpathlineto{\pgfqpoint{3.484015in}{1.070400in}}%
\pgfpathlineto{\pgfqpoint{3.488285in}{1.072396in}}%
\pgfpathlineto{\pgfqpoint{3.492509in}{1.073351in}}%
\pgfpathlineto{\pgfqpoint{3.495498in}{1.074244in}}%
\pgfpathlineto{\pgfqpoint{3.503748in}{1.076414in}}%
\pgfpathlineto{\pgfqpoint{3.542573in}{1.083634in}}%
\pgfpathlineto{\pgfqpoint{3.549895in}{1.084275in}}%
\pgfpathlineto{\pgfqpoint{3.557083in}{1.087271in}}%
\pgfpathlineto{\pgfqpoint{3.563141in}{1.088653in}}%
\pgfpathlineto{\pgfqpoint{3.569106in}{1.090056in}}%
\pgfpathlineto{\pgfqpoint{3.593488in}{1.093880in}}%
\pgfpathlineto{\pgfqpoint{3.595798in}{1.094806in}}%
\pgfpathlineto{\pgfqpoint{3.603101in}{1.094733in}}%
\pgfpathlineto{\pgfqpoint{3.607150in}{1.096502in}}%
\pgfpathlineto{\pgfqpoint{3.608936in}{1.096424in}}%
\pgfpathlineto{\pgfqpoint{3.619484in}{1.101716in}}%
\pgfpathlineto{\pgfqpoint{3.621646in}{1.101707in}}%
\pgfpathlineto{\pgfqpoint{3.625935in}{1.102011in}}%
\pgfpathlineto{\pgfqpoint{3.666800in}{1.111922in}}%
\pgfpathlineto{\pgfqpoint{3.671763in}{1.112387in}}%
\pgfpathlineto{\pgfqpoint{3.677412in}{1.113598in}}%
\pgfpathlineto{\pgfqpoint{3.679277in}{1.113727in}}%
\pgfpathlineto{\pgfqpoint{3.683348in}{1.114872in}}%
\pgfpathlineto{\pgfqpoint{3.695315in}{1.118099in}}%
\pgfpathlineto{\pgfqpoint{3.697452in}{1.118442in}}%
\pgfpathlineto{\pgfqpoint{3.699577in}{1.118981in}}%
\pgfpathlineto{\pgfqpoint{3.701339in}{1.118581in}}%
\pgfpathlineto{\pgfqpoint{3.701691in}{1.119154in}}%
\pgfpathlineto{\pgfqpoint{3.711064in}{1.122159in}}%
\pgfpathlineto{\pgfqpoint{3.714479in}{1.121971in}}%
\pgfpathlineto{\pgfqpoint{3.719882in}{1.124080in}}%
\pgfpathlineto{\pgfqpoint{3.720217in}{1.124592in}}%
\pgfpathlineto{\pgfqpoint{3.721221in}{1.123788in}}%
\pgfpathlineto{\pgfqpoint{3.727520in}{1.124562in}}%
\pgfpathlineto{\pgfqpoint{3.730143in}{1.125594in}}%
\pgfpathlineto{\pgfqpoint{3.731773in}{1.126157in}}%
\pgfpathlineto{\pgfqpoint{3.734366in}{1.126020in}}%
\pgfpathlineto{\pgfqpoint{3.736943in}{1.125366in}}%
\pgfpathlineto{\pgfqpoint{3.743312in}{1.128658in}}%
\pgfpathlineto{\pgfqpoint{3.745516in}{1.128222in}}%
\pgfpathlineto{\pgfqpoint{3.748644in}{1.129904in}}%
\pgfpathlineto{\pgfqpoint{3.750509in}{1.130686in}}%
\pgfpathlineto{\pgfqpoint{3.752982in}{1.131203in}}%
\pgfpathlineto{\pgfqpoint{3.755133in}{1.130764in}}%
\pgfpathlineto{\pgfqpoint{3.758793in}{1.130093in}}%
\pgfpathlineto{\pgfqpoint{3.760308in}{1.129343in}}%
\pgfpathlineto{\pgfqpoint{3.760610in}{1.129736in}}%
\pgfpathlineto{\pgfqpoint{3.762419in}{1.130061in}}%
\pgfpathlineto{\pgfqpoint{3.765714in}{1.131455in}}%
\pgfpathlineto{\pgfqpoint{3.773099in}{1.132855in}}%
\pgfpathlineto{\pgfqpoint{3.773976in}{1.132351in}}%
\pgfpathlineto{\pgfqpoint{3.774560in}{1.133241in}}%
\pgfpathlineto{\pgfqpoint{3.777465in}{1.134396in}}%
\pgfpathlineto{\pgfqpoint{3.780922in}{1.135195in}}%
\pgfpathlineto{\pgfqpoint{3.783780in}{1.135036in}}%
\pgfpathlineto{\pgfqpoint{3.786900in}{1.134002in}}%
\pgfpathlineto{\pgfqpoint{3.787183in}{1.134719in}}%
\pgfpathlineto{\pgfqpoint{3.791115in}{1.137129in}}%
\pgfpathlineto{\pgfqpoint{3.794177in}{1.136120in}}%
\pgfpathlineto{\pgfqpoint{3.796113in}{1.136813in}}%
\pgfpathlineto{\pgfqpoint{3.796389in}{1.136417in}}%
\pgfpathlineto{\pgfqpoint{3.800230in}{1.136599in}}%
\pgfpathlineto{\pgfqpoint{3.802680in}{1.137286in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{1.137780in}}%
\pgfpathlineto{\pgfqpoint{3.825343in}{1.138760in}}%
\pgfpathlineto{\pgfqpoint{3.834953in}{1.140113in}}%
\pgfpathlineto{\pgfqpoint{3.837195in}{1.140178in}}%
\pgfpathlineto{\pgfqpoint{3.842131in}{1.140981in}}%
\pgfpathlineto{\pgfqpoint{3.844332in}{1.141953in}}%
\pgfpathlineto{\pgfqpoint{3.847006in}{1.143717in}}%
\pgfpathlineto{\pgfqpoint{3.849180in}{1.145157in}}%
\pgfpathlineto{\pgfqpoint{3.850862in}{1.144590in}}%
\pgfpathlineto{\pgfqpoint{3.852776in}{1.144865in}}%
\pgfpathlineto{\pgfqpoint{3.857049in}{1.144766in}}%
\pgfpathlineto{\pgfqpoint{3.872100in}{1.147021in}}%
\pgfpathlineto{\pgfqpoint{3.873007in}{1.146358in}}%
\pgfpathlineto{\pgfqpoint{3.873686in}{1.147343in}}%
\pgfpathlineto{\pgfqpoint{3.887685in}{1.156101in}}%
\pgfpathlineto{\pgfqpoint{3.888339in}{1.155482in}}%
\pgfpathlineto{\pgfqpoint{3.889210in}{1.156142in}}%
\pgfpathlineto{\pgfqpoint{3.890945in}{1.156533in}}%
\pgfpathlineto{\pgfqpoint{3.892889in}{1.155904in}}%
\pgfpathlineto{\pgfqpoint{3.893104in}{1.156187in}}%
\pgfpathlineto{\pgfqpoint{3.897599in}{1.158418in}}%
\pgfpathlineto{\pgfqpoint{3.898661in}{1.159560in}}%
\pgfpathlineto{\pgfqpoint{3.900566in}{1.159832in}}%
\pgfpathlineto{\pgfqpoint{3.901200in}{1.159980in}}%
\pgfpathlineto{\pgfqpoint{3.901621in}{1.160719in}}%
\pgfpathlineto{\pgfqpoint{3.904976in}{1.162095in}}%
\pgfpathlineto{\pgfqpoint{3.907474in}{1.161721in}}%
\pgfpathlineto{\pgfqpoint{3.910162in}{1.162755in}}%
\pgfpathlineto{\pgfqpoint{3.918319in}{1.165310in}}%
\pgfpathlineto{\pgfqpoint{3.920533in}{1.163658in}}%
\pgfpathlineto{\pgfqpoint{3.922534in}{1.164991in}}%
\pgfpathlineto{\pgfqpoint{3.925518in}{1.164903in}}%
\pgfpathlineto{\pgfqpoint{3.935686in}{1.169722in}}%
\pgfpathlineto{\pgfqpoint{3.936650in}{1.168793in}}%
\pgfpathlineto{\pgfqpoint{3.937420in}{1.169627in}}%
\pgfpathlineto{\pgfqpoint{3.940483in}{1.172980in}}%
\pgfpathlineto{\pgfqpoint{3.940673in}{1.172813in}}%
\pgfpathlineto{\pgfqpoint{3.944089in}{1.173875in}}%
\pgfpathlineto{\pgfqpoint{3.946162in}{1.173819in}}%
\pgfpathlineto{\pgfqpoint{3.948970in}{1.172558in}}%
\pgfpathlineto{\pgfqpoint{3.953238in}{1.169520in}}%
\pgfpathlineto{\pgfqpoint{3.954528in}{1.169047in}}%
\pgfpathlineto{\pgfqpoint{3.954896in}{1.169515in}}%
\pgfpathlineto{\pgfqpoint{3.957277in}{1.169781in}}%
\pgfpathlineto{\pgfqpoint{3.957460in}{1.169506in}}%
\pgfpathlineto{\pgfqpoint{3.959463in}{1.168485in}}%
\pgfpathlineto{\pgfqpoint{3.961456in}{1.169089in}}%
\pgfpathlineto{\pgfqpoint{3.965412in}{1.169013in}}%
\pgfpathlineto{\pgfqpoint{3.967552in}{1.170273in}}%
\pgfpathlineto{\pgfqpoint{3.969150in}{1.169753in}}%
\pgfpathlineto{\pgfqpoint{3.971623in}{1.169450in}}%
\pgfpathlineto{\pgfqpoint{3.972327in}{1.171473in}}%
\pgfpathlineto{\pgfqpoint{3.973730in}{1.170637in}}%
\pgfpathlineto{\pgfqpoint{3.974605in}{1.169866in}}%
\pgfpathlineto{\pgfqpoint{3.975303in}{1.170388in}}%
\pgfpathlineto{\pgfqpoint{3.977044in}{1.171851in}}%
\pgfpathlineto{\pgfqpoint{3.978949in}{1.170885in}}%
\pgfpathlineto{\pgfqpoint{3.979122in}{1.171181in}}%
\pgfpathlineto{\pgfqpoint{3.982561in}{1.174523in}}%
\pgfpathlineto{\pgfqpoint{3.991866in}{1.175108in}}%
\pgfpathlineto{\pgfqpoint{3.993034in}{1.175872in}}%
\pgfpathlineto{\pgfqpoint{3.994864in}{1.176833in}}%
\pgfpathlineto{\pgfqpoint{3.999153in}{1.177160in}}%
\pgfpathlineto{\pgfqpoint{4.000464in}{1.178240in}}%
\pgfpathlineto{\pgfqpoint{4.001281in}{1.177628in}}%
\pgfpathlineto{\pgfqpoint{4.002584in}{1.178397in}}%
\pgfpathlineto{\pgfqpoint{4.003234in}{1.179400in}}%
\pgfpathlineto{\pgfqpoint{4.004045in}{1.178120in}}%
\pgfpathlineto{\pgfqpoint{4.006146in}{1.177411in}}%
\pgfpathlineto{\pgfqpoint{4.007755in}{1.177935in}}%
\pgfpathlineto{\pgfqpoint{4.007915in}{1.177511in}}%
\pgfpathlineto{\pgfqpoint{4.008396in}{1.178446in}}%
\pgfpathlineto{\pgfqpoint{4.009037in}{1.178444in}}%
\pgfpathlineto{\pgfqpoint{4.010474in}{1.179098in}}%
\pgfpathlineto{\pgfqpoint{4.010793in}{1.178875in}}%
\pgfpathlineto{\pgfqpoint{4.014439in}{1.180459in}}%
\pgfpathlineto{\pgfqpoint{4.014597in}{1.180271in}}%
\pgfpathlineto{\pgfqpoint{4.016171in}{1.180428in}}%
\pgfpathlineto{\pgfqpoint{4.024871in}{1.181623in}}%
\pgfpathlineto{\pgfqpoint{4.026710in}{1.183905in}}%
\pgfpathlineto{\pgfqpoint{4.026863in}{1.183345in}}%
\pgfpathlineto{\pgfqpoint{4.038607in}{1.187025in}}%
\pgfpathlineto{\pgfqpoint{4.039200in}{1.186766in}}%
\pgfpathlineto{\pgfqpoint{4.039644in}{1.187795in}}%
\pgfpathlineto{\pgfqpoint{4.039792in}{1.187766in}}%
\pgfpathlineto{\pgfqpoint{4.042151in}{1.188211in}}%
\pgfpathlineto{\pgfqpoint{4.045372in}{1.187389in}}%
\pgfpathlineto{\pgfqpoint{4.045663in}{1.188458in}}%
\pgfpathlineto{\pgfqpoint{4.048566in}{1.189578in}}%
\pgfpathlineto{\pgfqpoint{4.048855in}{1.188828in}}%
\pgfpathlineto{\pgfqpoint{4.049432in}{1.188432in}}%
\pgfpathlineto{\pgfqpoint{4.050441in}{1.189049in}}%
\pgfpathlineto{\pgfqpoint{4.052450in}{1.189827in}}%
\pgfpathlineto{\pgfqpoint{4.053023in}{1.189191in}}%
\pgfpathlineto{\pgfqpoint{4.053737in}{1.190267in}}%
\pgfpathlineto{\pgfqpoint{4.055871in}{1.190968in}}%
\pgfpathlineto{\pgfqpoint{4.056013in}{1.190794in}}%
\pgfpathlineto{\pgfqpoint{4.057853in}{1.189994in}}%
\pgfpathlineto{\pgfqpoint{4.059122in}{1.191279in}}%
\pgfpathlineto{\pgfqpoint{4.059684in}{1.190884in}}%
\pgfpathlineto{\pgfqpoint{4.061367in}{1.191271in}}%
\pgfpathlineto{\pgfqpoint{4.061647in}{1.191827in}}%
\pgfpathlineto{\pgfqpoint{4.062485in}{1.190086in}}%
\pgfpathlineto{\pgfqpoint{4.062625in}{1.190244in}}%
\pgfpathlineto{\pgfqpoint{4.066511in}{1.190432in}}%
\pgfpathlineto{\pgfqpoint{4.068852in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{4.068989in}{1.192440in}}%
\pgfpathlineto{\pgfqpoint{4.069811in}{1.193431in}}%
\pgfpathlineto{\pgfqpoint{4.070632in}{1.192143in}}%
\pgfpathlineto{\pgfqpoint{4.071588in}{1.192646in}}%
\pgfpathlineto{\pgfqpoint{4.071724in}{1.192905in}}%
\pgfpathlineto{\pgfqpoint{4.073220in}{1.194416in}}%
\pgfpathlineto{\pgfqpoint{4.073627in}{1.194088in}}%
\pgfpathlineto{\pgfqpoint{4.078479in}{1.195750in}}%
\pgfpathlineto{\pgfqpoint{4.080083in}{1.195287in}}%
\pgfpathlineto{\pgfqpoint{4.081547in}{1.196712in}}%
\pgfpathlineto{\pgfqpoint{4.082344in}{1.196044in}}%
\pgfpathlineto{\pgfqpoint{4.087351in}{1.192047in}}%
\pgfpathlineto{\pgfqpoint{4.088005in}{1.191990in}}%
\pgfpathlineto{\pgfqpoint{4.088528in}{1.192671in}}%
\pgfpathlineto{\pgfqpoint{4.088658in}{1.192653in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.194043in}}%
\pgfpathlineto{\pgfqpoint{4.099469in}{1.194458in}}%
\pgfpathlineto{\pgfqpoint{4.099976in}{1.193878in}}%
\pgfpathlineto{\pgfqpoint{4.100483in}{1.193513in}}%
\pgfpathlineto{\pgfqpoint{4.101495in}{1.194140in}}%
\pgfpathlineto{\pgfqpoint{4.106014in}{1.195105in}}%
\pgfpathlineto{\pgfqpoint{4.106139in}{1.194686in}}%
\pgfpathlineto{\pgfqpoint{4.108503in}{1.193353in}}%
\pgfpathlineto{\pgfqpoint{4.108999in}{1.192858in}}%
\pgfpathlineto{\pgfqpoint{4.109741in}{1.194284in}}%
\pgfpathlineto{\pgfqpoint{4.109988in}{1.195188in}}%
\pgfpathlineto{\pgfqpoint{4.111222in}{1.194238in}}%
\pgfpathlineto{\pgfqpoint{4.112452in}{1.194311in}}%
\pgfpathlineto{\pgfqpoint{4.111591in}{1.194753in}}%
\pgfpathlineto{\pgfqpoint{4.112575in}{1.194589in}}%
\pgfpathlineto{\pgfqpoint{4.113310in}{1.195322in}}%
\pgfpathlineto{\pgfqpoint{4.114045in}{1.194385in}}%
\pgfpathlineto{\pgfqpoint{4.114289in}{1.193137in}}%
\pgfpathlineto{\pgfqpoint{4.115753in}{1.193951in}}%
\pgfpathlineto{\pgfqpoint{4.116483in}{1.194138in}}%
\pgfpathlineto{\pgfqpoint{4.116726in}{1.195012in}}%
\pgfpathlineto{\pgfqpoint{4.119147in}{1.197275in}}%
\pgfpathlineto{\pgfqpoint{4.119268in}{1.197194in}}%
\pgfpathlineto{\pgfqpoint{4.119509in}{1.197145in}}%
\pgfpathlineto{\pgfqpoint{4.119991in}{1.198196in}}%
\pgfpathlineto{\pgfqpoint{4.121674in}{1.199798in}}%
\pgfpathlineto{\pgfqpoint{4.124184in}{1.198962in}}%
\pgfpathlineto{\pgfqpoint{4.124541in}{1.198453in}}%
\pgfpathlineto{\pgfqpoint{4.126678in}{1.199097in}}%
\pgfpathlineto{\pgfqpoint{4.128568in}{1.197591in}}%
\pgfpathlineto{\pgfqpoint{4.128921in}{1.198346in}}%
\pgfpathlineto{\pgfqpoint{4.129744in}{1.199518in}}%
\pgfpathlineto{\pgfqpoint{4.130800in}{1.198596in}}%
\pgfpathlineto{\pgfqpoint{4.132320in}{1.197455in}}%
\pgfpathlineto{\pgfqpoint{4.132903in}{1.198083in}}%
\pgfpathlineto{\pgfqpoint{4.134763in}{1.199970in}}%
\pgfpathlineto{\pgfqpoint{4.138342in}{1.202438in}}%
\pgfpathlineto{\pgfqpoint{4.134995in}{1.199713in}}%
\pgfpathlineto{\pgfqpoint{4.138801in}{1.201931in}}%
\pgfpathlineto{\pgfqpoint{4.139031in}{1.201651in}}%
\pgfpathlineto{\pgfqpoint{4.139833in}{1.203384in}}%
\pgfpathlineto{\pgfqpoint{4.141318in}{1.204304in}}%
\pgfpathlineto{\pgfqpoint{4.141546in}{1.204160in}}%
\pgfpathlineto{\pgfqpoint{4.142570in}{1.205309in}}%
\pgfpathlineto{\pgfqpoint{4.145063in}{1.209668in}}%
\pgfpathlineto{\pgfqpoint{4.147540in}{1.209545in}}%
\pgfpathlineto{\pgfqpoint{4.147653in}{1.209800in}}%
\pgfpathlineto{\pgfqpoint{4.148437in}{1.209377in}}%
\pgfpathlineto{\pgfqpoint{4.149332in}{1.210874in}}%
\pgfpathlineto{\pgfqpoint{4.153555in}{1.213817in}}%
\pgfpathlineto{\pgfqpoint{4.153776in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{4.154989in}{1.213991in}}%
\pgfpathlineto{\pgfqpoint{4.157075in}{1.215410in}}%
\pgfpathlineto{\pgfqpoint{4.155209in}{1.213754in}}%
\pgfpathlineto{\pgfqpoint{4.157185in}{1.215193in}}%
\pgfpathlineto{\pgfqpoint{4.160999in}{1.214602in}}%
\pgfpathlineto{\pgfqpoint{4.162514in}{1.215989in}}%
\pgfpathlineto{\pgfqpoint{4.162946in}{1.215537in}}%
\pgfpathlineto{\pgfqpoint{4.164023in}{1.216478in}}%
\pgfpathlineto{\pgfqpoint{4.164454in}{1.215819in}}%
\pgfpathlineto{\pgfqpoint{4.166276in}{1.217828in}}%
\pgfpathlineto{\pgfqpoint{4.166383in}{1.217721in}}%
\pgfpathlineto{\pgfqpoint{4.166490in}{1.217653in}}%
\pgfpathlineto{\pgfqpoint{4.166704in}{1.218743in}}%
\pgfpathlineto{\pgfqpoint{4.167025in}{1.218629in}}%
\pgfpathlineto{\pgfqpoint{4.168623in}{1.219557in}}%
\pgfpathlineto{\pgfqpoint{4.167238in}{1.218459in}}%
\pgfpathlineto{\pgfqpoint{4.168729in}{1.219325in}}%
\pgfpathlineto{\pgfqpoint{4.169154in}{1.218595in}}%
\pgfpathlineto{\pgfqpoint{4.170003in}{1.220174in}}%
\pgfpathlineto{\pgfqpoint{4.174324in}{1.221260in}}%
\pgfpathlineto{\pgfqpoint{4.174847in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{4.176414in}{1.222450in}}%
\pgfpathlineto{\pgfqpoint{4.178078in}{1.222336in}}%
\pgfpathlineto{\pgfqpoint{4.179322in}{1.222545in}}%
\pgfpathlineto{\pgfqpoint{4.179632in}{1.222435in}}%
\pgfpathlineto{\pgfqpoint{4.184461in}{1.221881in}}%
\pgfpathlineto{\pgfqpoint{4.184666in}{1.222481in}}%
\pgfpathlineto{\pgfqpoint{4.185787in}{1.221219in}}%
\pgfpathlineto{\pgfqpoint{4.185889in}{1.221234in}}%
\pgfpathlineto{\pgfqpoint{4.190541in}{1.224517in}}%
\pgfpathlineto{\pgfqpoint{4.191144in}{1.223492in}}%
\pgfpathlineto{\pgfqpoint{4.194442in}{1.223165in}}%
\pgfpathlineto{\pgfqpoint{4.195139in}{1.224002in}}%
\pgfpathlineto{\pgfqpoint{4.195933in}{1.222847in}}%
\pgfpathlineto{\pgfqpoint{4.196428in}{1.222281in}}%
\pgfpathlineto{\pgfqpoint{4.197220in}{1.224123in}}%
\pgfpathlineto{\pgfqpoint{4.198601in}{1.225018in}}%
\pgfpathlineto{\pgfqpoint{4.198896in}{1.224486in}}%
\pgfpathlineto{\pgfqpoint{4.200860in}{1.224066in}}%
\pgfpathlineto{\pgfqpoint{4.202228in}{1.224367in}}%
\pgfpathlineto{\pgfqpoint{4.201153in}{1.224364in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{1.224510in}}%
\pgfpathlineto{\pgfqpoint{4.202618in}{1.225269in}}%
\pgfpathlineto{\pgfqpoint{4.203300in}{1.223844in}}%
\pgfpathlineto{\pgfqpoint{4.203786in}{1.224353in}}%
\pgfpathlineto{\pgfqpoint{4.204660in}{1.223221in}}%
\pgfpathlineto{\pgfqpoint{4.205338in}{1.224240in}}%
\pgfpathlineto{\pgfqpoint{4.206305in}{1.226101in}}%
\pgfpathlineto{\pgfqpoint{4.207077in}{1.224443in}}%
\pgfpathlineto{\pgfqpoint{4.207943in}{1.222846in}}%
\pgfpathlineto{\pgfqpoint{4.208999in}{1.223661in}}%
\pgfpathlineto{\pgfqpoint{4.210053in}{1.224335in}}%
\pgfpathlineto{\pgfqpoint{4.210435in}{1.223280in}}%
\pgfpathlineto{\pgfqpoint{4.211771in}{1.221509in}}%
\pgfpathlineto{\pgfqpoint{4.212437in}{1.222466in}}%
\pgfpathlineto{\pgfqpoint{4.216315in}{1.225074in}}%
\pgfpathlineto{\pgfqpoint{4.217912in}{1.226626in}}%
\pgfpathlineto{\pgfqpoint{4.218005in}{1.226462in}}%
\pgfpathlineto{\pgfqpoint{4.220993in}{1.225486in}}%
\pgfpathlineto{\pgfqpoint{4.222293in}{1.226401in}}%
\pgfpathlineto{\pgfqpoint{4.222571in}{1.225862in}}%
\pgfpathlineto{\pgfqpoint{4.224050in}{1.225520in}}%
\pgfpathlineto{\pgfqpoint{4.224234in}{1.225159in}}%
\pgfpathlineto{\pgfqpoint{4.224327in}{1.224969in}}%
\pgfpathlineto{\pgfqpoint{4.224972in}{1.226844in}}%
\pgfpathlineto{\pgfqpoint{4.226533in}{1.228734in}}%
\pgfpathlineto{\pgfqpoint{4.226992in}{1.228212in}}%
\pgfpathlineto{\pgfqpoint{4.227175in}{1.227918in}}%
\pgfpathlineto{\pgfqpoint{4.227358in}{1.229229in}}%
\pgfpathlineto{\pgfqpoint{4.227906in}{1.229405in}}%
\pgfpathlineto{\pgfqpoint{4.228819in}{1.231263in}}%
\pgfpathlineto{\pgfqpoint{4.229548in}{1.230015in}}%
\pgfpathlineto{\pgfqpoint{4.232358in}{1.231888in}}%
\pgfpathlineto{\pgfqpoint{4.232448in}{1.231722in}}%
\pgfpathlineto{\pgfqpoint{4.233351in}{1.232816in}}%
\pgfpathlineto{\pgfqpoint{4.233441in}{1.232788in}}%
\pgfpathlineto{\pgfqpoint{4.234790in}{1.233558in}}%
\pgfpathlineto{\pgfqpoint{4.235059in}{1.232931in}}%
\pgfpathlineto{\pgfqpoint{4.235417in}{1.232305in}}%
\pgfpathlineto{\pgfqpoint{4.236670in}{1.232800in}}%
\pgfpathlineto{\pgfqpoint{4.238186in}{1.234080in}}%
\pgfpathlineto{\pgfqpoint{4.236849in}{1.232669in}}%
\pgfpathlineto{\pgfqpoint{4.238720in}{1.233231in}}%
\pgfpathlineto{\pgfqpoint{4.239164in}{1.232664in}}%
\pgfpathlineto{\pgfqpoint{4.239696in}{1.234437in}}%
\pgfpathlineto{\pgfqpoint{4.239874in}{1.234220in}}%
\pgfpathlineto{\pgfqpoint{4.241024in}{1.235747in}}%
\pgfpathlineto{\pgfqpoint{4.241465in}{1.235060in}}%
\pgfpathlineto{\pgfqpoint{4.242611in}{1.234801in}}%
\pgfpathlineto{\pgfqpoint{4.242875in}{1.235723in}}%
\pgfpathlineto{\pgfqpoint{4.244542in}{1.235120in}}%
\pgfpathlineto{\pgfqpoint{4.245853in}{1.233222in}}%
\pgfpathlineto{\pgfqpoint{4.246551in}{1.234099in}}%
\pgfpathlineto{\pgfqpoint{4.247247in}{1.235385in}}%
\pgfpathlineto{\pgfqpoint{4.247855in}{1.237180in}}%
\pgfpathlineto{\pgfqpoint{4.248723in}{1.235084in}}%
\pgfpathlineto{\pgfqpoint{4.250192in}{1.235426in}}%
\pgfpathlineto{\pgfqpoint{4.250279in}{1.235617in}}%
\pgfpathlineto{\pgfqpoint{4.252602in}{1.235530in}}%
\pgfpathlineto{\pgfqpoint{4.253801in}{1.233985in}}%
\pgfpathlineto{\pgfqpoint{4.254313in}{1.234686in}}%
\pgfpathlineto{\pgfqpoint{4.254399in}{1.234537in}}%
\pgfpathlineto{\pgfqpoint{4.255252in}{1.235854in}}%
\pgfpathlineto{\pgfqpoint{4.255932in}{1.236096in}}%
\pgfpathlineto{\pgfqpoint{4.256527in}{1.234797in}}%
\pgfpathlineto{\pgfqpoint{4.258137in}{1.234272in}}%
\pgfpathlineto{\pgfqpoint{4.258476in}{1.234742in}}%
\pgfpathlineto{\pgfqpoint{4.258644in}{1.235337in}}%
\pgfpathlineto{\pgfqpoint{4.259320in}{1.234001in}}%
\pgfpathlineto{\pgfqpoint{4.259657in}{1.234132in}}%
\pgfpathlineto{\pgfqpoint{4.260834in}{1.233172in}}%
\pgfpathlineto{\pgfqpoint{4.261254in}{1.233506in}}%
\pgfpathlineto{\pgfqpoint{4.262427in}{1.233075in}}%
\pgfpathlineto{\pgfqpoint{4.261422in}{1.233749in}}%
\pgfpathlineto{\pgfqpoint{4.262928in}{1.233972in}}%
\pgfpathlineto{\pgfqpoint{4.263679in}{1.234474in}}%
\pgfpathlineto{\pgfqpoint{4.264096in}{1.233000in}}%
\pgfpathlineto{\pgfqpoint{4.267000in}{1.229863in}}%
\pgfpathlineto{\pgfqpoint{4.267413in}{1.231168in}}%
\pgfpathlineto{\pgfqpoint{4.268979in}{1.231633in}}%
\pgfpathlineto{\pgfqpoint{4.267578in}{1.231115in}}%
\pgfpathlineto{\pgfqpoint{4.269062in}{1.231611in}}%
\pgfpathlineto{\pgfqpoint{4.270948in}{1.228825in}}%
\pgfpathlineto{\pgfqpoint{4.271030in}{1.229062in}}%
\pgfpathlineto{\pgfqpoint{4.271848in}{1.228113in}}%
\pgfpathlineto{\pgfqpoint{4.274208in}{1.231440in}}%
\pgfpathlineto{\pgfqpoint{4.275828in}{1.229848in}}%
\pgfpathlineto{\pgfqpoint{4.275181in}{1.232320in}}%
\pgfpathlineto{\pgfqpoint{4.276070in}{1.230166in}}%
\pgfpathlineto{\pgfqpoint{4.278085in}{1.232146in}}%
\pgfpathlineto{\pgfqpoint{4.279768in}{1.231628in}}%
\pgfpathlineto{\pgfqpoint{4.282161in}{1.233943in}}%
\pgfpathlineto{\pgfqpoint{4.282877in}{1.232488in}}%
\pgfpathlineto{\pgfqpoint{4.283432in}{1.231600in}}%
\pgfpathlineto{\pgfqpoint{4.283986in}{1.232815in}}%
\pgfpathlineto{\pgfqpoint{4.284382in}{1.232784in}}%
\pgfpathlineto{\pgfqpoint{4.285566in}{1.234600in}}%
\pgfpathlineto{\pgfqpoint{4.286039in}{1.232997in}}%
\pgfpathlineto{\pgfqpoint{4.288159in}{1.231752in}}%
\pgfpathlineto{\pgfqpoint{4.288237in}{1.232319in}}%
\pgfpathlineto{\pgfqpoint{4.290112in}{1.233881in}}%
\pgfpathlineto{\pgfqpoint{4.290190in}{1.234086in}}%
\pgfpathlineto{\pgfqpoint{4.290890in}{1.232277in}}%
\pgfpathlineto{\pgfqpoint{4.291279in}{1.232708in}}%
\pgfpathlineto{\pgfqpoint{4.292597in}{1.231629in}}%
\pgfpathlineto{\pgfqpoint{4.292907in}{1.232384in}}%
\pgfpathlineto{\pgfqpoint{4.294143in}{1.234060in}}%
\pgfpathlineto{\pgfqpoint{4.293371in}{1.232240in}}%
\pgfpathlineto{\pgfqpoint{4.294528in}{1.233600in}}%
\pgfpathlineto{\pgfqpoint{4.295606in}{1.233099in}}%
\pgfpathlineto{\pgfqpoint{4.295913in}{1.234166in}}%
\pgfpathlineto{\pgfqpoint{4.295990in}{1.234047in}}%
\pgfpathlineto{\pgfqpoint{4.297904in}{1.234278in}}%
\pgfpathlineto{\pgfqpoint{4.296603in}{1.232721in}}%
\pgfpathlineto{\pgfqpoint{4.297980in}{1.234070in}}%
\pgfpathlineto{\pgfqpoint{4.298743in}{1.232309in}}%
\pgfpathlineto{\pgfqpoint{4.299581in}{1.233826in}}%
\pgfpathlineto{\pgfqpoint{4.300264in}{1.235282in}}%
\pgfpathlineto{\pgfqpoint{4.301326in}{1.235075in}}%
\pgfpathlineto{\pgfqpoint{4.302762in}{1.233155in}}%
\pgfpathlineto{\pgfqpoint{4.302988in}{1.234152in}}%
\pgfpathlineto{\pgfqpoint{4.305618in}{1.235521in}}%
\pgfpathlineto{\pgfqpoint{4.306516in}{1.236114in}}%
\pgfpathlineto{\pgfqpoint{4.307038in}{1.235295in}}%
\pgfpathlineto{\pgfqpoint{4.308379in}{1.234938in}}%
\pgfpathlineto{\pgfqpoint{4.308528in}{1.235657in}}%
\pgfpathlineto{\pgfqpoint{4.312153in}{1.233788in}}%
\pgfpathlineto{\pgfqpoint{4.312227in}{1.234158in}}%
\pgfpathlineto{\pgfqpoint{4.313330in}{1.235121in}}%
\pgfpathlineto{\pgfqpoint{4.313697in}{1.234021in}}%
\pgfpathlineto{\pgfqpoint{4.314210in}{1.233475in}}%
\pgfpathlineto{\pgfqpoint{4.314796in}{1.235078in}}%
\pgfpathlineto{\pgfqpoint{4.315015in}{1.234818in}}%
\pgfpathlineto{\pgfqpoint{4.316329in}{1.235542in}}%
\pgfpathlineto{\pgfqpoint{4.315527in}{1.234211in}}%
\pgfpathlineto{\pgfqpoint{4.316548in}{1.234833in}}%
\pgfpathlineto{\pgfqpoint{4.318291in}{1.232780in}}%
\pgfpathlineto{\pgfqpoint{4.316693in}{1.234989in}}%
\pgfpathlineto{\pgfqpoint{4.318654in}{1.232982in}}%
\pgfpathlineto{\pgfqpoint{4.321756in}{1.233548in}}%
\pgfpathlineto{\pgfqpoint{4.323262in}{1.236459in}}%
\pgfpathlineto{\pgfqpoint{4.323477in}{1.235518in}}%
\pgfpathlineto{\pgfqpoint{4.323620in}{1.235141in}}%
\pgfpathlineto{\pgfqpoint{4.324762in}{1.236606in}}%
\pgfpathlineto{\pgfqpoint{4.327817in}{1.237308in}}%
\pgfpathlineto{\pgfqpoint{4.327958in}{1.237008in}}%
\pgfpathlineto{\pgfqpoint{4.329088in}{1.234963in}}%
\pgfpathlineto{\pgfqpoint{4.329652in}{1.236019in}}%
\pgfpathlineto{\pgfqpoint{4.333436in}{1.243432in}}%
\pgfpathlineto{\pgfqpoint{4.333506in}{1.243308in}}%
\pgfpathlineto{\pgfqpoint{4.334968in}{1.241530in}}%
\pgfpathlineto{\pgfqpoint{4.335245in}{1.242679in}}%
\pgfpathlineto{\pgfqpoint{4.335662in}{1.241922in}}%
\pgfpathlineto{\pgfqpoint{4.336562in}{1.243025in}}%
\pgfpathlineto{\pgfqpoint{4.336839in}{1.244088in}}%
\pgfpathlineto{\pgfqpoint{4.337668in}{1.242645in}}%
\pgfpathlineto{\pgfqpoint{4.338081in}{1.243439in}}%
\pgfpathlineto{\pgfqpoint{4.339045in}{1.242875in}}%
\pgfpathlineto{\pgfqpoint{4.339595in}{1.243354in}}%
\pgfpathlineto{\pgfqpoint{4.341034in}{1.243458in}}%
\pgfpathlineto{\pgfqpoint{4.340418in}{1.242602in}}%
\pgfpathlineto{\pgfqpoint{4.341102in}{1.243213in}}%
\pgfpathlineto{\pgfqpoint{4.341170in}{1.242923in}}%
\pgfpathlineto{\pgfqpoint{4.341717in}{1.244974in}}%
\pgfpathlineto{\pgfqpoint{4.342399in}{1.244376in}}%
\pgfpathlineto{\pgfqpoint{4.344235in}{1.246425in}}%
\pgfpathlineto{\pgfqpoint{4.344507in}{1.245293in}}%
\pgfpathlineto{\pgfqpoint{4.344845in}{1.245831in}}%
\pgfpathlineto{\pgfqpoint{4.346130in}{1.244697in}}%
\pgfpathlineto{\pgfqpoint{4.348150in}{1.248284in}}%
\pgfpathlineto{\pgfqpoint{4.348218in}{1.247859in}}%
\pgfpathlineto{\pgfqpoint{4.349291in}{1.245716in}}%
\pgfpathlineto{\pgfqpoint{4.349960in}{1.247144in}}%
\pgfpathlineto{\pgfqpoint{4.351761in}{1.248201in}}%
\pgfpathlineto{\pgfqpoint{4.353222in}{1.244367in}}%
\pgfpathlineto{\pgfqpoint{4.353884in}{1.245080in}}%
\pgfpathlineto{\pgfqpoint{4.354546in}{1.245725in}}%
\pgfpathlineto{\pgfqpoint{4.354876in}{1.244182in}}%
\pgfpathlineto{\pgfqpoint{4.355338in}{1.244744in}}%
\pgfpathlineto{\pgfqpoint{4.356851in}{1.245914in}}%
\pgfpathlineto{\pgfqpoint{4.358097in}{1.248203in}}%
\pgfpathlineto{\pgfqpoint{4.358817in}{1.247118in}}%
\pgfpathlineto{\pgfqpoint{4.360057in}{1.244884in}}%
\pgfpathlineto{\pgfqpoint{4.358948in}{1.247296in}}%
\pgfpathlineto{\pgfqpoint{4.360903in}{1.245464in}}%
\pgfpathlineto{\pgfqpoint{4.365748in}{1.249445in}}%
\pgfpathlineto{\pgfqpoint{4.365813in}{1.249145in}}%
\pgfpathlineto{\pgfqpoint{4.366454in}{1.248113in}}%
\pgfpathlineto{\pgfqpoint{4.367222in}{1.249958in}}%
\pgfpathlineto{\pgfqpoint{4.367286in}{1.249622in}}%
\pgfpathlineto{\pgfqpoint{4.367350in}{1.249453in}}%
\pgfpathlineto{\pgfqpoint{4.368372in}{1.250630in}}%
\pgfpathlineto{\pgfqpoint{4.368500in}{1.250545in}}%
\pgfpathlineto{\pgfqpoint{4.369900in}{1.252657in}}%
\pgfpathlineto{\pgfqpoint{4.370217in}{1.252548in}}%
\pgfpathlineto{\pgfqpoint{4.371295in}{1.252696in}}%
\pgfpathlineto{\pgfqpoint{4.370661in}{1.252952in}}%
\pgfpathlineto{\pgfqpoint{4.371421in}{1.253210in}}%
\pgfpathlineto{\pgfqpoint{4.372496in}{1.254366in}}%
\pgfpathlineto{\pgfqpoint{4.372243in}{1.252703in}}%
\pgfpathlineto{\pgfqpoint{4.372937in}{1.253152in}}%
\pgfpathlineto{\pgfqpoint{4.374761in}{1.252067in}}%
\pgfpathlineto{\pgfqpoint{4.375513in}{1.250994in}}%
\pgfpathlineto{\pgfqpoint{4.374886in}{1.252163in}}%
\pgfpathlineto{\pgfqpoint{4.376326in}{1.251973in}}%
\pgfpathlineto{\pgfqpoint{4.377263in}{1.253104in}}%
\pgfpathlineto{\pgfqpoint{4.377948in}{1.252853in}}%
\pgfpathlineto{\pgfqpoint{4.378134in}{1.252341in}}%
\pgfpathlineto{\pgfqpoint{4.378383in}{1.253617in}}%
\pgfpathlineto{\pgfqpoint{4.379253in}{1.253391in}}%
\pgfpathlineto{\pgfqpoint{4.379563in}{1.252760in}}%
\pgfpathlineto{\pgfqpoint{4.381047in}{1.254786in}}%
\pgfpathlineto{\pgfqpoint{4.381109in}{1.254257in}}%
\pgfpathlineto{\pgfqpoint{4.382157in}{1.256369in}}%
\pgfpathlineto{\pgfqpoint{4.382526in}{1.255192in}}%
\pgfpathlineto{\pgfqpoint{4.387051in}{1.257339in}}%
\pgfpathlineto{\pgfqpoint{4.387173in}{1.256595in}}%
\pgfpathlineto{\pgfqpoint{4.388084in}{1.254560in}}%
\pgfpathlineto{\pgfqpoint{4.389113in}{1.255161in}}%
\pgfpathlineto{\pgfqpoint{4.391224in}{1.255793in}}%
\pgfpathlineto{\pgfqpoint{4.389536in}{1.254686in}}%
\pgfpathlineto{\pgfqpoint{4.391284in}{1.255618in}}%
\pgfpathlineto{\pgfqpoint{4.391465in}{1.254630in}}%
\pgfpathlineto{\pgfqpoint{4.392665in}{1.257262in}}%
\pgfpathlineto{\pgfqpoint{4.394698in}{1.259128in}}%
\pgfpathlineto{\pgfqpoint{4.393204in}{1.256705in}}%
\pgfpathlineto{\pgfqpoint{4.395055in}{1.258382in}}%
\pgfpathlineto{\pgfqpoint{4.397667in}{1.257060in}}%
\pgfpathlineto{\pgfqpoint{4.397727in}{1.257263in}}%
\pgfpathlineto{\pgfqpoint{4.399085in}{1.257838in}}%
\pgfpathlineto{\pgfqpoint{4.398967in}{1.257043in}}%
\pgfpathlineto{\pgfqpoint{4.399262in}{1.257497in}}%
\pgfpathlineto{\pgfqpoint{4.403482in}{1.260607in}}%
\pgfpathlineto{\pgfqpoint{4.403657in}{1.260021in}}%
\pgfpathlineto{\pgfqpoint{4.404936in}{1.259014in}}%
\pgfpathlineto{\pgfqpoint{4.404181in}{1.261078in}}%
\pgfpathlineto{\pgfqpoint{4.405343in}{1.259530in}}%
\pgfpathlineto{\pgfqpoint{4.405807in}{1.260573in}}%
\pgfpathlineto{\pgfqpoint{4.406791in}{1.259026in}}%
\pgfpathlineto{\pgfqpoint{4.407887in}{1.257575in}}%
\pgfpathlineto{\pgfqpoint{4.408348in}{1.258761in}}%
\pgfpathlineto{\pgfqpoint{4.408923in}{1.260113in}}%
\pgfpathlineto{\pgfqpoint{4.409785in}{1.258316in}}%
\pgfpathlineto{\pgfqpoint{4.409842in}{1.258426in}}%
\pgfpathlineto{\pgfqpoint{4.411388in}{1.258883in}}%
\pgfpathlineto{\pgfqpoint{4.410587in}{1.257321in}}%
\pgfpathlineto{\pgfqpoint{4.411559in}{1.258515in}}%
\pgfpathlineto{\pgfqpoint{4.412984in}{1.257218in}}%
\pgfpathlineto{\pgfqpoint{4.413325in}{1.257813in}}%
\pgfpathlineto{\pgfqpoint{4.414517in}{1.259737in}}%
\pgfpathlineto{\pgfqpoint{4.414970in}{1.258945in}}%
\pgfpathlineto{\pgfqpoint{4.415705in}{1.257659in}}%
\pgfpathlineto{\pgfqpoint{4.416214in}{1.259566in}}%
\pgfpathlineto{\pgfqpoint{4.416327in}{1.259473in}}%
\pgfpathlineto{\pgfqpoint{4.419529in}{1.264417in}}%
\pgfpathlineto{\pgfqpoint{4.420925in}{1.263783in}}%
\pgfpathlineto{\pgfqpoint{4.420311in}{1.264821in}}%
\pgfpathlineto{\pgfqpoint{4.421092in}{1.264269in}}%
\pgfpathlineto{\pgfqpoint{4.422816in}{1.267974in}}%
\pgfpathlineto{\pgfqpoint{4.423038in}{1.267870in}}%
\pgfpathlineto{\pgfqpoint{4.423093in}{1.267524in}}%
\pgfpathlineto{\pgfqpoint{4.423758in}{1.270021in}}%
\pgfpathlineto{\pgfqpoint{4.424422in}{1.268928in}}%
\pgfpathlineto{\pgfqpoint{4.425470in}{1.269585in}}%
\pgfpathlineto{\pgfqpoint{4.425139in}{1.268530in}}%
\pgfpathlineto{\pgfqpoint{4.425745in}{1.268841in}}%
\pgfpathlineto{\pgfqpoint{4.427175in}{1.265959in}}%
\pgfpathlineto{\pgfqpoint{4.427449in}{1.266672in}}%
\pgfpathlineto{\pgfqpoint{4.428817in}{1.266743in}}%
\pgfpathlineto{\pgfqpoint{4.427887in}{1.266126in}}%
\pgfpathlineto{\pgfqpoint{4.428872in}{1.266386in}}%
\pgfpathlineto{\pgfqpoint{4.429581in}{1.265197in}}%
\pgfpathlineto{\pgfqpoint{4.430398in}{1.266263in}}%
\pgfpathlineto{\pgfqpoint{4.430888in}{1.267388in}}%
\pgfpathlineto{\pgfqpoint{4.431431in}{1.265815in}}%
\pgfpathlineto{\pgfqpoint{4.431919in}{1.266047in}}%
\pgfpathlineto{\pgfqpoint{4.432082in}{1.265626in}}%
\pgfpathlineto{\pgfqpoint{4.432731in}{1.268258in}}%
\pgfpathlineto{\pgfqpoint{4.434297in}{1.269203in}}%
\pgfpathlineto{\pgfqpoint{4.433434in}{1.267277in}}%
\pgfpathlineto{\pgfqpoint{4.434404in}{1.268840in}}%
\pgfpathlineto{\pgfqpoint{4.434620in}{1.268434in}}%
\pgfpathlineto{\pgfqpoint{4.435426in}{1.271002in}}%
\pgfpathlineto{\pgfqpoint{4.435641in}{1.270285in}}%
\pgfpathlineto{\pgfqpoint{4.436017in}{1.271021in}}%
\pgfpathlineto{\pgfqpoint{4.437142in}{1.270041in}}%
\pgfpathlineto{\pgfqpoint{4.437996in}{1.271281in}}%
\pgfpathlineto{\pgfqpoint{4.438743in}{1.270075in}}%
\pgfpathlineto{\pgfqpoint{4.438796in}{1.269961in}}%
\pgfpathlineto{\pgfqpoint{4.439647in}{1.271625in}}%
\pgfpathlineto{\pgfqpoint{4.440231in}{1.272648in}}%
\pgfpathlineto{\pgfqpoint{4.441185in}{1.271838in}}%
\pgfpathlineto{\pgfqpoint{4.443086in}{1.270836in}}%
\pgfpathlineto{\pgfqpoint{4.441714in}{1.272686in}}%
\pgfpathlineto{\pgfqpoint{4.443402in}{1.271245in}}%
\pgfpathlineto{\pgfqpoint{4.446286in}{1.273522in}}%
\pgfpathlineto{\pgfqpoint{4.446600in}{1.273032in}}%
\pgfpathlineto{\pgfqpoint{4.447382in}{1.272398in}}%
\pgfpathlineto{\pgfqpoint{4.448059in}{1.273651in}}%
\pgfpathlineto{\pgfqpoint{4.448111in}{1.273853in}}%
\pgfpathlineto{\pgfqpoint{4.448994in}{1.271305in}}%
\pgfpathlineto{\pgfqpoint{4.449046in}{1.271192in}}%
\pgfpathlineto{\pgfqpoint{4.449978in}{1.272696in}}%
\pgfpathlineto{\pgfqpoint{4.450444in}{1.273440in}}%
\pgfpathlineto{\pgfqpoint{4.451219in}{1.271793in}}%
\pgfpathlineto{\pgfqpoint{4.451373in}{1.272199in}}%
\pgfpathlineto{\pgfqpoint{4.453123in}{1.269812in}}%
\pgfpathlineto{\pgfqpoint{4.455273in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{4.456293in}{1.272540in}}%
\pgfpathlineto{\pgfqpoint{4.456649in}{1.273980in}}%
\pgfpathlineto{\pgfqpoint{4.458122in}{1.274708in}}%
\pgfpathlineto{\pgfqpoint{4.458274in}{1.274386in}}%
\pgfpathlineto{\pgfqpoint{4.458730in}{1.273500in}}%
\pgfpathlineto{\pgfqpoint{4.459791in}{1.274588in}}%
\pgfpathlineto{\pgfqpoint{4.461453in}{1.275986in}}%
\pgfpathlineto{\pgfqpoint{4.459993in}{1.274351in}}%
\pgfpathlineto{\pgfqpoint{4.461503in}{1.275626in}}%
\pgfpathlineto{\pgfqpoint{4.461955in}{1.275061in}}%
\pgfpathlineto{\pgfqpoint{4.462808in}{1.277698in}}%
\pgfpathlineto{\pgfqpoint{4.462858in}{1.276886in}}%
\pgfpathlineto{\pgfqpoint{4.464357in}{1.277938in}}%
\pgfpathlineto{\pgfqpoint{4.463458in}{1.276030in}}%
\pgfpathlineto{\pgfqpoint{4.464557in}{1.277357in}}%
\pgfpathlineto{\pgfqpoint{4.465752in}{1.277807in}}%
\pgfpathlineto{\pgfqpoint{4.466149in}{1.276487in}}%
\pgfpathlineto{\pgfqpoint{4.466844in}{1.276954in}}%
\pgfpathlineto{\pgfqpoint{4.466893in}{1.277674in}}%
\pgfpathlineto{\pgfqpoint{4.467388in}{1.276988in}}%
\pgfpathlineto{\pgfqpoint{4.468575in}{1.279273in}}%
\pgfpathlineto{\pgfqpoint{4.468624in}{1.278912in}}%
\pgfpathlineto{\pgfqpoint{4.469216in}{1.280884in}}%
\pgfpathlineto{\pgfqpoint{4.469954in}{1.280139in}}%
\pgfpathlineto{\pgfqpoint{4.470789in}{1.281360in}}%
\pgfpathlineto{\pgfqpoint{4.470052in}{1.279681in}}%
\pgfpathlineto{\pgfqpoint{4.471622in}{1.280267in}}%
\pgfpathlineto{\pgfqpoint{4.474549in}{1.279364in}}%
\pgfpathlineto{\pgfqpoint{4.474792in}{1.280618in}}%
\pgfpathlineto{\pgfqpoint{4.476488in}{1.282153in}}%
\pgfpathlineto{\pgfqpoint{4.476537in}{1.282081in}}%
\pgfpathlineto{\pgfqpoint{4.477792in}{1.279637in}}%
\pgfpathlineto{\pgfqpoint{4.478322in}{1.280391in}}%
\pgfpathlineto{\pgfqpoint{4.479667in}{1.281991in}}%
\pgfpathlineto{\pgfqpoint{4.478947in}{1.279284in}}%
\pgfpathlineto{\pgfqpoint{4.480003in}{1.281590in}}%
\pgfpathlineto{\pgfqpoint{4.481390in}{1.279050in}}%
\pgfpathlineto{\pgfqpoint{4.481963in}{1.279457in}}%
\pgfpathlineto{\pgfqpoint{4.482440in}{1.279174in}}%
\pgfpathlineto{\pgfqpoint{4.483676in}{1.280003in}}%
\pgfpathlineto{\pgfqpoint{4.484293in}{1.279375in}}%
\pgfpathlineto{\pgfqpoint{4.484056in}{1.280313in}}%
\pgfpathlineto{\pgfqpoint{4.485192in}{1.280114in}}%
\pgfpathlineto{\pgfqpoint{4.485665in}{1.280893in}}%
\pgfpathlineto{\pgfqpoint{4.486279in}{1.279478in}}%
\pgfpathlineto{\pgfqpoint{4.486561in}{1.279434in}}%
\pgfpathlineto{\pgfqpoint{4.486656in}{1.279182in}}%
\pgfpathlineto{\pgfqpoint{4.487550in}{1.280805in}}%
\pgfpathlineto{\pgfqpoint{4.487691in}{1.280566in}}%
\pgfpathlineto{\pgfqpoint{4.488958in}{1.282549in}}%
\pgfpathlineto{\pgfqpoint{4.488067in}{1.280244in}}%
\pgfpathlineto{\pgfqpoint{4.489379in}{1.280831in}}%
\pgfpathlineto{\pgfqpoint{4.489426in}{1.280720in}}%
\pgfpathlineto{\pgfqpoint{4.489847in}{1.283107in}}%
\pgfpathlineto{\pgfqpoint{4.489987in}{1.283060in}}%
\pgfpathlineto{\pgfqpoint{4.492037in}{1.285680in}}%
\pgfpathlineto{\pgfqpoint{4.490220in}{1.282795in}}%
\pgfpathlineto{\pgfqpoint{4.492083in}{1.285621in}}%
\pgfpathlineto{\pgfqpoint{4.492130in}{1.285341in}}%
\pgfpathlineto{\pgfqpoint{4.492873in}{1.286592in}}%
\pgfpathlineto{\pgfqpoint{4.493521in}{1.286378in}}%
\pgfpathlineto{\pgfqpoint{4.495507in}{1.288883in}}%
\pgfpathlineto{\pgfqpoint{4.494076in}{1.286087in}}%
\pgfpathlineto{\pgfqpoint{4.495921in}{1.288435in}}%
\pgfpathlineto{\pgfqpoint{4.499767in}{1.293451in}}%
\pgfpathlineto{\pgfqpoint{4.499813in}{1.293149in}}%
\pgfpathlineto{\pgfqpoint{4.500132in}{1.292028in}}%
\pgfpathlineto{\pgfqpoint{4.501404in}{1.292841in}}%
\pgfpathlineto{\pgfqpoint{4.507214in}{1.297873in}}%
\pgfpathlineto{\pgfqpoint{4.501586in}{1.292441in}}%
\pgfpathlineto{\pgfqpoint{4.507303in}{1.297155in}}%
\pgfpathlineto{\pgfqpoint{4.507393in}{1.296207in}}%
\pgfpathlineto{\pgfqpoint{4.508151in}{1.297450in}}%
\pgfpathlineto{\pgfqpoint{4.508820in}{1.297119in}}%
\pgfpathlineto{\pgfqpoint{4.511968in}{1.298630in}}%
\pgfpathlineto{\pgfqpoint{4.512277in}{1.297887in}}%
\pgfpathlineto{\pgfqpoint{4.512850in}{1.296556in}}%
\pgfpathlineto{\pgfqpoint{4.512586in}{1.297967in}}%
\pgfpathlineto{\pgfqpoint{4.513774in}{1.297983in}}%
\pgfpathlineto{\pgfqpoint{4.515485in}{1.298628in}}%
\pgfpathlineto{\pgfqpoint{4.513862in}{1.297879in}}%
\pgfpathlineto{\pgfqpoint{4.515529in}{1.298539in}}%
\pgfpathlineto{\pgfqpoint{4.515616in}{1.297800in}}%
\pgfpathlineto{\pgfqpoint{4.516228in}{1.299819in}}%
\pgfpathlineto{\pgfqpoint{4.516927in}{1.299814in}}%
\pgfpathlineto{\pgfqpoint{4.517232in}{1.300117in}}%
\pgfpathlineto{\pgfqpoint{4.517885in}{1.299095in}}%
\pgfpathlineto{\pgfqpoint{4.518450in}{1.299749in}}%
\pgfpathlineto{\pgfqpoint{4.520572in}{1.297930in}}%
\pgfpathlineto{\pgfqpoint{4.520616in}{1.298103in}}%
\pgfpathlineto{\pgfqpoint{4.520702in}{1.298290in}}%
\pgfpathlineto{\pgfqpoint{4.521306in}{1.297347in}}%
\pgfpathlineto{\pgfqpoint{4.521909in}{1.297426in}}%
\pgfpathlineto{\pgfqpoint{4.521952in}{1.297165in}}%
\pgfpathlineto{\pgfqpoint{4.522726in}{1.298929in}}%
\pgfpathlineto{\pgfqpoint{4.523199in}{1.298744in}}%
\pgfpathlineto{\pgfqpoint{4.523413in}{1.299462in}}%
\pgfpathlineto{\pgfqpoint{4.524356in}{1.297530in}}%
\pgfpathlineto{\pgfqpoint{4.524612in}{1.297737in}}%
\pgfpathlineto{\pgfqpoint{4.527169in}{1.296274in}}%
\pgfpathlineto{\pgfqpoint{4.527509in}{1.297588in}}%
\pgfpathlineto{\pgfqpoint{4.528230in}{1.298653in}}%
\pgfpathlineto{\pgfqpoint{4.528907in}{1.297053in}}%
\pgfpathlineto{\pgfqpoint{4.528949in}{1.297191in}}%
\pgfpathlineto{\pgfqpoint{4.529794in}{1.297174in}}%
\pgfpathlineto{\pgfqpoint{4.529456in}{1.297764in}}%
\pgfpathlineto{\pgfqpoint{4.530173in}{1.298065in}}%
\pgfpathlineto{\pgfqpoint{4.531982in}{1.299859in}}%
\pgfpathlineto{\pgfqpoint{4.530426in}{1.297110in}}%
\pgfpathlineto{\pgfqpoint{4.532024in}{1.299523in}}%
\pgfpathlineto{\pgfqpoint{4.532485in}{1.298052in}}%
\pgfpathlineto{\pgfqpoint{4.533573in}{1.299208in}}%
\pgfpathlineto{\pgfqpoint{4.534908in}{1.301159in}}%
\pgfpathlineto{\pgfqpoint{4.534157in}{1.297970in}}%
\pgfpathlineto{\pgfqpoint{4.535324in}{1.300979in}}%
\pgfpathlineto{\pgfqpoint{4.536155in}{1.301637in}}%
\pgfpathlineto{\pgfqpoint{4.535698in}{1.302418in}}%
\pgfpathlineto{\pgfqpoint{4.536196in}{1.302201in}}%
\pgfpathlineto{\pgfqpoint{4.536943in}{1.304527in}}%
\pgfpathlineto{\pgfqpoint{4.536279in}{1.302102in}}%
\pgfpathlineto{\pgfqpoint{4.538308in}{1.302982in}}%
\pgfpathlineto{\pgfqpoint{4.539256in}{1.301518in}}%
\pgfpathlineto{\pgfqpoint{4.538596in}{1.303246in}}%
\pgfpathlineto{\pgfqpoint{4.539750in}{1.303237in}}%
\pgfpathlineto{\pgfqpoint{4.539832in}{1.303800in}}%
\pgfpathlineto{\pgfqpoint{4.541023in}{1.300068in}}%
\pgfpathlineto{\pgfqpoint{4.543516in}{1.298894in}}%
\pgfpathlineto{\pgfqpoint{4.541842in}{1.301199in}}%
\pgfpathlineto{\pgfqpoint{4.543638in}{1.299570in}}%
\pgfpathlineto{\pgfqpoint{4.545263in}{1.300623in}}%
\pgfpathlineto{\pgfqpoint{4.546640in}{1.300999in}}%
\pgfpathlineto{\pgfqpoint{4.545628in}{1.299429in}}%
\pgfpathlineto{\pgfqpoint{4.546721in}{1.300520in}}%
\pgfpathlineto{\pgfqpoint{4.546761in}{1.300115in}}%
\pgfpathlineto{\pgfqpoint{4.547729in}{1.302238in}}%
\pgfpathlineto{\pgfqpoint{4.548172in}{1.301024in}}%
\pgfpathlineto{\pgfqpoint{4.549779in}{1.304159in}}%
\pgfpathlineto{\pgfqpoint{4.550540in}{1.303533in}}%
\pgfpathlineto{\pgfqpoint{4.551459in}{1.300411in}}%
\pgfpathlineto{\pgfqpoint{4.552217in}{1.302054in}}%
\pgfpathlineto{\pgfqpoint{4.552297in}{1.302409in}}%
\pgfpathlineto{\pgfqpoint{4.553371in}{1.300369in}}%
\pgfpathlineto{\pgfqpoint{4.553450in}{1.300471in}}%
\pgfpathlineto{\pgfqpoint{4.553490in}{1.300256in}}%
\pgfpathlineto{\pgfqpoint{4.554323in}{1.302266in}}%
\pgfpathlineto{\pgfqpoint{4.554798in}{1.301282in}}%
\pgfpathlineto{\pgfqpoint{4.556181in}{1.303078in}}%
\pgfpathlineto{\pgfqpoint{4.554917in}{1.300952in}}%
\pgfpathlineto{\pgfqpoint{4.556535in}{1.302436in}}%
\pgfpathlineto{\pgfqpoint{4.556575in}{1.302148in}}%
\pgfpathlineto{\pgfqpoint{4.557637in}{1.305709in}}%
\pgfpathlineto{\pgfqpoint{4.557755in}{1.304952in}}%
\pgfpathlineto{\pgfqpoint{4.558696in}{1.307959in}}%
\pgfpathlineto{\pgfqpoint{4.559049in}{1.308909in}}%
\pgfpathlineto{\pgfqpoint{4.559323in}{1.306563in}}%
\pgfpathlineto{\pgfqpoint{4.559362in}{1.305899in}}%
\pgfpathlineto{\pgfqpoint{4.560534in}{1.308972in}}%
\pgfpathlineto{\pgfqpoint{4.560768in}{1.308195in}}%
\pgfpathlineto{\pgfqpoint{4.560885in}{1.307289in}}%
\pgfpathlineto{\pgfqpoint{4.561974in}{1.309556in}}%
\pgfpathlineto{\pgfqpoint{4.564337in}{1.314262in}}%
\pgfpathlineto{\pgfqpoint{4.564607in}{1.313256in}}%
\pgfpathlineto{\pgfqpoint{4.566071in}{1.311537in}}%
\pgfpathlineto{\pgfqpoint{4.564723in}{1.313635in}}%
\pgfpathlineto{\pgfqpoint{4.566379in}{1.311694in}}%
\pgfpathlineto{\pgfqpoint{4.568219in}{1.314742in}}%
\pgfpathlineto{\pgfqpoint{4.568410in}{1.314702in}}%
\pgfpathlineto{\pgfqpoint{4.570012in}{1.313404in}}%
\pgfpathlineto{\pgfqpoint{4.568868in}{1.315840in}}%
\pgfpathlineto{\pgfqpoint{4.570202in}{1.314450in}}%
\pgfpathlineto{\pgfqpoint{4.571494in}{1.317016in}}%
\pgfpathlineto{\pgfqpoint{4.571873in}{1.316151in}}%
\pgfpathlineto{\pgfqpoint{4.573121in}{1.315934in}}%
\pgfpathlineto{\pgfqpoint{4.572100in}{1.316713in}}%
\pgfpathlineto{\pgfqpoint{4.573309in}{1.316467in}}%
\pgfpathlineto{\pgfqpoint{4.573687in}{1.316685in}}%
\pgfpathlineto{\pgfqpoint{4.574440in}{1.314469in}}%
\pgfpathlineto{\pgfqpoint{4.574704in}{1.315595in}}%
\pgfpathlineto{\pgfqpoint{4.576804in}{1.314452in}}%
\pgfpathlineto{\pgfqpoint{4.577028in}{1.315281in}}%
\pgfpathlineto{\pgfqpoint{4.577066in}{1.315729in}}%
\pgfpathlineto{\pgfqpoint{4.578260in}{1.313405in}}%
\pgfpathlineto{\pgfqpoint{4.578409in}{1.313994in}}%
\pgfpathlineto{\pgfqpoint{4.579823in}{1.312397in}}%
\pgfpathlineto{\pgfqpoint{4.579191in}{1.315190in}}%
\pgfpathlineto{\pgfqpoint{4.580045in}{1.313006in}}%
\pgfpathlineto{\pgfqpoint{4.581748in}{1.315573in}}%
\pgfpathlineto{\pgfqpoint{4.580156in}{1.312810in}}%
\pgfpathlineto{\pgfqpoint{4.581933in}{1.315205in}}%
\pgfpathlineto{\pgfqpoint{4.581970in}{1.314473in}}%
\pgfpathlineto{\pgfqpoint{4.583296in}{1.318540in}}%
\pgfpathlineto{\pgfqpoint{4.584399in}{1.316778in}}%
\pgfpathlineto{\pgfqpoint{4.585058in}{1.319052in}}%
\pgfpathlineto{\pgfqpoint{4.587614in}{1.319378in}}%
\pgfpathlineto{\pgfqpoint{4.587760in}{1.318595in}}%
\pgfpathlineto{\pgfqpoint{4.588922in}{1.314836in}}%
\pgfpathlineto{\pgfqpoint{4.589429in}{1.316895in}}%
\pgfpathlineto{\pgfqpoint{4.589610in}{1.317700in}}%
\pgfpathlineto{\pgfqpoint{4.590514in}{1.316072in}}%
\pgfpathlineto{\pgfqpoint{4.590947in}{1.316742in}}%
\pgfpathlineto{\pgfqpoint{4.596215in}{1.324444in}}%
\pgfpathlineto{\pgfqpoint{4.597069in}{1.322507in}}%
\pgfpathlineto{\pgfqpoint{4.598416in}{1.322102in}}%
\pgfpathlineto{\pgfqpoint{4.597459in}{1.323442in}}%
\pgfpathlineto{\pgfqpoint{4.598699in}{1.322231in}}%
\pgfpathlineto{\pgfqpoint{4.599265in}{1.323548in}}%
\pgfpathlineto{\pgfqpoint{4.600288in}{1.322880in}}%
\pgfpathlineto{\pgfqpoint{4.601027in}{1.321026in}}%
\pgfpathlineto{\pgfqpoint{4.601870in}{1.322506in}}%
\pgfpathlineto{\pgfqpoint{4.604492in}{1.324075in}}%
\pgfpathlineto{\pgfqpoint{4.606127in}{1.326848in}}%
\pgfpathlineto{\pgfqpoint{4.606196in}{1.326643in}}%
\pgfpathlineto{\pgfqpoint{4.608031in}{1.331993in}}%
\pgfpathlineto{\pgfqpoint{4.606265in}{1.326566in}}%
\pgfpathlineto{\pgfqpoint{4.609891in}{1.329981in}}%
\pgfpathlineto{\pgfqpoint{4.610441in}{1.329499in}}%
\pgfpathlineto{\pgfqpoint{4.610784in}{1.331386in}}%
\pgfpathlineto{\pgfqpoint{4.610989in}{1.331045in}}%
\pgfpathlineto{\pgfqpoint{4.612495in}{1.332257in}}%
\pgfpathlineto{\pgfqpoint{4.611401in}{1.330722in}}%
\pgfpathlineto{\pgfqpoint{4.612563in}{1.331706in}}%
\pgfpathlineto{\pgfqpoint{4.613109in}{1.330855in}}%
\pgfpathlineto{\pgfqpoint{4.613518in}{1.333494in}}%
\pgfpathlineto{\pgfqpoint{4.614062in}{1.331747in}}%
\pgfpathlineto{\pgfqpoint{4.614436in}{1.332886in}}%
\pgfpathlineto{\pgfqpoint{4.615386in}{1.330202in}}%
\pgfpathlineto{\pgfqpoint{4.616368in}{1.331414in}}%
\pgfpathlineto{\pgfqpoint{4.615759in}{1.329818in}}%
\pgfpathlineto{\pgfqpoint{4.617043in}{1.330521in}}%
\pgfpathlineto{\pgfqpoint{4.618424in}{1.329801in}}%
\pgfpathlineto{\pgfqpoint{4.617650in}{1.331202in}}%
\pgfpathlineto{\pgfqpoint{4.618593in}{1.330322in}}%
\pgfpathlineto{\pgfqpoint{4.618929in}{1.330892in}}%
\pgfpathlineto{\pgfqpoint{4.619700in}{1.328900in}}%
\pgfpathlineto{\pgfqpoint{4.619935in}{1.329425in}}%
\pgfpathlineto{\pgfqpoint{4.619968in}{1.328744in}}%
\pgfpathlineto{\pgfqpoint{4.621306in}{1.332049in}}%
\pgfpathlineto{\pgfqpoint{4.621339in}{1.331878in}}%
\pgfpathlineto{\pgfqpoint{4.621740in}{1.330843in}}%
\pgfpathlineto{\pgfqpoint{4.622472in}{1.333745in}}%
\pgfpathlineto{\pgfqpoint{4.622672in}{1.332385in}}%
\pgfpathlineto{\pgfqpoint{4.622938in}{1.332158in}}%
\pgfpathlineto{\pgfqpoint{4.624431in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{4.624464in}{1.335615in}}%
\pgfpathlineto{\pgfqpoint{4.625291in}{1.337181in}}%
\pgfpathlineto{\pgfqpoint{4.625688in}{1.336818in}}%
\pgfpathlineto{\pgfqpoint{4.625952in}{1.339723in}}%
\pgfpathlineto{\pgfqpoint{4.627335in}{1.338564in}}%
\pgfpathlineto{\pgfqpoint{4.629465in}{1.341293in}}%
\pgfpathlineto{\pgfqpoint{4.627762in}{1.337856in}}%
\pgfpathlineto{\pgfqpoint{4.629498in}{1.341185in}}%
\pgfpathlineto{\pgfqpoint{4.630347in}{1.339369in}}%
\pgfpathlineto{\pgfqpoint{4.631129in}{1.340266in}}%
\pgfpathlineto{\pgfqpoint{4.631389in}{1.341042in}}%
\pgfpathlineto{\pgfqpoint{4.632494in}{1.339556in}}%
\pgfpathlineto{\pgfqpoint{4.632688in}{1.340738in}}%
\pgfpathlineto{\pgfqpoint{4.634209in}{1.339416in}}%
\pgfpathlineto{\pgfqpoint{4.634435in}{1.339855in}}%
\pgfpathlineto{\pgfqpoint{4.635242in}{1.340021in}}%
\pgfpathlineto{\pgfqpoint{4.635435in}{1.338700in}}%
\pgfpathlineto{\pgfqpoint{4.635724in}{1.338729in}}%
\pgfpathlineto{\pgfqpoint{4.637234in}{1.337653in}}%
\pgfpathlineto{\pgfqpoint{4.636720in}{1.339353in}}%
\pgfpathlineto{\pgfqpoint{4.637362in}{1.337853in}}%
\pgfpathlineto{\pgfqpoint{4.638513in}{1.339797in}}%
\pgfpathlineto{\pgfqpoint{4.637714in}{1.337622in}}%
\pgfpathlineto{\pgfqpoint{4.638960in}{1.338592in}}%
\pgfpathlineto{\pgfqpoint{4.640394in}{1.337008in}}%
\pgfpathlineto{\pgfqpoint{4.640552in}{1.337617in}}%
\pgfpathlineto{\pgfqpoint{4.640807in}{1.338980in}}%
\pgfpathlineto{\pgfqpoint{4.641600in}{1.337196in}}%
\pgfpathlineto{\pgfqpoint{4.642106in}{1.337762in}}%
\pgfpathlineto{\pgfqpoint{4.642992in}{1.338807in}}%
\pgfpathlineto{\pgfqpoint{4.643402in}{1.336963in}}%
\pgfpathlineto{\pgfqpoint{4.644221in}{1.333252in}}%
\pgfpathlineto{\pgfqpoint{4.645102in}{1.334312in}}%
\pgfpathlineto{\pgfqpoint{4.646450in}{1.335918in}}%
\pgfpathlineto{\pgfqpoint{4.645729in}{1.333708in}}%
\pgfpathlineto{\pgfqpoint{4.646919in}{1.335804in}}%
\pgfpathlineto{\pgfqpoint{4.646951in}{1.335596in}}%
\pgfpathlineto{\pgfqpoint{4.648043in}{1.337689in}}%
\pgfpathlineto{\pgfqpoint{4.648261in}{1.337201in}}%
\pgfpathlineto{\pgfqpoint{4.648479in}{1.336792in}}%
\pgfpathlineto{\pgfqpoint{4.650498in}{1.342385in}}%
\pgfpathlineto{\pgfqpoint{4.650529in}{1.342124in}}%
\pgfpathlineto{\pgfqpoint{4.651426in}{1.344237in}}%
\pgfpathlineto{\pgfqpoint{4.651890in}{1.343552in}}%
\pgfpathlineto{\pgfqpoint{4.652137in}{1.342955in}}%
\pgfpathlineto{\pgfqpoint{4.652753in}{1.344627in}}%
\pgfpathlineto{\pgfqpoint{4.653030in}{1.344561in}}%
\pgfpathlineto{\pgfqpoint{4.654627in}{1.346943in}}%
\pgfpathlineto{\pgfqpoint{4.653369in}{1.344183in}}%
\pgfpathlineto{\pgfqpoint{4.654934in}{1.346273in}}%
\pgfpathlineto{\pgfqpoint{4.655056in}{1.345692in}}%
\pgfpathlineto{\pgfqpoint{4.656310in}{1.348663in}}%
\pgfpathlineto{\pgfqpoint{4.658228in}{1.352704in}}%
\pgfpathlineto{\pgfqpoint{4.658804in}{1.353595in}}%
\pgfpathlineto{\pgfqpoint{4.659198in}{1.351311in}}%
\pgfpathlineto{\pgfqpoint{4.659683in}{1.352584in}}%
\pgfpathlineto{\pgfqpoint{4.661193in}{1.350271in}}%
\pgfpathlineto{\pgfqpoint{4.661343in}{1.350952in}}%
\pgfpathlineto{\pgfqpoint{4.661554in}{1.352490in}}%
\pgfpathlineto{\pgfqpoint{4.662607in}{1.348711in}}%
\pgfpathlineto{\pgfqpoint{4.662637in}{1.348755in}}%
\pgfpathlineto{\pgfqpoint{4.664195in}{1.352139in}}%
\pgfpathlineto{\pgfqpoint{4.662757in}{1.348047in}}%
\pgfpathlineto{\pgfqpoint{4.664465in}{1.350162in}}%
\pgfpathlineto{\pgfqpoint{4.665092in}{1.349330in}}%
\pgfpathlineto{\pgfqpoint{4.665479in}{1.351508in}}%
\pgfpathlineto{\pgfqpoint{4.666462in}{1.352157in}}%
\pgfpathlineto{\pgfqpoint{4.666789in}{1.350053in}}%
\pgfpathlineto{\pgfqpoint{4.666819in}{1.350213in}}%
\pgfpathlineto{\pgfqpoint{4.667561in}{1.349017in}}%
\pgfpathlineto{\pgfqpoint{4.668331in}{1.350224in}}%
\pgfpathlineto{\pgfqpoint{4.669926in}{1.352663in}}%
\pgfpathlineto{\pgfqpoint{4.669955in}{1.352027in}}%
\pgfpathlineto{\pgfqpoint{4.671221in}{1.355700in}}%
\pgfpathlineto{\pgfqpoint{4.671779in}{1.354302in}}%
\pgfpathlineto{\pgfqpoint{4.671925in}{1.353458in}}%
\pgfpathlineto{\pgfqpoint{4.672482in}{1.355683in}}%
\pgfpathlineto{\pgfqpoint{4.673213in}{1.355076in}}%
\pgfpathlineto{\pgfqpoint{4.673272in}{1.355628in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.353867in}}%
\pgfpathlineto{\pgfqpoint{4.674701in}{1.354802in}}%
\pgfpathlineto{\pgfqpoint{4.675661in}{1.353579in}}%
\pgfpathlineto{\pgfqpoint{4.674818in}{1.355365in}}%
\pgfpathlineto{\pgfqpoint{4.676212in}{1.355024in}}%
\pgfpathlineto{\pgfqpoint{4.679189in}{1.361153in}}%
\pgfpathlineto{\pgfqpoint{4.679275in}{1.360568in}}%
\pgfpathlineto{\pgfqpoint{4.679563in}{1.359414in}}%
\pgfpathlineto{\pgfqpoint{4.680654in}{1.362030in}}%
\pgfpathlineto{\pgfqpoint{4.680740in}{1.361314in}}%
\pgfpathlineto{\pgfqpoint{4.682028in}{1.359805in}}%
\pgfpathlineto{\pgfqpoint{4.682599in}{1.361538in}}%
\pgfpathlineto{\pgfqpoint{4.683938in}{1.362700in}}%
\pgfpathlineto{\pgfqpoint{4.683226in}{1.360908in}}%
\pgfpathlineto{\pgfqpoint{4.684165in}{1.361845in}}%
\pgfpathlineto{\pgfqpoint{4.686178in}{1.364809in}}%
\pgfpathlineto{\pgfqpoint{4.684251in}{1.361452in}}%
\pgfpathlineto{\pgfqpoint{4.686263in}{1.364276in}}%
\pgfpathlineto{\pgfqpoint{4.687195in}{1.362290in}}%
\pgfpathlineto{\pgfqpoint{4.687420in}{1.361603in}}%
\pgfpathlineto{\pgfqpoint{4.688068in}{1.363614in}}%
\pgfpathlineto{\pgfqpoint{4.688630in}{1.363337in}}%
\pgfpathlineto{\pgfqpoint{4.690816in}{1.366227in}}%
\pgfpathlineto{\pgfqpoint{4.688939in}{1.363208in}}%
\pgfpathlineto{\pgfqpoint{4.690900in}{1.365252in}}%
\pgfpathlineto{\pgfqpoint{4.691346in}{1.364428in}}%
\pgfpathlineto{\pgfqpoint{4.692127in}{1.367416in}}%
\pgfpathlineto{\pgfqpoint{4.693877in}{1.370529in}}%
\pgfpathlineto{\pgfqpoint{4.692210in}{1.367153in}}%
\pgfpathlineto{\pgfqpoint{4.693905in}{1.370366in}}%
\pgfpathlineto{\pgfqpoint{4.696530in}{1.366987in}}%
\pgfpathlineto{\pgfqpoint{4.694293in}{1.370672in}}%
\pgfpathlineto{\pgfqpoint{4.696887in}{1.367923in}}%
\pgfpathlineto{\pgfqpoint{4.697684in}{1.368830in}}%
\pgfpathlineto{\pgfqpoint{4.697052in}{1.367484in}}%
\pgfpathlineto{\pgfqpoint{4.698397in}{1.368120in}}%
\pgfpathlineto{\pgfqpoint{4.699328in}{1.365925in}}%
\pgfpathlineto{\pgfqpoint{4.699683in}{1.368586in}}%
\pgfpathlineto{\pgfqpoint{4.699956in}{1.367801in}}%
\pgfpathlineto{\pgfqpoint{4.700502in}{1.367180in}}%
\pgfpathlineto{\pgfqpoint{4.701373in}{1.369284in}}%
\pgfpathlineto{\pgfqpoint{4.704434in}{1.375081in}}%
\pgfpathlineto{\pgfqpoint{4.701563in}{1.368797in}}%
\pgfpathlineto{\pgfqpoint{4.704974in}{1.372861in}}%
\pgfpathlineto{\pgfqpoint{4.706077in}{1.369379in}}%
\pgfpathlineto{\pgfqpoint{4.706802in}{1.370397in}}%
\pgfpathlineto{\pgfqpoint{4.708167in}{1.374412in}}%
\pgfpathlineto{\pgfqpoint{4.708915in}{1.372902in}}%
\pgfpathlineto{\pgfqpoint{4.708968in}{1.372331in}}%
\pgfpathlineto{\pgfqpoint{4.709901in}{1.374999in}}%
\pgfpathlineto{\pgfqpoint{4.710432in}{1.373209in}}%
\pgfpathlineto{\pgfqpoint{4.711282in}{1.377171in}}%
\pgfpathlineto{\pgfqpoint{4.712156in}{1.374711in}}%
\pgfpathlineto{\pgfqpoint{4.712209in}{1.374082in}}%
\pgfpathlineto{\pgfqpoint{4.713424in}{1.378423in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{1.378026in}}%
\pgfpathlineto{\pgfqpoint{4.714530in}{1.381473in}}%
\pgfpathlineto{\pgfqpoint{4.715239in}{1.380001in}}%
\pgfpathlineto{\pgfqpoint{4.716340in}{1.378118in}}%
\pgfpathlineto{\pgfqpoint{4.716732in}{1.380406in}}%
\pgfpathlineto{\pgfqpoint{4.717176in}{1.382579in}}%
\pgfpathlineto{\pgfqpoint{4.718428in}{1.380403in}}%
\pgfpathlineto{\pgfqpoint{4.719520in}{1.377838in}}%
\pgfpathlineto{\pgfqpoint{4.720039in}{1.378333in}}%
\pgfpathlineto{\pgfqpoint{4.720272in}{1.379040in}}%
\pgfpathlineto{\pgfqpoint{4.721411in}{1.377000in}}%
\pgfpathlineto{\pgfqpoint{4.721488in}{1.377466in}}%
\pgfpathlineto{\pgfqpoint{4.722726in}{1.376211in}}%
\pgfpathlineto{\pgfqpoint{4.722159in}{1.377943in}}%
\pgfpathlineto{\pgfqpoint{4.723035in}{1.377379in}}%
\pgfpathlineto{\pgfqpoint{4.724063in}{1.377942in}}%
\pgfpathlineto{\pgfqpoint{4.724806in}{1.375128in}}%
\pgfpathlineto{\pgfqpoint{4.726493in}{1.377265in}}%
\pgfpathlineto{\pgfqpoint{4.724883in}{1.374873in}}%
\pgfpathlineto{\pgfqpoint{4.726773in}{1.375973in}}%
\pgfpathlineto{\pgfqpoint{4.728046in}{1.372791in}}%
\pgfpathlineto{\pgfqpoint{4.728401in}{1.374045in}}%
\pgfpathlineto{\pgfqpoint{4.728934in}{1.374735in}}%
\pgfpathlineto{\pgfqpoint{4.729491in}{1.372734in}}%
\pgfpathlineto{\pgfqpoint{4.729516in}{1.372745in}}%
\pgfpathlineto{\pgfqpoint{4.731334in}{1.369045in}}%
\pgfpathlineto{\pgfqpoint{4.732390in}{1.371519in}}%
\pgfpathlineto{\pgfqpoint{4.732918in}{1.369790in}}%
\pgfpathlineto{\pgfqpoint{4.732943in}{1.369765in}}%
\pgfpathlineto{\pgfqpoint{4.733219in}{1.371530in}}%
\pgfpathlineto{\pgfqpoint{4.733269in}{1.371513in}}%
\pgfpathlineto{\pgfqpoint{4.734670in}{1.373636in}}%
\pgfpathlineto{\pgfqpoint{4.733544in}{1.371037in}}%
\pgfpathlineto{\pgfqpoint{4.734994in}{1.372564in}}%
\pgfpathlineto{\pgfqpoint{4.735966in}{1.371496in}}%
\pgfpathlineto{\pgfqpoint{4.736389in}{1.372990in}}%
\pgfpathlineto{\pgfqpoint{4.737531in}{1.376423in}}%
\pgfpathlineto{\pgfqpoint{4.738027in}{1.375217in}}%
\pgfpathlineto{\pgfqpoint{4.739016in}{1.374534in}}%
\pgfpathlineto{\pgfqpoint{4.738818in}{1.376482in}}%
\pgfpathlineto{\pgfqpoint{4.739584in}{1.375123in}}%
\pgfpathlineto{\pgfqpoint{4.740372in}{1.375945in}}%
\pgfpathlineto{\pgfqpoint{4.739633in}{1.374980in}}%
\pgfpathlineto{\pgfqpoint{4.740618in}{1.374281in}}%
\pgfpathlineto{\pgfqpoint{4.741085in}{1.373042in}}%
\pgfpathlineto{\pgfqpoint{4.741895in}{1.375621in}}%
\pgfpathlineto{\pgfqpoint{4.742189in}{1.373373in}}%
\pgfpathlineto{\pgfqpoint{4.743388in}{1.373629in}}%
\pgfpathlineto{\pgfqpoint{4.742728in}{1.371247in}}%
\pgfpathlineto{\pgfqpoint{4.743656in}{1.372770in}}%
\pgfpathlineto{\pgfqpoint{4.745045in}{1.370781in}}%
\pgfpathlineto{\pgfqpoint{4.744753in}{1.372856in}}%
\pgfpathlineto{\pgfqpoint{4.745264in}{1.371970in}}%
\pgfpathlineto{\pgfqpoint{4.745312in}{1.372606in}}%
\pgfpathlineto{\pgfqpoint{4.745919in}{1.370894in}}%
\pgfpathlineto{\pgfqpoint{4.746695in}{1.371009in}}%
\pgfpathlineto{\pgfqpoint{4.746744in}{1.370753in}}%
\pgfpathlineto{\pgfqpoint{4.747397in}{1.372866in}}%
\pgfpathlineto{\pgfqpoint{4.747977in}{1.372127in}}%
\pgfpathlineto{\pgfqpoint{4.749470in}{1.372646in}}%
\pgfpathlineto{\pgfqpoint{4.748363in}{1.370996in}}%
\pgfpathlineto{\pgfqpoint{4.749542in}{1.372335in}}%
\pgfpathlineto{\pgfqpoint{4.749591in}{1.372426in}}%
\pgfpathlineto{\pgfqpoint{4.750023in}{1.369759in}}%
\pgfpathlineto{\pgfqpoint{4.750239in}{1.369883in}}%
\pgfpathlineto{\pgfqpoint{4.750551in}{1.369489in}}%
\pgfpathlineto{\pgfqpoint{4.751246in}{1.371509in}}%
\pgfpathlineto{\pgfqpoint{4.751605in}{1.370864in}}%
\pgfpathlineto{\pgfqpoint{4.751963in}{1.373026in}}%
\pgfpathlineto{\pgfqpoint{4.753204in}{1.371832in}}%
\pgfpathlineto{\pgfqpoint{4.754701in}{1.369053in}}%
\pgfpathlineto{\pgfqpoint{4.753394in}{1.372187in}}%
\pgfpathlineto{\pgfqpoint{4.754915in}{1.370203in}}%
\pgfpathlineto{\pgfqpoint{4.756382in}{1.372365in}}%
\pgfpathlineto{\pgfqpoint{4.755886in}{1.369523in}}%
\pgfpathlineto{\pgfqpoint{4.756547in}{1.371675in}}%
\pgfpathlineto{\pgfqpoint{4.758597in}{1.367536in}}%
\pgfpathlineto{\pgfqpoint{4.759113in}{1.368063in}}%
\pgfpathlineto{\pgfqpoint{4.759535in}{1.369777in}}%
\pgfpathlineto{\pgfqpoint{4.760425in}{1.367207in}}%
\pgfpathlineto{\pgfqpoint{4.760682in}{1.368342in}}%
\pgfpathlineto{\pgfqpoint{4.762314in}{1.365805in}}%
\pgfpathlineto{\pgfqpoint{4.762570in}{1.367360in}}%
\pgfpathlineto{\pgfqpoint{4.764101in}{1.370943in}}%
\pgfpathlineto{\pgfqpoint{4.762709in}{1.367267in}}%
\pgfpathlineto{\pgfqpoint{4.764333in}{1.370689in}}%
\pgfpathlineto{\pgfqpoint{4.765789in}{1.368941in}}%
\pgfpathlineto{\pgfqpoint{4.764472in}{1.371283in}}%
\pgfpathlineto{\pgfqpoint{4.766088in}{1.369209in}}%
\pgfpathlineto{\pgfqpoint{4.766986in}{1.370022in}}%
\pgfpathlineto{\pgfqpoint{4.766250in}{1.368476in}}%
\pgfpathlineto{\pgfqpoint{4.767698in}{1.369469in}}%
\pgfpathlineto{\pgfqpoint{4.769210in}{1.368203in}}%
\pgfpathlineto{\pgfqpoint{4.768065in}{1.370303in}}%
\pgfpathlineto{\pgfqpoint{4.769278in}{1.368756in}}%
\pgfpathlineto{\pgfqpoint{4.769964in}{1.371274in}}%
\pgfpathlineto{\pgfqpoint{4.769438in}{1.368625in}}%
\pgfpathlineto{\pgfqpoint{4.770807in}{1.368808in}}%
\pgfpathlineto{\pgfqpoint{4.771830in}{1.366880in}}%
\pgfpathlineto{\pgfqpoint{4.772375in}{1.368095in}}%
\pgfpathlineto{\pgfqpoint{4.773303in}{1.370091in}}%
\pgfpathlineto{\pgfqpoint{4.772533in}{1.367787in}}%
\pgfpathlineto{\pgfqpoint{4.774004in}{1.368720in}}%
\pgfpathlineto{\pgfqpoint{4.774546in}{1.366564in}}%
\pgfpathlineto{\pgfqpoint{4.775199in}{1.369484in}}%
\pgfpathlineto{\pgfqpoint{4.775559in}{1.368533in}}%
\pgfpathlineto{\pgfqpoint{4.775582in}{1.368511in}}%
\pgfpathlineto{\pgfqpoint{4.775717in}{1.369982in}}%
\pgfpathlineto{\pgfqpoint{4.776346in}{1.369608in}}%
\pgfpathlineto{\pgfqpoint{4.777332in}{1.372337in}}%
\pgfpathlineto{\pgfqpoint{4.778896in}{1.373583in}}%
\pgfpathlineto{\pgfqpoint{4.778919in}{1.373965in}}%
\pgfpathlineto{\pgfqpoint{4.779921in}{1.371723in}}%
\pgfpathlineto{\pgfqpoint{4.780410in}{1.373066in}}%
\pgfpathlineto{\pgfqpoint{4.780432in}{1.373406in}}%
\pgfpathlineto{\pgfqpoint{4.781851in}{1.371534in}}%
\pgfpathlineto{\pgfqpoint{4.781962in}{1.370585in}}%
\pgfpathlineto{\pgfqpoint{4.783177in}{1.373922in}}%
\pgfpathlineto{\pgfqpoint{4.783199in}{1.373747in}}%
\pgfpathlineto{\pgfqpoint{4.785267in}{1.375558in}}%
\pgfpathlineto{\pgfqpoint{4.785377in}{1.375294in}}%
\pgfpathlineto{\pgfqpoint{4.787149in}{1.381053in}}%
\pgfpathlineto{\pgfqpoint{4.788305in}{1.379067in}}%
\pgfpathlineto{\pgfqpoint{4.787825in}{1.381889in}}%
\pgfpathlineto{\pgfqpoint{4.788675in}{1.381314in}}%
\pgfpathlineto{\pgfqpoint{4.788892in}{1.383043in}}%
\pgfpathlineto{\pgfqpoint{4.790649in}{1.378495in}}%
\pgfpathlineto{\pgfqpoint{4.791017in}{1.380464in}}%
\pgfpathlineto{\pgfqpoint{4.791578in}{1.377903in}}%
\pgfpathlineto{\pgfqpoint{4.792139in}{1.378252in}}%
\pgfpathlineto{\pgfqpoint{4.792161in}{1.378077in}}%
\pgfpathlineto{\pgfqpoint{4.793345in}{1.380848in}}%
\pgfpathlineto{\pgfqpoint{4.793409in}{1.380513in}}%
\pgfpathlineto{\pgfqpoint{4.793882in}{1.382002in}}%
\pgfpathlineto{\pgfqpoint{4.794825in}{1.379866in}}%
\pgfpathlineto{\pgfqpoint{4.794975in}{1.380838in}}%
\pgfpathlineto{\pgfqpoint{4.796193in}{1.378645in}}%
\pgfpathlineto{\pgfqpoint{4.795039in}{1.380904in}}%
\pgfpathlineto{\pgfqpoint{4.796662in}{1.379907in}}%
\pgfpathlineto{\pgfqpoint{4.797577in}{1.382906in}}%
\pgfpathlineto{\pgfqpoint{4.796875in}{1.379808in}}%
\pgfpathlineto{\pgfqpoint{4.798320in}{1.381960in}}%
\pgfpathlineto{\pgfqpoint{4.798957in}{1.379278in}}%
\pgfpathlineto{\pgfqpoint{4.799718in}{1.382917in}}%
\pgfpathlineto{\pgfqpoint{4.801048in}{1.381550in}}%
\pgfpathlineto{\pgfqpoint{4.801343in}{1.383722in}}%
\pgfpathlineto{\pgfqpoint{4.802079in}{1.382569in}}%
\pgfpathlineto{\pgfqpoint{4.802646in}{1.384719in}}%
\pgfpathlineto{\pgfqpoint{4.804635in}{1.387803in}}%
\pgfpathlineto{\pgfqpoint{4.802814in}{1.384460in}}%
\pgfpathlineto{\pgfqpoint{4.804698in}{1.387287in}}%
\pgfpathlineto{\pgfqpoint{4.805969in}{1.386150in}}%
\pgfpathlineto{\pgfqpoint{4.804990in}{1.388746in}}%
\pgfpathlineto{\pgfqpoint{4.806302in}{1.387336in}}%
\pgfpathlineto{\pgfqpoint{4.806593in}{1.388102in}}%
\pgfpathlineto{\pgfqpoint{4.807692in}{1.385177in}}%
\pgfpathlineto{\pgfqpoint{4.807734in}{1.385901in}}%
\pgfpathlineto{\pgfqpoint{4.808892in}{1.383435in}}%
\pgfpathlineto{\pgfqpoint{4.809305in}{1.385193in}}%
\pgfpathlineto{\pgfqpoint{4.810829in}{1.389267in}}%
\pgfpathlineto{\pgfqpoint{4.811034in}{1.388825in}}%
\pgfpathlineto{\pgfqpoint{4.811875in}{1.386073in}}%
\pgfpathlineto{\pgfqpoint{4.811096in}{1.388993in}}%
\pgfpathlineto{\pgfqpoint{4.812694in}{1.387890in}}%
\pgfpathlineto{\pgfqpoint{4.814877in}{1.391593in}}%
\pgfpathlineto{\pgfqpoint{4.814897in}{1.392016in}}%
\pgfpathlineto{\pgfqpoint{4.816176in}{1.389505in}}%
\pgfpathlineto{\pgfqpoint{4.816359in}{1.390649in}}%
\pgfpathlineto{\pgfqpoint{4.816399in}{1.391109in}}%
\pgfpathlineto{\pgfqpoint{4.816905in}{1.388987in}}%
\pgfpathlineto{\pgfqpoint{4.817168in}{1.389148in}}%
\pgfpathlineto{\pgfqpoint{4.818017in}{1.387267in}}%
\pgfpathlineto{\pgfqpoint{4.817714in}{1.389643in}}%
\pgfpathlineto{\pgfqpoint{4.818702in}{1.389276in}}%
\pgfpathlineto{\pgfqpoint{4.818722in}{1.389119in}}%
\pgfpathlineto{\pgfqpoint{4.819869in}{1.391526in}}%
\pgfpathlineto{\pgfqpoint{4.819969in}{1.391414in}}%
\pgfpathlineto{\pgfqpoint{4.823447in}{1.399476in}}%
\pgfpathlineto{\pgfqpoint{4.820089in}{1.391293in}}%
\pgfpathlineto{\pgfqpoint{4.823904in}{1.398602in}}%
\pgfpathlineto{\pgfqpoint{4.824599in}{1.396612in}}%
\pgfpathlineto{\pgfqpoint{4.825431in}{1.398677in}}%
\pgfpathlineto{\pgfqpoint{4.827800in}{1.401941in}}%
\pgfpathlineto{\pgfqpoint{4.828193in}{1.401198in}}%
\pgfpathlineto{\pgfqpoint{4.829469in}{1.400471in}}%
\pgfpathlineto{\pgfqpoint{4.828881in}{1.402848in}}%
\pgfpathlineto{\pgfqpoint{4.829724in}{1.401395in}}%
\pgfpathlineto{\pgfqpoint{4.829802in}{1.402278in}}%
\pgfpathlineto{\pgfqpoint{4.830037in}{1.399874in}}%
\pgfpathlineto{\pgfqpoint{4.831228in}{1.400875in}}%
\pgfpathlineto{\pgfqpoint{4.832202in}{1.399911in}}%
\pgfpathlineto{\pgfqpoint{4.831852in}{1.402053in}}%
\pgfpathlineto{\pgfqpoint{4.832689in}{1.401114in}}%
\pgfpathlineto{\pgfqpoint{4.832786in}{1.401793in}}%
\pgfpathlineto{\pgfqpoint{4.833601in}{1.398232in}}%
\pgfpathlineto{\pgfqpoint{4.834066in}{1.398655in}}%
\pgfpathlineto{\pgfqpoint{4.835496in}{1.395454in}}%
\pgfpathlineto{\pgfqpoint{4.834163in}{1.399167in}}%
\pgfpathlineto{\pgfqpoint{4.835843in}{1.396273in}}%
\pgfpathlineto{\pgfqpoint{4.836575in}{1.397818in}}%
\pgfpathlineto{\pgfqpoint{4.837325in}{1.395715in}}%
\pgfpathlineto{\pgfqpoint{4.837363in}{1.394934in}}%
\pgfpathlineto{\pgfqpoint{4.838418in}{1.398101in}}%
\pgfpathlineto{\pgfqpoint{4.838801in}{1.396757in}}%
\pgfpathlineto{\pgfqpoint{4.838935in}{1.395542in}}%
\pgfpathlineto{\pgfqpoint{4.840042in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{4.840195in}{1.397719in}}%
\pgfpathlineto{\pgfqpoint{4.841375in}{1.400556in}}%
\pgfpathlineto{\pgfqpoint{4.841850in}{1.400005in}}%
\pgfpathlineto{\pgfqpoint{4.842760in}{1.400243in}}%
\pgfpathlineto{\pgfqpoint{4.842210in}{1.398934in}}%
\pgfpathlineto{\pgfqpoint{4.843214in}{1.399313in}}%
\pgfpathlineto{\pgfqpoint{4.844612in}{1.397736in}}%
\pgfpathlineto{\pgfqpoint{4.844216in}{1.399902in}}%
\pgfpathlineto{\pgfqpoint{4.844932in}{1.398988in}}%
\pgfpathlineto{\pgfqpoint{4.845026in}{1.399333in}}%
\pgfpathlineto{\pgfqpoint{4.846154in}{1.395211in}}%
\pgfpathlineto{\pgfqpoint{4.846173in}{1.395402in}}%
\pgfpathlineto{\pgfqpoint{4.846304in}{1.394624in}}%
\pgfpathlineto{\pgfqpoint{4.846942in}{1.397262in}}%
\pgfpathlineto{\pgfqpoint{4.847634in}{1.396095in}}%
\pgfpathlineto{\pgfqpoint{4.849296in}{1.398516in}}%
\pgfpathlineto{\pgfqpoint{4.848457in}{1.394414in}}%
\pgfpathlineto{\pgfqpoint{4.849407in}{1.398049in}}%
\pgfpathlineto{\pgfqpoint{4.850133in}{1.394791in}}%
\pgfpathlineto{\pgfqpoint{4.851098in}{1.395091in}}%
\pgfpathlineto{\pgfqpoint{4.852837in}{1.396732in}}%
\pgfpathlineto{\pgfqpoint{4.851598in}{1.393350in}}%
\pgfpathlineto{\pgfqpoint{4.852874in}{1.396644in}}%
\pgfpathlineto{\pgfqpoint{4.853150in}{1.395599in}}%
\pgfpathlineto{\pgfqpoint{4.854310in}{1.398622in}}%
\pgfpathlineto{\pgfqpoint{4.856163in}{1.403919in}}%
\pgfpathlineto{\pgfqpoint{4.857186in}{1.406854in}}%
\pgfpathlineto{\pgfqpoint{4.856218in}{1.403557in}}%
\pgfpathlineto{\pgfqpoint{4.857934in}{1.406279in}}%
\pgfpathlineto{\pgfqpoint{4.857952in}{1.406217in}}%
\pgfpathlineto{\pgfqpoint{4.858517in}{1.409564in}}%
\pgfpathlineto{\pgfqpoint{4.858989in}{1.407729in}}%
\pgfpathlineto{\pgfqpoint{4.860711in}{1.412910in}}%
\pgfpathlineto{\pgfqpoint{4.860748in}{1.412814in}}%
\pgfpathlineto{\pgfqpoint{4.861561in}{1.413417in}}%
\pgfpathlineto{\pgfqpoint{4.862030in}{1.411060in}}%
\pgfpathlineto{\pgfqpoint{4.862228in}{1.412039in}}%
\pgfpathlineto{\pgfqpoint{4.865476in}{1.421609in}}%
\pgfpathlineto{\pgfqpoint{4.865654in}{1.421353in}}%
\pgfpathlineto{\pgfqpoint{4.865779in}{1.420639in}}%
\pgfpathlineto{\pgfqpoint{4.866849in}{1.424712in}}%
\pgfpathlineto{\pgfqpoint{4.866920in}{1.424611in}}%
\pgfpathlineto{\pgfqpoint{4.868342in}{1.425537in}}%
\pgfpathlineto{\pgfqpoint{4.867472in}{1.422270in}}%
\pgfpathlineto{\pgfqpoint{4.868413in}{1.424310in}}%
\pgfpathlineto{\pgfqpoint{4.868714in}{1.423907in}}%
\pgfpathlineto{\pgfqpoint{4.869546in}{1.428217in}}%
\pgfpathlineto{\pgfqpoint{4.871064in}{1.429748in}}%
\pgfpathlineto{\pgfqpoint{4.870606in}{1.426577in}}%
\pgfpathlineto{\pgfqpoint{4.871117in}{1.429262in}}%
\pgfpathlineto{\pgfqpoint{4.874257in}{1.432244in}}%
\pgfpathlineto{\pgfqpoint{4.874973in}{1.429404in}}%
\pgfpathlineto{\pgfqpoint{4.874990in}{1.429329in}}%
\pgfpathlineto{\pgfqpoint{4.875791in}{1.432445in}}%
\pgfpathlineto{\pgfqpoint{4.876765in}{1.431701in}}%
\pgfpathlineto{\pgfqpoint{4.877562in}{1.436052in}}%
\pgfpathlineto{\pgfqpoint{4.878445in}{1.433623in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.436815in}}%
\pgfpathlineto{\pgfqpoint{4.879170in}{1.434699in}}%
\pgfpathlineto{\pgfqpoint{4.880084in}{1.436091in}}%
\pgfpathlineto{\pgfqpoint{4.879463in}{1.434040in}}%
\pgfpathlineto{\pgfqpoint{4.880737in}{1.435443in}}%
\pgfpathlineto{\pgfqpoint{4.882383in}{1.433415in}}%
\pgfpathlineto{\pgfqpoint{4.880943in}{1.436281in}}%
\pgfpathlineto{\pgfqpoint{4.882435in}{1.434153in}}%
\pgfpathlineto{\pgfqpoint{4.883153in}{1.435932in}}%
\pgfpathlineto{\pgfqpoint{4.883682in}{1.432887in}}%
\pgfpathlineto{\pgfqpoint{4.884023in}{1.434360in}}%
\pgfpathlineto{\pgfqpoint{4.884074in}{1.434675in}}%
\pgfpathlineto{\pgfqpoint{4.884568in}{1.431687in}}%
\pgfpathlineto{\pgfqpoint{4.885044in}{1.432506in}}%
\pgfpathlineto{\pgfqpoint{4.885791in}{1.430613in}}%
\pgfpathlineto{\pgfqpoint{4.886536in}{1.433533in}}%
\pgfpathlineto{\pgfqpoint{4.886553in}{1.433378in}}%
\pgfpathlineto{\pgfqpoint{4.886621in}{1.432864in}}%
\pgfpathlineto{\pgfqpoint{4.887517in}{1.436065in}}%
\pgfpathlineto{\pgfqpoint{4.887905in}{1.435167in}}%
\pgfpathlineto{\pgfqpoint{4.888799in}{1.436403in}}%
\pgfpathlineto{\pgfqpoint{4.889169in}{1.434480in}}%
\pgfpathlineto{\pgfqpoint{4.889522in}{1.435723in}}%
\pgfpathlineto{\pgfqpoint{4.889673in}{1.434742in}}%
\pgfpathlineto{\pgfqpoint{4.890294in}{1.438341in}}%
\pgfpathlineto{\pgfqpoint{4.890931in}{1.437134in}}%
\pgfpathlineto{\pgfqpoint{4.892051in}{1.438046in}}%
\pgfpathlineto{\pgfqpoint{4.891733in}{1.435611in}}%
\pgfpathlineto{\pgfqpoint{4.892435in}{1.437039in}}%
\pgfpathlineto{\pgfqpoint{4.893218in}{1.432254in}}%
\pgfpathlineto{\pgfqpoint{4.894049in}{1.434920in}}%
\pgfpathlineto{\pgfqpoint{4.894298in}{1.435309in}}%
\pgfpathlineto{\pgfqpoint{4.894812in}{1.431993in}}%
\pgfpathlineto{\pgfqpoint{4.895375in}{1.432454in}}%
\pgfpathlineto{\pgfqpoint{4.895442in}{1.431841in}}%
\pgfpathlineto{\pgfqpoint{4.896400in}{1.434965in}}%
\pgfpathlineto{\pgfqpoint{4.896879in}{1.433055in}}%
\pgfpathlineto{\pgfqpoint{4.897883in}{1.437172in}}%
\pgfpathlineto{\pgfqpoint{4.897076in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{4.899311in}{1.435738in}}%
\pgfpathlineto{\pgfqpoint{4.899999in}{1.434572in}}%
\pgfpathlineto{\pgfqpoint{4.900669in}{1.438159in}}%
\pgfpathlineto{\pgfqpoint{4.902169in}{1.443761in}}%
\pgfpathlineto{\pgfqpoint{4.901126in}{1.437290in}}%
\pgfpathlineto{\pgfqpoint{4.902932in}{1.440962in}}%
\pgfpathlineto{\pgfqpoint{4.903046in}{1.440244in}}%
\pgfpathlineto{\pgfqpoint{4.904342in}{1.442747in}}%
\pgfpathlineto{\pgfqpoint{4.904617in}{1.444172in}}%
\pgfpathlineto{\pgfqpoint{4.905263in}{1.442220in}}%
\pgfpathlineto{\pgfqpoint{4.905908in}{1.443308in}}%
\pgfpathlineto{\pgfqpoint{4.906761in}{1.443174in}}%
\pgfpathlineto{\pgfqpoint{4.906182in}{1.444233in}}%
\pgfpathlineto{\pgfqpoint{4.906954in}{1.444288in}}%
\pgfpathlineto{\pgfqpoint{4.907436in}{1.447101in}}%
\pgfpathlineto{\pgfqpoint{4.908558in}{1.445366in}}%
\pgfpathlineto{\pgfqpoint{4.910521in}{1.451761in}}%
\pgfpathlineto{\pgfqpoint{4.908718in}{1.444292in}}%
\pgfpathlineto{\pgfqpoint{4.910648in}{1.451267in}}%
\pgfpathlineto{\pgfqpoint{4.912570in}{1.445583in}}%
\pgfpathlineto{\pgfqpoint{4.911173in}{1.452348in}}%
\pgfpathlineto{\pgfqpoint{4.912712in}{1.446334in}}%
\pgfpathlineto{\pgfqpoint{4.912760in}{1.446963in}}%
\pgfpathlineto{\pgfqpoint{4.913614in}{1.442923in}}%
\pgfpathlineto{\pgfqpoint{4.914009in}{1.443593in}}%
\pgfpathlineto{\pgfqpoint{4.915049in}{1.446510in}}%
\pgfpathlineto{\pgfqpoint{4.914040in}{1.443580in}}%
\pgfpathlineto{\pgfqpoint{4.915976in}{1.444809in}}%
\pgfpathlineto{\pgfqpoint{4.916682in}{1.444036in}}%
\pgfpathlineto{\pgfqpoint{4.916384in}{1.446136in}}%
\pgfpathlineto{\pgfqpoint{4.917465in}{1.445333in}}%
\pgfpathlineto{\pgfqpoint{4.918746in}{1.446157in}}%
\pgfpathlineto{\pgfqpoint{4.917778in}{1.443998in}}%
\pgfpathlineto{\pgfqpoint{4.918964in}{1.445063in}}%
\pgfpathlineto{\pgfqpoint{4.919960in}{1.443008in}}%
\pgfpathlineto{\pgfqpoint{4.919198in}{1.445334in}}%
\pgfpathlineto{\pgfqpoint{4.920566in}{1.443311in}}%
\pgfpathlineto{\pgfqpoint{4.921046in}{1.444202in}}%
\pgfpathlineto{\pgfqpoint{4.921418in}{1.440725in}}%
\pgfpathlineto{\pgfqpoint{4.921434in}{1.440981in}}%
\pgfpathlineto{\pgfqpoint{4.921511in}{1.440110in}}%
\pgfpathlineto{\pgfqpoint{4.922454in}{1.443073in}}%
\pgfpathlineto{\pgfqpoint{4.922964in}{1.441210in}}%
\pgfpathlineto{\pgfqpoint{4.924349in}{1.440505in}}%
\pgfpathlineto{\pgfqpoint{4.924641in}{1.443343in}}%
\pgfpathlineto{\pgfqpoint{4.925025in}{1.441732in}}%
\pgfpathlineto{\pgfqpoint{4.925776in}{1.444891in}}%
\pgfpathlineto{\pgfqpoint{4.926250in}{1.442272in}}%
\pgfpathlineto{\pgfqpoint{4.926495in}{1.439528in}}%
\pgfpathlineto{\pgfqpoint{4.927640in}{1.443485in}}%
\pgfpathlineto{\pgfqpoint{4.927929in}{1.440317in}}%
\pgfpathlineto{\pgfqpoint{4.929737in}{1.448516in}}%
\pgfpathlineto{\pgfqpoint{4.930207in}{1.446505in}}%
\pgfpathlineto{\pgfqpoint{4.931054in}{1.450707in}}%
\pgfpathlineto{\pgfqpoint{4.931205in}{1.449245in}}%
\pgfpathlineto{\pgfqpoint{4.931356in}{1.450782in}}%
\pgfpathlineto{\pgfqpoint{4.932291in}{1.447129in}}%
\pgfpathlineto{\pgfqpoint{4.932727in}{1.448767in}}%
\pgfpathlineto{\pgfqpoint{4.932983in}{1.451307in}}%
\pgfpathlineto{\pgfqpoint{4.934019in}{1.447695in}}%
\pgfpathlineto{\pgfqpoint{4.934064in}{1.447254in}}%
\pgfpathlineto{\pgfqpoint{4.935336in}{1.451621in}}%
\pgfpathlineto{\pgfqpoint{4.936768in}{1.454752in}}%
\pgfpathlineto{\pgfqpoint{4.935515in}{1.451170in}}%
\pgfpathlineto{\pgfqpoint{4.937066in}{1.454523in}}%
\pgfpathlineto{\pgfqpoint{4.937972in}{1.453709in}}%
\pgfpathlineto{\pgfqpoint{4.937616in}{1.455658in}}%
\pgfpathlineto{\pgfqpoint{4.938624in}{1.454012in}}%
\pgfpathlineto{\pgfqpoint{4.938936in}{1.455726in}}%
\pgfpathlineto{\pgfqpoint{4.940030in}{1.452164in}}%
\pgfpathlineto{\pgfqpoint{4.940074in}{1.452476in}}%
\pgfpathlineto{\pgfqpoint{4.941724in}{1.456929in}}%
\pgfpathlineto{\pgfqpoint{4.940162in}{1.451875in}}%
\pgfpathlineto{\pgfqpoint{4.941974in}{1.455617in}}%
\pgfpathlineto{\pgfqpoint{4.942942in}{1.451334in}}%
\pgfpathlineto{\pgfqpoint{4.943660in}{1.452803in}}%
\pgfpathlineto{\pgfqpoint{4.945498in}{1.456717in}}%
\pgfpathlineto{\pgfqpoint{4.945513in}{1.456379in}}%
\pgfpathlineto{\pgfqpoint{4.945629in}{1.455427in}}%
\pgfpathlineto{\pgfqpoint{4.946748in}{1.458240in}}%
\pgfpathlineto{\pgfqpoint{4.946763in}{1.458170in}}%
\pgfpathlineto{\pgfqpoint{4.948327in}{1.462514in}}%
\pgfpathlineto{\pgfqpoint{4.946952in}{1.456794in}}%
\pgfpathlineto{\pgfqpoint{4.948645in}{1.460365in}}%
\pgfpathlineto{\pgfqpoint{4.949366in}{1.459228in}}%
\pgfpathlineto{\pgfqpoint{4.949986in}{1.463550in}}%
\pgfpathlineto{\pgfqpoint{4.950461in}{1.466310in}}%
\pgfpathlineto{\pgfqpoint{4.951236in}{1.461912in}}%
\pgfpathlineto{\pgfqpoint{4.951523in}{1.463362in}}%
\pgfpathlineto{\pgfqpoint{4.952167in}{1.461880in}}%
\pgfpathlineto{\pgfqpoint{4.952811in}{1.464033in}}%
\pgfpathlineto{\pgfqpoint{4.953011in}{1.463863in}}%
\pgfpathlineto{\pgfqpoint{4.953696in}{1.465182in}}%
\pgfpathlineto{\pgfqpoint{4.954109in}{1.462260in}}%
\pgfpathlineto{\pgfqpoint{4.954437in}{1.462725in}}%
\pgfpathlineto{\pgfqpoint{4.954806in}{1.461368in}}%
\pgfpathlineto{\pgfqpoint{4.955488in}{1.464581in}}%
\pgfpathlineto{\pgfqpoint{4.955502in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{4.955673in}{1.466191in}}%
\pgfpathlineto{\pgfqpoint{4.956961in}{1.462155in}}%
\pgfpathlineto{\pgfqpoint{4.956976in}{1.462329in}}%
\pgfpathlineto{\pgfqpoint{4.957060in}{1.461439in}}%
\pgfpathlineto{\pgfqpoint{4.957668in}{1.463922in}}%
\pgfpathlineto{\pgfqpoint{4.958429in}{1.463324in}}%
\pgfpathlineto{\pgfqpoint{4.959006in}{1.464880in}}%
\pgfpathlineto{\pgfqpoint{4.959667in}{1.460981in}}%
\pgfpathlineto{\pgfqpoint{4.959863in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{4.959933in}{1.460743in}}%
\pgfpathlineto{\pgfqpoint{4.960536in}{1.466507in}}%
\pgfpathlineto{\pgfqpoint{4.960578in}{1.466358in}}%
\pgfpathlineto{\pgfqpoint{4.960774in}{1.466588in}}%
\pgfpathlineto{\pgfqpoint{4.961096in}{1.464129in}}%
\pgfpathlineto{\pgfqpoint{4.962018in}{1.465263in}}%
\pgfpathlineto{\pgfqpoint{4.963022in}{1.461091in}}%
\pgfpathlineto{\pgfqpoint{4.962186in}{1.465920in}}%
\pgfpathlineto{\pgfqpoint{4.963676in}{1.462598in}}%
\pgfpathlineto{\pgfqpoint{4.964037in}{1.465634in}}%
\pgfpathlineto{\pgfqpoint{4.964425in}{1.461631in}}%
\pgfpathlineto{\pgfqpoint{4.965271in}{1.464054in}}%
\pgfpathlineto{\pgfqpoint{4.965284in}{1.464013in}}%
\pgfpathlineto{\pgfqpoint{4.965769in}{1.466797in}}%
\pgfpathlineto{\pgfqpoint{4.966500in}{1.464892in}}%
\pgfpathlineto{\pgfqpoint{4.966707in}{1.465420in}}%
\pgfpathlineto{\pgfqpoint{4.967327in}{1.462746in}}%
\pgfpathlineto{\pgfqpoint{4.968015in}{1.464090in}}%
\pgfpathlineto{\pgfqpoint{4.969510in}{1.469629in}}%
\pgfpathlineto{\pgfqpoint{4.969989in}{1.468400in}}%
\pgfpathlineto{\pgfqpoint{4.970468in}{1.467228in}}%
\pgfpathlineto{\pgfqpoint{4.971286in}{1.471467in}}%
\pgfpathlineto{\pgfqpoint{4.971395in}{1.470110in}}%
\pgfpathlineto{\pgfqpoint{4.973108in}{1.476037in}}%
\pgfpathlineto{\pgfqpoint{4.971532in}{1.469799in}}%
\pgfpathlineto{\pgfqpoint{4.973217in}{1.474896in}}%
\pgfpathlineto{\pgfqpoint{4.973732in}{1.472625in}}%
\pgfpathlineto{\pgfqpoint{4.974246in}{1.476231in}}%
\pgfpathlineto{\pgfqpoint{4.974692in}{1.476238in}}%
\pgfpathlineto{\pgfqpoint{4.975974in}{1.484207in}}%
\pgfpathlineto{\pgfqpoint{4.976875in}{1.482926in}}%
\pgfpathlineto{\pgfqpoint{4.977935in}{1.480576in}}%
\pgfpathlineto{\pgfqpoint{4.978404in}{1.482709in}}%
\pgfpathlineto{\pgfqpoint{4.978417in}{1.482997in}}%
\pgfpathlineto{\pgfqpoint{4.978992in}{1.480013in}}%
\pgfpathlineto{\pgfqpoint{4.979900in}{1.482166in}}%
\pgfpathlineto{\pgfqpoint{4.981417in}{1.479323in}}%
\pgfpathlineto{\pgfqpoint{4.979993in}{1.482336in}}%
\pgfpathlineto{\pgfqpoint{4.981510in}{1.480699in}}%
\pgfpathlineto{\pgfqpoint{4.983047in}{1.485235in}}%
\pgfpathlineto{\pgfqpoint{4.983311in}{1.484376in}}%
\pgfpathlineto{\pgfqpoint{4.984789in}{1.481986in}}%
\pgfpathlineto{\pgfqpoint{4.983496in}{1.484893in}}%
\pgfpathlineto{\pgfqpoint{4.985249in}{1.483558in}}%
\pgfpathlineto{\pgfqpoint{4.986549in}{1.484474in}}%
\pgfpathlineto{\pgfqpoint{4.985867in}{1.480612in}}%
\pgfpathlineto{\pgfqpoint{4.986811in}{1.484107in}}%
\pgfpathlineto{\pgfqpoint{4.990098in}{1.478799in}}%
\pgfpathlineto{\pgfqpoint{4.986916in}{1.484779in}}%
\pgfpathlineto{\pgfqpoint{4.990293in}{1.480126in}}%
\pgfpathlineto{\pgfqpoint{4.990643in}{1.478521in}}%
\pgfpathlineto{\pgfqpoint{4.991951in}{1.484289in}}%
\pgfpathlineto{\pgfqpoint{4.992726in}{1.482765in}}%
\pgfpathlineto{\pgfqpoint{4.992209in}{1.485675in}}%
\pgfpathlineto{\pgfqpoint{4.993512in}{1.483429in}}%
\pgfpathlineto{\pgfqpoint{4.993795in}{1.485593in}}%
\pgfpathlineto{\pgfqpoint{4.994708in}{1.478648in}}%
\pgfpathlineto{\pgfqpoint{4.995976in}{1.473596in}}%
\pgfpathlineto{\pgfqpoint{4.994785in}{1.478942in}}%
\pgfpathlineto{\pgfqpoint{4.997037in}{1.476941in}}%
\pgfpathlineto{\pgfqpoint{4.998718in}{1.481383in}}%
\pgfpathlineto{\pgfqpoint{4.998768in}{1.481314in}}%
\pgfpathlineto{\pgfqpoint{5.000429in}{1.475735in}}%
\pgfpathlineto{\pgfqpoint{4.998806in}{1.481363in}}%
\pgfpathlineto{\pgfqpoint{5.001263in}{1.477782in}}%
\pgfpathlineto{\pgfqpoint{5.001906in}{1.479508in}}%
\pgfpathlineto{\pgfqpoint{5.001402in}{1.476873in}}%
\pgfpathlineto{\pgfqpoint{5.002800in}{1.477599in}}%
\pgfpathlineto{\pgfqpoint{5.004268in}{1.472417in}}%
\pgfpathlineto{\pgfqpoint{5.002825in}{1.477687in}}%
\pgfpathlineto{\pgfqpoint{5.004869in}{1.474476in}}%
\pgfpathlineto{\pgfqpoint{5.005893in}{1.478268in}}%
\pgfpathlineto{\pgfqpoint{5.005332in}{1.474157in}}%
\pgfpathlineto{\pgfqpoint{5.006504in}{1.476417in}}%
\pgfpathlineto{\pgfqpoint{5.007350in}{1.474077in}}%
\pgfpathlineto{\pgfqpoint{5.008045in}{1.476427in}}%
\pgfpathlineto{\pgfqpoint{5.008293in}{1.479155in}}%
\pgfpathlineto{\pgfqpoint{5.008888in}{1.473766in}}%
\pgfpathlineto{\pgfqpoint{5.009568in}{1.475841in}}%
\pgfpathlineto{\pgfqpoint{5.010593in}{1.475378in}}%
\pgfpathlineto{\pgfqpoint{5.009840in}{1.479148in}}%
\pgfpathlineto{\pgfqpoint{5.010925in}{1.476512in}}%
\pgfpathlineto{\pgfqpoint{5.012768in}{1.482326in}}%
\pgfpathlineto{\pgfqpoint{5.011110in}{1.475773in}}%
\pgfpathlineto{\pgfqpoint{5.012792in}{1.482171in}}%
\pgfpathlineto{\pgfqpoint{5.012940in}{1.480224in}}%
\pgfpathlineto{\pgfqpoint{5.013527in}{1.483949in}}%
\pgfpathlineto{\pgfqpoint{5.013967in}{1.483627in}}%
\pgfpathlineto{\pgfqpoint{5.014566in}{1.487110in}}%
\pgfpathlineto{\pgfqpoint{5.014028in}{1.483347in}}%
\pgfpathlineto{\pgfqpoint{5.015528in}{1.484113in}}%
\pgfpathlineto{\pgfqpoint{5.015552in}{1.483344in}}%
\pgfpathlineto{\pgfqpoint{5.016610in}{1.489492in}}%
\pgfpathlineto{\pgfqpoint{5.016768in}{1.489393in}}%
\pgfpathlineto{\pgfqpoint{5.017046in}{1.488114in}}%
\pgfpathlineto{\pgfqpoint{5.018341in}{1.490788in}}%
\pgfpathlineto{\pgfqpoint{5.018390in}{1.490962in}}%
\pgfpathlineto{\pgfqpoint{5.018921in}{1.486065in}}%
\pgfpathlineto{\pgfqpoint{5.019644in}{1.488242in}}%
\pgfpathlineto{\pgfqpoint{5.019981in}{1.486184in}}%
\pgfpathlineto{\pgfqpoint{5.021087in}{1.490265in}}%
\pgfpathlineto{\pgfqpoint{5.021231in}{1.492117in}}%
\pgfpathlineto{\pgfqpoint{5.022297in}{1.488510in}}%
\pgfpathlineto{\pgfqpoint{5.022368in}{1.489152in}}%
\pgfpathlineto{\pgfqpoint{5.022416in}{1.488766in}}%
\pgfpathlineto{\pgfqpoint{5.023634in}{1.494575in}}%
\pgfpathlineto{\pgfqpoint{5.023694in}{1.493932in}}%
\pgfpathlineto{\pgfqpoint{5.024836in}{1.495157in}}%
\pgfpathlineto{\pgfqpoint{5.024289in}{1.492106in}}%
\pgfpathlineto{\pgfqpoint{5.025097in}{1.493064in}}%
\pgfpathlineto{\pgfqpoint{5.026260in}{1.491444in}}%
\pgfpathlineto{\pgfqpoint{5.026508in}{1.494393in}}%
\pgfpathlineto{\pgfqpoint{5.026626in}{1.493212in}}%
\pgfpathlineto{\pgfqpoint{5.026816in}{1.492014in}}%
\pgfpathlineto{\pgfqpoint{5.027442in}{1.495194in}}%
\pgfpathlineto{\pgfqpoint{5.028632in}{1.502743in}}%
\pgfpathlineto{\pgfqpoint{5.027631in}{1.493519in}}%
\pgfpathlineto{\pgfqpoint{5.029114in}{1.500998in}}%
\pgfpathlineto{\pgfqpoint{5.030558in}{1.502784in}}%
\pgfpathlineto{\pgfqpoint{5.029455in}{1.499538in}}%
\pgfpathlineto{\pgfqpoint{5.030698in}{1.502086in}}%
\pgfpathlineto{\pgfqpoint{5.030710in}{1.501697in}}%
\pgfpathlineto{\pgfqpoint{5.031645in}{1.507299in}}%
\pgfpathlineto{\pgfqpoint{5.032194in}{1.503520in}}%
\pgfpathlineto{\pgfqpoint{5.033579in}{1.509297in}}%
\pgfpathlineto{\pgfqpoint{5.032299in}{1.502926in}}%
\pgfpathlineto{\pgfqpoint{5.034055in}{1.508371in}}%
\pgfpathlineto{\pgfqpoint{5.035734in}{1.506171in}}%
\pgfpathlineto{\pgfqpoint{5.034136in}{1.508782in}}%
\pgfpathlineto{\pgfqpoint{5.035781in}{1.506816in}}%
\pgfpathlineto{\pgfqpoint{5.036254in}{1.509655in}}%
\pgfpathlineto{\pgfqpoint{5.037176in}{1.503853in}}%
\pgfpathlineto{\pgfqpoint{5.037245in}{1.505257in}}%
\pgfpathlineto{\pgfqpoint{5.038854in}{1.502922in}}%
\pgfpathlineto{\pgfqpoint{5.037936in}{1.507210in}}%
\pgfpathlineto{\pgfqpoint{5.038865in}{1.503276in}}%
\pgfpathlineto{\pgfqpoint{5.040558in}{1.501034in}}%
\pgfpathlineto{\pgfqpoint{5.039243in}{1.504568in}}%
\pgfpathlineto{\pgfqpoint{5.040638in}{1.501162in}}%
\pgfpathlineto{\pgfqpoint{5.040775in}{1.502335in}}%
\pgfpathlineto{\pgfqpoint{5.042028in}{1.498885in}}%
\pgfpathlineto{\pgfqpoint{5.042108in}{1.499743in}}%
\pgfpathlineto{\pgfqpoint{5.042199in}{1.499065in}}%
\pgfpathlineto{\pgfqpoint{5.043492in}{1.502005in}}%
\pgfpathlineto{\pgfqpoint{5.043560in}{1.501468in}}%
\pgfpathlineto{\pgfqpoint{5.043651in}{1.500247in}}%
\pgfpathlineto{\pgfqpoint{5.044680in}{1.506031in}}%
\pgfpathlineto{\pgfqpoint{5.044725in}{1.507014in}}%
\pgfpathlineto{\pgfqpoint{5.045132in}{1.503637in}}%
\pgfpathlineto{\pgfqpoint{5.046180in}{1.505344in}}%
\pgfpathlineto{\pgfqpoint{5.046933in}{1.502719in}}%
\pgfpathlineto{\pgfqpoint{5.047796in}{1.502786in}}%
\pgfpathlineto{\pgfqpoint{5.049217in}{1.504235in}}%
\pgfpathlineto{\pgfqpoint{5.047965in}{1.500492in}}%
\pgfpathlineto{\pgfqpoint{5.049485in}{1.503375in}}%
\pgfpathlineto{\pgfqpoint{5.050143in}{1.499566in}}%
\pgfpathlineto{\pgfqpoint{5.049663in}{1.503984in}}%
\pgfpathlineto{\pgfqpoint{5.051077in}{1.502381in}}%
\pgfpathlineto{\pgfqpoint{5.051521in}{1.505149in}}%
\pgfpathlineto{\pgfqpoint{5.052596in}{1.502151in}}%
\pgfpathlineto{\pgfqpoint{5.052607in}{1.502215in}}%
\pgfpathlineto{\pgfqpoint{5.052751in}{1.500960in}}%
\pgfpathlineto{\pgfqpoint{5.053448in}{1.504926in}}%
\pgfpathlineto{\pgfqpoint{5.054066in}{1.502852in}}%
\pgfpathlineto{\pgfqpoint{5.055233in}{1.505494in}}%
\pgfpathlineto{\pgfqpoint{5.054099in}{1.502680in}}%
\pgfpathlineto{\pgfqpoint{5.055683in}{1.504130in}}%
\pgfpathlineto{\pgfqpoint{5.056813in}{1.501126in}}%
\pgfpathlineto{\pgfqpoint{5.056155in}{1.505353in}}%
\pgfpathlineto{\pgfqpoint{5.057393in}{1.503466in}}%
\pgfpathlineto{\pgfqpoint{5.058594in}{1.507047in}}%
\pgfpathlineto{\pgfqpoint{5.057589in}{1.503343in}}%
\pgfpathlineto{\pgfqpoint{5.059029in}{1.505322in}}%
\pgfpathlineto{\pgfqpoint{5.059454in}{1.506551in}}%
\pgfpathlineto{\pgfqpoint{5.060258in}{1.501172in}}%
\pgfpathlineto{\pgfqpoint{5.061179in}{1.496314in}}%
\pgfpathlineto{\pgfqpoint{5.060399in}{1.501306in}}%
\pgfpathlineto{\pgfqpoint{5.061828in}{1.499912in}}%
\pgfpathlineto{\pgfqpoint{5.062228in}{1.498092in}}%
\pgfpathlineto{\pgfqpoint{5.062940in}{1.502955in}}%
\pgfpathlineto{\pgfqpoint{5.063220in}{1.502865in}}%
\pgfpathlineto{\pgfqpoint{5.064618in}{1.506202in}}%
\pgfpathlineto{\pgfqpoint{5.063608in}{1.501340in}}%
\pgfpathlineto{\pgfqpoint{5.064886in}{1.505484in}}%
\pgfpathlineto{\pgfqpoint{5.065101in}{1.504547in}}%
\pgfpathlineto{\pgfqpoint{5.065861in}{1.511397in}}%
\pgfpathlineto{\pgfqpoint{5.067623in}{1.513898in}}%
\pgfpathlineto{\pgfqpoint{5.066321in}{1.509487in}}%
\pgfpathlineto{\pgfqpoint{5.067633in}{1.513610in}}%
\pgfpathlineto{\pgfqpoint{5.067644in}{1.513118in}}%
\pgfpathlineto{\pgfqpoint{5.068155in}{1.517676in}}%
\pgfpathlineto{\pgfqpoint{5.069132in}{1.515230in}}%
\pgfpathlineto{\pgfqpoint{5.069429in}{1.518072in}}%
\pgfpathlineto{\pgfqpoint{5.070297in}{1.513525in}}%
\pgfpathlineto{\pgfqpoint{5.070583in}{1.514022in}}%
\pgfpathlineto{\pgfqpoint{5.071902in}{1.510817in}}%
\pgfpathlineto{\pgfqpoint{5.072186in}{1.512363in}}%
\pgfpathlineto{\pgfqpoint{5.072376in}{1.513652in}}%
\pgfpathlineto{\pgfqpoint{5.072586in}{1.510998in}}%
\pgfpathlineto{\pgfqpoint{5.073762in}{1.513499in}}%
\pgfpathlineto{\pgfqpoint{5.074443in}{1.510847in}}%
\pgfpathlineto{\pgfqpoint{5.074809in}{1.515536in}}%
\pgfpathlineto{\pgfqpoint{5.074820in}{1.515505in}}%
\pgfpathlineto{\pgfqpoint{5.074851in}{1.515716in}}%
\pgfpathlineto{\pgfqpoint{5.075948in}{1.509996in}}%
\pgfpathlineto{\pgfqpoint{5.077560in}{1.508281in}}%
\pgfpathlineto{\pgfqpoint{5.076573in}{1.513009in}}%
\pgfpathlineto{\pgfqpoint{5.077571in}{1.508799in}}%
\pgfpathlineto{\pgfqpoint{5.079394in}{1.516333in}}%
\pgfpathlineto{\pgfqpoint{5.077799in}{1.507287in}}%
\pgfpathlineto{\pgfqpoint{5.079404in}{1.516005in}}%
\pgfpathlineto{\pgfqpoint{5.079931in}{1.516960in}}%
\pgfpathlineto{\pgfqpoint{5.080529in}{1.513992in}}%
\pgfpathlineto{\pgfqpoint{5.080539in}{1.514318in}}%
\pgfpathlineto{\pgfqpoint{5.082123in}{1.510128in}}%
\pgfpathlineto{\pgfqpoint{5.081394in}{1.514907in}}%
\pgfpathlineto{\pgfqpoint{5.082144in}{1.510857in}}%
\pgfpathlineto{\pgfqpoint{5.082215in}{1.510104in}}%
\pgfpathlineto{\pgfqpoint{5.083056in}{1.514651in}}%
\pgfpathlineto{\pgfqpoint{5.085007in}{1.520994in}}%
\pgfpathlineto{\pgfqpoint{5.083128in}{1.513866in}}%
\pgfpathlineto{\pgfqpoint{5.085292in}{1.520112in}}%
\pgfpathlineto{\pgfqpoint{5.086430in}{1.515733in}}%
\pgfpathlineto{\pgfqpoint{5.086846in}{1.518839in}}%
\pgfpathlineto{\pgfqpoint{5.088415in}{1.522518in}}%
\pgfpathlineto{\pgfqpoint{5.088475in}{1.521876in}}%
\pgfpathlineto{\pgfqpoint{5.089363in}{1.520766in}}%
\pgfpathlineto{\pgfqpoint{5.089070in}{1.523216in}}%
\pgfpathlineto{\pgfqpoint{5.089826in}{1.522344in}}%
\pgfpathlineto{\pgfqpoint{5.089987in}{1.523660in}}%
\pgfpathlineto{\pgfqpoint{5.091122in}{1.518999in}}%
\pgfpathlineto{\pgfqpoint{5.091332in}{1.520673in}}%
\pgfpathlineto{\pgfqpoint{5.092133in}{1.519613in}}%
\pgfpathlineto{\pgfqpoint{5.092813in}{1.522705in}}%
\pgfpathlineto{\pgfqpoint{5.092833in}{1.522944in}}%
\pgfpathlineto{\pgfqpoint{5.093372in}{1.518510in}}%
\pgfpathlineto{\pgfqpoint{5.094119in}{1.520845in}}%
\pgfpathlineto{\pgfqpoint{5.094159in}{1.519721in}}%
\pgfpathlineto{\pgfqpoint{5.095450in}{1.524630in}}%
\pgfpathlineto{\pgfqpoint{5.095599in}{1.523300in}}%
\pgfpathlineto{\pgfqpoint{5.095678in}{1.522522in}}%
\pgfpathlineto{\pgfqpoint{5.096421in}{1.525566in}}%
\pgfpathlineto{\pgfqpoint{5.096945in}{1.525382in}}%
\pgfpathlineto{\pgfqpoint{5.098119in}{1.530067in}}%
\pgfpathlineto{\pgfqpoint{5.098533in}{1.528260in}}%
\pgfpathlineto{\pgfqpoint{5.098966in}{1.524628in}}%
\pgfpathlineto{\pgfqpoint{5.100143in}{1.526071in}}%
\pgfpathlineto{\pgfqpoint{5.100241in}{1.526953in}}%
\pgfpathlineto{\pgfqpoint{5.101425in}{1.524403in}}%
\pgfpathlineto{\pgfqpoint{5.101562in}{1.524691in}}%
\pgfpathlineto{\pgfqpoint{5.102488in}{1.522102in}}%
\pgfpathlineto{\pgfqpoint{5.101972in}{1.525964in}}%
\pgfpathlineto{\pgfqpoint{5.103160in}{1.522355in}}%
\pgfpathlineto{\pgfqpoint{5.103189in}{1.522845in}}%
\pgfpathlineto{\pgfqpoint{5.104383in}{1.518398in}}%
\pgfpathlineto{\pgfqpoint{5.104645in}{1.519918in}}%
\pgfpathlineto{\pgfqpoint{5.104655in}{1.520022in}}%
\pgfpathlineto{\pgfqpoint{5.105516in}{1.515179in}}%
\pgfpathlineto{\pgfqpoint{5.105883in}{1.517003in}}%
\pgfpathlineto{\pgfqpoint{5.107175in}{1.510396in}}%
\pgfpathlineto{\pgfqpoint{5.105922in}{1.517480in}}%
\pgfpathlineto{\pgfqpoint{5.107560in}{1.511113in}}%
\pgfpathlineto{\pgfqpoint{5.108511in}{1.513755in}}%
\pgfpathlineto{\pgfqpoint{5.107695in}{1.509972in}}%
\pgfpathlineto{\pgfqpoint{5.109124in}{1.511539in}}%
\pgfpathlineto{\pgfqpoint{5.110797in}{1.507029in}}%
\pgfpathlineto{\pgfqpoint{5.109632in}{1.513301in}}%
\pgfpathlineto{\pgfqpoint{5.111054in}{1.508403in}}%
\pgfpathlineto{\pgfqpoint{5.111407in}{1.509838in}}%
\pgfpathlineto{\pgfqpoint{5.111806in}{1.505265in}}%
\pgfpathlineto{\pgfqpoint{5.112510in}{1.505883in}}%
\pgfpathlineto{\pgfqpoint{5.116092in}{1.517658in}}%
\pgfpathlineto{\pgfqpoint{5.112737in}{1.505147in}}%
\pgfpathlineto{\pgfqpoint{5.116646in}{1.514731in}}%
\pgfpathlineto{\pgfqpoint{5.117950in}{1.512259in}}%
\pgfpathlineto{\pgfqpoint{5.116816in}{1.516370in}}%
\pgfpathlineto{\pgfqpoint{5.118240in}{1.513731in}}%
\pgfpathlineto{\pgfqpoint{5.119828in}{1.516776in}}%
\pgfpathlineto{\pgfqpoint{5.118474in}{1.512321in}}%
\pgfpathlineto{\pgfqpoint{5.119846in}{1.516475in}}%
\pgfpathlineto{\pgfqpoint{5.119940in}{1.515642in}}%
\pgfpathlineto{\pgfqpoint{5.120647in}{1.518676in}}%
\pgfpathlineto{\pgfqpoint{5.120759in}{1.519621in}}%
\pgfpathlineto{\pgfqpoint{5.121845in}{1.515763in}}%
\pgfpathlineto{\pgfqpoint{5.121937in}{1.516444in}}%
\pgfpathlineto{\pgfqpoint{5.122160in}{1.514359in}}%
\pgfpathlineto{\pgfqpoint{5.123408in}{1.517869in}}%
\pgfpathlineto{\pgfqpoint{5.123464in}{1.517131in}}%
\pgfpathlineto{\pgfqpoint{5.123602in}{1.515686in}}%
\pgfpathlineto{\pgfqpoint{5.124828in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{5.124929in}{1.517974in}}%
\pgfpathlineto{\pgfqpoint{5.126535in}{1.523363in}}%
\pgfpathlineto{\pgfqpoint{5.125747in}{1.515180in}}%
\pgfpathlineto{\pgfqpoint{5.126599in}{1.522454in}}%
\pgfpathlineto{\pgfqpoint{5.126810in}{1.523285in}}%
\pgfpathlineto{\pgfqpoint{5.127514in}{1.519568in}}%
\pgfpathlineto{\pgfqpoint{5.128099in}{1.522086in}}%
\pgfpathlineto{\pgfqpoint{5.129628in}{1.514162in}}%
\pgfpathlineto{\pgfqpoint{5.128381in}{1.523458in}}%
\pgfpathlineto{\pgfqpoint{5.129910in}{1.516103in}}%
\pgfpathlineto{\pgfqpoint{5.131523in}{1.521482in}}%
\pgfpathlineto{\pgfqpoint{5.130200in}{1.515300in}}%
\pgfpathlineto{\pgfqpoint{5.131532in}{1.521203in}}%
\pgfpathlineto{\pgfqpoint{5.131858in}{1.522449in}}%
\pgfpathlineto{\pgfqpoint{5.132462in}{1.519479in}}%
\pgfpathlineto{\pgfqpoint{5.132805in}{1.519538in}}%
\pgfpathlineto{\pgfqpoint{5.132931in}{1.517714in}}%
\pgfpathlineto{\pgfqpoint{5.133724in}{1.523433in}}%
\pgfpathlineto{\pgfqpoint{5.133921in}{1.522613in}}%
\pgfpathlineto{\pgfqpoint{5.134155in}{1.525061in}}%
\pgfpathlineto{\pgfqpoint{5.134882in}{1.521097in}}%
\pgfpathlineto{\pgfqpoint{5.135455in}{1.522859in}}%
\pgfpathlineto{\pgfqpoint{5.135813in}{1.521570in}}%
\pgfpathlineto{\pgfqpoint{5.136823in}{1.526469in}}%
\pgfpathlineto{\pgfqpoint{5.136939in}{1.525605in}}%
\pgfpathlineto{\pgfqpoint{5.138736in}{1.529644in}}%
\pgfpathlineto{\pgfqpoint{5.138150in}{1.524326in}}%
\pgfpathlineto{\pgfqpoint{5.138825in}{1.528652in}}%
\pgfpathlineto{\pgfqpoint{5.139029in}{1.528366in}}%
\pgfpathlineto{\pgfqpoint{5.140092in}{1.532654in}}%
\pgfpathlineto{\pgfqpoint{5.140287in}{1.530775in}}%
\pgfpathlineto{\pgfqpoint{5.142316in}{1.522995in}}%
\pgfpathlineto{\pgfqpoint{5.140473in}{1.531056in}}%
\pgfpathlineto{\pgfqpoint{5.143063in}{1.527621in}}%
\pgfpathlineto{\pgfqpoint{5.144299in}{1.531839in}}%
\pgfpathlineto{\pgfqpoint{5.144684in}{1.530906in}}%
\pgfpathlineto{\pgfqpoint{5.146263in}{1.532187in}}%
\pgfpathlineto{\pgfqpoint{5.145435in}{1.527711in}}%
\pgfpathlineto{\pgfqpoint{5.146281in}{1.531632in}}%
\pgfpathlineto{\pgfqpoint{5.146586in}{1.528764in}}%
\pgfpathlineto{\pgfqpoint{5.147776in}{1.532622in}}%
\pgfpathlineto{\pgfqpoint{5.147793in}{1.532397in}}%
\pgfpathlineto{\pgfqpoint{5.148971in}{1.537767in}}%
\pgfpathlineto{\pgfqpoint{5.149369in}{1.534700in}}%
\pgfpathlineto{\pgfqpoint{5.149619in}{1.531949in}}%
\pgfpathlineto{\pgfqpoint{5.150766in}{1.536441in}}%
\pgfpathlineto{\pgfqpoint{5.150895in}{1.535427in}}%
\pgfpathlineto{\pgfqpoint{5.151110in}{1.534504in}}%
\pgfpathlineto{\pgfqpoint{5.151618in}{1.537747in}}%
\pgfpathlineto{\pgfqpoint{5.152201in}{1.537102in}}%
\pgfpathlineto{\pgfqpoint{5.153315in}{1.543204in}}%
\pgfpathlineto{\pgfqpoint{5.152236in}{1.536068in}}%
\pgfpathlineto{\pgfqpoint{5.153896in}{1.539430in}}%
\pgfpathlineto{\pgfqpoint{5.153905in}{1.539219in}}%
\pgfpathlineto{\pgfqpoint{5.155132in}{1.546721in}}%
\pgfpathlineto{\pgfqpoint{5.156153in}{1.547754in}}%
\pgfpathlineto{\pgfqpoint{5.155405in}{1.544646in}}%
\pgfpathlineto{\pgfqpoint{5.156645in}{1.546390in}}%
\pgfpathlineto{\pgfqpoint{5.156653in}{1.546362in}}%
\pgfpathlineto{\pgfqpoint{5.157340in}{1.549268in}}%
\pgfpathlineto{\pgfqpoint{5.158160in}{1.555087in}}%
\pgfpathlineto{\pgfqpoint{5.158953in}{1.553453in}}%
\pgfpathlineto{\pgfqpoint{5.160451in}{1.552745in}}%
\pgfpathlineto{\pgfqpoint{5.159358in}{1.555972in}}%
\pgfpathlineto{\pgfqpoint{5.160501in}{1.553459in}}%
\pgfpathlineto{\pgfqpoint{5.161876in}{1.557228in}}%
\pgfpathlineto{\pgfqpoint{5.161307in}{1.551598in}}%
\pgfpathlineto{\pgfqpoint{5.162085in}{1.556273in}}%
\pgfpathlineto{\pgfqpoint{5.162537in}{1.555314in}}%
\pgfpathlineto{\pgfqpoint{5.163513in}{1.558727in}}%
\pgfpathlineto{\pgfqpoint{5.165201in}{1.561765in}}%
\pgfpathlineto{\pgfqpoint{5.164320in}{1.557786in}}%
\pgfpathlineto{\pgfqpoint{5.165209in}{1.561566in}}%
\pgfpathlineto{\pgfqpoint{5.165823in}{1.558394in}}%
\pgfpathlineto{\pgfqpoint{5.165284in}{1.562156in}}%
\pgfpathlineto{\pgfqpoint{5.166766in}{1.560233in}}%
\pgfpathlineto{\pgfqpoint{5.168209in}{1.567677in}}%
\pgfpathlineto{\pgfqpoint{5.168382in}{1.566940in}}%
\pgfpathlineto{\pgfqpoint{5.169385in}{1.565900in}}%
\pgfpathlineto{\pgfqpoint{5.169680in}{1.569220in}}%
\pgfpathlineto{\pgfqpoint{5.169902in}{1.568094in}}%
\pgfpathlineto{\pgfqpoint{5.171840in}{1.561354in}}%
\pgfpathlineto{\pgfqpoint{5.170025in}{1.569378in}}%
\pgfpathlineto{\pgfqpoint{5.171856in}{1.561417in}}%
\pgfpathlineto{\pgfqpoint{5.171872in}{1.560873in}}%
\pgfpathlineto{\pgfqpoint{5.173289in}{1.566737in}}%
\pgfpathlineto{\pgfqpoint{5.174652in}{1.570116in}}%
\pgfpathlineto{\pgfqpoint{5.173330in}{1.566188in}}%
\pgfpathlineto{\pgfqpoint{5.174846in}{1.567713in}}%
\pgfpathlineto{\pgfqpoint{5.176285in}{1.565649in}}%
\pgfpathlineto{\pgfqpoint{5.176083in}{1.568355in}}%
\pgfpathlineto{\pgfqpoint{5.176406in}{1.566535in}}%
\pgfpathlineto{\pgfqpoint{5.177991in}{1.570365in}}%
\pgfpathlineto{\pgfqpoint{5.176583in}{1.565730in}}%
\pgfpathlineto{\pgfqpoint{5.178031in}{1.569180in}}%
\pgfpathlineto{\pgfqpoint{5.178288in}{1.565933in}}%
\pgfpathlineto{\pgfqpoint{5.178616in}{1.569470in}}%
\pgfpathlineto{\pgfqpoint{5.179609in}{1.568085in}}%
\pgfpathlineto{\pgfqpoint{5.179673in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{5.180344in}{1.570564in}}%
\pgfpathlineto{\pgfqpoint{5.180576in}{1.570484in}}%
\pgfpathlineto{\pgfqpoint{5.182152in}{1.576430in}}%
\pgfpathlineto{\pgfqpoint{5.182271in}{1.576240in}}%
\pgfpathlineto{\pgfqpoint{5.182771in}{1.573230in}}%
\pgfpathlineto{\pgfqpoint{5.183508in}{1.577368in}}%
\pgfpathlineto{\pgfqpoint{5.183793in}{1.576848in}}%
\pgfpathlineto{\pgfqpoint{5.185419in}{1.573212in}}%
\pgfpathlineto{\pgfqpoint{5.184038in}{1.577502in}}%
\pgfpathlineto{\pgfqpoint{5.185459in}{1.574173in}}%
\pgfpathlineto{\pgfqpoint{5.186796in}{1.580634in}}%
\pgfpathlineto{\pgfqpoint{5.185687in}{1.572975in}}%
\pgfpathlineto{\pgfqpoint{5.187219in}{1.579674in}}%
\pgfpathlineto{\pgfqpoint{5.187227in}{1.579411in}}%
\pgfpathlineto{\pgfqpoint{5.187979in}{1.586586in}}%
\pgfpathlineto{\pgfqpoint{5.188621in}{1.584244in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.584555in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.584555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{1.232175in}{0.639552in}}%
\pgfpathlineto{\pgfqpoint{1.390590in}{0.643357in}}%
\pgfpathlineto{\pgfqpoint{1.502987in}{0.648830in}}%
\pgfpathlineto{\pgfqpoint{1.590169in}{0.658211in}}%
\pgfpathlineto{\pgfqpoint{1.773799in}{0.665582in}}%
\pgfpathlineto{\pgfqpoint{1.898218in}{0.673253in}}%
\pgfpathlineto{\pgfqpoint{2.044610in}{0.686022in}}%
\pgfpathlineto{\pgfqpoint{2.234298in}{0.706353in}}%
\pgfpathlineto{\pgfqpoint{2.372144in}{0.725804in}}%
\pgfpathlineto{\pgfqpoint{2.505109in}{0.751031in}}%
\pgfpathlineto{\pgfqpoint{2.554452in}{0.760999in}}%
\pgfpathlineto{\pgfqpoint{2.586234in}{0.767203in}}%
\pgfpathlineto{\pgfqpoint{2.804875in}{0.824144in}}%
\pgfpathlineto{\pgfqpoint{2.841478in}{0.835792in}}%
\pgfpathlineto{\pgfqpoint{2.988068in}{0.882235in}}%
\pgfpathlineto{\pgfqpoint{3.011369in}{0.891631in}}%
\pgfpathlineto{\pgfqpoint{3.035297in}{0.900368in}}%
\pgfpathlineto{\pgfqpoint{3.044850in}{0.904359in}}%
\pgfpathlineto{\pgfqpoint{3.054175in}{0.908421in}}%
\pgfpathlineto{\pgfqpoint{3.059665in}{0.911592in}}%
\pgfpathlineto{\pgfqpoint{3.065079in}{0.913560in}}%
\pgfpathlineto{\pgfqpoint{3.075686in}{0.917420in}}%
\pgfpathlineto{\pgfqpoint{3.086014in}{0.922090in}}%
\pgfpathlineto{\pgfqpoint{3.091077in}{0.923935in}}%
\pgfpathlineto{\pgfqpoint{3.216258in}{0.973749in}}%
\pgfpathlineto{\pgfqpoint{3.225876in}{0.977307in}}%
\pgfpathlineto{\pgfqpoint{3.229422in}{0.978829in}}%
\pgfpathlineto{\pgfqpoint{3.239872in}{0.983032in}}%
\pgfpathlineto{\pgfqpoint{3.273867in}{0.995577in}}%
\pgfpathlineto{\pgfqpoint{3.284231in}{0.999664in}}%
\pgfpathlineto{\pgfqpoint{3.299279in}{1.003586in}}%
\pgfpathlineto{\pgfqpoint{3.305140in}{1.006571in}}%
\pgfpathlineto{\pgfqpoint{3.308038in}{1.007102in}}%
\pgfpathlineto{\pgfqpoint{3.312820in}{1.008509in}}%
\pgfpathlineto{\pgfqpoint{3.324064in}{1.012013in}}%
\pgfpathlineto{\pgfqpoint{3.361049in}{1.027755in}}%
\pgfpathlineto{\pgfqpoint{3.371004in}{1.031671in}}%
\pgfpathlineto{\pgfqpoint{3.381509in}{1.035418in}}%
\pgfpathlineto{\pgfqpoint{3.383894in}{1.036475in}}%
\pgfpathlineto{\pgfqpoint{3.392516in}{1.040641in}}%
\pgfpathlineto{\pgfqpoint{3.395604in}{1.041918in}}%
\pgfpathlineto{\pgfqpoint{3.437844in}{1.059807in}}%
\pgfpathlineto{\pgfqpoint{3.444686in}{1.061857in}}%
\pgfpathlineto{\pgfqpoint{3.453406in}{1.065194in}}%
\pgfpathlineto{\pgfqpoint{3.463878in}{1.070904in}}%
\pgfpathlineto{\pgfqpoint{3.467093in}{1.072234in}}%
\pgfpathlineto{\pgfqpoint{3.472184in}{1.074137in}}%
\pgfpathlineto{\pgfqpoint{3.476584in}{1.076656in}}%
\pgfpathlineto{\pgfqpoint{3.481554in}{1.079634in}}%
\pgfpathlineto{\pgfqpoint{3.497281in}{1.084925in}}%
\pgfpathlineto{\pgfqpoint{3.507809in}{1.086120in}}%
\pgfpathlineto{\pgfqpoint{3.513538in}{1.087167in}}%
\pgfpathlineto{\pgfqpoint{3.520303in}{1.088947in}}%
\pgfpathlineto{\pgfqpoint{3.524749in}{1.090241in}}%
\pgfpathlineto{\pgfqpoint{3.528599in}{1.090756in}}%
\pgfpathlineto{\pgfqpoint{3.532410in}{1.091795in}}%
\pgfpathlineto{\pgfqpoint{3.537792in}{1.094905in}}%
\pgfpathlineto{\pgfqpoint{3.562138in}{1.101729in}}%
\pgfpathlineto{\pgfqpoint{3.564141in}{1.102275in}}%
\pgfpathlineto{\pgfqpoint{3.566631in}{1.103541in}}%
\pgfpathlineto{\pgfqpoint{3.570583in}{1.103742in}}%
\pgfpathlineto{\pgfqpoint{3.572544in}{1.104246in}}%
\pgfpathlineto{\pgfqpoint{3.637699in}{1.115352in}}%
\pgfpathlineto{\pgfqpoint{3.640174in}{1.115515in}}%
\pgfpathlineto{\pgfqpoint{3.646295in}{1.117219in}}%
\pgfpathlineto{\pgfqpoint{3.648716in}{1.117314in}}%
\pgfpathlineto{\pgfqpoint{3.651523in}{1.118326in}}%
\pgfpathlineto{\pgfqpoint{3.653913in}{1.117869in}}%
\pgfpathlineto{\pgfqpoint{3.660995in}{1.121881in}}%
\pgfpathlineto{\pgfqpoint{3.666416in}{1.124192in}}%
\pgfpathlineto{\pgfqpoint{3.668716in}{1.124898in}}%
\pgfpathlineto{\pgfqpoint{3.677038in}{1.126910in}}%
\pgfpathlineto{\pgfqpoint{3.681503in}{1.127830in}}%
\pgfpathlineto{\pgfqpoint{3.707965in}{1.136127in}}%
\pgfpathlineto{\pgfqpoint{3.724549in}{1.143034in}}%
\pgfpathlineto{\pgfqpoint{3.726862in}{1.144438in}}%
\pgfpathlineto{\pgfqpoint{3.729816in}{1.146605in}}%
\pgfpathlineto{\pgfqpoint{3.733072in}{1.146396in}}%
\pgfpathlineto{\pgfqpoint{3.735657in}{1.146326in}}%
\pgfpathlineto{\pgfqpoint{3.737905in}{1.146258in}}%
\pgfpathlineto{\pgfqpoint{3.743943in}{1.147123in}}%
\pgfpathlineto{\pgfqpoint{3.750199in}{1.148826in}}%
\pgfpathlineto{\pgfqpoint{3.759400in}{1.152875in}}%
\pgfpathlineto{\pgfqpoint{3.771045in}{1.154894in}}%
\pgfpathlineto{\pgfqpoint{3.771633in}{1.154615in}}%
\pgfpathlineto{\pgfqpoint{3.772220in}{1.155460in}}%
\pgfpathlineto{\pgfqpoint{3.774560in}{1.156023in}}%
\pgfpathlineto{\pgfqpoint{3.776596in}{1.155735in}}%
\pgfpathlineto{\pgfqpoint{3.776885in}{1.156300in}}%
\pgfpathlineto{\pgfqpoint{3.780061in}{1.158181in}}%
\pgfpathlineto{\pgfqpoint{3.787465in}{1.160065in}}%
\pgfpathlineto{\pgfqpoint{3.790556in}{1.162882in}}%
\pgfpathlineto{\pgfqpoint{3.791394in}{1.161910in}}%
\pgfpathlineto{\pgfqpoint{3.795008in}{1.162929in}}%
\pgfpathlineto{\pgfqpoint{3.797765in}{1.162978in}}%
\pgfpathlineto{\pgfqpoint{3.799410in}{1.164069in}}%
\pgfpathlineto{\pgfqpoint{3.808336in}{1.168834in}}%
\pgfpathlineto{\pgfqpoint{3.809938in}{1.169078in}}%
\pgfpathlineto{\pgfqpoint{3.818629in}{1.173034in}}%
\pgfpathlineto{\pgfqpoint{3.820448in}{1.174113in}}%
\pgfpathlineto{\pgfqpoint{3.820707in}{1.173949in}}%
\pgfpathlineto{\pgfqpoint{3.823032in}{1.174671in}}%
\pgfpathlineto{\pgfqpoint{3.825343in}{1.176101in}}%
\pgfpathlineto{\pgfqpoint{3.827131in}{1.175874in}}%
\pgfpathlineto{\pgfqpoint{3.827386in}{1.176262in}}%
\pgfpathlineto{\pgfqpoint{3.829671in}{1.176591in}}%
\pgfpathlineto{\pgfqpoint{3.830935in}{1.176409in}}%
\pgfpathlineto{\pgfqpoint{3.831188in}{1.176953in}}%
\pgfpathlineto{\pgfqpoint{3.839671in}{1.177616in}}%
\pgfpathlineto{\pgfqpoint{3.856813in}{1.179420in}}%
\pgfpathlineto{\pgfqpoint{3.858227in}{1.179852in}}%
\pgfpathlineto{\pgfqpoint{3.860808in}{1.181236in}}%
\pgfpathlineto{\pgfqpoint{3.863139in}{1.182498in}}%
\pgfpathlineto{\pgfqpoint{3.864762in}{1.183182in}}%
\pgfpathlineto{\pgfqpoint{3.867760in}{1.182740in}}%
\pgfpathlineto{\pgfqpoint{3.888775in}{1.189112in}}%
\pgfpathlineto{\pgfqpoint{3.890729in}{1.188591in}}%
\pgfpathlineto{\pgfqpoint{3.890945in}{1.188837in}}%
\pgfpathlineto{\pgfqpoint{3.891594in}{1.189641in}}%
\pgfpathlineto{\pgfqpoint{3.892673in}{1.188402in}}%
\pgfpathlineto{\pgfqpoint{3.899297in}{1.190712in}}%
\pgfpathlineto{\pgfqpoint{3.900355in}{1.190373in}}%
\pgfpathlineto{\pgfqpoint{3.900566in}{1.190868in}}%
\pgfpathlineto{\pgfqpoint{3.902463in}{1.191452in}}%
\pgfpathlineto{\pgfqpoint{3.912218in}{1.194570in}}%
\pgfpathlineto{\pgfqpoint{3.914058in}{1.194167in}}%
\pgfpathlineto{\pgfqpoint{3.915484in}{1.194568in}}%
\pgfpathlineto{\pgfqpoint{3.917915in}{1.197563in}}%
\pgfpathlineto{\pgfqpoint{3.918117in}{1.197109in}}%
\pgfpathlineto{\pgfqpoint{3.921134in}{1.197201in}}%
\pgfpathlineto{\pgfqpoint{3.927888in}{1.198719in}}%
\pgfpathlineto{\pgfqpoint{3.929460in}{1.199835in}}%
\pgfpathlineto{\pgfqpoint{3.929656in}{1.199442in}}%
\pgfpathlineto{\pgfqpoint{3.932391in}{1.200427in}}%
\pgfpathlineto{\pgfqpoint{3.936650in}{1.203492in}}%
\pgfpathlineto{\pgfqpoint{3.937804in}{1.203131in}}%
\pgfpathlineto{\pgfqpoint{3.938188in}{1.203891in}}%
\pgfpathlineto{\pgfqpoint{3.941245in}{1.205686in}}%
\pgfpathlineto{\pgfqpoint{3.943711in}{1.204712in}}%
\pgfpathlineto{\pgfqpoint{3.945597in}{1.205135in}}%
\pgfpathlineto{\pgfqpoint{3.946349in}{1.204278in}}%
\pgfpathlineto{\pgfqpoint{3.947287in}{1.204901in}}%
\pgfpathlineto{\pgfqpoint{3.955079in}{1.209067in}}%
\pgfpathlineto{\pgfqpoint{3.960370in}{1.208294in}}%
\pgfpathlineto{\pgfqpoint{3.962359in}{1.207827in}}%
\pgfpathlineto{\pgfqpoint{3.964337in}{1.207948in}}%
\pgfpathlineto{\pgfqpoint{3.967196in}{1.208927in}}%
\pgfpathlineto{\pgfqpoint{3.968973in}{1.208090in}}%
\pgfpathlineto{\pgfqpoint{3.969150in}{1.208200in}}%
\pgfpathlineto{\pgfqpoint{3.972151in}{1.208826in}}%
\pgfpathlineto{\pgfqpoint{3.973205in}{1.208888in}}%
\pgfpathlineto{\pgfqpoint{3.973380in}{1.209197in}}%
\pgfpathlineto{\pgfqpoint{3.974605in}{1.210343in}}%
\pgfpathlineto{\pgfqpoint{3.975129in}{1.209845in}}%
\pgfpathlineto{\pgfqpoint{3.977217in}{1.209396in}}%
\pgfpathlineto{\pgfqpoint{4.000627in}{1.215822in}}%
\pgfpathlineto{\pgfqpoint{4.002584in}{1.214756in}}%
\pgfpathlineto{\pgfqpoint{4.005178in}{1.216182in}}%
\pgfpathlineto{\pgfqpoint{4.007594in}{1.215644in}}%
\pgfpathlineto{\pgfqpoint{4.007755in}{1.215926in}}%
\pgfpathlineto{\pgfqpoint{4.010315in}{1.218954in}}%
\pgfpathlineto{\pgfqpoint{4.010474in}{1.218852in}}%
\pgfpathlineto{\pgfqpoint{4.010793in}{1.217920in}}%
\pgfpathlineto{\pgfqpoint{4.011906in}{1.219158in}}%
\pgfpathlineto{\pgfqpoint{4.013807in}{1.219880in}}%
\pgfpathlineto{\pgfqpoint{4.013965in}{1.219469in}}%
\pgfpathlineto{\pgfqpoint{4.014281in}{1.219146in}}%
\pgfpathlineto{\pgfqpoint{4.014754in}{1.220248in}}%
\pgfpathlineto{\pgfqpoint{4.015227in}{1.219910in}}%
\pgfpathlineto{\pgfqpoint{4.017739in}{1.221454in}}%
\pgfpathlineto{\pgfqpoint{4.020856in}{1.222542in}}%
\pgfpathlineto{\pgfqpoint{4.021011in}{1.222327in}}%
\pgfpathlineto{\pgfqpoint{4.033231in}{1.224407in}}%
\pgfpathlineto{\pgfqpoint{4.035031in}{1.223901in}}%
\pgfpathlineto{\pgfqpoint{4.035181in}{1.224133in}}%
\pgfpathlineto{\pgfqpoint{4.036376in}{1.224720in}}%
\pgfpathlineto{\pgfqpoint{4.036823in}{1.224155in}}%
\pgfpathlineto{\pgfqpoint{4.042592in}{1.224298in}}%
\pgfpathlineto{\pgfqpoint{4.044642in}{1.224495in}}%
\pgfpathlineto{\pgfqpoint{4.044788in}{1.224317in}}%
\pgfpathlineto{\pgfqpoint{4.053166in}{1.225937in}}%
\pgfpathlineto{\pgfqpoint{4.055871in}{1.227667in}}%
\pgfpathlineto{\pgfqpoint{4.056155in}{1.226973in}}%
\pgfpathlineto{\pgfqpoint{4.058135in}{1.225530in}}%
\pgfpathlineto{\pgfqpoint{4.058559in}{1.225800in}}%
\pgfpathlineto{\pgfqpoint{4.059684in}{1.226423in}}%
\pgfpathlineto{\pgfqpoint{4.060246in}{1.226161in}}%
\pgfpathlineto{\pgfqpoint{4.063321in}{1.226915in}}%
\pgfpathlineto{\pgfqpoint{4.069126in}{1.228509in}}%
\pgfpathlineto{\pgfqpoint{4.071451in}{1.227786in}}%
\pgfpathlineto{\pgfqpoint{4.072269in}{1.227776in}}%
\pgfpathlineto{\pgfqpoint{4.072813in}{1.228334in}}%
\pgfpathlineto{\pgfqpoint{4.076061in}{1.232079in}}%
\pgfpathlineto{\pgfqpoint{4.087220in}{1.235322in}}%
\pgfpathlineto{\pgfqpoint{4.088005in}{1.235946in}}%
\pgfpathlineto{\pgfqpoint{4.088789in}{1.235621in}}%
\pgfpathlineto{\pgfqpoint{4.092554in}{1.234327in}}%
\pgfpathlineto{\pgfqpoint{4.093457in}{1.233398in}}%
\pgfpathlineto{\pgfqpoint{4.094101in}{1.234045in}}%
\pgfpathlineto{\pgfqpoint{4.094872in}{1.234614in}}%
\pgfpathlineto{\pgfqpoint{4.095386in}{1.233610in}}%
\pgfpathlineto{\pgfqpoint{4.095642in}{1.232908in}}%
\pgfpathlineto{\pgfqpoint{4.096411in}{1.234490in}}%
\pgfpathlineto{\pgfqpoint{4.096666in}{1.234044in}}%
\pgfpathlineto{\pgfqpoint{4.097177in}{1.234909in}}%
\pgfpathlineto{\pgfqpoint{4.098198in}{1.234050in}}%
\pgfpathlineto{\pgfqpoint{4.099723in}{1.233501in}}%
\pgfpathlineto{\pgfqpoint{4.100103in}{1.234144in}}%
\pgfpathlineto{\pgfqpoint{4.101747in}{1.235154in}}%
\pgfpathlineto{\pgfqpoint{4.104137in}{1.235975in}}%
\pgfpathlineto{\pgfqpoint{4.106513in}{1.237899in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{1.239899in}}%
\pgfpathlineto{\pgfqpoint{4.110235in}{1.239786in}}%
\pgfpathlineto{\pgfqpoint{4.111714in}{1.241516in}}%
\pgfpathlineto{\pgfqpoint{4.112083in}{1.240576in}}%
\pgfpathlineto{\pgfqpoint{4.112820in}{1.240169in}}%
\pgfpathlineto{\pgfqpoint{4.113433in}{1.241077in}}%
\pgfpathlineto{\pgfqpoint{4.115144in}{1.241251in}}%
\pgfpathlineto{\pgfqpoint{4.116240in}{1.239906in}}%
\pgfpathlineto{\pgfqpoint{4.116726in}{1.240836in}}%
\pgfpathlineto{\pgfqpoint{4.118906in}{1.242200in}}%
\pgfpathlineto{\pgfqpoint{4.119027in}{1.241921in}}%
\pgfpathlineto{\pgfqpoint{4.120112in}{1.243116in}}%
\pgfpathlineto{\pgfqpoint{4.125017in}{1.242573in}}%
\pgfpathlineto{\pgfqpoint{4.126441in}{1.244631in}}%
\pgfpathlineto{\pgfqpoint{4.126797in}{1.244551in}}%
\pgfpathlineto{\pgfqpoint{4.127860in}{1.244295in}}%
\pgfpathlineto{\pgfqpoint{4.128332in}{1.244597in}}%
\pgfpathlineto{\pgfqpoint{4.130214in}{1.244112in}}%
\pgfpathlineto{\pgfqpoint{4.131385in}{1.242748in}}%
\pgfpathlineto{\pgfqpoint{4.132203in}{1.243367in}}%
\pgfpathlineto{\pgfqpoint{4.134299in}{1.245737in}}%
\pgfpathlineto{\pgfqpoint{4.134763in}{1.245546in}}%
\pgfpathlineto{\pgfqpoint{4.135342in}{1.246376in}}%
\pgfpathlineto{\pgfqpoint{4.135458in}{1.246304in}}%
\pgfpathlineto{\pgfqpoint{4.136037in}{1.247330in}}%
\pgfpathlineto{\pgfqpoint{4.136845in}{1.246066in}}%
\pgfpathlineto{\pgfqpoint{4.137076in}{1.245194in}}%
\pgfpathlineto{\pgfqpoint{4.138112in}{1.246815in}}%
\pgfpathlineto{\pgfqpoint{4.139260in}{1.245576in}}%
\pgfpathlineto{\pgfqpoint{4.142457in}{1.245725in}}%
\pgfpathlineto{\pgfqpoint{4.143819in}{1.246212in}}%
\pgfpathlineto{\pgfqpoint{4.144045in}{1.245818in}}%
\pgfpathlineto{\pgfqpoint{4.146529in}{1.246582in}}%
\pgfpathlineto{\pgfqpoint{4.146754in}{1.246283in}}%
\pgfpathlineto{\pgfqpoint{4.147765in}{1.246159in}}%
\pgfpathlineto{\pgfqpoint{4.146979in}{1.246627in}}%
\pgfpathlineto{\pgfqpoint{4.148101in}{1.246837in}}%
\pgfpathlineto{\pgfqpoint{4.149779in}{1.247381in}}%
\pgfpathlineto{\pgfqpoint{4.148661in}{1.245908in}}%
\pgfpathlineto{\pgfqpoint{4.150113in}{1.246980in}}%
\pgfpathlineto{\pgfqpoint{4.152115in}{1.246909in}}%
\pgfpathlineto{\pgfqpoint{4.153996in}{1.245154in}}%
\pgfpathlineto{\pgfqpoint{4.152337in}{1.247098in}}%
\pgfpathlineto{\pgfqpoint{4.154107in}{1.245465in}}%
\pgfpathlineto{\pgfqpoint{4.154217in}{1.245817in}}%
\pgfpathlineto{\pgfqpoint{4.154438in}{1.244911in}}%
\pgfpathlineto{\pgfqpoint{4.155539in}{1.245176in}}%
\pgfpathlineto{\pgfqpoint{4.160239in}{1.245143in}}%
\pgfpathlineto{\pgfqpoint{4.161865in}{1.247237in}}%
\pgfpathlineto{\pgfqpoint{4.162082in}{1.247071in}}%
\pgfpathlineto{\pgfqpoint{4.162190in}{1.246431in}}%
\pgfpathlineto{\pgfqpoint{4.162838in}{1.247660in}}%
\pgfpathlineto{\pgfqpoint{4.163593in}{1.246814in}}%
\pgfpathlineto{\pgfqpoint{4.165527in}{1.247737in}}%
\pgfpathlineto{\pgfqpoint{4.166276in}{1.246963in}}%
\pgfpathlineto{\pgfqpoint{4.167238in}{1.247436in}}%
\pgfpathlineto{\pgfqpoint{4.168836in}{1.248762in}}%
\pgfpathlineto{\pgfqpoint{4.169154in}{1.248632in}}%
\pgfpathlineto{\pgfqpoint{4.174324in}{1.247008in}}%
\pgfpathlineto{\pgfqpoint{4.174428in}{1.247219in}}%
\pgfpathlineto{\pgfqpoint{4.176727in}{1.248097in}}%
\pgfpathlineto{\pgfqpoint{4.178078in}{1.247248in}}%
\pgfpathlineto{\pgfqpoint{4.178286in}{1.248123in}}%
\pgfpathlineto{\pgfqpoint{4.179219in}{1.248294in}}%
\pgfpathlineto{\pgfqpoint{4.179736in}{1.247682in}}%
\pgfpathlineto{\pgfqpoint{4.181695in}{1.248319in}}%
\pgfpathlineto{\pgfqpoint{4.182619in}{1.251016in}}%
\pgfpathlineto{\pgfqpoint{4.183541in}{1.250254in}}%
\pgfpathlineto{\pgfqpoint{4.184768in}{1.249517in}}%
\pgfpathlineto{\pgfqpoint{4.185176in}{1.249630in}}%
\pgfpathlineto{\pgfqpoint{4.185481in}{1.249834in}}%
\pgfpathlineto{\pgfqpoint{4.185990in}{1.248344in}}%
\pgfpathlineto{\pgfqpoint{4.186295in}{1.247933in}}%
\pgfpathlineto{\pgfqpoint{4.186702in}{1.248671in}}%
\pgfpathlineto{\pgfqpoint{4.187513in}{1.248393in}}%
\pgfpathlineto{\pgfqpoint{4.188828in}{1.249303in}}%
\pgfpathlineto{\pgfqpoint{4.189232in}{1.248640in}}%
\pgfpathlineto{\pgfqpoint{4.190139in}{1.247574in}}%
\pgfpathlineto{\pgfqpoint{4.190842in}{1.248123in}}%
\pgfpathlineto{\pgfqpoint{4.192346in}{1.249190in}}%
\pgfpathlineto{\pgfqpoint{4.192747in}{1.248707in}}%
\pgfpathlineto{\pgfqpoint{4.195039in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{4.195734in}{1.247721in}}%
\pgfpathlineto{\pgfqpoint{4.196230in}{1.248243in}}%
\pgfpathlineto{\pgfqpoint{4.196527in}{1.247393in}}%
\pgfpathlineto{\pgfqpoint{4.197220in}{1.247342in}}%
\pgfpathlineto{\pgfqpoint{4.201935in}{1.248097in}}%
\pgfpathlineto{\pgfqpoint{4.202521in}{1.248223in}}%
\pgfpathlineto{\pgfqpoint{4.202813in}{1.249174in}}%
\pgfpathlineto{\pgfqpoint{4.203008in}{1.249180in}}%
\pgfpathlineto{\pgfqpoint{4.212627in}{1.251568in}}%
\pgfpathlineto{\pgfqpoint{4.214806in}{1.252677in}}%
\pgfpathlineto{\pgfqpoint{4.216409in}{1.253599in}}%
\pgfpathlineto{\pgfqpoint{4.216973in}{1.252866in}}%
\pgfpathlineto{\pgfqpoint{4.217161in}{1.252503in}}%
\pgfpathlineto{\pgfqpoint{4.218380in}{1.252035in}}%
\pgfpathlineto{\pgfqpoint{4.219409in}{1.252575in}}%
\pgfpathlineto{\pgfqpoint{4.219875in}{1.251726in}}%
\pgfpathlineto{\pgfqpoint{4.219969in}{1.252158in}}%
\pgfpathlineto{\pgfqpoint{4.221086in}{1.250936in}}%
\pgfpathlineto{\pgfqpoint{4.221272in}{1.250946in}}%
\pgfpathlineto{\pgfqpoint{4.221922in}{1.250097in}}%
\pgfpathlineto{\pgfqpoint{4.221458in}{1.251117in}}%
\pgfpathlineto{\pgfqpoint{4.222663in}{1.251551in}}%
\pgfpathlineto{\pgfqpoint{4.226258in}{1.254743in}}%
\pgfpathlineto{\pgfqpoint{4.226717in}{1.254356in}}%
\pgfpathlineto{\pgfqpoint{4.227449in}{1.255057in}}%
\pgfpathlineto{\pgfqpoint{4.228454in}{1.253863in}}%
\pgfpathlineto{\pgfqpoint{4.230638in}{1.256872in}}%
\pgfpathlineto{\pgfqpoint{4.232629in}{1.257923in}}%
\pgfpathlineto{\pgfqpoint{4.232810in}{1.257238in}}%
\pgfpathlineto{\pgfqpoint{4.233621in}{1.257161in}}%
\pgfpathlineto{\pgfqpoint{4.233351in}{1.257766in}}%
\pgfpathlineto{\pgfqpoint{4.234161in}{1.257967in}}%
\pgfpathlineto{\pgfqpoint{4.234790in}{1.257759in}}%
\pgfpathlineto{\pgfqpoint{4.235149in}{1.259086in}}%
\pgfpathlineto{\pgfqpoint{4.237652in}{1.260796in}}%
\pgfpathlineto{\pgfqpoint{4.237919in}{1.260452in}}%
\pgfpathlineto{\pgfqpoint{4.239962in}{1.260350in}}%
\pgfpathlineto{\pgfqpoint{4.240670in}{1.259058in}}%
\pgfpathlineto{\pgfqpoint{4.241554in}{1.257421in}}%
\pgfpathlineto{\pgfqpoint{4.242347in}{1.258201in}}%
\pgfpathlineto{\pgfqpoint{4.244980in}{1.260355in}}%
\pgfpathlineto{\pgfqpoint{4.245766in}{1.262602in}}%
\pgfpathlineto{\pgfqpoint{4.246725in}{1.260673in}}%
\pgfpathlineto{\pgfqpoint{4.247421in}{1.259883in}}%
\pgfpathlineto{\pgfqpoint{4.247073in}{1.261045in}}%
\pgfpathlineto{\pgfqpoint{4.247855in}{1.261620in}}%
\pgfpathlineto{\pgfqpoint{4.252516in}{1.267057in}}%
\pgfpathlineto{\pgfqpoint{4.253116in}{1.265512in}}%
\pgfpathlineto{\pgfqpoint{4.253629in}{1.265167in}}%
\pgfpathlineto{\pgfqpoint{4.254228in}{1.266377in}}%
\pgfpathlineto{\pgfqpoint{4.255166in}{1.266225in}}%
\pgfpathlineto{\pgfqpoint{4.254740in}{1.265121in}}%
\pgfpathlineto{\pgfqpoint{4.255337in}{1.265927in}}%
\pgfpathlineto{\pgfqpoint{4.255507in}{1.264993in}}%
\pgfpathlineto{\pgfqpoint{4.256697in}{1.267126in}}%
\pgfpathlineto{\pgfqpoint{4.258222in}{1.266975in}}%
\pgfpathlineto{\pgfqpoint{4.258476in}{1.267171in}}%
\pgfpathlineto{\pgfqpoint{4.259909in}{1.267849in}}%
\pgfpathlineto{\pgfqpoint{4.259572in}{1.266522in}}%
\pgfpathlineto{\pgfqpoint{4.259993in}{1.267697in}}%
\pgfpathlineto{\pgfqpoint{4.261254in}{1.266174in}}%
\pgfpathlineto{\pgfqpoint{4.261673in}{1.267057in}}%
\pgfpathlineto{\pgfqpoint{4.264179in}{1.268854in}}%
\pgfpathlineto{\pgfqpoint{4.264679in}{1.267322in}}%
\pgfpathlineto{\pgfqpoint{4.265094in}{1.266729in}}%
\pgfpathlineto{\pgfqpoint{4.265675in}{1.268074in}}%
\pgfpathlineto{\pgfqpoint{4.266173in}{1.267674in}}%
\pgfpathlineto{\pgfqpoint{4.268238in}{1.267370in}}%
\pgfpathlineto{\pgfqpoint{4.268321in}{1.267643in}}%
\pgfpathlineto{\pgfqpoint{4.270375in}{1.270218in}}%
\pgfpathlineto{\pgfqpoint{4.271521in}{1.269536in}}%
\pgfpathlineto{\pgfqpoint{4.271848in}{1.270586in}}%
\pgfpathlineto{\pgfqpoint{4.273477in}{1.271849in}}%
\pgfpathlineto{\pgfqpoint{4.273640in}{1.271617in}}%
\pgfpathlineto{\pgfqpoint{4.273802in}{1.271282in}}%
\pgfpathlineto{\pgfqpoint{4.274208in}{1.272452in}}%
\pgfpathlineto{\pgfqpoint{4.274776in}{1.272558in}}%
\pgfpathlineto{\pgfqpoint{4.276070in}{1.273783in}}%
\pgfpathlineto{\pgfqpoint{4.276393in}{1.272898in}}%
\pgfpathlineto{\pgfqpoint{4.278647in}{1.271010in}}%
\pgfpathlineto{\pgfqpoint{4.278887in}{1.271278in}}%
\pgfpathlineto{\pgfqpoint{4.279768in}{1.272265in}}%
\pgfpathlineto{\pgfqpoint{4.279448in}{1.270824in}}%
\pgfpathlineto{\pgfqpoint{4.280568in}{1.271808in}}%
\pgfpathlineto{\pgfqpoint{4.280648in}{1.271311in}}%
\pgfpathlineto{\pgfqpoint{4.281843in}{1.273270in}}%
\pgfpathlineto{\pgfqpoint{4.283511in}{1.272208in}}%
\pgfpathlineto{\pgfqpoint{4.282002in}{1.273456in}}%
\pgfpathlineto{\pgfqpoint{4.283828in}{1.273330in}}%
\pgfpathlineto{\pgfqpoint{4.284065in}{1.273436in}}%
\pgfpathlineto{\pgfqpoint{4.284303in}{1.274361in}}%
\pgfpathlineto{\pgfqpoint{4.285014in}{1.275843in}}%
\pgfpathlineto{\pgfqpoint{4.285960in}{1.275400in}}%
\pgfpathlineto{\pgfqpoint{4.286118in}{1.275740in}}%
\pgfpathlineto{\pgfqpoint{4.287846in}{1.274568in}}%
\pgfpathlineto{\pgfqpoint{4.288394in}{1.274275in}}%
\pgfpathlineto{\pgfqpoint{4.289098in}{1.275486in}}%
\pgfpathlineto{\pgfqpoint{4.289254in}{1.276095in}}%
\pgfpathlineto{\pgfqpoint{4.290423in}{1.274699in}}%
\pgfpathlineto{\pgfqpoint{4.290501in}{1.274991in}}%
\pgfpathlineto{\pgfqpoint{4.290813in}{1.275076in}}%
\pgfpathlineto{\pgfqpoint{4.292133in}{1.274313in}}%
\pgfpathlineto{\pgfqpoint{4.293526in}{1.275258in}}%
\pgfpathlineto{\pgfqpoint{4.292443in}{1.274228in}}%
\pgfpathlineto{\pgfqpoint{4.293834in}{1.275076in}}%
\pgfpathlineto{\pgfqpoint{4.294528in}{1.273562in}}%
\pgfpathlineto{\pgfqpoint{4.295221in}{1.275827in}}%
\pgfpathlineto{\pgfqpoint{4.303817in}{1.282295in}}%
\pgfpathlineto{\pgfqpoint{4.303892in}{1.282213in}}%
\pgfpathlineto{\pgfqpoint{4.305019in}{1.281122in}}%
\pgfpathlineto{\pgfqpoint{4.304643in}{1.282702in}}%
\pgfpathlineto{\pgfqpoint{4.305468in}{1.282263in}}%
\pgfpathlineto{\pgfqpoint{4.307188in}{1.284566in}}%
\pgfpathlineto{\pgfqpoint{4.307262in}{1.284008in}}%
\pgfpathlineto{\pgfqpoint{4.308825in}{1.283113in}}%
\pgfpathlineto{\pgfqpoint{4.308899in}{1.283212in}}%
\pgfpathlineto{\pgfqpoint{4.310530in}{1.283582in}}%
\pgfpathlineto{\pgfqpoint{4.309419in}{1.282653in}}%
\pgfpathlineto{\pgfqpoint{4.310604in}{1.283508in}}%
\pgfpathlineto{\pgfqpoint{4.313550in}{1.284622in}}%
\pgfpathlineto{\pgfqpoint{4.313624in}{1.284173in}}%
\pgfpathlineto{\pgfqpoint{4.314796in}{1.286300in}}%
\pgfpathlineto{\pgfqpoint{4.314869in}{1.286492in}}%
\pgfpathlineto{\pgfqpoint{4.315746in}{1.284470in}}%
\pgfpathlineto{\pgfqpoint{4.318001in}{1.282842in}}%
\pgfpathlineto{\pgfqpoint{4.319450in}{1.283511in}}%
\pgfpathlineto{\pgfqpoint{4.318654in}{1.282038in}}%
\pgfpathlineto{\pgfqpoint{4.319594in}{1.283319in}}%
\pgfpathlineto{\pgfqpoint{4.321037in}{1.282491in}}%
\pgfpathlineto{\pgfqpoint{4.319883in}{1.283614in}}%
\pgfpathlineto{\pgfqpoint{4.321540in}{1.283339in}}%
\pgfpathlineto{\pgfqpoint{4.322976in}{1.284689in}}%
\pgfpathlineto{\pgfqpoint{4.323190in}{1.284358in}}%
\pgfpathlineto{\pgfqpoint{4.324905in}{1.283351in}}%
\pgfpathlineto{\pgfqpoint{4.326399in}{1.286328in}}%
\pgfpathlineto{\pgfqpoint{4.327392in}{1.285666in}}%
\pgfpathlineto{\pgfqpoint{4.330496in}{1.286841in}}%
\pgfpathlineto{\pgfqpoint{4.332948in}{1.286880in}}%
\pgfpathlineto{\pgfqpoint{4.333018in}{1.286779in}}%
\pgfpathlineto{\pgfqpoint{4.334412in}{1.284941in}}%
\pgfpathlineto{\pgfqpoint{4.334620in}{1.285638in}}%
\pgfpathlineto{\pgfqpoint{4.336216in}{1.287551in}}%
\pgfpathlineto{\pgfqpoint{4.336424in}{1.286595in}}%
\pgfpathlineto{\pgfqpoint{4.338839in}{1.282267in}}%
\pgfpathlineto{\pgfqpoint{4.339526in}{1.283403in}}%
\pgfpathlineto{\pgfqpoint{4.340281in}{1.282257in}}%
\pgfpathlineto{\pgfqpoint{4.341990in}{1.281428in}}%
\pgfpathlineto{\pgfqpoint{4.342331in}{1.280634in}}%
\pgfpathlineto{\pgfqpoint{4.343080in}{1.280255in}}%
\pgfpathlineto{\pgfqpoint{4.343896in}{1.280608in}}%
\pgfpathlineto{\pgfqpoint{4.344710in}{1.280025in}}%
\pgfpathlineto{\pgfqpoint{4.347074in}{1.283867in}}%
\pgfpathlineto{\pgfqpoint{4.347142in}{1.283406in}}%
\pgfpathlineto{\pgfqpoint{4.348620in}{1.285057in}}%
\pgfpathlineto{\pgfqpoint{4.350227in}{1.285890in}}%
\pgfpathlineto{\pgfqpoint{4.350561in}{1.285350in}}%
\pgfpathlineto{\pgfqpoint{4.352093in}{1.284380in}}%
\pgfpathlineto{\pgfqpoint{4.352558in}{1.285710in}}%
\pgfpathlineto{\pgfqpoint{4.354612in}{1.288105in}}%
\pgfpathlineto{\pgfqpoint{4.353089in}{1.285291in}}%
\pgfpathlineto{\pgfqpoint{4.354744in}{1.287865in}}%
\pgfpathlineto{\pgfqpoint{4.355799in}{1.286124in}}%
\pgfpathlineto{\pgfqpoint{4.356260in}{1.287754in}}%
\pgfpathlineto{\pgfqpoint{4.358490in}{1.289896in}}%
\pgfpathlineto{\pgfqpoint{4.358556in}{1.289800in}}%
\pgfpathlineto{\pgfqpoint{4.359274in}{1.291277in}}%
\pgfpathlineto{\pgfqpoint{4.359405in}{1.291045in}}%
\pgfpathlineto{\pgfqpoint{4.361098in}{1.292179in}}%
\pgfpathlineto{\pgfqpoint{4.359601in}{1.290927in}}%
\pgfpathlineto{\pgfqpoint{4.361163in}{1.292133in}}%
\pgfpathlineto{\pgfqpoint{4.361293in}{1.291270in}}%
\pgfpathlineto{\pgfqpoint{4.362071in}{1.292852in}}%
\pgfpathlineto{\pgfqpoint{4.362525in}{1.292661in}}%
\pgfpathlineto{\pgfqpoint{4.363817in}{1.294556in}}%
\pgfpathlineto{\pgfqpoint{4.364204in}{1.294135in}}%
\pgfpathlineto{\pgfqpoint{4.365813in}{1.293661in}}%
\pgfpathlineto{\pgfqpoint{4.364913in}{1.295347in}}%
\pgfpathlineto{\pgfqpoint{4.365877in}{1.293932in}}%
\pgfpathlineto{\pgfqpoint{4.366326in}{1.295532in}}%
\pgfpathlineto{\pgfqpoint{4.367478in}{1.294459in}}%
\pgfpathlineto{\pgfqpoint{4.367798in}{1.294635in}}%
\pgfpathlineto{\pgfqpoint{4.369264in}{1.292868in}}%
\pgfpathlineto{\pgfqpoint{4.370281in}{1.293768in}}%
\pgfpathlineto{\pgfqpoint{4.369645in}{1.292455in}}%
\pgfpathlineto{\pgfqpoint{4.370915in}{1.292897in}}%
\pgfpathlineto{\pgfqpoint{4.372369in}{1.291591in}}%
\pgfpathlineto{\pgfqpoint{4.372811in}{1.290470in}}%
\pgfpathlineto{\pgfqpoint{4.373944in}{1.291548in}}%
\pgfpathlineto{\pgfqpoint{4.375701in}{1.291773in}}%
\pgfpathlineto{\pgfqpoint{4.374259in}{1.290877in}}%
\pgfpathlineto{\pgfqpoint{4.375764in}{1.291275in}}%
\pgfpathlineto{\pgfqpoint{4.376076in}{1.290860in}}%
\pgfpathlineto{\pgfqpoint{4.377076in}{1.292353in}}%
\pgfpathlineto{\pgfqpoint{4.377761in}{1.291376in}}%
\pgfpathlineto{\pgfqpoint{4.378507in}{1.292478in}}%
\pgfpathlineto{\pgfqpoint{4.378570in}{1.291922in}}%
\pgfpathlineto{\pgfqpoint{4.379563in}{1.293820in}}%
\pgfpathlineto{\pgfqpoint{4.379872in}{1.293325in}}%
\pgfpathlineto{\pgfqpoint{4.381109in}{1.293998in}}%
\pgfpathlineto{\pgfqpoint{4.380367in}{1.292809in}}%
\pgfpathlineto{\pgfqpoint{4.381356in}{1.293719in}}%
\pgfpathlineto{\pgfqpoint{4.381602in}{1.293001in}}%
\pgfpathlineto{\pgfqpoint{4.382342in}{1.294212in}}%
\pgfpathlineto{\pgfqpoint{4.382895in}{1.293800in}}%
\pgfpathlineto{\pgfqpoint{4.384795in}{1.295335in}}%
\pgfpathlineto{\pgfqpoint{4.383141in}{1.293522in}}%
\pgfpathlineto{\pgfqpoint{4.384918in}{1.294889in}}%
\pgfpathlineto{\pgfqpoint{4.385284in}{1.294066in}}%
\pgfpathlineto{\pgfqpoint{4.385894in}{1.296397in}}%
\pgfpathlineto{\pgfqpoint{4.386077in}{1.296064in}}%
\pgfpathlineto{\pgfqpoint{4.387355in}{1.296394in}}%
\pgfpathlineto{\pgfqpoint{4.387477in}{1.295508in}}%
\pgfpathlineto{\pgfqpoint{4.390200in}{1.293427in}}%
\pgfpathlineto{\pgfqpoint{4.390622in}{1.293813in}}%
\pgfpathlineto{\pgfqpoint{4.390682in}{1.294258in}}%
\pgfpathlineto{\pgfqpoint{4.391705in}{1.292913in}}%
\pgfpathlineto{\pgfqpoint{4.392065in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{4.393384in}{1.291600in}}%
\pgfpathlineto{\pgfqpoint{4.393862in}{1.292194in}}%
\pgfpathlineto{\pgfqpoint{4.395472in}{1.291204in}}%
\pgfpathlineto{\pgfqpoint{4.394399in}{1.292964in}}%
\pgfpathlineto{\pgfqpoint{4.395888in}{1.292140in}}%
\pgfpathlineto{\pgfqpoint{4.396897in}{1.290886in}}%
\pgfpathlineto{\pgfqpoint{4.397549in}{1.292607in}}%
\pgfpathlineto{\pgfqpoint{4.398908in}{1.291466in}}%
\pgfpathlineto{\pgfqpoint{4.399203in}{1.292264in}}%
\pgfpathlineto{\pgfqpoint{4.400791in}{1.292593in}}%
\pgfpathlineto{\pgfqpoint{4.399851in}{1.290626in}}%
\pgfpathlineto{\pgfqpoint{4.400908in}{1.292442in}}%
\pgfpathlineto{\pgfqpoint{4.401260in}{1.291998in}}%
\pgfpathlineto{\pgfqpoint{4.401670in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{4.402080in}{1.293328in}}%
\pgfpathlineto{\pgfqpoint{4.403948in}{1.295223in}}%
\pgfpathlineto{\pgfqpoint{4.402197in}{1.292914in}}%
\pgfpathlineto{\pgfqpoint{4.404064in}{1.295068in}}%
\pgfpathlineto{\pgfqpoint{4.404413in}{1.294125in}}%
\pgfpathlineto{\pgfqpoint{4.405401in}{1.296231in}}%
\pgfpathlineto{\pgfqpoint{4.405459in}{1.296023in}}%
\pgfpathlineto{\pgfqpoint{4.405575in}{1.295818in}}%
\pgfpathlineto{\pgfqpoint{4.405980in}{1.297356in}}%
\pgfpathlineto{\pgfqpoint{4.407772in}{1.299114in}}%
\pgfpathlineto{\pgfqpoint{4.408636in}{1.298575in}}%
\pgfpathlineto{\pgfqpoint{4.409096in}{1.300173in}}%
\pgfpathlineto{\pgfqpoint{4.409153in}{1.299874in}}%
\pgfpathlineto{\pgfqpoint{4.410473in}{1.300324in}}%
\pgfpathlineto{\pgfqpoint{4.410072in}{1.299297in}}%
\pgfpathlineto{\pgfqpoint{4.410644in}{1.299615in}}%
\pgfpathlineto{\pgfqpoint{4.411673in}{1.297849in}}%
\pgfpathlineto{\pgfqpoint{4.412472in}{1.298233in}}%
\pgfpathlineto{\pgfqpoint{4.413780in}{1.300832in}}%
\pgfpathlineto{\pgfqpoint{4.414177in}{1.299842in}}%
\pgfpathlineto{\pgfqpoint{4.415762in}{1.298007in}}%
\pgfpathlineto{\pgfqpoint{4.414744in}{1.300300in}}%
\pgfpathlineto{\pgfqpoint{4.416157in}{1.298748in}}%
\pgfpathlineto{\pgfqpoint{4.416439in}{1.299022in}}%
\pgfpathlineto{\pgfqpoint{4.416947in}{1.297438in}}%
\pgfpathlineto{\pgfqpoint{4.417959in}{1.295891in}}%
\pgfpathlineto{\pgfqpoint{4.418633in}{1.296396in}}%
\pgfpathlineto{\pgfqpoint{4.420758in}{1.294876in}}%
\pgfpathlineto{\pgfqpoint{4.420813in}{1.295129in}}%
\pgfpathlineto{\pgfqpoint{4.421204in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{4.422094in}{1.294135in}}%
\pgfpathlineto{\pgfqpoint{4.422427in}{1.292652in}}%
\pgfpathlineto{\pgfqpoint{4.423703in}{1.293688in}}%
\pgfpathlineto{\pgfqpoint{4.424587in}{1.294789in}}%
\pgfpathlineto{\pgfqpoint{4.425415in}{1.294157in}}%
\pgfpathlineto{\pgfqpoint{4.427120in}{1.291716in}}%
\pgfpathlineto{\pgfqpoint{4.427339in}{1.292102in}}%
\pgfpathlineto{\pgfqpoint{4.431485in}{1.295651in}}%
\pgfpathlineto{\pgfqpoint{4.433164in}{1.297624in}}%
\pgfpathlineto{\pgfqpoint{4.433811in}{1.295738in}}%
\pgfpathlineto{\pgfqpoint{4.434835in}{1.296560in}}%
\pgfpathlineto{\pgfqpoint{4.434943in}{1.296443in}}%
\pgfpathlineto{\pgfqpoint{4.436874in}{1.297634in}}%
\pgfpathlineto{\pgfqpoint{4.437569in}{1.296643in}}%
\pgfpathlineto{\pgfqpoint{4.438050in}{1.297779in}}%
\pgfpathlineto{\pgfqpoint{4.438423in}{1.297467in}}%
\pgfpathlineto{\pgfqpoint{4.438636in}{1.297046in}}%
\pgfpathlineto{\pgfqpoint{4.439435in}{1.298841in}}%
\pgfpathlineto{\pgfqpoint{4.439754in}{1.298177in}}%
\pgfpathlineto{\pgfqpoint{4.439860in}{1.298555in}}%
\pgfpathlineto{\pgfqpoint{4.440497in}{1.298782in}}%
\pgfpathlineto{\pgfqpoint{4.441926in}{1.302082in}}%
\pgfpathlineto{\pgfqpoint{4.442190in}{1.301759in}}%
\pgfpathlineto{\pgfqpoint{4.443560in}{1.300656in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{1.301447in}}%
\pgfpathlineto{\pgfqpoint{4.445554in}{1.302467in}}%
\pgfpathlineto{\pgfqpoint{4.445607in}{1.302285in}}%
\pgfpathlineto{\pgfqpoint{4.445711in}{1.301541in}}%
\pgfpathlineto{\pgfqpoint{4.446077in}{1.302808in}}%
\pgfpathlineto{\pgfqpoint{4.447121in}{1.302340in}}%
\pgfpathlineto{\pgfqpoint{4.448059in}{1.301970in}}%
\pgfpathlineto{\pgfqpoint{4.447799in}{1.303262in}}%
\pgfpathlineto{\pgfqpoint{4.448630in}{1.302610in}}%
\pgfpathlineto{\pgfqpoint{4.449409in}{1.304216in}}%
\pgfpathlineto{\pgfqpoint{4.449616in}{1.304695in}}%
\pgfpathlineto{\pgfqpoint{4.449978in}{1.303132in}}%
\pgfpathlineto{\pgfqpoint{4.450651in}{1.303250in}}%
\pgfpathlineto{\pgfqpoint{4.451115in}{1.301719in}}%
\pgfpathlineto{\pgfqpoint{4.451580in}{1.304377in}}%
\pgfpathlineto{\pgfqpoint{4.452095in}{1.303851in}}%
\pgfpathlineto{\pgfqpoint{4.452815in}{1.304167in}}%
\pgfpathlineto{\pgfqpoint{4.452249in}{1.303599in}}%
\pgfpathlineto{\pgfqpoint{4.453379in}{1.303060in}}%
\pgfpathlineto{\pgfqpoint{4.453943in}{1.301977in}}%
\pgfpathlineto{\pgfqpoint{4.453636in}{1.303285in}}%
\pgfpathlineto{\pgfqpoint{4.455018in}{1.302845in}}%
\pgfpathlineto{\pgfqpoint{4.456446in}{1.304314in}}%
\pgfpathlineto{\pgfqpoint{4.456649in}{1.303777in}}%
\pgfpathlineto{\pgfqpoint{4.458831in}{1.306870in}}%
\pgfpathlineto{\pgfqpoint{4.456853in}{1.303563in}}%
\pgfpathlineto{\pgfqpoint{4.459033in}{1.306492in}}%
\pgfpathlineto{\pgfqpoint{4.459387in}{1.305466in}}%
\pgfpathlineto{\pgfqpoint{4.460245in}{1.307608in}}%
\pgfpathlineto{\pgfqpoint{4.460447in}{1.306840in}}%
\pgfpathlineto{\pgfqpoint{4.462006in}{1.309370in}}%
\pgfpathlineto{\pgfqpoint{4.460598in}{1.306674in}}%
\pgfpathlineto{\pgfqpoint{4.462307in}{1.309183in}}%
\pgfpathlineto{\pgfqpoint{4.462407in}{1.308743in}}%
\pgfpathlineto{\pgfqpoint{4.463058in}{1.311178in}}%
\pgfpathlineto{\pgfqpoint{4.463208in}{1.310986in}}%
\pgfpathlineto{\pgfqpoint{4.463258in}{1.311299in}}%
\pgfpathlineto{\pgfqpoint{4.464108in}{1.309487in}}%
\pgfpathlineto{\pgfqpoint{4.464706in}{1.310912in}}%
\pgfpathlineto{\pgfqpoint{4.466000in}{1.310151in}}%
\pgfpathlineto{\pgfqpoint{4.465055in}{1.311507in}}%
\pgfpathlineto{\pgfqpoint{4.466298in}{1.310733in}}%
\pgfpathlineto{\pgfqpoint{4.467685in}{1.313651in}}%
\pgfpathlineto{\pgfqpoint{4.468229in}{1.313025in}}%
\pgfpathlineto{\pgfqpoint{4.468772in}{1.314937in}}%
\pgfpathlineto{\pgfqpoint{4.470691in}{1.318642in}}%
\pgfpathlineto{\pgfqpoint{4.470789in}{1.318409in}}%
\pgfpathlineto{\pgfqpoint{4.471965in}{1.318313in}}%
\pgfpathlineto{\pgfqpoint{4.471279in}{1.319191in}}%
\pgfpathlineto{\pgfqpoint{4.472161in}{1.318913in}}%
\pgfpathlineto{\pgfqpoint{4.472258in}{1.319575in}}%
\pgfpathlineto{\pgfqpoint{4.472991in}{1.316795in}}%
\pgfpathlineto{\pgfqpoint{4.473625in}{1.318973in}}%
\pgfpathlineto{\pgfqpoint{4.475035in}{1.317455in}}%
\pgfpathlineto{\pgfqpoint{4.474501in}{1.319222in}}%
\pgfpathlineto{\pgfqpoint{4.475229in}{1.318344in}}%
\pgfpathlineto{\pgfqpoint{4.477406in}{1.319312in}}%
\pgfpathlineto{\pgfqpoint{4.477744in}{1.318346in}}%
\pgfpathlineto{\pgfqpoint{4.478803in}{1.316536in}}%
\pgfpathlineto{\pgfqpoint{4.479139in}{1.316830in}}%
\pgfpathlineto{\pgfqpoint{4.480769in}{1.313772in}}%
\pgfpathlineto{\pgfqpoint{4.480817in}{1.314235in}}%
\pgfpathlineto{\pgfqpoint{4.482201in}{1.312681in}}%
\pgfpathlineto{\pgfqpoint{4.482725in}{1.312642in}}%
\pgfpathlineto{\pgfqpoint{4.482630in}{1.311963in}}%
\pgfpathlineto{\pgfqpoint{4.483201in}{1.311896in}}%
\pgfpathlineto{\pgfqpoint{4.483866in}{1.311128in}}%
\pgfpathlineto{\pgfqpoint{4.483723in}{1.312282in}}%
\pgfpathlineto{\pgfqpoint{4.484766in}{1.311769in}}%
\pgfpathlineto{\pgfqpoint{4.486231in}{1.311504in}}%
\pgfpathlineto{\pgfqpoint{4.485003in}{1.312438in}}%
\pgfpathlineto{\pgfqpoint{4.486420in}{1.311598in}}%
\pgfpathlineto{\pgfqpoint{4.487644in}{1.312799in}}%
\pgfpathlineto{\pgfqpoint{4.486797in}{1.310860in}}%
\pgfpathlineto{\pgfqpoint{4.487973in}{1.311915in}}%
\pgfpathlineto{\pgfqpoint{4.489004in}{1.309519in}}%
\pgfpathlineto{\pgfqpoint{4.489940in}{1.310315in}}%
\pgfpathlineto{\pgfqpoint{4.489987in}{1.310596in}}%
\pgfpathlineto{\pgfqpoint{4.491153in}{1.309146in}}%
\pgfpathlineto{\pgfqpoint{4.491246in}{1.309298in}}%
\pgfpathlineto{\pgfqpoint{4.491990in}{1.309614in}}%
\pgfpathlineto{\pgfqpoint{4.492919in}{1.307758in}}%
\pgfpathlineto{\pgfqpoint{4.493058in}{1.308305in}}%
\pgfpathlineto{\pgfqpoint{4.494677in}{1.306614in}}%
\pgfpathlineto{\pgfqpoint{4.496059in}{1.308133in}}%
\pgfpathlineto{\pgfqpoint{4.496289in}{1.307594in}}%
\pgfpathlineto{\pgfqpoint{4.497483in}{1.306394in}}%
\pgfpathlineto{\pgfqpoint{4.496795in}{1.307717in}}%
\pgfpathlineto{\pgfqpoint{4.497941in}{1.307047in}}%
\pgfpathlineto{\pgfqpoint{4.499312in}{1.308435in}}%
\pgfpathlineto{\pgfqpoint{4.498490in}{1.305823in}}%
\pgfpathlineto{\pgfqpoint{4.499722in}{1.307879in}}%
\pgfpathlineto{\pgfqpoint{4.499767in}{1.307746in}}%
\pgfpathlineto{\pgfqpoint{4.500496in}{1.309965in}}%
\pgfpathlineto{\pgfqpoint{4.500541in}{1.309944in}}%
\pgfpathlineto{\pgfqpoint{4.502265in}{1.311960in}}%
\pgfpathlineto{\pgfqpoint{4.502446in}{1.311085in}}%
\pgfpathlineto{\pgfqpoint{4.503079in}{1.313209in}}%
\pgfpathlineto{\pgfqpoint{4.503576in}{1.312663in}}%
\pgfpathlineto{\pgfqpoint{4.504342in}{1.313976in}}%
\pgfpathlineto{\pgfqpoint{4.503937in}{1.312529in}}%
\pgfpathlineto{\pgfqpoint{4.505152in}{1.312657in}}%
\pgfpathlineto{\pgfqpoint{4.505960in}{1.312174in}}%
\pgfpathlineto{\pgfqpoint{4.506453in}{1.313434in}}%
\pgfpathlineto{\pgfqpoint{4.506498in}{1.313890in}}%
\pgfpathlineto{\pgfqpoint{4.507616in}{1.311466in}}%
\pgfpathlineto{\pgfqpoint{4.507795in}{1.311893in}}%
\pgfpathlineto{\pgfqpoint{4.508196in}{1.310947in}}%
\pgfpathlineto{\pgfqpoint{4.508553in}{1.312243in}}%
\pgfpathlineto{\pgfqpoint{4.509398in}{1.311420in}}%
\pgfpathlineto{\pgfqpoint{4.509443in}{1.311248in}}%
\pgfpathlineto{\pgfqpoint{4.510552in}{1.312819in}}%
\pgfpathlineto{\pgfqpoint{4.510641in}{1.312762in}}%
\pgfpathlineto{\pgfqpoint{4.512718in}{1.316360in}}%
\pgfpathlineto{\pgfqpoint{4.512762in}{1.316328in}}%
\pgfpathlineto{\pgfqpoint{4.513247in}{1.316513in}}%
\pgfpathlineto{\pgfqpoint{4.514565in}{1.313821in}}%
\pgfpathlineto{\pgfqpoint{4.516097in}{1.313968in}}%
\pgfpathlineto{\pgfqpoint{4.514784in}{1.313188in}}%
\pgfpathlineto{\pgfqpoint{4.516228in}{1.313684in}}%
\pgfpathlineto{\pgfqpoint{4.517145in}{1.312691in}}%
\pgfpathlineto{\pgfqpoint{4.516839in}{1.314529in}}%
\pgfpathlineto{\pgfqpoint{4.517711in}{1.313525in}}%
\pgfpathlineto{\pgfqpoint{4.518015in}{1.314245in}}%
\pgfpathlineto{\pgfqpoint{4.518363in}{1.312449in}}%
\pgfpathlineto{\pgfqpoint{4.519101in}{1.312535in}}%
\pgfpathlineto{\pgfqpoint{4.519664in}{1.311004in}}%
\pgfpathlineto{\pgfqpoint{4.520745in}{1.311736in}}%
\pgfpathlineto{\pgfqpoint{4.521134in}{1.312006in}}%
\pgfpathlineto{\pgfqpoint{4.521694in}{1.310224in}}%
\pgfpathlineto{\pgfqpoint{4.522898in}{1.310266in}}%
\pgfpathlineto{\pgfqpoint{4.522254in}{1.311753in}}%
\pgfpathlineto{\pgfqpoint{4.523070in}{1.310847in}}%
\pgfpathlineto{\pgfqpoint{4.525125in}{1.314553in}}%
\pgfpathlineto{\pgfqpoint{4.526617in}{1.313707in}}%
\pgfpathlineto{\pgfqpoint{4.526063in}{1.315230in}}%
\pgfpathlineto{\pgfqpoint{4.526744in}{1.314002in}}%
\pgfpathlineto{\pgfqpoint{4.528441in}{1.315201in}}%
\pgfpathlineto{\pgfqpoint{4.528484in}{1.314988in}}%
\pgfpathlineto{\pgfqpoint{4.529118in}{1.313200in}}%
\pgfpathlineto{\pgfqpoint{4.530047in}{1.314474in}}%
\pgfpathlineto{\pgfqpoint{4.532904in}{1.317301in}}%
\pgfpathlineto{\pgfqpoint{4.530216in}{1.314107in}}%
\pgfpathlineto{\pgfqpoint{4.533197in}{1.316863in}}%
\pgfpathlineto{\pgfqpoint{4.534032in}{1.316562in}}%
\pgfpathlineto{\pgfqpoint{4.534324in}{1.317803in}}%
\pgfpathlineto{\pgfqpoint{4.534533in}{1.317663in}}%
\pgfpathlineto{\pgfqpoint{4.534991in}{1.319696in}}%
\pgfpathlineto{\pgfqpoint{4.536072in}{1.317757in}}%
\pgfpathlineto{\pgfqpoint{4.536279in}{1.317103in}}%
\pgfpathlineto{\pgfqpoint{4.537191in}{1.318730in}}%
\pgfpathlineto{\pgfqpoint{4.537481in}{1.318383in}}%
\pgfpathlineto{\pgfqpoint{4.537812in}{1.318055in}}%
\pgfpathlineto{\pgfqpoint{4.539750in}{1.320176in}}%
\pgfpathlineto{\pgfqpoint{4.541105in}{1.322897in}}%
\pgfpathlineto{\pgfqpoint{4.539873in}{1.320030in}}%
\pgfpathlineto{\pgfqpoint{4.541760in}{1.321037in}}%
\pgfpathlineto{\pgfqpoint{4.542169in}{1.319395in}}%
\pgfpathlineto{\pgfqpoint{4.543149in}{1.321774in}}%
\pgfpathlineto{\pgfqpoint{4.544898in}{1.325581in}}%
\pgfpathlineto{\pgfqpoint{4.545101in}{1.324825in}}%
\pgfpathlineto{\pgfqpoint{4.546195in}{1.323043in}}%
\pgfpathlineto{\pgfqpoint{4.546721in}{1.323782in}}%
\pgfpathlineto{\pgfqpoint{4.547487in}{1.324210in}}%
\pgfpathlineto{\pgfqpoint{4.548534in}{1.322558in}}%
\pgfpathlineto{\pgfqpoint{4.549859in}{1.325169in}}%
\pgfpathlineto{\pgfqpoint{4.550420in}{1.323798in}}%
\pgfpathlineto{\pgfqpoint{4.551898in}{1.323022in}}%
\pgfpathlineto{\pgfqpoint{4.551220in}{1.324402in}}%
\pgfpathlineto{\pgfqpoint{4.552018in}{1.323513in}}%
\pgfpathlineto{\pgfqpoint{4.552097in}{1.323637in}}%
\pgfpathlineto{\pgfqpoint{4.553649in}{1.320382in}}%
\pgfpathlineto{\pgfqpoint{4.554323in}{1.318958in}}%
\pgfpathlineto{\pgfqpoint{4.555233in}{1.319859in}}%
\pgfpathlineto{\pgfqpoint{4.555391in}{1.319694in}}%
\pgfpathlineto{\pgfqpoint{4.555589in}{1.318369in}}%
\pgfpathlineto{\pgfqpoint{4.555668in}{1.318238in}}%
\pgfpathlineto{\pgfqpoint{4.556141in}{1.320161in}}%
\pgfpathlineto{\pgfqpoint{4.556614in}{1.319928in}}%
\pgfpathlineto{\pgfqpoint{4.558932in}{1.321667in}}%
\pgfpathlineto{\pgfqpoint{4.556772in}{1.319398in}}%
\pgfpathlineto{\pgfqpoint{4.559206in}{1.320947in}}%
\pgfpathlineto{\pgfqpoint{4.559245in}{1.320560in}}%
\pgfpathlineto{\pgfqpoint{4.560261in}{1.322808in}}%
\pgfpathlineto{\pgfqpoint{4.560729in}{1.321127in}}%
\pgfpathlineto{\pgfqpoint{4.562712in}{1.322275in}}%
\pgfpathlineto{\pgfqpoint{4.560885in}{1.320276in}}%
\pgfpathlineto{\pgfqpoint{4.562789in}{1.321969in}}%
\pgfpathlineto{\pgfqpoint{4.563989in}{1.322786in}}%
\pgfpathlineto{\pgfqpoint{4.564028in}{1.323237in}}%
\pgfpathlineto{\pgfqpoint{4.564067in}{1.323352in}}%
\pgfpathlineto{\pgfqpoint{4.564646in}{1.320417in}}%
\pgfpathlineto{\pgfqpoint{4.564723in}{1.320600in}}%
\pgfpathlineto{\pgfqpoint{4.566379in}{1.317788in}}%
\pgfpathlineto{\pgfqpoint{4.566571in}{1.318106in}}%
\pgfpathlineto{\pgfqpoint{4.567798in}{1.317401in}}%
\pgfpathlineto{\pgfqpoint{4.567338in}{1.318410in}}%
\pgfpathlineto{\pgfqpoint{4.568180in}{1.317855in}}%
\pgfpathlineto{\pgfqpoint{4.571986in}{1.325451in}}%
\pgfpathlineto{\pgfqpoint{4.568372in}{1.317232in}}%
\pgfpathlineto{\pgfqpoint{4.572478in}{1.323795in}}%
\pgfpathlineto{\pgfqpoint{4.573988in}{1.320937in}}%
\pgfpathlineto{\pgfqpoint{4.574365in}{1.321797in}}%
\pgfpathlineto{\pgfqpoint{4.576018in}{1.323679in}}%
\pgfpathlineto{\pgfqpoint{4.575042in}{1.321497in}}%
\pgfpathlineto{\pgfqpoint{4.576055in}{1.323377in}}%
\pgfpathlineto{\pgfqpoint{4.576692in}{1.323402in}}%
\pgfpathlineto{\pgfqpoint{4.576842in}{1.324586in}}%
\pgfpathlineto{\pgfqpoint{4.576991in}{1.324419in}}%
\pgfpathlineto{\pgfqpoint{4.577178in}{1.325595in}}%
\pgfpathlineto{\pgfqpoint{4.578260in}{1.323690in}}%
\pgfpathlineto{\pgfqpoint{4.578596in}{1.325041in}}%
\pgfpathlineto{\pgfqpoint{4.578856in}{1.324328in}}%
\pgfpathlineto{\pgfqpoint{4.579748in}{1.326498in}}%
\pgfpathlineto{\pgfqpoint{4.579971in}{1.326418in}}%
\pgfpathlineto{\pgfqpoint{4.580749in}{1.327474in}}%
\pgfpathlineto{\pgfqpoint{4.581452in}{1.325815in}}%
\pgfpathlineto{\pgfqpoint{4.581637in}{1.325002in}}%
\pgfpathlineto{\pgfqpoint{4.582634in}{1.327269in}}%
\pgfpathlineto{\pgfqpoint{4.582818in}{1.326943in}}%
\pgfpathlineto{\pgfqpoint{4.583811in}{1.327768in}}%
\pgfpathlineto{\pgfqpoint{4.583186in}{1.326027in}}%
\pgfpathlineto{\pgfqpoint{4.584362in}{1.326951in}}%
\pgfpathlineto{\pgfqpoint{4.584655in}{1.326083in}}%
\pgfpathlineto{\pgfqpoint{4.585388in}{1.328705in}}%
\pgfpathlineto{\pgfqpoint{4.585571in}{1.328179in}}%
\pgfpathlineto{\pgfqpoint{4.587250in}{1.330190in}}%
\pgfpathlineto{\pgfqpoint{4.589067in}{1.326819in}}%
\pgfpathlineto{\pgfqpoint{4.589320in}{1.327166in}}%
\pgfpathlineto{\pgfqpoint{4.590153in}{1.329961in}}%
\pgfpathlineto{\pgfqpoint{4.589538in}{1.326957in}}%
\pgfpathlineto{\pgfqpoint{4.590947in}{1.327153in}}%
\pgfpathlineto{\pgfqpoint{4.592172in}{1.327054in}}%
\pgfpathlineto{\pgfqpoint{4.591488in}{1.327932in}}%
\pgfpathlineto{\pgfqpoint{4.592244in}{1.327585in}}%
\pgfpathlineto{\pgfqpoint{4.593966in}{1.331324in}}%
\pgfpathlineto{\pgfqpoint{4.594038in}{1.330982in}}%
\pgfpathlineto{\pgfqpoint{4.595467in}{1.329445in}}%
\pgfpathlineto{\pgfqpoint{4.594217in}{1.331572in}}%
\pgfpathlineto{\pgfqpoint{4.595752in}{1.330049in}}%
\pgfpathlineto{\pgfqpoint{4.596678in}{1.329502in}}%
\pgfpathlineto{\pgfqpoint{4.597601in}{1.332220in}}%
\pgfpathlineto{\pgfqpoint{4.597920in}{1.332277in}}%
\pgfpathlineto{\pgfqpoint{4.598133in}{1.333483in}}%
\pgfpathlineto{\pgfqpoint{4.598876in}{1.332769in}}%
\pgfpathlineto{\pgfqpoint{4.600288in}{1.335212in}}%
\pgfpathlineto{\pgfqpoint{4.599300in}{1.332638in}}%
\pgfpathlineto{\pgfqpoint{4.600499in}{1.334093in}}%
\pgfpathlineto{\pgfqpoint{4.600640in}{1.332948in}}%
\pgfpathlineto{\pgfqpoint{4.601554in}{1.334305in}}%
\pgfpathlineto{\pgfqpoint{4.602045in}{1.333884in}}%
\pgfpathlineto{\pgfqpoint{4.602991in}{1.331631in}}%
\pgfpathlineto{\pgfqpoint{4.603899in}{1.332877in}}%
\pgfpathlineto{\pgfqpoint{4.605884in}{1.336599in}}%
\pgfpathlineto{\pgfqpoint{4.607409in}{1.335675in}}%
\pgfpathlineto{\pgfqpoint{4.606647in}{1.337186in}}%
\pgfpathlineto{\pgfqpoint{4.607478in}{1.335776in}}%
\pgfpathlineto{\pgfqpoint{4.607685in}{1.337463in}}%
\pgfpathlineto{\pgfqpoint{4.608686in}{1.335265in}}%
\pgfpathlineto{\pgfqpoint{4.609065in}{1.336791in}}%
\pgfpathlineto{\pgfqpoint{4.611058in}{1.332491in}}%
\pgfpathlineto{\pgfqpoint{4.611127in}{1.332636in}}%
\pgfpathlineto{\pgfqpoint{4.612938in}{1.335083in}}%
\pgfpathlineto{\pgfqpoint{4.614606in}{1.333563in}}%
\pgfpathlineto{\pgfqpoint{4.614945in}{1.334714in}}%
\pgfpathlineto{\pgfqpoint{4.616503in}{1.335812in}}%
\pgfpathlineto{\pgfqpoint{4.615555in}{1.333806in}}%
\pgfpathlineto{\pgfqpoint{4.616604in}{1.335007in}}%
\pgfpathlineto{\pgfqpoint{4.617684in}{1.332472in}}%
\pgfpathlineto{\pgfqpoint{4.618357in}{1.333942in}}%
\pgfpathlineto{\pgfqpoint{4.620571in}{1.335979in}}%
\pgfpathlineto{\pgfqpoint{4.618559in}{1.332879in}}%
\pgfpathlineto{\pgfqpoint{4.620638in}{1.335828in}}%
\pgfpathlineto{\pgfqpoint{4.622006in}{1.333840in}}%
\pgfpathlineto{\pgfqpoint{4.622339in}{1.334629in}}%
\pgfpathlineto{\pgfqpoint{4.624067in}{1.339176in}}%
\pgfpathlineto{\pgfqpoint{4.624133in}{1.338823in}}%
\pgfpathlineto{\pgfqpoint{4.625126in}{1.339151in}}%
\pgfpathlineto{\pgfqpoint{4.625853in}{1.337612in}}%
\pgfpathlineto{\pgfqpoint{4.625886in}{1.337896in}}%
\pgfpathlineto{\pgfqpoint{4.627039in}{1.334656in}}%
\pgfpathlineto{\pgfqpoint{4.628811in}{1.333204in}}%
\pgfpathlineto{\pgfqpoint{4.627137in}{1.335171in}}%
\pgfpathlineto{\pgfqpoint{4.628876in}{1.333432in}}%
\pgfpathlineto{\pgfqpoint{4.629955in}{1.332380in}}%
\pgfpathlineto{\pgfqpoint{4.630445in}{1.333861in}}%
\pgfpathlineto{\pgfqpoint{4.630575in}{1.332763in}}%
\pgfpathlineto{\pgfqpoint{4.631552in}{1.335399in}}%
\pgfpathlineto{\pgfqpoint{4.631910in}{1.334489in}}%
\pgfpathlineto{\pgfqpoint{4.635016in}{1.338378in}}%
\pgfpathlineto{\pgfqpoint{4.635242in}{1.337830in}}%
\pgfpathlineto{\pgfqpoint{4.635467in}{1.337481in}}%
\pgfpathlineto{\pgfqpoint{4.637394in}{1.342310in}}%
\pgfpathlineto{\pgfqpoint{4.638897in}{1.343357in}}%
\pgfpathlineto{\pgfqpoint{4.638992in}{1.342797in}}%
\pgfpathlineto{\pgfqpoint{4.639885in}{1.341606in}}%
\pgfpathlineto{\pgfqpoint{4.640330in}{1.343955in}}%
\pgfpathlineto{\pgfqpoint{4.640457in}{1.343296in}}%
\pgfpathlineto{\pgfqpoint{4.641726in}{1.343692in}}%
\pgfpathlineto{\pgfqpoint{4.641061in}{1.341214in}}%
\pgfpathlineto{\pgfqpoint{4.641916in}{1.342952in}}%
\pgfpathlineto{\pgfqpoint{4.642739in}{1.339928in}}%
\pgfpathlineto{\pgfqpoint{4.643875in}{1.342058in}}%
\pgfpathlineto{\pgfqpoint{4.645290in}{1.340773in}}%
\pgfpathlineto{\pgfqpoint{4.646825in}{1.339676in}}%
\pgfpathlineto{\pgfqpoint{4.645949in}{1.341829in}}%
\pgfpathlineto{\pgfqpoint{4.646857in}{1.340131in}}%
\pgfpathlineto{\pgfqpoint{4.647419in}{1.342373in}}%
\pgfpathlineto{\pgfqpoint{4.648573in}{1.341399in}}%
\pgfpathlineto{\pgfqpoint{4.649971in}{1.338684in}}%
\pgfpathlineto{\pgfqpoint{4.650498in}{1.339269in}}%
\pgfpathlineto{\pgfqpoint{4.652075in}{1.341672in}}%
\pgfpathlineto{\pgfqpoint{4.650591in}{1.338990in}}%
\pgfpathlineto{\pgfqpoint{4.652322in}{1.341220in}}%
\pgfpathlineto{\pgfqpoint{4.653891in}{1.340356in}}%
\pgfpathlineto{\pgfqpoint{4.652661in}{1.341502in}}%
\pgfpathlineto{\pgfqpoint{4.653952in}{1.340668in}}%
\pgfpathlineto{\pgfqpoint{4.654259in}{1.342550in}}%
\pgfpathlineto{\pgfqpoint{4.655301in}{1.340086in}}%
\pgfpathlineto{\pgfqpoint{4.655485in}{1.340816in}}%
\pgfpathlineto{\pgfqpoint{4.656096in}{1.340069in}}%
\pgfpathlineto{\pgfqpoint{4.655699in}{1.341509in}}%
\pgfpathlineto{\pgfqpoint{4.657011in}{1.340883in}}%
\pgfpathlineto{\pgfqpoint{4.657833in}{1.343158in}}%
\pgfpathlineto{\pgfqpoint{4.658683in}{1.342208in}}%
\pgfpathlineto{\pgfqpoint{4.659259in}{1.341299in}}%
\pgfpathlineto{\pgfqpoint{4.660046in}{1.343197in}}%
\pgfpathlineto{\pgfqpoint{4.660348in}{1.344433in}}%
\pgfpathlineto{\pgfqpoint{4.661072in}{1.342839in}}%
\pgfpathlineto{\pgfqpoint{4.661705in}{1.343977in}}%
\pgfpathlineto{\pgfqpoint{4.662577in}{1.342495in}}%
\pgfpathlineto{\pgfqpoint{4.661825in}{1.344182in}}%
\pgfpathlineto{\pgfqpoint{4.663177in}{1.344048in}}%
\pgfpathlineto{\pgfqpoint{4.663956in}{1.346572in}}%
\pgfpathlineto{\pgfqpoint{4.664793in}{1.345916in}}%
\pgfpathlineto{\pgfqpoint{4.666373in}{1.344738in}}%
\pgfpathlineto{\pgfqpoint{4.666522in}{1.345725in}}%
\pgfpathlineto{\pgfqpoint{4.668301in}{1.349104in}}%
\pgfpathlineto{\pgfqpoint{4.668390in}{1.348982in}}%
\pgfpathlineto{\pgfqpoint{4.669690in}{1.347431in}}%
\pgfpathlineto{\pgfqpoint{4.669070in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{4.670044in}{1.348926in}}%
\pgfpathlineto{\pgfqpoint{4.671250in}{1.350952in}}%
\pgfpathlineto{\pgfqpoint{4.671691in}{1.349528in}}%
\pgfpathlineto{\pgfqpoint{4.671808in}{1.348619in}}%
\pgfpathlineto{\pgfqpoint{4.672482in}{1.352181in}}%
\pgfpathlineto{\pgfqpoint{4.672541in}{1.352052in}}%
\pgfpathlineto{\pgfqpoint{4.672658in}{1.352596in}}%
\pgfpathlineto{\pgfqpoint{4.673360in}{1.351129in}}%
\pgfpathlineto{\pgfqpoint{4.674060in}{1.351763in}}%
\pgfpathlineto{\pgfqpoint{4.674293in}{1.351464in}}%
\pgfpathlineto{\pgfqpoint{4.674934in}{1.353982in}}%
\pgfpathlineto{\pgfqpoint{4.674963in}{1.353924in}}%
\pgfpathlineto{\pgfqpoint{4.676009in}{1.356244in}}%
\pgfpathlineto{\pgfqpoint{4.675254in}{1.353767in}}%
\pgfpathlineto{\pgfqpoint{4.676531in}{1.354566in}}%
\pgfpathlineto{\pgfqpoint{4.677111in}{1.354459in}}%
\pgfpathlineto{\pgfqpoint{4.677313in}{1.352892in}}%
\pgfpathlineto{\pgfqpoint{4.679217in}{1.348012in}}%
\pgfpathlineto{\pgfqpoint{4.679246in}{1.348058in}}%
\pgfpathlineto{\pgfqpoint{4.680453in}{1.345711in}}%
\pgfpathlineto{\pgfqpoint{4.681026in}{1.347141in}}%
\pgfpathlineto{\pgfqpoint{4.682913in}{1.342781in}}%
\pgfpathlineto{\pgfqpoint{4.683767in}{1.345991in}}%
\pgfpathlineto{\pgfqpoint{4.683853in}{1.346225in}}%
\pgfpathlineto{\pgfqpoint{4.684733in}{1.344176in}}%
\pgfpathlineto{\pgfqpoint{4.684932in}{1.344596in}}%
\pgfpathlineto{\pgfqpoint{4.684960in}{1.344246in}}%
\pgfpathlineto{\pgfqpoint{4.685527in}{1.346342in}}%
\pgfpathlineto{\pgfqpoint{4.686461in}{1.344437in}}%
\pgfpathlineto{\pgfqpoint{4.686743in}{1.345065in}}%
\pgfpathlineto{\pgfqpoint{4.687251in}{1.342833in}}%
\pgfpathlineto{\pgfqpoint{4.687955in}{1.343979in}}%
\pgfpathlineto{\pgfqpoint{4.690061in}{1.346640in}}%
\pgfpathlineto{\pgfqpoint{4.688068in}{1.343798in}}%
\pgfpathlineto{\pgfqpoint{4.690117in}{1.345849in}}%
\pgfpathlineto{\pgfqpoint{4.691569in}{1.344867in}}%
\pgfpathlineto{\pgfqpoint{4.690508in}{1.346584in}}%
\pgfpathlineto{\pgfqpoint{4.691709in}{1.345795in}}%
\pgfpathlineto{\pgfqpoint{4.693072in}{1.348351in}}%
\pgfpathlineto{\pgfqpoint{4.693378in}{1.347192in}}%
\pgfpathlineto{\pgfqpoint{4.693655in}{1.345373in}}%
\pgfpathlineto{\pgfqpoint{4.694653in}{1.347513in}}%
\pgfpathlineto{\pgfqpoint{4.694957in}{1.346967in}}%
\pgfpathlineto{\pgfqpoint{4.697657in}{1.344437in}}%
\pgfpathlineto{\pgfqpoint{4.695095in}{1.347277in}}%
\pgfpathlineto{\pgfqpoint{4.697822in}{1.345438in}}%
\pgfpathlineto{\pgfqpoint{4.698041in}{1.346169in}}%
\pgfpathlineto{\pgfqpoint{4.698644in}{1.343755in}}%
\pgfpathlineto{\pgfqpoint{4.699301in}{1.344449in}}%
\pgfpathlineto{\pgfqpoint{4.701264in}{1.346342in}}%
\pgfpathlineto{\pgfqpoint{4.701292in}{1.346246in}}%
\pgfpathlineto{\pgfqpoint{4.701455in}{1.344834in}}%
\pgfpathlineto{\pgfqpoint{4.702378in}{1.347160in}}%
\pgfpathlineto{\pgfqpoint{4.702785in}{1.346940in}}%
\pgfpathlineto{\pgfqpoint{4.702947in}{1.346362in}}%
\pgfpathlineto{\pgfqpoint{4.703299in}{1.348530in}}%
\pgfpathlineto{\pgfqpoint{4.703894in}{1.347836in}}%
\pgfpathlineto{\pgfqpoint{4.704299in}{1.347219in}}%
\pgfpathlineto{\pgfqpoint{4.705835in}{1.350708in}}%
\pgfpathlineto{\pgfqpoint{4.706184in}{1.349634in}}%
\pgfpathlineto{\pgfqpoint{4.707231in}{1.352227in}}%
\pgfpathlineto{\pgfqpoint{4.707311in}{1.351678in}}%
\pgfpathlineto{\pgfqpoint{4.707873in}{1.352279in}}%
\pgfpathlineto{\pgfqpoint{4.707552in}{1.350662in}}%
\pgfpathlineto{\pgfqpoint{4.708434in}{1.350544in}}%
\pgfpathlineto{\pgfqpoint{4.708995in}{1.348489in}}%
\pgfpathlineto{\pgfqpoint{4.710060in}{1.349131in}}%
\pgfpathlineto{\pgfqpoint{4.710512in}{1.347901in}}%
\pgfpathlineto{\pgfqpoint{4.711123in}{1.351489in}}%
\pgfpathlineto{\pgfqpoint{4.711812in}{1.353365in}}%
\pgfpathlineto{\pgfqpoint{4.712552in}{1.350074in}}%
\pgfpathlineto{\pgfqpoint{4.714030in}{1.348033in}}%
\pgfpathlineto{\pgfqpoint{4.714188in}{1.348655in}}%
\pgfpathlineto{\pgfqpoint{4.714976in}{1.349033in}}%
\pgfpathlineto{\pgfqpoint{4.714635in}{1.347182in}}%
\pgfpathlineto{\pgfqpoint{4.715659in}{1.348036in}}%
\pgfpathlineto{\pgfqpoint{4.715685in}{1.347936in}}%
\pgfpathlineto{\pgfqpoint{4.716366in}{1.351347in}}%
\pgfpathlineto{\pgfqpoint{4.716889in}{1.354093in}}%
\pgfpathlineto{\pgfqpoint{4.717698in}{1.350882in}}%
\pgfpathlineto{\pgfqpoint{4.717907in}{1.351276in}}%
\pgfpathlineto{\pgfqpoint{4.719312in}{1.353300in}}%
\pgfpathlineto{\pgfqpoint{4.718506in}{1.350351in}}%
\pgfpathlineto{\pgfqpoint{4.719650in}{1.352149in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{1.351505in}}%
\pgfpathlineto{\pgfqpoint{4.721023in}{1.354549in}}%
\pgfpathlineto{\pgfqpoint{4.721204in}{1.354972in}}%
\pgfpathlineto{\pgfqpoint{4.722082in}{1.353111in}}%
\pgfpathlineto{\pgfqpoint{4.722391in}{1.353591in}}%
\pgfpathlineto{\pgfqpoint{4.722572in}{1.353319in}}%
\pgfpathlineto{\pgfqpoint{4.723421in}{1.357013in}}%
\pgfpathlineto{\pgfqpoint{4.723626in}{1.356814in}}%
\pgfpathlineto{\pgfqpoint{4.725216in}{1.357617in}}%
\pgfpathlineto{\pgfqpoint{4.724729in}{1.354958in}}%
\pgfpathlineto{\pgfqpoint{4.725267in}{1.357388in}}%
\pgfpathlineto{\pgfqpoint{4.725318in}{1.357109in}}%
\pgfpathlineto{\pgfqpoint{4.726034in}{1.359821in}}%
\pgfpathlineto{\pgfqpoint{4.726059in}{1.359805in}}%
\pgfpathlineto{\pgfqpoint{4.726926in}{1.361612in}}%
\pgfpathlineto{\pgfqpoint{4.727639in}{1.360494in}}%
\pgfpathlineto{\pgfqpoint{4.729136in}{1.360646in}}%
\pgfpathlineto{\pgfqpoint{4.728198in}{1.359264in}}%
\pgfpathlineto{\pgfqpoint{4.729187in}{1.360503in}}%
\pgfpathlineto{\pgfqpoint{4.732516in}{1.360100in}}%
\pgfpathlineto{\pgfqpoint{4.732667in}{1.360918in}}%
\pgfpathlineto{\pgfqpoint{4.734070in}{1.363560in}}%
\pgfpathlineto{\pgfqpoint{4.734470in}{1.362791in}}%
\pgfpathlineto{\pgfqpoint{4.735194in}{1.360119in}}%
\pgfpathlineto{\pgfqpoint{4.735867in}{1.363135in}}%
\pgfpathlineto{\pgfqpoint{4.736016in}{1.362412in}}%
\pgfpathlineto{\pgfqpoint{4.736712in}{1.358787in}}%
\pgfpathlineto{\pgfqpoint{4.736140in}{1.362669in}}%
\pgfpathlineto{\pgfqpoint{4.738324in}{1.360869in}}%
\pgfpathlineto{\pgfqpoint{4.738546in}{1.362389in}}%
\pgfpathlineto{\pgfqpoint{4.739436in}{1.360070in}}%
\pgfpathlineto{\pgfqpoint{4.739953in}{1.361631in}}%
\pgfpathlineto{\pgfqpoint{4.741232in}{1.359120in}}%
\pgfpathlineto{\pgfqpoint{4.741527in}{1.360273in}}%
\pgfpathlineto{\pgfqpoint{4.742556in}{1.363995in}}%
\pgfpathlineto{\pgfqpoint{4.743168in}{1.362812in}}%
\pgfpathlineto{\pgfqpoint{4.744071in}{1.363730in}}%
\pgfpathlineto{\pgfqpoint{4.744534in}{1.361302in}}%
\pgfpathlineto{\pgfqpoint{4.744558in}{1.361452in}}%
\pgfpathlineto{\pgfqpoint{4.745142in}{1.358992in}}%
\pgfpathlineto{\pgfqpoint{4.745895in}{1.362430in}}%
\pgfpathlineto{\pgfqpoint{4.746623in}{1.364145in}}%
\pgfpathlineto{\pgfqpoint{4.746065in}{1.362351in}}%
\pgfpathlineto{\pgfqpoint{4.747469in}{1.363222in}}%
\pgfpathlineto{\pgfqpoint{4.748001in}{1.363308in}}%
\pgfpathlineto{\pgfqpoint{4.748411in}{1.361540in}}%
\pgfpathlineto{\pgfqpoint{4.748652in}{1.361934in}}%
\pgfpathlineto{\pgfqpoint{4.750287in}{1.358643in}}%
\pgfpathlineto{\pgfqpoint{4.749134in}{1.362348in}}%
\pgfpathlineto{\pgfqpoint{4.751270in}{1.359593in}}%
\pgfpathlineto{\pgfqpoint{4.752226in}{1.360256in}}%
\pgfpathlineto{\pgfqpoint{4.752632in}{1.358390in}}%
\pgfpathlineto{\pgfqpoint{4.752727in}{1.358756in}}%
\pgfpathlineto{\pgfqpoint{4.752775in}{1.358910in}}%
\pgfpathlineto{\pgfqpoint{4.753680in}{1.355587in}}%
\pgfpathlineto{\pgfqpoint{4.754891in}{1.354158in}}%
\pgfpathlineto{\pgfqpoint{4.754369in}{1.356141in}}%
\pgfpathlineto{\pgfqpoint{4.755247in}{1.354884in}}%
\pgfpathlineto{\pgfqpoint{4.757585in}{1.356050in}}%
\pgfpathlineto{\pgfqpoint{4.755460in}{1.354656in}}%
\pgfpathlineto{\pgfqpoint{4.757703in}{1.355770in}}%
\pgfpathlineto{\pgfqpoint{4.758690in}{1.354291in}}%
\pgfpathlineto{\pgfqpoint{4.759277in}{1.354779in}}%
\pgfpathlineto{\pgfqpoint{4.760003in}{1.353341in}}%
\pgfpathlineto{\pgfqpoint{4.760682in}{1.355593in}}%
\pgfpathlineto{\pgfqpoint{4.761545in}{1.357021in}}%
\pgfpathlineto{\pgfqpoint{4.760822in}{1.354623in}}%
\pgfpathlineto{\pgfqpoint{4.762337in}{1.356444in}}%
\pgfpathlineto{\pgfqpoint{4.763220in}{1.355280in}}%
\pgfpathlineto{\pgfqpoint{4.763847in}{1.356830in}}%
\pgfpathlineto{\pgfqpoint{4.763870in}{1.356553in}}%
\pgfpathlineto{\pgfqpoint{4.763916in}{1.356843in}}%
\pgfpathlineto{\pgfqpoint{4.764611in}{1.355164in}}%
\pgfpathlineto{\pgfqpoint{4.765350in}{1.353708in}}%
\pgfpathlineto{\pgfqpoint{4.766019in}{1.356984in}}%
\pgfpathlineto{\pgfqpoint{4.766756in}{1.358176in}}%
\pgfpathlineto{\pgfqpoint{4.767170in}{1.355953in}}%
\pgfpathlineto{\pgfqpoint{4.767469in}{1.356249in}}%
\pgfpathlineto{\pgfqpoint{4.767560in}{1.355881in}}%
\pgfpathlineto{\pgfqpoint{4.768615in}{1.358119in}}%
\pgfpathlineto{\pgfqpoint{4.768844in}{1.357327in}}%
\pgfpathlineto{\pgfqpoint{4.770716in}{1.362179in}}%
\pgfpathlineto{\pgfqpoint{4.772737in}{1.359282in}}%
\pgfpathlineto{\pgfqpoint{4.770943in}{1.363286in}}%
\pgfpathlineto{\pgfqpoint{4.772986in}{1.360575in}}%
\pgfpathlineto{\pgfqpoint{4.774252in}{1.363950in}}%
\pgfpathlineto{\pgfqpoint{4.774591in}{1.362716in}}%
\pgfpathlineto{\pgfqpoint{4.774839in}{1.361136in}}%
\pgfpathlineto{\pgfqpoint{4.775964in}{1.365872in}}%
\pgfpathlineto{\pgfqpoint{4.776031in}{1.365270in}}%
\pgfpathlineto{\pgfqpoint{4.777287in}{1.367107in}}%
\pgfpathlineto{\pgfqpoint{4.776996in}{1.365070in}}%
\pgfpathlineto{\pgfqpoint{4.777668in}{1.366747in}}%
\pgfpathlineto{\pgfqpoint{4.779208in}{1.362861in}}%
\pgfpathlineto{\pgfqpoint{4.777757in}{1.366982in}}%
\pgfpathlineto{\pgfqpoint{4.780476in}{1.364785in}}%
\pgfpathlineto{\pgfqpoint{4.781674in}{1.369998in}}%
\pgfpathlineto{\pgfqpoint{4.782161in}{1.367829in}}%
\pgfpathlineto{\pgfqpoint{4.783000in}{1.367018in}}%
\pgfpathlineto{\pgfqpoint{4.783287in}{1.368799in}}%
\pgfpathlineto{\pgfqpoint{4.783750in}{1.367502in}}%
\pgfpathlineto{\pgfqpoint{4.783992in}{1.368978in}}%
\pgfpathlineto{\pgfqpoint{4.784630in}{1.366831in}}%
\pgfpathlineto{\pgfqpoint{4.785377in}{1.368427in}}%
\pgfpathlineto{\pgfqpoint{4.785596in}{1.368750in}}%
\pgfpathlineto{\pgfqpoint{4.786472in}{1.364902in}}%
\pgfpathlineto{\pgfqpoint{4.786625in}{1.365912in}}%
\pgfpathlineto{\pgfqpoint{4.786734in}{1.365294in}}%
\pgfpathlineto{\pgfqpoint{4.787629in}{1.366627in}}%
\pgfpathlineto{\pgfqpoint{4.788196in}{1.365375in}}%
\pgfpathlineto{\pgfqpoint{4.788696in}{1.364350in}}%
\pgfpathlineto{\pgfqpoint{4.789544in}{1.365943in}}%
\pgfpathlineto{\pgfqpoint{4.789696in}{1.365792in}}%
\pgfpathlineto{\pgfqpoint{4.789869in}{1.365791in}}%
\pgfpathlineto{\pgfqpoint{4.790216in}{1.367587in}}%
\pgfpathlineto{\pgfqpoint{4.791837in}{1.369042in}}%
\pgfpathlineto{\pgfqpoint{4.790887in}{1.366118in}}%
\pgfpathlineto{\pgfqpoint{4.791902in}{1.368288in}}%
\pgfpathlineto{\pgfqpoint{4.792031in}{1.367314in}}%
\pgfpathlineto{\pgfqpoint{4.793108in}{1.370631in}}%
\pgfpathlineto{\pgfqpoint{4.793237in}{1.369984in}}%
\pgfpathlineto{\pgfqpoint{4.794975in}{1.372354in}}%
\pgfpathlineto{\pgfqpoint{4.795017in}{1.372258in}}%
\pgfpathlineto{\pgfqpoint{4.795210in}{1.372000in}}%
\pgfpathlineto{\pgfqpoint{4.795595in}{1.375090in}}%
\pgfpathlineto{\pgfqpoint{4.797215in}{1.376922in}}%
\pgfpathlineto{\pgfqpoint{4.797258in}{1.376630in}}%
\pgfpathlineto{\pgfqpoint{4.797556in}{1.375568in}}%
\pgfpathlineto{\pgfqpoint{4.798214in}{1.379466in}}%
\pgfpathlineto{\pgfqpoint{4.798278in}{1.379371in}}%
\pgfpathlineto{\pgfqpoint{4.799189in}{1.382006in}}%
\pgfpathlineto{\pgfqpoint{4.799634in}{1.378453in}}%
\pgfpathlineto{\pgfqpoint{4.799845in}{1.379950in}}%
\pgfpathlineto{\pgfqpoint{4.799866in}{1.379895in}}%
\pgfpathlineto{\pgfqpoint{4.800204in}{1.382374in}}%
\pgfpathlineto{\pgfqpoint{4.800774in}{1.381619in}}%
\pgfpathlineto{\pgfqpoint{4.802374in}{1.385603in}}%
\pgfpathlineto{\pgfqpoint{4.802458in}{1.384944in}}%
\pgfpathlineto{\pgfqpoint{4.803757in}{1.383616in}}%
\pgfpathlineto{\pgfqpoint{4.803317in}{1.385507in}}%
\pgfpathlineto{\pgfqpoint{4.804071in}{1.384351in}}%
\pgfpathlineto{\pgfqpoint{4.804175in}{1.384699in}}%
\pgfpathlineto{\pgfqpoint{4.805303in}{1.381608in}}%
\pgfpathlineto{\pgfqpoint{4.806094in}{1.383904in}}%
\pgfpathlineto{\pgfqpoint{4.805678in}{1.381412in}}%
\pgfpathlineto{\pgfqpoint{4.806967in}{1.382274in}}%
\pgfpathlineto{\pgfqpoint{4.807050in}{1.381573in}}%
\pgfpathlineto{\pgfqpoint{4.807962in}{1.384021in}}%
\pgfpathlineto{\pgfqpoint{4.808437in}{1.383597in}}%
\pgfpathlineto{\pgfqpoint{4.809676in}{1.386090in}}%
\pgfpathlineto{\pgfqpoint{4.808541in}{1.382783in}}%
\pgfpathlineto{\pgfqpoint{4.810047in}{1.384921in}}%
\pgfpathlineto{\pgfqpoint{4.811629in}{1.383732in}}%
\pgfpathlineto{\pgfqpoint{4.810623in}{1.386205in}}%
\pgfpathlineto{\pgfqpoint{4.811691in}{1.384246in}}%
\pgfpathlineto{\pgfqpoint{4.813655in}{1.389348in}}%
\pgfpathlineto{\pgfqpoint{4.811752in}{1.384221in}}%
\pgfpathlineto{\pgfqpoint{4.813899in}{1.388105in}}%
\pgfpathlineto{\pgfqpoint{4.815080in}{1.385967in}}%
\pgfpathlineto{\pgfqpoint{4.814409in}{1.389537in}}%
\pgfpathlineto{\pgfqpoint{4.815507in}{1.387302in}}%
\pgfpathlineto{\pgfqpoint{4.816663in}{1.388461in}}%
\pgfpathlineto{\pgfqpoint{4.816885in}{1.385742in}}%
\pgfpathlineto{\pgfqpoint{4.816966in}{1.386060in}}%
\pgfpathlineto{\pgfqpoint{4.818682in}{1.382077in}}%
\pgfpathlineto{\pgfqpoint{4.817653in}{1.387122in}}%
\pgfpathlineto{\pgfqpoint{4.818924in}{1.383278in}}%
\pgfpathlineto{\pgfqpoint{4.820130in}{1.387019in}}%
\pgfpathlineto{\pgfqpoint{4.820651in}{1.386948in}}%
\pgfpathlineto{\pgfqpoint{4.821951in}{1.387397in}}%
\pgfpathlineto{\pgfqpoint{4.821572in}{1.385770in}}%
\pgfpathlineto{\pgfqpoint{4.822151in}{1.386533in}}%
\pgfpathlineto{\pgfqpoint{4.822331in}{1.385406in}}%
\pgfpathlineto{\pgfqpoint{4.823307in}{1.388431in}}%
\pgfpathlineto{\pgfqpoint{4.823606in}{1.387285in}}%
\pgfpathlineto{\pgfqpoint{4.824857in}{1.387369in}}%
\pgfpathlineto{\pgfqpoint{4.824222in}{1.385828in}}%
\pgfpathlineto{\pgfqpoint{4.824996in}{1.386728in}}%
\pgfpathlineto{\pgfqpoint{4.826578in}{1.385284in}}%
\pgfpathlineto{\pgfqpoint{4.825392in}{1.387924in}}%
\pgfpathlineto{\pgfqpoint{4.826637in}{1.385397in}}%
\pgfpathlineto{\pgfqpoint{4.827229in}{1.386625in}}%
\pgfpathlineto{\pgfqpoint{4.827386in}{1.384488in}}%
\pgfpathlineto{\pgfqpoint{4.827780in}{1.384448in}}%
\pgfpathlineto{\pgfqpoint{4.828488in}{1.382632in}}%
\pgfpathlineto{\pgfqpoint{4.828881in}{1.385650in}}%
\pgfpathlineto{\pgfqpoint{4.829273in}{1.384585in}}%
\pgfpathlineto{\pgfqpoint{4.829704in}{1.384222in}}%
\pgfpathlineto{\pgfqpoint{4.830916in}{1.387672in}}%
\pgfpathlineto{\pgfqpoint{4.832514in}{1.387475in}}%
\pgfpathlineto{\pgfqpoint{4.832553in}{1.386477in}}%
\pgfpathlineto{\pgfqpoint{4.833756in}{1.383796in}}%
\pgfpathlineto{\pgfqpoint{4.833019in}{1.387763in}}%
\pgfpathlineto{\pgfqpoint{4.834240in}{1.385276in}}%
\pgfpathlineto{\pgfqpoint{4.835187in}{1.386611in}}%
\pgfpathlineto{\pgfqpoint{4.834414in}{1.384650in}}%
\pgfpathlineto{\pgfqpoint{4.835805in}{1.385999in}}%
\pgfpathlineto{\pgfqpoint{4.837344in}{1.385172in}}%
\pgfpathlineto{\pgfqpoint{4.836671in}{1.386718in}}%
\pgfpathlineto{\pgfqpoint{4.837498in}{1.385397in}}%
\pgfpathlineto{\pgfqpoint{4.839069in}{1.387624in}}%
\pgfpathlineto{\pgfqpoint{4.837881in}{1.384598in}}%
\pgfpathlineto{\pgfqpoint{4.839126in}{1.387229in}}%
\pgfpathlineto{\pgfqpoint{4.839183in}{1.387827in}}%
\pgfpathlineto{\pgfqpoint{4.840214in}{1.384973in}}%
\pgfpathlineto{\pgfqpoint{4.840652in}{1.386039in}}%
\pgfpathlineto{\pgfqpoint{4.841907in}{1.382539in}}%
\pgfpathlineto{\pgfqpoint{4.841926in}{1.382638in}}%
\pgfpathlineto{\pgfqpoint{4.842836in}{1.379706in}}%
\pgfpathlineto{\pgfqpoint{4.843063in}{1.380580in}}%
\pgfpathlineto{\pgfqpoint{4.844687in}{1.376991in}}%
\pgfpathlineto{\pgfqpoint{4.844781in}{1.377436in}}%
\pgfpathlineto{\pgfqpoint{4.845440in}{1.378238in}}%
\pgfpathlineto{\pgfqpoint{4.846192in}{1.375601in}}%
\pgfpathlineto{\pgfqpoint{4.846210in}{1.375642in}}%
\pgfpathlineto{\pgfqpoint{4.846267in}{1.375492in}}%
\pgfpathlineto{\pgfqpoint{4.846773in}{1.379138in}}%
\pgfpathlineto{\pgfqpoint{4.847223in}{1.378438in}}%
\pgfpathlineto{\pgfqpoint{4.848643in}{1.383820in}}%
\pgfpathlineto{\pgfqpoint{4.848997in}{1.381821in}}%
\pgfpathlineto{\pgfqpoint{4.849053in}{1.382126in}}%
\pgfpathlineto{\pgfqpoint{4.849407in}{1.380673in}}%
\pgfpathlineto{\pgfqpoint{4.850541in}{1.381781in}}%
\pgfpathlineto{\pgfqpoint{4.851394in}{1.380742in}}%
\pgfpathlineto{\pgfqpoint{4.850616in}{1.382246in}}%
\pgfpathlineto{\pgfqpoint{4.852116in}{1.381622in}}%
\pgfpathlineto{\pgfqpoint{4.853243in}{1.385062in}}%
\pgfpathlineto{\pgfqpoint{4.852153in}{1.381483in}}%
\pgfpathlineto{\pgfqpoint{4.853942in}{1.383124in}}%
\pgfpathlineto{\pgfqpoint{4.854880in}{1.380643in}}%
\pgfpathlineto{\pgfqpoint{4.854310in}{1.383722in}}%
\pgfpathlineto{\pgfqpoint{4.855540in}{1.381646in}}%
\pgfpathlineto{\pgfqpoint{4.855559in}{1.381742in}}%
\pgfpathlineto{\pgfqpoint{4.856309in}{1.377791in}}%
\pgfpathlineto{\pgfqpoint{4.856328in}{1.377869in}}%
\pgfpathlineto{\pgfqpoint{4.856840in}{1.377196in}}%
\pgfpathlineto{\pgfqpoint{4.857460in}{1.381042in}}%
\pgfpathlineto{\pgfqpoint{4.857825in}{1.378583in}}%
\pgfpathlineto{\pgfqpoint{4.858244in}{1.377558in}}%
\pgfpathlineto{\pgfqpoint{4.859080in}{1.379390in}}%
\pgfpathlineto{\pgfqpoint{4.859153in}{1.379229in}}%
\pgfpathlineto{\pgfqpoint{4.859244in}{1.379019in}}%
\pgfpathlineto{\pgfqpoint{4.861344in}{1.385597in}}%
\pgfpathlineto{\pgfqpoint{4.861705in}{1.382969in}}%
\pgfpathlineto{\pgfqpoint{4.862192in}{1.386214in}}%
\pgfpathlineto{\pgfqpoint{4.862930in}{1.384874in}}%
\pgfpathlineto{\pgfqpoint{4.863020in}{1.385703in}}%
\pgfpathlineto{\pgfqpoint{4.864187in}{1.381420in}}%
\pgfpathlineto{\pgfqpoint{4.864259in}{1.381483in}}%
\pgfpathlineto{\pgfqpoint{4.864402in}{1.380421in}}%
\pgfpathlineto{\pgfqpoint{4.865708in}{1.383670in}}%
\pgfpathlineto{\pgfqpoint{4.867312in}{1.387623in}}%
\pgfpathlineto{\pgfqpoint{4.867436in}{1.387285in}}%
\pgfpathlineto{\pgfqpoint{4.867685in}{1.386631in}}%
\pgfpathlineto{\pgfqpoint{4.868856in}{1.389180in}}%
\pgfpathlineto{\pgfqpoint{4.870182in}{1.390914in}}%
\pgfpathlineto{\pgfqpoint{4.869175in}{1.387113in}}%
\pgfpathlineto{\pgfqpoint{4.870694in}{1.389151in}}%
\pgfpathlineto{\pgfqpoint{4.871293in}{1.387373in}}%
\pgfpathlineto{\pgfqpoint{4.871891in}{1.391123in}}%
\pgfpathlineto{\pgfqpoint{4.871979in}{1.390921in}}%
\pgfpathlineto{\pgfqpoint{4.871996in}{1.391121in}}%
\pgfpathlineto{\pgfqpoint{4.872453in}{1.388215in}}%
\pgfpathlineto{\pgfqpoint{4.873435in}{1.390163in}}%
\pgfpathlineto{\pgfqpoint{4.874135in}{1.387931in}}%
\pgfpathlineto{\pgfqpoint{4.873540in}{1.390229in}}%
\pgfpathlineto{\pgfqpoint{4.875025in}{1.389157in}}%
\pgfpathlineto{\pgfqpoint{4.875513in}{1.392041in}}%
\pgfpathlineto{\pgfqpoint{4.875931in}{1.388599in}}%
\pgfpathlineto{\pgfqpoint{4.876660in}{1.389617in}}%
\pgfpathlineto{\pgfqpoint{4.877008in}{1.387706in}}%
\pgfpathlineto{\pgfqpoint{4.877909in}{1.391030in}}%
\pgfpathlineto{\pgfqpoint{4.878116in}{1.390259in}}%
\pgfpathlineto{\pgfqpoint{4.879980in}{1.392867in}}%
\pgfpathlineto{\pgfqpoint{4.878151in}{1.390203in}}%
\pgfpathlineto{\pgfqpoint{4.880015in}{1.392524in}}%
\pgfpathlineto{\pgfqpoint{4.880875in}{1.392140in}}%
\pgfpathlineto{\pgfqpoint{4.880428in}{1.394987in}}%
\pgfpathlineto{\pgfqpoint{4.881458in}{1.393943in}}%
\pgfpathlineto{\pgfqpoint{4.882075in}{1.395424in}}%
\pgfpathlineto{\pgfqpoint{4.882845in}{1.392828in}}%
\pgfpathlineto{\pgfqpoint{4.882982in}{1.393845in}}%
\pgfpathlineto{\pgfqpoint{4.883118in}{1.391914in}}%
\pgfpathlineto{\pgfqpoint{4.884176in}{1.395657in}}%
\pgfpathlineto{\pgfqpoint{4.884585in}{1.396475in}}%
\pgfpathlineto{\pgfqpoint{4.885282in}{1.392318in}}%
\pgfpathlineto{\pgfqpoint{4.885536in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{4.886553in}{1.392187in}}%
\pgfpathlineto{\pgfqpoint{4.886993in}{1.394927in}}%
\pgfpathlineto{\pgfqpoint{4.887010in}{1.394849in}}%
\pgfpathlineto{\pgfqpoint{4.888479in}{1.399089in}}%
\pgfpathlineto{\pgfqpoint{4.887146in}{1.394163in}}%
\pgfpathlineto{\pgfqpoint{4.888849in}{1.397100in}}%
\pgfpathlineto{\pgfqpoint{4.890143in}{1.393037in}}%
\pgfpathlineto{\pgfqpoint{4.888984in}{1.399031in}}%
\pgfpathlineto{\pgfqpoint{4.890495in}{1.395537in}}%
\pgfpathlineto{\pgfqpoint{4.890596in}{1.396029in}}%
\pgfpathlineto{\pgfqpoint{4.891683in}{1.392293in}}%
\pgfpathlineto{\pgfqpoint{4.891934in}{1.394066in}}%
\pgfpathlineto{\pgfqpoint{4.893417in}{1.391183in}}%
\pgfpathlineto{\pgfqpoint{4.891984in}{1.394621in}}%
\pgfpathlineto{\pgfqpoint{4.893650in}{1.393430in}}%
\pgfpathlineto{\pgfqpoint{4.894298in}{1.395138in}}%
\pgfpathlineto{\pgfqpoint{4.894845in}{1.391390in}}%
\pgfpathlineto{\pgfqpoint{4.894945in}{1.391545in}}%
\pgfpathlineto{\pgfqpoint{4.894961in}{1.391315in}}%
\pgfpathlineto{\pgfqpoint{4.895872in}{1.396211in}}%
\pgfpathlineto{\pgfqpoint{4.896268in}{1.394494in}}%
\pgfpathlineto{\pgfqpoint{4.896961in}{1.396029in}}%
\pgfpathlineto{\pgfqpoint{4.897587in}{1.392277in}}%
\pgfpathlineto{\pgfqpoint{4.897834in}{1.394831in}}%
\pgfpathlineto{\pgfqpoint{4.900881in}{1.391094in}}%
\pgfpathlineto{\pgfqpoint{4.901028in}{1.392740in}}%
\pgfpathlineto{\pgfqpoint{4.902624in}{1.395706in}}%
\pgfpathlineto{\pgfqpoint{4.901648in}{1.390927in}}%
\pgfpathlineto{\pgfqpoint{4.902835in}{1.394457in}}%
\pgfpathlineto{\pgfqpoint{4.903727in}{1.390989in}}%
\pgfpathlineto{\pgfqpoint{4.904439in}{1.392175in}}%
\pgfpathlineto{\pgfqpoint{4.904746in}{1.392948in}}%
\pgfpathlineto{\pgfqpoint{4.905489in}{1.390795in}}%
\pgfpathlineto{\pgfqpoint{4.905554in}{1.391133in}}%
\pgfpathlineto{\pgfqpoint{4.906826in}{1.388362in}}%
\pgfpathlineto{\pgfqpoint{4.907083in}{1.391298in}}%
\pgfpathlineto{\pgfqpoint{4.907532in}{1.392526in}}%
\pgfpathlineto{\pgfqpoint{4.907291in}{1.390547in}}%
\pgfpathlineto{\pgfqpoint{4.907837in}{1.390071in}}%
\pgfpathlineto{\pgfqpoint{4.909133in}{1.388654in}}%
\pgfpathlineto{\pgfqpoint{4.908478in}{1.392006in}}%
\pgfpathlineto{\pgfqpoint{4.909373in}{1.389947in}}%
\pgfpathlineto{\pgfqpoint{4.911173in}{1.393810in}}%
\pgfpathlineto{\pgfqpoint{4.909469in}{1.389430in}}%
\pgfpathlineto{\pgfqpoint{4.911221in}{1.393707in}}%
\pgfpathlineto{\pgfqpoint{4.912855in}{1.389381in}}%
\pgfpathlineto{\pgfqpoint{4.911301in}{1.393744in}}%
\pgfpathlineto{\pgfqpoint{4.913140in}{1.391340in}}%
\pgfpathlineto{\pgfqpoint{4.913155in}{1.391475in}}%
\pgfpathlineto{\pgfqpoint{4.914229in}{1.387827in}}%
\pgfpathlineto{\pgfqpoint{4.914970in}{1.388586in}}%
\pgfpathlineto{\pgfqpoint{4.915866in}{1.385389in}}%
\pgfpathlineto{\pgfqpoint{4.917918in}{1.389664in}}%
\pgfpathlineto{\pgfqpoint{4.915992in}{1.384649in}}%
\pgfpathlineto{\pgfqpoint{4.917981in}{1.389446in}}%
\pgfpathlineto{\pgfqpoint{4.918153in}{1.388501in}}%
\pgfpathlineto{\pgfqpoint{4.919353in}{1.391448in}}%
\pgfpathlineto{\pgfqpoint{4.919447in}{1.390986in}}%
\pgfpathlineto{\pgfqpoint{4.920829in}{1.396427in}}%
\pgfpathlineto{\pgfqpoint{4.919587in}{1.390859in}}%
\pgfpathlineto{\pgfqpoint{4.921155in}{1.396044in}}%
\pgfpathlineto{\pgfqpoint{4.921387in}{1.395293in}}%
\pgfpathlineto{\pgfqpoint{4.921975in}{1.399249in}}%
\pgfpathlineto{\pgfqpoint{4.922562in}{1.398972in}}%
\pgfpathlineto{\pgfqpoint{4.923272in}{1.398458in}}%
\pgfpathlineto{\pgfqpoint{4.923595in}{1.400891in}}%
\pgfpathlineto{\pgfqpoint{4.925025in}{1.404051in}}%
\pgfpathlineto{\pgfqpoint{4.924534in}{1.399788in}}%
\pgfpathlineto{\pgfqpoint{4.925209in}{1.402734in}}%
\pgfpathlineto{\pgfqpoint{4.926357in}{1.403983in}}%
\pgfpathlineto{\pgfqpoint{4.925608in}{1.401176in}}%
\pgfpathlineto{\pgfqpoint{4.926541in}{1.402129in}}%
\pgfpathlineto{\pgfqpoint{4.928142in}{1.398771in}}%
\pgfpathlineto{\pgfqpoint{4.928158in}{1.399092in}}%
\pgfpathlineto{\pgfqpoint{4.929707in}{1.397833in}}%
\pgfpathlineto{\pgfqpoint{4.928979in}{1.401598in}}%
\pgfpathlineto{\pgfqpoint{4.929752in}{1.398053in}}%
\pgfpathlineto{\pgfqpoint{4.929783in}{1.398129in}}%
\pgfpathlineto{\pgfqpoint{4.930691in}{1.395310in}}%
\pgfpathlineto{\pgfqpoint{4.930706in}{1.395392in}}%
\pgfpathlineto{\pgfqpoint{4.930721in}{1.395084in}}%
\pgfpathlineto{\pgfqpoint{4.931839in}{1.400474in}}%
\pgfpathlineto{\pgfqpoint{4.932080in}{1.398312in}}%
\pgfpathlineto{\pgfqpoint{4.933614in}{1.408174in}}%
\pgfpathlineto{\pgfqpoint{4.933884in}{1.406436in}}%
\pgfpathlineto{\pgfqpoint{4.933959in}{1.406789in}}%
\pgfpathlineto{\pgfqpoint{4.934603in}{1.404513in}}%
\pgfpathlineto{\pgfqpoint{4.934857in}{1.403696in}}%
\pgfpathlineto{\pgfqpoint{4.935754in}{1.408562in}}%
\pgfpathlineto{\pgfqpoint{4.936067in}{1.407164in}}%
\pgfpathlineto{\pgfqpoint{4.937779in}{1.409156in}}%
\pgfpathlineto{\pgfqpoint{4.936321in}{1.406078in}}%
\pgfpathlineto{\pgfqpoint{4.937883in}{1.408746in}}%
\pgfpathlineto{\pgfqpoint{4.939010in}{1.406427in}}%
\pgfpathlineto{\pgfqpoint{4.938091in}{1.409371in}}%
\pgfpathlineto{\pgfqpoint{4.939424in}{1.408417in}}%
\pgfpathlineto{\pgfqpoint{4.940487in}{1.407308in}}%
\pgfpathlineto{\pgfqpoint{4.939926in}{1.409748in}}%
\pgfpathlineto{\pgfqpoint{4.940944in}{1.408422in}}%
\pgfpathlineto{\pgfqpoint{4.942165in}{1.410312in}}%
\pgfpathlineto{\pgfqpoint{4.941180in}{1.406919in}}%
\pgfpathlineto{\pgfqpoint{4.942517in}{1.410180in}}%
\pgfpathlineto{\pgfqpoint{4.942532in}{1.409773in}}%
\pgfpathlineto{\pgfqpoint{4.943191in}{1.413455in}}%
\pgfpathlineto{\pgfqpoint{4.943967in}{1.412576in}}%
\pgfpathlineto{\pgfqpoint{4.944492in}{1.413352in}}%
\pgfpathlineto{\pgfqpoint{4.945222in}{1.411015in}}%
\pgfpathlineto{\pgfqpoint{4.945440in}{1.412316in}}%
\pgfpathlineto{\pgfqpoint{4.946095in}{1.409974in}}%
\pgfpathlineto{\pgfqpoint{4.945731in}{1.413384in}}%
\pgfpathlineto{\pgfqpoint{4.947111in}{1.410061in}}%
\pgfpathlineto{\pgfqpoint{4.948023in}{1.410380in}}%
\pgfpathlineto{\pgfqpoint{4.947444in}{1.408000in}}%
\pgfpathlineto{\pgfqpoint{4.948472in}{1.409329in}}%
\pgfpathlineto{\pgfqpoint{4.949525in}{1.405640in}}%
\pgfpathlineto{\pgfqpoint{4.949986in}{1.409690in}}%
\pgfpathlineto{\pgfqpoint{4.951379in}{1.413815in}}%
\pgfpathlineto{\pgfqpoint{4.950072in}{1.409403in}}%
\pgfpathlineto{\pgfqpoint{4.951623in}{1.412853in}}%
\pgfpathlineto{\pgfqpoint{4.952539in}{1.415498in}}%
\pgfpathlineto{\pgfqpoint{4.953068in}{1.411929in}}%
\pgfpathlineto{\pgfqpoint{4.953082in}{1.411959in}}%
\pgfpathlineto{\pgfqpoint{4.953097in}{1.411764in}}%
\pgfpathlineto{\pgfqpoint{4.953867in}{1.414549in}}%
\pgfpathlineto{\pgfqpoint{4.954579in}{1.412380in}}%
\pgfpathlineto{\pgfqpoint{4.954678in}{1.413163in}}%
\pgfpathlineto{\pgfqpoint{4.955970in}{1.409653in}}%
\pgfpathlineto{\pgfqpoint{4.955985in}{1.409821in}}%
\pgfpathlineto{\pgfqpoint{4.957865in}{1.411958in}}%
\pgfpathlineto{\pgfqpoint{4.956763in}{1.409636in}}%
\pgfpathlineto{\pgfqpoint{4.957879in}{1.411944in}}%
\pgfpathlineto{\pgfqpoint{4.958443in}{1.409325in}}%
\pgfpathlineto{\pgfqpoint{4.957978in}{1.413413in}}%
\pgfpathlineto{\pgfqpoint{4.959386in}{1.412481in}}%
\pgfpathlineto{\pgfqpoint{4.961054in}{1.416217in}}%
\pgfpathlineto{\pgfqpoint{4.959414in}{1.412441in}}%
\pgfpathlineto{\pgfqpoint{4.961068in}{1.415920in}}%
\pgfpathlineto{\pgfqpoint{4.961809in}{1.413213in}}%
\pgfpathlineto{\pgfqpoint{4.962632in}{1.415296in}}%
\pgfpathlineto{\pgfqpoint{4.963828in}{1.417519in}}%
\pgfpathlineto{\pgfqpoint{4.964217in}{1.416734in}}%
\pgfpathlineto{\pgfqpoint{4.964536in}{1.417726in}}%
\pgfpathlineto{\pgfqpoint{4.965257in}{1.418852in}}%
\pgfpathlineto{\pgfqpoint{4.965713in}{1.416469in}}%
\pgfpathlineto{\pgfqpoint{4.966073in}{1.418094in}}%
\pgfpathlineto{\pgfqpoint{4.966956in}{1.416535in}}%
\pgfpathlineto{\pgfqpoint{4.967300in}{1.419807in}}%
\pgfpathlineto{\pgfqpoint{4.967630in}{1.417826in}}%
\pgfpathlineto{\pgfqpoint{4.969072in}{1.420868in}}%
\pgfpathlineto{\pgfqpoint{4.967974in}{1.417765in}}%
\pgfpathlineto{\pgfqpoint{4.969401in}{1.419788in}}%
\pgfpathlineto{\pgfqpoint{4.970618in}{1.418322in}}%
\pgfpathlineto{\pgfqpoint{4.969565in}{1.421775in}}%
\pgfpathlineto{\pgfqpoint{4.970850in}{1.420262in}}%
\pgfpathlineto{\pgfqpoint{4.973352in}{1.428008in}}%
\pgfpathlineto{\pgfqpoint{4.970905in}{1.420123in}}%
\pgfpathlineto{\pgfqpoint{4.974016in}{1.424704in}}%
\pgfpathlineto{\pgfqpoint{4.975381in}{1.421782in}}%
\pgfpathlineto{\pgfqpoint{4.974544in}{1.425390in}}%
\pgfpathlineto{\pgfqpoint{4.975610in}{1.423057in}}%
\pgfpathlineto{\pgfqpoint{4.975624in}{1.423277in}}%
\pgfpathlineto{\pgfqpoint{4.976915in}{1.419542in}}%
\pgfpathlineto{\pgfqpoint{4.976929in}{1.419570in}}%
\pgfpathlineto{\pgfqpoint{4.978390in}{1.419279in}}%
\pgfpathlineto{\pgfqpoint{4.977519in}{1.422627in}}%
\pgfpathlineto{\pgfqpoint{4.978471in}{1.419584in}}%
\pgfpathlineto{\pgfqpoint{4.979953in}{1.416639in}}%
\pgfpathlineto{\pgfqpoint{4.978752in}{1.421393in}}%
\pgfpathlineto{\pgfqpoint{4.980526in}{1.417764in}}%
\pgfpathlineto{\pgfqpoint{4.981536in}{1.416692in}}%
\pgfpathlineto{\pgfqpoint{4.982133in}{1.420396in}}%
\pgfpathlineto{\pgfqpoint{4.983866in}{1.418332in}}%
\pgfpathlineto{\pgfqpoint{4.983192in}{1.422613in}}%
\pgfpathlineto{\pgfqpoint{4.983906in}{1.418574in}}%
\pgfpathlineto{\pgfqpoint{4.984103in}{1.419075in}}%
\pgfpathlineto{\pgfqpoint{4.985170in}{1.413603in}}%
\pgfpathlineto{\pgfqpoint{4.985262in}{1.414610in}}%
\pgfpathlineto{\pgfqpoint{4.985867in}{1.417038in}}%
\pgfpathlineto{\pgfqpoint{4.986693in}{1.412883in}}%
\pgfpathlineto{\pgfqpoint{4.986942in}{1.411743in}}%
\pgfpathlineto{\pgfqpoint{4.987949in}{1.414698in}}%
\pgfpathlineto{\pgfqpoint{4.988184in}{1.414044in}}%
\pgfpathlineto{\pgfqpoint{4.988471in}{1.415495in}}%
\pgfpathlineto{\pgfqpoint{4.989539in}{1.412958in}}%
\pgfpathlineto{\pgfqpoint{4.989578in}{1.413179in}}%
\pgfpathlineto{\pgfqpoint{4.990786in}{1.409052in}}%
\pgfpathlineto{\pgfqpoint{4.989825in}{1.414516in}}%
\pgfpathlineto{\pgfqpoint{4.991226in}{1.410738in}}%
\pgfpathlineto{\pgfqpoint{4.991679in}{1.415945in}}%
\pgfpathlineto{\pgfqpoint{4.992829in}{1.413407in}}%
\pgfpathlineto{\pgfqpoint{4.993138in}{1.412074in}}%
\pgfpathlineto{\pgfqpoint{4.993731in}{1.414776in}}%
\pgfpathlineto{\pgfqpoint{4.995298in}{1.418090in}}%
\pgfpathlineto{\pgfqpoint{4.994142in}{1.414142in}}%
\pgfpathlineto{\pgfqpoint{4.995439in}{1.417699in}}%
\pgfpathlineto{\pgfqpoint{4.996449in}{1.417376in}}%
\pgfpathlineto{\pgfqpoint{4.995464in}{1.417504in}}%
\pgfpathlineto{\pgfqpoint{4.996564in}{1.416638in}}%
\pgfpathlineto{\pgfqpoint{4.997802in}{1.412512in}}%
\pgfpathlineto{\pgfqpoint{4.998196in}{1.414179in}}%
\pgfpathlineto{\pgfqpoint{4.999809in}{1.421552in}}%
\pgfpathlineto{\pgfqpoint{5.000239in}{1.419941in}}%
\pgfpathlineto{\pgfqpoint{5.000404in}{1.419127in}}%
\pgfpathlineto{\pgfqpoint{5.001263in}{1.425491in}}%
\pgfpathlineto{\pgfqpoint{5.001654in}{1.422606in}}%
\pgfpathlineto{\pgfqpoint{5.001667in}{1.422599in}}%
\pgfpathlineto{\pgfqpoint{5.001768in}{1.424089in}}%
\pgfpathlineto{\pgfqpoint{5.002662in}{1.425987in}}%
\pgfpathlineto{\pgfqpoint{5.003277in}{1.423488in}}%
\pgfpathlineto{\pgfqpoint{5.003290in}{1.423160in}}%
\pgfpathlineto{\pgfqpoint{5.004356in}{1.426601in}}%
\pgfpathlineto{\pgfqpoint{5.004706in}{1.426007in}}%
\pgfpathlineto{\pgfqpoint{5.005669in}{1.423747in}}%
\pgfpathlineto{\pgfqpoint{5.006454in}{1.429472in}}%
\pgfpathlineto{\pgfqpoint{5.007101in}{1.424548in}}%
\pgfpathlineto{\pgfqpoint{5.006479in}{1.429517in}}%
\pgfpathlineto{\pgfqpoint{5.008070in}{1.427344in}}%
\pgfpathlineto{\pgfqpoint{5.009704in}{1.430510in}}%
\pgfpathlineto{\pgfqpoint{5.008640in}{1.425027in}}%
\pgfpathlineto{\pgfqpoint{5.009828in}{1.429592in}}%
\pgfpathlineto{\pgfqpoint{5.010457in}{1.424462in}}%
\pgfpathlineto{\pgfqpoint{5.011442in}{1.425574in}}%
\pgfpathlineto{\pgfqpoint{5.011577in}{1.427831in}}%
\pgfpathlineto{\pgfqpoint{5.012069in}{1.425417in}}%
\pgfpathlineto{\pgfqpoint{5.013013in}{1.426696in}}%
\pgfpathlineto{\pgfqpoint{5.013258in}{1.424191in}}%
\pgfpathlineto{\pgfqpoint{5.014602in}{1.425823in}}%
\pgfpathlineto{\pgfqpoint{5.015820in}{1.427081in}}%
\pgfpathlineto{\pgfqpoint{5.014968in}{1.423095in}}%
\pgfpathlineto{\pgfqpoint{5.016088in}{1.425293in}}%
\pgfpathlineto{\pgfqpoint{5.016476in}{1.424727in}}%
\pgfpathlineto{\pgfqpoint{5.017543in}{1.426993in}}%
\pgfpathlineto{\pgfqpoint{5.019897in}{1.418383in}}%
\pgfpathlineto{\pgfqpoint{5.017870in}{1.427049in}}%
\pgfpathlineto{\pgfqpoint{5.019933in}{1.419062in}}%
\pgfpathlineto{\pgfqpoint{5.021027in}{1.421296in}}%
\pgfpathlineto{\pgfqpoint{5.020438in}{1.417916in}}%
\pgfpathlineto{\pgfqpoint{5.021506in}{1.420300in}}%
\pgfpathlineto{\pgfqpoint{5.023193in}{1.418477in}}%
\pgfpathlineto{\pgfqpoint{5.022201in}{1.421333in}}%
\pgfpathlineto{\pgfqpoint{5.023336in}{1.419024in}}%
\pgfpathlineto{\pgfqpoint{5.023777in}{1.421021in}}%
\pgfpathlineto{\pgfqpoint{5.024527in}{1.416656in}}%
\pgfpathlineto{\pgfqpoint{5.024729in}{1.417445in}}%
\pgfpathlineto{\pgfqpoint{5.024800in}{1.416080in}}%
\pgfpathlineto{\pgfqpoint{5.025738in}{1.423393in}}%
\pgfpathlineto{\pgfqpoint{5.026034in}{1.422260in}}%
\pgfpathlineto{\pgfqpoint{5.026307in}{1.423984in}}%
\pgfpathlineto{\pgfqpoint{5.026650in}{1.420786in}}%
\pgfpathlineto{\pgfqpoint{5.027607in}{1.423104in}}%
\pgfpathlineto{\pgfqpoint{5.027666in}{1.423966in}}%
\pgfpathlineto{\pgfqpoint{5.028479in}{1.417011in}}%
\pgfpathlineto{\pgfqpoint{5.028844in}{1.418907in}}%
\pgfpathlineto{\pgfqpoint{5.030569in}{1.417208in}}%
\pgfpathlineto{\pgfqpoint{5.029197in}{1.420866in}}%
\pgfpathlineto{\pgfqpoint{5.030581in}{1.417399in}}%
\pgfpathlineto{\pgfqpoint{5.030885in}{1.419695in}}%
\pgfpathlineto{\pgfqpoint{5.031762in}{1.416066in}}%
\pgfpathlineto{\pgfqpoint{5.032217in}{1.418360in}}%
\pgfpathlineto{\pgfqpoint{5.033649in}{1.416375in}}%
\pgfpathlineto{\pgfqpoint{5.033056in}{1.419336in}}%
\pgfpathlineto{\pgfqpoint{5.033788in}{1.417401in}}%
\pgfpathlineto{\pgfqpoint{5.034461in}{1.416356in}}%
\pgfpathlineto{\pgfqpoint{5.035179in}{1.419675in}}%
\pgfpathlineto{\pgfqpoint{5.035191in}{1.419477in}}%
\pgfpathlineto{\pgfqpoint{5.035260in}{1.421083in}}%
\pgfpathlineto{\pgfqpoint{5.036520in}{1.415818in}}%
\pgfpathlineto{\pgfqpoint{5.037809in}{1.412642in}}%
\pgfpathlineto{\pgfqpoint{5.038177in}{1.413252in}}%
\pgfpathlineto{\pgfqpoint{5.039072in}{1.414435in}}%
\pgfpathlineto{\pgfqpoint{5.038544in}{1.410548in}}%
\pgfpathlineto{\pgfqpoint{5.039667in}{1.413030in}}%
\pgfpathlineto{\pgfqpoint{5.039678in}{1.412506in}}%
\pgfpathlineto{\pgfqpoint{5.040181in}{1.417216in}}%
\pgfpathlineto{\pgfqpoint{5.041151in}{1.415333in}}%
\pgfpathlineto{\pgfqpoint{5.042642in}{1.416382in}}%
\pgfpathlineto{\pgfqpoint{5.041368in}{1.413851in}}%
\pgfpathlineto{\pgfqpoint{5.042721in}{1.416295in}}%
\pgfpathlineto{\pgfqpoint{5.043538in}{1.411994in}}%
\pgfpathlineto{\pgfqpoint{5.044296in}{1.414775in}}%
\pgfpathlineto{\pgfqpoint{5.045380in}{1.413848in}}%
\pgfpathlineto{\pgfqpoint{5.044951in}{1.415622in}}%
\pgfpathlineto{\pgfqpoint{5.045504in}{1.415846in}}%
\pgfpathlineto{\pgfqpoint{5.047090in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{5.045808in}{1.413932in}}%
\pgfpathlineto{\pgfqpoint{5.047213in}{1.419173in}}%
\pgfpathlineto{\pgfqpoint{5.048334in}{1.421993in}}%
\pgfpathlineto{\pgfqpoint{5.047516in}{1.416967in}}%
\pgfpathlineto{\pgfqpoint{5.048770in}{1.419358in}}%
\pgfpathlineto{\pgfqpoint{5.048882in}{1.417960in}}%
\pgfpathlineto{\pgfqpoint{5.049753in}{1.422380in}}%
\pgfpathlineto{\pgfqpoint{5.050220in}{1.421542in}}%
\pgfpathlineto{\pgfqpoint{5.050298in}{1.421224in}}%
\pgfpathlineto{\pgfqpoint{5.051233in}{1.425903in}}%
\pgfpathlineto{\pgfqpoint{5.051632in}{1.423180in}}%
\pgfpathlineto{\pgfqpoint{5.053271in}{1.430024in}}%
\pgfpathlineto{\pgfqpoint{5.051710in}{1.423111in}}%
\pgfpathlineto{\pgfqpoint{5.053326in}{1.428780in}}%
\pgfpathlineto{\pgfqpoint{5.054463in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{5.054925in}{1.426760in}}%
\pgfpathlineto{\pgfqpoint{5.055980in}{1.429315in}}%
\pgfpathlineto{\pgfqpoint{5.055134in}{1.426178in}}%
\pgfpathlineto{\pgfqpoint{5.056473in}{1.427516in}}%
\pgfpathlineto{\pgfqpoint{5.057808in}{1.421212in}}%
\pgfpathlineto{\pgfqpoint{5.056561in}{1.427747in}}%
\pgfpathlineto{\pgfqpoint{5.058277in}{1.422997in}}%
\pgfpathlineto{\pgfqpoint{5.058463in}{1.424096in}}%
\pgfpathlineto{\pgfqpoint{5.058332in}{1.421775in}}%
\pgfpathlineto{\pgfqpoint{5.059051in}{1.421722in}}%
\pgfpathlineto{\pgfqpoint{5.059106in}{1.420632in}}%
\pgfpathlineto{\pgfqpoint{5.059802in}{1.423655in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{1.422446in}}%
\pgfpathlineto{\pgfqpoint{5.060486in}{1.422773in}}%
\pgfpathlineto{\pgfqpoint{5.061882in}{1.419614in}}%
\pgfpathlineto{\pgfqpoint{5.062055in}{1.417940in}}%
\pgfpathlineto{\pgfqpoint{5.062703in}{1.421530in}}%
\pgfpathlineto{\pgfqpoint{5.063371in}{1.420377in}}%
\pgfpathlineto{\pgfqpoint{5.063855in}{1.424358in}}%
\pgfpathlineto{\pgfqpoint{5.064886in}{1.420851in}}%
\pgfpathlineto{\pgfqpoint{5.065197in}{1.416647in}}%
\pgfpathlineto{\pgfqpoint{5.066449in}{1.418961in}}%
\pgfpathlineto{\pgfqpoint{5.067910in}{1.415848in}}%
\pgfpathlineto{\pgfqpoint{5.067004in}{1.419097in}}%
\pgfpathlineto{\pgfqpoint{5.068102in}{1.417074in}}%
\pgfpathlineto{\pgfqpoint{5.069768in}{1.425550in}}%
\pgfpathlineto{\pgfqpoint{5.069906in}{1.424427in}}%
\pgfpathlineto{\pgfqpoint{5.071628in}{1.420345in}}%
\pgfpathlineto{\pgfqpoint{5.070287in}{1.425635in}}%
\pgfpathlineto{\pgfqpoint{5.071849in}{1.421123in}}%
\pgfpathlineto{\pgfqpoint{5.072702in}{1.425292in}}%
\pgfpathlineto{\pgfqpoint{5.073091in}{1.419901in}}%
\pgfpathlineto{\pgfqpoint{5.073395in}{1.421393in}}%
\pgfpathlineto{\pgfqpoint{5.073993in}{1.422456in}}%
\pgfpathlineto{\pgfqpoint{5.073689in}{1.419851in}}%
\pgfpathlineto{\pgfqpoint{5.074820in}{1.420564in}}%
\pgfpathlineto{\pgfqpoint{5.076219in}{1.418816in}}%
\pgfpathlineto{\pgfqpoint{5.075541in}{1.423217in}}%
\pgfpathlineto{\pgfqpoint{5.076375in}{1.420181in}}%
\pgfpathlineto{\pgfqpoint{5.076541in}{1.421605in}}%
\pgfpathlineto{\pgfqpoint{5.077498in}{1.417780in}}%
\pgfpathlineto{\pgfqpoint{5.077685in}{1.417941in}}%
\pgfpathlineto{\pgfqpoint{5.078400in}{1.414250in}}%
\pgfpathlineto{\pgfqpoint{5.079177in}{1.418583in}}%
\pgfpathlineto{\pgfqpoint{5.080034in}{1.419943in}}%
\pgfpathlineto{\pgfqpoint{5.080632in}{1.416662in}}%
\pgfpathlineto{\pgfqpoint{5.080653in}{1.417044in}}%
\pgfpathlineto{\pgfqpoint{5.081681in}{1.411824in}}%
\pgfpathlineto{\pgfqpoint{5.080828in}{1.418603in}}%
\pgfpathlineto{\pgfqpoint{5.082205in}{1.416730in}}%
\pgfpathlineto{\pgfqpoint{5.083639in}{1.418495in}}%
\pgfpathlineto{\pgfqpoint{5.082308in}{1.415324in}}%
\pgfpathlineto{\pgfqpoint{5.083762in}{1.417097in}}%
\pgfpathlineto{\pgfqpoint{5.084762in}{1.415243in}}%
\pgfpathlineto{\pgfqpoint{5.084283in}{1.420396in}}%
\pgfpathlineto{\pgfqpoint{5.085343in}{1.416090in}}%
\pgfpathlineto{\pgfqpoint{5.086136in}{1.417702in}}%
\pgfpathlineto{\pgfqpoint{5.085607in}{1.413076in}}%
\pgfpathlineto{\pgfqpoint{5.086887in}{1.416142in}}%
\pgfpathlineto{\pgfqpoint{5.086947in}{1.415570in}}%
\pgfpathlineto{\pgfqpoint{5.087555in}{1.419810in}}%
\pgfpathlineto{\pgfqpoint{5.088233in}{1.418254in}}%
\pgfpathlineto{\pgfqpoint{5.088828in}{1.421628in}}%
\pgfpathlineto{\pgfqpoint{5.089725in}{1.417491in}}%
\pgfpathlineto{\pgfqpoint{5.089735in}{1.417721in}}%
\pgfpathlineto{\pgfqpoint{5.091302in}{1.425033in}}%
\pgfpathlineto{\pgfqpoint{5.092233in}{1.420943in}}%
\pgfpathlineto{\pgfqpoint{5.094020in}{1.416356in}}%
\pgfpathlineto{\pgfqpoint{5.092583in}{1.422530in}}%
\pgfpathlineto{\pgfqpoint{5.094039in}{1.416488in}}%
\pgfpathlineto{\pgfqpoint{5.095946in}{1.421119in}}%
\pgfpathlineto{\pgfqpoint{5.094427in}{1.415686in}}%
\pgfpathlineto{\pgfqpoint{5.095976in}{1.420650in}}%
\pgfpathlineto{\pgfqpoint{5.097557in}{1.418737in}}%
\pgfpathlineto{\pgfqpoint{5.096362in}{1.422045in}}%
\pgfpathlineto{\pgfqpoint{5.097646in}{1.419083in}}%
\pgfpathlineto{\pgfqpoint{5.097715in}{1.418774in}}%
\pgfpathlineto{\pgfqpoint{5.099280in}{1.424200in}}%
\pgfpathlineto{\pgfqpoint{5.100428in}{1.419176in}}%
\pgfpathlineto{\pgfqpoint{5.099319in}{1.424241in}}%
\pgfpathlineto{\pgfqpoint{5.100966in}{1.419797in}}%
\pgfpathlineto{\pgfqpoint{5.101601in}{1.418425in}}%
\pgfpathlineto{\pgfqpoint{5.102401in}{1.420446in}}%
\pgfpathlineto{\pgfqpoint{5.102547in}{1.419631in}}%
\pgfpathlineto{\pgfqpoint{5.102615in}{1.420023in}}%
\pgfpathlineto{\pgfqpoint{5.103860in}{1.415352in}}%
\pgfpathlineto{\pgfqpoint{5.103996in}{1.417251in}}%
\pgfpathlineto{\pgfqpoint{5.104635in}{1.415849in}}%
\pgfpathlineto{\pgfqpoint{5.104383in}{1.419717in}}%
\pgfpathlineto{\pgfqpoint{5.105487in}{1.419216in}}%
\pgfpathlineto{\pgfqpoint{5.106819in}{1.425358in}}%
\pgfpathlineto{\pgfqpoint{5.107117in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{5.109249in}{1.420054in}}%
\pgfpathlineto{\pgfqpoint{5.107368in}{1.425737in}}%
\pgfpathlineto{\pgfqpoint{5.109335in}{1.421213in}}%
\pgfpathlineto{\pgfqpoint{5.109364in}{1.421566in}}%
\pgfpathlineto{\pgfqpoint{5.109871in}{1.416137in}}%
\pgfpathlineto{\pgfqpoint{5.110797in}{1.419079in}}%
\pgfpathlineto{\pgfqpoint{5.110921in}{1.418482in}}%
\pgfpathlineto{\pgfqpoint{5.112092in}{1.422944in}}%
\pgfpathlineto{\pgfqpoint{5.113685in}{1.418852in}}%
\pgfpathlineto{\pgfqpoint{5.112358in}{1.424369in}}%
\pgfpathlineto{\pgfqpoint{5.113969in}{1.422040in}}%
\pgfpathlineto{\pgfqpoint{5.114621in}{1.425663in}}%
\pgfpathlineto{\pgfqpoint{5.115395in}{1.421334in}}%
\pgfpathlineto{\pgfqpoint{5.115508in}{1.422204in}}%
\pgfpathlineto{\pgfqpoint{5.115678in}{1.421073in}}%
\pgfpathlineto{\pgfqpoint{5.116355in}{1.425957in}}%
\pgfpathlineto{\pgfqpoint{5.117003in}{1.423384in}}%
\pgfpathlineto{\pgfqpoint{5.117275in}{1.424368in}}%
\pgfpathlineto{\pgfqpoint{5.117753in}{1.421294in}}%
\pgfpathlineto{\pgfqpoint{5.118512in}{1.422622in}}%
\pgfpathlineto{\pgfqpoint{5.119352in}{1.416955in}}%
\pgfpathlineto{\pgfqpoint{5.120247in}{1.419087in}}%
\pgfpathlineto{\pgfqpoint{5.120256in}{1.419375in}}%
\pgfpathlineto{\pgfqpoint{5.121455in}{1.408733in}}%
\pgfpathlineto{\pgfqpoint{5.121464in}{1.408406in}}%
\pgfpathlineto{\pgfqpoint{5.122632in}{1.412413in}}%
\pgfpathlineto{\pgfqpoint{5.122983in}{1.409168in}}%
\pgfpathlineto{\pgfqpoint{5.123611in}{1.407037in}}%
\pgfpathlineto{\pgfqpoint{5.123934in}{1.410991in}}%
\pgfpathlineto{\pgfqpoint{5.123944in}{1.410919in}}%
\pgfpathlineto{\pgfqpoint{5.124579in}{1.411647in}}%
\pgfpathlineto{\pgfqpoint{5.125324in}{1.407917in}}%
\pgfpathlineto{\pgfqpoint{5.125333in}{1.408131in}}%
\pgfpathlineto{\pgfqpoint{5.125728in}{1.404229in}}%
\pgfpathlineto{\pgfqpoint{5.126801in}{1.408323in}}%
\pgfpathlineto{\pgfqpoint{5.126883in}{1.407459in}}%
\pgfpathlineto{\pgfqpoint{5.128418in}{1.413575in}}%
\pgfpathlineto{\pgfqpoint{5.128664in}{1.412779in}}%
\pgfpathlineto{\pgfqpoint{5.129610in}{1.410409in}}%
\pgfpathlineto{\pgfqpoint{5.129437in}{1.413115in}}%
\pgfpathlineto{\pgfqpoint{5.130209in}{1.412438in}}%
\pgfpathlineto{\pgfqpoint{5.131858in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{5.131867in}{1.416034in}}%
\pgfpathlineto{\pgfqpoint{5.133292in}{1.417973in}}%
\pgfpathlineto{\pgfqpoint{5.132110in}{1.414639in}}%
\pgfpathlineto{\pgfqpoint{5.133517in}{1.415529in}}%
\pgfpathlineto{\pgfqpoint{5.133921in}{1.413700in}}%
\pgfpathlineto{\pgfqpoint{5.134568in}{1.418755in}}%
\pgfpathlineto{\pgfqpoint{5.134649in}{1.418657in}}%
\pgfpathlineto{\pgfqpoint{5.134730in}{1.418457in}}%
\pgfpathlineto{\pgfqpoint{5.136323in}{1.423386in}}%
\pgfpathlineto{\pgfqpoint{5.137313in}{1.422492in}}%
\pgfpathlineto{\pgfqpoint{5.136760in}{1.425696in}}%
\pgfpathlineto{\pgfqpoint{5.137839in}{1.423691in}}%
\pgfpathlineto{\pgfqpoint{5.138639in}{1.422067in}}%
\pgfpathlineto{\pgfqpoint{5.139446in}{1.426740in}}%
\pgfpathlineto{\pgfqpoint{5.140216in}{1.421933in}}%
\pgfpathlineto{\pgfqpoint{5.140703in}{1.427681in}}%
\pgfpathlineto{\pgfqpoint{5.141029in}{1.425424in}}%
\pgfpathlineto{\pgfqpoint{5.141073in}{1.424274in}}%
\pgfpathlineto{\pgfqpoint{5.141884in}{1.430313in}}%
\pgfpathlineto{\pgfqpoint{5.141973in}{1.429677in}}%
\pgfpathlineto{\pgfqpoint{5.142316in}{1.432076in}}%
\pgfpathlineto{\pgfqpoint{5.143370in}{1.427936in}}%
\pgfpathlineto{\pgfqpoint{5.143388in}{1.428092in}}%
\pgfpathlineto{\pgfqpoint{5.143440in}{1.426838in}}%
\pgfpathlineto{\pgfqpoint{5.143826in}{1.431170in}}%
\pgfpathlineto{\pgfqpoint{5.144876in}{1.430399in}}%
\pgfpathlineto{\pgfqpoint{5.145828in}{1.433913in}}%
\pgfpathlineto{\pgfqpoint{5.144999in}{1.428966in}}%
\pgfpathlineto{\pgfqpoint{5.146420in}{1.430427in}}%
\pgfpathlineto{\pgfqpoint{5.147897in}{1.426739in}}%
\pgfpathlineto{\pgfqpoint{5.146986in}{1.430652in}}%
\pgfpathlineto{\pgfqpoint{5.148027in}{1.428371in}}%
\pgfpathlineto{\pgfqpoint{5.149766in}{1.435428in}}%
\pgfpathlineto{\pgfqpoint{5.148123in}{1.427709in}}%
\pgfpathlineto{\pgfqpoint{5.149844in}{1.434461in}}%
\pgfpathlineto{\pgfqpoint{5.150292in}{1.433964in}}%
\pgfpathlineto{\pgfqpoint{5.150887in}{1.436767in}}%
\pgfpathlineto{\pgfqpoint{5.151360in}{1.435530in}}%
\pgfpathlineto{\pgfqpoint{5.151575in}{1.437418in}}%
\pgfpathlineto{\pgfqpoint{5.152098in}{1.432130in}}%
\pgfpathlineto{\pgfqpoint{5.152424in}{1.432821in}}%
\pgfpathlineto{\pgfqpoint{5.152690in}{1.430210in}}%
\pgfpathlineto{\pgfqpoint{5.153913in}{1.433853in}}%
\pgfpathlineto{\pgfqpoint{5.153947in}{1.433593in}}%
\pgfpathlineto{\pgfqpoint{5.154237in}{1.435792in}}%
\pgfpathlineto{\pgfqpoint{5.154928in}{1.430764in}}%
\pgfpathlineto{\pgfqpoint{5.154937in}{1.430868in}}%
\pgfpathlineto{\pgfqpoint{5.155277in}{1.429558in}}%
\pgfpathlineto{\pgfqpoint{5.156102in}{1.438428in}}%
\pgfpathlineto{\pgfqpoint{5.156238in}{1.437850in}}%
\pgfpathlineto{\pgfqpoint{5.156272in}{1.438300in}}%
\pgfpathlineto{\pgfqpoint{5.157120in}{1.434429in}}%
\pgfpathlineto{\pgfqpoint{5.157255in}{1.434888in}}%
\pgfpathlineto{\pgfqpoint{5.157297in}{1.434466in}}%
\pgfpathlineto{\pgfqpoint{5.157517in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{5.159669in}{1.442855in}}%
\pgfpathlineto{\pgfqpoint{5.159737in}{1.441892in}}%
\pgfpathlineto{\pgfqpoint{5.160165in}{1.439115in}}%
\pgfpathlineto{\pgfqpoint{5.159880in}{1.443115in}}%
\pgfpathlineto{\pgfqpoint{5.161282in}{1.441838in}}%
\pgfpathlineto{\pgfqpoint{5.164212in}{1.431559in}}%
\pgfpathlineto{\pgfqpoint{5.161307in}{1.442075in}}%
\pgfpathlineto{\pgfqpoint{5.164379in}{1.434306in}}%
\pgfpathlineto{\pgfqpoint{5.165425in}{1.433927in}}%
\pgfpathlineto{\pgfqpoint{5.166112in}{1.442097in}}%
\pgfpathlineto{\pgfqpoint{5.166468in}{1.440353in}}%
\pgfpathlineto{\pgfqpoint{5.167311in}{1.444715in}}%
\pgfpathlineto{\pgfqpoint{5.167517in}{1.444058in}}%
\pgfpathlineto{\pgfqpoint{5.168143in}{1.446638in}}%
\pgfpathlineto{\pgfqpoint{5.167624in}{1.443537in}}%
\pgfpathlineto{\pgfqpoint{5.169098in}{1.445012in}}%
\pgfpathlineto{\pgfqpoint{5.169295in}{1.442961in}}%
\pgfpathlineto{\pgfqpoint{5.170270in}{1.449431in}}%
\pgfpathlineto{\pgfqpoint{5.170459in}{1.449108in}}%
\pgfpathlineto{\pgfqpoint{5.171864in}{1.447036in}}%
\pgfpathlineto{\pgfqpoint{5.171268in}{1.450898in}}%
\pgfpathlineto{\pgfqpoint{5.171970in}{1.449311in}}%
\pgfpathlineto{\pgfqpoint{5.172858in}{1.452987in}}%
\pgfpathlineto{\pgfqpoint{5.173582in}{1.452435in}}%
\pgfpathlineto{\pgfqpoint{5.173614in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{5.174474in}{1.456706in}}%
\pgfpathlineto{\pgfqpoint{5.174522in}{1.456505in}}%
\pgfpathlineto{\pgfqpoint{5.176147in}{1.464169in}}%
\pgfpathlineto{\pgfqpoint{5.176204in}{1.463148in}}%
\pgfpathlineto{\pgfqpoint{5.177066in}{1.461245in}}%
\pgfpathlineto{\pgfqpoint{5.177629in}{1.465743in}}%
\pgfpathlineto{\pgfqpoint{5.177710in}{1.465478in}}%
\pgfpathlineto{\pgfqpoint{5.177894in}{1.466275in}}%
\pgfpathlineto{\pgfqpoint{5.178280in}{1.462272in}}%
\pgfpathlineto{\pgfqpoint{5.179137in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{5.180456in}{1.459412in}}%
\pgfpathlineto{\pgfqpoint{5.180743in}{1.460481in}}%
\pgfpathlineto{\pgfqpoint{5.181667in}{1.464105in}}%
\pgfpathlineto{\pgfqpoint{5.182327in}{1.462137in}}%
\pgfpathlineto{\pgfqpoint{5.183350in}{1.458975in}}%
\pgfpathlineto{\pgfqpoint{5.183017in}{1.462739in}}%
\pgfpathlineto{\pgfqpoint{5.183975in}{1.460230in}}%
\pgfpathlineto{\pgfqpoint{5.185640in}{1.465635in}}%
\pgfpathlineto{\pgfqpoint{5.185648in}{1.465561in}}%
\pgfpathlineto{\pgfqpoint{5.186489in}{1.463694in}}%
\pgfpathlineto{\pgfqpoint{5.186018in}{1.467380in}}%
\pgfpathlineto{\pgfqpoint{5.187165in}{1.466139in}}%
\pgfpathlineto{\pgfqpoint{5.187368in}{1.467421in}}%
\pgfpathlineto{\pgfqpoint{5.187776in}{1.464390in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.466477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856944in}{1.876308in}}%
\pgfpathlineto{\pgfqpoint{2.163600in}{1.876308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194156in}{1.876308in}}{\pgfqpoint{2.194156in}{1.906863in}}%
\pgfpathlineto{\pgfqpoint{2.194156in}{3.413056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194156in}{3.443611in}}{\pgfqpoint{2.163600in}{3.443611in}}%
\pgfpathlineto{\pgfqpoint{0.856944in}{3.443611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{3.443611in}}{\pgfqpoint{0.826389in}{3.413056in}}%
\pgfpathlineto{\pgfqpoint{0.826389in}{1.906863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{1.876308in}}{\pgfqpoint{0.856944in}{1.876308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{3.329028in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{3.329028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=3.275556in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont KL-UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{3.116123in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{3.116123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=3.062650in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont KL-UCB++}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.903218in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.903218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.849745in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.690312in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.690312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.636840in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCB\(\displaystyle \dagger\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.477407in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.477407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.423935in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCBVTuned}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.257384in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.257384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.203912in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCB-DT(\(\displaystyle \mu\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.028912in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.028912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=1.975440in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCB-DT(\(\displaystyle kl\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/pgf/regrets/regret_intro_graph.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.860981in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.860981in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860981in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.760597in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.760597in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760597in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.660214in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.660214in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.660214in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.559831in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.559831in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559831in,y=0.368056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.177315in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont n (log scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.637643in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.637643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542014in, y=0.584836in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.100487in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.100487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465972in, y=1.047681in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.563332in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.563332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465972in, y=1.510525in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.026176in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.026176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465972in, y=1.973370in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.489021in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.489021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465972in, y=2.436214in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.951865in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.951865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465972in, y=2.899059in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.414710in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.414710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465972in, y=3.361903in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410417in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle R(n)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.645650in}}%
\pgfpathlineto{\pgfqpoint{1.502987in}{0.659582in}}%
\pgfpathlineto{\pgfqpoint{1.661402in}{0.671153in}}%
\pgfpathlineto{\pgfqpoint{1.773799in}{0.683835in}}%
\pgfpathlineto{\pgfqpoint{1.819816in}{0.686473in}}%
\pgfpathlineto{\pgfqpoint{1.963486in}{0.703367in}}%
\pgfpathlineto{\pgfqpoint{2.131792in}{0.734424in}}%
\pgfpathlineto{\pgfqpoint{2.150854in}{0.736368in}}%
\pgfpathlineto{\pgfqpoint{2.186397in}{0.746180in}}%
\pgfpathlineto{\pgfqpoint{2.218974in}{0.753123in}}%
\pgfpathlineto{\pgfqpoint{2.249043in}{0.759464in}}%
\pgfpathlineto{\pgfqpoint{2.290207in}{0.767471in}}%
\pgfpathlineto{\pgfqpoint{2.327444in}{0.779227in}}%
\pgfpathlineto{\pgfqpoint{2.382564in}{0.795658in}}%
\pgfpathlineto{\pgfqpoint{2.412251in}{0.803156in}}%
\pgfpathlineto{\pgfqpoint{2.448622in}{0.817042in}}%
\pgfpathlineto{\pgfqpoint{2.481893in}{0.829261in}}%
\pgfpathlineto{\pgfqpoint{2.512551in}{0.837360in}}%
\pgfpathlineto{\pgfqpoint{2.554452in}{0.852357in}}%
\pgfpathlineto{\pgfqpoint{2.567476in}{0.858698in}}%
\pgfpathlineto{\pgfqpoint{2.604131in}{0.873046in}}%
\pgfpathlineto{\pgfqpoint{2.621245in}{0.881284in}}%
\pgfpathlineto{\pgfqpoint{2.626787in}{0.881562in}}%
\pgfpathlineto{\pgfqpoint{2.632251in}{0.884571in}}%
\pgfpathlineto{\pgfqpoint{2.642956in}{0.888273in}}%
\pgfpathlineto{\pgfqpoint{2.736423in}{0.932290in}}%
\pgfpathlineto{\pgfqpoint{2.760597in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{2.790666in}{0.964226in}}%
\pgfpathlineto{\pgfqpoint{2.801371in}{0.972557in}}%
\pgfpathlineto{\pgfqpoint{2.815202in}{0.981305in}}%
\pgfpathlineto{\pgfqpoint{2.821939in}{0.984499in}}%
\pgfpathlineto{\pgfqpoint{2.850892in}{1.004401in}}%
\pgfpathlineto{\pgfqpoint{2.860086in}{1.007965in}}%
\pgfpathlineto{\pgfqpoint{2.877848in}{1.019536in}}%
\pgfpathlineto{\pgfqpoint{2.897599in}{1.028145in}}%
\pgfpathlineto{\pgfqpoint{2.903063in}{1.032588in}}%
\pgfpathlineto{\pgfqpoint{2.908452in}{1.037031in}}%
\pgfpathlineto{\pgfqpoint{2.916399in}{1.040919in}}%
\pgfpathlineto{\pgfqpoint{2.924187in}{1.045548in}}%
\pgfpathlineto{\pgfqpoint{2.934336in}{1.050408in}}%
\pgfpathlineto{\pgfqpoint{2.939313in}{1.053370in}}%
\pgfpathlineto{\pgfqpoint{2.944227in}{1.056749in}}%
\pgfpathlineto{\pgfqpoint{2.949081in}{1.058693in}}%
\pgfpathlineto{\pgfqpoint{2.972483in}{1.074985in}}%
\pgfpathlineto{\pgfqpoint{2.977000in}{1.077021in}}%
\pgfpathlineto{\pgfqpoint{2.988068in}{1.087296in}}%
\pgfpathlineto{\pgfqpoint{3.011369in}{1.099562in}}%
\pgfpathlineto{\pgfqpoint{3.019509in}{1.103265in}}%
\pgfpathlineto{\pgfqpoint{3.029451in}{1.113031in}}%
\pgfpathlineto{\pgfqpoint{3.037226in}{1.118677in}}%
\pgfpathlineto{\pgfqpoint{3.048606in}{1.124000in}}%
\pgfpathlineto{\pgfqpoint{3.054175in}{1.128860in}}%
\pgfpathlineto{\pgfqpoint{3.061478in}{1.134090in}}%
\pgfpathlineto{\pgfqpoint{3.066867in}{1.139829in}}%
\pgfpathlineto{\pgfqpoint{3.068647in}{1.140616in}}%
\pgfpathlineto{\pgfqpoint{3.075686in}{1.149410in}}%
\pgfpathlineto{\pgfqpoint{3.101011in}{1.169035in}}%
\pgfpathlineto{\pgfqpoint{3.102642in}{1.168988in}}%
\pgfpathlineto{\pgfqpoint{3.112289in}{1.177644in}}%
\pgfpathlineto{\pgfqpoint{3.117025in}{1.179726in}}%
\pgfpathlineto{\pgfqpoint{3.152977in}{1.211246in}}%
\pgfpathlineto{\pgfqpoint{3.160068in}{1.214440in}}%
\pgfpathlineto{\pgfqpoint{3.164261in}{1.219253in}}%
\pgfpathlineto{\pgfqpoint{3.171152in}{1.224113in}}%
\pgfpathlineto{\pgfqpoint{3.173875in}{1.226474in}}%
\pgfpathlineto{\pgfqpoint{3.177923in}{1.231982in}}%
\pgfpathlineto{\pgfqpoint{3.206397in}{1.257947in}}%
\pgfpathlineto{\pgfqpoint{3.208886in}{1.260863in}}%
\pgfpathlineto{\pgfqpoint{3.217473in}{1.269055in}}%
\pgfpathlineto{\pgfqpoint{3.228243in}{1.275952in}}%
\pgfpathlineto{\pgfqpoint{3.235262in}{1.282941in}}%
\pgfpathlineto{\pgfqpoint{3.243294in}{1.289189in}}%
\pgfpathlineto{\pgfqpoint{3.261057in}{1.310249in}}%
\pgfpathlineto{\pgfqpoint{3.277006in}{1.322144in}}%
\pgfpathlineto{\pgfqpoint{3.359365in}{1.401012in}}%
\pgfpathlineto{\pgfqpoint{3.364396in}{1.407770in}}%
\pgfpathlineto{\pgfqpoint{3.387837in}{1.435078in}}%
\pgfpathlineto{\pgfqpoint{3.389403in}{1.435355in}}%
\pgfpathlineto{\pgfqpoint{3.392516in}{1.438734in}}%
\pgfpathlineto{\pgfqpoint{3.397905in}{1.444890in}}%
\pgfpathlineto{\pgfqpoint{3.411430in}{1.461599in}}%
\pgfpathlineto{\pgfqpoint{3.414373in}{1.463450in}}%
\pgfpathlineto{\pgfqpoint{3.418021in}{1.464422in}}%
\pgfpathlineto{\pgfqpoint{3.421636in}{1.469421in}}%
\pgfpathlineto{\pgfqpoint{3.423072in}{1.470393in}}%
\pgfpathlineto{\pgfqpoint{3.425929in}{1.472522in}}%
\pgfpathlineto{\pgfqpoint{3.426640in}{1.472568in}}%
\pgfpathlineto{\pgfqpoint{3.430879in}{1.479603in}}%
\pgfpathlineto{\pgfqpoint{3.434377in}{1.479927in}}%
\pgfpathlineto{\pgfqpoint{3.437153in}{1.483075in}}%
\pgfpathlineto{\pgfqpoint{3.437844in}{1.483214in}}%
\pgfpathlineto{\pgfqpoint{3.440595in}{1.486824in}}%
\pgfpathlineto{\pgfqpoint{3.454069in}{1.502005in}}%
\pgfpathlineto{\pgfqpoint{3.456709in}{1.507235in}}%
\pgfpathlineto{\pgfqpoint{3.460635in}{1.508901in}}%
\pgfpathlineto{\pgfqpoint{3.462584in}{1.510012in}}%
\pgfpathlineto{\pgfqpoint{3.467093in}{1.518853in}}%
\pgfpathlineto{\pgfqpoint{3.468372in}{1.517510in}}%
\pgfpathlineto{\pgfqpoint{3.469010in}{1.518112in}}%
\pgfpathlineto{\pgfqpoint{3.472184in}{1.519547in}}%
\pgfpathlineto{\pgfqpoint{3.474705in}{1.522139in}}%
\pgfpathlineto{\pgfqpoint{3.488891in}{1.533756in}}%
\pgfpathlineto{\pgfqpoint{3.491306in}{1.534080in}}%
\pgfpathlineto{\pgfqpoint{3.495498in}{1.538385in}}%
\pgfpathlineto{\pgfqpoint{3.503748in}{1.544078in}}%
\pgfpathlineto{\pgfqpoint{3.504331in}{1.543707in}}%
\pgfpathlineto{\pgfqpoint{3.508386in}{1.550280in}}%
\pgfpathlineto{\pgfqpoint{3.510684in}{1.551946in}}%
\pgfpathlineto{\pgfqpoint{3.512969in}{1.553705in}}%
\pgfpathlineto{\pgfqpoint{3.515240in}{1.555788in}}%
\pgfpathlineto{\pgfqpoint{3.519744in}{1.561249in}}%
\pgfpathlineto{\pgfqpoint{3.520862in}{1.563749in}}%
\pgfpathlineto{\pgfqpoint{3.530237in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{3.530781in}{1.574718in}}%
\pgfpathlineto{\pgfqpoint{3.531325in}{1.576106in}}%
\pgfpathlineto{\pgfqpoint{3.532952in}{1.576893in}}%
\pgfpathlineto{\pgfqpoint{3.535111in}{1.578652in}}%
\pgfpathlineto{\pgfqpoint{3.537257in}{1.578467in}}%
\pgfpathlineto{\pgfqpoint{3.540455in}{1.582818in}}%
\pgfpathlineto{\pgfqpoint{3.541516in}{1.583188in}}%
\pgfpathlineto{\pgfqpoint{3.544679in}{1.585178in}}%
\pgfpathlineto{\pgfqpoint{3.545204in}{1.584530in}}%
\pgfpathlineto{\pgfqpoint{3.545728in}{1.585919in}}%
\pgfpathlineto{\pgfqpoint{3.565637in}{1.600498in}}%
\pgfpathlineto{\pgfqpoint{3.566135in}{1.599526in}}%
\pgfpathlineto{\pgfqpoint{3.567128in}{1.600730in}}%
\pgfpathlineto{\pgfqpoint{3.570091in}{1.605127in}}%
\pgfpathlineto{\pgfqpoint{3.571074in}{1.606747in}}%
\pgfpathlineto{\pgfqpoint{3.574981in}{1.610588in}}%
\pgfpathlineto{\pgfqpoint{3.575467in}{1.610172in}}%
\pgfpathlineto{\pgfqpoint{3.575952in}{1.610774in}}%
\pgfpathlineto{\pgfqpoint{3.582203in}{1.617577in}}%
\pgfpathlineto{\pgfqpoint{3.585528in}{1.617531in}}%
\pgfpathlineto{\pgfqpoint{3.588356in}{1.620354in}}%
\pgfpathlineto{\pgfqpoint{3.593024in}{1.628315in}}%
\pgfpathlineto{\pgfqpoint{3.593488in}{1.627667in}}%
\pgfpathlineto{\pgfqpoint{3.594875in}{1.629102in}}%
\pgfpathlineto{\pgfqpoint{3.599010in}{1.638776in}}%
\pgfpathlineto{\pgfqpoint{3.603101in}{1.642710in}}%
\pgfpathlineto{\pgfqpoint{3.603553in}{1.642247in}}%
\pgfpathlineto{\pgfqpoint{3.604004in}{1.642802in}}%
\pgfpathlineto{\pgfqpoint{3.606254in}{1.645209in}}%
\pgfpathlineto{\pgfqpoint{3.607150in}{1.646274in}}%
\pgfpathlineto{\pgfqpoint{3.608490in}{1.648958in}}%
\pgfpathlineto{\pgfqpoint{3.608936in}{1.648773in}}%
\pgfpathlineto{\pgfqpoint{3.609381in}{1.648079in}}%
\pgfpathlineto{\pgfqpoint{3.609826in}{1.648495in}}%
\pgfpathlineto{\pgfqpoint{3.611600in}{1.651550in}}%
\pgfpathlineto{\pgfqpoint{3.612042in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{3.612925in}{1.651458in}}%
\pgfpathlineto{\pgfqpoint{3.622938in}{1.662334in}}%
\pgfpathlineto{\pgfqpoint{3.625508in}{1.665019in}}%
\pgfpathlineto{\pgfqpoint{3.629755in}{1.669647in}}%
\pgfpathlineto{\pgfqpoint{3.631020in}{1.669323in}}%
\pgfpathlineto{\pgfqpoint{3.631441in}{1.670203in}}%
\pgfpathlineto{\pgfqpoint{3.633119in}{1.672934in}}%
\pgfpathlineto{\pgfqpoint{3.633538in}{1.672424in}}%
\pgfpathlineto{\pgfqpoint{3.636455in}{1.674229in}}%
\pgfpathlineto{\pgfqpoint{3.638938in}{1.677655in}}%
\pgfpathlineto{\pgfqpoint{3.642634in}{1.681080in}}%
\pgfpathlineto{\pgfqpoint{3.643450in}{1.681774in}}%
\pgfpathlineto{\pgfqpoint{3.647508in}{1.688300in}}%
\pgfpathlineto{\pgfqpoint{3.648716in}{1.689041in}}%
\pgfpathlineto{\pgfqpoint{3.650723in}{1.692142in}}%
\pgfpathlineto{\pgfqpoint{3.655498in}{1.697001in}}%
\pgfpathlineto{\pgfqpoint{3.655893in}{1.696492in}}%
\pgfpathlineto{\pgfqpoint{3.656682in}{1.697835in}}%
\pgfpathlineto{\pgfqpoint{3.664102in}{1.704546in}}%
\pgfpathlineto{\pgfqpoint{3.668716in}{1.711766in}}%
\pgfpathlineto{\pgfqpoint{3.670243in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{3.672142in}{1.713247in}}%
\pgfpathlineto{\pgfqpoint{3.673277in}{1.712414in}}%
\pgfpathlineto{\pgfqpoint{3.673655in}{1.713618in}}%
\pgfpathlineto{\pgfqpoint{3.676288in}{1.720375in}}%
\pgfpathlineto{\pgfqpoint{3.682980in}{1.728151in}}%
\pgfpathlineto{\pgfqpoint{3.685185in}{1.728845in}}%
\pgfpathlineto{\pgfqpoint{3.687378in}{1.732594in}}%
\pgfpathlineto{\pgfqpoint{3.688833in}{1.732409in}}%
\pgfpathlineto{\pgfqpoint{3.689196in}{1.733011in}}%
\pgfpathlineto{\pgfqpoint{3.691367in}{1.734446in}}%
\pgfpathlineto{\pgfqpoint{3.693525in}{1.736112in}}%
\pgfpathlineto{\pgfqpoint{3.694242in}{1.737315in}}%
\pgfpathlineto{\pgfqpoint{3.694958in}{1.736852in}}%
\pgfpathlineto{\pgfqpoint{3.695672in}{1.735695in}}%
\pgfpathlineto{\pgfqpoint{3.696029in}{1.736713in}}%
\pgfpathlineto{\pgfqpoint{3.697096in}{1.738287in}}%
\pgfpathlineto{\pgfqpoint{3.697807in}{1.737361in}}%
\pgfpathlineto{\pgfqpoint{3.698516in}{1.737037in}}%
\pgfpathlineto{\pgfqpoint{3.700635in}{1.740833in}}%
\pgfpathlineto{\pgfqpoint{3.702042in}{1.741666in}}%
\pgfpathlineto{\pgfqpoint{3.704143in}{1.746294in}}%
\pgfpathlineto{\pgfqpoint{3.704492in}{1.745832in}}%
\pgfpathlineto{\pgfqpoint{3.705537in}{1.747313in}}%
\pgfpathlineto{\pgfqpoint{3.706579in}{1.746618in}}%
\pgfpathlineto{\pgfqpoint{3.707272in}{1.747775in}}%
\pgfpathlineto{\pgfqpoint{3.710377in}{1.748099in}}%
\pgfpathlineto{\pgfqpoint{3.711407in}{1.747174in}}%
\pgfpathlineto{\pgfqpoint{3.711749in}{1.747914in}}%
\pgfpathlineto{\pgfqpoint{3.714819in}{1.752219in}}%
\pgfpathlineto{\pgfqpoint{3.715837in}{1.753654in}}%
\pgfpathlineto{\pgfqpoint{3.718875in}{1.758467in}}%
\pgfpathlineto{\pgfqpoint{3.719211in}{1.758328in}}%
\pgfpathlineto{\pgfqpoint{3.719882in}{1.756801in}}%
\pgfpathlineto{\pgfqpoint{3.720887in}{1.758004in}}%
\pgfpathlineto{\pgfqpoint{3.726533in}{1.765873in}}%
\pgfpathlineto{\pgfqpoint{3.726862in}{1.765688in}}%
\pgfpathlineto{\pgfqpoint{3.727520in}{1.767030in}}%
\pgfpathlineto{\pgfqpoint{3.741412in}{1.785358in}}%
\pgfpathlineto{\pgfqpoint{3.742996in}{1.789107in}}%
\pgfpathlineto{\pgfqpoint{3.743312in}{1.788228in}}%
\pgfpathlineto{\pgfqpoint{3.745830in}{1.791977in}}%
\pgfpathlineto{\pgfqpoint{3.748021in}{1.794986in}}%
\pgfpathlineto{\pgfqpoint{3.748333in}{1.794847in}}%
\pgfpathlineto{\pgfqpoint{3.749889in}{1.794800in}}%
\pgfpathlineto{\pgfqpoint{3.751129in}{1.795911in}}%
\pgfpathlineto{\pgfqpoint{3.753905in}{1.799151in}}%
\pgfpathlineto{\pgfqpoint{3.754520in}{1.797855in}}%
\pgfpathlineto{\pgfqpoint{3.755439in}{1.799383in}}%
\pgfpathlineto{\pgfqpoint{3.759703in}{1.805261in}}%
\pgfpathlineto{\pgfqpoint{3.760912in}{1.807112in}}%
\pgfpathlineto{\pgfqpoint{3.761516in}{1.805909in}}%
\pgfpathlineto{\pgfqpoint{3.761817in}{1.805307in}}%
\pgfpathlineto{\pgfqpoint{3.763020in}{1.806140in}}%
\pgfpathlineto{\pgfqpoint{3.766607in}{1.810352in}}%
\pgfpathlineto{\pgfqpoint{3.767202in}{1.809519in}}%
\pgfpathlineto{\pgfqpoint{3.767796in}{1.811324in}}%
\pgfpathlineto{\pgfqpoint{3.769276in}{1.811555in}}%
\pgfpathlineto{\pgfqpoint{3.769572in}{1.810445in}}%
\pgfpathlineto{\pgfqpoint{3.770162in}{1.812065in}}%
\pgfpathlineto{\pgfqpoint{3.770456in}{1.812018in}}%
\pgfpathlineto{\pgfqpoint{3.772514in}{1.811741in}}%
\pgfpathlineto{\pgfqpoint{3.772807in}{1.811231in}}%
\pgfpathlineto{\pgfqpoint{3.773392in}{1.812157in}}%
\pgfpathlineto{\pgfqpoint{3.776015in}{1.814795in}}%
\pgfpathlineto{\pgfqpoint{3.778621in}{1.816971in}}%
\pgfpathlineto{\pgfqpoint{3.780922in}{1.820627in}}%
\pgfpathlineto{\pgfqpoint{3.781209in}{1.820257in}}%
\pgfpathlineto{\pgfqpoint{3.782068in}{1.821044in}}%
\pgfpathlineto{\pgfqpoint{3.784065in}{1.825904in}}%
\pgfpathlineto{\pgfqpoint{3.786335in}{1.827014in}}%
\pgfpathlineto{\pgfqpoint{3.788310in}{1.829051in}}%
\pgfpathlineto{\pgfqpoint{3.788592in}{1.828588in}}%
\pgfpathlineto{\pgfqpoint{3.789154in}{1.829375in}}%
\pgfpathlineto{\pgfqpoint{3.791674in}{1.833031in}}%
\pgfpathlineto{\pgfqpoint{3.791952in}{1.833263in}}%
\pgfpathlineto{\pgfqpoint{3.792231in}{1.832661in}}%
\pgfpathlineto{\pgfqpoint{3.792510in}{1.831550in}}%
\pgfpathlineto{\pgfqpoint{3.793344in}{1.834420in}}%
\pgfpathlineto{\pgfqpoint{3.802951in}{1.854831in}}%
\pgfpathlineto{\pgfqpoint{3.803493in}{1.854230in}}%
\pgfpathlineto{\pgfqpoint{3.804034in}{1.853304in}}%
\pgfpathlineto{\pgfqpoint{3.804844in}{1.855017in}}%
\pgfpathlineto{\pgfqpoint{3.808871in}{1.858025in}}%
\pgfpathlineto{\pgfqpoint{3.805384in}{1.854183in}}%
\pgfpathlineto{\pgfqpoint{3.809138in}{1.857608in}}%
\pgfpathlineto{\pgfqpoint{3.809671in}{1.856405in}}%
\pgfpathlineto{\pgfqpoint{3.810736in}{1.857284in}}%
\pgfpathlineto{\pgfqpoint{3.813121in}{1.859784in}}%
\pgfpathlineto{\pgfqpoint{3.813385in}{1.858534in}}%
\pgfpathlineto{\pgfqpoint{3.814176in}{1.860987in}}%
\pgfpathlineto{\pgfqpoint{3.816540in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{3.816801in}{1.864459in}}%
\pgfpathlineto{\pgfqpoint{3.817324in}{1.865616in}}%
\pgfpathlineto{\pgfqpoint{3.819669in}{1.870938in}}%
\pgfpathlineto{\pgfqpoint{3.824831in}{1.879038in}}%
\pgfpathlineto{\pgfqpoint{3.825343in}{1.877927in}}%
\pgfpathlineto{\pgfqpoint{3.826110in}{1.878946in}}%
\pgfpathlineto{\pgfqpoint{3.828911in}{1.884453in}}%
\pgfpathlineto{\pgfqpoint{3.829165in}{1.884315in}}%
\pgfpathlineto{\pgfqpoint{3.829418in}{1.883991in}}%
\pgfpathlineto{\pgfqpoint{3.829925in}{1.884639in}}%
\pgfpathlineto{\pgfqpoint{3.833451in}{1.896997in}}%
\pgfpathlineto{\pgfqpoint{3.835452in}{1.897968in}}%
\pgfpathlineto{\pgfqpoint{3.837195in}{1.903337in}}%
\pgfpathlineto{\pgfqpoint{3.837691in}{1.902736in}}%
\pgfpathlineto{\pgfqpoint{3.838930in}{1.904217in}}%
\pgfpathlineto{\pgfqpoint{3.839177in}{1.902458in}}%
\pgfpathlineto{\pgfqpoint{3.839424in}{1.902319in}}%
\pgfpathlineto{\pgfqpoint{3.839671in}{1.903847in}}%
\pgfpathlineto{\pgfqpoint{3.840410in}{1.904680in}}%
\pgfpathlineto{\pgfqpoint{3.842131in}{1.908753in}}%
\pgfpathlineto{\pgfqpoint{3.842376in}{1.907966in}}%
\pgfpathlineto{\pgfqpoint{3.843111in}{1.910234in}}%
\pgfpathlineto{\pgfqpoint{3.845793in}{1.913242in}}%
\pgfpathlineto{\pgfqpoint{3.851102in}{1.918287in}}%
\pgfpathlineto{\pgfqpoint{3.851341in}{1.917732in}}%
\pgfpathlineto{\pgfqpoint{3.852059in}{1.918426in}}%
\pgfpathlineto{\pgfqpoint{3.854205in}{1.922360in}}%
\pgfpathlineto{\pgfqpoint{3.854443in}{1.922222in}}%
\pgfpathlineto{\pgfqpoint{3.854681in}{1.923425in}}%
\pgfpathlineto{\pgfqpoint{3.858463in}{1.928701in}}%
\pgfpathlineto{\pgfqpoint{3.858698in}{1.928331in}}%
\pgfpathlineto{\pgfqpoint{3.859168in}{1.929766in}}%
\pgfpathlineto{\pgfqpoint{3.859402in}{1.929488in}}%
\pgfpathlineto{\pgfqpoint{3.866149in}{1.938884in}}%
\pgfpathlineto{\pgfqpoint{3.867300in}{1.936061in}}%
\pgfpathlineto{\pgfqpoint{3.868219in}{1.938051in}}%
\pgfpathlineto{\pgfqpoint{3.870962in}{1.940689in}}%
\pgfpathlineto{\pgfqpoint{3.871418in}{1.942078in}}%
\pgfpathlineto{\pgfqpoint{3.872554in}{1.941615in}}%
\pgfpathlineto{\pgfqpoint{3.872780in}{1.941476in}}%
\pgfpathlineto{\pgfqpoint{3.873234in}{1.942911in}}%
\pgfpathlineto{\pgfqpoint{3.873460in}{1.942679in}}%
\pgfpathlineto{\pgfqpoint{3.875942in}{1.949992in}}%
\pgfpathlineto{\pgfqpoint{3.879747in}{1.956287in}}%
\pgfpathlineto{\pgfqpoint{3.880415in}{1.955685in}}%
\pgfpathlineto{\pgfqpoint{3.881082in}{1.954852in}}%
\pgfpathlineto{\pgfqpoint{3.882632in}{1.959018in}}%
\pgfpathlineto{\pgfqpoint{3.883957in}{1.962119in}}%
\pgfpathlineto{\pgfqpoint{3.884397in}{1.960869in}}%
\pgfpathlineto{\pgfqpoint{3.885935in}{1.962258in}}%
\pgfpathlineto{\pgfqpoint{3.887903in}{1.965451in}}%
\pgfpathlineto{\pgfqpoint{3.886592in}{1.961563in}}%
\pgfpathlineto{\pgfqpoint{3.888339in}{1.964479in}}%
\pgfpathlineto{\pgfqpoint{3.890512in}{1.961748in}}%
\pgfpathlineto{\pgfqpoint{3.890729in}{1.962026in}}%
\pgfpathlineto{\pgfqpoint{3.892673in}{1.967951in}}%
\pgfpathlineto{\pgfqpoint{3.892889in}{1.967441in}}%
\pgfpathlineto{\pgfqpoint{3.893749in}{1.966331in}}%
\pgfpathlineto{\pgfqpoint{3.893319in}{1.968182in}}%
\pgfpathlineto{\pgfqpoint{3.894393in}{1.967997in}}%
\pgfpathlineto{\pgfqpoint{3.896533in}{1.973227in}}%
\pgfpathlineto{\pgfqpoint{3.896746in}{1.972810in}}%
\pgfpathlineto{\pgfqpoint{3.899085in}{1.972764in}}%
\pgfpathlineto{\pgfqpoint{3.900778in}{1.974430in}}%
\pgfpathlineto{\pgfqpoint{3.901200in}{1.973690in}}%
\pgfpathlineto{\pgfqpoint{3.901832in}{1.975958in}}%
\pgfpathlineto{\pgfqpoint{3.904976in}{1.973273in}}%
\pgfpathlineto{\pgfqpoint{3.910986in}{1.979985in}}%
\pgfpathlineto{\pgfqpoint{3.911191in}{1.979429in}}%
\pgfpathlineto{\pgfqpoint{3.911397in}{1.978596in}}%
\pgfpathlineto{\pgfqpoint{3.912218in}{1.981142in}}%
\pgfpathlineto{\pgfqpoint{3.914670in}{1.986464in}}%
\pgfpathlineto{\pgfqpoint{3.912627in}{1.980864in}}%
\pgfpathlineto{\pgfqpoint{3.915687in}{1.985724in}}%
\pgfpathlineto{\pgfqpoint{3.916093in}{1.984844in}}%
\pgfpathlineto{\pgfqpoint{3.916904in}{1.986279in}}%
\pgfpathlineto{\pgfqpoint{3.917106in}{1.985539in}}%
\pgfpathlineto{\pgfqpoint{3.928085in}{2.002294in}}%
\pgfpathlineto{\pgfqpoint{3.928281in}{2.001831in}}%
\pgfpathlineto{\pgfqpoint{3.929068in}{1.999331in}}%
\pgfpathlineto{\pgfqpoint{3.929656in}{2.001275in}}%
\pgfpathlineto{\pgfqpoint{3.931416in}{2.002710in}}%
\pgfpathlineto{\pgfqpoint{3.932196in}{2.001877in}}%
\pgfpathlineto{\pgfqpoint{3.932586in}{2.003358in}}%
\pgfpathlineto{\pgfqpoint{3.933363in}{2.003173in}}%
\pgfpathlineto{\pgfqpoint{3.934333in}{2.004330in}}%
\pgfpathlineto{\pgfqpoint{3.935493in}{2.004469in}}%
\pgfpathlineto{\pgfqpoint{3.937804in}{2.010671in}}%
\pgfpathlineto{\pgfqpoint{3.938188in}{2.009884in}}%
\pgfpathlineto{\pgfqpoint{3.938571in}{2.010579in}}%
\pgfpathlineto{\pgfqpoint{3.938763in}{2.012013in}}%
\pgfpathlineto{\pgfqpoint{3.940101in}{2.011365in}}%
\pgfpathlineto{\pgfqpoint{3.949902in}{2.030388in}}%
\pgfpathlineto{\pgfqpoint{3.952314in}{2.036729in}}%
\pgfpathlineto{\pgfqpoint{3.952499in}{2.036452in}}%
\pgfpathlineto{\pgfqpoint{3.953054in}{2.038349in}}%
\pgfpathlineto{\pgfqpoint{3.954160in}{2.038997in}}%
\pgfpathlineto{\pgfqpoint{3.954344in}{2.037979in}}%
\pgfpathlineto{\pgfqpoint{3.954896in}{2.036544in}}%
\pgfpathlineto{\pgfqpoint{3.955447in}{2.038534in}}%
\pgfpathlineto{\pgfqpoint{3.955630in}{2.038396in}}%
\pgfpathlineto{\pgfqpoint{3.958190in}{2.043672in}}%
\pgfpathlineto{\pgfqpoint{3.956363in}{2.038164in}}%
\pgfpathlineto{\pgfqpoint{3.958372in}{2.043487in}}%
\pgfpathlineto{\pgfqpoint{3.960733in}{2.045662in}}%
\pgfpathlineto{\pgfqpoint{3.962359in}{2.048486in}}%
\pgfpathlineto{\pgfqpoint{3.963439in}{2.050939in}}%
\pgfpathlineto{\pgfqpoint{3.963978in}{2.050707in}}%
\pgfpathlineto{\pgfqpoint{3.964337in}{2.049457in}}%
\pgfpathlineto{\pgfqpoint{3.964875in}{2.052744in}}%
\pgfpathlineto{\pgfqpoint{3.968441in}{2.057881in}}%
\pgfpathlineto{\pgfqpoint{3.969682in}{2.055104in}}%
\pgfpathlineto{\pgfqpoint{3.968796in}{2.058159in}}%
\pgfpathlineto{\pgfqpoint{3.970389in}{2.056122in}}%
\pgfpathlineto{\pgfqpoint{3.972503in}{2.059640in}}%
\pgfpathlineto{\pgfqpoint{3.972678in}{2.059085in}}%
\pgfpathlineto{\pgfqpoint{3.973730in}{2.057280in}}%
\pgfpathlineto{\pgfqpoint{3.974255in}{2.059131in}}%
\pgfpathlineto{\pgfqpoint{3.974954in}{2.058714in}}%
\pgfpathlineto{\pgfqpoint{3.975303in}{2.060149in}}%
\pgfpathlineto{\pgfqpoint{3.977044in}{2.061306in}}%
\pgfpathlineto{\pgfqpoint{3.978776in}{2.060427in}}%
\pgfpathlineto{\pgfqpoint{3.979294in}{2.061121in}}%
\pgfpathlineto{\pgfqpoint{3.981361in}{2.065657in}}%
\pgfpathlineto{\pgfqpoint{3.982047in}{2.066027in}}%
\pgfpathlineto{\pgfqpoint{3.983928in}{2.070933in}}%
\pgfpathlineto{\pgfqpoint{3.984099in}{2.070054in}}%
\pgfpathlineto{\pgfqpoint{3.984440in}{2.069638in}}%
\pgfpathlineto{\pgfqpoint{3.984951in}{2.070841in}}%
\pgfpathlineto{\pgfqpoint{3.985121in}{2.070841in}}%
\pgfpathlineto{\pgfqpoint{3.986479in}{2.076488in}}%
\pgfpathlineto{\pgfqpoint{3.987326in}{2.076164in}}%
\pgfpathlineto{\pgfqpoint{3.988676in}{2.078385in}}%
\pgfpathlineto{\pgfqpoint{3.988339in}{2.075886in}}%
\pgfpathlineto{\pgfqpoint{3.989182in}{2.077552in}}%
\pgfpathlineto{\pgfqpoint{3.989350in}{2.077089in}}%
\pgfpathlineto{\pgfqpoint{3.989855in}{2.079542in}}%
\pgfpathlineto{\pgfqpoint{3.990023in}{2.079357in}}%
\pgfpathlineto{\pgfqpoint{3.991364in}{2.083939in}}%
\pgfpathlineto{\pgfqpoint{3.991866in}{2.083569in}}%
\pgfpathlineto{\pgfqpoint{3.992033in}{2.083338in}}%
\pgfpathlineto{\pgfqpoint{3.992534in}{2.085050in}}%
\pgfpathlineto{\pgfqpoint{3.995195in}{2.087596in}}%
\pgfpathlineto{\pgfqpoint{3.996023in}{2.086254in}}%
\pgfpathlineto{\pgfqpoint{3.996684in}{2.085097in}}%
\pgfpathlineto{\pgfqpoint{3.997344in}{2.086485in}}%
\pgfpathlineto{\pgfqpoint{3.999317in}{2.090188in}}%
\pgfpathlineto{\pgfqpoint{3.999809in}{2.088429in}}%
\pgfpathlineto{\pgfqpoint{4.000464in}{2.091206in}}%
\pgfpathlineto{\pgfqpoint{4.006951in}{2.106989in}}%
\pgfpathlineto{\pgfqpoint{4.007594in}{2.106017in}}%
\pgfpathlineto{\pgfqpoint{4.007755in}{2.105554in}}%
\pgfpathlineto{\pgfqpoint{4.008557in}{2.107683in}}%
\pgfpathlineto{\pgfqpoint{4.009357in}{2.110090in}}%
\pgfpathlineto{\pgfqpoint{4.010474in}{2.113561in}}%
\pgfpathlineto{\pgfqpoint{4.011270in}{2.113284in}}%
\pgfpathlineto{\pgfqpoint{4.011588in}{2.112636in}}%
\pgfpathlineto{\pgfqpoint{4.012065in}{2.114580in}}%
\pgfpathlineto{\pgfqpoint{4.012382in}{2.114626in}}%
\pgfpathlineto{\pgfqpoint{4.014123in}{2.117310in}}%
\pgfpathlineto{\pgfqpoint{4.019923in}{2.124068in}}%
\pgfpathlineto{\pgfqpoint{4.020234in}{2.125595in}}%
\pgfpathlineto{\pgfqpoint{4.021476in}{2.124299in}}%
\pgfpathlineto{\pgfqpoint{4.021631in}{2.123837in}}%
\pgfpathlineto{\pgfqpoint{4.022250in}{2.126243in}}%
\pgfpathlineto{\pgfqpoint{4.024871in}{2.133510in}}%
\pgfpathlineto{\pgfqpoint{4.025178in}{2.133325in}}%
\pgfpathlineto{\pgfqpoint{4.025945in}{2.131936in}}%
\pgfpathlineto{\pgfqpoint{4.026710in}{2.132955in}}%
\pgfpathlineto{\pgfqpoint{4.027321in}{2.130964in}}%
\pgfpathlineto{\pgfqpoint{4.027931in}{2.133279in}}%
\pgfpathlineto{\pgfqpoint{4.029149in}{2.137629in}}%
\pgfpathlineto{\pgfqpoint{4.029756in}{2.136935in}}%
\pgfpathlineto{\pgfqpoint{4.031724in}{2.139805in}}%
\pgfpathlineto{\pgfqpoint{4.032177in}{2.139758in}}%
\pgfpathlineto{\pgfqpoint{4.032478in}{2.140916in}}%
\pgfpathlineto{\pgfqpoint{4.034132in}{2.147257in}}%
\pgfpathlineto{\pgfqpoint{4.034732in}{2.145451in}}%
\pgfpathlineto{\pgfqpoint{4.034881in}{2.144387in}}%
\pgfpathlineto{\pgfqpoint{4.035779in}{2.147488in}}%
\pgfpathlineto{\pgfqpoint{4.037419in}{2.152070in}}%
\pgfpathlineto{\pgfqpoint{4.037716in}{2.150635in}}%
\pgfpathlineto{\pgfqpoint{4.040236in}{2.148784in}}%
\pgfpathlineto{\pgfqpoint{4.040531in}{2.149386in}}%
\pgfpathlineto{\pgfqpoint{4.042885in}{2.156745in}}%
\pgfpathlineto{\pgfqpoint{4.043472in}{2.155588in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{2.157439in}}%
\pgfpathlineto{\pgfqpoint{4.045226in}{2.159846in}}%
\pgfpathlineto{\pgfqpoint{4.045809in}{2.158735in}}%
\pgfpathlineto{\pgfqpoint{4.046681in}{2.158457in}}%
\pgfpathlineto{\pgfqpoint{4.046100in}{2.159198in}}%
\pgfpathlineto{\pgfqpoint{4.046972in}{2.159383in}}%
\pgfpathlineto{\pgfqpoint{4.047117in}{2.159753in}}%
\pgfpathlineto{\pgfqpoint{4.047987in}{2.158319in}}%
\pgfpathlineto{\pgfqpoint{4.048132in}{2.157624in}}%
\pgfpathlineto{\pgfqpoint{4.048855in}{2.160910in}}%
\pgfpathlineto{\pgfqpoint{4.053023in}{2.172898in}}%
\pgfpathlineto{\pgfqpoint{4.053166in}{2.172435in}}%
\pgfpathlineto{\pgfqpoint{4.059263in}{2.185580in}}%
\pgfpathlineto{\pgfqpoint{4.059684in}{2.184192in}}%
\pgfpathlineto{\pgfqpoint{4.059825in}{2.183497in}}%
\pgfpathlineto{\pgfqpoint{4.060246in}{2.185997in}}%
\pgfpathlineto{\pgfqpoint{4.060947in}{2.185487in}}%
\pgfpathlineto{\pgfqpoint{4.062625in}{2.187894in}}%
\pgfpathlineto{\pgfqpoint{4.061787in}{2.184978in}}%
\pgfpathlineto{\pgfqpoint{4.062904in}{2.187015in}}%
\pgfpathlineto{\pgfqpoint{4.063321in}{2.184099in}}%
\pgfpathlineto{\pgfqpoint{4.064850in}{2.186552in}}%
\pgfpathlineto{\pgfqpoint{4.065127in}{2.187478in}}%
\pgfpathlineto{\pgfqpoint{4.067201in}{2.192384in}}%
\pgfpathlineto{\pgfqpoint{4.068577in}{2.196225in}}%
\pgfpathlineto{\pgfqpoint{4.070085in}{2.199141in}}%
\pgfpathlineto{\pgfqpoint{4.070359in}{2.198216in}}%
\pgfpathlineto{\pgfqpoint{4.070905in}{2.196735in}}%
\pgfpathlineto{\pgfqpoint{4.071724in}{2.198031in}}%
\pgfpathlineto{\pgfqpoint{4.073627in}{2.200113in}}%
\pgfpathlineto{\pgfqpoint{4.073763in}{2.199003in}}%
\pgfpathlineto{\pgfqpoint{4.074711in}{2.201918in}}%
\pgfpathlineto{\pgfqpoint{4.075116in}{2.200622in}}%
\pgfpathlineto{\pgfqpoint{4.075791in}{2.199003in}}%
\pgfpathlineto{\pgfqpoint{4.075926in}{2.199882in}}%
\pgfpathlineto{\pgfqpoint{4.076061in}{2.198169in}}%
\pgfpathlineto{\pgfqpoint{4.077003in}{2.201085in}}%
\pgfpathlineto{\pgfqpoint{4.077272in}{2.200808in}}%
\pgfpathlineto{\pgfqpoint{4.079415in}{2.208352in}}%
\pgfpathlineto{\pgfqpoint{4.079949in}{2.207519in}}%
\pgfpathlineto{\pgfqpoint{4.080483in}{2.209741in}}%
\pgfpathlineto{\pgfqpoint{4.080749in}{2.208676in}}%
\pgfpathlineto{\pgfqpoint{4.080882in}{2.208954in}}%
\pgfpathlineto{\pgfqpoint{4.081282in}{2.207102in}}%
\pgfpathlineto{\pgfqpoint{4.081680in}{2.207056in}}%
\pgfpathlineto{\pgfqpoint{4.082211in}{2.205760in}}%
\pgfpathlineto{\pgfqpoint{4.082874in}{2.207704in}}%
\pgfpathlineto{\pgfqpoint{4.084328in}{2.211222in}}%
\pgfpathlineto{\pgfqpoint{4.085119in}{2.210389in}}%
\pgfpathlineto{\pgfqpoint{4.085645in}{2.209741in}}%
\pgfpathlineto{\pgfqpoint{4.085382in}{2.211222in}}%
\pgfpathlineto{\pgfqpoint{4.086434in}{2.211222in}}%
\pgfpathlineto{\pgfqpoint{4.086958in}{2.210759in}}%
\pgfpathlineto{\pgfqpoint{4.087089in}{2.211777in}}%
\pgfpathlineto{\pgfqpoint{4.087875in}{2.214600in}}%
\pgfpathlineto{\pgfqpoint{4.088658in}{2.212332in}}%
\pgfpathlineto{\pgfqpoint{4.093328in}{2.220710in}}%
\pgfpathlineto{\pgfqpoint{4.093586in}{2.219414in}}%
\pgfpathlineto{\pgfqpoint{4.094487in}{2.220895in}}%
\pgfpathlineto{\pgfqpoint{4.097177in}{2.227838in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{2.226079in}}%
\pgfpathlineto{\pgfqpoint{4.097433in}{2.228162in}}%
\pgfpathlineto{\pgfqpoint{4.098834in}{2.226912in}}%
\pgfpathlineto{\pgfqpoint{4.100863in}{2.230522in}}%
\pgfpathlineto{\pgfqpoint{4.100989in}{2.229550in}}%
\pgfpathlineto{\pgfqpoint{4.101116in}{2.229041in}}%
\pgfpathlineto{\pgfqpoint{4.101747in}{2.231448in}}%
\pgfpathlineto{\pgfqpoint{4.101999in}{2.230800in}}%
\pgfpathlineto{\pgfqpoint{4.105265in}{2.243574in}}%
\pgfpathlineto{\pgfqpoint{4.106389in}{2.242510in}}%
\pgfpathlineto{\pgfqpoint{4.106014in}{2.244546in}}%
\pgfpathlineto{\pgfqpoint{4.106887in}{2.243343in}}%
\pgfpathlineto{\pgfqpoint{4.107509in}{2.245750in}}%
\pgfpathlineto{\pgfqpoint{4.108751in}{2.244546in}}%
\pgfpathlineto{\pgfqpoint{4.109246in}{2.243436in}}%
\pgfpathlineto{\pgfqpoint{4.109865in}{2.245333in}}%
\pgfpathlineto{\pgfqpoint{4.110112in}{2.245056in}}%
\pgfpathlineto{\pgfqpoint{4.112452in}{2.248712in}}%
\pgfpathlineto{\pgfqpoint{4.116604in}{2.257367in}}%
\pgfpathlineto{\pgfqpoint{4.118543in}{2.262088in}}%
\pgfpathlineto{\pgfqpoint{4.118785in}{2.260885in}}%
\pgfpathlineto{\pgfqpoint{4.119147in}{2.259496in}}%
\pgfpathlineto{\pgfqpoint{4.119871in}{2.261996in}}%
\pgfpathlineto{\pgfqpoint{4.119991in}{2.261903in}}%
\pgfpathlineto{\pgfqpoint{4.120833in}{2.265513in}}%
\pgfpathlineto{\pgfqpoint{4.121794in}{2.263801in}}%
\pgfpathlineto{\pgfqpoint{4.122393in}{2.263060in}}%
\pgfpathlineto{\pgfqpoint{4.125611in}{2.276298in}}%
\pgfpathlineto{\pgfqpoint{4.127624in}{2.279491in}}%
\pgfpathlineto{\pgfqpoint{4.131151in}{2.288146in}}%
\pgfpathlineto{\pgfqpoint{4.127978in}{2.279121in}}%
\pgfpathlineto{\pgfqpoint{4.131970in}{2.285971in}}%
\pgfpathlineto{\pgfqpoint{4.133369in}{2.285601in}}%
\pgfpathlineto{\pgfqpoint{4.133020in}{2.287221in}}%
\pgfpathlineto{\pgfqpoint{4.133485in}{2.285878in}}%
\pgfpathlineto{\pgfqpoint{4.135574in}{2.290322in}}%
\pgfpathlineto{\pgfqpoint{4.135690in}{2.289118in}}%
\pgfpathlineto{\pgfqpoint{4.136152in}{2.291340in}}%
\pgfpathlineto{\pgfqpoint{4.137076in}{2.289720in}}%
\pgfpathlineto{\pgfqpoint{4.137882in}{2.291988in}}%
\pgfpathlineto{\pgfqpoint{4.138801in}{2.291062in}}%
\pgfpathlineto{\pgfqpoint{4.139031in}{2.291849in}}%
\pgfpathlineto{\pgfqpoint{4.140633in}{2.294580in}}%
\pgfpathlineto{\pgfqpoint{4.140747in}{2.293932in}}%
\pgfpathlineto{\pgfqpoint{4.141660in}{2.290275in}}%
\pgfpathlineto{\pgfqpoint{4.142457in}{2.291525in}}%
\pgfpathlineto{\pgfqpoint{4.144498in}{2.296663in}}%
\pgfpathlineto{\pgfqpoint{4.144950in}{2.295783in}}%
\pgfpathlineto{\pgfqpoint{4.145289in}{2.298329in}}%
\pgfpathlineto{\pgfqpoint{4.145515in}{2.297635in}}%
\pgfpathlineto{\pgfqpoint{4.147203in}{2.300088in}}%
\pgfpathlineto{\pgfqpoint{4.147316in}{2.299070in}}%
\pgfpathlineto{\pgfqpoint{4.148325in}{2.301384in}}%
\pgfpathlineto{\pgfqpoint{4.148549in}{2.301152in}}%
\pgfpathlineto{\pgfqpoint{4.149332in}{2.299347in}}%
\pgfpathlineto{\pgfqpoint{4.150113in}{2.301476in}}%
\pgfpathlineto{\pgfqpoint{4.150225in}{2.301384in}}%
\pgfpathlineto{\pgfqpoint{4.150336in}{2.302448in}}%
\pgfpathlineto{\pgfqpoint{4.151782in}{2.310363in}}%
\pgfpathlineto{\pgfqpoint{4.152559in}{2.309206in}}%
\pgfpathlineto{\pgfqpoint{4.154107in}{2.305642in}}%
\pgfpathlineto{\pgfqpoint{4.154548in}{2.306521in}}%
\pgfpathlineto{\pgfqpoint{4.154769in}{2.305688in}}%
\pgfpathlineto{\pgfqpoint{4.156308in}{2.307401in}}%
\pgfpathlineto{\pgfqpoint{4.157075in}{2.303605in}}%
\pgfpathlineto{\pgfqpoint{4.158060in}{2.306012in}}%
\pgfpathlineto{\pgfqpoint{4.160022in}{2.311427in}}%
\pgfpathlineto{\pgfqpoint{4.160348in}{2.309715in}}%
\pgfpathlineto{\pgfqpoint{4.160456in}{2.309808in}}%
\pgfpathlineto{\pgfqpoint{4.160565in}{2.308974in}}%
\pgfpathlineto{\pgfqpoint{4.160673in}{2.308974in}}%
\pgfpathlineto{\pgfqpoint{4.160890in}{2.307169in}}%
\pgfpathlineto{\pgfqpoint{4.161865in}{2.309946in}}%
\pgfpathlineto{\pgfqpoint{4.162082in}{2.309854in}}%
\pgfpathlineto{\pgfqpoint{4.162190in}{2.309761in}}%
\pgfpathlineto{\pgfqpoint{4.162298in}{2.311474in}}%
\pgfpathlineto{\pgfqpoint{4.175161in}{2.337300in}}%
\pgfpathlineto{\pgfqpoint{4.163054in}{2.310178in}}%
\pgfpathlineto{\pgfqpoint{4.175266in}{2.336514in}}%
\pgfpathlineto{\pgfqpoint{4.175370in}{2.335357in}}%
\pgfpathlineto{\pgfqpoint{4.176206in}{2.339198in}}%
\pgfpathlineto{\pgfqpoint{4.176518in}{2.338689in}}%
\pgfpathlineto{\pgfqpoint{4.177663in}{2.341281in}}%
\pgfpathlineto{\pgfqpoint{4.178182in}{2.339846in}}%
\pgfpathlineto{\pgfqpoint{4.178493in}{2.338504in}}%
\pgfpathlineto{\pgfqpoint{4.179529in}{2.340355in}}%
\pgfpathlineto{\pgfqpoint{4.180149in}{2.342438in}}%
\pgfpathlineto{\pgfqpoint{4.181077in}{2.340448in}}%
\pgfpathlineto{\pgfqpoint{4.185176in}{2.348548in}}%
\pgfpathlineto{\pgfqpoint{4.181386in}{2.339707in}}%
\pgfpathlineto{\pgfqpoint{4.185787in}{2.347298in}}%
\pgfpathlineto{\pgfqpoint{4.187716in}{2.349797in}}%
\pgfpathlineto{\pgfqpoint{4.189232in}{2.355213in}}%
\pgfpathlineto{\pgfqpoint{4.188120in}{2.349566in}}%
\pgfpathlineto{\pgfqpoint{4.189937in}{2.353963in}}%
\pgfpathlineto{\pgfqpoint{4.190038in}{2.353037in}}%
\pgfpathlineto{\pgfqpoint{4.191244in}{2.355861in}}%
\pgfpathlineto{\pgfqpoint{4.191445in}{2.357712in}}%
\pgfpathlineto{\pgfqpoint{4.192647in}{2.354796in}}%
\pgfpathlineto{\pgfqpoint{4.192946in}{2.355861in}}%
\pgfpathlineto{\pgfqpoint{4.193645in}{2.352852in}}%
\pgfpathlineto{\pgfqpoint{4.193745in}{2.353269in}}%
\pgfpathlineto{\pgfqpoint{4.193845in}{2.352250in}}%
\pgfpathlineto{\pgfqpoint{4.194741in}{2.355398in}}%
\pgfpathlineto{\pgfqpoint{4.195238in}{2.353824in}}%
\pgfpathlineto{\pgfqpoint{4.197220in}{2.358545in}}%
\pgfpathlineto{\pgfqpoint{4.198798in}{2.357434in}}%
\pgfpathlineto{\pgfqpoint{4.197417in}{2.359471in}}%
\pgfpathlineto{\pgfqpoint{4.198995in}{2.358452in}}%
\pgfpathlineto{\pgfqpoint{4.200762in}{2.362248in}}%
\pgfpathlineto{\pgfqpoint{4.201055in}{2.361137in}}%
\pgfpathlineto{\pgfqpoint{4.201740in}{2.363359in}}%
\pgfpathlineto{\pgfqpoint{4.202228in}{2.362618in}}%
\pgfpathlineto{\pgfqpoint{4.203105in}{2.364423in}}%
\pgfpathlineto{\pgfqpoint{4.203495in}{2.362109in}}%
\pgfpathlineto{\pgfqpoint{4.203689in}{2.362803in}}%
\pgfpathlineto{\pgfqpoint{4.203786in}{2.362479in}}%
\pgfpathlineto{\pgfqpoint{4.204272in}{2.365673in}}%
\pgfpathlineto{\pgfqpoint{4.204369in}{2.365441in}}%
\pgfpathlineto{\pgfqpoint{4.206498in}{2.369144in}}%
\pgfpathlineto{\pgfqpoint{4.206691in}{2.368866in}}%
\pgfpathlineto{\pgfqpoint{4.208135in}{2.367756in}}%
\pgfpathlineto{\pgfqpoint{4.207173in}{2.370255in}}%
\pgfpathlineto{\pgfqpoint{4.208232in}{2.368172in}}%
\pgfpathlineto{\pgfqpoint{4.210244in}{2.375346in}}%
\pgfpathlineto{\pgfqpoint{4.210626in}{2.373911in}}%
\pgfpathlineto{\pgfqpoint{4.212151in}{2.369561in}}%
\pgfpathlineto{\pgfqpoint{4.210817in}{2.374467in}}%
\pgfpathlineto{\pgfqpoint{4.212342in}{2.371458in}}%
\pgfpathlineto{\pgfqpoint{4.213007in}{2.374421in}}%
\pgfpathlineto{\pgfqpoint{4.213955in}{2.372523in}}%
\pgfpathlineto{\pgfqpoint{4.216315in}{2.377151in}}%
\pgfpathlineto{\pgfqpoint{4.218941in}{2.380854in}}%
\pgfpathlineto{\pgfqpoint{4.216691in}{2.376596in}}%
\pgfpathlineto{\pgfqpoint{4.219595in}{2.378262in}}%
\pgfpathlineto{\pgfqpoint{4.219689in}{2.378216in}}%
\pgfpathlineto{\pgfqpoint{4.219969in}{2.379697in}}%
\pgfpathlineto{\pgfqpoint{4.222848in}{2.387843in}}%
\pgfpathlineto{\pgfqpoint{4.223034in}{2.386825in}}%
\pgfpathlineto{\pgfqpoint{4.223588in}{2.390065in}}%
\pgfpathlineto{\pgfqpoint{4.224142in}{2.388445in}}%
\pgfpathlineto{\pgfqpoint{4.224972in}{2.386223in}}%
\pgfpathlineto{\pgfqpoint{4.226717in}{2.392934in}}%
\pgfpathlineto{\pgfqpoint{4.227724in}{2.391731in}}%
\pgfpathlineto{\pgfqpoint{4.227358in}{2.394045in}}%
\pgfpathlineto{\pgfqpoint{4.228272in}{2.392240in}}%
\pgfpathlineto{\pgfqpoint{4.229639in}{2.396822in}}%
\pgfpathlineto{\pgfqpoint{4.230275in}{2.395110in}}%
\pgfpathlineto{\pgfqpoint{4.230456in}{2.394508in}}%
\pgfpathlineto{\pgfqpoint{4.231182in}{2.397146in}}%
\pgfpathlineto{\pgfqpoint{4.231363in}{2.396498in}}%
\pgfpathlineto{\pgfqpoint{4.232719in}{2.398951in}}%
\pgfpathlineto{\pgfqpoint{4.232900in}{2.397887in}}%
\pgfpathlineto{\pgfqpoint{4.232990in}{2.397517in}}%
\pgfpathlineto{\pgfqpoint{4.233351in}{2.401358in}}%
\pgfpathlineto{\pgfqpoint{4.235059in}{2.406033in}}%
\pgfpathlineto{\pgfqpoint{4.233801in}{2.401173in}}%
\pgfpathlineto{\pgfqpoint{4.235328in}{2.405940in}}%
\pgfpathlineto{\pgfqpoint{4.235417in}{2.405848in}}%
\pgfpathlineto{\pgfqpoint{4.235597in}{2.407236in}}%
\pgfpathlineto{\pgfqpoint{4.236044in}{2.405616in}}%
\pgfpathlineto{\pgfqpoint{4.237206in}{2.408532in}}%
\pgfpathlineto{\pgfqpoint{4.237741in}{2.406820in}}%
\pgfpathlineto{\pgfqpoint{4.238186in}{2.410846in}}%
\pgfpathlineto{\pgfqpoint{4.239962in}{2.416678in}}%
\pgfpathlineto{\pgfqpoint{4.240139in}{2.415938in}}%
\pgfpathlineto{\pgfqpoint{4.242787in}{2.423714in}}%
\pgfpathlineto{\pgfqpoint{4.242875in}{2.423112in}}%
\pgfpathlineto{\pgfqpoint{4.243490in}{2.421908in}}%
\pgfpathlineto{\pgfqpoint{4.244104in}{2.424454in}}%
\pgfpathlineto{\pgfqpoint{4.244192in}{2.424315in}}%
\pgfpathlineto{\pgfqpoint{4.245154in}{2.426676in}}%
\pgfpathlineto{\pgfqpoint{4.244367in}{2.423991in}}%
\pgfpathlineto{\pgfqpoint{4.245766in}{2.424223in}}%
\pgfpathlineto{\pgfqpoint{4.247508in}{2.422047in}}%
\pgfpathlineto{\pgfqpoint{4.247682in}{2.422325in}}%
\pgfpathlineto{\pgfqpoint{4.249588in}{2.427092in}}%
\pgfpathlineto{\pgfqpoint{4.253030in}{2.438756in}}%
\pgfpathlineto{\pgfqpoint{4.250106in}{2.426629in}}%
\pgfpathlineto{\pgfqpoint{4.253544in}{2.437367in}}%
\pgfpathlineto{\pgfqpoint{4.253629in}{2.437043in}}%
\pgfpathlineto{\pgfqpoint{4.254399in}{2.438941in}}%
\pgfpathlineto{\pgfqpoint{4.255507in}{2.438571in}}%
\pgfpathlineto{\pgfqpoint{4.256103in}{2.443060in}}%
\pgfpathlineto{\pgfqpoint{4.256357in}{2.441903in}}%
\pgfpathlineto{\pgfqpoint{4.257206in}{2.445097in}}%
\pgfpathlineto{\pgfqpoint{4.257376in}{2.445097in}}%
\pgfpathlineto{\pgfqpoint{4.258391in}{2.449263in}}%
\pgfpathlineto{\pgfqpoint{4.259067in}{2.446717in}}%
\pgfpathlineto{\pgfqpoint{4.259741in}{2.448753in}}%
\pgfpathlineto{\pgfqpoint{4.259320in}{2.446485in}}%
\pgfpathlineto{\pgfqpoint{4.260246in}{2.446439in}}%
\pgfpathlineto{\pgfqpoint{4.260750in}{2.444403in}}%
\pgfpathlineto{\pgfqpoint{4.261589in}{2.447874in}}%
\pgfpathlineto{\pgfqpoint{4.261673in}{2.447596in}}%
\pgfpathlineto{\pgfqpoint{4.262678in}{2.455233in}}%
\pgfpathlineto{\pgfqpoint{4.263763in}{2.452826in}}%
\pgfpathlineto{\pgfqpoint{4.267744in}{2.464166in}}%
\pgfpathlineto{\pgfqpoint{4.264179in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{4.267826in}{2.463657in}}%
\pgfpathlineto{\pgfqpoint{4.269144in}{2.461852in}}%
\pgfpathlineto{\pgfqpoint{4.268732in}{2.464860in}}%
\pgfpathlineto{\pgfqpoint{4.269390in}{2.463055in}}%
\pgfpathlineto{\pgfqpoint{4.271030in}{2.465694in}}%
\pgfpathlineto{\pgfqpoint{4.271357in}{2.465416in}}%
\pgfpathlineto{\pgfqpoint{4.272011in}{2.467823in}}%
\pgfpathlineto{\pgfqpoint{4.272500in}{2.470600in}}%
\pgfpathlineto{\pgfqpoint{4.273233in}{2.466573in}}%
\pgfpathlineto{\pgfqpoint{4.273314in}{2.466527in}}%
\pgfpathlineto{\pgfqpoint{4.273477in}{2.467823in}}%
\pgfpathlineto{\pgfqpoint{4.274208in}{2.470229in}}%
\pgfpathlineto{\pgfqpoint{4.274857in}{2.466851in}}%
\pgfpathlineto{\pgfqpoint{4.274938in}{2.465971in}}%
\pgfpathlineto{\pgfqpoint{4.275909in}{2.471109in}}%
\pgfpathlineto{\pgfqpoint{4.276877in}{2.472821in}}%
\pgfpathlineto{\pgfqpoint{4.276313in}{2.469396in}}%
\pgfpathlineto{\pgfqpoint{4.277441in}{2.472173in}}%
\pgfpathlineto{\pgfqpoint{4.277522in}{2.471248in}}%
\pgfpathlineto{\pgfqpoint{4.278647in}{2.474719in}}%
\pgfpathlineto{\pgfqpoint{4.281365in}{2.488419in}}%
\pgfpathlineto{\pgfqpoint{4.281525in}{2.488141in}}%
\pgfpathlineto{\pgfqpoint{4.282241in}{2.491428in}}%
\pgfpathlineto{\pgfqpoint{4.283432in}{2.489576in}}%
\pgfpathlineto{\pgfqpoint{4.283511in}{2.488558in}}%
\pgfpathlineto{\pgfqpoint{4.283907in}{2.491798in}}%
\pgfpathlineto{\pgfqpoint{4.284777in}{2.491243in}}%
\pgfpathlineto{\pgfqpoint{4.285881in}{2.494205in}}%
\pgfpathlineto{\pgfqpoint{4.286668in}{2.492585in}}%
\pgfpathlineto{\pgfqpoint{4.286747in}{2.492492in}}%
\pgfpathlineto{\pgfqpoint{4.286825in}{2.494482in}}%
\pgfpathlineto{\pgfqpoint{4.288863in}{2.496102in}}%
\pgfpathlineto{\pgfqpoint{4.289800in}{2.495501in}}%
\pgfpathlineto{\pgfqpoint{4.289019in}{2.496519in}}%
\pgfpathlineto{\pgfqpoint{4.290190in}{2.496797in}}%
\pgfpathlineto{\pgfqpoint{4.293139in}{2.511284in}}%
\pgfpathlineto{\pgfqpoint{4.293294in}{2.510543in}}%
\pgfpathlineto{\pgfqpoint{4.293448in}{2.508229in}}%
\pgfpathlineto{\pgfqpoint{4.294913in}{2.509664in}}%
\pgfpathlineto{\pgfqpoint{4.296910in}{2.516977in}}%
\pgfpathlineto{\pgfqpoint{4.296986in}{2.516329in}}%
\pgfpathlineto{\pgfqpoint{4.299428in}{2.519106in}}%
\pgfpathlineto{\pgfqpoint{4.297292in}{2.516190in}}%
\pgfpathlineto{\pgfqpoint{4.299505in}{2.518828in}}%
\pgfpathlineto{\pgfqpoint{4.299657in}{2.518134in}}%
\pgfpathlineto{\pgfqpoint{4.300796in}{2.520633in}}%
\pgfpathlineto{\pgfqpoint{4.301402in}{2.522161in}}%
\pgfpathlineto{\pgfqpoint{4.302988in}{2.527622in}}%
\pgfpathlineto{\pgfqpoint{4.301629in}{2.522068in}}%
\pgfpathlineto{\pgfqpoint{4.303591in}{2.527252in}}%
\pgfpathlineto{\pgfqpoint{4.305543in}{2.530723in}}%
\pgfpathlineto{\pgfqpoint{4.304042in}{2.527067in}}%
\pgfpathlineto{\pgfqpoint{4.306067in}{2.529427in}}%
\pgfpathlineto{\pgfqpoint{4.306889in}{2.523827in}}%
\pgfpathlineto{\pgfqpoint{4.307858in}{2.527159in}}%
\pgfpathlineto{\pgfqpoint{4.308305in}{2.529242in}}%
\pgfpathlineto{\pgfqpoint{4.309122in}{2.526928in}}%
\pgfpathlineto{\pgfqpoint{4.309419in}{2.529011in}}%
\pgfpathlineto{\pgfqpoint{4.310530in}{2.527159in}}%
\pgfpathlineto{\pgfqpoint{4.311047in}{2.527344in}}%
\pgfpathlineto{\pgfqpoint{4.311269in}{2.528872in}}%
\pgfpathlineto{\pgfqpoint{4.312301in}{2.526372in}}%
\pgfpathlineto{\pgfqpoint{4.312522in}{2.527946in}}%
\pgfpathlineto{\pgfqpoint{4.312595in}{2.527020in}}%
\pgfpathlineto{\pgfqpoint{4.313844in}{2.530769in}}%
\pgfpathlineto{\pgfqpoint{4.314283in}{2.529890in}}%
\pgfpathlineto{\pgfqpoint{4.315819in}{2.535074in}}%
\pgfpathlineto{\pgfqpoint{4.315964in}{2.534750in}}%
\pgfpathlineto{\pgfqpoint{4.316183in}{2.537203in}}%
\pgfpathlineto{\pgfqpoint{4.316475in}{2.536046in}}%
\pgfpathlineto{\pgfqpoint{4.316984in}{2.537712in}}%
\pgfpathlineto{\pgfqpoint{4.317929in}{2.535676in}}%
\pgfpathlineto{\pgfqpoint{4.318436in}{2.535352in}}%
\pgfpathlineto{\pgfqpoint{4.318871in}{2.537110in}}%
\pgfpathlineto{\pgfqpoint{4.320100in}{2.541369in}}%
\pgfpathlineto{\pgfqpoint{4.320604in}{2.539332in}}%
\pgfpathlineto{\pgfqpoint{4.321828in}{2.541415in}}%
\pgfpathlineto{\pgfqpoint{4.322187in}{2.539610in}}%
\pgfpathlineto{\pgfqpoint{4.322259in}{2.538869in}}%
\pgfpathlineto{\pgfqpoint{4.323477in}{2.542202in}}%
\pgfpathlineto{\pgfqpoint{4.323906in}{2.541045in}}%
\pgfpathlineto{\pgfqpoint{4.324334in}{2.543220in}}%
\pgfpathlineto{\pgfqpoint{4.324406in}{2.543127in}}%
\pgfpathlineto{\pgfqpoint{4.325902in}{2.548682in}}%
\pgfpathlineto{\pgfqpoint{4.326186in}{2.546645in}}%
\pgfpathlineto{\pgfqpoint{4.326257in}{2.546691in}}%
\pgfpathlineto{\pgfqpoint{4.326399in}{2.545303in}}%
\pgfpathlineto{\pgfqpoint{4.326470in}{2.545673in}}%
\pgfpathlineto{\pgfqpoint{4.326967in}{2.544007in}}%
\pgfpathlineto{\pgfqpoint{4.327604in}{2.546691in}}%
\pgfpathlineto{\pgfqpoint{4.327958in}{2.546043in}}%
\pgfpathlineto{\pgfqpoint{4.330215in}{2.555161in}}%
\pgfpathlineto{\pgfqpoint{4.330566in}{2.552940in}}%
\pgfpathlineto{\pgfqpoint{4.330707in}{2.552014in}}%
\pgfpathlineto{\pgfqpoint{4.331479in}{2.555485in}}%
\pgfpathlineto{\pgfqpoint{4.331899in}{2.554837in}}%
\pgfpathlineto{\pgfqpoint{4.333297in}{2.556596in}}%
\pgfpathlineto{\pgfqpoint{4.332668in}{2.554606in}}%
\pgfpathlineto{\pgfqpoint{4.333646in}{2.556180in}}%
\pgfpathlineto{\pgfqpoint{4.336839in}{2.557568in}}%
\pgfpathlineto{\pgfqpoint{4.337323in}{2.559420in}}%
\pgfpathlineto{\pgfqpoint{4.337737in}{2.556411in}}%
\pgfpathlineto{\pgfqpoint{4.338150in}{2.556457in}}%
\pgfpathlineto{\pgfqpoint{4.338288in}{2.557614in}}%
\pgfpathlineto{\pgfqpoint{4.338632in}{2.559234in}}%
\pgfpathlineto{\pgfqpoint{4.339389in}{2.555809in}}%
\pgfpathlineto{\pgfqpoint{4.339526in}{2.554236in}}%
\pgfpathlineto{\pgfqpoint{4.340623in}{2.556504in}}%
\pgfpathlineto{\pgfqpoint{4.340897in}{2.556504in}}%
\pgfpathlineto{\pgfqpoint{4.342808in}{2.561132in}}%
\pgfpathlineto{\pgfqpoint{4.343420in}{2.561132in}}%
\pgfpathlineto{\pgfqpoint{4.343080in}{2.562659in}}%
\pgfpathlineto{\pgfqpoint{4.343488in}{2.561641in}}%
\pgfpathlineto{\pgfqpoint{4.345184in}{2.566223in}}%
\pgfpathlineto{\pgfqpoint{4.343896in}{2.561410in}}%
\pgfpathlineto{\pgfqpoint{4.345252in}{2.565853in}}%
\pgfpathlineto{\pgfqpoint{4.346198in}{2.565390in}}%
\pgfpathlineto{\pgfqpoint{4.345928in}{2.567704in}}%
\pgfpathlineto{\pgfqpoint{4.346670in}{2.566408in}}%
\pgfpathlineto{\pgfqpoint{4.348218in}{2.571731in}}%
\pgfpathlineto{\pgfqpoint{4.348553in}{2.571268in}}%
\pgfpathlineto{\pgfqpoint{4.348822in}{2.569463in}}%
\pgfpathlineto{\pgfqpoint{4.349960in}{2.572657in}}%
\pgfpathlineto{\pgfqpoint{4.350027in}{2.572611in}}%
\pgfpathlineto{\pgfqpoint{4.352426in}{2.580710in}}%
\pgfpathlineto{\pgfqpoint{4.352558in}{2.579924in}}%
\pgfpathlineto{\pgfqpoint{4.352625in}{2.579553in}}%
\pgfpathlineto{\pgfqpoint{4.353355in}{2.582886in}}%
\pgfpathlineto{\pgfqpoint{4.353686in}{2.582053in}}%
\pgfpathlineto{\pgfqpoint{4.357180in}{2.595383in}}%
\pgfpathlineto{\pgfqpoint{4.358882in}{2.592096in}}%
\pgfpathlineto{\pgfqpoint{4.360187in}{2.585848in}}%
\pgfpathlineto{\pgfqpoint{4.360968in}{2.589597in}}%
\pgfpathlineto{\pgfqpoint{4.361033in}{2.590014in}}%
\pgfpathlineto{\pgfqpoint{4.361682in}{2.586218in}}%
\pgfpathlineto{\pgfqpoint{4.362201in}{2.587653in}}%
\pgfpathlineto{\pgfqpoint{4.362589in}{2.585709in}}%
\pgfpathlineto{\pgfqpoint{4.363688in}{2.588023in}}%
\pgfpathlineto{\pgfqpoint{4.365170in}{2.589319in}}%
\pgfpathlineto{\pgfqpoint{4.364655in}{2.586172in}}%
\pgfpathlineto{\pgfqpoint{4.365234in}{2.588116in}}%
\pgfpathlineto{\pgfqpoint{4.366774in}{2.586912in}}%
\pgfpathlineto{\pgfqpoint{4.366838in}{2.586079in}}%
\pgfpathlineto{\pgfqpoint{4.367925in}{2.591263in}}%
\pgfpathlineto{\pgfqpoint{4.367989in}{2.590615in}}%
\pgfpathlineto{\pgfqpoint{4.369518in}{2.598067in}}%
\pgfpathlineto{\pgfqpoint{4.369709in}{2.596355in}}%
\pgfpathlineto{\pgfqpoint{4.369836in}{2.595753in}}%
\pgfpathlineto{\pgfqpoint{4.370090in}{2.598808in}}%
\pgfpathlineto{\pgfqpoint{4.370534in}{2.598345in}}%
\pgfpathlineto{\pgfqpoint{4.372433in}{2.604130in}}%
\pgfpathlineto{\pgfqpoint{4.372559in}{2.602140in}}%
\pgfpathlineto{\pgfqpoint{4.373756in}{2.605611in}}%
\pgfpathlineto{\pgfqpoint{4.373882in}{2.604639in}}%
\pgfpathlineto{\pgfqpoint{4.375263in}{2.608203in}}%
\pgfpathlineto{\pgfqpoint{4.375826in}{2.607648in}}%
\pgfpathlineto{\pgfqpoint{4.376076in}{2.605241in}}%
\pgfpathlineto{\pgfqpoint{4.377076in}{2.609314in}}%
\pgfpathlineto{\pgfqpoint{4.377325in}{2.607787in}}%
\pgfpathlineto{\pgfqpoint{4.378072in}{2.605380in}}%
\pgfpathlineto{\pgfqpoint{4.377512in}{2.608203in}}%
\pgfpathlineto{\pgfqpoint{4.378756in}{2.607463in}}%
\pgfpathlineto{\pgfqpoint{4.379934in}{2.612138in}}%
\pgfpathlineto{\pgfqpoint{4.379066in}{2.607278in}}%
\pgfpathlineto{\pgfqpoint{4.380367in}{2.609268in}}%
\pgfpathlineto{\pgfqpoint{4.380800in}{2.608018in}}%
\pgfpathlineto{\pgfqpoint{4.381787in}{2.610240in}}%
\pgfpathlineto{\pgfqpoint{4.382588in}{2.614452in}}%
\pgfpathlineto{\pgfqpoint{4.383386in}{2.612138in}}%
\pgfpathlineto{\pgfqpoint{4.384183in}{2.611675in}}%
\pgfpathlineto{\pgfqpoint{4.384551in}{2.614591in}}%
\pgfpathlineto{\pgfqpoint{4.384673in}{2.613989in}}%
\pgfpathlineto{\pgfqpoint{4.386626in}{2.616859in}}%
\pgfpathlineto{\pgfqpoint{4.384795in}{2.613757in}}%
\pgfpathlineto{\pgfqpoint{4.386747in}{2.616118in}}%
\pgfpathlineto{\pgfqpoint{4.386808in}{2.615516in}}%
\pgfpathlineto{\pgfqpoint{4.387720in}{2.620885in}}%
\pgfpathlineto{\pgfqpoint{4.388023in}{2.619960in}}%
\pgfpathlineto{\pgfqpoint{4.389476in}{2.624357in}}%
\pgfpathlineto{\pgfqpoint{4.390080in}{2.625282in}}%
\pgfpathlineto{\pgfqpoint{4.391104in}{2.622968in}}%
\pgfpathlineto{\pgfqpoint{4.392665in}{2.628430in}}%
\pgfpathlineto{\pgfqpoint{4.391344in}{2.622783in}}%
\pgfpathlineto{\pgfqpoint{4.392905in}{2.627967in}}%
\pgfpathlineto{\pgfqpoint{4.392965in}{2.627411in}}%
\pgfpathlineto{\pgfqpoint{4.393743in}{2.631160in}}%
\pgfpathlineto{\pgfqpoint{4.394101in}{2.630929in}}%
\pgfpathlineto{\pgfqpoint{4.394876in}{2.634215in}}%
\pgfpathlineto{\pgfqpoint{4.395710in}{2.631901in}}%
\pgfpathlineto{\pgfqpoint{4.396720in}{2.628522in}}%
\pgfpathlineto{\pgfqpoint{4.397312in}{2.630559in}}%
\pgfpathlineto{\pgfqpoint{4.398731in}{2.633521in}}%
\pgfpathlineto{\pgfqpoint{4.397667in}{2.628846in}}%
\pgfpathlineto{\pgfqpoint{4.399085in}{2.632595in}}%
\pgfpathlineto{\pgfqpoint{4.399968in}{2.630883in}}%
\pgfpathlineto{\pgfqpoint{4.399380in}{2.633845in}}%
\pgfpathlineto{\pgfqpoint{4.400556in}{2.633243in}}%
\pgfpathlineto{\pgfqpoint{4.400615in}{2.633336in}}%
\pgfpathlineto{\pgfqpoint{4.400732in}{2.630883in}}%
\pgfpathlineto{\pgfqpoint{4.400850in}{2.630883in}}%
\pgfpathlineto{\pgfqpoint{4.403015in}{2.626995in}}%
\pgfpathlineto{\pgfqpoint{4.401143in}{2.632919in}}%
\pgfpathlineto{\pgfqpoint{4.403073in}{2.627458in}}%
\pgfpathlineto{\pgfqpoint{4.405285in}{2.635048in}}%
\pgfpathlineto{\pgfqpoint{4.405343in}{2.633984in}}%
\pgfpathlineto{\pgfqpoint{4.406386in}{2.630142in}}%
\pgfpathlineto{\pgfqpoint{4.406964in}{2.633104in}}%
\pgfpathlineto{\pgfqpoint{4.407195in}{2.632688in}}%
\pgfpathlineto{\pgfqpoint{4.408981in}{2.638982in}}%
\pgfpathlineto{\pgfqpoint{4.409268in}{2.637594in}}%
\pgfpathlineto{\pgfqpoint{4.409613in}{2.640649in}}%
\pgfpathlineto{\pgfqpoint{4.411159in}{2.644537in}}%
\pgfpathlineto{\pgfqpoint{4.411273in}{2.643102in}}%
\pgfpathlineto{\pgfqpoint{4.412927in}{2.647591in}}%
\pgfpathlineto{\pgfqpoint{4.413268in}{2.647406in}}%
\pgfpathlineto{\pgfqpoint{4.413325in}{2.646943in}}%
\pgfpathlineto{\pgfqpoint{4.414290in}{2.650368in}}%
\pgfpathlineto{\pgfqpoint{4.414404in}{2.649859in}}%
\pgfpathlineto{\pgfqpoint{4.417115in}{2.663930in}}%
\pgfpathlineto{\pgfqpoint{4.418689in}{2.662773in}}%
\pgfpathlineto{\pgfqpoint{4.417903in}{2.667910in}}%
\pgfpathlineto{\pgfqpoint{4.418745in}{2.663004in}}%
\pgfpathlineto{\pgfqpoint{4.420311in}{2.668095in}}%
\pgfpathlineto{\pgfqpoint{4.419249in}{2.660921in}}%
\pgfpathlineto{\pgfqpoint{4.420590in}{2.667540in}}%
\pgfpathlineto{\pgfqpoint{4.420702in}{2.667216in}}%
\pgfpathlineto{\pgfqpoint{4.421036in}{2.668790in}}%
\pgfpathlineto{\pgfqpoint{4.421092in}{2.668327in}}%
\pgfpathlineto{\pgfqpoint{4.423426in}{2.681610in}}%
\pgfpathlineto{\pgfqpoint{4.423481in}{2.681055in}}%
\pgfpathlineto{\pgfqpoint{4.424145in}{2.683508in}}%
\pgfpathlineto{\pgfqpoint{4.423869in}{2.680638in}}%
\pgfpathlineto{\pgfqpoint{4.424532in}{2.681009in}}%
\pgfpathlineto{\pgfqpoint{4.424808in}{2.678880in}}%
\pgfpathlineto{\pgfqpoint{4.425360in}{2.682490in}}%
\pgfpathlineto{\pgfqpoint{4.425966in}{2.681934in}}%
\pgfpathlineto{\pgfqpoint{4.426625in}{2.686470in}}%
\pgfpathlineto{\pgfqpoint{4.427668in}{2.685822in}}%
\pgfpathlineto{\pgfqpoint{4.428817in}{2.686794in}}%
\pgfpathlineto{\pgfqpoint{4.427997in}{2.684017in}}%
\pgfpathlineto{\pgfqpoint{4.428981in}{2.685869in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{2.683601in}}%
\pgfpathlineto{\pgfqpoint{4.430072in}{2.686054in}}%
\pgfpathlineto{\pgfqpoint{4.430561in}{2.684249in}}%
\pgfpathlineto{\pgfqpoint{4.432515in}{2.689571in}}%
\pgfpathlineto{\pgfqpoint{4.430942in}{2.681842in}}%
\pgfpathlineto{\pgfqpoint{4.432623in}{2.688692in}}%
\pgfpathlineto{\pgfqpoint{4.435856in}{2.697625in}}%
\pgfpathlineto{\pgfqpoint{4.436017in}{2.697208in}}%
\pgfpathlineto{\pgfqpoint{4.436553in}{2.693922in}}%
\pgfpathlineto{\pgfqpoint{4.437676in}{2.694848in}}%
\pgfpathlineto{\pgfqpoint{4.439381in}{2.702438in}}%
\pgfpathlineto{\pgfqpoint{4.438050in}{2.694663in}}%
\pgfpathlineto{\pgfqpoint{4.439754in}{2.700819in}}%
\pgfpathlineto{\pgfqpoint{4.440656in}{2.701513in}}%
\pgfpathlineto{\pgfqpoint{4.441450in}{2.698643in}}%
\pgfpathlineto{\pgfqpoint{4.441556in}{2.698088in}}%
\pgfpathlineto{\pgfqpoint{4.442190in}{2.700124in}}%
\pgfpathlineto{\pgfqpoint{4.443928in}{2.707067in}}%
\pgfpathlineto{\pgfqpoint{4.444033in}{2.704336in}}%
\pgfpathlineto{\pgfqpoint{4.444716in}{2.703179in}}%
\pgfpathlineto{\pgfqpoint{4.445240in}{2.706002in}}%
\pgfpathlineto{\pgfqpoint{4.445345in}{2.706002in}}%
\pgfpathlineto{\pgfqpoint{4.446704in}{2.709520in}}%
\pgfpathlineto{\pgfqpoint{4.446965in}{2.708363in}}%
\pgfpathlineto{\pgfqpoint{4.447486in}{2.705678in}}%
\pgfpathlineto{\pgfqpoint{4.448215in}{2.709937in}}%
\pgfpathlineto{\pgfqpoint{4.448475in}{2.708085in}}%
\pgfpathlineto{\pgfqpoint{4.448579in}{2.709242in}}%
\pgfpathlineto{\pgfqpoint{4.449253in}{2.705401in}}%
\pgfpathlineto{\pgfqpoint{4.449823in}{2.706095in}}%
\pgfpathlineto{\pgfqpoint{4.449927in}{2.705678in}}%
\pgfpathlineto{\pgfqpoint{4.450237in}{2.708131in}}%
\pgfpathlineto{\pgfqpoint{4.451580in}{2.709566in}}%
\pgfpathlineto{\pgfqpoint{4.450702in}{2.705817in}}%
\pgfpathlineto{\pgfqpoint{4.451734in}{2.709011in}}%
\pgfpathlineto{\pgfqpoint{4.451786in}{2.707622in}}%
\pgfpathlineto{\pgfqpoint{4.452969in}{2.713547in}}%
\pgfpathlineto{\pgfqpoint{4.453123in}{2.713176in}}%
\pgfpathlineto{\pgfqpoint{4.454251in}{2.711510in}}%
\pgfpathlineto{\pgfqpoint{4.453892in}{2.714148in}}%
\pgfpathlineto{\pgfqpoint{4.454455in}{2.714010in}}%
\pgfpathlineto{\pgfqpoint{4.455579in}{2.722387in}}%
\pgfpathlineto{\pgfqpoint{4.454660in}{2.713824in}}%
\pgfpathlineto{\pgfqpoint{4.456140in}{2.717018in}}%
\pgfpathlineto{\pgfqpoint{4.456344in}{2.716879in}}%
\pgfpathlineto{\pgfqpoint{4.456649in}{2.718777in}}%
\pgfpathlineto{\pgfqpoint{4.456700in}{2.718731in}}%
\pgfpathlineto{\pgfqpoint{4.456904in}{2.718129in}}%
\pgfpathlineto{\pgfqpoint{4.458578in}{2.725072in}}%
\pgfpathlineto{\pgfqpoint{4.459892in}{2.720536in}}%
\pgfpathlineto{\pgfqpoint{4.460195in}{2.722202in}}%
\pgfpathlineto{\pgfqpoint{4.460850in}{2.726830in}}%
\pgfpathlineto{\pgfqpoint{4.461805in}{2.723405in}}%
\pgfpathlineto{\pgfqpoint{4.461855in}{2.722526in}}%
\pgfpathlineto{\pgfqpoint{4.463108in}{2.726553in}}%
\pgfpathlineto{\pgfqpoint{4.463608in}{2.730302in}}%
\pgfpathlineto{\pgfqpoint{4.464557in}{2.726044in}}%
\pgfpathlineto{\pgfqpoint{4.464656in}{2.726738in}}%
\pgfpathlineto{\pgfqpoint{4.464856in}{2.725534in}}%
\pgfpathlineto{\pgfqpoint{4.465901in}{2.729746in}}%
\pgfpathlineto{\pgfqpoint{4.465950in}{2.729607in}}%
\pgfpathlineto{\pgfqpoint{4.467438in}{2.734467in}}%
\pgfpathlineto{\pgfqpoint{4.467586in}{2.733819in}}%
\pgfpathlineto{\pgfqpoint{4.468328in}{2.730255in}}%
\pgfpathlineto{\pgfqpoint{4.467883in}{2.734143in}}%
\pgfpathlineto{\pgfqpoint{4.469068in}{2.734190in}}%
\pgfpathlineto{\pgfqpoint{4.470985in}{2.741734in}}%
\pgfpathlineto{\pgfqpoint{4.469757in}{2.732477in}}%
\pgfpathlineto{\pgfqpoint{4.471132in}{2.741271in}}%
\pgfpathlineto{\pgfqpoint{4.471769in}{2.737152in}}%
\pgfpathlineto{\pgfqpoint{4.472600in}{2.740762in}}%
\pgfpathlineto{\pgfqpoint{4.472991in}{2.740253in}}%
\pgfpathlineto{\pgfqpoint{4.474355in}{2.745992in}}%
\pgfpathlineto{\pgfqpoint{4.474403in}{2.745205in}}%
\pgfpathlineto{\pgfqpoint{4.475278in}{2.749325in}}%
\pgfpathlineto{\pgfqpoint{4.475859in}{2.746455in}}%
\pgfpathlineto{\pgfqpoint{4.479811in}{2.767792in}}%
\pgfpathlineto{\pgfqpoint{4.476585in}{2.746038in}}%
\pgfpathlineto{\pgfqpoint{4.480147in}{2.765848in}}%
\pgfpathlineto{\pgfqpoint{4.480386in}{2.763210in}}%
\pgfpathlineto{\pgfqpoint{4.481438in}{2.767700in}}%
\pgfpathlineto{\pgfqpoint{4.481629in}{2.766774in}}%
\pgfpathlineto{\pgfqpoint{4.482630in}{2.766913in}}%
\pgfpathlineto{\pgfqpoint{4.481868in}{2.769181in}}%
\pgfpathlineto{\pgfqpoint{4.482773in}{2.767376in}}%
\pgfpathlineto{\pgfqpoint{4.484482in}{2.770523in}}%
\pgfpathlineto{\pgfqpoint{4.483723in}{2.764552in}}%
\pgfpathlineto{\pgfqpoint{4.484530in}{2.769643in}}%
\pgfpathlineto{\pgfqpoint{4.484672in}{2.769273in}}%
\pgfpathlineto{\pgfqpoint{4.485192in}{2.771865in}}%
\pgfpathlineto{\pgfqpoint{4.485523in}{2.775799in}}%
\pgfpathlineto{\pgfqpoint{4.486797in}{2.773300in}}%
\pgfpathlineto{\pgfqpoint{4.488301in}{2.778345in}}%
\pgfpathlineto{\pgfqpoint{4.489192in}{2.778067in}}%
\pgfpathlineto{\pgfqpoint{4.489285in}{2.776725in}}%
\pgfpathlineto{\pgfqpoint{4.490547in}{2.781955in}}%
\pgfpathlineto{\pgfqpoint{4.491200in}{2.786352in}}%
\pgfpathlineto{\pgfqpoint{4.491851in}{2.781307in}}%
\pgfpathlineto{\pgfqpoint{4.492548in}{2.784871in}}%
\pgfpathlineto{\pgfqpoint{4.493382in}{2.780752in}}%
\pgfpathlineto{\pgfqpoint{4.493984in}{2.785797in}}%
\pgfpathlineto{\pgfqpoint{4.494076in}{2.784825in}}%
\pgfpathlineto{\pgfqpoint{4.494446in}{2.783853in}}%
\pgfpathlineto{\pgfqpoint{4.494954in}{2.786167in}}%
\pgfpathlineto{\pgfqpoint{4.495231in}{2.785519in}}%
\pgfpathlineto{\pgfqpoint{4.496886in}{2.797599in}}%
\pgfpathlineto{\pgfqpoint{4.497116in}{2.796396in}}%
\pgfpathlineto{\pgfqpoint{4.497162in}{2.796535in}}%
\pgfpathlineto{\pgfqpoint{4.497620in}{2.794174in}}%
\pgfpathlineto{\pgfqpoint{4.497849in}{2.794174in}}%
\pgfpathlineto{\pgfqpoint{4.499904in}{2.787093in}}%
\pgfpathlineto{\pgfqpoint{4.498352in}{2.794406in}}%
\pgfpathlineto{\pgfqpoint{4.500041in}{2.787232in}}%
\pgfpathlineto{\pgfqpoint{4.501223in}{2.792138in}}%
\pgfpathlineto{\pgfqpoint{4.501586in}{2.787926in}}%
\pgfpathlineto{\pgfqpoint{4.501631in}{2.787556in}}%
\pgfpathlineto{\pgfqpoint{4.502401in}{2.791999in}}%
\pgfpathlineto{\pgfqpoint{4.502627in}{2.791490in}}%
\pgfpathlineto{\pgfqpoint{4.503396in}{2.795979in}}%
\pgfpathlineto{\pgfqpoint{4.504252in}{2.792045in}}%
\pgfpathlineto{\pgfqpoint{4.510242in}{2.817039in}}%
\pgfpathlineto{\pgfqpoint{4.504882in}{2.789777in}}%
\pgfpathlineto{\pgfqpoint{4.511438in}{2.815511in}}%
\pgfpathlineto{\pgfqpoint{4.511703in}{2.811947in}}%
\pgfpathlineto{\pgfqpoint{4.512718in}{2.820788in}}%
\pgfpathlineto{\pgfqpoint{4.513818in}{2.823287in}}%
\pgfpathlineto{\pgfqpoint{4.512982in}{2.820094in}}%
\pgfpathlineto{\pgfqpoint{4.514345in}{2.822037in}}%
\pgfpathlineto{\pgfqpoint{4.514389in}{2.821945in}}%
\pgfpathlineto{\pgfqpoint{4.514784in}{2.824120in}}%
\pgfpathlineto{\pgfqpoint{4.514916in}{2.825139in}}%
\pgfpathlineto{\pgfqpoint{4.516054in}{2.821436in}}%
\pgfpathlineto{\pgfqpoint{4.516316in}{2.824259in}}%
\pgfpathlineto{\pgfqpoint{4.517275in}{2.828425in}}%
\pgfpathlineto{\pgfqpoint{4.516534in}{2.823657in}}%
\pgfpathlineto{\pgfqpoint{4.517754in}{2.823704in}}%
\pgfpathlineto{\pgfqpoint{4.519231in}{2.822361in}}%
\pgfpathlineto{\pgfqpoint{4.518667in}{2.824907in}}%
\pgfpathlineto{\pgfqpoint{4.519361in}{2.823565in}}%
\pgfpathlineto{\pgfqpoint{4.519448in}{2.823796in}}%
\pgfpathlineto{\pgfqpoint{4.519707in}{2.825555in}}%
\pgfpathlineto{\pgfqpoint{4.520356in}{2.822037in}}%
\pgfpathlineto{\pgfqpoint{4.520918in}{2.822778in}}%
\pgfpathlineto{\pgfqpoint{4.521349in}{2.820371in}}%
\pgfpathlineto{\pgfqpoint{4.522124in}{2.825046in}}%
\pgfpathlineto{\pgfqpoint{4.522167in}{2.824953in}}%
\pgfpathlineto{\pgfqpoint{4.523070in}{2.827499in}}%
\pgfpathlineto{\pgfqpoint{4.523542in}{2.822963in}}%
\pgfpathlineto{\pgfqpoint{4.524527in}{2.822269in}}%
\pgfpathlineto{\pgfqpoint{4.523885in}{2.824768in}}%
\pgfpathlineto{\pgfqpoint{4.524698in}{2.824028in}}%
\pgfpathlineto{\pgfqpoint{4.525637in}{2.825972in}}%
\pgfpathlineto{\pgfqpoint{4.525082in}{2.823380in}}%
\pgfpathlineto{\pgfqpoint{4.526234in}{2.824583in}}%
\pgfpathlineto{\pgfqpoint{4.527636in}{2.820325in}}%
\pgfpathlineto{\pgfqpoint{4.527806in}{2.822685in}}%
\pgfpathlineto{\pgfqpoint{4.528991in}{2.826758in}}%
\pgfpathlineto{\pgfqpoint{4.529287in}{2.822315in}}%
\pgfpathlineto{\pgfqpoint{4.529329in}{2.822593in}}%
\pgfpathlineto{\pgfqpoint{4.529583in}{2.825324in}}%
\pgfpathlineto{\pgfqpoint{4.530553in}{2.820973in}}%
\pgfpathlineto{\pgfqpoint{4.530889in}{2.823426in}}%
\pgfpathlineto{\pgfqpoint{4.531058in}{2.822547in}}%
\pgfpathlineto{\pgfqpoint{4.532066in}{2.828702in}}%
\pgfpathlineto{\pgfqpoint{4.532233in}{2.826249in}}%
\pgfpathlineto{\pgfqpoint{4.533656in}{2.832961in}}%
\pgfpathlineto{\pgfqpoint{4.534366in}{2.828888in}}%
\pgfpathlineto{\pgfqpoint{4.535282in}{2.828101in}}%
\pgfpathlineto{\pgfqpoint{4.534949in}{2.830415in}}%
\pgfpathlineto{\pgfqpoint{4.535532in}{2.829906in}}%
\pgfpathlineto{\pgfqpoint{4.537233in}{2.836247in}}%
\pgfpathlineto{\pgfqpoint{4.537274in}{2.836015in}}%
\pgfpathlineto{\pgfqpoint{4.538266in}{2.839209in}}%
\pgfpathlineto{\pgfqpoint{4.538308in}{2.838885in}}%
\pgfpathlineto{\pgfqpoint{4.540161in}{2.843328in}}%
\pgfpathlineto{\pgfqpoint{4.538679in}{2.836247in}}%
\pgfpathlineto{\pgfqpoint{4.540736in}{2.842218in}}%
\pgfpathlineto{\pgfqpoint{4.540777in}{2.841616in}}%
\pgfpathlineto{\pgfqpoint{4.541596in}{2.846707in}}%
\pgfpathlineto{\pgfqpoint{4.542046in}{2.845041in}}%
\pgfpathlineto{\pgfqpoint{4.542087in}{2.845180in}}%
\pgfpathlineto{\pgfqpoint{4.542455in}{2.841662in}}%
\pgfpathlineto{\pgfqpoint{4.542496in}{2.841662in}}%
\pgfpathlineto{\pgfqpoint{4.543760in}{2.835414in}}%
\pgfpathlineto{\pgfqpoint{4.544329in}{2.837682in}}%
\pgfpathlineto{\pgfqpoint{4.544533in}{2.837172in}}%
\pgfpathlineto{\pgfqpoint{4.544939in}{2.842865in}}%
\pgfpathlineto{\pgfqpoint{4.546033in}{2.852770in}}%
\pgfpathlineto{\pgfqpoint{4.546721in}{2.851428in}}%
\pgfpathlineto{\pgfqpoint{4.548816in}{2.858047in}}%
\pgfpathlineto{\pgfqpoint{4.549859in}{2.858186in}}%
\pgfpathlineto{\pgfqpoint{4.549699in}{2.856242in}}%
\pgfpathlineto{\pgfqpoint{4.549899in}{2.857167in}}%
\pgfpathlineto{\pgfqpoint{4.550020in}{2.855918in}}%
\pgfpathlineto{\pgfqpoint{4.550460in}{2.859852in}}%
\pgfpathlineto{\pgfqpoint{4.551300in}{2.859250in}}%
\pgfpathlineto{\pgfqpoint{4.553410in}{2.869340in}}%
\pgfpathlineto{\pgfqpoint{4.551739in}{2.858324in}}%
\pgfpathlineto{\pgfqpoint{4.553569in}{2.867767in}}%
\pgfpathlineto{\pgfqpoint{4.553649in}{2.866147in}}%
\pgfpathlineto{\pgfqpoint{4.554640in}{2.870960in}}%
\pgfpathlineto{\pgfqpoint{4.555114in}{2.867535in}}%
\pgfpathlineto{\pgfqpoint{4.555865in}{2.861333in}}%
\pgfpathlineto{\pgfqpoint{4.556772in}{2.865823in}}%
\pgfpathlineto{\pgfqpoint{4.558736in}{2.873367in}}%
\pgfpathlineto{\pgfqpoint{4.558775in}{2.873274in}}%
\pgfpathlineto{\pgfqpoint{4.559909in}{2.868738in}}%
\pgfpathlineto{\pgfqpoint{4.558971in}{2.873783in}}%
\pgfpathlineto{\pgfqpoint{4.560300in}{2.872858in}}%
\pgfpathlineto{\pgfqpoint{4.561780in}{2.878088in}}%
\pgfpathlineto{\pgfqpoint{4.560417in}{2.872349in}}%
\pgfpathlineto{\pgfqpoint{4.562207in}{2.876977in}}%
\pgfpathlineto{\pgfqpoint{4.562634in}{2.874894in}}%
\pgfpathlineto{\pgfqpoint{4.563641in}{2.878088in}}%
\pgfpathlineto{\pgfqpoint{4.563796in}{2.876005in}}%
\pgfpathlineto{\pgfqpoint{4.563835in}{2.875774in}}%
\pgfpathlineto{\pgfqpoint{4.564414in}{2.880263in}}%
\pgfpathlineto{\pgfqpoint{4.565070in}{2.877162in}}%
\pgfpathlineto{\pgfqpoint{4.565456in}{2.880819in}}%
\pgfpathlineto{\pgfqpoint{4.566801in}{2.880495in}}%
\pgfpathlineto{\pgfqpoint{4.567721in}{2.873783in}}%
\pgfpathlineto{\pgfqpoint{4.568563in}{2.874524in}}%
\pgfpathlineto{\pgfqpoint{4.569021in}{2.881189in}}%
\pgfpathlineto{\pgfqpoint{4.570240in}{2.878134in}}%
\pgfpathlineto{\pgfqpoint{4.570544in}{2.879939in}}%
\pgfpathlineto{\pgfqpoint{4.572251in}{2.887484in}}%
\pgfpathlineto{\pgfqpoint{4.574628in}{2.899564in}}%
\pgfpathlineto{\pgfqpoint{4.574929in}{2.897713in}}%
\pgfpathlineto{\pgfqpoint{4.575418in}{2.894195in}}%
\pgfpathlineto{\pgfqpoint{4.576467in}{2.897574in}}%
\pgfpathlineto{\pgfqpoint{4.577066in}{2.898962in}}%
\pgfpathlineto{\pgfqpoint{4.577626in}{2.893454in}}%
\pgfpathlineto{\pgfqpoint{4.577887in}{2.895722in}}%
\pgfpathlineto{\pgfqpoint{4.578484in}{2.889289in}}%
\pgfpathlineto{\pgfqpoint{4.579525in}{2.891834in}}%
\pgfpathlineto{\pgfqpoint{4.579637in}{2.893732in}}%
\pgfpathlineto{\pgfqpoint{4.580268in}{2.891418in}}%
\pgfpathlineto{\pgfqpoint{4.581083in}{2.893640in}}%
\pgfpathlineto{\pgfqpoint{4.581194in}{2.892020in}}%
\pgfpathlineto{\pgfqpoint{4.581970in}{2.898268in}}%
\pgfpathlineto{\pgfqpoint{4.582634in}{2.892853in}}%
\pgfpathlineto{\pgfqpoint{4.583701in}{2.898453in}}%
\pgfpathlineto{\pgfqpoint{4.584252in}{2.895074in}}%
\pgfpathlineto{\pgfqpoint{4.584325in}{2.894288in}}%
\pgfpathlineto{\pgfqpoint{4.585351in}{2.899703in}}%
\pgfpathlineto{\pgfqpoint{4.585644in}{2.896602in}}%
\pgfpathlineto{\pgfqpoint{4.586703in}{2.894611in}}%
\pgfpathlineto{\pgfqpoint{4.587323in}{2.900536in}}%
\pgfpathlineto{\pgfqpoint{4.587359in}{2.900166in}}%
\pgfpathlineto{\pgfqpoint{4.588232in}{2.906183in}}%
\pgfpathlineto{\pgfqpoint{4.588450in}{2.904239in}}%
\pgfpathlineto{\pgfqpoint{4.589900in}{2.906507in}}%
\pgfpathlineto{\pgfqpoint{4.588849in}{2.902526in}}%
\pgfpathlineto{\pgfqpoint{4.589972in}{2.904794in}}%
\pgfpathlineto{\pgfqpoint{4.590117in}{2.903730in}}%
\pgfpathlineto{\pgfqpoint{4.590947in}{2.909191in}}%
\pgfpathlineto{\pgfqpoint{4.591308in}{2.907756in}}%
\pgfpathlineto{\pgfqpoint{4.593859in}{2.921595in}}%
\pgfpathlineto{\pgfqpoint{4.594431in}{2.918726in}}%
\pgfpathlineto{\pgfqpoint{4.594467in}{2.917661in}}%
\pgfpathlineto{\pgfqpoint{4.595859in}{2.921549in}}%
\pgfpathlineto{\pgfqpoint{4.596180in}{2.920114in}}%
\pgfpathlineto{\pgfqpoint{4.597530in}{2.924511in}}%
\pgfpathlineto{\pgfqpoint{4.599088in}{2.921364in}}%
\pgfpathlineto{\pgfqpoint{4.597778in}{2.925344in}}%
\pgfpathlineto{\pgfqpoint{4.599159in}{2.921503in}}%
\pgfpathlineto{\pgfqpoint{4.599759in}{2.927566in}}%
\pgfpathlineto{\pgfqpoint{4.600710in}{2.922938in}}%
\pgfpathlineto{\pgfqpoint{4.602360in}{2.915717in}}%
\pgfpathlineto{\pgfqpoint{4.600816in}{2.923817in}}%
\pgfpathlineto{\pgfqpoint{4.603410in}{2.916643in}}%
\pgfpathlineto{\pgfqpoint{4.605188in}{2.921966in}}%
\pgfpathlineto{\pgfqpoint{4.605675in}{2.919513in}}%
\pgfpathlineto{\pgfqpoint{4.606265in}{2.922428in}}%
\pgfpathlineto{\pgfqpoint{4.606820in}{2.919790in}}%
\pgfpathlineto{\pgfqpoint{4.607823in}{2.923586in}}%
\pgfpathlineto{\pgfqpoint{4.606889in}{2.919513in}}%
\pgfpathlineto{\pgfqpoint{4.608410in}{2.921549in}}%
\pgfpathlineto{\pgfqpoint{4.609410in}{2.913958in}}%
\pgfpathlineto{\pgfqpoint{4.610063in}{2.916735in}}%
\pgfpathlineto{\pgfqpoint{4.611572in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{4.610612in}{2.915116in}}%
\pgfpathlineto{\pgfqpoint{4.611914in}{2.920022in}}%
\pgfpathlineto{\pgfqpoint{4.612051in}{2.919374in}}%
\pgfpathlineto{\pgfqpoint{4.612836in}{2.923724in}}%
\pgfpathlineto{\pgfqpoint{4.612938in}{2.926270in}}%
\pgfpathlineto{\pgfqpoint{4.614266in}{2.918494in}}%
\pgfpathlineto{\pgfqpoint{4.615149in}{2.919003in}}%
\pgfpathlineto{\pgfqpoint{4.614843in}{2.915578in}}%
\pgfpathlineto{\pgfqpoint{4.615589in}{2.917152in}}%
\pgfpathlineto{\pgfqpoint{4.615860in}{2.914606in}}%
\pgfpathlineto{\pgfqpoint{4.616300in}{2.919513in}}%
\pgfpathlineto{\pgfqpoint{4.616841in}{2.919559in}}%
\pgfpathlineto{\pgfqpoint{4.618290in}{2.920623in}}%
\pgfpathlineto{\pgfqpoint{4.617347in}{2.917800in}}%
\pgfpathlineto{\pgfqpoint{4.618357in}{2.920161in}}%
\pgfpathlineto{\pgfqpoint{4.618525in}{2.918263in}}%
\pgfpathlineto{\pgfqpoint{4.619700in}{2.923447in}}%
\pgfpathlineto{\pgfqpoint{4.619767in}{2.923169in}}%
\pgfpathlineto{\pgfqpoint{4.620738in}{2.928214in}}%
\pgfpathlineto{\pgfqpoint{4.621406in}{2.925206in}}%
\pgfpathlineto{\pgfqpoint{4.622140in}{2.927011in}}%
\pgfpathlineto{\pgfqpoint{4.621506in}{2.923817in}}%
\pgfpathlineto{\pgfqpoint{4.622805in}{2.924465in}}%
\pgfpathlineto{\pgfqpoint{4.623237in}{2.920994in}}%
\pgfpathlineto{\pgfqpoint{4.624299in}{2.925391in}}%
\pgfpathlineto{\pgfqpoint{4.624332in}{2.924141in}}%
\pgfpathlineto{\pgfqpoint{4.624398in}{2.925437in}}%
\pgfpathlineto{\pgfqpoint{4.625126in}{2.921086in}}%
\pgfpathlineto{\pgfqpoint{4.625721in}{2.921410in}}%
\pgfpathlineto{\pgfqpoint{4.627663in}{2.914884in}}%
\pgfpathlineto{\pgfqpoint{4.625820in}{2.921456in}}%
\pgfpathlineto{\pgfqpoint{4.627926in}{2.915532in}}%
\pgfpathlineto{\pgfqpoint{4.629204in}{2.919096in}}%
\pgfpathlineto{\pgfqpoint{4.628024in}{2.915254in}}%
\pgfpathlineto{\pgfqpoint{4.629498in}{2.917430in}}%
\pgfpathlineto{\pgfqpoint{4.630869in}{2.912153in}}%
\pgfpathlineto{\pgfqpoint{4.631096in}{2.914282in}}%
\pgfpathlineto{\pgfqpoint{4.632786in}{2.920299in}}%
\pgfpathlineto{\pgfqpoint{4.633013in}{2.919142in}}%
\pgfpathlineto{\pgfqpoint{4.633660in}{2.921503in}}%
\pgfpathlineto{\pgfqpoint{4.633692in}{2.921456in}}%
\pgfpathlineto{\pgfqpoint{4.633725in}{2.921827in}}%
\pgfpathlineto{\pgfqpoint{4.634661in}{2.915069in}}%
\pgfpathlineto{\pgfqpoint{4.635789in}{2.922891in}}%
\pgfpathlineto{\pgfqpoint{4.634726in}{2.915023in}}%
\pgfpathlineto{\pgfqpoint{4.635853in}{2.922521in}}%
\pgfpathlineto{\pgfqpoint{4.637330in}{2.931732in}}%
\pgfpathlineto{\pgfqpoint{4.637554in}{2.928955in}}%
\pgfpathlineto{\pgfqpoint{4.639088in}{2.937378in}}%
\pgfpathlineto{\pgfqpoint{4.640521in}{2.933444in}}%
\pgfpathlineto{\pgfqpoint{4.640711in}{2.931917in}}%
\pgfpathlineto{\pgfqpoint{4.641853in}{2.936869in}}%
\pgfpathlineto{\pgfqpoint{4.641885in}{2.936545in}}%
\pgfpathlineto{\pgfqpoint{4.643497in}{2.942516in}}%
\pgfpathlineto{\pgfqpoint{4.642170in}{2.935388in}}%
\pgfpathlineto{\pgfqpoint{4.643938in}{2.939924in}}%
\pgfpathlineto{\pgfqpoint{4.645039in}{2.933305in}}%
\pgfpathlineto{\pgfqpoint{4.644032in}{2.940433in}}%
\pgfpathlineto{\pgfqpoint{4.645667in}{2.937517in}}%
\pgfpathlineto{\pgfqpoint{4.645824in}{2.936453in}}%
\pgfpathlineto{\pgfqpoint{4.645855in}{2.935712in}}%
\pgfpathlineto{\pgfqpoint{4.646669in}{2.940572in}}%
\pgfpathlineto{\pgfqpoint{4.647201in}{2.940341in}}%
\pgfpathlineto{\pgfqpoint{4.647263in}{2.940202in}}%
\pgfpathlineto{\pgfqpoint{4.647419in}{2.942979in}}%
\pgfpathlineto{\pgfqpoint{4.648074in}{2.946820in}}%
\pgfpathlineto{\pgfqpoint{4.647575in}{2.942516in}}%
\pgfpathlineto{\pgfqpoint{4.649102in}{2.946265in}}%
\pgfpathlineto{\pgfqpoint{4.650777in}{2.940017in}}%
\pgfpathlineto{\pgfqpoint{4.649630in}{2.948070in}}%
\pgfpathlineto{\pgfqpoint{4.650870in}{2.940202in}}%
\pgfpathlineto{\pgfqpoint{4.651704in}{2.943951in}}%
\pgfpathlineto{\pgfqpoint{4.652445in}{2.941868in}}%
\pgfpathlineto{\pgfqpoint{4.653737in}{2.938859in}}%
\pgfpathlineto{\pgfqpoint{4.652999in}{2.942701in}}%
\pgfpathlineto{\pgfqpoint{4.654014in}{2.940757in}}%
\pgfpathlineto{\pgfqpoint{4.654198in}{2.942701in}}%
\pgfpathlineto{\pgfqpoint{4.655301in}{2.936823in}}%
\pgfpathlineto{\pgfqpoint{4.655454in}{2.937563in}}%
\pgfpathlineto{\pgfqpoint{4.656950in}{2.935805in}}%
\pgfpathlineto{\pgfqpoint{4.656676in}{2.941035in}}%
\pgfpathlineto{\pgfqpoint{4.657041in}{2.936684in}}%
\pgfpathlineto{\pgfqpoint{4.659017in}{2.952791in}}%
\pgfpathlineto{\pgfqpoint{4.659289in}{2.950569in}}%
\pgfpathlineto{\pgfqpoint{4.662727in}{2.960659in}}%
\pgfpathlineto{\pgfqpoint{4.659653in}{2.950014in}}%
\pgfpathlineto{\pgfqpoint{4.662847in}{2.958299in}}%
\pgfpathlineto{\pgfqpoint{4.663207in}{2.955522in}}%
\pgfpathlineto{\pgfqpoint{4.663806in}{2.962048in}}%
\pgfpathlineto{\pgfqpoint{4.664345in}{2.961030in}}%
\pgfpathlineto{\pgfqpoint{4.664823in}{2.962187in}}%
\pgfpathlineto{\pgfqpoint{4.665330in}{2.958206in}}%
\pgfpathlineto{\pgfqpoint{4.665777in}{2.960845in}}%
\pgfpathlineto{\pgfqpoint{4.666165in}{2.957049in}}%
\pgfpathlineto{\pgfqpoint{4.667264in}{2.961817in}}%
\pgfpathlineto{\pgfqpoint{4.668420in}{2.969916in}}%
\pgfpathlineto{\pgfqpoint{4.668923in}{2.964871in}}%
\pgfpathlineto{\pgfqpoint{4.670103in}{2.970657in}}%
\pgfpathlineto{\pgfqpoint{4.669336in}{2.963344in}}%
\pgfpathlineto{\pgfqpoint{4.670603in}{2.966028in}}%
\pgfpathlineto{\pgfqpoint{4.671338in}{2.964131in}}%
\pgfpathlineto{\pgfqpoint{4.671867in}{2.969037in}}%
\pgfpathlineto{\pgfqpoint{4.672043in}{2.967602in}}%
\pgfpathlineto{\pgfqpoint{4.673067in}{2.967371in}}%
\pgfpathlineto{\pgfqpoint{4.672511in}{2.970749in}}%
\pgfpathlineto{\pgfqpoint{4.673389in}{2.968898in}}%
\pgfpathlineto{\pgfqpoint{4.674293in}{2.971768in}}%
\pgfpathlineto{\pgfqpoint{4.673827in}{2.966815in}}%
\pgfpathlineto{\pgfqpoint{4.674963in}{2.971212in}}%
\pgfpathlineto{\pgfqpoint{4.675806in}{2.968019in}}%
\pgfpathlineto{\pgfqpoint{4.675196in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{4.676589in}{2.970009in}}%
\pgfpathlineto{\pgfqpoint{4.678382in}{2.975887in}}%
\pgfpathlineto{\pgfqpoint{4.678411in}{2.975841in}}%
\pgfpathlineto{\pgfqpoint{4.680367in}{2.967463in}}%
\pgfpathlineto{\pgfqpoint{4.678670in}{2.976998in}}%
\pgfpathlineto{\pgfqpoint{4.681198in}{2.969592in}}%
\pgfpathlineto{\pgfqpoint{4.682713in}{2.975008in}}%
\pgfpathlineto{\pgfqpoint{4.682884in}{2.974174in}}%
\pgfpathlineto{\pgfqpoint{4.683198in}{2.971120in}}%
\pgfpathlineto{\pgfqpoint{4.683767in}{2.976072in}}%
\pgfpathlineto{\pgfqpoint{4.684279in}{2.975470in}}%
\pgfpathlineto{\pgfqpoint{4.685527in}{2.984403in}}%
\pgfpathlineto{\pgfqpoint{4.685895in}{2.981163in}}%
\pgfpathlineto{\pgfqpoint{4.686574in}{2.977229in}}%
\pgfpathlineto{\pgfqpoint{4.686008in}{2.982135in}}%
\pgfpathlineto{\pgfqpoint{4.687223in}{2.981580in}}%
\pgfpathlineto{\pgfqpoint{4.688405in}{2.990791in}}%
\pgfpathlineto{\pgfqpoint{4.689164in}{2.989448in}}%
\pgfpathlineto{\pgfqpoint{4.689865in}{2.986301in}}%
\pgfpathlineto{\pgfqpoint{4.690452in}{2.994123in}}%
\pgfpathlineto{\pgfqpoint{4.690480in}{2.994910in}}%
\pgfpathlineto{\pgfqpoint{4.690983in}{2.987273in}}%
\pgfpathlineto{\pgfqpoint{4.691987in}{2.993892in}}%
\pgfpathlineto{\pgfqpoint{4.692099in}{2.992503in}}%
\pgfpathlineto{\pgfqpoint{4.692544in}{2.995650in}}%
\pgfpathlineto{\pgfqpoint{4.693406in}{2.995141in}}%
\pgfpathlineto{\pgfqpoint{4.693544in}{2.996298in}}%
\pgfpathlineto{\pgfqpoint{4.694016in}{2.991809in}}%
\pgfpathlineto{\pgfqpoint{4.694819in}{2.993892in}}%
\pgfpathlineto{\pgfqpoint{4.695841in}{2.987967in}}%
\pgfpathlineto{\pgfqpoint{4.696364in}{2.993521in}}%
\pgfpathlineto{\pgfqpoint{4.697574in}{2.997178in}}%
\pgfpathlineto{\pgfqpoint{4.698014in}{2.995558in}}%
\pgfpathlineto{\pgfqpoint{4.698041in}{2.995604in}}%
\pgfpathlineto{\pgfqpoint{4.698260in}{2.994077in}}%
\pgfpathlineto{\pgfqpoint{4.699109in}{2.986301in}}%
\pgfpathlineto{\pgfqpoint{4.699847in}{2.991577in}}%
\pgfpathlineto{\pgfqpoint{4.699956in}{2.990837in}}%
\pgfpathlineto{\pgfqpoint{4.700257in}{2.994447in}}%
\pgfpathlineto{\pgfqpoint{4.700665in}{2.994077in}}%
\pgfpathlineto{\pgfqpoint{4.700856in}{2.996900in}}%
\pgfpathlineto{\pgfqpoint{4.701808in}{2.987597in}}%
\pgfpathlineto{\pgfqpoint{4.701862in}{2.988152in}}%
\pgfpathlineto{\pgfqpoint{4.701944in}{2.988893in}}%
\pgfpathlineto{\pgfqpoint{4.702622in}{2.983107in}}%
\pgfpathlineto{\pgfqpoint{4.703218in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{4.703245in}{2.985653in}}%
\pgfpathlineto{\pgfqpoint{4.704461in}{2.992827in}}%
\pgfpathlineto{\pgfqpoint{4.704542in}{2.992688in}}%
\pgfpathlineto{\pgfqpoint{4.705700in}{2.997409in}}%
\pgfpathlineto{\pgfqpoint{4.704596in}{2.992040in}}%
\pgfpathlineto{\pgfqpoint{4.706077in}{2.993290in}}%
\pgfpathlineto{\pgfqpoint{4.706775in}{2.990744in}}%
\pgfpathlineto{\pgfqpoint{4.706265in}{2.995326in}}%
\pgfpathlineto{\pgfqpoint{4.707632in}{2.992272in}}%
\pgfpathlineto{\pgfqpoint{4.708033in}{2.995326in}}%
\pgfpathlineto{\pgfqpoint{4.708755in}{2.991531in}}%
\pgfpathlineto{\pgfqpoint{4.709208in}{2.993151in}}%
\pgfpathlineto{\pgfqpoint{4.709661in}{2.989402in}}%
\pgfpathlineto{\pgfqpoint{4.709901in}{2.994447in}}%
\pgfpathlineto{\pgfqpoint{4.710831in}{2.992272in}}%
\pgfpathlineto{\pgfqpoint{4.712182in}{3.004861in}}%
\pgfpathlineto{\pgfqpoint{4.710990in}{2.991901in}}%
\pgfpathlineto{\pgfqpoint{4.712605in}{3.002177in}}%
\pgfpathlineto{\pgfqpoint{4.716915in}{2.986023in}}%
\pgfpathlineto{\pgfqpoint{4.712658in}{3.002501in}}%
\pgfpathlineto{\pgfqpoint{4.717803in}{2.988337in}}%
\pgfpathlineto{\pgfqpoint{4.718584in}{2.987828in}}%
\pgfpathlineto{\pgfqpoint{4.719416in}{2.992642in}}%
\pgfpathlineto{\pgfqpoint{4.721100in}{2.985884in}}%
\pgfpathlineto{\pgfqpoint{4.719883in}{2.995650in}}%
\pgfpathlineto{\pgfqpoint{4.721204in}{2.986995in}}%
\pgfpathlineto{\pgfqpoint{4.721256in}{2.986394in}}%
\pgfpathlineto{\pgfqpoint{4.721669in}{2.992087in}}%
\pgfpathlineto{\pgfqpoint{4.722469in}{2.995326in}}%
\pgfpathlineto{\pgfqpoint{4.722262in}{2.991716in}}%
\pgfpathlineto{\pgfqpoint{4.723189in}{2.992087in}}%
\pgfpathlineto{\pgfqpoint{4.724063in}{2.989217in}}%
\pgfpathlineto{\pgfqpoint{4.723832in}{2.993336in}}%
\pgfpathlineto{\pgfqpoint{4.724755in}{2.990744in}}%
\pgfpathlineto{\pgfqpoint{4.726646in}{3.000881in}}%
\pgfpathlineto{\pgfqpoint{4.727766in}{2.994169in}}%
\pgfpathlineto{\pgfqpoint{4.726850in}{3.001806in}}%
\pgfpathlineto{\pgfqpoint{4.728198in}{3.000881in}}%
\pgfpathlineto{\pgfqpoint{4.728300in}{3.001714in}}%
\pgfpathlineto{\pgfqpoint{4.729187in}{2.991901in}}%
\pgfpathlineto{\pgfqpoint{4.729212in}{2.991253in}}%
\pgfpathlineto{\pgfqpoint{4.730072in}{3.001806in}}%
\pgfpathlineto{\pgfqpoint{4.730376in}{3.000094in}}%
\pgfpathlineto{\pgfqpoint{4.731988in}{3.006481in}}%
\pgfpathlineto{\pgfqpoint{4.730830in}{2.998937in}}%
\pgfpathlineto{\pgfqpoint{4.732064in}{3.005972in}}%
\pgfpathlineto{\pgfqpoint{4.732089in}{3.005324in}}%
\pgfpathlineto{\pgfqpoint{4.733269in}{3.013748in}}%
\pgfpathlineto{\pgfqpoint{4.733344in}{3.012405in}}%
\pgfpathlineto{\pgfqpoint{4.733770in}{3.010832in}}%
\pgfpathlineto{\pgfqpoint{4.734170in}{3.014534in}}%
\pgfpathlineto{\pgfqpoint{4.734620in}{3.013239in}}%
\pgfpathlineto{\pgfqpoint{4.736414in}{3.023467in}}%
\pgfpathlineto{\pgfqpoint{4.736613in}{3.023005in}}%
\pgfpathlineto{\pgfqpoint{4.736638in}{3.022866in}}%
\pgfpathlineto{\pgfqpoint{4.736985in}{3.027078in}}%
\pgfpathlineto{\pgfqpoint{4.737779in}{3.024763in}}%
\pgfpathlineto{\pgfqpoint{4.739263in}{3.029299in}}%
\pgfpathlineto{\pgfqpoint{4.737928in}{3.024301in}}%
\pgfpathlineto{\pgfqpoint{4.739534in}{3.028512in}}%
\pgfpathlineto{\pgfqpoint{4.739756in}{3.027679in}}%
\pgfpathlineto{\pgfqpoint{4.740643in}{3.033604in}}%
\pgfpathlineto{\pgfqpoint{4.741674in}{3.041333in}}%
\pgfpathlineto{\pgfqpoint{4.740889in}{3.033002in}}%
\pgfpathlineto{\pgfqpoint{4.742336in}{3.039158in}}%
\pgfpathlineto{\pgfqpoint{4.742605in}{3.041102in}}%
\pgfpathlineto{\pgfqpoint{4.743217in}{3.030641in}}%
\pgfpathlineto{\pgfqpoint{4.743388in}{3.029994in}}%
\pgfpathlineto{\pgfqpoint{4.743900in}{3.035362in}}%
\pgfpathlineto{\pgfqpoint{4.744071in}{3.038695in}}%
\pgfpathlineto{\pgfqpoint{4.744923in}{3.026800in}}%
\pgfpathlineto{\pgfqpoint{4.745288in}{3.031752in}}%
\pgfpathlineto{\pgfqpoint{4.745992in}{3.028327in}}%
\pgfpathlineto{\pgfqpoint{4.746598in}{3.033419in}}%
\pgfpathlineto{\pgfqpoint{4.746719in}{3.033141in}}%
\pgfpathlineto{\pgfqpoint{4.747373in}{3.038371in}}%
\pgfpathlineto{\pgfqpoint{4.748266in}{3.033419in}}%
\pgfpathlineto{\pgfqpoint{4.748314in}{3.034761in}}%
\pgfpathlineto{\pgfqpoint{4.748965in}{3.028698in}}%
\pgfpathlineto{\pgfqpoint{4.749711in}{3.031937in}}%
\pgfpathlineto{\pgfqpoint{4.751389in}{3.022727in}}%
\pgfpathlineto{\pgfqpoint{4.751533in}{3.023606in}}%
\pgfpathlineto{\pgfqpoint{4.754155in}{3.037630in}}%
\pgfpathlineto{\pgfqpoint{4.754393in}{3.036751in}}%
\pgfpathlineto{\pgfqpoint{4.754416in}{3.035964in}}%
\pgfpathlineto{\pgfqpoint{4.755365in}{3.048554in}}%
\pgfpathlineto{\pgfqpoint{4.755696in}{3.044064in}}%
\pgfpathlineto{\pgfqpoint{4.756595in}{3.041055in}}%
\pgfpathlineto{\pgfqpoint{4.756193in}{3.044434in}}%
\pgfpathlineto{\pgfqpoint{4.757090in}{3.044712in}}%
\pgfpathlineto{\pgfqpoint{4.758291in}{3.048692in}}%
\pgfpathlineto{\pgfqpoint{4.757585in}{3.043879in}}%
\pgfpathlineto{\pgfqpoint{4.758761in}{3.047628in}}%
\pgfpathlineto{\pgfqpoint{4.760565in}{3.051793in}}%
\pgfpathlineto{\pgfqpoint{4.759418in}{3.044249in}}%
\pgfpathlineto{\pgfqpoint{4.760705in}{3.051007in}}%
\pgfpathlineto{\pgfqpoint{4.760985in}{3.051840in}}%
\pgfpathlineto{\pgfqpoint{4.762360in}{3.045406in}}%
\pgfpathlineto{\pgfqpoint{4.764055in}{3.056931in}}%
\pgfpathlineto{\pgfqpoint{4.764263in}{3.054385in}}%
\pgfpathlineto{\pgfqpoint{4.764379in}{3.055219in}}%
\pgfpathlineto{\pgfqpoint{4.765119in}{3.060402in}}%
\pgfpathlineto{\pgfqpoint{4.765881in}{3.054617in}}%
\pgfpathlineto{\pgfqpoint{4.765904in}{3.054895in}}%
\pgfpathlineto{\pgfqpoint{4.766894in}{3.056838in}}%
\pgfpathlineto{\pgfqpoint{4.766273in}{3.053599in}}%
\pgfpathlineto{\pgfqpoint{4.767055in}{3.053830in}}%
\pgfpathlineto{\pgfqpoint{4.767078in}{3.053136in}}%
\pgfpathlineto{\pgfqpoint{4.768065in}{3.061374in}}%
\pgfpathlineto{\pgfqpoint{4.768363in}{3.060912in}}%
\pgfpathlineto{\pgfqpoint{4.770146in}{3.055172in}}%
\pgfpathlineto{\pgfqpoint{4.769118in}{3.062300in}}%
\pgfpathlineto{\pgfqpoint{4.770237in}{3.056514in}}%
\pgfpathlineto{\pgfqpoint{4.771216in}{3.065401in}}%
\pgfpathlineto{\pgfqpoint{4.771898in}{3.062022in}}%
\pgfpathlineto{\pgfqpoint{4.771921in}{3.061791in}}%
\pgfpathlineto{\pgfqpoint{4.773054in}{3.065077in}}%
\pgfpathlineto{\pgfqpoint{4.774591in}{3.071927in}}%
\pgfpathlineto{\pgfqpoint{4.774658in}{3.070354in}}%
\pgfpathlineto{\pgfqpoint{4.774816in}{3.069243in}}%
\pgfpathlineto{\pgfqpoint{4.775222in}{3.073640in}}%
\pgfpathlineto{\pgfqpoint{4.776188in}{3.075676in}}%
\pgfpathlineto{\pgfqpoint{4.776458in}{3.071696in}}%
\pgfpathlineto{\pgfqpoint{4.776749in}{3.073547in}}%
\pgfpathlineto{\pgfqpoint{4.779119in}{3.088590in}}%
\pgfpathlineto{\pgfqpoint{4.776839in}{3.073408in}}%
\pgfpathlineto{\pgfqpoint{4.779342in}{3.087016in}}%
\pgfpathlineto{\pgfqpoint{4.780410in}{3.085350in}}%
\pgfpathlineto{\pgfqpoint{4.779787in}{3.088312in}}%
\pgfpathlineto{\pgfqpoint{4.780898in}{3.086137in}}%
\pgfpathlineto{\pgfqpoint{4.782183in}{3.089654in}}%
\pgfpathlineto{\pgfqpoint{4.782735in}{3.086461in}}%
\pgfpathlineto{\pgfqpoint{4.784344in}{3.083035in}}%
\pgfpathlineto{\pgfqpoint{4.783067in}{3.090163in}}%
\pgfpathlineto{\pgfqpoint{4.784498in}{3.084979in}}%
\pgfpathlineto{\pgfqpoint{4.784674in}{3.086785in}}%
\pgfpathlineto{\pgfqpoint{4.785486in}{3.081878in}}%
\pgfpathlineto{\pgfqpoint{4.785574in}{3.082480in}}%
\pgfpathlineto{\pgfqpoint{4.785771in}{3.080397in}}%
\pgfpathlineto{\pgfqpoint{4.786384in}{3.086970in}}%
\pgfpathlineto{\pgfqpoint{4.787062in}{3.083683in}}%
\pgfpathlineto{\pgfqpoint{4.787324in}{3.081416in}}%
\pgfpathlineto{\pgfqpoint{4.788152in}{3.088219in}}%
\pgfpathlineto{\pgfqpoint{4.788174in}{3.088358in}}%
\pgfpathlineto{\pgfqpoint{4.788957in}{3.084609in}}%
\pgfpathlineto{\pgfqpoint{4.789196in}{3.085720in}}%
\pgfpathlineto{\pgfqpoint{4.789261in}{3.084517in}}%
\pgfpathlineto{\pgfqpoint{4.790086in}{3.089839in}}%
\pgfpathlineto{\pgfqpoint{4.790649in}{3.088034in}}%
\pgfpathlineto{\pgfqpoint{4.791686in}{3.090163in}}%
\pgfpathlineto{\pgfqpoint{4.791125in}{3.083498in}}%
\pgfpathlineto{\pgfqpoint{4.792226in}{3.089700in}}%
\pgfpathlineto{\pgfqpoint{4.792376in}{3.088867in}}%
\pgfpathlineto{\pgfqpoint{4.792613in}{3.095023in}}%
\pgfpathlineto{\pgfqpoint{4.793688in}{3.090395in}}%
\pgfpathlineto{\pgfqpoint{4.793946in}{3.088219in}}%
\pgfpathlineto{\pgfqpoint{4.795360in}{3.096921in}}%
\pgfpathlineto{\pgfqpoint{4.795381in}{3.097106in}}%
\pgfpathlineto{\pgfqpoint{4.796129in}{3.091367in}}%
\pgfpathlineto{\pgfqpoint{4.796470in}{3.094977in}}%
\pgfpathlineto{\pgfqpoint{4.797981in}{3.090950in}}%
\pgfpathlineto{\pgfqpoint{4.797003in}{3.097476in}}%
\pgfpathlineto{\pgfqpoint{4.798044in}{3.091830in}}%
\pgfpathlineto{\pgfqpoint{4.798087in}{3.090580in}}%
\pgfpathlineto{\pgfqpoint{4.798448in}{3.094375in}}%
\pgfpathlineto{\pgfqpoint{4.798575in}{3.095856in}}%
\pgfpathlineto{\pgfqpoint{4.799782in}{3.087201in}}%
\pgfpathlineto{\pgfqpoint{4.799824in}{3.088219in}}%
\pgfpathlineto{\pgfqpoint{4.800310in}{3.089700in}}%
\pgfpathlineto{\pgfqpoint{4.800690in}{3.084563in}}%
\pgfpathlineto{\pgfqpoint{4.801069in}{3.086692in}}%
\pgfpathlineto{\pgfqpoint{4.801238in}{3.083221in}}%
\pgfpathlineto{\pgfqpoint{4.801406in}{3.089145in}}%
\pgfpathlineto{\pgfqpoint{4.802584in}{3.087386in}}%
\pgfpathlineto{\pgfqpoint{4.803820in}{3.085350in}}%
\pgfpathlineto{\pgfqpoint{4.802814in}{3.091644in}}%
\pgfpathlineto{\pgfqpoint{4.804050in}{3.087942in}}%
\pgfpathlineto{\pgfqpoint{4.804927in}{3.092478in}}%
\pgfpathlineto{\pgfqpoint{4.805449in}{3.085951in}}%
\pgfpathlineto{\pgfqpoint{4.806572in}{3.080305in}}%
\pgfpathlineto{\pgfqpoint{4.805490in}{3.086275in}}%
\pgfpathlineto{\pgfqpoint{4.807174in}{3.083082in}}%
\pgfpathlineto{\pgfqpoint{4.808582in}{3.092292in}}%
\pgfpathlineto{\pgfqpoint{4.807734in}{3.082064in}}%
\pgfpathlineto{\pgfqpoint{4.808933in}{3.089145in}}%
\pgfpathlineto{\pgfqpoint{4.809016in}{3.087571in}}%
\pgfpathlineto{\pgfqpoint{4.810315in}{3.093172in}}%
\pgfpathlineto{\pgfqpoint{4.810870in}{3.097337in}}%
\pgfpathlineto{\pgfqpoint{4.811240in}{3.090858in}}%
\pgfpathlineto{\pgfqpoint{4.813062in}{3.080397in}}%
\pgfpathlineto{\pgfqpoint{4.813369in}{3.083082in}}%
\pgfpathlineto{\pgfqpoint{4.813777in}{3.078916in}}%
\pgfpathlineto{\pgfqpoint{4.814612in}{3.081740in}}%
\pgfpathlineto{\pgfqpoint{4.815649in}{3.087247in}}%
\pgfpathlineto{\pgfqpoint{4.815060in}{3.078546in}}%
\pgfpathlineto{\pgfqpoint{4.816278in}{3.084285in}}%
\pgfpathlineto{\pgfqpoint{4.816298in}{3.083359in}}%
\pgfpathlineto{\pgfqpoint{4.816764in}{3.089284in}}%
\pgfpathlineto{\pgfqpoint{4.817734in}{3.087618in}}%
\pgfpathlineto{\pgfqpoint{4.820049in}{3.103632in}}%
\pgfpathlineto{\pgfqpoint{4.820110in}{3.102845in}}%
\pgfpathlineto{\pgfqpoint{4.820310in}{3.100531in}}%
\pgfpathlineto{\pgfqpoint{4.821192in}{3.110991in}}%
\pgfpathlineto{\pgfqpoint{4.822570in}{3.119230in}}%
\pgfpathlineto{\pgfqpoint{4.821752in}{3.108584in}}%
\pgfpathlineto{\pgfqpoint{4.822790in}{3.115342in}}%
\pgfpathlineto{\pgfqpoint{4.823864in}{3.119970in}}%
\pgfpathlineto{\pgfqpoint{4.823407in}{3.114092in}}%
\pgfpathlineto{\pgfqpoint{4.824817in}{3.117656in}}%
\pgfpathlineto{\pgfqpoint{4.825590in}{3.112334in}}%
\pgfpathlineto{\pgfqpoint{4.825926in}{3.118582in}}%
\pgfpathlineto{\pgfqpoint{4.826400in}{3.115573in}}%
\pgfpathlineto{\pgfqpoint{4.827741in}{3.122146in}}%
\pgfpathlineto{\pgfqpoint{4.826795in}{3.113259in}}%
\pgfpathlineto{\pgfqpoint{4.828016in}{3.118258in}}%
\pgfpathlineto{\pgfqpoint{4.828331in}{3.120942in}}%
\pgfpathlineto{\pgfqpoint{4.829195in}{3.112935in}}%
\pgfpathlineto{\pgfqpoint{4.829332in}{3.113676in}}%
\pgfpathlineto{\pgfqpoint{4.829958in}{3.109325in}}%
\pgfpathlineto{\pgfqpoint{4.829587in}{3.114231in}}%
\pgfpathlineto{\pgfqpoint{4.830916in}{3.112148in}}%
\pgfpathlineto{\pgfqpoint{4.831053in}{3.113815in}}%
\pgfpathlineto{\pgfqpoint{4.832066in}{3.104187in}}%
\pgfpathlineto{\pgfqpoint{4.832241in}{3.104789in}}%
\pgfpathlineto{\pgfqpoint{4.833485in}{3.098356in}}%
\pgfpathlineto{\pgfqpoint{4.832669in}{3.105715in}}%
\pgfpathlineto{\pgfqpoint{4.833853in}{3.100762in}}%
\pgfpathlineto{\pgfqpoint{4.834762in}{3.109047in}}%
\pgfpathlineto{\pgfqpoint{4.834066in}{3.098356in}}%
\pgfpathlineto{\pgfqpoint{4.835573in}{3.105622in}}%
\pgfpathlineto{\pgfqpoint{4.835651in}{3.106687in}}%
\pgfpathlineto{\pgfqpoint{4.837190in}{3.117934in}}%
\pgfpathlineto{\pgfqpoint{4.835747in}{3.105993in}}%
\pgfpathlineto{\pgfqpoint{4.837478in}{3.117332in}}%
\pgfpathlineto{\pgfqpoint{4.837498in}{3.117193in}}%
\pgfpathlineto{\pgfqpoint{4.838226in}{3.122794in}}%
\pgfpathlineto{\pgfqpoint{4.838341in}{3.121544in}}%
\pgfpathlineto{\pgfqpoint{4.840138in}{3.131634in}}%
\pgfpathlineto{\pgfqpoint{4.840424in}{3.127793in}}%
\pgfpathlineto{\pgfqpoint{4.841166in}{3.138993in}}%
\pgfpathlineto{\pgfqpoint{4.841204in}{3.138345in}}%
\pgfpathlineto{\pgfqpoint{4.841736in}{3.140474in}}%
\pgfpathlineto{\pgfqpoint{4.841337in}{3.136679in}}%
\pgfpathlineto{\pgfqpoint{4.842514in}{3.138160in}}%
\pgfpathlineto{\pgfqpoint{4.843422in}{3.132143in}}%
\pgfpathlineto{\pgfqpoint{4.842874in}{3.140521in}}%
\pgfpathlineto{\pgfqpoint{4.844083in}{3.136124in}}%
\pgfpathlineto{\pgfqpoint{4.844102in}{3.137049in}}%
\pgfpathlineto{\pgfqpoint{4.845365in}{3.127098in}}%
\pgfpathlineto{\pgfqpoint{4.845440in}{3.127607in}}%
\pgfpathlineto{\pgfqpoint{4.845534in}{3.126959in}}%
\pgfpathlineto{\pgfqpoint{4.846698in}{3.131773in}}%
\pgfpathlineto{\pgfqpoint{4.846792in}{3.131125in}}%
\pgfpathlineto{\pgfqpoint{4.848363in}{3.134967in}}%
\pgfpathlineto{\pgfqpoint{4.847129in}{3.129320in}}%
\pgfpathlineto{\pgfqpoint{4.848382in}{3.134457in}}%
\pgfpathlineto{\pgfqpoint{4.849519in}{3.136633in}}%
\pgfpathlineto{\pgfqpoint{4.848643in}{3.130292in}}%
\pgfpathlineto{\pgfqpoint{4.849872in}{3.134180in}}%
\pgfpathlineto{\pgfqpoint{4.852412in}{3.124367in}}%
\pgfpathlineto{\pgfqpoint{4.850319in}{3.135244in}}%
\pgfpathlineto{\pgfqpoint{4.852486in}{3.126219in}}%
\pgfpathlineto{\pgfqpoint{4.852523in}{3.127793in}}%
\pgfpathlineto{\pgfqpoint{4.853814in}{3.121359in}}%
\pgfpathlineto{\pgfqpoint{4.853961in}{3.118304in}}%
\pgfpathlineto{\pgfqpoint{4.855027in}{3.125525in}}%
\pgfpathlineto{\pgfqpoint{4.855045in}{3.125108in}}%
\pgfpathlineto{\pgfqpoint{4.856748in}{3.134689in}}%
\pgfpathlineto{\pgfqpoint{4.857004in}{3.130755in}}%
\pgfpathlineto{\pgfqpoint{4.857861in}{3.141446in}}%
\pgfpathlineto{\pgfqpoint{4.858153in}{3.137235in}}%
\pgfpathlineto{\pgfqpoint{4.859171in}{3.144270in}}%
\pgfpathlineto{\pgfqpoint{4.859842in}{3.143344in}}%
\pgfpathlineto{\pgfqpoint{4.859933in}{3.142002in}}%
\pgfpathlineto{\pgfqpoint{4.860512in}{3.149315in}}%
\pgfpathlineto{\pgfqpoint{4.860639in}{3.148158in}}%
\pgfpathlineto{\pgfqpoint{4.861452in}{3.155471in}}%
\pgfpathlineto{\pgfqpoint{4.862282in}{3.154036in}}%
\pgfpathlineto{\pgfqpoint{4.862624in}{3.150379in}}%
\pgfpathlineto{\pgfqpoint{4.863469in}{3.160701in}}%
\pgfpathlineto{\pgfqpoint{4.863667in}{3.158248in}}%
\pgfpathlineto{\pgfqpoint{4.865029in}{3.165005in}}%
\pgfpathlineto{\pgfqpoint{4.864133in}{3.153434in}}%
\pgfpathlineto{\pgfqpoint{4.865297in}{3.162089in}}%
\pgfpathlineto{\pgfqpoint{4.866493in}{3.151120in}}%
\pgfpathlineto{\pgfqpoint{4.865458in}{3.163061in}}%
\pgfpathlineto{\pgfqpoint{4.866974in}{3.152138in}}%
\pgfpathlineto{\pgfqpoint{4.867365in}{3.149454in}}%
\pgfpathlineto{\pgfqpoint{4.867898in}{3.156581in}}%
\pgfpathlineto{\pgfqpoint{4.868395in}{3.153573in}}%
\pgfpathlineto{\pgfqpoint{4.869086in}{3.161858in}}%
\pgfpathlineto{\pgfqpoint{4.869970in}{3.156119in}}%
\pgfpathlineto{\pgfqpoint{4.870659in}{3.154452in}}%
\pgfpathlineto{\pgfqpoint{4.870905in}{3.158433in}}%
\pgfpathlineto{\pgfqpoint{4.871469in}{3.157044in}}%
\pgfpathlineto{\pgfqpoint{4.873802in}{3.166903in}}%
\pgfpathlineto{\pgfqpoint{4.871873in}{3.153619in}}%
\pgfpathlineto{\pgfqpoint{4.873890in}{3.164959in}}%
\pgfpathlineto{\pgfqpoint{4.875164in}{3.161580in}}%
\pgfpathlineto{\pgfqpoint{4.874432in}{3.168338in}}%
\pgfpathlineto{\pgfqpoint{4.875426in}{3.164450in}}%
\pgfpathlineto{\pgfqpoint{4.875669in}{3.165283in}}%
\pgfpathlineto{\pgfqpoint{4.877198in}{3.167458in}}%
\pgfpathlineto{\pgfqpoint{4.876261in}{3.158988in}}%
\pgfpathlineto{\pgfqpoint{4.877233in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{4.877649in}{3.163987in}}%
\pgfpathlineto{\pgfqpoint{4.878376in}{3.168106in}}%
\pgfpathlineto{\pgfqpoint{4.878842in}{3.165052in}}%
\pgfpathlineto{\pgfqpoint{4.880565in}{3.170745in}}%
\pgfpathlineto{\pgfqpoint{4.878963in}{3.163987in}}%
\pgfpathlineto{\pgfqpoint{4.880617in}{3.170235in}}%
\pgfpathlineto{\pgfqpoint{4.882486in}{3.160654in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{3.173290in}}%
\pgfpathlineto{\pgfqpoint{4.882828in}{3.162737in}}%
\pgfpathlineto{\pgfqpoint{4.884023in}{3.168384in}}%
\pgfpathlineto{\pgfqpoint{4.884380in}{3.164126in}}%
\pgfpathlineto{\pgfqpoint{4.885689in}{3.157183in}}%
\pgfpathlineto{\pgfqpoint{4.884516in}{3.166486in}}%
\pgfpathlineto{\pgfqpoint{4.885943in}{3.163432in}}%
\pgfpathlineto{\pgfqpoint{4.887720in}{3.171716in}}%
\pgfpathlineto{\pgfqpoint{4.887754in}{3.170791in}}%
\pgfpathlineto{\pgfqpoint{4.887956in}{3.165190in}}%
\pgfpathlineto{\pgfqpoint{4.889303in}{3.169680in}}%
\pgfpathlineto{\pgfqpoint{4.889320in}{3.169587in}}%
\pgfpathlineto{\pgfqpoint{4.890026in}{3.174123in}}%
\pgfpathlineto{\pgfqpoint{4.890629in}{3.179955in}}%
\pgfpathlineto{\pgfqpoint{4.891366in}{3.172550in}}%
\pgfpathlineto{\pgfqpoint{4.891382in}{3.172874in}}%
\pgfpathlineto{\pgfqpoint{4.892284in}{3.179677in}}%
\pgfpathlineto{\pgfqpoint{4.892951in}{3.169680in}}%
\pgfpathlineto{\pgfqpoint{4.894364in}{3.168291in}}%
\pgfpathlineto{\pgfqpoint{4.893550in}{3.174262in}}%
\pgfpathlineto{\pgfqpoint{4.894414in}{3.169865in}}%
\pgfpathlineto{\pgfqpoint{4.895028in}{3.176669in}}%
\pgfpathlineto{\pgfqpoint{4.894563in}{3.169495in}}%
\pgfpathlineto{\pgfqpoint{4.895987in}{3.173846in}}%
\pgfpathlineto{\pgfqpoint{4.896037in}{3.171763in}}%
\pgfpathlineto{\pgfqpoint{4.897258in}{3.180742in}}%
\pgfpathlineto{\pgfqpoint{4.897373in}{3.178567in}}%
\pgfpathlineto{\pgfqpoint{4.898655in}{3.166764in}}%
\pgfpathlineto{\pgfqpoint{4.897422in}{3.179261in}}%
\pgfpathlineto{\pgfqpoint{4.899164in}{3.172781in}}%
\pgfpathlineto{\pgfqpoint{4.900032in}{3.178196in}}%
\pgfpathlineto{\pgfqpoint{4.900587in}{3.172226in}}%
\pgfpathlineto{\pgfqpoint{4.900734in}{3.177085in}}%
\pgfpathlineto{\pgfqpoint{4.900751in}{3.176576in}}%
\pgfpathlineto{\pgfqpoint{4.901338in}{3.189119in}}%
\pgfpathlineto{\pgfqpoint{4.901924in}{3.187361in}}%
\pgfpathlineto{\pgfqpoint{4.903370in}{3.195322in}}%
\pgfpathlineto{\pgfqpoint{4.902250in}{3.185509in}}%
\pgfpathlineto{\pgfqpoint{4.903614in}{3.191943in}}%
\pgfpathlineto{\pgfqpoint{4.904940in}{3.185833in}}%
\pgfpathlineto{\pgfqpoint{4.903759in}{3.193331in}}%
\pgfpathlineto{\pgfqpoint{4.905215in}{3.190277in}}%
\pgfpathlineto{\pgfqpoint{4.906906in}{3.199487in}}%
\pgfpathlineto{\pgfqpoint{4.905344in}{3.187823in}}%
\pgfpathlineto{\pgfqpoint{4.906954in}{3.197497in}}%
\pgfpathlineto{\pgfqpoint{4.907612in}{3.202912in}}%
\pgfpathlineto{\pgfqpoint{4.909165in}{3.214483in}}%
\pgfpathlineto{\pgfqpoint{4.909261in}{3.212863in}}%
\pgfpathlineto{\pgfqpoint{4.909836in}{3.205828in}}%
\pgfpathlineto{\pgfqpoint{4.910839in}{3.210086in}}%
\pgfpathlineto{\pgfqpoint{4.911856in}{3.218047in}}%
\pgfpathlineto{\pgfqpoint{4.912427in}{3.214298in}}%
\pgfpathlineto{\pgfqpoint{4.913898in}{3.220639in}}%
\pgfpathlineto{\pgfqpoint{4.912491in}{3.213141in}}%
\pgfpathlineto{\pgfqpoint{4.914214in}{3.215779in}}%
\pgfpathlineto{\pgfqpoint{4.914387in}{3.213234in}}%
\pgfpathlineto{\pgfqpoint{4.915536in}{3.218464in}}%
\pgfpathlineto{\pgfqpoint{4.915772in}{3.214761in}}%
\pgfpathlineto{\pgfqpoint{4.916196in}{3.215918in}}%
\pgfpathlineto{\pgfqpoint{4.916557in}{3.218556in}}%
\pgfpathlineto{\pgfqpoint{4.917434in}{3.213372in}}%
\pgfpathlineto{\pgfqpoint{4.917747in}{3.218093in}}%
\pgfpathlineto{\pgfqpoint{4.918434in}{3.217538in}}%
\pgfpathlineto{\pgfqpoint{4.918855in}{3.224342in}}%
\pgfpathlineto{\pgfqpoint{4.918933in}{3.223185in}}%
\pgfpathlineto{\pgfqpoint{4.920286in}{3.232812in}}%
\pgfpathlineto{\pgfqpoint{4.918964in}{3.223138in}}%
\pgfpathlineto{\pgfqpoint{4.920783in}{3.226193in}}%
\pgfpathlineto{\pgfqpoint{4.922145in}{3.210688in}}%
\pgfpathlineto{\pgfqpoint{4.920814in}{3.226656in}}%
\pgfpathlineto{\pgfqpoint{4.922748in}{3.215178in}}%
\pgfpathlineto{\pgfqpoint{4.922763in}{3.216011in}}%
\pgfpathlineto{\pgfqpoint{4.924103in}{3.206985in}}%
\pgfpathlineto{\pgfqpoint{4.924180in}{3.209346in}}%
\pgfpathlineto{\pgfqpoint{4.926373in}{3.223879in}}%
\pgfpathlineto{\pgfqpoint{4.926541in}{3.222167in}}%
\pgfpathlineto{\pgfqpoint{4.927198in}{3.213743in}}%
\pgfpathlineto{\pgfqpoint{4.928234in}{3.215594in}}%
\pgfpathlineto{\pgfqpoint{4.929434in}{3.221287in}}%
\pgfpathlineto{\pgfqpoint{4.929813in}{3.218556in}}%
\pgfpathlineto{\pgfqpoint{4.929980in}{3.216103in}}%
\pgfpathlineto{\pgfqpoint{4.931220in}{3.224758in}}%
\pgfpathlineto{\pgfqpoint{4.931959in}{3.223462in}}%
\pgfpathlineto{\pgfqpoint{4.932863in}{3.231655in}}%
\pgfpathlineto{\pgfqpoint{4.932878in}{3.231146in}}%
\pgfpathlineto{\pgfqpoint{4.934124in}{3.241004in}}%
\pgfpathlineto{\pgfqpoint{4.934813in}{3.242948in}}%
\pgfpathlineto{\pgfqpoint{4.934304in}{3.238783in}}%
\pgfpathlineto{\pgfqpoint{4.935261in}{3.239431in}}%
\pgfpathlineto{\pgfqpoint{4.935291in}{3.236978in}}%
\pgfpathlineto{\pgfqpoint{4.936485in}{3.248919in}}%
\pgfpathlineto{\pgfqpoint{4.936708in}{3.247438in}}%
\pgfpathlineto{\pgfqpoint{4.936723in}{3.246929in}}%
\pgfpathlineto{\pgfqpoint{4.937645in}{3.257250in}}%
\pgfpathlineto{\pgfqpoint{4.938016in}{3.255167in}}%
\pgfpathlineto{\pgfqpoint{4.938817in}{3.259009in}}%
\pgfpathlineto{\pgfqpoint{4.939483in}{3.251141in}}%
\pgfpathlineto{\pgfqpoint{4.939513in}{3.251881in}}%
\pgfpathlineto{\pgfqpoint{4.939719in}{3.248919in}}%
\pgfpathlineto{\pgfqpoint{4.940959in}{3.257667in}}%
\pgfpathlineto{\pgfqpoint{4.942781in}{3.275532in}}%
\pgfpathlineto{\pgfqpoint{4.942927in}{3.272385in}}%
\pgfpathlineto{\pgfqpoint{4.944390in}{3.266137in}}%
\pgfpathlineto{\pgfqpoint{4.943308in}{3.275810in}}%
\pgfpathlineto{\pgfqpoint{4.944507in}{3.267710in}}%
\pgfpathlineto{\pgfqpoint{4.945120in}{3.270487in}}%
\pgfpathlineto{\pgfqpoint{4.945382in}{3.266414in}}%
\pgfpathlineto{\pgfqpoint{4.946051in}{3.269099in}}%
\pgfpathlineto{\pgfqpoint{4.947242in}{3.249382in}}%
\pgfpathlineto{\pgfqpoint{4.947792in}{3.253085in}}%
\pgfpathlineto{\pgfqpoint{4.948501in}{3.259518in}}%
\pgfpathlineto{\pgfqpoint{4.949251in}{3.250261in}}%
\pgfpathlineto{\pgfqpoint{4.949309in}{3.251002in}}%
\pgfpathlineto{\pgfqpoint{4.949352in}{3.249521in}}%
\pgfpathlineto{\pgfqpoint{4.950676in}{3.258870in}}%
\pgfpathlineto{\pgfqpoint{4.950762in}{3.257528in}}%
\pgfpathlineto{\pgfqpoint{4.952668in}{3.278263in}}%
\pgfpathlineto{\pgfqpoint{4.952768in}{3.274422in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{3.270811in}}%
\pgfpathlineto{\pgfqpoint{4.953282in}{3.278310in}}%
\pgfpathlineto{\pgfqpoint{4.954294in}{3.273774in}}%
\pgfpathlineto{\pgfqpoint{4.955900in}{3.285576in}}%
\pgfpathlineto{\pgfqpoint{4.955942in}{3.284697in}}%
\pgfpathlineto{\pgfqpoint{4.956961in}{3.295389in}}%
\pgfpathlineto{\pgfqpoint{4.956126in}{3.283956in}}%
\pgfpathlineto{\pgfqpoint{4.957597in}{3.291408in}}%
\pgfpathlineto{\pgfqpoint{4.957696in}{3.292426in}}%
\pgfpathlineto{\pgfqpoint{4.958105in}{3.285530in}}%
\pgfpathlineto{\pgfqpoint{4.958274in}{3.286085in}}%
\pgfpathlineto{\pgfqpoint{4.958556in}{3.282753in}}%
\pgfpathlineto{\pgfqpoint{4.959287in}{3.287242in}}%
\pgfpathlineto{\pgfqpoint{4.959849in}{3.284280in}}%
\pgfpathlineto{\pgfqpoint{4.959975in}{3.286641in}}%
\pgfpathlineto{\pgfqpoint{4.961264in}{3.278217in}}%
\pgfpathlineto{\pgfqpoint{4.962158in}{3.276597in}}%
\pgfpathlineto{\pgfqpoint{4.961641in}{3.281966in}}%
\pgfpathlineto{\pgfqpoint{4.962771in}{3.279420in}}%
\pgfpathlineto{\pgfqpoint{4.964453in}{3.287150in}}%
\pgfpathlineto{\pgfqpoint{4.963606in}{3.277569in}}%
\pgfpathlineto{\pgfqpoint{4.964495in}{3.285761in}}%
\pgfpathlineto{\pgfqpoint{4.965409in}{3.280716in}}%
\pgfpathlineto{\pgfqpoint{4.965962in}{3.288862in}}%
\pgfpathlineto{\pgfqpoint{4.966003in}{3.286965in}}%
\pgfpathlineto{\pgfqpoint{4.966721in}{3.288770in}}%
\pgfpathlineto{\pgfqpoint{4.966197in}{3.283679in}}%
\pgfpathlineto{\pgfqpoint{4.967162in}{3.285715in}}%
\pgfpathlineto{\pgfqpoint{4.967520in}{3.281966in}}%
\pgfpathlineto{\pgfqpoint{4.968084in}{3.287937in}}%
\pgfpathlineto{\pgfqpoint{4.968674in}{3.286224in}}%
\pgfpathlineto{\pgfqpoint{4.968921in}{3.289973in}}%
\pgfpathlineto{\pgfqpoint{4.969798in}{3.284604in}}%
\pgfpathlineto{\pgfqpoint{4.970181in}{3.284928in}}%
\pgfpathlineto{\pgfqpoint{4.970495in}{3.280855in}}%
\pgfpathlineto{\pgfqpoint{4.970932in}{3.287520in}}%
\pgfpathlineto{\pgfqpoint{4.971790in}{3.283493in}}%
\pgfpathlineto{\pgfqpoint{4.973678in}{3.296823in}}%
\pgfpathlineto{\pgfqpoint{4.972049in}{3.281549in}}%
\pgfpathlineto{\pgfqpoint{4.974111in}{3.294370in}}%
\pgfpathlineto{\pgfqpoint{4.975354in}{3.284419in}}%
\pgfpathlineto{\pgfqpoint{4.975839in}{3.289418in}}%
\pgfpathlineto{\pgfqpoint{4.975880in}{3.291732in}}%
\pgfpathlineto{\pgfqpoint{4.977090in}{3.281688in}}%
\pgfpathlineto{\pgfqpoint{4.977171in}{3.283262in}}%
\pgfpathlineto{\pgfqpoint{4.979193in}{3.270302in}}%
\pgfpathlineto{\pgfqpoint{4.977452in}{3.284697in}}%
\pgfpathlineto{\pgfqpoint{4.979206in}{3.271182in}}%
\pgfpathlineto{\pgfqpoint{4.979259in}{3.272663in}}%
\pgfpathlineto{\pgfqpoint{4.979886in}{3.264471in}}%
\pgfpathlineto{\pgfqpoint{4.980686in}{3.269423in}}%
\pgfpathlineto{\pgfqpoint{4.981603in}{3.267062in}}%
\pgfpathlineto{\pgfqpoint{4.981284in}{3.273774in}}%
\pgfpathlineto{\pgfqpoint{4.982146in}{3.270950in}}%
\pgfpathlineto{\pgfqpoint{4.983166in}{3.282012in}}%
\pgfpathlineto{\pgfqpoint{4.983734in}{3.276319in}}%
\pgfpathlineto{\pgfqpoint{4.983760in}{3.275579in}}%
\pgfpathlineto{\pgfqpoint{4.984196in}{3.282660in}}%
\pgfpathlineto{\pgfqpoint{4.985144in}{3.279837in}}%
\pgfpathlineto{\pgfqpoint{4.985460in}{3.282984in}}%
\pgfpathlineto{\pgfqpoint{4.986392in}{3.273866in}}%
\pgfpathlineto{\pgfqpoint{4.986457in}{3.274931in}}%
\pgfpathlineto{\pgfqpoint{4.986641in}{3.278958in}}%
\pgfpathlineto{\pgfqpoint{4.988027in}{3.272848in}}%
\pgfpathlineto{\pgfqpoint{4.988732in}{3.269006in}}%
\pgfpathlineto{\pgfqpoint{4.989057in}{3.275903in}}%
\pgfpathlineto{\pgfqpoint{4.989539in}{3.274005in}}%
\pgfpathlineto{\pgfqpoint{4.991356in}{3.282105in}}%
\pgfpathlineto{\pgfqpoint{4.990306in}{3.271182in}}%
\pgfpathlineto{\pgfqpoint{4.991382in}{3.281688in}}%
\pgfpathlineto{\pgfqpoint{4.992906in}{3.270719in}}%
\pgfpathlineto{\pgfqpoint{4.991692in}{3.282475in}}%
\pgfpathlineto{\pgfqpoint{4.993512in}{3.274699in}}%
\pgfpathlineto{\pgfqpoint{4.994720in}{3.282984in}}%
\pgfpathlineto{\pgfqpoint{4.993757in}{3.273403in}}%
\pgfpathlineto{\pgfqpoint{4.995131in}{3.280068in}}%
\pgfpathlineto{\pgfqpoint{4.996488in}{3.279050in}}%
\pgfpathlineto{\pgfqpoint{4.995631in}{3.285900in}}%
\pgfpathlineto{\pgfqpoint{4.996616in}{3.281735in}}%
\pgfpathlineto{\pgfqpoint{4.997955in}{3.286085in}}%
\pgfpathlineto{\pgfqpoint{4.997190in}{3.279976in}}%
\pgfpathlineto{\pgfqpoint{4.998158in}{3.282429in}}%
\pgfpathlineto{\pgfqpoint{4.998743in}{3.278958in}}%
\pgfpathlineto{\pgfqpoint{4.999086in}{3.284558in}}%
\pgfpathlineto{\pgfqpoint{4.999657in}{3.282845in}}%
\pgfpathlineto{\pgfqpoint{5.000859in}{3.286363in}}%
\pgfpathlineto{\pgfqpoint{5.000163in}{3.278634in}}%
\pgfpathlineto{\pgfqpoint{5.001213in}{3.284141in}}%
\pgfpathlineto{\pgfqpoint{5.001440in}{3.281225in}}%
\pgfpathlineto{\pgfqpoint{5.002410in}{3.287613in}}%
\pgfpathlineto{\pgfqpoint{5.002699in}{3.284512in}}%
\pgfpathlineto{\pgfqpoint{5.003416in}{3.280994in}}%
\pgfpathlineto{\pgfqpoint{5.004268in}{3.286918in}}%
\pgfpathlineto{\pgfqpoint{5.005681in}{3.282660in}}%
\pgfpathlineto{\pgfqpoint{5.005219in}{3.288909in}}%
\pgfpathlineto{\pgfqpoint{5.005831in}{3.285021in}}%
\pgfpathlineto{\pgfqpoint{5.007747in}{3.269053in}}%
\pgfpathlineto{\pgfqpoint{5.005881in}{3.287242in}}%
\pgfpathlineto{\pgfqpoint{5.008132in}{3.273820in}}%
\pgfpathlineto{\pgfqpoint{5.010099in}{3.292843in}}%
\pgfpathlineto{\pgfqpoint{5.010420in}{3.291223in}}%
\pgfpathlineto{\pgfqpoint{5.011257in}{3.301128in}}%
\pgfpathlineto{\pgfqpoint{5.011503in}{3.300480in}}%
\pgfpathlineto{\pgfqpoint{5.012792in}{3.302100in}}%
\pgfpathlineto{\pgfqpoint{5.012412in}{3.296592in}}%
\pgfpathlineto{\pgfqpoint{5.012989in}{3.299091in}}%
\pgfpathlineto{\pgfqpoint{5.014480in}{3.295713in}}%
\pgfpathlineto{\pgfqpoint{5.013735in}{3.303257in}}%
\pgfpathlineto{\pgfqpoint{5.014553in}{3.296407in}}%
\pgfpathlineto{\pgfqpoint{5.014809in}{3.299091in}}%
\pgfpathlineto{\pgfqpoint{5.015808in}{3.287335in}}%
\pgfpathlineto{\pgfqpoint{5.015954in}{3.289881in}}%
\pgfpathlineto{\pgfqpoint{5.017737in}{3.281179in}}%
\pgfpathlineto{\pgfqpoint{5.016986in}{3.291315in}}%
\pgfpathlineto{\pgfqpoint{5.018160in}{3.284558in}}%
\pgfpathlineto{\pgfqpoint{5.019415in}{3.293074in}}%
\pgfpathlineto{\pgfqpoint{5.019741in}{3.290991in}}%
\pgfpathlineto{\pgfqpoint{5.020955in}{3.285715in}}%
\pgfpathlineto{\pgfqpoint{5.020017in}{3.295759in}}%
\pgfpathlineto{\pgfqpoint{5.021291in}{3.289279in}}%
\pgfpathlineto{\pgfqpoint{5.021375in}{3.286317in}}%
\pgfpathlineto{\pgfqpoint{5.022572in}{3.299276in}}%
\pgfpathlineto{\pgfqpoint{5.022643in}{3.297332in}}%
\pgfpathlineto{\pgfqpoint{5.024003in}{3.280763in}}%
\pgfpathlineto{\pgfqpoint{5.024539in}{3.284743in}}%
\pgfpathlineto{\pgfqpoint{5.026248in}{3.293259in}}%
\pgfpathlineto{\pgfqpoint{5.027064in}{3.289649in}}%
\pgfpathlineto{\pgfqpoint{5.026792in}{3.294370in}}%
\pgfpathlineto{\pgfqpoint{5.027796in}{3.292889in}}%
\pgfpathlineto{\pgfqpoint{5.028338in}{3.283956in}}%
\pgfpathlineto{\pgfqpoint{5.027831in}{3.293445in}}%
\pgfpathlineto{\pgfqpoint{5.029349in}{3.291732in}}%
\pgfpathlineto{\pgfqpoint{5.030476in}{3.294000in}}%
\pgfpathlineto{\pgfqpoint{5.030745in}{3.287659in}}%
\pgfpathlineto{\pgfqpoint{5.030780in}{3.288492in}}%
\pgfpathlineto{\pgfqpoint{5.030803in}{3.287289in}}%
\pgfpathlineto{\pgfqpoint{5.032159in}{3.294694in}}%
\pgfpathlineto{\pgfqpoint{5.032369in}{3.299554in}}%
\pgfpathlineto{\pgfqpoint{5.033381in}{3.287381in}}%
\pgfpathlineto{\pgfqpoint{5.033707in}{3.284234in}}%
\pgfpathlineto{\pgfqpoint{5.033939in}{3.291269in}}%
\pgfpathlineto{\pgfqpoint{5.034589in}{3.289510in}}%
\pgfpathlineto{\pgfqpoint{5.035040in}{3.293306in}}%
\pgfpathlineto{\pgfqpoint{5.034751in}{3.286965in}}%
\pgfpathlineto{\pgfqpoint{5.036150in}{3.291732in}}%
\pgfpathlineto{\pgfqpoint{5.036681in}{3.298304in}}%
\pgfpathlineto{\pgfqpoint{5.037453in}{3.289742in}}%
\pgfpathlineto{\pgfqpoint{5.037982in}{3.285576in}}%
\pgfpathlineto{\pgfqpoint{5.038372in}{3.291084in}}%
\pgfpathlineto{\pgfqpoint{5.038980in}{3.290112in}}%
\pgfpathlineto{\pgfqpoint{5.039495in}{3.293259in}}%
\pgfpathlineto{\pgfqpoint{5.040273in}{3.287381in}}%
\pgfpathlineto{\pgfqpoint{5.040501in}{3.289418in}}%
\pgfpathlineto{\pgfqpoint{5.041664in}{3.278032in}}%
\pgfpathlineto{\pgfqpoint{5.042142in}{3.282429in}}%
\pgfpathlineto{\pgfqpoint{5.042948in}{3.291408in}}%
\pgfpathlineto{\pgfqpoint{5.042176in}{3.281781in}}%
\pgfpathlineto{\pgfqpoint{5.043798in}{3.286918in}}%
\pgfpathlineto{\pgfqpoint{5.045763in}{3.272107in}}%
\pgfpathlineto{\pgfqpoint{5.043843in}{3.287937in}}%
\pgfpathlineto{\pgfqpoint{5.045954in}{3.273681in}}%
\pgfpathlineto{\pgfqpoint{5.046865in}{3.277986in}}%
\pgfpathlineto{\pgfqpoint{5.046191in}{3.267479in}}%
\pgfpathlineto{\pgfqpoint{5.047483in}{3.273496in}}%
\pgfpathlineto{\pgfqpoint{5.048390in}{3.265026in}}%
\pgfpathlineto{\pgfqpoint{5.048971in}{3.273635in}}%
\pgfpathlineto{\pgfqpoint{5.049128in}{3.269654in}}%
\pgfpathlineto{\pgfqpoint{5.050999in}{3.255491in}}%
\pgfpathlineto{\pgfqpoint{5.049250in}{3.271413in}}%
\pgfpathlineto{\pgfqpoint{5.051010in}{3.255630in}}%
\pgfpathlineto{\pgfqpoint{5.051021in}{3.255121in}}%
\pgfpathlineto{\pgfqpoint{5.052308in}{3.266692in}}%
\pgfpathlineto{\pgfqpoint{5.053801in}{3.271552in}}%
\pgfpathlineto{\pgfqpoint{5.053503in}{3.264656in}}%
\pgfpathlineto{\pgfqpoint{5.053867in}{3.268729in}}%
\pgfpathlineto{\pgfqpoint{5.055442in}{3.264887in}}%
\pgfpathlineto{\pgfqpoint{5.054220in}{3.275162in}}%
\pgfpathlineto{\pgfqpoint{5.055497in}{3.266461in}}%
\pgfpathlineto{\pgfqpoint{5.056386in}{3.268405in}}%
\pgfpathlineto{\pgfqpoint{5.055782in}{3.262249in}}%
\pgfpathlineto{\pgfqpoint{5.056780in}{3.265350in}}%
\pgfpathlineto{\pgfqpoint{5.058103in}{3.261601in}}%
\pgfpathlineto{\pgfqpoint{5.057426in}{3.269145in}}%
\pgfpathlineto{\pgfqpoint{5.058212in}{3.265720in}}%
\pgfpathlineto{\pgfqpoint{5.059573in}{3.274838in}}%
\pgfpathlineto{\pgfqpoint{5.059812in}{3.271274in}}%
\pgfpathlineto{\pgfqpoint{5.060442in}{3.267942in}}%
\pgfpathlineto{\pgfqpoint{5.060930in}{3.277893in}}%
\pgfpathlineto{\pgfqpoint{5.061147in}{3.275579in}}%
\pgfpathlineto{\pgfqpoint{5.062660in}{3.299924in}}%
\pgfpathlineto{\pgfqpoint{5.062832in}{3.298999in}}%
\pgfpathlineto{\pgfqpoint{5.062897in}{3.297703in}}%
\pgfpathlineto{\pgfqpoint{5.063694in}{3.286456in}}%
\pgfpathlineto{\pgfqpoint{5.064382in}{3.298721in}}%
\pgfpathlineto{\pgfqpoint{5.064393in}{3.298166in}}%
\pgfpathlineto{\pgfqpoint{5.065979in}{3.306034in}}%
\pgfpathlineto{\pgfqpoint{5.065251in}{3.293491in}}%
\pgfpathlineto{\pgfqpoint{5.065990in}{3.305432in}}%
\pgfpathlineto{\pgfqpoint{5.067612in}{3.318022in}}%
\pgfpathlineto{\pgfqpoint{5.066246in}{3.301498in}}%
\pgfpathlineto{\pgfqpoint{5.067782in}{3.315476in}}%
\pgfpathlineto{\pgfqpoint{5.067953in}{3.310940in}}%
\pgfpathlineto{\pgfqpoint{5.068920in}{3.324918in}}%
\pgfpathlineto{\pgfqpoint{5.068952in}{3.323900in}}%
\pgfpathlineto{\pgfqpoint{5.069408in}{3.331259in}}%
\pgfpathlineto{\pgfqpoint{5.070520in}{3.328852in}}%
\pgfpathlineto{\pgfqpoint{5.070530in}{3.329130in}}%
\pgfpathlineto{\pgfqpoint{5.071449in}{3.317559in}}%
\pgfpathlineto{\pgfqpoint{5.071765in}{3.321447in}}%
\pgfpathlineto{\pgfqpoint{5.072860in}{3.324409in}}%
\pgfpathlineto{\pgfqpoint{5.073364in}{3.314735in}}%
\pgfpathlineto{\pgfqpoint{5.073689in}{3.319503in}}%
\pgfpathlineto{\pgfqpoint{5.074621in}{3.305895in}}%
\pgfpathlineto{\pgfqpoint{5.074799in}{3.308765in}}%
\pgfpathlineto{\pgfqpoint{5.074809in}{3.308394in}}%
\pgfpathlineto{\pgfqpoint{5.075979in}{3.320428in}}%
\pgfpathlineto{\pgfqpoint{5.076041in}{3.319086in}}%
\pgfpathlineto{\pgfqpoint{5.077280in}{3.327880in}}%
\pgfpathlineto{\pgfqpoint{5.076156in}{3.314134in}}%
\pgfpathlineto{\pgfqpoint{5.077799in}{3.326816in}}%
\pgfpathlineto{\pgfqpoint{5.078204in}{3.322511in}}%
\pgfpathlineto{\pgfqpoint{5.079104in}{3.330657in}}%
\pgfpathlineto{\pgfqpoint{5.079332in}{3.327325in}}%
\pgfpathlineto{\pgfqpoint{5.080838in}{3.329546in}}%
\pgfpathlineto{\pgfqpoint{5.080044in}{3.320290in}}%
\pgfpathlineto{\pgfqpoint{5.080879in}{3.328898in}}%
\pgfpathlineto{\pgfqpoint{5.081938in}{3.314597in}}%
\pgfpathlineto{\pgfqpoint{5.082810in}{3.317929in}}%
\pgfpathlineto{\pgfqpoint{5.083659in}{3.324501in}}%
\pgfpathlineto{\pgfqpoint{5.082912in}{3.316772in}}%
\pgfpathlineto{\pgfqpoint{5.084405in}{3.320382in}}%
\pgfpathlineto{\pgfqpoint{5.086014in}{3.307284in}}%
\pgfpathlineto{\pgfqpoint{5.086176in}{3.308904in}}%
\pgfpathlineto{\pgfqpoint{5.087758in}{3.321076in}}%
\pgfpathlineto{\pgfqpoint{5.086359in}{3.306265in}}%
\pgfpathlineto{\pgfqpoint{5.087970in}{3.318346in}}%
\pgfpathlineto{\pgfqpoint{5.088889in}{3.309644in}}%
\pgfpathlineto{\pgfqpoint{5.088142in}{3.320845in}}%
\pgfpathlineto{\pgfqpoint{5.089594in}{3.314874in}}%
\pgfpathlineto{\pgfqpoint{5.089645in}{3.313671in}}%
\pgfpathlineto{\pgfqpoint{5.090540in}{3.307700in}}%
\pgfpathlineto{\pgfqpoint{5.091192in}{3.312375in}}%
\pgfpathlineto{\pgfqpoint{5.092183in}{3.314134in}}%
\pgfpathlineto{\pgfqpoint{5.092593in}{3.309274in}}%
\pgfpathlineto{\pgfqpoint{5.092723in}{3.308256in}}%
\pgfpathlineto{\pgfqpoint{5.093362in}{3.319919in}}%
\pgfpathlineto{\pgfqpoint{5.093820in}{3.314550in}}%
\pgfpathlineto{\pgfqpoint{5.095302in}{3.324964in}}%
\pgfpathlineto{\pgfqpoint{5.094338in}{3.308209in}}%
\pgfpathlineto{\pgfqpoint{5.095431in}{3.320752in}}%
\pgfpathlineto{\pgfqpoint{5.096015in}{3.326816in}}%
\pgfpathlineto{\pgfqpoint{5.095659in}{3.319132in}}%
\pgfpathlineto{\pgfqpoint{5.097054in}{3.325566in}}%
\pgfpathlineto{\pgfqpoint{5.097064in}{3.324594in}}%
\pgfpathlineto{\pgfqpoint{5.097311in}{3.333943in}}%
\pgfpathlineto{\pgfqpoint{5.098553in}{3.329870in}}%
\pgfpathlineto{\pgfqpoint{5.100232in}{3.351856in}}%
\pgfpathlineto{\pgfqpoint{5.098720in}{3.329222in}}%
\pgfpathlineto{\pgfqpoint{5.100486in}{3.348245in}}%
\pgfpathlineto{\pgfqpoint{5.101523in}{3.348477in}}%
\pgfpathlineto{\pgfqpoint{5.101132in}{3.342228in}}%
\pgfpathlineto{\pgfqpoint{5.101894in}{3.345653in}}%
\pgfpathlineto{\pgfqpoint{5.101933in}{3.343895in}}%
\pgfpathlineto{\pgfqpoint{5.102693in}{3.354031in}}%
\pgfpathlineto{\pgfqpoint{5.103228in}{3.347644in}}%
\pgfpathlineto{\pgfqpoint{5.103724in}{3.354309in}}%
\pgfpathlineto{\pgfqpoint{5.104102in}{3.343339in}}%
\pgfpathlineto{\pgfqpoint{5.104790in}{3.350884in}}%
\pgfpathlineto{\pgfqpoint{5.105758in}{3.354401in}}%
\pgfpathlineto{\pgfqpoint{5.106443in}{3.347042in}}%
\pgfpathlineto{\pgfqpoint{5.108069in}{3.356484in}}%
\pgfpathlineto{\pgfqpoint{5.106539in}{3.346348in}}%
\pgfpathlineto{\pgfqpoint{5.108137in}{3.355003in}}%
\pgfpathlineto{\pgfqpoint{5.109804in}{3.338433in}}%
\pgfpathlineto{\pgfqpoint{5.108367in}{3.355790in}}%
\pgfpathlineto{\pgfqpoint{5.109813in}{3.339960in}}%
\pgfpathlineto{\pgfqpoint{5.109918in}{3.343200in}}%
\pgfpathlineto{\pgfqpoint{5.110377in}{3.334545in}}%
\pgfpathlineto{\pgfqpoint{5.111264in}{3.334591in}}%
\pgfpathlineto{\pgfqpoint{5.111330in}{3.333712in}}%
\pgfpathlineto{\pgfqpoint{5.112092in}{3.345329in}}%
\pgfpathlineto{\pgfqpoint{5.112690in}{3.340146in}}%
\pgfpathlineto{\pgfqpoint{5.113382in}{3.331352in}}%
\pgfpathlineto{\pgfqpoint{5.113799in}{3.340840in}}%
\pgfpathlineto{\pgfqpoint{5.114395in}{3.335887in}}%
\pgfpathlineto{\pgfqpoint{5.114546in}{3.338294in}}%
\pgfpathlineto{\pgfqpoint{5.115461in}{3.327186in}}%
\pgfpathlineto{\pgfqpoint{5.115875in}{3.328574in}}%
\pgfpathlineto{\pgfqpoint{5.115885in}{3.329176in}}%
\pgfpathlineto{\pgfqpoint{5.117257in}{3.319503in}}%
\pgfpathlineto{\pgfqpoint{5.117294in}{3.321215in}}%
\pgfpathlineto{\pgfqpoint{5.118848in}{3.317836in}}%
\pgfpathlineto{\pgfqpoint{5.118680in}{3.323761in}}%
\pgfpathlineto{\pgfqpoint{5.118867in}{3.319271in}}%
\pgfpathlineto{\pgfqpoint{5.118923in}{3.321539in}}%
\pgfpathlineto{\pgfqpoint{5.119809in}{3.314273in}}%
\pgfpathlineto{\pgfqpoint{5.120368in}{3.316633in}}%
\pgfpathlineto{\pgfqpoint{5.122067in}{3.307978in}}%
\pgfpathlineto{\pgfqpoint{5.122160in}{3.308256in}}%
\pgfpathlineto{\pgfqpoint{5.123048in}{3.315846in}}%
\pgfpathlineto{\pgfqpoint{5.123741in}{3.313115in}}%
\pgfpathlineto{\pgfqpoint{5.124229in}{3.317281in}}%
\pgfpathlineto{\pgfqpoint{5.125471in}{3.300387in}}%
\pgfpathlineto{\pgfqpoint{5.126663in}{3.316772in}}%
\pgfpathlineto{\pgfqpoint{5.125499in}{3.300063in}}%
\pgfpathlineto{\pgfqpoint{5.127286in}{3.310477in}}%
\pgfpathlineto{\pgfqpoint{5.128244in}{3.305201in}}%
\pgfpathlineto{\pgfqpoint{5.128536in}{3.311218in}}%
\pgfpathlineto{\pgfqpoint{5.128828in}{3.310061in}}%
\pgfpathlineto{\pgfqpoint{5.130101in}{3.319179in}}%
\pgfpathlineto{\pgfqpoint{5.130409in}{3.316818in}}%
\pgfpathlineto{\pgfqpoint{5.132002in}{3.298304in}}%
\pgfpathlineto{\pgfqpoint{5.130527in}{3.317790in}}%
\pgfpathlineto{\pgfqpoint{5.132065in}{3.301082in}}%
\pgfpathlineto{\pgfqpoint{5.133049in}{3.305849in}}%
\pgfpathlineto{\pgfqpoint{5.132688in}{3.292473in}}%
\pgfpathlineto{\pgfqpoint{5.133526in}{3.297471in}}%
\pgfpathlineto{\pgfqpoint{5.133867in}{3.286641in}}%
\pgfpathlineto{\pgfqpoint{5.135151in}{3.289649in}}%
\pgfpathlineto{\pgfqpoint{5.135214in}{3.290297in}}%
\pgfpathlineto{\pgfqpoint{5.135527in}{3.283817in}}%
\pgfpathlineto{\pgfqpoint{5.135992in}{3.285946in}}%
\pgfpathlineto{\pgfqpoint{5.136001in}{3.285391in}}%
\pgfpathlineto{\pgfqpoint{5.137090in}{3.293213in}}%
\pgfpathlineto{\pgfqpoint{5.137447in}{3.290806in}}%
\pgfpathlineto{\pgfqpoint{5.138594in}{3.300341in}}%
\pgfpathlineto{\pgfqpoint{5.137732in}{3.288724in}}%
\pgfpathlineto{\pgfqpoint{5.139038in}{3.297194in}}%
\pgfpathlineto{\pgfqpoint{5.139047in}{3.296731in}}%
\pgfpathlineto{\pgfqpoint{5.140429in}{3.304645in}}%
\pgfpathlineto{\pgfqpoint{5.140455in}{3.303673in}}%
\pgfpathlineto{\pgfqpoint{5.141117in}{3.307561in}}%
\pgfpathlineto{\pgfqpoint{5.141506in}{3.301220in}}%
\pgfpathlineto{\pgfqpoint{5.141523in}{3.301498in}}%
\pgfpathlineto{\pgfqpoint{5.142685in}{3.300480in}}%
\pgfpathlineto{\pgfqpoint{5.142069in}{3.308718in}}%
\pgfpathlineto{\pgfqpoint{5.143045in}{3.302563in}}%
\pgfpathlineto{\pgfqpoint{5.143054in}{3.302470in}}%
\pgfpathlineto{\pgfqpoint{5.143738in}{3.311357in}}%
\pgfpathlineto{\pgfqpoint{5.144273in}{3.312236in}}%
\pgfpathlineto{\pgfqpoint{5.144623in}{3.302748in}}%
\pgfpathlineto{\pgfqpoint{5.145016in}{3.306913in}}%
\pgfpathlineto{\pgfqpoint{5.145086in}{3.303349in}}%
\pgfpathlineto{\pgfqpoint{5.145426in}{3.312467in}}%
\pgfpathlineto{\pgfqpoint{5.146533in}{3.310709in}}%
\pgfpathlineto{\pgfqpoint{5.147055in}{3.306728in}}%
\pgfpathlineto{\pgfqpoint{5.147767in}{3.315985in}}%
\pgfpathlineto{\pgfqpoint{5.148027in}{3.312884in}}%
\pgfpathlineto{\pgfqpoint{5.148192in}{3.317605in}}%
\pgfpathlineto{\pgfqpoint{5.149291in}{3.303812in}}%
\pgfpathlineto{\pgfqpoint{5.149533in}{3.309413in}}%
\pgfpathlineto{\pgfqpoint{5.149896in}{3.307746in}}%
\pgfpathlineto{\pgfqpoint{5.150542in}{3.315893in}}%
\pgfpathlineto{\pgfqpoint{5.150930in}{3.314041in}}%
\pgfpathlineto{\pgfqpoint{5.151343in}{3.315569in}}%
\pgfpathlineto{\pgfqpoint{5.152073in}{3.307746in}}%
\pgfpathlineto{\pgfqpoint{5.152313in}{3.308256in}}%
\pgfpathlineto{\pgfqpoint{5.153400in}{3.304553in}}%
\pgfpathlineto{\pgfqpoint{5.152835in}{3.312375in}}%
\pgfpathlineto{\pgfqpoint{5.153554in}{3.309644in}}%
\pgfpathlineto{\pgfqpoint{5.155149in}{3.325103in}}%
\pgfpathlineto{\pgfqpoint{5.153631in}{3.308857in}}%
\pgfpathlineto{\pgfqpoint{5.155354in}{3.322696in}}%
\pgfpathlineto{\pgfqpoint{5.156619in}{3.311727in}}%
\pgfpathlineto{\pgfqpoint{5.155736in}{3.323992in}}%
\pgfpathlineto{\pgfqpoint{5.157001in}{3.313254in}}%
\pgfpathlineto{\pgfqpoint{5.157365in}{3.316541in}}%
\pgfpathlineto{\pgfqpoint{5.158025in}{3.306867in}}%
\pgfpathlineto{\pgfqpoint{5.158464in}{3.309922in}}%
\pgfpathlineto{\pgfqpoint{5.158861in}{3.301544in}}%
\pgfpathlineto{\pgfqpoint{5.159913in}{3.312560in}}%
\pgfpathlineto{\pgfqpoint{5.159930in}{3.312421in}}%
\pgfpathlineto{\pgfqpoint{5.159955in}{3.313486in}}%
\pgfpathlineto{\pgfqpoint{5.160611in}{3.321632in}}%
\pgfpathlineto{\pgfqpoint{5.161533in}{3.318762in}}%
\pgfpathlineto{\pgfqpoint{5.161684in}{3.319780in}}%
\pgfpathlineto{\pgfqpoint{5.163480in}{3.341488in}}%
\pgfpathlineto{\pgfqpoint{5.163838in}{3.338155in}}%
\pgfpathlineto{\pgfqpoint{5.164470in}{3.352318in}}%
\pgfpathlineto{\pgfqpoint{5.164952in}{3.345885in}}%
\pgfpathlineto{\pgfqpoint{5.166609in}{3.362871in}}%
\pgfpathlineto{\pgfqpoint{5.165002in}{3.344357in}}%
\pgfpathlineto{\pgfqpoint{5.166766in}{3.359678in}}%
\pgfpathlineto{\pgfqpoint{5.168341in}{3.356762in}}%
\pgfpathlineto{\pgfqpoint{5.167624in}{3.364028in}}%
\pgfpathlineto{\pgfqpoint{5.168382in}{3.357363in}}%
\pgfpathlineto{\pgfqpoint{5.169828in}{3.360742in}}%
\pgfpathlineto{\pgfqpoint{5.169114in}{3.352087in}}%
\pgfpathlineto{\pgfqpoint{5.169992in}{3.359585in}}%
\pgfpathlineto{\pgfqpoint{5.170524in}{3.371804in}}%
\pgfpathlineto{\pgfqpoint{5.171587in}{3.352642in}}%
\pgfpathlineto{\pgfqpoint{5.173338in}{3.341627in}}%
\pgfpathlineto{\pgfqpoint{5.171668in}{3.355281in}}%
\pgfpathlineto{\pgfqpoint{5.173484in}{3.344450in}}%
\pgfpathlineto{\pgfqpoint{5.174109in}{3.352828in}}%
\pgfpathlineto{\pgfqpoint{5.174741in}{3.341071in}}%
\pgfpathlineto{\pgfqpoint{5.175008in}{3.342784in}}%
\pgfpathlineto{\pgfqpoint{5.175259in}{3.341256in}}%
\pgfpathlineto{\pgfqpoint{5.175647in}{3.353522in}}%
\pgfpathlineto{\pgfqpoint{5.176486in}{3.343385in}}%
\pgfpathlineto{\pgfqpoint{5.176728in}{3.350930in}}%
\pgfpathlineto{\pgfqpoint{5.177187in}{3.341858in}}%
\pgfpathlineto{\pgfqpoint{5.178031in}{3.343987in}}%
\pgfpathlineto{\pgfqpoint{5.178063in}{3.342460in}}%
\pgfpathlineto{\pgfqpoint{5.179273in}{3.356160in}}%
\pgfpathlineto{\pgfqpoint{5.179529in}{3.351763in}}%
\pgfpathlineto{\pgfqpoint{5.180320in}{3.359076in}}%
\pgfpathlineto{\pgfqpoint{5.179689in}{3.350884in}}%
\pgfpathlineto{\pgfqpoint{5.181110in}{3.356206in}}%
\pgfpathlineto{\pgfqpoint{5.181245in}{3.354771in}}%
\pgfpathlineto{\pgfqpoint{5.181826in}{3.362455in}}%
\pgfpathlineto{\pgfqpoint{5.182620in}{3.358289in}}%
\pgfpathlineto{\pgfqpoint{5.183025in}{3.353198in}}%
\pgfpathlineto{\pgfqpoint{5.183935in}{3.360557in}}%
\pgfpathlineto{\pgfqpoint{5.183943in}{3.360557in}}%
\pgfpathlineto{\pgfqpoint{5.184678in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{5.185545in}{3.373008in}}%
\pgfpathlineto{\pgfqpoint{5.186874in}{3.369675in}}%
\pgfpathlineto{\pgfqpoint{5.186144in}{3.380135in}}%
\pgfpathlineto{\pgfqpoint{5.187086in}{3.372869in}}%
\pgfpathlineto{\pgfqpoint{5.187901in}{3.381570in}}%
\pgfpathlineto{\pgfqpoint{5.188331in}{3.367777in}}%
\pgfpathlineto{\pgfqpoint{5.188355in}{3.368518in}}%
\pgfpathlineto{\pgfqpoint{5.188496in}{3.362084in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.367315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.232175in}{0.651251in}}%
\pgfpathlineto{\pgfqpoint{1.502987in}{0.659860in}}%
\pgfpathlineto{\pgfqpoint{1.661402in}{0.669209in}}%
\pgfpathlineto{\pgfqpoint{1.860981in}{0.688880in}}%
\pgfpathlineto{\pgfqpoint{1.963486in}{0.700405in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{0.710495in}}%
\pgfpathlineto{\pgfqpoint{2.044610in}{0.715401in}}%
\pgfpathlineto{\pgfqpoint{2.111752in}{0.725028in}}%
\pgfpathlineto{\pgfqpoint{2.169030in}{0.734563in}}%
\pgfpathlineto{\pgfqpoint{2.339108in}{0.775941in}}%
\pgfpathlineto{\pgfqpoint{2.361440in}{0.783439in}}%
\pgfpathlineto{\pgfqpoint{2.392712in}{0.790289in}}%
\pgfpathlineto{\pgfqpoint{2.512551in}{0.831066in}}%
\pgfpathlineto{\pgfqpoint{2.534063in}{0.840091in}}%
\pgfpathlineto{\pgfqpoint{2.547773in}{0.845877in}}%
\pgfpathlineto{\pgfqpoint{2.580081in}{0.859207in}}%
\pgfpathlineto{\pgfqpoint{2.586234in}{0.862909in}}%
\pgfpathlineto{\pgfqpoint{2.598256in}{0.865779in}}%
\pgfpathlineto{\pgfqpoint{2.673416in}{0.905121in}}%
\pgfpathlineto{\pgfqpoint{2.683063in}{0.911138in}}%
\pgfpathlineto{\pgfqpoint{2.701671in}{0.919886in}}%
\pgfpathlineto{\pgfqpoint{2.706188in}{0.921228in}}%
\pgfpathlineto{\pgfqpoint{2.715068in}{0.926828in}}%
\pgfpathlineto{\pgfqpoint{2.831830in}{0.998893in}}%
\pgfpathlineto{\pgfqpoint{2.844641in}{1.010325in}}%
\pgfpathlineto{\pgfqpoint{2.869068in}{1.028423in}}%
\pgfpathlineto{\pgfqpoint{2.877848in}{1.033468in}}%
\pgfpathlineto{\pgfqpoint{2.965608in}{1.093684in}}%
\pgfpathlineto{\pgfqpoint{2.970205in}{1.098821in}}%
\pgfpathlineto{\pgfqpoint{2.981465in}{1.108958in}}%
\pgfpathlineto{\pgfqpoint{2.985879in}{1.111087in}}%
\pgfpathlineto{\pgfqpoint{2.998832in}{1.120575in}}%
\pgfpathlineto{\pgfqpoint{3.005151in}{1.124555in}}%
\pgfpathlineto{\pgfqpoint{3.009307in}{1.129600in}}%
\pgfpathlineto{\pgfqpoint{3.027482in}{1.143069in}}%
\pgfpathlineto{\pgfqpoint{3.039146in}{1.151909in}}%
\pgfpathlineto{\pgfqpoint{3.046733in}{1.158297in}}%
\pgfpathlineto{\pgfqpoint{3.056013in}{1.162786in}}%
\pgfpathlineto{\pgfqpoint{3.073938in}{1.175237in}}%
\pgfpathlineto{\pgfqpoint{3.079159in}{1.177690in}}%
\pgfpathlineto{\pgfqpoint{3.080884in}{1.178106in}}%
\pgfpathlineto{\pgfqpoint{3.086014in}{1.182874in}}%
\pgfpathlineto{\pgfqpoint{3.092750in}{1.186808in}}%
\pgfpathlineto{\pgfqpoint{3.102642in}{1.193334in}}%
\pgfpathlineto{\pgfqpoint{3.105884in}{1.195093in}}%
\pgfpathlineto{\pgfqpoint{3.109100in}{1.196620in}}%
\pgfpathlineto{\pgfqpoint{3.110698in}{1.196574in}}%
\pgfpathlineto{\pgfqpoint{3.115453in}{1.201156in}}%
\pgfpathlineto{\pgfqpoint{3.158660in}{1.235869in}}%
\pgfpathlineto{\pgfqpoint{3.160068in}{1.235036in}}%
\pgfpathlineto{\pgfqpoint{3.169784in}{1.243923in}}%
\pgfpathlineto{\pgfqpoint{3.172516in}{1.245635in}}%
\pgfpathlineto{\pgfqpoint{3.189824in}{1.257207in}}%
\pgfpathlineto{\pgfqpoint{3.201372in}{1.267111in}}%
\pgfpathlineto{\pgfqpoint{3.219892in}{1.274610in}}%
\pgfpathlineto{\pgfqpoint{3.223493in}{1.277063in}}%
\pgfpathlineto{\pgfqpoint{3.227061in}{1.281275in}}%
\pgfpathlineto{\pgfqpoint{3.229422in}{1.282061in}}%
\pgfpathlineto{\pgfqpoint{3.232937in}{1.283265in}}%
\pgfpathlineto{\pgfqpoint{3.236420in}{1.284977in}}%
\pgfpathlineto{\pgfqpoint{3.241016in}{1.289606in}}%
\pgfpathlineto{\pgfqpoint{3.244429in}{1.292383in}}%
\pgfpathlineto{\pgfqpoint{3.247811in}{1.293355in}}%
\pgfpathlineto{\pgfqpoint{3.255592in}{1.298677in}}%
\pgfpathlineto{\pgfqpoint{3.263221in}{1.301547in}}%
\pgfpathlineto{\pgfqpoint{3.266446in}{1.303954in}}%
\pgfpathlineto{\pgfqpoint{3.284231in}{1.313165in}}%
\pgfpathlineto{\pgfqpoint{3.288301in}{1.315294in}}%
\pgfpathlineto{\pgfqpoint{3.291326in}{1.313303in}}%
\pgfpathlineto{\pgfqpoint{3.296316in}{1.314970in}}%
\pgfpathlineto{\pgfqpoint{3.299279in}{1.316590in}}%
\pgfpathlineto{\pgfqpoint{3.302221in}{1.317052in}}%
\pgfpathlineto{\pgfqpoint{3.305140in}{1.319367in}}%
\pgfpathlineto{\pgfqpoint{3.308999in}{1.321311in}}%
\pgfpathlineto{\pgfqpoint{3.312820in}{1.323671in}}%
\pgfpathlineto{\pgfqpoint{3.316604in}{1.322051in}}%
\pgfpathlineto{\pgfqpoint{3.335890in}{1.329503in}}%
\pgfpathlineto{\pgfqpoint{3.338569in}{1.329271in}}%
\pgfpathlineto{\pgfqpoint{3.348238in}{1.338297in}}%
\pgfpathlineto{\pgfqpoint{3.351696in}{1.338066in}}%
\pgfpathlineto{\pgfqpoint{3.355975in}{1.339917in}}%
\pgfpathlineto{\pgfqpoint{3.358521in}{1.339362in}}%
\pgfpathlineto{\pgfqpoint{3.360208in}{1.339778in}}%
\pgfpathlineto{\pgfqpoint{3.368539in}{1.343342in}}%
\pgfpathlineto{\pgfqpoint{3.372639in}{1.343157in}}%
\pgfpathlineto{\pgfqpoint{3.376696in}{1.346073in}}%
\pgfpathlineto{\pgfqpoint{3.387837in}{1.348433in}}%
\pgfpathlineto{\pgfqpoint{3.390962in}{1.348341in}}%
\pgfpathlineto{\pgfqpoint{3.394834in}{1.348572in}}%
\pgfpathlineto{\pgfqpoint{3.397905in}{1.348341in}}%
\pgfpathlineto{\pgfqpoint{3.402466in}{1.349220in}}%
\pgfpathlineto{\pgfqpoint{3.406226in}{1.351118in}}%
\pgfpathlineto{\pgfqpoint{3.408465in}{1.351997in}}%
\pgfpathlineto{\pgfqpoint{3.415837in}{1.353663in}}%
\pgfpathlineto{\pgfqpoint{3.418021in}{1.355237in}}%
\pgfpathlineto{\pgfqpoint{3.436461in}{1.363383in}}%
\pgfpathlineto{\pgfqpoint{3.437153in}{1.362735in}}%
\pgfpathlineto{\pgfqpoint{3.437844in}{1.363939in}}%
\pgfpathlineto{\pgfqpoint{3.439909in}{1.364679in}}%
\pgfpathlineto{\pgfqpoint{3.449406in}{1.368521in}}%
\pgfpathlineto{\pgfqpoint{3.451411in}{1.370280in}}%
\pgfpathlineto{\pgfqpoint{3.458022in}{1.372686in}}%
\pgfpathlineto{\pgfqpoint{3.460635in}{1.372779in}}%
\pgfpathlineto{\pgfqpoint{3.465167in}{1.372085in}}%
\pgfpathlineto{\pgfqpoint{3.470918in}{1.372825in}}%
\pgfpathlineto{\pgfqpoint{3.472184in}{1.372038in}}%
\pgfpathlineto{\pgfqpoint{3.472816in}{1.372825in}}%
\pgfpathlineto{\pgfqpoint{3.474705in}{1.373705in}}%
\pgfpathlineto{\pgfqpoint{3.476584in}{1.373010in}}%
\pgfpathlineto{\pgfqpoint{3.478455in}{1.374260in}}%
\pgfpathlineto{\pgfqpoint{3.481554in}{1.372409in}}%
\pgfpathlineto{\pgfqpoint{3.483401in}{1.373010in}}%
\pgfpathlineto{\pgfqpoint{3.485240in}{1.372686in}}%
\pgfpathlineto{\pgfqpoint{3.487678in}{1.373381in}}%
\pgfpathlineto{\pgfqpoint{3.489496in}{1.375325in}}%
\pgfpathlineto{\pgfqpoint{3.490101in}{1.374954in}}%
\pgfpathlineto{\pgfqpoint{3.494305in}{1.371761in}}%
\pgfpathlineto{\pgfqpoint{3.497281in}{1.373612in}}%
\pgfpathlineto{\pgfqpoint{3.497873in}{1.373057in}}%
\pgfpathlineto{\pgfqpoint{3.498464in}{1.374260in}}%
\pgfpathlineto{\pgfqpoint{3.501409in}{1.374862in}}%
\pgfpathlineto{\pgfqpoint{3.503748in}{1.375001in}}%
\pgfpathlineto{\pgfqpoint{3.507231in}{1.376944in}}%
\pgfpathlineto{\pgfqpoint{3.508961in}{1.378750in}}%
\pgfpathlineto{\pgfqpoint{3.510111in}{1.379398in}}%
\pgfpathlineto{\pgfqpoint{3.511828in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.512399in}{1.378796in}}%
\pgfpathlineto{\pgfqpoint{3.513538in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.516371in}{1.382869in}}%
\pgfpathlineto{\pgfqpoint{3.518061in}{1.381897in}}%
\pgfpathlineto{\pgfqpoint{3.518623in}{1.382730in}}%
\pgfpathlineto{\pgfqpoint{3.521420in}{1.383748in}}%
\pgfpathlineto{\pgfqpoint{3.527503in}{1.384535in}}%
\pgfpathlineto{\pgfqpoint{3.528599in}{1.384998in}}%
\pgfpathlineto{\pgfqpoint{3.530781in}{1.382684in}}%
\pgfpathlineto{\pgfqpoint{3.532952in}{1.383656in}}%
\pgfpathlineto{\pgfqpoint{3.534572in}{1.383424in}}%
\pgfpathlineto{\pgfqpoint{3.540455in}{1.385276in}}%
\pgfpathlineto{\pgfqpoint{3.543627in}{1.384628in}}%
\pgfpathlineto{\pgfqpoint{3.545204in}{1.385553in}}%
\pgfpathlineto{\pgfqpoint{3.546251in}{1.386109in}}%
\pgfpathlineto{\pgfqpoint{3.546774in}{1.385739in}}%
\pgfpathlineto{\pgfqpoint{3.554019in}{1.386201in}}%
\pgfpathlineto{\pgfqpoint{3.557083in}{1.382869in}}%
\pgfpathlineto{\pgfqpoint{3.566631in}{1.384859in}}%
\pgfpathlineto{\pgfqpoint{3.569106in}{1.383471in}}%
\pgfpathlineto{\pgfqpoint{3.573032in}{1.386433in}}%
\pgfpathlineto{\pgfqpoint{3.574008in}{1.385970in}}%
\pgfpathlineto{\pgfqpoint{3.574495in}{1.387497in}}%
\pgfpathlineto{\pgfqpoint{3.577886in}{1.391154in}}%
\pgfpathlineto{\pgfqpoint{3.580769in}{1.391755in}}%
\pgfpathlineto{\pgfqpoint{3.583632in}{1.394440in}}%
\pgfpathlineto{\pgfqpoint{3.587416in}{1.390691in}}%
\pgfpathlineto{\pgfqpoint{3.587886in}{1.391154in}}%
\pgfpathlineto{\pgfqpoint{3.592095in}{1.394440in}}%
\pgfpathlineto{\pgfqpoint{3.592559in}{1.393375in}}%
\pgfpathlineto{\pgfqpoint{3.593488in}{1.394718in}}%
\pgfpathlineto{\pgfqpoint{3.594875in}{1.396291in}}%
\pgfpathlineto{\pgfqpoint{3.595337in}{1.395875in}}%
\pgfpathlineto{\pgfqpoint{3.597637in}{1.393607in}}%
\pgfpathlineto{\pgfqpoint{3.600378in}{1.394625in}}%
\pgfpathlineto{\pgfqpoint{3.602196in}{1.394347in}}%
\pgfpathlineto{\pgfqpoint{3.602649in}{1.395042in}}%
\pgfpathlineto{\pgfqpoint{3.603553in}{1.393931in}}%
\pgfpathlineto{\pgfqpoint{3.607597in}{1.393561in}}%
\pgfpathlineto{\pgfqpoint{3.608490in}{1.396338in}}%
\pgfpathlineto{\pgfqpoint{3.609381in}{1.395967in}}%
\pgfpathlineto{\pgfqpoint{3.612484in}{1.392913in}}%
\pgfpathlineto{\pgfqpoint{3.615562in}{1.391709in}}%
\pgfpathlineto{\pgfqpoint{3.618616in}{1.394810in}}%
\pgfpathlineto{\pgfqpoint{3.620350in}{1.392727in}}%
\pgfpathlineto{\pgfqpoint{3.620783in}{1.393422in}}%
\pgfpathlineto{\pgfqpoint{3.622508in}{1.394579in}}%
\pgfpathlineto{\pgfqpoint{3.624653in}{1.395551in}}%
\pgfpathlineto{\pgfqpoint{3.626361in}{1.393792in}}%
\pgfpathlineto{\pgfqpoint{3.626787in}{1.394579in}}%
\pgfpathlineto{\pgfqpoint{3.629332in}{1.395597in}}%
\pgfpathlineto{\pgfqpoint{3.631020in}{1.394810in}}%
\pgfpathlineto{\pgfqpoint{3.631441in}{1.395829in}}%
\pgfpathlineto{\pgfqpoint{3.632281in}{1.394949in}}%
\pgfpathlineto{\pgfqpoint{3.634791in}{1.392635in}}%
\pgfpathlineto{\pgfqpoint{3.637699in}{1.394671in}}%
\pgfpathlineto{\pgfqpoint{3.638112in}{1.394209in}}%
\pgfpathlineto{\pgfqpoint{3.640174in}{1.393792in}}%
\pgfpathlineto{\pgfqpoint{3.641816in}{1.396523in}}%
\pgfpathlineto{\pgfqpoint{3.642225in}{1.396245in}}%
\pgfpathlineto{\pgfqpoint{3.642634in}{1.394949in}}%
\pgfpathlineto{\pgfqpoint{3.643858in}{1.396153in}}%
\pgfpathlineto{\pgfqpoint{3.646699in}{1.393283in}}%
\pgfpathlineto{\pgfqpoint{3.648314in}{1.392820in}}%
\pgfpathlineto{\pgfqpoint{3.649922in}{1.393653in}}%
\pgfpathlineto{\pgfqpoint{3.652321in}{1.394533in}}%
\pgfpathlineto{\pgfqpoint{3.652720in}{1.393746in}}%
\pgfpathlineto{\pgfqpoint{3.653913in}{1.393699in}}%
\pgfpathlineto{\pgfqpoint{3.655102in}{1.395319in}}%
\pgfpathlineto{\pgfqpoint{3.655498in}{1.394718in}}%
\pgfpathlineto{\pgfqpoint{3.657470in}{1.391941in}}%
\pgfpathlineto{\pgfqpoint{3.657863in}{1.392820in}}%
\pgfpathlineto{\pgfqpoint{3.658648in}{1.391570in}}%
\pgfpathlineto{\pgfqpoint{3.661385in}{1.390876in}}%
\pgfpathlineto{\pgfqpoint{3.663327in}{1.393190in}}%
\pgfpathlineto{\pgfqpoint{3.667951in}{1.390552in}}%
\pgfpathlineto{\pgfqpoint{3.668334in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{3.669480in}{1.390413in}}%
\pgfpathlineto{\pgfqpoint{3.672521in}{1.391848in}}%
\pgfpathlineto{\pgfqpoint{3.673655in}{1.389534in}}%
\pgfpathlineto{\pgfqpoint{3.674409in}{1.390598in}}%
\pgfpathlineto{\pgfqpoint{3.681133in}{1.394070in}}%
\pgfpathlineto{\pgfqpoint{3.681503in}{1.392774in}}%
\pgfpathlineto{\pgfqpoint{3.682611in}{1.393237in}}%
\pgfpathlineto{\pgfqpoint{3.685185in}{1.394671in}}%
\pgfpathlineto{\pgfqpoint{3.685551in}{1.393792in}}%
\pgfpathlineto{\pgfqpoint{3.686648in}{1.394486in}}%
\pgfpathlineto{\pgfqpoint{3.695672in}{1.392681in}}%
\pgfpathlineto{\pgfqpoint{3.699577in}{1.394671in}}%
\pgfpathlineto{\pgfqpoint{3.701691in}{1.391200in}}%
\pgfpathlineto{\pgfqpoint{3.702042in}{1.391941in}}%
\pgfpathlineto{\pgfqpoint{3.704840in}{1.396430in}}%
\pgfpathlineto{\pgfqpoint{3.705189in}{1.395782in}}%
\pgfpathlineto{\pgfqpoint{3.705537in}{1.395227in}}%
\pgfpathlineto{\pgfqpoint{3.706579in}{1.395921in}}%
\pgfpathlineto{\pgfqpoint{3.710377in}{1.397356in}}%
\pgfpathlineto{\pgfqpoint{3.713458in}{1.394764in}}%
\pgfpathlineto{\pgfqpoint{3.716176in}{1.397495in}}%
\pgfpathlineto{\pgfqpoint{3.716514in}{1.397263in}}%
\pgfpathlineto{\pgfqpoint{3.716852in}{1.397911in}}%
\pgfpathlineto{\pgfqpoint{3.718538in}{1.400179in}}%
\pgfpathlineto{\pgfqpoint{3.721889in}{1.395782in}}%
\pgfpathlineto{\pgfqpoint{3.722223in}{1.396893in}}%
\pgfpathlineto{\pgfqpoint{3.723886in}{1.396523in}}%
\pgfpathlineto{\pgfqpoint{3.725542in}{1.396153in}}%
\pgfpathlineto{\pgfqpoint{3.726203in}{1.398791in}}%
\pgfpathlineto{\pgfqpoint{3.727191in}{1.397124in}}%
\pgfpathlineto{\pgfqpoint{3.728834in}{1.398883in}}%
\pgfpathlineto{\pgfqpoint{3.729161in}{1.399254in}}%
\pgfpathlineto{\pgfqpoint{3.729816in}{1.398096in}}%
\pgfpathlineto{\pgfqpoint{3.732098in}{1.397541in}}%
\pgfpathlineto{\pgfqpoint{3.736622in}{1.399439in}}%
\pgfpathlineto{\pgfqpoint{3.737905in}{1.398143in}}%
\pgfpathlineto{\pgfqpoint{3.738225in}{1.399346in}}%
\pgfpathlineto{\pgfqpoint{3.739822in}{1.400781in}}%
\pgfpathlineto{\pgfqpoint{3.740777in}{1.399670in}}%
\pgfpathlineto{\pgfqpoint{3.741729in}{1.399670in}}%
\pgfpathlineto{\pgfqpoint{3.742046in}{1.401198in}}%
\pgfpathlineto{\pgfqpoint{3.742996in}{1.399578in}}%
\pgfpathlineto{\pgfqpoint{3.743943in}{1.398282in}}%
\pgfpathlineto{\pgfqpoint{3.745202in}{1.395458in}}%
\pgfpathlineto{\pgfqpoint{3.745830in}{1.396245in}}%
\pgfpathlineto{\pgfqpoint{3.747083in}{1.396847in}}%
\pgfpathlineto{\pgfqpoint{3.748021in}{1.394995in}}%
\pgfpathlineto{\pgfqpoint{3.750199in}{1.396662in}}%
\pgfpathlineto{\pgfqpoint{3.750509in}{1.395875in}}%
\pgfpathlineto{\pgfqpoint{3.758489in}{1.397032in}}%
\pgfpathlineto{\pgfqpoint{3.760308in}{1.394810in}}%
\pgfpathlineto{\pgfqpoint{3.760610in}{1.394995in}}%
\pgfpathlineto{\pgfqpoint{3.761214in}{1.394671in}}%
\pgfpathlineto{\pgfqpoint{3.761516in}{1.395875in}}%
\pgfpathlineto{\pgfqpoint{3.770162in}{1.406057in}}%
\pgfpathlineto{\pgfqpoint{3.771339in}{1.404623in}}%
\pgfpathlineto{\pgfqpoint{3.772807in}{1.403234in}}%
\pgfpathlineto{\pgfqpoint{3.773099in}{1.403419in}}%
\pgfpathlineto{\pgfqpoint{3.774268in}{1.405039in}}%
\pgfpathlineto{\pgfqpoint{3.776596in}{1.407862in}}%
\pgfpathlineto{\pgfqpoint{3.776885in}{1.407261in}}%
\pgfpathlineto{\pgfqpoint{3.777465in}{1.406844in}}%
\pgfpathlineto{\pgfqpoint{3.778043in}{1.408001in}}%
\pgfpathlineto{\pgfqpoint{3.780061in}{1.406798in}}%
\pgfpathlineto{\pgfqpoint{3.782354in}{1.404299in}}%
\pgfpathlineto{\pgfqpoint{3.782640in}{1.404993in}}%
\pgfpathlineto{\pgfqpoint{3.783495in}{1.404808in}}%
\pgfpathlineto{\pgfqpoint{3.784634in}{1.407076in}}%
\pgfpathlineto{\pgfqpoint{3.786618in}{1.407631in}}%
\pgfpathlineto{\pgfqpoint{3.790276in}{1.407307in}}%
\pgfpathlineto{\pgfqpoint{3.790835in}{1.405965in}}%
\pgfpathlineto{\pgfqpoint{3.791674in}{1.406520in}}%
\pgfpathlineto{\pgfqpoint{3.793622in}{1.408927in}}%
\pgfpathlineto{\pgfqpoint{3.795285in}{1.410038in}}%
\pgfpathlineto{\pgfqpoint{3.796665in}{1.411102in}}%
\pgfpathlineto{\pgfqpoint{3.796940in}{1.410964in}}%
\pgfpathlineto{\pgfqpoint{3.799137in}{1.408927in}}%
\pgfpathlineto{\pgfqpoint{3.800776in}{1.410593in}}%
\pgfpathlineto{\pgfqpoint{3.801049in}{1.410408in}}%
\pgfpathlineto{\pgfqpoint{3.803764in}{1.409436in}}%
\pgfpathlineto{\pgfqpoint{3.804304in}{1.408325in}}%
\pgfpathlineto{\pgfqpoint{3.805114in}{1.409992in}}%
\pgfpathlineto{\pgfqpoint{3.806729in}{1.411241in}}%
\pgfpathlineto{\pgfqpoint{3.806997in}{1.411010in}}%
\pgfpathlineto{\pgfqpoint{3.809405in}{1.411010in}}%
\pgfpathlineto{\pgfqpoint{3.811532in}{1.406937in}}%
\pgfpathlineto{\pgfqpoint{3.811797in}{1.407307in}}%
\pgfpathlineto{\pgfqpoint{3.813648in}{1.407724in}}%
\pgfpathlineto{\pgfqpoint{3.813912in}{1.407122in}}%
\pgfpathlineto{\pgfqpoint{3.814702in}{1.408788in}}%
\pgfpathlineto{\pgfqpoint{3.815491in}{1.409344in}}%
\pgfpathlineto{\pgfqpoint{3.816016in}{1.409066in}}%
\pgfpathlineto{\pgfqpoint{3.817324in}{1.406844in}}%
\pgfpathlineto{\pgfqpoint{3.817847in}{1.408418in}}%
\pgfpathlineto{\pgfqpoint{3.819669in}{1.408742in}}%
\pgfpathlineto{\pgfqpoint{3.822000in}{1.406057in}}%
\pgfpathlineto{\pgfqpoint{3.825343in}{1.406243in}}%
\pgfpathlineto{\pgfqpoint{3.826110in}{1.404299in}}%
\pgfpathlineto{\pgfqpoint{3.826876in}{1.405178in}}%
\pgfpathlineto{\pgfqpoint{3.828149in}{1.405548in}}%
\pgfpathlineto{\pgfqpoint{3.827641in}{1.404484in}}%
\pgfpathlineto{\pgfqpoint{3.828403in}{1.404854in}}%
\pgfpathlineto{\pgfqpoint{3.830430in}{1.405548in}}%
\pgfpathlineto{\pgfqpoint{3.835702in}{1.405271in}}%
\pgfpathlineto{\pgfqpoint{3.836449in}{1.406289in}}%
\pgfpathlineto{\pgfqpoint{3.836946in}{1.404299in}}%
\pgfpathlineto{\pgfqpoint{3.841640in}{1.406104in}}%
\pgfpathlineto{\pgfqpoint{3.842376in}{1.404993in}}%
\pgfpathlineto{\pgfqpoint{3.843111in}{1.405872in}}%
\pgfpathlineto{\pgfqpoint{3.846763in}{1.407307in}}%
\pgfpathlineto{\pgfqpoint{3.847973in}{1.409575in}}%
\pgfpathlineto{\pgfqpoint{3.848456in}{1.407955in}}%
\pgfpathlineto{\pgfqpoint{3.849661in}{1.406937in}}%
\pgfpathlineto{\pgfqpoint{3.850142in}{1.407585in}}%
\pgfpathlineto{\pgfqpoint{3.850382in}{1.408372in}}%
\pgfpathlineto{\pgfqpoint{3.851102in}{1.406798in}}%
\pgfpathlineto{\pgfqpoint{3.851581in}{1.407353in}}%
\pgfpathlineto{\pgfqpoint{3.855866in}{1.409575in}}%
\pgfpathlineto{\pgfqpoint{3.856340in}{1.407631in}}%
\pgfpathlineto{\pgfqpoint{3.857285in}{1.406705in}}%
\pgfpathlineto{\pgfqpoint{3.857756in}{1.407585in}}%
\pgfpathlineto{\pgfqpoint{3.859168in}{1.408094in}}%
\pgfpathlineto{\pgfqpoint{3.860106in}{1.405965in}}%
\pgfpathlineto{\pgfqpoint{3.861041in}{1.406335in}}%
\pgfpathlineto{\pgfqpoint{3.861275in}{1.407585in}}%
\pgfpathlineto{\pgfqpoint{3.862208in}{1.404715in}}%
\pgfpathlineto{\pgfqpoint{3.863835in}{1.403419in}}%
\pgfpathlineto{\pgfqpoint{3.864531in}{1.402262in}}%
\pgfpathlineto{\pgfqpoint{3.865456in}{1.403419in}}%
\pgfpathlineto{\pgfqpoint{3.866840in}{1.402586in}}%
\pgfpathlineto{\pgfqpoint{3.867070in}{1.402864in}}%
\pgfpathlineto{\pgfqpoint{3.867300in}{1.403234in}}%
\pgfpathlineto{\pgfqpoint{3.867989in}{1.402123in}}%
\pgfpathlineto{\pgfqpoint{3.868448in}{1.402493in}}%
\pgfpathlineto{\pgfqpoint{3.870506in}{1.400411in}}%
\pgfpathlineto{\pgfqpoint{3.870734in}{1.401892in}}%
\pgfpathlineto{\pgfqpoint{3.871872in}{1.400457in}}%
\pgfpathlineto{\pgfqpoint{3.874816in}{1.398328in}}%
\pgfpathlineto{\pgfqpoint{3.875267in}{1.399254in}}%
\pgfpathlineto{\pgfqpoint{3.877065in}{1.403188in}}%
\pgfpathlineto{\pgfqpoint{3.877289in}{1.402864in}}%
\pgfpathlineto{\pgfqpoint{3.879525in}{1.399670in}}%
\pgfpathlineto{\pgfqpoint{3.881747in}{1.401198in}}%
\pgfpathlineto{\pgfqpoint{3.882853in}{1.397726in}}%
\pgfpathlineto{\pgfqpoint{3.883516in}{1.398883in}}%
\pgfpathlineto{\pgfqpoint{3.885716in}{1.396801in}}%
\pgfpathlineto{\pgfqpoint{3.885935in}{1.396939in}}%
\pgfpathlineto{\pgfqpoint{3.888557in}{1.401475in}}%
\pgfpathlineto{\pgfqpoint{3.888775in}{1.401336in}}%
\pgfpathlineto{\pgfqpoint{3.890512in}{1.399670in}}%
\pgfpathlineto{\pgfqpoint{3.890729in}{1.400272in}}%
\pgfpathlineto{\pgfqpoint{3.891810in}{1.403882in}}%
\pgfpathlineto{\pgfqpoint{3.893319in}{1.405595in}}%
\pgfpathlineto{\pgfqpoint{3.893534in}{1.405039in}}%
\pgfpathlineto{\pgfqpoint{3.895251in}{1.405502in}}%
\pgfpathlineto{\pgfqpoint{3.897173in}{1.403327in}}%
\pgfpathlineto{\pgfqpoint{3.899932in}{1.405039in}}%
\pgfpathlineto{\pgfqpoint{3.902042in}{1.408788in}}%
\pgfpathlineto{\pgfqpoint{3.902252in}{1.407492in}}%
\pgfpathlineto{\pgfqpoint{3.903302in}{1.409529in}}%
\pgfpathlineto{\pgfqpoint{3.905185in}{1.413602in}}%
\pgfpathlineto{\pgfqpoint{3.908096in}{1.411565in}}%
\pgfpathlineto{\pgfqpoint{3.908303in}{1.412630in}}%
\pgfpathlineto{\pgfqpoint{3.909750in}{1.413602in}}%
\pgfpathlineto{\pgfqpoint{3.909131in}{1.411241in}}%
\pgfpathlineto{\pgfqpoint{3.909956in}{1.413185in}}%
\pgfpathlineto{\pgfqpoint{3.910574in}{1.413602in}}%
\pgfpathlineto{\pgfqpoint{3.912218in}{1.411149in}}%
\pgfpathlineto{\pgfqpoint{3.915687in}{1.413463in}}%
\pgfpathlineto{\pgfqpoint{3.918924in}{1.414851in}}%
\pgfpathlineto{\pgfqpoint{3.919126in}{1.414574in}}%
\pgfpathlineto{\pgfqpoint{3.920131in}{1.414018in}}%
\pgfpathlineto{\pgfqpoint{3.920332in}{1.414527in}}%
\pgfpathlineto{\pgfqpoint{3.922335in}{1.417305in}}%
\pgfpathlineto{\pgfqpoint{3.923332in}{1.416240in}}%
\pgfpathlineto{\pgfqpoint{3.923730in}{1.417860in}}%
\pgfpathlineto{\pgfqpoint{3.924327in}{1.420082in}}%
\pgfpathlineto{\pgfqpoint{3.924526in}{1.419804in}}%
\pgfpathlineto{\pgfqpoint{3.925518in}{1.422627in}}%
\pgfpathlineto{\pgfqpoint{3.926111in}{1.421702in}}%
\pgfpathlineto{\pgfqpoint{3.927099in}{1.418971in}}%
\pgfpathlineto{\pgfqpoint{3.927691in}{1.420822in}}%
\pgfpathlineto{\pgfqpoint{3.928478in}{1.423183in}}%
\pgfpathlineto{\pgfqpoint{3.929460in}{1.421887in}}%
\pgfpathlineto{\pgfqpoint{3.931807in}{1.419896in}}%
\pgfpathlineto{\pgfqpoint{3.932001in}{1.420406in}}%
\pgfpathlineto{\pgfqpoint{3.932196in}{1.420822in}}%
\pgfpathlineto{\pgfqpoint{3.932975in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{3.933169in}{1.418786in}}%
\pgfpathlineto{\pgfqpoint{3.933363in}{1.419387in}}%
\pgfpathlineto{\pgfqpoint{3.933945in}{1.419804in}}%
\pgfpathlineto{\pgfqpoint{3.936072in}{1.422257in}}%
\pgfpathlineto{\pgfqpoint{3.936265in}{1.422164in}}%
\pgfpathlineto{\pgfqpoint{3.937996in}{1.420776in}}%
\pgfpathlineto{\pgfqpoint{3.938571in}{1.422257in}}%
\pgfpathlineto{\pgfqpoint{3.940101in}{1.423969in}}%
\pgfpathlineto{\pgfqpoint{3.940483in}{1.423321in}}%
\pgfpathlineto{\pgfqpoint{3.940673in}{1.422766in}}%
\pgfpathlineto{\pgfqpoint{3.941054in}{1.424016in}}%
\pgfpathlineto{\pgfqpoint{3.941815in}{1.424155in}}%
\pgfpathlineto{\pgfqpoint{3.942954in}{1.426515in}}%
\pgfpathlineto{\pgfqpoint{3.943900in}{1.424155in}}%
\pgfpathlineto{\pgfqpoint{3.945221in}{1.422303in}}%
\pgfpathlineto{\pgfqpoint{3.945409in}{1.423321in}}%
\pgfpathlineto{\pgfqpoint{3.945597in}{1.424479in}}%
\pgfpathlineto{\pgfqpoint{3.946537in}{1.422118in}}%
\pgfpathlineto{\pgfqpoint{3.947100in}{1.420406in}}%
\pgfpathlineto{\pgfqpoint{3.948036in}{1.422303in}}%
\pgfpathlineto{\pgfqpoint{3.948970in}{1.422951in}}%
\pgfpathlineto{\pgfqpoint{3.948597in}{1.421146in}}%
\pgfpathlineto{\pgfqpoint{3.949343in}{1.421655in}}%
\pgfpathlineto{\pgfqpoint{3.950274in}{1.422072in}}%
\pgfpathlineto{\pgfqpoint{3.951203in}{1.419896in}}%
\pgfpathlineto{\pgfqpoint{3.954160in}{1.419896in}}%
\pgfpathlineto{\pgfqpoint{3.955813in}{1.414944in}}%
\pgfpathlineto{\pgfqpoint{3.956363in}{1.415361in}}%
\pgfpathlineto{\pgfqpoint{3.957460in}{1.415777in}}%
\pgfpathlineto{\pgfqpoint{3.956729in}{1.414990in}}%
\pgfpathlineto{\pgfqpoint{3.957825in}{1.414944in}}%
\pgfpathlineto{\pgfqpoint{3.958554in}{1.415638in}}%
\pgfpathlineto{\pgfqpoint{3.959282in}{1.414250in}}%
\pgfpathlineto{\pgfqpoint{3.960189in}{1.413046in}}%
\pgfpathlineto{\pgfqpoint{3.961456in}{1.418091in}}%
\pgfpathlineto{\pgfqpoint{3.963439in}{1.414898in}}%
\pgfpathlineto{\pgfqpoint{3.963619in}{1.415823in}}%
\pgfpathlineto{\pgfqpoint{3.965591in}{1.416518in}}%
\pgfpathlineto{\pgfqpoint{3.965769in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{3.966305in}{1.414574in}}%
\pgfpathlineto{\pgfqpoint{3.967018in}{1.416379in}}%
\pgfpathlineto{\pgfqpoint{3.967196in}{1.416240in}}%
\pgfpathlineto{\pgfqpoint{3.968796in}{1.418693in}}%
\pgfpathlineto{\pgfqpoint{3.969328in}{1.417999in}}%
\pgfpathlineto{\pgfqpoint{3.969859in}{1.416842in}}%
\pgfpathlineto{\pgfqpoint{3.970565in}{1.418600in}}%
\pgfpathlineto{\pgfqpoint{3.971623in}{1.417443in}}%
\pgfpathlineto{\pgfqpoint{3.972854in}{1.420591in}}%
\pgfpathlineto{\pgfqpoint{3.974954in}{1.424803in}}%
\pgfpathlineto{\pgfqpoint{3.975478in}{1.421979in}}%
\pgfpathlineto{\pgfqpoint{3.976348in}{1.422257in}}%
\pgfpathlineto{\pgfqpoint{3.976696in}{1.420730in}}%
\pgfpathlineto{\pgfqpoint{3.977391in}{1.420544in}}%
\pgfpathlineto{\pgfqpoint{3.977044in}{1.421933in}}%
\pgfpathlineto{\pgfqpoint{3.977738in}{1.421331in}}%
\pgfpathlineto{\pgfqpoint{3.979984in}{1.425867in}}%
\pgfpathlineto{\pgfqpoint{3.980157in}{1.425589in}}%
\pgfpathlineto{\pgfqpoint{3.980673in}{1.423738in}}%
\pgfpathlineto{\pgfqpoint{3.981704in}{1.425451in}}%
\pgfpathlineto{\pgfqpoint{3.984099in}{1.427857in}}%
\pgfpathlineto{\pgfqpoint{3.984269in}{1.427719in}}%
\pgfpathlineto{\pgfqpoint{3.984951in}{1.424710in}}%
\pgfpathlineto{\pgfqpoint{3.985970in}{1.426006in}}%
\pgfpathlineto{\pgfqpoint{3.987833in}{1.426978in}}%
\pgfpathlineto{\pgfqpoint{3.989686in}{1.425451in}}%
\pgfpathlineto{\pgfqpoint{3.990190in}{1.427672in}}%
\pgfpathlineto{\pgfqpoint{3.991197in}{1.425913in}}%
\pgfpathlineto{\pgfqpoint{3.993201in}{1.421563in}}%
\pgfpathlineto{\pgfqpoint{3.993867in}{1.422211in}}%
\pgfpathlineto{\pgfqpoint{3.994033in}{1.422581in}}%
\pgfpathlineto{\pgfqpoint{3.994532in}{1.420220in}}%
\pgfpathlineto{\pgfqpoint{3.996519in}{1.417073in}}%
\pgfpathlineto{\pgfqpoint{3.996684in}{1.417119in}}%
\pgfpathlineto{\pgfqpoint{3.997838in}{1.417629in}}%
\pgfpathlineto{\pgfqpoint{3.997509in}{1.416333in}}%
\pgfpathlineto{\pgfqpoint{3.998332in}{1.417166in}}%
\pgfpathlineto{\pgfqpoint{3.999153in}{1.416009in}}%
\pgfpathlineto{\pgfqpoint{3.999645in}{1.417258in}}%
\pgfpathlineto{\pgfqpoint{4.001444in}{1.419896in}}%
\pgfpathlineto{\pgfqpoint{4.001607in}{1.419804in}}%
\pgfpathlineto{\pgfqpoint{4.003234in}{1.417027in}}%
\pgfpathlineto{\pgfqpoint{4.002259in}{1.420406in}}%
\pgfpathlineto{\pgfqpoint{4.003559in}{1.417629in}}%
\pgfpathlineto{\pgfqpoint{4.004045in}{1.415823in}}%
\pgfpathlineto{\pgfqpoint{4.004693in}{1.418878in}}%
\pgfpathlineto{\pgfqpoint{4.005501in}{1.421007in}}%
\pgfpathlineto{\pgfqpoint{4.006307in}{1.419480in}}%
\pgfpathlineto{\pgfqpoint{4.006790in}{1.421655in}}%
\pgfpathlineto{\pgfqpoint{4.008076in}{1.418230in}}%
\pgfpathlineto{\pgfqpoint{4.009197in}{1.416888in}}%
\pgfpathlineto{\pgfqpoint{4.009357in}{1.417536in}}%
\pgfpathlineto{\pgfqpoint{4.010952in}{1.421794in}}%
\pgfpathlineto{\pgfqpoint{4.011270in}{1.421285in}}%
\pgfpathlineto{\pgfqpoint{4.013649in}{1.425034in}}%
\pgfpathlineto{\pgfqpoint{4.015385in}{1.422118in}}%
\pgfpathlineto{\pgfqpoint{4.015857in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{4.016485in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{4.016799in}{1.423599in}}%
\pgfpathlineto{\pgfqpoint{4.016956in}{1.423923in}}%
\pgfpathlineto{\pgfqpoint{4.017269in}{1.422350in}}%
\pgfpathlineto{\pgfqpoint{4.017739in}{1.422627in}}%
\pgfpathlineto{\pgfqpoint{4.019144in}{1.421192in}}%
\pgfpathlineto{\pgfqpoint{4.019300in}{1.421609in}}%
\pgfpathlineto{\pgfqpoint{4.019767in}{1.421331in}}%
\pgfpathlineto{\pgfqpoint{4.019923in}{1.420822in}}%
\pgfpathlineto{\pgfqpoint{4.021166in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{4.021786in}{1.419480in}}%
\pgfpathlineto{\pgfqpoint{4.023331in}{1.419480in}}%
\pgfpathlineto{\pgfqpoint{4.024563in}{1.417906in}}%
\pgfpathlineto{\pgfqpoint{4.025024in}{1.418924in}}%
\pgfpathlineto{\pgfqpoint{4.025178in}{1.419110in}}%
\pgfpathlineto{\pgfqpoint{4.025485in}{1.417906in}}%
\pgfpathlineto{\pgfqpoint{4.025791in}{1.418138in}}%
\pgfpathlineto{\pgfqpoint{4.027626in}{1.416194in}}%
\pgfpathlineto{\pgfqpoint{4.029605in}{1.419850in}}%
\pgfpathlineto{\pgfqpoint{4.030968in}{1.419804in}}%
\pgfpathlineto{\pgfqpoint{4.032478in}{1.422118in}}%
\pgfpathlineto{\pgfqpoint{4.032629in}{1.421655in}}%
\pgfpathlineto{\pgfqpoint{4.034132in}{1.421331in}}%
\pgfpathlineto{\pgfqpoint{4.035480in}{1.419202in}}%
\pgfpathlineto{\pgfqpoint{4.035779in}{1.420267in}}%
\pgfpathlineto{\pgfqpoint{4.036972in}{1.419526in}}%
\pgfpathlineto{\pgfqpoint{4.039200in}{1.413972in}}%
\pgfpathlineto{\pgfqpoint{4.041415in}{1.412260in}}%
\pgfpathlineto{\pgfqpoint{4.041563in}{1.412445in}}%
\pgfpathlineto{\pgfqpoint{4.042298in}{1.411889in}}%
\pgfpathlineto{\pgfqpoint{4.043179in}{1.413555in}}%
\pgfpathlineto{\pgfqpoint{4.043765in}{1.412630in}}%
\pgfpathlineto{\pgfqpoint{4.044788in}{1.413231in}}%
\pgfpathlineto{\pgfqpoint{4.046100in}{1.414481in}}%
\pgfpathlineto{\pgfqpoint{4.045663in}{1.411380in}}%
\pgfpathlineto{\pgfqpoint{4.046536in}{1.414065in}}%
\pgfpathlineto{\pgfqpoint{4.047117in}{1.413463in}}%
\pgfpathlineto{\pgfqpoint{4.047697in}{1.414990in}}%
\pgfpathlineto{\pgfqpoint{4.048566in}{1.416425in}}%
\pgfpathlineto{\pgfqpoint{4.049144in}{1.415638in}}%
\pgfpathlineto{\pgfqpoint{4.051303in}{1.412028in}}%
\pgfpathlineto{\pgfqpoint{4.053879in}{1.412537in}}%
\pgfpathlineto{\pgfqpoint{4.052021in}{1.410871in}}%
\pgfpathlineto{\pgfqpoint{4.054022in}{1.412167in}}%
\pgfpathlineto{\pgfqpoint{4.054734in}{1.412213in}}%
\pgfpathlineto{\pgfqpoint{4.054592in}{1.412907in}}%
\pgfpathlineto{\pgfqpoint{4.054877in}{1.412861in}}%
\pgfpathlineto{\pgfqpoint{4.057994in}{1.420730in}}%
\pgfpathlineto{\pgfqpoint{4.058277in}{1.419943in}}%
\pgfpathlineto{\pgfqpoint{4.059403in}{1.418971in}}%
\pgfpathlineto{\pgfqpoint{4.058699in}{1.420406in}}%
\pgfpathlineto{\pgfqpoint{4.059965in}{1.419665in}}%
\pgfpathlineto{\pgfqpoint{4.060387in}{1.419156in}}%
\pgfpathlineto{\pgfqpoint{4.060807in}{1.421054in}}%
\pgfpathlineto{\pgfqpoint{4.061787in}{1.420082in}}%
\pgfpathlineto{\pgfqpoint{4.062206in}{1.420868in}}%
\pgfpathlineto{\pgfqpoint{4.062346in}{1.420267in}}%
\pgfpathlineto{\pgfqpoint{4.062904in}{1.423692in}}%
\pgfpathlineto{\pgfqpoint{4.063182in}{1.423090in}}%
\pgfpathlineto{\pgfqpoint{4.063600in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{4.065266in}{1.424571in}}%
\pgfpathlineto{\pgfqpoint{4.065958in}{1.422257in}}%
\pgfpathlineto{\pgfqpoint{4.066787in}{1.424108in}}%
\pgfpathlineto{\pgfqpoint{4.067614in}{1.423923in}}%
\pgfpathlineto{\pgfqpoint{4.067476in}{1.423136in}}%
\pgfpathlineto{\pgfqpoint{4.067752in}{1.423183in}}%
\pgfpathlineto{\pgfqpoint{4.069674in}{1.421146in}}%
\pgfpathlineto{\pgfqpoint{4.069811in}{1.421424in}}%
\pgfpathlineto{\pgfqpoint{4.071451in}{1.426145in}}%
\pgfpathlineto{\pgfqpoint{4.072133in}{1.425636in}}%
\pgfpathlineto{\pgfqpoint{4.072405in}{1.426099in}}%
\pgfpathlineto{\pgfqpoint{4.072677in}{1.423831in}}%
\pgfpathlineto{\pgfqpoint{4.074169in}{1.424062in}}%
\pgfpathlineto{\pgfqpoint{4.074305in}{1.423044in}}%
\pgfpathlineto{\pgfqpoint{4.075656in}{1.421239in}}%
\pgfpathlineto{\pgfqpoint{4.075926in}{1.422118in}}%
\pgfpathlineto{\pgfqpoint{4.078077in}{1.426052in}}%
\pgfpathlineto{\pgfqpoint{4.079415in}{1.424386in}}%
\pgfpathlineto{\pgfqpoint{4.080083in}{1.424016in}}%
\pgfpathlineto{\pgfqpoint{4.079816in}{1.425312in}}%
\pgfpathlineto{\pgfqpoint{4.080350in}{1.425404in}}%
\pgfpathlineto{\pgfqpoint{4.080616in}{1.426700in}}%
\pgfpathlineto{\pgfqpoint{4.081547in}{1.424432in}}%
\pgfpathlineto{\pgfqpoint{4.081680in}{1.424479in}}%
\pgfpathlineto{\pgfqpoint{4.082344in}{1.423507in}}%
\pgfpathlineto{\pgfqpoint{4.082742in}{1.425821in}}%
\pgfpathlineto{\pgfqpoint{4.083007in}{1.425173in}}%
\pgfpathlineto{\pgfqpoint{4.085119in}{1.430079in}}%
\pgfpathlineto{\pgfqpoint{4.085251in}{1.428228in}}%
\pgfpathlineto{\pgfqpoint{4.086171in}{1.427256in}}%
\pgfpathlineto{\pgfqpoint{4.085514in}{1.428552in}}%
\pgfpathlineto{\pgfqpoint{4.087089in}{1.428274in}}%
\pgfpathlineto{\pgfqpoint{4.088005in}{1.430357in}}%
\pgfpathlineto{\pgfqpoint{4.088919in}{1.428366in}}%
\pgfpathlineto{\pgfqpoint{4.089310in}{1.426839in}}%
\pgfpathlineto{\pgfqpoint{4.090351in}{1.429200in}}%
\pgfpathlineto{\pgfqpoint{4.095514in}{1.421702in}}%
\pgfpathlineto{\pgfqpoint{4.095642in}{1.422627in}}%
\pgfpathlineto{\pgfqpoint{4.096027in}{1.423460in}}%
\pgfpathlineto{\pgfqpoint{4.096666in}{1.421933in}}%
\pgfpathlineto{\pgfqpoint{4.097560in}{1.419619in}}%
\pgfpathlineto{\pgfqpoint{4.098452in}{1.420591in}}%
\pgfpathlineto{\pgfqpoint{4.099342in}{1.422072in}}%
\pgfpathlineto{\pgfqpoint{4.100356in}{1.421192in}}%
\pgfpathlineto{\pgfqpoint{4.100483in}{1.420776in}}%
\pgfpathlineto{\pgfqpoint{4.101116in}{1.423553in}}%
\pgfpathlineto{\pgfqpoint{4.101747in}{1.424803in}}%
\pgfpathlineto{\pgfqpoint{4.102125in}{1.423136in}}%
\pgfpathlineto{\pgfqpoint{4.103007in}{1.420174in}}%
\pgfpathlineto{\pgfqpoint{4.103887in}{1.421563in}}%
\pgfpathlineto{\pgfqpoint{4.105515in}{1.418832in}}%
\pgfpathlineto{\pgfqpoint{4.106139in}{1.420267in}}%
\pgfpathlineto{\pgfqpoint{4.106638in}{1.421378in}}%
\pgfpathlineto{\pgfqpoint{4.107634in}{1.424340in}}%
\pgfpathlineto{\pgfqpoint{4.108255in}{1.422026in}}%
\pgfpathlineto{\pgfqpoint{4.111222in}{1.425497in}}%
\pgfpathlineto{\pgfqpoint{4.111591in}{1.427117in}}%
\pgfpathlineto{\pgfqpoint{4.112329in}{1.424756in}}%
\pgfpathlineto{\pgfqpoint{4.112575in}{1.424756in}}%
\pgfpathlineto{\pgfqpoint{4.113678in}{1.420683in}}%
\pgfpathlineto{\pgfqpoint{4.114534in}{1.423923in}}%
\pgfpathlineto{\pgfqpoint{4.117333in}{1.420544in}}%
\pgfpathlineto{\pgfqpoint{4.117454in}{1.421887in}}%
\pgfpathlineto{\pgfqpoint{4.118543in}{1.419341in}}%
\pgfpathlineto{\pgfqpoint{4.118906in}{1.420961in}}%
\pgfpathlineto{\pgfqpoint{4.119630in}{1.419850in}}%
\pgfpathlineto{\pgfqpoint{4.120473in}{1.420730in}}%
\pgfpathlineto{\pgfqpoint{4.121074in}{1.423183in}}%
\pgfpathlineto{\pgfqpoint{4.121794in}{1.420359in}}%
\pgfpathlineto{\pgfqpoint{4.122033in}{1.421331in}}%
\pgfpathlineto{\pgfqpoint{4.122393in}{1.420220in}}%
\pgfpathlineto{\pgfqpoint{4.122871in}{1.421748in}}%
\pgfpathlineto{\pgfqpoint{4.123707in}{1.420868in}}%
\pgfpathlineto{\pgfqpoint{4.123946in}{1.421702in}}%
\pgfpathlineto{\pgfqpoint{4.124541in}{1.419295in}}%
\pgfpathlineto{\pgfqpoint{4.125730in}{1.417675in}}%
\pgfpathlineto{\pgfqpoint{4.125374in}{1.419943in}}%
\pgfpathlineto{\pgfqpoint{4.126086in}{1.418647in}}%
\pgfpathlineto{\pgfqpoint{4.126915in}{1.420683in}}%
\pgfpathlineto{\pgfqpoint{4.127506in}{1.418184in}}%
\pgfpathlineto{\pgfqpoint{4.127742in}{1.419341in}}%
\pgfpathlineto{\pgfqpoint{4.128214in}{1.419295in}}%
\pgfpathlineto{\pgfqpoint{4.128332in}{1.418184in}}%
\pgfpathlineto{\pgfqpoint{4.130331in}{1.413648in}}%
\pgfpathlineto{\pgfqpoint{4.128686in}{1.418369in}}%
\pgfpathlineto{\pgfqpoint{4.130566in}{1.414759in}}%
\pgfpathlineto{\pgfqpoint{4.130683in}{1.416240in}}%
\pgfpathlineto{\pgfqpoint{4.131970in}{1.413463in}}%
\pgfpathlineto{\pgfqpoint{4.133369in}{1.416379in}}%
\pgfpathlineto{\pgfqpoint{4.133602in}{1.414759in}}%
\pgfpathlineto{\pgfqpoint{4.133950in}{1.413833in}}%
\pgfpathlineto{\pgfqpoint{4.134415in}{1.416194in}}%
\pgfpathlineto{\pgfqpoint{4.134995in}{1.415685in}}%
\pgfpathlineto{\pgfqpoint{4.137076in}{1.411612in}}%
\pgfpathlineto{\pgfqpoint{4.137421in}{1.413231in}}%
\pgfpathlineto{\pgfqpoint{4.137652in}{1.414389in}}%
\pgfpathlineto{\pgfqpoint{4.138457in}{1.410593in}}%
\pgfpathlineto{\pgfqpoint{4.138686in}{1.411010in}}%
\pgfpathlineto{\pgfqpoint{4.140176in}{1.414018in}}%
\pgfpathlineto{\pgfqpoint{4.138916in}{1.410732in}}%
\pgfpathlineto{\pgfqpoint{4.140862in}{1.412352in}}%
\pgfpathlineto{\pgfqpoint{4.141888in}{1.411149in}}%
\pgfpathlineto{\pgfqpoint{4.142229in}{1.412815in}}%
\pgfpathlineto{\pgfqpoint{4.142343in}{1.412167in}}%
\pgfpathlineto{\pgfqpoint{4.144498in}{1.416147in}}%
\pgfpathlineto{\pgfqpoint{4.144611in}{1.416055in}}%
\pgfpathlineto{\pgfqpoint{4.144950in}{1.414713in}}%
\pgfpathlineto{\pgfqpoint{4.145515in}{1.416657in}}%
\pgfpathlineto{\pgfqpoint{4.145853in}{1.416749in}}%
\pgfpathlineto{\pgfqpoint{4.145966in}{1.417305in}}%
\pgfpathlineto{\pgfqpoint{4.146641in}{1.414111in}}%
\pgfpathlineto{\pgfqpoint{4.146754in}{1.413324in}}%
\pgfpathlineto{\pgfqpoint{4.147653in}{1.416610in}}%
\pgfpathlineto{\pgfqpoint{4.147877in}{1.416333in}}%
\pgfpathlineto{\pgfqpoint{4.149220in}{1.415685in}}%
\pgfpathlineto{\pgfqpoint{4.150670in}{1.413555in}}%
\pgfpathlineto{\pgfqpoint{4.150893in}{1.413648in}}%
\pgfpathlineto{\pgfqpoint{4.152226in}{1.415222in}}%
\pgfpathlineto{\pgfqpoint{4.152448in}{1.414389in}}%
\pgfpathlineto{\pgfqpoint{4.153555in}{1.412398in}}%
\pgfpathlineto{\pgfqpoint{4.153002in}{1.415129in}}%
\pgfpathlineto{\pgfqpoint{4.154107in}{1.413509in}}%
\pgfpathlineto{\pgfqpoint{4.155319in}{1.413046in}}%
\pgfpathlineto{\pgfqpoint{4.155759in}{1.414990in}}%
\pgfpathlineto{\pgfqpoint{4.156747in}{1.412861in}}%
\pgfpathlineto{\pgfqpoint{4.157404in}{1.413926in}}%
\pgfpathlineto{\pgfqpoint{4.157841in}{1.414944in}}%
\pgfpathlineto{\pgfqpoint{4.158715in}{1.416981in}}%
\pgfpathlineto{\pgfqpoint{4.159260in}{1.414342in}}%
\pgfpathlineto{\pgfqpoint{4.161216in}{1.413694in}}%
\pgfpathlineto{\pgfqpoint{4.159695in}{1.415175in}}%
\pgfpathlineto{\pgfqpoint{4.161324in}{1.414389in}}%
\pgfpathlineto{\pgfqpoint{4.161432in}{1.414759in}}%
\pgfpathlineto{\pgfqpoint{4.162082in}{1.412121in}}%
\pgfpathlineto{\pgfqpoint{4.163377in}{1.409899in}}%
\pgfpathlineto{\pgfqpoint{4.162406in}{1.413417in}}%
\pgfpathlineto{\pgfqpoint{4.163808in}{1.410454in}}%
\pgfpathlineto{\pgfqpoint{4.165527in}{1.415314in}}%
\pgfpathlineto{\pgfqpoint{4.165848in}{1.414203in}}%
\pgfpathlineto{\pgfqpoint{4.166062in}{1.413509in}}%
\pgfpathlineto{\pgfqpoint{4.166811in}{1.415916in}}%
\pgfpathlineto{\pgfqpoint{4.167025in}{1.415314in}}%
\pgfpathlineto{\pgfqpoint{4.169367in}{1.423044in}}%
\pgfpathlineto{\pgfqpoint{4.170003in}{1.421563in}}%
\pgfpathlineto{\pgfqpoint{4.170215in}{1.421100in}}%
\pgfpathlineto{\pgfqpoint{4.170744in}{1.422951in}}%
\pgfpathlineto{\pgfqpoint{4.171061in}{1.422812in}}%
\pgfpathlineto{\pgfqpoint{4.172327in}{1.425867in}}%
\pgfpathlineto{\pgfqpoint{4.172959in}{1.423507in}}%
\pgfpathlineto{\pgfqpoint{4.173694in}{1.424340in}}%
\pgfpathlineto{\pgfqpoint{4.175266in}{1.420174in}}%
\pgfpathlineto{\pgfqpoint{4.175370in}{1.420544in}}%
\pgfpathlineto{\pgfqpoint{4.176101in}{1.417999in}}%
\pgfpathlineto{\pgfqpoint{4.176831in}{1.417258in}}%
\pgfpathlineto{\pgfqpoint{4.177039in}{1.419434in}}%
\pgfpathlineto{\pgfqpoint{4.177767in}{1.419156in}}%
\pgfpathlineto{\pgfqpoint{4.177559in}{1.420683in}}%
\pgfpathlineto{\pgfqpoint{4.177975in}{1.419943in}}%
\pgfpathlineto{\pgfqpoint{4.179219in}{1.422998in}}%
\pgfpathlineto{\pgfqpoint{4.178493in}{1.419665in}}%
\pgfpathlineto{\pgfqpoint{4.179632in}{1.422396in}}%
\pgfpathlineto{\pgfqpoint{4.180562in}{1.423229in}}%
\pgfpathlineto{\pgfqpoint{4.181386in}{1.420915in}}%
\pgfpathlineto{\pgfqpoint{4.182414in}{1.424293in}}%
\pgfpathlineto{\pgfqpoint{4.183439in}{1.422396in}}%
\pgfpathlineto{\pgfqpoint{4.184257in}{1.420220in}}%
\pgfpathlineto{\pgfqpoint{4.183848in}{1.422905in}}%
\pgfpathlineto{\pgfqpoint{4.184972in}{1.421933in}}%
\pgfpathlineto{\pgfqpoint{4.185583in}{1.422211in}}%
\pgfpathlineto{\pgfqpoint{4.185990in}{1.420683in}}%
\pgfpathlineto{\pgfqpoint{4.187209in}{1.417860in}}%
\pgfpathlineto{\pgfqpoint{4.187614in}{1.419850in}}%
\pgfpathlineto{\pgfqpoint{4.187817in}{1.420452in}}%
\pgfpathlineto{\pgfqpoint{4.188727in}{1.417952in}}%
\pgfpathlineto{\pgfqpoint{4.189433in}{1.415823in}}%
\pgfpathlineto{\pgfqpoint{4.190340in}{1.417258in}}%
\pgfpathlineto{\pgfqpoint{4.192146in}{1.421887in}}%
\pgfpathlineto{\pgfqpoint{4.191144in}{1.416981in}}%
\pgfpathlineto{\pgfqpoint{4.192346in}{1.421516in}}%
\pgfpathlineto{\pgfqpoint{4.193845in}{1.421331in}}%
\pgfpathlineto{\pgfqpoint{4.193146in}{1.422535in}}%
\pgfpathlineto{\pgfqpoint{4.194044in}{1.421702in}}%
\pgfpathlineto{\pgfqpoint{4.195536in}{1.426654in}}%
\pgfpathlineto{\pgfqpoint{4.196032in}{1.424803in}}%
\pgfpathlineto{\pgfqpoint{4.198010in}{1.418924in}}%
\pgfpathlineto{\pgfqpoint{4.198108in}{1.419387in}}%
\pgfpathlineto{\pgfqpoint{4.198305in}{1.420683in}}%
\pgfpathlineto{\pgfqpoint{4.199290in}{1.416795in}}%
\pgfpathlineto{\pgfqpoint{4.200468in}{1.417212in}}%
\pgfpathlineto{\pgfqpoint{4.200664in}{1.416240in}}%
\pgfpathlineto{\pgfqpoint{4.200958in}{1.413463in}}%
\pgfpathlineto{\pgfqpoint{4.202521in}{1.414527in}}%
\pgfpathlineto{\pgfqpoint{4.202618in}{1.414990in}}%
\pgfpathlineto{\pgfqpoint{4.203495in}{1.412676in}}%
\pgfpathlineto{\pgfqpoint{4.203689in}{1.412769in}}%
\pgfpathlineto{\pgfqpoint{4.206208in}{1.416425in}}%
\pgfpathlineto{\pgfqpoint{4.203981in}{1.412260in}}%
\pgfpathlineto{\pgfqpoint{4.206498in}{1.415962in}}%
\pgfpathlineto{\pgfqpoint{4.207462in}{1.413185in}}%
\pgfpathlineto{\pgfqpoint{4.208135in}{1.415823in}}%
\pgfpathlineto{\pgfqpoint{4.209383in}{1.418415in}}%
\pgfpathlineto{\pgfqpoint{4.209766in}{1.417212in}}%
\pgfpathlineto{\pgfqpoint{4.211008in}{1.417767in}}%
\pgfpathlineto{\pgfqpoint{4.210244in}{1.416101in}}%
\pgfpathlineto{\pgfqpoint{4.211199in}{1.416657in}}%
\pgfpathlineto{\pgfqpoint{4.213955in}{1.417999in}}%
\pgfpathlineto{\pgfqpoint{4.211580in}{1.416101in}}%
\pgfpathlineto{\pgfqpoint{4.214049in}{1.417536in}}%
\pgfpathlineto{\pgfqpoint{4.216315in}{1.411843in}}%
\pgfpathlineto{\pgfqpoint{4.216597in}{1.412583in}}%
\pgfpathlineto{\pgfqpoint{4.217067in}{1.414944in}}%
\pgfpathlineto{\pgfqpoint{4.217818in}{1.411982in}}%
\pgfpathlineto{\pgfqpoint{4.218005in}{1.412167in}}%
\pgfpathlineto{\pgfqpoint{4.218941in}{1.411010in}}%
\pgfpathlineto{\pgfqpoint{4.219035in}{1.412815in}}%
\pgfpathlineto{\pgfqpoint{4.219969in}{1.413972in}}%
\pgfpathlineto{\pgfqpoint{4.219782in}{1.411704in}}%
\pgfpathlineto{\pgfqpoint{4.220434in}{1.413093in}}%
\pgfpathlineto{\pgfqpoint{4.221643in}{1.410501in}}%
\pgfpathlineto{\pgfqpoint{4.221272in}{1.413833in}}%
\pgfpathlineto{\pgfqpoint{4.222107in}{1.410917in}}%
\pgfpathlineto{\pgfqpoint{4.222200in}{1.410778in}}%
\pgfpathlineto{\pgfqpoint{4.222478in}{1.412398in}}%
\pgfpathlineto{\pgfqpoint{4.222571in}{1.412352in}}%
\pgfpathlineto{\pgfqpoint{4.223219in}{1.411565in}}%
\pgfpathlineto{\pgfqpoint{4.224327in}{1.414435in}}%
\pgfpathlineto{\pgfqpoint{4.225615in}{1.418739in}}%
\pgfpathlineto{\pgfqpoint{4.224880in}{1.413833in}}%
\pgfpathlineto{\pgfqpoint{4.226350in}{1.417305in}}%
\pgfpathlineto{\pgfqpoint{4.226442in}{1.417166in}}%
\pgfpathlineto{\pgfqpoint{4.226808in}{1.418786in}}%
\pgfpathlineto{\pgfqpoint{4.227083in}{1.418739in}}%
\pgfpathlineto{\pgfqpoint{4.227998in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{4.227632in}{1.417119in}}%
\pgfpathlineto{\pgfqpoint{4.228272in}{1.417443in}}%
\pgfpathlineto{\pgfqpoint{4.230002in}{1.413370in}}%
\pgfpathlineto{\pgfqpoint{4.230366in}{1.414065in}}%
\pgfpathlineto{\pgfqpoint{4.230910in}{1.416564in}}%
\pgfpathlineto{\pgfqpoint{4.231544in}{1.412815in}}%
\pgfpathlineto{\pgfqpoint{4.231997in}{1.414990in}}%
\pgfpathlineto{\pgfqpoint{4.232629in}{1.411889in}}%
\pgfpathlineto{\pgfqpoint{4.233441in}{1.413694in}}%
\pgfpathlineto{\pgfqpoint{4.234430in}{1.418369in}}%
\pgfpathlineto{\pgfqpoint{4.235149in}{1.417860in}}%
\pgfpathlineto{\pgfqpoint{4.238542in}{1.420637in}}%
\pgfpathlineto{\pgfqpoint{4.235328in}{1.417582in}}%
\pgfpathlineto{\pgfqpoint{4.238720in}{1.419665in}}%
\pgfpathlineto{\pgfqpoint{4.238986in}{1.418276in}}%
\pgfpathlineto{\pgfqpoint{4.239785in}{1.421702in}}%
\pgfpathlineto{\pgfqpoint{4.239874in}{1.421424in}}%
\pgfpathlineto{\pgfqpoint{4.240759in}{1.422303in}}%
\pgfpathlineto{\pgfqpoint{4.240582in}{1.420220in}}%
\pgfpathlineto{\pgfqpoint{4.241289in}{1.421794in}}%
\pgfpathlineto{\pgfqpoint{4.242347in}{1.416286in}}%
\pgfpathlineto{\pgfqpoint{4.243226in}{1.416795in}}%
\pgfpathlineto{\pgfqpoint{4.244192in}{1.417490in}}%
\pgfpathlineto{\pgfqpoint{4.244454in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{4.245154in}{1.414713in}}%
\pgfpathlineto{\pgfqpoint{4.245591in}{1.416749in}}%
\pgfpathlineto{\pgfqpoint{4.246464in}{1.417443in}}%
\pgfpathlineto{\pgfqpoint{4.246289in}{1.415962in}}%
\pgfpathlineto{\pgfqpoint{4.246899in}{1.416194in}}%
\pgfpathlineto{\pgfqpoint{4.246986in}{1.415592in}}%
\pgfpathlineto{\pgfqpoint{4.247682in}{1.418323in}}%
\pgfpathlineto{\pgfqpoint{4.248116in}{1.417305in}}%
\pgfpathlineto{\pgfqpoint{4.249847in}{1.421007in}}%
\pgfpathlineto{\pgfqpoint{4.248463in}{1.416842in}}%
\pgfpathlineto{\pgfqpoint{4.249933in}{1.420776in}}%
\pgfpathlineto{\pgfqpoint{4.250710in}{1.419341in}}%
\pgfpathlineto{\pgfqpoint{4.250192in}{1.421007in}}%
\pgfpathlineto{\pgfqpoint{4.251657in}{1.419943in}}%
\pgfpathlineto{\pgfqpoint{4.254228in}{1.418971in}}%
\pgfpathlineto{\pgfqpoint{4.255592in}{1.413509in}}%
\pgfpathlineto{\pgfqpoint{4.254569in}{1.419480in}}%
\pgfpathlineto{\pgfqpoint{4.256188in}{1.415407in}}%
\pgfpathlineto{\pgfqpoint{4.256612in}{1.417582in}}%
\pgfpathlineto{\pgfqpoint{4.257545in}{1.414481in}}%
\pgfpathlineto{\pgfqpoint{4.257884in}{1.416657in}}%
\pgfpathlineto{\pgfqpoint{4.258137in}{1.415407in}}%
\pgfpathlineto{\pgfqpoint{4.258898in}{1.417814in}}%
\pgfpathlineto{\pgfqpoint{4.259404in}{1.416888in}}%
\pgfpathlineto{\pgfqpoint{4.259741in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{4.260414in}{1.414898in}}%
\pgfpathlineto{\pgfqpoint{4.260750in}{1.415268in}}%
\pgfpathlineto{\pgfqpoint{4.261254in}{1.413879in}}%
\pgfpathlineto{\pgfqpoint{4.261841in}{1.416055in}}%
\pgfpathlineto{\pgfqpoint{4.262008in}{1.415916in}}%
\pgfpathlineto{\pgfqpoint{4.262845in}{1.421655in}}%
\pgfpathlineto{\pgfqpoint{4.263846in}{1.419572in}}%
\pgfpathlineto{\pgfqpoint{4.264013in}{1.419758in}}%
\pgfpathlineto{\pgfqpoint{4.265592in}{1.417443in}}%
\pgfpathlineto{\pgfqpoint{4.265675in}{1.418091in}}%
\pgfpathlineto{\pgfqpoint{4.266504in}{1.413694in}}%
\pgfpathlineto{\pgfqpoint{4.266669in}{1.414944in}}%
\pgfpathlineto{\pgfqpoint{4.267083in}{1.413000in}}%
\pgfpathlineto{\pgfqpoint{4.268073in}{1.416009in}}%
\pgfpathlineto{\pgfqpoint{4.268403in}{1.415731in}}%
\pgfpathlineto{\pgfqpoint{4.268650in}{1.417582in}}%
\pgfpathlineto{\pgfqpoint{4.270621in}{1.421331in}}%
\pgfpathlineto{\pgfqpoint{4.270785in}{1.420082in}}%
\pgfpathlineto{\pgfqpoint{4.271439in}{1.418693in}}%
\pgfpathlineto{\pgfqpoint{4.271194in}{1.420359in}}%
\pgfpathlineto{\pgfqpoint{4.272256in}{1.420128in}}%
\pgfpathlineto{\pgfqpoint{4.274046in}{1.424247in}}%
\pgfpathlineto{\pgfqpoint{4.275019in}{1.426423in}}%
\pgfpathlineto{\pgfqpoint{4.275100in}{1.425775in}}%
\pgfpathlineto{\pgfqpoint{4.276151in}{1.428552in}}%
\pgfpathlineto{\pgfqpoint{4.275424in}{1.424988in}}%
\pgfpathlineto{\pgfqpoint{4.276635in}{1.426469in}}%
\pgfpathlineto{\pgfqpoint{4.278245in}{1.425404in}}%
\pgfpathlineto{\pgfqpoint{4.278406in}{1.425543in}}%
\pgfpathlineto{\pgfqpoint{4.279528in}{1.429662in}}%
\pgfpathlineto{\pgfqpoint{4.280328in}{1.428737in}}%
\pgfpathlineto{\pgfqpoint{4.280887in}{1.428829in}}%
\pgfpathlineto{\pgfqpoint{4.280967in}{1.430079in}}%
\pgfpathlineto{\pgfqpoint{4.281684in}{1.431699in}}%
\pgfpathlineto{\pgfqpoint{4.281126in}{1.429986in}}%
\pgfpathlineto{\pgfqpoint{4.282321in}{1.430866in}}%
\pgfpathlineto{\pgfqpoint{4.283670in}{1.428320in}}%
\pgfpathlineto{\pgfqpoint{4.283273in}{1.431375in}}%
\pgfpathlineto{\pgfqpoint{4.283907in}{1.429200in}}%
\pgfpathlineto{\pgfqpoint{4.287846in}{1.422859in}}%
\pgfpathlineto{\pgfqpoint{4.284382in}{1.429477in}}%
\pgfpathlineto{\pgfqpoint{4.288159in}{1.424016in}}%
\pgfpathlineto{\pgfqpoint{4.288237in}{1.424941in}}%
\pgfpathlineto{\pgfqpoint{4.288707in}{1.423368in}}%
\pgfpathlineto{\pgfqpoint{4.289722in}{1.424664in}}%
\pgfpathlineto{\pgfqpoint{4.291279in}{1.428181in}}%
\pgfpathlineto{\pgfqpoint{4.289878in}{1.424155in}}%
\pgfpathlineto{\pgfqpoint{4.292055in}{1.427487in}}%
\pgfpathlineto{\pgfqpoint{4.292984in}{1.427071in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.429662in}}%
\pgfpathlineto{\pgfqpoint{4.293294in}{1.428690in}}%
\pgfpathlineto{\pgfqpoint{4.293526in}{1.428598in}}%
\pgfpathlineto{\pgfqpoint{4.295606in}{1.436235in}}%
\pgfpathlineto{\pgfqpoint{4.297369in}{1.433458in}}%
\pgfpathlineto{\pgfqpoint{4.299048in}{1.437068in}}%
\pgfpathlineto{\pgfqpoint{4.299124in}{1.436374in}}%
\pgfpathlineto{\pgfqpoint{4.300340in}{1.441187in}}%
\pgfpathlineto{\pgfqpoint{4.301250in}{1.438410in}}%
\pgfpathlineto{\pgfqpoint{4.302762in}{1.436744in}}%
\pgfpathlineto{\pgfqpoint{4.301553in}{1.439428in}}%
\pgfpathlineto{\pgfqpoint{4.302913in}{1.437623in}}%
\pgfpathlineto{\pgfqpoint{4.302988in}{1.438503in}}%
\pgfpathlineto{\pgfqpoint{4.304117in}{1.434939in}}%
\pgfpathlineto{\pgfqpoint{4.305244in}{1.432301in}}%
\pgfpathlineto{\pgfqpoint{4.305768in}{1.433041in}}%
\pgfpathlineto{\pgfqpoint{4.308305in}{1.437346in}}%
\pgfpathlineto{\pgfqpoint{4.308602in}{1.436374in}}%
\pgfpathlineto{\pgfqpoint{4.310456in}{1.432902in}}%
\pgfpathlineto{\pgfqpoint{4.311711in}{1.432208in}}%
\pgfpathlineto{\pgfqpoint{4.312080in}{1.433735in}}%
\pgfpathlineto{\pgfqpoint{4.313257in}{1.431329in}}%
\pgfpathlineto{\pgfqpoint{4.312963in}{1.434059in}}%
\pgfpathlineto{\pgfqpoint{4.313844in}{1.431699in}}%
\pgfpathlineto{\pgfqpoint{4.315527in}{1.435309in}}%
\pgfpathlineto{\pgfqpoint{4.314210in}{1.430681in}}%
\pgfpathlineto{\pgfqpoint{4.315746in}{1.434615in}}%
\pgfpathlineto{\pgfqpoint{4.316693in}{1.432810in}}%
\pgfpathlineto{\pgfqpoint{4.317275in}{1.434661in}}%
\pgfpathlineto{\pgfqpoint{4.317711in}{1.434939in}}%
\pgfpathlineto{\pgfqpoint{4.319088in}{1.439336in}}%
\pgfpathlineto{\pgfqpoint{4.318001in}{1.434846in}}%
\pgfpathlineto{\pgfqpoint{4.319377in}{1.438271in}}%
\pgfpathlineto{\pgfqpoint{4.320316in}{1.439012in}}%
\pgfpathlineto{\pgfqpoint{4.320028in}{1.437161in}}%
\pgfpathlineto{\pgfqpoint{4.320460in}{1.438179in}}%
\pgfpathlineto{\pgfqpoint{4.321971in}{1.434846in}}%
\pgfpathlineto{\pgfqpoint{4.322187in}{1.434985in}}%
\pgfpathlineto{\pgfqpoint{4.323190in}{1.437299in}}%
\pgfpathlineto{\pgfqpoint{4.323334in}{1.436651in}}%
\pgfpathlineto{\pgfqpoint{4.325332in}{1.443872in}}%
\pgfpathlineto{\pgfqpoint{4.325546in}{1.443270in}}%
\pgfpathlineto{\pgfqpoint{4.326044in}{1.443316in}}%
\pgfpathlineto{\pgfqpoint{4.326470in}{1.443918in}}%
\pgfpathlineto{\pgfqpoint{4.327746in}{1.439799in}}%
\pgfpathlineto{\pgfqpoint{4.328947in}{1.441743in}}%
\pgfpathlineto{\pgfqpoint{4.328524in}{1.439382in}}%
\pgfpathlineto{\pgfqpoint{4.329300in}{1.440354in}}%
\pgfpathlineto{\pgfqpoint{4.331549in}{1.435309in}}%
\pgfpathlineto{\pgfqpoint{4.329511in}{1.440586in}}%
\pgfpathlineto{\pgfqpoint{4.331969in}{1.435726in}}%
\pgfpathlineto{\pgfqpoint{4.333227in}{1.436651in}}%
\pgfpathlineto{\pgfqpoint{4.332389in}{1.435031in}}%
\pgfpathlineto{\pgfqpoint{4.333646in}{1.436235in}}%
\pgfpathlineto{\pgfqpoint{4.335384in}{1.428690in}}%
\pgfpathlineto{\pgfqpoint{4.334272in}{1.436374in}}%
\pgfpathlineto{\pgfqpoint{4.335731in}{1.428876in}}%
\pgfpathlineto{\pgfqpoint{4.335800in}{1.429385in}}%
\pgfpathlineto{\pgfqpoint{4.336908in}{1.426561in}}%
\pgfpathlineto{\pgfqpoint{4.337115in}{1.428181in}}%
\pgfpathlineto{\pgfqpoint{4.337323in}{1.427071in}}%
\pgfpathlineto{\pgfqpoint{4.338150in}{1.432949in}}%
\pgfpathlineto{\pgfqpoint{4.338219in}{1.432856in}}%
\pgfpathlineto{\pgfqpoint{4.340418in}{1.441696in}}%
\pgfpathlineto{\pgfqpoint{4.340555in}{1.441650in}}%
\pgfpathlineto{\pgfqpoint{4.340897in}{1.439521in}}%
\pgfpathlineto{\pgfqpoint{4.341922in}{1.440724in}}%
\pgfpathlineto{\pgfqpoint{4.342399in}{1.444566in}}%
\pgfpathlineto{\pgfqpoint{4.343488in}{1.441465in}}%
\pgfpathlineto{\pgfqpoint{4.344845in}{1.436050in}}%
\pgfpathlineto{\pgfqpoint{4.343692in}{1.441558in}}%
\pgfpathlineto{\pgfqpoint{4.345252in}{1.437855in}}%
\pgfpathlineto{\pgfqpoint{4.347747in}{1.434707in}}%
\pgfpathlineto{\pgfqpoint{4.345455in}{1.439475in}}%
\pgfpathlineto{\pgfqpoint{4.348016in}{1.435679in}}%
\pgfpathlineto{\pgfqpoint{4.348218in}{1.437392in}}%
\pgfpathlineto{\pgfqpoint{4.350628in}{1.444844in}}%
\pgfpathlineto{\pgfqpoint{4.350694in}{1.444288in}}%
\pgfpathlineto{\pgfqpoint{4.351960in}{1.442298in}}%
\pgfpathlineto{\pgfqpoint{4.351561in}{1.444983in}}%
\pgfpathlineto{\pgfqpoint{4.352226in}{1.444103in}}%
\pgfpathlineto{\pgfqpoint{4.354480in}{1.451786in}}%
\pgfpathlineto{\pgfqpoint{4.354612in}{1.451509in}}%
\pgfpathlineto{\pgfqpoint{4.355008in}{1.450213in}}%
\pgfpathlineto{\pgfqpoint{4.355601in}{1.454378in}}%
\pgfpathlineto{\pgfqpoint{4.357967in}{1.461414in}}%
\pgfpathlineto{\pgfqpoint{4.356391in}{1.454054in}}%
\pgfpathlineto{\pgfqpoint{4.358228in}{1.460719in}}%
\pgfpathlineto{\pgfqpoint{4.358621in}{1.460025in}}%
\pgfpathlineto{\pgfqpoint{4.358817in}{1.461969in}}%
\pgfpathlineto{\pgfqpoint{4.358882in}{1.461830in}}%
\pgfpathlineto{\pgfqpoint{4.360513in}{1.464330in}}%
\pgfpathlineto{\pgfqpoint{4.360708in}{1.464792in}}%
\pgfpathlineto{\pgfqpoint{4.360968in}{1.462802in}}%
\pgfpathlineto{\pgfqpoint{4.361033in}{1.463126in}}%
\pgfpathlineto{\pgfqpoint{4.362136in}{1.459562in}}%
\pgfpathlineto{\pgfqpoint{4.362784in}{1.460951in}}%
\pgfpathlineto{\pgfqpoint{4.362913in}{1.460349in}}%
\pgfpathlineto{\pgfqpoint{4.363236in}{1.464144in}}%
\pgfpathlineto{\pgfqpoint{4.363753in}{1.465625in}}%
\pgfpathlineto{\pgfqpoint{4.364591in}{1.462154in}}%
\pgfpathlineto{\pgfqpoint{4.364913in}{1.464515in}}%
\pgfpathlineto{\pgfqpoint{4.365813in}{1.460858in}}%
\pgfpathlineto{\pgfqpoint{4.365877in}{1.460997in}}%
\pgfpathlineto{\pgfqpoint{4.366005in}{1.459886in}}%
\pgfpathlineto{\pgfqpoint{4.366518in}{1.463034in}}%
\pgfpathlineto{\pgfqpoint{4.367350in}{1.460673in}}%
\pgfpathlineto{\pgfqpoint{4.367606in}{1.462062in}}%
\pgfpathlineto{\pgfqpoint{4.368244in}{1.459562in}}%
\pgfpathlineto{\pgfqpoint{4.368882in}{1.460488in}}%
\pgfpathlineto{\pgfqpoint{4.369327in}{1.458266in}}%
\pgfpathlineto{\pgfqpoint{4.370090in}{1.461645in}}%
\pgfpathlineto{\pgfqpoint{4.370217in}{1.460766in}}%
\pgfpathlineto{\pgfqpoint{4.370851in}{1.463034in}}%
\pgfpathlineto{\pgfqpoint{4.371485in}{1.458637in}}%
\pgfpathlineto{\pgfqpoint{4.371548in}{1.458914in}}%
\pgfpathlineto{\pgfqpoint{4.372054in}{1.456322in}}%
\pgfpathlineto{\pgfqpoint{4.372496in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{4.373126in}{1.458405in}}%
\pgfpathlineto{\pgfqpoint{4.373441in}{1.461228in}}%
\pgfpathlineto{\pgfqpoint{4.374761in}{1.459146in}}%
\pgfpathlineto{\pgfqpoint{4.375137in}{1.457665in}}%
\pgfpathlineto{\pgfqpoint{4.375638in}{1.461691in}}%
\pgfpathlineto{\pgfqpoint{4.375826in}{1.460534in}}%
\pgfpathlineto{\pgfqpoint{4.376389in}{1.460071in}}%
\pgfpathlineto{\pgfqpoint{4.377699in}{1.464330in}}%
\pgfpathlineto{\pgfqpoint{4.377761in}{1.464792in}}%
\pgfpathlineto{\pgfqpoint{4.378259in}{1.460256in}}%
\pgfpathlineto{\pgfqpoint{4.378570in}{1.460580in}}%
\pgfpathlineto{\pgfqpoint{4.379810in}{1.456137in}}%
\pgfpathlineto{\pgfqpoint{4.380244in}{1.457202in}}%
\pgfpathlineto{\pgfqpoint{4.380491in}{1.458775in}}%
\pgfpathlineto{\pgfqpoint{4.381294in}{1.453869in}}%
\pgfpathlineto{\pgfqpoint{4.381602in}{1.454841in}}%
\pgfpathlineto{\pgfqpoint{4.381972in}{1.452388in}}%
\pgfpathlineto{\pgfqpoint{4.382526in}{1.456045in}}%
\pgfpathlineto{\pgfqpoint{4.383325in}{1.454008in}}%
\pgfpathlineto{\pgfqpoint{4.384673in}{1.450907in}}%
\pgfpathlineto{\pgfqpoint{4.383448in}{1.454517in}}%
\pgfpathlineto{\pgfqpoint{4.385406in}{1.452527in}}%
\pgfpathlineto{\pgfqpoint{4.385833in}{1.453592in}}%
\pgfpathlineto{\pgfqpoint{4.386443in}{1.451092in}}%
\pgfpathlineto{\pgfqpoint{4.386565in}{1.451370in}}%
\pgfpathlineto{\pgfqpoint{4.387598in}{1.446649in}}%
\pgfpathlineto{\pgfqpoint{4.388265in}{1.447991in}}%
\pgfpathlineto{\pgfqpoint{4.389295in}{1.447019in}}%
\pgfpathlineto{\pgfqpoint{4.389959in}{1.450814in}}%
\pgfpathlineto{\pgfqpoint{4.390562in}{1.451046in}}%
\pgfpathlineto{\pgfqpoint{4.391044in}{1.449009in}}%
\pgfpathlineto{\pgfqpoint{4.391104in}{1.449009in}}%
\pgfpathlineto{\pgfqpoint{4.392545in}{1.448037in}}%
\pgfpathlineto{\pgfqpoint{4.391645in}{1.450537in}}%
\pgfpathlineto{\pgfqpoint{4.392665in}{1.448639in}}%
\pgfpathlineto{\pgfqpoint{4.393623in}{1.451416in}}%
\pgfpathlineto{\pgfqpoint{4.393085in}{1.448223in}}%
\pgfpathlineto{\pgfqpoint{4.394280in}{1.450490in}}%
\pgfpathlineto{\pgfqpoint{4.396007in}{1.445677in}}%
\pgfpathlineto{\pgfqpoint{4.394399in}{1.451555in}}%
\pgfpathlineto{\pgfqpoint{4.396423in}{1.448871in}}%
\pgfpathlineto{\pgfqpoint{4.396779in}{1.449796in}}%
\pgfpathlineto{\pgfqpoint{4.397490in}{1.445584in}}%
\pgfpathlineto{\pgfqpoint{4.397786in}{1.447112in}}%
\pgfpathlineto{\pgfqpoint{4.398731in}{1.444242in}}%
\pgfpathlineto{\pgfqpoint{4.398140in}{1.448176in}}%
\pgfpathlineto{\pgfqpoint{4.399438in}{1.445075in}}%
\pgfpathlineto{\pgfqpoint{4.400615in}{1.448037in}}%
\pgfpathlineto{\pgfqpoint{4.399909in}{1.444890in}}%
\pgfpathlineto{\pgfqpoint{4.401143in}{1.447621in}}%
\pgfpathlineto{\pgfqpoint{4.402256in}{1.445538in}}%
\pgfpathlineto{\pgfqpoint{4.402606in}{1.448500in}}%
\pgfpathlineto{\pgfqpoint{4.402723in}{1.447251in}}%
\pgfpathlineto{\pgfqpoint{4.402782in}{1.445677in}}%
\pgfpathlineto{\pgfqpoint{4.404122in}{1.448408in}}%
\pgfpathlineto{\pgfqpoint{4.404239in}{1.447713in}}%
\pgfpathlineto{\pgfqpoint{4.404704in}{1.445445in}}%
\pgfpathlineto{\pgfqpoint{4.405459in}{1.450953in}}%
\pgfpathlineto{\pgfqpoint{4.405575in}{1.450814in}}%
\pgfpathlineto{\pgfqpoint{4.405749in}{1.450213in}}%
\pgfpathlineto{\pgfqpoint{4.406096in}{1.455813in}}%
\pgfpathlineto{\pgfqpoint{4.406559in}{1.453499in}}%
\pgfpathlineto{\pgfqpoint{4.407714in}{1.443548in}}%
\pgfpathlineto{\pgfqpoint{4.408521in}{1.448593in}}%
\pgfpathlineto{\pgfqpoint{4.408693in}{1.450444in}}%
\pgfpathlineto{\pgfqpoint{4.408923in}{1.448176in}}%
\pgfpathlineto{\pgfqpoint{4.410072in}{1.449750in}}%
\pgfpathlineto{\pgfqpoint{4.410930in}{1.452851in}}%
\pgfpathlineto{\pgfqpoint{4.410243in}{1.449426in}}%
\pgfpathlineto{\pgfqpoint{4.411445in}{1.449842in}}%
\pgfpathlineto{\pgfqpoint{4.413098in}{1.445538in}}%
\pgfpathlineto{\pgfqpoint{4.411616in}{1.450120in}}%
\pgfpathlineto{\pgfqpoint{4.413155in}{1.446279in}}%
\pgfpathlineto{\pgfqpoint{4.413212in}{1.446232in}}%
\pgfpathlineto{\pgfqpoint{4.413325in}{1.447158in}}%
\pgfpathlineto{\pgfqpoint{4.414461in}{1.450953in}}%
\pgfpathlineto{\pgfqpoint{4.414970in}{1.449518in}}%
\pgfpathlineto{\pgfqpoint{4.415536in}{1.448223in}}%
\pgfpathlineto{\pgfqpoint{4.415083in}{1.450768in}}%
\pgfpathlineto{\pgfqpoint{4.415875in}{1.449889in}}%
\pgfpathlineto{\pgfqpoint{4.416383in}{1.452712in}}%
\pgfpathlineto{\pgfqpoint{4.415988in}{1.449750in}}%
\pgfpathlineto{\pgfqpoint{4.417453in}{1.451092in}}%
\pgfpathlineto{\pgfqpoint{4.418127in}{1.450490in}}%
\pgfpathlineto{\pgfqpoint{4.417734in}{1.453453in}}%
\pgfpathlineto{\pgfqpoint{4.418464in}{1.452712in}}%
\pgfpathlineto{\pgfqpoint{4.419081in}{1.454749in}}%
\pgfpathlineto{\pgfqpoint{4.419808in}{1.451092in}}%
\pgfpathlineto{\pgfqpoint{4.419864in}{1.451648in}}%
\pgfpathlineto{\pgfqpoint{4.421371in}{1.450444in}}%
\pgfpathlineto{\pgfqpoint{4.420869in}{1.452851in}}%
\pgfpathlineto{\pgfqpoint{4.421482in}{1.450953in}}%
\pgfpathlineto{\pgfqpoint{4.421649in}{1.451509in}}%
\pgfpathlineto{\pgfqpoint{4.421983in}{1.448917in}}%
\pgfpathlineto{\pgfqpoint{4.422205in}{1.449842in}}%
\pgfpathlineto{\pgfqpoint{4.422483in}{1.449102in}}%
\pgfpathlineto{\pgfqpoint{4.423038in}{1.452712in}}%
\pgfpathlineto{\pgfqpoint{4.423592in}{1.451740in}}%
\pgfpathlineto{\pgfqpoint{4.424035in}{1.454425in}}%
\pgfpathlineto{\pgfqpoint{4.424587in}{1.450120in}}%
\pgfpathlineto{\pgfqpoint{4.425139in}{1.452805in}}%
\pgfpathlineto{\pgfqpoint{4.426680in}{1.449889in}}%
\pgfpathlineto{\pgfqpoint{4.426845in}{1.451324in}}%
\pgfpathlineto{\pgfqpoint{4.426900in}{1.451925in}}%
\pgfpathlineto{\pgfqpoint{4.427942in}{1.446788in}}%
\pgfpathlineto{\pgfqpoint{4.428653in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{4.428981in}{1.448130in}}%
\pgfpathlineto{\pgfqpoint{4.429472in}{1.446834in}}%
\pgfpathlineto{\pgfqpoint{4.430507in}{1.447112in}}%
\pgfpathlineto{\pgfqpoint{4.431539in}{1.442622in}}%
\pgfpathlineto{\pgfqpoint{4.431702in}{1.443131in}}%
\pgfpathlineto{\pgfqpoint{4.432352in}{1.440632in}}%
\pgfpathlineto{\pgfqpoint{4.433056in}{1.442854in}}%
\pgfpathlineto{\pgfqpoint{4.434566in}{1.439614in}}%
\pgfpathlineto{\pgfqpoint{4.433542in}{1.443872in}}%
\pgfpathlineto{\pgfqpoint{4.434781in}{1.440678in}}%
\pgfpathlineto{\pgfqpoint{4.434889in}{1.440076in}}%
\pgfpathlineto{\pgfqpoint{4.435158in}{1.442437in}}%
\pgfpathlineto{\pgfqpoint{4.435802in}{1.442067in}}%
\pgfpathlineto{\pgfqpoint{4.435963in}{1.444196in}}%
\pgfpathlineto{\pgfqpoint{4.436928in}{1.440724in}}%
\pgfpathlineto{\pgfqpoint{4.437302in}{1.442854in}}%
\pgfpathlineto{\pgfqpoint{4.438743in}{1.439336in}}%
\pgfpathlineto{\pgfqpoint{4.438956in}{1.440354in}}%
\pgfpathlineto{\pgfqpoint{4.440019in}{1.442807in}}%
\pgfpathlineto{\pgfqpoint{4.440338in}{1.439614in}}%
\pgfpathlineto{\pgfqpoint{4.441820in}{1.435587in}}%
\pgfpathlineto{\pgfqpoint{4.440921in}{1.440030in}}%
\pgfpathlineto{\pgfqpoint{4.441979in}{1.436420in}}%
\pgfpathlineto{\pgfqpoint{4.444401in}{1.441743in}}%
\pgfpathlineto{\pgfqpoint{4.444873in}{1.441187in}}%
\pgfpathlineto{\pgfqpoint{4.445240in}{1.442437in}}%
\pgfpathlineto{\pgfqpoint{4.446756in}{1.437716in}}%
\pgfpathlineto{\pgfqpoint{4.448527in}{1.443409in}}%
\pgfpathlineto{\pgfqpoint{4.448630in}{1.442807in}}%
\pgfpathlineto{\pgfqpoint{4.450082in}{1.438179in}}%
\pgfpathlineto{\pgfqpoint{4.449149in}{1.444057in}}%
\pgfpathlineto{\pgfqpoint{4.450237in}{1.440447in}}%
\pgfpathlineto{\pgfqpoint{4.450547in}{1.443316in}}%
\pgfpathlineto{\pgfqpoint{4.451373in}{1.439752in}}%
\pgfpathlineto{\pgfqpoint{4.451734in}{1.440539in}}%
\pgfpathlineto{\pgfqpoint{4.452558in}{1.441187in}}%
\pgfpathlineto{\pgfqpoint{4.453585in}{1.437346in}}%
\pgfpathlineto{\pgfqpoint{4.453943in}{1.439706in}}%
\pgfpathlineto{\pgfqpoint{4.454660in}{1.435031in}}%
\pgfpathlineto{\pgfqpoint{4.455018in}{1.435911in}}%
\pgfpathlineto{\pgfqpoint{4.456191in}{1.434291in}}%
\pgfpathlineto{\pgfqpoint{4.455171in}{1.436281in}}%
\pgfpathlineto{\pgfqpoint{4.456344in}{1.436235in}}%
\pgfpathlineto{\pgfqpoint{4.456446in}{1.437438in}}%
\pgfpathlineto{\pgfqpoint{4.457615in}{1.431838in}}%
\pgfpathlineto{\pgfqpoint{4.457666in}{1.432717in}}%
\pgfpathlineto{\pgfqpoint{4.458679in}{1.429986in}}%
\pgfpathlineto{\pgfqpoint{4.459084in}{1.433226in}}%
\pgfpathlineto{\pgfqpoint{4.459185in}{1.432440in}}%
\pgfpathlineto{\pgfqpoint{4.459842in}{1.431699in}}%
\pgfpathlineto{\pgfqpoint{4.459488in}{1.433828in}}%
\pgfpathlineto{\pgfqpoint{4.460144in}{1.433226in}}%
\pgfpathlineto{\pgfqpoint{4.461955in}{1.441419in}}%
\pgfpathlineto{\pgfqpoint{4.462006in}{1.440493in}}%
\pgfpathlineto{\pgfqpoint{4.462407in}{1.439104in}}%
\pgfpathlineto{\pgfqpoint{4.462557in}{1.441974in}}%
\pgfpathlineto{\pgfqpoint{4.463058in}{1.441372in}}%
\pgfpathlineto{\pgfqpoint{4.463308in}{1.444659in}}%
\pgfpathlineto{\pgfqpoint{4.464457in}{1.440076in}}%
\pgfpathlineto{\pgfqpoint{4.464557in}{1.440817in}}%
\pgfpathlineto{\pgfqpoint{4.466248in}{1.443316in}}%
\pgfpathlineto{\pgfqpoint{4.465354in}{1.440215in}}%
\pgfpathlineto{\pgfqpoint{4.466298in}{1.442761in}}%
\pgfpathlineto{\pgfqpoint{4.467636in}{1.440817in}}%
\pgfpathlineto{\pgfqpoint{4.466844in}{1.444844in}}%
\pgfpathlineto{\pgfqpoint{4.467933in}{1.441141in}}%
\pgfpathlineto{\pgfqpoint{4.468624in}{1.443085in}}%
\pgfpathlineto{\pgfqpoint{4.469265in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{4.469659in}{1.438271in}}%
\pgfpathlineto{\pgfqpoint{4.469462in}{1.440123in}}%
\pgfpathlineto{\pgfqpoint{4.469905in}{1.440308in}}%
\pgfpathlineto{\pgfqpoint{4.470691in}{1.444335in}}%
\pgfpathlineto{\pgfqpoint{4.470003in}{1.439197in}}%
\pgfpathlineto{\pgfqpoint{4.471622in}{1.442020in}}%
\pgfpathlineto{\pgfqpoint{4.472991in}{1.440030in}}%
\pgfpathlineto{\pgfqpoint{4.472503in}{1.443502in}}%
\pgfpathlineto{\pgfqpoint{4.473186in}{1.441465in}}%
\pgfpathlineto{\pgfqpoint{4.474695in}{1.439706in}}%
\pgfpathlineto{\pgfqpoint{4.474355in}{1.443872in}}%
\pgfpathlineto{\pgfqpoint{4.474744in}{1.440400in}}%
\pgfpathlineto{\pgfqpoint{4.476150in}{1.442206in}}%
\pgfpathlineto{\pgfqpoint{4.475472in}{1.436235in}}%
\pgfpathlineto{\pgfqpoint{4.476440in}{1.441789in}}%
\pgfpathlineto{\pgfqpoint{4.476634in}{1.441141in}}%
\pgfpathlineto{\pgfqpoint{4.476923in}{1.443779in}}%
\pgfpathlineto{\pgfqpoint{4.477020in}{1.443779in}}%
\pgfpathlineto{\pgfqpoint{4.477165in}{1.444659in}}%
\pgfpathlineto{\pgfqpoint{4.478129in}{1.441558in}}%
\pgfpathlineto{\pgfqpoint{4.478562in}{1.443826in}}%
\pgfpathlineto{\pgfqpoint{4.479811in}{1.437253in}}%
\pgfpathlineto{\pgfqpoint{4.480578in}{1.438086in}}%
\pgfpathlineto{\pgfqpoint{4.481151in}{1.441789in}}%
\pgfpathlineto{\pgfqpoint{4.482058in}{1.437114in}}%
\pgfpathlineto{\pgfqpoint{4.482201in}{1.435679in}}%
\pgfpathlineto{\pgfqpoint{4.483201in}{1.432532in}}%
\pgfpathlineto{\pgfqpoint{4.482820in}{1.436790in}}%
\pgfpathlineto{\pgfqpoint{4.483676in}{1.434754in}}%
\pgfpathlineto{\pgfqpoint{4.485192in}{1.439706in}}%
\pgfpathlineto{\pgfqpoint{4.485287in}{1.438410in}}%
\pgfpathlineto{\pgfqpoint{4.485334in}{1.437392in}}%
\pgfpathlineto{\pgfqpoint{4.486373in}{1.440169in}}%
\pgfpathlineto{\pgfqpoint{4.486750in}{1.438271in}}%
\pgfpathlineto{\pgfqpoint{4.487832in}{1.441882in}}%
\pgfpathlineto{\pgfqpoint{4.488301in}{1.438549in}}%
\pgfpathlineto{\pgfqpoint{4.489004in}{1.437022in}}%
\pgfpathlineto{\pgfqpoint{4.490080in}{1.441002in}}%
\pgfpathlineto{\pgfqpoint{4.490220in}{1.440771in}}%
\pgfpathlineto{\pgfqpoint{4.490360in}{1.443363in}}%
\pgfpathlineto{\pgfqpoint{4.491805in}{1.446880in}}%
\pgfpathlineto{\pgfqpoint{4.491944in}{1.445307in}}%
\pgfpathlineto{\pgfqpoint{4.493614in}{1.437809in}}%
\pgfpathlineto{\pgfqpoint{4.494215in}{1.439567in}}%
\pgfpathlineto{\pgfqpoint{4.494492in}{1.441696in}}%
\pgfpathlineto{\pgfqpoint{4.495184in}{1.437299in}}%
\pgfpathlineto{\pgfqpoint{4.495415in}{1.439012in}}%
\pgfpathlineto{\pgfqpoint{4.495507in}{1.437762in}}%
\pgfpathlineto{\pgfqpoint{4.496427in}{1.442668in}}%
\pgfpathlineto{\pgfqpoint{4.496886in}{1.440632in}}%
\pgfpathlineto{\pgfqpoint{4.498809in}{1.434800in}}%
\pgfpathlineto{\pgfqpoint{4.498901in}{1.435679in}}%
\pgfpathlineto{\pgfqpoint{4.498946in}{1.436420in}}%
\pgfpathlineto{\pgfqpoint{4.499950in}{1.432856in}}%
\pgfpathlineto{\pgfqpoint{4.500405in}{1.435309in}}%
\pgfpathlineto{\pgfqpoint{4.500541in}{1.436420in}}%
\pgfpathlineto{\pgfqpoint{4.501631in}{1.434245in}}%
\pgfpathlineto{\pgfqpoint{4.501903in}{1.435170in}}%
\pgfpathlineto{\pgfqpoint{4.501994in}{1.434198in}}%
\pgfpathlineto{\pgfqpoint{4.502220in}{1.436744in}}%
\pgfpathlineto{\pgfqpoint{4.503215in}{1.438827in}}%
\pgfpathlineto{\pgfqpoint{4.503441in}{1.436050in}}%
\pgfpathlineto{\pgfqpoint{4.503847in}{1.438457in}}%
\pgfpathlineto{\pgfqpoint{4.506811in}{1.445631in}}%
\pgfpathlineto{\pgfqpoint{4.507035in}{1.443733in}}%
\pgfpathlineto{\pgfqpoint{4.508018in}{1.440910in}}%
\pgfpathlineto{\pgfqpoint{4.507750in}{1.444011in}}%
\pgfpathlineto{\pgfqpoint{4.508642in}{1.442668in}}%
\pgfpathlineto{\pgfqpoint{4.509531in}{1.441696in}}%
\pgfpathlineto{\pgfqpoint{4.509220in}{1.443779in}}%
\pgfpathlineto{\pgfqpoint{4.509620in}{1.443409in}}%
\pgfpathlineto{\pgfqpoint{4.509709in}{1.444103in}}%
\pgfpathlineto{\pgfqpoint{4.510907in}{1.439891in}}%
\pgfpathlineto{\pgfqpoint{4.512277in}{1.437438in}}%
\pgfpathlineto{\pgfqpoint{4.511526in}{1.440910in}}%
\pgfpathlineto{\pgfqpoint{4.512498in}{1.438225in}}%
\pgfpathlineto{\pgfqpoint{4.512894in}{1.440771in}}%
\pgfpathlineto{\pgfqpoint{4.513774in}{1.437299in}}%
\pgfpathlineto{\pgfqpoint{4.514038in}{1.439104in}}%
\pgfpathlineto{\pgfqpoint{4.514082in}{1.438364in}}%
\pgfpathlineto{\pgfqpoint{4.514609in}{1.442900in}}%
\pgfpathlineto{\pgfqpoint{4.515354in}{1.442668in}}%
\pgfpathlineto{\pgfqpoint{4.516403in}{1.445307in}}%
\pgfpathlineto{\pgfqpoint{4.516752in}{1.441835in}}%
\pgfpathlineto{\pgfqpoint{4.516839in}{1.442530in}}%
\pgfpathlineto{\pgfqpoint{4.518537in}{1.436374in}}%
\pgfpathlineto{\pgfqpoint{4.519014in}{1.436651in}}%
\pgfpathlineto{\pgfqpoint{4.520097in}{1.438827in}}%
\pgfpathlineto{\pgfqpoint{4.520486in}{1.436281in}}%
\pgfpathlineto{\pgfqpoint{4.520831in}{1.433735in}}%
\pgfpathlineto{\pgfqpoint{4.521909in}{1.437114in}}%
\pgfpathlineto{\pgfqpoint{4.523327in}{1.439151in}}%
\pgfpathlineto{\pgfqpoint{4.522297in}{1.432902in}}%
\pgfpathlineto{\pgfqpoint{4.523499in}{1.438271in}}%
\pgfpathlineto{\pgfqpoint{4.525338in}{1.428737in}}%
\pgfpathlineto{\pgfqpoint{4.525381in}{1.428829in}}%
\pgfpathlineto{\pgfqpoint{4.525552in}{1.428552in}}%
\pgfpathlineto{\pgfqpoint{4.527297in}{1.439567in}}%
\pgfpathlineto{\pgfqpoint{4.527424in}{1.437762in}}%
\pgfpathlineto{\pgfqpoint{4.528653in}{1.445214in}}%
\pgfpathlineto{\pgfqpoint{4.529245in}{1.443548in}}%
\pgfpathlineto{\pgfqpoint{4.529667in}{1.449241in}}%
\pgfpathlineto{\pgfqpoint{4.531142in}{1.450028in}}%
\pgfpathlineto{\pgfqpoint{4.530173in}{1.446741in}}%
\pgfpathlineto{\pgfqpoint{4.531184in}{1.449102in}}%
\pgfpathlineto{\pgfqpoint{4.532527in}{1.447667in}}%
\pgfpathlineto{\pgfqpoint{4.531730in}{1.451833in}}%
\pgfpathlineto{\pgfqpoint{4.532987in}{1.448408in}}%
\pgfpathlineto{\pgfqpoint{4.534658in}{1.450490in}}%
\pgfpathlineto{\pgfqpoint{4.534324in}{1.447528in}}%
\pgfpathlineto{\pgfqpoint{4.534699in}{1.450074in}}%
\pgfpathlineto{\pgfqpoint{4.536238in}{1.448963in}}%
\pgfpathlineto{\pgfqpoint{4.535906in}{1.451879in}}%
\pgfpathlineto{\pgfqpoint{4.536279in}{1.449426in}}%
\pgfpathlineto{\pgfqpoint{4.536321in}{1.449750in}}%
\pgfpathlineto{\pgfqpoint{4.537150in}{1.444983in}}%
\pgfpathlineto{\pgfqpoint{4.538018in}{1.437068in}}%
\pgfpathlineto{\pgfqpoint{4.538720in}{1.443594in}}%
\pgfpathlineto{\pgfqpoint{4.538761in}{1.443872in}}%
\pgfpathlineto{\pgfqpoint{4.539626in}{1.439938in}}%
\pgfpathlineto{\pgfqpoint{4.539709in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{4.540736in}{1.445307in}}%
\pgfpathlineto{\pgfqpoint{4.540941in}{1.443687in}}%
\pgfpathlineto{\pgfqpoint{4.541760in}{1.439382in}}%
\pgfpathlineto{\pgfqpoint{4.542251in}{1.444612in}}%
\pgfpathlineto{\pgfqpoint{4.542414in}{1.444011in}}%
\pgfpathlineto{\pgfqpoint{4.543353in}{1.446417in}}%
\pgfpathlineto{\pgfqpoint{4.543026in}{1.442344in}}%
\pgfpathlineto{\pgfqpoint{4.543923in}{1.443363in}}%
\pgfpathlineto{\pgfqpoint{4.543963in}{1.443316in}}%
\pgfpathlineto{\pgfqpoint{4.544126in}{1.444983in}}%
\pgfpathlineto{\pgfqpoint{4.544248in}{1.444751in}}%
\pgfpathlineto{\pgfqpoint{4.544655in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{4.545466in}{1.442946in}}%
\pgfpathlineto{\pgfqpoint{4.545709in}{1.444751in}}%
\pgfpathlineto{\pgfqpoint{4.546721in}{1.439660in}}%
\pgfpathlineto{\pgfqpoint{4.547286in}{1.443779in}}%
\pgfpathlineto{\pgfqpoint{4.547770in}{1.443039in}}%
\pgfpathlineto{\pgfqpoint{4.551499in}{1.450398in}}%
\pgfpathlineto{\pgfqpoint{4.551818in}{1.453545in}}%
\pgfpathlineto{\pgfqpoint{4.552774in}{1.445816in}}%
\pgfpathlineto{\pgfqpoint{4.552814in}{1.445816in}}%
\pgfpathlineto{\pgfqpoint{4.553013in}{1.444659in}}%
\pgfpathlineto{\pgfqpoint{4.553966in}{1.448639in}}%
\pgfpathlineto{\pgfqpoint{4.554243in}{1.448084in}}%
\pgfpathlineto{\pgfqpoint{4.554758in}{1.444149in}}%
\pgfpathlineto{\pgfqpoint{4.555510in}{1.450074in}}%
\pgfpathlineto{\pgfqpoint{4.556141in}{1.453777in}}%
\pgfpathlineto{\pgfqpoint{4.555668in}{1.449750in}}%
\pgfpathlineto{\pgfqpoint{4.556969in}{1.450583in}}%
\pgfpathlineto{\pgfqpoint{4.558226in}{1.452620in}}%
\pgfpathlineto{\pgfqpoint{4.558579in}{1.448037in}}%
\pgfpathlineto{\pgfqpoint{4.558618in}{1.448223in}}%
\pgfpathlineto{\pgfqpoint{4.559362in}{1.444797in}}%
\pgfpathlineto{\pgfqpoint{4.559479in}{1.444844in}}%
\pgfpathlineto{\pgfqpoint{4.559558in}{1.446371in}}%
\pgfpathlineto{\pgfqpoint{4.560339in}{1.441882in}}%
\pgfpathlineto{\pgfqpoint{4.561935in}{1.439521in}}%
\pgfpathlineto{\pgfqpoint{4.560963in}{1.444242in}}%
\pgfpathlineto{\pgfqpoint{4.561974in}{1.439845in}}%
\pgfpathlineto{\pgfqpoint{4.562168in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{4.562789in}{1.437253in}}%
\pgfpathlineto{\pgfqpoint{4.563332in}{1.438271in}}%
\pgfpathlineto{\pgfqpoint{4.563370in}{1.437577in}}%
\pgfpathlineto{\pgfqpoint{4.563719in}{1.440678in}}%
\pgfpathlineto{\pgfqpoint{4.564800in}{1.439428in}}%
\pgfpathlineto{\pgfqpoint{4.566264in}{1.438457in}}%
\pgfpathlineto{\pgfqpoint{4.565533in}{1.442298in}}%
\pgfpathlineto{\pgfqpoint{4.566379in}{1.439104in}}%
\pgfpathlineto{\pgfqpoint{4.566955in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{4.567568in}{1.437207in}}%
\pgfpathlineto{\pgfqpoint{4.567989in}{1.440030in}}%
\pgfpathlineto{\pgfqpoint{4.568410in}{1.437947in}}%
\pgfpathlineto{\pgfqpoint{4.569173in}{1.442113in}}%
\pgfpathlineto{\pgfqpoint{4.569402in}{1.440308in}}%
\pgfpathlineto{\pgfqpoint{4.570012in}{1.448084in}}%
\pgfpathlineto{\pgfqpoint{4.571000in}{1.442530in}}%
\pgfpathlineto{\pgfqpoint{4.571228in}{1.440215in}}%
\pgfpathlineto{\pgfqpoint{4.571531in}{1.444797in}}%
\pgfpathlineto{\pgfqpoint{4.572403in}{1.443409in}}%
\pgfpathlineto{\pgfqpoint{4.574365in}{1.453638in}}%
\pgfpathlineto{\pgfqpoint{4.576168in}{1.445816in}}%
\pgfpathlineto{\pgfqpoint{4.576243in}{1.446649in}}%
\pgfpathlineto{\pgfqpoint{4.576916in}{1.441835in}}%
\pgfpathlineto{\pgfqpoint{4.577589in}{1.444057in}}%
\pgfpathlineto{\pgfqpoint{4.577701in}{1.442992in}}%
\pgfpathlineto{\pgfqpoint{4.578335in}{1.450213in}}%
\pgfpathlineto{\pgfqpoint{4.578745in}{1.447667in}}%
\pgfpathlineto{\pgfqpoint{4.579340in}{1.451000in}}%
\pgfpathlineto{\pgfqpoint{4.579674in}{1.446880in}}%
\pgfpathlineto{\pgfqpoint{4.580268in}{1.447852in}}%
\pgfpathlineto{\pgfqpoint{4.581083in}{1.442530in}}%
\pgfpathlineto{\pgfqpoint{4.581933in}{1.445492in}}%
\pgfpathlineto{\pgfqpoint{4.582154in}{1.444196in}}%
\pgfpathlineto{\pgfqpoint{4.583554in}{1.448361in}}%
\pgfpathlineto{\pgfqpoint{4.585095in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{4.584178in}{1.449472in}}%
\pgfpathlineto{\pgfqpoint{4.585315in}{1.444427in}}%
\pgfpathlineto{\pgfqpoint{4.586484in}{1.447158in}}%
\pgfpathlineto{\pgfqpoint{4.586776in}{1.444335in}}%
\pgfpathlineto{\pgfqpoint{4.586886in}{1.445214in}}%
\pgfpathlineto{\pgfqpoint{4.588232in}{1.449380in}}%
\pgfpathlineto{\pgfqpoint{4.587214in}{1.444057in}}%
\pgfpathlineto{\pgfqpoint{4.588559in}{1.447158in}}%
\pgfpathlineto{\pgfqpoint{4.588595in}{1.446788in}}%
\pgfpathlineto{\pgfqpoint{4.589429in}{1.453916in}}%
\pgfpathlineto{\pgfqpoint{4.589827in}{1.453545in}}%
\pgfpathlineto{\pgfqpoint{4.589936in}{1.455628in}}%
\pgfpathlineto{\pgfqpoint{4.589972in}{1.455258in}}%
\pgfpathlineto{\pgfqpoint{4.591776in}{1.462386in}}%
\pgfpathlineto{\pgfqpoint{4.591992in}{1.459932in}}%
\pgfpathlineto{\pgfqpoint{4.593142in}{1.466042in}}%
\pgfpathlineto{\pgfqpoint{4.593823in}{1.464191in}}%
\pgfpathlineto{\pgfqpoint{4.594503in}{1.468264in}}%
\pgfpathlineto{\pgfqpoint{4.594539in}{1.468171in}}%
\pgfpathlineto{\pgfqpoint{4.594968in}{1.468773in}}%
\pgfpathlineto{\pgfqpoint{4.595360in}{1.465348in}}%
\pgfpathlineto{\pgfqpoint{4.595895in}{1.466736in}}%
\pgfpathlineto{\pgfqpoint{4.597637in}{1.457757in}}%
\pgfpathlineto{\pgfqpoint{4.598911in}{1.460997in}}%
\pgfpathlineto{\pgfqpoint{4.598062in}{1.457248in}}%
\pgfpathlineto{\pgfqpoint{4.599265in}{1.458914in}}%
\pgfpathlineto{\pgfqpoint{4.600006in}{1.455998in}}%
\pgfpathlineto{\pgfqpoint{4.599724in}{1.459331in}}%
\pgfpathlineto{\pgfqpoint{4.600041in}{1.456137in}}%
\pgfpathlineto{\pgfqpoint{4.600147in}{1.454008in}}%
\pgfpathlineto{\pgfqpoint{4.600569in}{1.459562in}}%
\pgfpathlineto{\pgfqpoint{4.601483in}{1.458683in}}%
\pgfpathlineto{\pgfqpoint{4.602360in}{1.458729in}}%
\pgfpathlineto{\pgfqpoint{4.602115in}{1.462247in}}%
\pgfpathlineto{\pgfqpoint{4.602641in}{1.460349in}}%
\pgfpathlineto{\pgfqpoint{4.603829in}{1.464191in}}%
\pgfpathlineto{\pgfqpoint{4.604248in}{1.462571in}}%
\pgfpathlineto{\pgfqpoint{4.604527in}{1.461414in}}%
\pgfpathlineto{\pgfqpoint{4.605397in}{1.467153in}}%
\pgfpathlineto{\pgfqpoint{4.605536in}{1.466042in}}%
\pgfpathlineto{\pgfqpoint{4.607201in}{1.470346in}}%
\pgfpathlineto{\pgfqpoint{4.606022in}{1.463959in}}%
\pgfpathlineto{\pgfqpoint{4.607236in}{1.470022in}}%
\pgfpathlineto{\pgfqpoint{4.607547in}{1.469976in}}%
\pgfpathlineto{\pgfqpoint{4.607374in}{1.471596in}}%
\pgfpathlineto{\pgfqpoint{4.607823in}{1.471457in}}%
\pgfpathlineto{\pgfqpoint{4.609341in}{1.475206in}}%
\pgfpathlineto{\pgfqpoint{4.608962in}{1.470994in}}%
\pgfpathlineto{\pgfqpoint{4.609513in}{1.473309in}}%
\pgfpathlineto{\pgfqpoint{4.609547in}{1.473031in}}%
\pgfpathlineto{\pgfqpoint{4.610441in}{1.477058in}}%
\pgfpathlineto{\pgfqpoint{4.611332in}{1.484047in}}%
\pgfpathlineto{\pgfqpoint{4.612119in}{1.482519in}}%
\pgfpathlineto{\pgfqpoint{4.612904in}{1.479603in}}%
\pgfpathlineto{\pgfqpoint{4.613552in}{1.484047in}}%
\pgfpathlineto{\pgfqpoint{4.613586in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{4.613688in}{1.484880in}}%
\pgfpathlineto{\pgfqpoint{4.614606in}{1.486916in}}%
\pgfpathlineto{\pgfqpoint{4.614096in}{1.483676in}}%
\pgfpathlineto{\pgfqpoint{4.615250in}{1.485805in}}%
\pgfpathlineto{\pgfqpoint{4.615860in}{1.484417in}}%
\pgfpathlineto{\pgfqpoint{4.615928in}{1.482890in}}%
\pgfpathlineto{\pgfqpoint{4.616807in}{1.489462in}}%
\pgfpathlineto{\pgfqpoint{4.617178in}{1.488629in}}%
\pgfpathlineto{\pgfqpoint{4.617414in}{1.489138in}}%
\pgfpathlineto{\pgfqpoint{4.617751in}{1.484463in}}%
\pgfpathlineto{\pgfqpoint{4.618929in}{1.480760in}}%
\pgfpathlineto{\pgfqpoint{4.618155in}{1.486083in}}%
\pgfpathlineto{\pgfqpoint{4.619667in}{1.483167in}}%
\pgfpathlineto{\pgfqpoint{4.620972in}{1.491822in}}%
\pgfpathlineto{\pgfqpoint{4.621439in}{1.491036in}}%
\pgfpathlineto{\pgfqpoint{4.621506in}{1.490850in}}%
\pgfpathlineto{\pgfqpoint{4.621973in}{1.494924in}}%
\pgfpathlineto{\pgfqpoint{4.622273in}{1.494692in}}%
\pgfpathlineto{\pgfqpoint{4.623901in}{1.500987in}}%
\pgfpathlineto{\pgfqpoint{4.623934in}{1.500015in}}%
\pgfpathlineto{\pgfqpoint{4.624961in}{1.505708in}}%
\pgfpathlineto{\pgfqpoint{4.625390in}{1.502005in}}%
\pgfpathlineto{\pgfqpoint{4.625820in}{1.501079in}}%
\pgfpathlineto{\pgfqpoint{4.626215in}{1.503486in}}%
\pgfpathlineto{\pgfqpoint{4.626808in}{1.502838in}}%
\pgfpathlineto{\pgfqpoint{4.626874in}{1.503995in}}%
\pgfpathlineto{\pgfqpoint{4.627170in}{1.500385in}}%
\pgfpathlineto{\pgfqpoint{4.628287in}{1.502005in}}%
\pgfpathlineto{\pgfqpoint{4.629040in}{1.497006in}}%
\pgfpathlineto{\pgfqpoint{4.630021in}{1.498302in}}%
\pgfpathlineto{\pgfqpoint{4.631031in}{1.502699in}}%
\pgfpathlineto{\pgfqpoint{4.631682in}{1.501912in}}%
\pgfpathlineto{\pgfqpoint{4.632072in}{1.497377in}}%
\pgfpathlineto{\pgfqpoint{4.632883in}{1.503440in}}%
\pgfpathlineto{\pgfqpoint{4.633175in}{1.503162in}}%
\pgfpathlineto{\pgfqpoint{4.634823in}{1.510753in}}%
\pgfpathlineto{\pgfqpoint{4.634952in}{1.510429in}}%
\pgfpathlineto{\pgfqpoint{4.635885in}{1.504273in}}%
\pgfpathlineto{\pgfqpoint{4.636528in}{1.509318in}}%
\pgfpathlineto{\pgfqpoint{4.638066in}{1.503532in}}%
\pgfpathlineto{\pgfqpoint{4.638258in}{1.506356in}}%
\pgfpathlineto{\pgfqpoint{4.639407in}{1.501450in}}%
\pgfpathlineto{\pgfqpoint{4.638641in}{1.507374in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{1.503625in}}%
\pgfpathlineto{\pgfqpoint{4.642170in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{4.640584in}{1.503347in}}%
\pgfpathlineto{\pgfqpoint{4.642834in}{1.512234in}}%
\pgfpathlineto{\pgfqpoint{4.644379in}{1.505708in}}%
\pgfpathlineto{\pgfqpoint{4.643244in}{1.512512in}}%
\pgfpathlineto{\pgfqpoint{4.644505in}{1.507235in}}%
\pgfpathlineto{\pgfqpoint{4.644693in}{1.509318in}}%
\pgfpathlineto{\pgfqpoint{4.645510in}{1.503116in}}%
\pgfpathlineto{\pgfqpoint{4.645729in}{1.504736in}}%
\pgfpathlineto{\pgfqpoint{4.648697in}{1.492424in}}%
\pgfpathlineto{\pgfqpoint{4.649008in}{1.493489in}}%
\pgfpathlineto{\pgfqpoint{4.649039in}{1.494785in}}%
\pgfpathlineto{\pgfqpoint{4.650343in}{1.485389in}}%
\pgfpathlineto{\pgfqpoint{4.651055in}{1.483075in}}%
\pgfpathlineto{\pgfqpoint{4.651550in}{1.485944in}}%
\pgfpathlineto{\pgfqpoint{4.651859in}{1.485528in}}%
\pgfpathlineto{\pgfqpoint{4.651890in}{1.486592in}}%
\pgfpathlineto{\pgfqpoint{4.653184in}{1.478863in}}%
\pgfpathlineto{\pgfqpoint{4.653522in}{1.475947in}}%
\pgfpathlineto{\pgfqpoint{4.654474in}{1.481408in}}%
\pgfpathlineto{\pgfqpoint{4.654689in}{1.479233in}}%
\pgfpathlineto{\pgfqpoint{4.654842in}{1.479650in}}%
\pgfpathlineto{\pgfqpoint{4.655576in}{1.474281in}}%
\pgfpathlineto{\pgfqpoint{4.655668in}{1.475253in}}%
\pgfpathlineto{\pgfqpoint{4.655913in}{1.472753in}}%
\pgfpathlineto{\pgfqpoint{4.656737in}{1.478354in}}%
\pgfpathlineto{\pgfqpoint{4.656980in}{1.478354in}}%
\pgfpathlineto{\pgfqpoint{4.657102in}{1.479696in}}%
\pgfpathlineto{\pgfqpoint{4.657893in}{1.474929in}}%
\pgfpathlineto{\pgfqpoint{4.658106in}{1.475530in}}%
\pgfpathlineto{\pgfqpoint{4.658835in}{1.475715in}}%
\pgfpathlineto{\pgfqpoint{4.659683in}{1.471504in}}%
\pgfpathlineto{\pgfqpoint{4.660559in}{1.480390in}}%
\pgfpathlineto{\pgfqpoint{4.659895in}{1.471365in}}%
\pgfpathlineto{\pgfqpoint{4.661554in}{1.476178in}}%
\pgfpathlineto{\pgfqpoint{4.662637in}{1.472152in}}%
\pgfpathlineto{\pgfqpoint{4.662907in}{1.478678in}}%
\pgfpathlineto{\pgfqpoint{4.663027in}{1.477567in}}%
\pgfpathlineto{\pgfqpoint{4.664733in}{1.484232in}}%
\pgfpathlineto{\pgfqpoint{4.664853in}{1.484093in}}%
\pgfpathlineto{\pgfqpoint{4.664883in}{1.483815in}}%
\pgfpathlineto{\pgfqpoint{4.665748in}{1.489693in}}%
\pgfpathlineto{\pgfqpoint{4.666165in}{1.486315in}}%
\pgfpathlineto{\pgfqpoint{4.666611in}{1.481918in}}%
\pgfpathlineto{\pgfqpoint{4.667383in}{1.488351in}}%
\pgfpathlineto{\pgfqpoint{4.667472in}{1.487379in}}%
\pgfpathlineto{\pgfqpoint{4.668716in}{1.490110in}}%
\pgfpathlineto{\pgfqpoint{4.668183in}{1.483491in}}%
\pgfpathlineto{\pgfqpoint{4.669011in}{1.488536in}}%
\pgfpathlineto{\pgfqpoint{4.669218in}{1.486685in}}%
\pgfpathlineto{\pgfqpoint{4.670280in}{1.492054in}}%
\pgfpathlineto{\pgfqpoint{4.670397in}{1.491406in}}%
\pgfpathlineto{\pgfqpoint{4.670515in}{1.492008in}}%
\pgfpathlineto{\pgfqpoint{4.671397in}{1.487101in}}%
\pgfpathlineto{\pgfqpoint{4.671749in}{1.488120in}}%
\pgfpathlineto{\pgfqpoint{4.673506in}{1.492563in}}%
\pgfpathlineto{\pgfqpoint{4.672160in}{1.486777in}}%
\pgfpathlineto{\pgfqpoint{4.673652in}{1.491730in}}%
\pgfpathlineto{\pgfqpoint{4.674206in}{1.489416in}}%
\pgfpathlineto{\pgfqpoint{4.674789in}{1.493720in}}%
\pgfpathlineto{\pgfqpoint{4.674847in}{1.493442in}}%
\pgfpathlineto{\pgfqpoint{4.674876in}{1.493766in}}%
\pgfpathlineto{\pgfqpoint{4.676038in}{1.489601in}}%
\pgfpathlineto{\pgfqpoint{4.676357in}{1.488675in}}%
\pgfpathlineto{\pgfqpoint{4.677111in}{1.492054in}}%
\pgfpathlineto{\pgfqpoint{4.677515in}{1.490527in}}%
\pgfpathlineto{\pgfqpoint{4.680482in}{1.508346in}}%
\pgfpathlineto{\pgfqpoint{4.680568in}{1.507559in}}%
\pgfpathlineto{\pgfqpoint{4.680883in}{1.504782in}}%
\pgfpathlineto{\pgfqpoint{4.681942in}{1.509642in}}%
\pgfpathlineto{\pgfqpoint{4.681999in}{1.508485in}}%
\pgfpathlineto{\pgfqpoint{4.682114in}{1.509781in}}%
\pgfpathlineto{\pgfqpoint{4.683169in}{1.504088in}}%
\pgfpathlineto{\pgfqpoint{4.683597in}{1.500802in}}%
\pgfpathlineto{\pgfqpoint{4.684506in}{1.505800in}}%
\pgfpathlineto{\pgfqpoint{4.684648in}{1.503764in}}%
\pgfpathlineto{\pgfqpoint{4.684875in}{1.505152in}}%
\pgfpathlineto{\pgfqpoint{4.686008in}{1.498858in}}%
\pgfpathlineto{\pgfqpoint{4.687223in}{1.488305in}}%
\pgfpathlineto{\pgfqpoint{4.687786in}{1.491961in}}%
\pgfpathlineto{\pgfqpoint{4.687815in}{1.492563in}}%
\pgfpathlineto{\pgfqpoint{4.688490in}{1.486592in}}%
\pgfpathlineto{\pgfqpoint{4.689108in}{1.487194in}}%
\pgfpathlineto{\pgfqpoint{4.689332in}{1.485898in}}%
\pgfpathlineto{\pgfqpoint{4.689752in}{1.491776in}}%
\pgfpathlineto{\pgfqpoint{4.691179in}{1.495479in}}%
\pgfpathlineto{\pgfqpoint{4.690145in}{1.490064in}}%
\pgfpathlineto{\pgfqpoint{4.691318in}{1.492841in}}%
\pgfpathlineto{\pgfqpoint{4.692739in}{1.488953in}}%
\pgfpathlineto{\pgfqpoint{4.691904in}{1.495849in}}%
\pgfpathlineto{\pgfqpoint{4.692933in}{1.489647in}}%
\pgfpathlineto{\pgfqpoint{4.693295in}{1.490249in}}%
\pgfpathlineto{\pgfqpoint{4.693100in}{1.487935in}}%
\pgfpathlineto{\pgfqpoint{4.693655in}{1.488397in}}%
\pgfpathlineto{\pgfqpoint{4.695344in}{1.484556in}}%
\pgfpathlineto{\pgfqpoint{4.696640in}{1.486268in}}%
\pgfpathlineto{\pgfqpoint{4.695813in}{1.481686in}}%
\pgfpathlineto{\pgfqpoint{4.696722in}{1.483954in}}%
\pgfpathlineto{\pgfqpoint{4.698397in}{1.477428in}}%
\pgfpathlineto{\pgfqpoint{4.696915in}{1.485759in}}%
\pgfpathlineto{\pgfqpoint{4.698617in}{1.479187in}}%
\pgfpathlineto{\pgfqpoint{4.700393in}{1.486731in}}%
\pgfpathlineto{\pgfqpoint{4.699301in}{1.477891in}}%
\pgfpathlineto{\pgfqpoint{4.700420in}{1.486268in}}%
\pgfpathlineto{\pgfqpoint{4.702324in}{1.479927in}}%
\pgfpathlineto{\pgfqpoint{4.700856in}{1.486546in}}%
\pgfpathlineto{\pgfqpoint{4.702351in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{4.702432in}{1.481594in}}%
\pgfpathlineto{\pgfqpoint{4.703083in}{1.476271in}}%
\pgfpathlineto{\pgfqpoint{4.703705in}{1.479418in}}%
\pgfpathlineto{\pgfqpoint{4.705189in}{1.477937in}}%
\pgfpathlineto{\pgfqpoint{4.704326in}{1.484741in}}%
\pgfpathlineto{\pgfqpoint{4.705243in}{1.479233in}}%
\pgfpathlineto{\pgfqpoint{4.705512in}{1.480113in}}%
\pgfpathlineto{\pgfqpoint{4.705889in}{1.477567in}}%
\pgfpathlineto{\pgfqpoint{4.706560in}{1.473124in}}%
\pgfpathlineto{\pgfqpoint{4.707472in}{1.475808in}}%
\pgfpathlineto{\pgfqpoint{4.708701in}{1.478909in}}%
\pgfpathlineto{\pgfqpoint{4.708060in}{1.473818in}}%
\pgfpathlineto{\pgfqpoint{4.709261in}{1.478817in}}%
\pgfpathlineto{\pgfqpoint{4.710618in}{1.470439in}}%
\pgfpathlineto{\pgfqpoint{4.711070in}{1.470856in}}%
\pgfpathlineto{\pgfqpoint{4.713661in}{1.483352in}}%
\pgfpathlineto{\pgfqpoint{4.713740in}{1.482612in}}%
\pgfpathlineto{\pgfqpoint{4.714740in}{1.480390in}}%
\pgfpathlineto{\pgfqpoint{4.713951in}{1.485065in}}%
\pgfpathlineto{\pgfqpoint{4.715213in}{1.483584in}}%
\pgfpathlineto{\pgfqpoint{4.715239in}{1.483445in}}%
\pgfpathlineto{\pgfqpoint{4.715921in}{1.487194in}}%
\pgfpathlineto{\pgfqpoint{4.716026in}{1.489369in}}%
\pgfpathlineto{\pgfqpoint{4.717229in}{1.479187in}}%
\pgfpathlineto{\pgfqpoint{4.717307in}{1.479696in}}%
\pgfpathlineto{\pgfqpoint{4.718324in}{1.484000in}}%
\pgfpathlineto{\pgfqpoint{4.717751in}{1.477983in}}%
\pgfpathlineto{\pgfqpoint{4.718844in}{1.480760in}}%
\pgfpathlineto{\pgfqpoint{4.719494in}{1.478215in}}%
\pgfpathlineto{\pgfqpoint{4.720272in}{1.485065in}}%
\pgfpathlineto{\pgfqpoint{4.720298in}{1.485805in}}%
\pgfpathlineto{\pgfqpoint{4.721462in}{1.476178in}}%
\pgfpathlineto{\pgfqpoint{4.721514in}{1.476965in}}%
\pgfpathlineto{\pgfqpoint{4.722288in}{1.471689in}}%
\pgfpathlineto{\pgfqpoint{4.721566in}{1.477613in}}%
\pgfpathlineto{\pgfqpoint{4.723292in}{1.474234in}}%
\pgfpathlineto{\pgfqpoint{4.723344in}{1.474744in}}%
\pgfpathlineto{\pgfqpoint{4.723909in}{1.472290in}}%
\pgfpathlineto{\pgfqpoint{4.726008in}{1.459701in}}%
\pgfpathlineto{\pgfqpoint{4.724088in}{1.474929in}}%
\pgfpathlineto{\pgfqpoint{4.726034in}{1.459932in}}%
\pgfpathlineto{\pgfqpoint{4.728426in}{1.479187in}}%
\pgfpathlineto{\pgfqpoint{4.728655in}{1.475577in}}%
\pgfpathlineto{\pgfqpoint{4.729364in}{1.470069in}}%
\pgfpathlineto{\pgfqpoint{4.730224in}{1.473262in}}%
\pgfpathlineto{\pgfqpoint{4.732089in}{1.478400in}}%
\pgfpathlineto{\pgfqpoint{4.730905in}{1.472383in}}%
\pgfpathlineto{\pgfqpoint{4.732215in}{1.477937in}}%
\pgfpathlineto{\pgfqpoint{4.733093in}{1.476086in}}%
\pgfpathlineto{\pgfqpoint{4.733344in}{1.480390in}}%
\pgfpathlineto{\pgfqpoint{4.733770in}{1.477335in}}%
\pgfpathlineto{\pgfqpoint{4.733895in}{1.476363in}}%
\pgfpathlineto{\pgfqpoint{4.734170in}{1.479650in}}%
\pgfpathlineto{\pgfqpoint{4.735169in}{1.478354in}}%
\pgfpathlineto{\pgfqpoint{4.736513in}{1.485944in}}%
\pgfpathlineto{\pgfqpoint{4.736762in}{1.481408in}}%
\pgfpathlineto{\pgfqpoint{4.738818in}{1.471504in}}%
\pgfpathlineto{\pgfqpoint{4.738942in}{1.472476in}}%
\pgfpathlineto{\pgfqpoint{4.740027in}{1.478307in}}%
\pgfpathlineto{\pgfqpoint{4.740569in}{1.475345in}}%
\pgfpathlineto{\pgfqpoint{4.740889in}{1.474790in}}%
\pgfpathlineto{\pgfqpoint{4.741503in}{1.478909in}}%
\pgfpathlineto{\pgfqpoint{4.742361in}{1.483028in}}%
\pgfpathlineto{\pgfqpoint{4.742581in}{1.477937in}}%
\pgfpathlineto{\pgfqpoint{4.743046in}{1.479696in}}%
\pgfpathlineto{\pgfqpoint{4.743192in}{1.481223in}}%
\pgfpathlineto{\pgfqpoint{4.744120in}{1.482427in}}%
\pgfpathlineto{\pgfqpoint{4.744510in}{1.479048in}}%
\pgfpathlineto{\pgfqpoint{4.744680in}{1.479141in}}%
\pgfpathlineto{\pgfqpoint{4.744729in}{1.479650in}}%
\pgfpathlineto{\pgfqpoint{4.745167in}{1.475253in}}%
\pgfpathlineto{\pgfqpoint{4.745919in}{1.476132in}}%
\pgfpathlineto{\pgfqpoint{4.746114in}{1.472429in}}%
\pgfpathlineto{\pgfqpoint{4.746986in}{1.478169in}}%
\pgfpathlineto{\pgfqpoint{4.747445in}{1.474697in}}%
\pgfpathlineto{\pgfqpoint{4.748194in}{1.477382in}}%
\pgfpathlineto{\pgfqpoint{4.748604in}{1.473077in}}%
\pgfpathlineto{\pgfqpoint{4.748989in}{1.475068in}}%
\pgfpathlineto{\pgfqpoint{4.750767in}{1.468449in}}%
\pgfpathlineto{\pgfqpoint{4.749278in}{1.478585in}}%
\pgfpathlineto{\pgfqpoint{4.750791in}{1.469884in}}%
\pgfpathlineto{\pgfqpoint{4.752297in}{1.470532in}}%
\pgfpathlineto{\pgfqpoint{4.751724in}{1.463450in}}%
\pgfpathlineto{\pgfqpoint{4.752321in}{1.469606in}}%
\pgfpathlineto{\pgfqpoint{4.753465in}{1.477659in}}%
\pgfpathlineto{\pgfqpoint{4.752512in}{1.468819in}}%
\pgfpathlineto{\pgfqpoint{4.754084in}{1.475623in}}%
\pgfpathlineto{\pgfqpoint{4.755223in}{1.472846in}}%
\pgfpathlineto{\pgfqpoint{4.754321in}{1.478539in}}%
\pgfpathlineto{\pgfqpoint{4.755649in}{1.474188in}}%
\pgfpathlineto{\pgfqpoint{4.756146in}{1.476363in}}%
\pgfpathlineto{\pgfqpoint{4.756902in}{1.470393in}}%
\pgfpathlineto{\pgfqpoint{4.756925in}{1.470578in}}%
\pgfpathlineto{\pgfqpoint{4.757915in}{1.463080in}}%
\pgfpathlineto{\pgfqpoint{4.758550in}{1.465672in}}%
\pgfpathlineto{\pgfqpoint{4.758972in}{1.468356in}}%
\pgfpathlineto{\pgfqpoint{4.759769in}{1.461414in}}%
\pgfpathlineto{\pgfqpoint{4.759840in}{1.461738in}}%
\pgfpathlineto{\pgfqpoint{4.761032in}{1.456739in}}%
\pgfpathlineto{\pgfqpoint{4.759886in}{1.462247in}}%
\pgfpathlineto{\pgfqpoint{4.761382in}{1.461275in}}%
\pgfpathlineto{\pgfqpoint{4.762267in}{1.466366in}}%
\pgfpathlineto{\pgfqpoint{4.762732in}{1.459007in}}%
\pgfpathlineto{\pgfqpoint{4.763058in}{1.456785in}}%
\pgfpathlineto{\pgfqpoint{4.763731in}{1.460812in}}%
\pgfpathlineto{\pgfqpoint{4.764287in}{1.458637in}}%
\pgfpathlineto{\pgfqpoint{4.764310in}{1.459007in}}%
\pgfpathlineto{\pgfqpoint{4.764934in}{1.452157in}}%
\pgfpathlineto{\pgfqpoint{4.765489in}{1.453175in}}%
\pgfpathlineto{\pgfqpoint{4.766894in}{1.447760in}}%
\pgfpathlineto{\pgfqpoint{4.765812in}{1.454749in}}%
\pgfpathlineto{\pgfqpoint{4.767124in}{1.448547in}}%
\pgfpathlineto{\pgfqpoint{4.768294in}{1.452527in}}%
\pgfpathlineto{\pgfqpoint{4.767836in}{1.447251in}}%
\pgfpathlineto{\pgfqpoint{4.768546in}{1.449056in}}%
\pgfpathlineto{\pgfqpoint{4.769187in}{1.451138in}}%
\pgfpathlineto{\pgfqpoint{4.770123in}{1.446464in}}%
\pgfpathlineto{\pgfqpoint{4.771148in}{1.450398in}}%
\pgfpathlineto{\pgfqpoint{4.770602in}{1.442946in}}%
\pgfpathlineto{\pgfqpoint{4.771671in}{1.446834in}}%
\pgfpathlineto{\pgfqpoint{4.772488in}{1.445029in}}%
\pgfpathlineto{\pgfqpoint{4.772873in}{1.450537in}}%
\pgfpathlineto{\pgfqpoint{4.772986in}{1.448500in}}%
\pgfpathlineto{\pgfqpoint{4.773213in}{1.448315in}}%
\pgfpathlineto{\pgfqpoint{4.774636in}{1.454887in}}%
\pgfpathlineto{\pgfqpoint{4.779208in}{1.432810in}}%
\pgfpathlineto{\pgfqpoint{4.779342in}{1.434569in}}%
\pgfpathlineto{\pgfqpoint{4.781076in}{1.443687in}}%
\pgfpathlineto{\pgfqpoint{4.782846in}{1.432764in}}%
\pgfpathlineto{\pgfqpoint{4.781120in}{1.444103in}}%
\pgfpathlineto{\pgfqpoint{4.783000in}{1.433273in}}%
\pgfpathlineto{\pgfqpoint{4.783022in}{1.433319in}}%
\pgfpathlineto{\pgfqpoint{4.783133in}{1.431051in}}%
\pgfpathlineto{\pgfqpoint{4.784212in}{1.426793in}}%
\pgfpathlineto{\pgfqpoint{4.784674in}{1.431097in}}%
\pgfpathlineto{\pgfqpoint{4.785903in}{1.437809in}}%
\pgfpathlineto{\pgfqpoint{4.786319in}{1.435355in}}%
\pgfpathlineto{\pgfqpoint{4.787018in}{1.438549in}}%
\pgfpathlineto{\pgfqpoint{4.787978in}{1.432764in}}%
\pgfpathlineto{\pgfqpoint{4.789327in}{1.437114in}}%
\pgfpathlineto{\pgfqpoint{4.789544in}{1.434522in}}%
\pgfpathlineto{\pgfqpoint{4.789609in}{1.432116in}}%
\pgfpathlineto{\pgfqpoint{4.790562in}{1.438133in}}%
\pgfpathlineto{\pgfqpoint{4.791060in}{1.435587in}}%
\pgfpathlineto{\pgfqpoint{4.792269in}{1.430264in}}%
\pgfpathlineto{\pgfqpoint{4.791557in}{1.436420in}}%
\pgfpathlineto{\pgfqpoint{4.792915in}{1.432023in}}%
\pgfpathlineto{\pgfqpoint{4.793796in}{1.439428in}}%
\pgfpathlineto{\pgfqpoint{4.793173in}{1.431144in}}%
\pgfpathlineto{\pgfqpoint{4.794525in}{1.433735in}}%
\pgfpathlineto{\pgfqpoint{4.796150in}{1.437577in}}%
\pgfpathlineto{\pgfqpoint{4.795488in}{1.431468in}}%
\pgfpathlineto{\pgfqpoint{4.796278in}{1.437022in}}%
\pgfpathlineto{\pgfqpoint{4.797088in}{1.435448in}}%
\pgfpathlineto{\pgfqpoint{4.797322in}{1.439336in}}%
\pgfpathlineto{\pgfqpoint{4.797790in}{1.437716in}}%
\pgfpathlineto{\pgfqpoint{4.797938in}{1.440586in}}%
\pgfpathlineto{\pgfqpoint{4.798299in}{1.436235in}}%
\pgfpathlineto{\pgfqpoint{4.799317in}{1.437623in}}%
\pgfpathlineto{\pgfqpoint{4.799401in}{1.435679in}}%
\pgfpathlineto{\pgfqpoint{4.800268in}{1.446973in}}%
\pgfpathlineto{\pgfqpoint{4.800648in}{1.441882in}}%
\pgfpathlineto{\pgfqpoint{4.800985in}{1.446880in}}%
\pgfpathlineto{\pgfqpoint{4.802374in}{1.445769in}}%
\pgfpathlineto{\pgfqpoint{4.804155in}{1.431329in}}%
\pgfpathlineto{\pgfqpoint{4.804426in}{1.430958in}}%
\pgfpathlineto{\pgfqpoint{4.806260in}{1.447667in}}%
\pgfpathlineto{\pgfqpoint{4.806676in}{1.443085in}}%
\pgfpathlineto{\pgfqpoint{4.806302in}{1.448454in}}%
\pgfpathlineto{\pgfqpoint{4.806717in}{1.444149in}}%
\pgfpathlineto{\pgfqpoint{4.807133in}{1.438642in}}%
\pgfpathlineto{\pgfqpoint{4.808293in}{1.440771in}}%
\pgfpathlineto{\pgfqpoint{4.810212in}{1.434754in}}%
\pgfpathlineto{\pgfqpoint{4.809181in}{1.442483in}}%
\pgfpathlineto{\pgfqpoint{4.810376in}{1.435772in}}%
\pgfpathlineto{\pgfqpoint{4.811691in}{1.442391in}}%
\pgfpathlineto{\pgfqpoint{4.810582in}{1.434985in}}%
\pgfpathlineto{\pgfqpoint{4.812039in}{1.440123in}}%
\pgfpathlineto{\pgfqpoint{4.814287in}{1.432116in}}%
\pgfpathlineto{\pgfqpoint{4.814388in}{1.436559in}}%
\pgfpathlineto{\pgfqpoint{4.814490in}{1.439197in}}%
\pgfpathlineto{\pgfqpoint{4.815283in}{1.430079in}}%
\pgfpathlineto{\pgfqpoint{4.815933in}{1.437577in}}%
\pgfpathlineto{\pgfqpoint{4.816197in}{1.435911in}}%
\pgfpathlineto{\pgfqpoint{4.817128in}{1.442946in}}%
\pgfpathlineto{\pgfqpoint{4.817330in}{1.441465in}}%
\pgfpathlineto{\pgfqpoint{4.817896in}{1.444520in}}%
\pgfpathlineto{\pgfqpoint{4.818702in}{1.437670in}}%
\pgfpathlineto{\pgfqpoint{4.819929in}{1.434615in}}%
\pgfpathlineto{\pgfqpoint{4.819286in}{1.440586in}}%
\pgfpathlineto{\pgfqpoint{4.820330in}{1.436050in}}%
\pgfpathlineto{\pgfqpoint{4.821812in}{1.452805in}}%
\pgfpathlineto{\pgfqpoint{4.822011in}{1.448963in}}%
\pgfpathlineto{\pgfqpoint{4.822191in}{1.450352in}}%
\pgfpathlineto{\pgfqpoint{4.823088in}{1.442715in}}%
\pgfpathlineto{\pgfqpoint{4.823486in}{1.446325in}}%
\pgfpathlineto{\pgfqpoint{4.823685in}{1.444381in}}%
\pgfpathlineto{\pgfqpoint{4.824758in}{1.453221in}}%
\pgfpathlineto{\pgfqpoint{4.824897in}{1.452203in}}%
\pgfpathlineto{\pgfqpoint{4.826025in}{1.454240in}}%
\pgfpathlineto{\pgfqpoint{4.825253in}{1.448130in}}%
\pgfpathlineto{\pgfqpoint{4.826341in}{1.449426in}}%
\pgfpathlineto{\pgfqpoint{4.827702in}{1.445353in}}%
\pgfpathlineto{\pgfqpoint{4.827209in}{1.452805in}}%
\pgfpathlineto{\pgfqpoint{4.827879in}{1.448084in}}%
\pgfpathlineto{\pgfqpoint{4.827918in}{1.449750in}}%
\pgfpathlineto{\pgfqpoint{4.828684in}{1.437392in}}%
\pgfpathlineto{\pgfqpoint{4.829293in}{1.441743in}}%
\pgfpathlineto{\pgfqpoint{4.830174in}{1.443918in}}%
\pgfpathlineto{\pgfqpoint{4.830897in}{1.439197in}}%
\pgfpathlineto{\pgfqpoint{4.831267in}{1.443455in}}%
\pgfpathlineto{\pgfqpoint{4.832261in}{1.437161in}}%
\pgfpathlineto{\pgfqpoint{4.832300in}{1.437392in}}%
\pgfpathlineto{\pgfqpoint{4.833950in}{1.426608in}}%
\pgfpathlineto{\pgfqpoint{4.835535in}{1.436883in}}%
\pgfpathlineto{\pgfqpoint{4.835593in}{1.435355in}}%
\pgfpathlineto{\pgfqpoint{4.837862in}{1.425543in}}%
\pgfpathlineto{\pgfqpoint{4.837939in}{1.428876in}}%
\pgfpathlineto{\pgfqpoint{4.838054in}{1.430172in}}%
\pgfpathlineto{\pgfqpoint{4.839374in}{1.425127in}}%
\pgfpathlineto{\pgfqpoint{4.839393in}{1.425451in}}%
\pgfpathlineto{\pgfqpoint{4.840195in}{1.427765in}}%
\pgfpathlineto{\pgfqpoint{4.840519in}{1.423460in}}%
\pgfpathlineto{\pgfqpoint{4.840538in}{1.423738in}}%
\pgfpathlineto{\pgfqpoint{4.841337in}{1.422488in}}%
\pgfpathlineto{\pgfqpoint{4.841869in}{1.428598in}}%
\pgfpathlineto{\pgfqpoint{4.841926in}{1.427672in}}%
\pgfpathlineto{\pgfqpoint{4.842097in}{1.430264in}}%
\pgfpathlineto{\pgfqpoint{4.842741in}{1.422812in}}%
\pgfpathlineto{\pgfqpoint{4.843403in}{1.424432in}}%
\pgfpathlineto{\pgfqpoint{4.844121in}{1.421748in}}%
\pgfpathlineto{\pgfqpoint{4.844574in}{1.427071in}}%
\pgfpathlineto{\pgfqpoint{4.844819in}{1.426191in}}%
\pgfpathlineto{\pgfqpoint{4.846379in}{1.431560in}}%
\pgfpathlineto{\pgfqpoint{4.845289in}{1.424803in}}%
\pgfpathlineto{\pgfqpoint{4.846492in}{1.428644in}}%
\pgfpathlineto{\pgfqpoint{4.846642in}{1.430449in}}%
\pgfpathlineto{\pgfqpoint{4.846942in}{1.426793in}}%
\pgfpathlineto{\pgfqpoint{4.846961in}{1.426793in}}%
\pgfpathlineto{\pgfqpoint{4.846979in}{1.425589in}}%
\pgfpathlineto{\pgfqpoint{4.847878in}{1.433365in}}%
\pgfpathlineto{\pgfqpoint{4.848438in}{1.429986in}}%
\pgfpathlineto{\pgfqpoint{4.848736in}{1.430218in}}%
\pgfpathlineto{\pgfqpoint{4.849016in}{1.425960in}}%
\pgfpathlineto{\pgfqpoint{4.849240in}{1.427024in}}%
\pgfpathlineto{\pgfqpoint{4.850708in}{1.425358in}}%
\pgfpathlineto{\pgfqpoint{4.849705in}{1.431792in}}%
\pgfpathlineto{\pgfqpoint{4.850783in}{1.426654in}}%
\pgfpathlineto{\pgfqpoint{4.853021in}{1.417814in}}%
\pgfpathlineto{\pgfqpoint{4.850838in}{1.428043in}}%
\pgfpathlineto{\pgfqpoint{4.853979in}{1.421979in}}%
\pgfpathlineto{\pgfqpoint{4.855687in}{1.430912in}}%
\pgfpathlineto{\pgfqpoint{4.854237in}{1.419896in}}%
\pgfpathlineto{\pgfqpoint{4.855705in}{1.430449in}}%
\pgfpathlineto{\pgfqpoint{4.857150in}{1.419758in}}%
\pgfpathlineto{\pgfqpoint{4.855760in}{1.431190in}}%
\pgfpathlineto{\pgfqpoint{4.857643in}{1.423507in}}%
\pgfpathlineto{\pgfqpoint{4.858480in}{1.413185in}}%
\pgfpathlineto{\pgfqpoint{4.857916in}{1.424016in}}%
\pgfpathlineto{\pgfqpoint{4.859860in}{1.414805in}}%
\pgfpathlineto{\pgfqpoint{4.860078in}{1.416471in}}%
\pgfpathlineto{\pgfqpoint{4.861254in}{1.408696in}}%
\pgfpathlineto{\pgfqpoint{4.862552in}{1.416286in}}%
\pgfpathlineto{\pgfqpoint{4.861488in}{1.406937in}}%
\pgfpathlineto{\pgfqpoint{4.862930in}{1.412213in}}%
\pgfpathlineto{\pgfqpoint{4.863020in}{1.409529in}}%
\pgfpathlineto{\pgfqpoint{4.863738in}{1.416610in}}%
\pgfpathlineto{\pgfqpoint{4.864294in}{1.414018in}}%
\pgfpathlineto{\pgfqpoint{4.865940in}{1.419156in}}%
\pgfpathlineto{\pgfqpoint{4.864527in}{1.411658in}}%
\pgfpathlineto{\pgfqpoint{4.865993in}{1.417860in}}%
\pgfpathlineto{\pgfqpoint{4.867454in}{1.415175in}}%
\pgfpathlineto{\pgfqpoint{4.866493in}{1.419711in}}%
\pgfpathlineto{\pgfqpoint{4.867543in}{1.416425in}}%
\pgfpathlineto{\pgfqpoint{4.868005in}{1.413694in}}%
\pgfpathlineto{\pgfqpoint{4.868519in}{1.420915in}}%
\pgfpathlineto{\pgfqpoint{4.870059in}{1.423969in}}%
\pgfpathlineto{\pgfqpoint{4.869334in}{1.414574in}}%
\pgfpathlineto{\pgfqpoint{4.870165in}{1.421933in}}%
\pgfpathlineto{\pgfqpoint{4.871698in}{1.416147in}}%
\pgfpathlineto{\pgfqpoint{4.870676in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{4.871856in}{1.418554in}}%
\pgfpathlineto{\pgfqpoint{4.872839in}{1.423692in}}%
\pgfpathlineto{\pgfqpoint{4.872523in}{1.417999in}}%
\pgfpathlineto{\pgfqpoint{4.873470in}{1.422350in}}%
\pgfpathlineto{\pgfqpoint{4.874169in}{1.418138in}}%
\pgfpathlineto{\pgfqpoint{4.874536in}{1.423275in}}%
\pgfpathlineto{\pgfqpoint{4.875060in}{1.419850in}}%
\pgfpathlineto{\pgfqpoint{4.875077in}{1.419850in}}%
\pgfpathlineto{\pgfqpoint{4.875147in}{1.417397in}}%
\pgfpathlineto{\pgfqpoint{4.876400in}{1.431236in}}%
\pgfpathlineto{\pgfqpoint{4.876522in}{1.431236in}}%
\pgfpathlineto{\pgfqpoint{4.877510in}{1.436235in}}%
\pgfpathlineto{\pgfqpoint{4.876747in}{1.428968in}}%
\pgfpathlineto{\pgfqpoint{4.877995in}{1.429338in}}%
\pgfpathlineto{\pgfqpoint{4.878514in}{1.425219in}}%
\pgfpathlineto{\pgfqpoint{4.879377in}{1.435309in}}%
\pgfpathlineto{\pgfqpoint{4.879394in}{1.435309in}}%
\pgfpathlineto{\pgfqpoint{4.880892in}{1.439151in}}%
\pgfpathlineto{\pgfqpoint{4.880135in}{1.432069in}}%
\pgfpathlineto{\pgfqpoint{4.881132in}{1.438780in}}%
\pgfpathlineto{\pgfqpoint{4.881304in}{1.435078in}}%
\pgfpathlineto{\pgfqpoint{4.882435in}{1.444890in}}%
\pgfpathlineto{\pgfqpoint{4.882606in}{1.441372in}}%
\pgfpathlineto{\pgfqpoint{4.882743in}{1.444520in}}%
\pgfpathlineto{\pgfqpoint{4.883409in}{1.432532in}}%
\pgfpathlineto{\pgfqpoint{4.884159in}{1.442807in}}%
\pgfpathlineto{\pgfqpoint{4.885570in}{1.436790in}}%
\pgfpathlineto{\pgfqpoint{4.884704in}{1.443594in}}%
\pgfpathlineto{\pgfqpoint{4.885791in}{1.438457in}}%
\pgfpathlineto{\pgfqpoint{4.886062in}{1.436790in}}%
\pgfpathlineto{\pgfqpoint{4.886401in}{1.445121in}}%
\pgfpathlineto{\pgfqpoint{4.887348in}{1.437670in}}%
\pgfpathlineto{\pgfqpoint{4.887669in}{1.435679in}}%
\pgfpathlineto{\pgfqpoint{4.888074in}{1.441141in}}%
\pgfpathlineto{\pgfqpoint{4.888529in}{1.440493in}}%
\pgfpathlineto{\pgfqpoint{4.888546in}{1.441095in}}%
\pgfpathlineto{\pgfqpoint{4.889707in}{1.433365in}}%
\pgfpathlineto{\pgfqpoint{4.889891in}{1.434893in}}%
\pgfpathlineto{\pgfqpoint{4.892368in}{1.410686in}}%
\pgfpathlineto{\pgfqpoint{4.889925in}{1.434939in}}%
\pgfpathlineto{\pgfqpoint{4.892384in}{1.410871in}}%
\pgfpathlineto{\pgfqpoint{4.893367in}{1.417767in}}%
\pgfpathlineto{\pgfqpoint{4.892485in}{1.410408in}}%
\pgfpathlineto{\pgfqpoint{4.893949in}{1.413926in}}%
\pgfpathlineto{\pgfqpoint{4.893982in}{1.413139in}}%
\pgfpathlineto{\pgfqpoint{4.895143in}{1.421563in}}%
\pgfpathlineto{\pgfqpoint{4.895210in}{1.420637in}}%
\pgfpathlineto{\pgfqpoint{4.896912in}{1.432625in}}%
\pgfpathlineto{\pgfqpoint{4.896945in}{1.430773in}}%
\pgfpathlineto{\pgfqpoint{4.897373in}{1.425821in}}%
\pgfpathlineto{\pgfqpoint{4.898196in}{1.438688in}}%
\pgfpathlineto{\pgfqpoint{4.898376in}{1.434198in}}%
\pgfpathlineto{\pgfqpoint{4.899966in}{1.439614in}}%
\pgfpathlineto{\pgfqpoint{4.898787in}{1.431884in}}%
\pgfpathlineto{\pgfqpoint{4.900228in}{1.438086in}}%
\pgfpathlineto{\pgfqpoint{4.900359in}{1.437392in}}%
\pgfpathlineto{\pgfqpoint{4.901452in}{1.442391in}}%
\pgfpathlineto{\pgfqpoint{4.901631in}{1.441743in}}%
\pgfpathlineto{\pgfqpoint{4.902916in}{1.447621in}}%
\pgfpathlineto{\pgfqpoint{4.902217in}{1.439521in}}%
\pgfpathlineto{\pgfqpoint{4.903224in}{1.446232in}}%
\pgfpathlineto{\pgfqpoint{4.904213in}{1.443316in}}%
\pgfpathlineto{\pgfqpoint{4.903792in}{1.450213in}}%
\pgfpathlineto{\pgfqpoint{4.904666in}{1.448269in}}%
\pgfpathlineto{\pgfqpoint{4.905586in}{1.452388in}}%
\pgfpathlineto{\pgfqpoint{4.904746in}{1.446973in}}%
\pgfpathlineto{\pgfqpoint{4.906166in}{1.448408in}}%
\pgfpathlineto{\pgfqpoint{4.908029in}{1.437716in}}%
\pgfpathlineto{\pgfqpoint{4.906826in}{1.452249in}}%
\pgfpathlineto{\pgfqpoint{4.908045in}{1.438457in}}%
\pgfpathlineto{\pgfqpoint{4.908157in}{1.439706in}}%
\pgfpathlineto{\pgfqpoint{4.909181in}{1.434615in}}%
\pgfpathlineto{\pgfqpoint{4.909197in}{1.434615in}}%
\pgfpathlineto{\pgfqpoint{4.909277in}{1.430357in}}%
\pgfpathlineto{\pgfqpoint{4.910617in}{1.440910in}}%
\pgfpathlineto{\pgfqpoint{4.910648in}{1.440262in}}%
\pgfpathlineto{\pgfqpoint{4.910792in}{1.442344in}}%
\pgfpathlineto{\pgfqpoint{4.911793in}{1.437068in}}%
\pgfpathlineto{\pgfqpoint{4.911888in}{1.436513in}}%
\pgfpathlineto{\pgfqpoint{4.912617in}{1.444659in}}%
\pgfpathlineto{\pgfqpoint{4.913155in}{1.442807in}}%
\pgfpathlineto{\pgfqpoint{4.915332in}{1.430820in}}%
\pgfpathlineto{\pgfqpoint{4.913234in}{1.443363in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{1.431653in}}%
\pgfpathlineto{\pgfqpoint{4.915866in}{1.438919in}}%
\pgfpathlineto{\pgfqpoint{4.916776in}{1.427950in}}%
\pgfpathlineto{\pgfqpoint{4.916870in}{1.428043in}}%
\pgfpathlineto{\pgfqpoint{4.918324in}{1.420498in}}%
\pgfpathlineto{\pgfqpoint{4.917277in}{1.433735in}}%
\pgfpathlineto{\pgfqpoint{4.918465in}{1.422118in}}%
\pgfpathlineto{\pgfqpoint{4.918543in}{1.423507in}}%
\pgfpathlineto{\pgfqpoint{4.919260in}{1.413648in}}%
\pgfpathlineto{\pgfqpoint{4.919633in}{1.416101in}}%
\pgfpathlineto{\pgfqpoint{4.921418in}{1.398837in}}%
\pgfpathlineto{\pgfqpoint{4.919944in}{1.416610in}}%
\pgfpathlineto{\pgfqpoint{4.921465in}{1.400503in}}%
\pgfpathlineto{\pgfqpoint{4.922933in}{1.408649in}}%
\pgfpathlineto{\pgfqpoint{4.921728in}{1.397263in}}%
\pgfpathlineto{\pgfqpoint{4.923441in}{1.403882in}}%
\pgfpathlineto{\pgfqpoint{4.924856in}{1.392635in}}%
\pgfpathlineto{\pgfqpoint{4.925056in}{1.395597in}}%
\pgfpathlineto{\pgfqpoint{4.926678in}{1.399809in}}%
\pgfpathlineto{\pgfqpoint{4.925454in}{1.394023in}}%
\pgfpathlineto{\pgfqpoint{4.926770in}{1.398050in}}%
\pgfpathlineto{\pgfqpoint{4.927365in}{1.395505in}}%
\pgfpathlineto{\pgfqpoint{4.927625in}{1.401151in}}%
\pgfpathlineto{\pgfqpoint{4.928188in}{1.400411in}}%
\pgfpathlineto{\pgfqpoint{4.929039in}{1.408510in}}%
\pgfpathlineto{\pgfqpoint{4.928279in}{1.398652in}}%
\pgfpathlineto{\pgfqpoint{4.929768in}{1.401429in}}%
\pgfpathlineto{\pgfqpoint{4.929965in}{1.397541in}}%
\pgfpathlineto{\pgfqpoint{4.930646in}{1.402216in}}%
\pgfpathlineto{\pgfqpoint{4.931311in}{1.401012in}}%
\pgfpathlineto{\pgfqpoint{4.932742in}{1.392033in}}%
\pgfpathlineto{\pgfqpoint{4.932757in}{1.392357in}}%
\pgfpathlineto{\pgfqpoint{4.934049in}{1.386248in}}%
\pgfpathlineto{\pgfqpoint{4.933389in}{1.392913in}}%
\pgfpathlineto{\pgfqpoint{4.934363in}{1.387636in}}%
\pgfpathlineto{\pgfqpoint{4.935829in}{1.398143in}}%
\pgfpathlineto{\pgfqpoint{4.934408in}{1.387312in}}%
\pgfpathlineto{\pgfqpoint{4.936321in}{1.395319in}}%
\pgfpathlineto{\pgfqpoint{4.936708in}{1.392913in}}%
\pgfpathlineto{\pgfqpoint{4.937482in}{1.403743in}}%
\pgfpathlineto{\pgfqpoint{4.937630in}{1.408788in}}%
\pgfpathlineto{\pgfqpoint{4.938728in}{1.398282in}}%
\pgfpathlineto{\pgfqpoint{4.939158in}{1.393098in}}%
\pgfpathlineto{\pgfqpoint{4.939897in}{1.399809in}}%
\pgfpathlineto{\pgfqpoint{4.940281in}{1.396708in}}%
\pgfpathlineto{\pgfqpoint{4.941680in}{1.405085in}}%
\pgfpathlineto{\pgfqpoint{4.940384in}{1.395643in}}%
\pgfpathlineto{\pgfqpoint{4.941900in}{1.401244in}}%
\pgfpathlineto{\pgfqpoint{4.942840in}{1.405271in}}%
\pgfpathlineto{\pgfqpoint{4.941988in}{1.399716in}}%
\pgfpathlineto{\pgfqpoint{4.943455in}{1.401290in}}%
\pgfpathlineto{\pgfqpoint{4.944988in}{1.391200in}}%
\pgfpathlineto{\pgfqpoint{4.945105in}{1.393098in}}%
\pgfpathlineto{\pgfqpoint{4.946051in}{1.397541in}}%
\pgfpathlineto{\pgfqpoint{4.946603in}{1.392774in}}%
\pgfpathlineto{\pgfqpoint{4.946632in}{1.393144in}}%
\pgfpathlineto{\pgfqpoint{4.948154in}{1.390321in}}%
\pgfpathlineto{\pgfqpoint{4.946894in}{1.396384in}}%
\pgfpathlineto{\pgfqpoint{4.948211in}{1.390784in}}%
\pgfpathlineto{\pgfqpoint{4.948327in}{1.391802in}}%
\pgfpathlineto{\pgfqpoint{4.949381in}{1.384674in}}%
\pgfpathlineto{\pgfqpoint{4.949525in}{1.385877in}}%
\pgfpathlineto{\pgfqpoint{4.949842in}{1.382360in}}%
\pgfpathlineto{\pgfqpoint{4.950432in}{1.392172in}}%
\pgfpathlineto{\pgfqpoint{4.950949in}{1.388284in}}%
\pgfpathlineto{\pgfqpoint{4.952253in}{1.389719in}}%
\pgfpathlineto{\pgfqpoint{4.951738in}{1.383609in}}%
\pgfpathlineto{\pgfqpoint{4.952368in}{1.386201in}}%
\pgfpathlineto{\pgfqpoint{4.953981in}{1.372871in}}%
\pgfpathlineto{\pgfqpoint{4.954024in}{1.373612in}}%
\pgfpathlineto{\pgfqpoint{4.955630in}{1.383100in}}%
\pgfpathlineto{\pgfqpoint{4.955900in}{1.380555in}}%
\pgfpathlineto{\pgfqpoint{4.956919in}{1.376806in}}%
\pgfpathlineto{\pgfqpoint{4.956395in}{1.383517in}}%
\pgfpathlineto{\pgfqpoint{4.957527in}{1.377778in}}%
\pgfpathlineto{\pgfqpoint{4.959161in}{1.398235in}}%
\pgfpathlineto{\pgfqpoint{4.959231in}{1.396662in}}%
\pgfpathlineto{\pgfqpoint{4.959372in}{1.397680in}}%
\pgfpathlineto{\pgfqpoint{4.960116in}{1.404067in}}%
\pgfpathlineto{\pgfqpoint{4.959526in}{1.395690in}}%
\pgfpathlineto{\pgfqpoint{4.960928in}{1.399531in}}%
\pgfpathlineto{\pgfqpoint{4.962702in}{1.391339in}}%
\pgfpathlineto{\pgfqpoint{4.961809in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{4.962716in}{1.392079in}}%
\pgfpathlineto{\pgfqpoint{4.965630in}{1.382128in}}%
\pgfpathlineto{\pgfqpoint{4.963467in}{1.393098in}}%
\pgfpathlineto{\pgfqpoint{4.965962in}{1.386340in}}%
\pgfpathlineto{\pgfqpoint{4.966376in}{1.393237in}}%
\pgfpathlineto{\pgfqpoint{4.967176in}{1.386155in}}%
\pgfpathlineto{\pgfqpoint{4.967520in}{1.387451in}}%
\pgfpathlineto{\pgfqpoint{4.968029in}{1.383193in}}%
\pgfpathlineto{\pgfqpoint{4.968620in}{1.391015in}}%
\pgfpathlineto{\pgfqpoint{4.969045in}{1.387636in}}%
\pgfpathlineto{\pgfqpoint{4.969456in}{1.381712in}}%
\pgfpathlineto{\pgfqpoint{4.970754in}{1.394995in}}%
\pgfpathlineto{\pgfqpoint{4.973529in}{1.411889in}}%
\pgfpathlineto{\pgfqpoint{4.971382in}{1.390182in}}%
\pgfpathlineto{\pgfqpoint{4.973624in}{1.408510in}}%
\pgfpathlineto{\pgfqpoint{4.973678in}{1.406381in}}%
\pgfpathlineto{\pgfqpoint{4.974936in}{1.414759in}}%
\pgfpathlineto{\pgfqpoint{4.975057in}{1.414250in}}%
\pgfpathlineto{\pgfqpoint{4.976176in}{1.421285in}}%
\pgfpathlineto{\pgfqpoint{4.976485in}{1.414018in}}%
\pgfpathlineto{\pgfqpoint{4.976620in}{1.415731in}}%
\pgfpathlineto{\pgfqpoint{4.976741in}{1.413185in}}%
\pgfpathlineto{\pgfqpoint{4.977600in}{1.420220in}}%
\pgfpathlineto{\pgfqpoint{4.978149in}{1.415407in}}%
\pgfpathlineto{\pgfqpoint{4.978471in}{1.419110in}}%
\pgfpathlineto{\pgfqpoint{4.979406in}{1.406428in}}%
\pgfpathlineto{\pgfqpoint{4.979473in}{1.406798in}}%
\pgfpathlineto{\pgfqpoint{4.980739in}{1.398791in}}%
\pgfpathlineto{\pgfqpoint{4.979620in}{1.407538in}}%
\pgfpathlineto{\pgfqpoint{4.981071in}{1.401938in}}%
\pgfpathlineto{\pgfqpoint{4.982292in}{1.416009in}}%
\pgfpathlineto{\pgfqpoint{4.981324in}{1.399670in}}%
\pgfpathlineto{\pgfqpoint{4.982822in}{1.411426in}}%
\pgfpathlineto{\pgfqpoint{4.984538in}{1.401522in}}%
\pgfpathlineto{\pgfqpoint{4.983615in}{1.414481in}}%
\pgfpathlineto{\pgfqpoint{4.984617in}{1.402355in}}%
\pgfpathlineto{\pgfqpoint{4.986968in}{1.415453in}}%
\pgfpathlineto{\pgfqpoint{4.985683in}{1.401336in}}%
\pgfpathlineto{\pgfqpoint{4.987125in}{1.413046in}}%
\pgfpathlineto{\pgfqpoint{4.988080in}{1.409158in}}%
\pgfpathlineto{\pgfqpoint{4.988601in}{1.415222in}}%
\pgfpathlineto{\pgfqpoint{4.988667in}{1.412306in}}%
\pgfpathlineto{\pgfqpoint{4.990150in}{1.415592in}}%
\pgfpathlineto{\pgfqpoint{4.989617in}{1.407076in}}%
\pgfpathlineto{\pgfqpoint{4.990254in}{1.413370in}}%
\pgfpathlineto{\pgfqpoint{4.990319in}{1.415222in}}%
\pgfpathlineto{\pgfqpoint{4.990578in}{1.408048in}}%
\pgfpathlineto{\pgfqpoint{4.991317in}{1.408464in}}%
\pgfpathlineto{\pgfqpoint{4.991330in}{1.408048in}}%
\pgfpathlineto{\pgfqpoint{4.992519in}{1.416147in}}%
\pgfpathlineto{\pgfqpoint{4.992700in}{1.412769in}}%
\pgfpathlineto{\pgfqpoint{4.993190in}{1.419526in}}%
\pgfpathlineto{\pgfqpoint{4.994142in}{1.409945in}}%
\pgfpathlineto{\pgfqpoint{4.994181in}{1.410038in}}%
\pgfpathlineto{\pgfqpoint{4.996168in}{1.420868in}}%
\pgfpathlineto{\pgfqpoint{4.995067in}{1.407816in}}%
\pgfpathlineto{\pgfqpoint{4.996181in}{1.420035in}}%
\pgfpathlineto{\pgfqpoint{4.996948in}{1.408464in}}%
\pgfpathlineto{\pgfqpoint{4.996322in}{1.420915in}}%
\pgfpathlineto{\pgfqpoint{4.997916in}{1.410501in}}%
\pgfpathlineto{\pgfqpoint{4.999517in}{1.415777in}}%
\pgfpathlineto{\pgfqpoint{4.999149in}{1.408881in}}%
\pgfpathlineto{\pgfqpoint{4.999644in}{1.414111in}}%
\pgfpathlineto{\pgfqpoint{5.001263in}{1.407168in}}%
\pgfpathlineto{\pgfqpoint{5.001276in}{1.407677in}}%
\pgfpathlineto{\pgfqpoint{5.003855in}{1.394718in}}%
\pgfpathlineto{\pgfqpoint{5.001793in}{1.411936in}}%
\pgfpathlineto{\pgfqpoint{5.003880in}{1.395181in}}%
\pgfpathlineto{\pgfqpoint{5.004994in}{1.400226in}}%
\pgfpathlineto{\pgfqpoint{5.005419in}{1.395181in}}%
\pgfpathlineto{\pgfqpoint{5.007114in}{1.409205in}}%
\pgfpathlineto{\pgfqpoint{5.005556in}{1.394949in}}%
\pgfpathlineto{\pgfqpoint{5.007909in}{1.402447in}}%
\pgfpathlineto{\pgfqpoint{5.008182in}{1.395412in}}%
\pgfpathlineto{\pgfqpoint{5.009346in}{1.407122in}}%
\pgfpathlineto{\pgfqpoint{5.009370in}{1.406474in}}%
\pgfpathlineto{\pgfqpoint{5.009593in}{1.402632in}}%
\pgfpathlineto{\pgfqpoint{5.010186in}{1.409390in}}%
\pgfpathlineto{\pgfqpoint{5.010198in}{1.409297in}}%
\pgfpathlineto{\pgfqpoint{5.011233in}{1.411889in}}%
\pgfpathlineto{\pgfqpoint{5.010654in}{1.404576in}}%
\pgfpathlineto{\pgfqpoint{5.011712in}{1.408048in}}%
\pgfpathlineto{\pgfqpoint{5.012216in}{1.410130in}}%
\pgfpathlineto{\pgfqpoint{5.012560in}{1.404761in}}%
\pgfpathlineto{\pgfqpoint{5.013172in}{1.407307in}}%
\pgfpathlineto{\pgfqpoint{5.014407in}{1.401475in}}%
\pgfpathlineto{\pgfqpoint{5.013539in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{5.014724in}{1.406104in}}%
\pgfpathlineto{\pgfqpoint{5.014919in}{1.407400in}}%
\pgfpathlineto{\pgfqpoint{5.016233in}{1.413463in}}%
\pgfpathlineto{\pgfqpoint{5.015881in}{1.406289in}}%
\pgfpathlineto{\pgfqpoint{5.016476in}{1.410177in}}%
\pgfpathlineto{\pgfqpoint{5.018063in}{1.400642in}}%
\pgfpathlineto{\pgfqpoint{5.016852in}{1.411010in}}%
\pgfpathlineto{\pgfqpoint{5.018136in}{1.401753in}}%
\pgfpathlineto{\pgfqpoint{5.018680in}{1.406428in}}%
\pgfpathlineto{\pgfqpoint{5.019476in}{1.400411in}}%
\pgfpathlineto{\pgfqpoint{5.019704in}{1.402910in}}%
\pgfpathlineto{\pgfqpoint{5.021375in}{1.388192in}}%
\pgfpathlineto{\pgfqpoint{5.019753in}{1.403465in}}%
\pgfpathlineto{\pgfqpoint{5.021411in}{1.388284in}}%
\pgfpathlineto{\pgfqpoint{5.021566in}{1.390691in}}%
\pgfpathlineto{\pgfqpoint{5.022667in}{1.381573in}}%
\pgfpathlineto{\pgfqpoint{5.022870in}{1.385739in}}%
\pgfpathlineto{\pgfqpoint{5.023396in}{1.382175in}}%
\pgfpathlineto{\pgfqpoint{5.023872in}{1.388654in}}%
\pgfpathlineto{\pgfqpoint{5.023884in}{1.388238in}}%
\pgfpathlineto{\pgfqpoint{5.024218in}{1.393885in}}%
\pgfpathlineto{\pgfqpoint{5.024670in}{1.381897in}}%
\pgfpathlineto{\pgfqpoint{5.025394in}{1.384119in}}%
\pgfpathlineto{\pgfqpoint{5.026957in}{1.392774in}}%
\pgfpathlineto{\pgfqpoint{5.025762in}{1.382452in}}%
\pgfpathlineto{\pgfqpoint{5.027064in}{1.392126in}}%
\pgfpathlineto{\pgfqpoint{5.027501in}{1.385831in}}%
\pgfpathlineto{\pgfqpoint{5.027642in}{1.394394in}}%
\pgfpathlineto{\pgfqpoint{5.028668in}{1.389441in}}%
\pgfpathlineto{\pgfqpoint{5.029960in}{1.397680in}}%
\pgfpathlineto{\pgfqpoint{5.028797in}{1.388099in}}%
\pgfpathlineto{\pgfqpoint{5.030452in}{1.394486in}}%
\pgfpathlineto{\pgfqpoint{5.031201in}{1.386664in}}%
\pgfpathlineto{\pgfqpoint{5.030721in}{1.395875in}}%
\pgfpathlineto{\pgfqpoint{5.031995in}{1.393468in}}%
\pgfpathlineto{\pgfqpoint{5.032007in}{1.394347in}}%
\pgfpathlineto{\pgfqpoint{5.033032in}{1.383100in}}%
\pgfpathlineto{\pgfqpoint{5.033428in}{1.385646in}}%
\pgfpathlineto{\pgfqpoint{5.034136in}{1.381110in}}%
\pgfpathlineto{\pgfqpoint{5.034901in}{1.387914in}}%
\pgfpathlineto{\pgfqpoint{5.034936in}{1.387220in}}%
\pgfpathlineto{\pgfqpoint{5.035272in}{1.390645in}}%
\pgfpathlineto{\pgfqpoint{5.035850in}{1.380740in}}%
\pgfpathlineto{\pgfqpoint{5.036496in}{1.389025in}}%
\pgfpathlineto{\pgfqpoint{5.037867in}{1.401198in}}%
\pgfpathlineto{\pgfqpoint{5.036681in}{1.384350in}}%
\pgfpathlineto{\pgfqpoint{5.038797in}{1.395690in}}%
\pgfpathlineto{\pgfqpoint{5.039896in}{1.386248in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{1.397310in}}%
\pgfpathlineto{\pgfqpoint{5.040341in}{1.395134in}}%
\pgfpathlineto{\pgfqpoint{5.040376in}{1.396477in}}%
\pgfpathlineto{\pgfqpoint{5.041220in}{1.385692in}}%
\pgfpathlineto{\pgfqpoint{5.041459in}{1.388238in}}%
\pgfpathlineto{\pgfqpoint{5.043164in}{1.361208in}}%
\pgfpathlineto{\pgfqpoint{5.043243in}{1.362457in}}%
\pgfpathlineto{\pgfqpoint{5.044228in}{1.364077in}}%
\pgfpathlineto{\pgfqpoint{5.043651in}{1.359866in}}%
\pgfpathlineto{\pgfqpoint{5.044511in}{1.361069in}}%
\pgfpathlineto{\pgfqpoint{5.046078in}{1.356718in}}%
\pgfpathlineto{\pgfqpoint{5.045312in}{1.362643in}}%
\pgfpathlineto{\pgfqpoint{5.046090in}{1.357922in}}%
\pgfpathlineto{\pgfqpoint{5.046494in}{1.360421in}}%
\pgfpathlineto{\pgfqpoint{5.047045in}{1.355607in}}%
\pgfpathlineto{\pgfqpoint{5.047595in}{1.357181in}}%
\pgfpathlineto{\pgfqpoint{5.047808in}{1.353849in}}%
\pgfpathlineto{\pgfqpoint{5.048233in}{1.364725in}}%
\pgfpathlineto{\pgfqpoint{5.048468in}{1.368382in}}%
\pgfpathlineto{\pgfqpoint{5.049529in}{1.359958in}}%
\pgfpathlineto{\pgfqpoint{5.049730in}{1.362226in}}%
\pgfpathlineto{\pgfqpoint{5.050866in}{1.350655in}}%
\pgfpathlineto{\pgfqpoint{5.049886in}{1.364263in}}%
\pgfpathlineto{\pgfqpoint{5.051355in}{1.352877in}}%
\pgfpathlineto{\pgfqpoint{5.051965in}{1.352136in}}%
\pgfpathlineto{\pgfqpoint{5.051555in}{1.359449in}}%
\pgfpathlineto{\pgfqpoint{5.052375in}{1.356811in}}%
\pgfpathlineto{\pgfqpoint{5.053978in}{1.372547in}}%
\pgfpathlineto{\pgfqpoint{5.052441in}{1.356579in}}%
\pgfpathlineto{\pgfqpoint{5.054044in}{1.369261in}}%
\pgfpathlineto{\pgfqpoint{5.054055in}{1.369308in}}%
\pgfpathlineto{\pgfqpoint{5.054209in}{1.363522in}}%
\pgfpathlineto{\pgfqpoint{5.054440in}{1.364818in}}%
\pgfpathlineto{\pgfqpoint{5.055024in}{1.360190in}}%
\pgfpathlineto{\pgfqpoint{5.055903in}{1.373242in}}%
\pgfpathlineto{\pgfqpoint{5.055936in}{1.372177in}}%
\pgfpathlineto{\pgfqpoint{5.057196in}{1.382128in}}%
\pgfpathlineto{\pgfqpoint{5.057600in}{1.385137in}}%
\pgfpathlineto{\pgfqpoint{5.058681in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{5.058692in}{1.378518in}}%
\pgfpathlineto{\pgfqpoint{5.058724in}{1.379999in}}%
\pgfpathlineto{\pgfqpoint{5.059812in}{1.383795in}}%
\pgfpathlineto{\pgfqpoint{5.060236in}{1.377361in}}%
\pgfpathlineto{\pgfqpoint{5.061774in}{1.371529in}}%
\pgfpathlineto{\pgfqpoint{5.060366in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{5.061839in}{1.373103in}}%
\pgfpathlineto{\pgfqpoint{5.063242in}{1.380370in}}%
\pgfpathlineto{\pgfqpoint{5.061904in}{1.370511in}}%
\pgfpathlineto{\pgfqpoint{5.063457in}{1.376620in}}%
\pgfpathlineto{\pgfqpoint{5.063629in}{1.371529in}}%
\pgfpathlineto{\pgfqpoint{5.064854in}{1.391524in}}%
\pgfpathlineto{\pgfqpoint{5.066385in}{1.394440in}}%
\pgfpathlineto{\pgfqpoint{5.065337in}{1.385507in}}%
\pgfpathlineto{\pgfqpoint{5.066449in}{1.393375in}}%
\pgfpathlineto{\pgfqpoint{5.067431in}{1.384535in}}%
\pgfpathlineto{\pgfqpoint{5.066588in}{1.393931in}}%
\pgfpathlineto{\pgfqpoint{5.068134in}{1.386988in}}%
\pgfpathlineto{\pgfqpoint{5.069694in}{1.393283in}}%
\pgfpathlineto{\pgfqpoint{5.068336in}{1.386572in}}%
\pgfpathlineto{\pgfqpoint{5.069768in}{1.391755in}}%
\pgfpathlineto{\pgfqpoint{5.070995in}{1.382730in}}%
\pgfpathlineto{\pgfqpoint{5.070012in}{1.393468in}}%
\pgfpathlineto{\pgfqpoint{5.071523in}{1.385091in}}%
\pgfpathlineto{\pgfqpoint{5.071639in}{1.387960in}}%
\pgfpathlineto{\pgfqpoint{5.072765in}{1.378657in}}%
\pgfpathlineto{\pgfqpoint{5.073007in}{1.381804in}}%
\pgfpathlineto{\pgfqpoint{5.073028in}{1.382175in}}%
\pgfpathlineto{\pgfqpoint{5.073752in}{1.375093in}}%
\pgfpathlineto{\pgfqpoint{5.075259in}{1.361069in}}%
\pgfpathlineto{\pgfqpoint{5.075405in}{1.362272in}}%
\pgfpathlineto{\pgfqpoint{5.076635in}{1.367641in}}%
\pgfpathlineto{\pgfqpoint{5.075895in}{1.358847in}}%
\pgfpathlineto{\pgfqpoint{5.077010in}{1.365882in}}%
\pgfpathlineto{\pgfqpoint{5.078193in}{1.372964in}}%
\pgfpathlineto{\pgfqpoint{5.077654in}{1.364448in}}%
\pgfpathlineto{\pgfqpoint{5.078649in}{1.367688in}}%
\pgfpathlineto{\pgfqpoint{5.079373in}{1.361578in}}%
\pgfpathlineto{\pgfqpoint{5.080209in}{1.364263in}}%
\pgfpathlineto{\pgfqpoint{5.080622in}{1.371159in}}%
\pgfpathlineto{\pgfqpoint{5.081610in}{1.361532in}}%
\pgfpathlineto{\pgfqpoint{5.081661in}{1.362133in}}%
\pgfpathlineto{\pgfqpoint{5.081712in}{1.360004in}}%
\pgfpathlineto{\pgfqpoint{5.082297in}{1.367641in}}%
\pgfpathlineto{\pgfqpoint{5.083087in}{1.366901in}}%
\pgfpathlineto{\pgfqpoint{5.084364in}{1.370418in}}%
\pgfpathlineto{\pgfqpoint{5.083915in}{1.361856in}}%
\pgfpathlineto{\pgfqpoint{5.084589in}{1.365188in}}%
\pgfpathlineto{\pgfqpoint{5.085312in}{1.372223in}}%
\pgfpathlineto{\pgfqpoint{5.086227in}{1.356718in}}%
\pgfpathlineto{\pgfqpoint{5.087069in}{1.359773in}}%
\pgfpathlineto{\pgfqpoint{5.086390in}{1.352877in}}%
\pgfpathlineto{\pgfqpoint{5.087747in}{1.355330in}}%
\pgfpathlineto{\pgfqpoint{5.087768in}{1.356163in}}%
\pgfpathlineto{\pgfqpoint{5.088546in}{1.344916in}}%
\pgfpathlineto{\pgfqpoint{5.089091in}{1.346489in}}%
\pgfpathlineto{\pgfqpoint{5.089916in}{1.336260in}}%
\pgfpathlineto{\pgfqpoint{5.090670in}{1.342601in}}%
\pgfpathlineto{\pgfqpoint{5.092393in}{1.334455in}}%
\pgfpathlineto{\pgfqpoint{5.091252in}{1.343712in}}%
\pgfpathlineto{\pgfqpoint{5.092423in}{1.335381in}}%
\pgfpathlineto{\pgfqpoint{5.092673in}{1.340935in}}%
\pgfpathlineto{\pgfqpoint{5.093133in}{1.330614in}}%
\pgfpathlineto{\pgfqpoint{5.094029in}{1.336677in}}%
\pgfpathlineto{\pgfqpoint{5.094984in}{1.332187in}}%
\pgfpathlineto{\pgfqpoint{5.094437in}{1.340981in}}%
\pgfpathlineto{\pgfqpoint{5.095490in}{1.337325in}}%
\pgfpathlineto{\pgfqpoint{5.096243in}{1.348017in}}%
\pgfpathlineto{\pgfqpoint{5.095540in}{1.336122in}}%
\pgfpathlineto{\pgfqpoint{5.097084in}{1.341907in}}%
\pgfpathlineto{\pgfqpoint{5.098129in}{1.336584in}}%
\pgfpathlineto{\pgfqpoint{5.097202in}{1.344083in}}%
\pgfpathlineto{\pgfqpoint{5.098631in}{1.340009in}}%
\pgfpathlineto{\pgfqpoint{5.100281in}{1.353895in}}%
\pgfpathlineto{\pgfqpoint{5.101650in}{1.359773in}}%
\pgfpathlineto{\pgfqpoint{5.100349in}{1.353247in}}%
\pgfpathlineto{\pgfqpoint{5.101904in}{1.356302in}}%
\pgfpathlineto{\pgfqpoint{5.102147in}{1.351349in}}%
\pgfpathlineto{\pgfqpoint{5.103335in}{1.364818in}}%
\pgfpathlineto{\pgfqpoint{5.103403in}{1.361532in}}%
\pgfpathlineto{\pgfqpoint{5.105032in}{1.371761in}}%
\pgfpathlineto{\pgfqpoint{5.103491in}{1.359680in}}%
\pgfpathlineto{\pgfqpoint{5.105062in}{1.370418in}}%
\pgfpathlineto{\pgfqpoint{5.105071in}{1.369400in}}%
\pgfpathlineto{\pgfqpoint{5.105941in}{1.378194in}}%
\pgfpathlineto{\pgfqpoint{5.106588in}{1.371622in}}%
\pgfpathlineto{\pgfqpoint{5.107723in}{1.383008in}}%
\pgfpathlineto{\pgfqpoint{5.106819in}{1.370650in}}%
\pgfpathlineto{\pgfqpoint{5.108626in}{1.376574in}}%
\pgfpathlineto{\pgfqpoint{5.110396in}{1.366253in}}%
\pgfpathlineto{\pgfqpoint{5.109172in}{1.379074in}}%
\pgfpathlineto{\pgfqpoint{5.110415in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{5.111302in}{1.370418in}}%
\pgfpathlineto{\pgfqpoint{5.110825in}{1.361115in}}%
\pgfpathlineto{\pgfqpoint{5.111949in}{1.366438in}}%
\pgfpathlineto{\pgfqpoint{5.112177in}{1.364216in}}%
\pgfpathlineto{\pgfqpoint{5.113221in}{1.376343in}}%
\pgfpathlineto{\pgfqpoint{5.113392in}{1.375834in}}%
\pgfpathlineto{\pgfqpoint{5.114593in}{1.384720in}}%
\pgfpathlineto{\pgfqpoint{5.113486in}{1.375186in}}%
\pgfpathlineto{\pgfqpoint{5.114971in}{1.377824in}}%
\pgfpathlineto{\pgfqpoint{5.115159in}{1.375186in}}%
\pgfpathlineto{\pgfqpoint{5.115847in}{1.386618in}}%
\pgfpathlineto{\pgfqpoint{5.116430in}{1.384720in}}%
\pgfpathlineto{\pgfqpoint{5.116891in}{1.394949in}}%
\pgfpathlineto{\pgfqpoint{5.117594in}{1.383841in}}%
\pgfpathlineto{\pgfqpoint{5.118409in}{1.389256in}}%
\pgfpathlineto{\pgfqpoint{5.119595in}{1.382637in}}%
\pgfpathlineto{\pgfqpoint{5.118941in}{1.391802in}}%
\pgfpathlineto{\pgfqpoint{5.119949in}{1.388284in}}%
\pgfpathlineto{\pgfqpoint{5.120070in}{1.386803in}}%
\pgfpathlineto{\pgfqpoint{5.120582in}{1.379907in}}%
\pgfpathlineto{\pgfqpoint{5.121474in}{1.395782in}}%
\pgfpathlineto{\pgfqpoint{5.121492in}{1.394671in}}%
\pgfpathlineto{\pgfqpoint{5.122428in}{1.407955in}}%
\pgfpathlineto{\pgfqpoint{5.123445in}{1.407261in}}%
\pgfpathlineto{\pgfqpoint{5.125453in}{1.398698in}}%
\pgfpathlineto{\pgfqpoint{5.124017in}{1.413926in}}%
\pgfpathlineto{\pgfqpoint{5.125526in}{1.398883in}}%
\pgfpathlineto{\pgfqpoint{5.126993in}{1.404576in}}%
\pgfpathlineto{\pgfqpoint{5.126288in}{1.397310in}}%
\pgfpathlineto{\pgfqpoint{5.127075in}{1.399855in}}%
\pgfpathlineto{\pgfqpoint{5.128554in}{1.397958in}}%
\pgfpathlineto{\pgfqpoint{5.127405in}{1.404160in}}%
\pgfpathlineto{\pgfqpoint{5.128618in}{1.399207in}}%
\pgfpathlineto{\pgfqpoint{5.130046in}{1.406752in}}%
\pgfpathlineto{\pgfqpoint{5.128655in}{1.398559in}}%
\pgfpathlineto{\pgfqpoint{5.130355in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{5.130400in}{1.400827in}}%
\pgfpathlineto{\pgfqpoint{5.130790in}{1.411704in}}%
\pgfpathlineto{\pgfqpoint{5.131903in}{1.401938in}}%
\pgfpathlineto{\pgfqpoint{5.132985in}{1.412722in}}%
\pgfpathlineto{\pgfqpoint{5.132110in}{1.400411in}}%
\pgfpathlineto{\pgfqpoint{5.133481in}{1.405548in}}%
\pgfpathlineto{\pgfqpoint{5.134065in}{1.399624in}}%
\pgfpathlineto{\pgfqpoint{5.134756in}{1.410177in}}%
\pgfpathlineto{\pgfqpoint{5.135052in}{1.402632in}}%
\pgfpathlineto{\pgfqpoint{5.135429in}{1.408603in}}%
\pgfpathlineto{\pgfqpoint{5.135813in}{1.397495in}}%
\pgfpathlineto{\pgfqpoint{5.136564in}{1.401429in}}%
\pgfpathlineto{\pgfqpoint{5.136939in}{1.399439in}}%
\pgfpathlineto{\pgfqpoint{5.137572in}{1.407215in}}%
\pgfpathlineto{\pgfqpoint{5.138061in}{1.403419in}}%
\pgfpathlineto{\pgfqpoint{5.139641in}{1.408186in}}%
\pgfpathlineto{\pgfqpoint{5.139074in}{1.402679in}}%
\pgfpathlineto{\pgfqpoint{5.139650in}{1.408001in}}%
\pgfpathlineto{\pgfqpoint{5.139933in}{1.400874in}}%
\pgfpathlineto{\pgfqpoint{5.140888in}{1.414203in}}%
\pgfpathlineto{\pgfqpoint{5.141223in}{1.405456in}}%
\pgfpathlineto{\pgfqpoint{5.142492in}{1.416147in}}%
\pgfpathlineto{\pgfqpoint{5.141788in}{1.404530in}}%
\pgfpathlineto{\pgfqpoint{5.142852in}{1.411704in}}%
\pgfpathlineto{\pgfqpoint{5.144430in}{1.399392in}}%
\pgfpathlineto{\pgfqpoint{5.142993in}{1.413509in}}%
\pgfpathlineto{\pgfqpoint{5.144492in}{1.400781in}}%
\pgfpathlineto{\pgfqpoint{5.145889in}{1.417397in}}%
\pgfpathlineto{\pgfqpoint{5.146237in}{1.414296in}}%
\pgfpathlineto{\pgfqpoint{5.146568in}{1.405919in}}%
\pgfpathlineto{\pgfqpoint{5.147325in}{1.418693in}}%
\pgfpathlineto{\pgfqpoint{5.147724in}{1.416888in}}%
\pgfpathlineto{\pgfqpoint{5.149386in}{1.424386in}}%
\pgfpathlineto{\pgfqpoint{5.147975in}{1.411241in}}%
\pgfpathlineto{\pgfqpoint{5.149611in}{1.419295in}}%
\pgfpathlineto{\pgfqpoint{5.151162in}{1.407631in}}%
\pgfpathlineto{\pgfqpoint{5.151239in}{1.409251in}}%
\pgfpathlineto{\pgfqpoint{5.152861in}{1.415685in}}%
\pgfpathlineto{\pgfqpoint{5.151944in}{1.406983in}}%
\pgfpathlineto{\pgfqpoint{5.152887in}{1.415499in}}%
\pgfpathlineto{\pgfqpoint{5.153691in}{1.413555in}}%
\pgfpathlineto{\pgfqpoint{5.153460in}{1.422118in}}%
\pgfpathlineto{\pgfqpoint{5.154382in}{1.418554in}}%
\pgfpathlineto{\pgfqpoint{5.154545in}{1.416703in}}%
\pgfpathlineto{\pgfqpoint{5.154996in}{1.428320in}}%
\pgfpathlineto{\pgfqpoint{5.155532in}{1.423923in}}%
\pgfpathlineto{\pgfqpoint{5.157043in}{1.431421in}}%
\pgfpathlineto{\pgfqpoint{5.156008in}{1.421516in}}%
\pgfpathlineto{\pgfqpoint{5.157128in}{1.431375in}}%
\pgfpathlineto{\pgfqpoint{5.158667in}{1.414018in}}%
\pgfpathlineto{\pgfqpoint{5.157187in}{1.435170in}}%
\pgfpathlineto{\pgfqpoint{5.158852in}{1.421146in}}%
\pgfpathlineto{\pgfqpoint{5.159307in}{1.426376in}}%
\pgfpathlineto{\pgfqpoint{5.160048in}{1.416286in}}%
\pgfpathlineto{\pgfqpoint{5.160115in}{1.417073in}}%
\pgfpathlineto{\pgfqpoint{5.160762in}{1.405178in}}%
\pgfpathlineto{\pgfqpoint{5.161692in}{1.413555in}}%
\pgfpathlineto{\pgfqpoint{5.163204in}{1.400920in}}%
\pgfpathlineto{\pgfqpoint{5.161726in}{1.414435in}}%
\pgfpathlineto{\pgfqpoint{5.163563in}{1.406104in}}%
\pgfpathlineto{\pgfqpoint{5.164029in}{1.410501in}}%
\pgfpathlineto{\pgfqpoint{5.164769in}{1.404854in}}%
\pgfpathlineto{\pgfqpoint{5.165126in}{1.409806in}}%
\pgfpathlineto{\pgfqpoint{5.166650in}{1.427024in}}%
\pgfpathlineto{\pgfqpoint{5.165300in}{1.406335in}}%
\pgfpathlineto{\pgfqpoint{5.166873in}{1.425913in}}%
\pgfpathlineto{\pgfqpoint{5.168415in}{1.414620in}}%
\pgfpathlineto{\pgfqpoint{5.167014in}{1.425960in}}%
\pgfpathlineto{\pgfqpoint{5.168802in}{1.417305in}}%
\pgfpathlineto{\pgfqpoint{5.169089in}{1.420313in}}%
\pgfpathlineto{\pgfqpoint{5.169557in}{1.410871in}}%
\pgfpathlineto{\pgfqpoint{5.170008in}{1.413694in}}%
\pgfpathlineto{\pgfqpoint{5.171146in}{1.411102in}}%
\pgfpathlineto{\pgfqpoint{5.170287in}{1.417629in}}%
\pgfpathlineto{\pgfqpoint{5.171513in}{1.415823in}}%
\pgfpathlineto{\pgfqpoint{5.171562in}{1.416795in}}%
\pgfpathlineto{\pgfqpoint{5.172801in}{1.407446in}}%
\pgfpathlineto{\pgfqpoint{5.172931in}{1.412167in}}%
\pgfpathlineto{\pgfqpoint{5.174239in}{1.409251in}}%
\pgfpathlineto{\pgfqpoint{5.173525in}{1.417073in}}%
\pgfpathlineto{\pgfqpoint{5.174466in}{1.413324in}}%
\pgfpathlineto{\pgfqpoint{5.175994in}{1.408649in}}%
\pgfpathlineto{\pgfqpoint{5.174693in}{1.416379in}}%
\pgfpathlineto{\pgfqpoint{5.176051in}{1.410362in}}%
\pgfpathlineto{\pgfqpoint{5.177525in}{1.414990in}}%
\pgfpathlineto{\pgfqpoint{5.176704in}{1.404761in}}%
\pgfpathlineto{\pgfqpoint{5.177597in}{1.410778in}}%
\pgfpathlineto{\pgfqpoint{5.178135in}{1.412074in}}%
\pgfpathlineto{\pgfqpoint{5.178713in}{1.401938in}}%
\pgfpathlineto{\pgfqpoint{5.178801in}{1.403141in}}%
\pgfpathlineto{\pgfqpoint{5.179313in}{1.398559in}}%
\pgfpathlineto{\pgfqpoint{5.180137in}{1.413463in}}%
\pgfpathlineto{\pgfqpoint{5.180153in}{1.412491in}}%
\pgfpathlineto{\pgfqpoint{5.180576in}{1.420637in}}%
\pgfpathlineto{\pgfqpoint{5.180974in}{1.405780in}}%
\pgfpathlineto{\pgfqpoint{5.181723in}{1.415268in}}%
\pgfpathlineto{\pgfqpoint{5.183912in}{1.390413in}}%
\pgfpathlineto{\pgfqpoint{5.181778in}{1.416425in}}%
\pgfpathlineto{\pgfqpoint{5.183920in}{1.391755in}}%
\pgfpathlineto{\pgfqpoint{5.184062in}{1.393190in}}%
\pgfpathlineto{\pgfqpoint{5.184931in}{1.378009in}}%
\pgfpathlineto{\pgfqpoint{5.185372in}{1.386294in}}%
\pgfpathlineto{\pgfqpoint{5.186725in}{1.381573in}}%
\pgfpathlineto{\pgfqpoint{5.186144in}{1.389349in}}%
\pgfpathlineto{\pgfqpoint{5.186921in}{1.384859in}}%
\pgfpathlineto{\pgfqpoint{5.187940in}{1.394810in}}%
\pgfpathlineto{\pgfqpoint{5.187070in}{1.383008in}}%
\pgfpathlineto{\pgfqpoint{5.188550in}{1.393514in}}%
\pgfpathlineto{\pgfqpoint{5.188558in}{1.394209in}}%
\pgfpathlineto{\pgfqpoint{5.188597in}{1.392033in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.393375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.638615in}}%
\pgfpathlineto{\pgfqpoint{1.232175in}{0.652639in}}%
\pgfpathlineto{\pgfqpoint{1.502987in}{0.662359in}}%
\pgfpathlineto{\pgfqpoint{1.661402in}{0.673421in}}%
\pgfpathlineto{\pgfqpoint{1.963486in}{0.707486in}}%
\pgfpathlineto{\pgfqpoint{1.992440in}{0.713827in}}%
\pgfpathlineto{\pgfqpoint{2.068296in}{0.726231in}}%
\pgfpathlineto{\pgfqpoint{2.111752in}{0.732896in}}%
\pgfpathlineto{\pgfqpoint{2.150854in}{0.739191in}}%
\pgfpathlineto{\pgfqpoint{2.186397in}{0.749189in}}%
\pgfpathlineto{\pgfqpoint{2.218974in}{0.754928in}}%
\pgfpathlineto{\pgfqpoint{2.249043in}{0.762935in}}%
\pgfpathlineto{\pgfqpoint{2.290207in}{0.770294in}}%
\pgfpathlineto{\pgfqpoint{2.315422in}{0.777144in}}%
\pgfpathlineto{\pgfqpoint{2.327444in}{0.781726in}}%
\pgfpathlineto{\pgfqpoint{2.350433in}{0.786077in}}%
\pgfpathlineto{\pgfqpoint{2.382564in}{0.797741in}}%
\pgfpathlineto{\pgfqpoint{2.448622in}{0.817412in}}%
\pgfpathlineto{\pgfqpoint{2.457209in}{0.821392in}}%
\pgfpathlineto{\pgfqpoint{2.473837in}{0.826808in}}%
\pgfpathlineto{\pgfqpoint{2.497523in}{0.836898in}}%
\pgfpathlineto{\pgfqpoint{2.519854in}{0.844118in}}%
\pgfpathlineto{\pgfqpoint{2.554452in}{0.855782in}}%
\pgfpathlineto{\pgfqpoint{2.561019in}{0.856846in}}%
\pgfpathlineto{\pgfqpoint{2.604131in}{0.877396in}}%
\pgfpathlineto{\pgfqpoint{2.621245in}{0.883136in}}%
\pgfpathlineto{\pgfqpoint{2.642956in}{0.893226in}}%
\pgfpathlineto{\pgfqpoint{2.653375in}{0.896142in}}%
\pgfpathlineto{\pgfqpoint{2.723750in}{0.933863in}}%
\pgfpathlineto{\pgfqpoint{2.744648in}{0.943074in}}%
\pgfpathlineto{\pgfqpoint{2.768334in}{0.958255in}}%
\pgfpathlineto{\pgfqpoint{2.772146in}{0.959181in}}%
\pgfpathlineto{\pgfqpoint{2.821939in}{0.992367in}}%
\pgfpathlineto{\pgfqpoint{2.860086in}{1.014722in}}%
\pgfpathlineto{\pgfqpoint{2.889256in}{1.032496in}}%
\pgfpathlineto{\pgfqpoint{2.897599in}{1.035550in}}%
\pgfpathlineto{\pgfqpoint{2.949081in}{1.072856in}}%
\pgfpathlineto{\pgfqpoint{2.965608in}{1.087435in}}%
\pgfpathlineto{\pgfqpoint{2.970205in}{1.090351in}}%
\pgfpathlineto{\pgfqpoint{2.977000in}{1.097062in}}%
\pgfpathlineto{\pgfqpoint{2.988068in}{1.106551in}}%
\pgfpathlineto{\pgfqpoint{2.994562in}{1.111781in}}%
\pgfpathlineto{\pgfqpoint{3.005151in}{1.117937in}}%
\pgfpathlineto{\pgfqpoint{3.019509in}{1.130989in}}%
\pgfpathlineto{\pgfqpoint{3.025504in}{1.134136in}}%
\pgfpathlineto{\pgfqpoint{3.041056in}{1.149318in}}%
\pgfpathlineto{\pgfqpoint{3.056013in}{1.159824in}}%
\pgfpathlineto{\pgfqpoint{3.063282in}{1.166628in}}%
\pgfpathlineto{\pgfqpoint{3.086014in}{1.181115in}}%
\pgfpathlineto{\pgfqpoint{3.107495in}{1.198425in}}%
\pgfpathlineto{\pgfqpoint{3.112289in}{1.199536in}}%
\pgfpathlineto{\pgfqpoint{3.136908in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.144294in}{1.225918in}}%
\pgfpathlineto{\pgfqpoint{3.148660in}{1.228001in}}%
\pgfpathlineto{\pgfqpoint{3.161470in}{1.240914in}}%
\pgfpathlineto{\pgfqpoint{3.164261in}{1.242858in}}%
\pgfpathlineto{\pgfqpoint{3.169784in}{1.245312in}}%
\pgfpathlineto{\pgfqpoint{3.172516in}{1.245913in}}%
\pgfpathlineto{\pgfqpoint{3.188519in}{1.255309in}}%
\pgfpathlineto{\pgfqpoint{3.202635in}{1.267111in}}%
\pgfpathlineto{\pgfqpoint{3.205147in}{1.266880in}}%
\pgfpathlineto{\pgfqpoint{3.210124in}{1.271231in}}%
\pgfpathlineto{\pgfqpoint{3.221096in}{1.273314in}}%
\pgfpathlineto{\pgfqpoint{3.223493in}{1.275258in}}%
\pgfpathlineto{\pgfqpoint{3.227061in}{1.277849in}}%
\pgfpathlineto{\pgfqpoint{3.235262in}{1.281321in}}%
\pgfpathlineto{\pgfqpoint{3.237574in}{1.282478in}}%
\pgfpathlineto{\pgfqpoint{3.238725in}{1.282015in}}%
\pgfpathlineto{\pgfqpoint{3.244429in}{1.287245in}}%
\pgfpathlineto{\pgfqpoint{3.251165in}{1.290485in}}%
\pgfpathlineto{\pgfqpoint{3.262140in}{1.293679in}}%
\pgfpathlineto{\pgfqpoint{3.269644in}{1.301131in}}%
\pgfpathlineto{\pgfqpoint{3.272816in}{1.301871in}}%
\pgfpathlineto{\pgfqpoint{3.278046in}{1.304694in}}%
\pgfpathlineto{\pgfqpoint{3.292329in}{1.310434in}}%
\pgfpathlineto{\pgfqpoint{3.295323in}{1.311359in}}%
\pgfpathlineto{\pgfqpoint{3.299279in}{1.310989in}}%
\pgfpathlineto{\pgfqpoint{3.302221in}{1.310943in}}%
\pgfpathlineto{\pgfqpoint{3.309958in}{1.315016in}}%
\pgfpathlineto{\pgfqpoint{3.311868in}{1.315062in}}%
\pgfpathlineto{\pgfqpoint{3.313769in}{1.315895in}}%
\pgfpathlineto{\pgfqpoint{3.316604in}{1.318117in}}%
\pgfpathlineto{\pgfqpoint{3.318482in}{1.318395in}}%
\pgfpathlineto{\pgfqpoint{3.322212in}{1.319968in}}%
\pgfpathlineto{\pgfqpoint{3.343873in}{1.331493in}}%
\pgfpathlineto{\pgfqpoint{3.346498in}{1.330012in}}%
\pgfpathlineto{\pgfqpoint{3.350834in}{1.331215in}}%
\pgfpathlineto{\pgfqpoint{3.358521in}{1.337834in}}%
\pgfpathlineto{\pgfqpoint{3.364396in}{1.340935in}}%
\pgfpathlineto{\pgfqpoint{3.370184in}{1.343435in}}%
\pgfpathlineto{\pgfqpoint{3.372639in}{1.344083in}}%
\pgfpathlineto{\pgfqpoint{3.375888in}{1.346165in}}%
\pgfpathlineto{\pgfqpoint{3.376696in}{1.345378in}}%
\pgfpathlineto{\pgfqpoint{3.377502in}{1.346489in}}%
\pgfpathlineto{\pgfqpoint{3.381509in}{1.348156in}}%
\pgfpathlineto{\pgfqpoint{3.384686in}{1.348480in}}%
\pgfpathlineto{\pgfqpoint{3.387837in}{1.349174in}}%
\pgfpathlineto{\pgfqpoint{3.390962in}{1.351673in}}%
\pgfpathlineto{\pgfqpoint{3.394063in}{1.352553in}}%
\pgfpathlineto{\pgfqpoint{3.395604in}{1.352738in}}%
\pgfpathlineto{\pgfqpoint{3.398669in}{1.355376in}}%
\pgfpathlineto{\pgfqpoint{3.401709in}{1.356024in}}%
\pgfpathlineto{\pgfqpoint{3.403221in}{1.355191in}}%
\pgfpathlineto{\pgfqpoint{3.406226in}{1.357042in}}%
\pgfpathlineto{\pgfqpoint{3.408465in}{1.356996in}}%
\pgfpathlineto{\pgfqpoint{3.409950in}{1.357644in}}%
\pgfpathlineto{\pgfqpoint{3.412168in}{1.356950in}}%
\pgfpathlineto{\pgfqpoint{3.415837in}{1.358986in}}%
\pgfpathlineto{\pgfqpoint{3.420916in}{1.360051in}}%
\pgfpathlineto{\pgfqpoint{3.432282in}{1.359588in}}%
\pgfpathlineto{\pgfqpoint{3.434377in}{1.361717in}}%
\pgfpathlineto{\pgfqpoint{3.439909in}{1.362180in}}%
\pgfpathlineto{\pgfqpoint{3.441280in}{1.362828in}}%
\pgfpathlineto{\pgfqpoint{3.446716in}{1.361347in}}%
\pgfpathlineto{\pgfqpoint{3.459984in}{1.370326in}}%
\pgfpathlineto{\pgfqpoint{3.462584in}{1.370326in}}%
\pgfpathlineto{\pgfqpoint{3.466452in}{1.369909in}}%
\pgfpathlineto{\pgfqpoint{3.474076in}{1.366253in}}%
\pgfpathlineto{\pgfqpoint{3.475959in}{1.365512in}}%
\pgfpathlineto{\pgfqpoint{3.478455in}{1.366762in}}%
\pgfpathlineto{\pgfqpoint{3.482786in}{1.369909in}}%
\pgfpathlineto{\pgfqpoint{3.485851in}{1.372825in}}%
\pgfpathlineto{\pgfqpoint{3.489496in}{1.376389in}}%
\pgfpathlineto{\pgfqpoint{3.490704in}{1.375325in}}%
\pgfpathlineto{\pgfqpoint{3.491306in}{1.376389in}}%
\pgfpathlineto{\pgfqpoint{3.493108in}{1.376574in}}%
\pgfpathlineto{\pgfqpoint{3.495498in}{1.374214in}}%
\pgfpathlineto{\pgfqpoint{3.496093in}{1.374862in}}%
\pgfpathlineto{\pgfqpoint{3.500822in}{1.377500in}}%
\pgfpathlineto{\pgfqpoint{3.501409in}{1.376620in}}%
\pgfpathlineto{\pgfqpoint{3.501995in}{1.377824in}}%
\pgfpathlineto{\pgfqpoint{3.506074in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{3.508386in}{1.381480in}}%
\pgfpathlineto{\pgfqpoint{3.512969in}{1.381064in}}%
\pgfpathlineto{\pgfqpoint{3.515806in}{1.382961in}}%
\pgfpathlineto{\pgfqpoint{3.518623in}{1.381804in}}%
\pgfpathlineto{\pgfqpoint{3.522533in}{1.381665in}}%
\pgfpathlineto{\pgfqpoint{3.524196in}{1.382776in}}%
\pgfpathlineto{\pgfqpoint{3.525853in}{1.383609in}}%
\pgfpathlineto{\pgfqpoint{3.528051in}{1.384396in}}%
\pgfpathlineto{\pgfqpoint{3.529692in}{1.384165in}}%
\pgfpathlineto{\pgfqpoint{3.531868in}{1.384720in}}%
\pgfpathlineto{\pgfqpoint{3.533493in}{1.384165in}}%
\pgfpathlineto{\pgfqpoint{3.535111in}{1.384211in}}%
\pgfpathlineto{\pgfqpoint{3.537792in}{1.386063in}}%
\pgfpathlineto{\pgfqpoint{3.539392in}{1.384628in}}%
\pgfpathlineto{\pgfqpoint{3.539924in}{1.385461in}}%
\pgfpathlineto{\pgfqpoint{3.544679in}{1.387682in}}%
\pgfpathlineto{\pgfqpoint{3.548338in}{1.386201in}}%
\pgfpathlineto{\pgfqpoint{3.550413in}{1.387173in}}%
\pgfpathlineto{\pgfqpoint{3.551447in}{1.385970in}}%
\pgfpathlineto{\pgfqpoint{3.551963in}{1.386942in}}%
\pgfpathlineto{\pgfqpoint{3.554531in}{1.386664in}}%
\pgfpathlineto{\pgfqpoint{3.556574in}{1.388747in}}%
\pgfpathlineto{\pgfqpoint{3.557083in}{1.388423in}}%
\pgfpathlineto{\pgfqpoint{3.560628in}{1.386155in}}%
\pgfpathlineto{\pgfqpoint{3.562640in}{1.387590in}}%
\pgfpathlineto{\pgfqpoint{3.567128in}{1.387405in}}%
\pgfpathlineto{\pgfqpoint{3.567623in}{1.386664in}}%
\pgfpathlineto{\pgfqpoint{3.568612in}{1.387868in}}%
\pgfpathlineto{\pgfqpoint{3.573520in}{1.387729in}}%
\pgfpathlineto{\pgfqpoint{3.574981in}{1.391015in}}%
\pgfpathlineto{\pgfqpoint{3.575467in}{1.390737in}}%
\pgfpathlineto{\pgfqpoint{3.577403in}{1.389950in}}%
\pgfpathlineto{\pgfqpoint{3.579330in}{1.389488in}}%
\pgfpathlineto{\pgfqpoint{3.585528in}{1.390460in}}%
\pgfpathlineto{\pgfqpoint{3.586473in}{1.389719in}}%
\pgfpathlineto{\pgfqpoint{3.586945in}{1.390043in}}%
\pgfpathlineto{\pgfqpoint{3.588825in}{1.390228in}}%
\pgfpathlineto{\pgfqpoint{3.598095in}{1.391617in}}%
\pgfpathlineto{\pgfqpoint{3.601742in}{1.390043in}}%
\pgfpathlineto{\pgfqpoint{3.603553in}{1.393422in}}%
\pgfpathlineto{\pgfqpoint{3.604004in}{1.392218in}}%
\pgfpathlineto{\pgfqpoint{3.610714in}{1.390460in}}%
\pgfpathlineto{\pgfqpoint{3.612925in}{1.391200in}}%
\pgfpathlineto{\pgfqpoint{3.614245in}{1.390598in}}%
\pgfpathlineto{\pgfqpoint{3.614685in}{1.391709in}}%
\pgfpathlineto{\pgfqpoint{3.621215in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{3.623796in}{1.393931in}}%
\pgfpathlineto{\pgfqpoint{3.625935in}{1.392496in}}%
\pgfpathlineto{\pgfqpoint{3.629755in}{1.393977in}}%
\pgfpathlineto{\pgfqpoint{3.631861in}{1.393746in}}%
\pgfpathlineto{\pgfqpoint{3.632281in}{1.394347in}}%
\pgfpathlineto{\pgfqpoint{3.633119in}{1.392913in}}%
\pgfpathlineto{\pgfqpoint{3.635624in}{1.391755in}}%
\pgfpathlineto{\pgfqpoint{3.641406in}{1.389950in}}%
\pgfpathlineto{\pgfqpoint{3.644265in}{1.386942in}}%
\pgfpathlineto{\pgfqpoint{3.647508in}{1.389719in}}%
\pgfpathlineto{\pgfqpoint{3.652720in}{1.385044in}}%
\pgfpathlineto{\pgfqpoint{3.657076in}{1.386294in}}%
\pgfpathlineto{\pgfqpoint{3.657470in}{1.385461in}}%
\pgfpathlineto{\pgfqpoint{3.658256in}{1.385924in}}%
\pgfpathlineto{\pgfqpoint{3.659040in}{1.387914in}}%
\pgfpathlineto{\pgfqpoint{3.660214in}{1.387451in}}%
\pgfpathlineto{\pgfqpoint{3.662551in}{1.389164in}}%
\pgfpathlineto{\pgfqpoint{3.663715in}{1.390691in}}%
\pgfpathlineto{\pgfqpoint{3.664102in}{1.389580in}}%
\pgfpathlineto{\pgfqpoint{3.666416in}{1.388330in}}%
\pgfpathlineto{\pgfqpoint{3.669862in}{1.389904in}}%
\pgfpathlineto{\pgfqpoint{3.671763in}{1.389302in}}%
\pgfpathlineto{\pgfqpoint{3.672899in}{1.389626in}}%
\pgfpathlineto{\pgfqpoint{3.674786in}{1.390876in}}%
\pgfpathlineto{\pgfqpoint{3.675913in}{1.391339in}}%
\pgfpathlineto{\pgfqpoint{3.677785in}{1.395690in}}%
\pgfpathlineto{\pgfqpoint{3.678159in}{1.395597in}}%
\pgfpathlineto{\pgfqpoint{3.682980in}{1.389904in}}%
\pgfpathlineto{\pgfqpoint{3.684451in}{1.389071in}}%
\pgfpathlineto{\pgfqpoint{3.686648in}{1.386340in}}%
\pgfpathlineto{\pgfqpoint{3.687378in}{1.387451in}}%
\pgfpathlineto{\pgfqpoint{3.688470in}{1.386803in}}%
\pgfpathlineto{\pgfqpoint{3.690644in}{1.386201in}}%
\pgfpathlineto{\pgfqpoint{3.691006in}{1.386525in}}%
\pgfpathlineto{\pgfqpoint{3.691367in}{1.385600in}}%
\pgfpathlineto{\pgfqpoint{3.692087in}{1.384396in}}%
\pgfpathlineto{\pgfqpoint{3.692807in}{1.385877in}}%
\pgfpathlineto{\pgfqpoint{3.695315in}{1.386433in}}%
\pgfpathlineto{\pgfqpoint{3.700283in}{1.385229in}}%
\pgfpathlineto{\pgfqpoint{3.700635in}{1.386340in}}%
\pgfpathlineto{\pgfqpoint{3.701691in}{1.385461in}}%
\pgfpathlineto{\pgfqpoint{3.703444in}{1.384119in}}%
\pgfpathlineto{\pgfqpoint{3.708655in}{1.380694in}}%
\pgfpathlineto{\pgfqpoint{3.712775in}{1.388608in}}%
\pgfpathlineto{\pgfqpoint{3.713799in}{1.386572in}}%
\pgfpathlineto{\pgfqpoint{3.714819in}{1.386942in}}%
\pgfpathlineto{\pgfqpoint{3.716514in}{1.384581in}}%
\pgfpathlineto{\pgfqpoint{3.717190in}{1.385183in}}%
\pgfpathlineto{\pgfqpoint{3.718875in}{1.385507in}}%
\pgfpathlineto{\pgfqpoint{3.720217in}{1.386201in}}%
\pgfpathlineto{\pgfqpoint{3.720552in}{1.385507in}}%
\pgfpathlineto{\pgfqpoint{3.720887in}{1.384720in}}%
\pgfpathlineto{\pgfqpoint{3.721889in}{1.385646in}}%
\pgfpathlineto{\pgfqpoint{3.723222in}{1.386618in}}%
\pgfpathlineto{\pgfqpoint{3.723554in}{1.386387in}}%
\pgfpathlineto{\pgfqpoint{3.724881in}{1.385970in}}%
\pgfpathlineto{\pgfqpoint{3.726862in}{1.387636in}}%
\pgfpathlineto{\pgfqpoint{3.729489in}{1.390043in}}%
\pgfpathlineto{\pgfqpoint{3.729816in}{1.389626in}}%
\pgfpathlineto{\pgfqpoint{3.730795in}{1.390367in}}%
\pgfpathlineto{\pgfqpoint{3.733072in}{1.392033in}}%
\pgfpathlineto{\pgfqpoint{3.733720in}{1.390784in}}%
\pgfpathlineto{\pgfqpoint{3.734689in}{1.392172in}}%
\pgfpathlineto{\pgfqpoint{3.740777in}{1.395412in}}%
\pgfpathlineto{\pgfqpoint{3.742996in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{3.743943in}{1.391709in}}%
\pgfpathlineto{\pgfqpoint{3.744573in}{1.393051in}}%
\pgfpathlineto{\pgfqpoint{3.746457in}{1.395319in}}%
\pgfpathlineto{\pgfqpoint{3.746771in}{1.394718in}}%
\pgfpathlineto{\pgfqpoint{3.748021in}{1.393514in}}%
\pgfpathlineto{\pgfqpoint{3.748333in}{1.394347in}}%
\pgfpathlineto{\pgfqpoint{3.750819in}{1.397541in}}%
\pgfpathlineto{\pgfqpoint{3.757881in}{1.396153in}}%
\pgfpathlineto{\pgfqpoint{3.760005in}{1.394671in}}%
\pgfpathlineto{\pgfqpoint{3.761214in}{1.397217in}}%
\pgfpathlineto{\pgfqpoint{3.761817in}{1.396615in}}%
\pgfpathlineto{\pgfqpoint{3.765415in}{1.396801in}}%
\pgfpathlineto{\pgfqpoint{3.766310in}{1.398143in}}%
\pgfpathlineto{\pgfqpoint{3.766905in}{1.396662in}}%
\pgfpathlineto{\pgfqpoint{3.770751in}{1.397587in}}%
\pgfpathlineto{\pgfqpoint{3.774268in}{1.399161in}}%
\pgfpathlineto{\pgfqpoint{3.776015in}{1.396477in}}%
\pgfpathlineto{\pgfqpoint{3.776305in}{1.397402in}}%
\pgfpathlineto{\pgfqpoint{3.778043in}{1.396939in}}%
\pgfpathlineto{\pgfqpoint{3.778909in}{1.398744in}}%
\pgfpathlineto{\pgfqpoint{3.779773in}{1.397032in}}%
\pgfpathlineto{\pgfqpoint{3.781782in}{1.393746in}}%
\pgfpathlineto{\pgfqpoint{3.787465in}{1.394255in}}%
\pgfpathlineto{\pgfqpoint{3.789154in}{1.397217in}}%
\pgfpathlineto{\pgfqpoint{3.789435in}{1.396708in}}%
\pgfpathlineto{\pgfqpoint{3.790276in}{1.394347in}}%
\pgfpathlineto{\pgfqpoint{3.791115in}{1.395505in}}%
\pgfpathlineto{\pgfqpoint{3.791674in}{1.398050in}}%
\pgfpathlineto{\pgfqpoint{3.792788in}{1.397032in}}%
\pgfpathlineto{\pgfqpoint{3.796389in}{1.397772in}}%
\pgfpathlineto{\pgfqpoint{3.797215in}{1.397124in}}%
\pgfpathlineto{\pgfqpoint{3.798040in}{1.398235in}}%
\pgfpathlineto{\pgfqpoint{3.799410in}{1.401151in}}%
\pgfpathlineto{\pgfqpoint{3.799684in}{1.400179in}}%
\pgfpathlineto{\pgfqpoint{3.801321in}{1.401660in}}%
\pgfpathlineto{\pgfqpoint{3.801865in}{1.400642in}}%
\pgfpathlineto{\pgfqpoint{3.803222in}{1.400457in}}%
\pgfpathlineto{\pgfqpoint{3.805114in}{1.399392in}}%
\pgfpathlineto{\pgfqpoint{3.809938in}{1.403558in}}%
\pgfpathlineto{\pgfqpoint{3.810470in}{1.402540in}}%
\pgfpathlineto{\pgfqpoint{3.811001in}{1.401892in}}%
\pgfpathlineto{\pgfqpoint{3.811532in}{1.402355in}}%
\pgfpathlineto{\pgfqpoint{3.812592in}{1.404391in}}%
\pgfpathlineto{\pgfqpoint{3.813385in}{1.403789in}}%
\pgfpathlineto{\pgfqpoint{3.814176in}{1.403882in}}%
\pgfpathlineto{\pgfqpoint{3.814439in}{1.404530in}}%
\pgfpathlineto{\pgfqpoint{3.815228in}{1.404947in}}%
\pgfpathlineto{\pgfqpoint{3.816016in}{1.404299in}}%
\pgfpathlineto{\pgfqpoint{3.816801in}{1.405919in}}%
\pgfpathlineto{\pgfqpoint{3.817847in}{1.404437in}}%
\pgfpathlineto{\pgfqpoint{3.818368in}{1.403095in}}%
\pgfpathlineto{\pgfqpoint{3.819150in}{1.405085in}}%
\pgfpathlineto{\pgfqpoint{3.820707in}{1.405687in}}%
\pgfpathlineto{\pgfqpoint{3.820966in}{1.405271in}}%
\pgfpathlineto{\pgfqpoint{3.822259in}{1.404484in}}%
\pgfpathlineto{\pgfqpoint{3.822517in}{1.404761in}}%
\pgfpathlineto{\pgfqpoint{3.824318in}{1.406289in}}%
\pgfpathlineto{\pgfqpoint{3.825343in}{1.408464in}}%
\pgfpathlineto{\pgfqpoint{3.826876in}{1.410084in}}%
\pgfpathlineto{\pgfqpoint{3.827131in}{1.409575in}}%
\pgfpathlineto{\pgfqpoint{3.828403in}{1.409621in}}%
\pgfpathlineto{\pgfqpoint{3.828657in}{1.409806in}}%
\pgfpathlineto{\pgfqpoint{3.831188in}{1.409806in}}%
\pgfpathlineto{\pgfqpoint{3.832698in}{1.408464in}}%
\pgfpathlineto{\pgfqpoint{3.833200in}{1.409066in}}%
\pgfpathlineto{\pgfqpoint{3.836946in}{1.411612in}}%
\pgfpathlineto{\pgfqpoint{3.838187in}{1.410732in}}%
\pgfpathlineto{\pgfqpoint{3.838435in}{1.412121in}}%
\pgfpathlineto{\pgfqpoint{3.840164in}{1.410177in}}%
\pgfpathlineto{\pgfqpoint{3.840410in}{1.411426in}}%
\pgfpathlineto{\pgfqpoint{3.841149in}{1.412306in}}%
\pgfpathlineto{\pgfqpoint{3.841640in}{1.411288in}}%
\pgfpathlineto{\pgfqpoint{3.842621in}{1.409760in}}%
\pgfpathlineto{\pgfqpoint{3.843111in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{3.844332in}{1.413139in}}%
\pgfpathlineto{\pgfqpoint{3.844820in}{1.411936in}}%
\pgfpathlineto{\pgfqpoint{3.845550in}{1.412491in}}%
\pgfpathlineto{\pgfqpoint{3.846521in}{1.411380in}}%
\pgfpathlineto{\pgfqpoint{3.847248in}{1.410223in}}%
\pgfpathlineto{\pgfqpoint{3.847732in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{3.849661in}{1.413879in}}%
\pgfpathlineto{\pgfqpoint{3.850382in}{1.413602in}}%
\pgfpathlineto{\pgfqpoint{3.850622in}{1.414065in}}%
\pgfpathlineto{\pgfqpoint{3.851341in}{1.415731in}}%
\pgfpathlineto{\pgfqpoint{3.852298in}{1.415407in}}%
\pgfpathlineto{\pgfqpoint{3.852537in}{1.414944in}}%
\pgfpathlineto{\pgfqpoint{3.852776in}{1.416147in}}%
\pgfpathlineto{\pgfqpoint{3.853491in}{1.416009in}}%
\pgfpathlineto{\pgfqpoint{3.857521in}{1.419665in}}%
\pgfpathlineto{\pgfqpoint{3.857756in}{1.419434in}}%
\pgfpathlineto{\pgfqpoint{3.858227in}{1.418554in}}%
\pgfpathlineto{\pgfqpoint{3.859168in}{1.419248in}}%
\pgfpathlineto{\pgfqpoint{3.860340in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{3.860574in}{1.418600in}}%
\pgfpathlineto{\pgfqpoint{3.861508in}{1.419341in}}%
\pgfpathlineto{\pgfqpoint{3.862906in}{1.417860in}}%
\pgfpathlineto{\pgfqpoint{3.864762in}{1.420961in}}%
\pgfpathlineto{\pgfqpoint{3.864994in}{1.420544in}}%
\pgfpathlineto{\pgfqpoint{3.865225in}{1.419665in}}%
\pgfpathlineto{\pgfqpoint{3.866379in}{1.420961in}}%
\pgfpathlineto{\pgfqpoint{3.867760in}{1.419110in}}%
\pgfpathlineto{\pgfqpoint{3.869135in}{1.417443in}}%
\pgfpathlineto{\pgfqpoint{3.869364in}{1.417675in}}%
\pgfpathlineto{\pgfqpoint{3.871190in}{1.418878in}}%
\pgfpathlineto{\pgfqpoint{3.873913in}{1.419434in}}%
\pgfpathlineto{\pgfqpoint{3.874139in}{1.420220in}}%
\pgfpathlineto{\pgfqpoint{3.875492in}{1.419804in}}%
\pgfpathlineto{\pgfqpoint{3.875942in}{1.418971in}}%
\pgfpathlineto{\pgfqpoint{3.877514in}{1.416009in}}%
\pgfpathlineto{\pgfqpoint{3.877961in}{1.417073in}}%
\pgfpathlineto{\pgfqpoint{3.879525in}{1.417119in}}%
\pgfpathlineto{\pgfqpoint{3.879747in}{1.417767in}}%
\pgfpathlineto{\pgfqpoint{3.882632in}{1.420128in}}%
\pgfpathlineto{\pgfqpoint{3.884837in}{1.416425in}}%
\pgfpathlineto{\pgfqpoint{3.885935in}{1.416610in}}%
\pgfpathlineto{\pgfqpoint{3.885496in}{1.417212in}}%
\pgfpathlineto{\pgfqpoint{3.886154in}{1.417166in}}%
\pgfpathlineto{\pgfqpoint{3.888339in}{1.417073in}}%
\pgfpathlineto{\pgfqpoint{3.889210in}{1.417212in}}%
\pgfpathlineto{\pgfqpoint{3.889427in}{1.418276in}}%
\pgfpathlineto{\pgfqpoint{3.889645in}{1.418693in}}%
\pgfpathlineto{\pgfqpoint{3.890079in}{1.416795in}}%
\pgfpathlineto{\pgfqpoint{3.890729in}{1.417582in}}%
\pgfpathlineto{\pgfqpoint{3.891378in}{1.415361in}}%
\pgfpathlineto{\pgfqpoint{3.892242in}{1.417675in}}%
\pgfpathlineto{\pgfqpoint{3.893534in}{1.417119in}}%
\pgfpathlineto{\pgfqpoint{3.894608in}{1.415962in}}%
\pgfpathlineto{\pgfqpoint{3.895251in}{1.416518in}}%
\pgfpathlineto{\pgfqpoint{3.895679in}{1.416147in}}%
\pgfpathlineto{\pgfqpoint{3.897599in}{1.417906in}}%
\pgfpathlineto{\pgfqpoint{3.900144in}{1.413879in}}%
\pgfpathlineto{\pgfqpoint{3.900566in}{1.414944in}}%
\pgfpathlineto{\pgfqpoint{3.900989in}{1.415870in}}%
\pgfpathlineto{\pgfqpoint{3.901621in}{1.415037in}}%
\pgfpathlineto{\pgfqpoint{3.901832in}{1.413879in}}%
\pgfpathlineto{\pgfqpoint{3.902883in}{1.415037in}}%
\pgfpathlineto{\pgfqpoint{3.903722in}{1.417906in}}%
\pgfpathlineto{\pgfqpoint{3.904349in}{1.415685in}}%
\pgfpathlineto{\pgfqpoint{3.905394in}{1.416703in}}%
\pgfpathlineto{\pgfqpoint{3.906227in}{1.415361in}}%
\pgfpathlineto{\pgfqpoint{3.907474in}{1.417305in}}%
\pgfpathlineto{\pgfqpoint{3.908096in}{1.416934in}}%
\pgfpathlineto{\pgfqpoint{3.910162in}{1.413185in}}%
\pgfpathlineto{\pgfqpoint{3.910368in}{1.413324in}}%
\pgfpathlineto{\pgfqpoint{3.912218in}{1.413926in}}%
\pgfpathlineto{\pgfqpoint{3.912832in}{1.415546in}}%
\pgfpathlineto{\pgfqpoint{3.913446in}{1.413833in}}%
\pgfpathlineto{\pgfqpoint{3.914058in}{1.411982in}}%
\pgfpathlineto{\pgfqpoint{3.915077in}{1.412861in}}%
\pgfpathlineto{\pgfqpoint{3.915890in}{1.414713in}}%
\pgfpathlineto{\pgfqpoint{3.916701in}{1.413879in}}%
\pgfpathlineto{\pgfqpoint{3.917915in}{1.416147in}}%
\pgfpathlineto{\pgfqpoint{3.919327in}{1.414481in}}%
\pgfpathlineto{\pgfqpoint{3.920733in}{1.413231in}}%
\pgfpathlineto{\pgfqpoint{3.920934in}{1.413509in}}%
\pgfpathlineto{\pgfqpoint{3.922135in}{1.415314in}}%
\pgfpathlineto{\pgfqpoint{3.922734in}{1.414713in}}%
\pgfpathlineto{\pgfqpoint{3.925319in}{1.410177in}}%
\pgfpathlineto{\pgfqpoint{3.925518in}{1.410408in}}%
\pgfpathlineto{\pgfqpoint{3.926902in}{1.409066in}}%
\pgfpathlineto{\pgfqpoint{3.927099in}{1.410269in}}%
\pgfpathlineto{\pgfqpoint{3.928871in}{1.412398in}}%
\pgfpathlineto{\pgfqpoint{3.929264in}{1.412074in}}%
\pgfpathlineto{\pgfqpoint{3.931416in}{1.410038in}}%
\pgfpathlineto{\pgfqpoint{3.931612in}{1.410316in}}%
\pgfpathlineto{\pgfqpoint{3.933945in}{1.413417in}}%
\pgfpathlineto{\pgfqpoint{3.934139in}{1.412907in}}%
\pgfpathlineto{\pgfqpoint{3.934720in}{1.414944in}}%
\pgfpathlineto{\pgfqpoint{3.934914in}{1.414435in}}%
\pgfpathlineto{\pgfqpoint{3.938380in}{1.418508in}}%
\pgfpathlineto{\pgfqpoint{3.938571in}{1.417675in}}%
\pgfpathlineto{\pgfqpoint{3.940483in}{1.414759in}}%
\pgfpathlineto{\pgfqpoint{3.941435in}{1.417166in}}%
\pgfpathlineto{\pgfqpoint{3.942005in}{1.414944in}}%
\pgfpathlineto{\pgfqpoint{3.944089in}{1.413972in}}%
\pgfpathlineto{\pgfqpoint{3.946162in}{1.415314in}}%
\pgfpathlineto{\pgfqpoint{3.946537in}{1.414666in}}%
\pgfpathlineto{\pgfqpoint{3.947662in}{1.412815in}}%
\pgfpathlineto{\pgfqpoint{3.948036in}{1.413324in}}%
\pgfpathlineto{\pgfqpoint{3.948410in}{1.415222in}}%
\pgfpathlineto{\pgfqpoint{3.949716in}{1.414713in}}%
\pgfpathlineto{\pgfqpoint{3.950088in}{1.415222in}}%
\pgfpathlineto{\pgfqpoint{3.950274in}{1.414389in}}%
\pgfpathlineto{\pgfqpoint{3.952129in}{1.411843in}}%
\pgfpathlineto{\pgfqpoint{3.952499in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{3.953238in}{1.412630in}}%
\pgfpathlineto{\pgfqpoint{3.953792in}{1.411797in}}%
\pgfpathlineto{\pgfqpoint{3.953976in}{1.412074in}}%
\pgfpathlineto{\pgfqpoint{3.954344in}{1.410177in}}%
\pgfpathlineto{\pgfqpoint{3.954896in}{1.410825in}}%
\pgfpathlineto{\pgfqpoint{3.955263in}{1.409760in}}%
\pgfpathlineto{\pgfqpoint{3.955813in}{1.411241in}}%
\pgfpathlineto{\pgfqpoint{3.956180in}{1.411241in}}%
\pgfpathlineto{\pgfqpoint{3.956546in}{1.411658in}}%
\pgfpathlineto{\pgfqpoint{3.957460in}{1.410362in}}%
\pgfpathlineto{\pgfqpoint{3.958190in}{1.409158in}}%
\pgfpathlineto{\pgfqpoint{3.958736in}{1.410362in}}%
\pgfpathlineto{\pgfqpoint{3.960914in}{1.415037in}}%
\pgfpathlineto{\pgfqpoint{3.961637in}{1.413972in}}%
\pgfpathlineto{\pgfqpoint{3.961817in}{1.413046in}}%
\pgfpathlineto{\pgfqpoint{3.962539in}{1.416055in}}%
\pgfpathlineto{\pgfqpoint{3.964337in}{1.419572in}}%
\pgfpathlineto{\pgfqpoint{3.964516in}{1.418971in}}%
\pgfpathlineto{\pgfqpoint{3.966127in}{1.416749in}}%
\pgfpathlineto{\pgfqpoint{3.967730in}{1.413926in}}%
\pgfpathlineto{\pgfqpoint{3.968086in}{1.414851in}}%
\pgfpathlineto{\pgfqpoint{3.969328in}{1.415037in}}%
\pgfpathlineto{\pgfqpoint{3.968619in}{1.413787in}}%
\pgfpathlineto{\pgfqpoint{3.969505in}{1.414342in}}%
\pgfpathlineto{\pgfqpoint{3.969682in}{1.413370in}}%
\pgfpathlineto{\pgfqpoint{3.970565in}{1.416333in}}%
\pgfpathlineto{\pgfqpoint{3.971271in}{1.416749in}}%
\pgfpathlineto{\pgfqpoint{3.971623in}{1.415685in}}%
\pgfpathlineto{\pgfqpoint{3.972151in}{1.416101in}}%
\pgfpathlineto{\pgfqpoint{3.974255in}{1.417814in}}%
\pgfpathlineto{\pgfqpoint{3.972503in}{1.415731in}}%
\pgfpathlineto{\pgfqpoint{3.974605in}{1.417582in}}%
\pgfpathlineto{\pgfqpoint{3.977044in}{1.414435in}}%
\pgfpathlineto{\pgfqpoint{3.978776in}{1.416471in}}%
\pgfpathlineto{\pgfqpoint{3.977738in}{1.413602in}}%
\pgfpathlineto{\pgfqpoint{3.978949in}{1.416194in}}%
\pgfpathlineto{\pgfqpoint{3.981017in}{1.413139in}}%
\pgfpathlineto{\pgfqpoint{3.982047in}{1.415314in}}%
\pgfpathlineto{\pgfqpoint{3.982561in}{1.413555in}}%
\pgfpathlineto{\pgfqpoint{3.983416in}{1.411056in}}%
\pgfpathlineto{\pgfqpoint{3.984269in}{1.412722in}}%
\pgfpathlineto{\pgfqpoint{3.985121in}{1.414944in}}%
\pgfpathlineto{\pgfqpoint{3.986140in}{1.416194in}}%
\pgfpathlineto{\pgfqpoint{3.985801in}{1.414759in}}%
\pgfpathlineto{\pgfqpoint{3.986818in}{1.415731in}}%
\pgfpathlineto{\pgfqpoint{3.987157in}{1.414851in}}%
\pgfpathlineto{\pgfqpoint{3.988339in}{1.415962in}}%
\pgfpathlineto{\pgfqpoint{3.989350in}{1.414805in}}%
\pgfpathlineto{\pgfqpoint{3.990526in}{1.413972in}}%
\pgfpathlineto{\pgfqpoint{3.990862in}{1.414898in}}%
\pgfpathlineto{\pgfqpoint{3.991531in}{1.413185in}}%
\pgfpathlineto{\pgfqpoint{3.992868in}{1.411241in}}%
\pgfpathlineto{\pgfqpoint{3.993201in}{1.411889in}}%
\pgfpathlineto{\pgfqpoint{3.993368in}{1.412260in}}%
\pgfpathlineto{\pgfqpoint{3.994033in}{1.410316in}}%
\pgfpathlineto{\pgfqpoint{3.994199in}{1.409853in}}%
\pgfpathlineto{\pgfqpoint{3.994532in}{1.411658in}}%
\pgfpathlineto{\pgfqpoint{3.995361in}{1.410501in}}%
\pgfpathlineto{\pgfqpoint{3.996023in}{1.412074in}}%
\pgfpathlineto{\pgfqpoint{3.996684in}{1.409205in}}%
\pgfpathlineto{\pgfqpoint{3.996849in}{1.410177in}}%
\pgfpathlineto{\pgfqpoint{3.998496in}{1.408834in}}%
\pgfpathlineto{\pgfqpoint{3.998825in}{1.409853in}}%
\pgfpathlineto{\pgfqpoint{3.999317in}{1.408557in}}%
\pgfpathlineto{\pgfqpoint{4.002096in}{1.414203in}}%
\pgfpathlineto{\pgfqpoint{4.002421in}{1.415592in}}%
\pgfpathlineto{\pgfqpoint{4.003397in}{1.413926in}}%
\pgfpathlineto{\pgfqpoint{4.003559in}{1.414620in}}%
\pgfpathlineto{\pgfqpoint{4.004045in}{1.412121in}}%
\pgfpathlineto{\pgfqpoint{4.004855in}{1.415268in}}%
\pgfpathlineto{\pgfqpoint{4.005178in}{1.414250in}}%
\pgfpathlineto{\pgfqpoint{4.006790in}{1.413555in}}%
\pgfpathlineto{\pgfqpoint{4.008557in}{1.412907in}}%
\pgfpathlineto{\pgfqpoint{4.009996in}{1.412028in}}%
\pgfpathlineto{\pgfqpoint{4.008877in}{1.413648in}}%
\pgfpathlineto{\pgfqpoint{4.010155in}{1.412352in}}%
\pgfpathlineto{\pgfqpoint{4.010952in}{1.415361in}}%
\pgfpathlineto{\pgfqpoint{4.011906in}{1.412954in}}%
\pgfpathlineto{\pgfqpoint{4.013016in}{1.414666in}}%
\pgfpathlineto{\pgfqpoint{4.014912in}{1.417860in}}%
\pgfpathlineto{\pgfqpoint{4.013649in}{1.414250in}}%
\pgfpathlineto{\pgfqpoint{4.015385in}{1.416934in}}%
\pgfpathlineto{\pgfqpoint{4.017895in}{1.414481in}}%
\pgfpathlineto{\pgfqpoint{4.018364in}{1.414944in}}%
\pgfpathlineto{\pgfqpoint{4.019767in}{1.417860in}}%
\pgfpathlineto{\pgfqpoint{4.020234in}{1.417351in}}%
\pgfpathlineto{\pgfqpoint{4.020856in}{1.417027in}}%
\pgfpathlineto{\pgfqpoint{4.020545in}{1.417767in}}%
\pgfpathlineto{\pgfqpoint{4.021011in}{1.417906in}}%
\pgfpathlineto{\pgfqpoint{4.021321in}{1.417166in}}%
\pgfpathlineto{\pgfqpoint{4.023023in}{1.420544in}}%
\pgfpathlineto{\pgfqpoint{4.025945in}{1.416240in}}%
\pgfpathlineto{\pgfqpoint{4.026251in}{1.417258in}}%
\pgfpathlineto{\pgfqpoint{4.027931in}{1.418786in}}%
\pgfpathlineto{\pgfqpoint{4.028084in}{1.418508in}}%
\pgfpathlineto{\pgfqpoint{4.029908in}{1.414805in}}%
\pgfpathlineto{\pgfqpoint{4.030363in}{1.415499in}}%
\pgfpathlineto{\pgfqpoint{4.030514in}{1.415361in}}%
\pgfpathlineto{\pgfqpoint{4.030968in}{1.416657in}}%
\pgfpathlineto{\pgfqpoint{4.034732in}{1.425312in}}%
\pgfpathlineto{\pgfqpoint{4.035629in}{1.423877in}}%
\pgfpathlineto{\pgfqpoint{4.036823in}{1.419572in}}%
\pgfpathlineto{\pgfqpoint{4.037419in}{1.420544in}}%
\pgfpathlineto{\pgfqpoint{4.037865in}{1.422211in}}%
\pgfpathlineto{\pgfqpoint{4.038904in}{1.420683in}}%
\pgfpathlineto{\pgfqpoint{4.039348in}{1.421054in}}%
\pgfpathlineto{\pgfqpoint{4.040383in}{1.424386in}}%
\pgfpathlineto{\pgfqpoint{4.040973in}{1.422581in}}%
\pgfpathlineto{\pgfqpoint{4.042445in}{1.421192in}}%
\pgfpathlineto{\pgfqpoint{4.043765in}{1.423460in}}%
\pgfpathlineto{\pgfqpoint{4.044057in}{1.422072in}}%
\pgfpathlineto{\pgfqpoint{4.047987in}{1.420359in}}%
\pgfpathlineto{\pgfqpoint{4.048855in}{1.421840in}}%
\pgfpathlineto{\pgfqpoint{4.049432in}{1.420082in}}%
\pgfpathlineto{\pgfqpoint{4.049721in}{1.419387in}}%
\pgfpathlineto{\pgfqpoint{4.050585in}{1.421239in}}%
\pgfpathlineto{\pgfqpoint{4.050872in}{1.420174in}}%
\pgfpathlineto{\pgfqpoint{4.054450in}{1.425682in}}%
\pgfpathlineto{\pgfqpoint{4.051160in}{1.419711in}}%
\pgfpathlineto{\pgfqpoint{4.054592in}{1.424988in}}%
\pgfpathlineto{\pgfqpoint{4.054734in}{1.424201in}}%
\pgfpathlineto{\pgfqpoint{4.055871in}{1.426145in}}%
\pgfpathlineto{\pgfqpoint{4.056580in}{1.427580in}}%
\pgfpathlineto{\pgfqpoint{4.057147in}{1.425821in}}%
\pgfpathlineto{\pgfqpoint{4.059122in}{1.422118in}}%
\pgfpathlineto{\pgfqpoint{4.059544in}{1.423044in}}%
\pgfpathlineto{\pgfqpoint{4.061087in}{1.425173in}}%
\pgfpathlineto{\pgfqpoint{4.061227in}{1.424247in}}%
\pgfpathlineto{\pgfqpoint{4.064850in}{1.418600in}}%
\pgfpathlineto{\pgfqpoint{4.065266in}{1.418924in}}%
\pgfpathlineto{\pgfqpoint{4.065681in}{1.420915in}}%
\pgfpathlineto{\pgfqpoint{4.066649in}{1.418184in}}%
\pgfpathlineto{\pgfqpoint{4.066787in}{1.417814in}}%
\pgfpathlineto{\pgfqpoint{4.067476in}{1.419896in}}%
\pgfpathlineto{\pgfqpoint{4.068714in}{1.421933in}}%
\pgfpathlineto{\pgfqpoint{4.069537in}{1.421007in}}%
\pgfpathlineto{\pgfqpoint{4.072541in}{1.418924in}}%
\pgfpathlineto{\pgfqpoint{4.073220in}{1.417814in}}%
\pgfpathlineto{\pgfqpoint{4.073898in}{1.419156in}}%
\pgfpathlineto{\pgfqpoint{4.075926in}{1.425682in}}%
\pgfpathlineto{\pgfqpoint{4.076195in}{1.424849in}}%
\pgfpathlineto{\pgfqpoint{4.076465in}{1.424571in}}%
\pgfpathlineto{\pgfqpoint{4.077137in}{1.425775in}}%
\pgfpathlineto{\pgfqpoint{4.077272in}{1.425821in}}%
\pgfpathlineto{\pgfqpoint{4.077943in}{1.428459in}}%
\pgfpathlineto{\pgfqpoint{4.079014in}{1.427811in}}%
\pgfpathlineto{\pgfqpoint{4.079549in}{1.428043in}}%
\pgfpathlineto{\pgfqpoint{4.079683in}{1.429107in}}%
\pgfpathlineto{\pgfqpoint{4.080882in}{1.427996in}}%
\pgfpathlineto{\pgfqpoint{4.081813in}{1.427117in}}%
\pgfpathlineto{\pgfqpoint{4.081282in}{1.428459in}}%
\pgfpathlineto{\pgfqpoint{4.082344in}{1.428320in}}%
\pgfpathlineto{\pgfqpoint{4.082742in}{1.430310in}}%
\pgfpathlineto{\pgfqpoint{4.083668in}{1.427719in}}%
\pgfpathlineto{\pgfqpoint{4.083800in}{1.428181in}}%
\pgfpathlineto{\pgfqpoint{4.084987in}{1.426237in}}%
\pgfpathlineto{\pgfqpoint{4.085514in}{1.426515in}}%
\pgfpathlineto{\pgfqpoint{4.088136in}{1.429755in}}%
\pgfpathlineto{\pgfqpoint{4.089701in}{1.428135in}}%
\pgfpathlineto{\pgfqpoint{4.089961in}{1.428459in}}%
\pgfpathlineto{\pgfqpoint{4.093586in}{1.433735in}}%
\pgfpathlineto{\pgfqpoint{4.090481in}{1.426376in}}%
\pgfpathlineto{\pgfqpoint{4.093844in}{1.433134in}}%
\pgfpathlineto{\pgfqpoint{4.093972in}{1.433319in}}%
\pgfpathlineto{\pgfqpoint{4.094358in}{1.431838in}}%
\pgfpathlineto{\pgfqpoint{4.094615in}{1.431745in}}%
\pgfpathlineto{\pgfqpoint{4.096539in}{1.425451in}}%
\pgfpathlineto{\pgfqpoint{4.096922in}{1.426006in}}%
\pgfpathlineto{\pgfqpoint{4.097177in}{1.427487in}}%
\pgfpathlineto{\pgfqpoint{4.098325in}{1.425682in}}%
\pgfpathlineto{\pgfqpoint{4.098579in}{1.426978in}}%
\pgfpathlineto{\pgfqpoint{4.100483in}{1.430172in}}%
\pgfpathlineto{\pgfqpoint{4.100989in}{1.428829in}}%
\pgfpathlineto{\pgfqpoint{4.101747in}{1.429477in}}%
\pgfpathlineto{\pgfqpoint{4.101873in}{1.429986in}}%
\pgfpathlineto{\pgfqpoint{4.103635in}{1.432116in}}%
\pgfpathlineto{\pgfqpoint{4.103887in}{1.431653in}}%
\pgfpathlineto{\pgfqpoint{4.104514in}{1.430588in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{1.431375in}}%
\pgfpathlineto{\pgfqpoint{4.106139in}{1.432301in}}%
\pgfpathlineto{\pgfqpoint{4.106638in}{1.431005in}}%
\pgfpathlineto{\pgfqpoint{4.106887in}{1.431375in}}%
\pgfpathlineto{\pgfqpoint{4.108255in}{1.431792in}}%
\pgfpathlineto{\pgfqpoint{4.108627in}{1.431468in}}%
\pgfpathlineto{\pgfqpoint{4.110359in}{1.428783in}}%
\pgfpathlineto{\pgfqpoint{4.110482in}{1.428968in}}%
\pgfpathlineto{\pgfqpoint{4.112083in}{1.430079in}}%
\pgfpathlineto{\pgfqpoint{4.113188in}{1.429940in}}%
\pgfpathlineto{\pgfqpoint{4.112697in}{1.428366in}}%
\pgfpathlineto{\pgfqpoint{4.113310in}{1.429570in}}%
\pgfpathlineto{\pgfqpoint{4.113678in}{1.428135in}}%
\pgfpathlineto{\pgfqpoint{4.114778in}{1.429338in}}%
\pgfpathlineto{\pgfqpoint{4.116118in}{1.433180in}}%
\pgfpathlineto{\pgfqpoint{4.115144in}{1.428644in}}%
\pgfpathlineto{\pgfqpoint{4.116847in}{1.432671in}}%
\pgfpathlineto{\pgfqpoint{4.117090in}{1.430033in}}%
\pgfpathlineto{\pgfqpoint{4.117817in}{1.433134in}}%
\pgfpathlineto{\pgfqpoint{4.118422in}{1.431792in}}%
\pgfpathlineto{\pgfqpoint{4.119991in}{1.433226in}}%
\pgfpathlineto{\pgfqpoint{4.121794in}{1.436975in}}%
\pgfpathlineto{\pgfqpoint{4.122033in}{1.435541in}}%
\pgfpathlineto{\pgfqpoint{4.123826in}{1.432208in}}%
\pgfpathlineto{\pgfqpoint{4.123946in}{1.433643in}}%
\pgfpathlineto{\pgfqpoint{4.125730in}{1.437346in}}%
\pgfpathlineto{\pgfqpoint{4.126204in}{1.436420in}}%
\pgfpathlineto{\pgfqpoint{4.127388in}{1.434476in}}%
\pgfpathlineto{\pgfqpoint{4.128096in}{1.435494in}}%
\pgfpathlineto{\pgfqpoint{4.129392in}{1.439845in}}%
\pgfpathlineto{\pgfqpoint{4.129862in}{1.439243in}}%
\pgfpathlineto{\pgfqpoint{4.131853in}{1.436420in}}%
\pgfpathlineto{\pgfqpoint{4.132087in}{1.437253in}}%
\pgfpathlineto{\pgfqpoint{4.132437in}{1.437762in}}%
\pgfpathlineto{\pgfqpoint{4.132787in}{1.435355in}}%
\pgfpathlineto{\pgfqpoint{4.132903in}{1.435957in}}%
\pgfpathlineto{\pgfqpoint{4.134531in}{1.431653in}}%
\pgfpathlineto{\pgfqpoint{4.134879in}{1.433226in}}%
\pgfpathlineto{\pgfqpoint{4.137536in}{1.426932in}}%
\pgfpathlineto{\pgfqpoint{4.138112in}{1.427580in}}%
\pgfpathlineto{\pgfqpoint{4.139260in}{1.434476in}}%
\pgfpathlineto{\pgfqpoint{4.139833in}{1.431190in}}%
\pgfpathlineto{\pgfqpoint{4.141888in}{1.426608in}}%
\pgfpathlineto{\pgfqpoint{4.140747in}{1.432208in}}%
\pgfpathlineto{\pgfqpoint{4.142002in}{1.427487in}}%
\pgfpathlineto{\pgfqpoint{4.143932in}{1.428459in}}%
\pgfpathlineto{\pgfqpoint{4.142343in}{1.426654in}}%
\pgfpathlineto{\pgfqpoint{4.144159in}{1.427996in}}%
\pgfpathlineto{\pgfqpoint{4.144272in}{1.427811in}}%
\pgfpathlineto{\pgfqpoint{4.144611in}{1.429338in}}%
\pgfpathlineto{\pgfqpoint{4.144950in}{1.429292in}}%
\pgfpathlineto{\pgfqpoint{4.145063in}{1.429755in}}%
\pgfpathlineto{\pgfqpoint{4.146079in}{1.427904in}}%
\pgfpathlineto{\pgfqpoint{4.146191in}{1.427904in}}%
\pgfpathlineto{\pgfqpoint{4.146416in}{1.428181in}}%
\pgfpathlineto{\pgfqpoint{4.146866in}{1.426608in}}%
\pgfpathlineto{\pgfqpoint{4.148437in}{1.422998in}}%
\pgfpathlineto{\pgfqpoint{4.148661in}{1.423414in}}%
\pgfpathlineto{\pgfqpoint{4.150782in}{1.426469in}}%
\pgfpathlineto{\pgfqpoint{4.151004in}{1.424525in}}%
\pgfpathlineto{\pgfqpoint{4.152004in}{1.423090in}}%
\pgfpathlineto{\pgfqpoint{4.152448in}{1.425034in}}%
\pgfpathlineto{\pgfqpoint{4.155649in}{1.416981in}}%
\pgfpathlineto{\pgfqpoint{4.155759in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{4.157075in}{1.424525in}}%
\pgfpathlineto{\pgfqpoint{4.158060in}{1.423044in}}%
\pgfpathlineto{\pgfqpoint{4.159913in}{1.421748in}}%
\pgfpathlineto{\pgfqpoint{4.160565in}{1.423599in}}%
\pgfpathlineto{\pgfqpoint{4.161974in}{1.425265in}}%
\pgfpathlineto{\pgfqpoint{4.162406in}{1.424988in}}%
\pgfpathlineto{\pgfqpoint{4.163162in}{1.425589in}}%
\pgfpathlineto{\pgfqpoint{4.163485in}{1.424155in}}%
\pgfpathlineto{\pgfqpoint{4.164991in}{1.421563in}}%
\pgfpathlineto{\pgfqpoint{4.165205in}{1.422627in}}%
\pgfpathlineto{\pgfqpoint{4.165312in}{1.423368in}}%
\pgfpathlineto{\pgfqpoint{4.166383in}{1.420868in}}%
\pgfpathlineto{\pgfqpoint{4.167984in}{1.419202in}}%
\pgfpathlineto{\pgfqpoint{4.168410in}{1.419434in}}%
\pgfpathlineto{\pgfqpoint{4.168517in}{1.420452in}}%
\pgfpathlineto{\pgfqpoint{4.169367in}{1.416842in}}%
\pgfpathlineto{\pgfqpoint{4.169791in}{1.418045in}}%
\pgfpathlineto{\pgfqpoint{4.169897in}{1.417443in}}%
\pgfpathlineto{\pgfqpoint{4.170638in}{1.421563in}}%
\pgfpathlineto{\pgfqpoint{4.170744in}{1.422164in}}%
\pgfpathlineto{\pgfqpoint{4.171906in}{1.420082in}}%
\pgfpathlineto{\pgfqpoint{4.174428in}{1.417305in}}%
\pgfpathlineto{\pgfqpoint{4.174743in}{1.417860in}}%
\pgfpathlineto{\pgfqpoint{4.175684in}{1.419896in}}%
\pgfpathlineto{\pgfqpoint{4.176310in}{1.418138in}}%
\pgfpathlineto{\pgfqpoint{4.176518in}{1.417490in}}%
\pgfpathlineto{\pgfqpoint{4.176935in}{1.419480in}}%
\pgfpathlineto{\pgfqpoint{4.177351in}{1.419480in}}%
\pgfpathlineto{\pgfqpoint{4.178908in}{1.420868in}}%
\pgfpathlineto{\pgfqpoint{4.178078in}{1.418647in}}%
\pgfpathlineto{\pgfqpoint{4.179115in}{1.420220in}}%
\pgfpathlineto{\pgfqpoint{4.179529in}{1.417721in}}%
\pgfpathlineto{\pgfqpoint{4.180458in}{1.420961in}}%
\pgfpathlineto{\pgfqpoint{4.182003in}{1.421655in}}%
\pgfpathlineto{\pgfqpoint{4.182106in}{1.421146in}}%
\pgfpathlineto{\pgfqpoint{4.184257in}{1.416795in}}%
\pgfpathlineto{\pgfqpoint{4.184359in}{1.416888in}}%
\pgfpathlineto{\pgfqpoint{4.184768in}{1.416518in}}%
\pgfpathlineto{\pgfqpoint{4.185278in}{1.418045in}}%
\pgfpathlineto{\pgfqpoint{4.185583in}{1.417814in}}%
\pgfpathlineto{\pgfqpoint{4.186295in}{1.418508in}}%
\pgfpathlineto{\pgfqpoint{4.186397in}{1.419480in}}%
\pgfpathlineto{\pgfqpoint{4.187108in}{1.416471in}}%
\pgfpathlineto{\pgfqpoint{4.187716in}{1.418508in}}%
\pgfpathlineto{\pgfqpoint{4.187918in}{1.417814in}}%
\pgfpathlineto{\pgfqpoint{4.188424in}{1.420452in}}%
\pgfpathlineto{\pgfqpoint{4.188828in}{1.420359in}}%
\pgfpathlineto{\pgfqpoint{4.189837in}{1.423090in}}%
\pgfpathlineto{\pgfqpoint{4.190641in}{1.421516in}}%
\pgfpathlineto{\pgfqpoint{4.191746in}{1.420220in}}%
\pgfpathlineto{\pgfqpoint{4.191043in}{1.423090in}}%
\pgfpathlineto{\pgfqpoint{4.192246in}{1.420683in}}%
\pgfpathlineto{\pgfqpoint{4.193546in}{1.424664in}}%
\pgfpathlineto{\pgfqpoint{4.193845in}{1.422859in}}%
\pgfpathlineto{\pgfqpoint{4.195734in}{1.420313in}}%
\pgfpathlineto{\pgfqpoint{4.197714in}{1.416934in}}%
\pgfpathlineto{\pgfqpoint{4.198404in}{1.417629in}}%
\pgfpathlineto{\pgfqpoint{4.201055in}{1.423645in}}%
\pgfpathlineto{\pgfqpoint{4.201544in}{1.422118in}}%
\pgfpathlineto{\pgfqpoint{4.201935in}{1.420730in}}%
\pgfpathlineto{\pgfqpoint{4.202131in}{1.422257in}}%
\pgfpathlineto{\pgfqpoint{4.203105in}{1.421609in}}%
\pgfpathlineto{\pgfqpoint{4.203203in}{1.421331in}}%
\pgfpathlineto{\pgfqpoint{4.203689in}{1.423414in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{1.426561in}}%
\pgfpathlineto{\pgfqpoint{4.205145in}{1.423645in}}%
\pgfpathlineto{\pgfqpoint{4.205338in}{1.422164in}}%
\pgfpathlineto{\pgfqpoint{4.206112in}{1.424247in}}%
\pgfpathlineto{\pgfqpoint{4.206691in}{1.423738in}}%
\pgfpathlineto{\pgfqpoint{4.207655in}{1.426608in}}%
\pgfpathlineto{\pgfqpoint{4.209766in}{1.430125in}}%
\pgfpathlineto{\pgfqpoint{4.211199in}{1.428644in}}%
\pgfpathlineto{\pgfqpoint{4.210053in}{1.430403in}}%
\pgfpathlineto{\pgfqpoint{4.211294in}{1.429848in}}%
\pgfpathlineto{\pgfqpoint{4.211961in}{1.430264in}}%
\pgfpathlineto{\pgfqpoint{4.211485in}{1.429385in}}%
\pgfpathlineto{\pgfqpoint{4.212247in}{1.428598in}}%
\pgfpathlineto{\pgfqpoint{4.212437in}{1.427348in}}%
\pgfpathlineto{\pgfqpoint{4.213007in}{1.431236in}}%
\pgfpathlineto{\pgfqpoint{4.213196in}{1.430958in}}%
\pgfpathlineto{\pgfqpoint{4.213386in}{1.431653in}}%
\pgfpathlineto{\pgfqpoint{4.213671in}{1.430079in}}%
\pgfpathlineto{\pgfqpoint{4.214333in}{1.429940in}}%
\pgfpathlineto{\pgfqpoint{4.215184in}{1.428552in}}%
\pgfpathlineto{\pgfqpoint{4.216032in}{1.429292in}}%
\pgfpathlineto{\pgfqpoint{4.217255in}{1.430079in}}%
\pgfpathlineto{\pgfqpoint{4.216409in}{1.429014in}}%
\pgfpathlineto{\pgfqpoint{4.217537in}{1.428968in}}%
\pgfpathlineto{\pgfqpoint{4.219782in}{1.433319in}}%
\pgfpathlineto{\pgfqpoint{4.220062in}{1.432671in}}%
\pgfpathlineto{\pgfqpoint{4.220248in}{1.431097in}}%
\pgfpathlineto{\pgfqpoint{4.221272in}{1.434106in}}%
\pgfpathlineto{\pgfqpoint{4.221643in}{1.431745in}}%
\pgfpathlineto{\pgfqpoint{4.221736in}{1.432162in}}%
\pgfpathlineto{\pgfqpoint{4.222756in}{1.429940in}}%
\pgfpathlineto{\pgfqpoint{4.222848in}{1.430172in}}%
\pgfpathlineto{\pgfqpoint{4.223496in}{1.431144in}}%
\pgfpathlineto{\pgfqpoint{4.223958in}{1.429292in}}%
\pgfpathlineto{\pgfqpoint{4.224142in}{1.429477in}}%
\pgfpathlineto{\pgfqpoint{4.224234in}{1.429107in}}%
\pgfpathlineto{\pgfqpoint{4.224972in}{1.431236in}}%
\pgfpathlineto{\pgfqpoint{4.225524in}{1.429662in}}%
\pgfpathlineto{\pgfqpoint{4.225707in}{1.431190in}}%
\pgfpathlineto{\pgfqpoint{4.226350in}{1.428274in}}%
\pgfpathlineto{\pgfqpoint{4.226992in}{1.429986in}}%
\pgfpathlineto{\pgfqpoint{4.229184in}{1.425080in}}%
\pgfpathlineto{\pgfqpoint{4.229275in}{1.425821in}}%
\pgfpathlineto{\pgfqpoint{4.230366in}{1.423553in}}%
\pgfpathlineto{\pgfqpoint{4.230729in}{1.425543in}}%
\pgfpathlineto{\pgfqpoint{4.231363in}{1.424108in}}%
\pgfpathlineto{\pgfqpoint{4.231544in}{1.427163in}}%
\pgfpathlineto{\pgfqpoint{4.231635in}{1.427302in}}%
\pgfpathlineto{\pgfqpoint{4.231906in}{1.425080in}}%
\pgfpathlineto{\pgfqpoint{4.232087in}{1.423784in}}%
\pgfpathlineto{\pgfqpoint{4.232990in}{1.426052in}}%
\pgfpathlineto{\pgfqpoint{4.234700in}{1.428876in}}%
\pgfpathlineto{\pgfqpoint{4.238186in}{1.434013in}}%
\pgfpathlineto{\pgfqpoint{4.240051in}{1.427533in}}%
\pgfpathlineto{\pgfqpoint{4.241112in}{1.426747in}}%
\pgfpathlineto{\pgfqpoint{4.241377in}{1.428320in}}%
\pgfpathlineto{\pgfqpoint{4.242875in}{1.431514in}}%
\pgfpathlineto{\pgfqpoint{4.243139in}{1.430357in}}%
\pgfpathlineto{\pgfqpoint{4.243929in}{1.429338in}}%
\pgfpathlineto{\pgfqpoint{4.244192in}{1.431606in}}%
\pgfpathlineto{\pgfqpoint{4.244279in}{1.431514in}}%
\pgfpathlineto{\pgfqpoint{4.245591in}{1.432162in}}%
\pgfpathlineto{\pgfqpoint{4.245067in}{1.429292in}}%
\pgfpathlineto{\pgfqpoint{4.245679in}{1.432116in}}%
\pgfpathlineto{\pgfqpoint{4.247073in}{1.429848in}}%
\pgfpathlineto{\pgfqpoint{4.247334in}{1.430634in}}%
\pgfpathlineto{\pgfqpoint{4.248376in}{1.433134in}}%
\pgfpathlineto{\pgfqpoint{4.248896in}{1.431606in}}%
\pgfpathlineto{\pgfqpoint{4.250538in}{1.426376in}}%
\pgfpathlineto{\pgfqpoint{4.250710in}{1.427395in}}%
\pgfpathlineto{\pgfqpoint{4.250882in}{1.426515in}}%
\pgfpathlineto{\pgfqpoint{4.251743in}{1.430634in}}%
\pgfpathlineto{\pgfqpoint{4.252087in}{1.430496in}}%
\pgfpathlineto{\pgfqpoint{4.253801in}{1.433828in}}%
\pgfpathlineto{\pgfqpoint{4.254569in}{1.432671in}}%
\pgfpathlineto{\pgfqpoint{4.254996in}{1.434800in}}%
\pgfpathlineto{\pgfqpoint{4.255252in}{1.434707in}}%
\pgfpathlineto{\pgfqpoint{4.256867in}{1.438873in}}%
\pgfpathlineto{\pgfqpoint{4.256952in}{1.437670in}}%
\pgfpathlineto{\pgfqpoint{4.257291in}{1.437068in}}%
\pgfpathlineto{\pgfqpoint{4.257545in}{1.439104in}}%
\pgfpathlineto{\pgfqpoint{4.257968in}{1.440863in}}%
\pgfpathlineto{\pgfqpoint{4.258813in}{1.437392in}}%
\pgfpathlineto{\pgfqpoint{4.258898in}{1.437716in}}%
\pgfpathlineto{\pgfqpoint{4.259404in}{1.439521in}}%
\pgfpathlineto{\pgfqpoint{4.261170in}{1.433134in}}%
\pgfpathlineto{\pgfqpoint{4.262510in}{1.438873in}}%
\pgfpathlineto{\pgfqpoint{4.263262in}{1.437068in}}%
\pgfpathlineto{\pgfqpoint{4.263513in}{1.437207in}}%
\pgfpathlineto{\pgfqpoint{4.266007in}{1.428228in}}%
\pgfpathlineto{\pgfqpoint{4.266918in}{1.426932in}}%
\pgfpathlineto{\pgfqpoint{4.266173in}{1.428737in}}%
\pgfpathlineto{\pgfqpoint{4.267744in}{1.427441in}}%
\pgfpathlineto{\pgfqpoint{4.268650in}{1.429153in}}%
\pgfpathlineto{\pgfqpoint{4.268485in}{1.427348in}}%
\pgfpathlineto{\pgfqpoint{4.269390in}{1.428228in}}%
\pgfpathlineto{\pgfqpoint{4.270948in}{1.424108in}}%
\pgfpathlineto{\pgfqpoint{4.269801in}{1.429524in}}%
\pgfpathlineto{\pgfqpoint{4.271194in}{1.424479in}}%
\pgfpathlineto{\pgfqpoint{4.272826in}{1.426284in}}%
\pgfpathlineto{\pgfqpoint{4.272908in}{1.426052in}}%
\pgfpathlineto{\pgfqpoint{4.273558in}{1.428644in}}%
\pgfpathlineto{\pgfqpoint{4.273965in}{1.430496in}}%
\pgfpathlineto{\pgfqpoint{4.274857in}{1.427395in}}%
\pgfpathlineto{\pgfqpoint{4.274938in}{1.427441in}}%
\pgfpathlineto{\pgfqpoint{4.275909in}{1.430449in}}%
\pgfpathlineto{\pgfqpoint{4.276716in}{1.427580in}}%
\pgfpathlineto{\pgfqpoint{4.278566in}{1.423044in}}%
\pgfpathlineto{\pgfqpoint{4.278727in}{1.423368in}}%
\pgfpathlineto{\pgfqpoint{4.279288in}{1.425034in}}%
\pgfpathlineto{\pgfqpoint{4.279528in}{1.422303in}}%
\pgfpathlineto{\pgfqpoint{4.279848in}{1.422211in}}%
\pgfpathlineto{\pgfqpoint{4.282082in}{1.417397in}}%
\pgfpathlineto{\pgfqpoint{4.282400in}{1.417906in}}%
\pgfpathlineto{\pgfqpoint{4.282638in}{1.419572in}}%
\pgfpathlineto{\pgfqpoint{4.283670in}{1.415453in}}%
\pgfpathlineto{\pgfqpoint{4.284461in}{1.417119in}}%
\pgfpathlineto{\pgfqpoint{4.284619in}{1.414944in}}%
\pgfpathlineto{\pgfqpoint{4.286511in}{1.410177in}}%
\pgfpathlineto{\pgfqpoint{4.286904in}{1.411426in}}%
\pgfpathlineto{\pgfqpoint{4.287689in}{1.408603in}}%
\pgfpathlineto{\pgfqpoint{4.287924in}{1.408742in}}%
\pgfpathlineto{\pgfqpoint{4.288237in}{1.409529in}}%
\pgfpathlineto{\pgfqpoint{4.288550in}{1.408696in}}%
\pgfpathlineto{\pgfqpoint{4.290346in}{1.403604in}}%
\pgfpathlineto{\pgfqpoint{4.291822in}{1.408279in}}%
\pgfpathlineto{\pgfqpoint{4.292055in}{1.408001in}}%
\pgfpathlineto{\pgfqpoint{4.292830in}{1.404530in}}%
\pgfpathlineto{\pgfqpoint{4.292210in}{1.408186in}}%
\pgfpathlineto{\pgfqpoint{4.293834in}{1.406844in}}%
\pgfpathlineto{\pgfqpoint{4.295682in}{1.405039in}}%
\pgfpathlineto{\pgfqpoint{4.294066in}{1.408094in}}%
\pgfpathlineto{\pgfqpoint{4.295913in}{1.406428in}}%
\pgfpathlineto{\pgfqpoint{4.297598in}{1.409112in}}%
\pgfpathlineto{\pgfqpoint{4.297827in}{1.408742in}}%
\pgfpathlineto{\pgfqpoint{4.298057in}{1.410964in}}%
\pgfpathlineto{\pgfqpoint{4.298972in}{1.412630in}}%
\pgfpathlineto{\pgfqpoint{4.299352in}{1.409760in}}%
\pgfpathlineto{\pgfqpoint{4.299505in}{1.409992in}}%
\pgfpathlineto{\pgfqpoint{4.299581in}{1.409714in}}%
\pgfpathlineto{\pgfqpoint{4.300264in}{1.412861in}}%
\pgfpathlineto{\pgfqpoint{4.300340in}{1.412445in}}%
\pgfpathlineto{\pgfqpoint{4.300720in}{1.413000in}}%
\pgfpathlineto{\pgfqpoint{4.301023in}{1.410964in}}%
\pgfpathlineto{\pgfqpoint{4.301402in}{1.411334in}}%
\pgfpathlineto{\pgfqpoint{4.301477in}{1.409853in}}%
\pgfpathlineto{\pgfqpoint{4.302687in}{1.415453in}}%
\pgfpathlineto{\pgfqpoint{4.302988in}{1.414851in}}%
\pgfpathlineto{\pgfqpoint{4.303741in}{1.417536in}}%
\pgfpathlineto{\pgfqpoint{4.304568in}{1.420035in}}%
\pgfpathlineto{\pgfqpoint{4.305318in}{1.417629in}}%
\pgfpathlineto{\pgfqpoint{4.307038in}{1.419156in}}%
\pgfpathlineto{\pgfqpoint{4.306441in}{1.416610in}}%
\pgfpathlineto{\pgfqpoint{4.307262in}{1.418091in}}%
\pgfpathlineto{\pgfqpoint{4.309641in}{1.408094in}}%
\pgfpathlineto{\pgfqpoint{4.311711in}{1.405132in}}%
\pgfpathlineto{\pgfqpoint{4.311785in}{1.405965in}}%
\pgfpathlineto{\pgfqpoint{4.312080in}{1.406844in}}%
\pgfpathlineto{\pgfqpoint{4.312816in}{1.403836in}}%
\pgfpathlineto{\pgfqpoint{4.313036in}{1.403836in}}%
\pgfpathlineto{\pgfqpoint{4.313990in}{1.401753in}}%
\pgfpathlineto{\pgfqpoint{4.314357in}{1.404623in}}%
\pgfpathlineto{\pgfqpoint{4.314503in}{1.404345in}}%
\pgfpathlineto{\pgfqpoint{4.314576in}{1.404576in}}%
\pgfpathlineto{\pgfqpoint{4.315015in}{1.401753in}}%
\pgfpathlineto{\pgfqpoint{4.315088in}{1.402031in}}%
\pgfpathlineto{\pgfqpoint{4.316475in}{1.400503in}}%
\pgfpathlineto{\pgfqpoint{4.315892in}{1.403697in}}%
\pgfpathlineto{\pgfqpoint{4.316620in}{1.400550in}}%
\pgfpathlineto{\pgfqpoint{4.316693in}{1.401429in}}%
\pgfpathlineto{\pgfqpoint{4.317275in}{1.397587in}}%
\pgfpathlineto{\pgfqpoint{4.318001in}{1.398930in}}%
\pgfpathlineto{\pgfqpoint{4.319088in}{1.395782in}}%
\pgfpathlineto{\pgfqpoint{4.319594in}{1.397634in}}%
\pgfpathlineto{\pgfqpoint{4.321181in}{1.402864in}}%
\pgfpathlineto{\pgfqpoint{4.321612in}{1.401383in}}%
\pgfpathlineto{\pgfqpoint{4.321900in}{1.400411in}}%
\pgfpathlineto{\pgfqpoint{4.322617in}{1.403975in}}%
\pgfpathlineto{\pgfqpoint{4.323190in}{1.401105in}}%
\pgfpathlineto{\pgfqpoint{4.324049in}{1.402123in}}%
\pgfpathlineto{\pgfqpoint{4.324406in}{1.399902in}}%
\pgfpathlineto{\pgfqpoint{4.324620in}{1.399994in}}%
\pgfpathlineto{\pgfqpoint{4.325332in}{1.399161in}}%
\pgfpathlineto{\pgfqpoint{4.325688in}{1.401198in}}%
\pgfpathlineto{\pgfqpoint{4.325902in}{1.400596in}}%
\pgfpathlineto{\pgfqpoint{4.327746in}{1.407261in}}%
\pgfpathlineto{\pgfqpoint{4.327817in}{1.406381in}}%
\pgfpathlineto{\pgfqpoint{4.329441in}{1.409344in}}%
\pgfpathlineto{\pgfqpoint{4.328947in}{1.405826in}}%
\pgfpathlineto{\pgfqpoint{4.329582in}{1.409297in}}%
\pgfpathlineto{\pgfqpoint{4.329863in}{1.411843in}}%
\pgfpathlineto{\pgfqpoint{4.330707in}{1.414389in}}%
\pgfpathlineto{\pgfqpoint{4.330988in}{1.411334in}}%
\pgfpathlineto{\pgfqpoint{4.331268in}{1.411426in}}%
\pgfpathlineto{\pgfqpoint{4.332948in}{1.407492in}}%
\pgfpathlineto{\pgfqpoint{4.331549in}{1.411750in}}%
\pgfpathlineto{\pgfqpoint{4.333018in}{1.408325in}}%
\pgfpathlineto{\pgfqpoint{4.333646in}{1.412352in}}%
\pgfpathlineto{\pgfqpoint{4.334481in}{1.407631in}}%
\pgfpathlineto{\pgfqpoint{4.334551in}{1.406937in}}%
\pgfpathlineto{\pgfqpoint{4.335315in}{1.410917in}}%
\pgfpathlineto{\pgfqpoint{4.335800in}{1.409760in}}%
\pgfpathlineto{\pgfqpoint{4.337530in}{1.407585in}}%
\pgfpathlineto{\pgfqpoint{4.336355in}{1.410593in}}%
\pgfpathlineto{\pgfqpoint{4.337599in}{1.408048in}}%
\pgfpathlineto{\pgfqpoint{4.337668in}{1.409112in}}%
\pgfpathlineto{\pgfqpoint{4.338908in}{1.406104in}}%
\pgfpathlineto{\pgfqpoint{4.338976in}{1.406196in}}%
\pgfpathlineto{\pgfqpoint{4.339526in}{1.407538in}}%
\pgfpathlineto{\pgfqpoint{4.339801in}{1.404993in}}%
\pgfpathlineto{\pgfqpoint{4.342399in}{1.397819in}}%
\pgfpathlineto{\pgfqpoint{4.340006in}{1.406381in}}%
\pgfpathlineto{\pgfqpoint{4.342740in}{1.398050in}}%
\pgfpathlineto{\pgfqpoint{4.344574in}{1.402401in}}%
\pgfpathlineto{\pgfqpoint{4.345116in}{1.400874in}}%
\pgfpathlineto{\pgfqpoint{4.346063in}{1.399948in}}%
\pgfpathlineto{\pgfqpoint{4.345590in}{1.401938in}}%
\pgfpathlineto{\pgfqpoint{4.346468in}{1.401568in}}%
\pgfpathlineto{\pgfqpoint{4.347209in}{1.404761in}}%
\pgfpathlineto{\pgfqpoint{4.348150in}{1.404113in}}%
\pgfpathlineto{\pgfqpoint{4.349224in}{1.403049in}}%
\pgfpathlineto{\pgfqpoint{4.349358in}{1.404669in}}%
\pgfpathlineto{\pgfqpoint{4.349759in}{1.403789in}}%
\pgfpathlineto{\pgfqpoint{4.349893in}{1.402401in}}%
\pgfpathlineto{\pgfqpoint{4.350628in}{1.404993in}}%
\pgfpathlineto{\pgfqpoint{4.351960in}{1.408048in}}%
\pgfpathlineto{\pgfqpoint{4.351295in}{1.404484in}}%
\pgfpathlineto{\pgfqpoint{4.352226in}{1.405965in}}%
\pgfpathlineto{\pgfqpoint{4.352293in}{1.405039in}}%
\pgfpathlineto{\pgfqpoint{4.352558in}{1.407492in}}%
\pgfpathlineto{\pgfqpoint{4.353686in}{1.406659in}}%
\pgfpathlineto{\pgfqpoint{4.354215in}{1.407076in}}%
\pgfpathlineto{\pgfqpoint{4.355206in}{1.409899in}}%
\pgfpathlineto{\pgfqpoint{4.355667in}{1.406243in}}%
\pgfpathlineto{\pgfqpoint{4.355865in}{1.404947in}}%
\pgfpathlineto{\pgfqpoint{4.356851in}{1.408372in}}%
\pgfpathlineto{\pgfqpoint{4.358163in}{1.405919in}}%
\pgfpathlineto{\pgfqpoint{4.358294in}{1.404623in}}%
\pgfpathlineto{\pgfqpoint{4.359209in}{1.410547in}}%
\pgfpathlineto{\pgfqpoint{4.359470in}{1.409066in}}%
\pgfpathlineto{\pgfqpoint{4.359535in}{1.409621in}}%
\pgfpathlineto{\pgfqpoint{4.360187in}{1.407029in}}%
\pgfpathlineto{\pgfqpoint{4.360968in}{1.408696in}}%
\pgfpathlineto{\pgfqpoint{4.362071in}{1.404715in}}%
\pgfpathlineto{\pgfqpoint{4.362719in}{1.406798in}}%
\pgfpathlineto{\pgfqpoint{4.363430in}{1.407724in}}%
\pgfpathlineto{\pgfqpoint{4.363107in}{1.405641in}}%
\pgfpathlineto{\pgfqpoint{4.364075in}{1.406243in}}%
\pgfpathlineto{\pgfqpoint{4.366133in}{1.400318in}}%
\pgfpathlineto{\pgfqpoint{4.364462in}{1.406381in}}%
\pgfpathlineto{\pgfqpoint{4.366198in}{1.400503in}}%
\pgfpathlineto{\pgfqpoint{4.367989in}{1.410732in}}%
\pgfpathlineto{\pgfqpoint{4.368181in}{1.410038in}}%
\pgfpathlineto{\pgfqpoint{4.369200in}{1.411473in}}%
\pgfpathlineto{\pgfqpoint{4.369900in}{1.407353in}}%
\pgfpathlineto{\pgfqpoint{4.370090in}{1.408418in}}%
\pgfpathlineto{\pgfqpoint{4.370598in}{1.406011in}}%
\pgfpathlineto{\pgfqpoint{4.370978in}{1.406705in}}%
\pgfpathlineto{\pgfqpoint{4.372874in}{1.399902in}}%
\pgfpathlineto{\pgfqpoint{4.371105in}{1.406844in}}%
\pgfpathlineto{\pgfqpoint{4.372937in}{1.400040in}}%
\pgfpathlineto{\pgfqpoint{4.373567in}{1.402169in}}%
\pgfpathlineto{\pgfqpoint{4.374007in}{1.399439in}}%
\pgfpathlineto{\pgfqpoint{4.374573in}{1.401846in}}%
\pgfpathlineto{\pgfqpoint{4.375701in}{1.397680in}}%
\pgfpathlineto{\pgfqpoint{4.376264in}{1.400688in}}%
\pgfpathlineto{\pgfqpoint{4.376951in}{1.402308in}}%
\pgfpathlineto{\pgfqpoint{4.379996in}{1.393838in}}%
\pgfpathlineto{\pgfqpoint{4.381171in}{1.398606in}}%
\pgfpathlineto{\pgfqpoint{4.381787in}{1.396430in}}%
\pgfpathlineto{\pgfqpoint{4.382218in}{1.391617in}}%
\pgfpathlineto{\pgfqpoint{4.383509in}{1.393283in}}%
\pgfpathlineto{\pgfqpoint{4.384795in}{1.396662in}}%
\pgfpathlineto{\pgfqpoint{4.384122in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{4.385223in}{1.396338in}}%
\pgfpathlineto{\pgfqpoint{4.385345in}{1.395597in}}%
\pgfpathlineto{\pgfqpoint{4.386260in}{1.400827in}}%
\pgfpathlineto{\pgfqpoint{4.386504in}{1.399346in}}%
\pgfpathlineto{\pgfqpoint{4.387355in}{1.394718in}}%
\pgfpathlineto{\pgfqpoint{4.388508in}{1.397078in}}%
\pgfpathlineto{\pgfqpoint{4.389717in}{1.403373in}}%
\pgfpathlineto{\pgfqpoint{4.390200in}{1.401799in}}%
\pgfpathlineto{\pgfqpoint{4.390502in}{1.403280in}}%
\pgfpathlineto{\pgfqpoint{4.392125in}{1.399300in}}%
\pgfpathlineto{\pgfqpoint{4.392245in}{1.399531in}}%
\pgfpathlineto{\pgfqpoint{4.393085in}{1.406335in}}%
\pgfpathlineto{\pgfqpoint{4.393922in}{1.403836in}}%
\pgfpathlineto{\pgfqpoint{4.395829in}{1.407538in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{1.402632in}}%
\pgfpathlineto{\pgfqpoint{4.395888in}{1.406567in}}%
\pgfpathlineto{\pgfqpoint{4.396660in}{1.408001in}}%
\pgfpathlineto{\pgfqpoint{4.397667in}{1.402910in}}%
\pgfpathlineto{\pgfqpoint{4.397727in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{4.397786in}{1.402216in}}%
\pgfpathlineto{\pgfqpoint{4.398849in}{1.403836in}}%
\pgfpathlineto{\pgfqpoint{4.399438in}{1.399855in}}%
\pgfpathlineto{\pgfqpoint{4.400556in}{1.403789in}}%
\pgfpathlineto{\pgfqpoint{4.399851in}{1.399300in}}%
\pgfpathlineto{\pgfqpoint{4.401084in}{1.400503in}}%
\pgfpathlineto{\pgfqpoint{4.401143in}{1.400642in}}%
\pgfpathlineto{\pgfqpoint{4.401787in}{1.398976in}}%
\pgfpathlineto{\pgfqpoint{4.402139in}{1.399392in}}%
\pgfpathlineto{\pgfqpoint{4.403307in}{1.398744in}}%
\pgfpathlineto{\pgfqpoint{4.402606in}{1.402123in}}%
\pgfpathlineto{\pgfqpoint{4.403482in}{1.399207in}}%
\pgfpathlineto{\pgfqpoint{4.404994in}{1.403512in}}%
\pgfpathlineto{\pgfqpoint{4.404006in}{1.399068in}}%
\pgfpathlineto{\pgfqpoint{4.405169in}{1.402123in}}%
\pgfpathlineto{\pgfqpoint{4.407137in}{1.407538in}}%
\pgfpathlineto{\pgfqpoint{4.408636in}{1.402493in}}%
\pgfpathlineto{\pgfqpoint{4.408866in}{1.404391in}}%
\pgfpathlineto{\pgfqpoint{4.409670in}{1.402447in}}%
\pgfpathlineto{\pgfqpoint{4.409842in}{1.404530in}}%
\pgfpathlineto{\pgfqpoint{4.411331in}{1.405919in}}%
\pgfpathlineto{\pgfqpoint{4.410358in}{1.402262in}}%
\pgfpathlineto{\pgfqpoint{4.411388in}{1.405733in}}%
\pgfpathlineto{\pgfqpoint{4.412756in}{1.398744in}}%
\pgfpathlineto{\pgfqpoint{4.413609in}{1.399392in}}%
\pgfpathlineto{\pgfqpoint{4.415083in}{1.400596in}}%
\pgfpathlineto{\pgfqpoint{4.413723in}{1.399161in}}%
\pgfpathlineto{\pgfqpoint{4.415479in}{1.399578in}}%
\pgfpathlineto{\pgfqpoint{4.417059in}{1.397217in}}%
\pgfpathlineto{\pgfqpoint{4.416101in}{1.403327in}}%
\pgfpathlineto{\pgfqpoint{4.417172in}{1.398744in}}%
\pgfpathlineto{\pgfqpoint{4.418576in}{1.404854in}}%
\pgfpathlineto{\pgfqpoint{4.418969in}{1.401846in}}%
\pgfpathlineto{\pgfqpoint{4.419025in}{1.402355in}}%
\pgfpathlineto{\pgfqpoint{4.420088in}{1.398050in}}%
\pgfpathlineto{\pgfqpoint{4.420200in}{1.399763in}}%
\pgfpathlineto{\pgfqpoint{4.421760in}{1.396014in}}%
\pgfpathlineto{\pgfqpoint{4.421872in}{1.396569in}}%
\pgfpathlineto{\pgfqpoint{4.423869in}{1.393098in}}%
\pgfpathlineto{\pgfqpoint{4.422094in}{1.398050in}}%
\pgfpathlineto{\pgfqpoint{4.423979in}{1.393283in}}%
\pgfpathlineto{\pgfqpoint{4.424366in}{1.393792in}}%
\pgfpathlineto{\pgfqpoint{4.424808in}{1.391570in}}%
\pgfpathlineto{\pgfqpoint{4.425415in}{1.392681in}}%
\pgfpathlineto{\pgfqpoint{4.426076in}{1.392681in}}%
\pgfpathlineto{\pgfqpoint{4.425745in}{1.393746in}}%
\pgfpathlineto{\pgfqpoint{4.426131in}{1.393838in}}%
\pgfpathlineto{\pgfqpoint{4.429145in}{1.401938in}}%
\pgfpathlineto{\pgfqpoint{4.429854in}{1.400272in}}%
\pgfpathlineto{\pgfqpoint{4.430344in}{1.402910in}}%
\pgfpathlineto{\pgfqpoint{4.430616in}{1.402864in}}%
\pgfpathlineto{\pgfqpoint{4.432027in}{1.398467in}}%
\pgfpathlineto{\pgfqpoint{4.431159in}{1.403327in}}%
\pgfpathlineto{\pgfqpoint{4.432515in}{1.400874in}}%
\pgfpathlineto{\pgfqpoint{4.432731in}{1.402262in}}%
\pgfpathlineto{\pgfqpoint{4.433218in}{1.398374in}}%
\pgfpathlineto{\pgfqpoint{4.433973in}{1.400364in}}%
\pgfpathlineto{\pgfqpoint{4.434297in}{1.400226in}}%
\pgfpathlineto{\pgfqpoint{4.434350in}{1.401151in}}%
\pgfpathlineto{\pgfqpoint{4.434458in}{1.402540in}}%
\pgfpathlineto{\pgfqpoint{4.435534in}{1.395042in}}%
\pgfpathlineto{\pgfqpoint{4.435963in}{1.396477in}}%
\pgfpathlineto{\pgfqpoint{4.439275in}{1.386710in}}%
\pgfpathlineto{\pgfqpoint{4.440125in}{1.383008in}}%
\pgfpathlineto{\pgfqpoint{4.440762in}{1.387960in}}%
\pgfpathlineto{\pgfqpoint{4.442031in}{1.387081in}}%
\pgfpathlineto{\pgfqpoint{4.440974in}{1.389256in}}%
\pgfpathlineto{\pgfqpoint{4.442190in}{1.387775in}}%
\pgfpathlineto{\pgfqpoint{4.442717in}{1.389626in}}%
\pgfpathlineto{\pgfqpoint{4.443665in}{1.387081in}}%
\pgfpathlineto{\pgfqpoint{4.444506in}{1.385137in}}%
\pgfpathlineto{\pgfqpoint{4.445030in}{1.387636in}}%
\pgfpathlineto{\pgfqpoint{4.446443in}{1.388793in}}%
\pgfpathlineto{\pgfqpoint{4.446182in}{1.386063in}}%
\pgfpathlineto{\pgfqpoint{4.446600in}{1.388053in}}%
\pgfpathlineto{\pgfqpoint{4.448007in}{1.386618in}}%
\pgfpathlineto{\pgfqpoint{4.447642in}{1.389673in}}%
\pgfpathlineto{\pgfqpoint{4.448215in}{1.387590in}}%
\pgfpathlineto{\pgfqpoint{4.449461in}{1.390228in}}%
\pgfpathlineto{\pgfqpoint{4.448475in}{1.385553in}}%
\pgfpathlineto{\pgfqpoint{4.449771in}{1.388377in}}%
\pgfpathlineto{\pgfqpoint{4.450082in}{1.386710in}}%
\pgfpathlineto{\pgfqpoint{4.451012in}{1.382823in}}%
\pgfpathlineto{\pgfqpoint{4.451631in}{1.385461in}}%
\pgfpathlineto{\pgfqpoint{4.452558in}{1.392033in}}%
\pgfpathlineto{\pgfqpoint{4.453533in}{1.387220in}}%
\pgfpathlineto{\pgfqpoint{4.453687in}{1.386618in}}%
\pgfpathlineto{\pgfqpoint{4.454404in}{1.391385in}}%
\pgfpathlineto{\pgfqpoint{4.454762in}{1.389117in}}%
\pgfpathlineto{\pgfqpoint{4.454813in}{1.389302in}}%
\pgfpathlineto{\pgfqpoint{4.455426in}{1.386109in}}%
\pgfpathlineto{\pgfqpoint{4.455783in}{1.384304in}}%
\pgfpathlineto{\pgfqpoint{4.456293in}{1.388516in}}%
\pgfpathlineto{\pgfqpoint{4.456853in}{1.386803in}}%
\pgfpathlineto{\pgfqpoint{4.457107in}{1.389349in}}%
\pgfpathlineto{\pgfqpoint{4.458325in}{1.386155in}}%
\pgfpathlineto{\pgfqpoint{4.458527in}{1.385415in}}%
\pgfpathlineto{\pgfqpoint{4.458730in}{1.387682in}}%
\pgfpathlineto{\pgfqpoint{4.459791in}{1.386803in}}%
\pgfpathlineto{\pgfqpoint{4.459842in}{1.386988in}}%
\pgfpathlineto{\pgfqpoint{4.460144in}{1.383841in}}%
\pgfpathlineto{\pgfqpoint{4.460699in}{1.384674in}}%
\pgfpathlineto{\pgfqpoint{4.461151in}{1.383239in}}%
\pgfpathlineto{\pgfqpoint{4.461453in}{1.385692in}}%
\pgfpathlineto{\pgfqpoint{4.462156in}{1.385600in}}%
\pgfpathlineto{\pgfqpoint{4.464058in}{1.382036in}}%
\pgfpathlineto{\pgfqpoint{4.462407in}{1.386155in}}%
\pgfpathlineto{\pgfqpoint{4.464208in}{1.382175in}}%
\pgfpathlineto{\pgfqpoint{4.465851in}{1.385322in}}%
\pgfpathlineto{\pgfqpoint{4.464706in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{4.466149in}{1.384535in}}%
\pgfpathlineto{\pgfqpoint{4.468377in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{4.466298in}{1.384813in}}%
\pgfpathlineto{\pgfqpoint{4.468624in}{1.379999in}}%
\pgfpathlineto{\pgfqpoint{4.470151in}{1.382684in}}%
\pgfpathlineto{\pgfqpoint{4.469314in}{1.379166in}}%
\pgfpathlineto{\pgfqpoint{4.470445in}{1.380786in}}%
\pgfpathlineto{\pgfqpoint{4.472307in}{1.375001in}}%
\pgfpathlineto{\pgfqpoint{4.472454in}{1.375047in}}%
\pgfpathlineto{\pgfqpoint{4.472552in}{1.376065in}}%
\pgfpathlineto{\pgfqpoint{4.472649in}{1.377592in}}%
\pgfpathlineto{\pgfqpoint{4.473674in}{1.372177in}}%
\pgfpathlineto{\pgfqpoint{4.473917in}{1.372964in}}%
\pgfpathlineto{\pgfqpoint{4.474938in}{1.370927in}}%
\pgfpathlineto{\pgfqpoint{4.474549in}{1.375093in}}%
\pgfpathlineto{\pgfqpoint{4.475472in}{1.372733in}}%
\pgfpathlineto{\pgfqpoint{4.475666in}{1.373103in}}%
\pgfpathlineto{\pgfqpoint{4.476150in}{1.370465in}}%
\pgfpathlineto{\pgfqpoint{4.476198in}{1.370465in}}%
\pgfpathlineto{\pgfqpoint{4.477310in}{1.367502in}}%
\pgfpathlineto{\pgfqpoint{4.476585in}{1.371668in}}%
\pgfpathlineto{\pgfqpoint{4.477792in}{1.369678in}}%
\pgfpathlineto{\pgfqpoint{4.480147in}{1.377824in}}%
\pgfpathlineto{\pgfqpoint{4.478466in}{1.367595in}}%
\pgfpathlineto{\pgfqpoint{4.480290in}{1.376991in}}%
\pgfpathlineto{\pgfqpoint{4.481724in}{1.372223in}}%
\pgfpathlineto{\pgfqpoint{4.482011in}{1.372964in}}%
\pgfpathlineto{\pgfqpoint{4.482154in}{1.374862in}}%
\pgfpathlineto{\pgfqpoint{4.482725in}{1.369817in}}%
\pgfpathlineto{\pgfqpoint{4.483533in}{1.373658in}}%
\pgfpathlineto{\pgfqpoint{4.484245in}{1.372871in}}%
\pgfpathlineto{\pgfqpoint{4.484008in}{1.376528in}}%
\pgfpathlineto{\pgfqpoint{4.484482in}{1.375139in}}%
\pgfpathlineto{\pgfqpoint{4.486279in}{1.379166in}}%
\pgfpathlineto{\pgfqpoint{4.486326in}{1.379305in}}%
\pgfpathlineto{\pgfqpoint{4.486656in}{1.375787in}}%
\pgfpathlineto{\pgfqpoint{4.486750in}{1.376111in}}%
\pgfpathlineto{\pgfqpoint{4.488207in}{1.371066in}}%
\pgfpathlineto{\pgfqpoint{4.488442in}{1.371159in}}%
\pgfpathlineto{\pgfqpoint{4.488630in}{1.372964in}}%
\pgfpathlineto{\pgfqpoint{4.489004in}{1.368567in}}%
\pgfpathlineto{\pgfqpoint{4.489847in}{1.370650in}}%
\pgfpathlineto{\pgfqpoint{4.490033in}{1.369817in}}%
\pgfpathlineto{\pgfqpoint{4.490780in}{1.374214in}}%
\pgfpathlineto{\pgfqpoint{4.491060in}{1.372825in}}%
\pgfpathlineto{\pgfqpoint{4.491758in}{1.377222in}}%
\pgfpathlineto{\pgfqpoint{4.492687in}{1.374584in}}%
\pgfpathlineto{\pgfqpoint{4.493012in}{1.372779in}}%
\pgfpathlineto{\pgfqpoint{4.493891in}{1.377222in}}%
\pgfpathlineto{\pgfqpoint{4.495599in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{4.495737in}{1.379351in}}%
\pgfpathlineto{\pgfqpoint{4.496105in}{1.376389in}}%
\pgfpathlineto{\pgfqpoint{4.496841in}{1.381851in}}%
\pgfpathlineto{\pgfqpoint{4.496886in}{1.381249in}}%
\pgfpathlineto{\pgfqpoint{4.496978in}{1.381665in}}%
\pgfpathlineto{\pgfqpoint{4.497712in}{1.379398in}}%
\pgfpathlineto{\pgfqpoint{4.498215in}{1.379583in}}%
\pgfpathlineto{\pgfqpoint{4.498535in}{1.378796in}}%
\pgfpathlineto{\pgfqpoint{4.498764in}{1.376620in}}%
\pgfpathlineto{\pgfqpoint{4.499312in}{1.380462in}}%
\pgfpathlineto{\pgfqpoint{4.499995in}{1.379953in}}%
\pgfpathlineto{\pgfqpoint{4.501041in}{1.384628in}}%
\pgfpathlineto{\pgfqpoint{4.501767in}{1.382036in}}%
\pgfpathlineto{\pgfqpoint{4.502084in}{1.382545in}}%
\pgfpathlineto{\pgfqpoint{4.502265in}{1.380231in}}%
\pgfpathlineto{\pgfqpoint{4.503215in}{1.378055in}}%
\pgfpathlineto{\pgfqpoint{4.502537in}{1.380370in}}%
\pgfpathlineto{\pgfqpoint{4.503892in}{1.379166in}}%
\pgfpathlineto{\pgfqpoint{4.505017in}{1.376852in}}%
\pgfpathlineto{\pgfqpoint{4.505422in}{1.379814in}}%
\pgfpathlineto{\pgfqpoint{4.507348in}{1.372779in}}%
\pgfpathlineto{\pgfqpoint{4.508330in}{1.377639in}}%
\pgfpathlineto{\pgfqpoint{4.507705in}{1.372501in}}%
\pgfpathlineto{\pgfqpoint{4.508953in}{1.375417in}}%
\pgfpathlineto{\pgfqpoint{4.510995in}{1.368567in}}%
\pgfpathlineto{\pgfqpoint{4.509087in}{1.376111in}}%
\pgfpathlineto{\pgfqpoint{4.511084in}{1.369585in}}%
\pgfpathlineto{\pgfqpoint{4.513862in}{1.379675in}}%
\pgfpathlineto{\pgfqpoint{4.511349in}{1.369261in}}%
\pgfpathlineto{\pgfqpoint{4.514433in}{1.377546in}}%
\pgfpathlineto{\pgfqpoint{4.515791in}{1.371899in}}%
\pgfpathlineto{\pgfqpoint{4.514916in}{1.379444in}}%
\pgfpathlineto{\pgfqpoint{4.516228in}{1.374584in}}%
\pgfpathlineto{\pgfqpoint{4.517145in}{1.376713in}}%
\pgfpathlineto{\pgfqpoint{4.517493in}{1.373751in}}%
\pgfpathlineto{\pgfqpoint{4.517537in}{1.373843in}}%
\pgfpathlineto{\pgfqpoint{4.517711in}{1.371020in}}%
\pgfpathlineto{\pgfqpoint{4.518146in}{1.376111in}}%
\pgfpathlineto{\pgfqpoint{4.519057in}{1.373519in}}%
\pgfpathlineto{\pgfqpoint{4.520010in}{1.376019in}}%
\pgfpathlineto{\pgfqpoint{4.519361in}{1.372501in}}%
\pgfpathlineto{\pgfqpoint{4.520443in}{1.372918in}}%
\pgfpathlineto{\pgfqpoint{4.520572in}{1.371761in}}%
\pgfpathlineto{\pgfqpoint{4.521306in}{1.375926in}}%
\pgfpathlineto{\pgfqpoint{4.521608in}{1.375093in}}%
\pgfpathlineto{\pgfqpoint{4.522167in}{1.377268in}}%
\pgfpathlineto{\pgfqpoint{4.523156in}{1.375371in}}%
\pgfpathlineto{\pgfqpoint{4.523199in}{1.375278in}}%
\pgfpathlineto{\pgfqpoint{4.523542in}{1.378055in}}%
\pgfpathlineto{\pgfqpoint{4.524826in}{1.383193in}}%
\pgfpathlineto{\pgfqpoint{4.523628in}{1.377870in}}%
\pgfpathlineto{\pgfqpoint{4.525296in}{1.379259in}}%
\pgfpathlineto{\pgfqpoint{4.525594in}{1.378009in}}%
\pgfpathlineto{\pgfqpoint{4.526617in}{1.381712in}}%
\pgfpathlineto{\pgfqpoint{4.526659in}{1.381434in}}%
\pgfpathlineto{\pgfqpoint{4.527679in}{1.385785in}}%
\pgfpathlineto{\pgfqpoint{4.527212in}{1.381110in}}%
\pgfpathlineto{\pgfqpoint{4.528738in}{1.383008in}}%
\pgfpathlineto{\pgfqpoint{4.529498in}{1.380138in}}%
\pgfpathlineto{\pgfqpoint{4.529160in}{1.383795in}}%
\pgfpathlineto{\pgfqpoint{4.529541in}{1.380323in}}%
\pgfpathlineto{\pgfqpoint{4.530637in}{1.372038in}}%
\pgfpathlineto{\pgfqpoint{4.531394in}{1.375139in}}%
\pgfpathlineto{\pgfqpoint{4.531814in}{1.372686in}}%
\pgfpathlineto{\pgfqpoint{4.532233in}{1.377037in}}%
\pgfpathlineto{\pgfqpoint{4.532317in}{1.376944in}}%
\pgfpathlineto{\pgfqpoint{4.532359in}{1.377315in}}%
\pgfpathlineto{\pgfqpoint{4.532694in}{1.374723in}}%
\pgfpathlineto{\pgfqpoint{4.533573in}{1.375741in}}%
\pgfpathlineto{\pgfqpoint{4.534032in}{1.372871in}}%
\pgfpathlineto{\pgfqpoint{4.534991in}{1.377824in}}%
\pgfpathlineto{\pgfqpoint{4.536819in}{1.386849in}}%
\pgfpathlineto{\pgfqpoint{4.535116in}{1.377454in}}%
\pgfpathlineto{\pgfqpoint{4.536901in}{1.385507in}}%
\pgfpathlineto{\pgfqpoint{4.536984in}{1.384905in}}%
\pgfpathlineto{\pgfqpoint{4.538018in}{1.387868in}}%
\pgfpathlineto{\pgfqpoint{4.538308in}{1.387266in}}%
\pgfpathlineto{\pgfqpoint{4.539091in}{1.390089in}}%
\pgfpathlineto{\pgfqpoint{4.538596in}{1.385877in}}%
\pgfpathlineto{\pgfqpoint{4.539421in}{1.387173in}}%
\pgfpathlineto{\pgfqpoint{4.539462in}{1.385785in}}%
\pgfpathlineto{\pgfqpoint{4.540695in}{1.390043in}}%
\pgfpathlineto{\pgfqpoint{4.540900in}{1.388932in}}%
\pgfpathlineto{\pgfqpoint{4.540941in}{1.389071in}}%
\pgfpathlineto{\pgfqpoint{4.541351in}{1.386387in}}%
\pgfpathlineto{\pgfqpoint{4.541433in}{1.386572in}}%
\pgfpathlineto{\pgfqpoint{4.541965in}{1.382637in}}%
\pgfpathlineto{\pgfqpoint{4.543026in}{1.384952in}}%
\pgfpathlineto{\pgfqpoint{4.544817in}{1.378379in}}%
\pgfpathlineto{\pgfqpoint{4.545709in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{4.546195in}{1.377824in}}%
\pgfpathlineto{\pgfqpoint{4.546276in}{1.378379in}}%
\pgfpathlineto{\pgfqpoint{4.546842in}{1.380555in}}%
\pgfpathlineto{\pgfqpoint{4.548052in}{1.370835in}}%
\pgfpathlineto{\pgfqpoint{4.549418in}{1.369539in}}%
\pgfpathlineto{\pgfqpoint{4.548213in}{1.372177in}}%
\pgfpathlineto{\pgfqpoint{4.549458in}{1.370696in}}%
\pgfpathlineto{\pgfqpoint{4.549980in}{1.374723in}}%
\pgfpathlineto{\pgfqpoint{4.550820in}{1.368798in}}%
\pgfpathlineto{\pgfqpoint{4.550900in}{1.369354in}}%
\pgfpathlineto{\pgfqpoint{4.551180in}{1.369400in}}%
\pgfpathlineto{\pgfqpoint{4.551060in}{1.367965in}}%
\pgfpathlineto{\pgfqpoint{4.551260in}{1.368150in}}%
\pgfpathlineto{\pgfqpoint{4.552137in}{1.366068in}}%
\pgfpathlineto{\pgfqpoint{4.552735in}{1.369169in}}%
\pgfpathlineto{\pgfqpoint{4.553371in}{1.369817in}}%
\pgfpathlineto{\pgfqpoint{4.553410in}{1.371113in}}%
\pgfpathlineto{\pgfqpoint{4.554045in}{1.367132in}}%
\pgfpathlineto{\pgfqpoint{4.554877in}{1.369215in}}%
\pgfpathlineto{\pgfqpoint{4.555549in}{1.368104in}}%
\pgfpathlineto{\pgfqpoint{4.556693in}{1.366392in}}%
\pgfpathlineto{\pgfqpoint{4.556417in}{1.369817in}}%
\pgfpathlineto{\pgfqpoint{4.557126in}{1.366623in}}%
\pgfpathlineto{\pgfqpoint{4.557165in}{1.367364in}}%
\pgfpathlineto{\pgfqpoint{4.558501in}{1.363522in}}%
\pgfpathlineto{\pgfqpoint{4.560768in}{1.373010in}}%
\pgfpathlineto{\pgfqpoint{4.559049in}{1.361995in}}%
\pgfpathlineto{\pgfqpoint{4.560846in}{1.372594in}}%
\pgfpathlineto{\pgfqpoint{4.562324in}{1.364124in}}%
\pgfpathlineto{\pgfqpoint{4.562557in}{1.365327in}}%
\pgfpathlineto{\pgfqpoint{4.564376in}{1.371159in}}%
\pgfpathlineto{\pgfqpoint{4.564414in}{1.370557in}}%
\pgfpathlineto{\pgfqpoint{4.571418in}{1.348017in}}%
\pgfpathlineto{\pgfqpoint{4.564530in}{1.371113in}}%
\pgfpathlineto{\pgfqpoint{4.571683in}{1.350007in}}%
\pgfpathlineto{\pgfqpoint{4.573385in}{1.357181in}}%
\pgfpathlineto{\pgfqpoint{4.573913in}{1.354589in}}%
\pgfpathlineto{\pgfqpoint{4.575493in}{1.351627in}}%
\pgfpathlineto{\pgfqpoint{4.574515in}{1.356811in}}%
\pgfpathlineto{\pgfqpoint{4.575530in}{1.352275in}}%
\pgfpathlineto{\pgfqpoint{4.577028in}{1.354728in}}%
\pgfpathlineto{\pgfqpoint{4.576205in}{1.351581in}}%
\pgfpathlineto{\pgfqpoint{4.577103in}{1.353895in}}%
\pgfpathlineto{\pgfqpoint{4.577925in}{1.349683in}}%
\pgfpathlineto{\pgfqpoint{4.578745in}{1.351025in}}%
\pgfpathlineto{\pgfqpoint{4.579265in}{1.349868in}}%
\pgfpathlineto{\pgfqpoint{4.579600in}{1.352599in}}%
\pgfpathlineto{\pgfqpoint{4.580268in}{1.351025in}}%
\pgfpathlineto{\pgfqpoint{4.580305in}{1.350933in}}%
\pgfpathlineto{\pgfqpoint{4.580786in}{1.353710in}}%
\pgfpathlineto{\pgfqpoint{4.580824in}{1.354034in}}%
\pgfpathlineto{\pgfqpoint{4.581268in}{1.349637in}}%
\pgfpathlineto{\pgfqpoint{4.582080in}{1.351905in}}%
\pgfpathlineto{\pgfqpoint{4.582965in}{1.348202in}}%
\pgfpathlineto{\pgfqpoint{4.583554in}{1.351997in}}%
\pgfpathlineto{\pgfqpoint{4.583664in}{1.349961in}}%
\pgfpathlineto{\pgfqpoint{4.583921in}{1.351395in}}%
\pgfpathlineto{\pgfqpoint{4.584912in}{1.347878in}}%
\pgfpathlineto{\pgfqpoint{4.585168in}{1.349683in}}%
\pgfpathlineto{\pgfqpoint{4.585900in}{1.349174in}}%
\pgfpathlineto{\pgfqpoint{4.586083in}{1.351997in}}%
\pgfpathlineto{\pgfqpoint{4.586156in}{1.351997in}}%
\pgfpathlineto{\pgfqpoint{4.586192in}{1.352599in}}%
\pgfpathlineto{\pgfqpoint{4.586922in}{1.346212in}}%
\pgfpathlineto{\pgfqpoint{4.587468in}{1.348480in}}%
\pgfpathlineto{\pgfqpoint{4.588486in}{1.349683in}}%
\pgfpathlineto{\pgfqpoint{4.588777in}{1.348109in}}%
\pgfpathlineto{\pgfqpoint{4.589139in}{1.344823in}}%
\pgfpathlineto{\pgfqpoint{4.590117in}{1.351905in}}%
\pgfpathlineto{\pgfqpoint{4.590153in}{1.351905in}}%
\pgfpathlineto{\pgfqpoint{4.590767in}{1.354497in}}%
\pgfpathlineto{\pgfqpoint{4.591272in}{1.349729in}}%
\pgfpathlineto{\pgfqpoint{4.591596in}{1.350423in}}%
\pgfpathlineto{\pgfqpoint{4.591632in}{1.350192in}}%
\pgfpathlineto{\pgfqpoint{4.592424in}{1.353154in}}%
\pgfpathlineto{\pgfqpoint{4.592639in}{1.352182in}}%
\pgfpathlineto{\pgfqpoint{4.592963in}{1.354265in}}%
\pgfpathlineto{\pgfqpoint{4.593250in}{1.347646in}}%
\pgfpathlineto{\pgfqpoint{4.594110in}{1.350099in}}%
\pgfpathlineto{\pgfqpoint{4.595360in}{1.344221in}}%
\pgfpathlineto{\pgfqpoint{4.596073in}{1.346536in}}%
\pgfpathlineto{\pgfqpoint{4.596536in}{1.348804in}}%
\pgfpathlineto{\pgfqpoint{4.597175in}{1.345656in}}%
\pgfpathlineto{\pgfqpoint{4.597424in}{1.345841in}}%
\pgfpathlineto{\pgfqpoint{4.599123in}{1.340981in}}%
\pgfpathlineto{\pgfqpoint{4.598027in}{1.347369in}}%
\pgfpathlineto{\pgfqpoint{4.599159in}{1.341213in}}%
\pgfpathlineto{\pgfqpoint{4.599582in}{1.346258in}}%
\pgfpathlineto{\pgfqpoint{4.600464in}{1.340704in}}%
\pgfpathlineto{\pgfqpoint{4.600710in}{1.342000in}}%
\pgfpathlineto{\pgfqpoint{4.600745in}{1.341953in}}%
\pgfpathlineto{\pgfqpoint{4.600851in}{1.344314in}}%
\pgfpathlineto{\pgfqpoint{4.603061in}{1.354404in}}%
\pgfpathlineto{\pgfqpoint{4.603200in}{1.352182in}}%
\pgfpathlineto{\pgfqpoint{4.603725in}{1.350886in}}%
\pgfpathlineto{\pgfqpoint{4.604387in}{1.353756in}}%
\pgfpathlineto{\pgfqpoint{4.605953in}{1.359171in}}%
\pgfpathlineto{\pgfqpoint{4.604736in}{1.352367in}}%
\pgfpathlineto{\pgfqpoint{4.606092in}{1.358940in}}%
\pgfpathlineto{\pgfqpoint{4.606127in}{1.358986in}}%
\pgfpathlineto{\pgfqpoint{4.606231in}{1.357227in}}%
\pgfpathlineto{\pgfqpoint{4.606404in}{1.355700in}}%
\pgfpathlineto{\pgfqpoint{4.606855in}{1.363198in}}%
\pgfpathlineto{\pgfqpoint{4.607651in}{1.360652in}}%
\pgfpathlineto{\pgfqpoint{4.607720in}{1.361671in}}%
\pgfpathlineto{\pgfqpoint{4.608790in}{1.354543in}}%
\pgfpathlineto{\pgfqpoint{4.609031in}{1.357922in}}%
\pgfpathlineto{\pgfqpoint{4.609065in}{1.357644in}}%
\pgfpathlineto{\pgfqpoint{4.609891in}{1.362180in}}%
\pgfpathlineto{\pgfqpoint{4.610509in}{1.361948in}}%
\pgfpathlineto{\pgfqpoint{4.611537in}{1.365975in}}%
\pgfpathlineto{\pgfqpoint{4.613109in}{1.356255in}}%
\pgfpathlineto{\pgfqpoint{4.611606in}{1.366206in}}%
\pgfpathlineto{\pgfqpoint{4.614470in}{1.359773in}}%
\pgfpathlineto{\pgfqpoint{4.614640in}{1.362226in}}%
\pgfpathlineto{\pgfqpoint{4.615826in}{1.356487in}}%
\pgfpathlineto{\pgfqpoint{4.615860in}{1.356996in}}%
\pgfpathlineto{\pgfqpoint{4.615996in}{1.355191in}}%
\pgfpathlineto{\pgfqpoint{4.616638in}{1.360467in}}%
\pgfpathlineto{\pgfqpoint{4.617583in}{1.364818in}}%
\pgfpathlineto{\pgfqpoint{4.617212in}{1.360421in}}%
\pgfpathlineto{\pgfqpoint{4.618189in}{1.361809in}}%
\pgfpathlineto{\pgfqpoint{4.619264in}{1.358847in}}%
\pgfpathlineto{\pgfqpoint{4.618693in}{1.364077in}}%
\pgfpathlineto{\pgfqpoint{4.619700in}{1.362041in}}%
\pgfpathlineto{\pgfqpoint{4.620771in}{1.359727in}}%
\pgfpathlineto{\pgfqpoint{4.621573in}{1.365836in}}%
\pgfpathlineto{\pgfqpoint{4.622306in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{4.623204in}{1.360699in}}%
\pgfpathlineto{\pgfqpoint{4.623270in}{1.360143in}}%
\pgfpathlineto{\pgfqpoint{4.624332in}{1.364818in}}%
\pgfpathlineto{\pgfqpoint{4.624861in}{1.363337in}}%
\pgfpathlineto{\pgfqpoint{4.625952in}{1.368521in}}%
\pgfpathlineto{\pgfqpoint{4.625985in}{1.368474in}}%
\pgfpathlineto{\pgfqpoint{4.626116in}{1.370650in}}%
\pgfpathlineto{\pgfqpoint{4.626380in}{1.370280in}}%
\pgfpathlineto{\pgfqpoint{4.626545in}{1.371344in}}%
\pgfpathlineto{\pgfqpoint{4.627499in}{1.367826in}}%
\pgfpathlineto{\pgfqpoint{4.627663in}{1.368104in}}%
\pgfpathlineto{\pgfqpoint{4.629596in}{1.363337in}}%
\pgfpathlineto{\pgfqpoint{4.627794in}{1.369076in}}%
\pgfpathlineto{\pgfqpoint{4.629727in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{4.631357in}{1.371483in}}%
\pgfpathlineto{\pgfqpoint{4.629857in}{1.364633in}}%
\pgfpathlineto{\pgfqpoint{4.631552in}{1.370187in}}%
\pgfpathlineto{\pgfqpoint{4.632526in}{1.374167in}}%
\pgfpathlineto{\pgfqpoint{4.632980in}{1.370048in}}%
\pgfpathlineto{\pgfqpoint{4.633757in}{1.366299in}}%
\pgfpathlineto{\pgfqpoint{4.633983in}{1.370927in}}%
\pgfpathlineto{\pgfqpoint{4.634564in}{1.369493in}}%
\pgfpathlineto{\pgfqpoint{4.636239in}{1.363985in}}%
\pgfpathlineto{\pgfqpoint{4.634790in}{1.369817in}}%
\pgfpathlineto{\pgfqpoint{4.636817in}{1.365975in}}%
\pgfpathlineto{\pgfqpoint{4.638258in}{1.373797in}}%
\pgfpathlineto{\pgfqpoint{4.638609in}{1.370881in}}%
\pgfpathlineto{\pgfqpoint{4.640235in}{1.376482in}}%
\pgfpathlineto{\pgfqpoint{4.639184in}{1.369030in}}%
\pgfpathlineto{\pgfqpoint{4.641124in}{1.373982in}}%
\pgfpathlineto{\pgfqpoint{4.641948in}{1.368660in}}%
\pgfpathlineto{\pgfqpoint{4.642423in}{1.374121in}}%
\pgfpathlineto{\pgfqpoint{4.642739in}{1.370789in}}%
\pgfpathlineto{\pgfqpoint{4.642992in}{1.376806in}}%
\pgfpathlineto{\pgfqpoint{4.644379in}{1.375463in}}%
\pgfpathlineto{\pgfqpoint{4.644410in}{1.374954in}}%
\pgfpathlineto{\pgfqpoint{4.644662in}{1.378194in}}%
\pgfpathlineto{\pgfqpoint{4.645824in}{1.376389in}}%
\pgfpathlineto{\pgfqpoint{4.647013in}{1.378518in}}%
\pgfpathlineto{\pgfqpoint{4.646325in}{1.374491in}}%
\pgfpathlineto{\pgfqpoint{4.647325in}{1.375741in}}%
\pgfpathlineto{\pgfqpoint{4.650157in}{1.365373in}}%
\pgfpathlineto{\pgfqpoint{4.650498in}{1.368613in}}%
\pgfpathlineto{\pgfqpoint{4.652322in}{1.375417in}}%
\pgfpathlineto{\pgfqpoint{4.650684in}{1.367456in}}%
\pgfpathlineto{\pgfqpoint{4.652476in}{1.375232in}}%
\pgfpathlineto{\pgfqpoint{4.653461in}{1.375834in}}%
\pgfpathlineto{\pgfqpoint{4.654167in}{1.370326in}}%
\pgfpathlineto{\pgfqpoint{4.654198in}{1.371899in}}%
\pgfpathlineto{\pgfqpoint{4.655515in}{1.362828in}}%
\pgfpathlineto{\pgfqpoint{4.655576in}{1.364077in}}%
\pgfpathlineto{\pgfqpoint{4.655699in}{1.363476in}}%
\pgfpathlineto{\pgfqpoint{4.656401in}{1.367549in}}%
\pgfpathlineto{\pgfqpoint{4.656828in}{1.366623in}}%
\pgfpathlineto{\pgfqpoint{4.657346in}{1.369585in}}%
\pgfpathlineto{\pgfqpoint{4.658106in}{1.362272in}}%
\pgfpathlineto{\pgfqpoint{4.658197in}{1.363244in}}%
\pgfpathlineto{\pgfqpoint{4.658319in}{1.361809in}}%
\pgfpathlineto{\pgfqpoint{4.659168in}{1.369354in}}%
\pgfpathlineto{\pgfqpoint{4.659410in}{1.366577in}}%
\pgfpathlineto{\pgfqpoint{4.659985in}{1.367919in}}%
\pgfpathlineto{\pgfqpoint{4.660499in}{1.362874in}}%
\pgfpathlineto{\pgfqpoint{4.660801in}{1.363985in}}%
\pgfpathlineto{\pgfqpoint{4.661042in}{1.363291in}}%
\pgfpathlineto{\pgfqpoint{4.661494in}{1.367132in}}%
\pgfpathlineto{\pgfqpoint{4.661524in}{1.367965in}}%
\pgfpathlineto{\pgfqpoint{4.662697in}{1.360745in}}%
\pgfpathlineto{\pgfqpoint{4.662937in}{1.364772in}}%
\pgfpathlineto{\pgfqpoint{4.663117in}{1.360282in}}%
\pgfpathlineto{\pgfqpoint{4.664435in}{1.364957in}}%
\pgfpathlineto{\pgfqpoint{4.664494in}{1.364448in}}%
\pgfpathlineto{\pgfqpoint{4.664524in}{1.364911in}}%
\pgfpathlineto{\pgfqpoint{4.664733in}{1.360745in}}%
\pgfpathlineto{\pgfqpoint{4.665867in}{1.361948in}}%
\pgfpathlineto{\pgfqpoint{4.667887in}{1.350238in}}%
\pgfpathlineto{\pgfqpoint{4.666046in}{1.363707in}}%
\pgfpathlineto{\pgfqpoint{4.668242in}{1.352321in}}%
\pgfpathlineto{\pgfqpoint{4.669838in}{1.358338in}}%
\pgfpathlineto{\pgfqpoint{4.668420in}{1.350933in}}%
\pgfpathlineto{\pgfqpoint{4.669926in}{1.356302in}}%
\pgfpathlineto{\pgfqpoint{4.671485in}{1.347137in}}%
\pgfpathlineto{\pgfqpoint{4.671632in}{1.348942in}}%
\pgfpathlineto{\pgfqpoint{4.672101in}{1.351627in}}%
\pgfpathlineto{\pgfqpoint{4.672628in}{1.347137in}}%
\pgfpathlineto{\pgfqpoint{4.673184in}{1.349266in}}%
\pgfpathlineto{\pgfqpoint{4.673447in}{1.348063in}}%
\pgfpathlineto{\pgfqpoint{4.675254in}{1.343990in}}%
\pgfpathlineto{\pgfqpoint{4.674118in}{1.350609in}}%
\pgfpathlineto{\pgfqpoint{4.675283in}{1.344268in}}%
\pgfpathlineto{\pgfqpoint{4.679361in}{1.330151in}}%
\pgfpathlineto{\pgfqpoint{4.675370in}{1.344962in}}%
\pgfpathlineto{\pgfqpoint{4.679448in}{1.331169in}}%
\pgfpathlineto{\pgfqpoint{4.679505in}{1.333113in}}%
\pgfpathlineto{\pgfqpoint{4.680396in}{1.323023in}}%
\pgfpathlineto{\pgfqpoint{4.680883in}{1.327559in}}%
\pgfpathlineto{\pgfqpoint{4.682257in}{1.322514in}}%
\pgfpathlineto{\pgfqpoint{4.681141in}{1.330243in}}%
\pgfpathlineto{\pgfqpoint{4.682628in}{1.326818in}}%
\pgfpathlineto{\pgfqpoint{4.683426in}{1.327420in}}%
\pgfpathlineto{\pgfqpoint{4.683169in}{1.324088in}}%
\pgfpathlineto{\pgfqpoint{4.684052in}{1.324643in}}%
\pgfpathlineto{\pgfqpoint{4.685555in}{1.322699in}}%
\pgfpathlineto{\pgfqpoint{4.684904in}{1.329364in}}%
\pgfpathlineto{\pgfqpoint{4.685640in}{1.323347in}}%
\pgfpathlineto{\pgfqpoint{4.688405in}{1.314136in}}%
\pgfpathlineto{\pgfqpoint{4.688490in}{1.316173in}}%
\pgfpathlineto{\pgfqpoint{4.688630in}{1.319691in}}%
\pgfpathlineto{\pgfqpoint{4.689192in}{1.314831in}}%
\pgfpathlineto{\pgfqpoint{4.690061in}{1.317145in}}%
\pgfpathlineto{\pgfqpoint{4.691290in}{1.313303in}}%
\pgfpathlineto{\pgfqpoint{4.690508in}{1.318210in}}%
\pgfpathlineto{\pgfqpoint{4.691820in}{1.314877in}}%
\pgfpathlineto{\pgfqpoint{4.693239in}{1.319922in}}%
\pgfpathlineto{\pgfqpoint{4.691960in}{1.313072in}}%
\pgfpathlineto{\pgfqpoint{4.693544in}{1.317932in}}%
\pgfpathlineto{\pgfqpoint{4.694846in}{1.313998in}}%
\pgfpathlineto{\pgfqpoint{4.693739in}{1.318811in}}%
\pgfpathlineto{\pgfqpoint{4.695123in}{1.315062in}}%
\pgfpathlineto{\pgfqpoint{4.696557in}{1.317423in}}%
\pgfpathlineto{\pgfqpoint{4.695813in}{1.311776in}}%
\pgfpathlineto{\pgfqpoint{4.696695in}{1.316451in}}%
\pgfpathlineto{\pgfqpoint{4.696805in}{1.317608in}}%
\pgfpathlineto{\pgfqpoint{4.697410in}{1.312841in}}%
\pgfpathlineto{\pgfqpoint{4.698014in}{1.314090in}}%
\pgfpathlineto{\pgfqpoint{4.699055in}{1.312331in}}%
\pgfpathlineto{\pgfqpoint{4.698425in}{1.316358in}}%
\pgfpathlineto{\pgfqpoint{4.699547in}{1.313812in}}%
\pgfpathlineto{\pgfqpoint{4.699683in}{1.312563in}}%
\pgfpathlineto{\pgfqpoint{4.700529in}{1.317006in}}%
\pgfpathlineto{\pgfqpoint{4.700829in}{1.315155in}}%
\pgfpathlineto{\pgfqpoint{4.702378in}{1.322097in}}%
\pgfpathlineto{\pgfqpoint{4.702514in}{1.320940in}}%
\pgfpathlineto{\pgfqpoint{4.702541in}{1.321079in}}%
\pgfpathlineto{\pgfqpoint{4.703272in}{1.316775in}}%
\pgfpathlineto{\pgfqpoint{4.705674in}{1.306592in}}%
\pgfpathlineto{\pgfqpoint{4.706614in}{1.306916in}}%
\pgfpathlineto{\pgfqpoint{4.707284in}{1.310156in}}%
\pgfpathlineto{\pgfqpoint{4.707686in}{1.303722in}}%
\pgfpathlineto{\pgfqpoint{4.708194in}{1.309091in}}%
\pgfpathlineto{\pgfqpoint{4.709501in}{1.308212in}}%
\pgfpathlineto{\pgfqpoint{4.708808in}{1.314831in}}%
\pgfpathlineto{\pgfqpoint{4.709634in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{4.710326in}{1.314646in}}%
\pgfpathlineto{\pgfqpoint{4.709901in}{1.309184in}}%
\pgfpathlineto{\pgfqpoint{4.710990in}{1.310156in}}%
\pgfpathlineto{\pgfqpoint{4.711600in}{1.307425in}}%
\pgfpathlineto{\pgfqpoint{4.711997in}{1.310758in}}%
\pgfpathlineto{\pgfqpoint{4.712500in}{1.309462in}}%
\pgfpathlineto{\pgfqpoint{4.712685in}{1.311267in}}%
\pgfpathlineto{\pgfqpoint{4.713845in}{1.305157in}}%
\pgfpathlineto{\pgfqpoint{4.713977in}{1.307333in}}%
\pgfpathlineto{\pgfqpoint{4.714082in}{1.309786in}}%
\pgfpathlineto{\pgfqpoint{4.715029in}{1.304324in}}%
\pgfpathlineto{\pgfqpoint{4.715265in}{1.305157in}}%
\pgfpathlineto{\pgfqpoint{4.716078in}{1.300853in}}%
\pgfpathlineto{\pgfqpoint{4.716366in}{1.306268in}}%
\pgfpathlineto{\pgfqpoint{4.716837in}{1.302334in}}%
\pgfpathlineto{\pgfqpoint{4.717959in}{1.307610in}}%
\pgfpathlineto{\pgfqpoint{4.717150in}{1.300575in}}%
\pgfpathlineto{\pgfqpoint{4.718350in}{1.303167in}}%
\pgfpathlineto{\pgfqpoint{4.718558in}{1.298539in}}%
\pgfpathlineto{\pgfqpoint{4.719780in}{1.308443in}}%
\pgfpathlineto{\pgfqpoint{4.719805in}{1.308073in}}%
\pgfpathlineto{\pgfqpoint{4.719831in}{1.307934in}}%
\pgfpathlineto{\pgfqpoint{4.720091in}{1.314183in}}%
\pgfpathlineto{\pgfqpoint{4.720117in}{1.313905in}}%
\pgfpathlineto{\pgfqpoint{4.720272in}{1.315155in}}%
\pgfpathlineto{\pgfqpoint{4.721333in}{1.305481in}}%
\pgfpathlineto{\pgfqpoint{4.721411in}{1.306407in}}%
\pgfpathlineto{\pgfqpoint{4.721798in}{1.300020in}}%
\pgfpathlineto{\pgfqpoint{4.722958in}{1.305111in}}%
\pgfpathlineto{\pgfqpoint{4.723009in}{1.306916in}}%
\pgfpathlineto{\pgfqpoint{4.724088in}{1.297752in}}%
\pgfpathlineto{\pgfqpoint{4.724422in}{1.300992in}}%
\pgfpathlineto{\pgfqpoint{4.726034in}{1.296456in}}%
\pgfpathlineto{\pgfqpoint{4.725037in}{1.301779in}}%
\pgfpathlineto{\pgfqpoint{4.726212in}{1.298400in}}%
\pgfpathlineto{\pgfqpoint{4.727537in}{1.301131in}}%
\pgfpathlineto{\pgfqpoint{4.726799in}{1.294882in}}%
\pgfpathlineto{\pgfqpoint{4.727817in}{1.300436in}}%
\pgfpathlineto{\pgfqpoint{4.729162in}{1.295669in}}%
\pgfpathlineto{\pgfqpoint{4.727969in}{1.302195in}}%
\pgfpathlineto{\pgfqpoint{4.729516in}{1.295900in}}%
\pgfpathlineto{\pgfqpoint{4.731107in}{1.304741in}}%
\pgfpathlineto{\pgfqpoint{4.729693in}{1.295576in}}%
\pgfpathlineto{\pgfqpoint{4.731661in}{1.303861in}}%
\pgfpathlineto{\pgfqpoint{4.732315in}{1.302843in}}%
\pgfpathlineto{\pgfqpoint{4.732164in}{1.305111in}}%
\pgfpathlineto{\pgfqpoint{4.732566in}{1.305111in}}%
\pgfpathlineto{\pgfqpoint{4.733795in}{1.309693in}}%
\pgfpathlineto{\pgfqpoint{4.734070in}{1.304417in}}%
\pgfpathlineto{\pgfqpoint{4.735094in}{1.300853in}}%
\pgfpathlineto{\pgfqpoint{4.734345in}{1.305342in}}%
\pgfpathlineto{\pgfqpoint{4.735618in}{1.303908in}}%
\pgfpathlineto{\pgfqpoint{4.736439in}{1.306314in}}%
\pgfpathlineto{\pgfqpoint{4.736936in}{1.302704in}}%
\pgfpathlineto{\pgfqpoint{4.736985in}{1.301408in}}%
\pgfpathlineto{\pgfqpoint{4.737829in}{1.310295in}}%
\pgfpathlineto{\pgfqpoint{4.738175in}{1.310202in}}%
\pgfpathlineto{\pgfqpoint{4.739732in}{1.319691in}}%
\pgfpathlineto{\pgfqpoint{4.739830in}{1.318256in}}%
\pgfpathlineto{\pgfqpoint{4.741306in}{1.314553in}}%
\pgfpathlineto{\pgfqpoint{4.740569in}{1.320477in}}%
\pgfpathlineto{\pgfqpoint{4.741429in}{1.314784in}}%
\pgfpathlineto{\pgfqpoint{4.742728in}{1.313165in}}%
\pgfpathlineto{\pgfqpoint{4.741821in}{1.317145in}}%
\pgfpathlineto{\pgfqpoint{4.742874in}{1.314044in}}%
\pgfpathlineto{\pgfqpoint{4.743290in}{1.315988in}}%
\pgfpathlineto{\pgfqpoint{4.743607in}{1.310804in}}%
\pgfpathlineto{\pgfqpoint{4.744388in}{1.312193in}}%
\pgfpathlineto{\pgfqpoint{4.744875in}{1.317747in}}%
\pgfpathlineto{\pgfqpoint{4.745580in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{4.746065in}{1.315340in}}%
\pgfpathlineto{\pgfqpoint{4.747639in}{1.305898in}}%
\pgfpathlineto{\pgfqpoint{4.746308in}{1.316312in}}%
\pgfpathlineto{\pgfqpoint{4.747783in}{1.305990in}}%
\pgfpathlineto{\pgfqpoint{4.749759in}{1.295715in}}%
\pgfpathlineto{\pgfqpoint{4.749999in}{1.296641in}}%
\pgfpathlineto{\pgfqpoint{4.751150in}{1.300899in}}%
\pgfpathlineto{\pgfqpoint{4.750215in}{1.293447in}}%
\pgfpathlineto{\pgfqpoint{4.751820in}{1.297937in}}%
\pgfpathlineto{\pgfqpoint{4.754155in}{1.277479in}}%
\pgfpathlineto{\pgfqpoint{4.754416in}{1.279377in}}%
\pgfpathlineto{\pgfqpoint{4.754440in}{1.279331in}}%
\pgfpathlineto{\pgfqpoint{4.754701in}{1.281691in}}%
\pgfpathlineto{\pgfqpoint{4.755767in}{1.285810in}}%
\pgfpathlineto{\pgfqpoint{4.755294in}{1.279747in}}%
\pgfpathlineto{\pgfqpoint{4.756288in}{1.285070in}}%
\pgfpathlineto{\pgfqpoint{4.757915in}{1.280256in}}%
\pgfpathlineto{\pgfqpoint{4.756359in}{1.285440in}}%
\pgfpathlineto{\pgfqpoint{4.757938in}{1.280765in}}%
\pgfpathlineto{\pgfqpoint{4.758032in}{1.279331in}}%
\pgfpathlineto{\pgfqpoint{4.758972in}{1.273267in}}%
\pgfpathlineto{\pgfqpoint{4.758197in}{1.280210in}}%
\pgfpathlineto{\pgfqpoint{4.759676in}{1.274795in}}%
\pgfpathlineto{\pgfqpoint{4.760214in}{1.276600in}}%
\pgfpathlineto{\pgfqpoint{4.760682in}{1.272804in}}%
\pgfpathlineto{\pgfqpoint{4.761802in}{1.266834in}}%
\pgfpathlineto{\pgfqpoint{4.760752in}{1.272851in}}%
\pgfpathlineto{\pgfqpoint{4.762314in}{1.270444in}}%
\pgfpathlineto{\pgfqpoint{4.762500in}{1.273082in}}%
\pgfpathlineto{\pgfqpoint{4.763591in}{1.265584in}}%
\pgfpathlineto{\pgfqpoint{4.763731in}{1.265862in}}%
\pgfpathlineto{\pgfqpoint{4.763754in}{1.264936in}}%
\pgfpathlineto{\pgfqpoint{4.764472in}{1.274008in}}%
\pgfpathlineto{\pgfqpoint{4.765188in}{1.268685in}}%
\pgfpathlineto{\pgfqpoint{4.765789in}{1.266510in}}%
\pgfpathlineto{\pgfqpoint{4.766065in}{1.271046in}}%
\pgfpathlineto{\pgfqpoint{4.766434in}{1.270444in}}%
\pgfpathlineto{\pgfqpoint{4.768317in}{1.277433in}}%
\pgfpathlineto{\pgfqpoint{4.767078in}{1.265723in}}%
\pgfpathlineto{\pgfqpoint{4.768386in}{1.276322in}}%
\pgfpathlineto{\pgfqpoint{4.769507in}{1.270027in}}%
\pgfpathlineto{\pgfqpoint{4.768844in}{1.278868in}}%
\pgfpathlineto{\pgfqpoint{4.770032in}{1.272527in}}%
\pgfpathlineto{\pgfqpoint{4.771739in}{1.281552in}}%
\pgfpathlineto{\pgfqpoint{4.771853in}{1.279655in}}%
\pgfpathlineto{\pgfqpoint{4.772601in}{1.273730in}}%
\pgfpathlineto{\pgfqpoint{4.773394in}{1.279238in}}%
\pgfpathlineto{\pgfqpoint{4.773439in}{1.280071in}}%
\pgfpathlineto{\pgfqpoint{4.774388in}{1.274841in}}%
\pgfpathlineto{\pgfqpoint{4.774794in}{1.276230in}}%
\pgfpathlineto{\pgfqpoint{4.775761in}{1.273869in}}%
\pgfpathlineto{\pgfqpoint{4.776188in}{1.278451in}}%
\pgfpathlineto{\pgfqpoint{4.776548in}{1.279747in}}%
\pgfpathlineto{\pgfqpoint{4.776996in}{1.274239in}}%
\pgfpathlineto{\pgfqpoint{4.777063in}{1.274841in}}%
\pgfpathlineto{\pgfqpoint{4.778026in}{1.272295in}}%
\pgfpathlineto{\pgfqpoint{4.778517in}{1.278312in}}%
\pgfpathlineto{\pgfqpoint{4.779387in}{1.283033in}}%
\pgfpathlineto{\pgfqpoint{4.779987in}{1.277896in}}%
\pgfpathlineto{\pgfqpoint{4.780032in}{1.278405in}}%
\pgfpathlineto{\pgfqpoint{4.780809in}{1.276044in}}%
\pgfpathlineto{\pgfqpoint{4.781453in}{1.281691in}}%
\pgfpathlineto{\pgfqpoint{4.781497in}{1.280256in}}%
\pgfpathlineto{\pgfqpoint{4.782338in}{1.285672in}}%
\pgfpathlineto{\pgfqpoint{4.781696in}{1.279007in}}%
\pgfpathlineto{\pgfqpoint{4.783111in}{1.281089in}}%
\pgfpathlineto{\pgfqpoint{4.784146in}{1.272897in}}%
\pgfpathlineto{\pgfqpoint{4.784872in}{1.273915in}}%
\pgfpathlineto{\pgfqpoint{4.784894in}{1.273869in}}%
\pgfpathlineto{\pgfqpoint{4.785157in}{1.276785in}}%
\pgfpathlineto{\pgfqpoint{4.785486in}{1.282200in}}%
\pgfpathlineto{\pgfqpoint{4.786100in}{1.275535in}}%
\pgfpathlineto{\pgfqpoint{4.787040in}{1.279145in}}%
\pgfpathlineto{\pgfqpoint{4.787084in}{1.275998in}}%
\pgfpathlineto{\pgfqpoint{4.788261in}{1.289698in}}%
\pgfpathlineto{\pgfqpoint{4.788435in}{1.288495in}}%
\pgfpathlineto{\pgfqpoint{4.788696in}{1.289421in}}%
\pgfpathlineto{\pgfqpoint{4.790649in}{1.274054in}}%
\pgfpathlineto{\pgfqpoint{4.790800in}{1.275350in}}%
\pgfpathlineto{\pgfqpoint{4.791729in}{1.271138in}}%
\pgfpathlineto{\pgfqpoint{4.792031in}{1.272295in}}%
\pgfpathlineto{\pgfqpoint{4.792053in}{1.270814in}}%
\pgfpathlineto{\pgfqpoint{4.792398in}{1.276554in}}%
\pgfpathlineto{\pgfqpoint{4.793538in}{1.274286in}}%
\pgfpathlineto{\pgfqpoint{4.793603in}{1.275119in}}%
\pgfpathlineto{\pgfqpoint{4.794439in}{1.269102in}}%
\pgfpathlineto{\pgfqpoint{4.794932in}{1.269518in}}%
\pgfpathlineto{\pgfqpoint{4.796022in}{1.267389in}}%
\pgfpathlineto{\pgfqpoint{4.796278in}{1.271740in}}%
\pgfpathlineto{\pgfqpoint{4.797896in}{1.282478in}}%
\pgfpathlineto{\pgfqpoint{4.798023in}{1.280210in}}%
\pgfpathlineto{\pgfqpoint{4.798384in}{1.277340in}}%
\pgfpathlineto{\pgfqpoint{4.799147in}{1.283450in}}%
\pgfpathlineto{\pgfqpoint{4.799211in}{1.283126in}}%
\pgfpathlineto{\pgfqpoint{4.799634in}{1.287523in}}%
\pgfpathlineto{\pgfqpoint{4.800500in}{1.279007in}}%
\pgfpathlineto{\pgfqpoint{4.800584in}{1.279238in}}%
\pgfpathlineto{\pgfqpoint{4.802227in}{1.272712in}}%
\pgfpathlineto{\pgfqpoint{4.801069in}{1.279516in}}%
\pgfpathlineto{\pgfqpoint{4.802332in}{1.273221in}}%
\pgfpathlineto{\pgfqpoint{4.803820in}{1.277664in}}%
\pgfpathlineto{\pgfqpoint{4.803443in}{1.270444in}}%
\pgfpathlineto{\pgfqpoint{4.804050in}{1.275119in}}%
\pgfpathlineto{\pgfqpoint{4.804071in}{1.275072in}}%
\pgfpathlineto{\pgfqpoint{4.804196in}{1.277340in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{1.277294in}}%
\pgfpathlineto{\pgfqpoint{4.805303in}{1.280303in}}%
\pgfpathlineto{\pgfqpoint{4.804823in}{1.274841in}}%
\pgfpathlineto{\pgfqpoint{4.805907in}{1.279099in}}%
\pgfpathlineto{\pgfqpoint{4.806884in}{1.275906in}}%
\pgfpathlineto{\pgfqpoint{4.807236in}{1.279932in}}%
\pgfpathlineto{\pgfqpoint{4.807464in}{1.278035in}}%
\pgfpathlineto{\pgfqpoint{4.807672in}{1.278914in}}%
\pgfpathlineto{\pgfqpoint{4.808479in}{1.270861in}}%
\pgfpathlineto{\pgfqpoint{4.808727in}{1.273036in}}%
\pgfpathlineto{\pgfqpoint{4.810582in}{1.280210in}}%
\pgfpathlineto{\pgfqpoint{4.809057in}{1.269426in}}%
\pgfpathlineto{\pgfqpoint{4.810644in}{1.278405in}}%
\pgfpathlineto{\pgfqpoint{4.810870in}{1.275998in}}%
\pgfpathlineto{\pgfqpoint{4.812101in}{1.281136in}}%
\pgfpathlineto{\pgfqpoint{4.812121in}{1.280904in}}%
\pgfpathlineto{\pgfqpoint{4.813308in}{1.282663in}}%
\pgfpathlineto{\pgfqpoint{4.812367in}{1.279145in}}%
\pgfpathlineto{\pgfqpoint{4.813450in}{1.280580in}}%
\pgfpathlineto{\pgfqpoint{4.813471in}{1.279192in}}%
\pgfpathlineto{\pgfqpoint{4.814307in}{1.291365in}}%
\pgfpathlineto{\pgfqpoint{4.814897in}{1.286320in}}%
\pgfpathlineto{\pgfqpoint{4.815568in}{1.299140in}}%
\pgfpathlineto{\pgfqpoint{4.816561in}{1.289606in}}%
\pgfpathlineto{\pgfqpoint{4.816865in}{1.288911in}}%
\pgfpathlineto{\pgfqpoint{4.817472in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{4.817532in}{1.293170in}}%
\pgfpathlineto{\pgfqpoint{4.818984in}{1.296595in}}%
\pgfpathlineto{\pgfqpoint{4.817613in}{1.292059in}}%
\pgfpathlineto{\pgfqpoint{4.819125in}{1.294882in}}%
\pgfpathlineto{\pgfqpoint{4.819869in}{1.287153in}}%
\pgfpathlineto{\pgfqpoint{4.820671in}{1.293956in}}%
\pgfpathlineto{\pgfqpoint{4.820891in}{1.295808in}}%
\pgfpathlineto{\pgfqpoint{4.821332in}{1.291226in}}%
\pgfpathlineto{\pgfqpoint{4.822131in}{1.294049in}}%
\pgfpathlineto{\pgfqpoint{4.822809in}{1.291642in}}%
\pgfpathlineto{\pgfqpoint{4.823506in}{1.299742in}}%
\pgfpathlineto{\pgfqpoint{4.823546in}{1.298446in}}%
\pgfpathlineto{\pgfqpoint{4.824956in}{1.290346in}}%
\pgfpathlineto{\pgfqpoint{4.823864in}{1.300297in}}%
\pgfpathlineto{\pgfqpoint{4.825610in}{1.293864in}}%
\pgfpathlineto{\pgfqpoint{4.825629in}{1.294836in}}%
\pgfpathlineto{\pgfqpoint{4.826933in}{1.286782in}}%
\pgfpathlineto{\pgfqpoint{4.827012in}{1.287384in}}%
\pgfpathlineto{\pgfqpoint{4.827051in}{1.287292in}}%
\pgfpathlineto{\pgfqpoint{4.827327in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{4.827347in}{1.290670in}}%
\pgfpathlineto{\pgfqpoint{4.828193in}{1.285440in}}%
\pgfpathlineto{\pgfqpoint{4.828822in}{1.288217in}}%
\pgfpathlineto{\pgfqpoint{4.830643in}{1.299048in}}%
\pgfpathlineto{\pgfqpoint{4.831053in}{1.293031in}}%
\pgfpathlineto{\pgfqpoint{4.832339in}{1.288449in}}%
\pgfpathlineto{\pgfqpoint{4.831930in}{1.293725in}}%
\pgfpathlineto{\pgfqpoint{4.832650in}{1.291272in}}%
\pgfpathlineto{\pgfqpoint{4.834008in}{1.295715in}}%
\pgfpathlineto{\pgfqpoint{4.833232in}{1.290022in}}%
\pgfpathlineto{\pgfqpoint{4.834240in}{1.293771in}}%
\pgfpathlineto{\pgfqpoint{4.834356in}{1.291318in}}%
\pgfpathlineto{\pgfqpoint{4.834898in}{1.295299in}}%
\pgfpathlineto{\pgfqpoint{4.835805in}{1.292290in}}%
\pgfpathlineto{\pgfqpoint{4.836806in}{1.301269in}}%
\pgfpathlineto{\pgfqpoint{4.837478in}{1.297798in}}%
\pgfpathlineto{\pgfqpoint{4.838073in}{1.293031in}}%
\pgfpathlineto{\pgfqpoint{4.837536in}{1.299140in}}%
\pgfpathlineto{\pgfqpoint{4.839011in}{1.296826in}}%
\pgfpathlineto{\pgfqpoint{4.840557in}{1.306453in}}%
\pgfpathlineto{\pgfqpoint{4.840652in}{1.305805in}}%
\pgfpathlineto{\pgfqpoint{4.840804in}{1.304000in}}%
\pgfpathlineto{\pgfqpoint{4.841755in}{1.312378in}}%
\pgfpathlineto{\pgfqpoint{4.841983in}{1.310249in}}%
\pgfpathlineto{\pgfqpoint{4.842552in}{1.311822in}}%
\pgfpathlineto{\pgfqpoint{4.842987in}{1.305342in}}%
\pgfpathlineto{\pgfqpoint{4.843479in}{1.310249in}}%
\pgfpathlineto{\pgfqpoint{4.845139in}{1.302704in}}%
\pgfpathlineto{\pgfqpoint{4.845177in}{1.303167in}}%
\pgfpathlineto{\pgfqpoint{4.846548in}{1.303908in}}%
\pgfpathlineto{\pgfqpoint{4.846154in}{1.296317in}}%
\pgfpathlineto{\pgfqpoint{4.846679in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{4.846773in}{1.299881in}}%
\pgfpathlineto{\pgfqpoint{4.847429in}{1.306638in}}%
\pgfpathlineto{\pgfqpoint{4.848195in}{1.303815in}}%
\pgfpathlineto{\pgfqpoint{4.848550in}{1.304880in}}%
\pgfpathlineto{\pgfqpoint{4.849407in}{1.298539in}}%
\pgfpathlineto{\pgfqpoint{4.849463in}{1.299140in}}%
\pgfpathlineto{\pgfqpoint{4.849482in}{1.298400in}}%
\pgfpathlineto{\pgfqpoint{4.850523in}{1.304417in}}%
\pgfpathlineto{\pgfqpoint{4.850913in}{1.301640in}}%
\pgfpathlineto{\pgfqpoint{4.851228in}{1.303260in}}%
\pgfpathlineto{\pgfqpoint{4.852135in}{1.293077in}}%
\pgfpathlineto{\pgfqpoint{4.852283in}{1.293725in}}%
\pgfpathlineto{\pgfqpoint{4.852634in}{1.299140in}}%
\pgfpathlineto{\pgfqpoint{4.853501in}{1.290207in}}%
\pgfpathlineto{\pgfqpoint{4.853703in}{1.292290in}}%
\pgfpathlineto{\pgfqpoint{4.855320in}{1.286273in}}%
\pgfpathlineto{\pgfqpoint{4.854439in}{1.295762in}}%
\pgfpathlineto{\pgfqpoint{4.855394in}{1.286597in}}%
\pgfpathlineto{\pgfqpoint{4.856236in}{1.291411in}}%
\pgfpathlineto{\pgfqpoint{4.855430in}{1.285903in}}%
\pgfpathlineto{\pgfqpoint{4.857059in}{1.289976in}}%
\pgfpathlineto{\pgfqpoint{4.858862in}{1.282154in}}%
\pgfpathlineto{\pgfqpoint{4.857879in}{1.290902in}}%
\pgfpathlineto{\pgfqpoint{4.858898in}{1.283126in}}%
\pgfpathlineto{\pgfqpoint{4.860440in}{1.285348in}}%
\pgfpathlineto{\pgfqpoint{4.859897in}{1.277572in}}%
\pgfpathlineto{\pgfqpoint{4.860494in}{1.284422in}}%
\pgfpathlineto{\pgfqpoint{4.862120in}{1.274100in}}%
\pgfpathlineto{\pgfqpoint{4.862498in}{1.274424in}}%
\pgfpathlineto{\pgfqpoint{4.862750in}{1.277896in}}%
\pgfpathlineto{\pgfqpoint{4.863451in}{1.273128in}}%
\pgfpathlineto{\pgfqpoint{4.864061in}{1.275998in}}%
\pgfpathlineto{\pgfqpoint{4.865511in}{1.269518in}}%
\pgfpathlineto{\pgfqpoint{4.864348in}{1.276831in}}%
\pgfpathlineto{\pgfqpoint{4.865708in}{1.271185in}}%
\pgfpathlineto{\pgfqpoint{4.865815in}{1.273221in}}%
\pgfpathlineto{\pgfqpoint{4.866938in}{1.266186in}}%
\pgfpathlineto{\pgfqpoint{4.867063in}{1.266926in}}%
\pgfpathlineto{\pgfqpoint{4.867223in}{1.264612in}}%
\pgfpathlineto{\pgfqpoint{4.867880in}{1.270120in}}%
\pgfpathlineto{\pgfqpoint{4.868537in}{1.268593in}}%
\pgfpathlineto{\pgfqpoint{4.870253in}{1.280071in}}%
\pgfpathlineto{\pgfqpoint{4.870271in}{1.279840in}}%
\pgfpathlineto{\pgfqpoint{4.870747in}{1.275998in}}%
\pgfpathlineto{\pgfqpoint{4.871504in}{1.283496in}}%
\pgfpathlineto{\pgfqpoint{4.871680in}{1.282108in}}%
\pgfpathlineto{\pgfqpoint{4.872699in}{1.286597in}}%
\pgfpathlineto{\pgfqpoint{4.872084in}{1.276276in}}%
\pgfpathlineto{\pgfqpoint{4.873277in}{1.284329in}}%
\pgfpathlineto{\pgfqpoint{4.873295in}{1.284237in}}%
\pgfpathlineto{\pgfqpoint{4.873732in}{1.290022in}}%
\pgfpathlineto{\pgfqpoint{4.874344in}{1.293494in}}%
\pgfpathlineto{\pgfqpoint{4.874082in}{1.287939in}}%
\pgfpathlineto{\pgfqpoint{4.875321in}{1.292753in}}%
\pgfpathlineto{\pgfqpoint{4.877753in}{1.305805in}}%
\pgfpathlineto{\pgfqpoint{4.878220in}{1.300899in}}%
\pgfpathlineto{\pgfqpoint{4.879894in}{1.291272in}}%
\pgfpathlineto{\pgfqpoint{4.880049in}{1.292429in}}%
\pgfpathlineto{\pgfqpoint{4.880376in}{1.286366in}}%
\pgfpathlineto{\pgfqpoint{4.880479in}{1.286366in}}%
\pgfpathlineto{\pgfqpoint{4.880531in}{1.284514in}}%
\pgfpathlineto{\pgfqpoint{4.880857in}{1.290948in}}%
\pgfpathlineto{\pgfqpoint{4.882024in}{1.285764in}}%
\pgfpathlineto{\pgfqpoint{4.882537in}{1.289282in}}%
\pgfpathlineto{\pgfqpoint{4.882315in}{1.285116in}}%
\pgfpathlineto{\pgfqpoint{4.883596in}{1.288356in}}%
\pgfpathlineto{\pgfqpoint{4.883631in}{1.288032in}}%
\pgfpathlineto{\pgfqpoint{4.884176in}{1.295345in}}%
\pgfpathlineto{\pgfqpoint{4.884925in}{1.292429in}}%
\pgfpathlineto{\pgfqpoint{4.886418in}{1.298955in}}%
\pgfpathlineto{\pgfqpoint{4.885129in}{1.290670in}}%
\pgfpathlineto{\pgfqpoint{4.886587in}{1.296271in}}%
\pgfpathlineto{\pgfqpoint{4.886943in}{1.298122in}}%
\pgfpathlineto{\pgfqpoint{4.887450in}{1.293077in}}%
\pgfpathlineto{\pgfqpoint{4.887754in}{1.293216in}}%
\pgfpathlineto{\pgfqpoint{4.887838in}{1.291781in}}%
\pgfpathlineto{\pgfqpoint{4.888681in}{1.297659in}}%
\pgfpathlineto{\pgfqpoint{4.888731in}{1.297567in}}%
\pgfpathlineto{\pgfqpoint{4.889908in}{1.309925in}}%
\pgfpathlineto{\pgfqpoint{4.890378in}{1.307055in}}%
\pgfpathlineto{\pgfqpoint{4.890612in}{1.308629in}}%
\pgfpathlineto{\pgfqpoint{4.890880in}{1.304324in}}%
\pgfpathlineto{\pgfqpoint{4.891198in}{1.305898in}}%
\pgfpathlineto{\pgfqpoint{4.891466in}{1.300112in}}%
\pgfpathlineto{\pgfqpoint{4.891917in}{1.307564in}}%
\pgfpathlineto{\pgfqpoint{4.892751in}{1.304648in}}%
\pgfpathlineto{\pgfqpoint{4.893417in}{1.309786in}}%
\pgfpathlineto{\pgfqpoint{4.894065in}{1.301917in}}%
\pgfpathlineto{\pgfqpoint{4.894464in}{1.309045in}}%
\pgfpathlineto{\pgfqpoint{4.894563in}{1.305528in}}%
\pgfpathlineto{\pgfqpoint{4.895442in}{1.313859in}}%
\pgfpathlineto{\pgfqpoint{4.895971in}{1.311267in}}%
\pgfpathlineto{\pgfqpoint{4.896020in}{1.311915in}}%
\pgfpathlineto{\pgfqpoint{4.896895in}{1.308073in}}%
\pgfpathlineto{\pgfqpoint{4.897126in}{1.308629in}}%
\pgfpathlineto{\pgfqpoint{4.897834in}{1.298446in}}%
\pgfpathlineto{\pgfqpoint{4.898442in}{1.311961in}}%
\pgfpathlineto{\pgfqpoint{4.898590in}{1.311869in}}%
\pgfpathlineto{\pgfqpoint{4.899721in}{1.315803in}}%
\pgfpathlineto{\pgfqpoint{4.899082in}{1.307703in}}%
\pgfpathlineto{\pgfqpoint{4.900179in}{1.314275in}}%
\pgfpathlineto{\pgfqpoint{4.900391in}{1.313488in}}%
\pgfpathlineto{\pgfqpoint{4.900669in}{1.317376in}}%
\pgfpathlineto{\pgfqpoint{4.901452in}{1.320570in}}%
\pgfpathlineto{\pgfqpoint{4.901794in}{1.313350in}}%
\pgfpathlineto{\pgfqpoint{4.901924in}{1.315294in}}%
\pgfpathlineto{\pgfqpoint{4.902103in}{1.311406in}}%
\pgfpathlineto{\pgfqpoint{4.903062in}{1.318302in}}%
\pgfpathlineto{\pgfqpoint{4.903435in}{1.317793in}}%
\pgfpathlineto{\pgfqpoint{4.903646in}{1.321218in}}%
\pgfpathlineto{\pgfqpoint{4.904099in}{1.309323in}}%
\pgfpathlineto{\pgfqpoint{4.904876in}{1.314970in}}%
\pgfpathlineto{\pgfqpoint{4.906440in}{1.312424in}}%
\pgfpathlineto{\pgfqpoint{4.905102in}{1.317608in}}%
\pgfpathlineto{\pgfqpoint{4.906456in}{1.312563in}}%
\pgfpathlineto{\pgfqpoint{4.906793in}{1.314738in}}%
\pgfpathlineto{\pgfqpoint{4.907901in}{1.305852in}}%
\pgfpathlineto{\pgfqpoint{4.908782in}{1.298816in}}%
\pgfpathlineto{\pgfqpoint{4.909277in}{1.306916in}}%
\pgfpathlineto{\pgfqpoint{4.909485in}{1.305435in}}%
\pgfpathlineto{\pgfqpoint{4.909884in}{1.312841in}}%
\pgfpathlineto{\pgfqpoint{4.911078in}{1.309971in}}%
\pgfpathlineto{\pgfqpoint{4.912047in}{1.302010in}}%
\pgfpathlineto{\pgfqpoint{4.912791in}{1.303908in}}%
\pgfpathlineto{\pgfqpoint{4.913171in}{1.302195in}}%
\pgfpathlineto{\pgfqpoint{4.913661in}{1.310387in}}%
\pgfpathlineto{\pgfqpoint{4.915379in}{1.322838in}}%
\pgfpathlineto{\pgfqpoint{4.916870in}{1.319320in}}%
\pgfpathlineto{\pgfqpoint{4.916149in}{1.327559in}}%
\pgfpathlineto{\pgfqpoint{4.916996in}{1.320663in}}%
\pgfpathlineto{\pgfqpoint{4.917324in}{1.324874in}}%
\pgfpathlineto{\pgfqpoint{4.917606in}{1.319320in}}%
\pgfpathlineto{\pgfqpoint{4.918605in}{1.322514in}}%
\pgfpathlineto{\pgfqpoint{4.918668in}{1.320153in}}%
\pgfpathlineto{\pgfqpoint{4.919307in}{1.324504in}}%
\pgfpathlineto{\pgfqpoint{4.919353in}{1.325615in}}%
\pgfpathlineto{\pgfqpoint{4.920364in}{1.311082in}}%
\pgfpathlineto{\pgfqpoint{4.920581in}{1.311730in}}%
\pgfpathlineto{\pgfqpoint{4.921836in}{1.309508in}}%
\pgfpathlineto{\pgfqpoint{4.920907in}{1.314460in}}%
\pgfpathlineto{\pgfqpoint{4.922099in}{1.312146in}}%
\pgfpathlineto{\pgfqpoint{4.922470in}{1.314044in}}%
\pgfpathlineto{\pgfqpoint{4.923472in}{1.306222in}}%
\pgfpathlineto{\pgfqpoint{4.923503in}{1.306638in}}%
\pgfpathlineto{\pgfqpoint{4.923657in}{1.305250in}}%
\pgfpathlineto{\pgfqpoint{4.924564in}{1.312331in}}%
\pgfpathlineto{\pgfqpoint{4.925025in}{1.307518in}}%
\pgfpathlineto{\pgfqpoint{4.926785in}{1.298631in}}%
\pgfpathlineto{\pgfqpoint{4.925424in}{1.309554in}}%
\pgfpathlineto{\pgfqpoint{4.927014in}{1.300436in}}%
\pgfpathlineto{\pgfqpoint{4.927198in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{4.928142in}{1.295530in}}%
\pgfpathlineto{\pgfqpoint{4.928523in}{1.300112in}}%
\pgfpathlineto{\pgfqpoint{4.928538in}{1.299511in}}%
\pgfpathlineto{\pgfqpoint{4.929904in}{1.305342in}}%
\pgfpathlineto{\pgfqpoint{4.930948in}{1.311128in}}%
\pgfpathlineto{\pgfqpoint{4.930464in}{1.304741in}}%
\pgfpathlineto{\pgfqpoint{4.931446in}{1.306500in}}%
\pgfpathlineto{\pgfqpoint{4.932200in}{1.300992in}}%
\pgfpathlineto{\pgfqpoint{4.931733in}{1.307842in}}%
\pgfpathlineto{\pgfqpoint{4.933013in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{4.935007in}{1.313905in}}%
\pgfpathlineto{\pgfqpoint{4.933599in}{1.304741in}}%
\pgfpathlineto{\pgfqpoint{4.935127in}{1.312794in}}%
\pgfpathlineto{\pgfqpoint{4.936366in}{1.300945in}}%
\pgfpathlineto{\pgfqpoint{4.935291in}{1.313905in}}%
\pgfpathlineto{\pgfqpoint{4.936857in}{1.304972in}}%
\pgfpathlineto{\pgfqpoint{4.936932in}{1.307379in}}%
\pgfpathlineto{\pgfqpoint{4.938150in}{1.293494in}}%
\pgfpathlineto{\pgfqpoint{4.938254in}{1.293818in}}%
\pgfpathlineto{\pgfqpoint{4.938284in}{1.292568in}}%
\pgfpathlineto{\pgfqpoint{4.939276in}{1.306453in}}%
\pgfpathlineto{\pgfqpoint{4.939646in}{1.298770in}}%
\pgfpathlineto{\pgfqpoint{4.940635in}{1.303028in}}%
\pgfpathlineto{\pgfqpoint{4.940384in}{1.296502in}}%
\pgfpathlineto{\pgfqpoint{4.941180in}{1.299649in}}%
\pgfpathlineto{\pgfqpoint{4.941562in}{1.293262in}}%
\pgfpathlineto{\pgfqpoint{4.942634in}{1.300297in}}%
\pgfpathlineto{\pgfqpoint{4.942781in}{1.294928in}}%
\pgfpathlineto{\pgfqpoint{4.944405in}{1.285625in}}%
\pgfpathlineto{\pgfqpoint{4.943718in}{1.295391in}}%
\pgfpathlineto{\pgfqpoint{4.944449in}{1.286782in}}%
\pgfpathlineto{\pgfqpoint{4.945629in}{1.290485in}}%
\pgfpathlineto{\pgfqpoint{4.945906in}{1.286273in}}%
\pgfpathlineto{\pgfqpoint{4.946182in}{1.282756in}}%
\pgfpathlineto{\pgfqpoint{4.947155in}{1.289282in}}%
\pgfpathlineto{\pgfqpoint{4.947430in}{1.287014in}}%
\pgfpathlineto{\pgfqpoint{4.947951in}{1.287615in}}%
\pgfpathlineto{\pgfqpoint{4.947720in}{1.283542in}}%
\pgfpathlineto{\pgfqpoint{4.948313in}{1.285024in}}%
\pgfpathlineto{\pgfqpoint{4.949092in}{1.282709in}}%
\pgfpathlineto{\pgfqpoint{4.948544in}{1.288634in}}%
\pgfpathlineto{\pgfqpoint{4.949885in}{1.283959in}}%
\pgfpathlineto{\pgfqpoint{4.950576in}{1.289050in}}%
\pgfpathlineto{\pgfqpoint{4.949943in}{1.283589in}}%
\pgfpathlineto{\pgfqpoint{4.951279in}{1.283496in}}%
\pgfpathlineto{\pgfqpoint{4.951293in}{1.283080in}}%
\pgfpathlineto{\pgfqpoint{4.952339in}{1.292244in}}%
\pgfpathlineto{\pgfqpoint{4.952582in}{1.289745in}}%
\pgfpathlineto{\pgfqpoint{4.953254in}{1.296410in}}%
\pgfpathlineto{\pgfqpoint{4.952611in}{1.289282in}}%
\pgfpathlineto{\pgfqpoint{4.954152in}{1.290948in}}%
\pgfpathlineto{\pgfqpoint{4.955885in}{1.276924in}}%
\pgfpathlineto{\pgfqpoint{4.954565in}{1.294836in}}%
\pgfpathlineto{\pgfqpoint{4.955900in}{1.277063in}}%
\pgfpathlineto{\pgfqpoint{4.957682in}{1.282756in}}%
\pgfpathlineto{\pgfqpoint{4.956339in}{1.274100in}}%
\pgfpathlineto{\pgfqpoint{4.957752in}{1.281275in}}%
\pgfpathlineto{\pgfqpoint{4.958429in}{1.275859in}}%
\pgfpathlineto{\pgfqpoint{4.958879in}{1.285579in}}%
\pgfpathlineto{\pgfqpoint{4.958992in}{1.283913in}}%
\pgfpathlineto{\pgfqpoint{4.959034in}{1.286412in}}%
\pgfpathlineto{\pgfqpoint{4.960116in}{1.274887in}}%
\pgfpathlineto{\pgfqpoint{4.960536in}{1.284283in}}%
\pgfpathlineto{\pgfqpoint{4.961138in}{1.282015in}}%
\pgfpathlineto{\pgfqpoint{4.961795in}{1.290624in}}%
\pgfpathlineto{\pgfqpoint{4.963842in}{1.309601in}}%
\pgfpathlineto{\pgfqpoint{4.961837in}{1.290161in}}%
\pgfpathlineto{\pgfqpoint{4.964203in}{1.302612in}}%
\pgfpathlineto{\pgfqpoint{4.965713in}{1.291318in}}%
\pgfpathlineto{\pgfqpoint{4.964328in}{1.304000in}}%
\pgfpathlineto{\pgfqpoint{4.965948in}{1.295808in}}%
\pgfpathlineto{\pgfqpoint{4.965962in}{1.296410in}}%
\pgfpathlineto{\pgfqpoint{4.967038in}{1.286042in}}%
\pgfpathlineto{\pgfqpoint{4.967286in}{1.287430in}}%
\pgfpathlineto{\pgfqpoint{4.969415in}{1.274934in}}%
\pgfpathlineto{\pgfqpoint{4.967396in}{1.289282in}}%
\pgfpathlineto{\pgfqpoint{4.969647in}{1.279145in}}%
\pgfpathlineto{\pgfqpoint{4.970112in}{1.283080in}}%
\pgfpathlineto{\pgfqpoint{4.971027in}{1.272388in}}%
\pgfpathlineto{\pgfqpoint{4.971055in}{1.273638in}}%
\pgfpathlineto{\pgfqpoint{4.971232in}{1.270861in}}%
\pgfpathlineto{\pgfqpoint{4.972266in}{1.279516in}}%
\pgfpathlineto{\pgfqpoint{4.972565in}{1.276692in}}%
\pgfpathlineto{\pgfqpoint{4.974138in}{1.273082in}}%
\pgfpathlineto{\pgfqpoint{4.973718in}{1.281043in}}%
\pgfpathlineto{\pgfqpoint{4.974192in}{1.275026in}}%
\pgfpathlineto{\pgfqpoint{4.974327in}{1.276692in}}%
\pgfpathlineto{\pgfqpoint{4.975475in}{1.268407in}}%
\pgfpathlineto{\pgfqpoint{4.975650in}{1.271694in}}%
\pgfpathlineto{\pgfqpoint{4.976539in}{1.281923in}}%
\pgfpathlineto{\pgfqpoint{4.977627in}{1.274887in}}%
\pgfpathlineto{\pgfqpoint{4.977640in}{1.274563in}}%
\pgfpathlineto{\pgfqpoint{4.978725in}{1.282200in}}%
\pgfpathlineto{\pgfqpoint{4.978885in}{1.280441in}}%
\pgfpathlineto{\pgfqpoint{4.979513in}{1.286597in}}%
\pgfpathlineto{\pgfqpoint{4.980313in}{1.279701in}}%
\pgfpathlineto{\pgfqpoint{4.980433in}{1.281228in}}%
\pgfpathlineto{\pgfqpoint{4.980553in}{1.281876in}}%
\pgfpathlineto{\pgfqpoint{4.981098in}{1.284005in}}%
\pgfpathlineto{\pgfqpoint{4.981589in}{1.278127in}}%
\pgfpathlineto{\pgfqpoint{4.982067in}{1.281136in}}%
\pgfpathlineto{\pgfqpoint{4.984064in}{1.262344in}}%
\pgfpathlineto{\pgfqpoint{4.984090in}{1.262529in}}%
\pgfpathlineto{\pgfqpoint{4.985446in}{1.258132in}}%
\pgfpathlineto{\pgfqpoint{4.984512in}{1.263733in}}%
\pgfpathlineto{\pgfqpoint{4.985670in}{1.261095in}}%
\pgfpathlineto{\pgfqpoint{4.985854in}{1.264242in}}%
\pgfpathlineto{\pgfqpoint{4.986693in}{1.255587in}}%
\pgfpathlineto{\pgfqpoint{4.987178in}{1.258780in}}%
\pgfpathlineto{\pgfqpoint{4.988380in}{1.250310in}}%
\pgfpathlineto{\pgfqpoint{4.988797in}{1.254846in}}%
\pgfpathlineto{\pgfqpoint{4.989031in}{1.258179in}}%
\pgfpathlineto{\pgfqpoint{4.990280in}{1.250866in}}%
\pgfpathlineto{\pgfqpoint{4.990293in}{1.251282in}}%
\pgfpathlineto{\pgfqpoint{4.991563in}{1.244710in}}%
\pgfpathlineto{\pgfqpoint{4.991653in}{1.245913in}}%
\pgfpathlineto{\pgfqpoint{4.992687in}{1.241562in}}%
\pgfpathlineto{\pgfqpoint{4.992274in}{1.246746in}}%
\pgfpathlineto{\pgfqpoint{4.993151in}{1.246746in}}%
\pgfpathlineto{\pgfqpoint{4.993293in}{1.247857in}}%
\pgfpathlineto{\pgfqpoint{4.993486in}{1.248459in}}%
\pgfpathlineto{\pgfqpoint{4.994566in}{1.244664in}}%
\pgfpathlineto{\pgfqpoint{4.994810in}{1.247302in}}%
\pgfpathlineto{\pgfqpoint{4.994874in}{1.246931in}}%
\pgfpathlineto{\pgfqpoint{4.995720in}{1.255957in}}%
\pgfpathlineto{\pgfqpoint{4.996015in}{1.254522in}}%
\pgfpathlineto{\pgfqpoint{4.996858in}{1.257207in}}%
\pgfpathlineto{\pgfqpoint{4.997050in}{1.252069in}}%
\pgfpathlineto{\pgfqpoint{4.997177in}{1.252300in}}%
\pgfpathlineto{\pgfqpoint{4.997521in}{1.249940in}}%
\pgfpathlineto{\pgfqpoint{4.998654in}{1.256883in}}%
\pgfpathlineto{\pgfqpoint{4.999492in}{1.260956in}}%
\pgfpathlineto{\pgfqpoint{5.000049in}{1.253828in}}%
\pgfpathlineto{\pgfqpoint{5.000189in}{1.256975in}}%
\pgfpathlineto{\pgfqpoint{5.001604in}{1.249709in}}%
\pgfpathlineto{\pgfqpoint{5.000745in}{1.257947in}}%
\pgfpathlineto{\pgfqpoint{5.001881in}{1.253782in}}%
\pgfpathlineto{\pgfqpoint{5.002725in}{1.262900in}}%
\pgfpathlineto{\pgfqpoint{5.001994in}{1.252023in}}%
\pgfpathlineto{\pgfqpoint{5.003503in}{1.256559in}}%
\pgfpathlineto{\pgfqpoint{5.004243in}{1.254337in}}%
\pgfpathlineto{\pgfqpoint{5.004569in}{1.262066in}}%
\pgfpathlineto{\pgfqpoint{5.004982in}{1.260493in}}%
\pgfpathlineto{\pgfqpoint{5.005257in}{1.262066in}}%
\pgfpathlineto{\pgfqpoint{5.005881in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{5.006467in}{1.257993in}}%
\pgfpathlineto{\pgfqpoint{5.006529in}{1.256142in}}%
\pgfpathlineto{\pgfqpoint{5.007623in}{1.270166in}}%
\pgfpathlineto{\pgfqpoint{5.008479in}{1.263918in}}%
\pgfpathlineto{\pgfqpoint{5.009272in}{1.281923in}}%
\pgfpathlineto{\pgfqpoint{5.010605in}{1.278636in}}%
\pgfpathlineto{\pgfqpoint{5.009754in}{1.283913in}}%
\pgfpathlineto{\pgfqpoint{5.010851in}{1.279886in}}%
\pgfpathlineto{\pgfqpoint{5.012486in}{1.289467in}}%
\pgfpathlineto{\pgfqpoint{5.011011in}{1.279840in}}%
\pgfpathlineto{\pgfqpoint{5.012523in}{1.287662in}}%
\pgfpathlineto{\pgfqpoint{5.013515in}{1.275072in}}%
\pgfpathlineto{\pgfqpoint{5.012560in}{1.287801in}}%
\pgfpathlineto{\pgfqpoint{5.014321in}{1.277572in}}%
\pgfpathlineto{\pgfqpoint{5.016075in}{1.287569in}}%
\pgfpathlineto{\pgfqpoint{5.014431in}{1.275119in}}%
\pgfpathlineto{\pgfqpoint{5.016221in}{1.285672in}}%
\pgfpathlineto{\pgfqpoint{5.018184in}{1.267621in}}%
\pgfpathlineto{\pgfqpoint{5.016501in}{1.287615in}}%
\pgfpathlineto{\pgfqpoint{5.018293in}{1.271509in}}%
\pgfpathlineto{\pgfqpoint{5.018776in}{1.268685in}}%
\pgfpathlineto{\pgfqpoint{5.018402in}{1.274100in}}%
\pgfpathlineto{\pgfqpoint{5.019789in}{1.271925in}}%
\pgfpathlineto{\pgfqpoint{5.020715in}{1.277340in}}%
\pgfpathlineto{\pgfqpoint{5.021159in}{1.268824in}}%
\pgfpathlineto{\pgfqpoint{5.021267in}{1.269842in}}%
\pgfpathlineto{\pgfqpoint{5.021962in}{1.261233in}}%
\pgfpathlineto{\pgfqpoint{5.022787in}{1.270305in}}%
\pgfpathlineto{\pgfqpoint{5.022823in}{1.268269in}}%
\pgfpathlineto{\pgfqpoint{5.022858in}{1.266880in}}%
\pgfpathlineto{\pgfqpoint{5.023073in}{1.273452in}}%
\pgfpathlineto{\pgfqpoint{5.023085in}{1.272943in}}%
\pgfpathlineto{\pgfqpoint{5.023276in}{1.277109in}}%
\pgfpathlineto{\pgfqpoint{5.024265in}{1.270027in}}%
\pgfpathlineto{\pgfqpoint{5.024658in}{1.275350in}}%
\pgfpathlineto{\pgfqpoint{5.025726in}{1.264982in}}%
\pgfpathlineto{\pgfqpoint{5.024789in}{1.275489in}}%
\pgfpathlineto{\pgfqpoint{5.026248in}{1.269472in}}%
\pgfpathlineto{\pgfqpoint{5.026496in}{1.272527in}}%
\pgfpathlineto{\pgfqpoint{5.027371in}{1.258503in}}%
\pgfpathlineto{\pgfqpoint{5.027524in}{1.262298in}}%
\pgfpathlineto{\pgfqpoint{5.027583in}{1.261187in}}%
\pgfpathlineto{\pgfqpoint{5.028879in}{1.252300in}}%
\pgfpathlineto{\pgfqpoint{5.027784in}{1.266649in}}%
\pgfpathlineto{\pgfqpoint{5.029197in}{1.256790in}}%
\pgfpathlineto{\pgfqpoint{5.030710in}{1.260539in}}%
\pgfpathlineto{\pgfqpoint{5.029784in}{1.252948in}}%
\pgfpathlineto{\pgfqpoint{5.030768in}{1.259752in}}%
\pgfpathlineto{\pgfqpoint{5.033184in}{1.243506in}}%
\pgfpathlineto{\pgfqpoint{5.033230in}{1.245219in}}%
\pgfpathlineto{\pgfqpoint{5.034009in}{1.258688in}}%
\pgfpathlineto{\pgfqpoint{5.035237in}{1.249153in}}%
\pgfpathlineto{\pgfqpoint{5.035249in}{1.248227in}}%
\pgfpathlineto{\pgfqpoint{5.036381in}{1.257855in}}%
\pgfpathlineto{\pgfqpoint{5.036704in}{1.254059in}}%
\pgfpathlineto{\pgfqpoint{5.036716in}{1.254522in}}%
\pgfpathlineto{\pgfqpoint{5.037268in}{1.250264in}}%
\pgfpathlineto{\pgfqpoint{5.038211in}{1.252995in}}%
\pgfpathlineto{\pgfqpoint{5.038395in}{1.251467in}}%
\pgfpathlineto{\pgfqpoint{5.040467in}{1.233092in}}%
\pgfpathlineto{\pgfqpoint{5.038693in}{1.251791in}}%
\pgfpathlineto{\pgfqpoint{5.040650in}{1.236703in}}%
\pgfpathlineto{\pgfqpoint{5.040798in}{1.237165in}}%
\pgfpathlineto{\pgfqpoint{5.041607in}{1.226474in}}%
\pgfpathlineto{\pgfqpoint{5.042153in}{1.235360in}}%
\pgfpathlineto{\pgfqpoint{5.042290in}{1.236656in}}%
\pgfpathlineto{\pgfqpoint{5.043889in}{1.247487in}}%
\pgfpathlineto{\pgfqpoint{5.043923in}{1.247163in}}%
\pgfpathlineto{\pgfqpoint{5.043934in}{1.247255in}}%
\pgfpathlineto{\pgfqpoint{5.044217in}{1.237860in}}%
\pgfpathlineto{\pgfqpoint{5.044386in}{1.238461in}}%
\pgfpathlineto{\pgfqpoint{5.045008in}{1.240128in}}%
\pgfpathlineto{\pgfqpoint{5.046180in}{1.223604in}}%
\pgfpathlineto{\pgfqpoint{5.047617in}{1.228094in}}%
\pgfpathlineto{\pgfqpoint{5.046528in}{1.222077in}}%
\pgfpathlineto{\pgfqpoint{5.047729in}{1.225131in}}%
\pgfpathlineto{\pgfqpoint{5.048043in}{1.229621in}}%
\pgfpathlineto{\pgfqpoint{5.048994in}{1.220410in}}%
\pgfpathlineto{\pgfqpoint{5.049206in}{1.222540in}}%
\pgfpathlineto{\pgfqpoint{5.049228in}{1.221706in}}%
\pgfpathlineto{\pgfqpoint{5.050076in}{1.232722in}}%
\pgfpathlineto{\pgfqpoint{5.050677in}{1.235083in}}%
\pgfpathlineto{\pgfqpoint{5.051455in}{1.223743in}}%
\pgfpathlineto{\pgfqpoint{5.051477in}{1.224622in}}%
\pgfpathlineto{\pgfqpoint{5.053337in}{1.213884in}}%
\pgfpathlineto{\pgfqpoint{5.051754in}{1.227075in}}%
\pgfpathlineto{\pgfqpoint{5.053393in}{1.215180in}}%
\pgfpathlineto{\pgfqpoint{5.053481in}{1.213977in}}%
\pgfpathlineto{\pgfqpoint{5.054859in}{1.189122in}}%
\pgfpathlineto{\pgfqpoint{5.055310in}{1.192177in}}%
\pgfpathlineto{\pgfqpoint{5.056309in}{1.198240in}}%
\pgfpathlineto{\pgfqpoint{5.055694in}{1.189261in}}%
\pgfpathlineto{\pgfqpoint{5.057076in}{1.195463in}}%
\pgfpathlineto{\pgfqpoint{5.058692in}{1.190048in}}%
\pgfpathlineto{\pgfqpoint{5.057939in}{1.199814in}}%
\pgfpathlineto{\pgfqpoint{5.058713in}{1.190326in}}%
\pgfpathlineto{\pgfqpoint{5.059236in}{1.195787in}}%
\pgfpathlineto{\pgfqpoint{5.059497in}{1.188150in}}%
\pgfpathlineto{\pgfqpoint{5.060399in}{1.193519in}}%
\pgfpathlineto{\pgfqpoint{5.061277in}{1.182735in}}%
\pgfpathlineto{\pgfqpoint{5.061990in}{1.190696in}}%
\pgfpathlineto{\pgfqpoint{5.062163in}{1.195880in}}%
\pgfpathlineto{\pgfqpoint{5.063091in}{1.189631in}}%
\pgfpathlineto{\pgfqpoint{5.063576in}{1.193473in}}%
\pgfpathlineto{\pgfqpoint{5.064253in}{1.196852in}}%
\pgfpathlineto{\pgfqpoint{5.064489in}{1.189770in}}%
\pgfpathlineto{\pgfqpoint{5.065090in}{1.193751in}}%
\pgfpathlineto{\pgfqpoint{5.065701in}{1.182411in}}%
\pgfpathlineto{\pgfqpoint{5.066738in}{1.185234in}}%
\pgfpathlineto{\pgfqpoint{5.066962in}{1.192131in}}%
\pgfpathlineto{\pgfqpoint{5.067697in}{1.184123in}}%
\pgfpathlineto{\pgfqpoint{5.068304in}{1.187549in}}%
\pgfpathlineto{\pgfqpoint{5.069408in}{1.195371in}}%
\pgfpathlineto{\pgfqpoint{5.069895in}{1.181578in}}%
\pgfpathlineto{\pgfqpoint{5.070911in}{1.189215in}}%
\pgfpathlineto{\pgfqpoint{5.070414in}{1.179217in}}%
\pgfpathlineto{\pgfqpoint{5.071502in}{1.185558in}}%
\pgfpathlineto{\pgfqpoint{5.071660in}{1.183059in}}%
\pgfpathlineto{\pgfqpoint{5.072292in}{1.189816in}}%
\pgfpathlineto{\pgfqpoint{5.073049in}{1.184910in}}%
\pgfpathlineto{\pgfqpoint{5.074872in}{1.198194in}}%
\pgfpathlineto{\pgfqpoint{5.073699in}{1.183013in}}%
\pgfpathlineto{\pgfqpoint{5.074893in}{1.197916in}}%
\pgfpathlineto{\pgfqpoint{5.076302in}{1.189678in}}%
\pgfpathlineto{\pgfqpoint{5.075572in}{1.198749in}}%
\pgfpathlineto{\pgfqpoint{5.076479in}{1.194491in}}%
\pgfpathlineto{\pgfqpoint{5.076541in}{1.195926in}}%
\pgfpathlineto{\pgfqpoint{5.076812in}{1.199305in}}%
\pgfpathlineto{\pgfqpoint{5.077166in}{1.189909in}}%
\pgfpathlineto{\pgfqpoint{5.077996in}{1.191112in}}%
\pgfpathlineto{\pgfqpoint{5.079125in}{1.179541in}}%
\pgfpathlineto{\pgfqpoint{5.078266in}{1.193149in}}%
\pgfpathlineto{\pgfqpoint{5.079601in}{1.182457in}}%
\pgfpathlineto{\pgfqpoint{5.080714in}{1.197315in}}%
\pgfpathlineto{\pgfqpoint{5.079900in}{1.180143in}}%
\pgfpathlineto{\pgfqpoint{5.081311in}{1.191483in}}%
\pgfpathlineto{\pgfqpoint{5.081466in}{1.187225in}}%
\pgfpathlineto{\pgfqpoint{5.082267in}{1.198101in}}%
\pgfpathlineto{\pgfqpoint{5.082820in}{1.195093in}}%
\pgfpathlineto{\pgfqpoint{5.082831in}{1.194954in}}%
\pgfpathlineto{\pgfqpoint{5.083332in}{1.204951in}}%
\pgfpathlineto{\pgfqpoint{5.083966in}{1.200277in}}%
\pgfpathlineto{\pgfqpoint{5.084129in}{1.203054in}}%
\pgfpathlineto{\pgfqpoint{5.085231in}{1.188382in}}%
\pgfpathlineto{\pgfqpoint{5.085251in}{1.188567in}}%
\pgfpathlineto{\pgfqpoint{5.085332in}{1.190603in}}%
\pgfpathlineto{\pgfqpoint{5.086288in}{1.177505in}}%
\pgfpathlineto{\pgfqpoint{5.086318in}{1.178199in}}%
\pgfpathlineto{\pgfqpoint{5.086775in}{1.175191in}}%
\pgfpathlineto{\pgfqpoint{5.087150in}{1.183059in}}%
\pgfpathlineto{\pgfqpoint{5.087808in}{1.181670in}}%
\pgfpathlineto{\pgfqpoint{5.088869in}{1.193797in}}%
\pgfpathlineto{\pgfqpoint{5.087990in}{1.180698in}}%
\pgfpathlineto{\pgfqpoint{5.089474in}{1.185975in}}%
\pgfpathlineto{\pgfqpoint{5.089494in}{1.184447in}}%
\pgfpathlineto{\pgfqpoint{5.090821in}{1.200138in}}%
\pgfpathlineto{\pgfqpoint{5.090921in}{1.198981in}}%
\pgfpathlineto{\pgfqpoint{5.091222in}{1.192038in}}%
\pgfpathlineto{\pgfqpoint{5.092263in}{1.205229in}}%
\pgfpathlineto{\pgfqpoint{5.092703in}{1.208377in}}%
\pgfpathlineto{\pgfqpoint{5.093601in}{1.196991in}}%
\pgfpathlineto{\pgfqpoint{5.093661in}{1.197963in}}%
\pgfpathlineto{\pgfqpoint{5.094169in}{1.200416in}}%
\pgfpathlineto{\pgfqpoint{5.094656in}{1.188891in}}%
\pgfpathlineto{\pgfqpoint{5.094905in}{1.192964in}}%
\pgfpathlineto{\pgfqpoint{5.096392in}{1.188197in}}%
\pgfpathlineto{\pgfqpoint{5.096075in}{1.197129in}}%
\pgfpathlineto{\pgfqpoint{5.096500in}{1.189122in}}%
\pgfpathlineto{\pgfqpoint{5.096698in}{1.190696in}}%
\pgfpathlineto{\pgfqpoint{5.097755in}{1.180513in}}%
\pgfpathlineto{\pgfqpoint{5.097981in}{1.184771in}}%
\pgfpathlineto{\pgfqpoint{5.098356in}{1.181856in}}%
\pgfpathlineto{\pgfqpoint{5.099074in}{1.189122in}}%
\pgfpathlineto{\pgfqpoint{5.099496in}{1.185095in}}%
\pgfpathlineto{\pgfqpoint{5.099781in}{1.192686in}}%
\pgfpathlineto{\pgfqpoint{5.100555in}{1.184170in}}%
\pgfpathlineto{\pgfqpoint{5.101191in}{1.189261in}}%
\pgfpathlineto{\pgfqpoint{5.102333in}{1.179495in}}%
\pgfpathlineto{\pgfqpoint{5.102829in}{1.180606in}}%
\pgfpathlineto{\pgfqpoint{5.103024in}{1.182087in}}%
\pgfpathlineto{\pgfqpoint{5.103860in}{1.173571in}}%
\pgfpathlineto{\pgfqpoint{5.104316in}{1.179356in}}%
\pgfpathlineto{\pgfqpoint{5.104626in}{1.174172in}}%
\pgfpathlineto{\pgfqpoint{5.104374in}{1.180930in}}%
\pgfpathlineto{\pgfqpoint{5.105864in}{1.178153in}}%
\pgfpathlineto{\pgfqpoint{5.106231in}{1.182735in}}%
\pgfpathlineto{\pgfqpoint{5.107329in}{1.176625in}}%
\pgfpathlineto{\pgfqpoint{5.107368in}{1.177320in}}%
\pgfpathlineto{\pgfqpoint{5.108616in}{1.176301in}}%
\pgfpathlineto{\pgfqpoint{5.107781in}{1.184447in}}%
\pgfpathlineto{\pgfqpoint{5.108751in}{1.181532in}}%
\pgfpathlineto{\pgfqpoint{5.108914in}{1.186299in}}%
\pgfpathlineto{\pgfqpoint{5.110024in}{1.171256in}}%
\pgfpathlineto{\pgfqpoint{5.110148in}{1.172552in}}%
\pgfpathlineto{\pgfqpoint{5.114801in}{1.211709in}}%
\pgfpathlineto{\pgfqpoint{5.110224in}{1.170794in}}%
\pgfpathlineto{\pgfqpoint{5.115206in}{1.206803in}}%
\pgfpathlineto{\pgfqpoint{5.115291in}{1.204442in}}%
\pgfpathlineto{\pgfqpoint{5.115800in}{1.214764in}}%
\pgfpathlineto{\pgfqpoint{5.116712in}{1.211478in}}%
\pgfpathlineto{\pgfqpoint{5.117875in}{1.214856in}}%
\pgfpathlineto{\pgfqpoint{5.117060in}{1.207821in}}%
\pgfpathlineto{\pgfqpoint{5.118325in}{1.214393in}}%
\pgfpathlineto{\pgfqpoint{5.119949in}{1.201712in}}%
\pgfpathlineto{\pgfqpoint{5.119968in}{1.203332in}}%
\pgfpathlineto{\pgfqpoint{5.120963in}{1.215180in}}%
\pgfpathlineto{\pgfqpoint{5.121641in}{1.212450in}}%
\pgfpathlineto{\pgfqpoint{5.122687in}{1.201619in}}%
\pgfpathlineto{\pgfqpoint{5.121984in}{1.214810in}}%
\pgfpathlineto{\pgfqpoint{5.123214in}{1.209348in}}%
\pgfpathlineto{\pgfqpoint{5.124266in}{1.221984in}}%
\pgfpathlineto{\pgfqpoint{5.124901in}{1.214671in}}%
\pgfpathlineto{\pgfqpoint{5.125039in}{1.212033in}}%
\pgfpathlineto{\pgfqpoint{5.126233in}{1.226520in}}%
\pgfpathlineto{\pgfqpoint{5.126343in}{1.223882in}}%
\pgfpathlineto{\pgfqpoint{5.127551in}{1.215921in}}%
\pgfpathlineto{\pgfqpoint{5.126434in}{1.226335in}}%
\pgfpathlineto{\pgfqpoint{5.128418in}{1.221151in}}%
\pgfpathlineto{\pgfqpoint{5.129401in}{1.222169in}}%
\pgfpathlineto{\pgfqpoint{5.129092in}{1.215227in}}%
\pgfpathlineto{\pgfqpoint{5.129792in}{1.216291in}}%
\pgfpathlineto{\pgfqpoint{5.129919in}{1.214162in}}%
\pgfpathlineto{\pgfqpoint{5.130799in}{1.231843in}}%
\pgfpathlineto{\pgfqpoint{5.131224in}{1.230593in}}%
\pgfpathlineto{\pgfqpoint{5.132020in}{1.241840in}}%
\pgfpathlineto{\pgfqpoint{5.132805in}{1.238091in}}%
\pgfpathlineto{\pgfqpoint{5.134640in}{1.245635in}}%
\pgfpathlineto{\pgfqpoint{5.133229in}{1.235545in}}%
\pgfpathlineto{\pgfqpoint{5.134667in}{1.245265in}}%
\pgfpathlineto{\pgfqpoint{5.135187in}{1.240822in}}%
\pgfpathlineto{\pgfqpoint{5.135321in}{1.247441in}}%
\pgfpathlineto{\pgfqpoint{5.136234in}{1.241562in}}%
\pgfpathlineto{\pgfqpoint{5.137901in}{1.266232in}}%
\pgfpathlineto{\pgfqpoint{5.136305in}{1.240313in}}%
\pgfpathlineto{\pgfqpoint{5.138310in}{1.263733in}}%
\pgfpathlineto{\pgfqpoint{5.138381in}{1.264612in}}%
\pgfpathlineto{\pgfqpoint{5.138710in}{1.271138in}}%
\pgfpathlineto{\pgfqpoint{5.139845in}{1.262298in}}%
\pgfpathlineto{\pgfqpoint{5.139907in}{1.263501in}}%
\pgfpathlineto{\pgfqpoint{5.141126in}{1.258595in}}%
\pgfpathlineto{\pgfqpoint{5.140190in}{1.266556in}}%
\pgfpathlineto{\pgfqpoint{5.141479in}{1.262437in}}%
\pgfpathlineto{\pgfqpoint{5.141849in}{1.268176in}}%
\pgfpathlineto{\pgfqpoint{5.142817in}{1.254754in}}%
\pgfpathlineto{\pgfqpoint{5.142887in}{1.257392in}}%
\pgfpathlineto{\pgfqpoint{5.143966in}{1.251004in}}%
\pgfpathlineto{\pgfqpoint{5.143326in}{1.259428in}}%
\pgfpathlineto{\pgfqpoint{5.144492in}{1.253735in}}%
\pgfpathlineto{\pgfqpoint{5.145732in}{1.259845in}}%
\pgfpathlineto{\pgfqpoint{5.144509in}{1.252948in}}%
\pgfpathlineto{\pgfqpoint{5.146107in}{1.259521in}}%
\pgfpathlineto{\pgfqpoint{5.147255in}{1.242951in}}%
\pgfpathlineto{\pgfqpoint{5.146142in}{1.259937in}}%
\pgfpathlineto{\pgfqpoint{5.148244in}{1.249199in}}%
\pgfpathlineto{\pgfqpoint{5.149663in}{1.276507in}}%
\pgfpathlineto{\pgfqpoint{5.148339in}{1.246978in}}%
\pgfpathlineto{\pgfqpoint{5.149947in}{1.267528in}}%
\pgfpathlineto{\pgfqpoint{5.150749in}{1.275859in}}%
\pgfpathlineto{\pgfqpoint{5.151274in}{1.263548in}}%
\pgfpathlineto{\pgfqpoint{5.151454in}{1.265954in}}%
\pgfpathlineto{\pgfqpoint{5.153169in}{1.244849in}}%
\pgfpathlineto{\pgfqpoint{5.153298in}{1.246376in}}%
\pgfpathlineto{\pgfqpoint{5.153503in}{1.251745in}}%
\pgfpathlineto{\pgfqpoint{5.154331in}{1.242673in}}%
\pgfpathlineto{\pgfqpoint{5.154783in}{1.244941in}}%
\pgfpathlineto{\pgfqpoint{5.155064in}{1.242720in}}%
\pgfpathlineto{\pgfqpoint{5.156025in}{1.255772in}}%
\pgfpathlineto{\pgfqpoint{5.156051in}{1.255402in}}%
\pgfpathlineto{\pgfqpoint{5.156085in}{1.255911in}}%
\pgfpathlineto{\pgfqpoint{5.157577in}{1.265769in}}%
\pgfpathlineto{\pgfqpoint{5.157128in}{1.252393in}}%
\pgfpathlineto{\pgfqpoint{5.157653in}{1.263455in}}%
\pgfpathlineto{\pgfqpoint{5.158903in}{1.254939in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{1.264196in}}%
\pgfpathlineto{\pgfqpoint{5.159223in}{1.259891in}}%
\pgfpathlineto{\pgfqpoint{5.160577in}{1.265908in}}%
\pgfpathlineto{\pgfqpoint{5.159383in}{1.257993in}}%
\pgfpathlineto{\pgfqpoint{5.160753in}{1.259012in}}%
\pgfpathlineto{\pgfqpoint{5.160762in}{1.257669in}}%
\pgfpathlineto{\pgfqpoint{5.162044in}{1.276044in}}%
\pgfpathlineto{\pgfqpoint{5.162186in}{1.275211in}}%
\pgfpathlineto{\pgfqpoint{5.163405in}{1.294003in}}%
\pgfpathlineto{\pgfqpoint{5.163879in}{1.290948in}}%
\pgfpathlineto{\pgfqpoint{5.165358in}{1.285718in}}%
\pgfpathlineto{\pgfqpoint{5.164711in}{1.295160in}}%
\pgfpathlineto{\pgfqpoint{5.165475in}{1.288310in}}%
\pgfpathlineto{\pgfqpoint{5.165533in}{1.288865in}}%
\pgfpathlineto{\pgfqpoint{5.166741in}{1.278636in}}%
\pgfpathlineto{\pgfqpoint{5.166882in}{1.283635in}}%
\pgfpathlineto{\pgfqpoint{5.167542in}{1.276183in}}%
\pgfpathlineto{\pgfqpoint{5.167270in}{1.285486in}}%
\pgfpathlineto{\pgfqpoint{5.168432in}{1.282246in}}%
\pgfpathlineto{\pgfqpoint{5.169828in}{1.299187in}}%
\pgfpathlineto{\pgfqpoint{5.170221in}{1.290578in}}%
\pgfpathlineto{\pgfqpoint{5.171652in}{1.279840in}}%
\pgfpathlineto{\pgfqpoint{5.170958in}{1.292938in}}%
\pgfpathlineto{\pgfqpoint{5.171856in}{1.285209in}}%
\pgfpathlineto{\pgfqpoint{5.173622in}{1.304556in}}%
\pgfpathlineto{\pgfqpoint{5.171921in}{1.284700in}}%
\pgfpathlineto{\pgfqpoint{5.173630in}{1.303584in}}%
\pgfpathlineto{\pgfqpoint{5.173638in}{1.302565in}}%
\pgfpathlineto{\pgfqpoint{5.175041in}{1.317793in}}%
\pgfpathlineto{\pgfqpoint{5.175065in}{1.317052in}}%
\pgfpathlineto{\pgfqpoint{5.175194in}{1.323486in}}%
\pgfpathlineto{\pgfqpoint{5.176164in}{1.310943in}}%
\pgfpathlineto{\pgfqpoint{5.176712in}{1.320755in}}%
\pgfpathlineto{\pgfqpoint{5.177621in}{1.302565in}}%
\pgfpathlineto{\pgfqpoint{5.178328in}{1.303630in}}%
\pgfpathlineto{\pgfqpoint{5.178336in}{1.303769in}}%
\pgfpathlineto{\pgfqpoint{5.178849in}{1.293262in}}%
\pgfpathlineto{\pgfqpoint{5.179401in}{1.295484in}}%
\pgfpathlineto{\pgfqpoint{5.179873in}{1.298168in}}%
\pgfpathlineto{\pgfqpoint{5.181030in}{1.286968in}}%
\pgfpathlineto{\pgfqpoint{5.181134in}{1.291550in}}%
\pgfpathlineto{\pgfqpoint{5.182080in}{1.273128in}}%
\pgfpathlineto{\pgfqpoint{5.182509in}{1.279238in}}%
\pgfpathlineto{\pgfqpoint{5.182565in}{1.279793in}}%
\pgfpathlineto{\pgfqpoint{5.184101in}{1.270027in}}%
\pgfpathlineto{\pgfqpoint{5.184576in}{1.270629in}}%
\pgfpathlineto{\pgfqpoint{5.185033in}{1.263224in}}%
\pgfpathlineto{\pgfqpoint{5.185049in}{1.263362in}}%
\pgfpathlineto{\pgfqpoint{5.185695in}{1.250773in}}%
\pgfpathlineto{\pgfqpoint{5.185073in}{1.263501in}}%
\pgfpathlineto{\pgfqpoint{5.186639in}{1.258086in}}%
\pgfpathlineto{\pgfqpoint{5.186725in}{1.261835in}}%
\pgfpathlineto{\pgfqpoint{5.187196in}{1.252717in}}%
\pgfpathlineto{\pgfqpoint{5.187235in}{1.252995in}}%
\pgfpathlineto{\pgfqpoint{5.187893in}{1.243506in}}%
\pgfpathlineto{\pgfqpoint{5.187470in}{1.255078in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.247533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856944in}{2.727928in}}%
\pgfpathlineto{\pgfqpoint{2.163600in}{2.727928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194156in}{2.727928in}}{\pgfqpoint{2.194156in}{2.758484in}}%
\pgfpathlineto{\pgfqpoint{2.194156in}{3.413056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194156in}{3.443611in}}{\pgfqpoint{2.163600in}{3.443611in}}%
\pgfpathlineto{\pgfqpoint{0.856944in}{3.443611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{3.443611in}}{\pgfqpoint{0.826389in}{3.413056in}}%
\pgfpathlineto{\pgfqpoint{0.826389in}{2.758484in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{2.727928in}}{\pgfqpoint{0.856944in}{2.727928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{3.329028in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{3.329028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=3.275556in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{3.109005in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{3.109005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=3.055532in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCB-DT(\(\displaystyle \mu\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.880532in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.880532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.827060in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont UCB-DT(\(\displaystyle kl\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

